Audio-to-Intent Using Acoustic-Textual Subword Representations from End-to-End ASR

Accurate prediction of the user intent to interact with a voice assistant (VA) on a device (e.g. on the phone) is critical for achieving naturalistic, engaging, and privacy-centric interactions with the VA. To this end, we present a novel approach to predict the user's intent (the user speaking to the device or not) directly from acoustic and textual information encoded at subword tokens which are obtained via an end-to-end ASR model. Modeling directly the subword tokens, compared to modeling of the phonemes and/or full words, has at least two advantages: (i) it provides a unique vocabulary representation, where each token has a semantic meaning, in contrast to the phoneme-level representations, (ii) each subword token has a reusable "sub"-word acoustic pattern (that can be used to construct multiple full words), resulting in a largely reduced vocabulary space than of the full words. To learn the subword representations for the audio-to-intent classification, we extract: (i) acoustic information from an E2E-ASR model, which provides frame-level CTC posterior probabilities for the subword tokens, and (ii) textual information from a pre-trained continuous bag-of-words model capturing the semantic meaning of the subword tokens. The key to our approach is the way it combines acoustic subword-level posteriors with text information using the notion of positional-encoding in order to account for multiple ASR hypotheses simultaneously. We show that our approach provides more robust and richer representations for audio-to-intent classification, and is highly accurate with correctly mitigating 93.3% of unintended user audio from invoking the smart assistant at 99% true positive rate.

==> score_files/acoustic_a2i.txt <==
A26CDD03-C561-4138-928B-1F293C45D23D 1 0.999770
1051554F-9348-4C64-9448-5466F20AD3FD 1 0.999724
A677664D-6F0F-4120-9E6F-7A07C6617E47 1 0.558060
40CBA198-C813-49D7-9A25-E62206F7367E 1 0.999736
B2BE229F-9420-4420-9D74-011D8E6C564E 1 0.999848
9A443213-3761-4DFE-B6A2-7E9EF5F653FE 1 0.999886
B2BCB4D2-2F4A-4A6C-8E27-6BE379B433AD 1 0.999680
D8B0804B-670F-4AC1-BD5B-09A7735AC47E 1 0.999572
E136996A-851C-430D-ADD7-B6C2D3A0E450 1 0.999837
FB219AE5-FEC4-4F35-999B-F224A56DC0F9 1 0.999753
D6363689-6E39-489D-8D36-13611862E817 1 0.997154
E9C9E421-5BDB-4ECC-A0CE-8245D7FE03D8 1 0.999890
A07BC935-D62F-4490-B885-8FFF9DC17198 1 0.999971
2E4AABE9-10DB-46D3-8272-D08F4D181032 1 0.999579
EC632716-8B5C-49CC-9FD8-9D445CA52270 1 0.999962
3EC97740-812A-475C-8834-895C1D15B240 1 0.999573
A9661B31-9056-4F5E-BF35-CF67D6405612 1 0.978303
AD9FE862-2997-4211-BC2F-E1D6C72E10E8 1 0.985413
DAEEE479-03A2-4813-AE5D-5F2DB4FD8D70 1 0.999951
C8D87FDF-B8DF-4BA3-930E-B85D0842A822 1 0.999992
F62FCED9-DAE9-463B-9C93-C5BF8DD819C6 1 0.999961
C4A0A14E-CCD4-476C-BA56-49B04F1C74BF 1 0.999971
A949981F-C78D-49EF-9FD9-904016E68E85 1 0.999897
91E48837-BCCD-4CA6-B3FF-28E398A201F0 1 0.999924
44DD01C2-BE0A-44D2-8FA7-C348030A81EB 1 0.999979
B49B1BFC-0BC1-497D-953D-66B93275923F 1 0.999514
5FEA1546-2BD5-43DE-A4DD-C947345486CB 1 0.999444
67B634F2-CBB9-4A00-B548-35B4CFF077F9 1 0.998557
78E657F0-2205-4A44-AF91-6D1EF6A0B08A 1 0.887382
4AF02B5F-F32C-4755-BB97-CB1D798F917D 1 0.999961
A76963DF-D741-4221-AE22-E6F23BCB75BB 1 0.999965
9E81F60A-B280-4653-9108-17D394498AB0 1 0.999911
AB80BF88-B1D7-4265-9BA4-E1C5214E9DB5 1 0.983485
414C5877-4527-4D5F-A88B-85927C5AEB01 1 0.999928
59320A9C-CBE7-4128-AB99-78196BA67F41 1 0.999846
60B7A8D2-948E-4E35-8BF4-0521108731A6 1 0.999572
E4A48981-340C-4A44-B883-06B658BC0BEA 1 0.999936
9BFC9E6E-2633-4B9D-A528-1AE2AFB2B972 1 0.999830
6B044FAC-23A9-4344-A8F3-1BCB2590B8AE 1 0.999923
E550F145-E105-4674-A96D-D2F33EAB3CD6 1 0.999893
3FC92747-DC99-44CC-B433-3F7204E7E5B6 1 0.999791
EE25B329-710A-4E9D-8478-93152CFF1073 1 0.999993
2F838C90-8854-4C6E-8254-980F625757E4 1 0.997750
08EAA0A7-81A5-4F49-955D-32D73ACC0AA8 1 0.999944
3F80C473-AB95-4385-99D7-053FA79C4ED4 1 0.999381
CBEB1F15-95C2-4BE9-B320-285EDEC94ADF 1 0.999902
816E406F-A197-4FAB-BB8E-F25C667D08B4 1 0.999362
33A1D45B-418F-43F1-A545-A7BFDD8F7007 1 0.999974
E7F432C8-0756-443D-B878-BE42A4A2EBC6 1 0.999917
2D381ECD-765C-4E70-B688-B1A286AD8EA3 1 0.999857
5BDE1F0D-F7C6-4EBE-A273-E70B9CE74CCD 1 0.999993
1855606D-28CE-43EE-99DF-CFA28D8E7283 1 0.999464
50846049-D0B1-4D98-8E11-C38A7DF538FD 1 0.999913
AD63D1BE-1F7F-45AD-8695-3C9DD34404F7 1 0.999595
2AC60FCF-7D80-43F1-8B60-473D5A5E4EB8 1 0.999653
B5023CD5-9FD8-4FE7-BF91-711D94B9CBA9 1 0.999970
1BE23342-94D9-4BFF-9F6B-797DAEB616E1 1 0.999970
74F991DD-7715-41FF-B689-D17912CCD7D8 1 0.999897
B70294EA-8F4A-400A-8D6C-B657560FE7D0 1 0.999868
BF36AA7C-232C-401C-BE4B-E55274802B09 1 0.999943
E2ADF182-E6C3-42C3-A9FD-A6BF6D23BE1D 1 0.999490
37DEB1AD-710B-4E18-954B-80436B259B00 1 0.999840
415BD6E3-9947-469E-BAC0-7727406F76D0 1 0.998791
74C5949F-DCFC-4C69-B6B1-7BD29341E15E 1 0.999943
CC06D990-A65A-43DC-80DB-FCCA213D7F77 1 0.999945
53999E33-D724-4FBE-9662-52227553215C 1 0.999853
950B9154-6D04-4EAF-9E57-F25DA04D7875 1 0.999976
5722D62D-0F34-454B-BB7B-DCAFE7266A77 1 0.999909
1EC3F889-0790-45C8-B623-0531173033EF 1 0.999939
D15E2925-F746-4799-BA51-880B6F3D2224 1 0.999991
17351BD1-9668-4FFF-8A84-11961BDD7136 1 0.999832
26720C54-6C4F-497D-A85F-823E96D8F2FC 1 0.999798
D949FAA0-CAB6-45EF-B867-B845074840CB 1 0.999974
15349ABF-4F2D-417A-A9C1-A5C2A046FAE8 1 0.998598
70AF3132-18F2-412D-9111-570FC793C49B 1 0.997372
6AF10FC7-3C0E-41BA-BF0D-E10BC4669C5F 1 0.999961
1395BB84-5E0E-45C9-B6A0-BC98DE0EF93E 1 0.999960
2BB3BCF7-AEEF-4634-A988-A9A492AE85DC 1 0.999990
4419F03E-7CD2-463B-90E5-21ABD3C6F5A3 1 0.999554
E14F7247-26DC-4E39-B685-D277F68FB5E4 1 0.999902
CFC1B47E-A169-47EF-939A-F76ADFB999A3 1 0.999775
B3F33E39-8233-4E23-AA16-0DE60D66C561 1 0.999978
50F9B2D6-26C7-4EAC-BD48-4B008BDF9D0E 1 0.999759
6BB00A02-88C7-416E-9563-1A93F3156714 1 0.999992
AF77B4B7-DA66-4183-804B-A4E1218B33AA 1 0.999875
D304F696-B447-410B-B079-6BB52D49AB27 1 0.999831
AC5FF19C-A701-47F3-AEC3-85C6BD11FE5A 1 0.999110
CED42522-2F4E-473E-825A-192E168ED12A 1 0.999763
344DA1B7-239E-4355-8478-DEE4B2D5717E 1 0.999987
4B5C73D7-CCAB-49ED-8F94-3E4C2FF7B2D6 1 0.999954
A88C13A2-EF74-4C5F-8653-877754C1B688 1 0.999767
2865EAC0-A87B-4FBC-BC64-78188AAC06C3 1 0.999961
E8B58EAA-EFF7-4536-A7EF-AF6B1E1F0EDF 1 0.998413
2743F7DF-29AE-4FC9-A4BF-8273520F8C04 1 0.999978
DD0A626D-8F8F-4346-AD5C-77E2FB09F15E 1 0.998473
01699C11-DB7A-4797-8C51-F771C08CBDE8 1 0.999866
0DC85391-CDE5-4ACE-9991-B5F5E4E78A94 1 0.999945
80F374E9-7D54-4014-9E10-A82886CC8067 1 0.999979
BC1DDED8-E385-4506-B016-50857EE63238 1 0.999993
30650F4C-C526-481B-8EF7-B4166A5DD665 1 0.999830
E964F92C-40ED-45DD-ADF5-9700C3B976F7 1 0.999769
792B6659-3776-4BEB-8CDF-5DFA18BA0598 1 0.999917
0358942E-CDF7-4B6F-9B35-34C25771BF7A 1 0.999825
348A0F79-A1A4-45A1-AE68-3DDA380506C9 1 0.999806
93246E2A-7B8C-46C9-BD41-6D0230FFA60D 1 0.993065
EC392418-7130-472D-8FE4-1BA9FE8031A0 1 0.999988
6DDAD17A-4E93-457A-9494-EA632AEFDE5F 1 0.994147
6D501CE5-14AD-4DE4-B4F3-C3F4BEA953CD 1 0.998970
E92D5D9A-6DB2-48A4-BE08-3C71CD33DCCC 1 0.999960
155FDEF3-7599-49C3-878B-33C345546E6A 1 0.999910
0E379BE4-20A1-4153-91D3-9C14BEF5E013 1 0.999779
F32FF902-C699-4BA4-AD50-732C6428B7CA 1 0.998831
F7BA3F58-ABDC-4A69-977A-D198D58B1C7A 1 0.999934
2B2F4050-62CB-4A80-A1A4-BB71DD6F616F 1 0.999902
94A7E266-2B8D-4181-9828-6C154E084997 1 0.999990
AC62C350-41CD-4949-B32A-0D3D2E26439F 1 0.999945
5AF59651-7D80-489D-8E5E-9441FC83CBB6 1 0.999961
3BE5A772-D577-4616-865D-CE3C90179CBD 1 0.999967
A9C4C812-C3DC-4C29-AB18-051A46B20B2C 1 0.999824
13D1CC38-64E2-41B1-9C3B-12376A50FEB9 1 0.999743
FA8959E9-B6E2-44C0-8EF2-81780A6F8C0B 1 0.999366
8A1E0C8E-E9E5-418E-9672-CB7295926CDC 1 0.999967
177BB8D8-B335-48E9-BCBC-2819CE566CD1 1 0.999744
FB9D14DD-37A6-4730-8D17-859690FCC825 1 0.999031
92B4C95B-A8E2-4F68-9DCA-3C7CB087DA3E 1 0.977692
BEA9DDD3-08CC-495C-B1EE-B34C9ECE16E5 1 0.999952
B6ECC849-08F7-419E-9757-837B7DA5AECA 1 0.999967
FAE003D0-CFA4-4B45-B85E-30A8FC19380B 1 0.999993
9D5C1BE3-BBCA-4798-ACDF-B2AEFFF4EE3C 1 0.999250
98AF92AC-A565-4C45-AE71-AE01E5F4A3FE 1 0.999932
E9B62BCE-398C-4377-AB6D-FB9BE9FDC0D9 1 0.999967
2BAD5963-19A8-4B7D-8169-02672DD80938 1 0.996672
4784A7F6-2572-4B85-ACD4-E2C09F4F247C 1 0.999839
03585D51-A7D9-432A-AA0A-47F7C890A70E 1 0.999522
BF1374C9-F37E-49E3-9AF5-1D0D8187531B 1 0.999381
7786296B-6601-4DEB-AEB3-B77A28338F9F 1 0.999990
F14B6C2C-F1F5-4CB4-9933-EE8AEA18E310 1 0.999911
C4ACA8A8-443B-4471-B660-DB26A9DDDEA1 1 0.997101
C12459FD-A773-4F23-8E3E-EAB248841802 1 0.999710
3D029DA6-E7A3-4B9A-9141-89F0B5612895 1 0.999901
B20F451B-D5D5-488D-BEFC-B4A74FF5775B 1 0.967663
D00D251C-75F0-4D69-A428-881F5CD6F6AC 1 0.995155
8EDB0D95-C372-48DB-A871-2B92911D1856 1 0.999615
2D68EB3C-074D-4100-8EFC-E14A3C30A9B5 1 0.999968
759FA295-1718-43DA-89D7-891D84EE0B49 1 0.994860
2513EDDB-267A-4950-B849-3E9FF1E56B9D 1 0.999848
96006AF8-867B-4C76-A60C-E2DC66D96834 1 0.999802
8D5E346B-9A8A-42A2-BBC7-CA301C2B97AE 1 0.999895
6882C97A-33C8-4DC2-A08C-122BCF20CA40 1 0.999907
E821ED49-CD54-4A2A-8D41-855DDA8584A2 1 0.999894
001943CD-1217-4D19-B8FD-7A8D38F698AB 1 0.520320
74AD4239-4F4A-4ED7-9BAC-5E1F62A942F7 1 0.997618
1B48D7F5-7DD4-4751-8E6F-259D21471B74 1 0.999914
25EF38D4-4962-48EA-BC08-C165EDD82074 1 0.999910
E8CA7D35-EFAC-451A-B5BB-B16AD64418AD 1 0.984085
B981C342-9982-483C-A326-31A87FEE51F9 1 0.999928
323C26F9-ABC2-49CD-B7BC-29CE850D6553 1 0.999957
D80A7AE8-F98D-4510-B7D0-10EB13AEAEC8 1 0.999878
E49FF3EB-AB4F-48CC-ABE1-F36B88CEF8CD 1 0.997962
DEE6F1A4-8A68-4C91-B97E-E2735B19E47B 1 0.999919
E4AB4E22-7A06-49D1-99EB-1D574B7513CF 1 0.999960
1D91D22C-30E0-4E01-B28C-6992CD4C516B 1 0.999915
58C5ACAB-9EA5-473F-9D09-A153A8C1280C 1 0.999807
FB99796F-C9EA-42CF-B8FC-72F31ACA6216 1 0.986314
1033E2E1-3F22-4B1C-ADF3-126EFE63FE90 1 0.999919
C53800AD-BB08-4D3D-8D47-4735D24914A4 1 0.993930
21D20EA9-A79C-4BCF-95F0-400ABBD35C50 1 0.999920
6F47613D-2668-463E-AA22-33BBD1757D63 1 0.999979
F9326C22-1D1B-4698-B073-B693795F3BD9 1 0.999670
6EBEB337-0986-46FB-92B1-18EF318FF70A 1 0.997960
3EEE81C6-5479-4EC9-A2B0-0464E45C6943 1 0.999966
F3AD6C83-6D8E-4967-92EB-12099807B23D 1 0.999949
130ADAAE-1590-4198-9B01-771835CA53AE 1 0.999844
BD187923-6F7E-4FD1-8B02-657233FF359E 1 0.999942
F957A508-BDF6-4B59-9B72-1D8F120B378D 1 0.999748
DCA40839-23DD-4439-8099-DE04293D5D12 1 0.999986
503F24A2-ABD3-44AB-AC5D-78CDECB2D647 1 0.997204
CDFD354F-A3CC-40D1-8CFD-1101832B3166 1 0.999986
02B9F641-962C-4D36-9A59-22E94B986A66 1 0.997787
BDF4EB89-DE73-405B-89FE-4AF2E7AA9D9C 1 0.999848
F379DB4D-1448-40DA-ABF5-C4A0EBB7FF1D 1 0.999291
E1B44CEC-5464-49B5-8D2F-5F931455A3FF 1 0.999990
FBF854F7-E79D-49ED-A561-776FBA37DB96 1 0.999960
423EB49C-EED8-4B86-9BAB-21F1C51FFB61 1 0.999589
A15D8F01-7BB1-4A74-BA11-8AD98E562E9B 1 0.999986
11D1162F-3597-443A-B90F-291CAFDCA020 1 0.999978
99F98C5C-0EF2-418F-B2CF-0B24ACB6E834 1 0.999729
F56065AB-4D58-4791-9F7F-82C3040D6027 1 0.999858
541E0798-36CD-4CB0-B05F-A50AA7C0D16F 1 0.974710
4EFCFD66-9D8F-4B4E-9B95-36B9A9B1CBD1 1 0.999915
866E8FE9-242E-4233-85DF-F16761DDAADF 1 0.999885
A522DB96-8360-4911-9BCE-E5A8554E3AC6 1 0.999744
5028D299-9D85-46BB-AB95-F99C40590265 1 0.999936
BFD928E9-64E3-4167-9318-CDC1E9B7EAD8 1 0.999975
717090F9-33D5-4B93-BAD7-F12AFA252A3C 1 0.999848
874755CE-05B3-494D-9196-ACF34E871417 1 0.999595
F1C4CBC6-DA99-42D4-AED6-597B2C708ECC 1 0.999133
956C50D6-ED8D-4166-9179-DF17FD99408A 1 0.999947
CB8C3278-F085-4B8E-8993-075F0FF8D3ED 1 0.999927
75D409C3-33BA-4D27-B83E-846EC4FE1E86 1 0.999052
7FB31582-099E-430F-BD70-286E4A64AC05 1 0.999923
C010DF09-4C93-4889-9A24-51FC5D737AFE 1 0.999988
31A22430-62CC-493B-8ABB-D33B24EEE15A 1 0.999991
4F250B2C-D123-4A75-803B-65DD5455CABD 1 0.999937
52A6CEBC-5858-4404-B438-C62C9E266E67 1 0.993539
5344DDDF-D39B-429D-995D-36FD6F673B6B 1 0.999954
93521DBD-A010-44E0-9F30-647210C2BCBA 1 0.996388
8B2B56BB-1A01-4345-8955-0627A64740DD 1 0.999342
E17AEC49-04DC-42D7-B470-D95B3633215E 1 0.999899
E746A8CA-4960-475B-B913-6114E2C90A4C 1 0.999963
20415269-3913-4978-8AD2-BDA9E396B1F4 1 0.999948
05C543F2-9885-4EB3-AAF9-14E0432AF61D 1 0.999968
1C1E4289-3E4E-4659-BCBC-5AADCE4B10C7 1 0.999871
F0967C5B-39B4-4563-AC81-F8BBFE6CBA39 1 0.999586
595B5FE0-01DE-4512-910A-0756D7E974EC 1 0.999897
2750DDA2-1FDA-454C-8442-A9739AD7724D 1 0.999378
4838196B-7CC8-4FC6-B52C-525306061001 1 0.999912
3ABE6891-0586-4B3F-BAB1-1B408F946406 1 0.999472
7AA5E729-26AD-40C4-B406-8021C9642C51 1 0.999878
CF6865B8-592F-47AA-8E0D-022640939278 1 0.999982
17EB21D4-5945-4FAF-980A-6D7C726ED97C 1 0.998614
27E8464A-8135-42CE-9123-8A051F3DA238 1 0.999293
AF25AD1F-AE8E-405E-A93F-AC0256BA8C2E 1 0.999967
D96A244C-4072-4C09-B813-02B4A53633F4 1 0.999859
CAC73CBB-4C9B-464A-BEE3-F1BA22D78E8E 1 0.999938
3305455E-1271-4570-9A3A-3BD456A7AB67 1 0.996055
85412466-BFA6-4423-9A80-8EFCE3826EEF 1 0.999925
80DC651B-EE7F-4855-8679-8159F24950AE 1 0.999908
CABB672D-587D-4739-92D7-694CDA666891 1 0.999390
39C62458-D624-4B1D-AA60-1503C1705645 1 0.999894
72E4A2F2-49F2-4037-8031-A0DB2151911E 1 0.999678
D68F34D2-8FCB-482A-A58F-9D034AD2B244 1 0.999922
397A540A-9ACE-49F0-9B6C-7861026ABF63 1 0.999759
9A7ABDB4-078E-47B9-9291-162F5BD8CE0D 1 0.999785
0A1DE2F3-20C6-4BE8-AA36-0C9CE974E106 1 0.999556
BA80EA6A-FF6A-4156-97DE-6787304F9FC9 1 0.994226
A3F8544D-022E-43AD-9A4F-566AEC434173 1 0.999698
00B46F59-2A70-481F-9CE8-78993215548F 1 0.997581
6767E530-B350-4AF9-B78B-1B652E7C5A08 1 0.999961
52D72E33-A483-4514-B93B-0AD1B4D7A6C4 1 0.999846
EB199EA4-20DA-46D0-8086-5BB3DBFFC4E0 1 0.999382
39477D49-5D64-4C3B-84BA-DFF5B7A2D61B 1 0.997455
4B643158-D1FA-43EB-8AA4-B888F6222F50 1 0.999800
48CDFB18-E803-4F02-B417-A1FD091EE0F7 1 0.999985
C93E047D-58C8-4984-8D05-D4654901CB02 1 0.999418
AE5EF4AD-BEC5-4BE9-A95A-8011C1DC6F0D 1 0.999923
2896C6E7-F551-45FC-8CB3-5A0BD8471BDE 1 0.999467
72234384-544B-4A6F-BA27-53CD6E56CE3B 1 0.999573
A2338F10-44CC-4A68-8A4E-C366327CD074 1 0.999992
C148F85E-6F18-44E3-9A85-492C3E8EE022 1 0.999910
77474C86-6665-428C-BA20-E84995768710 1 0.999707
A16E286D-A9D9-4FBA-8F1A-1E211B2B60E3 1 0.999975
6D7B6D72-73E7-4820-A574-909C56943ED7 1 0.999919
D1F01134-90BE-468C-A42C-BFDA0DAC914F 1 0.999927
FBD42243-1B9D-4250-AB33-63C485CAAE53 1 0.999981
12455540-BE94-43A0-955E-BAC78F71C931 1 0.999866
99194F38-01F9-4C0A-86BC-C30E0D462D4F 1 0.999588
1EDDF5AF-C214-45AF-9C6F-CFFF408B85B3 1 0.999976
047291E5-0064-4AE4-9ABB-6E1AA58E9184 1 0.999960
0B2AFD96-6873-4A83-A4B5-21E1CAC3C678 1 0.999726
99C6E162-BAFB-4627-B769-2677A74090CB 1 0.999955
0A2DF924-F3D2-4109-AB81-4E61905F6F33 1 0.999571
01A43084-4187-4FAC-8670-0E84170CBBA0 1 0.998933
43F6D4DE-C260-421D-96E6-ED7E3BEF8A1F 1 0.994462
30A308BF-0889-4D2E-9D9C-8456D30C2730 1 0.999982
F4214EE4-9652-4A6D-8B03-AF17EE56A7AC 1 0.999876
EF21209A-5F9B-443C-8A4B-FB58AC3BA77A 1 0.999743
20E6843C-A737-4F9E-AB87-6F666458350D 1 0.999995
0D65795E-1234-4B81-AAAD-B58B5C15B955 1 0.992959
7819C2DF-C603-4A69-821D-AFFACA1A4A74 1 0.999794
5D973741-1FD3-4C04-9B72-A9A51D7F5FD2 1 0.999595
131B11B9-451B-4A30-AEB0-C598B9047146 1 0.977085
B58C0AA6-77CC-4DF3-89C2-206AEFB7D9A2 1 0.999993
7943A9E8-6FCB-4604-8BE2-7CF5C80E30C3 1 0.999665
937DDBF6-7D02-42DE-B975-1D0D8605E049 1 0.999871
2FECFEDA-E54F-4C2F-BB6D-49D375F46CCF 1 0.999849
587DC715-45E6-4A75-8A6C-4ABE9A5CF0D9 1 0.994871
5983CBD2-45EC-4CE1-A106-B4D55636359A 1 0.999472
517D5A3D-62E9-4CD8-A87D-4F95D8206C11 1 0.999255
F09D4732-3388-4ACB-B435-55E42D0DEF46 1 0.999945
34C64670-4C18-4740-B228-F6AA42C5F6D1 1 0.999851
86BC4ECE-D7BF-4902-A2D7-CB2AC1AE7CEE 1 0.999961
115B73BB-62C1-454D-BD03-62E1BDC014B6 1 0.999743
2924F4BC-D68C-4A44-9CD8-6659DC99A0A2 1 0.999915
16E44356-DE5C-4DB8-B17E-0CAA8C4F9B39 1 0.998911
014086DD-42A8-4E04-88EC-C3F2C35AA4D4 1 0.999945
FDF96F47-23FB-46AD-9A82-A49BB3A3D3C5 1 0.999990
0071ED38-E5D3-465C-942F-7FCBB2F51056 1 0.999851
7B483391-8B98-4486-B3ED-226E690F043F 1 0.999408
475B9AEE-EA7A-4A9F-A5F8-DCF47F5BAD33 1 0.999937
615344FB-40F5-428A-97FB-DB97198222C7 1 0.999779
76002710-3145-4CEF-9A8B-29EC528F3289 1 0.999910
4C205C7B-20E0-4BEF-AD57-7E063354F3FD 1 0.998296
A0367DB2-F17B-4326-95F8-8D3EE0D745E6 1 0.981825
3D7EBEB3-3908-4C05-A762-EF2E75EBECC1 1 0.999831
3322DEEE-B2C5-41D5-BC3B-E98D90D80AAA 1 0.999739
3D1ABDAA-BCA0-4AE9-8CA3-8A2C3477EDA2 1 0.999980
E836C733-0685-43AE-A55B-E089F294F5E3 1 0.999900
AF6CF4D0-F941-4C5B-B165-A743B74D2148 1 0.999476
77D84833-7E71-4362-B0D1-F7261EA084D5 1 0.999575
142647ED-6470-4EB7-8A12-29786D49FE74 1 0.999658
80C63CE3-BF11-482F-8340-821F335756D8 1 0.999967
CE963B15-F707-4202-BD04-DFA648B3A6CA 1 0.999408
92D422A6-85EE-4EB4-BE2D-C720FA9D70C0 1 0.999910
A102CEE8-C8E3-4FA7-81B6-B01F6D2307ED 1 0.999821
C2268DDB-A758-498D-998C-3593F2B13D7F 1 0.999872
5C576967-4444-46A1-83B0-9C45B9525BA9 1 0.999930
8DA7AC89-6B68-4737-9DBC-4ED64156910C 1 0.999983
E633C44E-4E7C-4388-ABE1-D259B4435029 1 0.998877
BC42EEBE-8AF2-446F-922D-EF8AF3BD0693 1 0.999969
F910572C-B662-40AB-9E39-DCAF9C3F264D 1 0.999953
F49471EC-CE5B-4D21-880D-2C88628E1583 1 0.999968
713341A4-4CAA-4980-8475-5027A97E9A0F 1 0.973421
DCFC779A-DE63-481B-BA3C-2F1BBF49D07E 1 0.999945
16DA86A3-E496-40D8-BEEF-214D353BDC7C 1 0.999861
CDAF4644-2118-424F-8C76-29D8799269BC 1 0.998601
57951ACD-EE50-4173-9A2D-F2C8947EA4FE 1 0.999764
20414594-4237-4A36-9F3C-8F60F985E55A 1 0.999957
0E20411F-D6D9-45A7-AEFA-641346C284D7 1 0.999659
D840D82B-6052-4C79-8869-CFDB52C252A2 1 0.999976
35C96834-3350-4A2E-B40C-3570803B4A4B 1 0.997849
520EBD93-39EA-45C5-B177-D31A727CCAFB 1 0.999778
87840939-B68E-4A04-A0E5-2040A3ABF4B5 1 0.999604
B795DD27-0DB7-49C8-92C9-AF3739ED3B9B 1 0.999850
4215B3CE-0122-49C3-A88D-3600A3FCFCBC 1 0.999906
D217C83B-AA62-47E7-A6D2-CD7F5B3BA967 1 0.999605
182505A3-E517-4A78-ADF2-480D6AF51552 1 0.999895
1002218D-09A8-4A46-AFA9-D97779B58DFB 1 0.999930
9CA6132F-E27E-4CAC-9791-DF94BEDD902C 1 0.999790
8C490D66-05CD-44C1-A45F-0B874D24C408 1 0.999992
A0371EED-DF6C-43C9-AFA8-726FEC7ADD9D 1 0.999793
64CBF43B-5CD7-456A-B95E-C44E0A549773 1 0.999919
8EF03A13-22E0-4B50-8D42-BBFCB34DACB4 1 0.999975
62AD2A5A-ADE2-4AAD-8A43-A0B462380026 1 0.993111
3A81C227-C703-451D-8EEB-7FF78E818511 1 0.999977
F8045EA6-9E39-47E0-9696-C8E528D95BBC 1 0.699139
AE9F37DA-7B60-46C6-A46C-206A640D821A 1 0.999630
700EA5BF-082D-4BA6-9BF3-660C877026DC 1 0.953597
DC4C4F0C-6BA7-4D7F-A00F-01EDA12DF87B 1 0.999930
37A3CE40-4B12-46C0-8999-E3296587AE28 1 0.999640
07A46725-EDF4-470E-8407-CA3D648B805F 1 0.996396
70DE7841-11D4-4D08-8110-93FD28B27556 1 0.999902
C6D1A19F-3C45-467E-8760-2E056A46A7F5 1 0.999366
3C5F6AF1-F284-43AC-81CE-3660C2DD1E79 1 0.999073
B5E1EF33-081D-4626-9EF2-D5990491026F 1 0.999946
A5FF5FA7-89FF-4B60-AE37-968A0BF91E22 1 0.999990
4641CD71-F62E-4FEF-A200-62B8FE44B1DB 1 0.994456
9019B8E5-BEB1-42BF-BBA3-B7BF04B6AA10 1 0.999980
66AE82EA-512A-40B6-BFDF-CC8E73F880E6 1 0.999981
EBBD110A-3CDD-41C2-B9CD-E76D2E4A3D51 1 0.999972
60874BC7-DA02-489B-983D-11331F0D6312 1 0.999979
B8FB6D44-72C3-4CB2-9897-12F80C56FB54 1 0.998812
D962B107-600C-4503-8708-A679511149A9 1 0.999941
A4A6A050-8EF8-433B-9BFB-9163547B192D 1 0.999891
603A82D3-11F3-4171-88C1-F5035F984F73 1 0.999977
6989E1FC-283C-4AB9-B195-B37AC683109C 1 0.999918
CE6B57DF-0450-4F7E-8928-292137450209 1 0.999608
AE27421A-BA54-42E8-A131-5276B0490142 1 0.999329
C4C829F7-0E83-44A1-9B0A-52A921C9DFE0 1 0.999915
980D777B-AABF-411E-8652-DEE1AB22D5E5 1 0.999930
C3B64897-E4FD-4759-91B7-3D29ACEF4836 1 0.999969
C5A7C1AF-6C91-46CC-A7D4-580530F676F8 1 0.999867
20CD7203-54D7-4B67-A2F2-EAD2B3912B0A 1 0.999968
2A06EEB8-0D48-49EB-BCF7-EA9DA6C75ECC 1 0.999807
F836D5D2-6339-4774-8394-3FB9C72C2668 1 0.999848
F66A5F2E-927D-4BBD-B56B-CB8D5FCAA4E3 1 0.999850
F9DAB8DA-B48C-4E35-A877-F373CEA1F8BE 1 0.997223
6DD82689-DEE6-4157-9F37-135B526DB5B7 1 0.999973
49AEEE98-38EE-4E11-A2F0-8EF7C60CC7CE 1 0.999940
069561D2-A291-4E11-8A97-A00D4B6E9215 1 0.999570
48E55106-B353-49E2-BD4A-87ECDA4746A2 1 0.999967
A897E579-70E1-4D12-8A7F-5A71A80FDD52 1 0.999947
4F68B054-8309-403C-965F-B7D30CD8B0CF 1 0.999820
16224089-4025-444D-873C-9C83F13298E4 1 0.997974
FD9CBFBF-E216-4C05-B8F8-15C5D6C8C734 1 0.999171
B8BB1FED-041E-4603-B849-FD306C6F3106 1 0.999985
796AA903-174D-4D0F-B24A-5AB49F3207DC 1 0.999974
F99FE5B0-880E-40CC-84A6-92B3E17C2995 1 0.999957
BDC0E739-0EC3-4E57-B3CA-23673E097C18 1 0.999797
293D156A-DAD9-478B-88E1-055F95BEE715 1 0.999728
EBBC2CF5-8526-43F9-8135-E4608486F024 1 0.999993
D61E6669-6CA8-44CD-96A2-EA0F8C3BD4C0 1 0.999945
F03CC60D-67CE-4439-8702-BDE2F7140264 1 0.999918
6DFE2A8F-8C66-49AA-90AC-8046E1A64DA1 1 0.999960
5D44D0CD-7D9A-477C-B537-0B2006976E61 1 0.999969
19C2F2AB-4EBD-4D17-AF0D-141847CDCFD6 1 0.999470
EAA8EC4C-F883-4567-8DF5-EC1ED11448FD 1 0.062555
C6894839-3323-4655-8115-1FB34DEA8ACF 1 0.999983
E6541E12-A706-4E61-8ED6-180921E4EFA4 1 0.999952
20ACFB2D-4ED0-4955-AE72-5437EE7F0E9A 1 0.999732
A2DF8FD1-66B9-4E9A-A59B-5AB65E3BD847 1 0.999957
278D04E4-A7D6-4DCF-B6BF-E8E6B7E8C7A5 1 0.999980
FCC1CD55-9D8D-426F-B192-9A1E0236B1CE 1 0.999506
8B5AE842-627C-4319-B013-D289BF0CF851 1 0.999973
21FB71D5-EFCA-42B6-816B-A2D307A964FF 1 0.998616
E519A77C-1786-4EBC-B2FD-3EF3EAEA8007 1 0.999837
AA397050-E59F-4129-9D77-702501D78A0C 1 0.984552
E7C5E195-B7CD-4ED8-B39D-2D99945AFE17 1 0.999966
2261045C-EA5D-4608-945A-7E255D3E175E 1 0.999515
20E96FE2-FED4-40EC-9883-01AC068D365B 1 0.999452
9E306013-F0F6-40A3-8106-26EC924E5DCE 1 0.999995
2AAF5FB3-BC1E-470B-9741-5F95AEAE75C1 1 0.999918
9C125821-F150-4CC8-A7B9-45CD3CE981FF 1 0.996541
881BA89F-F359-4D6E-968A-C7B37E86AA34 1 0.999948
F85E0240-0A3D-495B-92B8-6197F8B7DF61 1 0.999850
98899CE5-D92F-4828-B350-90B23CA9EBB6 1 0.999683
CA3FE20A-075E-46BC-AE4D-875F6A004FB8 1 0.999260
9178E849-6314-48AA-8738-7E56FDAF7EAE 1 0.999477
C7413F36-A692-4AB8-AF38-20B4DDE9D4EA 1 0.999255
C219DCEC-E814-4245-A478-C2D1FF8A95FF 1 0.998422
1B8C6304-DD72-42D2-AEDE-6917068A7A8A 1 0.999644
CD6FE3D9-9B2E-4155-ADE5-F3806FE27A1C 1 0.999972
EE8BA6BB-5816-4B70-A630-C6C6FC78EBE7 1 0.999317
AB171D8F-3643-4CCB-8A67-E709F22F6ED8 1 0.999689
01AACA9A-DA72-4804-B9F6-07DE4A7B1D94 1 0.999887
CE1C27EA-0DB0-41FA-A358-73ABCD65FFC6 1 0.999899
D34B8FD4-9DB5-4C2A-A4E7-1293D72722BD 1 0.999961
FA1DF790-58C6-44DF-A490-DBCE091B8EDA 1 0.999917
10F0FD9A-61BA-43CC-8F93-235199715A19 1 0.999982
D5796975-E579-4DAA-A361-74A5FCB61634 1 0.999906
1E822B70-4AB1-49B2-A331-EAB7F7FFD4EF 1 0.999948
0D59B549-EB8A-4001-800F-E5F9238E3EE9 1 0.990651
02B8E99A-925F-424E-82CA-5DC36D1946BB 1 0.999155
28DCE817-A6BD-4479-AE26-A2DCFD25C308 1 0.999311
37011009-6AB7-4A3B-82B0-1C0DAA2D1107 1 0.999708
27C602AE-B189-45BB-9350-3B68BA8C5ADC 1 0.999920
70D4D53E-14C0-4085-AFC7-A932B2639C07 1 0.982956
2EA74C56-F642-421B-A8A9-E10D9CC44952 1 0.999960
4AEECD83-B37E-472D-A4BF-130A80B41A19 1 0.999975
3DDB58F9-261B-4CD0-9DE8-CD33AE7DC24D 1 0.999798
C7D205B6-4455-4D2C-98F9-86896D96638F 1 0.999740
F87615F2-94D7-47E5-82B8-F8212D2B51BE 1 0.993488
EED73139-EC9E-408F-9210-EF7481E90955 1 0.999965
63C03CE7-3D18-41A4-9E56-F3AAF435727C 1 0.999982
05FC853F-6843-4F27-B6B8-B9094DA0C7DF 1 0.997398
C8BE8225-1BDE-4DF9-8BAD-8CA097F55C10 1 0.999572
2265DA10-C563-4926-8FF5-78B4C2FABFD6 1 0.999907
0A975782-2FA1-4C6A-B569-AEB34B2563ED 1 0.999880
12796017-0F6F-48D8-9EFC-64C902B2222B 1 0.998833
49FC636C-9D86-42C1-95AE-570B133EF487 1 0.999965
7C5F957B-A97E-40F9-9391-200371C4F15A 1 0.999760
87AE600F-47D1-4A83-B24D-763206C91473 1 0.999504
C73C58E8-3353-4233-B47C-237890E18851 1 0.999900
D87B63CD-D202-4109-9079-71AAC1BD78A4 1 0.999955
D793F398-2E97-4146-9221-0BADC7863CAE 1 0.999979
7CB63B28-792E-42A7-BA61-BE7ACE4E38A9 1 0.999471
97C5159E-744E-45FB-8ED1-2655255A0703 1 0.999928
035132C2-390E-44F2-BA2F-3F8C547B6224 1 0.999633
25795201-AF19-48FD-8D6E-8EE5603F9A39 1 0.632210
D0938ACD-42C4-4427-BE37-A49FB57E81D0 1 0.998880
7494DDCA-F2DC-4172-9FD1-57AEE9526EFE 1 0.999781
F9C6AB43-CA9A-4CA8-97AC-75AA47F55AB9 1 0.988741
8E64A8A1-3947-43BA-B9E2-D3F416453389 1 0.999876
0BED79B2-F234-4067-9A49-9E3461BAEE70 1 0.999781
550D471F-0944-4E3F-A58D-ACF3AB03F54D 1 0.999972
964FCBAC-BE93-4232-9EA5-3B26DF358DAE 1 0.999852
F9B665AE-93B2-492D-A560-A7FF841B98ED 1 0.995779
39D76D85-BFF9-4301-9FE4-50D41CDAC521 1 0.996191
2C7CC17C-B0E6-4133-BDAD-10E21B69D457 1 0.996115
33DF907C-8B8F-4382-8270-41EE53C66B4A 1 0.999733
8C66A55A-B327-4F3B-A80B-C98AAA663EE9 1 0.999500
30B75212-8B37-4757-BA80-9D466BBCC510 1 0.999245
BE7A2A55-5C15-488F-9234-B14CD1F5F272 1 0.990409
2AB67628-9240-4D50-B6C3-765451C9CA6D 1 0.999890
1AF68D9E-8408-4831-AEF1-C0020A2D7D74 1 0.996040
AC24C377-977F-4EF4-9403-4E9A05D7C54A 1 0.999938
256E3610-F22B-4BAA-B18F-EF409F2CE8E8 1 0.999832
C27C25B5-ECAD-4D92-B800-DBB193692E0A 1 0.999495
C96D1D7B-4E22-47EC-B25D-BA8949EA8B7F 1 0.994952
803DE4A7-D217-401E-AB98-824C8FEB1517 1 0.999574
6A8A4CD2-DD94-4A30-8F71-39662693D950 1 0.999968
B3600403-A1C0-4B3F-BBBB-84DC97AAC5B6 1 0.999937
03B8B6CD-AEB7-45F4-8B60-8AA610911981 1 0.999952
070DE978-8D10-4926-8754-E0142F002381 1 0.999986
F65CE29F-7903-4023-9B2F-FECFB8B01639 1 0.999981
B34DE939-516E-41AA-84EE-27313257919C 1 0.999216
3C3C9F28-FA33-49EF-8013-F16B695517E9 1 0.999962
9A1CAA77-A7EF-46C4-8A3E-314552C0F097 1 0.999983
119667FD-43D1-42A7-A85F-AC86A41D3220 1 0.985803
44E1A2EF-2DE3-4E89-893A-E0C72B9EA2BD 1 0.997833
103A5CB4-B972-41EE-8305-365B014628F7 1 0.999577
A3E62794-E7DD-4CE4-A746-AA193397F374 1 0.998719
371A45AE-B9C4-48E4-9637-115D54E56810 1 0.999969
F0FD19EA-9C2A-42E7-AA58-AACD23A5695D 1 0.999842
FF90529D-29B3-4A7C-904B-CB30D75F5FC3 1 0.999988
DC52E3A6-5E7D-475D-BD39-AE871E9E9D54 1 0.999817
33FD853B-9306-44F6-BD1E-CE165F55E001 1 0.997119
CA350960-8FE1-4D03-8EE9-1755C6F9FA7B 1 0.999410
5F0B5EC1-EC5C-4A5C-B0AB-87B086055D7B 1 0.999946
7BB3CC08-0041-403A-9E88-3B8116A6040C 1 0.999843
2D667E31-93C4-4B1C-A6F7-963CFB4B78A4 1 0.999992
A142D74F-447D-4546-BDA8-9CA8D885B783 1 0.999961
13E4A098-055C-48A7-8AB2-93EB67352CAB 1 0.999987
EA2CB6A7-C919-4EC2-92C3-539F8069847C 1 0.999877
154B65DB-C03F-489C-8602-77A1EB6536E0 1 0.999969
85FE0AEB-86E4-44CB-97D5-2152B91FFE9A 1 0.999637
0F11AA80-888E-4328-BA85-413FE08F24EC 1 0.984551
818DFDE1-B35B-4027-908C-042FF5A94A72 1 0.999874
FB824B58-7192-4DA2-BB19-6A6DB362E628 1 0.999833
4D044362-5BBD-4615-AA3C-0A038C751B09 1 0.999866
D6730832-23D0-45CA-B2EC-713F5F4390F3 1 0.999520
5EC4F628-678C-48FB-9B2E-C46A70A7DA94 1 0.999779
378A7B73-05A0-4057-92D2-02C4F302008C 1 0.999869
45144A72-C097-4931-A1A5-0EBFDAAE4720 1 0.999930
452ED53C-8749-477B-8F15-D945CDFBB792 1 0.999980
F13851A1-2D00-454E-A010-C9C170AE6102 1 0.999963
2CB364AF-E4CB-4E45-B033-4E34C26B92CC 1 0.999150
3FC5D565-7B2E-4878-8A9A-22FE08CB8E5C 1 0.999663
1006D5EA-AB87-4544-A437-877CBD048542 1 0.999561
8FF1A580-ADCE-4E31-A923-A859A471A05E 1 0.999918
113EF402-628B-43BE-998A-0E51886E7674 1 0.999759
1B048032-8233-4B40-9694-8344FB9F706E 1 0.999935
0BD90F29-2567-458A-A26C-DA66A0F265DD 1 0.999520
E38728C8-E400-40C5-8955-B916849F586C 1 0.999985
DDF3E000-1619-46B4-A118-FB72B24F6CA5 1 0.994337
E3CF41CC-DC62-4107-9BA2-F7BB13CE9496 1 0.999862
097162D1-65A2-4126-907F-19752220A2A0 1 0.999887
F337D3B0-216A-493C-A98E-C038C6707016 1 0.998114
3A9F90BE-D65C-475D-89E4-E0F84B6DD1BD 1 0.999483
C772F32A-17A7-40A7-AF24-6F5BFC8FF5AF 1 0.999988
5CEB70FA-A0B3-4468-94BF-1FE8655F23ED 1 0.999974
E1EE0041-40DA-42AB-860D-370A63EB2996 1 0.999817
C6DF89D6-318E-47FD-970A-346C09AD125D 1 0.939377
44B1BEDD-46E7-4846-8A3F-F34C31093795 1 0.996197
E7C6EB4A-A8BF-4CEE-A9FA-84D284BD172D 1 0.999986
6DCBFF29-7973-4A53-AF9F-386B197D6445 1 0.999930
541196E7-C188-4E9E-84D4-746F5A0C5407 1 0.999757
969DC790-850B-4E3E-92D5-B07F4B724011 1 0.999913
B1B31F77-F065-4DF9-9DB9-ED2B29319E22 1 0.998849
B4B11BBB-7D76-4E03-BC77-E8703C68CC26 1 0.999995
89356CF7-5CD6-439E-B635-C23C0D48CBD6 1 0.999384
BA776F32-25B9-4458-BAC5-9EC49C53DA97 1 0.999981
65F7922B-69C7-4B50-A24E-6F8985C16EBD 1 0.999917
C1F5EBA4-9DB8-4A30-B35C-38C1419F2F3C 1 0.999898
0E8D84B6-3648-4856-9026-1FF273E74F14 1 0.999777
FBA17A89-4933-42A5-BCCF-5ECEE3E35AB8 1 0.999898
E848E4A1-F5B6-429E-8A40-0D46EE98C94A 1 0.999625
84D4F9B8-C3D7-4C32-BD38-13B3A4819CCB 1 0.999983
E8AEF508-E529-4117-9745-2BEF4DB7C898 1 0.999672
B1161C66-872B-4EF3-9678-FD04FEED8547 1 0.999928
40062FA8-7216-40CE-B41A-C1B9466866EE 1 0.999991
512E7CFA-B66B-48F2-9AD6-B54EDA80EC34 1 0.981302
6DD8EF9D-5A07-4B1E-888D-71BECF73F85A 1 0.999991
08D34889-0251-4987-B1E1-4A508F8A5760 1 0.999972
A045D5AE-1802-4338-AD75-D5901B060A0F 1 0.999621
E6FBC552-932F-472F-8BF3-6367B17E1CAA 1 0.998183
B1E6F996-6950-4F03-9792-D42A3A95AADC 1 0.996088
48780796-94AD-49C6-B2DF-649CC293BE45 1 0.996387
AF0D13B7-C3A8-4656-B38D-E6BD6FAD0669 1 0.999338
4058EC37-4432-4D25-BE34-4826889A5E6D 1 0.999970
4A45F040-6C63-48BA-A5E8-DA16C33915C1 1 0.998931
2E061C3D-C005-43A4-AACD-BFF536DA0060 1 0.999727
8CF961F9-6064-4C7B-849F-B4525A68227C 1 0.999994
8521F2E3-92B4-4388-9ACD-8FBEEE678064 1 0.999738
461A471D-45B3-45CD-B2F9-45287500B684 1 0.999901
88737E7A-5A16-48F5-B879-76ECBB6AC814 1 0.883083
9BC4EF94-DF9E-41AE-8AA7-69E237009874 1 0.999961
42FE522F-3DE7-4E8F-AFFA-49DFF39BA62A 1 0.999952
BF57C72A-AD90-4C94-9B07-A0CCFD6FA264 1 0.997373
2015CEA1-644F-4FBB-AADA-623B10930892 1 0.999951
EBAA7032-C8A5-4A3E-AF25-A17EA3339D2E 1 0.999983
23972DBE-6E58-49CF-83B9-BF9E75CD4226 1 0.999311
AF4AB315-65F3-4611-A5BA-AA2E3708EFBB 1 0.997789
7EC89537-3D6F-467B-A9C8-9997C922E40C 1 0.999420
9341CF33-0463-4DF9-81D3-F62E4328B4F5 1 0.998897
6776ADF5-DADA-404F-A04A-764CA8C7AEF9 1 0.999137
789504BF-D234-42B2-89CB-F4134BF86646 1 0.999779
0768571A-B362-425C-9D8E-7D6DF6A16EC8 1 0.999901
77448CF5-136B-45B8-93BB-689DC4571700 1 0.999853
6F0A638C-9DAF-4A16-8E77-1D8D1610AFF1 1 0.999832
9224E985-D6B0-408B-BBDC-A65F7A241398 1 0.998583
A5F6D0CB-174D-4DDF-B505-B6A5DA457542 1 0.998965
2F4AE397-82C8-4177-A9E1-A9FE71EE004D 1 0.999492
2DD1D0FC-D70F-446E-9494-E9A166EF9FAC 1 0.986414
242089BF-1E1D-4EE9-91CB-A8426E774D99 1 0.999807
5D13DECE-076E-44E0-8C82-DBE323BABE91 1 0.995937
71D81911-A3AE-4253-BC3B-4377DB385768 1 0.999713
CB06D95F-E659-4F0E-9622-B0C265BB4576 1 0.999508
8C7F647E-6AFA-432E-918D-CDAAC438A32A 1 0.999919
BCF2FE94-F4B8-46A6-9F09-D69083860827 1 0.999786
EE99A022-535A-44E5-903E-55B2CF2BBBAF 1 0.999900
72F32529-3C6D-434E-9E2F-066DDF4029A7 1 0.999951
25326BD2-857D-4552-8F1D-A9B4D7A909FD 1 0.999755
1AC69125-067D-484B-8645-3A571B40747D 1 0.999875
15E94E3E-EF9B-4126-9358-D17E726BFC94 1 0.999862
2A11E674-42F8-45A6-9156-61123310F37F 1 0.999950
C1D436D6-CC90-4FC7-AD76-7A05C1A2D93B 1 0.999988
5371307A-1B6D-42AA-B180-E65757B5332D 1 0.999955
F8851E0E-1791-4DAE-BF45-A3A34C9662D6 1 0.999982
69FF4B3A-8436-4C37-903A-16EDAEB8D928 1 0.998787
D7B11B4A-75AE-4742-9542-C87B428EEC06 1 0.999947
F6F21180-73AC-46D6-9222-4A2A762325B8 1 0.991566
A50D1AB5-8402-43FA-AAC1-2D07A1AAE54C 1 0.999855
9A86E39A-C917-4E31-8EC5-914AB893DE9D 1 0.999229
832C5BE8-0997-4B55-A357-838F6C1FD093 1 0.999972
F62846F8-803F-4EEF-8CAD-FD2D7E7EB586 1 0.986965
6A768EFC-6D83-4DF1-926E-940A7DC1B0D2 1 0.999537
528D41ED-A204-421C-934B-266E6F4E4926 1 0.999660
81F41CB6-EE94-4742-8EB2-965D88627C7C 1 0.999526
E5E6FD62-C537-4CD7-9AA8-CF675003CC40 1 0.999941
80A251A0-EFFF-41FD-9E9D-9238A1C87C5F 1 0.998582
D82EEA08-3636-4E56-ADF9-20B5CC1700EF 1 0.999997
4BD58E28-D5F7-47E3-AFAE-A67032C54A10 1 0.999972
C4EE0FA3-76D5-4241-8508-32F880B99038 1 0.999874
87BAE36E-732D-4694-ADC5-4C9EF408EDCD 1 0.999696
682AA37A-0EFD-438A-B9CC-843B2EE951CA 1 0.999369
3271474A-3B30-4792-84D7-72C4D36176DA 1 0.997289
BB693628-C3EA-4C86-A012-FF2919097EDA 1 0.997253
EB3B9B92-7DA1-4023-BB09-A628DBE7393E 1 0.999410
758B77E5-CB1C-45DA-8D06-E6A83AA9256A 1 0.999877
4B01E36B-D02B-48EE-AE6E-27BB13A88158 1 0.999968
BBF832C0-4871-4125-807E-3A13320CFD8E 1 0.999890
DEAF42D7-4767-4AC6-803B-1BE7FFA355E0 1 0.999775
3AEBE0FA-A666-4E0F-9F11-1CE65432EF34 1 0.999967
A29D6A90-9165-4628-83AE-AD2B641E6687 1 0.999959
C9E87EBC-AD29-49A8-A4DA-C47DC08D724F 1 0.984742
1C6EFD70-0BB7-4281-9813-320E237A8E45 1 0.995183
F9BF2EFC-B0C9-42B5-BA93-68D5E0D63423 1 0.999482
956C45D0-0FF5-40BE-9A17-C28704E17CA7 1 0.999662
B1DB53AF-C70D-4FC4-A54B-4CC19DE2924B 1 0.999957
0813FFC2-3714-46CB-999B-6330D8B40A38 1 0.999827
06F305EC-621C-4D9A-9BCF-21F425D3891B 1 0.999872
7C9BE5B8-E6D0-4853-841C-5069D548F1F5 1 0.998373
D3B8D26C-5773-46D5-BC75-52E08F14B601 1 0.997943
D8E2EC87-FE95-45C3-92AB-57CE5EACF9F3 1 0.997740
09D4A774-D8C0-439B-8E13-20AF219E26FD 1 0.999977
A201E0D3-EEFE-4802-8DB1-B033950AF3C2 1 0.999749
A861728C-97D9-4BA0-896A-4FD6AAECFF32 1 0.999814
D50BA9FE-4BDE-4D68-97F9-1C2118F8E7C4 1 0.999936
1DAF72AC-12B3-436B-9E2D-3A0A60C8AD7F 1 0.999928
4E3828DC-62B3-4618-B4D4-FEEEBEB9C873 1 0.999644
1358B452-13C1-4A5C-B989-ED92EBA4A7B5 1 0.977219
B0FFC9F1-4B10-48F5-8F62-543A74F7C55A 1 0.999764
9E94DE9F-3490-41AF-88C9-B1B5ED3EFC9C 1 0.999944
7E3A136D-3359-4D09-B4AA-753D9C9FFFF9 1 0.999992
70FD9DC0-BA00-4EA0-A463-95C803D4488E 1 0.999869
990F91D8-29DF-4105-96DD-C383BD35E7E0 1 0.999045
38B0D75E-D10D-437C-B2B7-562A86AB86E4 1 0.999955
8B24D0D6-B80E-4A22-B7C5-B007E5557343 1 0.999895
E26F3DE8-D492-4CB0-8CF8-406E62370A6C 1 0.999514
DFF8E4D3-8F14-4EC5-8072-098BB653DC70 1 0.999956
3AE46FFE-71C9-4E15-B464-40CAE81D07D4 1 0.999241
D3BE4FB4-86A9-450E-BCF7-350EF2485A5F 1 0.998993
87529027-E056-4F4A-8695-12AE437242D5 1 0.998706
C4166F57-1ACF-40E9-AA13-3BE801EE9AF9 1 0.999893
CCD00489-6F7A-435F-ADE9-6806E719CF33 1 0.999950
8456671C-7075-4743-A956-FF76B5AE79E2 1 0.998871
FB13F4BB-D26D-46ED-A0FD-50DA959CEAE6 1 0.999949
A84FC86A-566F-4601-99DB-A3C3DA9AF29C 1 0.916643
510DC145-39D7-4854-882B-DE38804B660D 1 0.999760
00911810-0099-4578-84C7-BF4DE773913F 1 0.999795
06EF1CCF-6CEB-4ACD-B921-F47B4E834690 1 0.999905
DE8582C5-CE84-4678-AAF8-B0BA147BAE24 1 0.998908
2AF326C0-8990-4B52-9FD3-5082A3ED3D6E 1 0.999804
25177FA8-6601-49F7-83B9-D9C92A0B54D1 1 0.999839
55D9951D-23D8-4B8C-972F-789458362878 1 0.999904
4C62C238-9258-4530-BA01-2E5B7E28C7F1 1 0.954712
689027CD-BAD5-4E4A-B76D-1796FF6F8CB0 1 0.999392
7567F582-D975-4590-A31A-AEC3FDA66B0B 1 0.999705
CCBE720C-F104-476F-8684-51F88E460AC6 1 0.999931
B7F8B100-94F2-4CB3-8A15-450703992F93 1 0.999871
848EE628-450E-402F-8EE6-7D7EDD798C6B 1 0.999909
65FC555B-549D-4B6F-AD0C-D3334B73BB20 1 0.999894
A7C3B16A-B01B-4632-9F10-E39B85DC7737 1 0.999582
5146E3F8-29FF-408E-B5D4-005EF78A1C26 1 0.999861
AABF024B-41CA-4ACA-B372-CD07F763C772 1 0.645133
4627B342-4868-4063-80C5-304C10A8202A 1 0.999534
71CCC206-4C1A-4318-B669-4A7958E286A1 1 0.999427
A01FB5D5-3B89-4871-90AA-CE3AEF7C6D9C 1 0.999845
89447697-1BA1-44A5-BFDD-CD552A346AA2 1 0.999973
A43E8A67-6DE6-4E10-935D-49982BBE6E78 1 0.993806
1DA70CAF-498C-4060-B3C5-EFD876299725 1 0.999719
65817DCC-BB46-46F0-B2F6-0E674AE6A796 1 0.999952
03CDD67E-930B-490B-AE88-AC742625F601 1 0.999946
A011FCCB-07A6-4B3F-ABC1-8CCDA302A068 1 0.998802
D6BAEC1F-8955-4C7C-BD29-B7BFD2C61186 1 0.999915
62479592-815E-49E7-93E5-B63D87E381C3 1 0.999549
B09CB0FC-0617-4C64-A280-7AE2609385AB 1 0.999933
C9F5C04B-F767-47A6-B884-A7C4C0A20789 1 0.999977
E5B679DB-229B-48C0-9A54-68B176200518 1 0.999948
42D0CA5E-28EA-4254-8848-43230904B234 1 0.998198
E18D8CE6-4D94-4EC1-ABAF-A65B6A37CBD8 1 0.999702
0D56E848-EA4E-439E-AA27-24961D7D3CC2 1 0.995935
5B34B88C-2050-44AA-B70D-BB2F2FA299ED 1 0.999967
2C4F7E7B-30AF-4ACC-A56A-FA8E4AF40FC2 1 0.998308
F57753DB-E110-47C2-8F7C-5E1DC8C983A8 1 0.997195
830F9F2E-C63C-49C5-9D6D-EB054A9B9DFF 1 0.999752
A9895D58-567F-4B7A-9F79-E21032E9637E 1 0.996917
59A81820-801A-44BB-A88C-0DF38CCDAE30 1 0.999827
30DF6370-0884-4841-92A4-17038E186CB2 1 0.999972
D1D4227F-4B43-4355-BE87-056ADFF17EDF 1 0.999777
246947FE-C8F6-4A4D-907C-1209C316FD97 1 0.999977
905D245C-743F-4DE0-8AF4-C4C02CA9FDDE 1 0.994689
25642EB9-3322-46A0-ACB3-8E02EE5D2AF7 1 0.999967
E97BBA46-7C22-4EBE-86D9-62E4F3DCC1D1 1 0.999602
29717998-2071-4CB0-8097-8F9ECCD35048 1 0.999028
EF6F0128-0187-43FA-BCD3-EC9789D2692A 1 0.999982
01872D70-1FF9-4FE7-A72F-6EF2BC3732D2 1 0.999492
D2078DB3-53F4-4708-B359-5C422EBDD617 1 0.999985
380BC02F-2D89-447A-BB98-928DE4868598 1 0.999708
609AAD95-EF11-4C42-9327-4B151FFA9E2C 1 0.999979
E5B12555-2E11-4089-BEFE-2E39C3BA5E5C 1 0.999461
C7884681-6A7A-4BD2-AE59-7A885434843E 1 0.999368
F5A4BF63-5D2D-4531-850F-7FDB885E4FBB 1 0.222158
4048FB1A-1356-46E7-AABB-5551A3F9B43A 1 0.999976
712C95EC-5C67-4503-954A-FC369BA64691 1 0.999802
9074D8F9-9438-4602-9DC3-3572AE35552D 1 0.999738
F4E6968B-4B92-4282-82D7-AEEEE28FD6C5 1 0.999759
CF7DFBF7-12E7-4043-BB94-519C0A3A6F47 1 0.998282
E085580B-04E8-4559-B6B5-CE78297B6E1F 1 0.999892
E36F1D81-A6E5-48C6-98EB-AD0EE649741E 1 0.999869
EE167493-0547-49F9-B235-220FBE59C3C4 1 0.999969
BED42AAB-FDBE-4EC6-BA9D-A33F5049DB49 1 0.992335
28FFDA21-4C2C-4B3B-A407-823ACCE6BAD0 1 0.999928
D1CD4D03-6A08-41E2-8B05-F96699C4E37B 1 0.999827
8FB416D1-5F31-4231-BEF5-87044729BB0A 1 0.998177
17C40698-C16C-4EEF-B3F1-31B90412CF5C 1 0.999849
1EC812D9-80A2-4C90-9303-882E5F2541FC 1 0.999854
03F350C3-8AE6-482B-B930-1912D0FE7BAE 1 0.999745
69E2638E-EC43-47D4-B684-8D8024F11E35 1 0.999914
52CC9A95-A254-4779-A7D7-C2CF9C330091 1 0.999915
C7948008-CC8E-49FA-AAB8-9CFC9B45DD74 1 0.999978
BF578566-D4E8-4699-91DD-A382205B76A4 1 0.999974
468DE668-BD8B-49AE-9C76-4A73C847DB2C 1 0.999933
CA48ED3B-0C8B-4B47-9CA1-D3E004CE02ED 1 0.999676
5A845103-64F2-49AC-888F-CDC17904FBDF 1 0.999441
270719B9-C88A-40D0-B09C-04213757942A 1 0.999982
CD741938-7E55-440B-9789-2F23A92333E0 1 0.999920
F8A4CED1-080A-4CAB-B760-407B712C25C7 1 0.999713
2EA65946-5AD8-4D7F-BE95-D895BB3DB093 1 0.999976
8A69FF32-F346-4765-B0DC-3E4619D2FE9D 1 0.999514
AD500C99-3F16-4A20-923B-E79E2BA13561 1 0.999854
FFA395E9-5F16-4E9B-BC67-1512581A509B 1 0.998679
DF2BB9AC-282A-4638-A777-006280E824A1 1 0.999843
8408CEF3-08BA-4794-BB77-1CB813482FA3 1 0.999226
B4B73E48-7C64-4181-9060-5B692FE55935 1 0.999973
5EE2728B-1923-49FE-B6B3-DB7B4AEBE7F6 1 0.992949
D43C0A6A-60EC-4DEB-AEF2-910FC0CF08DE 1 0.999806
58DA30E4-374D-44B3-810F-BF3B2031097D 1 0.999724
368A1509-346D-41AA-ACEC-42DC1210DC24 1 0.999828
F6FF17E8-0759-4B9D-9F04-DCF6AB64D958 1 0.999968
081DC983-5D7E-4031-9577-3811EED8794D 1 0.999845
2D11FC40-3F2D-42BB-9330-9C4DEFEEC912 1 0.999215
43D24666-9D34-4A6D-866F-B9A7FA458FAF 1 0.999896
4B2905F7-5C95-437D-8E8B-F25BC03D3F44 1 0.999972
6EC1B4E6-194F-4647-B50C-FBEB6228891F 1 0.999752
88882875-A25D-4C4A-A5A7-32AE98ED52D3 1 0.999880
C446BB11-AC67-4970-9B97-A9586DB4C19A 1 0.999328
3865DB52-0206-49BF-A831-5DB6E7FF5DA0 1 0.999969
BB9C7FC3-FE2D-4EFF-8EE3-44CB3D69CFCC 1 0.999967
AC613363-76E8-4ACF-846E-D11EF66D07E0 1 0.999926
912559A7-833D-4525-9968-2754140AAEA1 1 0.999747
B9DA8B16-59D8-4D20-9558-B18312B81A91 1 0.999786
F5167CA9-CD2C-4A24-8927-BA577D73461F 1 0.999908
398C73C4-30A6-4398-BCF1-B6C5A8915EFE 1 0.999993
D95E4211-DFC8-4F9D-A8BD-E0E4A28C4C37 1 0.997754
C2FCAFFF-DB04-4A51-8C87-91B858FD00BD 1 0.999984
C9DB5E03-5069-467D-8705-661DA94EC21A 1 0.999972
B4D7CD88-5425-4C7B-9894-EB3FD0F467E3 1 0.999386
80A39955-3CE4-49FE-9343-5D0902D2CAA8 1 0.999441
B5A6FFAD-A54A-40A5-94A9-46FE01662C47 1 0.999868
6774CD5C-4B53-4D0D-8D71-4EAF3973A3DF 1 0.999071
78F8A83E-3D31-4B63-86E0-423F926A88C9 1 0.993523
395B3A18-FC59-4313-AFB0-0C8E690E5868 1 0.999905
FABA3956-DF7C-45D7-B97A-2F4B70364967 1 0.999941
C8A7558B-4267-4BF5-A7E8-2FF8E542A326 1 0.999400
3DD3716F-58C5-4CAA-8C81-A5804D422516 1 0.997562
A9DEA42B-1E77-4ABA-ACC9-8CB550EB1741 1 0.999922
831D5976-6EB0-4FDA-B919-E11097913D2E 1 0.997992
5C306EE7-E848-4BCC-8CD6-48FB3A9E2FFA 1 0.999874
9DA5B9F1-4F27-477D-8C1A-666A70AAD51D 1 0.999844
6E994DFC-7649-494A-AF05-9F41ECEA6D51 1 0.999550
43984D54-0968-4814-BBCA-816E2AFFF463 1 0.999962
DBC95FB6-B900-4891-88F6-9FD5FCD1AA3C 1 0.996593
97FF6697-DE04-466F-9C61-A5CB616B79E6 1 0.998972
07EF5C6E-55FB-4522-8456-99360AD1B18B 1 0.999830
1BF940F8-2700-4D43-9406-B79EEBDB5E1C 1 0.999093
20029D9E-4A46-4D97-9244-D293519AE126 1 0.993561
4F6D153D-570C-42D6-A96E-B4B784EA4EEA 1 0.999936
E934C83E-D321-45AE-AD8F-7DF10D46E699 1 0.999502
1DC3B019-2379-40C5-A612-C30227AE4EC9 1 0.999917
02CB5317-972F-4A79-A441-356EF2E50B27 1 0.999771
4CEE5B2E-3E4A-4F41-8E4C-006B93736051 1 0.999966
871B420E-CA8B-4960-B487-2E0CF9D546C6 1 0.999367
16F5352D-07D1-43B0-937A-D4D8E7E31511 1 0.999820
6BA69536-0131-4888-BB40-4C0BE872A02C 1 0.999897
6DDD0FF7-E276-47DE-A8CF-E9EA758C3655 1 0.999861
7D9D1A95-7482-459B-B22D-7F4410ECA5B4 1 0.999916
84313E3F-779D-4BD9-89BB-E57DC705918E 1 0.993496
C8800241-E677-4183-BE36-1E9E5ACE419D 1 0.999980
A63AC5C5-F646-4C4F-9355-B8BDA239DF32 1 0.999878
2D0F7B49-7794-493E-948E-2337CB7C50B3 1 0.999881
5A45EB70-5AE5-4BD8-8FBB-32592E57F327 1 0.999906
34E6AFAF-6CBA-445A-90BF-F1AE3C99A841 1 0.999987
D335DE18-D4C6-483C-A1D8-F5289074FA85 1 0.999737
E4C2D107-54A9-4FB9-8589-33B1B3D36189 1 0.999892
0C2331F8-D128-4C05-88DD-DB4A9349CF0A 1 0.999985
1E4148A8-3C6F-4A48-9C28-218105C0865F 1 0.999980
A073D5AE-9FE0-431B-96F1-0BFBA0B29C32 1 0.999907
FEBB79AC-52B2-4AB2-A3D5-15C3486AF682 1 0.999582
0B43A602-FC78-4526-8827-7076FB527FAE 1 0.997617
E74F037C-B708-4035-91CD-6B1BEF6A864B 1 0.999902
BAE6E65E-BEFC-486B-BF0E-357B32519AE4 1 0.999810
1E313DE5-FAAD-4720-90C4-EC4F953109F9 1 0.999710
6622B7E9-5B19-4BF2-992C-2BE9E46E77E2 1 0.999780
71CDC417-B233-40E4-BBC4-CA539F7DCB8A 1 0.999983
7B3897E1-075C-4819-8D36-1A326EABD951 1 0.999950
26C2EAA6-3EE5-4ABE-87CF-0405AAFEEDE0 1 0.999956
E0A14747-B50C-4099-8608-25AF0CDF3579 1 0.999465
8FDE997F-D0A0-4B71-8B3E-4AEF590B69A1 1 0.999971
3B1C8AE3-7E7C-4F4C-9C3C-EAD3221B881D 1 0.999908
642B565E-18DB-4049-90E1-FE607E582728 1 0.999987
76C573A6-5185-4106-8673-AFF9CC1318B5 1 0.999998
EA30D045-7AD3-4743-BE25-64916CF3DB59 1 0.999816
6FD60A08-0D41-4E92-8196-FB2058585012 1 0.999966
CF86C6E3-7B5C-4A9F-90B7-C111A479E41D 1 0.999956
D175D614-158F-4DA8-80EF-73DCDD56D9C6 1 0.999528
FA1090D8-0F36-41A6-BFBD-79449D4422A7 1 0.998989
9F44DB7C-129E-45C3-9F33-8A0D6CAB6B75 1 0.959168
52831E5D-88B4-4578-9FA2-A8037223C70E 1 0.999989
C81B7554-5589-4A8E-BF66-B9505078B47B 1 0.999897
19788BA3-F7AD-4A10-A0BD-A9E401E6D5F4 1 0.999969
76798541-E441-4891-96CC-FB938F491EDB 1 0.998977
9D059B1F-600B-4251-A3C1-0DCB87BDD5E9 1 0.999532
03A5A08E-A109-4F10-8E5F-1E2EF59232E1 1 0.999927
6753E58F-6E37-4864-B567-F32CF893C19D 1 0.999904
0F610B6C-424E-40C0-AF42-A5EE4A70C235 1 0.999129
C45B125F-B09B-4B74-931B-9730630361BF 1 0.999944
A0E32083-E702-45BA-9FC3-643EE4CB41B9 1 0.999979
29C2EF5D-A49C-489D-B14D-C612548BE6A1 1 0.999936
C9C1CA04-0F7F-4672-A7C7-5CB29B81CCB5 1 0.999087
2E7B2335-CB56-4FA4-ADA7-4630B601CAD7 1 0.999995
E05887EF-CF03-4BE7-B149-9469C41AE7DB 1 0.998974
A78466A3-FA1C-4491-87DA-DE851E4D4CB2 1 0.999829
2F303E97-3440-4E42-A97F-AD595523CE14 1 0.999987
E4794E49-B5B5-4B8A-9997-85477567BF69 1 0.999934
F49240A8-EBED-4443-AAB5-463E0E604EE2 1 0.999971
6758603C-0935-489F-A548-F1CC832D203E 1 0.999785
F4D92793-7AD1-4CC5-A85C-E66FD32107E9 1 0.999970
E574172C-6B6F-4448-9947-77F95EA222F8 1 0.999301
E129D5DF-D47B-48D4-97B0-0BCE3FF41AAE 1 0.999368
250F9F76-3A95-48A9-A0DA-40776DF2FD1B 1 0.999934
054D32B5-B06E-4CDD-8048-88A263E85EB2 1 0.999946
6CC24B91-4559-4C4F-9367-B85935A51422 1 0.999938
46176A6C-8440-41EB-8802-5EF5CA5751E7 1 0.999781
BFB54C32-5262-409C-9125-9766C924D505 1 0.999919
E9B4E935-7826-472C-97A0-B24CF47825A0 1 0.999757
752EB7CE-6F2A-4324-8A8B-8ED9F54B06B9 1 0.999965
D8A800BF-5790-4F65-966C-B3ED8ABD512A 1 0.999960
1100944A-901D-4A80-8B45-0A15C0BB2A78 1 0.999921
B4FB809A-C48C-4CA9-AD55-4190233F8B63 1 0.999497
0C1C59AB-2FF3-4C00-8353-74E0010D56FF 1 0.999835
B7D18DDB-06D1-4DEB-8216-AA3EE129439D 1 0.999680
B84174CE-C3DD-4347-905B-4446E60BE6BE 1 0.999969
23DB1BEF-5EA6-4BCB-95AE-50E0479A8C9D 1 0.999873
3886259F-D010-4E2B-8008-F23D032E1C3A 1 0.999973
5A5CA75E-F381-47F9-90A3-9A54DB984AA7 1 0.999943
CEC30107-7CD4-4BD3-9B26-390333B5E9A5 1 0.998962
D3493334-87E9-49AE-BECC-F313B43D96DD 1 0.999481
F2CF5F56-1750-417E-8A16-61D829224374 1 0.946220
32FE3D0C-C0E4-475F-A08C-B2C92A0F1655 1 0.999925
A24FB968-B3E8-4626-A53D-4A8089ACCFB8 1 0.999587
6120B9C5-516F-4A7C-9EB3-727BC0F65833 1 0.997525
E25F46CC-400E-4D41-8EE6-D646B429816F 1 0.999923
B62FEB04-48BD-4977-8607-17A6865EB96D 1 0.999774
69E596A8-4A16-4B55-BBA7-0569C5C1ADF9 1 0.984206
F844F920-228C-4B23-9B6D-41C112A7DD55 1 0.992703
F537625E-F81D-4513-8D99-6C6FCDB15A6E 1 0.999738
CF729E37-B113-45EE-B940-DCCE2A0FFFA5 1 0.996396
DAF24946-2D59-4BA9-939D-580A71C2DC56 1 0.999956
09707674-12A3-46C1-90B3-AD88A706D83B 1 0.963139
CEB08017-A2AE-4E26-BE7E-D59A9F78E743 1 0.998615
E4A56F56-F89B-4124-A0E0-9CC05313DAE3 1 0.999940
FB782389-36D3-4ED5-80A9-03B2564D2141 1 0.999967
DE05BD29-A2DF-41A9-801D-4FE4B7EC2CFB 1 0.999960
CD420AB9-6E33-479D-B74B-CB0178D6165A 1 0.999976
83AC63F4-4319-4393-ACE9-63DDDBE2186B 1 0.999884
B42C50A0-448D-4129-B15F-5F28D13614EF 1 0.999977
013E7A5B-352E-4894-87BB-0DF89923B450 1 0.999145
366BFBA4-6718-4061-8775-A20FB3BF5ECF 1 0.999260
734F781F-A2F5-436B-AE57-C869865CA448 1 0.999981
32810699-A705-4FB2-A4F1-7252A8878DF6 1 0.999943
7A76CC3D-CD29-4798-988B-56047D18D1E1 1 0.999273
5564CB0E-BD61-4C85-854C-17769262A876 1 0.999578
AB57E30C-0601-46D9-8785-D94307717F44 1 0.999716
1D98173A-A27C-4E48-A0EB-9308EB15D417 1 0.998933
43CC4250-E632-4CF6-996D-2E741BE6E0BB 1 0.999972
C95655A2-8EA4-4702-8F0D-BD13B73732FD 1 0.999954
CEF3C404-2C8E-498C-AE2C-4D3493042B80 1 0.999845
B55CF874-F791-42BA-AFF9-653DACAA45C2 1 0.999353
777F872C-5A25-4F93-B359-752EF34D58B9 1 0.999979
44F5D01C-4A15-4E05-AB48-46C3387574BA 1 0.995686
9C7CEE13-27ED-4954-92F1-F364C0C414BF 1 0.999959
213188CA-BEFA-49E6-81E6-B20E7667E4C7 1 0.997846
34246748-106E-4E2D-9164-209465F29DCB 1 0.999768
B62434A5-672A-4BDB-8AC6-EAB268270DB7 1 0.999819
833D2CEF-AE64-487B-BF21-A817F822FD0E 1 0.999810
3851C6FE-24B1-4791-9453-C7A551EE6C1D 1 0.997973
EA1143EB-89E5-4432-8EDD-F1B4E1A74EE5 1 0.973610
E8F9D743-A551-4D62-AEEF-6B5FF095A973 1 0.999652
42AD3BCA-E69D-40EE-9BD7-C176F8E3E1D8 1 0.999878
C3CCC8F1-5392-4C39-A6D2-6FAEEB3434B0 1 0.995411
8259BCE8-43B4-487F-90E4-8156A0EB8AEA 1 0.998335
14DAA427-C2B1-447C-BAEB-9FD4D5886F29 1 0.999968
733C2C2C-B1C2-4075-B168-5FBA1EE6FC21 1 0.999221
2F6D781C-8810-4961-A1EE-4F067F5AF294 1 0.999433
1834FDB8-5F09-4468-8E04-1F3F803AAED2 1 0.999766
38BF43E7-9988-4090-930C-37DE0FB6EE48 1 0.984259
7AE5A056-8671-4E65-9325-E25787EACB49 1 0.999961
9492DC76-D775-4C5D-A05A-6AAAFEB63AAF 1 0.999810
43F30D45-ED92-4493-A815-7ACD4DBA7AB2 1 0.999339
856AA3CE-03D4-4667-98E7-65A6AD0DE49E 1 0.999951
1D208BE4-15DF-420D-BB3C-B034540D350A 1 0.999872
0D3CCC9C-4A95-4CA1-B7AE-819F063645A5 1 0.999983
F68D211C-00E8-41FD-BAD4-D239225BF5B7 1 0.979356
E377FDE1-5DDB-4F9E-B8D9-8AB02F68D67A 1 0.999973
A1A32C30-6659-4450-B8D3-9D88988C07C5 1 0.999925
5B4E6D13-862E-4E36-A80F-6230E011249E 1 0.999925
10286AC9-0D2B-4683-B227-F85EBD553A48 1 0.999983
77BB5A50-2F0F-44EF-AB60-C6865F64AA3A 1 0.999934
7D78ABC9-C9EB-4A17-A150-23B0F2FCEB72 1 0.996010
169EDBEB-D74E-4702-B2B1-49891BA5A562 1 0.998617
A298EACB-20BB-4C56-84F2-AFEED57CAEDC 1 0.997703
03258EBA-9E97-4286-AD0B-485465559674 1 0.999627
B8F3E444-CEBF-4289-A65C-59D9E8133CF6 1 0.999754
40C36248-5B61-464A-A39C-F12BDCAECE6F 1 0.999969
D0571F5B-401A-4C4B-8E1F-40B0CA55AE18 1 0.999987
145B2353-9C56-4922-A00E-913729689EFF 1 0.999701
48CAAB6A-EB3C-47F0-B28E-0283C94DBFDC 1 0.999814
D9C5E441-9E73-4A49-ADC8-B33BA230906E 1 0.999418
5BB84D71-4685-481A-8861-286C85C770B8 1 0.999576
9EACEE21-5BEF-4006-A4FA-50075B8D10A0 1 0.999909
57FDAAC8-8C8F-4CAF-B3B5-C09ACE7D4C49 1 0.998486
37A7AB64-3250-4C2F-B364-469B55E0FB22 1 0.999819
F4694D1F-91F6-4640-9605-7552A32334A3 1 0.999650
9C0EEA87-7AD2-43F8-9FF3-CC0EF77C308C 1 0.999862
B7E8A179-5DF8-447A-8AC2-DCD2D5AF6D7E 1 0.999743
C8E7FE82-A185-4A60-9C7A-A7969D25C113 1 0.999650
44A9E8AF-2238-40BF-8002-BC5418568F93 1 0.999856
E9A190BE-BF5D-40BC-8E74-EE16ECB60C89 1 0.999949
020864C8-8013-4DEC-9601-E80B77C846B2 1 0.999967
83E48F1F-4C78-4151-A039-38E3BE5D4954 1 0.999839
B48D9DC9-C3DF-40A0-9152-93F7B9561F1A 1 0.999947
F5CD5EBE-74F0-4C12-B7E6-BED75CA5219A 1 0.999712
72F99D18-F0D9-44C8-9B7D-691A55E1FC98 1 0.999990
DEAFFF63-E254-4A4F-ABCD-EEF76BCDF7E5 1 0.998752
E395468E-37F9-4592-B75D-40B662F1F825 1 0.999802
90DBA509-A91F-4C30-A207-434F0D6AB5F0 1 0.998842
FF26DC7D-40A5-4732-BCFE-D52571CE26F8 1 0.998977
12713416-3C87-4EE0-BAEE-D6DF769A7B69 1 0.999987
878A9902-5699-4471-B946-6CD39E9B5538 1 0.999866
BF0BA366-E577-47FD-9EB7-FD073948CA90 1 0.999932
D543451E-1A17-4A0E-A4E8-6749EC4DC97D 1 0.999958
24C40937-B172-4482-A304-A9F6F343F7CB 1 0.999621
3795D682-AEFA-4BB9-A776-F2157099B0DF 1 0.999753
13AACD5A-DC36-4D46-95EC-C4500FBC089C 1 0.999914
D2E75EEC-B491-4B43-A75D-AA22C3BB2F14 1 0.999959
395C59D8-072A-40DB-816D-7AB22E196FA4 1 0.999798
2229B619-6256-454C-B8D1-6E77FD324CB9 1 0.999957
1BC23B1B-1C0D-4C91-8A70-C88253757E75 1 0.999246
F6E77212-5582-4215-8623-5E8AE91D2C36 1 0.999962
A5BA9893-B31B-4985-A18D-A5DBC6139917 1 0.999916
5FDC0622-0D87-496F-A929-34089FA5E301 1 0.934783
43923425-C1BA-4509-B421-290565300C57 1 0.999981
64F97E53-3674-4D41-8764-1549EFC7039C 1 0.999862
DA970E6D-F748-46DE-A673-07B2D7011A8B 1 0.999857
AE9C6E76-FF6B-42B5-BC73-CB44026D2853 1 0.999935
18FB7532-17F1-4D53-AFCD-DFA5F9973551 1 0.999946
E05D3931-91A5-4A83-9F7E-7921AAB8B719 1 0.999772
762A0C0C-406F-4F8A-81F0-B3BB0BEC1BBB 1 0.999956
E1A49EAB-5458-4C60-AF3A-E3340F5DDD2F 1 0.999987
52D93387-C7DC-43F7-B77E-5DECE29EA47D 1 0.999965
492C4BB1-437A-4B0A-A9BC-36739657F523 1 0.998467
0D2AA4C8-1037-4FBD-A034-B6FEBDB763EE 1 0.999483
B4BA36A7-22FE-442F-BF8F-1430C007D88E 1 0.993828
BAB71F2D-848D-4A57-99B2-38BB16107024 1 0.999650
BDE6FA24-BE9A-4A80-B0A9-79ECA895CE03 1 0.999325
C396694C-9389-4E31-AA76-A93DD0A419C9 1 0.999965
F93FFB91-D364-461A-8DEC-5D7746827D68 1 0.995798
D19AF27C-DA16-4566-BCB0-698AF96B7C54 1 0.999333
8D742380-A560-4363-950A-B0894524D715 1 0.987500
902AA7F5-532E-465C-8932-CF0202898B1E 1 0.999967
7FF3DA3E-537E-48B7-9F3D-3C2C68A4F373 1 0.992695
92937755-5AA4-4D0B-B809-2BD79EB5383F 1 0.999993
17E58C0E-37E4-41D3-8D02-E385A417DC59 1 0.999900
753B93C9-7094-4291-A239-96583B20D461 1 0.993155
BD0C547A-818F-4286-9FF2-0EC34BA655E5 1 0.999854
0A98DC29-C4D9-4808-BE4B-93D5EC8933DD 1 0.289676
3575B2A2-4D1A-4232-9BED-05524C259E85 1 0.999975
9BEE1835-5F6C-4B24-B538-CA3F38A1F510 1 0.999714
54458E2E-DD54-4F09-BA53-1B371DDF55CB 1 0.999863
17E7CE75-AEA3-4AC3-8181-00A1B734B448 1 0.999978
AD6E3CAD-C726-49BA-AF63-6302A4779F81 1 0.999968
DDA9D55C-76A9-4DF1-8320-2BE547EAFE69 1 0.999652
73B9C307-44DC-407C-9DE3-E48B37C0CB52 1 0.995941
68D46EDB-ADD0-44FF-8B68-5972F9644CA9 1 0.983573
A1E25A67-7E23-4A77-8ECF-47FA63386CAE 1 0.999838
66FED699-8D1F-4DBE-A992-08B667D63AEA 1 0.998409
59DDF96E-008D-43E5-8402-8EA7316B862F 1 0.999952
72DB22CF-8ABC-46E8-804D-EB9CAC8CDD94 1 0.999607
8FBD5608-DA29-4E81-B861-335667557FE4 1 0.999987
3A23A5DC-6A13-41C7-886D-D15A35283CF5 1 0.999924
E882873C-FF6C-4F8C-AB36-FF73883FC930 1 0.999789
290E338B-5083-4E9B-A675-2857E8FA42DB 1 0.999909
5CDE9132-3449-485D-B36D-C2E2BF23CB10 1 0.999939
3B092C18-D266-4649-87FD-DE983A816802 1 0.999983
D8B38278-AA68-409D-B1AB-5927EE89EAEF 1 0.999969
681A045E-0A4B-4280-8DA3-65FBA57F16B4 1 0.999902
754DD1B7-EBCF-435B-B84E-230BD9D5DB15 1 0.999065
C57A71FA-D783-4E77-9A8E-7F227D361E92 1 0.999962
D61E90D6-3E8F-4737-A079-7299FCEC5DDE 1 0.999680
790DBA59-7505-469E-930E-1E5A77EFA30E 1 0.999984
9706EC87-DF01-4E24-8DC9-332B2FD2F69C 1 0.999990
7AC496B0-F29C-4EEF-BAE9-C02FF9413E4B 1 0.999227
1FC94C0D-2A58-401A-B3F0-36F2D1E492F3 1 0.999886
BF208E96-8F86-4956-98FA-87A865D838F6 1 0.990222
5761C11D-773B-4A1E-9691-759031DF7127 1 0.999740
1A7581C5-A091-4649-ACCC-111B16074F28 1 0.999302
5F143A55-874A-49DE-918D-2DB4948C63B3 1 0.999818
74942931-030A-4F85-807E-4C7AA4224A4D 1 0.999974
F4A3AF39-7E0B-4EB7-A0F0-3FB10049169C 1 0.999919
9D8DEBD9-E372-42DE-BEFF-5CFF3B417E18 1 0.999302
E7205AA2-7949-4CD4-AC4C-5CE4A7A01FB4 1 0.999204
8DAA72F4-EBA7-4EBA-98E1-40FF0D9CA34F 1 0.999358
FB746A44-59EC-4068-B889-FE101A543D29 1 0.999962
E905D3E5-F204-4203-ABDB-AE9926A7409D 1 0.999314
D7D84B03-F476-48F4-B384-0ADE5F161AFB 1 0.999081
CC188EB7-469A-4183-9546-EB6EA0623B3A 1 0.999075
46805954-9DD7-4E84-8E42-3FC0151921D2 1 0.999905
A732CF2D-9D1A-4DA9-B79B-66E9E80D190C 1 0.999432
3D19084B-91AF-4E55-BAD9-4E12172E98FC 1 0.999278
264A0945-28D7-4B0B-B324-5E9A3703813E 1 0.999956
3C1CF16C-BC9D-4D8D-A5BA-24F0A5B74B00 1 0.999887
06CDF789-AD86-4431-9FA3-D216D6E14DB7 1 0.999844
FE7C82D3-0935-4961-AC8A-CA5797CBC56F 1 0.999397
C7631204-E96A-427A-92A9-0B40DF14AF8B 1 0.999628
F8433FED-1596-47A2-AF5C-7ABF6935C971 1 0.999683
194F4217-4713-4263-B4CE-77C9B1282CCD 1 0.999992
AADB1E35-D82C-4C14-9AF2-8E221AE211D3 1 0.999828
2F17B2DB-03E7-49D5-8772-917E87C7A70E 1 0.999996
5B739FC9-781A-4591-8CBF-36C7CCC6B07C 1 0.999788
B08F8CD2-9E74-4B01-9B47-106339F3C3FD 1 0.999470
C08336EF-0F37-4AC7-99CA-8D7D30A639AC 1 0.999977
3A289098-356B-4DCF-9589-080649F49E1E 1 0.955898
91FB93B7-DD9D-48B4-9E32-451968550A94 1 0.999817
552B53F8-15D7-43B9-B058-59B8ADC55D26 1 0.999959
98926ED2-A603-41EF-AC7F-531735358033 1 0.999961
8A7E21E8-E3C9-427E-BFEC-8373BD6E368E 1 0.998658
91D3DD35-2CFA-46AF-B3A3-C80682145AD0 1 0.999946
8B678777-9DE2-4B92-A52A-8C7A44CDCA1B 1 0.999693
D304388B-D266-4B48-B1A6-BFE4A7BE23B4 1 0.999846
66DD66D6-4389-49B6-8735-7004A81CCEA8 1 0.999990
6724BED1-AA58-458C-A1A7-1A233C39A337 1 0.992661
F81565D0-037D-4E98-936F-D9F6829CD190 1 0.967159
5AAD377D-0889-4C66-92D0-F7E35C91F23D 1 0.999851
8A7F184D-5D18-45CF-B9C7-E0E2CF22D8DF 1 0.999914
CC057AA6-B1B8-45DC-9603-4EA80BDB7D42 1 0.999982
F216D8D8-2085-40AC-AB3A-BC50599071A8 1 0.999565
E747B768-982A-4B5E-8A56-111FE621A5CC 1 0.999938
3E037A54-26EF-490A-AFC3-57F0C0A637FE 1 0.999975
FA537F7C-5C1B-4714-95A6-09882094560E 1 0.998867
45CF165B-AA50-4B12-B31C-116201D43B0C 1 0.999841
EC508B9C-796D-41DE-A998-8979124911F9 1 0.999746
FAE64F09-BD2E-4CAF-8456-9C8EA8ED3020 1 0.999560
D4DBED17-6716-4C6B-8B15-4E32F1A557AE 1 0.999960
9F391587-6005-4BE6-8572-1056345F5C7B 1 0.999911
82210875-39A0-4B88-931A-04014407B2C5 1 0.999898
D93ADAEB-DC91-414A-BAB9-A6B368F59FE3 1 0.999779
96F9837E-C559-404E-A7FC-E1E345C6006C 1 0.999966
4C52DF59-DAFC-4851-9C8A-7A8D82949B62 1 0.998549
0ECB5314-D8A0-4490-8A27-A8284C1D5DD1 1 0.999149
C9020259-0433-4BCF-B5DE-0D0B59C90091 1 0.999891
70B2EA14-B749-41BD-9779-EB3B20464213 1 0.999942
ABFFA727-8150-450E-A98F-6470F448E3CF 1 0.999415
4DC6810B-9136-4CC7-B6CF-2C9661F28060 1 0.999966
74092DD1-364B-4C07-A814-15670EF416A4 1 0.999937
1F731603-C11A-4DEE-8C62-89DC49970100 1 0.999935
DED9EA50-EEF4-40DF-AD65-1672CFA700E8 1 0.999773
8C9E6BC3-F0D1-4C7B-833A-0C9309822BB2 1 0.999990
6194C8C4-B8FA-436E-A03A-A252D1177749 1 0.999764
2A479A0C-9FB6-492A-A329-CBBF712F82DF 1 0.999656
4CD21C6C-84F8-49F0-903D-8246F5FA8101 1 0.999986
CBEF9536-756D-4AEC-ACF0-80F0F00D4987 1 0.999979
B1F693DC-F8F1-4A11-B1E6-3F6540453661 1 0.999931
2DBD74E0-1870-4997-AF57-CEDD60272742 1 0.012097
4537D1C2-B11E-4B89-A1B4-CB9816BE4D7F 1 0.999949
A2F6B83F-DA0D-4658-855F-05B73B944F6D 1 0.999150
8B8F7164-EF94-4943-B47B-E6C600BDF2EE 1 0.999967
DC99AAB4-49BE-4455-B3CA-55A986CACE28 1 0.999725
A4B7660F-0D19-46BD-B2FA-7F4A8FBE02DC 1 0.999923
F28FD0E7-7377-4DAB-851B-ECBAE08A12E6 1 0.998627
293DAE99-D4A6-4D4A-B5E2-6CE0042274EC 1 0.999925
A7F91121-282A-4CCC-8A7B-FD924AB6C15D 1 0.999854
88F70518-AC50-4E9A-9DE7-20FEFF6A081B 1 0.999972
37506BEA-4332-4915-A6E4-AECA17A21FE2 1 0.997975
83BE19E0-028F-4FFA-A7FF-E793420643B9 1 0.999932
F510F578-3C20-4A79-854F-A797ADA51D20 1 0.999286
E9CBFAE2-0677-4B86-9895-63D183E8F1EC 1 0.999962
A9FCD34E-3533-4176-9CF6-C784A6DC5AA8 1 0.999846
6AEC3B08-D308-4C43-ADCC-102B5DA38C0F 1 0.999981
7144F0E6-CBA6-4C84-BB57-9C6CAF258F40 1 0.999788
05B7E017-C5D5-4A23-9FF0-9B4F4D27449E 1 0.999996
B2291A21-92BB-41E4-B985-44F4388C026B 1 0.999988
B4B652E6-F1BE-40AC-863D-D872D36F1809 1 0.999877
C5C8928B-3654-4F50-ABD9-DCE615887E6E 1 0.999709
FA470F15-0AB1-4685-8154-17FB21C0CDAC 1 0.999828
2152C236-28B2-4762-89A5-2D2C0774B8D5 1 0.999986
9A73E6C8-73B8-4332-835C-D92FA3E9DFEB 1 0.999913
217908C9-1538-4C5D-99F5-EBDE2E8E5D1E 1 0.999903
FD8ED99F-0E03-4B09-A52A-E29258AF3261 1 0.999954
1669EE5A-5203-4816-94C3-F45AA30BB96B 1 0.999837
04D77A0D-317A-4F6C-9D65-4E2D2FB23E8D 1 0.999007
68FF8B36-F180-46A8-B44C-CA15C76C99F8 1 0.999864
E617BF08-CE67-47FE-A9BB-FBBA114D020B 1 0.999846
4A4F3B58-4B2D-4659-9A31-32575C874D09 1 0.999610
9DEB3D8F-96FF-4268-BEFA-8EE0F3F83A64 1 0.992045
354C190D-D821-484A-ACAB-6EE3DF044932 1 0.999906
8A1FB6D2-1C52-47E6-A87D-13538DD8155D 1 0.999995
61A0820B-3A17-4F2E-B0D2-D771C33D2BDD 1 0.996737
1B4A8C9A-0B28-412E-9868-F87D766FB118 1 0.998866
31C7E3C3-DC07-473B-8D24-46E0270E5220 1 0.999920
2D1CFE1B-C96D-4812-864B-492AC3890D9F 1 0.999821
28C964E8-2350-4A51-8134-D53BB01D8BE0 1 0.999829
6B4289B7-1B1C-4C99-89D1-06D4FD923438 1 0.999893
6EC96B07-291B-4FF0-8654-5511204EF68C 1 0.999555
DED2A0FA-9397-4A98-8BDD-8AFEBC3F7A31 1 0.999842
A7E4436E-0EAD-43BE-A32E-33BCA15ACF05 1 0.999802
D1F6A59A-AA14-4E2A-95BD-AE676E5657D7 1 0.999969
55A03012-0105-43CD-A89D-EBA9DA4F9C51 1 0.999858
24F8F8DA-BE6E-4083-A597-57FF31031C03 1 0.952618
6E6E2542-4344-4405-BE5C-B872CAE7C048 1 0.999882
53670BFB-1D95-4DAA-9FA4-4C39D0E881BB 1 0.999738
DA121A41-4FD5-4160-9513-695B3CBA0A6E 1 0.997470
FACC1ABF-A680-4B84-9E66-D7B3D5139CCC 1 0.999883
6D09291E-8C42-4CDE-9601-4ABD76A30C75 1 0.999574
0CABCC13-AC9D-4FF4-8D88-5133C4D48CC4 1 0.999246
99F60610-35EB-43E8-9AD0-C7279AEF0315 1 0.999971
3FE43453-59F3-4E6F-BD5F-D5DB0095BFCD 1 0.999948
5FC2DD7A-5430-48CD-8D0E-9776FB63187F 1 0.999938
7A57C9E2-3B80-4F66-80F2-542406D99605 1 0.992473
0F5460B5-932A-4E9D-8DC8-88397CE68C36 1 0.999339
FE693171-CFBC-4A92-B76A-07D8840F3509 1 0.991896
0581CD79-CB61-47BC-A8D7-AADCA103EB7D 1 0.999982
29ECBB05-3A80-4C56-8E82-5A5FBFAEAF2F 1 0.999966
54E00AD3-6D75-4361-A9C7-3009CE48ADE4 1 0.999956
46183CFA-3AB8-4DF7-9D7C-81DA2E9763C5 1 0.999764
DF721CF2-CED2-4CC2-B13D-5765C92F8AE7 1 0.999792
B46B475B-A9A5-47FA-90A2-AE6029DA52FC 1 0.997910
DC423909-1A65-4C05-9D5A-A121327A5D65 1 0.999866
F9C8B236-414F-4C2A-9719-14D0B17235A9 1 0.999889
33FB48A2-C7C6-47B1-B663-9F98F6F1858F 1 0.999895
BFA8C725-30D5-4983-B695-EAB9ED37C52F 1 0.999788
DE73303B-552A-415C-8CE5-F69E56BB8AD3 1 0.999944
911C6D73-2BEF-4F00-9463-D0EDBBF59BF4 1 0.999506
0DC62B65-4A6F-4B71-BD40-123A5726ED8A 1 0.999931
BA1D4F93-CA3C-484E-86A2-2B72C15D750E 1 0.996956
B5AA93F6-4710-4314-87EF-F64EBC08C8AF 1 0.999982
E79750E1-C507-4C15-BB11-016BDF9531FE 1 0.999384
F513A0CE-0A26-44D1-88E0-EF098F97E3ED 1 0.999672
1B2F23F2-9720-43A0-A692-F055E827AFD4 1 0.999898
3456EF1A-A60E-4D7E-80E8-3F16A2315393 1 0.999681
A4CAECD8-0EF7-462C-AC75-90B49174B1EB 1 0.999162
171718AA-0AF2-4EC0-B0DB-B0844DE00C2F 1 0.999486
1D80C637-FBF5-4FE9-A235-F80A2949CE0A 1 0.997967
701C4734-2229-4085-9094-0C34A219B765 1 0.154039
AFF64BD3-4369-4E2B-A89F-E0B3D27BE8FE 1 0.999927
317FC4C3-232B-4553-9DC6-671E4BA0D421 1 0.999977
D1971DDD-CCC4-411C-93B8-7487C3FF133C 1 0.999340
99032FBD-01E9-43BB-A4FA-C6A8DDC90F6D 1 0.998312
1D8A481B-1ED0-4CD5-B0FA-F6D56E8EB487 1 0.999976
A0F70CD7-A766-469E-9C99-FAFC0594E047 1 0.996883
78253433-5EB6-4E72-9010-E08263A36CA3 1 0.999934
CCFE9FC0-8B65-4E9B-9884-2C0BF8E1BAF3 1 0.999890
96306F38-F22D-4171-B074-15F0A6FB944B 1 0.998103
31966F8F-5557-4453-814C-554E1C8E4CDE 1 0.999948
73DFD573-C3B8-40F9-97F8-8CA4E78B60D7 1 0.999826
782DC634-EF13-42E7-9427-D43C614A13C1 1 0.999894
741EE7CE-22BF-44E7-BE83-01DE3F79BDDE 1 0.999753
71659923-E0B7-4AF9-8E4A-8796B839355B 1 0.999989
9BE2009B-82D8-4BAB-AB2D-A2A07A4EB3A7 1 0.999914
21459C0C-BE59-4382-BFCF-79B8D9F1EAE7 1 0.999675
52FB3718-D1DA-4821-992D-083168E5B887 1 0.999678
D81E1AA3-929D-4B33-8D4A-046B6F99CD3F 1 0.999962
A4A47833-0C43-47B2-A9DF-A7B65C4A26E2 1 0.999931
1C2FA54B-8831-49FA-9C5E-BC90D73A3084 1 0.999977
4EDEA251-6D9C-4293-A80D-51FDA5C3A123 1 0.999976
2D2F22A0-477F-4B76-B7DD-416414B34DB0 1 0.998632
6273522F-BDCE-46A4-B3FE-D354DCA65E68 1 0.999678
2A8944EB-EDEE-4EAA-A52F-5828915862F8 1 0.999492
A4E8FBB5-B2F0-43B7-B4EE-CFA4A67C8281 1 0.996907
1DC2B034-272C-4FF6-A973-C982EB27F14C 1 0.999889
881FB424-7309-4610-8854-9511C7F7D002 1 0.999581
16D05DCA-A1E2-474E-B1F2-B43CA54BF74E 1 0.999875
B05AF6F3-8FD3-4BBB-B54A-0C195ABB1C59 1 0.999751
909BDADB-2307-4BFA-AACC-B1D06BDEEC51 1 0.995098
C0CB9EA1-B37F-406D-92C2-FBA6CCF0C391 1 0.999462
18F1D2C9-3CF6-402D-8755-E0EDB925A9FC 1 0.999976
79F7345A-2C65-45FD-AF7C-994CA6D22386 1 0.999462
2F16740F-BBA1-4182-94EB-1241FFDB3A18 1 0.999721
E33BC2C7-FF94-4A75-B7D9-84F109ACDA58 1 0.999996
7746BAF9-3E7C-4708-87D3-508E9FD5C3E6 1 0.997813
472106D1-4D58-4AEE-BB74-E563B30BC8BA 1 0.999884
623C110F-0A52-4DA8-88AA-3D93FD61E629 1 0.999731
436BB319-7764-465E-A851-D35C5D3AB9F9 1 0.999691
072978F2-EFDA-437F-8D55-AF0F3A06ED51 1 0.993453
1F779590-0C1D-40F0-A997-76325DEA9B93 1 0.999412
14E8DF0E-B9BF-441E-AEF2-CB55FE551E8C 1 0.999597
99D6D10E-1372-4BAB-B1CD-A3D8E1E409F1 1 0.999971
BEF5BE30-419A-49B5-8AF8-8AF839FFF8DE 1 0.994703
2BCCAF46-1141-458E-80A4-B1BD93DDFF26 1 0.999975
49ECD53A-E817-4FA3-AE8F-FE29970861CD 1 0.999948
13D1B5ED-B786-4434-80D1-D145E6049BF4 1 0.999644
A2F4BE41-1451-44DA-8907-C9DBA2C2DBFC 1 0.999946
A8B23142-4955-487E-BD2D-45B0C2B221E2 1 0.999922
D50D510B-15C9-4D72-A201-19A1FC31DEAB 1 0.999199
B2CCC456-AC37-4B1D-9013-5755544EBFC4 1 0.999525
E5E674B0-0AD5-42F8-A154-72BFB3652179 1 0.996375
1C1C8C40-051D-46C0-AAAF-BC5CDFDAF725 1 0.999941
470266A9-2554-4C77-984E-77E4A613E4E3 1 0.999940
68AADEDE-5FDB-4A8A-A7E3-9CEF2FAC4510 1 0.999762
61BD7CDC-4F1C-4EA3-9E7B-4832FC5A4D01 1 0.999912
5B2B1E63-7CC2-4981-B87A-60C09D149532 1 0.942139
A2501A4F-019F-4D1A-B898-12C14DBCA0AC 1 0.999468
703F3903-CDC2-4F31-9A3F-914BF36322DA 1 0.999195
173BC46C-535D-4A07-ABD7-BA64AA0C35BF 1 0.999581
C8B32259-9F4B-4F92-BB73-0284125E9F2B 1 0.998479
63830529-2D65-4FCA-8C74-B4EB53232CEC 1 0.999863
1638ABF7-8F5A-4B6C-BE27-6D96BCE57FE3 1 0.999887
89FCBE16-76B5-41E7-AB76-3DC1D790CAE7 1 0.999990
7BCE00FF-D2E0-44E3-9256-D56262E07C85 1 0.999959
036CF5D5-4E4B-4051-AD83-DA7EEC0DE807 1 0.999988
FF2F1F9D-4CC3-483B-8341-C27844C3CD4A 1 0.999846
1EF6E000-FE96-4FE1-B965-6A6A8D42B9E8 1 0.993979
CFA03670-FBCD-45E5-A90B-E15B2CF12685 1 0.999982
6597E433-16BF-4978-9461-4319F38502BD 1 0.939144
A06D2598-2E8F-4225-9A8F-06401CC6BDE0 1 0.999978
469B54F4-2759-455E-B9D2-4B4EAA6AD0AD 1 0.997242
AC2AE968-97C3-42D0-AEA7-E11B0A96C9D8 1 0.915803
D39EB495-499E-41FF-B5C6-782BE65398AE 1 0.999960
41ED8BE3-585A-4C96-8BF0-2D54764BA14C 1 0.999887
EFE0BFD5-3E6E-47F5-AB46-F86DBE505908 1 0.999701
690403A6-9DE7-4C38-B57E-167B0E66493F 1 0.999906
6E0E2031-1E0E-437B-8619-6CF3C35DE0B3 1 0.999978
097F65AB-B846-4378-86B7-F1A44D5B2E56 1 0.999898
6707EE25-07D9-4655-A500-379D9F40BAD6 1 0.999974
87776A7E-9A1C-4151-8D8E-823C5109F6EF 1 0.999846
C89285FA-C448-4CE5-B427-840063F11F8B 1 0.999865
EE392C0A-E602-4470-A23E-32D6A75BD874 1 0.999272
39C920D9-A74D-4CE6-BBB7-0980E6B0A072 1 0.999605
E8A5D1D6-F967-4180-AC64-15AFE5BA3D78 1 0.999631
13DEBA3E-63D3-4652-8C8D-D5B5AA6439B5 1 0.999295
2F7E79D0-6258-4EE9-9B2A-B1ECF8E3C805 1 0.999142
00B857C8-20D7-4B1A-84ED-2523F101A1E4 1 0.999853
96862A81-6FC5-4DB5-B6A0-584CE8122932 1 0.997364
24E7537F-7BAE-40E2-8B19-C905363C552D 1 0.999985
3C0EBF96-5C7A-4F38-96B1-F6D5DFB55FAC 1 0.942566
4A87C56D-086A-44F2-B9D0-8880D8CBA171 1 0.999941
C73DCF29-0253-4B5E-8A85-242EE85A1576 1 0.999020
AAABE39C-4451-4BA8-9A3F-023A2C096417 1 0.999112
44932E3A-FACA-4FE0-8D3A-C2CE220987EE 1 0.999766
B7FDCD2D-3C6A-43CD-BE59-6A340B214A6C 1 0.999949
497ED4F7-ABAC-4DF4-8CB5-25D927540DD9 1 0.999807
93C0D270-9D20-41AB-BD4B-96C117E416B1 1 0.996722
54BA8FFB-B643-45AC-BD6C-0AB609659C0A 1 0.999896
DA714E40-1D38-4183-9BD3-B1BA64910FBD 1 0.999742
8D541E7E-467D-4D14-87A9-F6AD02273008 1 0.999977
5B8C4E4F-46EC-4118-8D3E-E5F62B24598F 1 0.999732
0CCB5E42-4972-41C8-955C-39AF78F86C63 1 0.999819
A5E31DCA-F8C3-4002-B1F2-8E4F1AD8A09F 1 0.999759
2F0CD1B1-8D24-41A5-BFF6-8AE4394C95D3 1 0.999982
48D43401-A76A-4A55-B6B0-396391EDD121 1 0.999978
5245CE19-D08B-461D-85C9-5DE766DE078F 1 0.999975
F17594FF-C76E-4D62-B9D9-7C3952EE39F8 1 0.999950
5C441139-6BCB-4069-9AE7-23378DFF5237 1 0.996363
DC20F1D2-BA0B-4620-83E9-C901B25A98B5 1 0.999831
DF08B95F-7B5B-4C53-B6AE-88FE8D82E560 1 0.998925
9E822092-A8D2-45AC-9631-2BD80A9CFA33 1 0.999725
216507D9-BFAD-440C-93A7-DF63849EF017 1 0.999985
8584D624-5E8F-4B1D-BC2B-C4C58ECA7D05 1 0.999988
631A9248-3E13-4C4A-A117-AE6F7A0A8BC8 1 0.999886
1B6AC2B1-4DAD-42B7-8EC8-4C309F582ECE 1 0.999994
0F604194-9D78-4EF9-A428-33FF9EB04A32 1 0.999569
EBE34235-1A84-4DF2-9700-5861DC4F8139 1 0.999854
24A3E5E3-5179-439E-A359-2ABBAF286706 1 0.999392
C48A0360-4815-40D7-A09B-65E65E7A2F30 1 0.999561
3C4FDC3F-3B25-4B0C-855B-275E7FF0DFCF 1 0.999987
B2580F80-0179-4FD1-B77B-01756B7B2F7B 1 0.999971
3BABAE2C-5AB6-4128-93B9-C00DAE72B4A6 1 0.999842
6E0A9C51-B842-45B3-AB4D-CC01095DD2C8 1 0.996864
B98161FA-D5BB-4904-B76D-9C7049672628 1 0.999968
635C3BB4-637B-4186-8644-389827538875 1 0.999506
B5EB4B5E-D21C-4603-BD1D-FAEDBA1F4726 1 0.999253
46E5BB1F-01C3-496C-B642-FCD359F54905 1 0.999992
C11A5CFB-8F6B-463F-9DA2-E090BCD1C708 1 0.999992
C54AAF1E-D942-4B73-AEE4-BB4F3EECA6BB 1 0.999392
B560A854-5EFC-45E6-A7CA-7E0A1FD82BEC 1 0.999403
97CBA047-D483-4B36-9E87-D716327883B4 1 0.996287
433C7014-5CBE-4CDC-A3F4-D84319E04C85 1 0.999976
069AEBF5-B9FE-4723-9FDB-8FD963E67B79 1 0.999971
15C499C4-5B1E-4B9E-9538-674A5A5932C4 1 0.999799
F6B72768-170F-4FC4-B895-D76141F72DB7 1 0.999338
8AABAEED-325A-4FFF-ABF9-BA161B95E547 1 0.999780
FE3F1032-219E-46E8-91C9-AC1AC9DD03F7 1 0.999606
44E75085-E3AB-4D77-9CD0-6DC72F067CC7 1 0.999811
30CBF5B1-6E5B-42A3-9D3A-B6BCC78446B9 1 0.999925
347BD19A-69F9-4093-A0AD-651E012378CF 1 0.999287
A093F173-F610-45D3-9841-D01BADF9C961 1 0.999789
259D93EA-37BF-41C9-9EFC-42E58595CDB9 1 0.999986
37059648-0752-4923-B4DF-E504805E6254 1 0.998417
9DE64A2F-DB3A-4F8A-8C92-AB51C3EC1CD7 1 0.998906
E26E10DA-508C-45C5-98B1-E08ED218C637 1 0.998707
09442E06-629D-4106-ABE1-8690E0498ADC 1 0.999557
C8F80129-5EAC-48E2-BFF0-F1C908A7EC77 1 0.999314
EF164BD1-46B0-411C-BA24-0C0BD8BE73DD 1 0.999966
0B6A6C30-030C-493B-AC05-F4F193014C7B 1 0.999947
21BED4B8-EE5B-4A05-A707-345FF5CA32B8 1 0.997315
100A824D-1D5D-4B11-9708-9226D7BAA2B2 1 0.999940
DCF926F5-C611-425F-90D5-723EC0595A4B 1 0.999951
E5F23F11-A643-4DC2-A164-12C7E4886096 1 0.996939
96D94903-88D6-4B3F-A39A-55E01D58D30D 1 0.998458
A87BFDB1-B87B-4037-B3A5-8CCA1CE6274B 1 0.999997
1C38318B-C249-473F-8E52-ED7285430280 1 0.999959
81753D1A-09C7-4E75-9E6B-D473FAB627DE 1 0.999822
6604CA14-E2E7-429C-AE09-B2C99EF08724 1 0.999983
5BF4C3A9-84B8-4AB5-BA71-15483A1A8A3B 1 0.999969
62572B4A-A7E7-4108-BDD4-63EF908FFA1F 1 0.999749
AB778505-869D-4F33-911B-3F2A4D86D395 1 0.999267
C3AB91FD-7454-43BC-8679-C4A6BC224313 1 0.999992
3E52EF13-0CCA-43F5-AD55-2A6CE98D9129 1 0.986867
30D9D28E-49ED-4620-88AD-74368FC886A4 1 0.998825
9727B7DC-DE6E-4BC7-B9D8-4226FFBB5677 1 0.999869
954CB2DD-9226-453F-B3B1-B8F8E4A4BCDC 1 0.999747
CF07E0B6-4DF9-45E0-8BD7-EE96AE938B5B 1 0.996642
F870B507-861C-43A4-A8DA-2427603DB82D 1 0.999982
6B319D31-BF1B-4ACE-9468-AA42438CB5DA 1 0.993302
B0496841-9031-491F-A40C-C754981A4609 1 0.999984
B317C1D8-72E3-49A1-A5CD-F2A86808629E 1 0.999769
F1BE5DAE-5A57-4AF0-9F0E-6211050D14EB 1 0.999942
192B0E7A-18BD-447C-AF5B-C32D985D0479 1 0.999806
0D4ACC26-8479-433D-8E91-75E5FB421CB9 1 0.999970
EB297109-86B6-4855-938E-17D617471B9B 1 0.993521
762073CE-487A-4ACF-B5FB-701F9E2C9E52 1 0.999959
5E72950D-E0A7-4FB9-A639-1A9668327B46 1 0.999914
33211133-F745-4775-BEFB-EE4465BC2FB1 1 0.999794
DE83D01A-523B-491C-B501-2412687732A4 1 0.998704
3DDC8B07-888A-4E2F-BE4C-4EE2B833CBEC 1 0.999879
50E973BD-E7A8-44FB-B435-25813B68A05A 1 0.999860
18C7564F-2A13-4857-90A8-9FA7912BDB4A 1 0.999864
E6888FC0-E994-403C-A3E0-02F005EBD7CA 1 0.999766
C1D5E8D7-6854-4C06-9F22-262816044ADA 1 0.999766
761F54C0-8B57-41F7-A677-EB1D4CCFE680 1 0.999567
295B1BE5-D3DD-45FF-8757-7123FACD419E 1 0.998492
21BBB96A-A91C-4C75-908E-242D5F0E11FF 1 0.997019
967094FA-FCEC-4C13-9B24-38737E8D0B3A 1 0.999984
E1F8B125-66B3-45E9-9216-7CE4033E26DE 1 0.995933
0555C26E-6E5C-4E2D-871A-41F0267FDAF2 1 0.997167
01D09068-1926-4BF0-B89E-84183EB4AF36 1 0.999388
783AD1DF-69DE-44B2-BABA-3D7A0153D169 1 0.999813
A875BD58-DF77-42CF-A433-C403AED8620D 1 0.999732
0615AE2D-6056-46C4-9E80-6E7DD0B28974 1 0.999238
9280E208-ED9D-4560-8FF7-8BE267598572 1 0.999980
F00CB85A-868D-4C88-AA6F-2FD8065CE824 1 0.999852
6D78878C-682A-4F08-8354-706CF130DF04 1 0.993635
A0D75C90-5894-4D87-9DC3-DC0AB6858004 1 0.999983
A21FE031-83F1-447D-ABAB-4BFB5B5EE557 1 0.996788
211888FB-BA4E-4078-9478-B4D6044B9278 1 0.999892
FBC4B0C9-DD30-4E4B-A255-7DCE7AD2083B 1 0.999978
4AB3CF1E-8B97-47F2-96C1-D7630F159A8C 1 0.999958
B9D0FE90-CD20-416C-9492-9DC6CC9F1A52 1 0.999953
D1822CC3-D66A-4853-8459-553B9A67C36F 1 0.999974
815071BF-982E-4C65-B6AF-0C292678CB98 1 0.999987
E20E9A93-E2EE-4DEF-9EB9-58A350E3CB1E 1 0.998700
7C4DAC77-F338-4183-8401-2CF7EF5C094E 1 0.999612
FE50D3B9-03F4-4AEC-992B-19D05C0D4017 1 0.999961
901EEE44-6708-4B42-B10E-60C1D659B7E0 1 0.999866
2F91ADBE-539B-4B09-9FCE-3130894B60BA 1 0.999844
E1D2FA72-5026-48E7-B60A-0F91CF855F36 1 0.991545
1654A645-8EF5-4C92-9C6F-182B85A3B64D 1 0.993134
258AF77B-27B8-4E6E-ABA7-1512B9918008 1 0.999379
39126FDA-E5CE-47EB-9D86-EB26B5FA56AF 1 0.999979
1BFE8E21-DC9C-4236-9F33-F7110A5BC88A 1 0.999930
9AFE0F04-44FD-4077-8BE8-1A4A6FC256BA 1 0.997169
95C03A5B-5167-4532-8C9F-A1684E638B67 1 0.999487
12A15990-B31E-4F76-91E4-427B9BAA3E44 1 0.999924
2B5A67E3-7A7E-4D37-9F78-49646BA46709 1 0.999909
00864812-C55D-4694-8C8F-6919E28C9124 1 0.999377
F0BB36BB-90B8-4DB2-9D5E-EE85B60E6193 1 0.999336
4E481039-412A-41C4-B094-4CC5C5E17DC0 1 0.999983
1EBEB538-63C1-4C11-917C-DFF5A609EE14 1 0.999088
4EBCF61A-0B2C-4E68-8E7C-7BCA1CF64C74 1 0.999914
1355662F-2F9B-45D1-8065-DF1DC80B47A7 1 0.999911
1F59F4D9-7575-4955-AD21-98FF0BFD32B0 1 0.999836
B1F0BE8A-31E5-4B6D-B4C0-F6AD37B42F60 1 0.999898
EC14FA19-A842-4DA8-99D0-7F14D449239A 1 0.996923
368A2358-80B9-42F4-80F8-D28673423545 1 0.999916
196AF6BE-D7AE-4529-9D4B-A945F0BE449C 1 0.999397
7F1FDAAA-9086-4119-BD92-A5F6794D11FA 1 0.999979
67E80805-A7D6-4B70-B4C9-3ADF87285E9F 1 0.999749
90D41ACE-8922-4BF5-8502-61053EBF2209 1 0.999975
CC400F91-F59C-434C-A591-6151933B219A 1 0.999755
AC4A3AB6-CF65-434F-ACBD-2F7B0B092ACA 1 0.999961
585B5F55-2693-4642-A78B-8AF213406D63 1 0.999941
4A0B9E7C-101A-4201-8BB7-1C33FC0D2740 1 0.999098
E3920D18-A1D1-4773-A49C-163CC638ADD6 1 0.999971
2BAC3802-6A89-4CA6-94A4-293B1C13EF8C 1 0.999895
67DCA553-498B-40A1-9C32-491315983980 1 0.999984
CE4EC599-9EF5-48A3-AE61-8365B8737F2F 1 0.999943
209169EE-1BDB-4A80-AC46-4A9731B8E3AC 1 0.999982
56F6F5C1-C9E1-4BD4-9F9A-56BAC740758D 1 0.999661
EAE4AECF-54F7-4610-B4E7-A5FAF8853A70 1 0.999809
3ACBBA68-39D2-420F-A420-C8B7737EBE87 1 0.999457
856FCEB0-899B-476C-AC85-2C31BA129344 1 0.997207
30495C79-D1EE-4F32-9D7E-66675DC901E5 1 0.999662
16CCD89B-4260-463B-A341-39E5B7CFE805 1 0.999584
1649E1D4-039E-4CD8-8D8C-C38638339348 1 0.999939
093E591D-11AD-48CA-9EAF-D2AB666ABF4D 1 0.961931
CC4492B8-2B81-4DEF-AB76-D1EBCA1A5097 1 0.999970
AF81F166-77F6-4CE0-B20B-B5A9B4F78F7C 1 0.999555
3138DF6B-1A4F-4357-846B-9DEF677EBC4A 1 0.999963
1C974C59-56F5-49D1-B127-74A5A978AF9F 1 0.999989
D1032966-CE8E-4A65-9C79-D24250B9B67C 1 0.990995
75533DE4-6C0D-45A0-8677-80909DF890FF 1 0.999952
0D43196B-976D-495B-93D2-6D856E19F2EF 1 0.999941
348003D1-A148-4969-8322-EE5D5E0168AA 1 0.997087
BE70574F-353D-4BED-AB8A-69409EBD0A8E 1 0.999951
66074D33-4E14-4791-A3AB-A88B7E62EDC2 1 0.999893
ACCE7614-0514-4F24-AAE3-F6A1C32EE9E9 1 0.999981
E44527F8-2C82-41CB-A1DD-EC70D6D98226 1 0.999817
73563414-9437-4BE3-B312-9045FA5D3BDF 1 0.993668
4F2E3291-9DDC-46D7-A6F8-E075C372CC6C 1 0.995228
72EFBF32-BD60-4B8A-A154-D0A8A960AD2A 1 0.999936
96092AB8-64EA-47A8-AA8A-BB12485D79C4 1 0.999498
FB93593E-EFB6-437B-8B89-A4FD5791BF74 1 0.999813
7463499D-FA69-44F3-AA51-D51765FE0327 1 0.999734
21BAD8AE-6620-459E-92A7-97DA6B1B504E 1 0.999960
91A3DDAE-5688-4B0B-9999-C56B18B3032C 1 0.999800
B96D5197-ECC9-4119-8D53-AC1A21E8CBC7 1 0.999430
DE199E11-0CA5-4ACC-BCBC-6E97A8E19BDF 1 0.999285
ECFDE9D9-54C4-466F-B1BD-13369DAF0A39 1 0.999432
001179CD-92B8-41A3-9E9D-A599C4204E39 1 0.999963
9BDBC04C-DF96-404B-884E-4B27D291C56A 1 0.999887
1F4B3591-2CD9-4056-BF27-F6047D7A9634 1 0.999015
44A49C59-D409-437A-8AF4-FB9298C863AC 1 0.999554
34DCD17F-2726-4C5A-A939-B3275F6E091D 1 0.999977
95ADFACD-9EBC-4089-A794-3CF4C25A15C7 1 0.819542
21FAFF59-55E8-4906-8943-B944C004064E 1 0.999699
C0076318-F289-4875-80D6-0B0578E9436B 1 0.999522
1720A126-FB7F-4E84-9CB8-8A36D2A435D7 1 0.999950
A18182CA-B37B-46D8-91E8-387DEF892731 1 0.999928
67DD4FF9-0E2C-49D8-B7EA-AD0DE35DE364 1 0.999571
0694C35A-55C6-4F97-936E-40E297C55F7D 1 0.999697
A7AE9E14-F406-476D-B309-2D4F39003498 1 0.999900
1A609D94-1D10-41AE-81AC-A83EE5A14BFA 1 0.999039
C9C54245-5034-44D2-8C9B-6E08045E2D33 1 0.999946
F6E8A416-74FE-4F54-A2AF-2F7852C32802 1 0.999977
274B02C5-9F9A-4936-9849-0B24E82E208A 1 0.999962
D3731C83-6BA6-46EC-B6DD-AF99D7498DF7 1 0.999548
21099BBE-E1F0-4504-A279-E0BAED11E462 1 0.999861
41AC5532-5F8C-46FD-896B-940ECAA338FA 1 0.999949
C0628E59-CD2C-4263-AE32-A17A0999BC5C 1 0.999917
71E42F19-D9BC-41FC-9512-986088CF0EC2 1 0.999535
002D95F6-865F-432D-822A-F67341C6F9E4 1 0.999937
5CF95AFA-3B15-488F-BFED-29359A0EA5AD 1 0.999859
5A02B5BE-34ED-4198-9583-8CA1C133A9EC 1 0.999766
8EF5AEBC-ACE2-4AA7-867E-755E4AE318D2 1 0.999973
5D9EABD3-9749-4991-9C9A-FE462854BB26 1 0.999984
9C7E8045-CB24-4172-B036-A38CB65FA542 1 0.998865
8B23ADB5-4B5C-4C2C-8DF2-2B1CAEBFC15A 1 0.999728
E0CE5D63-9085-4A73-9ECA-A1724BE92A15 1 0.180092
9C255E28-952B-46E6-B838-FEA8BEC9A52A 1 0.999884
C301636D-D832-491E-A4A8-64F2864E9649 1 0.973864
6B1097AA-29EB-4F42-B41C-00F527ECD87A 1 0.999810
E0732645-01F9-4C12-B4A6-8A5711C4E55A 1 0.999964
6DDD79DB-2E6F-423A-BBCE-B3B9A5A7561F 1 0.955191
7F8A6690-B7EA-4941-B909-FFA11C4FE4EF 1 0.999635
C542F9B8-0CCA-40B1-B54C-2FBEA5C0990A 1 0.990260
144A59F3-D536-4C08-A04C-121CB4E66E27 1 0.999974
27A67837-D496-4EBD-9614-BE78D576130B 1 0.999860
C37CCBE8-1900-453C-99CC-C572C5563BC7 1 0.999924
BC71B4AD-524F-4232-93E9-0459E9BC4EE0 1 0.999256
C41CD538-A0BE-41E8-8CC4-921802396458 1 0.999032
CD5AD731-13DB-4ABC-9F7D-4064640FDFE4 1 0.999890
534A4347-AE40-4800-A88F-FB576E0C689E 1 0.999952
518814D5-7239-4C00-9F84-941B87086ACC 1 0.999904
852C3EB2-4FA6-4704-91B2-3B2B7D3D222E 1 0.999031
D94C1B5C-D5BD-4CCB-94F1-3221344148E8 1 0.999973
566E4377-20A8-4385-B709-913D76D54131 1 0.999886
022F6459-EB1A-494A-899F-9634BCF557AB 1 0.999918
B446A985-5F96-4D63-914C-DDAC10EAF3F9 1 0.999981
190FFA46-95AB-4641-B1CC-35023164F620 1 0.997514
99C7D0AC-AFAA-4FEA-8A0D-9C47B1289A08 1 0.999983
E9D65400-7B30-418E-AD27-F812D1FBC76E 1 0.999944
C6948CCD-BC8D-4478-AE49-88EFB8A3E3DD 1 0.999454
695666FE-C3B2-4FAB-9004-68CDCFBF9348 1 0.999969
2A6E8206-ED4B-4A9F-8BB6-FA15ECF57C11 1 0.999982
4EE4F962-8310-4BA9-B5BB-FF6EBE791FE0 1 0.999994
F0B1B063-FC76-49BD-99E5-D94A31420E18 1 0.999907
D23A52AF-C1B6-460F-B447-91F6A3385B60 1 0.999981
1BCB473C-957F-4F85-9DA3-767A7FF8CEB6 1 0.999969
39F2D478-915F-4CD3-BF14-2745CF3084B1 1 0.999954
18AAFED7-B56E-42AC-8500-D9DA8F841E4B 1 0.999505
C5445323-1EDF-4863-82A8-CC5E72D0A987 1 0.991600
9F9EE00E-7B5E-4C0E-A7E9-B901528C97D0 1 0.999993
D9C63DDD-9EE3-4BA3-84B7-7D5D9B9CC3CE 1 0.999611
D949167A-E084-4E7F-837F-7AC6519DF6CB 1 0.999937
058BD7F5-4820-4B2E-867A-E3564D375F62 1 0.999955
571BF782-EBA1-42E4-B3CE-049D31CFE5BD 1 0.999898
23FEBA85-D17B-418E-9997-F52E6E3C9F05 1 0.995902
652AA2D0-3F86-4AC7-8412-7CE8E063BC94 1 0.999963
3B9A50D9-C6AE-463E-87E5-7F5A802F2189 1 0.999715
CD7886B0-1EC3-41AF-8C7E-F31DE2A3A87B 1 0.997818
33CF4BA8-1C9B-4ABE-967D-9E65F8EDB700 1 0.999372
062F2ACC-FB67-49AC-8934-9E732C9B1BBE 1 0.999919
A5597B42-4FEB-4E27-A75B-2084A8E6BB7C 1 0.999989
53C402A2-8445-4EAC-B7FB-22B407627771 1 0.999972
099732A1-58A8-4FDF-A95F-2A7997FB05B6 1 0.999920
22824AB5-B161-4884-96A4-9866A63F4C83 1 0.999380
CB0DECE9-956C-4D1D-B767-B261697E80BE 1 0.999983
6917BAE3-1DC5-4CE4-9B74-28C8BC074820 1 0.998405
2FE635EF-A887-48EA-81A7-C47C21C9C4DF 1 0.999950
B780716D-31BD-49DB-BCD1-408CA8D0C563 1 0.999826
2023584C-EFEF-44C4-928D-E32B1D8F1440 1 0.999357
7DD01BA3-753B-48C1-970B-BB71BBDFF69C 1 0.999931
C7231F10-AB1D-4721-9945-B0CFB6CBB2BD 1 0.999934
FD3C2627-BE2C-4DE0-88D6-BA589D248417 1 0.997793
9EE550B7-F7E4-48D9-B83F-EEEB1A423319 1 0.999478
2E835B8A-2299-4865-B2EE-B2C90EEECF6F 1 0.999516
78FBC27F-560E-420E-9DD4-E5E99AC72A33 1 0.999736
8821F117-1FE6-4BD4-BE2F-F0E6B6DE84D3 1 0.999178
AE8DEAFF-6AD1-4DF6-B995-8D521F7BFB8D 1 0.999960
28C5B016-65F1-40D5-B984-25DAC4648D98 1 0.998580
BCB1380B-5F23-4CE2-B4F3-1FDE8CCF7DBF 1 0.999978
E062305D-395F-41CC-9CD8-5C947EDCDC32 1 0.998081
97713CF3-20A1-4697-ADF2-9942B134AA7F 1 0.990123
9B752EAE-107B-42C9-8976-955E4F61E0F1 1 0.999950
0DCCBB75-9629-4DC5-BB24-CB6F719A3A03 1 0.998334
0D1C54D9-C86A-4FC1-B75E-A5459E6AE746 1 0.999824
8DF1B56A-AF43-44A2-BD4D-AE3B390E34A2 1 0.999952
D5DDB77E-8D09-40D1-A1A4-99F52C76BF68 1 0.285679
08DBFF55-41E6-436A-BCCD-ADEE54979030 1 0.999905
4793616E-DA5D-4B93-9495-1EC0A69D17A5 1 0.991763
B3E675F6-A415-4956-8466-D4D421E59B1A 1 0.999833
7789AC22-007A-41F2-B87C-6A426F02D2C0 1 0.996709
76A6B523-E0F4-4FF2-B110-EE0D291BFD35 1 0.999964
96BFB584-1C4D-44C9-A190-EC4CCB69A18C 1 0.998907
CE909391-AED4-457B-BF0D-E436A1186238 1 0.999702
3C7515A5-C330-4BB9-9853-3E4A2A121A61 1 0.999830
1F4FCBA8-87ED-43BD-8F17-C3E5A52A02F1 1 0.999901
EE0FA8BF-2A6E-4C23-88D1-6DB8C7C248E0 1 0.995256
D3B231C1-8710-4D87-9215-6F61B4A47C08 1 0.999846
520ECC54-FCD5-4939-B01B-680103E5F790 1 0.999952
3E2C8961-2963-4BC1-9474-51BACA96051C 1 0.998797
F8B0D13C-AECA-4E64-8123-C337728EEDC6 1 0.999972
6D45E4DD-910F-4265-B43F-74E07A3E8964 1 0.991274
684C0936-9F49-40C8-8C74-79D7351EFF20 1 0.999916
511511F2-A907-4ABA-928A-8B4BE1E6FA37 1 0.999902
94680C09-15A0-4614-A0E8-E3AA7BCA15EA 1 0.999963
48ACDF92-2113-4B07-9E9B-1C48EA157EBD 1 0.999054
F036CBF5-E8DF-4230-88DA-A714E730F341 1 0.999891
1DC35DED-606E-4D7F-A2FE-1056D0A2CCF5 1 0.998188
D3D5D82D-EEEF-4A5B-AB80-707C1D094578 1 0.999524
2D8F1F53-122C-4629-A647-13D5C0EFEF7A 1 0.999138
8698262C-CDFC-4DB6-B89E-B168B35D9F5D 1 0.999908
85A0C207-B59F-45BA-B047-DF2043100F9A 1 0.999050
18DD688B-30B1-42BE-9243-93287EAADBD3 1 0.999915
45F73056-0303-4BCE-8E8E-1FE25627F580 1 0.999900
17BACDAD-EFEC-468F-A5A2-E18E6D1D43C9 1 0.998749
45018AF5-35B4-477B-B83E-832C602CFE6D 1 0.998661
152686B0-2A7F-4035-8E9F-A3C7E52AB48B 1 0.999801
0314461D-C998-4C50-AC70-162EE2C552EB 1 0.999661
A760CB52-C646-40D3-9307-7BC11E350FA1 1 0.999947
3EC91214-2160-474C-B0A2-BC11A63BB0E1 1 0.999793
75FDD4AC-2EC6-4F36-9B34-CB1EECE81E00 1 0.996152
C5242A76-B94C-4266-A0E5-AF579D146E84 1 0.998694
8F76CFB5-69A3-4635-A47E-7A9182C0C3DF 1 0.993448
EC0E0515-D5AA-454D-8D9A-3A9A12B14BA7 1 0.997738
8183B6C4-3E45-49B2-B790-8C0F63BC849D 1 0.999969
BE356858-FA44-4A9D-AA8F-0E4C266D0144 1 0.999889
87E158F6-743A-4B19-9EEA-9A749150ED73 1 0.999855
32FA3B69-3C3F-4E62-9280-E275EDD96732 1 0.997596
B91E957E-D75B-40C2-BC4D-685D2415C7E5 1 0.999854
F838D273-1EBD-4F2B-B149-015D91BF9D25 1 0.999980
E283CA09-4263-4161-B0BC-FD34F2B00613 1 0.999962
074FC01C-CAC5-4016-A617-8DFDB48425D8 1 0.999987
58783454-79FD-48E8-B879-D68501EB1C98 1 0.999520
57C175E9-848C-40BE-B514-101EC8A0F6B7 1 0.999614
E55CD3CF-5B52-4CA9-836C-46DF453FDAEC 1 0.999996
7D46ED9A-1F5E-424F-99AD-1716F88EEFA1 1 0.998030
46A22EF4-BDF7-4538-84C8-0E5205B8BB21 1 0.990420
3BDA270C-BB66-4A49-8E3F-8D3D06575F59 1 0.999892
058D2B35-40E1-4FBA-AE65-D6355B5C00B9 1 0.999575
E82ED14E-1972-4709-B4A2-547354733A87 1 0.999974
AE5C03C7-F6D0-4D29-A898-88314D827346 1 0.999835
EFAC8685-49DC-41EA-8ADA-20F0EF08B548 1 0.999929
44181224-0FB9-453D-AF18-83791519B509 1 0.999429
DECC3C30-0A5C-4BEF-B66D-62C539AA9BC7 1 0.998856
7A47205B-33A2-46DF-B406-59E8DC16B9EF 1 0.999838
92251D3F-41B5-4255-99A2-ABABBCE6EBA3 1 0.999754
7A1E8556-7256-434C-96A3-27684BDD398E 1 0.999976
81CDDEA4-0243-4B93-8AA0-5C5A368ED398 1 0.999928
F4CCC2CE-C87B-4224-A67D-8293093AB18C 1 0.999735
B4576423-8F35-47FF-8761-60F2047B5B6E 1 0.999975
89AE2E07-8E32-4A81-8987-C3C7B83B72C7 1 0.999947
DB60F646-AA4E-4124-B5C9-ADF628747DAB 1 0.999979
1D856E8A-928C-45E3-9624-746AE50E23F0 1 0.999357
EB4DEFB8-C17F-426F-B4F7-7F7065757D7A 1 0.999872
8DAE4FC1-9FFA-4969-8F89-E9A1EFD2F534 1 0.999875
6F2F7A0D-5585-430B-AE81-F4197FCC8660 1 0.999856
4740EC47-C282-4E4E-8CBE-F33F3AD4F983 1 0.999989
83C1680F-090D-4AEE-BFE7-642880AB168C 1 0.999973
46AFA3CC-CE20-4678-8814-0583D5382531 1 0.999852
CB8DD251-CF8E-4DF6-83B3-D9392790AF1B 1 0.999881
116EB120-14C5-47EC-8287-68D2250FB258 1 0.999979
1123498D-0CA6-4A02-921B-8A19C0A198FE 1 0.995190
FB578E63-2864-4628-927A-E6A8B891731B 1 0.998571
81572CDB-155A-44F2-93D6-C0B8BC25CD1B 1 0.999847
C5B8DC6B-3EB3-42E2-8F93-72CD51247009 1 0.999804
0FC3E7C5-3C70-4A33-8D5E-286B34B13A9E 1 0.999677
4D63EB6F-45C2-49FC-9086-DB3BF255AA4E 1 0.999985
1A7853D9-1D53-4561-A642-D091D6D15C2C 1 0.999590
17984166-2BEE-4586-A182-FED92532B537 1 0.000006
5BEFC00D-BC7A-4DF3-98E2-9F2F88687EC0 1 0.999842
4B0D681A-C8EF-4BC7-AFA2-821D60A214C0 1 0.999746
DB06798A-6B3F-40AF-B6FD-3C246D09EB51 1 0.999856
20ACBA03-6B4C-4472-99F8-27762AC11444 1 0.999987
6F3DDC8A-0B11-4808-8652-8C85E3A95B86 1 0.999938
E59A0B32-80BD-4DFF-BA88-923D7D36278A 1 0.999478
2619952E-E6F8-4DE5-A55D-718D25F3F208 1 0.998535
2AE29C0D-C87E-4995-9A59-AF49B12C61C5 1 0.999802
93121795-B3AD-4045-8E4A-8544C7A4ABE8 1 0.999974
D40917BF-1EC6-4D05-B591-1EE56E648909 1 0.998431
DAF9B5BD-B778-4CE2-AC1D-6D242C644F67 1 0.999623
25E3124B-F5D9-4C00-8478-8A97320DD3B5 1 0.999936
B461D87D-AA15-4BF6-886C-3D5BF288A75D 1 0.999985
DBBCAA1D-B6B9-4BB0-B0A4-BF8A724D5C96 1 0.999963
EEC82C18-E4B4-4E60-98B0-5607A5355628 1 0.999779
8B2C8A20-31CB-4B03-AA2E-6DEB4E114541 1 0.999982
1136E39D-E401-4985-A39A-4868CFB42EF1 1 0.999632
E26AA042-D289-4AA2-9F28-22DD1D1BB913 1 0.999956
81125995-580A-4251-85B7-5F65680F9712 1 0.998346
B6730AC6-EC9E-4622-9ACA-0831EA815A9D 1 0.999974
08CC42F0-AF55-44B9-A590-EBD647668F91 1 0.999593
6E44E740-2DC2-4E5F-9531-B62A6AE1B37C 1 0.996118
F9F698D8-9B55-4314-8F5D-226A6F8796DC 1 0.999984
717CD589-B010-4E8F-87CF-DDC30CC730BA 1 0.999900
B468B96C-00E6-497A-AB7B-FD1B405D9819 1 0.999751
C7531519-F343-4E9B-A0EA-E22A45E92419 1 0.999891
03D98BE6-873D-4DA1-BB37-DFDDEEF73CD9 1 0.999354
979EA23B-6D8F-4A9E-9DB9-DA63489669C1 1 0.999904
1ECAED59-FAF8-4CBB-ADD1-E20D2F3A6E90 1 0.999895
46861CB0-EBB7-47E3-9603-B7F917EBC045 1 0.999912
C3968D22-37A4-45FB-971F-EADE9E12FC37 1 0.999976
D53D54CE-85CF-4C87-85F8-416F6F16F986 1 0.999885
F8D8A1FB-8F91-4B2F-9A1F-A661D44C38B9 1 0.999896
AACFAEA9-5B0E-45D9-AC76-624D967D534B 1 0.999925
12AB2F82-7686-4984-869E-E2400458A238 1 0.999731
BA9F77A3-3FB7-41F7-A9D4-BA5F1AA39D03 1 0.999720
DDBC58F1-A79B-4F3F-8DF5-F346A291780B 1 0.999892
B14CCDC6-A058-413A-B816-CE4DE44FFBB0 1 0.999577
13C7DCAC-8200-4587-8705-34C97ABDAFE0 1 0.999686
EC4743BA-475B-4120-81D3-7719358AD587 1 0.999976
1BFEECDB-F4BD-4FA4-B9A7-FE70175E9B2F 1 0.999988
8CD95136-F8AD-4FE6-BF63-D6A4D81576F4 1 0.999510
156F4549-EFE5-429C-9D0B-31D8A801EBFC 1 0.999979
E2F4E28D-79DC-4F1D-B6E8-5ACBDE98C67F 1 0.999928
47E52260-5D94-4F09-A56D-8ECA47CAAD52 1 0.999931
AA25568A-AD99-414F-BE24-EFFF12CBFB67 1 0.999963
798E37E4-1BF0-430C-8C58-0E9D952F4EB0 1 0.999982
8896185C-F887-4DAC-B850-4369D79A94FE 1 0.999931
864467B7-DBF4-4D1C-B901-E44D2F6594D9 1 0.999666
F8274E59-F8C7-4038-AABA-9B34EAF15A33 1 0.999889
30481E13-F5C3-4EC2-A6B1-175D83140E77 1 0.999971
061DA830-1A6F-4A61-94D6-53E7129522F7 1 0.999881
B4947AEF-D298-4DA2-A8AD-2D928F317717 1 0.992061
43D97402-DC63-48FF-8299-4FA865C00575 1 0.999702
EBD60F19-4192-4B77-ADA6-86141FB4053F 1 0.999394
1F505E99-66EC-41CE-ABF9-580001AEB6FC 1 0.999755
1496DB04-90BC-45BF-9713-7C282BE5BEDD 1 0.999975
3B7F20F8-A81F-44CE-BE3D-F296AB0B9B27 1 0.999923
F7A2BC93-2003-4043-B225-235853FFC0CF 1 0.999909
8ACE81E4-2E26-4D37-B29E-96D1D8AFE132 1 0.998313
8F112176-DEBD-49E5-8311-11C9EE93D4D7 1 0.999791
3CB2A778-37B9-42DD-9983-A7574B853AB8 1 0.999994
1A28B641-DAC3-42D8-BC05-85100CC9FE92 1 0.999963
65C39F44-E849-4D1B-878C-33BF446C13AB 1 0.999899
79FF574D-E6E2-4C52-A165-D4A2E11DD578 1 0.999878
9B623823-9251-41CE-B857-65FEBA2873A4 1 0.999433
6C3EB248-94C8-4B34-A9FD-43413754E340 1 0.999928
ACBFBC71-0966-4CAC-BCA3-4FC528344AB9 1 0.999972
4FCD198E-A6B4-4160-BCCD-6791522E7969 1 0.999920
43CD856E-6048-4119-9870-EFDA93CC5442 1 0.999863
E0AAC9E6-3271-46ED-B1C5-204EDBDA726F 1 0.999602
B439685F-06F5-436D-9DDC-B80256CD71D3 1 0.999971
50A84611-C649-419B-A2AD-63C388D966FB 1 0.999811
B10E2695-497D-49EC-94C7-32B485335183 1 0.999508
A20C29CC-1FE5-4AA6-B9E9-48CBEE65CAA2 1 0.999985
873C48D2-D1C3-4089-91A9-C58617E8AFF2 1 0.996457
FB11FAAC-6EDC-4CB5-8F8B-A75C6E45B8AA 1 0.998560
6347D35D-A397-4B7F-8DF7-E53BB9997A4C 1 0.999589
6CCF2BA1-34C2-4729-BD07-F087CADFFBCE 1 0.999615
0412AC00-6A0A-4893-AAD9-54E72C7DA61B 1 0.999980
D5C78BDE-ABD9-401E-ABBE-FD5EA7922DA0 1 0.998568
2A1059F2-6522-446B-A491-C7073D1DFB62 1 0.999976
36C22926-99A9-477C-903A-0482CDCDD0DF 1 0.999980
BD84532C-1F3D-406A-84D1-F9C23251A20F 1 0.999697
B1110F99-A848-46F9-A81D-283E9CF979D4 1 0.999923
9B02CBEF-D8DF-428B-AFD5-C6E919942A47 1 0.999320
A4970DCC-2B91-44EE-B852-6AFDE6A28756 1 0.999407
46C975E8-BFEF-40B5-AA62-21BC49B8DB30 1 0.998639
32A43DA3-2939-4863-92FE-CF7D9AD2F38A 1 0.998231
3CCF779D-E701-43A6-A942-E4C2D78AE763 1 0.999952
1A175902-315D-4E60-99BD-140255384198 1 0.999426
1446F3EA-5710-42C8-A0BA-EF7B0B2A1236 1 0.999167
4E1DB227-E543-4362-B900-411CA2554CDF 1 0.999970
0FEA5901-C624-49EB-9982-E0D5A6E1DF29 1 0.999983
99FECC6A-8AD0-4161-BDEC-358B91960B1F 1 0.999060
17A454BD-7CE6-4C1A-9EBD-BF7716A31555 1 0.999974
83EDD498-0268-4961-AB05-8D86B86DCA2F 1 0.999924
D52FDABB-6281-4156-A063-D4FAF9595E99 1 0.999836
6204D574-7063-4696-AC33-3DF4C0653C63 1 0.999291
309E876E-9301-417B-82DE-2E71A9A1D2B2 1 0.999604
56528153-9890-4CED-876D-195EF95FE56F 1 0.999882
37AF9D56-3A77-454E-AEE3-D07F222765B9 1 0.999995
D8059217-810C-4917-9386-73645A9B3777 1 0.999916
A333E9F8-DB88-4C4E-819C-97325D1B9573 1 0.999157
A7687C5A-2584-4EC5-9FE4-A2154BAD8C97 1 0.999946
807AB688-01D9-4F34-8904-3746473530FB 1 0.998769
E95C322E-C06D-4FDA-9DCD-B1AE770EC23F 1 0.999608
34DCBD2F-5EED-4C0F-83E9-DAC5834BE968 1 0.999712
FEE66C80-95AE-49D9-BC3B-A376CE4B0FB5 1 0.999988
76940CFF-67CE-4E3F-A2B8-0456278CBEE8 1 0.999902
047AA36A-E150-4069-997F-ED63BF1B4333 1 0.999882
38AEFAD8-584B-498D-9A2E-CDA6008F17F6 1 0.987641
B513C894-5A0E-4734-BEF0-06B0DCFE3B20 1 0.999942
39909DA8-CEC4-4EF8-8BB5-9EA091CC95FB 1 0.999989
8573E947-FCC4-424E-9BCB-DC7A0A3D58E8 1 0.999971
44F6D9E1-C47A-4EF2-880C-4F8FD094A3B6 1 0.999977
8E79CDB4-3AE1-4A29-922E-19D0D90CC193 1 0.999941
5843CA36-8340-4557-8986-176D0ED25B4F 1 0.999942
E46A6FEB-945F-421A-94DB-F618B8FE1043 1 0.999061
58C90D21-7B66-4397-BFB3-83F32218A6CB 1 0.999520
808DC12C-5343-43C1-9DC6-C3EDDE6CF4FA 1 0.977453
594629DD-4C48-4E58-B368-6CC7A49234C6 1 0.999914
00532E00-AB2C-48C2-A3F5-CC4234F8BF62 1 0.999767
88DBE84A-CC9A-4568-887C-E204175E30ED 1 0.999034
2FEF0868-9786-44AA-92EB-1AD9AA9C709C 1 0.999234
A9077665-8C3D-4DB2-8857-90084EC6AFA9 1 0.999980
D8AB75BF-E7CC-4186-9C12-095434F64A5A 1 0.999927
3C2A006F-EA4E-424F-A789-7DF17C6D1962 1 0.999731
E95D280B-A4CC-4655-A5B3-8849391685A8 1 0.999707
2F0D1317-5AE0-467F-BC5F-8EC9DF090BB7 1 0.998882
2EFE6E32-3FE4-46C2-8E43-1C9035D15FD7 1 0.001063
5299BE87-9CC7-4C27-93B0-6CDF92341DFE 1 0.999972
0CFD55A2-7D25-4172-9BEC-0F38053EA701 1 0.999975
4A5D1255-66CD-4F12-8114-22F08FCA1B1C 1 0.999926
B4E78420-96F4-4B7D-9D95-F3ABA018DCBD 1 0.999955
3003B2C1-7D72-4FCB-9DDA-34CE884A90FA 1 0.999326
94C75929-F9D7-45A0-9B62-00E6BB2C8450 1 0.999859
025E6749-E71A-4FDF-AD91-B8855618FF78 1 0.999384
381B50E3-D5C1-4306-AA20-48B9F3D03525 1 0.999889
08326959-59AE-4573-9388-123DAF2091F2 1 0.999946
FDED834D-1FA9-4113-8D5F-B1D2EB833893 1 0.999700
41E6A7E3-1C5D-47D0-862F-47858F3905C4 1 0.999947
197FC65C-4757-4B5D-9454-E2FC09F825FD 1 0.999708
C28AA278-C927-4FC6-8E60-15AFA021190F 1 0.999501
409CEC80-33AA-4C16-A8AC-596F7D646B79 1 0.999919
D7513132-0D3F-4BB1-A4E2-514967FFAB90 1 0.998153
FCBAA4F3-292F-43BB-9C62-D23A1FBA1790 1 0.999963
4B96A536-8839-4C7B-B5E0-B4E0B1EA2EF6 1 0.998632
AA1466EA-31EF-4234-8E19-E1D5B310BCBC 1 0.999652
ACF51FFA-04D6-49F2-BC6A-B90A00A5E5D0 1 0.999830
B9A941CA-DE77-4E77-8BED-66E60BE95CA8 1 0.999824
157B0DA0-2DE1-4B15-B52B-2FD75FB06A34 1 0.999980
B3D06E2A-B7E2-4D95-B94A-6F3243A61E06 1 0.999896
1CDAB3EF-694F-429D-BE07-48FB8A63EF0D 1 0.999385
B41B71EA-B602-470E-91C5-D016BEFE0317 1 0.998705
233EB990-279B-4345-A067-1F8BB146CE7B 1 0.999979
618BA0EA-F480-4534-AE91-8A35EC72D671 1 0.990330
EEDADD00-0F31-47A2-8CF8-A7BD28E296AB 1 0.999891
B682CB4D-586C-4BF8-BDD0-B6A226A5E69E 1 0.999944
BCD9C72C-D5F4-492D-BC11-0A3B3E2B07A7 1 0.999997
4F67BD56-1690-479F-86FD-5D468EDBB07F 1 0.999901
22217A6F-40AA-4CB3-809D-0F160B34C5A5 1 0.999016
0B07B7FA-8EA8-4A02-9942-D08AE2E6A6B5 1 0.999881
58E9974F-AF2E-4E0C-9999-DF8A630E86F5 1 0.996399
CDAA9ABC-FCA9-498A-9F87-31E2C9C78666 1 0.999945
DE398185-48D4-4E6B-B602-227122BCD5FA 1 0.999638
0B80004C-73E5-4463-874E-0916F1A47264 1 0.999964
98FAA2E8-97EC-45C1-A378-0429FAF04B9F 1 0.999742
3634AA02-4C19-46B9-9854-64B2F83C1572 1 0.991701
BAE026CF-2664-45BC-B934-9B3D9C65F6B7 1 0.999974
20CFAE95-15BF-49E2-B812-72891500AFE2 1 0.999951
AA109234-5CDA-49A8-885E-9DD1A25657D6 1 0.999738
487606A6-C14F-442E-9336-764490F9C83C 1 0.995826
51214153-CE84-4588-9322-D677F8EB73B5 1 0.999965
8002EE5C-46B1-4AFD-9971-F936928018A9 1 0.986681
9DF2299F-A2D9-4812-A44A-3FF940B4E2EF 1 0.999819
0A7212D8-B16D-4822-B69A-C49BF41521EE 1 0.999257
3B8C8956-8F71-4033-AD9C-1B3BCCEEE5E5 1 0.999587
C0459AC0-9FA5-4B70-8F49-6CE4A8BD183B 1 0.999963
7F356498-F954-40C3-A51C-68E7503AD9EE 1 0.999949
80553E37-F6FC-47FA-A2F2-C6FD08DA23C3 1 0.999951
47B5430F-F7F2-4A92-9F97-C30D2EA12433 1 0.999887
8DCBF345-624F-4670-8191-BD7E44B83D5F 1 0.999975
225B8F37-6479-4322-BBEC-C1D7B9371D42 1 0.999856
0E5F17E1-604E-4352-860C-732FFA0D98D6 1 0.999851
01A408B6-0279-44A0-B3F9-8032606E87B8 1 0.999968
A21AF461-81B4-451A-91B5-47CE570033E1 1 0.999925
78C6CDE4-EB7A-468E-8E59-B14DF27919A0 1 0.999961
7E367C79-E342-4A31-998F-99B39D2F0979 1 0.999383
1A6C5593-E8A7-4E91-A53A-14725F428A84 1 0.999877
8050F5E6-DA2A-4541-B553-B89A52F543B6 1 0.999886
7E233678-02BC-461A-878B-883C1AD2ADA3 1 0.999959
7CA40AAB-A69A-4056-B211-3D053755E002 1 0.999793
80A9E59C-D0CF-44C9-A7A6-08BB62D5207B 1 0.999833
394A84C0-2F60-40FD-86C4-DC4111C34BCD 1 0.999868
B2DDDF48-2254-4353-AF31-444E696158A5 1 0.999809
F8EFCE20-C160-4CAA-A420-2CC027950EBC 1 0.999970
3DE5D881-E465-4CBC-B1E4-4FD5CFBAA1DC 1 0.999974
F15CE4ED-7890-466C-9981-F3A398B1AF58 1 0.999811
B7CD29D6-DE76-4233-AD0B-F734ED34BDD8 1 0.999793
74FA20A5-B317-4FE2-AD0A-7F9285D7AB7B 1 0.999666
20EFBD50-EBD5-43A8-B500-7A39E6A1B63D 1 0.999552
B49610E1-F814-47D1-BD5B-42EB4222196E 1 0.999974
827BB391-95F8-4817-ABD8-E6689C252D75 1 0.999657
E4B3C83E-9011-41E5-881F-12632EC482D9 1 0.999961
32615888-BE57-49E0-BD4F-E2D84C8731BF 1 0.999891
E3941CBA-5A38-4558-AFBF-665132837B2A 1 0.999966
24DDB1FE-860A-45F2-B7B1-061A46025711 1 0.992766
209B06A1-DC2C-4D79-B7EF-924E2EB1CB59 1 0.999964
5E1BC31C-7E06-4B98-9357-2C0733175FFC 1 0.995361
DBA08950-B050-4F43-B91C-514D23331BC1 1 0.999223
7AAA75F8-3F73-4AEE-A18C-52D1685A1DFC 1 0.969739
C0F6706A-9729-49E0-AF58-35F63FB7AFE0 1 0.998587
5C1B5A07-BB07-4F14-8A01-2ED9CE2153E4 1 0.999838
4F0E7E74-33D1-4A4F-BC27-3F1D9D98B0B1 1 0.998404
426E7B62-2266-4F49-A96F-D250D64779B5 1 0.999782
C3925A30-2712-4EF0-8AA0-BC645F97EFAE 1 0.999838
4DAB0885-1679-4730-B917-F772DBA9557B 1 0.999653
9BE749F0-E375-4B0A-B3CC-5CCCEE61A337 1 0.999800
E4FC7AA5-1080-4669-AF0A-D2482B73A3D0 1 0.999961
D5DA6104-3615-42C6-B20A-40DA66D7DB19 1 0.999819
F9915F2D-B60E-4212-BB21-F49E2AA49C25 1 0.999836
C0ACFF7B-0C63-441C-8D49-B420DDEDFC72 1 0.999844
A0378592-7392-4D7C-B030-477B7375C439 1 0.999705
4CF02C9A-6EB9-4B49-BFF2-6B0326504547 1 0.999951
011638B8-2C4A-47F0-9AB2-FC4D9CEBBD01 1 0.998723
87B26108-DE5E-4B4B-9E85-4F77F7E07935 1 0.999949
4F5FB396-5164-46B7-8A2B-86A092C91DC3 1 0.999981
7751C383-1B20-4A5D-9034-9C2BEE1CE547 1 0.999863
F8DDB69E-1C4C-4E0F-87F1-EA44EC624044 1 0.999949
57A2F8BF-0FE2-4699-9BF3-237AC0CB1174 1 0.987528
56AC5E7F-177C-4AB3-B69C-7459AE4886DA 1 0.999667
F315F10B-104F-4F8C-A416-F7D4B0FC5DEB 1 0.999995
EC119488-3122-451A-82F4-F60F0E7E8256 1 0.999989
150829C2-90C3-4F39-B33B-1358C35020F9 1 0.999895
1DF55D31-B011-45EC-8288-8FFA1C329044 1 0.999358
99B1FBAC-DBFB-474C-AAE8-3196BD06881E 1 0.999747
A119BB24-536A-4275-B162-09F2B844B645 1 0.999974
ECC0C734-C48D-434B-B6CB-1786FCDEFC00 1 0.999946
15ABA86E-0C57-4BDF-B2FA-796B1A88FCD6 1 0.999982
81C69949-5F03-42CB-B1D8-57508B1B547A 1 0.999856
AD9F8AB9-95CC-43EF-B4E3-FB7FB9AECFA3 1 0.994180
B7924CB3-C71C-4B73-AA63-2EA4F5E7772B 1 0.999841
806CCEA3-EA25-4A8E-8538-DB3708AF4C70 1 0.946592
A58F63D6-E860-4603-8717-5D25D6092FEE 1 0.999948
55524C30-F820-4964-BDD3-E5F73E76153A 1 0.998914
C818260B-83A9-4DDB-BA91-D1F400B807C9 1 0.999581
86E6A214-B040-4DFB-BE95-BE0773F061E9 1 0.987818
3904AE97-1193-4F20-AD97-44B453FEA7D6 1 0.995900
1DCF4F40-719F-47F9-9C4E-DB41D9A210EF 1 0.999891
23AA8DEE-ED2B-4800-A54E-7E1172631616 1 0.991708
080EEB44-C080-4EC7-9501-4241A4DFCC68 1 0.999941
3870B07D-88EA-4D18-BCAE-DB71BC88FCCB 1 0.999559
95EDFD31-1264-4D40-A27E-B2B08133DF7C 1 0.999196
0E29F10D-116D-4703-A836-6C83AA5AEC99 1 0.999538
90A0E325-E2C7-4042-893E-2477FB204CF5 1 0.999667
C46A8B6F-1445-4EFD-9CD6-34B7E2470A96 1 0.999499
4EDFE272-886A-428B-B92A-044A0DF79E86 1 0.999859
5099449E-824B-45B6-AEDC-8B39EF631B5E 1 0.999802
AA29C1AD-9C62-4CE5-A216-8F9B0CB9E7AE 1 0.999785
8C5AFCF8-C664-431D-8A38-FFB796A6E050 1 0.998752
E16D37A5-8A1E-4744-847A-06454CEF836B 1 0.999574
B0D57521-F63E-48C0-AAF9-E4B1668FFCE2 1 0.999901
2CBB4B84-4530-4D59-856D-7F9E7ED5BE8B 1 0.999617
28EBB994-E8FE-467D-8B8A-FC857AC0B479 1 0.999960
69592D5D-F64A-486D-81D8-6B24FDD755C1 1 0.999967
2F73CD1E-33CE-4863-AE9C-1ACA605F1EC1 1 0.999987
62F56D51-1233-4942-A053-CF0C61ADCA83 1 0.999990
AEB286E7-98D0-4C4B-A4F2-E6ECD731123E 1 0.999981
F682A377-57CF-4601-9436-579424F16666 1 0.999771
1ED30434-63D8-499A-BA57-6522EC376EB9 1 0.999736
0A125B13-8ADC-498C-ADE9-98CEAE7B252A 1 0.999969
6021FDB9-7D8E-4882-995F-642822CC2C42 1 0.999521
7BEA10A1-D45F-4775-833F-4E70CCE6CAF2 1 0.999279
3202C15D-C1D9-4402-9DB8-2F958DE56A4C 1 0.999801
37EB6D6C-37CF-4FC0-95C1-33F023F601D7 1 0.998713
97665C24-4AAF-4364-A454-FDC0C0139D7F 1 0.999916
6527EA13-7A06-4B27-BB79-FC17153C7BAD 1 0.999583
FEFFBC5C-F3F7-4CFF-A637-9851207AC655 1 0.999944
E193426A-6C0F-496F-9B9C-BD07547A1CC3 1 0.997768
23F0409E-7B5D-4E5E-BC2A-9BFD06DA8184 1 0.997880
71E26084-F548-4968-B85B-DA1D9850FAFD 1 0.995264
5A0209EA-8E3A-456F-A37A-9CD0F582D4F7 1 0.999948
8264DB84-846F-4552-91FC-0E8B40C5D3F5 1 0.999854
643A337F-6C78-436D-87F7-DB1E9CDA78FA 1 0.999978
DFE39A64-70AE-43E6-95B9-68E3503141B4 1 0.999869
30F86395-2B56-43B8-9C61-73A9354D671E 1 0.999507
BE81CF88-0596-4045-88DB-C4B6E07E3CE9 1 0.999949
1904266A-99CE-460A-BB4B-7388D64E9258 1 0.998837
FB3601C2-183C-4A19-9091-B6A7E730D150 1 0.999860
2807924B-3FFC-41D1-9F84-A33E802C653E 1 0.999801
DF7EEDD9-37A5-4CA6-9F7D-DF532DE84B65 1 0.998938
FA235162-5660-4EAB-8F0E-C63408AC7A34 1 0.999136
B53BF3C9-D820-47A2-B1DE-409B09D8D628 1 0.999978
188291E2-A2DE-4E2C-B44B-65B23459F7A4 1 0.995374
BBC0CBEF-DE27-498E-9827-0848CD4F01C1 1 0.999398
EFD6F332-B1FE-4CB5-8FBF-E1E0FE2D9ED1 1 0.999862
A1C8FA20-E57A-4D79-8648-268F5DCFEF8D 1 0.999935
9C7C0789-F2EE-48CC-9CAC-7FEB7A8E5F26 1 0.999884
C1C28FE5-3798-4C71-A5D1-ADE948000B2D 1 0.999984
027CB15F-6E13-4F13-ABFD-5817904B73B0 1 0.999886
29EC262F-719E-4D28-85EF-B02E11F623E4 1 0.976915
CC551825-E788-43E4-96E4-5350D4E8F8F5 1 0.999601
383BE83E-9914-4C79-9F78-C1C6808DF089 1 0.999985
DB781593-E631-49AC-838A-2D0DF2614101 1 0.999910
225E7F20-9540-42DB-B739-141D830433E6 1 0.988281
95DBE9B3-448C-40EC-867C-CE2C4D8D15C5 1 0.999979
D837ACD4-CCF2-4A67-84EF-8E91B6AF278F 1 0.998771
5DF5FE71-8BE2-4230-A1E4-E04468A1858E 1 0.999863
03671A63-266C-4851-8963-BC77401BDDB9 1 0.999716
A52C587F-4A81-49F7-8B21-25018AF9D63B 1 0.999926
85771C49-C247-425C-BA7A-597EFE253D0E 1 0.999189
9F0B52C8-9150-490F-A096-788E7125794F 1 0.998804
3512C76C-AE94-4BF4-829E-844EF7189B11 1 0.999880
5038A7E9-F697-4BC5-9708-3FF3AAF03FEA 1 0.999273
B587FAFC-77E5-44CE-BCEB-B78E1B5B3B04 1 0.999842
2528ED40-37EC-4083-8007-E411807150CA 1 0.999963
76B4FC64-6633-49BF-AFF2-7630799DE525 1 0.998078
1887F80C-0E86-47A2-990F-66075C1255D3 1 0.999844
DC37DAF3-90BD-4B88-865F-129833842D57 1 0.999945
F6456AA7-4B83-4633-9AB0-D605941FD4F1 1 0.999786
843450A6-5DD1-4ECF-8034-8250EE19C82D 1 0.999908
93D29E4C-3DF3-4F8D-B598-920407B4BA39 1 0.999908
F45053B9-0DD1-4B34-B004-7E6C266FE613 1 0.999802
344F1522-5DFB-4801-AB45-E690997E041F 1 0.999990
FBB04530-3AA4-4005-8324-875734BBFE62 1 0.999765
378F9336-43AB-4059-BD69-98914CF1C033 1 0.999973
BC1ECACC-B967-4F70-A29D-66123597AD7A 1 0.999990
80E1FC6F-7F95-439E-96F5-AADB4E3C8291 1 0.952387
BFB99C38-6DB0-49BE-BC35-D8C1D5E9C30C 1 0.999837
909AAD42-F20A-41BB-9C44-98E158A3F145 1 0.999832
7E0C1ED9-FE14-4E74-8216-3C88537EC738 1 0.999921
BC67FC0C-8C10-44A4-8C80-EA53F82BAAD3 1 0.999707
96B0A6E4-F749-4E21-BCA9-FB59C9310CBB 1 0.999922
BF076005-EFDC-49DD-8D83-2108480C4B5B 1 0.999891
887938F5-E3D5-49F5-93C7-418D9D0513EF 1 0.999902
9E4D1AEA-73BE-4220-9403-44BD4FB695D9 1 0.999873
8F747A1C-0B74-4184-B54C-C268FDED142C 1 0.103221
7FF6BE79-6470-4DAD-B114-E845CE9FCF46 1 0.999849
B728C9EC-8C36-4996-B8F7-6135737D1AE1 1 0.994987
03D84658-6454-43DB-AD85-4C60EBB4A15B 1 0.999974
BC709FCC-AEA6-43C6-875D-63CA60C36DA6 1 0.998950
0F7A8519-4F60-426B-9199-1678CB365B0E 1 0.999829
9A44DD3A-2AEF-4C93-BBCF-7C7015F5555E 1 0.997417
8E2B9EBF-3BED-4D10-8B2F-6FCCDE597E86 1 0.998033
BBE17148-EA9D-432F-8E70-5C1B4C0222B0 1 0.999665
A4A66808-FD22-409D-BDF9-30F45C928BF9 1 0.999642
2680B25B-AE1B-49F5-A201-408B6ACB6D8C 1 0.999702
842FF028-7227-47B9-9E19-30B85FF75878 1 0.999483
36631226-09A0-43E6-90D6-FC172F92E0E7 1 0.999972
2B103B43-D9C5-4016-9736-9D7DA5248EFE 1 0.999691
FD5666F6-6A48-42C5-8718-17C49345624B 1 0.987778
E8EFC1F5-377F-4082-B834-0C2FC238C4C7 1 0.999280
6240CEC2-6ED9-4A3C-B40C-54B08E54E2D3 1 0.999948
3A561EE1-2D8B-4E47-8DFE-78C0990ACFA1 1 0.999355
E4FF7FEA-A519-4A12-86EE-3C252A8542CC 1 0.999826
9C14AAC1-BD18-4E3A-9FD8-C68A573EB107 1 0.996204
4346E077-3CD8-4D17-AB98-A8A1CBFE3318 1 0.991402
407D1041-C5A2-4D48-BE21-F57D982D0A7F 1 0.999982
4A58014C-463C-4BDB-AEF0-DAB07C52D7B1 1 0.999808
902E3E05-4868-4642-A36C-EFC937752663 1 0.999920
287A02F1-C889-4996-8432-AFCE9897439D 1 0.999836
2545D9D0-610E-4601-BCE7-3977949D1706 1 0.999685
9B7886A4-FAC9-4480-B754-B8B467D1FCBC 1 0.999481
C9B2AA63-4D02-4EB6-B160-A5079F1029F9 1 0.999544
BDC1A5BF-7B46-473D-AFD8-F77727CDEA6D 1 0.996639
4C4B8329-B7ED-4376-A7C1-1D237C043CA3 1 0.999536
2B809E53-B7B1-4A54-A906-226DC1D8FB67 1 0.999859
8B9FC2ED-8CCD-4AE0-977C-74734ACBF08C 1 0.999660
EDB44957-3249-4F72-A6E7-F2AFB2F9EFE4 1 0.999977
65904ABF-5C27-4306-B5CE-867D36F3BB32 1 0.999565
2DE2F0AB-4974-46F6-A08F-2FD2716508E6 1 0.999944
68A4ECC9-E62B-491E-BC2B-49CBD944CD9D 1 0.999653
4CC4D6BC-3DA1-46D4-88CA-7FAEF0589A3B 1 0.999695
E4B2F88C-6B61-4896-A82D-62B906B0891F 1 0.999415
1F6BEB5C-F9FB-46AD-9976-21A2F23CB5B4 1 0.999824
338AC49F-C2E1-43B6-AB1F-AF143C131A26 1 0.997506
FAF00378-68A8-46D1-AB82-BFE8301525CB 1 0.999859
FD239C8E-8515-4565-86A0-8DCD673207B3 1 0.999774
10D18B67-C42A-4A24-8103-84BD28A8454C 1 0.999780
C4804698-AD6D-4022-BF21-3B639875087D 1 0.999277
51C2DB00-7E31-4FEB-92F5-E28927773DD1 1 0.999886
0465AC58-2CB3-4CCB-A61A-F5D8DB7E2DCD 1 0.999984
498FCA75-43D6-4863-8FEC-76FAC6D681AE 1 0.999881
1035352B-9214-4A1B-AC6F-2493FF35FC74 1 0.999878
F67C63EA-4591-4B80-8160-D1CB2C3965C0 1 0.999097
03FDF563-FF1C-4403-AFCC-EF838DD49AE5 1 0.999905
52C90745-7423-4CAE-BE26-CD523E5ABFC2 1 0.999981
27CD1B15-5FEF-4DB0-8F24-AFE79DDA2500 1 0.999978
5FC5EA16-FDAA-44F7-B35D-42C4DB7F3393 1 0.999919
C33B9E3E-86C9-4B21-9169-BDACA2D5C79F 1 0.999663
8A424D39-D92D-4AC5-B125-4DB0DBFC16F2 1 0.998483
2797D909-4C7C-4806-89CE-FBE58ABE262C 1 0.996874
D3602340-CF2B-4D8E-A477-F223AB97BB51 1 0.999168
439757C3-1965-4B5B-AD52-CF7FD23B13AD 1 0.999990
757CD825-16F9-45FD-B39A-DFFF73EE7BDA 1 0.999873
48BCEE29-8B20-4FB9-8C89-3AE0057B4718 1 0.999880
C7091A96-477A-4EC3-A5D4-882EDE0C3C71 1 0.999623
A3471571-777F-4A0B-B15D-91853DDC62DD 1 0.997576
4E9414D3-17A0-4980-8A84-0FEA46245BC7 1 0.999809
7F1AAD99-05CF-45F1-8071-0C569E72E688 1 0.999927
7B8646F3-6955-40CA-A19D-6FF3DFB0A1C2 1 0.999827
7A43A5F1-5DF9-4494-8188-37C9173F6744 1 0.999618
3D5B932A-D653-418C-9228-0DB2A520A648 1 0.999652
7F7A5616-7484-449F-8B05-1653BDF00058 1 0.999983
2B897698-55E5-4029-938E-6BA010FC003E 1 0.999680
2F65472E-D5E1-4EC3-9CA0-7CF02EDFFD29 1 0.999622
7E2EEB14-2A4D-4BC7-9E56-1D308CB2CB20 1 0.999882
4C53949C-BCFF-43B8-AA26-959E4EFE251F 1 0.998915
D787B9B1-F81D-4299-9D44-46345D3C2153 1 0.999899
6312E841-6C85-4714-B11A-88390D9E40AD 1 0.999806
1DA18322-87EC-4324-88B0-1A9AFC1A768D 1 0.999758
53161449-9EE0-4119-9580-A1677A6C839A 1 0.999964
F3D40C68-24E7-40DC-A42A-798F0CADAF0A 1 0.999991
BFF9DF9E-F511-4743-A12A-DB42A4C2565A 1 0.999911
F4D8F55F-7C93-4ACD-8B2B-C2A3591F822D 1 0.999972
04DD6F13-16BA-440A-92A1-F09811F38E53 1 0.999839
17DA99FE-08E9-47B0-BFDA-7E6C793D30FF 1 0.990789
9FD194B9-8E6C-479D-B700-CABE77CB4A94 1 0.999942
7A0C262D-0428-451A-808E-0F35C86C6165 1 0.999553
E5C07693-76DD-4B68-B4C7-EE7646DD1CB4 1 0.999987
C20EA6DC-0B52-4FA9-8E94-422DE65AAED4 1 0.999828
CB8F29C5-B6D2-4DD4-84E9-5D005E803EC1 1 0.999897
E8A5C8D3-421B-4D1E-A93E-C04257894407 1 0.999950
82F49384-4DB6-4D62-A359-A87869DEC1E7 1 0.999812
39134976-4E75-4A71-97A2-C9E8E403C3DF 1 0.998976
0C1DEBAF-89A1-4919-B199-DA61283DC825 1 0.999864
E12CBE95-3591-4E8A-B066-A1A51E70041D 1 0.999888
A0E91A95-8359-412E-8B7A-741E3224EFD6 1 0.999883
6A2BEAA4-CCCD-4067-BCB3-C67F2C935D7B 1 0.987611
211C25D8-9EB7-486E-BD29-CDF79FD61EFF 1 0.999561
6DA5E58E-2E3D-46AA-BBEF-84BB007C7969 1 0.999599
E0F48E26-973E-4731-9518-231F9C00BCEE 1 0.999843
AD8986B2-8097-4C1D-8103-238789315C63 1 0.999990
03EA633F-5A77-4D7B-A44F-E3319A10866B 1 0.959932
FB78859E-A942-42A6-8CF7-67694E3D7F9D 1 0.999977
81FBFF68-73DE-4FBC-A681-4FDD673EA79C 1 0.999786
03F46B1E-11BC-4B41-A603-254742C0E592 1 0.999856
C5201CB2-C4EA-4063-9AD4-206DD7D7BCC7 1 0.999952
08C8479E-630D-4671-98BC-0C177A867C4B 1 0.999739
8B119FC6-8E81-4A21-8F83-0FA0094830C3 1 0.999792
8C823730-FAD1-421B-AB04-D60F73991055 1 0.999935
8342E2C9-DA13-4FF8-8660-1CD571174576 1 0.999968
DAD0BEA3-91C8-41BD-A7F8-8364F8AD0FB8 1 0.999937
DCEE7D15-6C0F-43B9-92C1-3C2D0E15EC88 1 0.982720
76BB777A-BD68-409C-9603-FACD2AB2DAEA 1 0.999811
4B6F2CB1-78D6-4477-8AEC-56AF2C225608 1 0.999670
FFC8AD59-D783-4D52-B6E9-E0D9D737A1A2 1 0.999952
5916056A-F045-4F6B-97DA-2CB8DC4DB9AA 1 0.955318
7FF6939A-1987-4863-BC4B-144FDAE94F29 1 0.999578
C4301D53-D448-467F-9397-2DDE08BA24DE 1 0.991431
61BA1B74-51B2-40CB-8860-3F48FB4E1426 1 0.999799
1CEF05D9-BD7C-4923-B37F-FB875A2905EC 1 0.999969
CD8CD6D6-3493-49FD-BF82-A71FCD310EE2 1 0.961366
94B5B447-103C-44D1-94B7-7623442FF8CB 1 0.999739
220CB436-E6E7-4E9B-8350-2062792575E2 1 0.999982
888C1950-C50C-4EF9-8A3A-5E50ACBD8352 1 0.999835
BF026D3F-8B3F-4D73-84C6-255B8F7C25A6 1 0.999880
58374928-FB28-4534-8DB2-016F309C12F7 1 0.997780
6D94BD80-6540-4FA0-995B-9D5CBFD38C86 1 0.995930
F568AE31-EDC8-4C9B-8CCE-0894F0C20918 1 0.999400
07FFCC69-3B9C-4A26-BC58-A93E8FF088D1 1 0.999985
19D5FC58-99E6-4848-97BA-7846B541F1EB 1 0.999919
DCF4CD46-9E0C-4685-A54E-F06A874A62A1 1 0.993025
045F5F09-EC59-4D11-8B6B-A12C785F89E3 1 0.981243
47BC65C3-8036-4C74-A1E8-33BC49E74CB2 1 0.999697
2C3601A2-EF3E-4AEC-9ADE-F7AEE5818BC7 1 0.999949
17D2F55B-023C-40BA-9548-667620012334 1 0.994651
CDA5BA42-49FF-485E-A481-59C8B96E0FAD 1 0.999906
F7D63731-AEC3-4495-8D1E-14F55BD5D108 1 0.999936
8F202CAD-F5E6-40EB-9A38-502DA245612B 1 0.999557
67F22C98-7386-402D-BAA4-B187CA08A346 1 0.999994
1D0D3AA6-65CD-480E-B7FD-EB206B707A03 1 0.999861
A76DD252-42C1-4C75-A161-AA9992A7C7D2 1 0.999964
14A4638D-4FC1-4711-A400-0040B4423FE6 1 0.999677
2434CCCD-97A6-4145-BA2C-1C53D785B41A 1 0.999956
3665AD16-9482-4816-9008-EFA35B1E7685 1 0.999953
116326D0-8721-4746-B0EB-8CCA3EAC6B09 1 0.999207
BD668D78-CD70-4E31-980A-FDBAACFA4145 1 0.999949
EB945BFB-4E13-40DC-B213-058E25030267 1 0.999761
50075401-1CA8-4234-A08B-C31F615624D6 1 0.999730
1F2C63E1-08D9-4B90-BA9F-213AE1BFBF2F 1 0.999203
39600E05-91BD-423C-A1E1-49C9A9706E91 1 0.999786
2E1507D9-CCD2-4E9D-91F0-1B195AC140C7 1 0.999456
C4A55765-A60D-4B44-8DC6-366CF841D638 1 0.999988
8C56DA53-E677-467E-B3D6-EB19C3B058AD 1 0.999746
3F96F062-2761-4D64-B8A8-D3F1E1D1B7F5 1 0.998963
90D00903-1F89-469B-A922-699983337604 1 0.999918
3DB5E72F-4965-407F-B343-C5B0D64A693E 1 0.999968
3D98D59E-2913-4778-9E6D-AD7C47DDE6F3 1 0.999954
EC356738-B85D-4876-8113-E901EE124478 1 0.999770
1C13D461-8F0B-47BF-895D-D148D365DCE2 1 0.999847
70EFCA02-FD10-4398-9409-AA6ED57C6ACE 1 0.999974
5EF69DB3-910C-4A39-B154-F6D3DEA323B8 1 0.999665
3130FD74-8A47-4DB7-A8FB-3BE8B7B743CD 1 0.999829
A5868396-50C4-4BC3-AED1-96C8948B8D6C 1 0.999711
20608183-2C95-4F09-9FC4-1DD8F43686C6 1 0.999996
ABE8452C-F093-4E7A-9088-A0D46CDBDE4D 1 0.999812
5429D505-3C6D-4D1F-8E69-DC15118CB9F4 1 0.999772
C92F3AE3-99E4-4EA9-8C22-3EEE8BFC1E72 1 0.999959
2A5C96EE-37D0-4933-B16B-B328719D8CCE 1 0.998308
E8761304-A88E-4B22-ACBC-CF497CCCE9A3 1 0.998776
0ABF8BE9-FC81-4771-B0BC-AA7EB49ECC07 1 0.999565
1FB9B10C-161B-4450-9A31-D804A8AD3EA9 1 0.999612
BC1DC504-66C6-4DAF-A831-378130D0AD50 1 0.999420
B6A41CA9-B404-434F-995C-FAE001475B7C 1 0.999743
10DF7F68-E12F-41E0-A4D3-2CB689CBD200 1 0.999894
CC714C4A-D005-48C3-A239-52EA30841285 1 0.999968
DC504EA5-6A69-4795-8AD9-0901810C6238 1 0.999944
9BD0BB8B-0252-4DA5-9BB1-483B63BC13AC 1 0.999648
9E51E2EA-5345-4EE6-92DD-F7F4B0F60C2E 1 0.999209
9BA1EA2A-6356-4271-B4F6-8611E83FDA2D 1 0.999884
65E2EDEE-190E-4A9F-B25F-23613E1A7336 1 0.999980
3021822F-A2B8-40F5-A62D-742176A96BFA 1 0.999718
31A4919D-261C-4AB3-8F44-41500BDCF191 1 0.999308
54AA010A-5B46-4FFD-ADFE-48BA83ED0EA1 1 0.999385
923C288E-6FDD-4B1F-A4B8-6C35F598D8CF 1 0.999713
E6D7E42E-9F81-441C-BE19-19BB108CEFB0 1 0.999985
12DECE3D-4F54-4147-BB91-A26FDC015288 1 0.999439
F6F9D04D-8EDE-4FC0-AD21-6F80AC5AEE52 1 0.999992
A331AC5D-15F5-4175-8AA7-3B1F278D3A20 1 0.997706
AE8D7CCB-4044-4AA6-9482-F20644490686 1 0.999872
49EEF164-0E07-48D9-846A-7864E754ACC5 1 0.998303
7939974A-187F-45AF-827C-BA05D8D639EB 1 0.999953
DF691ADB-F10B-4D09-8F26-2ED473172829 1 0.999778
EBDF228B-1775-4119-A098-23A984499FF8 1 0.999644
33E6AE87-EA06-488C-9BB4-D1D25EE8042C 1 0.999589
688756AD-22C9-43AE-A250-EE38767AC2BA 1 0.999923
6AADC327-EA95-4165-811E-3B6EFA9FC6C4 1 0.992061
E66CD0DE-A5F3-4A0A-962F-B70525E5D67B 1 0.999832
43D998FA-101F-4E52-8805-04E64C196A57 1 0.999864
E1D374BD-642A-4F24-89CB-7931880C233B 1 0.999692
A094518D-E3E8-444A-BFD5-26AB13FFCEDE 1 0.999996
A8AEC802-1D6B-4469-96EA-7C5C1B357B62 1 0.999929
B21A52BE-8E0F-4280-856E-854B489990E6 1 0.999901
D073DA77-1ABA-44DF-BF39-B1106DF23F25 1 0.997375
59140707-4DC4-4B2C-B896-18546031D0B6 1 0.998953
D6D67223-9207-4D34-8F87-8CF17CC793D1 1 0.999928
9E69D002-E8B8-4F63-8CF7-0BB275EB7902 1 0.999508
80EDDD6F-A355-4F2F-B6B5-A467FE2CFA9C 1 0.999909
54997F27-65AD-49DB-B7DA-C5AA8C9EE836 1 0.997239
7799621F-FD14-4A21-B6AD-ADCA1F89DAF3 1 0.999968
6C5B2208-C5BC-4D28-89BD-50FB094DC51C 1 0.999673
E4E5F16B-3058-4CB6-A032-ADF02C174F14 1 0.999991
AACAA7C2-7D27-45EF-8251-C3B1AF348085 1 0.999892
555E50AB-6BD3-4384-9415-F4B0A7586360 1 0.999953
21E93EB6-26EA-40A2-876C-11CE3CF93E73 1 0.999929
D5298410-500D-4696-A86B-296551F6F6D4 1 0.999701
CF3D9EAF-A4F6-4638-ADCE-EF12C1C86E52 1 0.998609
C1016C3C-D101-4CC9-81D8-CEF17A880BA8 1 0.999858
EDBC2545-997C-4546-A556-19488A117FE6 1 0.999986
26873600-4171-46CB-9F53-22B5732AF1DC 1 0.999902
123EFC27-2F0E-4A8B-8707-F0BF35AF1B68 1 0.995175
3D51CDB0-1FAC-43E8-B124-315D3021B8E6 1 0.999971
F76333B5-38CB-4D1D-BC8A-E64A17070129 1 0.999467
548EFFDF-1711-4B51-A603-FC0FD1F8E654 1 0.999766
E8BDBFD3-1D8E-4893-BA48-57E1EA56FC73 1 0.999470
46876E15-8864-4D7F-BA54-2F2BADC72E68 1 0.986769
CF59463B-B174-4DD3-A955-8BF38AECAF90 1 0.999398
2B599292-4B13-44D7-A75A-3006A2117889 1 0.999979
93F9FDD9-C17C-4900-8F58-066AA9D97D53 1 0.999872
06DAD074-3AAE-4FD6-B5FE-53CE09EE6B58 1 0.999995
AA745446-A4AD-465F-8DC9-3844400232C1 1 0.999722
B3FDC219-4928-4A27-AF29-08BA0C151FB3 1 0.998901
0EF06CAA-739E-4AB3-B1B8-BAEFF3F0EF4D 1 0.999799
04B59170-269B-4405-BDFA-533DDF272DF8 1 0.999785
31581FCA-5B91-4E96-B0F7-CDBBC9235324 1 0.999851
DD00C379-2FA3-4E3D-8F9B-53F82AD740EC 1 0.999532
E5344B33-ADB5-48B9-81BC-36FAA6C980B7 1 0.999991
C0625812-7972-4A0F-891B-2100C3785635 1 0.999989
C07748EC-9B48-48C2-8744-5A3777890D84 1 0.998952
030FE46F-A732-4392-ACC7-2CE7190D6603 1 0.998892
64726828-7F74-4194-B0C4-485E450F07C7 1 0.999840
554C9F8D-00DA-4DAA-B6C6-B09BBD17E5A2 1 0.998066
E29B8DAA-C1D3-4628-AB23-BCE9D4D62660 1 0.999985
BB43DD39-BB57-49F5-9B6A-423C16473FCE 1 0.999965
DBBEBFFB-E714-4941-82FE-2D5A6E1CD334 1 0.999740
362DA20F-8C6B-490C-9148-6D74DF6A319A 1 0.999840
F6CF5735-EDB5-43EE-B095-AD7A5F53AB2E 1 0.948544
45634BF8-838B-4C5D-8D66-52158C192705 1 0.999885
91A6BE5A-733B-46C1-8775-BE8D3935F7DA 1 0.999984
6562D74C-867D-4CD1-BF64-58D5CC7A52D7 1 0.999791
4F6073A0-A818-4214-92B0-173750A7BD28 1 0.999706
3544D611-9634-4AAB-A270-9BC432E7E1F5 1 0.991262
139DCDFC-37DC-4659-8F53-63FACCF23C5F 1 0.990174
1F6F6668-BC11-4E1D-972E-B19D7ED3B4D6 1 0.999648
2983A37E-1E37-4CEA-BF66-8BDB353690B5 1 0.999914
A6C48613-217E-45AE-A2F9-04566E53587C 1 0.999780
3A2ACE49-692E-4111-8249-F6175A4A26D5 1 0.999636
CE68EFBE-0270-4A31-98AF-B6BB79C15ACC 1 0.993810
7F83D722-DDBF-4104-A5E0-884FA022840D 1 0.999543
16F540E2-2C8C-4E7A-8AA0-7175D5B8A08E 1 0.989939
5F697CD0-F559-4698-8271-EF9EE6F43B81 1 0.999407
59355FD2-305F-4F1F-BA9F-1E1BD489FF9F 1 0.999982
6BDEEAEF-CCE0-4CB2-8205-7544B5AB99F7 1 0.999894
DBAEDF42-1D2E-441F-9E0F-7A7CE260FD81 1 0.999901
8C89A83F-429F-4E8D-B2F2-5F346912F533 1 0.969483
A4386F40-72C3-4263-8BB6-468AD2D002E7 1 0.998788
DFB8D09D-1EE3-4EAB-AAF0-D05331D46704 1 0.999459
1469EB55-B924-460C-B3A7-869D95AAF719 1 0.999850
887A90FC-C6CE-4244-831E-9E1FA9E016CE 1 0.999908
AD1F993A-6CC5-49B7-985B-F76CDE2226A0 1 0.999984
4C36D4DB-2FC7-4FE6-9EC8-68005591029A 1 0.999973
0F66D95D-68AA-4E2D-A78A-3678AE6778ED 1 0.999982
4041CBD2-B9D8-4615-A769-3A285C6A81E0 1 0.999970
51BB5901-A5DA-4916-969F-791A98253119 1 0.999073
761D4CA5-0FD6-46A8-A568-3DD64243655C 1 0.999522
4A472565-5860-4866-AB14-25013300E19C 1 0.999612
44AB6113-315F-43D4-9FA3-AD5F91D06417 1 0.999950
EE29E02E-E160-4913-BD07-8DE27360F0D6 1 0.999901
04B53349-42C0-414F-9CCC-02593C9EF9F5 1 0.999896
3F570890-51AF-4FB3-8394-AA0335E449AD 1 0.989443
C3C5CC50-2724-41C4-8867-96013F03C8FD 1 0.999930
1A1005B0-EF69-4CEB-BF7C-BFEB7E4E907D 1 0.999877
D29B92CA-8F54-4ECB-AF57-A3441E6A24A1 1 0.999789
855EB5C4-751F-45AF-9E00-2C52D8C68ED2 1 0.999691
A9C6D9F5-C814-4C07-B117-F4873CEAABE8 1 0.999969
7283C2AF-315C-44EB-A3BD-FA04F928A17F 1 0.999982
286C5E29-7FEF-4361-8208-2E75A55BF3D8 1 0.999934
724CC71F-A1C7-463C-9369-60730F647542 1 0.999807
01D8C6AB-FEE2-49E7-818E-B06AB9DF7DA8 1 0.999900
9F2DC34F-DD02-4C9C-B564-B0DD8C115E57 1 0.999978
125BC9EF-DEC4-4A68-A67B-F40B49D7F89F 1 0.999981
BA9014D5-1B45-4F1B-A88C-9F080104F0A3 1 0.999728
D9C8A691-F257-434F-89D1-C33548698843 1 0.999988
FEAB0AC9-C406-4A9F-9396-CD4B28B8469B 1 0.999972
14A2146D-AEF4-4CD8-9909-0A5BE4CD38F6 1 0.999827
D61F4512-552F-4063-9682-B7AD85DE456A 1 0.999820
FEB6FB89-3B9C-4A9A-A30E-10CB3E577086 1 0.999587
C483F466-4AE2-40E9-B3B5-E428FC4B385D 1 0.990818
33A7B439-0AB9-4C27-BE34-CDA8D348ED96 1 0.999974
9C21BAC9-3E4F-49B8-8040-E016A53B27DF 1 0.999820
FA059155-3A68-42AB-867C-5EBB0E5FB810 1 0.999980
178BBEBC-535C-4C94-AA30-9DDDA7C5946C 1 0.999741
9A48E970-3C44-46A1-835F-1290D0A473BD 1 0.994789
6E18A1D5-6E72-4102-9C53-E5C8F60B5D56 1 0.999962
CDD7E33D-86FA-4DAF-95AD-9A25CB824F19 1 0.999950
F4EC8ED3-2B97-45B6-98DF-B482E11B0401 1 0.999674
8755484C-36EC-42F4-8455-C5D449BF7DD3 1 0.999934
C30A7BED-3A83-48EE-ACE9-09BEDB97BDCE 1 0.999944
FA6A439B-BC94-4A79-A4C1-517A6B728337 1 0.999887
BC62DD79-8141-4EA6-9C14-97F559863163 1 0.999895
3E30E26D-8C87-47A4-8CD6-40B57862DE9F 1 0.999924
CC2B07C7-8E14-415C-9B7C-3AF99CE57C64 1 0.999146
92ACCAB6-1A21-40D4-AC5D-723DBA2E5E51 1 0.999879
8A6FF382-C432-49A9-846A-EC907FD12646 1 0.999923
268BA07F-CF43-4550-B062-B6514687F5CD 1 0.999947
E0E9D49F-12CC-43BB-8FCD-1EA67AE0F3D6 1 0.997860
33CCCD84-5E89-4FE7-A4BC-4192C973CD15 1 0.999944
4EF8AA8B-E1F6-4DC6-8C80-421B052A2748 1 0.999625
63B88813-7BFB-4DF1-8727-213BD9552B96 1 0.999954
AD787C30-3795-48B8-AF65-F910F4BC06E6 1 0.999618
4EE3FE24-0E96-4C7C-B1A6-DBE8CBC75756 1 0.999971
9905FAC6-4CD6-48C2-8B48-05B4765E3867 1 0.999342
871B17C3-C294-4D88-BFD3-5B4E51FA1AF9 1 0.999319
162C2999-A661-40A9-AB8D-13588BB7636F 1 0.999971
FDBF5D96-2509-48F1-8E8B-5B995184CE62 1 0.997572
E34415C4-9863-4AD1-9C32-8D357B2B763C 1 0.999862
5B6AE11E-5097-4C4B-A592-FF81B662713D 1 0.999551
FF3FADF2-6022-41E0-BBD5-1A76785B0E80 1 0.999442
9298B37F-AE07-4702-B74B-EED69A9288A6 1 0.999138
EC459F47-455E-42E3-989F-D987BB626DF5 1 0.999859
0F1D9AA5-29C1-4733-8140-E69D5FF2AEBE 1 0.999946
9F23D158-B073-4178-BA9F-BD82B2B7B8CE 1 0.998197
63A1540D-28B9-433A-87E2-17E9186172B9 1 0.999900
73637BEF-0922-43FF-B7D4-BE1A9247F727 1 0.999992
7A8D5D97-3498-4AE1-BE37-B10DAFA27779 1 0.999817
4FDADA3E-2090-4C89-826C-5703538E7AE0 1 0.999948
F6F52BF5-7074-4C59-8533-0862B0FFB0F8 1 0.999617
614533FE-D3C0-41EB-8B93-85ADCF505278 1 0.999838
D8C47960-DEB3-4EAC-89CD-34C873AFDC68 1 0.999969
CD904AD2-04ED-4827-9ADF-000EF7EE4C16 1 0.999294
F1235697-38D6-4CF8-8DBB-70D86E4B4115 1 0.999955
662FE952-6193-4D37-BF8A-DC0DEDAA09AE 1 0.999971
2E67EBC3-C29F-451F-B822-F85C26F365CA 1 0.999986
E6F3D58C-032F-45D9-AF25-37FFDB9AD5D8 1 0.999199
13F7B3CC-31EA-404D-B751-B8F142AB690D 1 0.999984
293342ED-3D28-438C-B0DB-756BF0D25A73 1 0.999869
CCBC2CF1-D88C-4A42-B687-FFC19A67ABFE 1 0.999904
C454EA9F-F557-4525-AE0A-FE9F66F5A63D 1 0.999960
05F1F440-DE79-4ADA-953F-6C8BB1F6F381 1 0.999982
AB3991FF-C36F-4B76-A74E-AC5363430BF9 1 0.999750
46155284-3ABB-4048-9ADD-A14B79B5318C 1 0.999045
196958D4-D062-4A1C-A2CD-CF0AD1454AE8 1 0.999820
9C6B568F-0674-4B72-9E38-EEC85AAC98D6 1 0.999707
18ACD69F-D366-4E40-9EAB-BEFE74D7190A 1 0.999917
656EE2FE-3D77-4716-906F-0D3BF3399186 1 0.999859
22ADB3B5-04C1-494C-989F-6758041624A7 1 0.999875
4B324016-5437-415D-BAF2-A8BA17585592 1 0.999990
376DCED2-901F-458A-B09C-CF929488C590 1 0.999934
411CB642-04AB-45A0-907B-649111D1A441 1 0.999925
52594968-F97E-4B5A-B8D1-D6CB1614C0B4 1 0.999653
B9275113-0649-4F93-91F4-64165A207FD6 1 0.999577
3F35A7DB-30C6-4CB8-BD39-57756E042C54 1 0.999852
91BEAC1D-BAC0-45A7-A471-AB994B2A65DB 1 0.999987
52307019-5848-4B17-A858-84B247D84BCF 1 0.998432
7F967EC5-0FEC-44B8-B072-9EDA082F17A0 1 0.999961
D23B045F-6BFB-4987-87AB-4FA11B3D2027 1 0.999866
C0B8AE42-B005-427C-80D7-A71A4F0A4BCD 1 0.998983
3012C70D-4AFE-4C07-B027-BC8C018488EB 1 0.999916
DDF5DE01-B392-4F8A-AF7A-685F77AD4CD8 1 0.998944
681CE583-5C9E-4F24-B7C5-59490B13FF9A 1 0.999986
802DF2FE-6B5A-4F1F-AE58-406E16E57A3B 1 0.999867
AE2794BE-7A67-461B-BEC8-0C164B5ECB8B 1 0.984561
DD7AE152-BEBB-419F-BE8A-E9EB60CBD4BA 1 0.998559
9ED3B887-1D03-4D49-A05D-3C14E99FDAC8 1 0.989702
718BAF8D-382A-45B0-8D32-924A8E4C6329 1 0.999613
7ACD468D-ADEB-4FF6-9E07-90EAB6E697CC 1 0.999504
7EC71919-D901-4E3A-8B91-5DA2E0883470 1 0.999965
AACE5900-0E64-498F-A299-7FF957EDC7B4 1 0.999774
A657BFFE-D5DF-4F86-89A5-D151E9072B63 1 0.999974
14CC3355-5285-4D61-885E-8018CD809E07 1 0.999183
BF5BEB4A-F8BA-4909-A439-EB5DB45AC80D 1 0.999977
3221EF9C-8E2C-4DA5-A8C9-7346270A50BA 1 0.998287
D0A259BF-60AD-4E83-8F11-E8659258207F 1 0.999703
AAACC5FD-B4A9-4BE5-8FF4-9FB2274FB6B4 1 0.999825
0022C890-A0FB-48A4-ABD6-6F34E8F53A6B 1 0.999941
882073DC-7719-4BAD-BE36-83069F0196CC 1 0.999826
910A8A5B-8FC0-428D-9F46-02F68DDC5B3A 1 0.999956
5FA24E86-F1D5-462E-8FCA-75822A033A4D 1 0.999152
06BA249E-AFC0-4728-BD5B-7F02137722EF 1 0.999985
AB0BAE61-6017-4C75-B9C6-2F3049CEF1CD 1 0.998968
30A9945F-31D5-4033-94F9-5BDDA080C03C 1 0.999607
91156837-7765-474C-BD36-3B1DE551B3FE 1 0.836121
B6648587-7BE7-42A1-9E46-857EC3BD552B 1 0.993257
C473942E-3596-4FE8-9776-E25238186559 1 0.999924
D0056D3F-C077-42EB-914F-63182BAEAE0A 1 0.999597
A5BA47FD-CEC0-46DF-A7E8-4C84B7377FD9 1 0.998130
74FD5A8E-97DB-4BB1-901C-25ADA040E282 1 0.999947
6E8B0A8D-6525-4AC0-903E-753F9F0E927E 1 0.999870
DA506DD7-2D80-43CF-B18A-492F48722C49 1 0.999853
9ECC9936-03DA-4AC0-87D8-B80FA0DB2814 1 0.999948
17985455-6928-4E76-BF8A-2E152C38E1E8 1 0.999265
84052153-7744-49F4-922B-0626B2027BB7 1 0.995465
D5DB0CC3-2E53-423D-9D3C-B20B9DC87EE3 1 0.999541
189B2E86-1BA9-4A73-ADD9-265660F2FBBA 1 0.999977
04FD0632-D1B3-4395-898B-3693DC032491 1 0.999758
C4621053-24A9-42D4-B39C-D61641AE9D64 1 0.999408
444F00A7-B392-4FE1-9479-9E98B2C67E0C 1 0.995342
760135DD-A7F5-4926-A179-E6704D042368 1 0.999960
AC32D38F-CA14-4CAA-8D04-BBA82160C122 1 0.999334
8A924F59-A2F5-4F27-9B65-B14486F90E8B 1 0.985622
94A1BDC5-48C8-4D5A-B8B3-894AC0409AC6 1 0.999859
24F0A79C-89B6-4754-94AC-92EA4B9E2897 1 0.999967
D0FD0847-7E6B-4A0A-81F2-21F921048D59 1 0.999919
6675DB66-1C8A-4A06-8BE7-2D10D86153C3 1 0.999975
62C07A50-441C-47E1-8E5A-EFD71638C30D 1 0.999590
DBE351B6-63B7-493A-99C0-FEDCB5EF97B2 1 0.999049
2DF7D5D3-E899-482A-AEE2-340C2B031C2B 1 0.998258
6E2D4432-3B01-464B-B761-5D490DFA7A1B 1 0.999940
E27DD299-0388-428D-8A61-24A14FCF5659 1 0.999984
B8A16725-C931-41CD-B7B9-D4F9F704C923 1 0.997740
6C854C34-2904-4840-91D0-2F878C5E02DF 1 0.999954
04E476B1-9351-4F13-9CAE-481CD4627893 1 0.999930
A592A9F1-8EF0-4263-AA46-87C86557B4D4 1 0.999828
87A5E2EB-536D-40FF-B5E8-0103D28967E2 1 0.997456
CFC53E69-A5DE-48D5-AF78-3C4066F966D2 1 0.999903
A5D0460F-9DB3-4275-AD9D-CCFCA1C727C2 1 0.999688
C9ACA603-8CA1-42E3-A010-57E0B5AC487A 1 0.998357
BCA8A773-9D6D-4F90-BE19-9B7965E70486 1 0.996373
B7D30ABB-C964-4904-AD27-DD1DD657F1CD 1 0.999794
DC486A57-B0C0-4F50-9231-C6F09D3E6FB1 1 0.999901
7A0760B4-F2DA-47B3-B78F-E1C8FABF01D1 1 0.999738
61603CD8-23B4-42D6-B20A-C31E86EAECDC 1 0.999966
E478B9C4-83CC-4ADA-8156-CA54EEB212F7 1 0.999922
A6856EBA-A44F-4A17-91B3-54CFB5175279 1 0.999869
E1558908-F985-4135-A871-FABA0A01A257 1 0.999514
ACA45B34-08AB-4567-9117-624780E531D8 1 0.999764
7F724312-9C71-4E44-A60C-89070E3ECAAB 1 0.999831
AE6B7857-2A0E-4A93-81BB-250FEFB78887 1 0.999742
EEA129D4-D1DA-48D0-A7F6-7C0EE1DEA0AC 1 0.999930
43FDE92A-8697-4A85-822F-C95E349E8CA0 1 0.999195
5036D8DF-8CCF-40C7-86EF-858BE70A73FF 1 0.998520
0823E9EE-DD2E-4205-823D-C035D58104DE 1 0.999976
47469538-D735-47C5-AC7C-EECA12E5EF1A 1 0.957651
5A31FAB8-9E5D-435E-9B13-3572E85CAD04 1 0.999518
71C6EE68-541B-4CD6-83C0-C76DC9683414 1 0.999871
E0A4CB11-6611-4FB2-AEB7-935908038197 1 0.999954
11A98811-868A-4A0B-A52C-75C720ECEF55 1 0.999957
FC5ADDEA-19EB-4868-8CA8-1A66461F5297 1 0.999962
E3AD19F0-D247-47C6-99D1-EE4114114BA9 1 0.999260
594596A7-C92D-4E46-A606-7EC9C808D3A8 1 0.999694
BDF5916C-AEAF-407E-951B-9CF5A36AEA4D 1 0.999703
7F6E66E1-518A-4F13-8F82-CDB18067A3D3 1 0.999904
7825D3AB-7CFB-4F83-AA50-43DABC326F68 1 0.999748
6A7C5643-6103-47D4-A800-85A05F2EFA2B 1 0.999958
E4279B9C-0608-45BE-A968-410EC6335669 1 0.999925
71B818DA-D0BC-46A7-B151-F4484563B6D1 1 0.999609
CA17B7F0-7AE8-4EB4-963C-F87A7C5ECF49 1 0.999737
18F25437-28BB-48A9-9761-0807E7E89456 1 0.999984
8499200D-4875-45BC-B3BA-744B7E7BADC7 1 0.999779
FF54C8CD-F2BC-462E-9107-7F2204BE496F 1 0.999927
616318EB-8C9A-491C-9AA4-B2F954C7F699 1 0.998720
04499FB1-E17D-4F8C-B5AE-4889D674338B 1 0.999921
E48CB641-5F0D-442F-A0F4-7742106F7B03 1 0.999279
5BF511E3-AF20-4674-A83F-E1DBE99E7053 1 0.999943
C7B2D83B-37FD-4499-9C0F-3620E48252FC 1 0.999083
C3F35644-EC85-4340-8F7B-4450567F820B 1 0.999704
5F6D49A8-E271-4B28-8E1A-CC033103F55B 1 0.998832
080C68AB-5216-4D49-BE97-411285629440 1 0.998903
B3297399-1D87-4976-B979-7EDE4BFDA67E 1 0.999672
B9316A00-99DC-4297-B5EB-F7BA25F5A2C8 1 0.999921
567E7B47-AEB3-4C2F-A3CC-71981C96F2D9 1 0.999751
BCE154DF-F750-4024-8717-B48E83655CA4 1 0.999560
D89BB5BC-029E-4C71-9D90-7D6036BEF362 1 0.999715
C826B7A7-AE8D-4639-91C3-AB255ED41619 1 0.999932
D04DB611-8101-4F68-8202-A0F18A8B2B4E 1 0.999819
760A463E-1250-4376-9603-0A9BFA832572 1 0.999827
F1E17B48-B9E3-4EFE-8BF7-4A77D5DB9074 1 0.999956
086BE29E-7B53-4C4C-A29B-48E093BBE857 1 0.999879
8CEB987C-9CE2-417C-8522-89EC3AC17363 1 0.999969
6F1B9845-0396-4076-85BC-89377FD77659 1 0.999624
B745BD0E-1111-460F-B969-D81A52901AF2 1 0.999979
B636E798-1E27-4155-AC0C-AE952A310E57 1 0.999629
FDE06E14-2986-4007-A57F-8FD4ACEEA2B2 1 0.999695
AFA4081C-0D11-44E5-B034-2C960254EC0A 1 0.999630
031E0142-C8D9-47B1-811A-847A3741DBBC 1 0.998601
C9A8983D-87AF-4AE2-87B7-A7C254E3946D 1 0.999911
C0E7F2C2-9B03-4428-B03E-0AE2B9399D76 1 0.999318
93668CF7-8333-4D0B-9F28-6552C47747BD 1 0.988563
4F6520ED-05CE-48CC-B26B-0DD0C75663C7 1 0.999872
18BC09F1-106F-4AB8-A949-68F898550796 1 0.999663
30FEEFAC-E8E1-49FA-AB14-0FC0C77D6E87 1 0.999690
B854E642-BC2B-419B-8BDA-52D9F30BDFA4 1 0.999534
8E9A4B3C-F6F1-4E6C-911C-8F7D60172ECD 1 0.999582
CFDA10D2-E116-43A7-84E7-3896A29B98B8 1 0.978724
DDC73E5E-117F-4099-87BB-3E08EE097A1A 1 0.999925
63E363CD-A17C-437D-88A5-034D33BEDAD7 1 0.999983
57477531-F699-4A19-99C8-2CE9C21ACE9B 1 0.995466
7FC2CCF7-8E98-48B6-BE5F-D38A00F3A97D 1 0.997851
4D0684CC-7C3D-4724-B697-EAAEBE5A0FD1 1 0.999988
CB4430F2-835A-44C1-A854-98EBD6B4EB2E 1 0.999922
668450D9-8838-47FB-83ED-B83A6545D3C5 1 0.999894
4F70A5AB-B009-4194-8D21-EE4874F56293 1 0.999926
7EF9E94B-DBE5-4EE4-9155-97F85C4FFBBB 1 0.999161
F5FE9BB3-4501-4DD1-B3BE-08A0F393BC8B 1 0.999820
F96F47A1-60DD-434D-A15B-11E79FA976DD 1 0.999646
B5B2BEBC-A489-4FD3-B320-4DD5BA5A5FC0 1 0.999925
0F482842-FC05-42B1-ADA1-543317073526 1 0.998875
874EC87E-4656-45BC-B8C8-522B2C0EED00 1 0.999867
C60E5200-D413-4AE9-9121-975FFAE069CC 1 0.998358
AABB69AB-5D65-4D03-9499-7D96E8096860 1 0.999984
DC9FD8A0-5643-423F-8882-4780B34E4110 1 0.999939
927C3282-A3E6-4503-92CE-56AA0A6C7CA6 1 0.999923
9FCA51BA-EE27-41B5-9580-F9B266B08D92 1 0.999975
95B674D0-54A8-426A-8FE4-D39953469C0A 1 0.999737
5FFF3DDD-07C8-4F61-895F-3FB9D6675B7F 1 0.998679
DE5749E5-DBCC-4B5C-8CEE-AE6E17786280 1 0.999496
C3FCADAA-F9AC-4654-952F-4A4427BDEE2B 1 0.999975
EE50A5D1-F818-4CA0-87BB-5AF637733073 1 0.999767
493804B9-F3C4-45DD-AEB7-CD2B648B8715 1 0.999940
52CC50EA-2C2B-40BD-87BE-2304F74EB8F8 1 0.999910
5CBD27EC-1C1F-4CFF-A4A8-57E088E89DB7 1 0.999776
1FAC2AD8-19AB-4DFB-BD08-5B7BEF440359 1 0.999956
359E8E0E-1090-452C-A33D-80118FE46C3C 1 0.995687
27482176-1CD2-415E-AF46-26D224CCA7EB 1 0.999963
043ED1B8-23AE-42EF-99A1-737557D95543 1 0.999693
BA06C896-BCAE-4F61-B5BC-19BB37716CC1 1 0.999486
69BCAC57-1440-4164-9A0E-B624DAB1086F 1 0.999938
21D94FEA-90B1-47D1-B2F7-E42389E3BE51 1 0.991287
6CA5DDA8-1E90-423A-8C1C-615C27370DFA 1 0.999840
C04A8A7B-F1A0-44C7-8951-94F3A0E61506 1 0.996701
327EAA3D-5FFB-4DE2-8472-ECFA2C605781 1 0.999781
2087F0FE-986C-4DAF-B6A9-7A3AFCE430B0 1 0.999946
B850D007-1885-46AF-88FE-9472642EDE87 1 0.999470
FC8AAC0A-3A7C-4558-BFDD-121695D7B3ED 1 0.999943
F2AAFC05-DA46-45FD-9A99-05F1542C30ED 1 0.999967
0EE85C1F-5255-452B-99EC-BE6D50D8679E 1 0.999931
0DAD083F-3174-47E3-B5BC-DEE87BB31C0F 1 0.999611
4F5583C3-07A0-491F-A3A8-F847F3D6DC97 1 0.999978
D9DFA64F-4D28-4045-BFB7-2803B53E3B4C 1 0.999961
4490A659-DC06-45EE-8F46-E51EBEA25D64 1 0.999754
9086BE7A-2BDC-4F89-AAC0-3C449EEE215B 1 0.999965
5DF4E306-2D38-469D-9B69-3163DDDDAE71 1 0.999798
66DDB4A7-0C7F-476C-AAC1-4302B539497C 1 0.999849
97B4C0DE-0F27-4711-AB3F-9631E8A5C654 1 0.999977
54753E4E-9E0F-4DB6-B28A-193153E982D8 1 0.999742
041A42CE-730A-4D30-9879-50C71F6C91C1 1 0.999226
F4F067BF-4322-4507-AF40-A6DECD7BA190 1 0.999829
5F40A2B7-78BC-4A32-9181-776B00D7505D 1 0.999943
B11F8B5F-87B7-4662-8E07-49AC144945D9 1 0.991710
A6B2B1A1-DD74-46D4-B57C-7A36F3B5C09A 1 0.999921
DFAA143E-1396-42B3-9495-A9E24A1642F5 1 0.999582
1E106CA7-E9D8-4EDC-AF47-9837D4EB3DAA 1 0.999099
BE8E0B6B-D8A8-4A29-A731-115EBB5C3BA4 1 0.999435
D785123A-12EC-4CA4-9E28-861E06338745 1 0.995335
1AD4BEC9-5E19-4BE8-BD6E-084010DFD131 1 0.999681
8285E4DC-0A42-4797-94AA-ED3BF9F23D9A 1 0.999478
2E585FBA-1BFE-402E-921B-EEE6E6DEE27D 1 0.999109
76F05FE3-090B-4B87-B423-5C0E936FB943 1 0.992178
0E25A360-1ABB-496E-8BBA-636204DFE17B 1 0.999967
D57CE982-3053-465A-9AA0-B94A6903A7C7 1 0.998524
F3F0AC6A-B07D-4CA7-8C43-79DE1906B0BB 1 0.999717
72F2EBD0-2415-42C4-9624-1DC92592A6F3 1 0.995865
09A3FEFB-D69C-45B5-B3FC-FF84FAF52056 1 0.999870
BB2C80DA-BC70-4B1A-84F0-04B117B3D618 1 0.999816
5BCD0EEB-40BC-48B3-97C0-F1CDF2197CA5 1 0.999819
CE23DE8E-5802-4A00-B264-DCF6DF7CBD1F 1 0.998267
FFF37A8C-0766-45EC-B0F0-00A76DD39413 1 0.999841
37596AAF-CE5F-42E3-A73D-9DBE9D363D5F 1 0.930842
EBCC759F-900D-4421-AA6E-3FE155831D27 1 0.999935
2B1039ED-FFC0-430B-A97C-6C76A3D2C3BF 1 0.999916
148FA242-2335-48C4-86AB-2F600B1D8B52 1 0.999941
FF9A509E-08C5-4635-AE4F-E9C88EF794BA 1 0.999757
A0D56F87-B23F-47CB-B2C8-6551B569A85C 1 0.999146
1BB87F07-BC2F-4196-8FD9-ED558B7B5984 1 0.999884
8A2DD075-1D60-491C-B4A7-E7E37A21ADB3 1 0.999528
F8A543E9-228E-4720-80C3-FBAA5236AB30 1 0.998761
1D10C17F-D657-4DEC-91C9-4E3F57B7357F 1 0.999984
AB8EC9C4-9AEF-469C-975F-45FFFA3A78E4 1 0.999987
5FB13543-6815-4D92-B468-31511160FA36 1 0.999493
C8F1DC8F-9481-4C11-85B4-F6A45F2B7BB2 1 0.999970
2EC866F3-2D2D-4034-B66A-6417293C0AE8 1 0.999276
1787061C-67FE-49A5-967B-3FA97430276D 1 0.999912
764186DB-C3A6-4344-BD9D-5E26D4506D32 1 0.999911
ACB0E2E1-62C0-4BBE-ABE0-9E20B5314689 1 0.999925
72EE841E-B318-460E-BB16-C11875FD76DC 1 0.999834
843D16E5-9E90-4CDF-8041-808CCC307227 1 0.999581
FC6E062D-E0D0-43EC-A917-18D2684A0C3F 1 0.999977
384BCFDD-7F0F-42ED-AFBD-A638E7E9408B 1 0.999794
C8B71FB5-12DC-4586-90BA-37C7FD9A902E 1 0.999900
B79E0A68-89C7-4918-9409-8A99E38D10D0 1 0.999766
E073595D-6C2B-406D-8712-167916B0F1EC 1 0.999924
B1ACD7FE-F459-4E5D-B82D-6B3474F6611D 1 0.999225
BB92D10F-699E-4AAC-AF52-A1453AB6E4BE 1 0.999840
62397B15-28A7-4F96-AEFD-1A9980EA39FE 1 0.997026
94F677DF-98C2-47C7-9A63-6B7AD34ABB5E 1 0.994709
B6E328A4-7FFF-4873-AD9B-3F0B33BC3CA8 1 0.998815
124EA086-9FC3-4A7E-A909-F30830A3D783 1 0.999938
75CB7249-73FB-455F-870F-858719CDF536 1 0.999783
059F1794-CFFD-4FD9-A060-095FB2B76084 1 0.999972
85F67F57-D25D-446B-B6BF-6795F071262E 1 0.999964
8BF83A00-99B7-4DB0-93CB-C1AA2BCE6701 1 0.999991
F8BEAA8D-CA3A-4121-B508-0DDED31B665E 1 0.999990
8D920B22-EAC2-4E9E-A8AA-531F768766C5 1 0.999270
56290E5D-35BC-439A-993D-34494901BA89 1 0.999830
7FD59EF2-45F0-4A5C-B256-74F9FAF5E6BE 1 0.999949
7A1B11C9-D878-4E5A-AF8B-448D6E96DB35 1 0.999965
14277425-AB2F-4978-B630-BDCA21CE0980 1 0.999959
1DDC72CF-0461-4C16-BFD0-90A09832DFF2 1 0.998846
3D95E7AF-B987-40A5-86C7-6A372927B3DC 1 0.999775
F9412395-10B8-4599-89BB-2F6CB14BF468 1 0.997952
CFFC0986-52A1-402F-85C1-6CE386FFB470 1 0.999679
A8387288-922A-47FC-8D5F-11A3BB9E66FA 1 0.997560
B6F05FBE-1DD5-477A-A33A-B43CB8202AD2 1 0.999344
12D9ACC4-4A69-4C4D-9C9C-014A2F7E3248 1 0.999836
7DC0BC7B-E7C4-4DF2-8A11-CB8C835172FE 1 0.999875
4E94C5EE-7DB4-44AC-B15C-40981F863998 1 0.999042
250856EE-570B-4B57-8A9C-2858DB4D5B77 1 0.999172
50065D6D-A1A3-4D0E-BC5F-D0CAA2A91EFD 1 0.999635
2EEC5ECE-5B1B-4D59-8A98-C7452D19C2AC 1 0.999960
E1138A7F-7E7A-4972-9DCE-1F5F78482552 1 0.990250
07F4E49B-7A4B-4988-B440-5D09C16F53CF 1 0.999973
E899F4A1-1877-4199-8F4A-86AADBFDC3A2 1 0.999937
860F5C35-5189-41B5-9F7A-BBACB58DCEF5 1 0.999972
38DD0EF1-8BF3-43BE-9961-311F7B39C884 1 0.999051
C112DD5B-8673-43DD-8EF0-9E44D3DB120B 1 0.998945
6B3600D4-5FCC-4BE7-B38F-9F8C1117E588 1 0.999921
D21B193C-0D6F-4DC0-BBC6-3B105F724B51 1 0.998327
1A541A4B-EAC7-4A8C-8A11-51700DCB5C94 1 0.998160
78310C94-6CBF-4295-B8A6-797398FF9EBF 1 0.999932
16F06DD2-8E6D-492C-82CB-919C5D7EC2C0 1 0.999943
4828633D-4A92-4606-9AFF-F4865E0B07B4 1 0.999954
EA842D09-4B5C-4D4D-9F1D-D501D026F58F 1 0.999964
0A1552D5-8EF2-462B-AC09-87FCFB5FC49C 1 0.999967
70943E08-DDA6-4919-B32C-8EC8134E4373 1 0.999871
42F96BFF-DC4A-4A7C-A070-A9B9631DFBCD 1 0.999989
DF327776-62D1-4663-9E4B-EADF47843DC4 1 0.999869
273DDE13-D59D-46AD-85E2-901F09347380 1 0.999718
C3BE925F-2664-4AAF-9A0C-28F48C56FD93 1 0.999496
F22960B6-4F36-4B02-9177-07FAE5BB6231 1 0.999889
4062D2EA-20B7-4115-9DA1-704798024601 1 0.999653
8972AE03-473F-4E28-9072-8AC62977B22A 1 0.999982
50FAA34B-D356-40DA-9F10-B8AA8BEA2025 1 0.999980
BEA402E8-77F5-4CE0-98E8-6DFA73985311 1 0.999925
E2DCCF90-0B78-47BB-B176-128A39072FDC 1 0.999790
299D0802-293A-49BB-AF31-8B774E56EFB9 1 0.996489
1470D3D1-101E-4398-BC23-FE1799B0F964 1 0.999835
83A38E67-4B02-4D39-8961-451108DED638 1 0.991574
45C5D285-A760-4BF6-B7BA-8A9B90AB24A0 1 0.999313
80E4FA31-E256-48EE-84D3-3510E32296A4 1 0.999662
46C55DAB-05A4-4493-941A-94CFBCA31F8E 1 0.999858
609FE380-6BEE-42F3-86E1-B2576EB886BB 1 0.999734
CF4B5DFE-715C-458A-8F82-AC8792D9CFA3 1 0.999990
5CFA188D-FD08-4116-9782-6E0EFAD29D01 1 0.949490
EC8DB7F5-B5FF-4B2D-8C59-043313EC7C57 1 0.999853
92588027-3F08-45F8-BEC8-AA232CF4B470 1 0.999854
261CC44A-36CA-4F3D-A1EC-7AC88DE4C491 1 0.999970
B4778DCE-1B91-455B-A2E3-D87F0BC5A068 1 0.999858
C860A9FC-5CB7-4920-B3FF-9B526D4AEA19 1 0.999920
FE27EAC8-89BB-4B37-B9F3-A3334069CE03 1 0.999993
4233B1DF-131E-4B24-800E-87B2DAE5A927 1 0.999002
88316BAD-9A03-4BE6-81AF-285C8B98331E 1 0.999955
69C75173-D6EE-4BD4-9A61-DE57BDE112F7 1 0.999844
797B77E8-0BC2-4777-A269-677A70564D40 1 0.999818
099985B4-416D-4D59-92C8-D140DF829341 1 0.999663
64D47C5F-9019-43BA-A724-5F9A3C66D112 1 0.998899
3508D892-3DC6-4912-96FF-02FFC20E8E73 1 0.999729
70DFC205-7F1E-4438-B0D8-FCEF9DA31F0E 1 0.999462
4FE746CA-7A42-4B7F-848D-2425698E6228 1 0.999965
EE441BF8-16E1-4A2E-9B0B-E7A9F48A3B2A 1 0.998245
1104984D-9FF8-4E8D-AB17-C6B822A6AA57 1 0.999982
CE252669-9A55-4E28-94F7-A670833E9C69 1 0.999892
56D294ED-BF19-4CDF-A216-EA5ACF774D71 1 0.999983
31B0A6B1-F698-48DF-8D56-FB64C1C1210D 1 0.994680
D35E72B1-5B6D-4737-AE63-CE5814E57F34 1 0.965985
1D457CCD-05DC-43F0-881E-FDAA02F04EE4 1 0.996621
837B186D-3FE3-46FA-9067-1E570F41224F 1 0.999759
D109C9B1-DE30-4B18-AB9C-F5E4DCD15169 1 0.999982
430224A7-11D7-4A45-A394-F8938363FBE2 1 0.999968
35CC0BB1-7215-4571-9184-4C38096E7DB4 1 0.694351
36A197A3-3AC5-46B7-98A8-BAA79E0A9716 1 0.998214
5BF16616-BE7B-4D71-8D5F-4ACAC3C9F187 1 0.999954
190E4B00-BD52-4A4D-8DCC-7059ABABA9C3 1 0.999916
648ED422-732B-4723-B97C-84AF7A860409 1 0.999969
D8129648-EB02-4CDA-BB6B-39D20FA83706 1 0.999717
C9A04EEB-CBE7-455E-972D-DCC3EE915CCC 1 0.999902
265A53CF-1017-497E-9E57-1069BB3705ED 1 0.998657
533F0C75-A3BA-4C71-81B7-39D55DBC28E1 1 0.999674
46443DFE-425B-4D4B-B2F3-99C0F2106182 1 0.999609
8893EE60-AB45-48F6-9900-D334B324E6C1 1 0.999837
2B83A0E2-70B7-4DF2-9451-10EF66AB9F43 1 0.999851
7627E78A-4C57-46DA-9747-8E5979DEA4CA 1 0.999770
B03FBFA6-E8F5-4762-9499-10486D3065EC 1 0.999864
2DE09856-78B9-4E74-8176-1ECAD38013A2 1 0.999973
9BC85D60-FB58-4967-A23C-DA330F160BD6 1 0.999883
9A7E0D1E-7320-4A4B-8BEE-D94AE73C4C58 1 0.999975
26D40C38-27C6-4302-8512-5429858F4F8D 1 0.999839
04D06A2A-881C-411D-9A6B-E9C0EA351BF5 1 0.999238
6CDC7579-BE39-4229-A3A9-4FED1EFAD898 1 0.999984
2B510C01-77EA-4C88-9291-C7A2D3A9D0F9 1 0.999058
E6544EEA-E263-4F90-BB3D-142810F66E6C 1 0.997014
48741669-7F76-42CD-815B-9C38CFD71B90 1 0.999254
4EB2421E-0F09-47B7-85BE-38595F5D4893 1 0.999987
77E072CF-A1F5-4163-91A6-D07B36C10CAD 1 0.999955
D05DBA70-6CCF-41F6-B770-54A4FB5700FE 1 0.999984
9BCE6556-3972-4D8D-AD41-9022C0D00C29 1 0.999897
2A47EB9E-8B15-4791-8824-E23C550B7224 1 0.998286
EF1A03AF-515B-4165-B3F1-AEA1CB355811 1 0.999532
7E39785F-7A0C-4DAC-BF41-9B542CEB847C 1 0.999943
10C9E7A3-6FE4-4D36-B731-E136CAD258CB 1 0.999954
716EFF64-8BC1-444E-8F97-C1C693F29AB3 1 0.999990
05429E23-D622-435C-95FD-EB2FC391D049 1 0.999452
7C9A8F1E-A382-4A1E-B4EC-6267A0648C2E 1 0.999970
D0EE440D-9B4B-4D18-9108-D8827D76B152 1 0.995585
8DD25C2B-BDCD-44A0-AFEF-609125BC3D5C 1 0.999861
A442B873-1989-4E4C-8B59-2C57C8CAAD85 1 0.999905
F3B41911-66DC-405E-8BFD-3504F3D54554 1 0.999984
8345F3C6-0A2F-49F0-848C-DC9B08872F63 1 0.999627
0B01F057-EC83-4350-9BED-4A36794F1D4B 1 0.999852
C0DCAED0-765B-45C7-96E5-F98ADAC44091 1 0.999134
78F82496-966A-4EBF-9D66-0C5D4C77055F 1 0.999658
26923903-BB98-4A2A-83C7-559B6FDB6948 1 0.999783
53AE95D2-0F27-43BD-8932-7201E5C16EBC 1 0.999877
7B84C1CE-60D0-4AA2-93E9-E0C1347F085A 1 0.999908
29986524-872F-46C6-B6E8-117078A36E6A 1 0.999774
2B6BBE85-793C-4520-AA8F-70A6DB7F5851 1 0.999538
B17FD454-3ECF-4754-945E-F1024AAE8F5B 1 0.999946
0227133D-C923-46EF-B163-27CD557CCCF4 1 0.998737
E496D601-767B-43FA-AA91-0A3E50F2264A 1 0.999837
947113B7-AD09-477A-93FC-0010DBBBB4C2 1 0.985910
E76E5E2E-EF53-4991-B298-6A64D0723691 1 0.999303
1BB4C98C-A8EC-4573-9D6C-86B4B26759E3 1 0.999980
86E23348-07DE-477B-92A8-170AC922FD77 1 0.999770
D2F79331-0F7B-49AE-B717-7BB401E5E0CB 1 0.999255
48E1A1EC-FFC3-4DEA-BB4F-E3C3198111FF 1 0.999898
3A3F2EFC-44F4-4F23-972F-D33D20D069DA 1 0.999934
B0BB6DEF-8625-410B-9D7A-D65E65C08BE4 1 0.999986
6204349E-7E20-49DB-B317-783DFEEC7937 1 0.990087
B3734721-D0BC-4409-992D-E35AC9FAAF36 1 0.999974
7924E8D6-3292-4833-999A-05139E3842BC 1 0.999619
C27EE8E2-3055-498F-9F0A-78F4806202C7 1 0.999576
B8D3DB85-6340-4E8D-A1AC-F4C303DD2F86 1 0.999792
9569D8BE-5824-4018-9811-28DB99478B67 1 0.999972
EF5AB6B9-BB73-4020-BAD4-1AD76486CFBA 1 0.999797
CB0C414F-30FD-4EF5-93F2-DA189B5A97AA 1 0.988065
5363E5FB-B2FD-478C-B810-59B643E776B5 1 0.999906
C22F7951-36A3-4ED8-B405-1F4F2E28B2ED 1 0.999766
95975C50-5A49-49A5-960C-EA7FAF6E12AA 1 0.999779
6AD54356-0F89-4AFE-9BC9-C952905EF3B8 1 0.999903
2FDD17FE-08FB-4378-91C2-F3F59A3BE383 1 0.999719
2EA794C7-B326-4F43-9113-AA78D25EA04D 1 0.999959
E249A10F-408C-4698-98A3-DB3A82C28ACA 1 0.997479
E025D2DD-CDB2-49FE-AC40-9461D179E063 1 0.999642
4081ED79-513A-4022-AD52-87D53C4DCB22 1 0.999939
CDA50B26-23A8-4670-8047-C184DA992060 1 0.999981
2835CD80-DE5A-4344-B6CD-C86880BFA20B 1 0.998483
CF4A7548-22EF-45EA-B5D5-D1BAF9BB76AB 1 0.999981
6D3E9A29-C222-400D-8EB0-803B5A896B76 1 0.992777
A6688390-D55A-486D-9670-05E0C75BCAD3 1 0.999839
25389A30-A03A-48C3-BF16-9E9DBB15A266 1 0.999985
5E6381DF-32B9-4CAB-92D1-CFB06F02BC97 1 0.999682
54E876E5-745B-4397-8F89-5CF3C7B911E8 1 0.999914
14D6A9BD-113A-4E02-8938-E086E50EDDCE 1 0.999973
15F8FA65-102A-47BC-98A2-44FFDA0D9544 1 0.992539
EE0751A0-6A37-4C74-BBB2-144D6BA7DC68 1 0.999961
C1C7559E-42DF-466E-9644-F5B3B2C60D6C 1 0.999716
FAA3A46E-9158-4603-84BB-86AC2F572AA8 1 0.999386
9AB77563-2EDE-4064-AECC-E68B23C35A8A 1 0.999688
27ED981D-32FF-40E0-BEB4-EE0E7C892BE6 1 0.999988
1951BD15-8606-4337-BEA6-65D2E33F4683 1 0.997741
1F2F669C-1E21-4979-8156-C31F5C216612 1 0.999833
AAB160FF-438C-479B-A1FA-7FC40B5539DC 1 0.999995
82877DDB-F868-47C6-8E55-59D6D9BFD66B 1 0.997225
48E4440B-A473-40B1-B099-7503D7A4E5E4 1 0.998417
B4DECE0B-0445-45D7-8B82-D999A0152649 1 0.999496
401822C9-3ABA-49EA-8938-78721D816D63 1 0.999910
6250880B-6CF1-4A53-BABB-0A5245A7A21A 1 0.999955
2F30809E-2052-4F88-8386-E1852E203240 1 0.999980
F6F18EBF-B118-4AA9-B507-196F3C7631E7 1 0.998864
B9B5AAB7-5D38-48D9-A607-F6B48DE13465 1 0.993972
A23520CC-F81C-4C3F-B41A-4AC18EEBA090 1 0.999956
46A0C274-4133-41F4-B53F-37F456E7B5C3 1 0.998863
3A2845B4-8997-4171-8597-6B1EB52CC427 1 0.999770
F994E0E8-BB45-42B9-B4F0-DACC36A8155A 1 0.999927
6A381F9C-8AE1-4FE5-8045-DCF012039171 1 0.999787
E73BDC0C-1D3E-47C1-9234-53BEB35326D9 1 0.999889
C5C1FD8B-3947-4634-B43A-8F9C777D5D27 1 0.995182
506405C2-E086-41DA-AFE6-0976CA56D469 1 0.999936
F8863068-E5D0-4510-BAE4-B477EBBF5B96 1 0.999775
EB3952A7-91EC-4EE4-B0AC-BC7F223822AF 1 0.999489
69C0CB79-61B6-414E-9197-3B0DF6854EA4 1 0.998657
1D4DAEF7-6B5F-4B59-B6F4-29C886201660 1 0.999995
5614DC69-FA66-4CE1-878D-21FAC7E2C46B 1 0.999642
7C2B6733-CECB-4C19-96D0-917497D4F922 1 0.999913
404FB11A-E624-4C9C-8E24-80CDB48B6ED2 1 0.999957
A4A94F70-46F6-412C-8DCB-0102A80C57D7 1 0.999645
20A86F5C-4468-4320-ABE0-C20467B344F0 1 0.999989
4176B96B-25F1-46B2-AD6C-51D56593975D 1 0.999810
43DB144C-8523-4DFD-9426-72E860370F3B 1 0.999493
C4A05724-7029-4D97-881E-400D166B593A 1 0.999978
2090A2C7-44B3-4252-B6B1-12430B2B2CC2 1 0.999959
8D1ECFE8-E1AD-4A38-AB16-65669695A59F 1 0.991108
2850358D-1553-46B9-A5A2-C5ADE7FFBB36 1 0.999222
8DC03D33-1107-4DA4-A34E-6E6377893728 1 0.903164
48CD68A4-C767-4C36-8CA3-65C06416DE6A 1 0.999964
7188F561-47DD-4B33-9299-2F7B4E39B7F1 1 0.999340
FCB1ED0F-E8CF-4643-93D8-28CEF9B1F46C 1 0.999884
CEDA59A7-985B-45CE-B688-40E64657506D 1 0.999979
0F7EFD91-283C-4EE1-86CA-0978F9F8C0BA 1 0.999927
AC4F1217-3DEA-421D-8653-92E70A6E8BFF 1 0.999926
D0D87674-8546-441A-A477-EA14BCB737AE 1 0.999773
31AB3583-4940-40BF-BAA0-478CFD5301E7 1 0.999642
4CE55525-02BC-48FD-902D-36671AD13F56 1 0.999534
64413F90-423F-40C5-8469-F84727E859EF 1 0.999920
E4EF5C74-ABC8-4685-8672-C91ECF113C93 1 0.999701
C1753147-6A5B-482F-B11D-9D65CF1E86E2 1 0.999961
1DC58EE2-BD0C-4783-A93F-A7755F807A9B 1 0.998906
1343D575-77BE-439C-8336-260FC00788D5 1 0.999885
A27EBD73-5407-494E-BA6C-9C80CEA4B19E 1 0.998363
161CE156-77BD-4C5D-8D35-2FD6CE2559A0 1 0.996103
1C06E1C9-ADC1-44B8-AF88-14204BE79DFA 1 0.999993
DB6C7BBE-921D-49CC-82F4-24B282953D86 1 0.999788
631BA906-2F0B-4023-BCEA-D47889BC0CCD 1 0.999986
D42F92D8-F40C-4984-A1A1-892E91589A76 1 0.999229
C81DC938-6800-4078-BB97-A686F1006269 1 0.999963
BD19377D-F5F8-4B79-8527-3B36DBA4A662 1 0.999926
B46DBD55-057D-4C94-BB05-53DC1CBD8C65 1 0.999437
15CD9F7B-CA94-49A2-B159-8DEFE646DB94 1 0.999866
C69276BA-EF2A-4EC5-9D02-17E56A3E4540 1 0.999989
531BFC93-8A98-4BB6-90E9-713F03CE424F 1 0.999624
EAFA5C10-8740-4221-BB2B-77FBAE3A31B2 1 0.997738
7A95EF9C-F059-4712-83CC-7F8EBAA410AF 1 0.999960
6C38467B-C5BF-4038-8FB2-87EE1C88608E 1 0.999914
8D34605A-2662-4DEC-A297-F75A661B8D22 1 0.998389
C108B595-2543-4F12-A105-9D74E2C687BF 1 0.999871
62DA0F2B-5E38-4431-9445-5412676F48EA 1 0.999974
2264DD03-F370-46EA-A9BD-99075A69178A 1 0.999740
79671A47-FF98-4780-B9C1-FF43AE634567 1 0.999994
6D8DBA79-F98C-40E1-B118-59926295446C 1 0.999781
7F417BDB-AC92-40FE-8E79-682BAE3D08F9 1 0.999929
72648C99-83E5-4379-AD58-F00AF2C46CD9 1 0.999922
99CEA1FD-1941-46DD-9C60-1893723FEAD9 1 0.999446
21E62BD3-DA64-488A-8C27-6B770E2CA7E8 1 0.961509
DD53DCC0-A79D-4B4F-B43C-68C720A8C406 1 0.999989
FD18168E-8D7D-46B5-9459-C90ED79F41CD 1 0.999805
F724184D-89CC-41E6-9BA4-CF50EFE29A8D 1 0.999496
931A8A1C-9206-4D65-A0A6-B2B410AAF251 1 0.999974
45137528-88FD-4EFC-B191-A4F52388B561 1 0.999902
2CAE4C5C-5F5A-4FF0-B24A-621D9D181671 1 0.999845
4C3BE334-3DA7-4560-822B-4C44078883F3 1 0.999369
72E7C814-7823-458B-BD3C-94381B5D1FFA 1 0.999914
EC617D74-FA01-4D60-AF01-9384714AD7A0 1 0.999953
BA08329C-B774-4FEA-AC82-C896D780B861 1 0.998645
2BEAA093-81DD-46BD-8AC1-B6E22946839E 1 0.999636
A3A852CC-6331-42FA-8AD9-F09ACCAF8D5C 1 0.999951
E1942371-8FD2-4E54-8E80-E05B8E1B0093 1 0.999979
6D6E1DE0-3B1C-436D-8AAF-00A6DAC9A5F5 1 0.992744
018C68FE-B7E5-4418-9DF7-9DE1E85168C3 1 0.999975
33744160-EC82-430D-B18F-6B15462E92DE 1 0.999945
C8903BF2-EA54-4B7D-83A1-045015900617 1 0.999928
7DDF527E-9325-422F-A17B-0CDE9245D0B4 1 0.999974
EBE31469-C5A9-43F6-B0D5-0D183FB786E7 1 0.999962
B4FCB4B4-ED6C-45DE-A6E9-09AD0A3BB8B3 1 0.999960
129A93D2-67E8-46D1-BBD4-E428B2DEF406 1 0.998257
CB110E7E-8EFE-4D61-B7F3-20672E03485D 1 0.998121
2770307B-8E94-470D-B5D8-3DDA8A8BF0E2 1 0.999925
ABCE2EDF-12B9-4645-9D4A-55051D0DCD41 1 0.999804
18F6E87D-BB19-4219-BCAB-1D4F61917712 1 0.995600
8334D88E-7FA8-4348-8D1E-0540C79F89D9 1 0.999961
9375D809-4FD9-40C2-896D-CCFC964A79FC 1 0.999699
92012BB7-6BFA-4B63-92BB-C0017338E341 1 0.999741
CDE22E56-D822-4302-9628-A927A06766EA 1 0.999871
5192FDDE-DD42-486A-B8BB-FA77A0A55AD0 1 0.999967
B7314570-CC62-42F8-8022-DF611F9E99BC 1 0.999603
757B3482-727F-47FA-824B-58A017045EC8 1 0.999863
83894460-D0E3-4D7B-BE63-978BCA6ECC6F 1 0.999647
3DA0ED96-702F-41CF-911A-E670EA763864 1 0.984345
1B52B8A5-F97E-4678-B4BC-4855B74EED94 1 0.982952
0A5B2879-C92A-4A91-AAF8-95B0B5444825 1 0.999966
26E8ABE5-9075-4D48-8C47-3A4D240A63DA 1 0.999823
04498968-C418-4E29-B596-E4186AA98D7F 1 0.999729
A5221AB5-5DED-4D66-B5E9-E5A3471B35D2 1 0.997816
219AF147-D904-4D74-A036-07163FE2A940 1 0.999909
F0A61F6C-FD5A-474B-80CA-D492195AFCC3 1 0.999657
C7605A97-78FB-41F5-AD96-305FF5053B7B 1 0.999579
878F0609-8A61-4CF1-AF86-95A40258253F 1 0.999632
848C9E9D-46AC-4653-9564-4FEE70464500 1 0.999424
2FD902F5-B4C9-44C7-862B-09FDE419300A 1 0.999861
F67FC6B3-0D05-4E74-9FEF-F329B30C9367 1 0.999876
0EF7F4F0-9969-4198-B88A-5F2D5A95A371 1 0.999980
7829E2C1-08E4-421E-977A-4A13AAD3B194 1 0.999912
E9F4E7B9-62F6-439D-A7DC-EDC867D24952 1 0.968331
C4D9E7F8-91F9-4D80-8DF0-2E2F01CA8594 1 0.999630
151E18F8-E543-4357-BD1F-74531D3F387C 1 0.999248
86B75B68-7904-4640-BA8A-ADA0F314DA9E 1 0.996354
8F5F4ED3-009C-4DEB-9147-4E571F9D3FCF 1 0.999772
1048231D-03B6-4171-B265-5A242B9010B1 1 0.990643
F1D7B394-3113-40D0-BBC8-423FB9A0AB7B 1 0.998967
6124CE02-7A1D-4AC2-9327-76A29A63BDB7 1 0.999782
0AE6F5DF-405A-4C1D-BEBF-8B3D64D6FE3D 1 0.994472
879D4A5D-CA7C-4EA2-8FAD-D4169FDA0334 1 0.999871
9A1053AE-DFFE-46C0-B1AF-55295075CA7B 1 0.999986
8409BEA9-21CC-484F-BF28-55CBA97A7976 1 0.998696
BA49A6A3-30FB-4524-A40B-0F62A09C111C 1 0.999816
ED256260-9301-43F7-B9C7-D5493BD185DA 1 0.999012
BAC5C872-A732-4870-A5F7-D76491FA0071 1 0.999949
CA2AAB69-319A-4B46-A243-D0B2603E06B4 1 0.999991
E128E6BE-CFBB-4946-916B-CEBD0E6B9A01 1 0.999966
3AC0D15C-8FD1-486C-8207-C6B2EADE411B 1 0.999707
D54ED665-5567-461C-9CAE-64B08043E2AD 1 0.900772
8A7EC38E-2A9F-425F-A185-91FA7E5A09DC 1 0.999841
3EAA8522-B265-441D-AF8A-6F159C257A43 1 0.999946
D248C936-7FAF-4255-AFE6-4AAE30C16679 1 0.999977
42BAA9AA-66F2-4B3E-A4F4-506CF7718579 1 0.998067
179F5D60-EB3A-4CBD-A731-CB3FFD2163B6 1 0.999765
6F23EF82-1738-4396-897E-F99738064EEC 1 0.999889
7C94662F-2E19-4922-8A46-BEE70F17F35C 1 0.999785
B611588B-4FC2-4B57-B370-784A36C8343E 1 0.999497
DFEF14E5-9D44-4EBF-BCF2-EF6EAF480A2D 1 0.999983
E5560314-3E2C-4E2C-AAAB-2D198D91EC0E 1 0.999944
AD75ED00-258E-4A54-AF6E-7BEFC5002673 1 0.999879
7E2B602F-9B64-4FC4-AB03-9D4B9E471501 1 0.999783
366EA69D-68CC-4BCE-807E-907FD7EECC08 1 0.999273
846BE7DD-1B8B-4A1A-AC6B-8B478A3A8935 1 0.999881
1D17E2FB-5152-4C4C-90D8-183CC0689F9D 1 0.999701
DE641B75-E2E4-42FC-87A7-D8A65CB931D8 1 0.999915
641C8E56-B0B8-453F-8DE8-D3B1DF2A7E07 1 0.999931
8DD8DA0B-A70B-45DD-B6E9-709C49E5C913 1 0.996951
F7F08024-EAFE-48C9-883A-32980AE61D8B 1 0.999789
01F141D3-E03C-4A98-B3B9-364C548CB3BE 1 0.999792
E3204D6E-9598-4536-A7F9-7C89C9DA93B7 1 0.999843
B35BA6F4-541B-4AAA-B737-737B86702710 1 0.999434
351B933B-05FB-4726-B391-F82835D00781 1 0.999962
45E5CA2C-C710-423A-884D-5C8F691A1388 1 0.999967
E073A172-A583-4933-9939-5E8F00053D6C 1 0.999766
D1B72126-33DB-437A-831D-C15A8A5CAC6C 1 0.999413
8526A55F-2787-4FBD-A53B-6808C860D3EF 1 0.996986
F341543E-5684-4FC0-B91A-AC461F4978C7 1 0.999990
D63D7939-F63C-4892-AC8E-1CB0C1DF8E2D 1 0.999792
54A39D14-C2E5-454E-8A68-622A7CD74CC2 1 0.960328
1799F3EB-C81C-4B26-AF00-0F16C5FBFBF8 1 0.999955
30459C01-3DE7-48B4-8F2C-3AB788152C1F 1 0.997751
397FAF86-2829-4BA9-B30F-2873804CD6F9 1 0.999846
1D176CED-E2EF-43C3-B847-3453F8795630 1 0.999962
45322625-394A-4FAD-A4F5-AD6C1CC41454 1 0.999526
DF6FAC6B-4C67-43B2-847A-3C0FA279EAD1 1 0.999890
A6EFEBBC-4B62-48F0-AB92-31B30784B5D1 1 0.999976
1189D997-1C1D-43B8-B08E-317384620798 1 0.999929
8DAB738B-C16F-4602-B966-05A5F80B3374 1 0.999250
C848EF13-0947-4997-B3AE-8F082FB3FC07 1 0.999923
CEF227B8-2DD7-4C82-9E68-7BF65E5F92F3 1 0.999995
62EC0754-9AAA-4855-B2C2-DBB8FEA383AE 1 0.999992
5BD3DB0F-7E65-441C-A5C4-F87FB3989C86 1 0.999982
A3702F75-BD36-48D1-921E-473F459DCEBC 1 0.999956
797AED46-3B18-4228-AC34-F0DDBA068A7E 1 0.999952
2E46334B-AA3F-4FE7-862B-CEA7B801574E 1 0.999877
97DCBC1F-C875-4A26-B24C-2355F4410EB8 1 0.999993
34C6A25B-F2B1-4E35-A410-A82F5C67DE30 1 0.999145
7D36BA96-F477-4B53-9098-5199B345C94A 1 0.999943
C7749D7C-B6E2-4FBF-BDC4-BC94809E3DE7 1 0.997775
EE4A47AF-C40C-4C4F-9269-35B785973AC7 1 0.999973
AC74947A-7DFF-465E-80A5-962AA1BE59C1 1 0.999963
267EAB85-EA86-4C2B-83A9-E1A86EE9257F 1 0.999852
06610683-4310-4883-9080-3480FA102BA2 1 0.999375
2497D0A6-74F2-4C3A-8E48-D1D5BF2A6D49 1 0.999987
4EBA87B4-DC5A-4B6F-9065-AEE036E6D2FB 1 0.999867
2100983D-70BB-4D64-9387-1C8B20E179BE 1 0.996185
097D609C-EBF3-4D87-844D-2CE1DE909925 1 0.999818
FFADE9FD-07B5-4A39-8244-FE0F59707CF9 1 0.984890
95CE0C5E-96C8-4802-BEF9-B67768C2D55F 1 0.999538
3A58F7FE-787C-4CE3-9F07-F19B97DC67A8 1 0.999611
B0883B34-D3F6-4DC9-8D50-B90966D4E010 1 0.999927
EC40B6E7-9A96-4A56-87E9-F10559F79DC9 1 0.999993
50D97A9A-E3BE-4986-8453-DF3D0075C062 1 0.999964
39572E4F-325B-48DB-818D-57609B52EAA5 1 0.997988
E20C22AE-2387-4E32-9043-3D838C819CA8 1 0.999809
1800EC21-01FD-463B-8F7B-D83116D4B2E9 1 0.999980
0D25D2AC-9640-40F2-9063-C592FAE89EC2 1 0.999899
81169B08-4D2F-4D19-BFF9-F93E8B8CA537 1 0.999832
5D5A024F-EB42-4073-B575-B3FC5DAED9D6 1 0.999859
0C87FC84-2C95-457F-A838-3BC7D2F71B50 1 0.998751
1AD4DFD6-64C5-4A0A-9D87-477A1A31BF9D 1 0.998838
C7400A5C-CE7F-4753-AFA1-AA29D64E572E 1 0.999924
E578A1E5-F2DC-45BC-A024-91EFFAA89CEA 1 0.999900
8CBEE011-8574-4B47-9881-696CAB42CA4F 1 0.999723
83FF9B21-D7FA-4EC9-9648-7C5A62BD7B2A 1 0.998434
B867D8A0-477F-4B24-AF0B-99B6627F1B1E 1 0.999671
40D1B010-727B-49FC-9935-252391DBB2B8 1 0.999950
C4F4F35B-6FE1-4DA7-881D-47D2CC86FA8A 1 0.999689
9D7D2916-5095-47C1-84F6-A4808D043D9C 1 0.999945
A93BCB38-BFA9-40CB-8269-933D7597934C 1 0.999834
9B5B0539-2D2A-4021-AFD7-9C69AD7EEC3F 1 0.999896
AB597EB2-7DCE-453B-88C4-180329516AB1 1 0.999935
FDC2378E-E217-4B24-8A71-B4249F81C48F 1 0.998049
06D946B0-4B46-4C4A-86A1-8C5E0C510807 1 0.999303
CB74DE97-9B31-4FD8-A1E0-F5453FED2824 1 0.995601
902A01A0-FD12-4F24-A80C-35E12EFD54CA 1 0.999746
721B21CC-ADCF-4163-84E0-66B4656EAE09 1 0.999887
30F432A7-F73E-41D9-AC28-9156F99E6112 1 0.999989
5C6C7E79-EE06-4575-BA5B-964F8057BAA6 1 0.999984
929757C3-8A56-4CB5-875F-BA05AC7AD99D 1 0.999967
55F7EB10-8F93-46E1-A27A-14A8C39B455F 1 0.999226
ECE50C6B-BE71-4DEC-A5EF-A509C82BFA8A 1 0.999967
8EE1055E-9716-4415-844E-953EAE6B45D0 1 0.999780
2DB8E3AE-D95E-4808-9DC1-3FABE052693E 1 0.999939
CEB7328C-0CC5-464D-B286-080B23476802 1 0.999461
DA380DA0-6DAA-4DF8-8907-C50C6F7594DC 1 0.999932
6B2386FD-1366-433D-8CD1-E48FD89E52B0 1 0.999053
55327FCC-4ABF-4345-9D7F-43A25BA7D400 1 0.999938
083216E1-D902-4440-B858-E24D71A1E66B 1 0.999945
0F4F9A95-83D6-4DC6-963F-C96187511832 1 0.999915
2A0ED2F0-3924-4071-931E-FA8C2A8D822E 1 0.999299
8E244670-6CD1-4C1C-BD88-25A7C84B2323 1 0.999551
323E4A97-2C17-4B30-92EE-970EC8F06271 1 0.999704
42B8804A-00F0-42EB-A947-121F9D278735 1 0.999955
CE4AD7C1-FDBF-4F66-8FFF-57551F42F41B 1 0.999969
C76767DF-AB7B-41AB-953A-2E511365E05C 1 0.999828
673E832C-9A87-4EB7-BAF0-86C659CCC95C 1 0.998907
33DA3BCE-EBE9-457F-902D-B379304EBF9A 1 0.999825
6283A563-3575-4579-8CF2-F094F7FD35DB 1 0.999139
6993315F-292B-4A09-9161-B6E919568920 1 0.999972
854E91C4-BA41-411F-9ACD-22ED6C6A714B 1 0.999836
8B530CA9-CB4B-4F39-AA42-688239535244 1 0.999878
2B69FB18-816F-4A31-A61F-BB4CC44431C6 1 0.999993
5B01BE63-461B-4D46-B58C-B88EC041E4E7 1 0.999135
328C4CB9-E0EC-4175-82C6-19C9B77F780F 1 0.999659
26942967-5FFB-4B4C-A17E-241ED6A285AD 1 0.999961
7F22CA5B-6B4F-4E42-85D7-32C4D07E75B7 1 0.994147
CA14F4FF-010D-400B-B41B-B8BF36A2757A 1 0.999905
C83E095B-EFDC-419E-8397-0E5FB6DA4BB4 1 0.996575
8EBED63E-F002-437C-AF04-2CD6CD2FBFA6 1 0.999374
13258219-B1F5-4D30-B544-304939AC3442 1 0.999607
115919CB-95AF-4762-B5E5-61BA3CB6F522 1 0.999793
217070D3-6C48-4725-9CE8-4388AF55832F 1 0.991062
7ACD2372-417A-41F6-AF31-C884CC7910EB 1 0.999884
84F27AFA-6CD2-417E-B936-D082F09A2A75 1 0.991643
B6583E33-A6CE-4812-B2C1-D3B3C8D4E391 1 0.999815
B96CE5CD-FE0E-4AB5-968D-AE84E245C584 1 0.999554
29AB6C01-5881-49DD-A276-BFCC6C07ED18 1 0.999792
70AEDC24-D9BC-4AA6-83DA-A7E440F2DFC3 1 0.999396
E1DD254F-763E-494C-BFAE-F45D65B2560F 1 0.998000
19666C9B-C96A-4FDA-8BAA-91D8D02AEFA0 1 0.999896
C55B2430-C659-40DC-9018-812D31F9D702 1 0.999988
C1569197-A212-48D6-999C-176E73D522E3 1 0.997105
51350CCC-3722-47FE-9171-6C9E450B0B0D 1 0.999918
6FA7D5AD-011A-46BC-8C8C-B8EE593BBF5F 1 0.999926
F69F9C66-4083-456A-A945-3386D191ED5B 1 0.999882
F9CE1A25-B68A-459F-AAD5-0AACCF8881BA 1 0.999384
A5FE9AAA-05C4-4136-80F7-3AB847340A31 1 0.999955
F6D7C9B1-6602-4D0E-9ABC-73AC90E149AA 1 0.999988
269A67DB-754A-4C63-BD5D-8BDACE62138B 1 0.999924
5A5E8CD1-A3FD-4F7A-BA23-F57BFF45A74B 1 0.999655
417A7E20-1301-45F1-91F8-60653A483EE3 1 0.999540
49E3F7FB-9848-4BCE-8BD0-7E812D1F5C33 1 0.999454
E9822698-9A57-43CC-9C70-FDBE0416C090 1 0.999964
ED03A226-1415-45C4-AF53-9B241A903FE1 1 0.999699
5D74B50A-FDB3-48FA-A40D-6D05748CEDD0 1 0.998828
5253B619-5C3A-4F21-A3D9-940B414B58A8 1 0.974809
43FD4E58-3D6C-4278-9E41-10B84960341F 1 0.999960
F9C218C0-C316-4A69-B123-29F0FDFA0F4F 1 0.999938
259B5456-0F0E-4E48-A6F0-200712010FFF 1 0.999583
9A21D7C3-5E8C-43A0-9BE0-23619ADA1EB6 1 0.999941
E5069456-A583-4171-BD13-349018F971AB 1 0.994614
8D0B5DAD-D60C-4212-AA73-668EB36930BB 1 0.999674
CEF0B539-48BD-4DA5-8C1C-DEFC23EE4734 1 0.999959
7DA4F77A-472C-4445-8EB4-F1CB99BEEC7A 1 0.999233
229B6329-5600-4B26-ABA2-E9A630D98D22 1 0.999847
F73C5E26-436D-4B97-9EF7-DFA29E0654E2 1 0.966263
41170869-7D28-4A27-BE07-5A7BDF184C81 1 0.999788
AA015D47-076E-4A1A-BAF9-25E0F1373979 1 0.999692
958EA5D0-55DE-46E7-8608-0200D5A583FD 1 0.999981
C460EE77-A660-4791-B532-70A52723D857 1 0.999927
42FA4D42-7A08-4DC4-825D-5713DD99BC1F 1 0.999675
763DE5BD-5981-4A92-8FB4-67F1E0EA0E2C 1 0.999922
88CAA2D8-D9AE-4FF7-B332-0EDDF82B1B6A 1 0.992708
BB6414C6-CB70-4EAD-BE25-2CC716E39AD7 1 0.999985
8E26D78C-8143-4E3E-8380-1A312AED3341 1 0.999902
6B7E8D90-73AD-4DFC-98B2-0425EFC531FC 1 0.999520
3B7A28B5-2D16-428C-8689-418FA0768811 1 0.998508
1A2F0487-3761-4C8E-BB89-06E67DDD00AD 1 0.999689
02EAC2C7-2B92-4041-A57E-A0B42B0EB8ED 1 0.999930
5424E11C-B31B-4249-AE81-AE52F1866AF8 1 0.993936
806828B4-BBC1-4D64-9ECE-7BD278D729C1 1 0.999993
350C504B-E351-47C7-AB81-7EFBE1795E58 1 0.999362
4CE633BA-6369-43AE-A65F-ECF922E053AF 1 0.999829
CCBB5AF9-E786-4085-9A0D-9558891ECD30 1 0.999994
1F73E491-883D-43A8-99F7-53CA6C2FC730 1 0.999959
D2343DE4-773E-44CD-87D5-A69BCFA01BBF 1 0.999915
BF65510E-9ABE-4C0A-85DB-84C90A6C1489 1 0.999615
ADE8062B-1072-4485-A703-77B79320CD25 1 0.999851
28BD96B2-812E-4B88-A5C2-C91C977E2A54 1 0.999986
0CBEC403-78D7-49D1-879E-7C428B22DD9E 1 0.977486
1C095B9E-AD68-41C0-B88A-8641CD63F2C3 1 0.999228
A1238BCF-9996-41E8-8573-E8BBFDB752FE 1 0.997041
D55C378D-613E-4574-A564-2D39A1995495 1 0.999851
3BBFEBFF-5B7A-495F-BFC3-E0D92214FD90 1 0.993279
14E7BE7F-5986-4A9E-A48F-D828949D8AF1 1 0.999482
F52FEE9F-97B5-4FEA-8ACB-8AECD90E78FF 1 0.994945
B788B0AD-105A-4014-B583-E75A7DF1FF8C 1 0.999946
C513A020-E03A-437D-937D-8D695CF6D40E 1 0.999927
F9C94B8E-A7A1-4E7E-AF7C-5E4B2AE10B8D 1 0.999968
681046ED-6C74-483F-B44A-53E31DD34210 1 0.999981
A43F0482-875F-4FC1-896B-F70BACCD8D3E 1 0.999628
0FCF468E-968C-4D73-8CC9-8460CFB28260 1 0.999760
69FC5BEA-B4BF-4F50-BB2D-82DC6899EC00 1 0.999799
75664394-6AD7-49E5-B47D-44BEA07A28BD 1 0.999982
1A172B69-C165-4390-92DF-2B613C55BE2F 1 0.999956
56AD65E9-0D49-4B6B-B3D5-BE130C97FC9D 1 0.999560
91CB7F3A-11B6-456A-9266-5AB9371BDBB2 1 0.999850
C0306F35-F4A0-4D7D-9B43-8725CBD0E318 1 0.999754
27C303E4-1726-4953-8FDD-A9BD3A9982E6 1 0.999982
F25983A2-D37E-4275-BFFE-13AA78AB1D45 1 0.998559
A21E3A92-0855-4215-8FFD-9A7273A31FD6 1 0.999969
30A91518-3555-47F8-B0A5-6390CAC2E06E 1 0.999030
19A512DC-2CE5-47A8-AEF8-3B2D753ED1C3 1 0.999978
2AE7438A-F996-4CAB-A9CC-3A87A72BB4BB 1 0.999749
37EE4886-8E71-4681-AB60-3953C9ADD57D 1 0.999992
8E5EE927-D5C8-4483-B10A-618394B1E8F6 1 0.999319
C008FB52-322E-4AC9-B3C3-51BC7474EF17 1 0.999676
A2FA95E9-CD8F-4B81-B7A7-35B33F506449 1 0.999930
7D750F4B-E890-4046-A132-2153453BCBE6 1 0.999758
09CAE3CC-B0BF-44E6-9DD7-69B490E60222 1 0.999861
FB658D5A-35B4-4631-A322-915D95D82EB4 1 0.998624
9CA32A51-8D33-452E-9BFA-53FAAD02C4C1 1 0.999965
D174D989-BFAB-4B5F-B2A3-BB68AF805D1B 1 0.999944
0BD45476-0F99-4930-9B78-BDF4104B93D6 1 0.999980
E7552E57-F8FC-4B60-B100-032CFF4AA396 1 0.982210
D7999FD3-A964-4546-B1D2-6D50434F4A34 1 0.999859
779262C5-6DC8-4CF9-B525-C6F6FFB732F3 1 0.990828
1B4DA655-E6D0-4BF3-96BB-B81524329F2B 1 0.999756
0002B455-3D0C-4A6F-9425-B133D4504BD7 1 0.874353
E10A5FD3-D80B-4B05-BD93-08A53B79A7BD 1 0.999853
BEBF8B91-95D7-4D87-9D64-107006000BED 1 0.998332
93BD3513-6675-4516-8E93-96D4E223CD64 1 0.995964
9FFAF53F-7391-435A-83EF-3CAF3CCE8A54 1 0.999977
7BA2948A-AD05-43E5-B489-4E3CAF4FDAE4 1 0.998874
77138573-B029-42D2-8D78-6B41EEF91082 1 0.999542
DB2C7650-4B2C-4FFF-9F28-A9929B423E1D 1 0.999876
E5679C0D-509D-4C2A-99CE-6BE515778286 1 0.999821
85FAE33B-70A6-4F80-9EBA-72AB3193F93D 1 0.999956
D1B4E784-8B36-4C48-8A13-85214760FA2D 1 0.999830
C506F3A9-62F5-4760-B1DC-9A9F8F53D464 1 0.999847
EC42BC98-176C-4497-85A5-15F10D02C475 1 0.999489
8BBF6BE4-27E0-4BCD-977F-7FF6447612A3 1 0.999277
843EC65D-E9D3-4923-A227-D483875DC933 1 0.999290
BF5C181B-7700-4076-9934-B6ABB00B2850 1 0.999178
6BD8EF5D-8004-421E-97AE-06F1CCD114B9 1 0.998763
3ABAA683-36BF-4E7C-8145-6476AB2FD699 1 0.999884
BB7EA7AE-8DDB-49E9-9C90-D4F1E8421CC0 1 0.999818
ACCC8822-4CAA-41B6-B1FA-DF209FF8D093 1 0.999884
322A442B-C7F0-4D93-89A7-29BE14275592 1 0.999992
8ECEC66B-430F-4872-A388-AB91B4C97C62 1 0.990357
1B5F2274-6412-4DEB-B980-78504EBE8D82 1 0.999875
51C868E6-5CD8-41C4-824F-D63ED9DA4841 1 0.999472
139437ED-3BBB-497A-BFDC-B1CE0468923B 1 0.999975
4C36FE3A-7E64-4A0D-8EEC-6991DA7D5B56 1 0.996907
8267E9C9-61E3-4C5A-B7D3-B62F61F4C227 1 0.999884
16B38A75-2638-48D5-9E15-DA502B298232 1 0.998797
A30D95D6-07C6-479B-92E9-65B728A41031 1 0.999669
2F4E5325-DE32-41DB-971C-07677F798492 1 0.999956
45B24D4C-AB14-44D5-849A-0C306E1475EF 1 0.999984
17538723-ACCA-40EA-BDCA-082CE91DC3BE 1 0.998747
BBC561F5-DB8F-4008-BCA6-DE24CADE7AB1 1 0.999989
672D5C32-AD4A-4BA6-811F-AF59C534E986 1 0.999930
71CC85F0-F1D1-4A48-9726-3DD53FDF5179 1 0.999797
6218CB6F-9726-478E-8EDF-D884BE56F058 1 0.998959
65D52C5A-3FBA-4902-9580-2B0B4F2CF3A7 1 0.999313
E1F4861F-7221-4AF7-9F39-1711A02416D9 1 0.999795
74E1A82E-1B70-4666-B815-4AE41B464596 1 0.999964
752DE57A-C907-40DD-8682-47C1FDFD0724 1 0.999071
0574A7ED-9C02-4D53-A117-097FB59960A4 1 0.999925
D095B913-58EC-413C-8DA2-989BA83DED77 1 0.999975
8FE3DA00-B690-4BC7-B8DC-D5F5CE5AD806 1 0.999318
C37E4CA6-E882-4530-9070-B5B2592EEE3A 1 0.993213
12102252-07D0-4FE5-83D2-98C1D3D49CD8 1 0.999876
21919BA1-5B64-4A4E-8971-BE5BAADBA6E5 1 0.969577
471F917B-15F9-4BF2-9B16-76B4D7D9781C 1 0.999948
319E6957-E886-4DD2-BA52-18B87419FCB8 1 0.999666
65F9E821-095F-4F3D-A793-BF419511DE38 1 0.999922
03676920-D690-4CA1-9068-0DA48155F98D 1 0.999963
108726AF-D187-4B47-8BE6-BD1DECE7C7F8 1 0.999969
45F9DE19-CBE2-4BC1-BEE2-2E6B3C65DE4D 1 0.999687
6A5E8BE6-D1F2-44C0-BE35-B4F838377202 1 0.998516
30BE3A55-324A-4365-B76C-0E14A2362897 1 0.999979
1E10D70B-7DBD-4189-A709-2C428723C8BC 1 0.999951
F3B8EDDD-9F5E-43E7-B226-5995D3779170 1 0.999815
61EE02E8-116B-48F2-AF37-753861F90C11 1 0.999765
AB2FE59A-C71F-467F-8BCF-B2702BBCCFF3 1 0.999895
37E7616E-EBA1-4AFE-8B20-79A892E21EA8 1 0.999733
F8031EF9-D457-4058-979B-1A643EDDC940 1 0.999966
059C03C7-9874-4820-88B7-5F4DD3A36E76 1 0.999938
18576D55-4A18-4BEF-844B-0DD300070384 1 0.999966
07C1154A-34F1-447B-9913-FF020122815D 1 0.999798
5C38AA07-84D5-4EB3-9FD0-192FB9C5BBB7 1 0.999939
C8DF71E5-8447-457C-9386-BDDB8C89627E 1 0.999588
735407D7-F41F-49DB-9C30-A1886DF0C093 1 0.999776
64D24C12-BD1E-43E7-AEE6-3D939BCABC83 1 0.999879
397D8CFC-01EE-40AE-95E5-F937D7DED1FA 1 0.999539
4355A855-4288-4F05-84B5-CC1C48EF77A9 1 0.999717
F027BD82-DE92-4498-9FD9-1B47FCCCC223 1 0.999915
6ABBE3A1-5F85-4AEA-B6C7-7C7FF1D3D6FE 1 0.999607
889F70C7-38A1-4070-983D-53D6389DE152 1 0.999520
BEBAEFEE-09F9-4D9D-8FA1-2C19887DCDDF 1 0.984291
01FA62E6-C4A2-4856-9CFE-6E46461F1EC3 1 0.999992
2EB8C256-56EE-481E-8C5C-FC5E272CE63C 1 0.999947
F72293D3-69F0-4D1D-A113-B1B1C3397C79 1 0.702201
F4C3D855-323C-4084-AEF3-77D4FA23905B 1 0.999620
416F21B3-A214-4FE5-BFCB-38D5FFF2F72D 1 0.999911
95198A09-60C2-4C34-A042-22457460F0EF 1 0.999993
67F78F23-85C8-4E59-BD65-4ED14B17F9B7 1 0.998709
5393EC99-736A-46BC-8C88-B729ED968B51 1 0.999861
2BBF2247-0480-40F8-AA36-A7B64FCCF095 1 0.999862
A632782E-7B34-4859-B0BF-F3FF150EF6A4 1 0.999994
307BE30C-E77B-42AB-8ECE-9E1BDCB36275 1 0.999932
C132F6D8-F2C6-4088-B31A-C087CC5E5C3E 1 0.999696
B148FD4B-5BED-47F7-83ED-12B840C6CEC4 1 0.999982
79F61A11-5741-4A3E-B086-B9F2957DE000 1 0.999954
899EB20F-0F6C-4B45-8103-2F6DCF499064 1 0.999899
E62E5E08-186A-4F86-A327-A22195B4DA39 1 0.999255
2AE1FD15-ADD4-4640-83A2-5EE00BBF1326 1 0.999917
D266E882-EB61-4215-8FA2-61AACB14D7B3 1 0.999764
A0B1B82E-DE0B-4FDA-9AB7-37069CBB46A0 1 0.999906
33D5D196-DE9D-4376-9868-FF446DB84520 1 0.999603
848049F1-34FC-455E-A0B8-5DDCB83A6BDE 1 0.999972
6041DC6D-C30E-408A-BF30-7EA414E52F9A 1 0.999336
0F3F0AA7-9868-4484-8A49-838E3C688779 1 0.999858
1EBB98FE-B366-4C9C-B1F4-19A693C768E3 1 0.999916
4FC25A37-3E53-48A6-99C6-EA4FB1407D52 1 0.999595
542927B3-0724-4AC0-BC9D-DCAAA1817FFE 1 0.999803
87A94ECA-81AC-42A6-AD94-8D8A5A75CC29 1 0.999748
DC9202A7-BC25-46CE-95F4-33365AE9DDE1 1 0.999898
9217645C-9DEE-4865-A77D-B9342686CBBC 1 0.999678
17624681-296D-4325-B61A-9EA0DDB89BCA 1 0.996975
35889D13-C64F-4A53-A95B-15DF72CF5C81 1 0.999893
F561DDFA-A869-4956-9DF1-82B371E4FA39 1 0.999984
FF5B97A4-285B-44AD-803B-94AAFBE5E65B 1 0.999915
15B6115B-3913-4F36-97AE-A9F53D095A66 1 0.999970
8A332ED8-AFCF-4DA6-8D23-234B93A03F36 1 0.999714
603F6A15-9010-45E4-B668-22EFAC557BA8 1 0.999977
1FFCF739-6B22-4C59-B2C2-B6A6A89B3277 1 0.999964
199A12CE-6FDD-4D86-BA9E-EC9507308A40 1 0.999912
5D7CD42C-A894-4061-8D7D-74E8187152A3 1 0.999017
718F40FE-EB51-45BB-8ACE-2E0283846921 1 0.999967
DD6AF189-2181-477B-A94E-A05697F8714E 1 0.997782
42F8E615-E71C-44D5-928F-D74ECB5F283A 1 0.999782
9146638F-E57A-463B-B1C1-60142B1C4531 1 0.999874
56303931-AD85-4765-9B11-F11AEB37AC60 1 0.999980
EFF34410-21F3-4708-8FBF-A8F2AADE9095 1 0.997621
9B38C705-25CC-4E68-B8ED-59C4DE1311E7 1 0.992382
532D615E-0C0F-468F-B8AD-C3E825E73470 1 0.999965
0CBC237D-CA7F-4D68-9559-F4172891CD15 1 0.999968
C2608289-3567-4B8B-AB7A-37145E240C4F 1 0.999979
C8DCE490-8789-4490-9EF7-F3375B8B83FA 1 0.999744
E135894D-16FC-4456-B6CF-EA7E8165D4AB 1 0.999395
C2E42E8F-15AA-458B-AA4B-6C01C7FBE453 1 0.999971
082B0196-4004-4D26-8007-25FAB9A879BE 1 0.999955
9F09741B-F71A-4811-BA14-6B50B4CD35F1 1 0.999946
02FAC540-6B50-4AFC-9ED7-81DF11A87749 1 0.999979
908E30D2-394A-42AC-B5F0-BA2BC64AA915 1 0.999971
A567FD1A-12EF-47E3-9F24-533636260C2A 1 0.983057
E54F9CAA-CEFC-4177-9A2F-64D03A24C112 1 0.999936
8A2607A3-9FD4-47C5-988D-7040D89E0D17 1 0.999165
945AB6FE-D890-4E7D-87FE-457B3071C008 1 0.999371
026F56DE-E877-465E-AD31-4BD952651C6A 1 0.999953
905B8E32-0D47-4E58-AC7B-6C022EB223CC 1 0.999973
7687D24D-BBA0-4CFA-B341-EF533D0CB990 1 0.999903
299FBA57-ADEC-48C6-BA2D-E491A1EA38BF 1 0.998204
BACF5D24-8053-4F3F-BD61-8F1CF3AA857B 1 0.997788
FBB9AA62-0F39-41BB-BD45-04C936100413 1 0.999687
6517AFE5-EC0D-4E62-A4CD-18DBB49B5813 1 0.999296
63A372BC-7962-4D59-8081-E363496F6B20 1 0.999924
9401E4A7-1488-416E-A183-F95EB8CF00A6 1 0.999969
A148D052-9893-40DF-A8B7-7BCCC206A2A2 1 0.998967
E2E48E40-2F02-4EB5-B96D-4E209D26EB0E 1 0.999548
EB3D3925-AD82-45D7-8131-E3624B04818D 1 0.999191
90D65A1D-5835-4557-9AD4-062512E372F9 1 0.999666
4984EE11-0CB0-4D9D-AA06-147403A5F1E7 1 0.999973
9BF37AFF-029F-46DF-B1D0-F233A80622D6 1 0.999980
0FB59FBF-F7A9-4E77-8D0B-43C72D74F8EA 1 0.972884
54AE0709-D5E3-4CD1-885B-6581FF20682C 1 0.991886
7970F6FF-B8F9-48CA-B6B8-F6B815E176A8 1 0.994745
896BAE6D-F7E4-404E-9541-641924ACE6B4 1 0.999905
B5B9351E-7A6C-4526-8101-E42705147F32 1 0.999739
F72C3195-F88B-4CE4-8070-05B71A71D8AD 1 0.999489
FF553727-9BB7-4B36-9959-A52D9F3407FC 1 0.999981
E08780DA-46D6-4F9B-8C04-1B08AC8FE91B 1 0.999928
C92BD9A6-17C2-4FB5-9B89-C0AE35042153 1 0.999959
CF43CA59-C1EF-4A5B-97ED-B32D7ECCED5C 1 0.996793
944BF54C-DD59-47C7-A004-053D9B7D167E 1 0.999910
ACC53280-750D-4EBB-820B-0DC9731DF3DD 1 0.999917
224628E0-71E9-4CE0-89CC-A61E7D41C91B 1 0.999872
84165B72-CBAF-460A-8701-6271095E141D 1 0.999988
DD33F754-03B4-44E5-BAB1-8FBF64982A06 1 0.999957
E525CB0D-1B61-4F1C-B194-55B0355B70F7 1 0.999896
B2AD6FAC-34C1-4679-84AA-24C1D275B49C 1 0.999971
18164F31-5628-4C62-AC03-B95BD71F125A 1 0.999973
326900CD-09B5-4271-B0D0-63F67C5BF05F 1 0.999651
F5839C72-2872-403A-BC87-688EF469EBAD 1 0.999985
E6742B96-91BC-4473-9656-60174BCEA9E5 1 0.999137
58803B8A-29D5-46CD-A1BA-A86358B89153 1 0.999984
950651FB-D76C-4633-A681-2C2383C24A6D 1 0.999967
8E53959E-B591-4E3D-80FE-2E925FF3210E 1 0.999900
D3FFA784-FC18-401C-A90C-4353AE721F24 1 0.998459
ABF08D06-59B9-4CE1-85A8-F8FBAABE25C4 1 0.997808
81493552-889C-460A-A2B1-372E02D9AFD3 1 0.999990
029F987D-6B43-46AA-9CAB-6EA737DC9078 1 0.999955
44B6B785-5070-4675-8771-63BDFA4E6B0F 1 0.999722
C25F3210-DE4F-44FE-B666-1CDA5CB31BB8 1 0.999333
CF8D9625-7637-4F41-B645-3CF971A70106 1 0.999914
94C0D0C7-C945-4184-B271-DA5902234BDB 1 0.999930
EF87CBF8-1CB4-47B6-903A-B16AACF45A0F 1 0.999849
0848BC47-3F36-4D40-846D-91626384C594 1 0.999695
1D6A4C97-1864-4372-8C93-1F9E00876E92 1 0.997685
46BB9A39-C7BB-4C28-9374-114B295EA666 1 0.998900
181A2FEF-0F27-4A8C-8F5B-22D2EE2C5AF5 1 0.999713
5AFB8D25-FF9E-4F86-94F2-5BD2D814AB9B 1 0.999910
A28CA8B7-337B-4A25-ABB9-91BABB71F3B1 1 0.998995
8DCC03DA-5B31-4231-931F-EB535A258C26 1 0.999651
A139F55E-C634-4327-8FF0-B69EC71FED4B 1 0.999993
6C91E4FB-E381-431E-8585-54639B03C53D 1 0.999977
3A9819BC-11EF-4DF1-89E0-E0DB43B9C2F1 1 0.999879
E76BC076-8242-4ECC-ADC8-8A88A38D0D78 1 0.999863
2036EAC2-72D4-4B19-95C9-45115CD0D4DB 1 0.999363
7D43A16D-0CB3-4A54-AAA5-8D9EBA7EDDFA 1 0.999967
DEDD44FD-B427-4FC4-BB96-3FA13C095BFE 1 0.999702
B57BD972-0F92-4AE6-9BFF-9CBA1CE42E91 1 0.999985
6AFEB4CE-EB4D-4B9C-A8B1-11A1C69498BA 1 0.999988
4A303932-6ED5-4509-8EEB-293E66BF8B28 1 0.999366
0702526D-52AD-46B2-A3D7-D539B3535D4D 1 0.999680
5F343558-9FF2-4A08-9FAF-7233D0B002C9 1 0.999948
65B75223-C0F8-45CE-B9D9-3EE95689F88D 1 0.999563
8E695532-3AFB-4865-AB5F-F0ECB31D75F5 1 0.999979
CE534E3F-A8C7-4F40-AF14-A64859EA4133 1 0.999590
CBEF0F71-2519-4C91-98B9-C5734D8B8E89 1 0.999957
DB47DCB0-76E7-4FD7-A294-DC73CA17288A 1 0.999751
4E48CEE2-5742-4162-AF6F-219CB8202CE4 1 0.999908
982B2976-4126-4730-A62A-B131DA622197 1 0.999983
4D0CFE16-0BD0-4FEC-A738-02CFE2843E9F 1 0.998134
1EFCB144-8485-4372-A550-122073A5A904 1 0.999956
EB747BC6-1D61-4CB9-B35D-B119CBEE1C37 1 0.999941
15CEFC49-26F1-4087-A254-8997867A3ABC 1 0.999969
3ECF34DF-2E6B-4991-88BA-D3373748487D 1 0.999272
5C804579-4D05-43A0-AD20-CED29FFADBE8 1 0.999723
996B1550-DC3F-4BBB-A688-65EB4DA05FB4 1 0.999736
A4C4BC25-63CF-4D5A-94BA-3856C23BEA49 1 0.999947
F2F71F9D-0414-47DF-9CCF-FFC3EAAE4C56 1 0.999937
7298F263-26D9-4AB7-9F92-5B223126E924 1 0.999621
CFBED7D0-C8FB-4A90-B7E8-C81EA525DD1A 1 0.999468
46DA38DF-506C-43A6-8934-2064E881630F 1 0.999838
52FA3AE8-5198-459A-8E26-2D6053BD3B1A 1 0.999448
23D4A31C-0A65-4FF4-B15E-706F122490F9 1 0.999901
B33A5C6E-7DF5-4B02-8C9D-2BEC8B3605F6 1 0.999847
27CDD09A-BF0D-42C5-BEEC-225C331122B7 1 0.999910
59A9F4B7-D453-429B-B730-4371EB3C9105 1 0.999873
C7F73C44-FEF4-401E-8DC4-34738F7AC9B7 1 0.994531
D2035C5A-BB8A-4F94-88A1-817778D7BD53 1 0.999839
D1175037-F0BC-48BF-8BDC-A9692817CE5B 1 0.999964
80DC0F33-9FD8-4E4D-9D31-DDE8A901FA02 1 0.987409
928012EE-A556-48AB-804C-1E68A9E4B8B6 1 0.999992
82EBDD59-245E-4682-88F6-2A4A44852841 1 0.999990
5C25F6EF-6E34-4DF4-9B89-06AB759694A3 1 0.999676
6F323BA6-64D9-4C07-890A-6184DEAEE3A8 1 0.999844
F27F4B4C-E4AE-4B07-9052-E2978D4FF2F5 1 0.997323
ED943AEE-C0C4-4F80-8911-ADC4AC2F1615 1 0.999945
860D82E2-9823-4D7A-B96B-81E01F5D2ABC 1 0.997426
40322428-4F1D-42A1-BFEA-98B6B727EA96 1 0.999541
879D5B05-72A1-4588-A8A7-BFB083FEFA8C 1 0.999696
30445937-B449-4FED-9F50-3DAB4ECA7127 1 0.999663
471FD34E-B8FD-4ADB-9E57-C95F2A4B1E9E 1 0.999723
F89E2348-0B81-4F81-BC86-CBB3C95042E9 1 0.999919
871D23A3-3877-43D4-BF7E-79C15EC93021 1 0.999450
776BBC8F-3F84-42F3-A14C-B6D378BA337D 1 0.999820
72DBC1A6-A512-4C35-B744-EB2F75DC585C 1 0.999707
82DD3446-1CD4-45D5-A39E-B68C88D911F9 1 0.999371
23F19169-BCF8-4EB0-AA87-FD09F8DE5E91 1 0.999983
AD380CC0-4A99-4F0A-8F3B-2A77D7638967 1 0.997967
15AB482A-A8C9-47B3-B927-58C76C95B00E 1 0.999954
C8516196-432F-41AA-B919-1B99CC50096D 1 0.999563
1AD06B86-B452-4818-AA66-FC5C84CB8006 1 0.999873
A241786C-0AEC-4A68-BA8D-9353BBF4DADE 1 0.999926
2EF30180-879D-4A5C-B9E3-422017E3852E 1 0.999129
64E3022C-DFDC-40CE-BA96-FF9860E9E536 1 0.998900
D9770050-157A-4870-A523-C5AEF569E939 1 0.999985
B5AC6FBA-248C-4ECE-AE94-D0D6432B7945 1 0.999563
A84BD462-A276-4A84-8F97-6D4631D8A32E 1 0.999246
91FD31A4-3F20-4936-A057-DD92DEB03CF0 1 0.999974
906313A2-82F5-4FA5-B6ED-EB71B2C2F3C1 1 0.999960
F6390A6A-3AE6-4AF7-BC12-B956A6E6E97F 1 0.999955
186A06F8-F109-4D20-8389-E2399E504CB7 1 0.999589
30D5046C-CDBF-45F1-90BC-07B497356FFC 1 0.999872
FBABD368-6543-4A9A-B8B2-09FC64180BAF 1 0.999967
B42AF374-4660-4A67-BFF3-538BF6CA278D 1 0.991008
1B02AA8B-41D1-457E-BEAD-EA5861BD738A 1 0.999386
87454492-919E-48F7-9B10-5C7911A0DBFE 1 0.999843
F5763F2F-352E-4004-94F2-9E0A62400B97 1 0.999824
D4F03A1A-B1A6-464C-984F-F11C6A21137F 1 0.999729
B71607E9-A13B-4B2B-AB30-E748AF03610C 1 0.999569
39617FD7-7C3F-47FA-BBF0-6C28F894AF0E 1 0.999944
EEB615BD-0A76-4EF6-9098-70375C12B782 1 0.999805
69653FFE-1128-483C-98AD-3800482FD59B 1 0.994246
909FD9CE-72DC-4025-9F4D-81553523557C 1 0.999985
E95C8CC3-D46F-42E7-A596-01772F7AD293 1 0.999969
CEF58CEE-DB84-43B0-8D7E-4EA5804C123E 1 0.999905
61BA7485-28A9-4CD1-9EF9-3084D0C4D472 1 0.999500
A527F62E-D694-4927-9472-822F2615ABAB 1 0.999948
0A281248-4E46-4EB4-B162-8ED35B875F60 1 0.999884
FD56FB76-BEEA-42B0-ABC8-8367BD7CB9CB 1 0.999379
06CD9C15-FA7E-4895-991D-8B13ACEF8CBD 1 0.998774
4B49BB34-1B40-4521-AEF4-D8EF094A4DFB 1 0.999980
D8DAC744-35E4-41F4-AF42-C60D2DD271A2 1 0.999174
6A27F322-FEC1-4B10-8912-0B4CC5C7D186 1 0.999128
CBCB4155-A9A6-4705-AC3D-C9E4389FBAB4 1 0.999990
F257BC66-8125-494D-B6EC-D4BF56212F7C 1 0.999988
38420391-2731-463B-AA30-B2E89785FEDD 1 0.999878
62DF79DE-B3EC-4C4B-B21B-E5AD9C8C2342 1 0.999879
4E36A4AB-2246-4A69-8476-4F440348D04F 1 0.999767
C67348BC-2843-43B5-AD25-025AC3909E6E 1 0.999974
54B53B12-6AD1-49BD-8310-4EED91846CF2 1 0.975152
D85F54A8-BB7C-455D-91D0-39686E7084D5 1 0.999972
08E240AE-54FA-47C7-A122-CCC29A674459 1 0.999670
52F6574C-DAEB-4732-AF41-E8A23F037568 1 0.999746
474FCEC1-2486-44DD-B1DC-604ADAE06A86 1 0.999961
E78BC992-92EE-4F4C-801A-449B492296A9 1 0.999578
4D604697-2AC6-45FE-950E-38A53465A90C 1 0.999944
CA217C00-7668-4442-8025-D254BBD7C85F 1 0.999910
D41D1884-59F8-42F9-A66E-D1329D9C7CF1 1 0.999995
8CB08A55-8974-47A4-B2E0-AB2C8E00F277 1 0.999779
719B1F37-6855-495C-8BFA-85229585BAD0 1 0.999005
455F0810-5A6D-4365-8886-0BAAA646F8B7 1 0.999605
7E5165F4-DCA2-4CC9-981A-F49B8F1E112A 1 0.999756
A0E4F2A7-DA06-443E-8CEB-2C00C0FDFDC9 1 0.999974
FD7D68E5-2744-442F-A258-DC1DD4533D59 1 0.999804
35AFE6EF-A3EC-47AC-A444-829D7032DE15 1 0.999975
3CDA5D78-3281-4493-A07B-8A5904A943BE 1 0.991174
BE34482A-FF75-4490-8E01-8248185611B0 1 0.999968
31210847-1177-4026-A0D2-F2494B604C99 1 0.999905
B41C3A12-AF6E-48F7-BFC4-A69DF0B99F90 1 0.999292
9F5B8535-EAB3-4FFF-8A3A-55A5E5AA5E17 1 0.999949
0967915F-E4B0-4136-A474-CAA118A1F383 1 0.999973
562A5891-FA76-4F80-9275-A80121B04D66 1 0.999914
DC2BCC01-7E3F-42A6-882A-7FCC12FB424F 1 0.999977
043C8B74-1B82-47E5-942A-EC48AB9007A6 1 0.986746
01CC400B-D93E-4AB4-B1DC-A3FFA7DC1DBA 1 0.999938
81D0836F-C22F-4C50-9CBA-1BC6B958599D 1 0.999912
F52F7EC7-33FA-4DF0-BEB3-14C5F1B47B77 1 0.999622
AFE665DF-DFDE-47F1-AC0F-873BEC452F64 1 0.999954
843B2994-903D-4CED-BC25-E9BF169D804A 1 0.999959
EB41BE1C-BE1A-412B-95B4-4C784100447A 1 0.999939
C90183C1-FB36-4125-A450-D4945AF2A4C5 1 0.993080
7F928853-10AD-4A2E-B528-99C452FA2082 1 0.999991
EEFB5E03-29F2-4318-9D7A-23E28A2BDD42 1 0.999978
7DBC1557-326F-4405-AF16-3592F9C13130 1 0.999456
2DA564A6-F88A-4E44-BA81-8DFB839F2A9A 1 0.999810
518BED1B-9D5B-4A97-A0E6-BA409189DCF2 1 0.998503
3493A6BD-A365-4BCD-9318-5DB6A840E17F 1 0.998997
F15A204B-AF28-48C8-9A62-EC918AFFE70E 1 0.999975
EA83F745-4A67-4E61-879E-72DF48036674 1 0.998999
CEABB074-B402-4C78-B1ED-6ECA80C46E49 1 0.999451
818393E4-CC2D-4A35-AF7C-8603841DED29 1 0.999755
6C0B672E-3AD5-40CE-9FAD-9875113AE90B 1 0.999865
D2B06A9A-D9FD-4803-8932-91890A1E32CE 1 0.999835
BE6D575E-655D-48FA-ACA0-93BDE8276ABE 1 0.999131
E9208A9D-4C02-4B7D-87A2-9F1ED149DE6F 1 0.999369
AB6F757A-BD88-4777-A07C-64BE10490421 1 0.999696
47144F42-0278-495E-A9E7-DA2F1DD4CEB9 1 0.998853
9BD01403-D07B-42F0-8542-6A963D5ECFAD 1 0.367351
4CD2FBF2-6908-4966-B4BC-35EC2A7C445F 1 0.999867
CFB4843A-AFC5-4323-A2EB-80B6E1D14D1F 1 0.999805
21734E5C-E9F1-40C7-884A-6D9A73B087CF 1 0.999223
22D81316-2C5B-49C9-B61A-D90942346DAF 1 0.999964
A08AAC40-EDF8-474C-8413-892C9F1AE2F1 1 0.997967
B2EB9C67-B5F1-445F-82FB-CA523820ABB3 1 0.999864
99A03C34-29F4-4FF6-BFF1-FECCF910BFAF 1 0.997713
157F9F54-F40C-4F86-BF34-4B2A98A544F8 1 0.997823
12809597-9A93-4E55-8B5F-5C04A53ED4D8 1 0.999955
02F31F55-EA13-4D0F-A2B9-BB6B53707C17 1 0.986685
087128F1-B295-4D7A-A9ED-DF5D4F5355AB 1 0.999964
CE5EF08A-AE00-40A3-AEF1-EA4BB144C3EF 1 0.995256
A693C275-521C-4500-817D-62C6942F6ECB 1 0.999942
C38E3341-54B9-4535-8027-4422E7066C09 1 0.998613
0146C71B-5709-4C5B-B69F-7D1E47F29CE5 1 0.999986
8455F163-BC95-4E08-836E-D371CFE0C23C 1 0.999283
88C3D0DB-D9B9-425B-B145-9C4A976B99E5 1 0.999863
216D0F12-ED13-4D0B-8F2B-7972E08B5334 1 0.999224
F6491BD1-2498-4C3F-8C7D-AD97C940A35E 1 0.999657
F9AB4298-CB74-4FCB-BBF1-FDE8291D7CE5 1 0.999697
4935EF73-FCDC-4527-99C2-1EBFBF7B3A26 1 0.999965
8BE4042E-5F8D-4AD5-8D91-64FC6E94D025 1 0.999565
1B07AE2A-B6CA-4DBC-81C2-F0FF0BBC7D5C 1 0.999075
8901AA80-2E93-45FF-A30D-127E48B43DE3 1 0.999971
CEC1AC2B-A1FA-4409-8CEE-49422EACC771 1 0.999972
E54BFBCA-9ABA-46E6-9D65-66BB44B979E1 1 0.993109
38052659-BFE2-4D44-9143-9E35CE49C262 1 0.999994
0DFAED30-519E-41BC-B0AD-B826A9515F87 1 0.999972
8457CC3C-F356-4677-931E-84559B388B9E 1 0.999193
6D12F940-ABF0-4529-B79C-A6878F1065C7 1 0.999822
FC6DE5DD-29AB-4B09-B3C2-E89A8BA4881F 1 0.999945
C897D2B8-6F71-4BC2-B3D7-08B3FF0B802E 1 0.999972
C1F8B436-C157-49C8-B2D5-DB19FB5E4150 1 0.999721
A58B5D35-F9A2-468C-ADB3-24A7A92F5325 1 0.999889
0B34A87C-9B70-49EA-AE9A-5E40C97CD8B9 1 0.997676
CCC35AF7-9140-4F86-A5FE-27FECC1C1DED 1 0.999288
F34B538E-6DDE-4086-A398-0814830DB358 1 0.998668
CA2C53C4-E038-4D80-909D-7C3B26782D71 1 0.999485
689CC003-BE0E-4F1F-B987-2C8292288951 1 0.946027
738AF248-EB32-4313-BB49-51CBDA129E76 1 0.999637
EA9E4B8F-0028-46C7-85D1-A94885B6EDA0 1 0.999899
EE9F9375-6433-4EC9-A61F-F6794A52AB1B 1 0.999204
0E4306A4-F1AA-4275-ADDE-B423C07B3EDF 1 0.999997
0D24BB15-EB4C-4060-A797-8AA130C2BD5F 1 0.999930
CFA4631C-B337-4C58-A689-1072595AC4EB 1 0.997216
D6B6F701-1596-4674-86B5-5EAD89D686E5 1 0.999657
E4E33806-85AD-48E8-A5F1-B609EE296BA4 1 0.999731
A1B03E28-37DC-4D6D-966B-C68287AA792F 1 0.989225
FCF9A12E-9724-4217-9714-42D2319D4FB1 1 0.999972
F3EDDE5E-C049-400E-BA4E-DD07236C5D83 1 0.999772
92F6A6AB-0D6A-4EB5-8F29-A3AF206B69E7 1 0.999657
D664452C-2962-4101-A507-1CDF72170CA8 1 0.999921
3353487D-1958-4FB2-ADB0-2F114D74F199 1 0.999824
CB0BA075-B8A7-4B56-89B2-79ACE3311D5B 1 0.999889
7F3231B3-D7DE-423C-9ACD-573555D53E96 1 0.999964
FC013AD0-06C0-4B32-BC18-3D0701D0FE1A 1 0.999948
EE82980F-9628-493A-B043-F50C7F8420CB 1 0.923854
A1D74944-E1DD-42EA-9AD8-4F5CDF0E036B 1 0.997532
64D66FD1-C245-494E-802E-C95C34CE6EBF 1 0.999616
39AD9438-4DBD-4F4E-8938-56C3865A69C3 1 0.999884
699847E9-D479-47B0-B95A-EE8528B20ACD 1 0.999880
B8E2A8FF-9999-44DD-AC7A-CE5B927757EE 1 0.999959
C3FC8857-9E36-4F1F-B3A6-B5AC9DF2248B 1 0.999347
19E8C00D-2288-4CD8-85E5-0F52ACB3B5F5 1 0.999793
B2E5D136-9F55-49E1-8518-DF1C82EE1B32 1 0.999957
0CA55BD6-56D9-4090-ABB4-0F86B367393A 1 0.999351
B92E6AD3-1F9B-42BC-839B-D3D1BF52346B 1 0.997091
24B1DE5B-CAEA-4CC4-A366-DD01D62B72C8 1 0.999949
1519175D-595F-4716-BD74-369D61746350 1 0.999894
4FBA7B5E-4DD3-40D9-A63C-C633AE31C000 1 0.999912
9CE2C613-8DFC-4E10-8F0B-C6BEEC1887C1 1 0.999887
D6063355-E295-452B-81DF-615B931E0BF4 1 0.998802
54D0AAD3-E101-49A6-9DA4-49FF1BFD30AE 1 0.999467
C1653D4F-9695-4A4F-8779-1590322AF3B5 1 0.999878
D13DC6F0-F9F6-4618-90F8-9CBB2B90B39C 1 0.998303
6CC98E83-4A3B-4597-B8A1-D099785580CA 1 0.999853
BD0BCEE3-5DC1-43E8-87F1-9BEBCCFD06EA 1 0.985908
C0AF945A-4027-439A-8580-BD8BE4A82B8F 1 0.999835
8C7D5653-EF49-468D-8650-90D157069964 1 0.999413
032A5249-A6D1-4867-AAC9-75496B3EDC42 1 0.999902
236C8675-FD4F-4C49-8D80-E7B6E12D2B06 1 0.965108
4D6CDA02-2400-4AAB-B697-816FB9DE994E 1 0.999993
F1B0B004-97A2-457D-A3C1-A886CF677E42 1 0.946349
E9100969-90F5-48D1-92BC-C736FB1F939C 1 0.999913
3FBEB725-FC1D-4ACE-8DAE-A193574D60C8 1 0.994820
B26A05C8-185C-47AE-A1D8-B558A7B4BF0A 1 0.999986
CA2DE14C-5616-43A3-82E7-6064F3FCFB4B 1 0.999024
130AA105-7030-4B76-8841-211DCF32EBB6 1 0.999627
8AFC4E38-D947-4FB4-8891-EEFB7B5B1DC4 1 0.999950
5C2696E3-104B-4F92-BEA6-EA81DEBDCA03 1 0.999795
73004010-3C43-480A-976A-D84424CAD2E6 1 0.999803
9F2A5863-98A9-43F7-8376-987FB030485D 1 0.999765
4A985F2F-B2E0-414A-BD9D-1F9D1ED4624E 1 0.999919
E5669D98-8970-47EE-904F-18CBE05B144A 1 0.999856
45A9E9E1-35F8-4BB2-842C-900B585D3F0E 1 0.999980
85A9B808-6324-4073-ACFE-F4613DE14920 1 0.999967
E54B0E43-4D29-4C65-8CCB-834AAE22B327 1 0.999960
BBE2C9A6-CD66-4599-B98E-E5DFBD543160 1 0.999980
B668E504-A4B8-4116-8ADE-1AF64B405A75 1 0.999701
63136BDC-F598-4BA9-A563-77B0EFB7910B 1 0.999926
3BAACD53-F43C-4F7E-8A6B-B709C67BF1CB 1 0.971221
BD107F83-4EC8-43C0-B4C8-DD70F1EA879E 1 0.999954
99E4ADF8-4E16-4C0A-8DE4-DBACC5618F06 1 0.998469
F1C816E8-08DC-4F0D-8762-6A0E8E182AAE 1 0.999969
8750F740-74A8-41B0-A9D0-2903C989444C 1 0.999929
8B4A5A9D-3AFC-48B7-9FA2-C4B9B1FD9D2F 1 0.956528
7BD8ED71-2CA2-41A3-89D0-C16552B1A66E 1 0.999907
2BCE91A5-12F9-413F-90E9-700EE33919C5 1 0.999191
DAEB3FF9-FF99-45EA-BFC5-E1208D38228A 1 0.999116
CCA1D5CB-7B2C-4F82-BEA2-6E5BF5116327 1 0.999991
6F7A6991-2CD8-44EC-A5CA-6FD2FB2BBD4B 1 0.987724
76F5A586-2354-448B-BFA4-376728EF140B 1 0.999933
BF799CD1-21FE-44A3-B178-CE8116558901 1 0.999353
E712E346-EAA2-4366-BF8E-60DC6AE4ECC0 1 0.999908
07CB580E-F747-4184-BCA3-242DBA95756A 1 0.998852
4A61175C-E5F5-4420-B6AF-19D4A9B7B906 1 0.999954
D19E9C61-54ED-4D3D-BA69-5A1EF5B63FDA 1 0.987946
339DF33A-1D83-4003-9F04-3E31B6BC2E35 1 0.968200
AB2A772A-E9B2-40B2-A47A-3524B21978AA 1 0.995890
D4BA2EF5-4CB3-4AFA-99C6-7946F9D66EC4 1 0.999605
3EFB0EEC-E9E2-4D66-B8FD-9D7CB07A06AE 1 0.999980
69CA4501-7BBA-43AE-8D3D-63C7361B3188 1 0.999976
C3418FEC-8643-4B59-97E3-6C137B477360 1 0.999992
283DCD15-4B73-45FD-87B6-7CC929988A64 1 0.999778
C190100F-971C-4D3A-80B4-D1E5078E16CA 1 0.999724
A128F6EE-CE51-4FAF-AD9C-8C7181D6568A 1 0.999683
D28A099D-893D-44A2-8066-CE76A1DABEC5 1 0.999990
4CCE5628-5453-4470-B7BF-0541BBA76A94 1 0.999989
FEC17AB0-65ED-402A-AC34-118BFC9350C8 1 0.999974
C464BD60-046D-44A4-9DA6-F62CF5DCD099 1 0.999978
EE6744E3-0EF7-4B5A-89CB-50977EE7B8A6 1 0.999947
A761B1AF-D7CD-47C1-9CE3-C0F7D38D47FD 1 0.999597
06BE3AEA-CF3F-4070-8B09-609FF13302A5 1 0.999986
3999A67F-967B-4456-ABEA-EA74A8B8A57F 1 0.999978
9DF5CFA5-08D0-41F1-8385-B71D4025AC80 1 0.999751
76257C25-5AB3-4DCE-B64D-6D534683BE00 1 0.999481
62843831-4829-48D3-8345-0DC0C2C69E09 1 0.999973
2171EBBE-BB8E-48F1-B016-56FB86F42C90 1 0.999896
73184303-C15D-4411-A1BC-714F762C0F84 1 0.999650
DDC07203-1ED7-44EC-B372-D2B91739CCC4 1 0.999768
01758031-986A-46CE-B013-67A993465728 1 0.999045
9119C0A1-BE0D-4344-931E-E0EAB7864622 1 0.999870
27E0E792-C17D-4A79-B6E7-D1C862CF95B1 1 0.998952
43D885CF-3FE8-4396-A13D-78EAF72E4FCC 1 0.999822
6C123CA1-A8CD-4967-B1F2-681D20389D12 1 0.987490
226A701A-4479-409D-81A1-60E50B674DF7 1 0.999977
DDA0C86E-BD5E-4EFD-84DF-0189CAD58CCB 1 0.999831
1B2D9CC7-5B2A-46EF-BD59-802D4C785C19 1 0.999972
637374A4-C2B3-4645-A60B-34C74AE6ADC5 1 0.999988
ED45C70B-6B80-4ACA-B76A-D82D1EBFF167 1 0.999707
CCF266B9-3301-4B37-B80B-9897707C085D 1 0.999474
557802DC-3407-4749-BFC3-22FDDF5C0B11 1 0.999979
B3E56C59-A39E-4FE9-8992-E94A22EB09C6 1 0.999990
8A50960B-D696-430C-9513-76E191E018FF 1 0.996104
ED25E0AC-30BF-46BF-BBF3-E4647D18F6D8 1 0.999998
FCCCEB98-F47C-4433-955B-88FA78543C05 1 0.999820
1E7BBA4A-7F03-42C8-9C6F-6BED6F4AF4E4 1 0.999754
272BECAA-CF5A-4AF1-B166-8B1CC87E9CA6 1 0.999894
57FFAA79-0E5D-470D-8D9B-C02F0EF274DD 1 0.999663
D613A80C-6DD0-443A-9137-D14F99EFDE65 1 0.999938
0D8E033F-9C94-48F1-B2AC-CB52221E0069 1 0.983249
D8A3E7A3-53DA-4DE1-9D0C-98D4BC85FBD5 1 0.999409
A332CC4A-D496-466D-BD8B-9DEF26CF4E91 1 0.999493
DF2EACB4-B216-435E-8661-BFF5EC79EF77 1 0.999775
2D355FB3-6AA3-4E61-81E2-BF395C69AC16 1 0.999713
9F5BC539-EA98-4208-BDF1-4FBF25585DAF 1 0.999960
5A1C3274-62E1-4032-95B3-E427A0FA5495 1 0.999938
16DAF607-57D9-4BC2-BE46-862A115774DB 1 0.999984
9DB23F1E-C34C-4FB8-9BC1-1EA09844BFF1 1 0.999969
095DB343-96D1-4649-A3FF-3B1B0B11CD89 1 0.999948
D0128012-9B11-4719-99FC-BDD49E142FC6 1 0.982398
136BF10C-C766-459F-811A-6B4170BD1B2A 1 0.992498
9B81C344-C823-48F3-A478-B5CAFBC86E53 1 0.999811
E5F4A2B9-A575-451F-9ABE-7E9EF68F0300 1 0.998434
8CC7857F-9504-4CDE-A15F-7140EB147EC4 1 0.999838
01F3F39C-489B-4E2C-BF75-D9B622BC8239 1 0.998240
2912A63E-D478-466E-92A0-1B1D20B11455 1 0.999961
E5EB0D74-734D-4518-B3B1-6E5192F97FEC 1 0.996216
1986DD50-F074-41E2-BCC4-7C7DB23BBC92 1 0.997292
E895DF30-DD4E-47E4-B7ED-A172AC8F7FC1 1 0.998159
2EE0D099-4695-4511-9323-2F4CCC165F6A 1 0.999970
4C1A3B37-27E8-43F2-987F-7B14A874F8A7 1 0.999911
ABFB806B-0705-4A8A-958F-9210475C183E 1 0.999880
A0BCE234-C2D4-4C24-B449-8A051EB6028A 1 0.999268
439D44AC-CAA7-40A0-B9E9-B6883729BC1B 1 0.999822
CE1758C4-C81E-40AF-B72C-75C75E4F9A5A 1 0.999945
87900C59-FF87-46B3-A140-B9C800A2BC3A 1 0.999870
8A190B9B-0A33-4280-BAA4-E62E04DB002F 1 0.992013
50C1DF3C-1947-4237-9FF4-430EAA0FCB72 1 0.999905
A7B06606-DA48-428E-A7E2-F956691CB482 1 0.999885
338A79CC-5632-4DD2-9EF6-6DE89C65BB71 1 0.999124
373F3CC4-6CDD-4DA4-848A-50F54789EEE9 1 0.999991
B1DDD802-83C0-43E5-9761-E9F0A9A03070 1 0.996444
598158AF-B12D-481F-A366-93AF01A99E7A 1 0.999981
9D351326-575B-4104-BC0A-6077127036BA 1 0.999876
FFD301CD-FD17-4F66-BC37-D9AA3DCFA83E 1 0.997562
BEBE5610-5656-498A-9307-2936BD61AEFD 1 0.999948
6ECD4A8E-AD29-45EF-8315-80140EFF0EAA 1 0.999959
DB2F49C6-9AA8-47DC-89C9-84F1E46C1140 1 0.999823
EC2C7362-EAA7-40B4-8456-744B86CF3034 1 0.999666
CA8488CD-AB58-4BE7-96B1-4C62190B3383 1 0.999425
93E57AD8-58AC-40B1-8028-BCDAC2A9C67D 1 0.999599
01EB38FF-D500-4F74-A417-65FD4B11FD4F 1 0.999812
23C7E7C7-A0DC-48C7-AB6E-DAC514912E57 1 0.999900
84FBAE08-FDED-4E87-B44C-34721AE4FF5A 1 0.999970
7DF15765-9CC6-47D5-BF5C-766C5CB75831 1 0.999885
6CF782CE-4D83-4D3C-B972-DD8C5FE5F8FA 1 0.999994
A6B4AABE-CE1C-4D63-9981-740B63AAE3D3 1 0.986677
F577E0CA-7B61-4D71-B792-AC8AC01AED0C 1 0.999824
E6C85BAC-2FFF-4FBE-8E94-8322D2E52A41 1 0.999905
F70C55B1-4698-40A9-92CF-14561CA49DD5 1 0.999913
17F13F81-AA75-4095-9D5E-181DCA0F7516 1 0.999025
8C31867D-68A1-4684-9A30-884226393A97 1 0.999980
0193B536-CD0A-4F2D-8337-F7AB737DA96C 1 0.999991
CD7D7148-059E-4A8E-BB1B-BF763B35A2B3 1 0.999567
17948E6F-22C9-45E3-BE56-585CC4651822 1 0.999975
D07EC1F3-71AD-4DCD-AF45-663CFD392FD1 1 0.925102
691712ED-4936-4205-8F60-DA4B0C46DCEA 1 0.999776
7B1964AD-A7B8-4984-BC6C-9836D7A7E0B4 1 0.999657
D0154C79-A4A0-4C3B-8CF8-1C859F378F37 1 0.999993
0A342883-7CAF-46C4-9718-CE3633488932 1 0.999985
03CAF95C-8373-4FEB-927D-886DB35CCAA9 1 0.997563
1D1B5E31-1602-4FA1-ABF7-415146F3A42A 1 0.999516
21F89463-38F0-41F6-AC57-7A2C1E6F9426 1 0.999900
252CD7CE-EF32-4C1C-8F68-89FE0FC57314 1 0.999961
B743A58B-FE69-486C-B56E-47A0B1CECD28 1 0.999860
37D87E08-6C34-473F-A158-113FD5A30D47 1 0.999965
8F0BE492-9C1F-4913-A226-B570A69BC0EE 1 0.999957
AE0C3BCB-7956-4378-877D-6C1D21F69C16 1 0.999045
3C39A461-19E7-46EB-856B-9497EB6EBB5A 1 0.999886
F0F82DF8-333B-4ACB-AEA2-16ED8932AB59 1 0.999896
E135378C-68ED-44DB-B4EC-BEF49BAE7CF0 1 0.999362
ED53D201-57E0-4BB7-9D36-C275DC886B38 1 0.999889
41C8C864-F1E1-4334-91CB-561998DCD623 1 0.886452
677BD521-36C4-4977-A290-3AF1C94408C1 1 0.999930
74BF77E1-CDAF-456D-AEAB-39CE4D969E8D 1 0.987719
5AD5A983-733A-4DE9-81B2-3306F923C6DD 1 0.999934
FEAEB53B-6CFB-4799-99B3-02325F7A9B1E 1 0.993634
E1E11F60-32EA-4FD8-AF62-91AFB32BED43 1 0.929487
93E3A326-44B4-443C-912B-894C697609C8 1 0.999794
2E39B15B-DC49-4E49-9ADE-DF45783C2B77 1 0.999924
A9C4A88F-6974-4C4B-BFA8-C225BA7B78D8 1 0.999693
6C344795-A095-46FA-A3C7-AE3013F41E4F 1 0.996400
D74B84D6-4B93-4442-8184-F83AB34BE58F 1 0.999833
5FC8117C-D90C-4A82-9666-2A31472A70C8 1 0.999920
73A056DC-44D8-4AB2-A8E0-5252D90A61BC 1 0.999983
D3345CB6-D81C-4E27-9E6A-CF1E2F8F4133 1 0.998422
43D12BDD-9578-4A7D-9D6D-1DA497608495 1 0.999975
EED3ABC7-61E8-4C19-85AE-8056FBB4A999 1 0.999622
CB06A478-6067-4594-B053-F68B073A2A67 1 0.999951
38BD82F3-6C21-4CCA-98D8-3F0B418D5A40 1 0.999650
DF6ACF04-2450-4BDB-A055-66CCFE79A499 1 0.999787
21DD55C3-2144-4DAD-AE68-41229E12195A 1 0.999513
C1E2FE83-AB48-4C1B-8143-D091D87BA40D 1 0.999708
2EFB51EA-D0E4-4765-AF03-09983AA8FDC0 1 0.998035
2D95BB33-F4A6-4C5A-9158-765D02CD0FFD 1 0.999807
19AA24A7-C898-4E2B-A6A8-D5F9CE0941AF 1 0.999944
69F29BCE-FDF3-4A02-9C48-24D1BDE359E4 1 0.999920
F1771743-7520-40CA-8168-88120A8B82A3 1 0.998834
B95D3803-BC34-4A52-B2BC-401F5B0332A3 1 0.999813
EC29B6DB-DFF6-4864-9F0D-F95129E136D8 1 0.999946
B4F8FFEB-5388-499B-86A9-5B32B513F139 1 0.998867
F57FB6E1-2FE4-4616-9AC1-62F3DD5FBBB2 1 0.999727
967CED3C-0369-41DD-896C-5AE75FD80A7C 1 0.998744
E125FC0B-7539-4B20-9E24-831D18FADA54 1 0.999310
665AD904-F5BC-4480-B303-4F9166EED129 1 0.999025
68763EF6-A4ED-4F6F-98A1-95DFC186F43E 1 0.999663
2F3E42BC-0344-4959-AF0A-C6AD252CA174 1 0.999853
BE1F07BE-CBCC-4F32-A096-98DF1FD204C9 1 0.999494
CD28369B-2559-482D-94EF-8A7B869876C9 1 0.999577
AB21C2FE-BA4F-4A37-8110-3DACA9667B78 1 0.999944
EB835085-0084-4187-974D-5F823DB685B0 1 0.992744
CAA8D332-70C7-4ABF-8A43-DF6A5F419B5A 1 0.999903
0DF9C8FF-513A-4565-94DA-4E16B82738DC 1 0.971532
BFCAB654-4800-4C49-9CC0-B2FA9CF39D06 1 0.999989
CF018CAF-5CCA-4A06-990B-8A747C2A5AC6 1 0.999978
62C149B0-D3FB-43E5-BC52-3704F9B32205 1 0.999787
604637F1-977B-4CA6-8B35-368D3233B167 1 0.990600
79001568-A716-481D-92D2-CE3A08AA14C9 1 0.999886
6D50504A-E59E-4484-A6EA-5D253CC1EC96 1 0.999785
F52E0C9F-0C9C-4A52-8D1A-0A770DB7F60B 1 0.999957
81B1ADD0-5C1B-4313-8902-D2A9FCF9B19C 1 0.999910
68D67885-9B85-4ABD-9781-EF6213958EB4 1 0.997674
C2AD8FD6-07CA-4424-B4DF-49E7BF92BEBB 1 0.999801
60440738-3A87-46E5-BE71-35CC6F64FA07 1 0.999673
893D5DC7-334B-4178-BBE1-A6FEA9674B19 1 0.999841
F127C1B6-15BE-4531-AC39-72E18EA232E1 1 0.999985
B638102A-4716-444C-9D72-D040BAFD9045 1 0.999776
AE26812A-DE6D-47E0-A2BF-681D37F1B09E 1 0.999975
3D9722DE-2151-40FF-B6ED-688A83AFEB71 1 0.999923
F0B7933A-B9A4-4731-969C-6661628B0722 1 0.999854
B4E0D54F-0CC3-4728-910E-9F5133F9DDD6 1 0.999866
D5B3E972-FDF0-4DCB-B20F-5A5EDA2DCA54 1 0.999796
63DF6C27-5701-4BEC-B715-5A9FDFF10338 1 0.999860
0E69DF23-C6E9-4FB2-BB5C-6EB515B2346C 1 0.999632
EAFA1F25-B5CD-4DD5-8BD2-383B48CB305B 1 0.999710
37499D25-50D3-49E0-B3EC-17A675B6785F 1 0.999907
1FD8686A-C606-4BD0-BA33-C408BB82BBAE 1 0.998055
A43ECB94-5236-4F31-9703-38B8908D1076 1 0.999961
E1FE6ECE-9483-4891-BE0D-5CAFA1E0EB3B 1 0.996146
1973F841-75D0-4480-BB9D-40FA6B4124EC 1 0.999876
BAEEDF5C-8431-4D40-9345-383FF5322DB1 1 0.999929
C7F9964F-4921-4C91-B49B-D1ACE9F38517 1 0.999981
52138EFB-9566-4682-83D7-6B0E0C86DC65 1 0.999946
FED03944-0255-471D-992F-701CE7972A3D 1 0.995986
353839E7-B7FB-4F20-969F-913ECFE30ED8 1 0.999979
CB2CFCDE-EC76-4632-9FCE-A4BFC3A32F99 1 0.999853
3F6082D6-7981-4257-9C16-2DE1CDF32218 1 0.999784
D5AEA6B2-0941-4D23-A680-05422B72D20E 1 0.999937
C5A1FBCC-DF28-4C86-87E6-9084206CBCB7 1 0.999977
15E0A891-AE32-4652-844D-FC49B3B2611B 1 0.999755
971A61C5-D100-4BAC-BA1A-86299B7E15AC 1 0.999673
64AC2FBE-F025-4153-889B-5C88284AF71A 1 0.999922
05058DCC-6C25-431D-9380-54EDB832A2FF 1 0.999814
8A3A8529-8405-4E86-B306-C17B73673EEB 1 0.994909
6F5EA442-9079-464E-AF4D-8C5700C9CFE0 1 0.927485
E428B221-0B92-48B5-838D-C637D9A96E1B 1 0.999984
0DA53723-7B95-49DD-A442-92449AD6BE1F 1 0.999977
ED4F602C-8D15-4A94-92ED-D619A88AC9EF 1 0.999928
E168B6F1-4F7B-4379-A0FE-0807DCCC9A88 1 0.999944
81FB5584-7E3F-44EE-B829-C28F310A696B 1 0.999948
BD28EC5D-CC08-40E2-825C-E27C6FE32E2A 1 0.993014
59556AC4-7058-444E-AA9E-12FE7DAE354C 1 0.999260
52D79C3B-C9B3-4306-9E5A-DF24C8D56920 1 0.999937
3C9DF04E-30C9-4E59-9DF7-964160CFD811 1 0.999819
D625643D-D4BC-4B7E-9310-964619D690F7 1 0.996290
8BD1C789-63E1-4828-A6FA-8BAB7CE72865 1 0.999860
6CC42EF0-8253-4B5B-8259-4D29075799D1 1 0.999961
69DCCD28-EB1A-4937-86EE-C930E2623679 1 0.999951
74F4CD23-FB69-4BBB-92E9-AEC34010A8C7 1 0.999854
666617F5-9AE6-4D8E-BCE5-6A6FED135139 1 0.999969
4E45BAC5-E8C6-494B-9B01-ABABB9AF17CD 1 0.999995
DE1A7F9B-78DD-49E2-A2D9-5BF7A8CEC6DD 1 0.999911
9959DF37-58DE-4A4C-9477-6FAB02BF0CA2 1 0.999957
58366DC7-7AA8-4CAA-983B-56650C6E75E8 1 0.999700
35F270CD-CB33-4D67-AF29-9D16E875F2D7 1 0.999661
6BF3745C-5FAD-4172-9B3F-633DB4D5F921 1 0.999985
76C69933-3108-4DA7-8B28-6CAF728CFAA7 1 0.999972
9E7396B6-BC4A-4CA7-A15F-FD1E7B2DA2FB 1 0.999970
38756CC4-24DE-49D9-9057-AB4DF7A83A8F 1 0.999527
D350BA23-CB1C-46F0-B186-75A4258E43FD 1 0.999956
92977F31-949A-4558-BD66-E5D1E39286EC 1 0.994762
8AFCB45B-FE74-4978-B54B-8AC3C593064B 1 0.958419
C44EB7E9-741A-4322-842E-20E2CF62EF74 1 0.999918
D9E7A4AB-A214-41D0-BE98-CE3E46039595 1 0.999275
E1243F48-DCD2-4A55-8EFE-D15070B7E0D3 1 0.999860
2498B441-A3DA-4319-B941-3D1D7EB00448 1 0.999933
73E23391-679D-4495-96C9-D12DC0F393FE 1 0.999935
69F7FEAE-C132-4892-A677-2B4C318AFCE2 1 0.999727
95372C32-E2C9-4716-ABEF-01DD44ADBD39 1 0.999569
2416AB4A-6973-4D5F-9F2F-45C886DDAB47 1 0.999896
6B108DAA-02B4-411C-97BA-E8CBBBFA249B 1 0.999716
8BF02005-B89D-42EB-91AB-C8C672C45EF8 1 0.999966
FA2F44B1-36CF-4042-A077-01BEEDCB2374 1 0.998825
3A16516D-21B5-48C0-BB12-A2CFAC9104EE 1 0.999976
1EABAD52-4925-4000-BA40-4A3DEFBC287A 1 0.999870
D529CD9C-68E1-446E-8D9C-364BBED3C3BB 1 0.999824
0851F6E9-A59A-45EA-B4DA-97943CA50DDD 1 0.999894
A54BFE59-C69D-4AFD-8D02-757391B8810E 1 0.999991
F72F48C9-A2E7-48EA-A67C-542BCED53B6B 1 0.999223
7B6F6B59-D8C4-4C56-A779-D48C0DD574EF 1 0.999919
EF965007-E395-40EF-B637-952D2CEB0A11 1 0.999989
A5E405CF-6667-463E-909A-F7770AEC4B5C 1 0.999973
74E1984E-EC0B-49D6-875C-FC50FEC54AA4 1 0.999944
66C0889F-24D6-49C6-92E0-745E9A7BC204 1 0.996881
BAF993F2-EA89-4B61-A45C-47D12785D371 1 0.999961
9A663C85-D52D-4EE0-91DE-ADE4ED9EF6BC 1 0.999799
FC241A63-E269-49F6-AF62-108CE98C81D4 1 0.998482
62A9D8DE-26F8-44FB-AE87-95791E5CB48E 1 0.999787
8F9E21F9-6F54-44DD-865B-755FEEE013A2 1 0.999834
47DC5300-155C-49FC-8EF1-DF70E86C0691 1 0.999146
F512AAFF-CB3F-4B01-90B0-960F36E2ADF1 1 0.999937
82068E24-2642-4F4B-B657-65D9C4709B61 1 0.999980
7BEBD654-0173-4650-BBD8-17F00EDEA880 1 0.999934
C164E30F-C270-437A-A553-81EFEC2625C3 1 0.999920
91848B34-16EC-45F3-8349-20BC62943A41 1 0.999897
908BCA7F-A112-49AF-8EA5-F33575C61255 1 0.999925
CD1B5C7D-9050-4E49-942B-0A962D0D11C4 1 0.999978
84DB17A7-2097-44E5-95FA-55E7EFE40B44 1 0.999964
DE444F49-12E9-48D1-BC01-EFCA9C3A5296 1 0.954753
520CCA7C-38A4-4BCF-8E1B-432B2036D5B7 1 0.999833
DF3E132F-466A-4386-8437-E9BDED92CA22 1 0.999860
961DE4DC-E99F-4E61-906D-97566F2F5F12 1 0.999630
B8585A2D-32A0-4437-A1C4-C7CE36AC9757 1 0.999938
90F5F827-F6EA-4794-BD7B-761747953FCD 1 0.999934
BF3A149E-5A51-4EB2-9187-AD7F1E4625B4 1 0.999938
5A07A523-2CC9-45A4-AB7F-303F4826B18A 1 0.999451
C2010C9F-4326-4479-B4D4-29DB38E76C73 1 0.999937
43826A33-9442-41F9-9566-45B66B02AFCD 1 0.985443
B45C95AD-8E1F-4681-AC12-5340C85C04C9 1 0.999955
75D17A63-7AC1-4572-A9F3-DEB7E08E53CD 1 0.997283
D7244E58-42F6-4169-84F3-4D2B6094B6F5 1 0.999755
8A712463-145B-4C58-904F-B0A3CE547E97 1 0.999847
B437D409-3C29-4241-87EF-EAFFEE766C19 1 0.999961
BEF81527-6E46-4C44-97D6-26A24AD61BC7 1 0.999324
5F03E8E5-BEB4-4CFA-8006-89E50CE178F5 1 0.999067
6F04F3BC-2A9B-4829-9A07-F215AC9C4265 1 0.999878
5B8B32A5-CF3E-423A-A12E-9D119460886E 1 0.999932
8955B041-F0CE-44E6-8538-BED69F8E836D 1 0.970369
EBCFFBF9-CB34-472C-B69D-DB7D66BA0D7D 1 0.999974
F5928473-0973-4F5E-AB8E-59842BD995BD 1 0.999977
AF247F07-7DB7-4AFF-A8D4-23B46DEBDDB7 1 0.999861
065A6D81-F48C-4632-AA05-2AFADEB613FE 1 0.999965
44C3116C-B060-4749-BFE3-3A5E4C13C664 1 0.999878
D0BD9B1C-0F45-40F9-8166-A2F761B5942F 1 0.999755
6541A17C-F16A-405D-9846-C1511E55684D 1 0.997704
2B9F1ACF-23BB-4F46-8AE8-7AE95938089C 1 0.997767
1DA22364-3108-4707-BAC9-E7F9D8E25B09 1 0.999936
6BB1E9AC-DF08-4653-A23E-1EE0209BD255 1 0.999960
552EC0A3-7817-4AE1-8AA3-B71E787AC69A 1 0.998809
FDE66DE4-1B96-4E16-8D29-7BE352AA7659 1 0.999611
A9F3016E-9C66-4034-9B8F-3259EBF7536D 1 0.999928
D0702319-4006-49EB-BE24-3075157C1B50 1 0.999918
92FDA585-158C-4699-ADAA-2F18AF386C08 1 0.999733
5A02C2B1-18A2-4EC5-BECD-23C50EC98AC8 1 0.999732
74B68634-2665-402E-ACFF-9E19F0A5B207 1 0.999970
F66D4F7B-781C-4B47-9B12-DB7B6D3BB509 1 0.999666
24CCA5B2-F0BA-49A2-B30D-507BB4A9D654 1 0.999967
92015A44-E551-4C45-9994-DA5FABA6BD16 1 0.999983
CD52B63F-F100-4B30-9730-92FEAB75A808 1 0.972337
94D426E1-7372-4C12-896C-F7842A0F3108 1 0.999593
3FEEC79E-3979-4B35-90DF-FB868936B69D 1 0.999668
089C92B7-FA50-4E7F-B282-9013151D2E45 1 0.999840
D016AF2E-892E-4D77-BCD7-E6A6C74196F3 1 0.999399
3E0C1DA4-5768-47E1-A64A-FE20776B313A 1 0.999186
78FB9C11-6273-4E09-8DBB-D4D8E7908DA8 1 0.999968
83BDB3C4-CAB8-4CDD-A39A-DF0D22DE659E 1 0.999857
089CF718-49AD-495B-8B86-CCDEAB263D10 1 0.999328
15B65032-CEB0-49BB-8FB8-643D87AAEE5B 1 0.999698
7568BEC0-BEA6-405C-B1F9-C8F184823650 1 0.997153
9DAEDA51-0135-404F-BC01-37FB60D391C7 1 0.994581
46BF100B-A1EF-46E4-9583-EF0BBA1F85DD 1 0.999764
4DCFEC72-355A-4E58-A485-5963D88E2D79 1 0.999930
2B08CE6C-9E66-4F74-8322-97AEAAB28B7B 1 0.999937
0F4E38A7-D82C-477E-8CF4-294EFDE7FF87 1 0.999978
7595FAFE-BDC0-468C-9D05-FEF0CCD6F72E 1 0.999909
9C2D536F-ED7A-4732-90AF-256D00260B23 1 0.999941
46A57CEF-7EDD-4F6B-8462-816E387FD485 1 0.998399
EA1725F2-4174-437B-A9AC-7416E7E0D38D 1 0.999939
C178B1BD-A05D-4240-8CB5-6322FE3CD196 1 0.999987
AE658D1E-6DA3-44D8-8D19-CDF39C580837 1 0.998607
E04D15C7-0051-40DF-BACA-31EFA0A55347 1 0.999940
2FA5F0AB-6735-45D1-90DE-F669FD3C9C5F 1 0.999861
5C41ABFA-6A9D-4C33-A76D-CFA6D9D1AA3E 1 0.999920
DC5EFFA4-FD31-4C90-B591-C34E912E62AE 1 0.999422
22411470-1EB3-43B1-9AB0-14E208E127C7 1 0.999810
F6FAAE94-7186-4CBF-BD88-1E6DC347D635 1 0.990201
2D369446-0CEB-4474-842A-C3126E72CF30 1 0.999248
2D317DB7-4297-4019-BD68-9E7E4DEF16F3 1 0.893450
928EAE7F-238B-495F-BFBF-7D1948308B83 1 0.999313
A34BE481-2DD5-4961-8230-4812E44601A9 1 0.999564
7AAFDBE3-BFE2-4A59-BF1C-D9876FB69938 1 0.972776
BCA957CA-245B-40B5-A26B-FC6D8BFB59C3 1 0.999977
A40AFD39-464B-45A8-BADB-7CFAE1573CF2 1 0.999917
ECB882F1-7E15-4A18-BBB4-23534B9039B5 1 0.999985
5C0F4DB3-4D02-4BA1-B53C-B132DFC38355 1 0.999857
6DD7FD2E-A1A9-460A-9F84-9D0CC6539A36 1 0.998466
2111F081-E97F-4FE7-AE1E-41D7F4ECC9DA 1 0.996399
FDB89AA4-FBBD-4745-93A9-2C100D52C73C 1 0.996282
70BDDE4E-1D1A-491F-979C-3435BBCCFF84 1 0.999758
A1DC5763-67EA-4159-AEC5-1A7DADD72F5D 1 0.999977
A6144D11-8C1C-4651-ABFD-1B8DB61F0444 1 0.997593
89246D40-EA51-46F5-AA9D-06E7E62C703E 1 0.998033
A956014D-E03C-41D0-ABF7-451C11CCD00E 1 0.999977
36492C79-4B71-4589-8020-5086827F118C 1 0.999852
28089CC6-CC49-4E75-A9FA-06277F1EC087 1 0.999903
5ADD4E5B-8C50-4CDA-A10C-108A9A91F336 1 0.999839
FFF80343-5BC4-4F5C-A50C-E6004F15AEE5 1 0.999054
6E5CDEB0-1CF7-4868-BC3A-6205D7FDD992 1 0.999890
601F8063-EF06-498C-859A-E02B7D614F41 1 0.999960
A492DCDF-339D-407E-8839-DC08D6DE3718 1 0.999595
4C17D6E4-069D-45C6-BC07-DC30F2CBCDB0 1 0.999932
E0E924CF-D025-4660-8AF8-44C10C4C5F01 1 0.999993
4EBE7519-1C11-477D-B6AD-95C709259ECB 1 0.999704
B8EAECF5-C6DA-4ABC-A4AA-2799826C0CE7 1 0.999994
AEA17593-336B-4739-8B9E-7731DDC65A98 1 0.999967
455F89F1-D344-4C49-829A-3F0D7B51769B 1 0.998816
3E0000E7-D335-46E2-B1D5-1F448F5D1D6A 1 0.999910
1AC94C3F-2A58-47D5-B486-9BFF7F477250 1 0.999743
B12A6E58-8496-4622-B00E-6097D2892BAB 1 0.999569
3061D48F-2A6F-4DF7-AB46-1D3D42A5428D 1 0.999637
39567D94-3F09-463F-B4B0-B438152F3C18 1 0.999972
1219F2A9-8B57-42F9-83B7-3142173D1F59 1 0.999986
B96DE0D1-BDB6-4B9C-A109-009B1885608E 1 0.999918
9AF9CAA2-94E9-4245-9FDB-93540E59657F 1 0.999983
75090C3F-F738-444B-8CA2-524FC52E5E01 1 0.999823
D18969D3-E5B8-4365-8097-2B99846824D2 1 0.999864
92979BDA-6F99-46CC-BA41-C31854FB13BC 1 0.998981
B3147184-425C-4C46-9F15-B3B0838B4DA8 1 0.999210
F0F23D06-320D-4C63-B0A2-C8FBFA27EB3E 1 0.999282
E01CF0EF-B7FA-4BC1-AA3E-E58748AB4C77 1 0.999962
127EAE23-49FF-4A01-B893-B8CA75322CE1 1 0.999912
3D3062C8-ECD8-4F30-B107-75F1DC461CB4 1 0.999572
BA7085C1-6331-47CC-945A-EE92FD93CB50 1 0.999780
D150F914-704D-49AB-A97A-0253B46DE17F 1 0.999976
8E9D8B35-5F21-4B02-A81D-F34DCD304A25 1 0.999970
61E7D4A5-F99E-42A9-BA63-70717CF10370 1 0.998750
77DE81C5-FA46-44F9-9CAF-E2BB4E4734E8 1 0.999690
5B9AA115-16DD-465D-A7D6-B517851544CA 1 0.999944
A8C98647-45FA-43F7-9B69-274D5704E2CE 1 0.998037
C2A5E71D-8E39-48FE-9B86-5045F5D21849 1 0.999935
3CDBF99B-AD97-47D3-9FE7-299B2960B96C 1 0.999782
17756FBC-028F-4444-9B5F-B113492B8BDB 1 0.999954
D2F167E3-840B-4ED6-A83E-F7AABE0DA868 1 0.999924
92649FD8-A784-495D-AFF8-5ABDE3D6A8EA 1 0.998955
6227DBA0-220E-4E95-A34D-D821ABF6BD40 1 0.999975
AA9DC499-637E-425F-B21C-1D6B6685D7D5 1 0.999314
D1277CB0-2654-4189-B7E3-CF5AF0AA91A7 1 0.999972
887203A8-D31D-436C-A628-496AE364A220 1 0.999584
18122535-E3EB-4458-AE07-614B22969338 1 0.994260
B37696C8-DC86-404C-A2A3-E8BD3750E46D 1 0.999960
EE42AD0D-02C0-4B69-AC41-262CC9F903CE 1 0.999816
6DC6CF00-104F-4F06-8F83-90E2F4674176 1 0.999590
DF5E4F80-4DE9-4E63-A55C-D027D886A317 1 0.988157
5ABA6ED6-3A9B-4A07-B393-D6A83BEF29C6 1 0.999697
726B6D72-E423-4322-8B60-0988EAD9B828 1 0.999981
6C3D62B6-20CD-4490-8368-1A92767D4B92 1 0.999459
DD18BB0D-E377-4B3B-9FDA-D89892F45D05 1 0.999829
B51D3A31-EA32-4341-A7CE-B5E5390F5DE2 1 0.999568
F4304D25-4831-42BC-8A19-0300C6345075 1 0.999954
2068AC07-D27D-4578-8EF9-0077C637D53F 1 0.999728
02223171-5CCB-4091-92F2-9A53E0647F5C 1 0.996854
D44543BA-210A-49E9-A335-628681941A8C 1 0.999428
BB4EB01B-586F-4DE8-BFF8-F7DB8E4A5F29 1 0.999880
937EB2BC-A25E-44C8-9612-2B8060FDA65F 1 0.999971
528838CC-C600-4F9B-9D7B-5512661610DE 1 0.999803
2CEFD455-ACE5-4D3A-8C01-DC08A7C1E348 1 0.998300
51425E84-7230-48E6-A04A-FA37B26B2804 1 0.999744
1B62F4BA-FC0A-42FC-98DA-97A45AEA5434 1 0.999398
AB62612C-68E9-464D-BBD0-D0366FE66E30 1 0.999984
9320E451-1EC2-4EC0-A95A-D75C52CBF33D 1 0.999625
5D30390B-6813-4380-A6D7-A5B2DD98AD0B 1 0.999973
385EA15E-7CB3-4529-89D1-CD8C0253D024 1 0.999951
878B3478-9282-4630-A9D9-C341C7C517A8 1 0.999847
7DD436C8-054C-4D3B-84D8-DCC08A983FDA 1 0.999815
8FB9AAC3-4A50-4A9B-A1BE-C94DD81211C6 1 0.946326
88914429-0D1C-4C43-871E-71A239867F50 1 0.999568
658E0B37-D02C-4414-B992-A0ABB11A43F6 1 0.999954
7AE22D8A-6AD0-49C6-B4B1-E0FB2CEF1253 1 0.999627
EDCF9545-AFAD-41A7-B8C5-7BAA4970644C 1 0.999871
4B80129F-BCD6-4F65-AB43-BAB3C8BDB017 1 0.999983
40DE16C2-4221-45C2-B3AE-3A52A36984C4 1 0.999436
AE5AA710-970A-4F45-83B9-961A3DEB5957 1 0.999937
82F4A0C1-3E25-4C35-8294-3E981662CAAD 1 0.999959
651E3B15-0FC6-4531-A385-7DDC7A955E9E 1 0.999977
EFAB18F6-9799-4D85-9335-A12A491E3BE0 1 0.999974
C08862BE-317B-452F-803C-04DE23CCC896 1 0.999914
0B83A05B-8D49-46D3-A0A5-5C20BCAFB7A8 1 0.999876
F1C27F7C-0249-4A65-A2DC-C2960E54B734 1 0.993955
AF2D5CC8-DB8A-4D20-9655-85B6E6064966 1 0.999933
3E5DCAF4-DA59-4478-859A-179EBCF83CC0 1 0.999990
1A9039F4-F9D1-4723-9C6E-0AB0D5057D14 1 0.999952
779D94CF-0D40-47DE-B16D-1E785C450055 1 0.999876
657296AF-5E67-41E1-803F-B40F9D5D9F2F 1 0.999541
0DC49E85-087F-4FE5-A744-0E228A953630 1 0.999910
B5CD5E3C-9767-4B11-B7FD-4B6D6FD87942 1 0.999175
6E3421AE-5157-41AF-BA8C-7437486C1516 1 0.999226
EF7F3690-FF17-4F6A-A229-2C9A3D2D6063 1 0.999941
37081DEF-0579-4F83-9369-56A0FBE5DFB6 1 0.999060
19109919-A673-4529-BA3E-B6C880A4734B 1 0.999978
5304A1C3-018E-4222-AA78-52B1AC5E8AD6 1 0.997211
3D7DE4B0-A54B-4330-B147-0BCF5E5F1E50 1 0.999943
BE5F7179-6DC7-48A1-BA8D-D2372927CE70 1 0.999922
91611727-5478-4D2C-844B-13F6DA4A6556 1 0.999988
21567F87-0D34-4F66-9BCC-E8442243DBE3 1 0.972876
44A38378-DDFE-4A83-87F5-1B1F0E0DDA9A 1 0.999927
36923898-396E-43B2-B1EB-78FB28A9639A 1 0.999456
F9BB67A3-BC55-4276-B92F-05EFCB01AFD2 1 0.999954
F927917E-D19A-4431-B297-61F3FEB015D5 1 0.999781
3A49BFD2-5EB1-43CA-9459-831044E5B526 1 0.999971
AAFFDDDB-85CC-40C4-A073-2488E8C19A0D 1 0.999879
1D587386-2733-47EC-A58D-A47BE118EA74 1 0.999074
7A72E9A9-42D2-464D-B0AC-48571BB94E5F 1 0.999721
79E1E48B-BB4C-4F9F-A753-72981154C3BD 1 0.999780
A2D622F2-38BB-4685-8940-C4748B59401C 1 0.999965
14D6929D-1923-4E2B-866E-193F3E03172B 1 0.999955
46DABDF1-54CC-4D7F-B185-82C1F4089021 1 0.999991
A9E99FAB-5598-47B4-8488-BC22901B871D 1 0.999991
1BAB5A6A-8E33-457C-BD9F-F4E546443581 1 0.999978
1A103FF7-F390-419E-A7C2-DD1939431BDE 1 0.882791
0BD0BCD3-D2EA-49DF-8E9B-D324E4429832 1 0.999733
9915603E-23F9-4C52-96E1-C39A38C1B509 1 0.999144
CA894A8B-C021-4E0E-929B-4F22BDF20E1E 1 0.999993
8D6B32AA-33AC-4484-AF6F-9DFDA7EE7D36 1 0.999976
E97C5732-832A-4DBB-90B7-D1765BC7FB38 1 0.999907
3F5A9BA5-72BC-4814-AD6F-7D5517384531 1 0.999983
707FBC4F-5938-413E-A5AB-5C6F1501AF98 1 0.999754
319EBE26-F315-44FB-B7E1-D52306A9BEBB 1 0.999812
2CBE5D86-EA97-4590-83AA-CB3560EEBE02 1 0.999907
94BE9613-6F55-47FB-8497-FE7F23BAF332 1 0.999136
F76C3006-1927-45FB-A8AC-D92696A007C6 1 0.999980
F92C59F7-32AE-4918-B361-0EB839647F27 1 0.999995
1F00A89F-1C80-424A-B927-EAF6455FB47C 1 0.999993
7D913DC7-96A8-4FEC-9E2D-809DA67D7E33 1 0.999970
1CBC26F0-F9DD-4831-8695-B8F1B1D3E6AE 1 0.999558
343DAA1B-22F3-4DCD-9F97-A67C15ADDC24 1 0.999560
C5F8D037-B961-4F08-9C6F-1B38ED748067 1 0.999195
1E20C27F-3E4A-472E-B6B9-C20E71D31922 1 0.969857
2465FBEE-D643-43CE-A7AC-7620EC9A6C3C 1 0.999972
851EAB96-C3B2-4351-A6DE-4CBBA1B6DD48 1 0.975901
5D2414AA-7116-4122-A152-7330FCB3366E 1 0.999970
01836439-339A-4EC8-8ABB-F9E7D67EB174 1 0.999244
DC143442-9AAD-4FD3-A1C4-195077511298 1 0.978570
1A506A18-E8ED-4519-9553-3B6A637CC287 1 0.999676
B19AAE17-CC42-4BDD-BC6A-A86EC272D720 1 0.999890
70EE6D90-C3C6-46FC-AD44-78B537EABF44 1 0.999588
09A9807A-7303-40C1-9D84-8F5CE20C639C 1 0.999840
C43845FC-6F1B-4171-9672-22A526FD4C06 1 0.999935
2BE66F0D-7B3B-42DB-8666-6A44D0D78329 1 0.999944
A64F977C-29E7-40E3-9871-BDB1EE001C82 1 0.999954
BE0D5AD6-F692-4ECD-B93F-136A25368874 1 0.999992
DA58BCC3-3EC9-44A8-AB3A-D6D3262635A7 1 0.997850
01159175-273A-4A80-B7E9-D4EA1043BBAF 1 0.961612
E9874E22-6D2F-4E93-A54C-55D355E58C63 1 0.999958
95C6960C-AFDB-4E53-BC4B-399478D94C7E 1 0.999967
2F6F7570-6D75-4702-A300-B03A4621D99D 1 0.999962
4219C7B8-EDD1-4957-8620-5B32403B67BC 1 0.999990
B11C046F-6DE3-4966-8E57-0F77AB281687 1 0.999629
10577ACB-6AC4-45F7-BD7F-A60845524AF3 1 0.999952
1714D464-BFD1-4F4A-942E-BCCC84CE8F48 1 0.993937
E478E6B7-99E9-44A0-A893-9992F2F30253 1 0.999896
AAC4510A-283E-4B93-B3AB-5A3D593120A5 1 0.999859
28ED35FC-ED68-4DDB-ABE9-CFF9788E07BF 1 0.999944
2242CE6B-316E-4D6E-9F5A-6DEAAF2AEBED 1 0.998701
D507AB57-43EE-4FA4-AE74-1E9BB6A36503 1 0.999820
18A24BFF-2217-407A-B0F9-A1CE3C2220C0 1 0.999922
77C5A743-8794-4D27-8791-F44B19DF3DFD 1 0.999875
74A9DEDF-E8D9-4611-80A0-EC1EDE4F834B 1 0.998950
1CDF4CB8-D1AE-439E-91C3-28D45E4C32A4 1 0.999944
3285A36F-2C0E-4B8F-A5D5-DE58085E9483 1 0.999993
FB7A86AD-F803-4499-BABB-7B0F1C75C6CA 1 0.999894
88E43589-90AF-4618-9088-30BEA8EEA496 1 0.999971
4582651C-A73F-450A-9C35-57036A4AF72B 1 0.999790
01723F95-6C10-4750-917F-C9DF95DAEB12 1 0.999942
06E5DA7C-F250-458F-B05D-858DDFDD7A31 1 0.999940
B2FECDF0-BC81-4508-9EB9-CA77CC8BD5EF 1 0.999758
771A604A-1D4F-4625-A17E-94BBE3CED769 1 0.999981
DB76FFC0-FE68-46C7-99D7-82B4922425B6 1 0.999962
FB04973E-9FF8-49C2-AD29-CE4368ABC4B8 1 0.999911
149F8DFE-0741-41B4-88F2-B8BBC2B58194 1 0.999802
8C7216A2-0E54-4B26-83FB-15ABDEBD799F 1 0.999843
9417B1ED-4D62-4528-BE00-6E418F052810 1 0.997884
28DFD86C-4B49-43C6-8C2F-75239B884E0B 1 0.995034
BE4C6B3B-B498-4622-AAE5-9FF50A1ECFF3 1 0.999989
DE617CDC-A870-4BC3-BF75-268FCA7101FA 1 0.999856
57F6B0D3-F9C7-40F1-BF62-B3992C343F75 1 0.999955
2289071C-304C-42F7-809E-1BD3A8B5446E 1 0.999075
63434FB2-FB30-4ABE-9586-B473027EADB5 1 0.999802
CECCA24D-0299-4350-9BE4-F27D6FF9B45B 1 0.999954
27B3F358-6C69-4009-989D-A221E594008B 1 0.999831
9ED91611-E5CF-4C3E-A791-2A47B4BD8442 1 0.999446
69E5B73A-7439-4B76-8CDD-054F430A1684 1 0.999940
909058F4-8D39-4132-A42A-38DC80ECF253 1 0.997835
941BC619-0B6A-4626-AD18-3267146DCE5E 1 0.995320
422D93B1-E257-406C-8B05-6DA1C0814AC3 1 0.999984
87334964-B29D-42ED-AD0D-1378DAD0A104 1 0.999724
E086439E-C140-49D1-AE8C-BF2143620A44 1 0.999991
B20A3C72-4BD3-4B59-9267-AF99A95F0B64 1 0.999950
FEC0B510-2D54-4323-93BC-4BB636BE5DB1 1 0.966988
DF052722-B666-495C-B604-5ECBA266C254 1 0.999974
6DFCA7E1-B5CC-42A9-8610-820AD5CA0FED 1 0.999790
B8A2B4AB-A59F-42CF-8344-50CB12670D9A 1 0.997556
08B6E204-1102-4A98-A55B-2A6BAEFFFC18 1 0.999659
98506BFA-D297-4700-8227-F3C9C92F9F8C 1 0.998104
34CAB229-EA21-43CA-B1DD-32856B8EC8FA 1 0.998961
497B6BAE-5446-4722-801C-7B2BEC4C5423 1 0.999980
9B4110AD-9041-434B-92C2-7F3CEBEABA68 1 0.999627
B8CD2326-1E4D-4C9F-B5CA-7805B9E45A77 1 0.999175
B418FCBF-C934-481F-A2BB-B73ECBDD4DAB 1 0.999973
E5E91F32-C806-4546-92DE-AD8EB2A38FA7 1 0.909038
2E3959F7-883D-4B26-B4E7-A902DDB643BB 1 0.999975
92F7292E-8992-4CC3-AFF2-35B95B40E1B4 1 0.999717
41209F25-E870-4E75-B550-E3E9FB9EF008 1 0.999864
E7BFB0D8-5CD1-4EB8-B9B5-07FCDBF116A3 1 0.999981
B4392532-77E1-438A-9695-32146B8EF1E3 1 0.999847
D95E3782-AD0F-4D52-8854-A05D45DCB0B5 1 0.999959
F678FFCF-E767-443C-97CB-95F6CE4E53A5 1 0.999380
2D86EAAC-4E24-43C1-852F-F1E1367ABDCB 1 0.991082
A057E0D7-F70F-4AAD-BBA0-B26C1DD8F949 1 0.999581
CBEBE5BD-F2E4-4CB5-986E-8658E9622EC0 1 0.998725
E5B5AF11-F1AD-42D5-A285-E74545FB8B72 1 0.999748
1EE85A03-8BB5-415D-BEB4-94E2F74881A9 1 0.996957
F3B63F0C-851D-4F17-8798-2D118302FCF4 1 0.999974
558C041E-A82C-4495-A4D7-A4A4DDAB5844 1 0.994410
E0ABF5B1-CD77-479A-A0CA-F5F7AF847A26 1 0.999770
7A80E813-A7A6-4359-85AF-D0EDE91ED4D8 1 0.999789
03282BD2-561D-42FD-AE2D-FAD7B93E007A 1 0.999465
79FADE90-C2AC-4C14-BDD7-2711F640EF25 1 0.999538
B0EBDDF1-40DF-4705-97C4-2C801AE65EA3 1 0.999981
C50C0FCD-9DAA-435E-A077-D5E71C846142 1 0.999945
5A3EE994-0995-46F5-A02D-49934B4B079C 1 0.999979
E392A345-3CC9-4894-B3D2-05E6E5C1274C 1 0.997935
36094565-AA5A-4356-9EF3-811D9521D188 1 0.999692
DA610198-F13B-4C72-9D44-AA46A4E773C3 1 0.999954
3CAF912B-7F8D-4598-AEF2-130DCE3AA518 1 0.999876
5D1412AD-276E-4DF7-A705-7A6D61EA6C0D 1 0.999392
0C7E52A9-5703-4A31-889C-AA1E42959E44 1 0.999429
DC2B5B24-EF2B-46A5-ACEC-77DE7A64F8D1 1 0.999917
B53105AA-26FF-417E-B7F5-2E4EB668697A 1 0.999710
780A5763-5124-480B-BA39-F99688423272 1 0.999838
88561AFC-6CE7-46A2-93A5-FA73A0015F90 1 0.997095
72177C32-EFD2-4A0C-ACF8-7BCDC91DB410 1 0.999973
1AD43885-9891-41C0-BC82-4532C38AD018 1 0.998451
F7DF047C-8EC5-485B-9E26-5CA8EAD2BEE7 1 0.996870
B7A346F0-D04E-4516-9045-D1CD3A629113 1 0.999975
EBD808C5-D139-439D-B2DC-C5E98B6FAFAE 1 0.999867
5E606FA1-E88C-4548-B18B-5AF8C4BF9E2D 1 0.999810
497EEA01-B402-4602-BFB5-E0A1314B07EB 1 0.999960
3B968935-E7BC-4C49-9C2B-72F12B1069E9 1 0.999988
20C2CC7B-1359-447C-A14D-BFDF7816D386 1 0.993030
E1446346-FA12-4E75-9C79-4BB1182EEC81 1 0.999945
DCAAD7B4-E792-4A9E-A9BC-DE6A98F12DDE 1 0.999873
B85FA6FC-91D4-477C-B94C-E4BAE9B535DD 1 0.999965
81FAD8C4-9D0E-48D6-96E2-CB4A3EF48BC9 1 0.999416
3AFF81D0-F39A-47D8-9784-C63C952CD9A1 1 0.999785
4DD83CF9-FE1C-4C63-8AE7-E0DFA32A4DAA 1 0.998749
277A4E0D-AD80-429B-8E42-BA48C63D4C67 1 0.999571
DBB7A5EE-6049-47C7-B523-722755556A02 1 0.999963
D135766F-A9E9-44C7-B74D-8F9DCB6F4C67 1 0.999941
F702B677-6593-4A8F-9220-3992B0C28653 1 0.999911
349BD803-BAD9-4053-BDB6-AF20385B30C1 1 0.999784
8E2D82EC-E983-4D8A-8309-B3116A05EE97 1 0.999957
799FF39C-04A2-47FA-8A9C-5FE2664CDE6A 1 0.999548
CBE8CF11-CF64-45A5-AF88-1FAEB586FBE8 1 0.999090
7DFA4200-0579-4744-9698-D2E014FD0596 1 0.999973
75A40D8F-11C7-47C7-9A98-E1A8426BD2FE 1 0.447107
3FFCB9A6-5E88-4842-8705-CE3164EFCF5F 1 0.999927
BC6AE4EF-2BC9-41C0-A676-EC564AA15903 1 0.999867
8B8A7A5D-D345-475D-BB08-13B9F65D496E 1 0.999959
650940D0-937E-4A46-B2A8-633EF065FC1F 1 0.996545
A0DD74BA-6C75-45FD-925D-CA1D1960BA15 1 0.999723
09C48DAF-4350-4BC5-B92E-A92BCE5144EA 1 0.999967
0B5FEE57-AA3C-4460-9EC9-A28F46C2ECA3 1 0.998673
8C2A5CD2-F1C4-408B-8F34-BCAB9C088B52 1 0.999893
D0916AAE-AA74-47BF-A0FD-FB0EB24E844A 1 0.999900
7EA0FB17-696C-4844-8A2A-9652F504D829 1 0.999876
C24F1D42-711E-4479-8CF4-AAE0661CCED0 1 0.999906
BB83FAF6-F7FD-4A1A-9598-DBA564E1F8BE 1 0.999789
C64B6A7B-F7EC-4A92-88F8-F8309785420C 1 0.993681
2DC74BBC-E48B-46B7-B239-9D0EFF748CBF 1 0.999950
D632DED2-66B4-45B3-B8CA-6DE4F24B315F 1 0.976151
8BC6409B-04C1-4195-8BAA-1AFECC6BCE24 1 0.999716
1853E732-ED1B-4514-ACF0-CEED07C0FAB9 1 0.999938
40A6998B-BD10-4D20-8881-4FF661766CF0 1 0.999930
A32E2EB1-BAB7-42E2-AA55-E3F527168D18 1 0.999759
7BE354CE-512C-4057-9489-F48C55A804CB 1 0.999106
5219560D-03B9-44A9-9B89-29AD1F9C926F 1 0.998983
761C27E3-1D28-40C8-8813-B3C2FDD38E7A 1 0.999846
3A143361-6A14-4BCE-8AA8-4D59ADB74F48 1 0.999934
57257D34-FF9D-49CB-A55A-4B687E85E593 1 0.956674
1C1DFA87-B772-4049-895A-31DE9E40F2EB 1 0.999779
441F1476-BCA4-42EE-9793-EEAFC10079F4 1 0.999493
B601A327-C0DA-4AB0-ABC2-E737E08E8951 1 0.999640
2CF671F2-AA8E-4A16-80AB-A774518EF7F4 1 0.999982
8F3F55D7-4FA5-4015-8DF5-06FC9CB7F3DC 1 0.999954
47DFD230-9277-4813-B28F-98830BFE8FB9 1 0.999165
E96A8833-2FF0-4D5A-B441-638DB4B3D162 1 0.999892
CBD18293-0CFF-4A4B-9048-4E75B19FA837 1 0.999254
A38CD514-730D-45D0-9DB6-95C0D6435D82 1 0.999875
603C77B4-BCCA-4E30-BFF8-35D5777526D4 1 0.999946
D5847860-7915-4539-94A2-E8971D7FA586 1 0.999963
D4B0C8DF-44DC-458B-B837-D5864B72AE34 1 0.999653
4D21B94B-10D4-41F4-A189-DD62F38DFA1A 1 0.999812
13FF363A-EFD5-4F32-B7EB-EC4B372587F5 1 0.986140
4D14BC28-8358-491B-BCC8-61CAB40FF619 1 0.999903
80DBD603-7048-4231-AC5F-AE684DEF5CD6 1 0.998095
8070D240-2EE2-4AEF-9133-023ADB2472D2 1 0.999995
8995B58A-240C-4CF4-B450-90A5B8794BE5 1 0.999378
EBB99960-10D3-4A7D-BB8C-1E4AF43163D8 1 0.998923
9224B7C0-5F39-439A-BC7E-BB595E969780 1 0.999891
6067F5DF-7BB3-41DF-9732-2CB4B1A56D54 1 0.999973
84E82E1B-0359-4922-BA9C-45C5B8EB9716 1 0.999270
00CC7631-3C49-4D1F-9193-6A002CA8A639 1 0.999794
B5271A6E-07F9-46AC-B28D-0F2A3E63B55B 1 0.999945
F9DBA7F5-991E-4E71-84E4-C09275B98D04 1 0.999822
1B8B1739-8866-4165-8642-623E5E458009 1 0.999712
9E8EBCFE-6F41-4929-AC90-F9E382A03BA6 1 0.999320
EB46ADBD-EA40-442C-ABFE-B91F9CD543C5 1 0.999955
3734FD07-96F5-4BD6-B33E-142753D28247 1 0.999503
59D40CD7-BDAF-495C-A173-9A3F61024FAF 1 0.999844
2607EF66-6272-4566-83A0-2B3734F4D793 1 0.999187
0F63CEF3-E2A1-4D0F-BC26-D2339EA3F2FB 1 0.999531
179786F5-8A64-4B27-BC1C-CFC3161EC0C1 1 0.999735
D2C6CF06-F9A6-404A-9C3C-9B27A5D60603 1 0.999927
204A370D-95D1-41C7-88DA-49DCD3225E84 1 0.999467
4F9E506B-5440-4B94-A289-C7F7E2746054 1 0.999937
7567D78E-1DF9-4863-92E6-81CC54325C18 1 0.999914
551A8A5A-3ADA-4DEA-908A-0939877CFE3C 1 0.999446
289E9BB8-AE38-4EC8-9154-A1296A9C9EB7 1 0.999908
DD4F168D-ACDC-445E-8802-28F423DB94B6 1 0.999825
5E620432-AA33-4178-9C5A-15E356011861 1 0.999982
A7BB8E2A-7609-49B5-BBBD-774917B6065B 1 0.999896
07EFA8F6-3BD1-467B-8B3D-7146E46C8446 1 0.999946
399DE6B2-925A-412A-BC38-A4DFDA23E54E 1 0.999490
7D8D0FA1-29E5-4D37-B39F-01B4336D9665 1 0.999952
189DA7BE-9C99-498C-A1DB-E925539481FB 1 0.999782
627F8AB5-D077-44CA-8EEA-C232FB8C06BE 1 0.998610
9F4A1B12-8E38-4051-AA35-0C20839CA6C5 1 0.999958
9210FD56-5ACB-4A54-AC94-90BBF9A98DF5 1 0.999971
520277B6-B239-46FA-9F36-9EE64AA1DBE7 1 0.999983
70CE96EA-E80F-47DA-8E5F-18A7043FC672 1 0.999962
4FEB4413-B32A-40FA-B286-FE047449ADD2 1 0.998744
D1BFDFC0-9F71-4754-8C5B-BC6638542ECC 1 0.999967
E84A795D-C106-4495-B71D-59944A3C71B5 1 0.999986
2DD4AFF2-9624-4A9F-A8C2-B764AD356FAD 1 0.999986
8F8D65E7-0AE7-4C6C-8AAE-8C04909C5C1D 1 0.815190
F4DDF852-200F-49A7-AC87-B0E031A26EAA 1 0.999959
6498FDEB-474E-42AA-B308-08DFD6E232BE 1 0.999677
6F7FCF8E-7A26-452E-80FE-94A698E473A0 1 0.999968
FC59FB69-8DA1-429F-A413-BA86DE685632 1 0.999975
0B6AD83D-7971-4A45-A916-0EE3AF5A5297 1 0.998878
7E3A4E17-A1D2-4DA7-B365-D80E84C96F23 1 0.999984
9E179877-F1FC-41BD-BD4B-49ACC02A1C17 1 0.998264
CBC6C15D-ADFB-4926-9CFA-A82404A09601 1 0.999735
96E9FA1A-C075-46F4-8AB9-E70FE19E58FE 1 0.999983
C57F98CE-8790-49CB-A35C-69BB761905D3 1 0.999175
B4FB7C50-B8EF-479F-9C85-CECA32270BE0 1 0.999983
55D72422-586F-4C5D-ADE7-AAEEB22CE329 1 0.999708
11F40E8E-D23C-4F98-A7E3-C4286874EE49 1 0.980822
EB25E6BC-E0D3-4DEF-B7C6-D194001CD3BF 1 0.998380
C1626483-78AF-4BD7-A32B-FA036913564C 1 0.999189
088B3BC0-ACA0-466B-927D-5DC1B57FD25D 1 0.999599
CC22518C-583A-4AD3-A8F0-0CCB4B97651C 1 0.999959
3D5D4FE4-EEAF-4535-AA59-0FD20BA006CA 1 0.999681
2D623E4E-1446-47D2-8410-4D0DA498EB64 1 0.999448
6C923A0A-BA71-436B-A129-0F320731D01E 1 0.999617
E08827C2-979A-49BF-B422-B7260B934099 1 0.999969
C6189753-5F5B-4B6A-AB4A-B267C00D6FDE 1 0.999972
A5A024F4-BB7E-41C8-9813-4E22D728ECC9 1 0.998891
6C2340B7-547C-4105-906C-84E8422B2E98 1 0.999986
CE54E905-63BA-498E-B7C7-EDC48934C3C6 1 0.999133
DFB0BA39-DD6F-4635-9004-34510A83485A 1 0.999931
33657B50-365A-44DD-9A33-A33C2FC97718 1 0.999959
33D81904-F935-49E7-9056-220AA1CB5E21 1 0.999705
75EC2CCA-7A8E-4EFD-978D-F06E66428B69 1 0.999968
724E2288-77AE-46ED-B11C-F0BA208751B5 1 0.999827
CE00A251-2BFE-456A-B5B9-4A7607609828 1 0.999607
11226BDD-D930-4126-A4AE-26CC6153C131 1 0.999682
EF90C457-A30D-463A-820C-B1B7F07F12F2 1 0.999944
ADD4E01F-D333-44C7-B220-12CF3D1C80ED 1 0.999939
B3BFE470-AB64-4A39-9BEE-2764D4488B71 1 0.998809
D12DB2FF-716E-430A-91B9-0A06301CB631 1 0.999849
271DAF81-3854-4324-8F81-8197003B3625 1 0.999949
33D2C56F-1A09-469E-A96A-9A7E16666624 1 0.999105
4789C057-7672-4A53-92C5-2F83E83F5837 1 0.999868
C2EB1B5D-F3E5-4FD7-B394-70A8279892AB 1 0.999762
6DA1A347-DA4C-42C2-ACF8-5DCCC45D15F8 1 0.999891
18DF4A54-2052-4883-B641-18D4EE3F0967 1 0.999988
9FEC179D-F9EC-4E84-83F0-E059313FBC20 1 0.998844
E0C126F6-4CC0-4059-90C0-FF41E8F18348 1 0.999721
94BEF768-1BF8-4063-BC21-A2F2DE1465A9 1 0.995125
DD770110-1FAF-4888-BA8E-33E6E2C2894E 1 0.999873
C31C0685-F196-44D4-BD21-1F8D3462B06E 1 0.999979
D1944DDA-3EAE-4B14-A7E6-A3D3DA058326 1 0.999572
1ECD167B-CE3F-436B-AFA1-C4B25205EFA1 1 0.999988
8F6E0F9B-F6F0-4F9B-8E78-B396DD62EF68 1 0.997532
9FAA844E-BB7A-4FC7-B84E-8AC4DDF4723C 1 0.999809
2E186B90-16C8-4F9C-A769-AB81CF4436FE 1 0.999816
7796C3DA-5CF9-4090-B874-886E55FE2A33 1 0.997839
CF50100B-6475-421A-A123-8DFDF1876BD9 1 0.999820
F0A52461-26CD-4122-A8C5-1ED0C0271635 1 0.999965
EF7DF0C4-7FEE-4700-BD11-85B7B62F79ED 1 0.055010
30947424-4811-40E1-9A08-003BBA279F4D 1 0.999927
04661A9F-6278-4A5F-BE7A-9F31EE00A489 1 0.999635
F504BEC1-AA86-465B-AE73-DD79C802BF59 1 0.999896
DB6FC880-82E8-42BF-B39B-4487692CFBC5 1 0.999975
72E8C6E7-41AF-4C42-935F-59B7C40D5C31 1 0.999883
375DA59D-509A-45C9-903A-810C194C614D 1 0.999955
A5A0EF7F-EA8A-46F2-8709-6863260CCC11 1 0.999791
D3DF3338-9EDA-4ABD-86A9-A884B95996DD 1 0.999967
F444FCE7-EDF6-4F09-90AE-529F7E8726A9 1 0.999772
C10E23DF-AECB-467F-AE7C-6EE0E1D0A026 1 0.997599
9D062382-7860-42B5-B0B2-5B0FB47375CC 1 0.999975
00542042-F49E-4601-B9FD-11108C71AAF3 1 0.999774
4303F3B4-6558-49A3-B213-CEB34F4D7092 1 0.999507
BD684944-4F16-477B-B49C-F92A9B4D1E94 1 0.998825
196DAD35-0B4E-4505-A25D-CAE3C2859CA4 1 0.999794
AACEC0E5-A8FD-47C7-8B3F-2E6A32941EE8 1 0.999121
B43AAA1A-2A40-454A-BCF1-33AFB365BDB0 1 0.963564
61E60025-585E-40D9-9750-9E953EC1D1C3 1 0.999720
C0F6EE6C-D101-4D93-9A23-2254478ECA04 1 0.999491
C357F29E-BF50-4BC2-8580-66EFB5390E4C 1 0.997882
AFC81D8B-A3D3-4ADC-965D-2108FB70BFDD 1 0.999962
7983DCA3-4EC0-4544-8C95-6700A5EF69D7 1 0.999549
63FC47BB-E7A1-46BE-A4CA-7520C7801D6F 1 0.999835
0DF15114-3495-4A5E-A3A8-9944EFB37DCF 1 0.999936
360F25F1-04D6-4555-ABFF-A90527CE9351 1 0.999311
77913BD3-C7A8-4575-A08B-627AB0D2520D 1 0.999932
C512F3E8-CEA3-47CA-81F0-20DE668F88AA 1 0.999916
5BAC45FA-B9A5-4204-8B25-B46739AFEFAA 1 0.999719
A44084D4-3EE4-45AB-96BF-2C2A0FC93F67 1 0.999998
9515D85E-5DC1-4390-8C6B-830DEC324D77 1 0.992285
55FD85FD-EAD6-4BFF-822E-60C9B522E5BB 1 0.999581
B369A27F-83A4-4109-9771-352836EEF9CC 1 0.999990
1C660E21-1D47-4A3F-9F47-56D84383B003 1 0.999877
53F320B5-0A14-4226-A439-F0170DE72D43 1 0.999979
1C7C08A6-F158-4B27-9987-2CC2B232EBD0 1 0.985023
E6CE2C7C-B3E9-4F4E-AF5A-D7E8D74A66F7 1 0.999983
875725A2-90A8-4E41-A346-0C785615C0DC 1 0.999812
5D349D72-4D13-493C-858B-4CFD54820A20 1 0.999716
F1B0066F-5A4D-4EB5-A8BA-7B63EA3E6564 1 0.999090
FBC1A5A8-831A-40F5-9EE7-D279716D7852 1 0.999969
8239232B-EA55-44FE-94D7-47B8EAE14187 1 0.999224
CA440413-D24F-4908-9D43-E723A9D1DD59 1 0.999941
A4554A37-5FB3-4C65-97F1-A08CCCB914C3 1 0.996614
A4878438-FB1F-4BF6-8D98-EAD987946BBB 1 0.999554
BFA4BD75-2F41-4BB0-A2FC-7B3FD75705D8 1 0.999940
86166085-1CCB-4C51-8398-40A3DE3BE75C 1 0.991270
DEA8EA89-ADD6-48F9-8A10-6DB24D4452BE 1 0.996728
3EA7BA84-5A03-4A86-B8E1-98FFB2996135 1 0.999983
FDC627F3-BCEF-4033-A206-E45D35BB2CA9 1 0.999894
B9500CFA-155D-4F53-B861-483FBC994DE5 1 0.999967
D491D971-22E8-46CC-9C24-F3BEA6D3EED1 1 0.999020
926FD499-2395-4D82-8811-10E501D3A2D5 1 0.999095
DEDF0C53-8168-4E37-AC0F-74E812997B9F 1 0.999938
72A50B51-5EA1-4F91-A581-EA0B53CF2712 1 0.998703
031150AA-96CB-4146-B5F8-4D9E47690772 1 0.999998
A3756922-E12C-4D76-ADBD-9766CDF32243 1 0.999860
25FF4252-E1F8-45D7-99E2-9222AA1F14AB 1 0.999869
FF37BE51-0FF8-44DF-92A9-CBFB0FDE42B2 1 0.999991
27510D5B-14BB-44EB-9E42-90C4990EA4A7 1 0.999977
56B4F211-A734-48D5-90CF-13CE1998DCF3 1 0.999377
E6C8FBF9-9F14-413F-B48B-F83ED174B90E 1 0.999913
D3BC9F44-61C2-4B95-8CAD-AB9C0A3C930F 1 0.999959
3533BA0C-B964-4DAC-8A05-0F177DFD46A6 1 0.999047
C8680543-0687-45DC-BD93-7B285E9AC7A5 1 0.991404
A9F720B1-015A-403D-AA85-3399CD71484B 1 0.999870
7F635253-B259-4EC7-8981-4209AE02A144 1 0.999907
F2CE36BC-F127-41D4-8FFF-61538764E043 1 0.999946
BEC96F8A-C171-45D1-AB41-3ADA8A915331 1 0.996677
2D12922C-9AF5-4FAC-B28D-1A40C053C5F9 1 0.999943
79ADB466-2C38-41AE-9AC0-9C7EB27BF599 1 0.999760
301BFABE-D687-48F1-84AA-F7FA2AEB006A 1 0.999896
46A24177-EE75-4419-91B1-CA1615F22C4C 1 0.999797
403EAB3C-4945-417E-8EEB-1B98D2590BDC 1 0.999186
8F44120B-88E5-4754-ACCA-2F34BC802E0A 1 0.999794
D51CDC9E-5867-4063-A239-93BDA41E075B 1 0.999911
407B8563-0611-4FF8-836C-04E228090883 1 0.995332
8C576E2B-0215-4866-80A7-65D9D876E9F2 1 0.999815
4E78D8AE-EBB2-4FD6-B991-DDAD4933903A 1 0.999615
26B59F56-4A9D-42C2-9301-0B13E84B4A25 1 0.999520
27221257-A7E5-4B78-A227-255452472691 1 0.999507
62222535-33C0-4818-94C1-1566B7E9F055 1 0.999741
130CB78B-326D-4FF3-81C6-1ADBBE5602D6 1 0.999884
C2549E8A-6828-456E-B487-171B76A6E91C 1 0.999978
6EBDA0A2-0267-494E-AA03-D996BE8BBC39 1 0.999432
92B79322-B942-4D0E-AFD9-A44516DF5530 1 0.959554
499D51F2-32F3-470D-B00C-68F83B66C40E 1 0.999197
EFE2E8FE-A157-486F-99CC-91A9FBD5C666 1 0.999984
1F2EAFC5-0E3B-4F77-A073-962FF9D279C1 1 0.998868
80D19947-3FD0-4F04-9047-FBC2225A175D 1 0.998764
84EC92C3-D80F-4C0E-8604-4D2AB79728EF 1 0.999763
514D0312-7761-46FD-8078-CDFDDEC6960E 1 0.999745
245EE26F-50D6-4690-B2DF-F3E883001829 1 0.999734
7EED5C80-3A37-432F-8FD4-D1548EBAC61C 1 0.999746
6DD0D3FC-4FE7-485C-8427-4C85ABD60574 1 0.999633
E87691EA-4E82-422F-8073-85C7D0ACF8BF 1 0.999293
D96A14FC-14CB-4F4E-A20E-A4EE4A647569 1 0.999870
067D98EA-B218-4D0C-BBBE-A0939F25994D 1 0.979790
FE7C6230-0912-4052-92F9-E6213B2AFA0C 1 0.999889
7A7A827E-C8AD-4D69-B29F-69E0AF5C1733 1 0.999204
BF5FCC84-FDF5-4D6A-8A5C-3AC04767ED2D 1 0.999911
839F4B18-5832-438D-A0A0-61D378A1333E 1 0.999980
849EC4FE-01A6-4E7E-8408-8ABFF1394BAA 1 0.999876
85D1F833-2367-409E-83EA-E073886AC6A7 1 0.999967
9A321EDB-1217-43F8-8E71-5A327348FD53 1 0.999991
AE85EF1B-65DF-4840-9BF3-47CE0C92B48F 1 0.999935
8CB53DBB-A7C7-41C4-A93B-63E09716798A 1 0.989334
4CF8FBA1-62B6-4B92-81BE-C853AABE3EAE 1 0.999824
BCC36261-A0C9-4426-8F83-9E5CB0460326 1 0.999889
4D0A4B79-4731-4FF5-B021-18AA707D25A4 1 0.999988
75CA30AC-F3C7-4DA8-A560-E68D28D07D98 1 0.997269
90281BB1-B93C-4173-AAC5-37B50E1591FE 1 0.999005
17185C46-E5B2-49DA-AE9D-246D8315F618 1 0.999723
77E93B7F-2A93-4CD5-BA7B-2F9931BE63F2 1 0.999823
9B67D198-0BB6-4DE0-8120-974C6CA54ECB 1 0.999852
0C8B7A58-EBCB-48F2-A385-8D522C974C46 1 0.999707
02B3726B-B494-4A7C-9A4C-0388E808D3E1 1 0.999823
9C7E5E27-D8A0-4E08-A480-93025FBE9E1F 1 0.999802
6DC7F03C-4791-4736-B631-A04AAF3E4AA5 1 0.999933
1D8A1970-D4CA-44F7-9C9D-F069804CD071 1 0.994668
2DAFB7D3-0D25-4A5A-9614-A85FA0D22607 1 0.997983
1F6715C8-4E0F-43A8-BB7D-87444ADFA3A3 1 0.999679
A00CB295-4AD8-4A14-BE92-60CD9F2C43AF 1 0.999915
4B93D998-6C36-4CD0-AE29-C2584624B204 1 0.999566
AFC935BF-9BE4-4131-B28B-EBED9DAF5A40 1 0.998005
241FDFE0-2537-409F-AE14-23D004002ECE 1 0.999977
843D4070-276B-4DC3-B0E2-34780C66CF1F 1 0.989051
F8B075D9-E4DF-442D-A5AA-8069D9450A7E 1 0.996566
11A2099E-A30B-4572-BC89-DCA43E780E53 1 0.999874
F8186F9C-B9F9-4DDC-A1CA-7A74D688879B 1 0.999943
C030BE58-CAD9-456B-BB71-203B52964209 1 0.491194
5290D059-F5AD-4BBF-99BA-8F254394B964 1 0.997471
7F163D23-D69A-4A08-9AC4-416330011534 1 0.999770
DCD3F2FF-ADF8-45F4-9C3D-816BAD93F6A2 1 0.985829
B75267B8-B190-4BB9-8901-D3796FC5FF49 1 0.999976
89174F1B-8CE6-4814-9934-FB077BB80C0A 1 0.998995
DA748A84-5F7B-48DA-A9ED-E81D25788482 1 0.999983
F2F5BFEF-348E-494A-84A0-6CD90CFA7208 1 0.999612
08192A70-E712-4C2A-BFB5-5FBD3FB32083 1 0.999871
74FB8C9A-249C-4C78-A4DC-CF2E436E9301 1 0.999598
8B4C398B-A76F-4E37-87B7-DDEC97B01C45 1 0.999967
08819829-4A0F-44A8-9EE2-93D51500A6BC 1 0.999920
706B561B-DECA-4F6D-8F1F-694A4A9E1F28 1 0.999990
9F62FA9B-87F9-447F-A54B-18923A58CA05 1 0.908696
2D9F0299-B156-418E-AE40-E66566A0A87D 1 0.999996
7CAE54A6-7477-4958-90CB-D15EF1671CEF 1 0.991045
F114DD66-BF9C-4711-B25B-5E6167FCF422 1 0.999643
E9DAF48D-CA8A-4A0E-9922-72FB22B552BC 1 0.996978
BA3CAF8A-1CB3-44DF-81B7-8730091B5E93 1 0.999733
2FDBB186-97F5-4E23-8816-3F34F79D3834 1 0.998318
565DCF1A-71EF-409D-BC0A-B5DDDC308BA0 1 0.999790
820974F9-6FE5-4C70-977E-FE08AA3EDD8B 1 0.999919
D8923088-DB1C-4BD9-9261-19A18F686C89 1 0.999876
B30283EA-4445-4517-8463-78719D531C05 1 0.999970
50E008F5-EE7D-4FC6-BD6E-D61C333E337F 1 0.999989
ED251902-3968-4F22-A2E1-3DE91BE2EAF3 1 0.999828
0AF433AC-D4F4-4862-A2BB-32C9B837F9DA 1 0.995041
468ACDC9-D448-4D4C-B01E-0743C10B897B 1 0.998012
50F8B510-9FF9-430D-903B-D7E91B32C72E 1 0.999625
9382B4F6-046B-418A-A5E2-BD3654DC155F 1 0.997219
C81DE78B-46C2-4CE4-8DAA-CCCBDA63F071 1 0.999866
7DB215A7-6251-4BF9-8862-2779145A089E 1 0.999273
6BD45731-1555-4560-BE46-8117ACF3AC5B 1 0.999966
E470BA19-5110-4110-884F-16E2555A12F4 1 0.999951
8619CC82-18E0-4553-A8C5-1BD4134C025F 1 0.999886
92A586E0-9E7A-4A8B-8FB5-740555ACDADC 1 0.999700
9F0BA9E1-4F19-4BF9-B8BC-CF09AF322749 1 0.999972
D18FF40C-D6D3-43F6-849C-C186436C5532 1 0.974214
3AE1A4AA-DC92-4FDC-8F87-A4CEE3A29471 1 0.999899
A4255862-9B4C-497D-97DC-5929C6D8A153 1 0.997902
3E5D93F2-83CF-46D6-BB0C-26A69297523A 1 0.998687
C5580A81-6999-4071-A42D-79AFF62B402A 1 0.999945
7209A94D-D795-419F-ABCE-4AC9FA23A0D3 1 0.999966
52113F1C-830A-43B3-A9D0-3A3FE0CE48C0 1 0.999776
C044F6AE-03AC-4CBD-AAF4-C119108AB78E 1 0.999661
C57B0C39-1FC6-4CBD-B3F6-FEE4E6A72D3C 1 0.999981
93EF5ABB-F40E-4982-9E25-B944652AEE60 1 0.999974
B399D626-E43F-416D-8BCE-FC7D2B29DA81 1 0.999727
C7A66E9F-25DF-44A6-A812-639BF76691A6 1 0.999516
72FE9AFE-A25E-43A1-9069-5F204B59930D 1 0.882743
9D380ABB-823E-489F-8CE0-B9048435E4B0 1 0.999874
6BA52E03-F9B0-4684-B561-168CA4E6553C 1 0.999885
54DDA3A2-5E73-41C7-8F6F-D5A13CF92113 1 0.999201
0DEDDF80-6E2D-415A-BDA6-B323DE9151DA 1 0.998991
9BBAF7EE-685D-48C1-9AF7-1695B6EE8903 1 0.999526
AB5AE0D4-D427-456D-AC49-40E61EE92AE8 1 0.988350
24406F27-EAE0-4F09-B77D-E80285341CEB 1 0.997546
56743B8B-3C15-4F15-B784-B52233C14EAE 1 0.999700
8BAA7CDC-97AC-4CEB-9301-A51A5807747E 1 0.999874
D39BFCC8-7F38-4859-95E5-56FC72F6E760 1 0.999935
56F25525-293E-44AF-BC29-E321D6938C81 1 0.999761
64FA0EA3-3BB7-403F-B5FC-70FA9D15B452 1 0.978915
1D761224-B587-4E84-99B1-A4EE802C5EB5 1 0.998895
4500E21D-99C1-4A2C-8FA8-78D529C4C233 1 0.999983
035955A7-FF0E-42C0-89E5-130B0DE08B58 1 0.999590
6E0CA80D-B8A6-454A-855D-59CCCE1489BA 1 0.999272
4017CE6B-BAE6-44DB-B369-C6CA0F4C2844 1 0.999893
4092791E-94E2-4405-91E5-DF385613F3CB 1 0.999964
680C5698-4A48-4E32-BC71-76C915786DF7 1 0.998977
CF8FEE0D-7F68-460D-838C-09F927DF041A 1 0.999717
CDAC4C98-FBE0-4C61-B439-02BEF125A23B 1 0.999694
294DC6E8-31C0-4E75-8396-1B199DB46E6B 1 0.999986
4F488C18-1C81-4D4D-8C3C-61BAB955F5B2 1 0.998777
5CECD3FC-2568-410D-B698-F29EB3D88449 1 0.999810
45BD78A8-4C7A-4842-9EC5-299BB73CB3F7 1 0.999623
97388140-6B5A-4415-91AB-91407C430062 1 0.999819
71C30545-9D56-4566-B220-5A8D249728B1 1 0.999689
E4F01461-F3EF-4E04-998A-F4DCF1815197 1 0.999393
C3741C0E-78E5-4228-88C5-9E752C1FF511 1 0.999406
FE119697-C3F9-47BB-ACF8-D9D672FA98E2 1 0.999889
A5094609-669F-4483-A4FE-F197A7D1C2FC 1 0.999791
592BE217-4900-432D-B46A-8C3CB5A0D9CE 1 0.999895
8BD8DEEF-14F2-4F3C-99A4-3D54CB25C6B1 1 0.999753
80A8FEA3-47A8-497C-836B-BF63281DA730 1 0.999969
9F90D6E7-A206-4E8E-BCB8-F878C1A90DED 1 0.998915
6E3A2164-16FB-493C-BD2E-80A6701F4190 1 0.998320
7AC01923-383B-46BE-AAC2-1221F4335F54 1 0.999950
1C03A515-4E0C-4217-AAE0-DE6FFDE557BC 1 0.995256
677617FE-55E2-4C16-BFBE-31BABAD9E2E8 1 0.943310
5D037A73-E5CF-4E11-ADBB-EC0835B66F07 1 0.999967
C843BC83-920C-40F9-8589-DD3F8075F73F 1 0.999925
F1394E82-83B3-4132-8053-0F0B1088A7AE 1 0.999828
D5C8EE59-6D90-4405-B000-58CE5B507B41 1 0.999950
F908FF0E-2C7D-41A9-936B-EB882D833A53 1 0.988212
05B9D5D9-4A78-4991-A070-588790E88059 1 0.997738
76A5E238-8F3C-44CC-8155-D6951AF5CBAC 1 0.998366
3D586B7A-FCE0-41C3-9913-A017DECA8BD0 1 0.999863
5755C80B-A612-4E42-B23C-D1F27D29E0C0 1 0.999951
8197A846-540F-4362-B32E-EE14377D4D75 1 0.999893
1933B844-3977-4BDF-96BE-AA365030F4F1 1 0.999916
FD14FA80-6FB8-48F5-8630-13FBB0C65F74 1 0.999478
13843C62-41F3-4E4C-8DEB-DA67F17B0585 1 0.999978
0F531061-493D-4EAB-967D-05BBF8A86936 1 0.999982
3F9EC22A-C919-42D5-A860-7BCAAD5B9504 1 0.999782
AF3E782A-391E-4DEE-8CEE-31AEE4174103 1 0.999762
91D1CCAE-400F-41E3-B84D-39F61FF87871 1 0.999823
E7F03DCB-72B6-4FE6-8338-D61BB1703BA3 1 0.999886
ADFCACC2-A329-4C87-B737-63EA1F5A5CF1 1 0.999934
FD8729EE-6B24-4531-B762-7DCB5237FAD2 1 0.999945
3414B323-49A2-4DAD-92DF-4988897C4203 1 0.999758
B24A7F9E-63B3-44AF-9DC5-EB1F3234CD24 1 0.999509
D1D10B7F-0A0D-44DA-919C-51A2B924339A 1 0.999811
DF6CD14F-537B-4F3D-9DBC-6129E117EBD1 1 0.992706
749A3A18-ABE1-4997-8EEB-2AA2BF63251E 1 0.966436
FC7D9371-2C6B-4F9A-91E1-2FAC33691732 1 0.999828
36F1EF74-E20B-44A3-8980-F42F799C07FA 1 0.999934
5AD63866-B80C-4DA6-82BD-4B9151B3F997 1 0.999798
7958D57D-3278-485C-A769-14538C92E0D5 1 0.999967
AFAFEBC7-560C-49AE-AC32-53058191D6B5 1 0.999903
8C621C84-33B6-45D9-8255-53520E510FE9 1 0.999832
1441B488-80AA-4825-8544-184965CA3023 1 0.999221
4E673F01-3CA1-43CC-A132-B3502F2D5A77 1 0.999974
477EDACC-8FE9-4A82-B2EB-3C5DB72276F6 1 0.999565
02553C9F-C35F-48F4-8E21-B36C9ADB27F1 1 0.999482
DAD201DB-DEC9-43FC-A8FA-4786F532BE7F 1 0.999495
7BA5C09B-23B5-47A4-AD81-2DE2967F35CD 1 0.991041
4F738E5D-0806-4EBE-B50B-6BD1AE60D86C 1 0.999669
169C78DA-7DAF-4DC3-BC73-FD0D19330A4A 1 0.998252
D1C783B1-F84A-45D3-88A2-4C1CBC8EC19A 1 0.999939
EDCA40E7-2DBC-4770-9DD4-03CAC372149F 1 0.999975
4B8AA2F1-35BF-494A-A68E-C32A1EBE357E 1 0.999744
A3B1207A-C9FB-4867-BC28-693A68C80F26 1 0.999964
502708F1-E037-44BE-863B-3C01B31C645F 1 0.996997
F608BDE9-090A-405A-83A7-B7F738C3175D 1 0.999970
3472EDEA-89F6-44E9-9984-323A24C7BE4C 1 0.999813
24BFA1E8-E776-43AC-BD19-1A0515E15E06 1 0.999951
B52715B1-82A3-4CFD-89B9-0595674619F4 1 0.999725
58263138-8DD2-49AA-8D6F-113F22328BDC 1 0.999931
59C1E62A-6167-45C1-88F6-5EF331187241 1 0.999978
128AF147-BCF0-4613-A8E5-C70EC696D5AE 1 0.999177
7805C947-C31D-424B-BD5A-C410C1493166 1 0.997070
F1F5D000-2EDC-48CB-95F5-C93EF18744E6 1 0.999873
DD99F2E8-CAC1-468D-9ABD-B9D3E9E7FF0D 1 0.999981
99D3C91E-35CD-4F93-B167-0EE5AD63D0D8 1 0.999708
6F1BA650-60D7-47A9-860E-4987D0B83F6C 1 0.998325
B102BCB4-4126-4CC2-AD72-3B233E0EA3F3 1 0.999659
2EA66E61-A593-4769-AE88-DDDE72215779 1 0.999944
526D65BE-3B49-43E5-B8B1-CC2FCD8612FE 1 0.999927
C3ED9F81-A6C7-4A1D-9FFB-46B47E2FFB9E 1 0.999951
9ECC12E9-AC8B-4732-81B0-BD4B1A11571D 1 0.998996
C3B0AD29-8176-4393-92F0-5442A8A0DB39 1 0.999973
3CE2CE9C-6AF4-4991-97CA-7228013A77B4 1 0.999509
01198228-3E9D-4F77-BC54-7FE16F97F4C3 1 0.999876
BA7123F0-2360-4B3B-B241-1680961EFB5C 1 0.999966
1A043E31-4C4C-4710-B27D-4D044FC94D4B 1 0.999633
9D27A53D-31B3-49B6-9012-08A840C8E85D 1 0.999950
052049DC-5E7F-4ABA-8B71-888E29FEDF20 1 0.999910
846449B2-DBEA-40B0-9E8D-CB58C3A1B8F5 1 0.999957
09660EC7-DD80-4423-88E9-33E47FDEBA78 1 0.999520
F9B2D2BF-DEA1-4512-A299-E3751C1FD9E1 1 0.999968
C15452C5-5F20-45BA-BC02-90E8DB06088C 1 0.999809
67B119C7-10E4-4937-AEFB-33274F414950 1 0.999284
579397F6-8264-416B-AD16-A42E08A728C7 1 0.999697
80DA5B9D-857B-450B-99EC-0828C4C7AF93 1 0.999990
A9733791-AC28-4AC6-93A6-5B06BF901D0A 1 0.999665
DAAC5D02-F8FC-4A0D-ADF6-5644B7C15E15 1 0.997004
7873AF40-E9D7-4512-BF2A-60F8EBA999BA 1 0.999967
080410B5-EB3D-43BA-9499-63A00E3183C3 1 0.998812
E35CF0F2-987D-42D3-9984-7C0695B3A4DA 1 0.999851
FAC65562-9979-49B7-8E05-B97A229C15D4 1 0.999915
2E19F2AB-24C7-4A4E-B84D-72DCCD164402 1 0.999153
AF1546F3-B693-49D3-8BA5-7D48751FB3AD 1 0.999981
9481869E-7A64-4E7C-B6E4-337D23C04175 1 0.999611
A942EBCE-3B62-4807-995D-77290DD21BDC 1 0.999963
7BF48715-3FD5-44FF-9E5A-6CF95A552255 1 0.999898
94DC273C-EB6E-408A-8AEB-882A1FA9F9E3 1 0.999963
4F37B89D-9519-4EEB-B262-4D45AC3B444B 1 0.999951
A0621B5E-9689-488B-B8C3-60E4F4BB685C 1 0.999905
F05B0FD1-C95C-49C3-BA0D-5B4245857224 1 0.998659
4DE506A3-E899-4EC8-99A8-59006DAAB8E6 1 0.999923
C8DF3E35-700B-4CCF-B8E9-23751A0E90CB 1 0.999969
D9E119FE-7764-4A38-A1F5-4250E0606358 1 0.995379
95E196D8-5327-4E9A-A14A-BE109BC63CA8 1 0.998958
73F983AD-FC91-4368-890B-B0A39CD835BC 1 0.999912
9548D851-C9B1-481A-A3BE-98527DD55BBA 1 0.999900
66C59BB5-1CD8-44CF-AC68-03075228124B 1 0.999928
517E0E92-E5D9-4D24-B222-8672C3374E58 1 0.999673
1056E476-FBA9-4B7E-98E0-3E94B0338470 1 0.991783
E5B9B50F-1D5E-4E02-9C3F-60AD262D2022 1 0.998445
CBE6F84D-9340-4B9E-9E95-B9B66781434A 1 0.999823
A12A7357-B660-4E16-B062-8C9E3CF29DA8 1 0.999971
8B2B2088-F4BF-4B54-AD43-947FDFA76892 1 0.999703
B626CD3B-89A0-4466-B5CD-CA9877D4D404 1 0.998955
C82240A8-55DC-40E7-9E95-2DF8648F54B5 1 0.999035
41D1B563-2296-4D8D-8DB1-6EA043175E39 1 0.999828
8EAA1FCB-3AC1-4FF6-8EBF-7B49A7742D85 1 0.999600
2B233F21-9A24-48F7-AAE9-1958A8DFBD00 1 0.999389
7E2CB9C2-540D-447B-94A0-10527A0A42A8 1 0.998711
07674ACB-24D5-427F-AA1D-8AC7162895D0 1 0.999964
A03F0912-51FB-4F5D-93D9-7C035106E66A 1 0.999748
C80E0787-02DF-4A3B-B7DC-B0D3C96B0DDB 1 0.999469
9AB461DD-37EB-486A-A8EF-029EDF95B894 1 0.995619
3B8A493A-EBE6-4657-A0C6-9762E6C60CDB 1 0.999606
CEEF7A4C-A453-4103-A476-6B47F1768685 1 0.999861
9FA6B2CA-250C-459C-A80A-DD8192EA1E79 1 0.998969
E8FB18F7-D929-42AA-BFD8-1FBCD9CABB03 1 0.999983
7DE8399B-3C78-43E2-9B2B-7FC286835B12 1 0.998088
2D6C419C-33DE-477C-9274-27BED076F3F1 1 0.994510
54E059D9-CBD6-4E05-BE5D-C86391080A42 1 0.999966
F6FA7502-F7A9-47ED-B34B-D2D56FF7F96A 1 0.999953
37722367-D802-48E1-9C58-5C3FABE099A5 1 0.999958
2D228843-3665-4723-86EC-AAEBED8C1AA2 1 0.999982
91E82480-8239-4F72-BDAC-7717E9110FFB 1 0.999851
F6555D69-A48C-4FE3-807D-43A6414353DF 1 0.999912
63B77BE9-7DE7-4AF6-8AEA-6140DAFE537C 1 0.997547
E614FD7F-1728-43FA-9B06-A66AE8BE7E42 1 0.999816
D9692F1D-3177-4A50-8AF1-E937325C19B1 1 0.999804
D7BB30BD-0838-47FA-AD78-AB8F5B68EBBF 1 0.996596
29C7A2FC-66FC-49F0-8A53-3F19731C4DC8 1 0.999961
E896797A-CAA3-4C6B-B9CC-6EE8168840A5 1 0.999332
8C74CA7A-3DF0-40EC-A8F5-1200AAD43F5B 1 0.999093
9D3DC44D-A0A9-42CB-BF06-CA908AFBD8E7 1 0.999957
9D58995B-F602-40EB-98B2-FC1442615A64 1 0.999866
D6A0E81E-97BC-4BF4-9F16-C306C6ADFCBB 1 0.999831
0D08FBCC-AB70-4883-BF93-32293A4ACCE6 1 0.999045
6A0DBDC8-D31E-41D9-9F19-AFE3F298D893 1 0.999997
1751CB81-1D06-48F2-BE0B-F86914E6FBBB 1 0.999618
05C1959F-392C-411C-997E-7260951BDAD5 1 0.999968
C1DAE6AF-2076-4647-BAFD-F1EF50F1CA44 1 0.998999
07F2B2E5-192F-4ED9-91D8-0C4A0F44CC46 1 0.999953
BA714AC2-4E76-4006-BC59-3758EF67315E 1 0.999619
DAA5EFDE-9902-4AD9-A8A7-AC8065857EB9 1 0.999484
8779F6E4-AB67-4078-8F07-1630ED32BE2D 1 0.999351
8F431140-3DC4-4DD6-9C70-CEE7F4F81980 1 0.999941
36661005-EBFA-4ABA-BE78-91CEB1F5580C 1 0.999694
DCE47DDD-C9EE-4A55-935F-9D59245227DB 1 0.999824
BB89E0E8-F7BC-4204-8ED4-66F1211E2718 1 0.999522
D33E8EEB-681B-4854-96C3-EFD6B2ECC421 1 0.999671
0C63F513-1764-48AD-AB24-190A3BF91323 1 0.999822
F694F708-2010-4B5F-8124-2B7E16F976B8 1 0.999305
F671D9D4-F3C0-4FE3-8CAB-8E5DD9E26E50 1 0.999637
E22D28B0-6116-4209-814E-1744AE5DCF19 1 0.998664
EF138218-2BE0-403B-9CCD-D8FC5691EE88 1 0.999967
EF1FC553-DFC6-47F2-9F7F-552B810F79E8 1 0.998858
9C892EC7-3D29-482E-B4CF-57349C489051 1 0.999931
F3FB3020-9360-42DF-A0B6-24FC95019920 1 0.999541
003AD21A-F504-4A99-96D1-2597851A7E1D 1 0.999983
C6900888-F48E-4E6A-AA26-EAC60548867D 1 0.999472
3BF2E06B-1C85-4739-86FA-39FBFBFDC49A 1 0.999724
C604B88A-752E-48A7-8CEB-06CFB7BB5F36 1 0.999964
1754D6B3-CDB9-4A8C-B0D1-753B477D5CEB 1 0.999979
77991AC6-9845-4972-8041-048D7DCDAB55 1 0.999946
CF5CCD3E-5078-49C1-969E-BB4B2C6EADF3 1 0.999960
DF144024-04F5-43D5-BE03-02AF83B8C3A0 1 0.999737
605025CD-DE50-4EA1-B53D-DC8D7E7A4BEB 1 0.996607
9CCD591B-EE77-459F-8744-60DAF82E810D 1 0.999882
9FF07769-C436-4D6B-8D06-1DB92CBABF8D 1 0.999163
79D4A844-0012-4B32-BAB4-786CC81A151F 1 0.999970
47D1BB78-57DF-4633-A9D5-E765AA6BF95C 1 0.999954
B0581F1B-CFBF-49BC-8A7E-08567C980B22 1 0.999910
BBDF8C7A-B1F7-477B-A657-7E1F563A6481 1 0.999914
EAAAE5D6-2938-46D3-879C-D463146ECB15 1 0.999885
FC042CB6-9430-4646-8969-6B098472E11A 1 0.999971
63221673-F1CC-4442-91BA-00E83D512119 1 0.999983
93252405-5761-4E3B-A820-7523995E7E9B 1 0.999754
F8FCCA3A-BFE0-41FF-BADC-74D87067E059 1 0.999995
2B2F4AC1-FBD8-4BEC-83E2-0C945B6D8DF7 1 0.999899
BFEA59A0-D6D9-4965-A04D-0E51F6C2C327 1 0.999928
8F0F6CA5-B891-45F4-B4CA-5CC1D1425878 1 0.987903
8441B612-AEF2-44EE-87F5-20A93E450552 1 0.999446
4D4B12D1-1848-4EB1-9103-A737055B16BB 1 0.998112
B5727D6B-7147-47AE-BB1F-A22BBA0189C1 1 0.999364
70E00FA3-50F8-407D-90AB-AB36824DE891 1 0.999929
FFDB7ED1-29CC-4159-A510-2BD7E223513C 1 0.999879
5B947140-6A99-4468-8140-90CC7D9BF102 1 0.999963
7BBF0632-CDEF-403D-861F-7C44FAFE97FC 1 0.983856
C9F1CE41-DE68-4950-BE64-4263365F9D6F 1 0.999914
EDE6CC35-6045-4B6E-BD0F-7C2817E828B0 1 0.863509
2929FD68-62BD-42B0-BE3C-2DD4BDF73F1C 1 0.996525
79C676B8-9DC4-4E17-BA4E-593D13F75178 1 0.999758
698CD6C5-3AD1-4ED7-8A76-170BB3A34DDC 1 0.999844
1C62B5D0-26B0-4F33-910D-CC0EC9607B37 1 0.999920
B6B0435D-C92F-4146-BB67-EFE2A3604E46 1 0.999932
702BEFFE-7DE5-4866-83FF-E22918616ACD 1 0.999644
EF88C957-51C3-47FB-B4CA-F403E65E4217 1 0.998410
A0FD589C-A521-4B19-8076-A6F84280B5E3 1 0.999866
EC38A69F-BF49-4853-AB38-2D83BC240E59 1 0.999956
5FB236B1-8AFE-4FE1-B766-11647EA4B383 1 0.999369
0E55692D-970C-427C-8C6B-6D86CC937E22 1 0.998562
3AC0FFAC-1D38-4B27-899E-BC9B841C94B6 1 0.999180
638ACA51-E9E4-4A97-8039-9969E47C89D3 1 0.999560
7A7BED95-4B6F-44B5-A4D6-16351057C989 1 0.996165
192471F1-F9C7-4420-9F1F-C9F0AD407789 1 0.999879
B2295769-7A2F-4B47-80E4-1DD4E5EE0671 1 0.999968
64C813AA-2E34-4C6B-AB2A-04904139B650 1 0.999844
4088AC8B-2153-4B0D-90A4-09B4442F5848 1 0.999285
EE2C9B72-CBCB-45C4-81B7-E3B23D7FE0E0 1 0.999961
0A8A8C05-4169-434E-BE37-30027291FAD8 1 0.999966
360FB106-CA06-47DB-8773-410ED2DB7C2E 1 0.999565
A63C9F27-4610-4BD1-883C-FA66721F1C19 1 0.999707
8A3AA41B-CB9C-43F0-A8DB-9AB1AC2A664F 1 0.999971
7A333259-7D2B-46E5-9405-A90F2AFE5D2D 1 0.999940
A409FACD-833B-495F-9C1B-54A351C0D9A1 1 0.997973
0F2C43DB-D1D3-489D-A3E3-4D6F109F5C34 1 0.999910
E82BF74F-214F-4AF2-82AA-A9C6791C24C9 1 0.999254
46AF6B6D-1F1C-4E66-B10A-9E9242F5033C 1 0.998309
24A082C8-00D1-45E8-B962-862D3899EC69 1 0.999968
FA843A73-117C-4FBD-96E5-5CC5DE236701 1 0.999980
D7FBFB1C-35A2-4DA7-BD65-CBAECC61BE5D 1 0.999502
13AB1C48-7FE8-4ED2-9E6D-5A9A38086D7F 1 0.999970
7C937B18-8EC9-4AA3-954F-FF4EF7848A89 1 0.999493
B4C55CF5-9F76-428A-9EC6-E4C08B92B2B9 1 0.997253
6FC75D62-28F6-4C28-BE39-441C1A7AEDF2 1 0.999938
7EC96BE1-6D1B-4BE0-8104-1B4F210CEEA4 1 0.999989
E135B0D6-EA5B-4CE5-8C10-79033F19973B 1 0.999939
37C72DBE-7871-41F5-9B11-E00CA4C9B6C8 1 0.999895
0961EB1B-3EB8-436F-AB66-F297C40D471D 1 0.999824
D20A96B7-4846-430F-BE9E-F408FCF7F7BE 1 0.999892
324E842F-DE8C-4BEE-B5E0-1F1CAF9C20CB 1 0.999951
12006FF3-AD1A-4ED9-8FBF-3E990DA92880 1 0.999980
01923D73-CE39-45B7-AA2E-54746F4949A1 1 0.999885
9E1D4221-3285-47D7-9695-EB5C6EB31D44 1 0.999250
EBE9C777-DBA0-4B35-BC7F-6AFC49810B9B 1 0.999942
386D1CA9-BBC2-4BA3-B204-D5ED45F68F54 1 0.999960
9D6B0343-C496-4798-AB56-D4C8A0DDABA6 1 0.999960
C7A88FA7-F011-49C9-9655-6AA3B4D310C5 1 0.999571
1FEFAFC1-F7C7-4815-8B62-849C79A7C9AB 1 0.999647
916151CC-F96F-4035-8664-CEACA7F37A28 1 0.999335
1B82B5A4-2E91-42C6-A255-3EA61D7ED162 1 0.999854
9F57E367-9DD2-4C44-9F8F-E80B25C6E705 1 0.949215
F463CB50-A4B6-489E-853B-56AEC6B93EEE 1 0.999930
AE743B04-C20D-4A99-A83D-B9359345CA66 1 0.999826
C27B708B-A336-4F25-B930-04C8CDF82D67 1 0.999967
43E40E14-FF6A-45A4-8934-C2AA49901471 1 0.998592
B92A52F8-E8DA-42CB-9A65-104ACA36B717 1 0.999807
EAE1405F-F5E6-414C-A849-AD6DDEC6E172 1 0.999953
BF2DBC3A-EA64-4B1C-B8FA-5B751594228D 1 0.999978
3D8F0847-A342-46A1-99FB-77E9430F5118 1 0.999990
B82EBC97-CB56-4AC2-A3C2-E5C4A8FA3C96 1 0.998995
90797EC3-6AA8-4FEE-A58C-EFD38471A908 1 0.999922
D238A824-042C-41DF-A68E-A9EF14D685B2 1 0.999913
9F7D7B73-B0D2-4EBD-AC62-21270C27C787 1 0.999883
097F5633-4B6E-40B5-9EBD-B2D120934AC1 1 0.998981
AA57FBD5-04FC-4D98-A41F-48EA596B7E6E 1 0.997315
776FD045-1F77-4C11-B993-855299318AE3 1 0.999644
6AE03947-2085-4ECD-A993-08E94F44D484 1 0.964933
57B894EF-9388-47FB-912C-F143E5DD0696 1 0.999829
8CAE98DC-768D-4445-9D67-21B0393B3D65 1 0.999935
63B33774-BDF3-46B0-A97C-74ABD6954E86 1 0.999726
BEE923AF-A467-4801-B5A6-7A37DC1D60E6 1 0.999733
90E31C72-CEEF-4B55-A3E0-69B99A9392D4 1 0.999948
888A8DAA-638D-45DA-804F-820951F5256D 1 0.999972
6C7BD8B4-D8DD-4819-A6E8-DD0F71B81E8B 1 0.999932
D8D7F337-6375-4AC0-915C-7CA1C9B27D2C 1 0.985201
6D7119F2-B2D9-40FF-ACD2-F79A5FE48CA3 1 0.999939
248F5BBA-E609-4102-8071-EB8BB331A41E 1 0.999888
92831241-AB6E-4D72-A154-25AB15059C65 1 0.999963
C87E8F9F-6FC3-44BE-A788-A5C5B6A055EB 1 0.999986
52E8B0A4-ECEA-44F8-96C2-6CF859E2696B 1 0.996927
1B669F28-D5F1-4170-8C42-B3B27B632A9E 1 0.999895
5FE4D639-9C52-4C39-B107-61D1BA018F9C 1 0.999622
DE4A916F-15C1-4605-8DBC-849C002E3CF2 1 0.999902
CACEB637-2936-4A5B-B8A2-6103D88106A3 1 0.999341
57360781-5ADE-421F-BA02-7BF635DB9983 1 0.999691
85326FE6-54CA-4F9E-96CE-2822D9DD5E49 1 0.999983
DE469D6D-B55A-45A7-824E-50B2A7DA56C1 1 0.999977
827BDF16-FEF8-4558-88BC-8F3A42038C42 1 0.999973
9097B9B5-FF4C-4354-880B-389C5EE9C546 1 0.997336
24AB9C19-BEE9-4F10-AA5C-D72DFC4CA582 1 0.998957
6D29D577-9F72-4490-8729-0194C1214108 1 0.999620
33913FF2-6707-4DF9-ADF6-67EC024DC1AB 1 0.550441
050B4F18-9D03-4A9D-BE52-B7E22DEB120A 1 0.999958
4CB417EF-7E4B-48D3-BA07-DC867359DF36 1 0.999609
5820D8F5-A695-4ABA-B4CF-476A2226B72A 1 0.999352
000051DC-D464-48D6-8872-BF9A69EF010B 1 0.999988
9E91CACA-0480-45A8-A969-8E44AFE13759 1 0.999832
0005F325-0D24-41B1-9A76-36C33A6E5384 1 0.999799
84C3FC0B-EEDB-4D16-AC37-F95221CB7A5B 1 0.999875
057CF2E7-E63B-4B55-A6EB-042A51D3E7ED 1 0.999954
996B781A-CF08-404C-BE84-14BB93513917 1 0.999258
72950DC9-866D-49CE-9166-44A4AD82AA1A 1 0.999974
9C351972-E8BE-4BDB-A6BC-B3EC85477A97 1 0.999985
F9BC8520-C084-466A-833E-387FE6BCB1B7 1 0.999931
2D319785-AA01-4BEC-B42E-F491ECD04BBA 1 0.999967
BE347CF8-445E-4557-B42C-BD07E5DE6B7A 1 0.999831
BF999619-19C8-4806-B4E3-71667B77F876 1 0.999968
8BA993EC-C047-491A-8C43-DF500A346FDA 1 0.999821
9F68EB35-7D2E-4918-8612-5A8736DFD000 1 0.999811
3382349D-3E7D-426F-8034-0637BC79711F 1 0.998808
B625EA3A-8738-49DE-BD3F-CA3FDEDC9FEB 1 0.999547
BC35AB1F-E253-4180-8C6A-D2E79DBA8770 1 0.999813
5D47C4C4-BB11-432F-8690-1DBABC5BA6D6 1 0.999157
AB836029-F8E3-43D3-95E2-FB0511199581 1 0.999992
09F6C18F-5CDE-49E6-BF2E-05A699B97F2E 1 0.999943
0DFD2D01-AD7E-4965-A33C-9DC5F8AC974C 1 0.999952
821D5D40-D70E-4FC0-8A02-96D5EE6041E6 1 0.225827
E0CA7906-5D59-46E5-BEF0-E1067B502007 1 0.999460
6F408E25-9F02-4AB0-A66D-F7B383D1783E 1 0.888552
E03279C4-5C83-4729-B2D6-5D25EF36E6ED 1 0.999361
C8E18928-6A6F-4CB7-BA1A-CF02999CAC9B 1 0.999869
96C8B3A2-9C9D-444B-BD31-19D9B1EA3F17 1 0.999920
654538D5-A49D-44C4-ACAA-15207A16D588 1 0.999958
A99FD0EA-EA25-44AF-803B-19316A2FCB4C 1 0.999966
977EE55C-C6CE-459C-9321-D5B67222F7B9 1 0.999973
7BEDCEFC-9709-43F7-B96F-078033A34528 1 0.999981
259B5296-E119-4320-ACB1-7DBA518A9865 1 0.999247
721AB2F6-3B5B-4F1D-8109-5EA30C2F3AF3 1 0.998938
D315239C-D744-4382-AE11-C1E0CBEEBC2B 1 0.997551
599227B2-5807-42E4-8BDC-D1F6904E7288 1 0.987377
85CF79D3-D60A-4690-9412-3EAC3CDE1B1C 1 0.999961
7D29AED8-0878-4546-9869-55B7F3BEC6D8 1 0.999903
4E97FFC3-161B-422A-AD60-C8465E13F650 1 0.999896
D80EDF3B-518D-4126-AAE9-415181F53322 1 0.999982
AEA8B8C4-5BA3-4E07-9BE2-76085BE66369 1 0.999799
5D189D90-6E5D-4C73-BA6F-8C6043457BB6 1 0.976878
81F8D0D5-7E60-4790-8DD9-58A7E5D3D4FB 1 0.999964
D5F29F37-E0FB-408D-85B5-309841642A00 1 0.999811
73279D1A-EC5E-4F71-8F4C-5E58E719CC13 1 0.999953
FD7BAECE-67A3-4DBA-A0DC-D372E19EED0B 1 0.999995
8A77282D-08EC-4183-BCAB-94A2DD90AE3D 1 0.999969
89117CBF-4EA1-4698-99C1-14842B27762C 1 0.992325
E36FACD4-3E9C-4BE1-A5A8-77BAE844369B 1 0.999983
0C677E58-2B48-4DC8-BCC6-60E0E47C5374 1 0.999948
78089A68-8D83-43DB-8354-C748304DD8D8 1 0.999992
96D11FA0-D631-4E11-A3B1-463929CAED41 1 0.998184
5F8CC740-1124-4097-BC9F-3B1543C39798 1 0.999853
37DCDBDB-9E25-4C3C-98AF-B649AC22ECA7 1 0.999701
B04A2274-EDEC-436A-9E52-972770A4BD9A 1 0.999990
D286255F-C7C2-4E88-866A-D005AF3224E5 1 0.986877
AAC4506C-364E-46B8-917B-B788718BDFAA 1 0.999973
9CA7BB24-1776-49B0-99D9-EADC08B54E52 1 0.999925
6B93FC29-646A-441F-B526-9872F7A93B99 1 0.998779
98EE6455-5EB9-4619-A187-FF1276D9FBA1 1 0.999905
3AA28BEB-CCC8-43FE-8278-1C3EF3FA9555 1 0.998368
6C29FABD-A1B5-4D69-997A-A8D502514828 1 0.999932
A79216A2-2972-40FE-8D56-D10DC4273F01 1 0.999964
5787DD35-4A4D-4A84-BA97-53753A5B875D 1 0.999702
5E7271B7-1F33-41B5-8F42-8D0C22D75AF9 1 0.999778
FAC1C3AE-9BE6-4533-A2D9-BAD748903914 1 0.999658
C1443F1A-15C9-4FC9-9328-26CE5C9D1BC3 1 0.999933
E4E3E2AB-4DAC-46F5-9C54-1DAC2326E8F7 1 0.999873
436280D7-C7F8-41B6-BD43-9A07E974A4F2 1 0.998952
2F446F58-E6E7-4FC5-95E4-5A3A606784B8 1 0.995097
41000DE0-2478-40A1-B17D-0810EE76EC5C 1 0.999300
68423B31-38B4-410E-992A-69F19CA22995 1 0.995566
4F5DB7D6-B5A9-47A9-90CE-0C81B5CB9CBC 1 0.999777
9489E224-FEA6-41E6-8245-E6AC93B050C7 1 0.999059
1DF6BBD4-6AC7-434E-84E4-8A47C5E83954 1 0.997445
13FF18EA-644C-4DCA-8C74-84FB9498383F 1 0.999941
5ADB681C-07A9-49B1-BC38-382FB989738F 1 0.999990
C673C9D6-BF0E-429F-96F5-3968982C212B 1 0.999149
5662D40E-E32A-4C23-94FC-9FDC573DEFBB 1 0.999978
CC845B4C-E8AE-4D35-BE0D-AF9785758306 1 0.999972
DFEB94E1-F4F7-42A5-B3CF-DA57496E3C2B 1 0.998908
6DCBE460-38AB-48B5-8988-A90E185AD190 1 0.999852
8A47702E-92D4-44C3-A473-F206A1140380 1 0.997785
88130BDF-8102-400B-8E58-CA09BFEAF23B 1 0.999943
7E445772-EB7E-4418-8329-28980EB0D883 1 0.999927
BCE57057-5EE5-4CDF-996C-7D6C31BAF213 1 0.997991
E4EAED2F-8FA9-44EB-AF5C-62138B6E895E 1 0.984974
CA52FD52-8E07-4C76-8FC6-D518BD13843C 1 0.999968
21F517ED-5174-45C6-A6C3-927BA9CAE2AF 1 0.999769
0D123974-B198-4502-B13C-5010B1D80E69 1 0.999985
B738D373-99FC-48C2-9E26-7411C2AE4AC6 1 0.999971
CB82CAD2-B5AA-4A24-BA8E-76142C571191 1 0.999839
EAA7CAF3-512D-47E8-9430-B6DECD3BBB36 1 0.999275
81B8F63D-5367-480B-A287-716D2242C499 1 0.999779
3834B171-06AB-4B18-83BC-4F1BA1BA3EA1 1 0.999941
846E36B3-8909-453E-84BA-A55536231F46 1 0.998873
ECC00B43-7B4B-4E16-A95E-C72E630638B4 1 0.999763
79D4D7DE-F973-4BE0-9104-1BABF08F4AA9 1 0.999148
982AF069-CA00-4411-AD31-333F8AE2EA7C 1 0.981165
EFBD691A-4774-4DDD-95F9-295FAA0E5979 1 0.999663
5404D19D-8561-484F-80FA-3940AE0382B1 1 0.999748
52FADDA4-46A3-4E7A-A830-3A2C82F05DDE 1 0.999871
531C84E3-A345-434E-8BE0-D90FFF84664E 1 0.999846
D0F7F5D4-D7F3-4E16-919B-F14D7CB8E3DC 1 0.998565
7773A6DE-9231-4CC4-834F-61B60AE3FC5E 1 0.999292
2D9FC64E-E292-4BD8-A351-CF30F84A484E 1 0.999983
13E508B1-52FC-40E2-8B39-51C5BBEF1D80 1 0.999942
A311139E-63F8-404C-ADD0-38B202B3A07E 1 0.999992
0F11DC0D-2C25-4245-A6C0-AC92AD862A6E 1 0.999155
E1CB9CE2-94F7-45C7-91AD-583DC26C1FFA 1 0.999982
038A5785-75FA-4B08-944F-EC5F23E6825F 1 0.992965
B53E4A51-EAC9-48FF-B6AB-FD5978500B10 1 0.999957
C6E82B0B-41E3-42FA-ACFD-A56473203E69 1 0.009627
1898AA3B-6605-489D-BB5D-8532B5CEC959 1 0.999992
1277185D-7DD7-4E97-B208-E7DC5C08BD4A 1 0.999784
865B4E48-C563-4DC3-8FC7-964687A73558 1 0.998824
34B9F1AC-1E99-4689-859D-BB1E3FF61D4F 1 0.999484
C1B5E4D0-8B99-4178-8163-EAACA7E5689C 1 0.999969
F2DBD486-4FAE-4924-926F-9FE24E338B70 1 0.999836
06EDA9E2-BE6D-4A51-B4F6-F2D641EFA3AF 1 0.999981
49B84681-340F-4D7C-B85A-77B8FFC1D426 1 0.999825
86412C74-70BD-4E0C-8446-61DE9951EE12 1 0.999708
CAD1306C-E22C-4A8F-96DD-A1781C6A0FB5 1 0.999903
2DC064BE-E975-4EC2-83DB-9A41574FAF51 1 0.999676
14C0DAA6-33DC-48E0-A400-CD5408C0DDA1 1 0.961911
B8481296-D9C6-4748-A0CC-4F473D49CD25 1 0.999902
04FA9550-F5D3-4985-B62E-64374E56303F 1 0.999808
9F31B93B-5DB2-4FCC-85F5-09C75938CB10 1 0.999991
F1BEE6B5-CA72-4E5C-BD98-8E70168AA674 1 0.999881
838D718D-797D-47A9-9EB5-E2943DE5CE1F 1 0.999693
DE3002D1-3178-491A-94E1-0CDD9062C8C9 1 0.999980
4ECDC140-E24B-43F6-B348-679889FB3A96 1 0.999987
36B77E50-BB91-4BD6-95D3-4FB2AECAC4D0 1 0.999210
D9A15319-9DF2-4779-BE88-984B96A353F6 1 0.997275
005D1A0F-6081-42C9-9521-322EFAE65C9A 1 0.999781
A09299F6-63EA-4541-A276-2FFDEDE0D7F2 1 0.996276
8BCD8FFC-165E-48C5-89DA-F7DCC9788449 1 0.999981
217E8BF5-EA56-4D2D-843E-8B69428FF193 1 0.999489
0C3FA214-C1C0-4FED-9AE0-3D2EFE1CE5AB 1 0.998144
719C35E0-4B34-4CCE-94FF-8E30AD979DB6 1 0.998592
206AFFD2-44EC-48A1-882F-B2B38B1EFC02 1 0.999513
8A5F5D0A-A414-42F1-B3FB-F2A0BEA003AD 1 0.999992
7807063F-F9D8-4818-B5B5-9A15BDB068D5 1 0.999958
37D95F0B-2019-4493-8B10-339E2AA2B4EE 1 0.998786
BA500429-D999-42CD-A0C9-CC827224801D 1 0.999574
016C518F-C1C5-49C3-B81B-03BA5C76E7D6 1 0.999887
E40337F1-B9EE-4913-A9A5-4BB8BA89E093 1 0.999918
6EEE5E45-3EAE-472B-940A-3322606DE8D2 1 0.999806
C4CA719D-03F4-4DDD-B09A-FC9DADA9627C 1 0.999963
A8C2D790-A924-4F09-AA79-B656A67D20F6 1 0.999256
136BDD51-62EB-4E79-8735-749CDA02A837 1 0.986893
5E8A7E06-DCD7-4CB1-85D4-9AE87DC9EC2A 1 0.999885
9C5E952E-B0B0-492C-B973-5D584CF90876 1 0.999967
A1799620-DFAB-4B46-AB2D-1DE1093C7CB8 1 0.999875
FE7F694B-54D4-41F2-AD82-C4DD62874A2B 1 0.999290
6846F411-9957-42E8-A936-00E22392A022 1 0.999875
E3F323E3-A165-493C-A0A5-CD4F9466BFCC 1 0.999791
C17C1F9F-84E8-40B6-87D6-4B88D0202278 1 0.999994
9AFA598A-EE40-4284-80A8-870E380F5643 1 0.999405
72E5937F-13F0-48AF-8F2C-287A63CC975F 1 0.998880
58ACD1AE-29B5-41F3-8562-6AB22273C2FF 1 0.998642
03BDF55D-5C1F-4A11-B898-FAE3D2FC634A 1 0.994101
181F8A93-42E9-4B5B-A5C5-F0181EE2D14B 1 0.999884
0E4CF9BB-96FC-42D5-B1FC-AAA3CCBAAEDA 1 0.999952
894EC4D8-E2A6-4EDD-B122-6060B03547C1 1 0.999886
436422EE-AE9B-4AD7-83CF-0BF3ED4D651B 1 0.999915
036AD9F2-59C5-4E01-997C-F0633A5C38C4 1 0.999222
2FA7C216-337D-4FA3-8305-036B87490C2B 1 0.999753
435DEEAC-856F-4B7C-A695-4F2EDB9DF43D 1 0.999611
54424837-463F-4F42-9DDE-D973448FAED8 1 0.999932
C6867251-0628-4F40-AF96-FE7B64DE2E64 1 0.999699
8DD97EC9-B93E-4902-9793-07AC5C58EADD 1 0.999764
26A15D11-7B83-43A7-8069-FEF3A7A85B23 1 0.999740
EB82431C-05DD-4BA9-94F3-4A74DC231552 1 0.999143
C86DF7D5-0EBE-4C71-B711-F1D716C291AB 1 0.998942
36318914-D36F-4181-8867-6CFC9CBBEFFD 1 0.999988
1E5D5A22-3C2D-4D2E-A9E1-3246DB0FC3E1 1 0.999924
4E9DD5E6-3A54-4ED3-911B-439EE78AA459 1 0.999747
ADCDADCA-31C8-4CC4-B3DD-A7A2AA2E8482 1 0.999959
0B46B5D2-9756-4F9A-851A-6A18FB30DBD3 1 0.999678
323786DD-F31D-4F46-986A-3E4476052348 1 0.999562
5AE3AF70-2D0E-4BCE-A976-E150A475D93C 1 0.999970
6DB13118-DF1C-4C29-A7E1-B13FF0EFAFE3 1 0.999987
C667F768-1F11-4188-85C8-D8215109AAEA 1 0.999979
58E8AE98-217D-4DEF-AE86-05A059539FB2 1 0.999855
573F63CC-C7BA-4BE3-B951-9E1DAB35BE31 1 0.999584
E6BCD890-753D-4B14-9ADA-5C5C1033EEA2 1 0.999969
F030CFF8-D03C-4DD1-8E66-87D53AD06650 1 0.999878
03EC37CE-DAA9-4562-BE46-CF5179F2BCA7 1 0.998229
60A56093-E64A-4043-B1D5-99A34BCFFBC5 1 0.999877
81212D5D-55FD-4C3D-AE78-EFF97AB26049 1 0.999980
D64AC382-ECF1-4B16-9523-D8EC6F125AA9 1 0.999967
E9E8D864-BF19-4980-A52C-8076CFC46DF3 1 0.999749
20D6D623-CE32-4C0C-9207-9648161ABBB5 1 0.999713
EC64E8CF-8AF3-4BFE-8EA9-E46903454B66 1 0.999902
5F95DF4B-6C73-42D9-A240-6CFE7D8FA974 1 0.999716
CAF70E66-1A53-43F8-8909-C63CDD67FEB6 1 0.994925
044EEDB1-3D1C-4F73-A6BC-AA54E47767C6 1 0.999288
AE320885-0998-4C9F-AB6E-875846DFED9B 1 0.999949
02A9CFC8-E3DA-42D7-AFCD-CDB3440F3FC7 1 0.999934
DDAAD4C3-8B63-4595-8CE4-914B09BA4FD4 1 0.999972
76599A27-3235-418D-81A4-A7E79298EA43 1 0.999987
8BCFDB1F-7B27-4579-B4A0-B56AC23856B6 1 0.999747
6768F7DB-221B-420D-A90B-3475C7B273C9 1 0.999964
9897CA30-64EE-4249-A332-C7754A8B30E4 1 0.999885
9E1D84D4-1D36-4BEC-A6FB-25FEED072305 1 0.999814
7DA9A33D-BC84-48B8-9C25-F84628A0A23E 1 0.999872
0905977A-6FFE-4877-85B6-B52BF3065C5A 1 0.999966
6734DA53-F188-48C4-BF00-DDADAB91BDB1 1 0.999602
CD9A74C3-8D72-46CB-B02C-B6849C88ABC4 1 0.999807
44E381DF-E1F9-46DA-8EF3-4DD45DA6EA69 1 0.999302
BD7B1D91-7558-4A2E-B69F-5938889BF032 1 0.999928
16E5C66D-5095-43A9-9D47-D8C7C317BF84 1 0.999950
EBC1BC6F-9B0D-4138-BDA4-8EAB7F9C2BAF 1 0.986878
338BBA03-4716-48A8-89BC-A81D83F9164D 1 0.999605
3D6444E9-F009-4176-AA20-6FEB07E3A7FB 1 0.982937
5D69629D-C5CE-4B94-A3E0-5C0E629AF346 1 0.999712
CF6A5515-AFF9-405D-8912-42ACC20B748B 1 0.999079
F78C6120-6432-4FF2-A575-14E4F1B65986 1 0.999922
521EE18F-F5DF-4DD2-B454-670B653AE964 1 0.999331
A153CA48-9E35-4662-9DF2-C5BAE5262C91 1 0.999989
95D2086B-EBAD-42A7-AC4E-BC46FF5A9DAB 1 0.999966
C369006E-4D20-4CE3-8CF9-A614E6A48027 1 0.999977
13B70FE3-0275-4C8F-8545-34904A53203C 1 0.999941
5F124A8C-4062-410F-9712-51E3FE9F4288 1 0.998350
D449F5D4-B76F-4C1A-AB04-1091E1AA3E2C 1 0.999903
2FF4B91E-A4A6-4F54-B7DD-9CCF799CCF6F 1 0.999782
A1E9FEB0-1827-483F-8676-15070C1E7B8F 1 0.998975
F6DAA7A6-B7C3-4B37-90F4-46343868C6A8 1 0.999976
03D7B1AD-160D-4457-8345-4AEBC7DDACDC 1 0.999564
B6E3F8A1-8E47-4A07-9B52-C7157CE7F047 1 0.999082
C9DE718D-2126-423A-8E3B-E5CA63AAF7DF 1 0.999867
A1DB47D8-8D2D-4FCE-A041-54235FC6FE72 1 0.999889
76DFEA02-A58D-4757-93F9-F303A64D0C3E 1 0.999935
12B94FEF-38B6-4A01-8404-BE78260F4D26 1 0.999967
6E319C65-7AA4-4BF9-ACCC-42A13FEF2457 1 0.999765
557238FD-347C-435B-8124-D1AA9B0AEC7D 1 0.999982
02A8A5BD-D4AC-4D1C-BA3F-FC2C5EF89CCB 1 0.999966
A2BE6066-57A8-4201-91B2-11F1E413E032 1 0.999974
D7E3BEA6-F90F-4EEA-B4A4-1BB94B2893A9 1 0.997240
98383B7B-D51F-4C69-9EF7-C0E04E63991E 1 0.942698
81700E4E-D0DA-404A-963E-35B5913C7048 1 0.999714
EE624A3E-32DA-468D-819C-640F3250D841 1 0.999869
06370368-81C0-40A1-8869-6D1C819FA2A8 1 0.999915
08B50405-E837-4CA2-8AC9-C4A69081ABA6 1 0.999887
24C3A5A0-29FF-4BE5-946C-A1E46011785F 1 0.998368
645BE5D9-9271-43C6-ACED-69F6809A9DDE 1 0.999736
F569F717-BC2E-452C-BD20-264732EBE02A 1 0.999983
3A982969-0F01-4169-A7E8-7B7BA3DBC451 1 0.998985
39070CD0-0D81-4962-BE9B-E97951580877 1 0.998514
2F054599-7702-47AF-8EF6-31502C385554 1 0.999959
13E9DC36-5245-4F60-A00A-A67DB1C2AF78 1 0.992346
8721E2B1-9CC3-4470-8781-BE1B3A60FC2E 1 0.999951
D50C9A38-2B2E-4353-AC0E-E07F48B86A9F 1 0.999611
974F3AF0-8952-40AD-B300-1D66A3B209C5 1 0.999879
1F3D0F5B-CD9A-4CD2-8491-66CD3582C715 1 0.999977
8F157A90-AEDB-475D-B45E-29D9A61E9E08 1 0.999992
423B6BD0-8B38-4907-874A-38A0F5AE61F0 1 0.999987
AC7EFAA7-50CE-406C-9BD3-AD1476E02A8F 1 0.999404
905848B2-84C3-4FF0-949D-7E51FA682C75 1 0.999752
27CF0B47-7937-45C0-BC4F-1203CF511199 1 0.999877
5BEAAC4C-2CA4-483B-AF97-A7A5AC183F84 1 0.999963
A0A76664-9CDF-4590-898E-3A8FEDBD013C 1 0.998915
56B438E0-810D-483A-BAC6-DED4924DE4BC 1 0.999674
6943388B-CD2B-458B-90E0-D103F5F73092 1 0.999919
6B26FD24-32F2-4D23-856C-307E282F693B 1 0.998171
FFE3FC8E-1935-46E7-A546-56DB264B5389 1 0.999976
48C6AD59-9F34-48D8-9BF5-8339ED9F994E 1 0.998653
B3466BAC-752D-4921-821E-E5C2B1E77B62 1 0.999978
6866AEB1-A704-4ADB-9D15-F613E41BC451 1 0.999989
BAAD4620-E50D-4927-B3D3-AB6271010139 1 0.999012
CF135163-4512-427D-A5D6-66602BDFAF44 1 0.999955
19011519-7388-4B82-ADB7-7DBD443326CA 1 0.999752
69FBE065-6AFF-4E32-8134-317DF27A23EA 1 0.999993
7C866FF9-6B66-40F0-8301-8A035E87CF1F 1 0.999834
67973E5B-44F9-4285-ABB9-741C7C4B1A9E 1 0.998332
8F5B835A-787B-4043-A689-6B098222E2DA 1 0.993832
5805821C-39C9-40B2-9220-1C176E5174D5 1 0.999977
DFF0CBE9-8D4D-4CE3-8AC4-BE3FEB48DD16 1 0.999967
BEF52A10-A377-43DA-963F-FD092607FEE3 1 0.999524
491361D3-4C89-43FF-B03C-7F7FCE38D12B 1 0.999984
3B26367B-0591-40B3-87E5-5861C5977D46 1 0.999903
3C00E98B-F121-4392-AC9E-AD35F5D8BF8F 1 0.999818
F39661A6-DA1F-48C4-91DD-36E758AA26D6 1 0.999739
D1C8AA77-16D0-4F7E-BE75-B2211FD1BFEC 1 0.999882
83E54CED-805C-4DE8-A605-D878B956F1DF 1 0.999832
27F070D8-467D-48A9-A596-099ED21B2000 1 0.999851
DA1D7926-2397-484A-B35D-319249909673 1 0.999902
447F21A0-076A-46FE-8CB9-69E8CE23D07B 1 0.999297
88CAD5B1-1652-46CF-8F4F-75DDE0FC1CE5 1 0.999612
28C3456F-9C61-4AA6-86FD-2C8B76D978B0 1 0.999965
7D1E8CCB-8CD5-4FD7-B984-4FFC1F469404 1 0.999982
2798FF82-E245-4760-8B63-5D06A95A5129 1 0.999829
ACEA5FDF-9366-49A8-A521-B3F3128186EE 1 0.999912
18137EB9-7658-4906-9237-37C3C3F9925F 1 0.999469
8E8854EE-5064-4290-B6EB-D445B4A23DF5 1 0.999960
05F05836-E450-4A2A-8F42-93D5E6F877A9 1 0.999717
F4606DBA-93D1-40DD-8F8D-02575E688A5F 1 0.999948
C7D39E54-E54F-439C-A72E-2448E62AABD5 1 0.999868
AC65A740-FFBD-478B-9BFD-7D949EA2CD90 1 0.999922
97E4A533-0945-4012-818A-B514336CD230 1 0.997883
EFE22557-8F6C-4FCB-BB03-AD28BFC19A39 1 0.999884
1A3FB8F0-48F4-4889-81E1-ACF7F7B25C05 1 0.999689
694B4BB4-1CB3-43AE-8DDB-406D0405B2E5 1 0.999943
A7C68AD8-A2DE-4207-B738-D02B7E06165E 1 0.988569
AEDF4323-E71D-4074-AF58-69CA4D8604FE 1 0.999483
C87CFB82-4390-49CF-9E8F-429CD8634C44 1 0.999932
6DA1B74E-64E2-4B86-AC6E-F23E3676432E 1 0.999474
8438091C-2A54-4C8B-9D5A-4158D3FE98E0 1 0.999658
8191F3BE-D6E6-49F1-9B7E-07E1DB132203 1 0.999926
AC2A8FED-1E70-4C9A-AE36-74522D9EDE90 1 0.999888
37AF39C3-68E7-4E15-A447-0D5E951BE701 1 0.999938
57CD8582-5EC1-476B-BB87-748A06740B76 1 0.999809
565928B6-C7BD-43D1-8808-E722D716C2D7 1 0.999687
2ADE40B6-F96A-4899-AE51-CDC996EEF1E5 1 0.991986
5A2860D9-5C46-49A1-9BE1-2A14B93BC8CB 1 0.972824
0E5B4600-B7A6-4B0B-BAC1-7A383238D2EB 1 0.999776
BB083C77-BDB4-4DD9-9FAC-F25C8829A600 1 0.999978
359D22F1-468C-48A2-85AA-C31EF69AD4A1 1 0.999178
13F6BF41-1E07-4874-86A3-53769055C312 1 0.999307
E8215048-AC73-4F91-828C-23801E8E8470 1 0.999980
0BE83A53-829A-4304-8ED9-5B8C491792F4 1 0.999976
06A602BC-0F09-4C85-92AB-35DBC9D49921 1 0.999889
2E1D62F9-3C2F-4536-976F-81705954D649 1 0.998663
7A6D7414-FC70-48FC-918B-992E8FBEA872 1 0.997729
AFEED605-D21F-4DA2-B561-6E704108E4DC 1 0.999751
18481877-6CCC-460A-B2BE-46D93F6CC585 1 0.997885
41F14F18-AABC-4697-990F-D0115A4A9266 1 0.998395
BBF2A8C9-9AF6-4913-9CAC-3AF96BBF1172 1 0.999667
C27A688A-0349-40CF-AB7B-EDDC08E1BFBD 1 0.999981
63483470-0D5C-4172-93E1-9137C4510E42 1 0.999990
203AE184-A064-4239-994F-15A117BF3D5D 1 0.998874
204F918F-46DD-4A09-BDFE-7C4552553A96 1 0.999950
81C6613F-C9EC-419B-B3B1-BD9E2FBF61A9 1 0.997301
614C8267-0226-45E5-A0F4-80F55880DBFC 1 0.999986
FFED8D8A-07E4-4E4C-9766-5E7CEE034064 1 0.999977
56DCA50D-1601-4621-B758-23C64F1CD78A 1 0.998597
37A1B7B5-5064-4691-B656-4CE679A51D4A 1 0.999981
F1DEF280-B118-4446-9218-0257F684A5DE 1 0.999830
4362BA20-1472-441D-BB92-C0559E4D19FB 1 0.995353
49E046DF-6214-4F54-BE17-A39013194820 1 0.999795
AFF7659F-A09B-456F-8540-B7A7BB545F08 1 0.999838
9D973644-DA13-444A-9323-909FC531C7B8 1 0.999952
99CF1F19-4F65-4C11-A275-F8A42C8FC07C 1 0.999731
3CA4F848-2CB9-49BC-8B2E-24A0EE4107BB 1 0.999290
6E9C98B6-F3A6-4FED-9439-3D379C276ABE 1 0.999678
6229753F-CF2C-4480-9E43-7F5D93F6E637 1 0.999794
6622CAC5-F7F5-47E9-BF6F-1F9DD98651AD 1 0.999949
BDBB188B-F206-43E9-96AA-E8F45F9A185B 1 0.999696
FA61CAAF-2DB3-48AF-966D-3791C84C65CB 1 0.999684
012AEE11-7372-437E-8185-233B4552081F 1 0.999918
BBB36689-20A7-484C-B412-4EC0805E1CFF 1 0.997981
6295456B-B1EA-4B78-8CB9-A43D3CA44A74 1 0.964542
C5F7C05E-04CC-4E2B-B153-592BAAD67CA0 1 0.999974
39EC93A8-C5E5-4495-8E93-28A10BF9933B 1 0.999925
743EC0BF-C029-407A-B6DF-EB0EE9FACD26 1 0.999696
BC9DAA70-ABB2-4E81-B45A-02EE8A12309F 1 0.999631
9E7222E5-3FB0-46CF-8F19-B7C07F770336 1 0.999385
CD1521A9-9F19-4012-977C-0001ABE6471E 1 0.999873
FCCD8170-8823-40C5-8A1E-A13D52130728 1 0.991659
6B0CAD25-A582-4941-8C88-0CDC1BF29131 1 0.988345
D2818893-4A9A-4042-B211-977E6D7D1D8D 1 0.999449
6586E13C-21B1-4C5B-B9BE-CC8A25241990 1 0.998208
B6E4FCBC-391B-4797-B58F-F3F6FB16E858 1 0.999939
1D9FBE24-BE3E-4F60-A5EF-57959202ACBE 1 0.998222
6FC3AA8B-D497-46F2-B72E-0FA88D800D76 1 0.999924
58856B9F-3898-48C5-B7C7-0E44202FEEC9 1 0.999841
3390B7A1-A2E7-4E38-82A9-D35F4585C3CD 1 0.998944
843DB6BA-7CE3-4586-AC74-99041C6C9F75 1 0.998775
3A5F36A3-D1C0-472B-A065-CF803F7FFAE7 1 0.999833
11682811-5BFC-47F6-8536-64555B2D7A51 1 0.999957
57A3589F-ECF6-46FD-923C-A6DAD55BB531 1 0.999856
7672C83D-B17A-405C-930E-EF98E703E1D2 1 0.984582
6F4B20B3-592E-4A71-8C9D-66D7918DF73E 1 0.999761
CB7F1FB6-FF04-4994-832B-1BEB277876FE 1 0.999287
4BE698E4-1CDD-4A7A-83F4-2632F652C997 1 0.998154
AD2348BC-9AC7-4E34-9692-9C39E3387012 1 0.999225
F1C55CBA-D609-4E44-ABCD-286CD6D5B472 1 0.999915
660BE0E1-7840-4AC9-81C5-7CD0E5D9A98B 1 0.999864
A600CED1-5865-4D9C-B281-6DABF2181485 1 0.997711
42157902-DD74-445B-AED6-49A092438BED 1 0.999889
E908FA16-0225-4168-B936-661779485951 1 0.999873
247B553C-17A8-4C67-B66C-702641CA667C 1 0.984531
C42B7252-7A0B-4F37-B9F5-118B73B93E08 1 0.998861
E3D5B798-F7F6-4C55-BCA4-EAAD22272A1C 1 0.999861
99769FC2-B8C3-4E1B-9B95-8B4004E8545F 1 0.980318
BDCE0A0B-FCE4-40C5-AC40-D1D33D46B174 1 0.999975
18980B12-7AF2-43F3-B7E7-1CCE7C2962CD 1 0.998254
A1207C7B-9549-4D05-B1DE-1936C691EF33 1 0.999992
50C109DC-0971-4385-8920-1CB5EFE8B4ED 1 0.999939
93733B12-E3AB-438A-A542-0B756657C731 1 0.999986
D8689F25-C88F-4759-810D-BF591F6C0FD8 1 0.999931
5DA850C8-960F-4A05-86CF-A47C102B7E88 1 0.998285
B45A27FA-4C5F-4BED-A12F-E8AB85BC04AE 1 0.999858
70537339-867C-4D58-A82F-9230EC0CDEF1 1 0.999837
735C1A22-0FED-4004-B353-AB52505C8E99 1 0.999801
66F114EA-4D90-4CD0-86C3-5A413027361C 1 0.999886
56C25317-EF4B-45F4-B334-FAEB50FA2288 1 0.996563
43C26D47-9357-4BB9-8F3F-389C56E91312 1 0.999887
C9CA49B0-37C7-42A5-9110-D39B20D82285 1 0.999616
B0BE14EE-DD43-4B7D-B287-AE844E5A2080 1 0.999916
8CB78170-C570-4147-A26C-5E91D06C243A 1 0.999427
6851C6B4-F44E-4B35-A9B6-CF4663341EB1 1 0.999913
E5F54ABF-C1DC-46DE-93C8-8C8AC607D5EF 1 0.989366
1E968CEA-CD49-49E1-A1ED-11AFCB98AC05 1 0.999636
2005AEE6-52C5-4425-B940-DAB728F71F97 1 0.999937
8807E4C4-4BC4-4FED-AACC-D35C00FEF19D 1 0.999735
31BB9BAD-31CB-4FF9-B6DF-A9E478721CF4 1 0.999043
FEB39218-895C-43BC-9993-8EB549E733DB 1 0.998943
BC99C63D-BB16-47B0-B087-79FFF858FEDA 1 0.999530
73D4D2A7-0F3F-4AAE-9CD4-169E566C7AA0 1 0.999889
2E1FC903-2FDB-4927-B0FE-52C2EA6D6C30 1 0.999978
CD0C9001-BF5A-4C5B-B7EA-F818EA203855 1 0.999798
E241D183-8B03-4873-8FA2-BA1CBD233A16 1 0.999892
73AC91F7-6DF9-4194-AEBC-CB922B68C22D 1 0.999709
D71B32AC-6D53-4A6D-80A2-1F52ADE2C467 1 0.999531
D872BB08-8A98-4847-B552-C596320A1442 1 0.999835
D5442D36-6618-4196-9CB8-FFDA139CC631 1 0.999657
B04055B7-0E53-475B-BFC7-24390CAB6BFA 1 0.999706
5EA21591-1B92-475E-90AA-F4C4E297AE3D 1 0.999622
D46ACF2A-FCF8-420F-907F-AA8B7B8306C2 1 0.999786
2F3F4072-0488-4685-8FAB-1BFF68E0080B 1 0.999988
6DE604C5-66FC-4D27-8211-E3A3D9F51430 1 0.999682
6793F195-BDB2-42FC-97D1-83A88F374658 1 0.999950
0D3FD3FE-FD20-4CF4-8626-34F40E0C3FFC 1 0.999629
60A08084-3A48-43F4-B828-282507E7C583 1 0.999787
12E21EBA-7A70-4632-A97C-B08AB9C918AB 1 0.999921
405A99EB-AB5E-417C-818E-26DCB05344CB 1 0.999897
8296BCF8-CAC2-4043-8CAB-C8C3D6B022A4 1 0.999207
85AC252A-60F8-4735-B7E8-BA577D42E65B 1 0.999523
D0EB23FB-9A0A-4DCA-B051-7E14A0B450C4 1 0.999881
A5B58122-9D7E-42CA-9081-4EEB88B73E27 1 0.999916
59D17EA4-61D3-47A5-9D44-19A38844D2B3 1 0.999611
76C468D7-0F44-40EF-876A-0B1808DDFA28 1 0.996092
E4E18B8F-201B-4DF2-B15B-29CC3943ACAB 1 0.999953
2EF1DA89-92B8-440F-B7BE-9ECCEF53BB62 1 0.999935
77D10DFF-564D-4EB7-A14F-C97A7BCE30DE 1 0.999268
9C08F738-8005-4A15-B644-9211CC4CD3B0 1 0.998733
84C8D3A9-38DE-4C71-8302-04CE22A2735F 1 0.999099
E5F35152-85B5-40E9-A716-3EF259FAD82C 1 0.984714
110FD550-5A64-4C2A-B42C-C4AEE878CDF5 1 0.999843
7B4C42E3-6860-4D6B-9F88-EF6BF69A706E 1 0.999946
A375C32F-4FAB-4F3F-A127-5CA64212FA91 1 0.999486
8B1AA224-F192-490D-8A41-75A9A291D7E7 1 0.999723
D2B5BB46-D75A-4DB4-98F1-1DFC94D66155 1 0.999944
A2B8FE4C-A619-485F-A9F7-2D08DDA6AE65 1 0.999912
D3C2D40E-B009-4FF8-A9C3-3C32D690CE41 1 0.999753
A8D10072-36A6-4F69-BFEF-983A87535E35 1 0.999985
EFDAF876-C5E4-4EA6-9ACA-B500A0BBD14F 1 0.999743
49767473-C356-494F-B6E9-DAEE3B3F7FFC 1 0.999782
A3DF9E37-B9E4-4D8E-ACD9-5F26FF466B9C 1 0.999889
A20325CA-C104-496B-8A7B-4D90AE0F2B2E 1 0.999921
6C7688E0-B4D8-41B5-AAFC-F12EE1E6DDDA 1 0.997780
3B020122-30ED-4DFA-AC82-622075CAE836 1 0.999397
1DA302E5-313D-41B2-8E6C-3AACEBE8976A 1 0.999852
A65D3E47-BE22-4B76-9635-DBF2328DDA00 1 0.999954
A094F742-B7E6-4B5B-87C1-F8B6B4C5A336 1 0.999974
8D03EBF7-0F06-4EEB-AF30-D1EF1040CA38 1 0.999959
C894C828-4F08-49E6-A296-722A0941B485 1 0.999805
77CF8523-3AD8-43A3-A9BF-8ED32429F0E8 1 0.999959
479EB144-3F43-4A01-AE15-0C7E38575C4E 1 0.999222
F9786445-86A9-458E-800E-F0872BB308BA 1 0.999978
B9715D71-05BD-41C5-9528-54D2290245F7 1 0.999990
6AFB1EC1-D5DD-4A2A-A614-7EF249C3B38D 1 0.965849
CF09EE1C-B843-4B3E-9DF8-530D95B64D0A 1 0.999939
A8C1FFF1-91EF-4862-B1CA-8A7CA213B3B1 1 0.999975
873014B0-DACC-4837-BB55-FB842A5E1EA0 1 0.999907
D7321768-3640-48DB-9F47-AF6F32261EED 1 0.999988
E65ABC01-E2D6-49E5-815C-30A26AC9A55D 1 0.909748
8ECFA350-1A47-4AB0-B783-97350C6980FE 1 0.999752
0949A831-A701-45E1-A684-11EE8C0B3D58 1 0.010147
D40DFB8B-065A-4493-ACD3-6EC88EC8823F 1 0.999945
FE687E37-4519-4750-ACF4-268B052928B3 1 0.999954
557DA3AF-60C3-4E92-9650-EF449E904D79 1 0.999985
8B5E5B6D-0B35-4E1A-8D04-11337E125FB7 1 0.999042
9459BF9D-9086-49D5-BB9D-4CAB873D75F0 1 0.999775
010E9478-A4DA-442A-8552-A3F4BDB0667F 1 0.999735
343CB9A1-1C60-4BFA-BB40-1E7431DBB42D 1 0.999993
668C7A59-4544-45FD-816C-940AC1B5BF4F 1 0.999793
4433DE84-401E-43C4-B71E-39BF75E87CA1 1 0.999954
AE2FC58D-9806-41F0-A335-A2C107AB3C1D 1 0.999990
582131FF-ADDA-4CF7-9FD2-C1998829A7E0 1 0.999368
31EBBDFE-0060-461F-B14D-3934CF69956F 1 0.999914
A2AFF3EF-05E4-4607-92F1-717AA3B6D10A 1 0.999892
D33CFE94-057D-478C-85D2-BE061B10F030 1 0.999552
7CD32171-D9DB-49B9-96ED-17D7CAF638A5 1 0.999804
45059CC6-E6C6-4FD6-AC69-F7F3B1E613AA 1 0.999793
470E850D-21BB-4898-B5CE-857772AFCA1C 1 0.999966
5CC028EA-EBE4-40C3-8D82-36A2280EF099 1 0.999269
7AC3633F-B7C3-42B0-B854-ACD76E68D74D 1 0.999965
23EACC31-38BF-447C-898A-A5F7A11D2DEA 1 0.999863
66C754C7-694E-491C-9357-35ADB0A43C0C 1 0.997493
DE5206DC-682E-4286-A8E4-01138AE2701E 1 0.999834
37A55239-7747-426C-A7FC-CDDCFDFFD556 1 0.999697
FB39F9BA-93C4-4CE2-943A-B65B4E1A8E68 1 0.998797
10BF8CEA-A03C-47CD-BCCB-F6819F4BF0ED 1 0.999274
B6DA45CB-EBA6-4612-9E06-11C510963045 1 0.999539
2225B986-343B-4E38-88E7-C1DCBE49D821 1 0.999575
36561ED6-1978-485C-9139-A5E2E913A049 1 0.994060
1A0E97CA-1C19-4312-A3CE-ACEA96AF89F4 1 0.999421
A9B0E37E-1DDA-4626-86B6-461AA6270508 1 0.999883
494D559B-48A5-42BC-89B3-8E711C4C9133 1 0.999948
59FC328E-AFE9-40AD-B96B-858A54486E33 1 0.999960
49655FEF-1411-4FC3-94F2-7184F3A96C72 1 0.999964
020B7AA5-6048-460A-8AAB-F90A4EEBDEB0 1 0.999558
F30F991B-29EE-4652-940D-7F17AFDAC5E4 1 0.999975
3C1F45D3-5031-42FC-A523-8E37D5C8BEE6 1 0.998263
9BF76ACA-5B26-43A6-9ABE-28C21A8D630F 1 0.999546
791F44BC-6132-42CD-A997-787BB1918B3D 1 0.999183
F5E2BBD7-76E7-4321-9734-E125A9266D94 1 0.999992
8CD8C99A-B940-4D57-ACE8-FCC55BE7496C 1 0.999978
76677C06-616F-44EC-8C27-FA906D133E86 1 0.999982
F611DC10-026D-47FF-B7F6-91FE761EB721 1 0.999592
0D5A9BB2-0910-48A2-9270-418540F5E4E1 1 0.999612
529A6F2B-8532-4380-9AB1-AAC565BF4DAD 1 0.999871
BFA2F627-FA1F-4646-A3F8-8C04A93C00BE 1 0.999920
5C8EF541-5BF9-496F-A42E-8E144FA7D0EC 1 0.999894
E526863F-749F-4A8E-B263-D296099DBF6E 1 0.999995
B70F6731-D491-4197-B740-B2942EAB7252 1 0.999910
9FE2B7E5-6D0F-4DCA-931E-A6900611D250 1 0.999857
67EC6940-4EA8-47F0-8ACA-2D91B1F397F5 1 0.997761
07B0902C-ED6B-4531-9DFD-29EA7BE59B06 1 0.997860
2FF17773-24E5-400F-A75F-863BD4AF6DF4 1 0.999976
9ED78C2C-E29E-4956-81EE-EEB64D30BDBB 1 0.999978
247675EB-2C59-4EE7-B34C-7CF2DFEAC70D 1 0.999908
62A23860-71FB-4A50-85F9-D86C3BDA004D 1 0.999985
BB73B08C-C3D5-4A2A-8AA8-51D7BACAB7C7 1 0.999604
666C13BA-2151-4DD9-8DD0-4F58EA597DA7 1 0.999900
4ED3D616-F199-4969-A406-CB3AF974CED1 1 0.999922
48351C54-C6D6-4F5F-A5D2-AB2934915EF5 1 0.999985
BE8841B7-3B3C-4187-A0B4-3841F53211F4 1 0.997777
40F20789-98A1-4A96-A388-CD3F4D4BCAB6 1 0.996359
F6167245-1AE1-48E0-A0BB-2392F0A91E7A 1 0.999084
8D3FEB28-A7CB-4B79-9EF5-3353F266F723 1 0.999820
74D31207-DC88-4FEA-BE9D-13903371B43B 1 0.959273
55A4281F-C764-41D4-9C91-E05813EB944A 1 0.999891
CB5F7584-4CF1-451B-95D1-B06B5B97CCD8 1 0.999930
323FCAB8-DDA3-44E4-8256-4BA1D634FE9B 1 0.999937
B28DB336-15AC-4F95-8260-66E6666391D6 1 0.999961
9972E7CF-E17F-4EB1-AB14-B6026E6FA2F3 1 0.999830
DCC0C363-9659-4669-BE6D-CD5A5F0295DC 1 0.999938
4C4E3494-870D-4104-A695-B92ED280530B 1 0.999993
95DEFB27-1FD4-4A8A-94EC-58F2F507AD90 1 0.999662
1252CBFB-075E-4FC2-BF7F-DF7585039E40 1 0.999936
492F899A-012F-4D62-8C60-928330841C76 1 0.999927
281D6C40-5AD2-4F45-B293-BD2E0D65C374 1 0.999758
68E6DA72-FC9A-4859-9B94-28E9F2B6B9D1 1 0.993939
69D2FB8A-4C7D-4728-895A-921EF5512D64 1 0.999945
D89C77AC-16C9-473B-98FC-92F3C73E7B2E 1 0.999897
39EDB7BE-5C69-423B-8B21-C010C2E22494 1 0.994348
3A8FE2EA-3377-4854-8719-B3784DCE766C 1 0.999943
EF2BE46F-D99C-494D-8AC5-B017E5CEE6C4 1 0.999618
83C5F8CC-173D-4725-9E93-0710462C6208 1 0.999990
5640B4CF-46A4-4712-88CA-04C8FAF8275B 1 0.999484
6C981204-45F1-47E8-BC2F-C076964547E9 1 0.999970
0CFF8E36-4C94-4566-B374-3AD8854E860E 1 0.999919
F0985F48-E56E-444C-A8AA-25AEBFC15405 1 0.999952
67041301-0369-41DA-93E7-0CDC3E06F786 1 0.999845
D4289C19-1E73-47B6-962C-79700CD5D567 1 0.999978
58689893-8402-4ABA-AE52-2B0963D35F9A 1 0.999671
DB014887-4980-469A-8017-9BA7A8C007E9 1 0.999283
17C58C1E-D21E-4BF9-A666-BFB641634296 1 0.999821
2882E087-5794-447D-AA78-65A042F6A9B3 1 0.999670
5198AB19-207B-417E-BCF8-50A68819661E 1 0.999909
630B38E2-A773-4B42-8C28-C927B5876FCF 1 0.999717
408A299B-2ACF-47C1-AC3A-4174AFD73EBA 1 0.999782
7819B9E7-3BDC-4CA5-8536-CA013918CA3A 1 0.999923
8BFA99DB-6236-46F8-9BEE-782F9302BB52 1 0.999814
B81BAB08-1743-42E4-AF8F-00804469AF1B 1 0.999905
9EE020B4-F2BE-423B-ACB7-80CBACACC3B2 1 0.997913
804F4672-D676-47BA-9A33-0B84A134F5D2 1 0.999844
4FF63E63-C290-4C33-AFD5-E40F7AB7A175 1 0.999487
A9FC2B94-CB21-4AA8-BCBD-46B16AC469FD 1 0.999080
B4E44419-F1B0-4C0F-9A9A-F1A8814304B8 1 0.999897
0AA47B28-5FCE-4A82-A243-710A466B9087 1 0.999949
C54D798D-D321-46EE-86D4-FCC4E8E4378F 1 0.998958
AE551BE2-D780-4040-86FB-132E73F48A3C 1 0.999771
D7F516CA-2FB1-4CFA-97ED-212C57E020B6 1 0.999916
B73B7EF6-3E25-4AAF-8394-AC0F5E0231E7 1 0.999630
0CB485B8-1BA3-4209-BC09-0388BBFD935E 1 0.999862
41154777-4491-4CC4-9BE5-B0FB2265B510 1 0.999757
22FD5B72-48DD-4646-B1DB-88634AFEB310 1 0.999730
A9433ACC-C1AB-45EF-A0FA-FCD8DECEFB1F 1 0.998912
55F4AB5C-3637-4954-8628-328FC0910DE5 1 0.999465
BC117BF8-F804-4B5B-B4E4-2BDA00D68688 1 0.994421
683E5E60-8E0A-4C79-A0D5-EE7B65B6E042 1 0.999612
EFAEF704-E435-47C8-B897-1DD02C7EEA1E 1 0.999375
D9F4BC03-6E84-4115-9FB6-161FCED6B59C 1 0.999425
1BCD9A8B-F000-42C9-A588-4C5226869322 1 0.999828
90024F9B-8413-43B3-8442-8B32DC16FBAA 1 0.999667
16E061F3-9B5D-4A69-9B40-1A46D6646933 1 0.999247
E802DDA0-5D68-4963-BDD0-D033003CAC46 1 0.999825
727B747C-E096-4A3E-A9F4-8E8A7CFB14C5 1 0.999843
2006DD08-D251-4C19-9191-5C92DC5A6F6C 1 0.999960
15C9F7DF-DCDD-43D3-BD6B-7B6E9FA3099C 1 0.999949
319314FD-A6A0-4530-A7AE-4049EB4A4CE5 1 0.996726
BF3C4D1F-650A-44B9-BFF8-91B668FB0142 1 0.997598
8AC9A69C-EBA4-4AEA-9A66-DE86331C82FD 1 0.996873
76215E28-5F55-4E8A-A9F9-D69883767ABD 1 0.999915
C0F9543A-74B7-4426-9984-3212D494F2F0 1 0.998891
60A51050-29A2-41FD-B98F-0CB87061711A 1 0.999125
6C867E12-AD41-4C06-8686-08FB7E9414EC 1 0.999879
DC0E7C3A-91D2-441F-BAF3-5855DBFD5944 1 0.999733
685C7CFF-5D7C-4F2D-A9A3-ED8551784DFC 1 0.999975
F11689A0-4FC4-450E-9271-B09AF223175F 1 0.999295
5A454845-A344-40D0-94E4-60069ACE1BB8 1 0.999647
85A963A4-8F19-4EE0-947C-1AA74F47FE2C 1 0.999928
18C19178-FBE8-4E6E-A5DF-89DC1E5F17F0 1 0.999766
F82EEA47-45BB-4878-8F83-7DF406D169E5 1 0.999954
93BAAFF0-81E5-481B-8FD8-81F720295A95 1 0.999984
B5DF25AB-2DAD-46F1-87D3-CC98F097E379 1 0.999688
3B5F22EF-B712-44CA-8BC8-DBEB8AF5987D 1 0.999966
669ACDC5-6119-42E6-8D8F-3DE08E41C818 1 0.999782
64C4E4FB-6ABF-406D-8502-7036E4880945 1 0.999806
4991C040-4CB6-466C-A354-DAE30B4815CB 1 0.999916
99F89B64-89D4-45EC-8636-342ED664DAB3 1 0.999922
572C4B2D-CAEB-48E8-A1FE-CF10212309DF 1 0.996574
507FDDC4-8B95-4FCB-ACC8-BCE95DDA1030 1 0.997199
86F5BC9D-13F7-4687-A102-ED38450C817A 1 0.998312
E8B16825-6A35-4680-AA17-562A8889159D 1 0.999544
FDC572BB-CF17-457F-B532-DDB0A72EF3F0 1 0.999951
AE9F8F80-E2CB-4A22-99B4-5F82EB7A83AA 1 0.999995
858BB65F-963D-4FD8-AFFC-45E60C077A74 1 0.998723
804B0F49-5F96-4846-9601-F694570CFA5E 1 0.882638
D6860942-6BDC-4484-992F-2DCFD966E2DE 1 0.998978
8D7D8171-4F54-48BF-B525-3571337938DB 1 0.998661
F32B4B46-074B-4D78-9189-5328B3554812 1 0.999934
02ACAF29-D0FB-44F9-B9D5-CE4EB5B75C9D 1 0.999658
07523157-127A-431A-891A-6AA58F70BE51 1 0.999828
FD3F02B0-6778-485E-A82B-25C94D326093 1 0.999985
CF8FEA5C-6834-4863-A2DA-87C2C4C10899 1 0.999904
082C4E36-78AD-41BE-A1C1-806D89A67554 1 0.999761
6D03850E-E4AB-4BB1-9923-FD998E796596 1 0.999978
1763B29A-227A-4E2C-B084-645DB15E3FEF 1 0.999979
87404DE5-9AF2-457D-83E5-9AC5CC6083D6 1 0.999897
E80FE4D6-EFCF-4F46-9A35-1B2D3FFA61A5 1 0.999970
F144093F-8A0B-4CF6-9E7C-DDD1396453F7 1 0.981449
A7836DC3-35DA-4CB4-B9EE-D09D4723D27F 1 0.994869
84761F6D-DD53-4EED-A22B-7D2FC72787B5 1 0.999911
96940CEF-C48B-44B7-AB60-DC72ACDB995B 1 0.999955
5BD54604-DF55-42F8-96BB-42946E92DCAE 1 0.999971
1AC1BC16-3DAF-4FCC-BCEB-3059E9A363C2 1 0.999940
2DEFC2D1-1CE1-420D-B45F-B70C96E711C0 1 0.999926
95033FE0-CC79-4BD5-AD88-D1209AD39886 1 0.999806
B041C28A-250B-43C8-B996-A1B8DA967EDE 1 0.990575
CFBB4153-94CA-4F44-BA78-3FA0854B6801 1 0.999913
F479395C-AE7A-41E4-BDB3-74810A5314ED 1 0.999946
20087C4F-DC1F-4578-BD43-4B68246D998F 1 0.999271
D72D91A5-BCB8-499E-B917-CA1E6DCFB5B6 1 0.999956
395142DC-1B5A-474E-93E6-080CBC079092 1 0.999878
CA991376-A66C-4287-B751-02FF40E8C45C 1 0.999972
CA5B4252-71F0-4D91-87D3-05E80C3E1A1A 1 0.999823
851BF09E-F240-4789-BFDB-BCD26F10119B 1 0.999954
A033A0E4-FD77-4B15-8CEA-31393858F575 1 0.999482
1D5C2B91-78DE-4924-AC7E-8014444AC457 1 0.999769
E4031D52-9F2D-4FF6-89AB-C08231281970 1 0.999459
32C14A06-5171-449E-A130-6ECADF526F15 1 0.998874
F02F56B6-82CF-48C4-A71E-3B5A607FFC32 1 0.999982
5874D149-DCA2-4C8B-B984-CE3531845BEC 1 0.999454
B8A52373-EE44-4776-A5CB-B5935CD367D6 1 0.999301
9913DE61-C0F8-4590-BA83-7D611BD95AC5 1 0.999782
990945AD-FC3E-4B9B-B915-6D3AE222254A 1 0.999966
6C80AB98-847B-4532-81EE-7488DF89BD3A 1 0.999961
15381244-8A94-4E78-9906-2504EECFEEA3 1 0.999857
51ECA21D-27B6-40F5-9A95-A1C22FD1CE27 1 0.999844
900D80FE-9DE2-4F00-A660-37DAF125DFDB 1 0.999784
89ABC583-9C62-422D-8497-7AACBC057C13 1 0.999977
534FED31-5340-42BB-969F-3796DB26E03C 1 0.999591
23BF8972-F78A-4FC9-839B-4BCA9F30D46D 1 0.999974
52FE8680-64B3-4E49-A7E8-70BFD59EB134 1 0.999942
C0826FC0-8B6E-4BA1-BB89-D529B4482A88 1 0.888979
40C2F558-A02D-45AA-8E57-7D004C8B52EB 1 0.999904
4E5B6A3B-6277-40FD-8D65-AC67C4486CAE 1 0.999421
F0EF441C-76C7-4DFF-BD4D-BCFE3FA47E8C 1 0.999830
29F9573C-7DC5-4B40-83A8-B4DECDEC0FD2 1 0.999418
73AEFBD2-4D21-43C1-A64F-DE6E576CE0B0 1 0.999099
B7439135-2D1B-4905-82B0-A71C80047CB0 1 0.999932
9FA73E34-76E1-4AA9-8961-772DC1B0093A 1 0.999696
4F11F338-FAEB-4342-A129-13758E2D63F6 1 0.999984
4670A12E-532F-4B0A-824F-26C4E8A6C77B 1 0.999978
32A94D51-D304-46AF-AC67-1393B7E99EB9 1 0.999588
2B0D1575-5124-45C2-8CB1-75A654436B77 1 0.999908
9045A282-A02A-4E04-8A64-2C0C4C562346 1 0.999361
C098951A-13C5-4A22-9F5C-EC7015EEBEAA 1 0.999885
07A6CDDE-B1A6-4563-9BFA-BC6A007F9444 1 0.999979
7CC86A48-C624-460F-8FE7-96715F8ADF30 1 0.999923
DB3651B0-82F0-4ABC-894E-3F530760AA22 1 0.999832
164FA72C-C388-402D-B938-1A457F52E59F 1 0.999477
32DBE2D5-61F1-4EE3-837E-E29A7C667381 1 0.999989
1B576F13-601B-4255-9FDA-C159366598B6 1 0.999781
C8642175-AC13-465B-846B-219DB140C96C 1 0.999882
D339E30F-A119-4A11-A3DF-C9094326EED4 1 0.999835
ACB2481C-6A4E-4938-A27D-E68374833A01 1 0.999663
29288831-2146-472F-9851-7A5A52450FA2 1 0.999975
E1B8C58C-DBDC-4453-B32B-F19E85A67414 1 0.999710
8C470497-4B7F-4CE1-A214-58B917F26A8B 1 0.999985
7909DED1-FC45-4DF2-9C10-763B2E206D82 1 0.944386
16D50C02-AF74-4EF0-80FE-50C0B5A9A9D2 1 0.999977
8812BC83-1652-4776-9873-1B6FC67B104F 1 0.999686
AA2DEB42-C078-4DAD-96DC-D2DE0EE7D114 1 0.999811
EE3E0AB3-FA47-41EF-B29E-25F8152E4188 1 0.999973
21C79C28-7C8A-4101-8ADA-5F7CF1D6E6FD 1 0.946919
460DB8E6-6F29-48C8-B531-8ED6FFDF648F 1 0.933325
EAB48133-CEEA-49D4-A9FD-BF061919D535 1 0.997261
5EB607FB-E94E-4A7C-B591-3506426F9520 1 0.999983
1AE35EB5-1E26-4E8A-A9E7-B12284171986 1 0.999970
ED0B055F-1D8C-4662-96BF-4978EEC5DF30 1 0.999875
15775469-6D73-4499-AF46-1475921D7530 1 0.999874
7CB969E7-20C7-4240-9BF7-5521CA6B5A33 1 0.999921
DA55310B-903A-4F65-83DE-99A9AEC4E365 1 0.999982
4D1F47E8-6B41-47AD-B6C1-7B32A0E45090 1 0.990214
22F58F08-48F3-448C-B01D-7235F64A64EE 1 0.999954
979DA515-B17C-4339-BCBB-FA2D411C0A4F 1 0.999116
8114E217-B276-4936-8BF9-776C44639413 1 0.999824
E8DAE86A-0E92-4184-9D46-CDC9044C4916 1 0.999910
BF7CDDD6-6DFA-471B-92F9-BFD9330EE474 1 0.954813
D5975579-6A8F-417B-9E99-D4689B280BF7 1 0.021437
FAC6A629-9B61-4748-93A1-E2F2B2C3DE12 1 0.999938
88ED67A3-0190-4A97-86D5-DD1F1E483C77 1 0.999917
A99BBFCD-CA81-4E46-A429-B622BCD5CFEA 1 0.998817
F15D45AD-DDED-40CF-9D3D-46AB5023A346 1 0.999964
94AD74AA-050E-4550-9CE9-C86C95E2C402 1 0.998671
207D1673-4681-4BB5-B026-2DC3D72A98EA 1 0.999929
4B99C2F7-97DA-4BB4-AD38-06685B297595 1 0.999777
315FC9D2-82DF-4E78-9EC2-7FD5B3CECDD0 1 0.999241
9DD47A15-98D5-4072-802F-C0A909EC0EC7 1 0.999663
41043D32-FE31-4A8E-9230-DEED5DC53FE6 1 0.998835
3D69931F-E3C6-4CD4-9E2F-6D5A247888D7 1 0.998509
6A44DBF6-23FA-4AD8-A3BF-75471C18E3AF 1 0.999987
C3A671FC-FE4B-4319-9802-7BACBE52739D 1 0.999193
33D74E22-CBA8-461E-A6DC-A1B9E3FDCD00 1 0.996630
F46BE64B-FE20-40C3-B518-00A66DCA849F 1 0.999374
3BA02CDC-24CF-43DA-85F5-993F6925F8AA 1 0.997969
BC7CDA82-E3E0-42D6-A074-C527BA513D98 1 0.999726
04068922-B735-4E72-B825-4EE2F85F568C 1 0.999827
C394610D-1E27-41B6-A4BB-981FFB21DC12 1 0.999973
E1132888-27CD-408F-8755-F1FA57C66478 1 0.999741
44C855B6-4AED-44CE-808B-BE1EFFA5E97A 1 0.999986
18C6A31D-C165-44DB-A36E-26CE5ECB7502 1 0.999981
D56B75CF-8372-4915-8339-5AB2CBA921D0 1 0.999894
3C85EC10-3C4C-497F-ACBF-6EDFA6B6CD83 1 0.999840
A04FCE5E-D605-473F-B3CB-F6CE97CBB5B4 1 0.999919
2DCAD3E4-CC9E-4D05-A734-BC6E395B433D 1 0.997936
8B03945C-2B51-4157-AAFC-C0A5DDAA3BA5 1 0.999978
C6465FC6-7915-4D61-9C97-7E20533257EB 1 0.999973
9E1AD5C7-0321-4D46-8273-FDE66721C093 1 0.999927
2DFDFA8B-EDD9-47AF-99B0-660324FDE8FF 1 0.999966
342949D7-01DD-4E66-BC8C-0D83694CAF09 1 0.999947
95D814F5-18CD-459D-8583-B48A966E5C06 1 0.999801
1503AE44-5951-4D18-B7EB-DE05BE8F33F5 1 0.999970
7BDF5C62-2B97-4C0F-B1E9-5EF750756887 1 0.999952
C96E5E0E-4D51-41B2-956C-9B0F4A0226A5 1 0.999891
DFE8C733-28F3-48BC-A591-CA8644BD4DF4 1 0.999672
4740A439-405C-46B4-9034-8FAB46FA7ACC 1 0.999807
F6614D44-F5C0-4297-87DB-6B734DDCCCD7 1 0.956453
D0CE1364-5B84-4E4F-9ECC-89AA1DB7FCB0 1 0.999594
2155040C-FDB9-4016-AB47-7759B9C12394 1 0.998870
1FDF9E32-E215-421A-AA4F-FAD0BE872C85 1 0.999797
84B7F1AF-4ED6-4502-9C38-73D29769A54B 1 0.999925
F6C68EC9-A86E-441C-9329-EB6C9F774AD8 1 0.999445
BF32F93D-37AF-4F46-B93C-A75C01FE36C1 1 0.999952
28DAFE6A-124E-4EF8-BA35-68D209D0E8F9 1 0.999937
3F761E44-1830-406F-AA43-4252DC01840D 1 0.999597
7DB51ED4-2A47-4372-92E2-05F791037003 1 0.999857
23D9780A-D481-4583-813B-1286D4153FA7 1 0.999749
03AC5664-AD61-4049-8C23-AFB2AA65F020 1 0.999385
3151E735-FE77-4A21-A8B8-320411A9FA2B 1 0.999840
E009F6B8-E604-4E02-B5C3-E545AD097354 1 0.999795
EB50B20E-5D82-431A-8312-A839A5F0969D 1 0.993161
0FFFD15C-2F89-47E4-A56C-7574978EF0D1 1 0.997250
1F68F9D0-4826-4916-A38A-0E3AE45F3947 1 0.999951
1FF0F980-4A7D-4DC6-9505-9678A9225EAD 1 0.999989
D8441DF5-CCA6-452D-8084-87A556937AE7 1 0.999983
BF70D0FB-7F06-4E3B-A141-4301A2608F6F 1 0.999090
C6006493-7505-48D7-937A-A0E36AC05C8E 1 0.929121
AA3E5988-4A34-4412-8BE5-BC80C428A391 1 0.999925
D5F0616C-9231-44CB-BCE7-364B8BDA07AA 1 0.999977
790DBD02-23E3-4BD2-AF50-514B12D02C58 1 0.999938
C0E69948-3148-4843-86D1-261864465A64 1 0.999275
63982FD2-E1C1-42C5-9FB9-296FE3991E2F 1 0.999187
A0708098-0458-44A0-9A97-3B8690DC0DA2 1 0.999650
3E9D8361-EA74-495A-BFF1-538314400FDE 1 0.999878
6D6DE659-B7D0-4D64-AA0D-E28C82710E53 1 0.999981
A40FFF2E-5A42-45E2-98B5-91919164AB67 1 0.999894
E190FBB4-DC90-47CF-A9C2-EB4ED33B4106 1 0.998939
8168C9C3-F809-4923-9D5C-F1386FDCF049 1 0.999900
25949D53-DC1E-43A8-98F9-5F0763F72A8D 1 0.999946
6DBAA611-533E-4128-B1F3-AB6BEBF8CE4C 1 0.999726
A59022BE-D928-456E-BDD0-309714AC2843 1 0.999919
E2CAB581-50E0-4F9B-B75C-4FE9577BF256 1 0.999845
9B47A99B-7FA3-447A-92D6-727BE4E487A9 1 0.999946
58E8AA9B-2DFE-4002-AF17-3D4AEB0CA2EC 1 0.999182
0FFEC08C-A241-446E-BDBF-D453D28BC2DE 1 0.999985
8C4C712B-D31F-49FB-A422-92287E5DF772 1 0.999801
7240FA66-77CD-4A8A-8668-39BBEDB8CE6C 1 0.999968
80859A02-AF3B-44E2-BC9E-634B9FA21E57 1 0.999633
253303A2-B2B4-4445-9560-F0856D4AA0AC 1 0.999388
FA544664-DE60-49D7-A630-F6A89C7BDF4E 1 0.999904
B15F249F-B7AD-4F09-B372-DA86D2152EC2 1 0.999916
363170AC-8D8A-4A75-AAD8-04BB3B16F6E2 1 0.999776
22101F41-7846-405B-BB6E-783BC31BAD66 1 0.999992
56226B64-2657-48BF-932F-60471F341811 1 0.999984
DC384834-EE51-4384-83BB-4255ADA937C1 1 0.999988
1FF0FA6C-306A-41F3-8542-54B1F03B412B 1 0.999134
D0CBE9F6-0B01-4829-88EE-FB9E7E22CC7A 1 0.999971
1D2B8828-17C0-47F4-9082-9D893073797B 1 0.999811
71B7DF04-EA3B-455E-9D2D-741353201D23 1 0.999263
6A1C9698-CC74-483E-A748-1D2D28F0978A 1 0.999977
8E593A46-DC43-4FA1-8F48-27E7FE073B07 1 0.999381
2E2E9868-BC51-4463-9FD6-D526E0864810 1 0.999609
5B994A94-8949-4B0E-812E-8849B4439D20 1 0.999613
16F853AE-65CE-4ECB-BFA6-80198B95AF1A 1 0.998798
A71F4E46-5F4B-4270-976E-96AFAB88EEAD 1 0.999900
D60CC80A-A018-4E99-9758-9376D6AA3488 1 0.999938
F822940C-C9D0-4CC1-81E7-9BA88CD80E71 1 0.999697
DA0401BF-B739-4E65-B43C-734B6AD8B59B 1 0.999767
FD636B96-5198-4B07-8B69-E3757D30636E 1 0.999430
187CC049-5A65-475D-959F-7911D1AB2784 1 0.999686
5E73EF82-2D60-4208-9A28-EC292C95FF23 1 0.999951
73374AD2-AE20-4512-9777-19B61B82B7C6 1 0.994809
D9F70F55-B904-4199-AE55-CD0E8E94931C 1 0.999115
1FF47D1A-2B41-45A7-9AA0-31887406803D 1 0.996956
F66AAEA2-FF26-46F7-ADD6-1F6415EAD85F 1 0.999866
EA8609C1-5112-4177-933E-3B7B1259578C 1 0.999987
E3ACF688-04FF-41C2-8904-C30304C098B8 1 0.999828
853F1976-0FF3-422A-BC63-F922A4849BCE 1 0.999987
34241037-04F1-4FC2-AF66-C9D55511422C 1 0.999986
D25315AF-EDE8-46CA-8BB7-7A5CE13DC382 1 0.999712
814AD3FD-2C23-410C-B57D-5DE44D6F62BE 1 0.999920
55A7A20F-6F1D-4D8B-8C5A-73D455CC91F3 1 0.999772
5D42B766-EB9A-40ED-907C-A205B3FEB371 1 0.999988
D89910AF-C5D0-4931-B455-13F3CCE12CE8 1 0.999928
BC47AB7E-A699-4FC2-AA56-B7EA97AE466D 1 0.999171
E6F1D30B-53AB-44DA-97EE-4D2663F1EB87 1 0.999430
D16A7F28-9BCB-4E6F-817F-0EB7AC56608C 1 0.999924
4B97B9E5-6768-4392-9C70-5B2E851BD5BB 1 0.999842
311C36A4-DE9A-4A30-B4F8-878D4C579782 1 0.999972
B3AB35FA-AA61-4651-AA46-2593EA8D1C47 1 0.999977
1C1F68C3-D338-467A-8BC7-32222AA62172 1 0.999821
8239C0BA-733A-43A2-BC19-AF33811C50B9 1 0.999991
2AF53B98-A22E-4586-B86F-CB9733BBAAD6 1 0.999698
1DE0956E-C49A-400C-9BDF-0D9E8ECA52CE 1 0.999899
9168D713-BCC7-473A-8CC4-20F16764649C 1 0.999425
13CCECCC-24A5-4B95-B56F-7CFE660BB542 1 0.999510
A5E06F09-D35E-4743-AAEE-2F8763317C51 1 0.994563
23CEF3AB-9194-4049-AF17-98AEE2D28BC6 1 0.994828
85059657-8A0A-4200-B37A-979E74109836 1 0.999651
FC666628-0C4B-4BD3-AB76-AFBCF5B7105D 1 0.999984
68EA7D7A-6202-4E50-8CEE-28F94C2F7420 1 0.999939
F6207538-8A96-4BE7-8C24-B2C53CE73FD4 1 0.972346
35C4E7AA-9893-4337-9020-28067B3EBF20 1 0.985074
2EA30D04-E572-4B2E-AB96-861504CB1395 1 0.994519
8152A2FB-CC87-43B0-AC3A-3747A7E9C582 1 0.784578
12163115-17B2-435F-88C9-A7F9F4587C70 1 0.999691
2CAD283A-F5B8-4BD7-9413-40EA8B80E545 1 0.999902
3F53937F-1515-4125-8D3E-45555A77A470 1 0.999472
29A11CC1-F325-40A3-B063-0B2FA5106A21 1 0.999697
94314728-7484-4033-B2B4-F4293D24B23A 1 0.999900
3980DDCC-BDD1-42A5-813B-9DB207F27EBA 1 0.999910
2E94821D-541B-4900-BE52-D1993F9C09F1 1 0.999926
405D3875-6868-4058-9C1A-E0DD46A3A696 1 0.981882
DC275435-B87D-487E-8C18-787B5D758BA7 1 0.999958
84F49D5B-887B-4334-B616-756A908053D1 1 0.999922
0D50E23A-8F67-47AF-BD0C-7512E2ACB908 1 0.999920
BD72DFE4-9EFA-48F6-AEDF-54EC02ED00D0 1 0.999751
5125EB5A-A90F-40CE-9F9B-A83771D56B51 1 0.999785
D1786102-AFE5-41E7-A324-8EF4A7B6B09E 1 0.999971
1F194EA4-431D-4DEB-82A0-B9C64D990EB6 1 0.999962
E7727B19-020A-4ABA-A66A-E2C36CE7465D 1 0.996084
AFDE8623-E711-4708-9AC3-7EBEEF1C5D8F 1 0.999925
0602FD54-FEAE-4AA4-AB1A-9F39D052F907 1 0.999908
3111ADDB-90DF-4349-B18D-7E0D3502BBF7 1 0.997299
636418FE-B021-4911-A52F-4D3C6748F106 1 0.999964
9B669C75-2BA4-4D71-9924-7ACAF7BF0E70 1 0.999907
9F126086-7AD2-44AA-8B7E-92606ECDEE98 1 0.951870
96161985-CCF3-453F-8155-22D7DFB560B9 1 0.999613
B495ED48-CCD0-45A3-9401-6A2725578B0F 1 0.999938
5A0623C5-D46E-4C42-AC86-F60FF18FE92B 1 0.999973
2761E163-69A7-4E5A-8DEF-A8443ED67FD8 1 0.994906
C2C214E1-07CC-4FD7-9623-862E0E30E470 1 0.999675
E1A40CE0-51C9-4B10-8AE9-7C276050F722 1 0.999738
A3B0DA98-4244-4FCB-A714-D49538E47BFD 1 0.999911
1E33869B-F9C5-497E-8158-8BD591CE24B3 1 0.999936
ED2BA820-39CB-4B83-BD38-EC94669A4639 1 0.999816
2068D8EF-C5A2-4701-A5DD-AAFBC723982D 1 0.999823
A7CD480C-22FA-48F7-8F3E-9588D4AD9B68 1 0.999934
570D0ADC-2A97-42A6-A711-6F4298E6388D 1 0.995652
02C2757B-1A00-40F1-88A3-FC9F1C4362BE 1 0.999560
A7FA5423-E75D-4FD4-B275-47A0955B3916 1 0.999551
7FA4014A-3E2B-4B3A-AA77-ECBA1A1586BD 1 0.999652
32923C9A-6840-4E49-9964-EBA07BCB010E 1 0.998678
31B04711-25A8-4E97-B82E-D4CDCEDE5905 1 0.999681
573BEB4C-67C8-4052-9F07-22F3BF17B764 1 0.999843
98A07C52-EAAF-4D0F-84A4-E49B9E4793D1 1 0.999992
49948A3B-AB32-46CD-94D2-346B38DCAD47 1 0.999801
CDF7A2EF-8E26-43C2-9251-99A59B92CD59 1 0.999771
E243FDD9-50C3-4DE6-ACF5-C3C7CB466DCB 1 0.997574
074C5540-6E1D-4D78-9987-FC3E6F6015F9 1 0.999921
41A57015-3F97-4997-9667-DA0218AD8E31 1 0.998543
8BB4BAF2-AAF6-4522-82AE-078BE89823CC 1 0.999857
195BEE71-FA0E-4779-BA4B-BAD3927D2BEB 1 0.999968
798C93F3-5142-4902-8812-88CE348B60A4 1 0.999910
1EC3D3B5-5746-4391-8C0B-0418BB78BE9C 1 0.993577
B7460A37-2136-4C53-8003-60CD794ED355 1 0.998457
27AA79EA-F137-496B-8491-6EE3D3ED4CAD 1 0.995767
F2032570-6C4C-480D-8C96-355B40356FB6 1 0.999483
39D2E03D-9F3A-449C-8F1A-69424A796D23 1 0.999734
CE324E99-A9C1-47F3-9C9F-70C476C75DAF 1 0.999782
43390FD0-4281-4BB9-BF33-69C000636B9C 1 0.999977
729A9808-C94A-44CE-B268-3CD0E0EAAABB 1 0.999877
CC5F653A-0F6A-489E-9603-7370B1CE6130 1 0.999449
C6923774-B152-4B9B-AA8D-079C7181EA14 1 0.999992
42D5E8AE-D0BB-4746-B2A7-B0FD3D93320E 1 0.999881
BC14300F-9FDE-4AB8-BA9C-6F4508C03C57 1 0.996792
1FA1E59A-2DC7-4AA1-8CA3-DC8A776F4FA6 1 0.999855
6065C0B1-3B30-4005-A391-548C936CCB14 1 0.998580
F706B12C-86C5-4DE0-8640-E6328008397E 1 0.999954
13297FB7-5652-43D7-BEFA-E8D9A212AEB8 1 0.999957
1C5C379E-4753-432E-8392-B6AC1FCE26B1 1 0.999813
CF483C23-90EF-4CEB-9A44-BF9930C9D998 1 0.998057
608023D8-66A8-4B41-A0D6-37411A1796EB 1 0.999964
B84A504A-09FE-4CF1-9638-C0653BAE6F49 1 0.999733
4992927D-8339-4A47-A77C-79AFAA50E12A 1 0.999915
AB9C128A-57A3-4AD2-A27A-A21F1DA04C9A 1 0.999995
F1221D60-10DA-408C-80A7-F4AC993D9680 1 0.999979
9786AFA3-B8F5-42AB-A036-C18A360C0545 1 0.998929
FC44BE72-1B8B-4710-9C3F-474C92F286AD 1 0.994843
F16010BA-4405-4026-8B0D-E5800ECCD6DF 1 0.999934
8D67EF89-FCFB-460B-A8D8-3E812B41B2B0 1 0.999945
FE816D88-9B05-47EF-BEF7-7EBD412F0D21 1 0.999914
76ECD3B2-D390-478E-9384-AE0D25457677 1 0.999731
0294934D-A89D-4F7E-A368-40C590CA4B6B 1 0.999936
42B50B00-5F2C-4490-922F-B2F8180657C5 1 0.999967
42134619-A24E-4561-9712-23F634844879 1 0.998957
0722169C-188D-4A99-9B4E-4CCC2C1558DF 1 0.999773
01EA948F-557B-4F56-A8B1-E088A9B6F619 1 0.999878
EE3AB98C-825F-49D8-A9BB-99AC867CD2E4 1 0.999912
71342579-BD52-4123-94A6-3612F4A284C4 1 0.999939
8F4C61C2-DB77-4712-91E6-9032474D1E1B 1 0.999972
0DB68702-5D40-456A-8DC9-74C43586CFB3 1 0.998943
7B7E7BB9-96EE-4B96-9581-651998D985C6 1 0.999942
E809194C-5ED3-4984-B4F8-C5B88C94D99F 1 0.999976
187C1F3C-00B2-4317-AAC4-9A08DB9597DB 1 0.999892
671499B7-228A-4372-9D17-2A49D2054935 1 0.992231
3284CE6E-46CE-426A-BDA4-51F226497EFD 1 0.997657
A61F533B-9ADF-4B7E-B30D-460BAD4E93FA 1 0.999937
866AA61A-1D19-472A-9829-B421C66AF5DC 1 0.999883
E9D89431-A06E-41F5-941E-9AB20BB84C58 1 0.999985
46CFB3AA-A059-49ED-8757-B361244E94CA 1 0.999599
A26FE8D5-B2F3-4DD7-AB51-E7216862BB5E 1 0.999987
A15DF5B9-D188-48AE-B36C-CDBD7122D6AB 1 0.999886
8E9C2D11-F50A-4F23-ADC6-48C4C005BC82 1 0.999981
3D850F3D-30BB-4C26-80A3-E8F626284E5A 1 0.998763
209CE075-738A-4894-9C3C-D00CCC8D0030 1 0.999038
0AD69E93-9739-45BD-A7B0-E351DEB9C6E1 1 0.999433
0C5E8DDF-67F8-4A20-AA80-D296FF2A0842 1 0.998606
C093E1B7-E763-4235-989B-154079B7524E 1 0.999944
550CAA12-77FF-4833-8EFD-10B98CB5B4CC 1 0.999925
54C4AD8B-051E-4092-B1A0-8A69B1A40042 1 0.999889
1D66487D-51E4-4674-B368-837B64B8896A 1 0.999980
99E3C15D-3F56-48E6-BAE9-7A3430A23F7A 1 0.999077
C086A5E7-B5B1-45F0-B0A4-8B536E8F5737 1 0.998940
2546747B-6238-4D0D-8180-47F3FBE5D3EA 1 0.998185
C17E0BB5-0043-48E3-BC22-42BB6C36B732 1 0.963058
FEE3BF86-3E94-4557-9D3E-703E7F72BAF4 1 0.999400
D757B522-02AB-46FF-8365-00AEEF626024 1 0.999977
C76203E8-C6D6-4752-AECB-E6F4D05F9F6A 1 0.999980
F1BB14CB-87C0-4922-9F78-9EA967132261 1 0.999404
C2442FD6-980C-4BCF-8A90-4BA3EC1D9D84 1 0.999448
590B5B6B-2608-4712-A6ED-9B1EB4E63AC5 1 0.961219
00E9CDBB-C0FE-4AA8-9C4F-AC262C7B5738 1 0.167976
B38F9CD5-8F89-469D-AAEB-1CADB5E987ED 1 0.999966
63594081-0B79-44EA-A803-072E839D3910 1 0.999330
13F3D6F7-F998-453C-8938-78227157EC61 1 0.999932
B0E8BD26-F096-47F2-80E6-7ACE8653AAE9 1 0.999972
49845A61-B0D1-40C8-AA48-507DEEDC1758 1 0.999985
5CD12E5E-8337-4B56-B371-F1EC174A8B3E 1 0.999847
ABCA52E1-0C2C-432E-856E-321710EB4F02 1 0.999875
77062328-07F1-4C42-B1A5-216342E07E43 1 0.999912
487863A0-3901-489A-8E0A-02E0BEDC37D9 1 0.996570
64525F86-19FF-4768-983A-595BEAEEFAA7 1 0.999973
C06AE724-7D50-4610-8498-4F4F327A7E5A 1 0.999942
ED25FC97-A5A2-4449-A144-252A8F784D04 1 0.999796
9CA53153-8872-427A-B08C-F959C568F8E8 1 0.999982
000B8913-C830-48E0-B6F3-E2CE078A996C 1 0.999974
784ED599-799C-43CB-9DB5-850BB28A3ABB 1 0.999882
B3ABE90E-070B-4C87-84F5-BE9C42581CC4 1 0.999962
094B135F-405D-403C-8266-9D44CC9B4E1B 1 0.999971
E1F10FC2-201A-4EE8-8321-AF246660B1FE 1 0.999503
3505E46F-802D-4485-803B-1A8A21B1195B 1 0.999862
6652FA71-3C43-45DD-95E0-904FF9051631 1 0.999952
30DAA781-EEA6-4C69-B6E4-FA4651CD4098 1 0.999398
FABD013D-6BBE-44BF-B3D5-5A28C0D324E3 1 0.999969
EFF5636C-C9B9-40B8-9143-D3529AA70D8F 1 0.999891
51607104-D3D0-41A2-94F3-8357870857C3 1 0.998794
FF8A0E31-DB88-445E-B878-1B50838FD65D 1 0.996516
415A66B6-4229-4048-85F3-72158CAA24AB 1 0.997139
FEE3CC73-EDAA-4887-99F4-C9031CF8A22F 1 0.999950
F1210056-7869-4A8A-920F-B0D4988B56EC 1 0.999476
B997A440-1CEC-4D7F-A07A-8FA9038C279E 1 0.999777
D4ED7242-EAA9-4DC3-904B-93804D19C3CE 1 0.999569
75F245F4-DF0F-4CAC-BEC5-938F40F1F29D 1 0.999848
86BD8DE5-5C78-4817-9022-7F0AFF21F9FA 1 0.999436
4D1A2987-E65C-4916-AA7B-8BBDF19ABDDD 1 0.999991
D9276A42-E0A4-413A-A061-DAC29EBDD381 1 0.999996
D2C09C9B-E830-4666-988A-7AF2BBD62D01 1 0.999878
75ADD384-03C3-4370-AFC4-EF22B4D80C05 1 0.999693
450F2B6F-5D19-457D-B36A-D616AEEF8B40 1 0.999719
EB0A99DC-DDE9-4704-82B1-B2EE0EB25FB1 1 0.999953
DEC2B39B-FE3D-46EF-AF66-FC0FA941593F 1 0.999882
B7199ACF-A418-4D99-8338-173A551BC36E 1 0.999995
40A1A51E-26C5-4BDF-B4E1-9AA1DA1BD0D3 1 0.999922
CADFC3C4-5368-4946-B52B-7D93712F91B4 1 0.999524
90CDDADE-0BD0-45D3-8C3F-96C71CDD1976 1 0.999989
9E0F9C1A-B2F2-4DF8-A9E1-126A5EDD289F 1 0.900239
B634CEA0-9F75-4772-BEAB-EC87DF860BDC 1 0.999918
D1089309-B723-482E-B194-2E3EC5A6511B 1 0.998988
3BD774D4-E160-43A0-BD2E-DA84EB596666 1 0.999890
AA98724F-6A6A-472B-8562-3318DA78FF6C 1 0.999989
3EA43EFD-EC19-45CA-96C3-3EF6A02C4CEA 1 0.999888
DD8A7BC8-347B-4056-9566-ED6F1EF9C087 1 0.999982
DCAAD8A0-9CEE-40F3-A7FA-39D3B84A6341 1 0.999988
AF7A0F43-DC9E-4045-9B88-BDA228332694 1 0.992476
055F66A9-0170-4447-B280-E67846745DEB 1 0.999982
5B73BC72-53F3-4371-9607-E7089CD12A97 1 0.999937
0FC49D0E-7B37-481F-B43B-332B8C8FA4A7 1 0.999491
8E920841-4F36-4CE8-83FD-05E449694547 1 0.998986
BA6E7371-0FB1-47A2-BF3F-5D3FFE828CCE 1 0.999850
850418E0-7E55-411C-A833-AFBA17031467 1 0.999990
1F332934-7BC5-4F52-8224-6B6ACDCF7EE3 1 0.999755
60156B24-F529-482D-80FD-38024ACA57E3 1 0.999823
CA261A8A-184B-4432-9779-42388F59C6B3 1 0.999991
6C2EE8A2-A66B-40D3-B04A-F6D4F3AC9770 1 0.999983
4D11C861-DACC-498B-A0F9-EE072D33A17B 1 0.999957
D9A9A731-B61C-4829-AB28-0CFC465EAB3E 1 0.999684
291204AA-B3C7-4598-B050-41F37A23A54F 1 0.998109
DFD60520-6F36-4CD4-B5F2-7AB9E48544EF 1 0.995935
130CD78E-6C4E-4E18-9064-BB024073F794 1 0.999641
9DD1FEBA-CA20-4A33-80F1-0ADA5CEB7823 1 0.999579
C6006B7B-70EC-49AA-ACA3-FA55EA303282 1 0.997394
B30E74AB-422C-402B-978E-2EB8FBC4F645 1 0.997877
B888B1D7-6058-4D74-A118-BABF9D94CFBD 1 0.999847
A9898D0D-0B9F-407C-BA70-A7600FDAAFE9 1 0.998988
0216F1F3-76E4-4449-89F4-20D92A8C732E 1 0.999817
4152D4A5-AA8D-4A26-94E8-C3BAC36EE513 1 0.999727
18D4E838-5A33-4F2B-95D6-08C7D5B59B02 1 0.999976
F79BA675-B0AC-4CE8-8780-8C390A548854 1 0.999793
5B4EFBAF-131A-4523-B52D-F031D03D813A 1 0.999613
97110D40-3A4C-486D-BEE4-B5048223BCEA 1 0.999977
F835F312-FB5D-4479-AE8C-27C6826B4B64 1 0.999524
9AD163E7-FCC0-4A33-B0A1-3BBD6264B22E 1 0.999938
27A45A77-CDFF-45F0-90BF-69FDE1AE46F7 1 0.999039
24DAAFBA-CCC1-4839-A589-30B8339CEC92 1 0.999931
CD011617-5F19-4A6B-B16A-D1DE82038252 1 0.999670
AF00C63F-7FE8-473E-9EB7-10B199F47115 1 0.999086
BD62E68F-16A2-4E05-9541-82BB1E44D30C 1 0.999993
CA593F07-8237-4AD5-A34C-6DAE9826E0F3 1 0.999715
79FD1960-8F1A-4AA0-B40A-DCC5B3B1C1F1 1 0.999505
1E96ED76-528D-4DCF-9AD9-215CF7AB2157 1 0.999828
2A90ED45-FE9E-441F-95E0-A99BDA4CDBB8 1 0.999978
51E7B291-5081-4AFC-8907-D189D74029B7 1 0.999653
9A1C74E6-F409-4784-A422-19AFFC315AEA 1 0.999938
F0D78473-A02B-44B5-8FA8-69BC14E7150C 1 0.675686
BF6FE9D4-4CB4-444B-9B1E-FD3A82BB6D80 1 0.999973
34D3F9BC-FF9C-4A64-8B3F-50BF539C0F88 1 0.999960
BD941B24-8AD9-4110-A970-CB29EAB4977B 1 0.998069
283828DA-AF7A-4EC7-963C-02848D3B45D4 1 0.999855
95533385-E863-47D0-9246-02680D6E141A 1 0.996459
C6D62EDA-4501-4B2B-881B-6534E0CD8CE0 1 0.999599
370B5C30-98AB-4820-A618-1DAB8717CBD0 1 0.999879
4A0466F8-E7F1-4D2E-B388-D0680F9D58E5 1 0.999785
A7D9F342-0F25-4FCE-8447-2A65F68D239D 1 0.999947
C77F571D-3354-4F3B-8E4D-C2AB0B191CEA 1 0.999961
670C838A-F989-467F-82A4-2CADEFF12414 1 0.999939
222F9FEF-5FE2-4FFC-9413-BE5DA7C824E5 1 0.997639
2C36FCB7-8EF2-48DD-993C-8B29A36406E3 1 0.999991
59BD5287-779A-428B-9742-D36F8CBF5F14 1 0.986339
F1295B33-BDEC-478B-A687-36E5A1EBC277 1 0.980104
C4E66E08-A61F-4CB0-B0A2-6E0A4BF1D70D 1 0.998243
60DAF561-570E-43E4-A842-2B379DAFE5D9 1 0.999627
A4CFEF2C-0711-45BC-B3D3-1740A3889734 1 0.999611
BB2724F2-347A-4295-9486-2243106CF147 1 0.992209
BC56FC07-5AC7-4C2E-BC13-AAEE06B57CDE 1 0.999938
CA25580E-BB67-4407-8199-5871CF8ED70D 1 0.999837
3BD95B54-00FC-4AB6-9A1D-78B9E7C79A14 1 0.999816
144AF5EE-17E4-4CBF-AEEA-D79143720E0E 1 0.975801
34FBE18C-95AD-4758-ACF5-67975D02AE71 1 0.999499
2E6B3FEE-AE8A-4E8B-B81E-542B1DEAF3F5 1 0.999618
8CC25114-6952-496C-BDD5-D5C65859C79D 1 0.998619
7A73C7A9-A415-4622-B4F8-0A638E5DF18F 1 0.999427
0B39AC6B-C823-4C74-935C-C368BEBF6A9C 1 0.999956
4F6CB7BC-01F2-4D1E-BB29-16072F4BA953 1 0.999194
367FD6B3-A22B-4F6B-8E67-92CB8B2CA3CF 1 0.998738
C2DFDCF5-8DE1-4DFA-BD46-118B4E474668 1 0.999898
D6A8BD12-F078-406E-8A5A-2B300A59DF4D 1 0.999768
2E09D1BE-1AC1-4F70-B37D-EAD9B2BE161C 1 0.999652
39B0113D-6311-4DE1-A4F9-CACA7E2EEC57 1 0.999958
A2EF1477-2380-480C-987A-E29A99E94F60 1 0.999933
301C576C-F259-45B9-B174-F85FB49E1198 1 0.999882
3982B5FD-9F27-4F0A-9F67-FF473271892C 1 0.999935
EC9034DF-B016-4784-B701-EC183614265F 1 0.999959
DE229330-7B05-40CD-8016-B11C4F7FD008 1 0.999903
8BD10D9C-FF85-4FFF-B6D8-85F75B4527F0 1 0.999979
E75F9BC9-3AD8-4EED-8419-B0D7679525C8 1 0.999981
42FFBD4A-0B15-4FDE-B166-24FD4F18B3A6 1 0.999674
69544B61-B1A8-4B2F-905E-C0910333CEA5 1 0.996978
5C32DBBB-5BFF-402E-8BD7-C611493A165F 1 0.999851
6EDBB28D-3CC1-4383-BE97-921BADE4DAEC 1 0.999810
E3F8B956-711B-4E45-AF0A-B2AD1476FC1A 1 0.999757
AC220735-857B-4407-9D17-A86D24C0925C 1 0.999915
85987D1E-1954-42CE-AD9E-89AA66730AD5 1 0.999978
B47A667D-AA92-4684-AEE4-EABA5CD177B9 1 0.999784
5D446F20-4632-4191-9EB9-2BFFE17129FB 1 0.999977
F18C84A3-D1B1-4550-9AA5-2F2E488BC581 1 0.999985
3183837C-2CA3-49DE-90CE-D2887462E37A 1 0.999889
7A83A356-E7F8-4DC7-842A-135FE254DB3C 1 0.999584
29A9025E-E097-4846-A170-68ED2C7A8496 1 0.999983
81F2E4AE-1595-48C3-8C4C-7945B964885F 1 0.999943
01993695-4957-4CFA-A9F9-9EBAA67FF8C8 1 0.999962
8CE24097-709F-4EA9-895B-7CFAEBC7947A 1 0.999973
24EC24C4-CE59-4FCE-89A6-12DDCD21FAFC 1 0.891937
AA782AE6-2100-4D9E-82E7-57E3C95D41A8 1 0.999975
645DCCC2-0AE1-4CC9-975A-75A8DE8247C4 1 0.999547
D93FB6DE-73F0-46E5-8B7C-8720475C792F 1 0.996510
8AE7F046-7520-433B-9BFF-5F6FC86E0C96 1 0.996818
C575AAAC-770B-4AAF-B55A-333F07A4231F 1 0.992934
11A40987-8809-4934-A1B4-90CD317F11DA 1 0.997763
29A63D49-C33F-4BD7-8BA7-1965E076DD6E 1 0.999748
7445192F-6D10-4971-8118-7FCE0F107083 1 0.999850
786C8E37-A70C-4CA9-A0E1-A1C7CF5D6E33 1 0.999971
0218BEDA-FC60-4545-AD93-851E7E9EDA68 1 0.999542
720840F3-3DF8-49EE-88EC-C5E0845563AC 1 0.999742
45067027-748C-48FF-B23A-8BBDEC00AA7C 1 0.999828
5779F498-B4B2-4431-8697-47BA63C9343D 1 0.999780
C0152E84-5E98-4E19-8387-EBFE39D7AF64 1 0.999973
8DF79FD2-EC73-4561-BB03-1FFD92D309B3 1 0.999983
B9268F61-3EB7-47DD-907A-1E036835FEC9 1 0.999821
B83DD694-756F-4628-99F3-1206BC337131 1 0.998994
796D1BE8-0F00-45F2-B56D-6D3F1CE56897 1 0.996883
4FCDC400-F590-47D4-817D-2C4A88C3B75C 1 0.999607
177077A9-5750-4C04-B328-7A1B3B250EFF 1 0.999637
8E13A4C4-F79A-44D8-A1ED-362B8FE01265 1 0.999453
15E5C501-0DE4-4C8F-8928-65D2977EE50B 1 0.999834
0A8898FB-1762-4407-8459-084B7EE87AE0 1 0.999853
EABB3194-6A23-4E1C-9A9D-AAD5F16A22BF 1 0.994282
78EF69C6-A39E-49B2-8B1E-2AD91C6AD390 1 0.999963
8D7C4026-C224-41F9-878B-71D5B76B9D97 1 0.999819
2C16D9C1-AC37-42EA-B2C7-AAFCB20A7577 1 0.999927
947384FE-5DEE-4C11-A449-3A45B7733F46 1 0.999977
2E1B1688-5D87-47B9-9CA5-393D0AFA500C 1 0.999881
3BDCED04-6512-493B-ABCB-1FF5E6D1A995 1 0.999855
E32FCFAD-CDB0-42C1-9695-B55BD3B1CB83 1 0.999918
70964AF1-3FD1-49D5-B66B-46ADB49B8A4C 1 0.999521
EF726C3D-76AA-4731-906E-00A0729E8A14 1 0.999769
66AA8DFD-D8B2-4DF6-8B8F-F149FEC5A4D3 1 0.995996
28393B09-0D6F-40E0-99AF-041D05DA18C3 1 0.999982
6E726F3A-AF8A-40F4-8526-620CC570E374 1 0.999414
142C3000-5D1E-4178-8675-3E32FA17FCF8 1 0.997559
7F857360-DAE3-4F58-8C1F-2B756DB94381 1 0.999978
54B8E7CD-DD5E-472C-A717-9FFE287CE72E 1 0.997666
8C8A892E-561B-4180-B5E2-534EBADA5298 1 0.999954
4F731C16-F8C3-4DF7-B370-61D7F1B6B606 1 0.999770
B605F06F-1E51-4A75-ABC5-386938DED8A1 1 0.999949
C9EE74F5-2B80-4CA5-AFBF-69F1A7C7EA3E 1 0.999520
E00EDBD9-0750-41E4-A314-36174B62B8DA 1 0.999929
B0E5BF2F-AE51-4EC5-8CC8-7DDCDDACEA4E 1 0.998533
6ED3DCDD-F19F-4555-9C09-0D39AF14457D 1 0.998753
C4647DEA-D786-481C-8C76-3B38FD0EA1C3 1 0.999870
EBF91790-4A0E-4711-A8B3-705B7DBA442F 1 0.990321
5982789F-FC6E-4FF1-8DFC-04AB4813FA93 1 0.999918
E048D0F5-7398-47AC-8E26-AABF139D80EE 1 0.991276
90149418-06BD-4CDB-9217-3CDDD9324D19 1 0.999028
12212E4D-4E5F-4F83-8DD5-09F762ADA3EE 1 0.999956
F7980AD0-0654-4D16-AF62-B29D7EF35F29 1 0.999844
D7E9F389-89E4-4D2A-96FC-92AB99F13D2B 1 0.999889
435ADD25-B6D7-42A8-836D-21E1B32B43A7 1 0.999975
179FA96E-494D-41A5-AFDB-13DE438FFA0E 1 0.999865
7AB0EB0E-53CB-4AD8-B832-0794F68D74CD 1 0.998823
9A054B1C-C79C-4E49-8229-AE92AFE56633 1 0.999931
C6D24AEC-4143-4F90-BD5D-D1798C511544 1 0.999754
E47CCBC4-BCA4-4204-B299-4312698CF720 1 0.999965
41050A69-669D-4A5C-8922-89DAD52AA534 1 0.999865
909E9C44-CB61-4235-A3F0-743CCC3132CA 1 0.999945
2E7FFFEC-DA0D-4BEB-B069-C5E46FAAE2BD 1 0.999734
235477FC-5D61-4025-A55D-3323F9D3A110 1 0.311018
E1C5FC63-1375-4C3D-97D1-D61A9A1D2357 1 0.999915
174695FB-9A8B-4290-A3F1-D7E50E5BAA10 1 0.999964
2E48AC74-433B-4B21-AB2A-A1E3DD3ED595 1 0.999970
D2012742-C2DB-444F-A5FD-139ED0DEC0B1 1 0.999625
CB24DC84-6341-4614-92CF-78C26F126415 1 0.999648
24AC8821-26C9-484D-9EA1-7B430065DC76 1 0.999821
5DE2C8BA-270D-443B-ACDD-17AA63EBED67 1 0.998415
D83CF5A1-2825-4F03-9F5A-C1325A924D34 1 0.888597
8F633EA5-5EA5-41D6-88EF-0D44ABEB1488 1 0.999884
BD067C33-623C-4231-81C3-4A4D19FA06C8 1 0.998058
3B373789-A0ED-4033-9435-C52BCDADE8B0 1 0.999954
877FC132-C93A-4D55-B79B-86D161EDC60D 1 0.984047
9B301A48-5587-42C6-ABEE-CAD9D0C7753F 1 0.999666
3BB13B5B-6B97-4208-A085-485C5BF02F4C 1 0.999967
BF62A963-38FD-4DE7-8695-9DEE7F262E06 1 0.752755
323E3E99-CF68-4A87-B911-0049BDA90BF1 1 0.999513
80FFE5C9-6614-4729-9C5C-8F5CB4EAFF3D 1 0.999222
E60DE1D2-4A04-43E6-ADE9-0B8940C136BA 1 0.999968
9FCF91D3-CE40-4C8D-ACBB-17D7B5792184 1 0.994079
9FA87383-D00A-4808-9298-23DC518F44BE 1 0.999990
3C8882AE-5BBE-4431-A234-FBFF8F4FF9BB 1 0.999971
6245B645-046B-4918-AFE3-B6CFF78ED53D 1 0.999883
1EDF6725-7032-4098-A85C-32C1E65DCF04 1 0.997968
5BB447D3-3BA6-40CD-AB9B-06AD78956353 1 0.999869
DB56539B-7506-452A-8EAF-68B3614FE85C 1 0.999988
BA85372A-2647-4F2C-AD78-AECA3017864C 1 0.999965
813040C0-F1D8-454D-B811-EA81C39DC4A0 1 0.999818
A4549574-987E-492C-AE4A-0B8DE8F34E54 1 0.999989
5E07CE16-FE51-497A-96D1-12E5B0E8522D 1 0.999792
4D4DE580-8479-451D-93CF-5FC042BB520B 1 0.969162
90BC6531-E20D-4D21-8B3B-7C1DDF4137C1 1 0.999980
DFA62125-5C85-430D-A735-B6548E9E5BDF 1 0.999973
92EDAE3D-A860-4B6C-A3FA-517C2CA264F8 1 0.999714
D6A99336-95D1-42DD-AB5F-EC6EB9F52EDD 1 0.999993
4651CC7C-3DF3-4424-A13C-AC967EC3BD4E 1 0.999893
4876A5D8-98A6-4875-95CA-FE1C938E3C80 1 0.999636
FF3812AD-C488-4B1E-9378-46FABA978211 1 0.996831
C8AB1A14-4BCB-46B1-A9B9-11F869792074 1 0.999894
F4A79A39-F29E-4C3A-9907-6A0BE966E0B4 1 0.999878
E2CC44F7-E1BD-4E83-8915-D385482F66B2 1 0.994193
D07C0BA0-37BD-41E0-876A-C5E8136AEA77 1 0.999933
D275C628-524E-4F32-A7B9-706D685F5E8B 1 0.999765
2B594389-743D-44A8-8CE4-54375455DC87 1 0.987733
A3673731-57A1-40B6-90C5-C48F86A212AC 1 0.999420
C5A1AD76-B913-4CBC-A033-976C67C93FDC 1 0.997122
B859030A-36C1-42B6-87BE-3FDAA3F94DB2 1 0.999930
7991CC8F-433E-4FF6-A3E1-778154A44D89 1 0.999860
3A539D73-B1DE-46A5-AFFD-2A59C38DEC96 1 0.999417
3957972C-8F5D-46EC-823D-71DF76F80F37 1 0.999932
39F07561-65C4-44D0-958D-077BE276FDF8 1 0.999153
30C67A28-A017-4798-8180-4F591E56E2CC 1 0.999922
FB333754-34FB-4FC7-8347-FFF35969BE20 1 0.999855
E248AFB4-CBA4-47C1-BFC9-561793B63DC3 1 0.999743
1D064345-7D09-40D2-87F4-39D213B6C949 1 0.999861
0A5AAF69-2466-43D7-AF0C-694DABCC9C69 1 0.975915
6FB8C214-8C2C-4D00-99B7-74116ADF8432 1 0.999937
A6ACA75A-FA8A-4460-9E04-354B5C770E91 1 0.999718
8A5C5BC8-3513-4C2D-B75D-CB7D4F039D2A 1 0.999985
9443E7F8-FCC9-41A3-AE7C-AB2469D554A0 1 0.999986
55F68D68-9246-4FC3-A80E-312EB0A845BC 1 0.999953
5BE447F0-D167-425E-AAD7-A9E1E9C81629 1 0.999956
0B3B8F3A-1455-466A-8FA1-D797E2C80125 1 0.999880
FD3E87BF-2ED9-4712-ADB6-C0DBCDFAC527 1 0.999941
BC018B4B-5435-493F-A39D-894D204733BE 1 0.999954
59B8A2CF-C620-422A-9CE6-20669EDBC05E 1 0.987804
BDB88893-191D-4C8A-AE72-B73DA2DE8CEF 1 0.999988
9954CA33-E16F-426F-B136-1C1C478B0495 1 0.999993
2E34C5AB-3193-4C7F-A6E6-4923DD559274 1 0.999970
4FA633B8-0472-4B0E-BD1B-486CDEDAE41F 1 0.999718
6F6E2C61-535F-491B-9055-1EBD93832FF3 1 0.999051
14BF3C34-4E7A-4CB7-8BE4-E247B8651CCA 1 0.998926
2DEB8B81-8879-46C4-A89A-028C3183BFA6 1 0.986000
48B29FD6-BD1B-4E86-90AD-2410CEA4052C 1 0.999906
4CDAABF3-3B97-4D60-9ED0-450BC623A00F 1 0.997643
608A6D62-3B2F-4C79-9484-581D92E1193C 1 0.999862
92258D1C-B871-4652-8BC3-020CB835F85A 1 0.999376
476C2B6C-80E4-4870-997E-A2A383D7FD9D 1 0.996048
E7A88B25-7286-4C78-8981-4E80FD30D35F 1 0.999991
39C48276-D18E-4EB7-995B-16A636BABC67 1 0.999189
3A894067-6EF0-41B6-92E8-5DE0A2DB10E0 1 0.999329
F6DA9772-33DE-4AE4-A9BB-B0ED2616F93F 1 0.998986
964896A6-0357-487D-9FD9-439109E99374 1 0.999843
F568A638-1046-4784-A20F-89A371861681 1 0.999984
1941AAE1-4A36-49E1-9C2B-1075A1A7CB6B 1 0.999837
6222B014-A99B-40BF-8502-000262DD2A6F 1 0.999173
9306DE58-D29D-40F0-93F0-81471CC0B56B 1 0.999716
81E97D16-65CD-47C0-BF3D-92908F0E9FBC 1 0.953744
D99469C4-D582-406C-AFCB-BFD843C855FA 1 0.947431
EC5EF7A9-EDE9-434F-8AD5-DE32F42FD7B9 1 0.999954
1B96C135-DE5F-4D14-A892-5C16E4459468 1 0.999985
28EC5D78-AE5D-48D6-9D4D-E150ED962727 1 0.999945
11FA3C64-D34D-449C-B079-E39AE1E84863 1 0.999745
DAA06203-40E3-4967-9386-0469A8BA61E2 1 0.999454
34B60AB8-A4DE-488B-A543-CABD5E17BBCA 1 0.999819
0FB92C7B-A3AA-438B-8BD6-25BA2B4FDD42 1 0.999905
77208C9D-9A5A-493D-9CCA-3B4AAB162806 1 0.999945
B8EB8CD6-BBE6-4909-AE4B-B3B303E802E6 1 0.999953
A0049C3C-FD32-44F9-8690-23F94AE42C8F 1 0.999952
21562283-C4E8-40CE-BC80-5056393E350A 1 0.999266
E350A69A-7E6C-4542-B3F5-E9E2749EF075 1 0.999773
BEC686DB-9E60-4150-BF80-C1F2E87623A9 1 0.999946
DE572D1E-213D-4D52-A1DC-A680217C4C0D 1 0.999949
1965FDAE-42D7-4C99-B3BF-71A0A159B5F8 1 0.995543
7BB8FBBD-5FDB-4E11-B7CC-42EC8D97AD5E 1 0.999314
E2E5087A-51D1-4FDD-A572-40FE92F7D2FE 1 0.999991
D73AFB68-4C01-4C8B-B146-34DB66CF9021 1 0.999663
9FDAA659-2032-4861-B5DC-96653B43A527 1 0.999738
48A2DE26-F74B-4ED2-8C32-B8A43359CB1B 1 0.999559
EFFFD37B-96F9-41CF-9530-96D4CD0E92A4 1 0.999895
507444FD-13AF-449B-AE81-B83344DE7F9F 1 0.999945
365A26EE-BE0A-405D-B408-CB615D3220B6 1 0.999886
881B6033-B22F-4511-AD06-1790D949D9A0 1 0.995934
66AC5C14-CDC6-4922-A222-A580CD224D49 1 0.999965
130F131C-6CE6-455A-9464-FAF75545DFDB 1 0.999895
9B0EED2B-EB57-41CE-9B9C-8532F96C830A 1 0.998301
9250580A-CB5A-48D6-ACD7-96090FD20BF4 1 0.999988
468317B1-381B-478D-AA76-84B39B9953D5 1 0.999713
1159FA79-146B-408D-B6E8-30E31F0619F9 1 0.978628
7A176CD7-F82D-4DAF-9EB5-7D9896973F4F 1 0.999804
D4DF3E66-294E-498A-AD5D-A1F3F66AC48A 1 0.999909
4190B8CC-2C47-4A8D-B0A9-11B6B29920F7 1 0.999432
CA8B1238-0CD8-4655-88D0-0B8A0361462C 1 0.999300
E2C458B4-D435-4748-A7E0-699988EC4857 1 0.999962
8050EAEB-53B2-43CA-89B5-2BE16BB507F3 1 0.999983
7A4C126F-E833-4039-B0B9-F0E6B5071E5E 1 0.999829
460BD766-98CE-4AA7-91ED-D7C251966A55 1 0.999959
C9B82107-E8A4-4F3E-8CAC-3F97F3B37CC3 1 0.999972
FF762955-9B77-4E6C-B727-188186597D3B 1 0.999732
5BC65717-4EAA-449E-8A2D-6924E6CCAB74 1 0.992904
D246EA8E-88E8-4184-A2D8-622FA988A66A 1 0.999923
EF55D2FA-DA8B-4D5A-A4AA-B2D0B25F27F0 1 0.998269
9D84DD20-6D4F-496A-AAC7-05D4AAFE0E0E 1 0.998559
8EA16CDA-7FE5-4FD7-BF72-BAD3502D9ABB 1 0.998633
43E9D596-FEDF-467B-B5EB-543DE7A43F9F 1 0.999969
08FEA9EC-BF2D-4E61-B02B-CB5D92C815D2 1 0.999731
FD3D940A-BEC1-4253-9616-EA451CF7BFDB 1 0.999865
260C2986-82D1-4CA4-98AA-7DF737DE3CAB 1 0.995208
6F7811DF-BBD3-4EC0-8853-2F72117A0E9D 1 0.960165
6B21CC5D-15D6-4F74-AC07-2D55D3D2EDE5 1 0.999811
05182096-52AA-45FE-A2E5-56367255E089 1 0.999714
06535FE9-14B1-4C30-A51F-36B4CAC44B7D 1 0.999916
9E47103B-09C7-4FD9-B265-DFD6C20519A7 1 0.999252
D171C76E-2741-4E12-BE43-64E0C50F2F1B 1 0.999743
798A5B39-61E3-4285-9FF2-E5B6893A31D0 1 0.998991
77116177-0828-4A71-A29C-5AF262963445 1 0.999650
6AB20056-39DF-4F3E-B035-8470C785CAEF 1 0.999978
890EF2DE-E127-4257-AAC6-7AAA938F2B34 1 0.999979
8B953253-1061-48D4-840C-DEC736BCC2F4 1 0.999740
CF0586AE-B72F-4825-A980-7A65A047BD4C 1 0.999962
0484A607-ABA5-4719-9DD8-5563C8D19A87 1 0.999959
CDC428F1-6E46-424D-BDE3-0E5E7850DFF4 1 0.999783
E687376F-9B68-4053-9BEC-BA0B9F7677C4 1 0.999967
B1289493-6220-45B7-8B07-BA96BE4E00BE 1 0.999862
D4263A27-10CA-46C6-8A93-90AFA819978E 1 0.999665
EDBB000D-0304-4AA1-95A2-21FB41936057 1 0.999970
45B89BEF-9995-47CA-BBE9-E4A04DDFE9B3 1 0.999606
0EF65949-8DFC-434D-8652-2CFD6A79C804 1 0.999915
CDC0C9E8-31F5-41CC-A91A-0A4740086043 1 0.999698
FBABF0CC-39A5-46E8-88A0-6C4E66A62D95 1 0.999936
02E0A20C-1945-410D-B5F9-8F2226A36B51 1 0.999889
3C5B9055-B428-4FC6-80E7-87A6E5D53781 1 0.999992
2C511336-25C0-4E4A-B671-B7B6215DC1E4 1 0.998940
280463D1-B497-44DD-99D7-0C4137DBF9EF 1 0.999991
40918591-C8B4-481D-AD0B-9549BACA4E64 1 0.990504
05F78571-1B8E-4840-8FFA-D9C7FDB74ED9 1 0.999943
3C57979E-191E-4ACA-9859-8BD47A83FC1A 1 0.999811
FD3B87C1-35C9-480F-BE66-A6DBC86D2E6A 1 0.999863
C2D02EE7-251C-4F73-84F3-D0C095B4D578 1 0.999138
17CFB967-C0F6-490C-BD92-D0518F76EC6E 1 0.999418
0F07E90F-3C79-48DE-890B-D09262BC8F34 1 0.999985
C9F738DF-ADBF-45D4-883F-6B0AEF4D2745 1 0.999942
381EF9D9-51BE-4166-988F-7073FD24AE7B 1 0.999949
6A29C69E-3BBF-4BB3-9F4A-0090CCD17C59 1 0.997972
A658C399-8731-4CAB-9D52-79B584582F31 1 0.997783
1B214011-4E24-4B62-9AC0-045FECEA2EF3 1 0.999982
3C3B230A-333C-49DF-89DC-B9C2EBE3F3D6 1 0.999927
CDF39CE1-E430-4F9B-9268-45141481BD31 1 0.999097
5C15067B-2A1F-4AEF-A1F1-D51D3DB891BF 1 0.999778
766BCEE8-3F29-4F99-B4BC-52BA8572C936 1 0.999781
087CB4C5-ADA7-42C6-898C-D98102DE4D46 1 0.999989
09C70B15-8255-4122-8D3D-6EB398B7DCDC 1 0.999551
0037B407-DDAE-47AD-B25D-C9623349345F 1 0.999704
E08517C3-6F67-4786-82D2-CF47F16769C0 1 0.999867
F147CAEF-E95A-4127-AF4A-18EE4B608F1B 1 0.999932
596045B6-1F16-4E41-9D5E-9206FA13F66A 1 0.999988
B297B340-4685-43DB-BF69-07403B6CC130 1 0.999856
E953A296-5E74-467D-A0FC-11F0493CA249 1 0.999026
7FAE5DDE-AF2A-4C69-AC3D-203CD9544105 1 0.999458
63C3EBFD-BF22-47BC-A8F3-08815E3B6DCA 1 0.998781
04C47731-8386-4CB5-BA1C-1C87C8EE7894 1 0.999910
6EA38901-B420-4929-ADB9-C9DFDEC44C85 1 0.999756
A064856F-2B7F-4462-82FA-7152510664C4 1 0.999979
2F5F02DE-1447-41F4-939C-8937F198EAD2 1 0.999987
0C8D7CC7-7AA0-4C6F-A88B-8F7A130D10A3 1 0.999811
3FF6ABE3-0B5D-458C-8995-A77D87FF6323 1 0.999877
C628680D-FB3A-44DB-AFAC-7F3C10650487 1 0.999984
549FCF76-3D27-4054-B91E-1363EC65BED3 1 0.999640
8588FCC1-C6FE-4B3F-A592-AC3C09FCD0E1 1 0.999927
6D8D68BB-219F-458E-BD92-EB4833EF97EC 1 0.999926
227B11C6-F591-4622-888D-89673437391F 1 0.999883
C293D657-97F7-4C58-9856-2627FF869A91 1 0.999748
6243F76A-B029-471D-A7B1-C513E789E2B6 1 0.999956
3ED22A08-3898-4ABB-9E87-1541430FEB7C 1 0.999796
1F08B2EB-4F63-48A1-89E1-A609CC4E5333 1 0.999922
8253F149-3C92-4FBE-9285-69435A226F2A 1 0.999920
FEB28ADA-4242-4D91-A071-5323D6CADC2A 1 0.999888
5A8E3BBD-9E38-444B-AB2B-BFDBD0B4CDED 1 0.999749
CDA8C915-6C63-4154-B6DC-6D6DED4493D4 1 0.999987
960F412B-D1E6-4C58-A06B-CF1E85ADBFB8 1 0.998282
3608C202-A92C-46D7-B218-D6A6EE873CBF 1 0.999685
B04F4A55-35D9-43CC-8624-40B296E5E804 1 0.998007
C036E97D-FFD8-481C-9B59-145EF33D1C3D 1 0.997361
3CF62734-8899-4110-BC72-0806EDA15801 1 0.999952
77EA7FF0-02CF-42AC-B096-C52D85E30779 1 0.998404
0B0272CE-9417-497F-9AC4-52AFD1589856 1 0.999876
A1E3233F-67E1-4527-A0E6-33E1F4547AB0 1 0.999840
14137B46-7E34-4390-AD98-835E88B9EF85 1 0.999458
0573BAB2-F464-4AC1-90E5-8C05EBBD9324 1 0.997866
6A6E69E5-ACEC-432D-8B6E-74CF173FEFE0 1 0.999531
F07EC9C9-C311-4ADA-9927-B832F3A2D1F4 1 0.999977
60D0CCB8-D979-408D-B4F5-7167D7534FF6 1 0.999665
D2185687-8432-4E0D-B708-190DF5F768C3 1 0.999302
CCC45624-2E73-44B4-AD9C-59EA63AEEA27 1 0.999558
78D0D799-2A81-4FD5-8591-4D47F729DBB5 1 0.999565
7F549D1B-7926-4AD0-91DF-BF6D433F768D 1 0.997022
D67B03E7-D5CA-4A0A-BB69-E6CD5F6037B2 1 0.999975
FCD48BD6-0BD5-4A73-85D6-A68C97F2C123 1 0.999864
3586206D-6B82-470B-BF73-231A3ED7D648 1 0.999721
3F74EB61-534B-498B-9687-C39CF64F9FB6 1 0.997709
288E487C-94EA-4F7A-9184-96586F111EC6 1 0.999836
17A6F34F-3B65-4C74-970E-7B77AA9E0D96 1 0.999646
452A891A-A4BB-4393-8E88-A173E9B8F929 1 0.999985
9859934E-C583-4AE8-BDFF-8C724DADDA85 1 0.999827
6C81545A-C3AC-4632-A2A7-98DA9C6F52F9 1 0.999941
54DF8A78-75E4-4434-AEAC-7FA983D2C38F 1 0.999956
E049A3F9-D9B7-4978-AEEC-DDA202507B22 1 0.999860
6B359EEF-F7D3-438D-9DC3-2B270A0574B7 1 0.999814
0A413E61-2043-4666-BE9F-757E52D760A1 1 0.999895
713D74C1-87E2-42AA-B76A-081A26410B89 1 0.999830
663672BC-703A-404A-BBF0-F41074CB8E33 1 0.999491
D0569583-3468-4D70-BDFA-A55AE8100A25 1 0.999963
FF3F9A2D-7283-403E-91C2-057FFC771E53 1 0.999792
AD92DF92-0E16-4CA3-841B-7EF6442228BE 1 0.999959
CE4E39AF-102C-422C-BB79-97739E9A3E41 1 0.996182
E4D41D1A-6FD9-4B96-993E-B6D0088488E3 1 0.999993
D22698BE-DF6E-4882-A97F-7617D024824F 1 0.999750
3445B03E-D7E1-42AF-8BED-3891BBEDF3ED 1 0.999678
42A71D3A-272B-4FFD-ACA5-DB7B34CD37EB 1 0.999985
664B84C9-E4C3-46DA-AA8B-6498D1D51050 1 0.998924
D98174C2-71A6-4351-9E93-814FFA965954 1 0.999528
F3003859-D7E5-4969-8F77-6DC983F117C5 1 0.999782
90DBF3E2-2B5D-41E8-9874-7D47AC50C62F 1 0.996897
87FE3B21-857C-4426-BE4D-E53D094EEB82 1 0.999872
7669B74F-3ECA-4453-B5AB-591540E6D2ED 1 0.999974
30E13015-D051-4DB5-8F7E-9018C01B91D4 1 0.971640
AA2979B4-1D14-4783-8BB4-A3E7DA606EB1 1 0.999953
0D7A45A7-8DCD-4DF7-8B20-48084F79EE95 1 0.642890
20BAC22A-D310-40E7-BDA4-690C52635B05 1 0.997032
B7EFE053-8AE5-4126-A2C0-CE35F3BD90D5 1 0.998980
0D3D2807-2316-4FE8-B113-3D4FC086D8C7 1 0.999886
6569BDCA-188F-4C81-B61E-D3F0B428DE35 1 0.999766
B7F5BA88-9DDE-4A38-9D7E-13CE4F2FBEF2 1 0.999381
EAEA6D65-C1A4-4AA1-83DA-42802B9A0D7D 1 0.999670
62BF806C-8D9A-4F91-9B12-BB411E253E22 1 0.999872
FA4DB4EB-49F4-4F39-9699-51E32AC5CCAB 1 0.999244
E831A4B6-E334-4E8B-B8CA-70CACD634648 1 0.992361
0A4DAECE-06A3-4837-98A9-21F2CED2296C 1 0.997819
D4D27000-3759-4565-AF63-1CE769B20C43 1 0.999971
7E32A919-E502-4C3D-B8B1-7D66D133B560 1 0.999977
1CF8786F-EEB9-4CCA-8DBD-DE81DF2E2FF9 1 0.998566
2A70A50D-DA96-4E1A-AF77-17EA529B5A92 1 0.999923
8F81550C-E356-4EFB-BC68-ECC71A652136 1 0.999971
0E14E0EB-A0DD-40AE-98D2-AD732D05B014 1 0.999024
9A56FB44-9F0A-4F29-AC4F-9CCC06C995E0 1 0.999865
28DEAD49-4C3C-4844-8C0E-C6128BF19E87 1 0.999731
C15B01F8-4A63-487E-8D49-57762A81174E 1 0.999856
C97CC57A-C14D-4066-A7AB-BABCE58776D4 1 0.999938
860D30C1-7F0F-4B33-A01D-6556BBE090E8 1 0.999125
158D0AB1-85E2-41CE-835B-DFE48E1BC66A 1 0.999931
031B6590-0BCD-47B2-B8B1-07A8B72182F5 1 0.999154
05046AF0-1FE0-4DB7-8220-625C5FAE6E84 1 0.999885
74AD2EE6-DB80-405C-9E11-30E8A19FBE8D 1 0.999933
E6A43E96-8BFE-4988-A920-BB4180AC907F 1 0.999559
7AB796C8-5C26-48E6-BC73-F64D08EF6C88 1 0.999789
0B72F0C2-344D-41B4-B6FB-ED9A3617A822 1 0.999789
9062D897-B1B2-4271-AB5E-4AA969380C7B 1 0.999862
4E5D8BF5-667C-4D73-9176-0A3773A8090B 1 0.995796
2B1E3F29-AE10-44B7-8924-FFFFC6D8BEB4 1 0.999834
8671BA9B-8DA1-4739-8AF6-802AAE8F560A 1 0.998232
F302EE4A-4EAA-4E5B-8629-AADF88DB1461 1 0.998985
57084F3A-BC91-495D-9843-0874759FAC0D 1 0.999868
ABDC287C-1235-492E-BD8C-B1B3BAACF4DD 1 0.999882
ACEA65DF-FC4B-48C5-ABA1-7824C7DF86B8 1 0.999478
9E1B1F76-1178-4E2C-9735-0439B17C18BA 1 0.999681
1CB43BDF-B4A4-4D1C-BC3C-DCE38133EC97 1 0.999436
44BAFC99-3D0B-4A95-A011-58138213FCE0 1 0.999816
A7F99F24-AAD6-403B-A41F-44FA79154618 1 0.999950
32F55B4F-40F2-4BBF-8BFE-6AE5378E7FEC 1 0.999283
C07386A9-740D-489B-9DB8-802BCC7ECD3C 1 0.999916
E8ACC59B-4567-43D6-9166-7401430DA821 1 0.999755
EF5E5392-1F66-424F-9667-6846A7CA9274 1 0.999997
AEF2BFBA-4A3A-4E23-8B83-4E0278AE7550 1 0.999930
279CB462-B3A3-40F0-87B0-344798C34796 1 0.999881
DBB68FB8-F5F0-477E-A209-D6327F8EB31E 1 0.999910
C0B6FA09-7F8B-4B74-809E-C195E27F0768 1 0.999838
08EC851F-1EC7-4CE0-A06D-28A1CE41C126 1 0.999572
7BD09282-F719-4F73-85CB-78357BF899D7 1 0.999921
3D132F78-4E7C-4E29-93EC-DDAF5433766B 1 0.999986
8B51C99E-9F29-48B8-9EAE-07A6605DF83A 1 0.999953
82B5E574-D55A-4E87-B544-F449A5450439 1 0.999978
A77BF327-89FF-4C31-9ECC-3B42C2BDB81B 1 0.998929
16C8C8EB-40F9-4CB9-B409-770CCB5FE4A3 1 0.995753
FE5CFBA0-3C47-4691-B39C-68AC51B82DC6 1 0.999978
E93C8107-D81A-4235-A2A8-648FAA710612 1 0.999817
200F4450-DAA3-4808-8AF0-62A97DBD85FB 1 0.999872
6E0436D3-BFC5-4F61-9DDA-71C1EED4895D 1 0.999831
11F25E8B-76C7-4BAF-A2FB-694D376CA271 1 0.999912
F721EA0B-9BF5-44D3-8073-D89570FC2CB7 1 0.999978
FCFB3D64-BD09-42F4-BB29-EA1D3632E669 1 0.999574
04263DFD-CB1A-41CF-8611-3E1F9ED7909A 1 0.999962
580E6B8C-EB20-48FA-A68E-ADFA60A846CF 1 0.998965
AD01DD1B-87EE-4BD8-A373-FD1B87103931 1 0.999874
92C73F07-F818-4E45-8DC8-7881FC559585 1 0.999931
5195EF2A-37C4-493B-ACCA-728CEEA07BF1 1 0.999963
98DBA02A-BAD9-4BB3-BAB8-CA5EF7B68BC3 1 0.978796
6351F94E-FEAA-440A-9D03-6EC7E582EBA9 1 0.999914
6F3F3A2C-0AA3-4C23-BACD-43B0A4F9BE45 1 0.985362
6620985C-B49A-4B68-A9AF-71B2EE6FD144 1 0.999693
ECE8829A-3C7E-4972-90F1-B4DBA12A4433 1 0.999896
9CBC5F2F-FDE5-48A6-B40B-D324941F2FB5 1 0.998565
91CB6EB0-ABB8-42A8-B246-F91A1527C634 1 0.995801
46AEEB66-68A1-45B3-AD4E-8AEF700E9354 1 0.999410
55D0037C-C4F3-4389-86F5-9F49DCB745EC 1 0.998889
0BA3B66A-E9C9-4C64-8041-5F791DDB45A7 1 0.999731
767767C4-4592-47AD-A588-3E90A6C60BC7 1 0.999684
EA48B9C6-BB59-400D-BDE9-13399404268D 1 0.971570
FF5800DB-AE6F-4144-9C94-43EFC231912F 1 0.999967
6FCBCE17-A17C-4D02-BB0C-7D2BC0C4C5E7 1 0.999846
0282BFD7-6990-49F5-B896-5CCE3FF6D45D 1 0.999946
EC99C98E-6E64-4A58-9F29-29BFB5664CF4 1 0.999906
07FA6EF3-E99B-4EFB-A1B5-C7BF173CBDA1 1 0.999275
118A96C2-B5FD-4D4B-A640-5F79B3094CEE 1 0.999944
88A5F5A4-F8C3-460F-A6E7-8480E4ED4BE3 1 0.999958
FCBCA1DE-4C35-426C-ADEA-8B14C27AE416 1 0.999098
68778D38-4E4A-4837-AA83-647593C75704 1 0.999978
F2E6EF67-01DE-4D96-8215-A1545DD8B5D6 1 0.987146
C001C528-D4B3-4CFE-B1B9-AAF0E4404D23 1 0.999855
8F81F59E-BC05-4999-8208-EC6F4E19F7B8 1 0.999910
2E061CF1-330A-463B-8653-36103410F6A0 1 0.999914
A71DC1B5-2366-4E52-90C3-494D2BE1B4AD 1 0.999838
800E69EA-38B2-4312-ADB2-FCF39FC468A7 1 0.999360
2203C52E-3FD0-4FBC-B52B-AF511A4091F5 1 0.999896
2FDB0002-FC71-4255-8340-63E5ECCC6361 1 0.972267
2925BCC9-1F2D-4C02-BFA2-B294330D2D5D 1 0.999895
C646D1EC-D61E-4A95-8552-0E20C0438B3A 1 0.999930
1F1EC7D9-2222-410A-B88B-8673B555BA18 1 0.998635
E5BA771C-4272-4DC7-A555-EA77FD9F8DA5 1 0.999640
65431EA8-6F2C-488D-938A-3AB968568EB0 1 0.999932
E185F36D-0D62-4EDF-A077-88D8A8BA6ADC 1 0.999674
FCE01157-79CB-4714-8845-313173FB8C2A 1 0.999842
588C6D37-3620-43A7-A1C7-04A7728549B1 1 0.999678
F11068B7-14D0-434F-BDCA-F4E7DAC68CA4 1 0.999877
50D7E2A5-F7E7-492B-B271-642FE6AC4AED 1 0.999809
96AB871C-3744-4E3C-B6E2-CBC09707CA63 1 0.999984
54461DAD-7D17-446A-B10E-889AD97F4828 1 0.999504
101E1D47-54EA-4B62-B91B-36F007780DEA 1 0.999896
C7372E3C-D6D2-4B94-B791-7C84F274F908 1 0.999401
DC62D46C-A0A8-4A26-8924-2C3700FE4390 1 0.999984
4EA5F033-E395-4796-9655-3D645429DE20 1 0.999818
045919A1-394D-484F-91FB-ACB5C87E0D51 1 0.999989
80DC296A-4A51-4D43-B083-4FF74F6B032B 1 0.999979
03AC8DD6-900D-4B1C-B57B-376F8F07A270 1 0.999925
C5C38AF5-5A3B-4B66-B56D-60830B966F9E 1 0.999895
D07917CB-CB8C-45B1-9B13-4DC689FFE02F 1 0.999783
CF16CD30-1F9C-4626-A678-2EFD6947981D 1 0.999708
CD4D8E6D-9379-4E5C-B3FE-8739BEAA9DED 1 0.999923
89A794E3-E4CC-465A-A7DC-200D83140DBC 1 0.999653
EC3F8758-283F-44AC-9142-772671DC412C 1 0.999023
F995663F-CFEA-4874-95A9-AAF78738DC66 1 0.999963
A7F1FB54-3ED7-4E66-B22D-E191F6CDF14D 1 0.999882
91A6384E-5B8D-4FC0-A1DF-8F2158C9B07A 1 0.999970
75978903-045F-472F-B6D4-76090D49E19A 1 0.999786
4AA7A6B6-4812-42C8-BD16-1C5AB7654FB2 1 0.999949
0ED3EFD9-5A1B-42B2-BB0C-F3C82BC230EB 1 0.999800
F91BE80A-915D-4B79-949A-580B4A975085 1 0.999694
CBF334CE-E0AC-468A-8037-38818960B32A 1 0.999842
B9036B10-68F3-4347-9C54-3B18518CB64C 1 0.999712
E72F517C-F5A4-4228-A01A-04ED43179D48 1 0.999455
4376B098-140E-41F8-9810-653BB8F7B466 1 0.999924
6D0CE4AA-B110-4E1C-8C4E-776E39787227 1 0.999985
DA96D7BD-D355-4DB6-97D9-2B7F7317A565 1 0.999944
A2DBCE3A-222E-485A-9FFF-7446BB768E69 1 0.999971
0F876B5B-5A3B-48FC-BBB8-93466F9E5049 1 0.999684
45193199-0D29-4639-B83A-BF1B12F80AC5 1 0.976527
A03D30E1-21C6-4C12-9934-69C350451114 1 0.965899
9B3A4AE6-9E8B-431B-B898-948215FC2367 1 0.999975
FB3F62E3-EE54-4259-8652-0C1964A8706F 1 0.999557
75B4AAED-6685-4C5C-ADE8-F5766A2AF61C 1 0.998132
48DC7F35-90E7-45C5-A37D-0337FEA371B8 1 0.999444
DB82B0DA-6585-42B3-8EFC-FA90D21F6D48 1 0.998384
E63A4CB5-964D-4128-AE85-7CBB750DEEA4 1 0.999900
39316266-60C9-44C6-8D96-5EE31E74792B 1 0.999796
DBCD1689-D2F0-4D7B-A29F-AD0808EF2AD8 1 0.999964
68DDB56C-3380-4562-888B-AE4CF07624C8 1 0.997600
759B3658-7454-41BC-B064-065A33884126 1 0.999934
A7CA5AFA-8B29-4FC9-93C9-5FA714D5264C 1 0.999785
50C465C8-1D47-496C-B94F-D37C2C1E4882 1 0.999828
517FE3F5-823B-4EF1-8E71-2239E9373C7B 1 0.999920
375E6F73-3818-482F-BC68-B017D978878E 1 0.980286
13A1B4E3-744C-4260-BD85-2C47FBBE9FE9 1 0.999496
BFC220C6-0068-4A41-BE2B-E74957BC40E8 1 0.999987
BEBE9A0A-3525-4DDF-AF93-BFE8002DCB3C 1 0.999765
0EC3EDC8-EBA5-4038-A69D-900FCC1A53D5 1 0.999221
7822ECDC-863D-47DB-AE78-0744D93CD182 1 0.999407
5D7EF4A1-1422-41A1-9714-B65891E98443 1 0.997613
CED6E949-4AA3-4C16-A4A2-2B5F4147F8EE 1 0.999950
006758F8-153F-48E7-B58B-FB49FD312A47 1 0.999986
C1A19724-8B38-498A-808F-B9A319813C5D 1 0.997835
F8A90BE0-F23A-4746-AA15-8F320A30D17A 1 0.999967
24952BD4-12EE-48B2-8AC5-E4A613DC8F73 1 0.999686
4DBEE964-5EEC-4BC7-9EDE-FCBD03D71889 1 0.999305
EEBEB923-994A-4D88-95F9-83F0F6F96077 1 0.999831
8352836A-18C1-4EB6-B143-2DF01CBC25BF 1 0.999963
157D55C8-489D-4847-B6F0-4BE17F74BFB2 1 0.995654
278F5BBA-A287-4C5E-8DDC-61234197525E 1 0.998916
208151BE-E2A0-4421-A6BB-1AD5C1EDDB74 1 0.994546
50B53245-767E-4D3E-9513-636C6D7651FB 1 0.999958
FD0A7532-B885-489E-9AD5-1A4A1BE2FB7B 1 0.992179
C540BA45-B446-4AEE-BBD6-231C10971A63 1 0.999874
B870CBAB-ACF0-4776-8A8A-D6FDBFCE8D1B 1 0.999706
9A2403DD-C689-4DF5-B01B-430CBC825F64 1 0.999554
5E873ED5-BAF9-4153-8029-AC606C0B23E7 1 0.999747
D23714A1-2C56-4951-BB77-158195010CEB 1 0.999971
E6E98053-432E-4F59-8A32-423B80EB8153 1 0.999972
2A951D29-B99F-485B-BD67-130DCEDEEE18 1 0.999958
A378590D-7236-42C3-B1E3-DA9045ED4497 1 0.999345
183B1158-692A-41A6-90AC-8700F92667CD 1 0.999724
6168AEE8-E544-41B2-8A7A-2425300FB6C1 1 0.999919
CDB99213-A86E-4A01-B99E-76DB0D6C4D7E 1 0.999917
1F4F6379-67A4-4098-892E-9236AF0550A0 1 0.998463
50DF423F-3499-4978-B5D2-649864CC8E22 1 0.999899
2B7EB13F-3FDE-40B4-A1AB-B0DCEDFA3BCF 1 0.999969
FF2D6FDA-39A4-4F87-8393-FAE04DD65364 1 0.999951
1AE2972F-F317-4EFC-85B3-0E2403273301 1 0.998480
3A262B3E-6135-451F-8B07-E17E642ED78D 1 0.999912
3654C76F-84BD-4FE8-9C0F-DB7920A0ACC9 1 0.999984
9FB47F93-C33A-4208-B021-97C7E9E8BD0C 1 0.999925
D0C8F4C1-7446-46BD-9A59-B2780F8D74DE 1 0.999939
ED27529D-7C94-4B6B-9C3D-263BE5E94651 1 0.999917
BA4C9482-3F84-43E6-9DCA-2F315BA8D6EF 1 0.996914
CC3A3BCA-D8D1-4373-9B95-72044BF77F3A 1 0.999772
F1F8842D-E78B-4CDD-A2EB-C9F604F1D46C 1 0.999954
32FC19C5-61B6-44CE-B12A-B54F7079A686 1 0.999851
839FFE17-017F-43C4-BAFB-41D453132236 1 0.999977
B9A9F14F-29DF-407C-A93D-5D111AD87279 1 0.999435
DE0F7808-C7B8-4034-BB09-0B0EACBD2559 1 0.999860
014DDAB3-2988-4420-B5AD-AE01EECBB911 1 0.999817
18EAA15D-C0D6-4F67-ADC6-BC9B6F98ED7E 1 0.999936
6675B5F3-323D-4F4D-9736-2FA0BA6F3C60 1 0.999408
B5B16EED-9307-4A25-BECA-B155DD6B75A7 1 0.999977
139C451B-4333-45A7-B654-7328916C2696 1 0.999879
61B9FF29-2281-4E7C-A505-7D85BC899BCE 1 0.999944
4243600E-DDBC-43A5-8318-BD3ADD6BA034 1 0.999918
1CA391A8-19FA-41F4-8395-B2298ECDA2E2 1 0.997784
52B73C0E-32D0-411C-8CF2-6E1DA6FB3893 1 0.999977
252A92BF-CECE-4FF6-B871-200F856DDB62 1 0.999176
88541FD8-BCD1-4A2F-98C6-7D4DE214C948 1 0.999988
90A907F6-33CD-476C-B111-75754AFC7FFF 1 0.999976
B476D66F-97EE-488F-8323-5143FF2C5014 1 0.999924
B1BBA63E-AA46-4C68-9759-46E98F6CF2E9 1 0.999860
7D7795E8-AD3A-457F-A83A-9AB2FBF1091D 1 0.999884
A70F2C69-3BCB-4196-8FBB-AAB0330DAFAC 1 0.999928
18DF76FD-F365-4596-A7DD-E7BB7C3A4EA2 1 0.924715
09D8F4C7-3F6A-4BA9-BBE3-F444F6A3C006 1 0.931128
73AF944D-C31E-4043-A573-7BFF771FB75D 1 0.999893
5A71E450-4B11-487D-869C-D7077B3D7467 1 0.999958
8EDDD16C-2B9F-4AA9-9DD0-4118178B2490 1 0.998323
8AB73291-6DD7-48B5-A2B3-09BC15347D2C 1 0.999969
A6C960A1-8418-4DF9-A15A-00C73567F7E7 1 0.999917
2C7F1F4D-4D92-4594-B90D-8B7C7A7499B0 1 0.999711
963CE9FE-E622-43CC-BAF3-FE57EADD15C3 1 0.845501
1DDA3BE6-6E4F-4B84-A965-295E6BB13711 1 0.999362
C9C7F64A-FFC3-4949-BFC7-5A7396497A50 1 0.999920
33AC2E14-66BF-4207-8E0A-C3302BA27AAF 1 0.999930
DB12DE65-B795-4E0A-A3F6-7F7069E5B703 1 0.999450
FFCC75BD-CDA5-41E8-B546-CE525281D8EC 1 0.981094
A82CF242-0D18-4879-95E6-A6C2CECD86FA 1 0.999490
9799F160-B503-4A8D-8045-E5B0F818CBF2 1 0.999748
5546C113-8324-4B52-8181-65B801385F9C 1 0.999335
42F806B0-C53D-4BBC-9C43-BA323D057762 1 0.993634
833D75AF-2EEE-49AC-A64B-84D6BCBAA7F6 1 0.999811
7CCBEE6D-095D-49EC-9CE7-1ADB37B111F4 1 0.999412
6B250903-CAB2-4DCB-B2C5-7E7A2B97EC70 1 0.999247
FFD30F5F-257A-4344-806B-52D870E414E1 1 0.999801
024D9907-A2DD-41B5-B93C-F1A097BF8F85 1 0.999571
2376E44D-14AD-465A-BD9F-7240F1B0AFD4 1 0.999930
E2E43D1C-2943-4A2F-8702-82D06BF33DC6 1 0.999711
702AE230-8FC5-473F-A27A-4C2E5F86B6C6 1 0.999944
4616D32A-074F-4A45-9012-FBB9FAD02EF1 1 0.999947
4277D5BB-D6C4-41B6-946A-488544DE4D22 1 0.999914
40A779BD-1D56-4885-A40E-B83320FF8FF7 1 0.999862
3F838970-6387-4E12-96A3-81DFBC7C01BD 1 0.999958
36FB7D0B-7EEC-4B37-BF8C-0B0C1BC76445 1 0.999974
F0E62D8E-568D-45D5-A275-0E1BE56B67DF 1 0.994893
E432E4DE-0891-48BD-B953-E9CA00B44A65 1 0.999840
4AC963FA-84A2-4197-914A-EE1693057319 1 0.998927
36263CAB-F3DA-481B-A2A3-DA60AC6FEC4F 1 0.998813
E77EB910-9A5C-4BB7-93EA-6825D0E528FC 1 0.999979
FDEFEBA8-83CB-4A46-BF5E-F5258F94FF4C 1 0.999269
9F995070-155C-4E9B-BEDA-23C7E44523DE 1 0.996582
A65C6234-B394-48A2-84D2-8EEE412A0689 1 0.999481
269CAEE3-7482-46B0-AE8C-620EB81A21C3 1 0.999819
EEBAEEE9-86FA-467B-AB21-E8E2F0AE6812 1 0.999957
45EB9F90-5600-4F9D-B8DC-4C8001ADFDF6 1 0.999482
A8BCAE94-C12B-46E5-9DB2-26C71CB6628E 1 0.999963
C15752AF-99B3-45ED-8AF7-14403F1517ED 1 0.999888
C4E61C89-AB19-4753-BCD9-32D3EBDB23A6 1 0.999490
6B9C2206-78FD-4D0C-AC08-C64387D5BB43 1 0.999712
5C1D9696-F09D-4685-9277-1D7C9B79A872 1 0.999108
32F1E048-D23F-4E90-8078-1575B10B9A8C 1 0.999875
701CA790-5850-410A-80B4-916074592CE0 1 0.999974
19FF72BB-1175-43D8-9A81-397BDD5425F5 1 0.999584
0FE0074E-F130-4362-A390-097C0AA875BB 1 0.999989
FE972B55-77B2-4D52-8EFA-013152BDDB7D 1 0.999954
D8149E38-4147-42DE-987A-133CB0753FE3 1 0.999796
27207953-0940-4D12-89FD-D7500E97A993 1 0.999292
04AF120F-8465-47DF-B501-059BBAA16C12 1 0.998915
EC10455E-D588-4CE1-9FDB-E1E2B52DB8A9 1 0.999884
49859D07-F113-4D20-AF19-3CC812BB3878 1 0.999942
E0A499BE-B7A0-46B0-BF65-89929BDED147 1 0.999887
8F447C71-4DE4-47B3-B19E-105B40B977F9 1 0.999909
E3169F31-6F11-46F6-860C-F8C0943180A7 1 0.999913
8C457F78-BE48-403B-A910-1056619B297C 1 0.999813
8BEDE70E-9754-435A-83F5-9807279E0227 1 0.999873
9EB1F0C9-824E-4C01-9385-91BA7BB79021 1 0.999436
AE2743D7-702E-4926-8041-7D8D3EA4B3EF 1 0.999800
EDA60731-90A2-4563-8758-5A4BB2BCD66C 1 0.999982
AFE1B050-1877-45C2-9557-FD1227F97D77 1 0.999613
2F046A04-E429-4AEF-88FC-F6F26A18010F 1 0.997302
52BC3F96-B4F2-4987-BA35-B5F282B3A46E 1 0.999946
1C31A195-D35F-42EA-8219-CFCE74FDFB52 1 0.999744
E6A09CC8-53DB-4206-885F-240EC3D5C2FE 1 0.999948
5FF2AB35-67FF-424B-9FBB-3EC277D8D154 1 0.999607
246E7F22-CA2E-4C6E-A2DD-D38DEA9BC709 1 0.999976
5B1A1CE7-1DE3-4022-839C-5DE245AC4798 1 0.999866
60E9346F-9952-4C6F-A401-D4FB131A5138 1 0.999885
4151C492-51A8-4501-A29A-83C85FD15DE3 1 0.993532
FB72BFD6-077F-4134-BC4B-1F148D84B505 1 0.998980
F462FC06-F8CD-4446-AD74-BFDFDD4052ED 1 0.997620
38476C2A-45B5-4D63-819A-2BD2F8B67881 1 0.999521
26366B4D-D2FB-4560-A30A-C897A6CECA3C 1 0.999860
57570133-1433-434A-A78A-B61E8A904D6B 1 0.999806
783730ED-2123-4DB3-93C0-426447DD7F85 1 0.999984
DFCE5806-1919-44DF-933F-A2880B1093F8 1 0.999522
166013A2-AD79-4C4F-B096-91C0C3F350AE 1 0.999655
D43AFB22-66BF-49F8-ACA9-150A37260463 1 0.999880
D599CE55-A0F4-41AA-98C8-3F4D2D8C83B6 1 0.999975
21137383-95A2-4424-A642-904F8349169D 1 0.999992
41C5F57E-1265-4C32-9C96-462E617FAF66 1 0.999970
B9ABE12E-D5AD-44F0-AB12-F1F4F5415D24 1 0.999572
1A1F779F-0F21-4B14-9F73-64EACD2C3A1B 1 0.999675
F7920B4A-E5A0-472B-BD0C-495374FEBD1D 1 0.999924
CD93E2A5-FF53-498D-A83D-6FC2707CA17E 1 0.999282
08D7DC69-232C-44BA-9C4B-78C6CE5340CC 1 0.999833
82FC7CBB-5C19-43EB-8365-AD61B31FFFBB 1 0.985058
5A60227A-3CC2-4DEF-ABCC-DC35149C392F 1 0.999987
659663F6-C339-4D72-8524-0309A82BFEC7 1 0.999695
877BED78-6B30-4C3A-84B9-01B682157101 1 0.999976
80ADD822-51E7-4BF0-96B8-2BA58C693708 1 0.998543
2881FE06-C0F1-4752-BC72-4859F1A89C0C 1 0.999698
73951EF7-7B1B-419B-A2EF-60B292F23925 1 0.999944
79F7C2B1-948D-4DA3-B650-CB9C63C715AC 1 0.999978
544D5E37-5772-4F5F-B65A-927760F23C00 1 0.999466
A06291E2-842C-47DB-807E-DD5439A7529E 1 0.999952
9764E59D-1453-4EDD-B4BA-EB66334DA923 1 0.996731
E28C825B-E14B-4AD8-9E2E-AA931933DF2D 1 0.999509
84DA7657-E700-4C70-9AB0-1791E61D8744 1 0.995411
D33C9B89-6798-4501-B451-FA6266623A5F 1 0.999650
22E3DF76-BA74-404F-8477-FA46B0A6A175 1 0.999992
D2F4832D-7AC5-44D1-9005-39A516B4DF80 1 0.998766
B4876230-3C7D-4748-84B7-BFEAB8653426 1 0.999840
57BD5918-3C48-45A6-81CB-7D1FEB86623B 1 0.999704
E607748D-809A-443D-BBFC-D2D6C21D97A8 1 0.999825
7C6B0D62-FFD9-45DE-85A5-B8B0D5245AD6 1 0.998007
B1BE46F5-1914-4BCA-971D-FC6F1379F189 1 0.999855
06C5898B-4DB5-4E5C-9D39-85FB835FF0D5 1 0.999988
5054DA73-F90A-4D01-9B71-DB51F315A3B8 1 0.999884
09B99AA9-4F42-4C5F-90A9-CD863EAFFDEF 1 0.998794
0CBDE801-CEF9-4D3D-A925-F6C8381A64A9 1 0.999466
450E57F0-9226-443F-94AD-FAF7BA6414D3 1 0.999989
1A75C3F4-74B5-4715-9630-73C2E133E9BB 1 0.999993
3632EA18-13BE-4AF3-9412-AB42E1BA7BE6 1 0.999860
9D8BB597-EA02-4328-8DC8-F6A980CC3F87 1 0.999913
15B06360-0A4E-4BE4-A0DC-91B5CEA43400 1 0.999983
30B06A6C-5704-475D-A886-0733EB4344BA 1 0.999960
2150FB18-D92E-4F17-8910-D35F2451C422 1 0.996009
729BAE61-1F94-4E58-B756-81E1847ECE12 1 0.999978
7E3DC553-2C69-4DAE-BC92-373FE93AF51B 1 0.997643
50028EC7-9250-487E-AB4B-3CDC71629D8F 1 0.996477
B2D4E410-D92F-44FD-AE86-4B48FE5326EC 1 0.999939
E0735D5F-171E-42EA-BD70-42850341766D 1 0.999947
EBE640AD-FE5B-4B16-A39F-BA2B470AC63D 1 0.999225
73BC62B6-6E12-4E8D-8C22-F9BAA4526371 1 0.999779
5D17A284-8C9D-44CE-8F66-21BF328D09FA 1 0.999931
33F448DA-E358-4F91-9AF6-B7C1953EE677 1 0.999803
1AD8F749-873A-47DE-8FA9-5A1AEE5A2AEC 1 0.999911
0ADD40A2-BA5B-4E4B-9003-9B1730C2B36C 1 0.999879
1C6FAB44-F99A-479D-B03E-6817369A1B3F 1 0.998936
871E44C2-30F3-4A33-9334-33369F19BD82 1 0.999293
8349AB05-F2E8-4744-B36B-E31912B9C847 1 0.999880
AE30EE33-29CC-4A9E-BD19-817916DB2B95 1 0.999962
64FEB64E-43D6-4DF9-81FE-826298CB84C1 1 0.999650
4042BAD5-D803-4B36-8DE5-3FEE6E2728A4 1 0.999789
D438591C-BBAF-4435-8A83-6ED77F376A30 1 0.994957
0D6CC52F-ED0F-4CA1-A9E1-DCCC66B535D9 1 0.999958
F6AF368E-7F54-42BE-BCC5-9EFE9B95A4B5 1 0.999930
1BA66C83-40C2-4873-AEC6-FB0DE129F62D 1 0.999849
C0E2F477-56CC-4E31-9415-735F07A64934 1 0.999504
1207ED19-548E-4D66-996F-E73ADDCD3485 1 0.999932
5ECE4C63-D447-4ED2-8386-9CD9445DECF8 1 0.998172
0932951B-22F0-4506-9287-6C33E7B88050 1 0.999962
2FC1E3EA-D1D4-412A-B50E-11E5CABA3EED 1 0.999768
1BD1C8D8-6729-4F64-BEB3-57EF4C4E9941 1 0.999964
8B92485D-B553-4D51-9ACC-54B76A0034D7 1 0.996764
D2A66687-3E0D-4CE5-81F7-BEB258FEA6B5 1 0.999988
04E35C87-4001-49B6-981A-EFD21FCA8CF8 1 0.999605
F3F084ED-08EB-4C1E-AF45-A7E3F80EA860 1 0.999936
CCC47C4F-DEF6-4DEF-ADA1-C569769A99FE 1 0.999745
04D1B63B-7BD2-4F7B-8D0A-ADA467131EE8 1 0.999909
AD5D46A6-4DB0-4CF7-AE5A-D3D17B8C76DA 1 0.999211
075DE3CA-71E0-4D17-885C-FDA270E176DA 1 0.997527
464154D6-7B22-4141-AC39-525D083FDCB0 1 0.999838
A643B9BE-0671-49C6-B4C0-56B840899451 1 0.999873
4FE7BB54-0804-4286-857F-64D3AB928B52 1 0.999946
91491AE8-EF57-4E1F-9174-8FF905892F57 1 0.988363
2E3A0845-4F81-497C-89A8-FD1CBCE2722A 1 0.999970
66F22AFF-AC16-4682-8772-4E87057B51F1 1 0.999992
49EAA073-F131-48EE-9846-328872F8CA91 1 0.999973
59B4A999-C953-4537-B447-C1885A73DA14 1 0.997705
33EE9AD2-2C3A-44F1-94D1-76596E3197D2 1 0.999987
8CA3032B-3DB7-41EA-9DF5-399E65D9A9F4 1 0.860324
B59BF94C-C2F6-4695-ACEF-2FE1FA543F09 1 0.999945
755A1CFB-1C08-4514-99AD-CCC68A1DFF0A 1 0.999667
60455B87-CCD3-4C0D-8648-D9A793AAB278 1 0.996996
A33DE3CD-4878-4775-B15E-0CFFDB3D5741 1 0.999961
9D350E2D-B4BB-4C4F-9713-782F2486FCC3 1 0.998466
FB13456D-6402-4EE2-8CEA-61D70DAFC9FC 1 0.999944
28256706-4D70-4C77-9F01-2D88F6577CEE 1 0.999988
3C8DD858-7F64-481F-965D-81014A2FF484 1 0.999969
9B731169-E91D-4636-B4D9-369C3C16CF78 1 0.999613
1908EAF9-6765-4BB1-841C-B1A24E3AE0AE 1 0.999971
DCEAD941-09DB-4030-BDDE-271470160A79 1 0.999854
480D34FD-DCF9-4124-A610-BF99C4BC97B9 1 0.999942
687F9725-CA83-4DC4-905C-74386D003E23 1 0.953762
0E7467DD-282B-467F-8D16-3237955184FC 1 0.999562
F02364DF-7A09-4E49-AB22-861E415187DD 1 0.999647
E8FDAC18-2B9B-4EA6-9674-B07629528F8B 1 0.999898
4B819AF6-E2A5-406B-943D-23E9BF6A4DFF 1 0.999450
9B6426C9-F69A-4AC5-A2F1-EEA7231152C1 1 0.999959
2AFD9A79-2908-45A0-A490-0C7C9E106AF9 1 0.999868
5DCE6E7D-91B2-4238-BF22-3F51631C6C2D 1 0.999978
54D267BC-1A37-484B-9742-3633D62BBC29 1 0.999968
866362D8-C972-4614-B3C1-62028CA82DE7 1 0.998476
BEB3795D-F16E-4AB8-9AD1-7515BADC8567 1 0.999956
0E20CAD6-E15B-46EA-9DAB-A3B19C4FADB2 1 0.986091
6C70949E-C693-4C06-8ABE-6C0FBFBA7CB4 1 0.999985
17769FB1-CBC1-4F2C-B59A-9BD414407252 1 0.999980
7309150E-A676-425A-9D68-56B409F50EA1 1 0.999948
8AA14CFF-5929-4153-92CE-B2D736ECDCB9 1 0.999860
E0B60387-FA44-4285-96DA-529A40709D81 1 0.999937
D0224523-C485-4166-AFAC-1B145726C050 1 0.999961
B7340165-7A9F-456F-AEAB-C3E8205D4489 1 0.999769
2194F32D-690F-41A1-9625-9673ECAD8F77 1 0.999956
905416C4-8FBC-48C7-94BA-B708268C3025 1 0.999878
C4EBF170-0141-40F2-AF7B-EFA4738BE732 1 0.992162
21294A5A-16D7-4901-AE8C-7A27DF090FCB 1 0.999886
DFCF81A2-205C-46D7-B942-8582DCA21BE5 1 0.999517
A108332C-438B-426D-9C25-F5CECC8F76D8 1 0.999741
9C59B0AB-B1C5-4E7C-B362-AA7F46366B12 1 0.999198
791AC229-EFEE-4186-B037-C79AA3FC14CA 1 0.999893
B13375E0-8B3C-463B-9078-6DEBFA9FBF9E 1 0.999730
8A0D21D6-9D2C-41B3-A732-C637B2DB5A30 1 0.999719
AA4102E2-349E-47F7-9DEC-ECE70519DA1B 1 0.999992
0C99AA2E-FDB7-4CA3-8731-1A36A200BD92 1 0.994969
6347FD8E-105B-4B4B-94B2-0B4954849D28 1 0.999823
7F74267E-06D1-4F34-95FB-56B5D60B4B63 1 0.999979
7CF5EDB4-4DA5-41B4-BDEB-61F47E4177FF 1 0.999985
A8850EFA-F123-46E8-951B-6C936AAAB3CE 1 0.981966
42181186-9D94-4438-9BA1-95F7C5F884C7 1 0.999959
7024688A-1277-4D34-9EE3-78713E294248 1 0.999913
EFBFE1AF-1C2F-4A2F-9D5E-1C00FF21256C 1 0.999766
396FF468-3D12-41F5-92B0-7D924B22CE8C 1 0.999534
4B53C060-FC67-41DC-9542-00199EB96EA7 1 0.999923
C76BD09A-104B-4F7D-8ACC-707DF9462B9E 1 0.999732
56C5F6AE-05BE-42A8-BCA4-35C59F4F002E 1 0.998915
83684426-B9DB-48A8-B7C0-EBDE8036424D 1 0.999518
7DE8B8A7-5BEF-46E3-994E-745176C1C0FF 1 0.999974
B25C2787-07B7-48BD-9052-7AEDF313EF05 1 0.999473
E6C5BDC0-1B5A-4313-BE37-C5C4C9E4A5DF 1 0.999766
6CF57117-9C18-419D-BA8C-9A83309D9910 1 0.999966
C06FE876-332B-425F-A4E4-93136B6193A2 1 0.999965
303EA7F6-B03E-4DEE-ACF9-8EB0FCD4F243 1 0.998409
5762CF3D-ED2D-4349-9705-A814A5BE2569 1 0.999961
DBAC306D-F1BB-4815-8861-F3D2328537D3 1 0.999881
E73AF4D9-8AC6-4E6B-9A69-0073FB094789 1 0.999861
C8752692-B977-4EF2-8BC8-B0C2F9AEB72E 1 0.993951
3D83D240-75CD-4B73-9801-C2545ACD6243 1 0.999552
84ED5714-6239-4824-B43A-65D57E68EFCF 1 0.999966
7D2EE4CA-3988-4B3E-87AB-9BEBDB47D344 1 0.999976
69C03C75-A4D1-4C84-959E-EB92FB4EE0EC 1 0.999893
18BF5FF9-AD4D-4CF7-91A1-7E6115D16E1C 1 0.999978
E55739B0-D941-4EF5-ABD0-73F24267F121 1 0.999593
04FF4993-6F87-4FFD-A471-9D67525EA305 1 0.999984
5D57D628-0471-4EE3-B7E1-CD91BDD119C0 1 0.997679
1529026B-DED5-4788-AF8F-76D1FD679ACF 1 0.999914
CF72C33A-B7A0-4D3A-80D4-E3B0F3FFE6A6 1 0.999956
468E32BA-9733-4344-B2C6-5CC9C8A2F4FA 1 0.999687
FC227789-440E-43AE-9AB9-4D7B160D22DC 1 0.999946
CD831707-882B-4770-B440-88626ADD4632 1 0.999530
9BFFCA01-34D2-4E12-B6F4-C28304B7CB2D 1 0.999867
7124839E-E9D2-4C7A-B438-9D7C0B84F2C8 1 0.999964
7D0D4882-87D3-4CAC-BC90-FAB601C61344 1 0.999942
A1B44DB3-9C04-437A-9505-6A9DCFD8FAE0 1 0.999846
170A8C72-433A-44CF-99A9-620B875A2FDE 1 0.999566
0D46F564-48CA-4972-BEA6-CD9FF92FF696 1 0.999191
19C537D0-D873-4995-B8FC-100C149D6D41 1 0.999481
5271102A-0151-449B-B5E5-C9A59058D20E 1 0.999746
E5B75197-0996-4703-A6A8-2F1D373C8A5C 1 0.999719
E1DFC02C-C2F0-4808-A0F4-EA45E7151414 1 0.999737
1B1A1F21-4A76-4E9C-A28C-402A1E3E37F5 1 0.999536
D7032BAF-4CF6-434B-8A9E-753611A39217 1 0.933046
38431417-012B-4735-AA3E-32427F222372 1 0.999698
EA27DB98-BCF1-4E61-B86E-845F2F0023D3 1 0.977562
A7E6ACA2-1C21-40C6-9E83-D26AF2682FB0 1 0.999964
7ADB0949-C932-4611-9139-B1B7273D8EA7 1 0.997628
1217BC81-18FF-46DC-9E7B-96562126533A 1 0.999591
B2086AA1-F80E-490D-B1E9-531FEF15D434 1 0.999864
09D0CB99-9D08-4B69-8960-6B39DE23CAED 1 0.999882
E7176E6C-78F1-4A51-AC5D-393A7FAA8268 1 0.999841
46919192-6AA3-41E0-9BF5-DF73F8DB0462 1 0.999436
5C157B7E-721D-4613-8717-7B8A2B1D4281 1 0.999963
465F6755-1CEF-4B64-AF16-1C5EFE403693 1 0.999933
0B903EB5-6104-4662-AAC4-447379D9B0F3 1 0.999965
F63F359F-FA95-4BC9-8F52-83E83FEA2B01 1 0.999972
619738F2-F5F2-4D1E-A669-BD15451E3944 1 0.999824
5B4A7586-8E39-4C66-9FFE-5A78273801DB 1 0.995979
F76BF067-0FD2-4791-A3C7-6E273B035CF7 1 0.997918
172EFB2B-3A5D-4A9C-AD40-D1EF0D099F11 1 0.999990
8669B633-67F0-496A-ADD2-30166015F387 1 0.999513
9F630203-8061-4DFF-9EE5-0CDD3F9CA8B6 1 0.999335
B3A0F4B9-48A1-4C22-9B68-64C3A89F8D57 1 0.999785
EA2B6C8B-9BF8-42AF-AB13-9CC7ECBCCA18 1 0.984156
93F535E9-A755-4BE2-9EBB-C850BDD82F71 1 0.999890
59637BEF-371B-4AB4-B874-C96BAFA049EE 1 0.985813
077477EF-AF36-482B-92E9-E8C59545D757 1 0.999685
B4C670D2-E8DF-47C8-86EC-648DCE5BD745 1 0.999928
4D80E047-A906-43CD-A735-A07AA4207730 1 0.999751
E3913AF6-918E-4045-96E4-3810E6463B17 1 0.999486
756AC82D-3C63-4628-9DBE-62D0B629DE80 1 0.999716
7556F9FE-A6E5-4F19-973C-9D6A84A23D12 1 0.999987
053E78A2-E9F8-41CE-AF6C-CBD47F97E3D7 1 0.994193
D881ECA3-3464-4DEA-B75A-2887D0A6116A 1 0.999438
E5A21AEB-4D1D-4DEB-B950-4CF3C8BF613B 1 0.999882
11FAFFA4-0F42-4603-A793-7227BF75FBC0 1 0.999844
688D4260-2ED8-4A95-9417-003AAF7C8D7E 1 0.999634
4470C0F1-1E53-497A-AD51-7EFB48341BC0 1 0.999970
09CC00C2-8B4C-4DE3-984A-863F75E8D1A0 1 0.999803
256F1C43-69CC-4CB5-B7FF-73673A173777 1 0.999601
03351166-DFAC-4149-88B3-B6836A9B43F4 1 0.999977
E5598C63-2652-4E71-9AFB-1FB6B70908F6 1 0.999703
88024C21-29BE-436E-879B-4DBFA27D8289 1 0.999824
5996F189-5ECC-4A1B-8B91-305460E210B3 1 0.999559
F3F46260-30D5-4693-843A-894757CAF9B1 1 0.999894
13D6E0B5-0789-4B05-899A-9F613241B414 1 0.999959
5D5CC0B1-4DDB-40C5-99FB-38FB695ABEAA 1 0.999900
BC82B9C4-D1A4-42C4-8C54-E7F25CDBBCEE 1 0.999898
0F8D4258-C488-4B57-B12D-95607539C76C 1 0.996302
348436E7-888F-48C2-96CB-DDF1300287A9 1 0.990751
2DDEFE19-949D-4928-BC5E-B2E3DD95FFA0 1 0.990134
2B1E658C-7907-484D-996C-3632F00EB613 1 0.999987
A4719ED0-9BF2-4FDF-AE1A-3A78713DA9A2 1 0.999940
56AE2BD9-2665-4605-A990-433DB3E51B7F 1 0.999981
1D3A84A9-367C-41AE-A60B-087027B2D55F 1 0.999909
C40989BE-67E4-445C-B1D8-167484841B52 1 0.999513
5949D6DF-0FCB-4018-8C9C-728C76466DC8 1 0.999718
321094F0-1E2A-4A84-95FF-BE2EC4CB5688 1 0.999879
27932BA5-F64C-425B-9BBC-90F57A9E4AE3 1 0.999111
55CC7D19-180E-49FD-949E-7C61AD8352F7 1 0.999893
BA2994C3-0400-4DAD-86C0-2FBD2F686B99 1 0.999755
1D3E743A-B85E-4172-9F1B-5F399C4A42A4 1 0.997705
50A46791-B07C-46D2-8CFA-F498346EA576 1 0.999727
14C7C31C-2397-4513-982C-1F81D6089323 1 0.999262
15BAA2BE-C835-494E-8829-9FA107B19A28 1 0.996337
CEF0211D-6E3F-4889-9AED-7AEF11B5BF67 1 0.999984
E71E2F0D-04F7-4D43-92A1-2374CD5A8635 1 0.996283
70DA3FE7-47CB-4036-B61D-B8938EAEDD49 1 0.991247
D754FEB4-E9F7-4DE6-8E93-EE3D7A74C794 1 0.999942
568E59A6-7E1C-4CCB-8457-8938CCE6DFD7 1 0.999941
5B69231B-7B7B-4913-9C74-53B58D868239 1 0.998965
7257A850-8C28-42C1-85F2-EAA9174BBD1E 1 0.999907
C729FECE-E0B9-47CF-BB78-61E261B392B0 1 0.999248
EFCE0C48-B1C8-4ED9-987B-747CFF21B296 1 0.999523
594884EA-2641-449B-818D-87BD1444E47B 1 0.999933
4426D87C-41F5-4346-A7A0-0A2A4DBB41DB 1 0.996478
A2B0251A-D5A7-45E2-9788-9885E2E6D645 1 0.999406
483174CD-597F-4A61-BAFC-B5765C485ED9 1 0.997696
5A4A955E-8C33-4989-9BAC-5A4079816426 1 0.999865
484A22EC-2ABD-4B00-AB63-31D75435AE49 1 0.999145
706A28D3-3412-4830-AE11-EDA931A6FD2B 1 0.999990
7EDE3D90-E13F-4BF2-8F14-5888F4498A4F 1 0.987195
274A493E-0B21-4AF7-9C24-B7ED691AE00E 1 0.999903
7A4D9C41-5B99-425B-A334-E6D107B50F4E 1 0.996190
D3F50465-2118-4B44-B7A6-4E7F16FD1525 1 0.999777
7346F18D-2C46-48A1-922A-0629F9049865 1 0.999795
0DF877E4-17B5-4511-A3FB-F5F6F823D231 1 0.999902
164A8FDA-CD24-4B88-91F7-716EF5A02E7C 1 0.995475
9389071A-2D15-480A-AC4B-EA40D8A4ECFD 1 0.999991
E8A3A987-5F71-4C7C-A1B5-D66EA3C3BCF0 1 0.999878
601B81B8-B107-4021-821A-E96C5984B023 1 0.999821
D9344701-38D9-4D51-B3BB-65EC3C44FE08 1 0.986352
49469B09-8D14-4DBD-A64C-682CF99B2E64 1 0.999993
26A4719B-B7A1-47E1-B369-D57354388778 1 0.999932
3B810C6B-EE3B-4A24-979C-6E1A64979F84 1 0.950724
12CF2DCD-D628-4997-B91F-B157163CE8B0 1 0.999980
9C33421E-35ED-460B-8DA6-A4CA4CEB5D72 1 0.999935
8AA33EC5-39F2-422D-AB0D-7A74B2DDC69D 1 0.996916
176BD07C-8A76-41D3-9821-6B54FE57FE8D 1 0.999917
59AC86E7-5E8D-42DF-95A9-9D9904228495 1 0.999910
840BE36A-EF09-4F75-954D-36FECC0770E1 1 0.999573
235E9742-90AF-410B-9C6B-5220D5528D29 1 0.998706
99A9F33E-39BA-49D0-9C0F-5F3E85DA2304 1 0.999971
CBFDEBE4-DCE0-406E-831B-6E051936B97B 1 0.984097
7E527F96-9B00-4B84-9028-9D3CB549E9BF 1 0.999951
7E953B56-9987-43C7-9565-0C8CFE04F738 1 0.999977
891139B1-F10F-4C93-8170-126DF78CA4AC 1 0.999803
99F7DFDC-8F13-4C00-B255-D43C228D9F4C 1 0.999822
C6732F66-2689-4200-AF04-0704A3BC6510 1 0.998907
2FE9B8AA-890D-4EFD-9CA2-DAC835825703 1 0.999767
BBCA5F22-D1A4-41C1-91D2-3975CA4D7EA5 1 0.999674
DAF18DD4-0100-4729-A76B-1923C3DD141B 1 0.999861
FF658D7C-49A0-4B34-83B2-82269B474D34 1 0.999875
0534B637-D3E2-4CF9-B657-B53420104A50 1 0.999812
3F763239-99E4-409A-80E6-3A66A8E45D73 1 0.999973
FCF81AF7-1E0E-45DD-AACF-AFF9F02A0E9F 1 0.999848
2A80E8B6-488B-407D-BD5E-7DF3F04E271E 1 0.999946
D339AA75-EEA4-4014-9642-F06C6BA3B7F7 1 0.999992
86558F94-652F-49D6-8883-8A817B2026B0 1 0.998869
425AA09C-0BD7-4156-9982-56851FE72460 1 0.999431
CC5F20CB-1034-4E75-8655-2ADEE624AF4D 1 0.999851
2869D6B7-1D4C-4743-A87E-0626BC42BB37 1 0.999204
23213864-7D4F-45BE-9D01-D62F3C414EB8 1 0.997173
815D474C-2036-4E7D-8641-0FEA5C93C464 1 0.999890
1F594C36-8B55-4116-BFC5-37C77456E9A3 1 0.998682
DAFF0291-C901-46BC-94EA-447DA5ED3327 1 0.999957
0864A637-6926-4523-86CE-E3DBF02D00C8 1 0.993014
91380E5A-5F48-45DC-A17E-CCFC8CD22537 1 0.999859
F5A0005D-3321-4CC5-A14D-20FD19C42FD3 1 0.999430
42B9D11A-AF4E-4667-9119-7814BE27766B 1 0.999966
A54CB300-F45F-4BC6-8904-C0B56DD8713A 1 0.999990
C77CD4D8-FD4A-4FD7-BE03-31EEBBCC3BA9 1 0.999236
46E55CED-E8BB-4FBA-9C85-F6A51559304D 1 0.999773
E0D4058C-B208-4733-A23C-353090A54656 1 0.999941
BE983174-028A-40BE-AE96-A8254A42AFBE 1 0.999872
7E663FFC-710F-42CB-9A52-2D1D334E7379 1 0.999627
28F8E5AE-83DA-450F-91C4-C57E3F7097B4 1 0.999841
775294C1-6FF0-4B54-9109-B70B984FB5B1 1 0.999941
440B8E18-4DB4-4DD7-852D-339AA1CCCC90 1 0.999535
1E396A20-7F09-49DE-8560-BCD80DBDF9CC 1 0.999935
D3CC77DB-28FF-4D3A-B989-BE4FD59FE4E9 1 0.999839
F5CD0B8E-E87B-444F-B661-456998BE56C6 1 0.999858
99CBA395-E18B-41B9-A02F-D0C3CA128937 1 0.999488
9A241BC3-48EF-4730-9FD5-5D054C1EBA26 1 0.999720
90A8EA7D-E961-4BD0-8F91-9C09391FC157 1 0.997438
8B3D0A63-9A41-45A0-ADDD-7B191506FC7D 1 0.996501
F3FFA2D4-6EF4-4FEA-929C-317E7273920C 1 0.999808
4F6A873A-129A-42A3-8403-D836DE961F22 1 0.999920
070B8BED-1FAE-4F78-9B1A-1A11381DC384 1 0.997074
321471CA-C049-452C-8858-DC61B5651D00 1 0.999716
D99C9F2E-89D0-46B9-8A6A-2B9526E27398 1 0.999204
CC49EDFC-A39D-434B-8B54-E568F9C676DA 1 0.999881
D7A936E7-EF63-43AD-8C57-58EF26FB63CB 1 0.999416
973048C1-8820-4B86-A417-F44DD12B8586 1 0.999678
3E8990C8-97A8-4151-8EE5-095EB26CFBF0 1 0.999828
9E2D04E6-FDF5-40C3-92C3-2DDF73F0987D 1 0.999951
D4D6D298-3F6A-4D4F-B5BD-6AF97DFE986F 1 0.999868
9ACABDE7-4D0F-490F-922A-D1730546B8EA 1 0.999933
F18BDE83-FC96-498E-8860-5C2CC605EEE1 1 0.999919
08A650B1-CB77-41F4-AF2E-8F95B96D72AB 1 0.999982
3D3200F7-FBAE-412D-9C46-83E4BF96423B 1 0.999815
74446C80-0C23-4027-B098-001666B91640 1 0.998675
5748D9FF-50D5-4A47-8AC7-5E67817EBC6B 1 0.999763
C2933855-2019-40A8-80FF-DE30B96F1E40 1 0.999929
5BDF7CBE-D768-484E-8CF0-ECAE330676D5 1 0.999974
5F808399-F76C-40D1-A0A3-F17E6208FB6A 1 0.998564
84A7B722-C906-49B4-A973-AF28D80F0CA4 1 0.989531
DAA8ECDD-990D-47AA-B564-0D20F87626C3 1 0.999365
6E207925-89AC-499A-B28D-9D5850FEC03C 1 0.999884
2F7E0C70-A5A5-4B9F-A332-8F3698F7F4D6 1 0.999343
512BA7D0-2700-40B5-BAF4-1B613110AC72 1 0.999967
57854566-23F5-46D1-B689-A468FC3AE244 1 0.999799
0C19F979-89AD-48C6-944E-622668457FAE 1 0.999084
9ED5FE8F-5C3D-4B60-BFBB-97B4F293AAAB 1 0.999992
1025245D-43CD-4D01-9B76-FBBF49099C18 1 0.999824
7D6F9E12-8C26-459C-9927-76A1E18632A4 1 0.999993
1DB09989-2993-41CC-A496-8F5D81FC7A64 1 0.999868
AE49ECC9-6C3D-4F8C-9287-569CD0DBB5AE 1 0.998835
6932DA79-1742-40C6-997F-7AD91C5618C0 1 0.999954
5F971760-776D-4B99-A448-9F64E3B93496 1 0.999857
B19C2D48-E82E-4B18-8F03-B88C42A703FA 1 0.999965
300A98DE-655F-4846-9E2B-00C928E8980C 1 0.999547
525C5F18-3B60-412D-A74D-CAA1F230AD9E 1 0.999695
5B8B7864-77FF-4921-87F6-5BE28FBF808D 1 0.999961
02875538-A685-4660-A61F-69A28F54F383 1 0.999238
F44904AB-B6F8-4C03-B915-EA0D0C78C1D7 1 0.999721
B7340FE9-33CF-4C82-82C9-70A128AB5983 1 0.999980
1CD7C46D-21A6-4CA3-9515-1299CF54B884 1 0.999990
14AB64ED-080E-48C9-B47F-175259E16479 1 0.999823
DF378732-5E3A-4009-85E3-6CBDDB9A6358 1 0.999927
81709D83-FFEF-4C63-9B2F-E86FA0041BE1 1 0.987488
A675FE11-A491-4D2B-B029-9D79AFD26782 1 0.996871
E19797E1-C14B-4AD5-81F0-9B0573FF7926 1 0.970717
B84779CF-1AC7-43BB-AC04-7C01831AE663 1 0.999991
27D6FFC9-79C4-44E4-8F20-9689BEFE0C15 1 0.999311
328CA020-6A88-485F-BBB1-3B621620739F 1 0.999923
D119E6D2-A0C9-4AB5-85BF-46AA6FBDC85F 1 0.999175
2C5D8135-C2B6-4256-8E78-2E5AB739AAFF 1 0.999909
BEA46B65-3AE5-43D6-93D3-C66CFC24ED28 1 0.999748
C2F5FBA2-6B48-492D-A0CF-83A106CAEB9B 1 0.999960
1A5C4E71-FA40-4493-902F-8FA7EB3FB948 1 0.999949
30153FDE-25CA-41B8-AE82-9CC58A240D22 1 0.999976
F76D1DBD-0461-4212-A5DA-99E4F7FCF6C9 1 0.996424
B06FF899-A2D2-406E-B66B-9320C7006CCB 1 0.999084
1F33FC5E-CFBF-4B62-AAE4-1FE24EA4B291 1 0.999983
9B2F5538-3B8B-498B-87AC-35A1A446BA16 1 0.998414
407CD871-43DE-4626-9BE1-CFD11093B7BC 1 0.999157
CCC656B3-5009-4572-B83B-4E063A2208D7 1 0.999897
CC5CDC78-A4D4-4B4D-8BA1-4AE2C9894FC8 1 0.999929
E237EBA0-5508-4BED-BDE1-84D0A9369BC6 1 0.999863
F58C4C34-EFF9-40EB-A896-26C3AE0B85CB 1 0.999920
72DF4040-FD5A-4EE8-A389-A5585CECD36E 1 0.999927
64D9F44D-5109-4617-A3F9-07CB10F0CC4D 1 0.999928
31EC7EF8-DFA0-4843-9124-EA4F13A9762D 1 0.999992
FADBBF77-95CD-42FC-8163-D25670715646 1 0.920634
D89A135E-A4A9-4BA1-96AE-CA5F1A4B67F3 1 0.999921
6A433C62-5822-46B1-A827-E7D557DDEBA3 1 0.999548
34C2F240-FB01-4367-9745-80E32ECC07DE 1 0.999767
034436AD-DAA4-45C4-9D62-60EE7F5A374C 1 0.999969
B70787F0-A3B0-41FF-BFA6-12A64DA12D19 1 0.997648
E4637A0F-0C6A-4C75-AD9E-642D794F1357 1 0.998856
6035A415-C31B-478C-8840-23E308F49F84 1 0.999972
20A6D6E0-9DCF-4AF8-B10E-822A098B83C1 1 0.999907
788D684E-E699-4CD5-AF8B-8212BEBFC23A 1 0.999998
553FAB24-BB5B-4E92-8E17-D4972E715176 1 0.997795
E86AB9EF-BEC8-4C53-B61C-B9529EC2B040 1 0.999503
9E28050E-06B7-4DB9-B3E4-3817301B1889 1 0.999501
D99E8DF5-D7A1-4B18-84D3-589C2A858606 1 0.999947
1491A397-45E5-43D1-A44A-FF4C8A4B3821 1 0.999271
F5FC9432-1D68-45D3-BC5D-5FC60E535945 1 0.999879
B25CB407-1CFB-498A-BB1F-90067FCBCFF6 1 0.999959
E989F9D2-AABC-40B9-9004-21E93A20669E 1 0.999982
2752E698-9781-4401-A452-5A987A296B27 1 0.999868
54B6B213-3409-434B-B8A7-71AACF2DB787 1 0.999872
6C37A055-655F-4AFB-BE2D-748E756C9FB7 1 0.999985
C1D9BB51-3F1E-4ADD-9C0E-60712248A2F5 1 0.999974
8C680AC6-395E-48DD-AA57-DECC6FB47C22 1 0.999846
74C91BC0-AEE7-46A8-93B9-CDB266A624FB 1 0.999935
2071B32A-7F1D-4DA5-A39B-E273D633F2FC 1 0.999926
7E2B3ADD-0FFF-47B6-9C3E-28E33664D47B 1 0.999736
0E747631-8618-4F1E-8B47-B538F6B7038B 1 0.999899
795324CB-5E0D-4005-B238-215B54C941C1 1 0.999990
7AE568C1-CE1F-438E-9D6F-47A0B2FD08F9 1 0.999948
B21FEACA-3B51-408D-AB77-B3396A67DEA2 1 0.999842
CBEE7C8B-02EA-4C3A-81A7-4342411F66E3 1 0.234841
DCD2749F-D7C6-4121-A34D-4064BB156B8D 1 0.999929
7003C671-2A76-4162-8FDA-D5933A17D628 1 0.999961
3CCEA594-6BD2-433D-A7D6-E11FDAFC7E02 1 0.996998
B5407FA5-9754-4390-AC4A-D6C817FC9C54 1 0.999608
F508D18C-4114-4EE2-BDB6-57E1AF317834 1 0.999708
F1866C91-DE56-4630-BFAF-50D1F3684843 1 0.999976
510AF8B1-6F62-458E-9298-472E58F03B17 1 0.999186
AFF1C5C5-B3DA-47E2-A233-C924D7F18D50 1 0.999965
9C4E7BDD-40D8-4308-8BC1-1CFC30D6D0A4 1 0.999991
A478D995-343F-42D5-91C4-5614DBDEEDEE 1 0.999667
AF320CDA-DC4B-4C9D-B914-8F72086B84A4 1 0.999046
373B34CC-D0FD-491F-9DF1-6DF3DF090A62 1 0.997298
A3B27D88-D028-4C40-8430-79733357A793 1 0.999869
D9A999A8-3128-4548-BA1D-4299598D1E48 1 0.997929
F06B190C-C73B-40ED-8F44-443852848538 1 0.988085
D107C345-61F0-4E87-967A-9136A4FCCD63 1 0.999979
89E20510-B36C-4B4A-8349-103281B417A8 1 0.999499
3035E6EE-0939-421E-B9EA-85FC4D3E22B1 1 0.999856
ACE97029-A129-428A-8207-72935F7D270F 1 0.999989
80C19FFC-B8B3-4D83-80D7-DECD14C51692 1 0.999906
A31A6D3D-1194-4FE7-A16A-FE9D4E499B36 1 0.999932
B770A2AE-A219-49EF-B466-B0B6422A39E2 1 0.999979
499A6B57-15A0-477D-AD86-83166D33099E 1 0.999319
8FAC4BDE-E073-40BF-81AB-060329014E03 1 0.999798
AE3DC132-96C0-46B8-A615-51E264304FC3 1 0.999941
4FD1AF50-3213-4306-8382-328712C23E65 1 0.999947
DA4BF6F1-936C-46C2-8972-E19744615F88 1 0.999869
E9109702-E911-47C1-943E-73DE4A0A4AD4 1 0.999674
0D93CE8B-B907-4F17-8A79-AD8589D78704 1 0.999988
4E372CD8-5EED-4445-90C6-7D346BC89A74 1 0.997208
E857D21D-FA09-4024-89D3-02C301E696E3 1 0.999993
F1920AC3-BD38-4583-B724-CF2CF6483D18 1 0.999985
A9D92E79-B34B-488C-A6FD-A8F27251D767 1 0.999902
2A396DA4-2837-43A8-BA0F-05251465E78D 1 0.999872
1509B9C8-0885-4529-96B0-037A3F8A234D 1 0.999854
047D83BC-10C6-40FC-AAEA-A0246B10FA15 1 0.999845
55CB2175-724C-4E41-80B7-419388B12D03 1 0.999262
6B8C8BCC-A9EF-4E61-900B-83E3CEB92921 1 0.999807
1188D9F6-D721-4DC6-8A78-BF4430766FE4 1 0.999983
BDE9AB74-83E7-40F6-92B4-7998AED16BE6 1 0.998656
4D0FB9A9-D021-4927-A3AD-113A7C5957F4 1 0.999470
5FB367BD-F35D-454C-8308-A1CE60D6BFD4 1 0.999944
18F140D7-7DB0-480F-BE4F-BD04410BE456 1 0.998786
768102EC-6DA6-4DAD-8E12-473F3A8060DD 1 0.999907
4D91BCB5-64D6-4089-9FCC-C8C1F01DFAA0 1 0.999696
A342F432-24A0-4056-92F1-33259A79460C 1 0.999231
5B11265A-5CEC-4B99-9AD0-6FCFDC6C453F 1 0.999979
2AAE9BCA-70D1-457C-B4A5-EFDC2CE5CB53 1 0.999880
08CD925A-A3F6-4FA6-9190-FB49EA549A9A 1 0.999975
2D54C334-9DDA-4939-ADD5-8C3E6C7E79EB 1 0.994472
ED6DA4DC-7F4B-4A10-890B-9F9F889B0954 1 0.999969
6A35C585-A4D1-4325-B7CB-80D01FEF5554 1 0.999550
BA26EDED-9EA9-4EB3-A9FC-E6F1D1064FBA 1 0.999734
4EF0D050-259D-4453-899D-AA750DF4878D 1 0.999988
3FEB864C-D3C4-4EBC-A339-CF49D833FC9E 1 0.999839
88539111-1F8E-408E-AF86-CABF1524D32A 1 0.999490
7F3E89D4-82A2-4992-928F-FF85BCB8591A 1 0.999963
718B9532-B1CB-4DE2-80A5-D9623C0F9B06 1 0.998743
607E0030-D39B-40A8-8A95-5CC6560A01DC 1 0.999290
C102E5E0-1709-49B2-ABFC-CF2E0C933DD7 1 0.999984
686EDA97-819B-4AA4-94A6-A33B61979B8C 1 0.999984
277CBF8A-DF16-450E-A05D-6655AC637B42 1 0.999985
B238BF5B-A90D-4487-9DD2-B7847A2BD2CD 1 0.999518
5CFD08CB-DF51-411F-88D7-6371BD10E92F 1 0.999849
7B1C3047-0A9B-46A7-B696-04F77E298DAD 1 0.998685
756CBAF5-8850-40D5-ACDB-90E11CFC9270 1 0.999982
D04F8C62-A9FC-4DBB-B9CE-9B87D24F00B0 1 0.999586
D391D0C9-DA8B-4486-B9D1-0C7E07E580C7 1 0.998591
9EEB2234-639F-4A49-A8CD-5011546D571F 1 0.998777
46F813A8-7D3A-40C5-A855-2FA507C848DA 1 0.999941
CEE78F6F-1DD7-4AA3-8EC7-129F637D1F63 1 0.999702
FDB087F0-3AF7-44EA-A164-AF9B2C53F6D4 1 0.998100
43D4ED03-58A5-47BE-A28E-D7F9DEF1401F 1 0.999968
BF493F60-6B92-4476-8290-55037947E834 1 0.999967
555B3C64-CA05-4DF2-BA38-300E0830FC29 1 0.999963
DBF6A4AF-2B0D-41F0-8363-EFCD5FA217B2 1 0.981803
4B21F9F0-467A-4532-8308-9D62EC05BD26 1 0.999883
A39CBE46-E7EA-4FCA-B497-FDAD42ECD64E 1 0.999865
B7A934FF-766A-4F69-B4B9-5E7BD8EB539E 1 0.999768
B28BAB0E-9C5F-4698-BAE7-A24CFD094FC4 1 0.999402
91B030A9-F565-40B2-8CBB-AA94C3D99323 1 0.999952
B26FFD96-49AE-4DD2-8842-52567EEAB0F5 1 0.999941
6FE46C55-2BD0-4193-B5AC-30E928F3B8A2 1 0.999778
F71322B3-B199-46CC-B93E-A0ADF1DB7704 1 0.999200
A3A87FB4-00D2-43FF-A148-C7713FA2891B 1 0.999833
43734D2C-85E3-48D9-859C-BD3F874BBEB5 1 0.999938
4A1BB4DA-5A17-4C8F-861F-813E868995D6 1 0.999900
D62955AB-FB54-4AD0-B13E-DC9692012549 1 0.999103
FC9C17A4-4082-4481-82F7-B2CCF2DAAF7B 1 0.999984
6F31DEAD-BED2-470C-9B99-B0A2B417A192 1 0.999976
0F3C7012-6257-4164-9BE7-FE8C16BF1BDF 1 0.999925
1A904CAA-4D87-4125-9AB6-61648A6252F7 1 0.998426
2F5CCEB2-F6BA-405A-A2B4-AB7E7D5D766C 1 0.999758
CFC4C265-C4E4-4E7E-B0CA-7B9D5E2CD9F5 1 0.999797
57E3415A-759B-4759-B2BB-8D496554A8A5 1 0.999665
EB1004EF-4271-4047-9238-A243FDE7B1AE 1 0.995271
6666B42C-C784-45A5-BB15-D9988C75B1DE 1 0.999989
0FE30B50-194C-48B9-B8DE-487C4759A073 1 0.999951
863891F5-5020-462E-AE88-B8F683A86832 1 0.999955
D453970D-DBC0-4D98-A365-671D302A33C4 1 0.999909
54D7B974-8FBE-4E88-AEFE-3BB254C2DE1E 1 0.999700
D71AF630-DD60-497F-8827-3E72E7A2EEE2 1 0.999979
205F2356-18C3-48B1-AA4F-08B86F8D1677 1 0.999819
60B99E77-C40C-4ED2-940E-E16A363DB051 1 0.999977
6D82A8BF-A3D8-4AD8-B938-A53870F3C1B0 1 0.999378
08A26B8D-7A38-4825-B3B6-67CA8F8D3FE0 1 0.999734
C9E72F37-1E0D-4789-B40E-F5471B168A13 1 0.999373
B8DF5572-C0B0-4F28-994E-4B240DE383B8 1 0.999837
F4DEC5F4-E813-4CB9-AFE4-3F4BB9C50C19 1 0.999567
6100D5FD-778A-46E0-A8FA-1171D5CA41F5 1 0.999606
2DAF18A4-3C2D-4B3A-9CC2-E6420CC9DEC5 1 0.998915
3D13BF5B-790D-456B-A7A1-A9823D6B0608 1 0.999641
83806125-E289-4749-92D7-33B003DBF391 1 0.999471
CA5F3FA3-A570-4DEE-B630-1B4F136BCE21 1 0.997437
15B5D894-B4F3-4FEA-AA3A-B8A118227777 1 0.978298
E336F8B9-63FE-48C9-A535-E120567EB74B 1 0.999881
C72C8B40-2D7F-41D1-8CA2-318E674C3C4E 1 0.999039
FBBC413E-1A8C-4A2A-9ACE-485549F670A7 1 0.999973
96567ADC-6CFC-4150-ACD4-9914551605C8 1 0.998609
7E513E62-0D69-4E70-829B-E005B615C2B7 1 0.995755
5C1A22AC-5D8A-4327-BA2D-136FF88E2FB1 1 0.999987
1060C020-E6E3-4590-9070-61ED153EA374 1 0.999839
7F1EBE92-5215-4D8A-80EE-2670C271BDD6 1 0.999966
249694B3-E9A2-498E-88A6-B82FBC72F370 1 0.999694
7268B261-F1ED-4ECD-BCEF-C6322010D37F 1 0.999986
08BFD924-13EB-4034-AE4D-6F08F7390659 1 0.997407
73BA335A-A4F0-4330-AC9D-96F9BBF4DCFA 1 0.999767
7F6097D5-5A12-4D53-8F4C-4A1CBF764ACE 1 0.999883
0E7C430A-EACB-4A49-AD1A-24B64DE6C424 1 0.999644
4454A447-478F-4E33-9A14-35265555443B 1 0.999975
278BC7BE-2E69-485D-B004-0A230CCB38D2 1 0.999942
3C51B6D5-D480-4C2F-B408-4091C2DE71EB 1 0.998651
CEDFEE27-39AE-4EA8-B23B-D86D34525D9A 1 0.999948
E8A5572D-1544-4DAA-87D3-015BB9F6F54C 1 0.995887
8D60A575-060D-4412-A4C3-1C43E01FBD28 1 0.999625
108E257F-91ED-45E3-A27D-641534C82E13 1 0.999958
BF43C683-48BC-46BF-B2B2-5229DBBAD856 1 0.999629
9D267DA8-299B-418D-AFF8-88A4AD02DF34 1 0.998942
39216197-E768-4E17-BFA5-271D13F0A59D 1 0.985025
1F415855-603C-4521-B027-1AB390018C75 1 0.998485
E294DA62-51FE-430A-A62F-7E27C34C65E7 1 0.999951
10D9F326-EED1-4A5D-898A-F844C4D7C884 1 0.999982
FA2FEDB9-CA12-4951-B493-27915889AFB2 1 0.999565
DC4000B3-9136-4372-BD44-7E134B0E8EE7 1 0.999964
D4EA992C-B296-4098-B15A-E70ECC8250D2 1 0.085919
7AD9B9AE-BB62-486C-9965-997D8A744317 1 0.999935
456EEA44-A1C6-4ABA-8CDA-3B8F4AB33CEA 1 0.998931
886DAFE0-5139-4C8C-A712-B212C53C2AB9 1 0.999598
F6B3B57A-3722-4240-91C6-EE59F086E64B 1 0.999691
D1C24FCC-6D5C-4AB1-BCEE-2848DFD6CF1E 1 0.999919
B48B3B77-52B6-4337-A1F3-14094ADEFA34 1 0.986766
C46FD9CA-8B75-4C4B-9E41-747D7E8D930E 1 0.999992
966D5A5C-7381-4784-802F-2BF38A1E5DDD 1 0.999758
13C94F19-106D-4EA2-A56B-36CBA345C0C3 1 0.999973
789A7AAD-90EC-4EE6-AFE8-B1EB18066344 1 0.969126
0C031408-9315-4E37-813B-4DD987B3FBAC 1 0.999944
4693BD72-7F8B-4C7F-A727-39D967CC789F 1 0.999959
BAC17B12-194B-4439-A09A-B4F1EAC5A44E 1 0.987351
84752F93-3EF0-48E0-93EC-23787A51A79F 1 0.989031
FACE6AA1-6D83-43DA-A979-7C7661F00571 1 0.999979
06F41D77-8DD7-45EA-A124-2EA23EB3186C 1 0.999892
9FC51F11-D347-4E28-BD1E-BB829DD53A4E 1 0.999929
95A9A89D-6FB1-4BD3-A9D8-37C88B9555AC 1 0.999033
2F3E769F-3115-40FA-A162-BC74FE55E97C 1 0.998935
4AAA7D17-F1DF-45A4-9A12-110AC63A2379 1 0.990571
42A51033-830B-4A85-B90E-0CB3979FFF00 1 0.830106
F2400417-E710-4301-87DE-AEE5430996AC 1 0.999513
8FFDFE95-4F83-41C9-9D68-C88A5898E472 1 0.999835
4DECBE4E-C5CD-471E-B8FD-10D6E052452C 1 0.999982
7C97A6CF-8D04-4B74-A251-CD5DB0C1665E 1 0.981490
8CF0FE1D-E164-43A2-8B24-F60107F5969E 1 0.999894
2CF2AB90-61D9-476A-8F52-D7C8D9DC23A2 1 0.999245
E06EB438-9943-411B-83E5-775B09E9B006 1 0.999719
3CFE2A60-8744-4409-A5AE-7607F2FF9593 1 0.999912
EFF12BF2-847F-466E-8C4B-A51250CCC904 1 0.999980
44ADF0C7-B03A-4B21-8EB7-121473678F22 1 0.998850
C9F32B46-DA78-4DAA-8738-3488C6B3C087 1 0.862363
46559A88-5F90-4DF6-9E06-CF596B3C1E02 1 0.999967
5CC1C40B-8C68-4762-90C1-281E4A4F733B 1 0.999764
F9E2DFDE-3FB2-4EA4-A125-4C80236D0B1D 1 0.999917
9231D817-6FBE-45B2-8DC7-64703C041726 1 0.999556
5FA2DD71-47BE-4CB1-854A-1C716DCDEB9A 1 0.999802
1401D861-E0B8-458E-B40D-BD0C6ACB1ED6 1 0.999659
AD54E130-CA00-426C-864B-96DD093BC032 1 0.999987
377929FE-8BF9-40EF-861E-31E43C3C937B 1 0.999994
7506B93B-08CE-485D-BE6E-E314BE867A2F 1 0.999748
D35B8047-32D0-4BDB-A39C-21958096F495 1 0.999930
EAA0594F-28D2-4871-B843-440D76E9A857 1 0.999930
6A27D333-E5C5-42D4-B585-50EB9F0A3A97 1 0.999968
D8C32A21-E8D8-4CAF-8877-73E5377BBA83 1 0.998123
EA5C0D11-9849-4694-8A70-21095D58AC04 1 0.999757
BC0B0743-4577-4579-8F16-5B65BC8F6DD0 1 0.999591
DDE2B93F-B46C-4D88-B41C-FC388884CD34 1 0.999808
135A9E6E-E27D-4513-94E8-4464E6EF5560 1 0.998947
9ECD41B7-89A3-41F7-92EF-00AA31928988 1 0.998084
4FF484D2-67DD-46A3-ADEB-0992248C7464 1 0.999776
B35074D9-2C88-4803-8734-FD24E60D7AE8 1 0.999980
2C50CAA8-E3A2-4527-8F2C-82366EAA6201 1 0.999687
ABDE8E22-339F-4096-9DBB-B272793AC816 1 0.998169
B2B2DB7F-83D9-4F1D-BEB8-46FB236BC47E 1 0.999040
E525BBB0-F050-4043-BA60-D7775C6F409F 1 0.999853
8F9E8A81-54C1-480B-8B56-A0C7654E5193 1 0.999990
2403926B-0513-444F-B469-5BDFBF0579EF 1 0.999951
1F40D9F7-9AD8-4B0D-B352-7D72F201B120 1 0.999857
11253A64-27A4-4667-9898-1E9310B993E2 1 0.999729
DB3CF382-1667-499C-9347-65D0C08AA59F 1 0.999972
BC6F0CDD-24AE-4340-BD44-91640B1423F2 1 0.998974
25CB73A0-7672-4E40-8D8F-9AB356CF05A6 1 0.999868
D5ECE0A7-343A-46DD-A75C-868914B099F5 1 0.999895
63FD75B4-F10A-45E1-A5E4-B280682F68E1 1 0.991468
74F197DB-42A0-4AAA-866F-5A1DE10BFCF0 1 0.999259
5F8A7F17-453B-46AF-9238-E10E2604DA5C 1 0.999939
EE523734-E1A3-46AB-BF9A-94C3070861C3 1 0.999876
6800C782-867E-453B-AD52-5D88DDA9223C 1 0.999984
D8C5A99B-3709-45B3-B685-DD3778D55FBA 1 0.999802
3ABCE4BE-3CA1-459E-87AE-F5E5B47A6845 1 0.999412
CAA6F84A-7D7A-489F-B1CE-CD368559E15F 1 0.999924
63D5A0AC-719E-4DBC-8A49-B5756D32E0F7 1 0.999944
11C4639C-B375-4EE6-BDD2-96B69D66A21F 1 0.999514
A8404869-23D7-477A-96FA-AB6D62B5AEDF 1 0.999929
71D501FB-9BB9-4B41-B5E3-2F9DD0438CB0 1 0.999963
E656E766-581F-462D-954A-84995DD898DF 1 0.999803
04DDB2EA-F615-4A09-9652-56A15C041508 1 0.999994
ED7C8C5B-AD84-4B11-B89F-01F9C14CCD26 1 0.999979
1EEBF322-FD79-4A90-B334-311034FAEC7A 1 0.999927
B7721FB8-3026-4831-BA3B-BB220B9EEF99 1 0.999832
5898B120-6124-455F-BE68-16D4699D7AF7 1 0.999832
FE1DF7C2-CEF0-470B-8995-673E653D19D2 1 0.999904
8145AF64-A43F-410D-9386-52D92C48E1CF 1 0.999986
33959B62-6C9A-424A-A2E5-C11BA7BC8C85 1 0.999795
FD185D4E-CED8-458D-B719-ACCE52A3FAB1 1 0.999990
ED7ECDEF-F07F-45E1-9965-3BBC911E1643 1 0.999747
619988A3-CAD4-4788-8FA0-457F4BA6C55C 1 0.997860
1ECF4AC3-2A00-4885-AD6F-F0E35E3BB7F2 1 0.998529
D2225579-18CE-47A4-9431-078C83289608 1 0.999976
B1A8A37F-6CE6-46CE-AFC9-6FF489F62519 1 0.999315
F0440BCA-AAB2-4D13-B589-A6F0520D0F14 1 0.999594
654D10D8-25EC-4A0F-A3AF-6A9811F9B062 1 0.999596
618B01FA-2819-438F-813B-1D3675B9C8FE 1 0.999933
4AED5171-E8E5-4012-A75C-6402B95B8674 1 0.999948
EB05E223-CE4C-4F15-A65A-E2DAE06F88C8 1 0.999921
7EA2F653-40CD-49F4-B2EC-A2753738EDB6 1 0.998685
5D723735-DCC4-4374-BE9D-11805317C433 1 0.999970
4AF1DAA5-DAC0-4F3C-B071-1B1B52E9A75B 1 0.999985
FA8DCD01-F636-40A0-A601-308FD8DA350F 1 0.969148
4F4FB76B-76AF-4FE4-AE09-5A4DFB8495CD 1 0.995505
CAADDAE1-DCD8-40A1-BACE-8FBA16BEB282 1 0.999919
2F5FB6DB-A83F-4EA7-8158-29D70FA2832F 1 0.999969
A51FE55A-B43E-4987-B8CC-5D4F2AF595BD 1 0.999639
EDE20CF5-87B1-4568-9694-AD600FE75F76 1 0.999681
42500C7F-B647-4A77-8742-C9FA7C53236E 1 0.999881
4228FF31-E0DD-4812-AB46-1978A07DA1F6 1 0.999346
4E342D25-D263-4CFD-B47F-6B355A77AC26 1 0.999981
8EB957AE-7EA3-41E8-A984-D9BCDBDC47AE 1 0.999525
627E3790-4442-4DF0-91C6-926FE0FD1C68 1 0.999883
6380DD70-09E3-45FE-B1AA-3426C7E8C5D5 1 0.999554
3E2D5A37-19FD-4E11-ACE7-D4B6F5C0F58B 1 0.999875
9B149F2E-888D-4AA3-9AE9-92CD0E242C3C 1 0.999985
9CD6EE5B-31F6-416E-943C-F922943FDF17 1 0.999826
4DEBD27A-4655-456C-A22C-57214DF6F49D 1 0.999642
0C825766-7D26-42C5-97E0-350C46BCA977 1 0.998610
93462576-6F54-4BC1-AAB3-803D27BA9182 1 0.999830
D09D64D5-3944-496F-A684-EF20A08FE7D5 1 0.996924
D792CA2F-6D60-4B84-B119-45AC5B95BC32 1 0.999938
ABCF6DBB-1BE5-4946-A204-511D6101F00E 1 0.999902
A57841F0-7E03-421E-BCF8-00D5DA97B74F 1 0.999629
1D0D851E-F4F2-43C6-AEA2-6E07FBAF0EF5 1 0.996009
09D1BAC4-A395-40B7-A08A-FC4A15974D66 1 0.999981
B4E2E295-CF25-4BC7-855C-8ED540FE1952 1 0.999724
457004C2-FC80-4E8D-A1EB-7345D9394AD2 1 0.999730
15E9E7A6-F74C-4389-86A0-30DF60B78BF8 1 0.999095
5722639C-35DE-42BA-95E9-9EA1214ABBF6 1 0.999886
7723E986-5C70-4DC4-90E9-2A430C284B2A 1 0.999984
CF86B1E0-41A4-4401-BC8E-367ADAECC129 1 0.999953
88034763-A5AE-410F-81E7-134E48B45D09 1 0.999393
807BD932-EDE6-452C-999E-7A72CEE2A670 1 0.999881
EC6B5343-803A-49C3-8A1D-F16B8FE86632 1 0.999047
86A33D9A-79F7-41F2-8E33-EA03EEE2D00A 1 0.996167
26BA0BAA-E034-4EE1-B481-3604ED74D9AC 1 0.998909
4035D27E-10FB-426B-B157-BEB074A47D3D 1 0.999937
1251F99C-3ACC-4DFF-941A-A8AAC384E54E 1 0.999894
A2EFC38A-0BD5-4D79-BCD9-73FAD0DBAECF 1 0.999433
43A11CF4-C7DC-46D5-8AAD-A705FEF9D580 1 0.999726
1F3BEBCE-448E-4EC1-BD8D-B12CF9E74CE7 1 0.999438
18314FF0-C5A7-4704-AFB5-3F92A8FA961F 1 0.999985
F1E41C52-4F7C-4852-A341-58705DAC61CA 1 0.995864
11457FA9-80C5-49F9-B33F-3857F3D80FA1 1 0.999858
C6BF6BDE-F063-4BAD-987E-F040324192E6 1 0.999690
9507B802-17F6-4B93-AC44-33590622A95D 1 0.999735
1D239252-BD49-4396-A367-A5B9D59B7BC1 1 0.999825
B1E0CD6F-95F6-4147-9FF8-0C5027043287 1 0.999916
00851C62-9A5E-4C6C-85E3-8118716D78A2 1 0.999307
7900817B-B5FA-4962-AF7F-3FAD5EB3342C 1 0.999826
D877055F-9BEE-4A18-A1CD-1C53972F026C 1 0.999995
CD5E81F7-FE71-48E7-9F8F-5D08513AEFE6 1 0.999629
ECF0296A-88E2-420A-AAC1-BA16A498BD24 1 0.999504
E0511030-40CB-4F79-BEC6-906436DA56B3 1 0.999581
2C9CE761-F341-4059-93EB-4C83CB6F9786 1 0.999992
D9AE1450-0235-44AC-A196-21D661480D15 1 0.999974
81588F83-5230-45F8-B04A-70244118AD8B 1 0.999709
94B7CA0B-2CAC-45B3-86A7-E4FCAD90D994 1 0.999836
A37C8CDA-777D-418D-BF58-6E39A59926CD 1 0.999769
10DBB7F8-BCEB-43A0-B3B5-10A3ABC8D189 1 0.999989
64C33F20-05A3-44F9-9A89-9A9A4514D9A0 1 0.999990
3543014D-214E-4778-A4E7-1BD945F28653 1 0.998821
9C8E1041-DB08-439E-9707-8DFFF2172E51 1 0.999760
D74AF46D-F981-48E3-80AC-FE89C2A8F178 1 0.999981
99A0B34F-ABD5-4507-8396-0A2E64BA7D52 1 0.998889
CB7D64C5-B8BA-46A1-BA47-3BC96D00F395 1 0.999961
006324D7-8978-4AAD-8A99-F1B88B368962 1 0.999657
888C5DD0-7C99-418F-A276-65C9A79994CF 1 0.997455
7F0B575E-718A-4C7A-B56B-CE9489D30793 1 0.999912
3EC69F74-8B8D-49CB-92E5-25515BCDB174 1 0.999753
D7CC2A99-8518-4E3B-8964-863B4B25D4D9 1 0.998151
3E6C9BEE-7F03-4F18-A5AE-4D2672B08B98 1 0.999984
8AED5B7A-E991-4B62-8B94-69E8F9344F0C 1 0.999979
15E7A7C3-9DE8-4854-AC79-13C33BB44E35 1 0.999935
FBA14DD6-EB4F-4171-97A8-8EF5A8902FE1 1 0.999790
F1012377-176F-4C22-8957-72607C2FEBDB 1 0.999879
E0342989-433E-49ED-AC2C-6800C9A5F149 1 0.999985
99301315-0120-4AFD-8111-4DDECBDD1463 1 0.999674
C311119A-3414-4170-8C68-47E4AC21C1D4 1 0.999993
DA822EC4-39CB-4CE1-8DAB-D0498C921DF1 1 0.998423
A418DFCF-A4AC-4599-9531-FFE004B854CB 1 0.999054
A133065E-6A49-4139-80C4-9E20C4588A0E 1 0.973469
8012537F-C337-4611-A4EA-B8874D67022A 1 0.999917
4FE76589-FEB8-4CE3-820C-27D6F1A25A73 1 0.999979
2B8B02CA-2529-4B95-83B3-C05046F8C103 1 0.999937
4DF33FF8-2F11-4313-879F-DCE33D4D4198 1 0.999926
C3867EC3-6593-437D-8CE2-0A7364ED4D08 1 0.999814
0F92979C-7938-480D-B385-A75D23655607 1 0.981130
318D3740-70F6-4C81-9030-E4CE300F2BBF 1 0.999342
06E39F9A-2111-4A1E-959B-9085379292FB 1 0.999940
99E860AC-6903-498A-A8A5-10B807A1A75F 1 0.999724
1DCA01DF-340F-4243-8EF2-0B863DF36B7E 1 0.999757
14D1A5A3-3EAC-4B8F-A831-DFBBF6F377BF 1 0.999970
1A0094A2-BE54-47E6-AF3A-644FDF239293 1 0.999837
05B95B98-1412-4ED1-8150-C09907DB4533 1 0.999935
F7F47963-CEFF-4A1E-9788-B2C78C2984F2 1 0.999960
4DE4CC73-8C8D-4C0C-B394-BBD0D8900D18 1 0.999056
E8BD461C-739E-44AC-B958-2529DD9F1C50 1 0.999637
E421C0C1-0452-4AC7-B607-70C5179B38ED 1 0.999918
7795F17A-3603-4F3B-82AD-1CBA0812D1A9 1 0.999969
685374E0-1AFA-4AD1-B2EB-AEA4E2B6019E 1 0.995103
9836F707-BDB7-45EB-9C23-BB936AC7B97F 1 0.999360
EC3D5AD6-C594-4683-BB36-161C91FB1D2B 1 0.999909
10A9CCFA-B5C9-46D7-924B-BE895220EA3B 1 0.999845
C15D17E3-F0D6-493A-A137-01CB96F3D496 1 0.999513
A88460AA-5A3F-432E-B405-C22AB3EF7D8A 1 0.999197
71831FB1-749F-4702-B82C-4A5107FEE3ED 1 0.999988
C9F3FC1E-6652-47B3-A486-796241475177 1 0.999902
8899D99E-0DB6-41FE-A25D-CEB87C5D864B 1 0.999876
F71068AC-5449-4D8E-9432-4614CB04627C 1 0.999819
AFE08312-D8B5-49A5-8D20-D2BA89920A6F 1 0.999536
828927E7-59A0-46B6-8E4A-12DCAD6FAC58 1 0.999572
91BF99EB-7DD8-4FBA-9E19-CD7E3B10F9D6 1 0.999984
3F2F626C-6F4F-4BC2-AEE8-EB890A30330E 1 0.999752
8397C982-6ECD-4493-8C6F-E6974789908A 1 0.999970
4D80E219-6A40-4EA5-A7E7-ED55BE67186B 1 0.999898
37CFAFCF-1B87-446B-8131-6B67C227D9FB 1 0.999834
0CDC56EE-021A-4D76-8F33-132021DD9C94 1 0.999979
F817FFCD-EB2D-491D-9A18-DD6AEF8867D8 1 0.999880
9147B09C-E051-4BCE-8EE6-3DC782FCE726 1 0.999955
54D7D5C7-4570-482E-8407-318B8E7BB91B 1 0.999977
8FE03262-C4DF-4C4E-8D31-8CF76943175F 1 0.999284
7470D8D4-2D0D-482A-9C3C-3AB49B11FE21 1 0.997673
42A33135-B13F-41E7-AF41-1AFE6FCC8C25 1 0.999874
44F3EE47-F750-4EE1-8936-16F5243787AC 1 0.999969
37D8681C-C9E8-45B6-AE17-9F412584816C 1 0.999973
E303BC52-F062-4CFA-AEF7-399777A15714 1 0.997602
ED075A30-DD86-46DD-9DA2-CF272E6F83B9 1 0.999448
FAD85F54-3018-4377-BC6E-CE68084930E6 1 0.992201
75F647AA-4C86-4454-B04E-2A83CB3923DB 1 0.999210
3770B59A-FE95-462F-8BBF-E7A00C00438A 1 0.992135
58C59B8B-49D5-4287-8306-6360033A32F6 1 0.999794
0727638D-32DD-46A5-873B-CA7056AF69CB 1 0.999886
49DE61BD-41BA-4F71-A21E-2C7D55765BCB 1 0.993455
7DB6F352-5D5C-421F-AB6B-2B7236F52FF7 1 0.999939
C9AA5E4C-5BB0-4C02-AF5E-65B14F085767 1 0.999983
BE61CDEC-D217-4CAF-A20A-7016E95D17A9 1 0.999853
C962F0F4-6D19-4507-B58D-EF6AAE81C86B 1 0.994672
82CD3184-F305-45E8-AA96-A7AFF346CE73 1 0.996991
D64CCD93-9CE9-430E-8442-4E5035F5A3A7 1 0.999923
2F110BE2-15BA-421B-9353-22F09F8439DC 1 0.996881
558A28E0-D1CF-4A74-9352-E5F381ED8FA1 1 0.999907
8EDAFE8A-23D6-4554-A685-0F1466088D67 1 0.999959
7C365CA2-DA2E-4ADA-A6AF-DD7755E19EBD 1 0.999987
65AAA300-C69F-470A-8CAA-3EB88BA436FB 1 0.999380
E4C5DAF8-0CA5-48E9-A63F-B49FFB6F1AE4 1 0.996777
E4761687-3701-48A0-92BE-93143D0BEB7A 1 0.999901
F29F2435-9599-4568-B33C-657021DB9F4C 1 0.999973
5074828A-F6DB-4287-A2D9-B8573DE3A300 1 0.998124
01042A5B-A148-4CCC-AD8A-FEC7029DCA14 1 0.998346
0A2AA1D5-B849-4953-B691-991AC93137CB 1 0.999904
5649703C-54D0-4F02-B3BD-E0ABC685D26C 1 0.999783
F9E145E7-D237-4F7E-A479-4463B2D9DA7B 1 0.999983
FD282F9F-7671-4BDC-9689-3CC1A0FCB1F3 1 0.999477
D837FD24-F490-4FEC-899E-CA503DF5F62E 1 0.999976
C3813A79-8BCC-402B-9D50-F677CEE6B684 1 0.998349
1FCCCA72-FE6A-4953-9924-30A604A139F3 1 0.999962
41D237C8-F00B-4556-ACB7-17989F72C2FD 1 0.999869
B83B2293-E932-4776-8C8B-9490B4AEDCB6 1 0.999933
C8239D65-B15F-46BB-B9A6-9C8C87B5516A 1 0.999138
29F5B10D-456F-4153-B8E9-850BEE3EA22F 1 0.999995
13F48B72-86F0-4B54-935F-DC67D4827BEB 1 0.999886
F7B2C106-2B6F-4582-8529-D53D7ECEEB91 1 0.999990
B0FC91C9-7895-4032-B11A-8491DAE9667D 1 0.999860
76933FF5-65FF-4E99-8FD0-6198E3609527 1 0.999982
9EC535D1-DC10-45E0-B346-FE4919259221 1 0.998681
A51DDE84-7D10-4A43-AD3F-D2EE7B757CB2 1 0.999977
C0A814B4-4102-47C2-B37A-B0A2CE6052FB 1 0.999600
4581E8FB-D342-4720-BC1C-4FA266B5A6B3 1 0.999674
A0667D30-6A4B-4C7E-B0F7-07DCDB33D344 1 0.999980
E5D0B285-D070-4508-BA36-77625D07C64D 1 0.999979
67EDC082-AB71-4D21-8697-72F271463F87 1 0.981224
1D95AEDF-3CFF-4FE2-921D-C8CDC7BC6FAE 1 0.999613
21161E3D-C605-4896-85F0-507D3D547F68 1 0.999382
D37F8EC3-B2AE-49CB-A2CF-E8250921A26D 1 0.999854
661FB130-CBCC-4CCD-804A-19FE3D37FA9B 1 0.999983
44C2494B-A54B-4FD7-841E-E08B68CBC1C8 1 0.999857
8D0ABA3F-3F19-42AC-87EE-ADCED75C35A0 1 0.999519
5A91003F-1B3F-4E3A-B533-F287580BB783 1 0.999887
CDEAD8FE-3178-4789-916D-42FCE68E781C 1 0.999982
8529CD87-9662-41B1-9405-30ACFDB4CAC3 1 0.999882
CFDA341F-0F23-435F-AF90-16DAC4AB8DB6 1 0.999929
D8706868-607D-4B33-8DA2-987B83C6EB49 1 0.999064
8D7FA050-635E-43F0-81AC-03DFF9393A60 1 0.999987
EC5282D4-D04B-406C-BB56-3FEDD1C55DFD 1 0.999931
514DE3F7-A67F-4EA0-BEDC-3E3D4ECFA7E2 1 0.999943
A204185C-76CE-4E14-9D4D-B1531FAFCDA4 1 0.982630
9B55978B-D9D6-44E7-AE8B-10E6CA3CCA33 1 0.999552
569271F9-A705-4397-B1D6-556753A18B14 1 0.999220
B1ED3B88-A82A-4359-99BE-D565D768E46A 1 0.999861
BA9EB97C-961F-495F-964D-AF999E4FAF48 1 0.999228
CF411010-4904-40F4-95E5-83B861FFBFB9 1 0.999989
49189B75-904E-4E8C-B695-4C9CA7CE4F97 1 0.999964
2E4A9579-08D2-41E4-BDF7-1A7D254EBA7C 1 0.999967
425A96A1-DF4B-4C35-AD4E-944A4A282CD8 1 0.999953
FFDD4FF3-8E79-4BEF-9575-5F0914F44E8D 1 0.999843
FDD36E90-84DA-4BB3-9D72-C500F3926B39 1 0.999416
DFC89980-32E1-45BC-A90B-7AD900C8172F 1 0.999766
09EA89D6-22BA-4625-A4DB-5EE6766BBD68 1 0.999877
4F0F6FE7-FBB8-4B6C-84A7-75918D4DEDBC 1 0.999896
4F575232-84CB-4C90-95F5-D6FD67FFC9D3 1 0.999957
8A72DD0F-38B1-4050-8484-FDBC37F230BC 1 0.999788
93678D05-E271-4A6B-9369-C7BA4EE25C6E 1 0.999481
A0177488-2D1D-4284-B3E4-53BEDD3FF8F2 1 0.999679
F4F78B75-863C-497C-B400-C308DE784CB8 1 0.999414
DB49BDA8-FCA4-4055-A5D1-1A6449760FEA 1 0.999899
E85E8E46-8F9F-466F-8D7D-C19F2B344D28 1 0.999976
ED4B2B34-0AA6-4BDD-9EF6-D848C6AC2217 1 0.999827
1BEF0B39-205A-46C0-8426-A46683A0653B 1 0.998037
66C2B4CB-AEB2-473E-8361-1896ADFD0476 1 0.999919
99E6F151-4F18-4ED1-B4E6-E96501F71C06 1 0.999978
B9019C27-2855-4378-B5C9-4EF90B86160F 1 0.996363
7EFE8B1E-1BB8-4209-A252-B42080E9A716 1 0.999902
E4780451-6459-46C4-B891-85D00B285EB4 1 0.999985
BF19E9F3-8885-4D16-B6A9-8278D4D004C1 1 0.998609
69088098-392F-4DCF-9E9D-E83714EAE84D 1 0.998656
D4F4415F-9C5C-454D-9A93-51AD99C9BE9B 1 0.999564
E12FFEC8-B422-43C0-8F37-30387D170985 1 0.999244
87F668CD-B0B6-4861-A095-ABCD1B42908E 1 0.999783
CC608756-5678-4E05-89CC-926B64B54F8C 1 0.999920
2F4F53D7-7529-48AC-A041-954C7D63073A 1 0.998696
54594A4D-B53F-4C5E-9DD8-0FFA86E15654 1 0.999896
3D523828-4A96-4FE3-A109-52366689CE90 1 0.999545
56E38E58-EC42-4DFB-9715-83E43034538E 1 0.979781
E21FFC51-236A-4895-B15A-ED83A84F1A1D 1 0.998476
0D6F47B3-A3FA-4998-B5A7-501A2E0F9010 1 0.999931
1AD5F9ED-1125-457F-A7F3-4D02201FA81F 1 0.999479
6980451A-75D9-4A63-B350-350DC573132C 1 0.999987
6D74D059-B005-4D34-B920-F504D4425451 1 0.999795
429766F5-B38E-4AFF-B1A2-9C1A8E2091B0 1 0.991680
30FADD6E-9B07-4AF0-9966-8B3E417E0584 1 0.999124
38588EF5-2362-4EDD-9968-CB91072E500B 1 0.999938
B19B0978-5B47-4284-9B1C-E1412087F65D 1 0.999562
733D9A41-3561-44B9-8875-5BB03252067F 1 0.997978
D4C62083-D458-47EB-B0CF-9D2C85846E23 1 0.999981
1F185BE3-573E-4E79-AC6F-B6718C5A6029 1 0.999904
1462B056-D754-477D-A39B-4E17ADB3623E 1 0.997061
ACAF467D-7748-46A4-B157-7DD0285FE02E 1 0.997686
4E3BC8A5-8065-465B-A662-16AA65209252 1 0.999342
7581A21C-D7D2-4FA0-8B49-8F02333F696A 1 0.999923
0761FB96-5F69-414D-8518-BBAAE68FA261 1 0.999706
6C8D90B8-F80C-4611-80BE-4E2D1A8C66FD 1 0.999386
051DC143-497C-4768-BB10-D3D28DD692BA 1 0.999675
06F9FBB0-4A53-4F33-A96C-EB27BE769562 1 0.999661
A4A41E48-B4C8-4481-A2FB-831A63E8D9AA 1 0.999992
1B98958D-66BF-4400-BFE0-5FAA951694D9 1 0.998068
0A39EE2D-71F4-424C-87D2-473B73294546 1 0.999983
C0C7B92F-DD8F-45F0-8F06-B336D9204CED 1 0.999776
EEFF2431-3C0E-4687-AD61-45978F289164 1 0.999547
291CB5F9-981C-49F7-B578-1955F3F97230 1 0.999968
49DC6C3B-4C67-41A3-848D-1F8B51814D3A 1 0.999271
067BA0A7-2073-4DDE-9825-8B707327ED02 1 0.999534
5A910FF4-B5AA-4673-8FE5-0DB14C6060BD 1 0.999994
AD07FF36-6A04-48CA-9B90-771F2DA0E1F1 1 0.999964
D58D2DAF-CB6C-4624-95B9-34982B889AEB 1 0.999024
665788E0-87AA-4951-A3F0-A4F1627926C0 1 0.999971
4193A831-3994-49F1-BE3B-DDF4CBCD879F 1 0.999952
96F94A25-DB18-4642-BA96-C72969638194 1 0.999191
4A56C6B8-E1E5-41CE-A568-A6A4408C4FA2 1 0.996765
E8482014-9C10-4256-AF8C-816247DBB4B1 1 0.999966
0CB1DB80-0255-46DF-8054-B98330AE589D 1 0.999983
17948D54-098F-4124-B9CE-B4CCAE812390 1 0.995541
9429A154-775B-45B7-A0D6-C9F44CB5FB6C 1 0.999884
38E9F1A3-EDDE-49D0-BADE-F86985E572C7 1 0.999635
31D3E67A-9EAF-4A05-BEDD-11284EFED682 1 0.999890
890D2F4B-0238-43E6-B809-1CEDF5BA6D4D 1 0.999923
FD111874-10D6-4954-9A79-EB15CE1F8135 1 0.999960
DBD99E66-B033-4B8B-984D-2C003D0C8641 1 0.999888
556DD94C-C814-4595-82AD-0E4217D9CEB5 1 0.999969
3154E552-04B6-46FF-9FA3-C3A5EF1E0BA2 1 0.999460
1AB6301B-58B4-4B77-A33D-64A4DC04A776 1 0.999940
9EB1798D-EE60-40FA-B648-CEF3D983C498 1 0.999967
F415D434-DFED-461A-8D38-42797F4C4B20 1 0.998893
FA86F96C-FEB3-47BB-AD10-4E5B0638BDDA 1 0.999865
D6100AD7-7092-49AF-BD46-AD4118479A30 1 0.999699
91BFB165-A204-4F64-B9AD-B7C602C84BCF 1 0.999556
0ACF5851-E6C4-4EF7-85F9-D71A469A2ADE 1 0.999959
9DF51BEA-5DFB-4F0B-9363-4CBF4FCC52E8 1 0.995660
BA96CA73-5361-444A-841D-E40A6EF0F82E 1 0.999139
974E4ECB-8F8E-4747-9B07-C9C51ED016B8 1 0.999981
9E0A9129-BE10-4BE1-9A56-55498A628E68 1 0.999955
C960D0FF-1FF4-4EFC-A498-D654422D08EC 1 0.999842
7F4D9718-C24E-45ED-93A1-790192CA9226 1 0.999672
CBA81988-BB4B-4895-9DCA-1C781E1C6A27 1 0.999960
6C07D905-39B3-423E-984F-8E5AD2FF5B04 1 0.999909
AE61D46E-8254-4865-98BA-9CAC40F06899 1 0.999977
0B83F01E-02B4-4F0C-BB76-E4DD8325A504 1 0.997735
F857AAE0-62C8-49FD-BAD7-DCA3544FE4CA 1 0.999888
58E7B383-9BFD-4E11-903B-C0E81C531F10 1 0.999981
AA05D075-69DA-4317-8EFB-C50327AFE3A8 1 0.999953
6B48481F-1B49-4790-A272-73C5908A20C4 1 0.996331
F5E28E90-129E-4B50-8A16-D947CAF850C9 1 0.999516
383E64CD-5418-4818-ACE0-751EB5A21438 1 0.999893
ED31A2F2-A951-4A0F-B84E-CDF9340ECF39 1 0.999845
0A9143DD-A612-4DD6-899E-A2BB9B37B8C7 1 0.999943
623B5446-2160-470F-A0EE-124D2A63349A 1 0.999678
0C2D015A-D1B7-4CC0-B762-B2E4E6A3C96D 1 0.999968
DF702C7D-6146-475E-A980-159BDC100BB0 1 0.975959
6F0EF794-C69A-4F2A-87A1-D9E8DAAAD9CC 1 0.999961
C1553356-0886-49B1-B611-6D85D281D0EF 1 0.999469
915AC62C-051F-4C07-B801-C8D5F65A4C9D 1 0.999969
DC6319AF-C9F8-4D94-90D1-1446D77219AB 1 0.999808
F2918FB3-098C-427D-AAB8-68D1991982F4 1 0.999974
76A6E5F1-0B20-4A06-BFC3-77873894CE9D 1 0.999951
8924A156-9748-4920-8282-B6B54F52CC45 1 0.999693
D33F03CD-170C-4849-84BF-5F4548E06710 1 0.999920
2BC6306E-1D5E-4CAE-B535-CD4B94D84564 1 0.999821
9284E031-9069-4008-BB75-99097C1D9FC2 1 0.999984
48A95546-6454-42CB-B216-D24258FDF1BC 1 0.999963
C97D6C95-3386-4314-8287-B23C1E7FC371 1 0.999741
E07D4620-62E0-4ACD-8E15-9A91D26D51DE 1 0.999752
85875C88-3CB4-49AE-ACF5-C4EC47E55BB7 1 0.998669
4C55CE9F-CC13-488B-996D-FD70D7E7E85E 1 0.999915
18DBD8D3-A4AA-4D43-885B-5D5F91DEF2D0 1 0.998544
83A3543E-1860-4730-914A-41DD11F5CFFA 1 0.999281
B281AFB1-FB68-48DB-ADFC-060B0CB7DCC4 1 0.999818
BFB00C1E-CA6D-483A-A01C-1096AA8CF3B8 1 0.998348
A05596F7-8FFC-4A02-9E0F-19D2ECABAE13 1 0.999945
1FADC076-007F-4984-9FB2-7F13691C0A1F 1 0.996462
D6D1EAE0-BB9D-40B8-878F-3D3E9782E5F7 1 0.999980
198E0B1A-C50D-4F0A-8214-0296DE02BFE4 1 0.995359
68645A19-A4E1-4EC6-A624-9A582138F666 1 0.989824
8E2D7B45-DA75-4316-9C87-144AF77CBF97 1 0.998318
AD93051A-2060-4483-BAA7-ADD1965FCDC8 1 0.999938
B9A29234-4DE3-4FCA-96FE-642D27B11DBE 1 0.999847
B158AFE4-B979-4BC0-B1BB-5610D2839A0E 1 0.999988
0329E616-CBAD-48F0-8665-26F6EE96908C 1 0.999794
5AE967B3-29D3-4D98-BAF5-7A0E9A22659C 1 0.999908
929FEA3E-BFF6-4C2F-A418-E5EE6EF7FA26 1 0.997323
BF29938E-DECD-44FD-827D-CC19DF00B05C 1 0.999228
A7D87E72-70F4-47DD-AD7F-3166A38AC6C6 1 0.995376
99804F1C-E787-40C7-9BC2-EEBAD983DE61 1 0.999692
E2AD3F6B-29E7-4845-B3CB-E664AA34B3CD 1 0.999886
AFCB206C-2AFD-420B-B6F1-4176E9D0F152 1 0.999529
A660D099-4841-489D-90E6-24A1EFDA752A 1 0.999992
AE3304F5-3468-47D5-BE72-ED20D563E86B 1 0.999967
A2FC9051-FF93-4B86-8B17-D5FAE6918C76 1 0.996806
F1AAB254-B1E7-44D2-8922-4424CCB0DB33 1 0.994282
B39E7A8F-906E-43CE-93B7-767EBD21DBF8 1 0.999915
792095DD-F3CD-47BF-AABC-21AF49EBD93A 1 0.999741
C57E2D79-183A-44A7-A777-70AD1A648E74 1 0.999638
8682A12B-7D3F-416C-B157-F560CD7921AA 1 0.999961
FE2AEA05-90CA-43FC-9F24-72BCC1AA9ED8 1 0.998694
0E194228-FDA1-4472-9195-979A0FF48B26 1 0.999967
637F87A1-85F3-4A75-B831-165999F266F5 1 0.999547
7BD3D7A0-1C4D-48BA-BBD4-AD16419706E1 1 0.999714
9117A6FE-61E2-4C4C-91ED-917B69E303B4 1 0.995801
F777AE19-94E6-4D57-A88B-8DB4861E790F 1 0.992664
D38D5A4B-A513-419D-895A-6A1F5C8D9864 1 0.999933
88B5024A-950B-472D-B7B9-57DA8CAEF3E3 1 0.999952
EE89E70D-32DE-4C5B-99A1-5822586E19B2 1 0.999044
FB02AD4A-FD54-4F1C-BD37-4CAE35D87562 1 0.999925
4560871D-E340-43EF-98F9-896735E8A723 1 0.999760
36009129-15D1-4765-A999-963DA93E34B8 1 0.999347
05949F25-FE4F-49F7-A9EF-818C99AB59D5 1 0.999709
8A7C40A9-D90B-4B4B-B050-D6597E05F64C 1 0.999982
1A646BB6-8DBE-4295-86EA-A2D0FAD7C95A 1 0.999113
EC89F536-64C9-4E28-89A3-32D519B20C6E 1 0.999423
78DED32C-6F26-4B8C-BE80-130769DE4ACF 1 0.999869
5BF90EDE-49B2-4041-A17E-B5568F4ADA94 1 0.998749
C20C0323-E7FF-4240-943B-E6ED0682D87B 1 0.998750
F0FBBB34-16EE-4E67-A70D-0CDDC92FE257 1 0.999876
475E2E0E-B92D-4470-8544-2EEB64CF8F2B 1 0.999706
E28CF943-3F1B-4C89-9EA5-F735F986B826 1 0.999821
617C1EDF-12BB-4F79-B155-01C874DE04E1 1 0.999760
F67920F8-FC94-4798-9D6D-9D9011BF76FC 1 0.999989
0FD79F53-21D2-4707-9B91-036FF2F8E50C 1 0.999752
2206C8A1-C3A4-43C6-8D71-6FBEEA6DDB61 1 0.999937
08EFFE3B-6464-4F88-A53D-59310F93BA90 1 0.995814
858684B5-BE5C-488D-BE17-4C378979DEB7 1 0.999725
4229D3CC-775D-4540-9A33-00B91F3C2695 1 0.999977
F3F5988D-2663-4BCB-8DC6-8F4677540120 1 0.999767
E20338DA-182D-4236-9EB0-290D589AC212 1 0.999717
385201F4-8643-45B7-A328-59E0864B0D88 1 0.999951
F01024FA-14CB-4087-8625-C800A4DACC28 1 0.999967
B3113F2A-D33E-4607-BE5E-517E60D90D8B 1 0.999998
0630B46D-2790-4F8A-8165-D95B2140F54C 1 0.999837
18B5221E-B1E8-4E97-AD23-E4FED1D31F36 1 0.999969
EBC9A500-B2B1-4E9B-906D-AD323F44DF59 1 0.999418
B1693AFA-A617-4B4A-A37D-9A72719E5D5F 1 0.404591
439F0C7A-A096-4229-A198-4DF2F97D25C3 1 0.999672
CAE8A45B-F69E-4738-9CC4-4A2AD68F1829 1 0.999969
6A4BD753-D3E7-45AC-9755-BDDCA33D48C3 1 0.999728
A284ED01-AEBC-4B71-ADDB-B5B5FA908D26 1 0.999932
F0492B99-8363-4B94-B2A2-B55E080C1634 1 0.999991
78894C3E-889F-46D7-8064-B8671615EFF5 1 0.999498
B336699E-9888-434D-B642-1466122C4B9C 1 0.999947
90BA379B-6E44-4237-B127-8E4EBE13D100 1 0.999672
ABB73E2D-C6AC-41FB-AB25-0B29475FB614 1 0.999925
C075E790-EC00-48D2-A692-9A2D6CECEA90 1 0.999985
2C6EC8D9-B5AA-4DB7-8DE3-84092C1ABD92 1 0.999729
9A432923-C837-4B33-847E-21A53F76D743 1 0.999612
97926114-147C-4B8A-A35D-98A2B243D613 1 0.999426
155D4AC2-172C-4EDB-B881-92D443916045 1 0.992470
731C6D6C-0E08-44C5-AC6D-A32EB7E350F9 1 0.999736
FDA550AE-2164-4221-A340-5AEEBFCEB0DE 1 0.999909
80BCD17E-DEBE-4E1F-B79A-F0505FF4EDDD 1 0.996339
3D06BC23-424D-4952-90F0-2736C62EBCBC 1 0.999835
E066AEFF-3BAE-4315-94CA-9F5BDAEC222D 1 0.999643
A41CF976-E6EE-4443-B96D-CE74792C6B8F 1 0.999670
C724160C-B011-4BF9-8C85-0B329A255D23 1 0.999912
8FD41265-4F0C-4076-982C-CF8860A3F7B7 1 0.999350
727674C8-1928-4452-B929-ECCEF4CE1922 1 0.000004
45270DB6-52E8-4380-8F97-630A0B4C6857 1 0.999481
12086349-F729-43B1-AE55-C1712AE7CBDB 1 0.999959
F574249D-19BD-43EB-BC2E-E9010C091DD9 1 0.999976
FE5B46F9-091E-4E1F-91DD-DD2C4C270AC9 1 0.999397
DB6A5168-FD84-434D-B2B1-D0C3D4C74C04 1 0.999712
EBE12558-456F-4309-BF99-0E139D8117A7 1 0.999879
C88CD13B-669A-4FE6-8CF5-3D19AE4B9636 1 0.999718
E95EFCA7-A389-48F3-A05F-D3A642BC25CD 1 0.999874
7197A0D4-2684-4AAA-8513-85AB528EBE93 1 0.999948
F46DB69C-99F9-4B85-9C5F-83A602D17647 1 0.999196
3BB71AEB-A427-4F9D-8691-E913DF81E35B 1 0.998719
311EEAFC-3178-4263-9B6C-2F7E5ED08990 1 0.996382
F9667D97-FCE0-4D73-8BD7-F6374FDFC08F 1 0.999993
3E75DF26-0300-46ED-B0D6-EFFD7A8BFB0B 1 0.999015
563FFD8D-B741-4D36-89AF-E7A59F8D494A 1 0.999402
8320B345-D122-4346-8B4F-B29ED9B239A2 1 0.999964
733FD182-77D1-46C6-A7EF-308ED203E024 1 0.999534
E99B460A-8B61-4C20-9308-ECA36A1051D5 1 0.999974
F0B9B2CD-CEB6-4E3B-B170-5A45906953D5 1 0.993956
C1DB12D7-F7D5-401C-92C0-5CA80FA507F1 1 0.999975
ECE0B235-BA05-4EFF-98B7-E9E528D6B0A2 1 0.999662
8E714534-21E8-48C1-938F-BF4208D9F124 1 0.973049
08FB4FA5-7DA4-43E3-90AB-F4BAC2721A11 1 0.999958
C89046A2-36AC-4F90-AE3D-A487A173465F 1 0.999704
525D33AA-E0C0-4077-AC7D-3B5F974C4A55 1 0.999745
6123244B-CC2B-403A-86A1-13E21A5602D4 1 0.999482
8F531433-EACD-4217-9563-0ABAC1C81658 1 0.998994
4860E6F4-0DFE-49BE-ABB5-C3722B2844A2 1 0.971165
CA90E7F2-70BE-4266-82F4-E579E42008F9 1 0.726654
3432FCA2-5F9A-4DA7-9631-69A9BF320D9B 1 0.999426
0A19FA76-272D-4E7C-AC22-89F75F4898C4 1 0.999969
B6F6B7E3-129E-4774-B9DF-56B0A3C18A33 1 0.999879
BCA72A6A-ED67-4DF4-95EE-1595B8F361A6 1 0.999932
C2FD17F4-8083-47EB-8008-FD0480B21192 1 0.999971
D0CD2099-9211-4C8E-9B22-B525D76422A5 1 0.999881
BB5BE430-075E-4237-A58D-C79741595668 1 0.999675
B4C9B52C-58AC-4D5E-BBB4-751889C7DCE5 1 0.999530
5B8BCF5A-EF6C-4F41-8D92-29D0DA76925D 1 0.999851
41BA4B23-D467-417B-9642-9C7260005EC6 1 0.999535
E3ACEAB4-37FB-4DFF-A3AC-F45E9650D9A5 1 0.999393
17EB4DD4-BEDC-4B15-88D2-0183D68E4BC9 1 0.999798
C29B4A3B-ACF7-47E4-B2D4-492B17C6E5C6 1 0.998935
4406D8C5-0E6D-4A94-B259-7260D5998685 1 0.999972
1A354B0C-DF56-4565-92DC-EBB96406F47F 1 0.999779
0E40452D-1591-49B4-B814-5A9295ED4FD3 1 0.993767
92C3C460-5B20-4DA4-BCE5-7E274EC63B2E 1 0.999922
C5D115C7-8BE9-4FBA-A4B7-81476F62FBD7 1 0.999751
CDE1DD95-0AE7-4415-A6E0-6254B7063B24 1 0.999848
1889769A-391B-40A4-ABC1-881CC77E2F90 1 0.998308
19EDC093-E028-4982-82F8-6B73219B793F 1 0.999966
DA1F4AC6-9F84-46C0-9961-BBC8F9A73B23 1 0.999763
DCEA7A58-AE5F-461F-BA10-4B30854C39C7 1 0.996697
A5610022-EA54-4075-B3B9-527921DB5629 1 0.999580
C3E8E380-2DDE-4109-8BFD-9484EF2980B0 1 0.995603
3ECADBAB-0FA8-4422-9DB1-0B24DD61765D 1 0.999949
760027AE-127E-4D82-B390-D8E107B73ED5 1 0.999749
C293460C-C014-4CD5-9018-F5804FC4CBE6 1 0.999894
6E07BDEF-56C7-4EF3-B3B3-ED68D2FF6B46 1 0.991745
6DB5E514-AF16-4C66-A06D-70605CC62849 1 0.999984
4BF05791-7A81-4B63-B4B0-E1A1890A71D4 1 0.999863
390D1827-81A7-4F67-8C43-7E9823A88C1E 1 0.999983
592F4F57-68CF-4748-A6AB-7001840900EA 1 0.999934
1CB5072A-CD9C-4B49-88C2-A688DDD8F501 1 0.999027
2F2079C1-296F-4E9F-B656-85987DC9274E 1 0.999811
68BC9C5E-6B3A-4175-B5CD-4364D0B19C6B 1 0.999539
CF0D819A-758C-428E-A9CB-737BCFF4E972 1 0.976587
DE8D1712-1771-4574-98E4-7E28E1E779A8 1 0.999052
329DD4F6-19BB-41B9-A3D2-5006352ABCFE 1 0.988887
56EBB38F-D01C-4A00-8B79-92A2C928A80B 1 0.999900
F4D40A4C-2DB6-4DE5-AAA0-F379170E42C6 1 0.999968
D8309190-C9EB-42ED-9405-54BDC9639FE4 1 0.974937
9049E9A3-6833-469B-A77C-5C806B8DFD88 1 0.999913
BA3F1F70-BE60-4C4A-BBEA-D5B6E1AAEE58 1 0.996770
D0C18AE5-BC77-4328-91D4-C39CC8A51210 1 0.999977
8145C44D-6CD6-4E72-8CCD-54AD1A33E101 1 0.999958
621B2AA1-0FA8-4124-800A-1D3BF0486E7C 1 0.997767
A817BFD0-C87E-4161-ADCF-3995777B3EBC 1 0.995963
CD5883CE-2228-444C-8F44-31756CE2AEC8 1 0.998761
E8B6FE10-3D8A-462F-9FFC-ED4CBCC4158E 1 0.997720
BC77A7DB-593E-459C-9E69-FF1D452AD2D3 1 0.999749
BF7507C5-3AED-4B81-9C5E-A660AE40F47C 1 0.999992
EA6E311C-F8EA-4FC6-9923-79E73F3EFAAF 1 0.999756
22B50E3F-7F18-4EAF-91AD-5731672DB2A3 1 0.999890
86199451-6A22-4B47-83CF-1EAE00410BAD 1 0.999246
69C9DF49-DDCA-46DE-882A-5F5D81B12AD1 1 0.999981
35F0E75C-1181-4DD8-814F-73EF4A7CFF2D 1 0.999944
6ACB8D75-3028-40A6-9E6C-A9DAC148E6DD 1 0.999952
C7B21696-2626-4825-84E6-F5208B6EC130 1 0.999836
B9811122-B1FF-479D-8B1F-EE7528FFFD09 1 0.998830
BFBB53BD-2F37-4448-A05F-A4E641B0A538 1 0.999891
F8FE57F5-D147-45CF-8DB7-851EDDD6F96E 1 0.997834
41C81ECB-9EE0-48D6-B8E7-41F48838C14B 1 0.999869
1D07AEBF-E456-49C5-B55F-ED48AC996A48 1 0.999247
F9D1E451-0F02-4373-95D4-6D544B6FFF26 1 0.999910
9F6FE0D3-2E75-4841-9EC3-89FD9A757C4F 1 0.999272
0304B90B-A231-4EFB-AB75-4385E2382576 1 0.999308
B508B6DC-7CAC-4754-A693-DC5C9E379F7D 1 0.999802
F57C98FC-046C-454E-8B34-09F69D2B712E 1 0.999626
B8E60D3A-32D6-4293-BC10-349F6A04B8EA 1 0.997687
CC3B2839-F4F8-4A3D-B5B7-FE456F4F483E 1 0.998574
DDC279A6-BC84-4F5E-B44B-4FD43732E5C8 1 0.999814
A6EB994D-AC3B-4838-91B6-365E22ED3815 1 0.999855
921C5D8F-AF7B-4A96-B772-00CF5C5911D9 1 0.318283
75094E86-25D0-4A8A-BB10-6BBBF3D05F47 1 0.999693
069220C0-060F-45A4-B43E-C65F6CD13F4F 1 0.999975
DB1B9EB4-B53E-4236-873B-40014F3C41E1 1 0.999934
29C0CD79-A7E2-452E-A5DA-5920BB8A3252 1 0.999970
94284900-1818-4FFE-9430-792E07C9439F 1 0.999995
4422D25D-6A3F-4818-8BB2-5A7C1C1442D9 1 0.999574
900D6BAA-41F9-46A2-B928-91333B4261CE 1 0.999167
4BFD7D96-503D-4681-B9F3-C8C8FDA18B9F 1 0.998795
34CDDBE3-7B52-4491-8FFB-BF06A164F93B 1 0.998628
4B7DCDE3-A0DC-40B7-8793-1222087A9207 1 0.995393
98E42F74-142B-411A-9ADE-1E3AE380A702 1 0.978748
E421BE77-D73E-485B-8830-C751B51423C9 1 0.999781
445054E1-4F63-448E-A1B8-55ACFC0E6BCE 1 0.999929
271D5295-FD21-4F48-8BB0-E8B6D8ECAFFF 1 0.999904
5F3A9472-4775-4CB3-A75B-923FFF0784C9 1 0.974743
4BF64363-44AC-483E-A53B-27542125B63D 1 0.999953
279E70BE-2A4B-4219-B0DE-A26CBBA565CB 1 0.999883
ED3E34B8-CC13-4BEA-BD6D-7537763DF2B6 1 0.999763
69D56719-0AF0-4A63-90B8-3D26C0AEC5D4 1 0.999954
D332E35C-C460-4468-B77A-5B0CCAB5A15E 1 0.999285
B359EE5A-6E0C-4562-94B6-6CC2EB15F661 1 0.999844
868AABA3-540C-409A-BA16-AC3B84A6905A 1 0.998912
400E118E-BB13-49DA-B046-E07A84E252B7 1 0.999613
E379F238-EAE1-4FA8-B38C-86413FE4FAD2 1 0.999870
51EE34D3-D26F-4278-AE9A-100BFCAE0D7C 1 0.999968
DC7A66A8-3B30-460C-A964-6DF19C2D06BC 1 0.999991
A78010BE-5D4E-4F3A-94FE-C2A6CC4DFC65 1 0.999835
B5E3DD3E-D509-4D6B-89CA-AFB45D46E42A 1 0.999971
73952E5B-568B-4742-AF02-A9DE6B60B9AA 1 0.999939
5AD435D5-4ED9-4854-994E-813E9E091847 1 0.999888
E58A0DA6-1223-4555-9D50-C04438C2541C 1 0.999625
C5F318AC-8346-4465-ABD8-8AE50BC33393 1 0.999976
81717FE1-C0AB-4DFC-B5E9-809516C991EE 1 0.999376
DA69C8C0-E0A2-453C-A6F1-F360EDBCD00D 1 0.999915
F5A4E28A-2846-475E-802A-3B2B99175F9A 1 0.999912
C4F13D09-B93D-470E-84BD-B6DD24F4D32B 1 0.999893
6C64E161-764E-40CD-8579-9E96BDD587CB 1 0.999887
E1D53DF2-4F60-433F-8F86-EA1CA60266DA 1 0.999987
4C21178D-0622-4EF7-B950-530BFC05DAAA 1 0.999938
433221AF-7353-4300-A441-C33397706372 1 0.999912
3415D045-0529-45C2-995E-D848995E1EDB 1 0.999663
EBDA42E7-873E-4202-BBC8-6DE8A088FA1A 1 0.997755
D4ECE1F8-C610-4606-96A1-080A530ED702 1 0.999562
9B5BD07F-C242-4E1F-A1F5-BBE9F87F068C 1 0.998881
1D8F5142-27FC-4FC4-920C-15EE0C6DC234 1 0.997447
0392F388-936F-4E7B-83D4-F736B98C92EC 1 0.999493
C29EF2D8-B265-42A6-9176-49D8A490AD63 1 0.999981
78C2EB48-73C2-4282-B117-C5D723D62B5F 1 0.999780
DFC20DB8-8845-4FC9-B179-D242CE3A1BC6 1 0.999973
EE8635F4-C5E4-43DB-A556-EC7E40A671F6 1 0.998149
4B2B05A7-2275-4A5C-8342-763E7462C7B5 1 0.999987
01F48F01-57CE-428F-8430-C11578BB06CB 1 0.999959
121DB6CE-5F84-494B-97F1-7498775FAAFD 1 0.999956
E7166164-5D51-4EF0-8649-3A0E49310505 1 0.999894
1BEAF675-3F37-4424-ADC7-D623D15BCC33 1 0.999904
B29B2D49-1AA8-4AF9-83D1-778DDC375807 1 0.999822
06339679-69CF-4C3C-A1DF-5C72EF26FD51 1 0.999865
FFFD8F0A-1BF9-4439-900D-728ADCB46562 1 0.999769
E257EEBF-4215-4E72-ABD0-9B6DB231A362 1 0.999971
E3B7F54C-8F37-45DC-B238-146AED1B6803 1 0.453091
326F4F9A-41F7-4F9E-B364-161B03CEA2B9 1 0.999903
6116AC38-C35C-4AB9-BDA4-72C8618054D1 1 0.999370
EB3BCE21-0CB6-4896-A709-99D86D63BD2B 1 0.999847
94E17936-2FD7-45B7-8AD3-A5FA5B00BA6F 1 0.999412
CB767957-DABD-4D81-91BE-0D4752894E26 1 0.999780
45333CCA-AB4A-4AB3-BCD9-212DFDDA1172 1 0.999973
3CC0BBDA-3B7D-46C3-8783-9E2F28987028 1 0.999521
40D2783E-2055-4B5A-A129-277A2C9A011D 1 0.999976
2737D114-BD77-4830-A5E6-D95904C337AC 1 0.999519
6D3517FE-5A4B-412A-8B89-C2F59EFE47CC 1 0.999634
C3E15975-3DD8-4710-857A-C488346C93AC 1 0.999807
114B5B70-661B-4B87-AC31-614AA9736FF6 1 0.999722
C86D72DF-43C5-43F3-88F4-1CD20685F35A 1 0.996948
7F7364AF-7F76-4721-952E-1203B427DE91 1 0.996765
96140EDA-8360-402F-9358-6945B2ED36F0 1 0.999892
465C8C26-926A-45A6-8BE8-61E7CA25F5A4 1 0.970133
4ED2AA69-FEEB-4101-87A9-1D0C0097433C 1 0.999975
1ADCAD4C-84A4-4C57-9082-72F941A768BD 1 0.999892
A97F7D67-1197-4172-99AB-A5F226C34442 1 0.999981
7B2B298B-879E-4E12-971D-8D1FF897E042 1 0.995655
D86B28DE-85C4-4AC3-8266-2F709CD13D95 1 0.989994
5B78CAB5-131C-49DE-B502-E15E20654F44 1 0.999866
87A03570-C3B2-4DBE-981C-0F2FE33DAEE7 1 0.999967
6CA1D25F-5354-430D-996F-D7CC803FCC74 1 0.999443
7E197914-EE4A-431F-954C-3964FF7B3291 1 0.999950
F6B943EE-579E-4C6F-9409-990404E01293 1 0.998483
F379B746-89A2-46C9-9954-5C4A4B62F327 1 0.999309
16A723E3-0581-4E59-A488-77E207631254 1 0.999899
C4E2C73F-26DC-434E-BD40-2FC41BDA231E 1 0.996989
2C931694-00C5-4988-A2E2-09707D99FA65 1 0.999567
DB5DB48D-098C-4B3E-AA6F-5E55A11F6AF8 1 0.999966
D09B190F-2102-471A-B615-0EA95D9BC085 1 0.999699
F82690EA-9389-4DFE-A317-BEA68D8B282E 1 0.999964
3006F5D9-D10B-4A9F-9426-0B8F7F67E829 1 0.999414
6CE37292-4F25-4D48-B690-557E09570FCF 1 0.999951
74ACB471-CB87-4BCE-84DC-0642021A715F 1 0.999620
ADB078B5-6217-46AC-AC7C-D71D5633B17D 1 0.999831
B73DFEFE-FE22-4CE7-A46D-62570D52F84C 1 0.996269
9528C2DC-99A4-49FD-8D30-3DFBFE7BC4A4 1 0.997993
EF628896-F0E1-41CA-8F37-57742A4DBBDA 1 0.999581
C7FF9971-88F0-4041-8201-5D4210652F0C 1 0.999613
7EAAC305-7AF0-43CC-92A9-544244B16999 1 0.999983
AB5C6408-27CF-4882-B881-6810F1EAB88D 1 0.999793
1CF3E3F5-B2F9-4BFF-B8EE-78C060C05869 1 0.998574
3CF28EEF-7A1E-453F-9092-B6844D9803C1 1 0.999767
2FEA5180-5F5D-4455-9AD8-72290FBC421B 1 0.999937
94DFD409-8EEE-4A71-8641-8A54BD57263F 1 0.999494
3B4AA0D0-3E05-417F-89D7-2183E82239C1 1 0.999869
68C1FDF5-AE63-4EBE-B5D2-648F635DB0AD 1 0.998778
B845FBD1-D4AE-4CC4-A4E3-9D9F3A5E0214 1 0.999973
ECA45883-615A-4989-9D07-392DA3644942 1 0.999729
146D00BC-A358-4660-968C-493D6A7BA635 1 0.998976
42E20D8F-10C2-4A8A-9422-0EF3A3781554 1 0.891868
DA09B74A-2E9D-4831-A40D-FAFD686D88CE 1 0.999649
93DA41E7-1CCD-44B8-9020-1900D515F0BC 1 0.999788
9E9880DA-8DA0-4EE1-95E7-4364F7D1D66D 1 0.998638
4DCE45C4-7B5F-46EB-AFEB-536627B742FA 1 0.999886
DA3EB83C-9894-4B03-875C-591FB5CB7E0C 1 0.999845
FE98CB0C-F537-452E-88F4-150C3A5CA22C 1 0.999887
6C476724-931A-4B9D-9C6E-E1E98000D4C6 1 0.999779
35D97FE1-2C6E-4310-A7E8-3975FDF547BA 1 0.999889
4528E8D4-8CDE-4143-8883-59812A73C9F2 1 0.999963
80AD4675-1B13-4289-8ED5-97B6E57F413B 1 0.998329
1C39FF29-F4D2-404D-AAA4-EFD7DF548EB8 1 0.999795
FA9DC379-3C43-4DFD-9621-8A8B56982E8B 1 0.999715
E18CB017-0950-4A05-B25C-C7B94529066B 1 0.999289
02288C0F-BA16-44ED-975A-16FCDCD23A7E 1 0.999927
F545EC8D-FEA8-4CFE-A0C8-3A5068627B80 1 0.999897
445E70DE-29AC-471F-9FA3-92902448BD82 1 0.999923
5F1F5F8A-EF66-4F52-B265-FBD378F3A6DE 1 0.999976
46EEAB9E-B739-4D34-A84C-F60F4BE64A90 1 0.998617
D113C95E-CE48-485D-A9F3-4E95D036AF34 1 0.999930
B6A7275F-F211-46AC-9512-69412BA6465F 1 0.999948
A1EAECDA-8C94-4712-A093-48C17DF89629 1 0.999855
93DEC671-60C3-48FE-839A-5F4608B6B475 1 0.999698
FD85BE38-BEB1-4EBB-ACCB-BEA2EA9D9951 1 0.999919
A6CF79DE-212C-4E7B-A8EB-CAA5CA90B3BE 1 0.997739
3FE1460F-2336-4AEA-AE17-B019E01D98AB 1 0.999973
CFEAEB43-5A30-4076-9AE3-035DD3D5C00C 1 0.999766
D46D61BB-F925-46B4-A329-B52D4208772D 1 0.999992
A2B4BA18-0B53-495D-A325-F1EBDF7957CE 1 0.999935
D6AEE77B-05BF-4422-97E6-03711BAB1406 1 0.999915
4EE0F52D-AE54-408C-B8C3-40F4EC756FEA 1 0.999906
C783A32A-AD41-42A7-ADF6-3F75A32E2293 1 0.999988
2DCFE799-C5D9-4A6D-99C4-29909E4426FF 1 0.999165
A7195C1F-EBFF-47F5-A7DC-E229A7D809E1 1 0.996872
989124FC-4B24-44B2-8F5B-19DFA37A3C66 1 0.999947
6A8041EA-2AE9-4336-98A5-07E1C68DBF1F 1 0.999951
B131CC43-36BA-4E00-9E17-149F4084AC83 1 0.998280
9A8719D2-296D-4070-AEFD-D86634155608 1 0.999943
B1831C8F-9FCF-4E19-BF58-90A1223A05C9 1 0.999856
E90F8CFF-B27A-4122-B047-F22D9ED19B90 1 0.999794
AB9F1D3D-5F0F-43CB-A543-90670D2E1236 1 0.999382
9CFA2290-3589-449A-B834-D4648A052EF2 1 0.999902
49CE66AB-9094-45F7-B06B-B278503F5C07 1 0.999755
A6A8E03E-B864-408C-854D-E821E3527388 1 0.999925
EE51C8F0-AA84-4976-8118-ED346C58FF05 1 0.999987
2AC7A7B3-F5F1-4C45-9894-5E8C2293C43C 1 0.999975
25D2DECF-BBC8-46D6-953A-30429309D8F4 1 0.999780
9E708662-D91A-4D9F-994E-918F5A2B5D6F 1 0.999961
EB106B47-D3D1-439F-ABC1-A2872990CE20 1 0.999877
13EFBE4A-7834-4192-B3BB-5E3FE6FDB7BE 1 0.989938
E45C24B9-C6C1-47A4-ABFB-BC7814F0CE8B 1 0.999928
F1A92017-A609-430B-981B-B39AEF30E18B 1 0.999813
D41ACA2A-3B9D-4F8D-9811-601DE24B6121 1 0.999873
1FA0EFB0-8825-4701-AA4C-7ADC2B716982 1 0.999894
745FADD8-A105-492F-B096-0898653799D1 1 0.999836
24A90FE8-E316-4116-B907-32A999C6233F 1 0.999987
0D6DCC68-EA43-4EB6-A65B-7D9BDE6D6C0A 1 0.997505
E095EE5D-8024-4161-81F1-B95C3A7E94AC 1 0.999543
1860D594-7E22-49A4-B776-F31ECC15B187 1 0.999907
86A0A612-4731-4F2E-B88E-4857160BDD2B 1 0.999434
70369B51-6293-413F-88D7-0BCB18348FDD 1 0.999796
E43F5721-4175-4269-86CB-480EF9C400DA 1 0.999932
22C4D723-4991-45F3-93DF-7236340CC53C 1 0.999977
2053BF70-C48D-4F51-989D-3C9A9B0B4E9D 1 0.999937
A6E0884D-73F9-4353-9795-03C1C67AEB6C 1 0.999988
496BCE0C-B8F7-42A7-B58A-BFE7B8040C70 1 0.999964
D6F1FBEE-6D18-4B86-994F-DE527278380B 1 0.999978
AC6B2E42-9562-4098-8C6D-DAC7F4D30DF3 1 0.999990
ED452177-B282-4CFA-8824-CADF2CCE3A38 1 0.999729
B2352DED-5A3A-4C2A-A992-38DC346CD182 1 0.999947
61E1BEAD-B7EB-4727-9BEF-16DBDF6CDE07 1 0.998553
872D1511-C569-4DAF-ACBE-132C8B5E9B37 1 0.999115
0D93274A-6749-4243-A08E-FCE81EC7C1C7 1 0.999948
A965E9EE-94F0-4CC7-B5E4-A3B22359FE3D 1 0.999959
1C53BAFF-FFE3-41DB-84B3-E1D9380BE2A7 1 0.998767
6D703CEF-7EF9-493D-A9EA-D9496B5EF532 1 0.999985
CCD385A5-9CDC-4694-8C61-F9FE4CA8BC00 1 0.999914
E52E552D-DD5C-4E48-8FA7-1CE297FF4FF4 1 0.999939
9B6CC6B9-FCA0-48E6-93F0-2336BD9B5672 1 0.999792
4A69A6E6-2EFE-4325-8D1A-0D1EF26EFDD5 1 0.999960
3B625CE3-233D-46FE-89D1-71E778DEB243 1 0.998978
EC74838C-32F2-4B82-B93C-25B425242D8B 1 0.999388
A194FF8A-BDD2-4372-BE7C-BB9C0846C95A 1 0.999428
D3C73098-7AF9-478C-9359-5799F57E414A 1 0.984828
20C3C333-CF92-45B2-93DA-3BC72AD97590 1 0.999922
BD546799-E393-4CC2-9E47-D1341C1C7680 1 0.998214
6E84952C-4595-4D12-BA33-E4DB0D53C44A 1 0.999865
627A3B45-5D6F-453E-BA11-614826D419D2 1 0.999985
BA2E9C31-0DF4-4573-A118-AE5ABD508519 1 0.999920
DCC24922-693A-4D9A-9913-70B0DF0CFC51 1 0.999699
8A08E3F6-9FCE-47C8-A78D-AD3630866AD5 1 0.999970
B0A1A379-8EA8-4FE5-B9D8-F4942BFEB71E 1 0.999965
F14E4861-736B-46F1-B733-2E229094E363 1 0.999785
BBB1128D-3C17-4F3B-A766-676BD7D48632 1 0.999752
0A53A2B9-D1E4-4659-B6F5-6B83F534E59D 1 0.999437
A5C8988C-11F9-4B61-909A-F2A7011AF740 1 0.999011
C4FC2C39-52E8-4100-ABF2-8FF1C2CB69B6 1 0.997606
AECB08A4-2C14-4B34-A701-4A39CF04DE5B 1 0.999987
697A8F55-D35E-4EF6-BB76-31BFD6410D29 1 0.999982
E2275ABC-C167-4D24-A0DA-6A7518523063 1 0.999727
DD3BE6CF-DB1B-467B-9B0A-47B807FA8F60 1 0.999773
E7D342A7-3A19-4F49-9545-F6A5C5C51CEC 1 0.999930
55655D66-E00F-4CC6-A8EE-AB6F3F812D15 1 0.994262
12483DDE-AF6D-4350-8977-95A204EA7F28 1 0.999761
DE161D73-8DB8-45F7-AFA7-0DDAD2F194CE 1 0.988614
936C730F-490D-431D-B940-AFD1E917466B 1 0.999905
942C6E0A-B6B3-488A-A606-75E96CAFC71C 1 0.999108
11D60C5B-40F0-4C17-AF6F-E33CDF88D1A4 1 0.999659
1EAAF972-3871-4228-AB2B-7B0113E60FB2 1 0.999256
4B317776-574E-4DF1-AD6F-72E941386B79 1 0.999906
16F69227-92FC-4268-91E0-49ACB90F5C5C 1 0.996226
79140885-FC2C-4752-B370-FBD056C8FFC6 1 0.999815
2B82DE89-609D-452A-B818-498E126A16CE 1 0.999820
33464C1B-2B93-4103-A664-072475C9D5CD 1 0.999966
37CAC794-429F-4E20-9EF8-771E6537E01B 1 0.999988
281DA539-9EC4-4377-8C1D-08F58A8276F1 1 0.998685
14DED75E-7B2D-4595-A389-7A2516B5F159 1 0.999393
35C0CBC5-1AAB-4DF7-BEAB-DFE99AC73B6C 1 0.999487
64DB1B89-1BC8-416E-8224-09B6116A40B0 1 0.961048
04263CFC-38B4-48E1-BD58-93BA63943697 1 0.999798
B091BDDE-0EBE-417D-953C-226D0766AB81 1 0.999985
4EDD7CCA-0C09-4B76-BD32-71BDC546B486 1 0.999981
99D646D6-5AD4-409A-B77D-7B59E13A0E1B 1 0.990331
4E93643B-8054-4277-83CC-335F7FC87969 1 0.999412
3A1E7D9B-803F-4BC0-B0E7-8A50D4D85D94 1 0.999617
0F49C658-00B4-42C5-8535-7EE0510AFECB 1 0.999755
9A7EBECF-EBE2-4141-B134-2E30DD227332 1 0.999352
19EEA0CF-2BE6-4CFF-AFB2-B0E0DEB8C415 1 0.999805
8B4421E5-BE21-46D0-A184-476C831628A9 1 0.999987
186F7314-A27D-4A6D-87F4-3BCCACFE9E7A 1 0.999592
365EC448-620F-4067-A8D4-DFE21A3860C8 1 0.999723
FB57E260-61EA-45DA-BE64-E8CF1AE88BEE 1 0.999980
A99817CB-3AAD-4BCC-801F-F3DB3BD1974C 1 0.999767
3C9FC8B4-76B0-4562-B2F1-C1E2CCCB0114 1 0.999853
406598D3-9730-49BF-A430-EC9042AD293A 1 0.999916
6D055561-8714-4BDA-A3D4-C655C2F4ED77 1 0.999942
9603F261-6D22-4D73-859F-23A42FEB8F21 1 0.999989
CCA2F920-3E55-4F64-B0E0-AB0DD032D805 1 0.999583
F8EDB45E-07BF-4C08-B905-28DEDC0C28FC 1 0.999827
79AD7296-039E-4B37-9734-EFDDA7DDEA8A 1 0.999975
9C669980-3161-454E-B504-AB406280720C 1 0.999909
9CE8D869-2EA3-4A4C-A3E0-4672E9225C18 1 0.999956
06E66A01-069D-415B-A09C-06F8271A2303 1 0.999614
C6B18C74-2CFC-459F-BEEC-A5A211380A2E 1 0.999527
077C3E27-69B9-4F74-AEFD-30AF72682129 1 0.999953
655D3042-1631-478F-9CA4-4AE6BCE523B1 1 0.999488
5A1E88A4-DA7E-4244-9F89-076428ECD9FA 1 0.999474
42B66794-895B-4564-A53B-27EF50F52659 1 0.999713
88F32F56-B58C-4703-B5DD-B7527E225C74 1 0.997945
B95DEF64-26ED-407D-947F-AC9E388AC2FB 1 0.999959
E220C166-DD06-484A-8BDA-BA3DAA67E2EE 1 0.999736
64D3AAA4-3F3D-4C76-9D5D-E409F9CD8478 1 0.999902
CC58E09F-2341-41C0-8B17-F71B53F10FF7 1 0.999964
12EA86A0-CBD7-4A79-811D-E71ECD5D489B 1 0.997974
36D1D361-28C8-499D-8A23-85E96C504ED7 1 0.999885
FC41273D-924C-4693-834B-FFA2F0D319C2 1 0.999924
F1ECBC88-E376-4CC7-A2F5-E2ABE1A31A8C 1 0.999281
2B5707A9-9581-4AAA-A0A7-E362B105627D 1 0.999131
D1A37857-1DF4-4CBC-8A96-8D58DBDD5111 1 0.999908
AC87436C-ADBF-4B12-98DE-AA7064D18C52 1 0.998646
25469B68-904B-4462-928B-EE27C6D3EF25 1 0.999252
4D974183-277D-463D-A5F5-B7DFD575221A 1 0.999941
A1A096C8-232A-45AD-AF3A-0EFFDE3E8DF2 1 0.998892
5551B75E-3997-44F3-9352-9C2BDAEE7745 1 0.999397
9423DE93-308E-4CD7-B229-4036B120AEF4 1 0.999755
6E97E194-2473-4666-AB95-8DB960C236C7 1 0.998337
B39E6EC5-2A27-4076-A652-B3DD3DD6C4E4 1 0.999256
AC73306D-0F47-4620-954C-268BCC69E962 1 0.999849
4D6E22C3-092D-4B2D-AE22-299A1274A1E5 1 0.999919
5A33481D-AD3B-407B-A29D-7656088F2B45 1 0.999815
5E6B5D46-80C6-41A8-82D6-11C84A3454B2 1 0.999692
5379F474-94E6-4132-AF58-BA4D3AA62CAF 1 0.999825
E1B1836F-6E96-4A5A-9F03-084BA91FA8A4 1 0.997442
91C5526B-2DAF-4015-98E7-C48856697BF1 1 0.999958
2175545F-C734-46F1-BA28-C9FC9E4A3035 1 0.999943
8F0F59EA-1FB4-41C4-AF6B-DFCC6BC4962D 1 0.999905
9CB01D0B-9C8C-4B4F-8AC9-AFE530BEA6F3 1 0.999970
840063D2-EBD1-4428-99B0-14F9ED91F3C5 1 0.999957
B0F02E9E-55D1-418A-AEEF-D3818303D557 1 0.999976
6B81C1F0-BAE4-452D-AB31-25FEACCB785A 1 0.999900
FF6F5510-2273-41DA-A6E6-F88F4D5C9203 1 0.999988
CF39D601-74E4-40F1-8EBC-653B8B78D3F3 1 0.999354
AF4B5A9D-6883-4742-AFE9-0687BBEBF4F8 1 0.995475
97D046C2-FE41-4548-B8E2-5FB5545F98C5 1 0.999958
04BEE2E4-ADC8-45E5-B814-A6CA6EC4A95F 1 0.999396
19FCF813-1D9F-478C-ABAB-1B40BF0EF78B 1 0.999989
B44D5427-0E2B-4D03-85B4-F48F01172E5C 1 0.999914
C2039A7E-D24D-49B1-8E39-17ED2837E35F 1 0.999953
42BE545C-5F39-4A2A-A6D1-DC08A0D21928 1 0.967079
5824FEAC-D528-4E1F-9DE5-DFC021B51655 1 0.999980
8F1BD482-38CE-440A-890F-7C4442E3E2DD 1 0.999817
47B73B03-BBF6-400E-86CE-21839BB0C525 1 0.999307
19262450-7FBE-48B0-9DD4-D4948330ECBB 1 0.999981
5CCE683B-88E6-475E-B936-CE703925080B 1 0.999913
3F1E05FA-CEBB-45EC-AD20-EA47DAC5073C 1 0.998585
AB083E89-24FF-493B-8C3F-A4F961E665AA 1 0.999871
5DF75943-911F-46B6-882A-FBF115066A22 1 0.999447
ED915959-FBE8-450F-8ABC-61D86EC8C6D8 1 0.999985
C949E04E-3A3B-4BBA-8278-70CA90B5858E 1 0.999932
665C9E12-17FD-4E56-BA99-5C55CB047675 1 0.999190
313F73A5-A09E-4920-AFE6-269A4598306F 1 0.999912
F25E54AF-1996-4482-8DA4-B423435083E4 1 0.999982
44A47FC3-0C86-44C7-8FAD-854BC0AE0C07 1 0.999453
F9FC2C36-7B13-45C2-A17F-021909352FF0 1 0.999964
C6C4DA3B-839E-4E91-8C18-1888F254B4E1 1 0.999868
7E332241-8E36-40A7-9EA2-6FD9ADD8272E 1 0.999975
79105FA3-3CB7-4592-B716-BF407E8DC6D3 1 0.999937
469B1F04-F650-491A-BACC-94351D168F4A 1 0.998925
36CB8F88-CE64-4FB5-A657-90E0A2456E19 1 0.999939
4F2508E2-C657-4B20-97D4-A70D92196A7B 1 0.998733
02E3BAD8-8FD2-4F08-8974-6974DB0EEF3B 1 0.999983
33421062-F908-4B11-A501-040875CD0845 1 0.999938
A8F2E50E-A239-4F80-9899-58ADF902C455 1 0.999716
75A30F79-AB67-4CF9-A15E-A97E3D7FB1B9 1 0.999339
3AD6F187-624F-4B46-80FD-9FB42803F9FD 1 0.999894
EFE20876-087A-4A6F-AF4F-DA6F5B6E01D7 1 0.999914
D589CA4F-D68D-4EAC-AF33-73A785C07D58 1 0.999665
442BF7A1-A887-4AC2-824F-E04FAD49207D 1 0.999961
575422CD-A6F0-4850-9325-19A703E75C37 1 0.998439
D3D94803-7480-493E-ADF1-D33251A0AEB4 1 0.999749
4F1E52AE-C5BE-44CA-B33C-50E24D12517D 1 0.999931
D35F7E75-605F-42DA-AFC5-F7F32EAEC2C5 1 0.999889
A9741986-B44A-4808-8AA0-7072F9F44931 1 0.999736
852FE7B1-9A7F-490C-93D0-EB10A377C377 1 0.999644
1C35EA92-5DE6-45A9-99D4-CD880B7DCE60 1 0.999834
2305CD37-A660-4585-AF4F-B04E2328E8ED 1 0.999777
DE378C00-1BED-4755-B897-C0A3445106EF 1 0.999807
2EB4444E-0F6E-4AF2-AACC-4FB9AC921658 1 0.999864
DBB271FF-C884-40CD-8B33-A37D96B81A25 1 0.998461
4B9DCCC5-239D-45B2-8784-28D41BFD1FA5 1 0.996121
E241D5F0-29AF-46CB-A9C7-4713DDB2306B 1 0.998618
85121BAB-2C51-41E5-AC60-10EBB1AB77D2 1 0.997991
3481063A-1AF6-441B-B31B-13B682405560 1 0.999570
6FB04F41-39DB-479E-93FB-02A7B64F48FC 1 0.999846
028E7ECF-436D-4178-990B-6CA937F3C810 1 0.999964
2EC1FF59-6F29-4EDF-BC9C-975365B0B7E2 1 0.999833
C3FA7C0B-7C80-4AD0-8C32-2B110B4C2131 1 0.998719
3FD3C119-EB75-465E-88E1-26613DC05947 1 0.999379
ED5CB6BE-5443-4E31-A8DB-A0DE157E4894 1 0.999978
F10ED8C1-C734-4A07-A82E-30FDFD3C7ABF 1 0.999990
DA8F215E-25B0-49D8-9F94-82354B1A9C91 1 0.999755
A16515A9-81B5-4477-B16C-0658C0BBBA3E 1 0.999956
6358F0D1-32B8-49F4-A15E-73D8B7A6C305 1 0.933807
C4DDC8C0-A4C3-4D22-B735-CB76EF4C9EA4 1 0.999990
9FFE1314-AAE3-41AF-A35F-E7B77FA5C37D 1 0.999986
E7D4A584-118D-460A-870A-D6C96282DADF 1 0.998774
CFDA724F-29C6-4076-8064-41AB4B1F3619 1 0.998841
B1153E3A-9A67-4949-AE90-EB7CA7803644 1 0.999871
A4E75457-EBCF-4454-8E1E-48686C179ECB 1 0.999982
FE9DD0C6-E056-4A80-A4C1-C3F1E2B34990 1 0.997944
14AF3C39-BC19-4A16-A77F-304396FF01E4 1 0.999622
F49038D2-9DEA-40C1-9DDA-9675ED3F3A02 1 0.999542
6D9111A1-3AB9-4A8C-83FE-48975FD439F3 1 0.999788
2BD67F74-52EE-4EC9-A450-0E79B63BEDD2 1 0.999945
20CC3EBE-1576-459B-8D9F-81C877D1F74E 1 0.990711
85044D18-C325-433E-B21E-E6BF148F2966 1 0.999987
A7677234-37B5-4040-B645-147ACD14B882 1 0.999221
917632B0-8E8E-4C12-BEDA-1CBB90BA2531 1 0.995438
D66037EF-DB75-40D1-9FD7-70DDA2F915C1 1 0.999976
1CFAC1CD-2B9D-42D0-964D-CD847AE9BEB7 1 0.999880
E3425B66-5229-4B74-8E97-D37C3AE5B0A0 1 0.999875
9209192C-FB17-4DED-B138-9EB2EA52388F 1 0.999868
4B9427AB-2AD3-47D9-BCFE-B77F42735C01 1 0.999964
6AAAEA76-59D9-4491-B900-44B684907B43 1 0.999988
DD276671-0E43-4C81-9DAE-E265D505B6D6 1 0.986573
1451BC25-3B38-4C10-989A-F572C28A428C 1 0.999836
C6951329-0FB1-408B-8F45-8CB9B9439C14 1 0.999963
639D895D-65A3-47AE-B8D7-FD1F4A2C3363 1 0.999954
F709A3CE-1C4E-4EFA-B09D-8E4138A75B20 1 0.999971
BE8E1720-3DCA-424A-8B88-8D948F81449E 1 0.999914
914C0E85-FC3A-4702-A0C6-C0BE19E8CE24 1 0.999945
E1EF6316-CF26-4B11-B729-675CCF8F2B70 1 0.999791
5B244ECD-9E6A-40F3-8B29-24FEA5087C5D 1 0.999161
7F6D6A58-41CA-4393-8AE8-4E443049BBA3 1 0.997762
F01A1482-861B-4AFD-858F-7A2D4EC48612 1 0.999983
C9EC1D13-4B46-4B50-AC8A-E1D6E1A1CDE4 1 0.999958
D134A729-3746-4590-938E-62F1A1187EFE 1 0.950571
1C8684CA-5599-4F65-80C5-D331DA9830F7 1 0.999904
19402E4F-D819-4076-81F7-96B0DC392192 1 0.999966
D4357BF4-9515-4AC1-9C26-99ADE1938CF5 1 0.999889
2A22FE63-0F28-47C7-B53F-F9C6E4D2E417 1 0.999266
3D48FA0C-E777-4F7E-8A8D-8621A8FEEA5E 1 0.999857
CC41DCB1-786D-47FA-A138-6F6CEA7738CB 1 0.991245
62969AAB-5228-4ACC-84B0-075102EA6DD4 1 0.999600
E9E26F34-5AC4-4DDC-B656-599F313043A6 1 0.999672
B2CBF5EF-E702-4009-B9E3-7454C7C81180 1 0.999840
EF4A32C9-EB37-424F-806D-625825EBD523 1 0.999805
FED31AEC-81B9-4C50-9A87-4AA7BCA1FBD6 1 0.999944
1A4C16EC-5190-4ACF-831A-BE1C3D8F9A09 1 0.999858
04488D54-DCD6-4898-8976-D1BC84372D43 1 0.999917
380F9F84-6553-4EAE-B99E-1496DE76DC5F 1 0.999910
51083E45-A5D5-400D-A709-157B9B623FAA 1 0.999812
7514AF0B-44D9-4148-95C8-6D6438E1BBD8 1 0.999857
12CC122C-EEFA-4AA3-AC51-F34CA899775D 1 0.999983
42DCAC3A-42E2-4781-8080-12291014EEB7 1 0.999992
D380CE12-27A3-47F0-A2FA-12C92C8429CE 1 0.999869
B9A9738C-729A-44F0-BF03-9711C96E0229 1 0.999350
89061D8C-31A9-4B9C-A166-72CDF238078F 1 0.997031
906582EB-3B58-47A0-95A3-0AB237AD89BE 1 0.999868
14DA1772-E381-4267-B3DD-8ECF9DBF821A 1 0.999967
7C39EA18-C303-4881-BAF3-77A2652C08EA 1 0.999528
B50838CD-7360-4606-BDA5-929C7E19BD0B 1 0.999930
5EFA7176-C0B3-4853-AEEE-C3F9D72A5522 1 0.999974
91F75DA8-F91C-482D-9734-6A4770F3883D 1 0.999925
C5A801D8-D237-44A7-A077-61E5D04B478D 1 0.998939
F6E60DAC-773C-4B9D-81F6-3617FF752BBB 1 0.999813
EDAF5BF7-730E-4CD5-95D2-160D230F550A 1 0.999967
CB0B9185-4984-4700-914E-75F0306E3DAD 1 0.999982
BEC5E611-4A72-49D2-B7DB-5E6406F336D9 1 0.999609
1054C32D-F1E1-4324-9C9F-DD635CFE3820 1 0.999828
93808551-3E29-4A35-B3B5-FF6C517D7ABC 1 0.910041
358D797B-44DB-48FA-A9F0-646802B43340 1 0.999423
E0E38A6E-E85C-4E80-A76E-64EBF5C5288A 1 0.999870
081287EC-DB82-4C3A-B8BB-89AE004E8B17 1 0.999653
F416EA0A-7BA2-4238-AACA-E7FE49A73673 1 0.999858
BE838FDA-5A48-4F59-94D3-23322962F454 1 0.999955
2805D006-5B78-4117-8D30-2C6ADD68A988 1 0.999730
5E36F0E7-F918-42C8-A377-1318B9A8362C 1 0.999979
D1818971-A48B-4DBA-9FE0-57727C4D6AD4 1 0.999964
1B940316-7712-4488-85C7-2E2F3204E9F1 1 0.999972
79155AC7-C4FE-4449-9FBF-2107D60D67B7 1 0.998137
553AFEFE-B475-49B9-A146-E3D6F6BA7F30 1 0.999939
65C56912-7596-4FF4-A296-33BE6BB907CE 1 0.999514
7B67BFD5-8444-4215-8BEF-C20A3FB8DE06 1 0.999080
EEFEBDF3-6726-4C1C-A6CA-53440AEDF0E0 1 0.999060
E47D8A07-CAE9-4DDB-B969-D86FA81E40F4 1 0.999448
3B6CDB3D-E11B-4BCC-AFB4-1A54A1D64F87 1 0.998714
A8DD1492-FB97-4E9D-9EBC-1DB58C6A9756 1 0.999984
1DC7B0D4-6157-48A1-B15A-401F95912DF6 1 0.999856
30FE1DE2-E47E-47EC-B726-FB481351CD4F 1 0.999141
90D6ABFA-0C8E-4091-9BAB-6103420394AA 1 0.999465
8DC2516F-96F6-4326-873F-D7B2E4F24A11 1 0.999468
398A03E2-E08C-4A7F-9735-F89710C9D43E 1 0.999788
DDA132CE-8F1F-4E81-8414-BCD2D4E374C9 1 0.999646
4023A6E0-D1EE-445B-A80E-64E6B88BD6B5 1 0.999966
781DCEB2-C5BD-44A9-9C28-BDF22108E8E3 1 0.999447
72925E7D-B689-4A8F-B49D-632CFCCB897A 1 0.999953
551E9E25-44D1-45CF-A9EC-76FCFEC808E5 1 0.999980
CC96E331-6ECC-43B1-ADEA-CA7788CD7BE2 1 0.999686
9F829D42-F8D0-4262-B832-35249E7CCBA4 1 0.999993
368B7C9C-AE62-477F-9AF2-55153438F968 1 0.999958
77942F8F-1D3E-48AE-AC96-E691220DED4C 1 0.999644
0A1C7010-EFE6-4214-8F07-D01CBF080100 1 0.997181
07AAE97E-6299-4AD9-B123-AA3FAA4F2D22 1 0.999923
344BEE64-E64F-48A4-A74C-4C48562135F0 1 0.999916
27E0E39D-E932-4B2D-B181-4FEC3D4AC40A 1 0.999897
DC7890CE-4EE8-41CA-8592-185454359D44 1 0.999987
B8CC3E28-EC0F-44DA-8A00-C036523A4DA4 1 0.999682
3EF1F8A9-F9EE-498C-A275-219A5EFAAF0F 1 0.999887
62488B9B-5F7C-4539-9B37-16410A0D12E6 1 0.999995
3E3AC56E-F616-486A-B081-6EF5E157585A 1 0.999984
8280D832-1DA7-4B93-AF27-F8CA70E60596 1 0.999861
6160B1C5-52DD-42CA-B05C-9864CE20C4E9 1 0.999981
D9D94561-6D8B-4545-85E9-2256B3575F5B 1 0.999828
7EE484C4-C1D2-47AE-9223-6D4A5F5E5956 1 0.999979
EC76017B-178E-41AD-84C5-299813E5E601 1 0.999856
99D90B62-F763-465F-87E2-F6BF03EF2399 1 0.999966
BF5EAFF1-9059-4420-86A8-612797ACB8C3 1 0.999977
EEF08EA1-1921-4F4C-8A43-B721E44E5C6A 1 0.999953
C63210B9-ACFC-45A5-BFEF-5374463AD7C0 1 0.999034
FB66BCBD-F3FF-4A3B-818E-E484683AAC83 1 0.999894
4980296D-D13A-4F5A-9D3A-B3628B601452 1 0.999990
33E3979C-D16E-447F-8262-DA39B9FB3A11 1 0.999953
8D8231ED-D1A2-4F52-BD86-75B5CD36C3CD 1 0.998647
9F0B2204-AEEA-4B19-A128-73D81A5CA097 1 0.999983
2228168A-B8D0-4082-A913-771E777021FE 1 0.999255
3D418970-86D8-49DE-BBC1-AFE9E9CEE1F2 1 0.999012
7D8DE399-9C05-4E55-B636-CD325E63EEE3 1 0.998748
764F3EA4-8F58-4387-B38A-ABD08B805946 1 0.999423
C8137836-63B8-46B2-B480-7E950F7A1B14 1 0.999929
EC2BC370-9289-48B6-BD20-80F76ADCB8C8 1 0.989907
3D761688-ABF0-44E1-BE51-ADF4D3850518 1 0.999980
91972033-22AF-40AA-8F46-B1528F167B09 1 0.999302
1F07C821-F0FB-46DE-B3EA-11BAF1D7FDBF 1 0.999989
DB5334C5-5349-4947-809F-7EE6AE6CD870 1 0.999921
2D4A70C0-8A06-431E-A87A-EB10AD6786D1 1 0.999236
3134FC21-8E04-4276-B04F-21047C199BA7 1 0.999744
F6D3F956-FFFB-47AB-8CC0-F245827E28D1 1 0.999987
623B90FA-D3E9-4530-92C8-9AD72AC493D7 1 0.997911
6E8C703C-A5CE-4EF2-B051-35E3DFF3315D 1 0.999440
950ADA43-1174-4DF3-9BC1-89CC12E3EBB6 1 0.999979
5E54EC8D-4276-4DC4-A74D-6E0401E9AA59 1 0.999771
AD1BEFAA-8C6F-4BE4-B8E7-FAFF6AA4F516 1 0.999881
A454CEBA-1B08-4061-B89B-5D4F9B0E98F9 1 0.999297
9C58BC9C-88AD-40F6-8030-1D20E7B1E99A 1 0.999948
16B3C6AE-29D3-4428-94EB-51731C6810BF 1 0.999982
498E5203-1239-49CA-8320-84B92893CE39 1 0.999720
F1F71FDB-2694-4F66-91D9-ADF3FD0BD5EF 1 0.999940
E89DFEF9-393E-435A-AC51-87181305F133 1 0.999912
39817926-4547-4A0C-BF67-3F64A62A8ACD 1 0.999933
E5C67205-80F6-4FDA-BF8A-551741AB1C3F 1 0.999985
27F7D3A3-E6E9-4768-9050-BBA2E5BF78A7 1 0.999984
418C7B19-3E23-4483-8B80-7997C82B1237 1 0.997347
A02D50B3-0966-4BF1-BCD6-4297C7F80A76 1 0.985684
48C2D6DD-AFD1-447F-BE53-AB0301DE3FE1 1 0.999946
F6E8F007-7DFD-4493-BD19-126E2728C087 1 0.999889
FEA24FE3-F058-4C8F-A6C3-2215FF95B8DF 1 0.959754
8CF56A32-683D-4785-857B-7FA76347A603 1 0.999979
46C576FF-AB41-4424-A10B-9365E8B5FA60 1 0.997678
C3ECD89F-581E-4393-9B38-9A813C0CE279 1 0.999974
34C8DC38-46DA-4009-9BE8-14AB45CA2FC0 1 0.999683
467F1C44-A465-4062-8760-161375B9D302 1 0.999851
BE8784AD-5F02-43B1-98FE-9B78B98398C4 1 0.999773
43A40C10-7395-4EC9-8599-22EC3067C3DA 1 0.999868
6D1C8D2D-5254-46C2-B64E-D46931F923E7 1 0.999475
9CCC27F4-F59A-4ABF-80F1-7AA68C5F9AEB 1 0.999991
D46B49A7-8AE3-48CC-BB4B-91F85B9F5D51 1 0.999997
11B0731A-D134-4C93-A5CC-5ABF8EA2EB25 1 0.999990
02046E31-F24A-4525-9B7C-B2CBD1705A41 1 0.999888
84D22B49-A300-498F-8D20-C7108B4DF74E 1 0.999890
07104F23-20F9-4E37-8B0F-F3EDAE6A0B55 1 0.998958
FCD76326-D03E-420D-B9F5-5A25F2F62E4E 1 0.999629
6D0C8CEC-D7CE-4089-B39B-EB9B3F408688 1 0.999920
710DB812-7066-496F-8ED3-4B7F70EDCAFE 1 0.999339
8C0399FD-1DB5-4E7C-8E0F-9E7F02AC0716 1 0.998788
521A7685-6054-4508-9C62-1846069A150A 1 0.999970
6ED5BC4E-E192-480B-8464-0A672EC506BA 1 0.999873
046E578A-172E-405B-996F-00A4BA30CE75 1 0.999945
74D9DABC-98C9-46A2-ABED-C1400CFEF9E0 1 0.999943
6786847C-08DC-4D5F-A21E-465BCDA969B0 1 0.999935
9AC05CBC-0C63-453E-AF28-32F5D0833D32 1 0.999824
7B7B7B02-F12D-4438-B488-C5AEA1685739 1 0.999974
D9ACD9DB-AE08-4B45-86B0-7A4C7E281059 1 0.999760
0C2D8436-55B0-46C4-8254-E8C38F6C79B1 1 0.999382
73090DDB-F0B7-4475-B65F-AE0B06553577 1 0.999893
37456429-17E8-4118-803D-189856F3617B 1 0.999984
80AF97C3-915D-4E52-B2CF-F7879EC53BC6 1 0.999706
159E48E9-4941-41DA-90F3-ACEFCA2142BB 1 0.999948
DDBB160D-FE9B-4D04-B7C9-FFD6187FADF3 1 0.999601
E96F0666-18DF-4D49-B3F9-6B98E4711444 1 0.998026
0AE3C23F-2977-46CA-BFD9-1435A0C7F6A4 1 0.999335
C723D99A-8EF7-406F-B0E0-C682A64F5B96 1 0.999979
E5B1BB2B-7F2F-4E2E-900E-336970F5CAF5 1 0.996696
D1DCEEF6-D552-42E2-8F32-B6D9885D95D8 1 0.996065
C9AD717A-00EF-4080-8D97-49D6351D50CF 1 0.999853
64AE56E3-4450-4C43-9FE8-14F0C84A82ED 1 0.999910
5FD7C8FD-BCAB-4959-ABD1-282A2FF6521A 1 0.999855
84A801BB-373B-465A-BC46-0E429466798B 1 0.998918
283CFBAC-DC70-44CF-A0E0-7AE6289A10FA 1 0.999330
98829BF2-D257-44C8-8B06-74265FE114E9 1 0.999715
AF76D3DF-FD90-43DB-8FC6-055139BEEEC1 1 0.995493
D68F4A01-9CA5-4BC4-9D43-7BFED1C17575 1 0.999913
C0246944-398A-43F8-A0DA-CA24F88B09D9 1 0.998978
6F0EC626-F301-429F-B462-CEE58935FE81 1 0.999771
4981B92C-FF73-4BA3-8C1E-DEDF822F6984 1 0.999500
B6601134-22CB-4F89-90AE-1196D4CCE2A9 1 0.999984
C9387CEF-62D8-4C96-B48B-EE6D468E265A 1 0.995753
EEA05AD9-BEBA-4721-97FB-9D03A488DA38 1 0.998165
C2341396-78E3-4646-8AB0-F5D27559042E 1 0.999006
3EDC6522-33BF-4361-BA4C-EA3E0DB931B2 1 0.995659
E84A4632-B2C6-410A-91AB-70A37CEBF78F 1 0.999979
C8AEE02A-235A-477A-902C-ABE9C9C6EC17 1 0.999912
AFA85B4C-01F2-484E-A26B-A06693D66E5C 1 0.999073
CBC64ED4-84FD-456A-B4FE-47019CD49636 1 0.999854
E41C7D17-2CE7-4578-BAF2-B3631488FA14 1 0.999215
1E6436D7-FD04-44F6-9DA1-42684F232D31 1 0.993206
D2A3457A-6E12-4A00-BEE3-7F8BA5E7ABB8 1 0.997057
74B8FE33-3F09-49BB-ACD1-028F174C4CDB 1 0.999494
8A82D23C-0609-40A9-9E0C-22EE94646ABB 1 0.999982
2398B384-67C4-409A-BF95-D4437D5C5EED 1 0.999326
2CCB93F4-5635-47FA-9505-151F53C4589D 1 0.999569
9D708ABD-894C-4BA8-94C1-600C593E3B64 1 0.999991
A61EAA05-2E1A-426D-AF49-23892514365B 1 0.999652
2BA3EDBE-B8AB-42B2-9F6E-A22213DF5CCE 1 0.946429
59D22918-0A2E-48FD-8060-E410DC45610D 1 0.999894
24D3F159-C2B6-4E16-A791-18636B999931 1 0.999967
BC46D7A0-36DB-4A9E-AC9E-CEDECBAB525A 1 0.995242
96A408EE-C907-489B-9818-C2802DACA18D 1 0.966387
768BE7EE-4F1B-42BA-BDE2-37A40B48DA30 1 0.999763
203E5233-B5F1-4C16-88E8-81F45C81F25C 1 0.999809
52CAFC9D-59AF-4633-A0DD-DC15B1044596 1 0.999072
AD9E917B-6649-477C-9C5F-35AA857E98FC 1 0.999687
D7ADC122-E10E-4369-A366-5F275DC07F72 1 0.999756
2A746E35-4463-4909-82C8-9D8AA1A56DAC 1 0.999188
83CD9A9F-6987-423C-9801-EDABD0B23A2D 1 0.996045
400D422B-2799-4B31-97CF-9D8A95AEF2C6 1 0.999611
DBB23198-CE8C-4BE2-A8C4-2F9DB334C294 1 0.995200
614A94EA-EBB7-4284-A834-DD5D536200A8 1 0.999232
27D0C95C-C986-472A-BD27-E89BB02DCB0E 1 0.999808
6E6F389B-D668-4248-A211-FEC5FB4A1645 1 0.999779
0A58B0E8-DCBE-4CAB-8F98-9FE9E88AD348 1 0.998553
A8928C51-22B9-49B9-B91E-1FD2EA41F9C6 1 0.999836
EC18A47E-AA03-4F30-B146-1E08E5DA7AB0 1 0.993648
B2C95623-6E84-47B0-99FA-E7BDBABF737A 1 0.989474
22CF95FD-174D-4DAC-B3E8-7C99B675217E 1 0.999833
B5EB26C9-D330-4594-A689-EF7B99D96268 1 0.999934
E221202F-B666-4112-BBE9-547AC60341AD 1 0.984944
65397AAE-0B77-4D7C-B61C-A9667AFF86DE 1 0.999006
99E945A8-5D44-4361-BCAC-A39C5BA9EB5C 1 0.999881
09627D24-CA1B-49DA-ABB5-F5DEE157B34A 1 0.999900
EA0261E9-A40B-42A5-88C8-B11589D54DBB 1 0.999091
FDFC4663-FFA4-4AB8-B8AC-BFE4B9DED0C9 1 0.999985
16833EF5-0132-4CC6-A276-B3138C6D236D 1 0.999161
9B3C61D8-6AF5-4B19-A3BC-EF860FA1064C 1 0.999948
E9F4DAF4-6E7F-4797-A69C-4B55943F0CAC 1 0.999945
9236C3FB-3BF7-401C-88D5-DFF394077D18 1 0.999953
352874FC-8C03-4F05-BD0D-8C0DE25F063B 1 0.999932
AADE0315-61E1-46B9-A6A4-F52976DCFC9B 1 0.998513
67D54403-3CB5-4148-9594-0632A10EFCC2 1 0.999659
929B6517-54BC-42E5-8297-079FEEE5F7C2 1 0.870804
7E54B85E-6D57-4422-85DC-A0736CFD906D 1 0.999672
168F4E43-6C05-4B22-A9EC-0C5B3CFB1E57 1 0.999969
827C9607-EBEA-4616-9B1B-C896CDF60F8D 1 0.999594
C8A61DAD-E2BD-4D74-A317-C3B3A04875CA 1 0.803231
46A06427-843A-4133-B7C5-F06E52BE1D17 1 0.999363
B23067EB-6510-4701-8C67-52CD53038ECE 1 0.999855
4D6DDD2C-3EF0-467E-BAB4-33D3A231A792 1 0.999950
1F749DD6-9E31-4A71-BD9B-C7A2C42999D0 1 0.999942
1E63F9C9-7B33-4DE6-BE90-8567F21F8951 1 0.999985
DFF6DD51-B951-4BBF-ABE8-5C5181A6F014 1 0.999891
B26E81DC-91BF-4FF8-A7DC-F43E2026DAE4 1 0.999920
6A2C137F-6337-40D6-AFB5-DB52DFAC7B01 1 0.999752
15037910-4FDC-4A48-8851-462F3A717CAD 1 0.989302
6EDE6FE1-2A9A-4A2D-A344-0452B339E3ED 1 0.999864
25EF92D3-8E1D-4440-854F-D28AB5677020 1 0.999980
6E10A6A5-2C63-4D6B-84B0-E929E0D2EE55 1 0.999953
F16C58E0-9BD0-41A0-B28D-0B3B577CD00C 1 0.995489
82F3773C-12C6-4F61-AE44-381CC711D9FC 1 0.999217
3EB63416-72B2-49EE-9D0C-9E0565CE7DEF 1 0.999988
9838F219-C8E3-4BBE-82FE-592B06539736 1 0.999986
C143AEE4-09AB-4BF3-B3FB-CCDE78EFA161 1 0.999899
7EB6DC43-9C88-4C07-A42B-FCEECA91647B 1 0.999927
2CF75776-44FB-457B-9C09-1D337DC1C98B 1 0.999982
74F37373-6B21-47EB-8683-D6904B08B432 1 0.999944
E4839AFE-EB35-4C81-A76B-5ABFC1F49126 1 0.999508
BF004ED7-6A3F-4694-9A92-641DA612FABD 1 0.999908
2DECCB14-CF4D-4E49-B39A-380B63BA269F 1 0.999889
1A9FA047-87D2-41F1-9C38-9DC79B619BE4 1 0.999848
CB30A7CB-8AA3-4A78-8664-35C8238EE9DD 1 0.999897
FCB66BEC-9804-4208-BEA8-F3388660CA22 1 0.999445
22B25D99-7E85-4735-9950-F03412947BF9 1 0.999639
3AB3BF51-2F28-4B2F-A995-F37DBD1F861C 1 0.617079
11928323-A192-4C3A-9185-A196CF489C48 1 0.990693
C8761CEC-A6CB-4EB3-AD65-EE68D80625CC 1 0.999548
652F549C-B84F-436F-8F0E-6313B20E05FA 1 0.997706
20E647C5-E28E-44BE-B738-7F5E8B5E0AE9 1 0.999968
4B5257C2-CFBC-4581-B850-F142CDA4282B 1 0.999686
00538B8A-F561-43ED-8156-569A70EC4F1A 1 0.999432
C86985F6-186A-4F01-B64A-85A8839AB6BE 1 0.999862
66D3AAD4-D674-4F7D-A786-00B94AAF77E7 1 0.999979
46ABD1F8-0122-44E6-AA20-0EB8A7713FB9 1 0.999917
D982E6AF-321C-4825-9F2B-395E93B1A03B 1 0.999958
98CD7A4F-9989-4B1D-B15E-B45D08A72546 1 0.998674
2A4CA83B-22AA-4D73-8371-50DA485D561C 1 0.999963
5C46EF71-05F4-47F8-893B-1E7E907E5F4A 1 0.995627
282E60FB-8247-40CD-AF7A-186519C8758A 1 0.999715
F4993DC0-D5A3-4743-BD84-53896B487D54 1 0.999534
5B08BF38-A105-462F-9117-52E2C2550796 1 0.999942
9CAFCDDD-462D-45DA-ADD1-FCBEC5A25D8F 1 0.999805
04AC9872-C895-4C35-A80F-20BEA135A197 1 0.999922
E30DCF93-9338-49C0-937F-4BDC5D2F2E9D 1 0.999891
225B7D22-5923-4CFA-B48D-B5FB207629FE 1 0.999850
B91F3383-E5C1-4D65-8731-19B865DD0EB7 1 0.932647
639C3707-E740-4B03-A34D-67F23576ECDF 1 0.999898
08492181-1160-4C6D-A631-21BC308A0B0B 1 0.997068
1D639AA1-40BC-46BC-8AB3-A4C746316A82 1 0.993569
E1D25DB6-6560-4E9C-9029-EF2D27329AE3 1 0.994997
AAC5E595-97ED-41D0-A76F-692878E46FB4 1 0.999054
B49B648F-A059-4BFA-B50F-1765B794E1B3 1 0.999876
D7EFBAE8-DB93-49EA-8F5B-9A444583F8AA 1 0.999813
0F3603A0-868C-4E1E-AF63-B00F60784EC2 1 0.999982
723082C7-7046-4643-9525-397CB956A0FE 1 0.968059
786F19DB-0EEF-4399-A235-6EAB4508954B 1 0.993857
00DDDE2D-95B0-4F45-8EFE-40E4D43621A2 1 0.999914
0830AA02-2456-4E0C-8BC9-F4FAB27A95DD 1 0.999897
9DEC66F7-925E-4EC0-9549-4F424993592F 1 0.999970
3674F875-AFDF-41B5-B49F-66A53B1DB804 1 0.999778
16632F1F-4EF1-41B1-A875-511C5B9ED5BA 1 0.999900
364FA2D4-9B05-4AEC-8C91-F35A7D904DB2 1 0.999167
BEAF6435-0553-4D15-A585-57BA568B23C1 1 0.999878
C9DE526A-0486-468A-822A-D7244BE8BA53 1 0.999981
A143EE65-98EC-4030-BDFF-74B858786126 1 0.999432
49196FB9-CAAA-4B4C-8236-5606D133493C 1 0.996485
8424505B-3561-4EB1-AACE-717DC7409A3A 1 0.999758
9F3465B6-37CF-41DE-A10E-312806EB8DEE 1 0.999538
25F5D46F-AD71-4E9A-ABE1-5A4E407B0DE6 1 0.999507
9968A8F4-DAFD-452B-8A8C-8834A322E303 1 0.999448
3D8FCC35-A203-48AD-B7C7-ADF984E252EE 1 0.990146
394EAF66-1DCE-49D6-95F5-A2551A155426 1 0.998723
3A1FB493-4334-4CE3-B305-F96B9C84C46D 1 0.998789
E788B37F-0D74-4047-9F39-C462B4B55FA8 1 0.999856
D2E7A8D9-CC09-4BC0-898F-CD21FC4BD1CA 1 0.999989
303CE99C-2E66-4325-9C68-77BD64388B08 1 0.999740
AC716ABD-6D19-49F9-AA9F-63965ADD53A7 1 0.998856
07FE45E9-3A20-43CE-B26F-E58B93FA13EC 1 0.999977
002A01DA-5254-4C21-BE7C-81F585578150 1 0.998891
A1D331FE-4125-4C87-B90F-7884BEB2D377 1 0.998182
02A7EA80-198D-41E3-99CE-6CB32A5D6558 1 0.999916
00CDE0E6-4D65-407E-8FE6-601AFE7F61FA 1 0.999625
755A66BE-0787-4CE7-8647-B05DA479B786 1 0.999916
2A92330B-C2C8-4D1B-AB4C-9778932F4EAF 1 0.999978
B116CB37-C5D1-4E89-8CF4-17AA6374AACB 1 0.999985
F4B47AD5-23BE-4261-A67B-9C37E1D35DC0 1 0.999959
FE58CCE6-FB8B-414D-AA9C-20493A27B650 1 0.999747
267EDE67-BD3C-4896-A614-2307B1CC4C63 1 0.999827
F14E5BB7-9728-4E5E-944A-4DA32FC76BC1 1 0.999961
DFBCE10E-5CB4-4615-BB77-C43284393598 1 0.999832
E2937C51-4807-48A0-9A84-A9F3D63B3801 1 0.999622
E71A53CA-D9BB-4C1B-9670-8B77BD841050 1 0.999945
DEB7E08F-27FD-4BBD-8ECE-8AD081327F16 1 0.999227
B19C0FCA-E885-4EF4-88DB-CF82765F2210 1 0.999971
C6827438-2649-4DEB-8774-9E12CD90E2D6 1 0.999823
0A36D333-C7D4-4829-83EB-6BED9D59F3D5 1 0.999755
EAC5997E-35B2-49D3-8F0A-62419EB6DBC8 1 0.999932
83E1CAFC-7ED7-4040-A32E-EC983E05E687 1 0.988064
3AF0755F-AE82-4354-8675-91363A32C971 1 0.996944
0092BA07-E25C-440F-9DD7-9D6B767712D4 1 0.999561
144657DE-DB82-4B5A-9A2A-7272B88FD0DC 1 0.999844
F59BE05B-077F-4AB2-A67B-2E17813C8742 1 0.999913
2FF45008-8A90-4752-B633-A55CE4068903 1 0.999929
6EB59831-34CF-4F0E-B36C-DE2ABB87C57A 1 0.997628
F82E4962-CE23-4E43-81A4-1C273418AC60 1 0.999906
E9880E7B-DDEF-435A-BC1F-4B6AC841EB86 1 0.999955
1D4884CF-CB8A-4D6A-A4E3-CA2F5451A1D9 1 0.999340
A8ECB443-D4DB-4548-96E2-EA10C43FD158 1 0.999872
3D9BE57A-F6A8-435B-94D0-9B4FECE9FD76 1 0.999912
8316B638-8246-4CBD-BA4E-B16770EDBDA8 1 0.999979
DB76A783-D2A0-4538-9D74-D733C2F3BE25 1 0.998926
A149E7DB-43AC-467E-AF92-93856536C9A2 1 0.999988
A5CCD0DE-3826-4771-A484-C2D810984AFD 1 0.999835
5F05F44C-01DC-4728-805E-FF89398A5F1A 1 0.999735
890CFA86-B932-4707-8A15-B4F8DCA0150A 1 0.999962
347FAF38-9E82-497C-8233-A8E2B6FB8111 1 0.997398
98DB4968-CE85-4257-8277-1053AF564FE7 1 0.999739
B750EB8B-6711-49C9-BE4E-7103712AF15A 1 0.999912
B760E354-379D-4F9B-AC23-6DC58B7639D9 1 0.998444
6323193E-84DA-4FFD-AD05-2E7864D8467B 1 0.997098
B04AB535-E356-4DCF-B806-DB6BDE77A33D 1 0.999978
A5F1B1C6-F27C-490F-978C-AF53B60D65D5 1 0.999737
8DA3D7D7-DF7B-4983-880D-37425685B2DD 1 0.999928
C84F5852-F451-4AFF-A282-050D0FDCD6C5 1 0.999853
2C7061E0-F055-42EF-8641-DD88D8759C42 1 0.999894
A774DA65-A199-4FDF-B255-557ACEA1E205 1 0.999977
8CA57E0F-E319-4D89-9646-423BDA1FFFCD 1 0.999996
1AE14F67-D963-4F10-9F38-AD0DF8DACCAE 1 0.898548
5F5A1533-E43C-4710-9477-1579291E265D 1 0.999542
E918A7D8-CEE7-4481-B588-68AED23B8EF2 1 0.999768
C7A46CFC-EA05-44B0-BD0E-EC40C2CC97E1 1 0.999926
9529844A-9CCE-4A3E-8932-04A9A22C6D2F 1 0.999813
5ECB72E7-500B-48D3-BDD4-E95FB77EA28B 1 0.987731
253DE907-6CEE-46F6-9C80-D532376A6C95 1 0.912654
3F8BC58C-25F1-41EF-B4EF-D8A8CE1CDA1D 1 0.999932
24A1D603-43E8-445C-A43F-343532355788 1 0.998859
506EA7E5-53EB-4E9D-B758-A5CF43B6F3C1 1 0.999524
27766C2B-CCE6-4EAF-BD5D-F8A9AFE0B0C2 1 0.998564
2C04187D-3A87-4791-BF47-6E8D9DED23FB 1 0.998948
A46BC970-DE0F-43BB-B775-349D7A3C9642 1 0.999924
555BC80B-1CA6-4782-9579-151A9F3F2F3B 1 0.999829
8E138897-99AF-4109-8297-7936A456B05A 1 0.999652
4AD445B1-A385-4506-9D5E-D491D31CA884 1 0.999950
9462D1A9-3158-41DD-B9A8-D09992C3CDB6 1 0.999968
BDBBEDBE-B7DA-4E7A-9387-F4443BCCDFF6 1 0.999875
D3CA0A2F-64F5-4E65-8EF9-DB6FB76A238C 1 0.999973
68C55535-767E-49B8-9CE9-D720533A15C9 1 0.999808
D46546A1-DAA4-45EE-8304-FDA435F43E28 1 0.999962
F19187B9-3896-497D-B4F9-569EBC735322 1 0.999802
F6A13D1A-03DC-41F6-BE87-6E8628A98FC5 1 0.999833
29216C5C-C548-4166-B144-C51FE352D1AD 1 0.999272
37B44E76-C8CC-4675-97A7-BDA7A27AAB24 1 0.999991
AF61DAC4-5AF8-4311-BF3A-0BB282D927CC 1 0.881410
55ED170C-B77A-41AF-85F0-687C9F20E572 1 0.999692
B1FEB24F-FA49-441D-885B-7735D3029780 1 0.999900
8190263D-E945-41E5-A8DE-99713A1EB9B3 1 0.999483
3319934D-8133-46D3-BABE-94FC45C2FC63 1 0.999906
98B305A6-38B8-43E5-B1FF-544C6CF3E2C6 1 0.998690
BAEF35EE-1ADD-4BC6-B46C-3A3033849CB3 1 0.999882
BB6567A3-89BC-4CE8-A337-EAC1470D8FAA 1 0.999977
143D0E2B-FD7A-4D32-8908-1599960DFAF3 1 0.995643
D30BC00C-F7F3-4007-BFA6-B780E636A439 1 0.999904
68C4866A-0230-458E-880E-4FD2424CBAC2 1 0.999980
BD269A81-56E2-4150-8968-49857D899B03 1 0.999570
07E73D03-78A9-47A9-94F0-E074D65E1619 1 0.999884
FC2024AB-2A0B-40DD-A7DF-F2BE9CDDEA1A 1 0.999061
9C6C6AF9-EDE4-4636-AD64-85CBF8BD92C6 1 0.998116
9F0DCD55-4459-4C2A-885F-F8A83BC0048A 1 0.998829
4F67B579-8233-443A-A20D-B0BABC4034D6 1 0.999927
D0C7AF5C-CA2B-4237-9ED1-420AC5A8093B 1 0.999989
BCE86BE7-02AA-4601-981A-D830D4E108BA 1 0.999981
6A15E649-00A2-4EB4-B502-E83059D2D6D3 1 0.999987
1545FA06-3310-4D33-8999-AFB89EB48231 1 0.999985
235F7017-C8B9-4ACB-B856-A336B34D1E29 1 0.997845
8455351A-A832-4418-A0A3-4A0E0FC07E50 1 0.999965
92309380-5105-4F84-AE87-7D4E732E3637 1 0.999826
F0D2CB89-6D5A-4008-B4A3-6E8C37A194BD 1 0.999800
3C77D962-7C7D-4444-83AF-FC8A2A797D9F 1 0.999930
C476AF2F-3024-470C-B863-273FCF5A2339 1 0.999809
7286E625-2C8E-49AE-833F-E4BBFACDDF39 1 0.998480
A560DA11-ABD6-4679-823E-B395FD2812A2 1 0.999869
6DAF29FE-BF01-4E16-B243-99CF3F229ECF 1 0.999989
9310FA1D-FCDE-47A2-9E96-8A451CC91BC2 1 0.994704
063C0788-DFBA-4378-8A4C-5E665018FB3B 1 0.999943
D080071D-B0DA-471E-A7C2-C256766B86D4 1 0.999976
9EF9F713-8445-4B2B-B137-E777FB0A09AE 1 0.999307
85356607-F1C9-4468-ABE9-7CD63CADAEA6 1 0.999925
A04CC340-589D-4821-81D7-AE45253433C3 1 0.999534
55A0682D-2990-4237-8402-3C04E07670A5 1 0.999955
2A47176A-E506-4B13-9992-792A63B78104 1 0.999975
8C5F39B1-28E3-4443-A671-FE11B2C12ABB 1 0.999933
1F8FDAAE-AB54-4461-8ECC-C6C7C32FFC78 1 0.999622
6614B139-5EB3-41DB-BE20-EAFED3CAD25C 1 0.991823
FEF27600-6CAE-41FC-AB6B-FE1FA07C8D0C 1 0.999954
1855BF41-CDAB-469D-99ED-A4DC08EFEA3B 1 0.999948
DF0E1032-30BA-417D-B8CB-82EE49E834E0 1 0.999668
3DEF638C-12F2-431C-A2F3-498BCE072ED7 1 0.999928
CE434632-BD9A-4CE1-9303-17FCB56A6D89 1 0.999084
A63AC20C-A510-44A3-83C3-7D18B735C0E3 1 0.999953
F44E4B44-5A93-4A43-8BD9-C1F2F08B9FFC 1 0.999107
10E04819-49B7-437E-80B0-1AFA23E6E683 1 0.999947
9882C33E-41FC-44F9-8EAB-1262E854FEF3 1 0.999331
F73A3D9E-A295-471C-BDC3-40ED416A3A50 1 0.997173
8C64BEB1-D276-4D34-929C-022AF38BDAB4 1 0.999985
FDD344FA-D1AF-4891-949E-B900595D988B 1 0.999946
73A827ED-A55C-4D23-A768-F89A49D513B4 1 0.999933
812E7434-1CA2-43DA-8CA7-3941331E135F 1 0.982997
FDAD0873-59AD-48D1-95FE-751DC5B5B6A2 1 0.998918
481A584C-AB47-4883-BA17-6A9DE2847F34 1 0.999963
9B5EDE51-D813-4530-99D2-10EFBCC94AA2 1 0.999544
F37B54A7-6C2B-4167-BA50-7073BAEFC35A 1 0.994420
4568409F-7501-4A42-8C43-E5990E554D0F 1 0.999212
69A5F149-2A2E-4DEC-8100-D0790E9EF3AD 1 0.997226
9DEE7172-06D9-40FD-B974-554029960A4A 1 0.999701
DFA8922B-EFB8-4219-A75E-155644FEE62F 1 0.999687
14A266F8-3E28-4612-870D-8C71BD991465 1 0.999625
00ABA5A6-8D9B-4EDD-9565-F98373BF27CF 1 0.999640
1F5785FC-550D-4FD5-BFD7-1540EC12830C 1 0.999780
0B840D43-6432-460F-9119-FAF26D5754C0 1 0.985541
8690CD0B-A497-46E4-85B6-1D6A5EAD87E2 1 0.999897
1D26BEF8-7EE6-4E10-B850-EF4CC114F669 1 0.999788
EBD4E908-5883-4CAA-8F2D-3F30A35FF125 1 0.962283
46884391-DBFC-439C-B07E-5A9615689535 1 0.999977
2F6F89D5-E37B-4918-9F2C-27FBF554E479 1 0.999945
6F47B610-70D4-4E94-9257-D2FA33930688 1 0.999894
A9D82169-82E1-41F5-A4C3-2B675B5BE867 1 0.999955
4EF96F3C-59FE-4296-9D31-1338D0A310D8 1 0.999977
18A5BFF7-8F1B-45E9-96F8-7DF6D6145A06 1 0.999907
47094C0F-80F9-43C6-869F-34C61B107532 1 0.999970
E86A4D93-287D-4631-A108-D5891B662AC9 1 0.999899
71B27F6A-413A-4F1E-B9CE-FB9BCAED9195 1 0.999952
2EE8A4B4-46F1-48B4-B996-E08DBDCD58FB 1 0.999756
B02BA1AF-29F1-4D0D-B47D-43238E196546 1 0.999921
A0ADEED3-E2EB-47B5-8DD5-590308D30F42 1 0.996712
75DCFF1D-0A34-40E0-AA29-961D2DE4EB53 1 0.999790
04865854-ED5B-4250-8B71-EF404209B226 1 0.999856
5CABF149-D874-4165-B9BF-6E56C470591E 1 0.999934
6D2ECD30-BCA6-45F4-988A-D875BDBB2E5E 1 0.999715
CFCB88A2-5688-4EDB-9A39-453970A47A52 1 0.999952
BFA215AA-ED27-4E59-ACF3-338452A73813 1 0.999988
8FEF4E69-64C4-4267-B469-4BB274245093 1 0.999961
205E2628-46E6-4CE8-931F-2CBFD83AD861 1 0.999851
BF70D64D-94D2-4445-AEDE-2D70295DEF5E 1 0.999982
1E090747-E431-4603-BA6B-AD5017B0AFFE 1 0.999993
AB2104C8-45E4-41A2-A9C8-E4DDE7A17BA9 1 0.999311
1A5C5E13-1396-449F-B916-997ECDF83727 1 0.999813
9784C265-C006-4C63-9AB8-5A4866BE880D 1 0.999963
429410A7-04DC-4E79-84DF-EF03842474FE 1 0.999859
B63C1885-50BA-45DA-8383-E7F00E420832 1 0.999952
AC68C60E-F061-4602-B7B5-03486C30FE00 1 0.999977
7270B440-E41C-44DD-BFD8-BB76C360C245 1 0.999983
06F68989-17CD-410D-A954-5E3FEF065202 1 0.999959
5C2973A6-E7E5-4428-A92A-62A24EECDC39 1 0.999964
1059667C-FCEF-43E0-9438-7017EDD37D73 1 0.999559
338C4805-8CD0-4497-9D06-3C41A86CA40A 1 0.999920
106ED7D7-AAE4-42FF-B15D-56BDA68F9A30 1 0.999790
A5948916-901A-4751-BF1D-038EFF37BD19 1 0.999954
8C6EF3E6-C373-458C-A578-7D80615621A1 1 0.999990
FBA9941E-9304-4F0F-A9BF-25EF688FA1D3 1 0.996867
0CFEF472-D337-4F94-8924-CBBE8A949430 1 0.998499
ACCAC847-250E-433A-AD57-F11DFDA1A9EA 1 0.999938
76AC5FEF-C503-4FB3-BCF9-94A8DB419061 1 0.999921
15A27F04-45A6-414E-8AD5-D89628ACFB18 1 0.999827
CF3DA0E1-79AB-4BD9-94CA-F4A261598E89 1 0.999160
19D5DA1E-BEB7-43C7-921D-BAF4F99318C1 1 0.999859
8A4D7CB6-9FCC-416C-B4CC-1D0F0AA89E06 1 0.999963
E8402D85-7645-4990-84AA-67A67CC56C7D 1 0.999925
8DF75F88-B569-463D-827D-1F6876487041 1 0.999855
A8014A89-C8B8-4545-80D2-FAE7C94759E0 1 0.998602
0C223136-13E8-4E59-A1B6-3579EDE47BA9 1 0.999637
C8C65B97-0836-4A42-9366-749E3795F1F8 1 0.986130
BFF7A548-D13C-4608-94D9-39906450E015 1 0.960395
5923378A-62B3-4D3C-AF37-2D9F9A8C0CAC 1 0.999978
CE4B108D-83AB-46AE-8898-A5886F01036D 1 0.999985
17CF931D-7900-46D8-87ED-36A7349CD006 1 0.999990
B470E778-5684-43EF-B545-7A2AABC38C56 1 0.999785
15D6A969-89FE-481B-9059-FB30A99D4864 1 0.999701
9BFDEB3F-262C-4D43-815D-846EC35AAA57 1 0.999918
89659C26-45F9-4471-AF33-6205947DB05D 1 0.999906
C916F805-AC6E-4FB8-B69A-4707AEBB58DC 1 0.999938
60BE94F5-CAA7-4E01-BCA3-CAF00C142569 1 0.999530
58A42366-BBFA-4345-8F9C-934BCDC49EB9 1 0.999972
0BA226A3-AD6D-48E6-90E9-1734ECCC55A5 1 0.999989
6DBDB8B4-4904-4E45-ADDE-946194FBAD14 1 0.997779
40FACC82-C8AF-4351-BFD7-93789BF771B0 1 0.999540
2BC7229D-5FDF-4D9C-BD0A-9C8AFDA9622B 1 0.999896
C85CC927-F595-40B3-A281-7B4414A3E418 1 0.999978
89538FE5-A1FF-4C9F-B9E5-BE55CE39FE79 1 0.999990
65CC212D-9447-4596-9A9A-81BE3DB493FB 1 0.999959
DBD6C141-72EE-4211-AB10-C2BDF7BE4A2C 1 0.999968
84526A73-E698-4CEB-86E2-7DD494AA3794 1 0.999925
D70B5CFC-2376-4371-AB7B-657E2F165897 1 0.998699
BE5CC2C1-B1B8-4A71-8AE8-EEE99D5B6883 1 0.999954
0727D204-A41B-4EA0-BAB4-9CE6770454B5 1 0.999727
3C202AC7-C5D4-4EE9-B890-32FAE833822A 1 0.999965
261B924E-05D8-42AE-ACD8-C41D74EF7958 1 0.999972
710045AF-4918-43AA-92C8-88778263CDAD 1 0.999722
94417A65-D5E2-4586-BC70-298290B92A1D 1 0.999895
492198E0-6BDC-42B0-9603-CBA7ADAFB0A7 1 0.999947
2AF50770-187D-49E1-A725-86358FA263E0 1 0.999913
CE1AA3B5-FA67-4240-BAD0-FE31FD097E76 1 0.999095
EE9D4D1C-6207-4FEB-BC1D-C6ABDD2402FA 1 0.999989
6AF36C5E-760D-4360-831B-BA49086543A6 1 0.999983
78199D5A-36B2-4419-B71F-FD96C35FCD6F 1 0.999885
BD089C98-4829-4C8B-9670-48E659AFA28D 1 0.999154
461B5083-D7B7-4D00-9B06-FB728E8D954F 1 0.999992
5B3B3694-EA03-44AB-9F86-1CE3E0E47D96 1 0.999906
84F81286-AFCA-407A-8852-330E26E780A6 1 0.997402
482F487A-89FC-4576-A22B-3511DF8C38EF 1 0.998777
0CF1C24A-72E3-41D7-AE13-5014EDBEC14F 1 0.999923
41C0123F-2C7D-4AE3-8173-D215A9A445B2 1 0.998504
734166F1-28EE-4571-8085-BC45F815596D 1 0.999893
4019C7CB-195B-4639-BACC-E5FFE2A68BC9 1 0.999931
ACD1601E-809E-4CD9-A312-4EBEB119E93F 1 0.987743
B4CFEDB2-062E-456C-860B-56329A1BE4F0 1 0.999916
3C3CC36D-0D6A-4C4D-9F5B-7D9376075649 1 0.999794
BFDE2014-7DD7-4F7C-9149-CF1BD65A2DCD 1 0.999852
7BAD4D34-AE88-4197-A72A-28E942CDEA43 1 0.999863
50C47AF7-6409-4E25-952D-F9746C6B50FE 1 0.999851
F236440A-E31F-421B-B5C5-8596E1FD4BFE 1 0.999952
88DB2A91-ED48-4243-AF52-8D2FD55B9D5E 1 0.998954
3D7984ED-E69C-46A2-93C1-480CF46508B8 1 0.999749
0A2210A0-D8F7-4D91-A91C-1553AD8B095F 1 0.999919
6130DC36-A6C8-4C6A-A442-9A4B703CC10B 1 0.999855
90AE5973-350E-4BAF-B8BF-14BF6024047E 1 0.995756
E4F25F47-9E44-413C-9E5F-0A2F97E8E375 1 0.999584
8CA71CD5-36B5-4BFB-AF67-F9C19EEAE025 1 0.999982
87DE71A6-C886-416B-80DC-A2AA11809AD1 1 0.998525
E12F86E8-B9A5-4CA4-A172-FD7DE8433A5C 1 0.997800
DE8ECDF4-7121-47A1-8799-0FF49CA0B010 1 0.999764
8CE08C54-C09B-49ED-A243-3B2A81C4A38E 1 0.999827
119ED4C9-D620-4FFE-8629-D67C40EB6C1D 1 0.999973
0D9143C8-99CB-489D-A76C-B3EDEF52883A 1 0.999964
7D063AAA-0BBB-4B59-BC07-86704B477965 1 0.998858
9213D228-8459-4F82-A8B5-8DEC9380DE43 1 0.999637
8797CBF3-3E34-478B-88C7-BE2E400E539F 1 0.999958
9674CC7B-D36D-4013-BDE5-5930B2B3035A 1 0.999931
E4094A37-773C-4D5F-B0D9-B29ADAB8FC16 1 0.999833
41123D6B-6BB6-4B10-B009-03815DA75A5C 1 0.999877
9C1D0824-4F91-4CC3-9DBF-8CD9FA4AC636 1 0.998073
204F8FF3-4ED9-4AE9-9AB3-71544B264C79 1 0.999259
8C8115A7-3C02-4040-B734-DA63AA85AA77 1 0.999543
C1815F90-0CE3-454A-A244-879963F15D43 1 0.998280
52466E47-283F-4D71-BD4C-BF7203B236D7 1 0.999707
A1EF196B-2B32-46E7-94BB-9D564CC74ECC 1 0.999865
7CD07B55-F531-4E39-9380-59B8C104E5F8 1 0.999773
3CC385B8-AD3E-4588-A6D4-96ED423DFC36 1 0.999900
ED7AE849-D541-4A77-928D-103178BE3B4D 1 0.999842
C5234CCC-242C-4028-AFFC-B05F73CF10C7 1 0.999751
0E15C2C1-3E4D-44C9-90FB-9196E277F468 1 0.999496
B11D7833-EE05-4196-8DF8-2D08F8C16391 1 0.999544
5B444084-DBAC-4AB0-991F-B8224DAF5757 1 0.999944
73DE534A-AE0E-482E-BBA1-21BB6EA3E9C4 1 0.996986
7DF56F44-3AFC-4C87-86D5-484E9A29B162 1 0.999808
044C2BB0-6882-434D-A98F-3E79D7CC7819 1 0.999488
EB528D70-5A1B-4528-9EC1-99C690883D81 1 0.999843
6AA69928-A44F-4A60-8726-412DAF818D18 1 0.999913
71CE6BD0-26BC-4B6B-93BF-A4173A399319 1 0.999692
342628F8-0021-4A90-9D95-B1B76D7A948D 1 0.952603
D959C00A-81D0-4AB9-8D46-CBCE72B8A813 1 0.999399
5438F93D-1ECE-4918-85CC-340DAAF42197 1 0.999940
F33B7E5A-9048-4679-90DC-C3E79DBCD949 1 0.999824
8BF2AB84-1D80-41EC-91EE-24A531E66E27 1 0.996421
F4AB54D1-B210-4FEA-9626-61E45530F0C3 1 0.998838
7BF338A4-9299-4C4A-8402-C3851460DE37 1 0.999995
7B8FD705-1BB0-4F5A-8AFD-F1C91DCEAE36 1 0.999218
FE169E0C-5C65-498E-A64D-DDFC64E260A3 1 0.999825
8D9AC13E-5E49-4DCA-A30C-E8D3C511AE30 1 0.398409
92260374-4C88-4594-A524-DC85177BD9A8 1 0.999816
A626CEB5-433D-4E9B-A083-65F668882191 1 0.999973
4B34A2FD-9F52-4CA4-A7AE-55F24911449E 1 0.999960
C3C5CD66-A6FF-4165-B39F-81316924322D 1 0.986893
F326D0C2-BCE3-4ED6-A66D-8CFD2F270C4F 1 0.997996
75557749-2CD3-440C-B69E-96C86740E8D8 1 0.999924
7757D9C2-AF52-4D79-991C-44E941E0D301 1 0.999867
DBB097A3-A716-4E8B-A548-D038EE8BD7F0 1 0.999979
A8D7DE79-9E04-4858-9BA6-53834141C163 1 0.999863
744E986B-1639-4489-BBC7-591B4CFE8D2D 1 0.999979
6C49E372-C0B1-48F1-BA97-C3220DF83A46 1 0.999930
1F796C84-AF1F-4B59-9EEB-725AE4F469A4 1 0.986241
968F1F2F-7D52-4513-A281-6353E294AA73 1 0.999307
AF052857-D71A-4941-AE4D-391A83AEC242 1 0.999940
7BB8D7E1-D1AE-4719-A057-C8A2FB5FF06E 1 0.999996
AC17BEE6-960A-4B1A-B602-AA25BB70548C 1 0.999983
CF147E3D-8DE1-4542-BA26-F2A569BEDDAF 1 0.999973
7F529A8F-36AF-4B8C-B841-742C94108185 1 0.999974
97477F4E-CBD5-4FB3-84EC-7C396550DF68 1 0.996705
5A10F6DA-A9BC-4201-B93B-BBCA3F4318B9 1 0.982361
EDFAD1DE-7C8B-466C-9DA3-79B6AAA008E5 1 0.999977
CE269452-5804-4F32-A535-A2D3E964011B 1 0.999937
C3A58E20-185D-4D5C-AA3E-FBC09763687E 1 0.999646
CA8FCE82-FEC1-4FBC-9A51-56B26AB8757A 1 0.999995
F7F9999B-EDF9-4A24-9E87-D31E0297B750 1 0.398719
9CECDC09-934B-4C78-8A21-7DD9F7051866 1 0.999882
C3161C85-6F67-4344-A2AD-6C672087BBBF 1 0.999909
2E0B4E20-5475-4157-9C72-8F6227E6F7FD 1 0.999829
752B88C8-61AC-40EA-BD89-8DC5929A4B73 1 0.999880
B0BB4FBC-83C1-4BC3-B169-1D8A2FF691EF 1 0.998594
36EEAB03-E89F-48BA-BA8C-564B679B31EE 1 0.999426
76714954-18F6-481C-8D7B-814A84505633 1 0.999958
4E0D423F-7CCB-49E5-A039-2BCB8B870A2D 1 0.999581
D6CB4FBA-E774-4698-82C4-608800796651 1 0.999838
BA9F8D18-975D-48F0-AC27-F28D3D28966F 1 0.999982
8DAEFCE9-E6F7-4D1C-A763-0E869347AAFA 1 0.999788
1A5A7169-2F47-408F-ADE6-3815A5D79149 1 0.999944
EB9E9868-7A42-4A1D-AD56-8AE46D04FBCC 1 0.998209
E07C8DB2-CA1F-49A9-894B-6D0EE60D3ECE 1 0.999924
9A40EA1C-8BA6-4C07-81E4-7E5D947A9A74 1 0.999989
6F05950D-BB94-4D6A-8523-A714031134F0 1 0.999649
A1A11EA1-3AD0-4A4E-B669-A8A71761B0BE 1 0.998403
2D656F5B-D3B7-4DC5-A805-32D9AE1D7595 1 0.999970
068A142B-7BC8-4092-9B8C-BB06F8CBD97F 1 0.999958
D39025B1-6683-467B-80D6-573452E809ED 1 0.999994
47E80CE4-17DE-46D4-AEAB-37E79E9BB43B 1 0.999916
51ADBD80-B749-4C8F-938B-FAAE3D88636B 1 0.984923
225A4F28-75B4-427A-B94D-4BB8DA71D053 1 0.999903
95108CA4-B810-48A8-8387-28E734E4D64E 1 0.999984
7468C19C-EFC0-4AA9-9A33-A5B8E7EE8E51 1 0.999601
70CED601-DEC0-4CCB-93E2-D9867E36CAA0 1 0.999718
FF735195-3562-4075-8675-A50015602DC8 1 0.992785
D797D8DF-86FC-470D-8C34-0CBB7174A6FC 1 0.999288
C78472C5-0DDB-475F-B62A-77A6FAA93390 1 0.999601
63EE3D21-4769-4DA1-93C4-B41C9B1C721D 1 0.999798
5D0A1AA4-99F6-48CE-A2C1-E14573DD6A86 1 0.999859
37A959AB-B81E-48AA-B8BE-5DA097C0DED6 1 0.999358
DE047857-C3AD-4FD3-99F7-5728CF7ADAD1 1 0.999983
F5F9BDB2-079A-406D-9B88-BCB3C43781B7 1 0.999463
93A1EB32-2845-4CB0-9CB7-A6CACA04D3D9 1 0.999185
4D1395EC-A4EC-4E9B-8445-15402B8BB8B5 1 0.999787
5863A438-E31C-4646-9F7A-D005BCC18A86 1 0.999958
A4FB6A69-ED7C-4FA7-8EEB-A002B2E9E6C3 1 0.999957
EE9ADC69-45B6-4015-9DAD-EFDAE4D922E2 1 0.999703
117DD709-8A0F-43FE-A321-2D1EEA7A2359 1 0.999880
E194F9CA-A6A1-4AE0-801B-F609D4C966B0 1 0.999418
E5891BCC-8DA0-45BD-8A1C-15F266BEA878 1 0.999891
4CC447AA-7888-4A8F-B89B-22256B112033 1 0.999990
DDBD3E4E-AF13-44F3-9833-D63A813B41EA 1 0.999793
62512DD7-5A0F-4B82-A277-B387337A8405 1 0.999972
34F76086-6CA5-4AC8-9FCC-E416F0694802 1 0.999971
AED0FC55-A014-4534-AE6F-96D871355640 1 0.999799
4045F447-672C-47BF-BF38-0F55299F06B4 1 0.999924
ED4A25DE-53C0-4B31-B2BB-E9197E796C86 1 0.998521
3197D9EC-E77B-4E73-9B8C-D4A2C4DD4D68 1 0.999930
AE80DA84-3BC3-42DC-872A-17D1C844F433 1 0.005193
380CC92D-F9DF-46A8-9F8E-68E7D528D6C3 1 0.999892
5CA655A4-AC38-4B7C-B91B-F00DE1DCDEE9 1 0.999714
70DC7348-58B7-4BC2-9296-28EC0D3BBB31 1 0.999974
3ECD1583-3430-4593-B1F3-EA51187BA279 1 0.999961
40BC9CF1-F041-4E59-B145-0CA7685F06D8 1 0.999976
51412044-4CE4-45BD-B956-12D95D55677C 1 0.999977
C57D9C63-1FBB-463D-8248-F7881E8212D1 1 0.999765
6B4294BC-D6CE-4B3F-9180-D860BCF2124F 1 0.997597
AE8982D8-1381-4132-912B-3C77F3F12659 1 0.999492
20C1F8F9-ED14-498D-8C37-E7EBDFF2C009 1 0.999865
2A054FCA-1C21-4F77-9B58-5CBDD3876BF4 1 0.999986
6D98A5E0-02AD-4FCC-ACAD-42C907109B35 1 0.999717
8547E449-F2C8-44D6-A0E3-9281DC01CD01 1 0.999313
861CF5F8-5633-4D1C-A039-65DD42EBACE9 1 0.991264
9962AC65-EB42-44ED-B8CE-E0C543C5293F 1 0.999981
0437990C-2137-4E01-89F3-DC406510EDCD 1 0.998445
4EF91ADE-3DED-4365-9F59-CD1C3735DEA9 1 0.999756
7A35941D-BB3B-4515-9AEE-B889EE78EBA9 1 0.999690
2A0A4078-B85F-48CF-A2C1-538A4B6208D4 1 0.999705
4F07D2A0-B377-406B-AC62-1217A5FC513B 1 0.999940
D5FB05DA-E701-4FE9-8E02-DF7D7A799121 1 0.999973
AEA51FA8-3A6B-4E2C-AB2E-74F842E8E3A7 1 0.999949
97BAF973-4F9E-430C-8C7F-8970064F6B30 1 0.999821
01DD8AB4-6B32-46A6-A40E-18B2AA585CA7 1 0.999909
B3684E97-2FB4-43B7-9ABA-B17097EF3721 1 0.998361
2210A945-7170-4E61-8736-6D8F953B1717 1 0.999967
691161C8-75CE-400B-B092-EA254ADBD815 1 0.997790
3F332BBC-5767-46F0-B30D-7FE9A57927D1 1 0.998788
08A72A8E-0975-4B03-8A7A-898A6D418A53 1 0.976332
C8A3892C-FCFB-406F-98E9-D5169B719FA1 1 0.999800
53736BE3-EAEE-484C-9738-AEB8421F0048 1 0.999974
C847B52A-E933-4495-965D-D00DA37336C6 1 0.999935
B6FF5452-B216-4E48-9C16-AACDBAC7539B 1 0.998534
32B0B953-588B-46F4-BA9F-885E2FE12D92 1 0.999932
33ABBE1D-3DAF-4F6D-A2FF-4103C6495863 1 0.999674
4995BF2F-40E1-407C-9C6C-C8D9BF3BD192 1 0.999946
88DC1090-8D55-4E8B-9E1A-23AE834B34FE 1 0.999799
94AB4A65-BD97-4689-A55E-137E64B4CDDD 1 0.999869
0C86FB64-2AA0-4EB3-BBBB-D57B0949DC84 1 0.998900
E1A3CF15-886F-40F5-A52D-B09B138E5CD5 1 0.999616
3AAA46F2-6545-4E3D-B77E-6B40157A8B4E 1 0.999897
E0B109B4-C87E-448F-9F28-1D67B4371AB4 1 0.993710
702D39D3-20D6-46E2-A915-0C6C50A49EA9 1 0.999862
E44B4326-7E13-4C81-8D03-3D57CB07A580 1 0.999342
CDAD276B-A14C-4BD8-8062-57BF7BD2BBA2 1 0.999849
260EBB23-5A55-4A34-8896-54AA2FA7CF85 1 0.999950
AE82251C-C2E0-4E49-B5B7-A7F9506DD751 1 0.997269
1CAD65E8-6E33-4D09-928F-6D9F1186A2E1 1 0.998797
9F2FC220-D6E7-4BE4-81C1-1C185836D3A8 1 0.999582
16D9187C-0B1F-46E4-9E69-3993A9DD2E49 1 0.999963
70ABDB37-3700-4B41-AED5-A23964934359 1 0.999881
991D39A9-9349-4584-96F7-361AB44F0D8B 1 0.999179
0D00F513-0516-4486-8910-0F263C24F9CB 1 0.999746
2B37F6BF-904C-4563-8D73-579927060AD8 1 0.999932
C5DFEDEA-86F0-4C35-B9ED-DE6B0FA5426A 1 0.999964
ECC69085-53E0-43B0-AA39-F5F28901E863 1 0.999926
2A38B32F-0A2F-4CF2-B424-7DC24C273C4E 1 0.999709
E75E58BE-190B-4F80-96E2-67FFCD949758 1 0.999132
7697455F-0935-4D3A-BF62-B5CBF4ACEC8C 1 0.999973
EE13BB96-B9AD-400B-8964-F82604A9CD40 1 0.998362
330E792E-4622-4A6D-9D4B-E1CB5F9DD460 1 0.999942
B5E239A8-38B6-4396-899E-10A08C6B7C2D 1 0.999995
303484E0-6D45-4632-97FF-FFE72BBCDDF3 1 0.999509
7B75EFE6-3D42-4899-9447-576B608839F5 1 0.996772
101102F4-9D0A-4332-A2FA-99CFBC644FAD 1 0.999959
1342A416-4974-4C12-9C08-55E9C288084B 1 0.999924
024696C8-A3FF-4747-9881-A2AC9E9BDAB9 1 0.999873
B5028732-0F76-4A7C-9AC8-93AEFABBEEC1 1 0.999984
1B8A31B3-5A4D-4986-922B-C86C705746B1 1 0.999890
5AD3B2B9-7440-49F8-A932-4930E9CF1413 1 0.994549
1DB1C606-323E-4B40-891B-17F065DFCC59 1 0.993912
96A9F969-53D8-45ED-954D-D37BEECA42AF 1 0.999710
27B7DD5C-FEFC-4622-81BF-32899D2C3A14 1 0.999653
3FDE0706-5BA9-4A65-91F8-8ACDE0E3B2D2 1 0.907172
AF10A827-2A4F-4401-BA11-A91872D4F161 1 0.999959
1BF00866-1FF3-4751-9E71-4151FB20BEBE 1 0.999980
8DB86A40-E9F8-42F3-8B9E-2F67724D6D8E 1 0.997847
84554FD7-A6CA-4120-865B-CFBE20366542 1 0.999749
CA736670-1192-4DB5-A94E-7302A228E41A 1 0.999837
519D3251-1C6A-4AB1-9A09-CA119B8B35DF 1 0.987319
865ED4C2-420F-41EE-B098-F459A1E9EE27 1 0.999986
F03692C8-993F-4D77-B63D-B231DD75C237 1 0.999823
1C638555-8C64-4C8A-AD6D-47490CBA0F26 1 0.999272
08543CCB-E518-40DD-89B9-A08358CFDDAB 1 0.978501
7E32B907-4C95-485A-8A6C-280A084D4334 1 0.999979
69810FD9-6A63-4558-B9B9-4E3D6A2EE25B 1 0.999755
07B3C35B-676D-4A60-B263-A6605307520A 1 0.999975
17BD7FF4-D774-4651-8B5E-3E74C0045A19 1 0.999880
958A9401-4993-4E0A-ABDC-CF4EFD964CF6 1 0.955565
2D7F5E14-5343-43B2-9BA6-C70E186740D9 1 0.999985
E77B2A73-D35B-4E86-BE1B-1212A580C42F 1 0.997957
058A3AF7-1D5A-439B-BF3C-4870F27DE4B8 1 0.999976
1FAF371C-67D3-403B-B0FA-91AAC2E245F1 1 0.999891
D21E09BC-CDDE-4556-BE6D-1F60FFD792A1 1 0.999959
77177967-01CF-4AB8-A62D-B4BC5AFAAFF9 1 0.999769
C3F659F8-667D-450C-8139-98B93C01CD63 1 0.999964
4539743D-1800-48E0-9773-3A884F831F14 1 0.996496
09B19A1A-7B7D-4B62-86ED-45EBE7742C32 1 0.999965
43D15120-CFD8-4987-901D-DB538B75D2E0 1 0.999904
3891FCD3-518F-4FF6-86FE-773ED06090D4 1 0.998327
9B01EAEA-59A1-43C1-9794-4A435BAF61D2 1 0.999549
2A5F0661-F7E8-4489-8DED-3211BEE3B6CF 1 0.999918
20DA1456-93AB-4316-956B-3BCB76F1C2D0 1 0.999874
D68A8F7E-36BE-4CCF-90C4-24E00406DB29 1 0.999701
CADCE6A2-B99F-4C03-A85F-523E362A71EE 1 0.996600
9AE9187D-171A-469A-95B2-CB331808D8C0 1 0.999906
8723FD1F-712D-49D4-851E-0B63354558AA 1 0.999975
5BA6D05D-1B38-4B7D-9414-4B5D3997ABC2 1 0.999831
03508CBD-A1BC-4421-BDA5-79FACBA38DA0 1 0.978230
5E775529-6206-4B94-9FF0-73ACADAC5046 1 0.998499
D85DC1ED-1C48-4940-B732-6EBFC5CBF144 1 0.999942
56A02855-4034-4C56-BD57-E5B8059E1818 1 0.999817
DB9671EE-4FF6-4C74-89C4-AC3AAE42F93D 1 0.999737
01BD1A30-49B4-419F-AF41-F8AB66C80FCF 1 0.999814
03004EDE-83AC-4DA5-A537-E341A26181B3 1 0.995848
0E8E4675-CBE4-465B-B19B-8F62C24B0477 1 0.999989
84445DEC-A20F-4AF5-B03D-82FCADD64BDF 1 0.999448
61FF1F10-DE60-47C9-A7FE-A3EB1DF65156 1 0.999804
F496354B-0398-4CC8-827F-742E59B66ED0 1 0.526386
10BD02EE-CB4F-499B-8DA6-86F875A822CA 1 0.999923
C33B4B4E-3167-4DA5-B662-38B631F3C7BB 1 0.999796
F98FBA25-92F7-4F19-AC63-2A3C7546E093 1 0.999989
DC315998-3B24-4AE0-AEF1-BDDF5919759C 1 0.999140
78E128FF-8928-4038-A69F-660637F9D645 1 0.999987
8BA909F5-DB1A-4BDC-9343-F213FE38A362 1 0.999914
F9326089-AA00-4EC4-B6C3-D289B68D1BAE 1 0.999920
5A0C3DC9-E765-4C39-B79A-B80630DBB77B 1 0.995120
890D9DD0-485D-4DD7-92A0-63FA84020433 1 0.999937
6559B475-DB4F-4DFF-BA96-DD516D7AA245 1 0.999624
24B7BEA1-E953-480B-B9BB-5D75A25989FD 1 0.997522
E849FD4C-13B7-4ECD-9240-CF17F00C346C 1 0.999054
83472F94-CDB5-4816-858E-D306441AFA7F 1 0.999623
E1365ED0-E4F2-4367-903A-A0BA2691C8EB 1 0.999932
41DA0323-FCEC-4141-ACDC-F43F6AC35620 1 0.999937
E5D13E31-CE95-4A47-9F18-8D571CAE53B4 1 0.999950
50A3EBAA-F580-4865-BBA9-0DC70DC33D3A 1 0.999953
620551B2-5850-4076-AEDF-A602BF84229E 1 0.999899
EBCB37E0-39F0-42F7-92F1-2B7A03D43EA6 1 0.999875
B75CFDC9-E652-4A60-B112-D504DAE9E38F 1 0.998456
E784859E-519C-464C-A2DC-55BCA5F14851 1 0.999987
FA9D087B-4909-4ED5-8E79-4D71D8259C93 1 0.972771
83ACA3FF-6A59-41C6-8838-0E8F8DCB9BAD 1 0.999544
02D0F3D3-4EFD-47A1-874B-7515D8E304AB 1 0.999967
B05405B4-6335-41D5-93EB-7BCE14AC77A8 1 0.999794
8BD323F3-CD59-4649-AB85-017C0B48AA0C 1 0.999874
F6C590FF-29BF-4FD2-9188-467CCD1823E9 1 0.999991
41135122-F86C-4EC0-8031-DEF4EB9791EE 1 0.999426
77ADFE8C-E036-41F7-8DD3-20FF77A0E586 1 0.999943
35850E74-B718-4332-A3CE-5BD50B548626 1 0.999927
E712D892-C56C-43E8-9A26-73C8D0C85018 1 0.999691
86CCC8AE-76D7-4D9A-AC1E-4102331DCD64 1 0.999993
61CC63E0-36A9-4561-A67A-86091A11F713 1 0.999989
072A7719-6507-44E4-999D-652A949B247D 1 0.999903
EBE6200E-106D-40AA-A032-ABF4B2629224 1 0.999346
9FA379AB-F031-4D75-9B87-FD422E5E6B94 1 0.999819
DB5969EE-BD71-42D7-9FDE-5A1F3E8730A7 1 0.982058
3A326582-DD9C-4D3D-B1C1-A023177B98B9 1 0.999698
45932841-114A-4569-87AC-A53699530AB3 1 0.999885
1B433353-E424-457A-8294-9FC7AEA6DD88 1 0.999961
FD3B023A-9E85-4D62-9DB0-42F50CA0AD6F 1 0.999925
25EDFEA3-C4EA-48A1-97D9-3A194B8AADA4 1 0.999753
C82A9AEE-E0C1-4B42-8FD1-0252C129E92B 1 0.999948
A04327FE-5815-4DDA-B1F1-B3CB1AFFD662 1 0.999537
B625C02A-4D0D-4B72-BFCE-AC8C0FA619C8 1 0.994850
A5245C55-5C02-4141-A564-C36E6215E8D3 1 0.999898
9F93A130-9950-498D-8712-7E9D5C4D238D 1 0.999970
31D953A3-66E0-4A24-A2CA-F65BBCF7C66A 1 0.999914
6B9D556D-5480-4AEF-A2AF-798115A5CB6D 1 0.999985
15097C34-606B-47BA-9BEA-36FE2BBD2F93 1 0.999521
C3AA38A8-28D2-4CAD-9DAA-994E4B61E16E 1 0.999985
A09640C3-D37C-4854-8333-173D9BB331B4 1 0.999890
D2762C69-370C-46E5-8174-054FA420B38E 1 0.999819
EE1ECA0E-F845-4B8F-B2A6-D8CA2E372BD1 1 0.999720
D2EF6DF2-4225-40FF-9F89-65EC8602D6D2 1 0.999889
0A21F002-0AC0-49D4-A188-6AB2241257C1 1 0.999919
7C3D97BA-C653-4825-9389-FB86E3D6C961 1 0.999859
00CE19D6-9E22-45D2-BBA8-EE53ED1BE947 1 0.994758
96D4E47C-28BB-45F8-8B2A-FB93D533D6CC 1 0.998042
C7C9B065-27B4-48DB-8274-DC83BEAF3227 1 0.992076
EB7FE139-6B26-4184-B575-9825AA7E5133 1 0.998098
7CA52FA4-4D5E-4280-BE23-EAB402123AB9 1 0.999860
854092D9-8A93-473D-9255-6B7F5C6277BA 1 0.999782
E46881C0-D44A-491D-BE58-5D5D91F855C9 1 0.999760
716869B6-AFDD-4EF3-94F0-A89321979757 1 0.999963
A8B7F38A-1622-4E07-9907-9A0CE1FB7D8D 1 0.999560
23DE641D-1C11-4164-8AF5-5772CE4D104F 1 0.999977
C7E0341E-753B-4520-97C6-0800C8DCF3CA 1 0.999957
72BABD03-6457-4FE7-8618-8BEBF22138B2 1 0.998033
CC4E6727-F873-4B43-B878-2D42D6972582 1 0.999781
683B57B3-1455-47A4-89C1-891B306D547C 1 0.998623
C9E4D3F3-A57B-4078-8051-04E661E177D6 1 0.999774
8E74B66B-0DB4-480B-9331-15E5C67FD5E8 1 0.999261
C36C948D-78AC-49C0-9DE3-6191D949EE86 1 0.999975
6D6053B8-6636-4846-A517-0BBEA50AF918 1 0.999885
58479463-FE7D-4A52-B328-A5E5AE712256 1 0.999944
ED3FE245-D25F-4205-9AF5-EEA09B2DD2FF 1 0.999117
84A187EC-1AA6-411C-B6AB-987B11B256C9 1 0.999917
174A5B05-6309-47EF-8135-77E44DAD683D 1 0.999691
9541410D-032B-48B0-9E83-AAE86D4432A4 1 0.999978
83A8A532-1AAC-427C-A127-74A9323460B9 1 0.999828
556305F5-2FF5-468B-AEB6-B98B3F8936B8 1 0.999966
7887B89A-7F3D-4DB3-BED6-9FDF0AFF5409 1 0.999976
5287C6C6-4F48-4124-B6A6-B2224D511B02 1 0.999632
F13DAC2C-E033-4EA9-9EDD-DBE0D6D2858E 1 0.999692
4ABBA1E7-D37D-43B1-A17C-159CA1E355CA 1 0.999899
4229FE6C-A65A-4C36-9911-D354730DE4B7 1 0.998197
84FE490F-38BE-4D9E-8076-231002CC907B 1 0.999961
BB6B3F17-90E7-430D-B991-B2703256B257 1 0.999974
7BC3A2BE-55E2-4D88-B45B-DD90B7F50E09 1 0.878225
5B473D90-4138-4409-AFF1-53D7934D0F15 1 0.999672
5557C480-9B42-49D1-9913-30FA6BCEAA02 1 0.999794
78B9105C-C524-4D82-9278-6FC54FE7C7ED 1 0.995167
6B9275D6-33CB-4CC5-9A53-C345F9D71555 1 0.999910
54596FE8-5C7F-4EEE-9717-527684B42C18 1 0.999322
60D23086-046F-4F13-B803-00A5739F5A47 1 0.999977
830014B8-2748-4E8D-B576-328AF54EC5FE 1 0.999895
9C50ADE3-7E12-498A-B95E-2A42E3E9D3ED 1 0.999949
37A7028A-6749-412D-8A37-FEA35130C4DF 1 0.999988
CABFD2D9-A907-424C-80D1-DA74B1C11D8C 1 0.999910
E27396D3-D5D9-4F0E-9B61-10F08B77A3F0 1 0.999617
36B3E3EE-64C7-4897-9BEF-CE6B53AEF870 1 0.999977
946C1171-3512-4B6F-9805-BE8CEF0CAFE3 1 0.999973
45F5D89D-F208-4EB6-B6AC-E4F86FE7C47B 1 0.999996
0B8C6200-9365-452B-B526-E8BA162A7588 1 0.997691
BC23D135-C896-40FC-8900-7251253EF07B 1 0.996277
2E5A35AD-1763-4A87-B774-8CD47C60125A 1 0.999951
A3962CB5-BE9F-45DD-AF2E-D200EFC8F7CD 1 0.999733
40536F4C-A01A-491F-84E9-768D919B2571 1 0.999732
513F4F65-421D-47DE-8703-66C3071E28AF 1 0.999979
131756B1-543E-41F2-AB87-EC910F560CD1 1 0.999803
958313AD-4FAF-4CA4-853C-9A2739A3261A 1 0.999971
AFF5DEF9-6338-45A9-9778-06A00FD2D43F 1 0.999919
4433B7E7-7038-4A73-9946-0B9860521BBC 1 0.999901
D11FF50D-66A2-47A0-9272-9B06987067AF 1 0.996704
999B0FCF-9C86-4CF2-A891-4EF06E31CFC7 1 0.999894
326B4EE7-6A0C-4170-ACE6-CA913E6D7A4E 1 0.999856
1CF644D9-A92E-4BEE-A0EE-8A618EF0290A 1 0.999896
49C26C57-8360-483F-94EC-C4E2D0279C63 1 0.999865
E6195689-0E9A-4343-9E39-189535D0A9B3 1 0.999593
1E4942CA-EF33-4EBC-A274-3325EEE5A07F 1 0.999491
0D7C2093-BB82-47CA-88F8-E9A581FB502F 1 0.999847
0BAB1C6D-8075-4763-BAB5-27E2098B6176 1 0.999975
0BF4E660-368A-49B2-ABAA-E71C292C6F6D 1 0.999453
06EBBA0B-09A9-4850-A177-78F6CD779031 1 0.999857
D6F24AF1-46E6-4576-AD0A-616004D96403 1 0.999840
2089E254-7279-4553-94CC-0B367F2B5687 1 0.999885
3A30C3A5-6A73-4377-9AF8-84E37735EE3E 1 0.999972
439AFE32-DD45-48CD-B01D-67BCF48AEF8A 1 0.999555
B1DF38EE-B2D5-40BF-AF3E-BCFCC02EDD75 1 0.999994
F9CFF712-6CBE-4292-A63F-DF7B31231E04 1 0.999981
17493635-A48D-4DA4-9B75-24F1E5450B4B 1 0.999579
2797DC5E-2B62-4195-B1BB-5B757B1B6D4C 1 0.999318
76687CA6-9001-44B0-A34E-5231746000B3 1 0.999952
4921BDE8-A784-437D-A01B-F3F787D11F9E 1 0.996799
123BDD58-555F-4459-81F4-C64C45DD1FB8 1 0.999941
71063C47-A54C-43ED-9B78-77714944B9D7 1 0.999883
C5E2CCBC-A300-4C09-AF40-11364E1ECBD1 1 0.999933
C0AE30FE-F2C1-42CD-8B0F-633033B63990 1 0.999950
BB55B2A7-68BA-4CF8-98EA-328075DAC86E 1 0.999897
4EF6C23C-E993-421A-BE06-634EECDB5F2C 1 0.999044
8724A487-8E83-4D7C-BD8C-4F52E3BAAE3C 1 0.999974
39740887-02DE-4F2A-BF65-E2B47BECEB4A 1 0.999203
28087405-009D-4C4F-BC5B-15C3AE5F473B 1 0.999918
514FFBC1-6D31-42C0-8C3A-68DAEBF47155 1 0.999671
BF824135-7AA2-4D07-BD94-A5E5710D05EE 1 0.999935
2447C220-5A8B-4275-9F93-9F9D0DAC3E98 1 0.999883
DCC86623-541E-491C-A2F2-25B053E7D9C6 1 0.999841
520F2C7B-C909-4048-99F2-646A9BC8466C 1 0.997755
B9C8A275-8F38-407A-95D6-93981000DEF0 1 0.999925
DF3BAAAD-5FC9-4FB9-85C6-B3F1DE138890 1 0.997586
89DBF8C8-E5D0-4B49-8560-4E58DBF8365E 1 0.999436
87842413-FB16-4A28-BD49-0FB26EA7783B 1 0.999958
4F63C596-3421-4195-9EEA-865A06D6ABC0 1 0.999626
E59546BF-D9D2-4782-8F87-1B15590083B6 1 0.999929
D3C9188E-274F-453C-8F3D-FEFBBCA16DBA 1 0.999982
BC72BE6C-1BF3-412F-9B53-CA0EAA039002 1 0.998840
77B30AE0-2403-4F48-AF37-9DFCF65D2957 1 0.999448
A8408FD5-85C0-45D7-96F1-A326272C408F 1 0.999830
EF4ACADC-FC85-438E-B416-744A7C4D1D3E 1 0.999163
4BD17946-21BA-4D58-8E2A-42FE70C354E3 1 0.999894
41DCBA16-B5B2-4EA0-AD07-DFF49E6807B2 1 0.999903
BC3909AD-C9DC-417E-9CDF-E4D0C36427A6 1 0.999965
AADBCBF2-B258-479E-8EEA-1B8F90B11B4D 1 0.999439
31A2E647-65F8-4583-906B-23D48F105A61 1 0.998966
181CDD10-D990-47B1-9432-8B2690581CE0 1 0.999914
160FD9C6-48F0-41CE-9344-B1B3C78591FD 1 0.999893
F37A672B-6CCB-459C-BA62-0FAEBF2EF4A1 1 0.999975
ED7CF075-B6C6-4FF8-A5EF-D2F631687124 1 0.999932
31DED3B3-E5BF-4999-9FFE-9D05B720E2BF 1 0.999897
3E4EEAC9-ABA8-4B93-B281-A4A259093D52 1 0.999909
B63163EC-30F2-4AE7-905F-E35179618EA6 1 0.999892
EAB7ABA3-EE38-453C-82CB-F45E339E8831 1 0.999981
1AAAC227-594E-4C64-BE65-EEDA3591D78B 1 0.999948
A17B3288-7988-4432-8A62-F6810382AD93 1 0.999980
DAADF2C6-9149-4AA0-83C2-C65E41EA6586 1 0.994443
95ECDA44-5BD6-42CF-804B-9FBD03728B81 1 0.999772
5D32D915-E504-4B03-9246-86F00F16D9E8 1 0.999706
DEB2CABB-B800-423C-A080-1810A7A0BC3B 1 0.999991
A40AFD8C-A2AA-4339-9447-7B971714144D 1 0.999497
AACD3DE4-CFF9-493C-8960-5E4E63DD45DA 1 0.999981
699C6B41-E699-4A27-B088-359D2F1B6578 1 0.999896
6B79E80E-B6CE-46CF-AA2B-8CC9813A6E40 1 0.999905
F0973C3B-2721-4433-8674-0C31A628206D 1 0.999786
F8D14D27-8514-4E8A-9707-90B7FC457BAE 1 0.999934
679FE6EC-4D3D-453D-B767-F48F88020165 1 0.988527
BC869749-FE8B-4802-80B1-8D069BD656AD 1 0.999447
1344F9BF-F7B1-40B8-8B6C-0F6627E4C1FF 1 0.999988
3210BE84-6261-432E-9570-1CB73E5CBD2C 1 0.999335
F66A487B-C134-43FB-9183-72ADFF7E9642 1 0.998966
03E60CD2-6D03-4309-BDF0-084F77875D22 1 0.997130
9033A4BE-5C1B-4B1A-BDB8-71E5A5094242 1 0.999590
8CA9789D-A14E-4823-88DB-45A5CB363517 1 0.999962
369DA4F8-B3DB-466E-9B62-6FAE16B313E0 1 0.999893
60EDDD73-40AB-482C-95D8-4255FA9450F4 1 0.999913
F2D2DB92-F0DD-40EA-8CEF-7CDA60315555 1 0.999665
6F2F0FCD-3F53-4323-98DB-1AA72B0C4A95 1 0.996162
91B6C468-FB68-4246-B07D-1A192D709484 1 0.995754
61F8932C-0C12-4259-A905-79DEEF316DF7 1 0.999860
E9E1EB1E-4B0C-4D8D-9AEA-42792FEFDC37 1 0.998220
C77B6225-CD3F-4F19-9C33-920DD56E4200 1 0.999989
24964584-4164-4EB8-922E-00E8054B45DA 1 0.999926
462299A9-44F2-4CE4-8A5A-C680F58D15D3 1 0.999869
82E5B9C7-6427-4DBB-AB01-CBD4346852D6 1 0.999223
DF4E6C78-19A2-4855-A8D7-055BB257A12A 1 0.999969
C7C927AA-4B4D-43CB-AC0F-50FA851B8CAB 1 0.998733
DE1DC5BD-0BDF-4285-BA15-1D39D30E40C1 1 0.999868
221206BA-81B6-48E5-9E8F-BF7C4942E5FF 1 0.999969
E91CE9CB-1E39-4BF4-8FEA-AA10AC7F9D3F 1 0.999961
D8131AFB-B662-4D9F-B4F0-AEC6C22D564E 1 0.999811
82D09017-E0E6-4A7F-821B-4A8161A01BD5 1 0.999720
79216BB6-9963-4A37-91ED-E2B18BF6306E 1 0.999992
EFD94C78-4A0C-4F73-956D-0A2015317F14 1 0.999465
8DC56A62-8959-4672-A61A-E6AF4AD5DFE1 1 0.998946
CD19B9C3-A272-4F91-B04B-B049EAA712B2 1 0.999943
1A7CE937-FB61-4155-B30E-E62142468396 1 0.999809
0D77E6A2-723D-4DDB-86B5-38643BA7F1E2 1 0.998412
B8D4CF36-6CD0-4BDE-A325-2D14B810A368 1 0.999706
07EFF140-14F8-4D93-A9B6-A3AB9A0FA17A 1 0.999276
B7E358E9-1D15-4527-BCCF-28B75D7B7E71 1 0.999985
A71B3F5B-7E70-4431-BEAA-982CD74AC50A 1 0.995541
3AC15CA2-D973-416C-B149-965431F674E9 1 0.999948
358A23A3-DECE-4840-9C20-4D6017BE32CB 1 0.999811
583633F3-4FDD-4647-AE93-C7F0DFBE1226 1 0.997423
7728C1EA-75BF-4B33-A682-AB6B6B498409 1 0.999970
B2012509-A107-4C4B-ABD8-2E847403A8EA 1 0.999078
2CB19E41-058C-4BD2-A8E5-52EC107372B6 1 0.999879
44E02F71-9D40-4E16-BADF-BE19271B8682 1 0.999977
323022FE-B3F7-490B-B31F-12B14BA2D4D0 1 0.999821
3561D4B5-8FDC-406E-81AA-A2D0FBF8EDDD 1 0.997846
A0F7029B-ACC9-4D1E-8D1B-82277D7B2402 1 0.999637
61FC2324-13F3-4E12-B62A-2472E7616F78 1 0.999982
4C34E781-F754-4457-833B-AD1B812C6929 1 0.999928
F4F08DA0-51F6-429F-B6CF-81863A370DA6 1 0.997661
5D2DA753-200F-44CE-B30E-BC00DD85902F 1 0.994639
9C1401BD-92A6-4AC1-BEC9-1FB580CD150A 1 0.999838
F9063DF0-8320-446D-8D5E-10ABEB950C0B 1 0.999922
57883A7D-B502-411A-9F57-BCE8DD9AA59B 1 0.999882
702F7774-6ABD-4A60-A753-B6E1D2BFC09D 1 0.999920
E29C0152-A896-4B5B-9AA7-1747E200C7FE 1 0.999971
6736F0EA-2BB8-4B4C-8726-7F4004768A09 1 0.999993
FC91E8A7-A965-45D8-9A64-C3E7AF923093 1 0.999955
56CFA624-F621-4383-9CBA-3BD9121BEE40 1 0.999923
8B01013A-80EC-4183-8AB4-BEC69D1ABA82 1 0.999677
4E9AC5AA-115F-4C68-9FAC-9DC7AC056F3A 1 0.935759
3E060168-5FD5-432D-A5DA-3587F453A096 1 0.999984
AEADE4CB-304F-40EE-8F66-5D2EBE1C6DBF 1 0.994146
3AB09958-EEF6-4E17-91E6-E25BAE2BD92C 1 0.996544
67EB9841-B491-417F-AF69-06B2FE4AAF88 1 0.999269
7FFC68C1-9AF3-4667-B369-9CDB5F06BDFA 1 0.999964
E519A2C8-9F94-4E6A-ABD5-295187E930C7 1 0.999816
C24D0D1C-8CA0-40B6-BE8C-C8E7E42E726C 1 0.999957
C65BC284-B3EB-4D08-A3B8-4538766B4C0A 1 0.999489
030F2C8A-5D28-4BAC-AD9E-25FA78BFEAC2 1 0.999794
B0818124-694B-487F-B7BA-3499277FBD69 1 0.999452
83B80E35-07BB-4695-B0A2-36D181610941 1 0.999711
7251B43F-AA77-4CB6-BBDC-7994E313F153 1 0.999909
F36411D0-AE17-4940-8971-07C85AC715FE 1 0.999930
EF318D78-244B-4AF4-9F16-DD079B344A9B 1 0.999977
7F4D0CDB-7471-4015-B58C-F3409321D9BA 1 0.999749
BF740C97-8841-437B-A06E-C862120D10E4 1 0.997174
FC48415D-648E-4288-B3D8-13F6DCDE0F3A 1 0.999103
E54FE0DC-E65E-49D2-90AB-3DF8DFF8BF72 1 0.998759
70C4FCBB-B81E-4108-943D-1B41C45BDF63 1 0.999377
4F9FD2DA-C882-430A-89CA-B09CB7E65FC7 1 0.999173
7244F74E-CB92-4CA2-A992-F41927C090F5 1 0.999107
104B9393-270D-452F-A3A0-2AC077D028D3 1 0.999945
EB9CFC9C-4E63-40CB-8263-97455F3AC22A 1 0.998952
44D18102-A1C6-48D3-873A-7EF4B6A8CC5C 1 0.999919
1F72C80C-E8E4-45B0-861E-FC22B839B2FA 1 0.903591
72ADAADB-3697-4D72-BEE4-0E2564E7438B 1 0.999977
FC2BD37B-6760-453D-94A9-E144523FC3C2 1 0.997566
58E1E16A-33A0-4FBE-A67D-A96E64285E9C 1 0.999666
4486213C-64CE-42AB-A93E-171A07BFDED1 1 0.999305
0C1FA10A-641B-428A-8998-76E47894EDF7 1 0.999991
944A55BB-4004-4BE7-87E6-1ABC72F50476 1 0.999963
6D1DDAB2-2DB4-4DF7-90B0-8C178079A78F 1 0.999966
86C48224-53C8-4283-B099-8CF2F1E17683 1 0.957800
4960F548-295E-4426-870B-FFD39756C522 1 0.999862
3C0AC4AC-0009-4490-9399-A2070737C297 1 0.999757
4387F013-8BC9-44FC-80CC-E56FB8AD74C4 1 0.999884
B4CCE6CD-7898-4461-BE7D-F32C0AB0EE04 1 0.999967
36933D09-D24F-48AD-BD79-91C1EBD742D3 1 0.996272
B9D8BA6C-5BFB-49DC-84BD-544CA8437427 1 0.999980
DB84D67B-22FF-4B6B-8619-721A43AE8D3C 1 0.999966
E1ABF76A-FC4F-48B8-9FFC-7E5FFE062D86 1 0.998944
6AA62AA0-7A87-48E8-AC7C-786A96A49ECE 1 0.999691
BEF8449B-5CBB-4826-9AB4-F4E8C254BD5A 1 0.999979
614ACA10-C4DA-4704-BD17-DD9A63A7F0A4 1 0.999657
D87DE217-8DA6-4D80-AE11-CF93F22C93AD 1 0.999968
9BEA8F2E-3D58-4A0B-A58B-487B1773636D 1 0.999983
D27B8518-DB0E-4C50-916A-38A085517CD9 1 0.999968
9CFD2714-8A85-4878-A683-4BAD8A718255 1 0.998921
C61877F2-EE1C-44E0-8C76-15E5BD415126 1 0.999870
BA2BC707-29ED-4A11-B11C-58DA4809874F 1 0.999421
23131490-0860-4247-ADB1-B462DB062585 1 0.993888
CB54B28C-C9AC-49D5-87E1-A1159B44AFC4 1 0.999972
2B831B11-7425-43F1-A111-BE014071DA4B 1 0.999987
3252296E-F800-49E6-9333-B25EF1B954AF 1 0.999148
8C97A73D-1809-46EC-BEF8-5A4E6FA39299 1 0.999979
595D5FC1-6EA1-46D3-A3D8-1A7A9ADF0A27 1 0.999923
6477A0C3-4DCE-4A02-9294-1799459A381A 1 0.999983
BF9522AE-667B-45D7-8F4E-0A9CDB0A8335 1 0.999944
F341CFE7-0420-45AE-9A41-14D2054FB349 1 0.999920
A0685157-A032-4010-BAAB-F8EB09CDA130 1 0.999831
A6D5F889-816D-4AC4-8E20-88877BB4ED59 1 0.999793
A16CFB4C-6D7B-4983-98E1-40B8D616EB66 1 0.996177
4F7DC3F5-EF05-462C-B3C4-A31088B5BEAD 1 0.999889
3582109E-6386-46B4-9EA4-B2CCE0B62963 1 0.999580
A478E5E7-1273-4DFC-8982-9F4F2627A978 1 0.999883
5A88C129-7B6D-4EC5-A180-4A8F5EDF61CD 1 0.999433
CED1786B-B1B6-476C-85C2-ADC765265313 1 0.999840
831877CE-4C16-439A-919F-5C38A64A203C 1 0.998968
11B97F3A-27C9-4135-B909-B2D51E0DF6C0 1 0.999914
D833FC45-730E-4395-AC45-C44C2942676C 1 0.999778
DA93D26A-E9DA-45E6-8CCC-2C61767CB229 1 0.999754
77A1A8C5-C99F-465B-93A2-AB108A572479 1 0.999893
777B0AD8-17E6-4EDB-867C-CDC5CF1C70EB 1 0.999970
AA225208-0C25-4594-B0DC-B11ABE3DFA66 1 0.999952
D00BB591-DD61-499C-A131-FB9A84E0F915 1 0.999990
69D320C0-7C88-4254-B127-167B6C3C0CF2 1 0.999970
2298B8F8-1FE8-42F1-B811-DCCBA5D83BA9 1 0.999186
6981A08D-D8CF-4A34-8BE6-40F4EDE9C07D 1 0.999978
5A5FB8DB-B87C-4E78-8C5B-58B4E9EBF171 1 0.998734
87C2B518-4490-4CD4-8536-6BC61B3FA169 1 0.999922
5C4513C9-B902-467B-9B1D-1711EF5903B8 1 0.999981
6D5151F6-4681-46A4-9890-CA5B96315DFE 1 0.999992
85056F85-9562-490A-BC1C-1EFB38E0E127 1 0.999835
371DB37B-260F-40E9-81BF-2DBB1D367946 1 0.999935
7BE0BD22-E592-4FCD-B47C-52A71CD195BB 1 0.375628
2A51A3A1-0766-46EC-9CF4-0DB7AB96EFFE 1 0.999983
3899C907-3685-4847-93C2-0069F35E2A03 1 0.999987
605B2A04-D295-45C4-9507-927ACDB7D10B 1 0.999929
0BA5B93E-EA5D-4044-AE4A-963729BCECDB 1 0.999972
9D7E14BF-41DB-485E-B60F-7D821F5477A1 1 0.999981
224B5B19-8D24-4A07-A4B7-495C8B50B90A 1 0.992622
2BFD8A05-8037-434F-9A41-3C6F0901BC6F 1 0.999976
60C8143D-9996-486D-BA32-9198A916CD66 1 0.999842
7531EEFB-6A9B-4DC0-8E66-011CEB0B7D5E 1 0.999969
C55EC6CA-7EF2-494A-9DF8-79B31C464681 1 0.999861
DD5C9CB7-8693-40AE-B79A-B6CCC66F8ACA 1 0.999929
86B69004-85B6-48BE-BC04-EDF4BD7EEA24 1 0.999969
04E1A986-B607-4DAF-A1CE-BD47EB297F30 1 0.999946
87DDA37D-A683-4A64-816D-64DB08496444 1 0.999801
AF610FB1-4A78-434E-A660-DDEE6CDC58C5 1 0.999945
DD298DC6-3643-4C45-BFFD-EE204D52CFC2 1 0.999991
AFA443A5-99FE-404B-AEDD-22C0D55766B3 1 0.999854
1D972716-72EF-4134-A2F1-EA2C2F58A342 1 0.999974
AF73D3AD-4E89-4CC8-AB89-176A1A8C1AC2 1 0.999632
326D66A4-D6FC-439A-8684-B1C4E7EDD70C 1 0.999963
95208F9A-8693-4084-B15D-C4794F5EA360 1 0.999864
B4E6C16C-4A2F-41DB-AD3A-95E53EC89893 1 0.999350
44AB2C8E-D2CB-49EF-A1B6-795EA7B5642A 1 0.999861
1B209853-2B8C-41F4-84D3-537A4C512021 1 0.966000
E1F24DDD-00AB-480F-9EF8-1FA54716A06D 1 0.999966
94D73933-A6AE-4AA0-9ECD-DFA85851DF07 1 0.999560
B5142E4F-EBDE-4799-8A6D-758A156FE934 1 0.999425
683B9898-4C1E-41BC-A50D-8D7F961CB36B 1 0.978995
8B4C586D-2EA8-4FB5-A113-BB76CBC7C367 1 0.999789
B558F7B3-28F5-419E-8D1E-2F95340045CA 1 0.999097
FAF7064D-ADA0-4DDB-9F8C-46B444D71E09 1 0.999930
4A641027-1E46-4407-8625-0DBB961D8847 1 0.998760
A3AEA6D1-67FC-40CE-AD56-DADC34F4788A 1 0.999837
5B218D3C-F95F-424D-8231-B62DC1C91CE8 1 0.999996
CEBFC19F-3D8B-46E3-9CF4-207279506999 1 0.999987
57C9162D-D708-4CCA-A7BD-9DE839255FDB 1 0.999633
B5584E94-9653-4EBA-BB5A-20EE68D7FDA9 1 0.995788
95A757E4-86A1-4213-AA7A-2E2D353F86C4 1 0.999828
90EA46E1-B408-41ED-83E7-9C9E0A44D649 1 0.972513
EA6C30A5-FD0C-495E-B260-F38E0B74D01C 1 0.999905
B1D4B8BC-89CE-41CC-8DD9-FEF0F2A03CCB 1 0.997926
316FEC58-D313-4835-A004-B46423ACBD4C 1 0.999995
981221E5-78E5-47A9-ACD1-BED31CD39C36 1 0.982858
E35C9592-F857-4924-AB4F-A9E168703BE1 1 0.999913
C169A95D-E285-4C90-9537-B2C893D60B43 1 0.999994
5A210917-3CA4-4FDF-AA0A-294D35759278 1 0.999953
9FECC6CA-009F-4BAE-8C9B-683F76A4EDAD 1 0.956838
0289393E-4351-4D93-A823-E9831237554E 1 0.999670
E3B386EB-C3C7-4204-82DE-0C7A59DCCE4D 1 0.999954
1F302D45-7C3C-445D-8F3F-BD2D406ED25C 1 0.998815
4A284389-97AB-46C3-9081-A2C1205BE2CC 1 0.997273
013E481E-276D-4E98-86D2-74A19B84AF1F 1 0.999994
652D4A19-9A11-45ED-896D-25CFF7AA539E 1 0.999449
B4925725-D10A-46E4-A999-64864DC58408 1 0.998680
2175C3CA-6A63-4A03-A467-1A924A629596 1 0.999337
E676277B-01E0-4531-A7C5-875FDD465786 1 0.998858
FBD24116-94E6-429C-A041-4674FF091449 1 0.999816
52361914-63E3-4314-814D-8FD86FA10C01 1 0.999465
70EE8BD1-0541-4A6E-A1F5-251767434850 1 0.999620
00484C7E-6A4F-42F3-B3F7-1CE31D43A550 1 0.999389
D235E5BC-FCF4-4E44-9AA4-187ACD7F89F8 1 0.999914
DAE42BFF-FD77-4E46-A454-619EB85B20E0 1 0.997976
1A7F3A2D-B009-4684-9DEE-460213B01421 1 0.999928
BC03A33F-4D4A-4D1A-9892-40B61D4D7196 1 0.999980
DF8B4FD8-6490-4F54-B65B-3BF3C03B56D9 1 0.999894
605B3B73-DD40-476F-A9A4-65BFF7EEE5CC 1 0.999142
61C39749-D7D7-4EEF-8BC4-3E1A7C03E053 1 0.999905
3470ECE3-0EE5-4D19-B9DF-9AB02C2316EB 1 0.999015
E0FBF0BB-702F-4DF7-BA2C-1444972DA99A 1 0.997654
65A60FB4-CA4A-4EF4-8E1A-25DDA8414697 1 0.973665
0E453C58-FA4F-441C-99C0-19AEA2727EEC 1 0.999532
862143F3-95A2-4D07-B89D-57BBA18AD9F5 1 0.998230
835B05FA-BF94-423D-8C2D-096A320C1624 1 0.999338
1020F121-FDD5-4A1F-AEEA-C3A4BC433EF3 1 0.999475
3484F606-0775-4B02-A7DD-E5E68949E275 1 0.999890
B8F156F4-79FA-4B7E-B905-4FBE43B09D09 1 0.994249
BD4091C0-59E8-414F-83C5-B89A27D72DBE 1 0.999911
D3853CA1-266C-4B43-9725-D961D23E8841 1 0.999649
FF006EA9-9C71-4C29-BABC-CF49716311BA 1 0.999874
68E0DEDA-10FA-4F60-A93C-00F977523887 1 0.999234
6F1F6DDD-6992-4AD7-B4FB-CF60B855E741 1 0.999975
484B8394-62B6-45AA-A051-2A1672BD067E 1 0.998997
A8967ED1-224D-4399-A12E-FD5FB5977DB8 1 0.999982
579E2B23-24A7-44F1-BC26-438BACE2111A 1 0.999978
C6214A8E-FA5F-479D-A3CB-16E6DD447A57 1 0.999946
C9443F46-024C-40F9-9BB1-45BE7E55FAC9 1 0.997279
0555EA95-D220-41FD-AD1E-514CB31EE663 1 0.999990
4AECB4C3-8F6D-4C6A-BA44-6C76B4031ABB 1 0.999894
2EA1236D-6AD3-4127-A5A2-E319F5B943A5 1 0.999530
914AFB26-B915-47E9-AB51-F0E291C68B52 1 0.980706
6CF33FBE-4A11-4B92-A5FE-AD6E33AAE3F5 1 0.999964
5159EF84-FB68-42E7-B9EA-292602E0936C 1 0.999965
7F72AA27-C13D-4088-AC23-C7E2B47224BE 1 0.999987
BACCA777-BED2-403F-B729-A0496937C2B8 1 0.999968
B34BCC58-FB34-4BEF-9DF0-D9CF44D709E6 1 0.999897
B40C5782-4476-4C27-BDEF-9A9B785640B8 1 0.999562
5F4B0C63-633C-4CE4-8234-ECB423857A36 1 0.999455
E572A031-6558-4632-8A67-4EB6B0266C30 1 0.999490
8E2A176A-6D75-4675-A9D8-CC585A0FF07D 1 0.999749
6FD33434-DB77-4C44-8AE7-3777166BA102 1 0.999985
EA39AF62-DC87-4DE9-8ABA-B03A53EED92B 1 0.999894
34614E74-1594-4EA6-BDB0-8076121EEC97 1 0.999514
7109936C-8119-4BC7-9901-FCEA813A6236 1 0.999790
97B0EECD-4842-40A4-8FA7-844D0A4A019D 1 0.999650
9E4FF41C-B845-4926-83FE-40D8F64E9DC6 1 0.999819
61C6C5A8-D51B-45AF-80C5-C424160D124E 1 0.999833
6BFE9754-1659-4575-9A40-076014558953 1 0.999885
82C2F9D3-8AF5-4578-80EE-A33189D08463 1 0.999957
E805F1D3-FB48-44C0-8FA8-1744B2FD60F0 1 0.998833
66F65922-306F-455E-8844-E5E150CEC8C2 1 0.999978
53950063-BD3C-47B7-A3FA-03CAA8BDE173 1 0.999764
46FCB0BA-70CC-4EEC-8BD7-63C0C96D45A8 1 0.999578
0B9B9D80-4D0C-4C57-881D-20313026D234 1 0.999907
51C613F9-C230-4A49-9D0A-58AAD5DE9B34 1 0.999921
E8D6E7DE-B77E-4813-AA54-7CBE7A01E1FC 1 0.999481
E90B89D1-FBFF-4828-8BFA-AA3FC5C1C354 1 0.999773
B24AE918-848B-48D0-827E-FC69912FD658 1 0.999663
C60FBB3C-314A-457F-910F-5C9A6687EBC5 1 0.999961
70CAA701-C81D-456A-8040-D75204FD43D4 1 0.999838
95D8926F-B0A8-47B0-AE18-EA387C1425F7 1 0.999453
7424900B-2750-4CFC-972C-42E61160A0DF 1 0.999964
31D82CB5-F43E-44B9-9F03-706024E3EB0B 1 0.999878
A6337A75-2F7E-42FD-9B43-F4E57D3DB397 1 0.995982
ABEA9641-1BD4-4A80-8A34-02F823418845 1 0.998547
A713D0E1-D4DB-42A9-B0C9-5E0102734D7E 1 0.999798
9AED4148-F1C3-48B1-870F-9300F137A0D1 1 0.999835
83EE1393-6128-41B2-AA45-F6B26D865D7A 1 0.999876
87970C42-3F8E-4FF2-96EF-BA4462846156 1 0.999888
2CCDB0A4-2AF2-45B2-8B5F-2FC71600CA57 1 0.999756
9ACFC6BA-56DE-4867-B281-5D0E0CE7C5DD 1 0.999771
EEEB3D25-CEC8-4AF9-AFDD-B31851B91D04 1 0.999967
BB00EBFA-32FC-439D-8666-5114FA01E0B9 1 0.999975
1E488482-93C8-4A45-B83D-07319CC68AC6 1 0.999485
B3BC139F-4C63-46E8-B6AA-20090C16A1C3 1 0.991776
EEF76F6C-7D18-48CC-A5F5-2CF6E0CFAB59 1 0.996481
D797E8B2-E03C-461A-B034-5FAAF79588A3 1 0.999546
3CAB2DE9-DB24-414B-91AD-51C861396163 1 0.999694
AEA6D44A-4C59-43D5-97A2-12940C3594EA 1 0.999711
A139456D-4A87-4090-B586-078616DD99D5 1 0.999598
3035D3C7-1058-4247-B822-A14BB72F9C6F 1 0.999905
1F53EFDC-4561-40B2-8302-FDEC1FA54A99 1 0.999970
F15D9D15-AFAB-4DD8-AD79-744DA075E17D 1 0.999935
139BCD57-5651-4AB6-8476-C0E81CBD70A6 1 0.988676
D515A4D7-CE47-4ADF-99E7-9EFEEEDB9F1A 1 0.999873
7EA54284-E6EC-4DAA-AA85-7DF2E4565F2E 1 0.999992
432A0B9A-43F0-49C0-9D70-457CEBDA3633 1 0.999815
AFBA5435-0C60-4879-992F-5C3529CDE064 1 0.999754
2171675B-2D0D-422C-B68E-86393E9C9205 1 0.999586
643E4535-1F36-4A1C-98D6-59E8EAB8140C 1 0.999840
A200D397-2D08-4FED-A8FF-4047BB6515B5 1 0.999906
99975F65-7CA1-410D-9EF3-946E0469A70F 1 0.999961
56249563-BEA8-4250-BA7B-6FFFFB4476CD 1 0.999104
B9F76641-BABC-4CCA-86DF-5239302523D2 1 0.999657
0BFE13DC-9834-4F88-8478-9A731181DA79 1 0.999742
A69F0BD9-0FE2-4354-90F1-CAED5A64DECE 1 0.999950
88637E1D-9839-4D95-8190-260C86309DB0 1 0.999989
CF295C88-B1F6-4F2E-9997-C4773199CF40 1 0.999076
2E226882-0B50-4925-8908-BC9AF3568674 1 0.998665
808A2D1F-DFB8-4FD7-9659-67E56673B08B 1 0.999919
7F246850-D79A-42C0-9344-D066581A918A 1 0.999861
D6A0525B-7A3B-4FF7-9DDF-5169C6D89E9B 1 0.999783
3B0AB014-2CDC-49CD-A5FC-7927FD9B7F38 1 0.999977
D2519699-48C4-4EDD-B7F6-5D69C2EFDC13 1 0.999820
A9545905-E010-4428-B75C-02F5FC72E213 1 0.992444
09CE9E50-DBCA-4810-8A68-20307D119457 1 0.999802
0F5CE091-7C5D-4331-9640-AB511040DC3E 1 0.999881
0658A16C-F4D7-485B-96D6-B6E080EF76D6 1 0.999532
737410D6-1803-4786-BA75-07662B87DCEB 1 0.999948
6D13205A-1C27-4BEB-9642-A03202E344EE 1 0.999884
82368D53-A033-448B-90F8-79CD56B8CDEE 1 0.999674
296E730B-8A62-4FDB-8602-29E139D0F95A 1 0.999966
E7D3D2E5-BDE3-4D92-8E33-4634B256B03F 1 0.999969
EF41CC1A-232F-42F2-AD6E-776F67109C5C 1 0.997199
6E552114-6F54-45EE-B342-662DC82FEC27 1 0.998376
CFCB3F27-FB09-4146-B11F-6F0FB5169C65 1 0.999843
C6BF50A3-07D5-461A-A960-CB45043A5377 1 0.997914
62364AAA-47C2-4EB0-9595-B712A883D84E 1 0.999919
3419864F-144D-48B2-9527-30C3BF21DE8B 1 0.999559
9AA3DCC8-B14B-4AF4-AE75-12FA7A716BCE 1 0.999788
EEE1227D-C42F-4455-A29D-2422885B6309 1 0.999978
B32A0820-D95A-4BBB-BB17-C38245A0D63F 1 0.997964
90178B29-D3D7-47C1-8B9A-6211C1259F2F 1 0.999574
058886EE-D3FB-461E-9179-AD1BF205E911 1 0.999167
EE531BA2-E576-437D-A05F-68DEA35D9237 1 0.999336
B3231272-D64A-4DBF-A449-C15EFC211D07 1 0.999826
CE268BA6-8F90-4B35-AAA4-CE2AEC81F966 1 0.999928
59930E2F-EEA6-4D66-B803-2FF10E3CEB11 1 0.999925
7A3AEBF6-9630-4166-A47F-AB0CD81AFDD2 1 0.999722
2D0AB12C-C954-4EAA-A53C-A63672A8A350 1 0.998351
76B2AAFA-FE7C-47AD-90B6-B4B330772583 1 0.999072
DB7A9643-2DD2-41E9-A2FD-F491ADC7DF71 1 0.990840
C85C15F9-4D6F-41E6-A5C7-9EC975B229BC 1 0.999888
3D6AC5B8-0D0F-4366-8224-D9C9C888D1C6 1 0.995468
51792C3F-D8A4-48F9-9FAE-64845A6FBDB0 1 0.998796
F1C0ED89-2CBD-4FDC-8C43-1DAA93778CF7 1 0.999756
F848C647-3821-41AF-BCE5-1D1CC3FD1B17 1 0.999524
250EED3B-1C62-40BE-B8D9-AC8194A9F6FC 1 0.999889
FE0032A9-A4F6-4B9E-8702-AEC7392E67D2 1 0.998970
3E70605B-61C1-4963-B484-FB26CC1F5260 1 0.997162
DDF5B784-3473-493C-A448-932650DD83C8 1 0.999716
4CACD95F-6366-4A78-9E6A-F31BE9723B76 1 0.999905
FA2FCB3C-4AA2-4565-8AC7-76FAAE5E6438 1 0.999800
B183D25E-7B07-483C-B97A-5573D316D742 1 0.997049
04158EF3-C277-408D-86D3-3A65AB85F405 1 0.999672
0F90108C-8AAA-4108-9C2D-34578587D98F 1 0.999647
6512064A-510E-4F94-AC6D-5092530C5FC2 1 0.999866
A1D3407D-B33C-45B3-9FAC-92D08FC134A0 1 0.999652
20224582-514A-4CD9-A7E0-3E9550BE58D8 1 0.997673
2E2D308C-4EAB-4729-81BC-0655824AF9BC 1 0.999056
F8B393A1-8045-4E03-82EA-A5CF7F10B1E1 1 0.999795
AEB82205-7798-4FCF-A2EC-9D458827C546 1 0.999962
FD21822C-3189-4E2D-8977-CC9EA6693FE6 1 0.993376
F67DBDC7-5CBE-4848-8DFF-883DD42542A3 1 0.999955
53E22791-67EA-401D-824E-7F5F016DCF93 1 0.999675
076804A6-41E9-46AF-B7B7-69E7D04A06C1 1 0.999931
FDACA3E2-965E-4475-8202-05426B6FCDD1 1 0.999837
A3D0E1B2-59B1-4A71-AC76-83E61083C229 1 0.999890
26C11DF0-2BAE-497F-AB0C-EEA41EB921AA 1 0.999440
F75C2F53-FE3C-4A08-9A03-58A20BD660C6 1 0.998824
34160CEA-4937-41B3-A80F-A8C15EF2F3CF 1 0.999324
E5BDFE17-5E0A-4A7C-872F-9FC2B047314D 1 0.999879
269F6B75-0821-4CEC-A655-B0FA0BD2A4F5 1 0.892113
3AA21A34-A3C1-462F-B961-4FBAA731B1C7 1 0.999908
3DF5EE8C-C246-4EF8-B84A-F2E70D0AB591 1 0.999874
7BDBBB01-46BB-4BA8-BB6C-09681294E284 1 0.999909
73936C4F-720B-40B5-9FAC-8B9937D95E86 1 0.999990
BC37ED9A-1B30-4DD2-A619-3207C6086C57 1 0.999979
EFD527B3-52DE-482A-8A82-FFCB451817E0 1 0.999274
592A74B7-9AEF-4F4A-9C1C-83FBC6308D68 1 0.999723
4B3540E8-3A14-44B6-81D2-5F2A73E9D61C 1 0.999560
53DFAD15-CE94-4CE4-B71B-B4919604FFFC 1 0.992668
7CF5827E-DC9F-4576-86C4-7343A4099128 1 0.999939
14E6476C-8D62-4792-BC1B-B020B233DD3C 1 0.999864
B31703FB-2CA2-43F0-9D25-09887E1CA356 1 0.999919
9C27F887-9499-42FE-A676-A4683F5D32B7 1 0.999983
5B78014B-DE59-4D70-B1F9-8328B70CA789 1 0.999971
6F9AA7B3-66CC-4E71-B68E-5AB18E8DDC86 1 0.999001
37B8B951-9130-4C78-9B9E-CCFABF2D3FEB 1 0.986073
2A9C62A5-D28B-4B0C-87FD-0004FA97DB28 1 0.999387
B17BFFDF-C378-401A-A7D0-CDF44E3A047F 1 0.999741
EAF615FC-C784-461F-ABBC-12C80AE7A289 1 0.999973
0DB6860E-E039-41E4-A339-A60F1F55F29C 1 0.999854
09AB2390-AB4F-44AD-8199-1CD64C279C3D 1 0.999122
E46FF1A0-F672-47CD-A506-ACE0B2F5EB44 1 0.263274
4CECBB83-00CE-4BCB-B6BE-1A9BFE2F319A 1 0.999261
41BC0757-0565-44CE-A986-F22263C032DB 1 0.999930
5BBEB53D-399D-485A-A6FA-051A02AFA702 1 0.976667
EAE8431B-5808-43FB-9CD5-1F78240A87CF 1 0.999992
7F9DD724-EAB7-49AB-AE01-D788AC0ADC2A 1 0.999847
EAF9FA91-5379-4EB4-AC47-227C2E26F9D2 1 0.999958
73107C5B-35E3-41EB-8B96-9E86BDD5B8A1 1 0.999096
473B21A9-FCB7-4730-B6F8-675302230A34 1 0.999957
97E6C2BD-1E6C-4F34-A32E-137D82D56536 1 0.999869
27680F28-5779-40DD-AA30-600145B7047E 1 0.999978
70B004D5-686B-45F6-A7EE-CC82E5ED939F 1 0.998198
38A15E0E-483F-4A3B-BE12-78DD7F6C41EF 1 0.982903
C83F4A58-6397-4E74-92DE-D879405D6BD8 1 0.999883
DDC85E65-039A-49EE-BE1C-7D7E52D243EA 1 0.999949
CE766079-1159-40DC-9FC7-FFCF1700B794 1 0.999944
B13168AF-6759-4201-82CE-B5831C318485 1 0.999780
57D1A229-2750-4832-BE8D-DC460594AD9E 1 0.998658
9CF24CAA-4261-427F-84DD-EE28AA6A3BB9 1 0.999666
77B5DF53-3FCF-4D1E-A5D6-2CF34DC0249D 1 0.999986
0706DFA9-ED24-4020-BF83-2117A16E9008 1 0.999928
616B288E-CFEA-4DF6-979C-2A842AE9820B 1 0.990925
CB4A1B81-E7F9-47A6-8CC4-1C91ABAFCDB6 1 0.998880
69BD3CDC-47B8-4153-9754-EAFD4CBFE4AB 1 0.999967
FD3D210F-AA6E-4B30-84AD-EDD12A659B0A 1 0.998916
5CCB7920-0DC4-4BA5-B840-BB1C0DC5912D 1 0.999527
0D670A30-BDDA-42DC-8AE0-786AD2FAF05E 1 0.998027
654AEF8D-05BD-4B2B-94AB-38D6E065DF19 1 0.999987
1D65ECCB-A837-46A9-AD65-EA24DD77CBE1 1 0.999975
D46A5A75-038F-4AAA-9EDF-F32B3DDAC636 1 0.999981
838B04BB-43E5-430C-9A02-E32AD44D2643 1 0.999971
45010477-ACB9-4E0D-AD6E-1CDC6AEE1D6A 1 0.999679
1BE05A6A-94C3-4234-BF18-36D68EC33D8A 1 0.999826
6863C190-57AA-40D1-A3E0-0AC92AD5F29C 1 0.999970
E234E9DE-E2B6-46BA-B97A-C7B4442AF368 1 0.999978
EF22E677-38AC-4E34-9140-CF365D6AB416 1 0.999888
9C4026E2-FD1E-4952-A857-2A17F6E3EB70 1 0.999891
DFA6462A-84AE-42FA-A24F-596D655AF01E 1 0.993413
B2890E10-5278-49B0-B19A-1EE1AFC7F6E7 1 0.999969
00662043-7E3F-4609-B783-F017D10FF37A 1 0.998392
1D988D5F-4B8A-4559-9BE7-FA4D5AF302E1 1 0.999980
F7354F58-C4DA-40FA-AD84-FC6E2D55ECC9 1 0.996934
BA71BF89-044B-4693-A350-60CC05049C66 1 0.999937
43CCB052-EC49-4CAE-98D5-4D3ACE4F981A 1 0.999878
05105BA7-1DA2-488C-B3E8-F98E63040454 1 0.997089
B7FB8725-A2D2-4286-A8D1-98FE304764E8 1 0.999991
6967082D-94FB-41D8-AA5B-0E3D00EA8E2D 1 0.999943
2EFCAACF-EEEB-4533-884E-1C9247A32885 1 0.999902
008A201C-5E1A-4B5A-8E08-7FD9293A43A0 1 0.999652
42078E8C-03A2-44DF-B36D-E695154C3F62 1 0.999967
AACBC9D3-9BC9-45A3-8869-8986FF55FE29 1 0.999712
C56F7B6E-5464-48C1-BF35-E79AEDDEE18B 1 0.999705
F7576399-5B2E-4015-880C-DEACC85FF46A 1 0.999827
D8491B43-AA76-41E7-A660-F8B2D734EEB6 1 0.999619
3A009FF7-FBC9-4D0D-BDB8-B89561459243 1 0.999161
0867308A-C8CC-4EAC-92CB-1E75022EADA3 1 0.999959
32CB182E-D682-4A88-834B-90ED95C37773 1 0.999934
062D98C5-1E9E-4FB9-94E0-DE32EE273AC1 1 0.999945
4E64AD18-DDAC-4994-9098-316E9865DD5A 1 0.999991
62C41DBA-445E-4B2A-BCF4-92F5DDCB8C62 1 0.999982
BDB1CACA-4DD7-4302-ADC9-E38972DB284A 1 0.999580
050947F5-2296-4093-9EB6-8F096067A9D6 1 0.996099
30BF1E30-90BF-45BE-B573-D906BD22C3BD 1 0.999995
CD764185-14FB-4E3A-AF0D-1334E0F6D783 1 0.999529
7875919D-27C3-4E71-A818-CD5E4FDB7867 1 0.998532
321FF5EC-A046-47AB-84DF-EC7A9DD269D4 1 0.999974
883D7BE8-C791-4E0E-983C-398682028341 1 0.999878
AB0FBD45-FBFB-4249-ACB9-20793AB06A80 1 0.999449
3A55B65C-A331-4D6F-8307-5CA23119EF66 1 0.999985
4F1AEC83-E6A0-46F5-B7B7-B8132CE1745B 1 0.999310
53B2FE79-EC24-484E-9797-E39295AA1A44 1 0.999704
B2E0440E-D228-440E-832D-B646ABD636C7 1 0.999515
04502A6D-8B5D-4BAD-A233-0B39F9430FCC 1 0.999941
AE9495FA-FA5A-4D18-9C20-912A7A2B7B87 1 0.999850
525D4DD9-D8DD-4978-84A0-C09DC52FA25F 1 0.999992
75644196-1382-41A1-ABE6-41FEA1117B0F 1 0.999975
99CBC64A-0B25-413F-A4D3-C45F453CF760 1 0.999978
BCBB18F7-6F63-4BBA-A898-5D344E10A28A 1 0.999294
DD782F90-9604-4788-84FA-732B63A46F8D 1 0.999969
45050D64-F4F0-4B3A-9073-59F15EC88D78 1 0.999854
21F23812-F737-412D-A86F-B14A9E9DECBA 1 0.999882
31993967-C798-41C9-9F51-BB9EAAAEB623 1 0.999726
F245A909-1259-4159-ADA4-8B81A094B5E2 1 0.999973
4F94FF19-F8C4-4D24-8B39-728894324D7D 1 0.999892
7C4FEAD7-3170-4C5B-B80A-A1623C837692 1 0.998650
76ABB010-D004-445D-839F-7D2CE9603D01 1 0.999627
236CCFF5-5340-477C-B6FD-28B96FB4F9F6 1 0.999846
45C018F2-EE88-4A1E-BAE3-B2B21B2FDD94 1 0.999972
4EA96F24-EBB5-41F4-8D6C-E3269315C00F 1 0.999889
C6CED3BA-6AEC-4916-845C-2CF3DF6CF282 1 0.999965
AC3C4882-F3F6-41AF-9240-05F8B4553AD3 1 0.999746
2CE9F324-B882-4B53-B00B-9EE6F084901F 1 0.999980
5B55A099-A6FC-4D4E-A76D-FAE371C0069A 1 0.999484
0597588B-6F85-4710-8B05-8D9C29393F0E 1 0.999920
BD5197C7-EA01-4032-AF2E-93D3C85A1EEB 1 0.999792
27B4595B-F4BA-4653-896B-27E9477CA9C0 1 0.999969
5BAD9F5A-44B4-44D6-85CF-8B18A3B33EF3 1 0.999864
9B791D93-9F45-44BA-BC5C-DB667B5D13F1 1 0.995734
647A5920-EE7B-4DD7-93BC-36EA12C5EAF1 1 0.999872
CEA81DC8-86DA-403F-B00A-06FB53EE9E0B 1 0.999990
3585E849-6449-4309-8104-93D86A40016E 1 0.999838
56877CAF-D4CB-4F43-A9DF-ACE0C137C4F1 1 0.997683
C82D089F-1087-4AA0-AE9B-5EC53F773FEC 1 0.997845
93EF4493-CAFA-4A25-B9B2-BAB64A13B53C 1 0.999942
99CBED65-1F6A-4539-AF79-882CA3A7C2B5 1 0.999632
5080FA35-DF9D-4EB2-9671-4193DA182942 1 0.999896
6445F661-F30B-40B2-881C-9B0C6D0EFC13 1 0.999977
20A9B052-C436-4FEB-BB4D-EBB19840FC40 1 0.999683
D196904C-04A4-4F81-BA15-73EBEF8440AF 1 0.999910
BB45B668-34BF-4ABA-99F2-2BEDAA7C5397 1 0.999323
541AD984-6B06-4E9C-94A7-2AE07FC38188 1 0.999967
248C520A-F085-4D9D-BDA6-AFB1CDC0BE1E 1 0.998746
D5457083-E22F-4F74-B67B-03B825F3FF51 1 0.999588
D83E5352-9A52-4497-8836-167A89310B07 1 0.996503
5D4866D9-5D84-4BDF-9763-7B826A43544A 1 0.999288
8C3F19D0-7E36-459F-958B-67D7AC7D6806 1 0.984270
C82E9E51-FC6D-46CB-953F-ADF0DEF6E675 1 0.954192
074D174C-F525-4304-8EB4-362BBF8F8166 1 0.999627
F111D382-AE56-4C7D-988A-2385E77BC5A6 1 0.999712
FB65E482-9E09-4270-B7BF-9D6E4AB360E3 1 0.999542
9CD00665-0709-4944-B57A-B4555936E124 1 0.998316
A03B042C-2608-47D2-8E75-FC526E61D1D5 1 0.999911
D1878E27-1EB2-4D62-9F12-156D4E950589 1 0.999985
C09D56F1-56B5-4DB7-A006-85F482076643 1 0.999814
499EA79D-D664-4BCB-9D86-9B15678E8FD4 1 0.999910
82B6B358-E9EC-4408-A4C9-7CDB7B221E81 1 0.999992
87A6BACF-CA53-475C-B0A8-937F78EA4016 1 0.999208
5FCF3F5E-1B16-461A-A327-59B44D67258F 1 0.998686
2F57EB56-CB4E-4749-938A-CFAFB2DB34A4 1 0.999881
2F7464CD-D962-4ABE-9CDD-F8F5C6AD5999 1 0.999810
69A1F0FD-D8FE-4E54-9FBF-7DD68D9530F3 1 0.999842
AC9E53D4-8DF4-4BBE-9016-EA106843EB99 1 0.999682
47C5D530-2A6D-4566-8DC4-1DBDA7E267FF 1 0.999711
79716A70-0831-416B-842B-A31E0F5DA9C7 1 0.999971
365527AF-DA7E-4823-A26E-B944D1A2D28D 1 0.996668
D7C53138-B58D-4826-90D8-02C4E83464B2 1 0.999905
C47E649C-DB29-42E8-B0C1-42E249FA3A20 1 0.999982
64C864DE-5926-4C7F-9BE8-B6ACE564115A 1 0.998964
9C96D399-ACA5-4205-BD54-5478FE6E7E06 1 0.999112
57938CB9-A4D5-4E7E-9B41-AE2739344A0E 1 0.999916
AD99859A-8AA3-4D97-BF1F-7FEEFC897E9E 1 0.999977
8802A82F-6728-48C9-9746-97E90DA109AE 1 0.999782
A1784440-94E2-4B8A-A754-AE2B3AD36CD7 1 0.999864
EA597C84-A1AA-4383-ADC4-2A726D839F94 1 0.996809
F8F74F14-1327-4117-8203-DF826859D064 1 0.999938
6FF09F0C-2A07-403E-B163-F05D2D93EB11 1 0.999982
51206599-FF0F-4914-85FF-7EA91A2D481A 1 0.999990
9906D6FF-58BE-49A1-9BBC-ADDFF83FCC6C 1 0.997009
0F8DFB96-362E-4E38-B0C2-C0C91BD55107 1 0.999438
48487804-A1AE-4D8A-A859-A7D788ACDFB3 1 0.999182
A892C769-75C2-455D-A847-9F7F56E82491 1 0.999889
01824705-17F3-4BB3-8A7A-95F40DCB00E9 1 0.999906
384DB6F7-2D9F-41A3-8512-0F8BA94819D8 1 0.999988
87282A51-9A16-4788-9E97-477D90D6069F 1 0.999748
B09EDA97-FE3E-4E66-ADEE-56E7FA878294 1 0.999887
2E7045C6-F8F5-45D3-A0AC-C368A009C52C 1 0.999974
E560D829-D23E-45E3-AEA6-F21865770A28 1 0.999903
9B6BA8BC-A000-4B66-885F-2820E7660565 1 0.552018
12B72146-E905-462A-9EB8-8A8CCA162BAA 1 0.999723
2A46A782-5A92-46E1-B460-2668802D6F93 1 0.964742
89E5DF18-A527-4A16-9EE4-08A60D1073A1 1 0.999943
524CE3A5-E3E7-4A9F-AAFC-8D4D016F21F9 1 0.999980
23EDBDA3-8B55-40C6-BBA4-F11C41265FA9 1 0.999867
9FCF2ACF-B93B-469B-B157-9D049A00E2BC 1 0.999540
652F5B3D-199C-450C-A428-0B7A1AC349A3 1 0.999940
DC847A91-AA46-4423-AC98-951A1A28E0F6 1 0.999229
E9F137F8-0619-44D8-83B2-6BC33085BCE1 1 0.999997
22BA5DC4-9187-4D4E-8327-BB60815BA23D 1 0.993957
BEF51FCF-C822-43D4-B9E3-CC9726338D70 1 0.999227
7F79A633-613D-4DC5-A60D-190982623D73 1 0.996832
F2044CD5-E114-4AF1-A216-5023478690C0 1 0.999737
FF3392BC-98DC-47EE-A935-33CB12700681 1 0.999966
D5FB983B-AA84-48AD-A43B-C2DB2C176206 1 0.999944
8E3884EB-6C8D-4A72-9487-79447B49E757 1 0.999858
600E615B-4973-4A79-912B-B699319B8E36 1 0.999272
83643236-ACBA-4732-939B-59BDDDA5DCA7 1 0.993343
39894B23-0304-45FC-959B-4456FEF90361 1 0.999697
BA7A42F1-4EEE-4548-B970-413282E2A176 1 0.999943
1E0FE2F4-7055-4DB2-8B13-EE6D47D172CD 1 0.999673
83E9C1F4-4655-46F6-806D-58111EA1E63B 1 0.999951
692FEFE3-1F39-42F9-86DD-5352397BE5E9 1 0.988933
8CFAFFD7-7CCA-4ED7-AE61-4500EA1A4D43 1 0.999934
08B1B300-65BA-4929-890C-AC5AC219510F 1 0.999492
079914BA-ADDB-4C3A-82FA-F45226933F3C 1 0.999839
C29EFD74-3869-4FFC-A65A-E2073A25F98B 1 0.999885
DE980AD7-5A8F-42E3-9B16-8A0142C014A8 1 0.999036
01627E5E-40D3-42F8-B9C9-1F43CD5B889B 1 0.999941
92CDBE37-4724-4B34-91F7-9DBF3FE9BA93 1 0.992660
B58233D7-1585-4B19-8647-714F43EC86EF 1 0.999913
9834068E-98D0-4BF9-931F-6CA6B4656557 1 0.999991
074A76E4-50F7-4FFF-9D57-6D2471BBB3BA 1 0.999313
B6C35C2F-C762-446E-A81E-70C9B1E8A905 1 0.999887
6977EF06-AE88-4D3F-AEBD-6B2670CE1D06 1 0.999726
ADA57F68-586D-42F7-A49B-7EB6709EB822 1 0.999979
71C677A1-3A75-44A3-BE28-80E13883EE86 1 0.999946
66BED96E-5158-4B63-A77B-4A29D47A470D 1 0.999534
29E7AD37-46AD-4FAA-8594-603F5C3692D8 1 0.999860
50DA8068-5336-4923-8A11-AEB9D7BB387C 1 0.999836
14277673-219B-4CD1-94EF-8E536630AB6D 1 0.999962
B8A51865-F7B4-4714-94ED-CEB56E1D6AFB 1 0.999957
1AC6D102-B989-4467-BADE-BB53E02B799C 1 0.687639
EEF6BC35-A34A-4E88-9CF1-4166ACC1449B 1 0.999906
50AE45F3-09D8-4C22-93FE-C449B6C6D366 1 0.999787
B1A0EC4E-047B-40D9-B979-5FE2A586244D 1 0.998815
AADA413D-D9F1-456F-B6E6-6F9EB8635306 1 0.998882
16B422E1-77FC-4EE2-A9E9-88A4408454B2 1 0.999909
DD7998E0-3793-4C33-8092-CF0F07CB1E29 1 0.998694
E1F31BA4-B99E-48E4-9928-3F0FDD800E4A 1 0.999803
5228480A-C304-4F07-9E5A-B411A9338629 1 0.999353
A38CD76B-6919-4E5F-B363-7F0FE80DBB0B 1 0.999944
13693361-F355-48F5-928F-1DC112C2F71D 1 0.999242
421D4C83-5F7B-458C-A85E-68ABC6AA1FE7 1 0.999877
5A784F18-E0BF-42E6-A98A-5BF917FD69F9 1 0.999929
85EA0535-B95F-4277-B23E-99715CC582B9 1 0.999305
5827867D-A6A4-4861-9DD2-84FE3E1241AF 1 0.999500
4C5EDC0B-2DDE-4CFF-970D-3C0D4B0A1D4B 1 0.995993
4E1D23B5-C52B-40A3-B40C-89854C1EBF31 1 0.999160
572D2A91-F15A-4EF5-8CB3-DE0B649C469B 1 0.999892
419F2E94-FD49-4300-969F-89A3C11211B8 1 0.999902
09E8B6EF-1DEC-4E93-80E4-3F1308BD6B74 1 0.999950
F51AED67-C4BD-4413-B8C2-D8D1FD17A341 1 0.996782
215D8E92-188E-4757-AD2D-82F94113119A 1 0.999903
7E3C980F-87CD-4631-920F-C5836C651DD1 1 0.999670
3F9EF654-D7FB-4B4E-ABD3-236058727B13 1 0.999582
737A90D7-48AC-4D6D-A498-17F18E23C792 1 0.999977
3168C4ED-573F-40B1-AD6B-857BB745C2B4 1 0.999940
A22096B4-B485-4C10-8C5F-4B1DF3E0D827 1 0.999972
6CECB66F-9D6B-4C5E-B6FA-F96BC0CF65C2 1 0.999919
7BD07D46-E142-42CF-9311-23CED4F4311F 1 0.999802
E5350D7E-A4DC-4F81-9563-CD15DC58BEDD 1 0.999913
0762716B-CBEB-4D69-B6F2-95D14E4DE0C9 1 0.999918
6FFDF8AA-1F17-410D-A36B-9A96555E4C9C 1 0.999758
03B21483-52AE-44D2-910E-3DDFAA63967E 1 0.999767
E3A5C2FD-A60F-47A6-B8CB-15FCF7B57D31 1 0.998466
086F2358-498B-4D89-AD31-D880D5826B0D 1 0.999968
DC72FD39-3423-49C0-BA16-81163963DCB2 1 0.995322
3BFC030B-B862-4371-A498-F4DD6DADA53C 1 0.999963
3257CB60-74D5-437A-917E-85F051898EFD 1 0.999839
A4D0A264-4C5B-4754-A13F-C900F212A683 1 0.999713
E4010A10-EBAF-49D5-8F0F-E0A30E386729 1 0.999855
DFD96194-8C3F-4C27-A90D-7306D6575BD5 1 0.999650
CE077D6E-1FA3-4D2B-BBA6-993A7D79CFCD 1 0.999747
BDF4C14C-91ED-4E9B-8997-101D3244C493 1 0.999863
96118EE2-28F5-47DC-9789-2A4BC5AC4204 1 0.999940
A5890D15-ED77-4CD0-919C-B8E77D30BAB0 1 0.999895
E446EC63-6636-4CAE-9D29-57388CAB7A41 1 0.999874
CD3E7A7F-2CA1-473C-A76F-0017DF43E3B5 1 0.999919
1423EC20-68C2-423D-8ED5-ADA0F2F8A91E 1 0.999958
20135C72-2038-4B78-A1DD-7A55CC90BC65 1 0.996007
15515025-7427-4E68-9275-1A03282499ED 1 0.999890
C6FB4617-8874-4501-A0A6-8513077B8E3A 1 0.999898
45283244-DF26-48CB-AA21-1DB919620CA4 1 0.999867
13FC67E6-B23E-49BB-80FE-10511258A507 1 0.999895
29BB7F48-95FF-46F2-8550-D92F3257C5DD 1 0.999935
9564A51D-6A47-4250-92D4-FDF5B5CE7757 1 0.999946
9212700E-EB90-405F-BB78-A582C89E1593 1 0.999326
7C89CA44-6178-4395-94F2-0C1666572E94 1 0.999970
1C54F9E1-69B8-4B36-8C29-E108D365A6E3 1 0.999688
9215DA9C-56BF-4218-BF24-482BC37309B4 1 0.999782
05A487B7-5B00-43BE-84D6-CF831114DD65 1 0.999906
67C0A094-5283-4FF8-8956-034C9AC562E2 1 0.999881
7B0E52D2-BF56-49EA-BC1C-E34FF55CA75D 1 0.999600
1746DE25-A39D-421E-84E5-D3F03076B9EF 1 0.999690
B9014DA1-D2E3-4465-B18B-30DB5F9DC740 1 0.999922
DD4C9ED2-34D5-4A0A-9085-458047849236 1 0.999966
187B1289-5154-4899-B21F-B0A5A4407686 1 0.999958
BF5B3635-8799-4026-AEC2-4CF8B7BA3BC7 1 0.999974
375E3330-1030-49D3-94F7-6F71D9D71C54 1 0.999496
A17DD190-B977-4428-9528-46CA1DA2A8AF 1 0.999651
4EE37CE3-1764-40FE-B022-2EAF017B0ADD 1 0.999763
915E40F6-10C6-4AD2-BF37-0ADE8F3964B2 1 0.997137
8E977BE9-AE16-47A7-AC28-F9AADC154689 1 0.999976
A7D024C9-D25D-4E89-B71D-114710ACBE71 1 0.999771
482244F7-8E09-4FB9-9EA6-CB7EB2260950 1 0.977857
60FB87D2-2F6F-45A9-8E90-BC6F59A3AE65 1 0.999924
DFD031B6-F67F-44B3-B2E8-4F956ED3A513 1 0.234055
33660008-6C63-4EE2-A982-D236ACD46F67 1 0.999982
4F796792-CF69-4A07-A13F-5FB53B5569F7 1 0.999985
4306431C-52D5-4569-B621-CC1B3656C98E 1 0.999634
E6E0DEBC-180D-413D-BC12-BCC55B938DF5 1 0.992182
E35EF4E5-18B0-456D-9529-E7A4381676D3 1 0.999971
37D055B2-75DF-4893-BFBC-BA66AA301BFF 1 0.999904
306C7D56-7BB3-4A04-B278-47FDB149DA24 1 0.999985
C441B0FA-2559-430D-A160-F7A64381FCD9 1 0.999341
3541DD02-E653-4E1F-9C62-15D7160AAE24 1 0.999540
F5CCE9BE-956A-43FF-A000-CB370AC5F1C8 1 0.999596
C502611E-0607-4E7E-BEFE-C6395E0BF9AA 1 0.999743
C4B02679-D00F-4055-B0A8-7AE8576AD513 1 0.999805
2DBB69E7-8195-4DAA-9C53-FA5AF217E4D6 1 0.997109
F351DB2D-2514-4FED-AC1C-59094C1D8291 1 0.993561
575A5695-F233-4231-A0B9-B1DB5E4CE406 1 0.998381
7DDB2848-6BAE-4087-97C0-E88992ABCAF8 1 0.999992
52753727-B374-454B-B575-15026F1E178C 1 0.987407
64B754FB-4A54-4F8E-BA40-5EF3E9A5E7D4 1 0.999863
D4203D90-3173-4F05-9BB1-D2FED496C097 1 0.998658
0DF178EA-5337-4E46-9FF9-75FF928B9257 1 0.999903
20108D29-D7FA-4F29-92A0-6BD5FAF9E93C 1 0.999908
4A089BB9-EDD8-4D6A-8467-667E5A0BB6E6 1 0.999887
304454CD-82A8-4E72-972E-FAB2F40F4893 1 0.999685
39D56226-D563-4F96-83D5-97801A9831B8 1 0.738849
4F256335-6AEE-4BD5-BFE0-55B66CD7DDE5 1 0.999761
DA1B027B-C1DB-4E9A-AA90-91DC4DE69E73 1 0.999027
0FC5651B-DAF2-4BB5-B59A-D45A925B57B8 1 0.999972
6689B291-8634-48E4-9CAC-76CB615B8A3F 1 0.999816
8F823D60-361D-4D97-8FD7-1FD31299B755 1 0.998365
366F60EB-1BC6-4821-9166-9132C5F5B5C2 1 0.999251
55F36F88-AB16-46FD-A119-C72F34ACF91A 1 0.999928
266A50E8-D122-444D-9544-34ED668806D9 1 0.999625
F56ADD67-41D6-44A5-B3EE-ACA5E58DEF6D 1 0.998262
17CACA81-6DAD-4E92-9D9E-7A7B18703F65 1 0.997732
0F0390C5-004A-4ACF-BA8D-FF4D34423752 1 0.999786
799D1BDA-D74B-48D9-B2BF-94D44C5102DD 1 0.999796
E434B0E7-826E-4F58-B987-E27AC59CDB18 1 0.999971
AFAE11C5-87F9-4CC5-AFD7-7B489DABF75A 1 0.999858
576F6867-134B-405A-9FE8-CBCA3769C8CC 1 0.999902
D004FD42-C50F-4210-8D3A-46D3ECA8A7BC 1 0.999883
EB5C360E-F43B-4107-919F-3240DF0AF65F 1 0.999954
B28954F4-F8F6-49A4-8050-AD8A9B3B2B37 1 0.999915
4F4CAE6B-E668-47F5-911A-BF3D0B03AD67 1 0.999912
BEA2B841-440F-4AB5-A351-A3C33DA1AC06 1 0.999976
B35AF29A-81C2-480E-B5CC-64B7459F9C85 1 0.999881
A4450BF2-ACFA-4B29-AA6F-3D619E4CDB91 1 0.999923
8AE8A467-52B3-403E-9A63-8CAFDA07501D 1 0.999456
89C1C3E5-E6F4-4BD3-8C90-5C59429BAEC9 1 0.999978
226E9093-81FC-4D99-9735-2D90ABA4F067 1 0.999740
578343A6-5359-4AD4-AF49-77B0BE907662 1 0.999874
55BB14D2-F8FE-435E-BEA5-61F189ADF0A7 1 0.999911
52C18EF0-72CD-4974-BE6E-0EC88AB4A882 1 0.999922
7ED04671-8086-4871-8F0B-AF2AEC4DB48C 1 0.999925
5D9C97A5-E4C7-48F4-992D-862D872299D9 1 0.999941
1AE69161-6784-4E10-8972-F751A25969FD 1 0.999843
5EF4D5F6-76B6-41EA-829E-25C16EBA44F2 1 0.998872
E5BF146C-2AB7-4858-91F8-6801FD14FA2C 1 0.999949
C9B5E701-6EE2-4013-83B9-036E2A88FF43 1 0.999740
2D6A9D30-E805-4DB3-9AAA-A6F7FA52A3C4 1 0.999608
790461EF-1697-4FC3-8F69-AE8477E9949F 1 0.997814
2F503297-A219-4467-8388-D36E10D89504 1 0.999624
88830527-FDBB-44AA-8F09-50C83F6DC3BF 1 0.993733
22F79857-FFFD-458D-8EA5-8723E9254BBE 1 0.999786
52B74024-C590-4908-B225-F83CBBF3AD64 1 0.999829
E906465B-D96F-45E7-B344-06DA26148C93 1 0.999866
59E759DA-975F-4393-9FA4-2D96F4D08D2A 1 0.999864
8D9BAC67-361A-4A22-B620-C70181DD0177 1 0.999345
B0A7D465-CF21-4D5D-BE12-00B49DAA126D 1 0.999993
BF91C253-8E79-436B-8426-EEFBF300A938 1 0.999537
C11C1AA5-CE0A-431D-A0C2-4A1DE8161964 1 0.997998
2B9C6E05-FE60-494F-8DBE-D020F8111156 1 0.999483
E6C00916-72F9-49D9-B9D8-0C28E0E34144 1 0.999913
167D3702-29B8-42CD-A6CB-9D219F270540 1 0.999934
D378EA0B-3FDC-4B94-B17F-0E174AE3AE19 1 0.999972
2BFA5B1F-65D0-4B5E-9875-55653B3A9947 1 0.999789
F68936A8-5DBC-422B-BB63-289D3514E4A9 1 0.997806
19A731F4-E5AE-46C0-B4EA-BA69A755D653 1 0.999744
4AE23FD3-ACA3-49D3-8DA6-2AD98FD15F0B 1 0.999957
5E3EAF75-6993-4EF7-8556-544D019D2921 1 0.999093
D5544AF4-9E11-4492-B3F8-5172166D1637 1 0.999921
DF2AFE7B-CBF2-40CF-847F-F7C878834230 1 0.999780
A3BCF2B3-8C12-43A6-9CC1-D5CE39624FEE 1 0.998630
C7EC9B90-5871-4A22-B0E4-C0F5F02763CB 1 0.999593
B7144A75-BF3B-46A5-8878-890EF4916942 1 0.999996
B5A061C3-FC8B-434C-AC47-F4348F4DC3F9 1 0.999989
3190209E-BED2-4554-833F-C46BD33FA16E 1 0.999267
90496306-29AD-4EA4-B79D-42983549551A 1 0.999913
AAF67282-3A3C-4645-8C86-4061B113F579 1 0.999974
4C7C4BEC-D1CD-473E-A661-871A23BA0255 1 0.992338
E5E85B99-2005-42EB-9312-33D61E3432ED 1 0.999970
C896C6BE-5AD3-4EF5-9A55-71F906ED2866 1 0.998196
05380763-7DCB-4998-A8EC-3335A6AEE336 1 0.840739
1F7A39CA-B80C-4995-802C-3CC8528ECB2C 1 0.999640
659B3CC8-1217-4880-9A62-8304C7508793 1 0.999303
167FB0A1-1BBD-42FF-BAC6-822E76A5C216 1 0.999747
E06434F5-3998-49EE-9C5E-D2E0DF713E61 1 0.999889
750AFCC0-1D86-4068-B5DC-9BCC4E51EE64 1 0.998840
FB9C267A-FC13-4250-A6D1-E36BAD6C39FB 1 0.999572
91CD1E6E-2E13-48D6-B01D-49A6440FA62A 1 0.999974
59AF03D5-A829-44C5-8BB3-4BE209DA725E 1 0.999968
1E1E3044-2273-448E-BB99-BA0F96FEE782 1 0.999896
CF549065-B500-4D37-86EC-564BA7F64CD1 1 0.999804
FE1C76A4-340E-4503-A195-2BC1729B4B0E 1 0.987935
98BB4A8C-03CC-4498-AD69-7A4D91749887 1 0.999957
5E6E872A-64D9-4BFA-9008-58793DBCDCBE 1 0.998951
04E8C8BE-0B2D-4755-938F-4A0F8A094E68 1 0.999966
7D66D835-DCEA-451E-9FAF-BAA8105BB9A1 1 0.999908
BBB35B8D-1E62-4FCA-A747-67514A1A5C0E 1 0.997857
809ADEE3-7DB2-4386-881E-746E2FC58E13 1 0.999488
A4FB4219-AFED-4192-ADBE-CDAD6AB86514 1 0.999282
01972C7D-C607-4A36-ABCC-18BB30F307AE 1 0.999092
37579799-CD94-478F-9436-6D9CCA89966F 1 0.999944
49DBA1DF-2E83-4548-AB1E-B7BA14029A40 1 0.999755
6538CDD6-2E94-47D4-9B7E-B2943F1ABB04 1 0.985031
8E624F84-4926-4A06-9549-6D86125EA68E 1 0.999985
50C913F8-6958-4BDC-B6A9-88EC4163DC88 1 0.985697
62775B64-5DDE-4CFB-BFB3-792043680B6B 1 0.998839
C4E62A88-A70A-4FBA-824C-C9FD8D8C72ED 1 0.999674
07D0D2B2-9134-4122-B08E-BD004BCB55F3 1 0.998553
AA629BF1-3A09-4A4C-9E45-3ABF2AC8F098 1 0.999494
76207B80-9551-4D10-8ECC-E4FA6605CE69 1 0.999967
7F56505A-E1DB-40B4-9DD3-EFFE9E63A843 1 0.999767
2691F278-F8DD-4104-8D9B-E8DE5B70CE30 1 0.999970
25A7B1A5-5208-41A7-9BD7-E0540337F9ED 1 0.997588
443D604D-489E-463F-B8A7-870FAC0ABDCC 1 0.995586
17B2D209-D360-476F-9160-FFBD250656ED 1 0.999924
7203EF95-D4D7-44BC-8FE4-73D5E0D0E5F5 1 0.999951
FAD48D15-AB67-424F-A603-8BB73BE140E3 1 0.999941
9DA24CF5-6499-44BA-871E-6D57CFB4FFC5 1 0.999934
5586DB13-9B7F-4E9E-B790-53FB0E797D34 1 0.993256
66EAA785-3CCA-430D-BD8B-34205D8B1458 1 0.996000
E5DF7D60-0EF5-4CFB-8E58-D519A887E8F6 1 0.999873
F6F4CDE8-7F3B-4AEE-947E-00D36B0192C9 1 0.999960
0F6BFD6B-9F38-4EAB-8A1D-361B791CBA91 1 0.999709
9DCE2AA3-FDDA-41B0-994D-09A44C378E59 1 0.998717
2C29AF49-A65B-41D9-BAC8-D21409961EB0 1 0.999838
3B8B1A9C-54BC-4A6A-AE99-C72339BED701 1 0.999835
E3F4032F-2A5C-4BA9-82C1-381CA1FAA20D 1 0.999640
54A352A0-44C0-4EE8-8174-258679BA26AF 1 0.999986
F2FAAB30-A226-4F54-96F3-19116FFA83DF 1 0.999874
B80351EE-1437-42D9-B4A7-F350A01466E8 1 0.999500
27D2971F-364B-4B43-8931-5514D2453B53 1 0.999575
C668CB9B-01D5-482C-96D5-75B4171B64BB 1 0.999979
44EF3038-40D0-41F4-B076-B0D8D8E077EF 1 0.999951
80595036-0787-491A-AF8A-760CCDFD435E 1 0.997243
146B4BCB-6914-446B-A46D-BAA4F18DFCBE 1 0.999489
EED49542-A0AF-4208-875C-0BF87077EB72 1 0.999739
FCED705C-90F9-46BC-A074-6F3A16F81DD4 1 0.997152
FCF9FD41-5631-4E7A-8860-4C28EBAEA6AE 1 0.999642
DC881797-CF54-431A-9086-421AFB60657B 1 0.999675
2A85E347-2D79-4EF2-83E5-A2323FAEDDE5 1 0.999605
09847281-960A-4056-9CA8-36C85FC72D36 1 0.999985
037DACEC-2BDD-41B5-9B7B-B0327AA7002A 1 0.999849
13985916-5F02-4A4F-B9B4-E1AF0247F055 1 0.999911
902F4A2F-6581-4905-AD47-CECE13F76D5C 1 0.999961
8AF67712-63BB-4D44-AA94-821BEEB7EB0E 1 0.998527
0708E62F-0732-44B3-B7ED-7481C2011844 1 0.999991
BFFD6B74-6F32-482E-B0E0-98D6F2A35FF9 1 0.999978
B9CF977C-06F0-4513-888A-32DA7472822C 1 0.999672
4D385259-04FE-4B74-9DA0-F3C7BAEB75DD 1 0.999992
222B5702-3816-49AF-9461-20FFA3A6813E 1 0.999858
30EB53DE-5682-416A-A6AF-BCBA0CA17090 1 0.999865
48D1456F-E10D-4B68-95F0-A1AE9E2A6D59 1 0.999934
F7D63EA2-FD03-4564-87A2-0FBDE4F98AE2 1 0.999910
47DEFDF7-30AD-411E-803E-74090C4A7AD8 1 0.999870
CE0BE5BC-28E8-492F-816B-0D0183A3F5D1 1 0.999404
514F5BC9-61EB-45F6-A514-8171C03D0EE6 1 0.999488
5C288148-A5E7-4772-A978-477BD8305291 1 0.999979
45B64094-01E3-4444-965E-A2B498C714B8 1 0.999873
5411E725-37FD-429A-9061-32A4CC52C43F 1 0.999868
EE28B852-AA5B-4843-8FBD-29845E058188 1 0.999977
A2B66B14-379A-4180-A760-17B9F83E3116 1 0.998586
CF42363B-5A04-4810-B46F-0EFA4A3783F5 1 0.999599
BCEF4DC7-6367-452A-9A08-09AC3D69DE39 1 0.999943
6601158E-3D5A-4609-ADEC-A620842158F2 1 0.999948
FF80D885-8172-4D33-9E97-AB7DBB8B634C 1 0.970543
7F6D5D23-C513-499C-9455-9C7FB7407FA6 1 0.999957
61DE5124-F6C3-4836-9562-40A9E773EF46 1 0.999906
D75271C5-E601-48BD-8F4C-71EF316313F3 1 0.999937
D5F642B5-7415-405B-BDA2-E7AA28347F9F 1 0.999969
B2974E98-5260-424B-B5ED-7E00B9134534 1 0.999905
7AFE5EC7-816A-4B36-90E8-45D04792AD70 1 0.999832
5294A56B-7C79-4009-BD39-CD92C904473F 1 0.999789
8383A01A-43D1-4520-9645-613448A06FBA 1 0.999375
C1157AF3-D10E-42C4-9ED5-C8BF4F2B8A80 1 0.999751
7F99A4A7-844E-4245-B704-BC410AE8EB65 1 0.999819
42625B26-9731-4FC2-B2A1-6959A18D3F2F 1 0.999744
49464CD8-D405-4F9E-8C14-063A5A241A8F 1 0.999881
DB8E0592-5EEE-4E76-818D-7DF8519FD539 1 0.999837
E4E027A6-2903-4AA0-8B66-07FA3AA948F9 1 0.999968
7ADCD552-776B-4350-B0DB-C1EA71C923AD 1 0.999797
32DEB4DA-D842-4FCC-AF01-E81098BEF6D8 1 0.999900
4E595139-54B6-4F28-BB56-1A72E03135B7 1 0.999899
C5A7F832-1F6F-4213-A01C-121F83993941 1 0.999810
360C66FB-0C3D-4C0E-B7AA-910F7D6A6BBC 1 0.999809
38FE9944-1C93-478C-BCEF-9365527843D6 1 0.999937
60D08409-0596-497E-A3D1-99E49C3D5524 1 0.898199
E9868D35-A88A-4461-B8AE-39522A043370 1 0.999921
B6746776-9FD5-4EC9-9372-178D51029DFC 1 0.999988
F65A6B4B-07B1-4E33-B14D-D6485DDFD480 1 0.999839
3CF8BC3A-9446-4D9F-8B1B-433E35B4E2CD 1 0.999912
E6042F08-2FE4-4C0A-AB90-16E86EF60E94 1 0.987219
6A8EBFA5-FF15-4A5F-AEDC-EF3BEDFAC9F1 1 0.996493
2FA84547-E85E-47FA-99C8-3869FCDBCB3F 1 0.999948
9642BDB9-C5EA-482A-8FDC-CD17D0DF9CD6 1 0.998159
CF8CBE71-0078-4E6A-8AEF-BA77A28A490D 1 0.999907
5AF2212E-7840-4EB1-8AB9-537E569FDD5D 1 0.999788
5DF24640-6EE5-4C9A-BE9B-603BE53DAD91 1 0.997994
FB8629F3-0C67-4078-BE5A-9D88579307E5 1 0.999929
29ECAA7C-42A0-4D3C-8ABC-817A140C755F 1 0.999978
9DA1C171-8E8B-4221-BA56-61DF0794CBA4 1 0.999251
3B97BDD4-DED4-40B0-A1CA-70C5BEC68F46 1 0.999765
22911E75-2200-48FB-8119-F0CFAB2AD400 1 0.999820
94F5F014-5698-459E-ABBF-2F7FD7AFC19E 1 0.999875
3681848D-40F3-4B00-AEC6-530AB59D32EF 1 0.999959
E1B60AA5-D08B-4221-BA33-160F27A39B83 1 0.999851
3AA701D7-C497-4065-A558-7A856753D286 1 0.999989
74B2D384-4F12-428E-A8F8-487BE93ADFC8 1 0.999834
5B251C99-1E87-428B-A81E-963A16D826E3 1 0.999914
5E964B91-97A4-4411-B8DC-3D9D420E26BB 1 0.999783
5C8C9521-3250-4A37-B2C3-1BE98AB9BDFE 1 0.999977
DD0CCBF8-CACE-4CBF-964F-1BA000035AE0 1 0.999765
6E35512E-0B57-4769-925C-90E2D9D9EAEA 1 0.999602
B49DAB69-167B-4E67-ACFC-B917FB38D951 1 0.999983
01FF9123-AE40-4B3C-9A4B-B3C3E2EBFE2D 1 0.999465
B338B130-9497-4211-9F8A-56684F4B27BD 1 0.999873
1FA8B675-F57F-4C80-A3E5-8E9ED3B0E801 1 0.999976
D4006607-6960-4006-82F9-119485EBC9B3 1 0.999937
FCD3C0A2-D77D-43FF-920B-DF552D62BA6A 1 0.999517
B0244178-19E2-4A4A-9A96-CB9D3C6F4608 1 0.999987
C6806778-CC6A-47E8-A853-FAD30E321C47 1 0.999904
EA7C93E0-3D09-40C5-943D-2EF8228BE0E7 1 0.999499
95D5FC69-2140-44A9-9C17-4760965633FF 1 0.999912
C0F4A336-D6B5-42D1-85A2-B12C4AEA5A5C 1 0.963159
072376C8-44D6-42D3-8AE1-747A621CBFFE 1 0.999872
2F9A5E0A-BBA4-412F-BAEB-3E3F69AAD93B 1 0.999766
BD4A8AE7-C487-49E7-B834-685C0FF57D23 1 0.999984
0EB8947B-6630-4E12-A351-15978A514814 1 0.999914
CA84286B-63EF-4CD5-BDEA-992254465052 1 0.999861
958408F4-33B8-4608-B4F1-AA4238D029AD 1 0.999777
FF9309C1-74AF-45B0-BE14-2435F0C4EC4F 1 0.999985
9813E6F9-1A11-4785-9194-E693CBD0B69C 1 0.999843
B2B1F555-4F83-4452-AE14-DEF6DF8519FB 1 0.999891
346B9C8A-DC05-4D50-94EA-D7BDA405A9E8 1 0.998653
86F2B53D-33FA-4A1E-8CD0-B16B549CC92B 1 0.999681
F43DBD74-91C9-4EE6-9D79-1F6F49E35761 1 0.997455
83143299-1AA3-43F4-9E3D-AFE8B4668020 1 0.999952
2A6AE8AB-5D5F-4A0C-A540-C43C6AEB116E 1 0.999975
2D93DECA-A50E-41A4-9FC7-3697912F6AE9 1 0.999658
27D7AE16-318F-49BE-9F3C-48D66429CB25 1 0.999483
BA43E721-6786-41D1-B89A-8AE410C226D1 1 0.999984
12B2A949-4364-4C11-9E21-054FAFE0B420 1 0.999832
7C8BD70B-C70B-4A66-82B0-C9D73963CA3D 1 0.999747
F247046B-771A-4F23-8A38-3B4C06D9CDEB 1 0.998261
BBA727AB-4652-4F94-9596-4B1852F336B5 1 0.999914
F5D50C51-08DE-4210-878D-00B62E490D61 1 0.999990
14512571-4676-420B-822B-7F020F8A69D4 1 0.999954
58BFAB1A-8F4A-48E0-8AB1-CB7072E5FB88 1 0.999978
BB004764-0931-4BA3-AC0A-78492CF9B85D 1 0.999973
2ED1819F-E854-4697-814F-E49931B81F14 1 0.998869
13F63F1B-9436-4D41-A858-7DE825E3C544 1 0.998836
C32B4181-EE0C-4A93-B11C-B061C11EA730 1 0.985051
5578666B-FA68-4219-9BC0-00A8352ACE04 1 0.999950
2069C3F4-072F-4C48-BC0A-C8DE25B28397 1 0.999909
55362560-9830-49E9-B431-98161E4AE843 1 0.999725
DD44C208-612C-40B4-968A-5020878A735C 1 0.999515
6CBB2F6B-2D3C-4864-A595-6222BB4FC149 1 0.999911
054E30A5-42F4-450A-A908-8B7A4213F822 1 0.999973
0E286BC6-1924-4B56-B36B-E5BCF9310400 1 0.999984
27CC5154-BFFE-4C1B-901D-D7E3C31F766A 1 0.993386
DB15B8DE-B8AA-4B85-A62D-34B9C0496F8F 1 0.997088
F0B38E2C-E769-4744-9729-E0F9BBD3202C 1 0.999960
E48170C1-09C4-47A1-90B3-E52F18BD5C32 1 0.998909
1099E2E7-1721-4B5F-A8FC-CEFCEFAF1EFA 1 0.998842
56450372-4416-434A-B799-7EA48DD62E47 1 0.999987
30C77677-C546-4A22-B692-F0930FAB5F61 1 0.999832
E2A841FC-25A7-43AA-82FF-33D5F7841846 1 0.999906
38F92D38-ED46-4AC7-A4D5-51D4CC0D0F28 1 0.999982
8CDFBDE3-6304-4AE4-B99A-951B795B1C63 1 0.999938
6012909E-F47A-445E-8AAE-42D995C0BA3A 1 0.998956
05CD9272-1049-44AC-B39E-27A2DEC1EA4B 1 0.999799
50947F1C-DF69-4DC9-9984-4FFA9E0189A8 1 0.985790
7E4B456F-3053-4EAE-A135-0AC16A78F301 1 0.993489
566EC1E1-1FF0-4145-878D-9CAB5F5369A5 1 0.995937
6AA2D96C-EC28-48DE-89F5-402CD0DFBE49 1 0.999446
DE475776-1555-48C3-9315-346DD0BD98A5 1 0.999872
2D1A6804-F795-4169-9C54-59FEE2B65E3D 1 0.999898
E32F5399-7CA8-436D-8663-CA8FEBE2E6C6 1 0.999455
582C2F03-AA8C-42D6-8944-B3AB42B0D9E3 1 0.999745
7B85CEFD-B0B8-4EA1-83BC-25EC5A60D0DC 1 0.996256
A29F6F2B-0A87-4345-A720-9365808EF540 1 0.999990
898318D0-6A0C-4D2E-8090-C2A5019E60BF 1 0.999992
E08C4EB7-3D9D-41D1-8F4C-80A2B1688F41 1 0.998593
D527335D-4218-4F5D-A174-0D026FC73715 1 0.999973
CD152A84-B307-4172-9740-5C48130E3CA6 1 0.999943
A71F80FB-675C-4A3C-9EC3-A03EEE207236 1 0.999834
56E5C771-478A-436F-92C6-B8D1DCFA752B 1 0.938300
7BB7B6DE-50A6-4A06-A7B2-21CE62BE3F74 1 0.999812
D7BA9238-447F-4113-9E56-FDE33DE374BF 1 0.999740
82194B8A-51A0-4C13-8168-5C1B32629757 1 0.999919
7331D272-81B6-4E9E-96D3-2BA5D54BBC91 1 0.999928
E081E47A-6A2D-4BFA-8D91-35F92B972D6D 1 0.999899
A819119C-3A77-4807-A0B9-6C0AD21B9974 1 0.999675
2E3CA929-4BA4-4FC3-820D-27DED6ECEEF9 1 0.979544
E1341594-9F59-4883-B99E-ADA08EBD172C 1 0.999867
7609EFA8-3631-495A-A5C8-13FEE657D5C8 1 0.945890
6D2C08A9-38FE-41D7-A65B-A06DCC01D0E4 1 0.997551
50C4ED1A-0B49-4DC5-80BD-330C9FAB638D 1 0.999752
F44DB27F-4B10-4A2D-8E3E-EDFA46D80C1D 1 0.999993
67427709-199C-4D83-AB29-CBAF41EF0CAF 1 0.999739
7B0A9F10-96C6-4AE0-A4CC-CD7E5194AD0B 1 0.999987
E5BC6CE8-4807-42E2-A6F0-619CAE79EB84 1 0.999855
68674571-BFE4-40B4-876F-DA8F1813DD79 1 0.997328
A059038A-A4DF-4188-B4EF-FEEEEB25966C 1 0.999934
4CBB4A60-F465-4573-9493-35B95674BADB 1 0.998633
134EDB0C-6E63-426C-851A-FD4AAC0A49BE 1 0.999792
B8583D59-B2F2-4631-AA5D-C45DE299D8F9 1 0.997135
E0BFB600-876C-45E7-8682-8AAAC7A5CE04 1 0.999933
CBE37AEB-1D92-485D-AD02-AA86948D3C22 1 0.999324
B3A8A2A4-0DD8-4E73-8653-823100BF5394 1 0.999983
2C81B9E4-BC46-4C06-BC8A-2A9ED9C0A4B3 1 0.999939
1BC33E77-48EE-4726-8349-812EB79D615D 1 0.999984
3AA326B1-82DC-478F-B957-9E6322607310 1 0.999963
EC43AC9A-9B54-4D5A-BAE5-B1373E4E5D6F 1 0.999949
2E6E3D2C-7F15-4B5E-B08C-DC67E2D988AA 1 0.999983
38BB9A99-72B8-4A63-8BFF-4A98ECBCE48D 1 0.997044
E63B15AD-DD8F-4977-AF3D-499C953034CD 1 0.999411
888E4D6B-A580-4940-97C2-45E23E81DAC2 1 0.999675
6CCB911B-B697-43C4-9AC6-18B78EA8D0E5 1 0.999298
C60AF9CE-9EE2-4EBC-9616-3E22D84C5186 1 0.999969
4460292A-2739-4852-A1A4-C95DE6C08887 1 0.999949
1692818A-3F05-4789-8A63-D739548FFF18 1 0.999965
3EEE2425-050A-430E-AC15-27FDCE96C8E4 1 0.999851
B562A9BB-6B68-4033-A46F-A27BCF477386 1 0.999922
4DE8149D-DADA-4149-8BCC-C7FEBAF7E320 1 0.999506
D349979F-B4DE-4E41-BC62-F964E39E8607 1 0.999779
10BE71C5-10F4-4918-B548-44D655653699 1 0.999980
C576A555-5174-4F9B-8C2A-72EF7F662245 1 0.999916
C1075BC6-47F9-48FF-9CBF-670B65F7AE85 1 0.998937
8B5D4872-B382-4023-B7CA-8054043F2FC1 1 0.999780
4DB9DA8B-BCC0-492F-9D81-33EC1590D160 1 0.999529
46542A70-D189-4754-9318-1BC67C8805A2 1 0.999861
646A2594-CC4C-4D6B-B611-4E9F15BF0353 1 0.999971
E24649F4-3B21-4BF6-B8C9-3E5E98BAEC9D 1 0.998247
3C809566-EB09-47E1-9224-C41AB1050F03 1 0.999495
307926FA-FEDA-432B-9658-4D599D4D60C1 1 0.999863
1B46EACC-ABFB-487D-85A7-15EB38F6356C 1 0.999993
05C2D9BC-71C2-4A60-9A77-3C20835D8FD9 1 0.980879
DA749160-8C36-4732-A4D4-EF66118D1A99 1 0.999928
A4D362FF-7B7C-4E70-9027-DDACDAC18709 1 0.999945
8CCFC926-0421-4700-B350-508B469D31D9 1 0.999958
CA2D1C40-BEC2-45CF-A075-549C7E29F9F0 1 0.999501
CEC03AB7-E583-4274-ADFE-0115F4E1E5D2 1 0.999030
EDDFD7B7-D4EF-4EB3-86BA-D7978E73D952 1 0.999992
666CB02F-BB45-408B-976D-EAE3C2DF180E 1 0.998656
DF1891C7-4F47-4ECF-B85C-3CC6A2E6CCB2 1 0.999959
C4C2CA9B-D114-4D51-9ACF-6EB554969933 1 0.999880
950951AE-A9AB-4446-9B94-D9A6ED874447 1 0.996745
9E1DAE42-8C7D-497C-B756-462E21662FC7 1 0.999607
2C339947-A315-49AA-86D8-829B3347CB75 1 0.999903
33DFEEAA-9025-4E8A-BB0E-7D5668E2E5DB 1 0.124393
3D02D7EA-26CC-4D17-B920-A3D3EB54CAE0 1 0.999716
6D8FC5F5-B406-45B2-8A5E-EE6ED006F58F 1 0.999803
46597D39-B173-455A-81CE-6735A54C4CD9 1 0.999966
D79BB016-295D-40E5-933D-444A768F925F 1 0.990262
EFBF9CAB-17F3-49A7-AC35-2ABB29F5BAFD 1 0.999862
B730D24C-C13C-4187-9B3F-6A22C3298CAA 1 0.999402
55243579-AD32-4566-AC68-36394E33DE2E 1 0.998868
084CF623-5BD1-4898-9426-44DAAB8D7889 1 0.999842
1B50F0E7-E2AF-4175-82C1-BB062A189452 1 0.999947
E30623C6-3AE6-47B5-B5C2-E97FC545B3E7 1 0.978196
6F470DAF-7929-4E76-A187-0241362A506D 1 0.999677
460350C7-2479-4E5E-AACD-0CB75710CC22 1 0.999934
A8BD1A6C-AEE4-437D-A0C0-F9256B390D00 1 0.997468
102FC459-436C-406E-9A55-7996BF9BFE91 1 0.999949
B5DBDF74-FE70-4B76-B778-633B319C468B 1 0.999969
E1F862B6-90D5-45CD-8C1D-4B2CC0FE6DD0 1 0.999908
1B43B726-133D-477D-A516-5D1AFA93EBB8 1 0.999991
685B9259-72ED-49C0-AA91-88EECA8D608B 1 0.999828
3D2534AD-C358-4623-BD35-6D4FF58F6F55 1 0.997647
BA350EF6-E4AD-4337-A10F-5DC246E6E0F9 1 0.999977
75F1C6D2-81F5-4B9B-989C-624FC89FE618 1 0.997879
A5B38098-630C-44BB-BEEE-F7F47C8BCA2E 1 0.999817
BC91808D-A758-42A2-AB67-1593DF8E14E9 1 0.999158
09B724CF-A656-4A26-BE61-585E333E7CF3 1 0.999986
9DABA5AF-965E-4265-848C-E623A1C516BC 1 0.988576
E69C907B-6913-473A-8B7B-106280FA0A15 1 0.999894
86CDDEEC-6DE2-4A21-8933-6AFB15EB8917 1 0.998250
71BF8BA6-ABAA-49E7-9653-772894900CF3 1 0.999374
980429FB-3A15-4035-A774-7D51352F6918 1 0.999952
CD41DD49-6937-4BA7-B4D0-8DAB5E5C1B8A 1 0.999066
2F092B40-22C5-481A-9EA0-74FAF1F86D21 1 0.999899
DF7E0FB2-90BD-4AF0-830A-B9CF9923A49C 1 0.984139
172B61DE-03DB-4312-BE61-9D901165EF19 1 0.998210
F7BB9DB0-D02C-432C-864D-7A0A1034F6F5 1 0.999875
DFC84ACC-1E7A-4A3A-BC83-ACFBBBA54903 1 0.998604
D7BEC973-0171-44FF-98E5-F2FAEA823FD1 1 0.999908
786D763B-988E-41CE-B62E-64C35EB7839F 1 0.999367
FB1C4D33-4872-408C-973F-5F3AE281CE93 1 0.999965
638AE59E-D204-4C9C-9D1C-849C6A4A11B7 1 0.999752
C67F13CC-D791-4BB5-8FA3-783822E11372 1 0.999947
C079548C-603F-416E-AFFF-A3C72F5DCD8A 1 0.999571
46770FB5-C748-4A22-B4DD-E0AC1006C3BF 1 0.999971
8557EE83-E047-4C14-AE13-5752673601C8 1 0.999825
F5AEC066-8488-4850-A2F7-73FDDE09ABB2 1 0.930927
1F4CA9B6-E527-44B5-83AE-059ED13A5588 1 0.999869
C8C4A9E8-AA3C-43D9-8E16-B3CA7B95571D 1 0.999977
39456448-E0B0-48B9-AFA2-9658425681C5 1 0.999967
FD66F402-9BB5-4B98-A36E-EB0F02950F33 1 0.999980
6B537B58-1E9B-4B71-8115-3AB7696AAA2E 1 0.999841
A7FDFA28-02CD-4526-A0CC-C1FD4AE2A226 1 0.985130
86AB44D4-06FB-4606-B3F6-83B1E51D5B70 1 0.967060
3B20105C-D958-44F1-BED8-D5ED5ED50B17 1 0.999346
E973034E-37F9-4F7E-A659-0ADEF2217465 1 0.999418
73C550C7-7F97-4498-A963-A67056A92E54 1 0.999640
CBBD6BC1-A0D4-47B0-B767-EE563475EB6F 1 0.999789
CF94B9C1-A5E2-45B2-BFFD-14099C1796DE 1 0.999301
0FF1E8D2-31FF-44B0-B71F-46D9F48262AE 1 0.999856
644B5645-127D-4F54-B99C-5AA8964DFCA9 1 0.999303
A519409E-10BB-4A45-827A-C6913AAE1F74 1 0.999938
AA759878-741B-4FCA-8060-5C3A64F4C1EB 1 0.999985
43DC1174-526D-45FE-9E43-9491FCF907A4 1 0.999602
D766A415-3161-4A88-B366-E0A3EAB31D6E 1 0.999148
C3C104AF-82BE-4C68-8522-1504D3D01881 1 0.996373
478E9295-273A-4D39-9A49-CB7DFF2000AD 1 0.999710
F8522495-6401-400D-A4B0-8CE001126603 1 0.999299
CBDB6172-DB11-40E1-AEB0-EFCC495ACAA8 1 0.999787
A4E3B081-76EC-4FE7-AABC-E61DA7BE1834 1 0.999940
19141B2D-7D51-40DF-88A9-B1421E8BC8A6 1 0.999712
A5D738F9-1FBD-4A87-94F3-BCA544F1EE6E 1 0.999715
0CE98442-03A2-462C-B7E0-BF83612E933B 1 0.986662
B421B5A0-5814-4EFA-A181-E519B6815586 1 0.999836
329665BE-1E18-40A2-834C-32BD55223014 1 0.997842
5A0CEEC9-729A-4C6F-AD70-C9B52F75E936 1 0.999662
4CA8A8A0-5234-4B0A-8C43-F06BF46EC52C 1 0.999977
8B811D00-9DD0-4CED-9A4C-F373E609E70A 1 0.999960
56605975-71E1-46DB-8A07-20119897D8B6 1 0.999894
7EC7685C-4065-442C-852D-116C4AA0FB1F 1 0.999987
B657F333-B6A3-42BC-9A0C-E687E3F07E64 1 0.999888
317A6E4C-1BD0-4786-8CBB-B054A4551C20 1 0.999964
1623149D-D0C0-4FD1-92E0-B3BA9368039B 1 0.999786
FFE9636E-68F1-4283-BE92-29772C3D1147 1 0.999919
B107E09A-16D0-49A1-A48A-5A3049A2123F 1 0.999931
39E0A9F9-9A89-48AC-975F-53AF4EC8BD5F 1 0.999923
AF5F10C2-45BD-414F-B923-CF7489E17D50 1 0.999672
4E1B9AC5-2665-48FE-B7F9-9DCE58E77223 1 0.999776
0B72BA2F-F67B-4277-965C-B811644C7561 1 0.999089
08EF942B-B771-440F-9F03-F0FAE52E4920 1 0.999822
95E7DF17-EC51-4B45-9C70-19CA6713E315 1 0.999945
5E9A8B7C-0DC7-4D59-AF46-87FACD101886 1 0.999963
BF43F320-33F3-4CED-AFE6-0F10092C6591 1 0.999953
2811C907-4753-4436-9D19-F2F62E3F0F5F 1 0.999940
2E0E0CD5-F4C7-406D-A92F-5ABE11E26D0C 1 0.999622
06A809F7-E6E3-49F3-B854-7369815F8510 1 0.999988
B907A550-D3F2-4B71-BFCC-17F12C60181C 1 0.999826
0AB82669-54B7-4203-9624-705BA493B0DB 1 0.999980
B80F278E-A6F2-4328-B765-FF81905EF513 1 0.999820
58B9BBA2-D911-462C-823E-29085300FE2F 1 0.999976
33837B1C-E1BA-4CCA-9668-2B223F123BA5 1 0.999759
2FBC1561-A7E7-4114-A7F3-A0E43E8FE364 1 0.999824
6961116B-EF6E-4CFA-9441-0A7093F9C41D 1 0.999987
817A04C3-751E-47C3-AB1D-E821F641187D 1 0.999983
A28D0246-5524-43AC-9C4B-748974BE0D46 1 0.999980
EB32A30D-D8E8-4CAD-B515-4F8A55025D41 1 0.998951
DC5B2BEB-5883-4882-A407-0D88937C0264 1 0.999849
5049D4BF-0DD8-46FC-BBE1-B6E3A2318D30 1 0.999833
3263C45C-6E97-44E6-A88B-16B56EF9C4A2 1 0.997521
5D3CBD15-9BD7-48C6-B59D-B797A9E14A42 1 0.999890
347C7677-B2B6-440D-AE68-15AAC70FBEC5 1 0.999950
C197AEA4-0435-42F6-9A02-40EFECF6AC6E 1 0.999759
FE3D0A77-894F-4E7F-ACE3-40EDAF9E9D16 1 0.994948
B88CD2D9-3831-48CD-8097-5ADA47C70C98 1 0.999332
BCEB47FB-C2F5-42BE-AA0C-E4CCEE326401 1 0.999743
1AEE69CC-57B6-408F-87EC-5AFFC89B0153 1 0.998973
62739A7F-E647-455A-83F6-EA58B61CA200 1 0.999098
BF92F904-9D40-4023-B15A-EA5468680097 1 0.999790
BCE160AB-F9F1-45D7-AF6D-1864FFAD2086 1 0.999941
5D4E6D85-6D35-4D0E-B746-0A5B6C7CB3BD 1 0.999691
E761297A-FFC4-4E8D-BAA1-A822AB5ED08C 1 0.999979
B3A8829A-9E88-46E2-8B67-B05293E9C441 1 0.999953
DEAEE36C-3353-4C04-A3EB-5FBCC5D0BE0B 1 0.999477
86F97080-B7D6-4D16-B401-BBE4F1438733 1 0.997411
FFD3F700-4915-4E7A-90DF-357C425FF103 1 0.999963
6F38669C-D93D-4591-AD57-5DD6738101AF 1 0.999978
773C35B8-FB44-4225-9B60-96D2FA8D60AE 1 0.999973
B36C9EF8-A9DB-4F08-89B8-3657A976E3DA 1 0.999144
90939CDC-6F0D-485B-8538-CD9F9F0FA279 1 0.999403
CACE9EF6-488B-4F41-94A0-EDB828DA50C4 1 0.999871
238C0041-8ED7-42B9-B4EA-EB05B6AF7CEE 1 0.999813
FAA0F1DD-A9CD-4395-8CD5-F1FF2D000960 1 0.999952
02B0662B-9B5C-47EC-B001-A3D101BEF15A 1 0.999582
1C17801E-B538-4B46-96DA-FDD028936646 1 0.999962
6625C66E-47A3-4DC4-B789-78B694DDB563 1 0.993196
329BF09A-2B0D-4165-B4AA-58233D1462EA 1 0.999580
1D2050AF-06C9-45AA-BF96-C7ADD383792A 1 0.999974
1F47C157-397A-4E3B-A070-6D7A51A8E580 1 0.999837
2C3CEA11-804B-4E46-A84D-3202312306F6 1 0.999883
47FEB59A-BC94-4B12-8C3B-616B3DD49446 1 0.999982
B10ADBC8-210F-4FDF-9ADB-183D6EF1AEE1 1 0.999791
4BC7C86A-5750-4EEA-9BFA-08C8AE7B8C17 1 0.999201
808DD51D-9D2D-49FD-9D63-70EBFF2C6CCC 1 0.999948
5F6586C0-EB6B-4CE5-8807-388D881CBC38 1 0.999983
E8101F34-33C6-4490-A9BC-28DFED2FF037 1 0.997945
ABECE8CF-C18E-45D9-8025-962EE638F28B 1 0.999730
31CE04EB-6D83-4AE2-AF0C-07C94B2A2BB2 1 0.998291
9C84E121-55A3-49DA-9948-FD77AB5EE3B1 1 0.999515
EAB730C3-7CD6-4D83-9D42-8DF3413171BD 1 0.999896
609B61DA-8798-438A-8CA9-C40813B7B504 1 0.999986
69588FCB-626E-4C70-A38F-EB3B2576A949 1 0.999512
77AEDCAE-277A-49B2-B4F3-69A0AF2692A7 1 0.999976
18FBA19B-DFFB-4DD2-A80A-0DDC99DD0AE0 1 0.999903
AE8180E0-A491-4AB0-9277-1208743D2C0E 1 0.999355
710734D8-A2FB-4BBE-990C-B52C6E5278A6 1 0.999989
C1CA7A5C-A03B-42CE-A94F-567265ACE841 1 0.999806
48895FC4-CC15-46A2-8BDA-BE43DA0E62F6 1 0.996817
9A05506B-CE8E-496E-972B-3B9DD1375FD1 1 0.999779
EB597676-80B1-4585-84C5-A8E414017CDD 1 0.999789
E541D24D-34FE-45E9-864D-77B96D8D298C 1 0.999984
210055C6-9645-4D07-99AB-8D390834C391 1 0.999226
54A4CBE7-3E54-40E6-AEA8-413ABF840684 1 0.999908
62D21448-1CF3-454A-9D9E-E7787B117E68 1 0.999931
42874C5C-7A94-46D6-8F4E-91411669CE2C 1 0.999946
2AA5FDFB-16B4-4D23-A7E4-0DB8D359FCEE 1 0.999564
2A10113D-F0EF-4FA7-9184-480216EC088C 1 0.999711
34BBEB69-A93D-47D9-884B-733F4ADC8F91 1 0.999987
11EAF18F-9A99-4467-8278-47D70AF327FB 1 0.999891
B3A6B6CD-144E-44EB-918B-37F478CA77B8 1 0.999925
03B6B141-CA3A-49F3-86CB-2F3449694DC1 1 0.999904
6DCA7E98-E07C-4451-9D85-89980CFC4639 1 0.999626
89BDF55E-8BAE-435D-BFD2-CF5B9DD825F7 1 0.999865
5818331F-A244-4B99-B713-F43435B1A286 1 0.999166
D94CDF5D-144F-44CE-A5F3-609FE822548F 1 0.999921
5678D2A4-47B0-4C30-9A35-90E0D54F41E2 1 0.999852
6112E2C1-498B-4553-A913-8150FE76414F 1 0.999982
6D396F98-2D8E-4E9C-99AF-5BC028A6CCA5 1 0.999655
F57342C8-FB80-4579-93AB-5CFC1BB45E3D 1 0.994200
944726EB-F2EB-41AB-9B13-230FFFE7B2EE 1 0.999840
C6312486-6883-4223-835C-E87098FC5350 1 0.999826
217323A8-44C1-4506-8E7C-2AEDCFE06E78 1 0.999977
E7E9BEC4-158F-4B6F-9555-FCAB8D802110 1 0.999975
55203A50-1FAC-4D34-AFF4-7D33FD091733 1 0.999715
5D90CDA5-264D-470E-B160-995ADDE571DD 1 0.999967
3C89C08D-4FA1-4E91-A66A-2AB1BE1821FF 1 0.999701
4F48AE11-BFD0-4122-AFC6-C5269A8B9B63 1 0.999381
688FA66B-D363-464D-82CE-6632E2B2C6D4 1 0.999973
D19A5386-1147-4858-9F18-44E95D175A5B 1 0.999627
8E88FBE5-9900-45AD-93D6-51477C699FEA 1 0.989489
623C767A-4552-413A-8235-C53EA2C9472A 1 0.820631
B666C7EE-E80E-416D-AC1C-97C31461017E 1 0.999989
D1805CA1-2CC4-43E3-B8EB-302021A2E100 1 0.999538
9D1A73BF-5F94-44C9-A03E-D1D05E5FDD4B 1 0.993435
D1F36399-8C33-4860-B4FC-071971D7CD73 1 0.999987
2A14AA9A-4A32-4E45-92D5-9DD719E35F9A 1 0.999831
27CE0F6F-0A42-45DD-8F6B-689829D2A77E 1 0.999993
42E8BA3F-05A7-4336-B215-FF3BF9300698 1 0.999568
5DC234B0-F349-4172-95CB-23B64E5E2BC8 1 0.999892
377E73DD-6495-4C4C-A017-691DE0EC3877 1 0.998026
D0140B14-E9A4-4E71-8ED0-847FDA97AF52 1 0.999962
AF609F4A-57F7-4AF2-ADA0-5C3FFAF8ABE0 1 0.999570
F5CDDB61-BFA3-4753-A4E8-E7295670AF9F 1 0.999703
992FE6D6-5C74-4BBE-AA02-A14E39287B27 1 0.999958
1DE78813-1611-4DBF-B8B6-96B018FB3143 1 0.999965
79635339-81B0-455C-84B1-7C740A49D1DA 1 0.999818
28CC7482-D359-434D-AE6A-1302E4D5C238 1 0.999892
FBCEB233-D46F-4AAE-AEC1-ACD29B17903B 1 0.999845
6FA50242-F4C6-4345-B033-0273132E451C 1 0.999989
C571177B-64AD-4535-8217-599F956BCE5E 1 0.999938
88744647-1FBF-4D11-A8CE-66C59D1501E7 1 0.999316
FF792D44-66D6-48BD-B6C2-D3C1263803DC 1 0.999994
5C327599-392F-4901-A8B5-E1F533050CDE 1 0.999963
C441DEA4-B17B-4814-88A6-9E8424CE33FC 1 0.999968
EF88F0B3-92E2-44B4-B617-C5BE6770AABF 1 0.999985
B4FD0DA2-6292-4896-9AE2-C4135C184F2A 1 0.999775
A2D6A926-7BDF-4447-8D46-E4FB7F7F344D 1 0.999992
AD26799D-321D-456D-9E7A-D7FA404E2209 1 0.999450
8E6DDD64-8D32-4D64-AC64-C2CCA353BE5A 1 0.999914
24A61602-5BBA-43CD-A490-A18F3BA326F2 1 0.999890
DA0DF7D6-4794-4AED-87EB-586A4E97B393 1 0.999895
94AC425E-5E7B-4347-8983-ACE76F34F9E8 1 0.999921
9666B14D-8A48-4A2A-AB8A-CEA2B28C32C3 1 0.999970
DDC6E34F-A44D-490A-BF3C-EACCC7BF6097 1 0.999965
E9608384-E6B6-4190-B467-C4E34931423B 1 0.999990
4E1B2FB7-56BC-4865-9D72-4ADD32E65F76 1 0.999840
A3A38B9D-1D0D-4586-98C4-115DC64B588D 1 0.999530
52D03450-C493-4356-B47F-C0AC65032111 1 0.999084
D83A9842-4C7F-4AB1-BA98-B044934E0E36 1 0.998701
2086413D-AAA1-476A-BA9C-1B151D2EA3B5 1 0.999996
A4FE7814-D000-483C-A62B-4CF1F8CD4C3D 1 0.999954
CD80AEB3-F54F-477C-ABBB-A8EAF7B167D2 1 0.616421
B24F85CF-38D7-45EF-B0E6-2A55E0F47156 1 0.999814
01EEBD47-2015-4014-8427-3B14F3771BF7 1 0.999964
71E626BB-924A-4DF5-A4E6-D3800026F27A 1 0.999840
6643E533-AFF7-4AA9-9711-B6A08CC5FBF5 1 0.999793
A4934DEE-FBED-4A75-9934-CBFCE52F3760 1 0.999792
C439ED3F-2F3D-48B9-8F5A-EAC2AB907038 1 0.999258
01BEC79A-42A7-4923-91F0-176B04430907 1 0.998378
F34AC106-D59C-4302-8B39-EF0711CB53C7 1 0.958793
FD149409-9940-42D7-944B-E48FA2CFEF2D 1 0.999961
8A33381F-879F-4B37-B46E-44A684D88E43 1 0.997946
360D428F-6D15-4FB8-8997-C5F6BEDD4061 1 0.999725
ACF3F956-32A3-4C8A-82F9-7E6C42BF7627 1 0.999979
437B6965-D5C7-4E62-B0BD-4FBE5A458137 1 0.999788
450C95D5-B3D0-461C-8CF5-269921A4193D 1 0.999988
8C6363E7-5239-4DB0-9142-B108272FE7CE 1 0.999911
8CA24AE3-3F3C-47B3-8051-0C1EE363EB32 1 0.999709
AC4A95F2-5D81-4831-AF46-710AA4A41F74 1 0.999934
129D144D-20D1-4118-9E4C-6F18C0ED3E51 1 0.999665
23F133C3-36EA-4E23-A257-5FEA0F69756C 1 0.999983
9C9E5A68-A8BA-4AC9-9CB9-A1EED2A18DFF 1 0.999898
A3FCDEA0-CDE7-4DC1-9148-A44EE76A9363 1 0.993366
8BB3DAC1-8CE4-4522-90CA-758110C56A62 1 0.999822
38F70CAC-37F1-4F3A-B8F0-5ACFAA3B8210 1 0.984423
C477F065-EAFA-4CEB-A586-B92D120E255B 1 0.999962
31241905-F941-4061-9AC5-07506144DE26 1 0.999915
EB6D0B00-2DC2-49EF-944F-7280BFC4097D 1 0.994516
14217A7B-AFF5-4060-BF12-0ADC00C03770 1 0.997630
3BEAFE51-69EE-47EB-A111-651042C1E4D3 1 0.999897
3216B12F-814F-478C-9C27-DF3FE460EEDB 1 0.999764
8617E157-C458-4243-96C7-0CF6D77D7821 1 0.999985
B81D2E3C-4360-47B7-855A-DA0A8C1A5E33 1 0.998292
9E67D83E-D521-48C8-B2C9-9FC60B71B785 1 0.999946
58F02B24-F5EC-471B-AEE5-B949D6DDC985 1 0.998944
B7CBA600-D458-4815-B423-1A77157559B0 1 0.999905
461A1ED7-39E7-4EC5-BC65-0E12D601292B 1 0.999982
7D1B8DE4-7E34-418F-B5B6-6C40B6B2D1D2 1 0.998204
957DF73F-ACF6-4D59-8748-FC5579AC3D80 1 0.999420
09A4F516-AC5E-4FCF-A9E7-1D84DE081665 1 0.999992
FA8EAA44-9684-4ACA-B2F2-74ABFB988C36 1 0.996315
C386BB7F-845C-47F4-B7BE-6329EC3A993A 1 0.999836
E1EE25C6-65F6-49B3-B014-10037B29F889 1 0.999985
AC1AFA10-29D7-4A50-9BCC-B7AE3AEE3780 1 0.999672
2BEE91D7-E584-4981-B4C2-F9718F70C36D 1 0.999955
FD0BCD1C-3762-4E91-B33C-98A64B09805D 1 0.999735
92DB388D-1C61-44AD-919D-F41A38A06042 1 0.999955
7AA7B3E3-BAFA-417F-8F4A-ACB500946354 1 0.999512
43DA0680-7627-49A6-B450-A89431768B89 1 0.999989
F05B9DF7-0695-45CB-8707-F2606F5FB0C1 1 0.999849
4A8D4DBF-2EFF-4E89-98A0-76C934D0E960 1 0.999972
06AEC793-2E5D-49BC-9BB5-F05719FFB873 1 0.999778
07639772-0D1C-4CE0-AA14-3FE86DABA6F3 1 0.999979
E4D01C03-05D2-4112-B43C-3440A861DC4F 1 0.999964
9EA17BF4-DC9C-4FA2-9302-B046C0220BC3 1 0.999726
58B4A185-AF35-4D39-8AF2-4A708143DAB3 1 0.999715
C55CBFF1-67F3-4E07-9E53-B960D0A8FCFB 1 0.999974
31E14F01-3E3E-44D6-BE10-2F11BAA1363A 1 0.994883
DDD91811-D0D0-4128-B55A-09B20C473CBE 1 0.999690
A4E3E6AF-74AD-47DD-8B7A-FC6ECF9ADD41 1 0.965096
88AC4EFF-5EFC-40C2-846F-018FA911A5D3 1 0.999880
B6E5BD64-AA75-4127-9D33-CB57AA00B0C3 1 0.999624
FE03A027-5C2A-4065-84B0-D2874FBD0FB0 1 0.997144
7D49BE1F-91D2-4687-8288-E17CC8933937 1 0.999961
21E98F68-0E01-43B4-9B34-3473CF7D19BC 1 0.999968
C03DACA7-55D3-4DAF-B3A9-EA7C6017E2D0 1 0.999978
B2756C19-9D31-4A4D-B2F5-AC7DD993C84A 1 0.998054
CA3B8100-2CFA-4864-B53F-0734B855DF2F 1 0.999920
7BC69057-CA89-497B-89F5-84C6330772AC 1 0.999967
25530926-0343-4F7A-BD23-7001C728B19E 1 0.999735
F096A694-6FE3-45A4-A09E-90E1D3D09DAA 1 0.999783
C3BC0FDA-ED9E-4430-8419-5A1A10653632 1 0.999512
D9DABD0E-C087-4CA0-8F6A-58FE7CA5BD92 1 0.998956
171BEC73-BDE4-48E8-966F-3971E1476055 1 0.999865
CDAE0E2B-6881-4850-8353-181C04325030 1 0.999628
711E7FB8-F60F-49CE-9C78-019A6C2CDBB0 1 0.999659
484ECA3C-16AE-4C1F-89F8-97AF4EAFB7DB 1 0.999925
ECB818E2-1DCA-46D5-94B3-42D7BE592704 1 0.999871
49308640-191E-4BCC-A80D-3E3D5F5AAC74 1 0.999981
AC51A12C-2075-4831-9462-4C822477833D 1 0.998769
F2324A90-2340-4875-A6AF-9D22CFCD43AA 1 0.999841
9EB33475-B396-44CA-971D-E2789888ADD3 1 0.999315
8FDE9250-BAB0-4C82-AD3E-6F22ED291AB9 1 0.999662
8056361D-D73B-4951-A978-63704A90AD96 1 0.999981
D9693CB4-90A5-49F3-8F74-4A127AC92F83 1 0.999821
303270E3-BD63-4CA0-BF9E-0920EE95E5C4 1 0.999938
011CA2FC-F6C6-4E0E-BD1B-EA3DE8D3255B 1 0.999954
34773D80-38C0-4B45-8106-28C407692E1A 1 0.999984
E0D3A490-B790-463A-A40A-0DD1112C6809 1 0.999974
607034CA-082E-46BA-BCD6-52E5451DF3B9 1 0.999974
C71808A2-B80F-4D7E-9212-3503B8D66867 1 0.999851
4BD0AD29-5FF6-43EC-AF2F-4D32A2784E17 1 0.999792
B1A9F6E4-C6C0-4890-AF48-BA95F5D7BF1A 1 0.994710
6C4F60C8-363B-4DC0-A406-2ABF98572388 1 0.999607
E960170A-EE78-4B35-9815-33FDE925D90A 1 0.999969
A98300C0-5F57-4F8A-9098-BEA7CC0194CA 1 0.999982
7BC76CB8-1A22-4139-A724-5C95B5986233 1 0.999710
7759076B-23D9-485D-9EDD-376014EFCF35 1 0.999966
7EABB150-D40B-48D7-AF15-3E0999C30F11 1 0.997232
83FB26B0-718A-4117-803E-331DFAC68786 1 0.999044
ADE7015B-24E3-45FC-A6C4-01DA7101CB4E 1 0.993210
305317E7-CDD9-49F5-AE04-286C015E2919 1 0.999983
FD7E553A-37A0-41DF-8C9D-9BEE7902833F 1 0.999989
704C2D44-8E81-479E-9AB3-6D779D2E94E6 1 0.999988
4ADB25E6-866E-474F-8942-2D6E8B07A76E 1 0.998749
0ADDC122-67E5-47EC-AB4A-8F42470DE99F 1 0.999987
0020AFD1-08F5-4F72-A274-864AC540FCB9 1 0.999649
86E302D6-2E75-4DA5-9AC3-E7EF75A723A5 1 0.999338
B68034E6-D128-46FC-90EB-35A6DF4A105C 1 0.999993
4BEC480A-746A-4557-9E31-1B4EA688BE04 1 0.998760
AE9C7039-1BD2-4B39-91AA-B3FA0A358AD1 1 0.998824
9A722274-BF5E-4574-A526-C4017438561D 1 0.999980
11709A70-A2FB-4DA9-9CF2-71844850FB7C 1 0.999082
18128634-8018-4912-8E00-103535F7C77C 1 0.999774
2B5982EA-FAFE-4F18-ABE5-3F5265555997 1 0.999952
EB33D089-9F0E-4043-9E6B-669D31157F96 1 0.999707
35E755D0-E976-4D9D-8715-5E8E0A08C9CE 1 0.996541
FB2C14EE-B148-4FDA-80A8-4342F7416625 1 0.999666
6CFC50A8-69B5-4A6B-935D-F4BDC1023496 1 0.994133
52E093B2-6B05-4B0E-BE0D-F93B426B6F0A 1 0.999937
1026E271-4AAE-4CD2-84A9-E88B174B2FFA 1 0.999927
40C57B9E-611C-42EB-9080-EF73440A67F9 1 0.999483
F7032B29-A9F0-463D-92BC-AD8840FCE6B3 1 0.999467
4D69E885-33A8-4D1D-8D71-4373A3C0B6E6 1 0.999976
44788993-5CF5-47E7-9F4C-4053F86D79B8 1 0.995638
4C846FDC-E5EF-43E2-B070-2C575678B1B9 1 0.997161
E93D23E2-F689-433D-954A-3FB0D5135F0B 1 0.999821
B2CF1CA1-8EAB-46B0-A18A-0ECDD0DC72D0 1 0.999390
C4DD803E-0392-4EF6-9328-D589AA253BB2 1 0.999968
13EF5F8A-CFDA-4892-81E0-A0FE30F0479E 1 0.999754
5EA990EF-7A92-44E7-BB87-06C35D2292FD 1 0.999983
0051D991-294A-4B35-89A0-D8F22AD944DD 1 0.999611
3DD353F3-DCA5-4E04-8442-0AD768E76246 1 0.999960
1B5A349A-0FB5-45B2-AEBC-D44A0A5D6BE8 1 0.999198
FBA7A6E2-89EA-42F6-B317-1552391A1C24 1 0.999822
D6FBD56A-63D1-447E-A6A9-234A667CE955 1 0.999977
C60C9292-4D69-4720-8610-CF33A1519674 1 0.999774
2F69F21E-AD2F-4C19-A26B-0BD6F7AD2886 1 0.999452
27CDE3E7-3EBC-4356-8551-800AF8E2CB8E 1 0.999704
DBC65158-1F60-48E4-8ECA-687F3A94057E 1 0.999979
6BC43209-56BD-4D0E-8B5A-C8C6AF0309D5 1 0.999975
401F8A84-C787-4016-9215-D1DAE588BF41 1 0.998031
B2E56B7B-E8CB-42A0-8141-E0D6C11B3EFF 1 0.998313
9444B9FD-0755-4218-B427-61F5CE7253D2 1 0.999979
5E031EE7-130A-46CD-8FAB-8BD8FD755086 1 0.999721
8A65A069-1930-444D-B425-1C08F9B8A422 1 0.999936
1C2BD1FA-62ED-4E7F-8BA9-D90C53823A61 1 0.999522
CA4A7E25-ED86-4731-BC9A-E2FE1712D773 1 0.999700
1358C0E6-E5F9-4F93-8BC9-149172B44C60 1 0.961674
943705F4-5A32-45D2-8EB6-34488A98DE7F 1 0.999174
02C585EB-62A1-4DF7-9FE0-CC7BC925179B 1 0.999884
E9187707-4E13-467B-BF66-C5CA2B33FE31 1 0.999748
BBF6EE8D-7351-433A-B13F-38F9C6453DD6 1 0.998649
4ABE17ED-EDCC-4223-8889-21C491AC93E4 1 0.999956
1AAE853D-2D2D-45F7-972F-B301D53B3BF3 1 0.999747
EEBADF7D-387B-41AC-824F-9366CC6D27FA 1 0.989158
7AAA9BBD-618D-4B88-B25F-364469C29793 1 0.999985
33113DE1-3A61-4B1B-AD34-B52377699AF8 1 0.999956
240875D0-0C59-4F0F-B253-668EE5959774 1 0.999931
3A080E7D-8692-4048-8E6B-0AE1396C9A1A 1 0.999985
CFC69963-D903-495D-95E0-8D27AE33181D 1 0.999149
CE9C2475-2ED3-4258-A2A9-7CEE0799A70E 1 0.999986
1F25E410-3C27-4E34-A5D6-4C1F203699EB 1 0.999897
E5E761AB-45BC-47AE-8531-33A8B437FDAE 1 0.999396
A794C47B-032D-4D28-A2E9-3E944394CCE7 1 0.999206
831E95C1-AC3B-4DC6-BB30-0B2F2E94CB1F 1 0.999397
712F7E80-6543-4EB5-BBF0-F85FD7C8389A 1 0.999326
00EAB841-4DC5-4104-AB98-102685049646 1 0.999826
C3464504-DB9E-4A25-8CFD-3C816A50129F 1 0.999807
AF065900-D5D1-49BE-AAAA-74B89AED8668 1 0.999919
FCD30F9B-B439-4008-8383-822CB123F875 1 0.999099
FF821872-5A1C-4839-A556-1A905AFC9505 1 0.999967
08915B79-FA7C-4F2A-9207-0B86C821F8BD 1 0.999786
0CCD9BB9-7A17-45E7-AD26-660806580AE3 1 0.999896
0E14AD41-BCA8-4087-BDA5-67D81A1F53A9 1 0.999973
5525E058-3447-41EB-A928-ACABD837657E 1 0.997809
D1F73C69-D781-4D92-8FFA-602FB35E5779 1 0.999053
F4022E13-7EBE-43CA-BC42-0750621F5557 1 0.999865
2E92DD9F-38A2-4D3F-95A8-47D7E83682FA 1 0.999774
88FF1EEF-6A76-4EAF-BE68-B4E499760A5A 1 0.999567
65FABF03-E8E9-4E4F-9E4C-3BF7B2B47A46 1 0.999897
FBDFD594-B3EB-411E-8403-361AC59C5B2B 1 0.964372
6E76F07A-11E5-4850-BFEC-2C902CE9EF32 1 0.991976
8F849AF1-193F-4BB9-BC7B-82329514A10C 1 0.999965
190A0948-FB6A-4931-BD60-D41BD589CAE4 1 0.999705
5426238D-DF3E-4873-A057-F89A23DD12FE 1 0.999973
E9B6C5BC-54B8-44DB-A8D6-6F081BEEDBB7 1 0.998685
15D1E191-8040-4370-B1C9-5DD7F949A116 1 0.999761
E53C5C73-8B63-42E7-A210-45FF96D06403 1 0.999766
66551475-E9DA-4547-B077-988F935DAB32 1 0.999711
03E7A0EF-B754-4C68-8633-DDA20E1F608B 1 0.999918
8E7355B2-12D9-40D0-99D0-EDEEC3142E0C 1 0.999897
EF71ABCD-F73E-4CD2-A732-6326471D74D3 1 0.999974
16A07D1D-4B83-42DC-B75E-9BE5DA2C8DCC 1 0.999995
FEAB7A3B-B035-48A8-BA35-FD2DEE879771 1 0.998686
9680961E-B05C-463D-8228-0FB14A2127EE 1 0.999401
9942B55E-E50F-4715-941C-7D388468A57B 1 0.988494
224EE84C-8961-40D5-88B4-69B4D81F83C5 1 0.999965
FC3D1FB9-4FCB-420B-9363-A2CA542E0181 1 0.999662
82FCAC26-F34D-46E9-A09C-3C31E4E6BB32 1 0.999963
13B5BF60-E646-422E-9B98-7CE29F04013B 1 0.631264
965C8C57-F7FF-487B-9BAB-446AE3F2CB89 1 0.999354
EF80A183-365E-4311-94CB-FCD1D7043404 1 0.999850
E28DDF63-8B7B-4B2E-A92D-96F3D573B8F0 1 0.999902
52754108-697D-406A-AF5A-5ACF92551986 1 0.999995
B47EDA64-5217-4D01-8311-95BB26F03D77 1 0.998800
6E283312-A16E-49E0-A002-3C45FB9F96B0 1 0.999965
1968E4D1-5BE5-43BE-A828-8247C9E3A1EA 1 0.984779
D2C5CAFD-EA09-4432-8129-8CE6CC3198D7 1 0.993762
1ABCE044-9ED8-4425-8BC1-8B10250713A4 1 0.999993
DB0D3975-42D2-44B0-A521-B8D448F81BE4 1 0.999811
DE071521-A5BC-4B96-A09B-4DE947C7B227 1 0.998700
2FB8BEF5-80AA-4BDC-8297-01395A76ABB8 1 0.999911
3BFC057E-0CC2-4943-A35C-1ACCF5B37E4A 1 0.999946
307B7680-B95B-4A7F-AD6B-599827B783F4 1 0.989115
8807362E-7B3B-4310-A099-60CDD6820459 1 0.999982
0CA96578-0724-480D-807B-16FAF40586CA 1 0.999953
084BC71C-50B9-4198-AD45-5C59889D8332 1 0.999986
75B251CD-E274-444A-8027-68399B74FC44 1 0.999915
847E9700-03DD-40DE-8E64-A92AA2E1DECA 1 0.999545
01DDC9CD-511A-48FF-AEE4-EC7785F6520A 1 0.999898
A127CF4B-242D-464C-95FE-798FEABD11FF 1 0.999854
F3F32CE5-E8FD-416C-9945-7D7394F6575F 1 0.999974
1F79D2EB-FD82-4DB5-953D-A2BA3A09CAD7 1 0.999971
EE668F04-59BC-492B-8F06-D1C6A6C6A2CD 1 0.999962
9675390B-FC88-48BE-A464-45687A44C559 1 0.999493
E69B5310-1CE5-4314-8587-913DF043B905 1 0.999522
9E76013E-09EB-4178-AB49-0A6570BB5946 1 0.999948
22A8B142-0259-4349-9FA4-E5CA7D53D2FC 1 0.999782
B6F82665-3A8B-4493-9406-C08A43C56E83 1 0.999764
A1F0A3D4-9A9E-45D6-96A6-8BFA63AF1F75 1 0.999973
DC53B77C-14C8-4FF6-8DE7-89188ED58794 1 0.999791
204D8907-3E95-4F1C-AC49-34E97DA91F46 1 0.999934
F4549FC5-EFD9-438C-BD68-11CC4E024EEF 1 0.744315
9DA46659-6BE1-4FFD-B1D5-0872BE133F47 1 0.999818
252B66C6-5887-4890-A55F-70A1A3F24A43 1 0.999736
B0647893-777B-4161-848A-2093788F05A8 1 0.999904
B0B7BB86-1CD0-47CB-B083-E52A455C2638 1 0.999911
B397E86A-7110-4B86-B3E9-CE01AD93290A 1 0.999430
D12C20D2-4C77-4474-838E-45A08858ECDD 1 0.999139
DDC65D8E-B68D-4C86-9151-9A914CDC4237 1 0.999996
7E656530-F6C0-4566-94D4-1A2FF328EF86 1 0.999901
5F66AD1A-64A1-4752-867F-46CFCD0BB6CF 1 0.999988
CB4DB876-76BD-4356-A96E-84308FEC9D1D 1 0.997799
12607F7F-7FC6-4597-B3C3-B7692A0ED31C 1 0.996308
7D054446-060C-4229-A879-8AF2BF1B3DFD 1 0.999452
30C88B0D-9218-4E62-AE22-FE2DD032E7AF 1 0.999980
64105097-D4BE-469D-BDCC-DEA37AB4D3D6 1 0.994596
300689DC-2C30-43CF-B73F-42DBB7BC04FD 1 0.999995
0C678EAE-79A9-478A-B801-4E31A3249606 1 0.998577
825806D8-6989-40BC-9984-CE2F932448CD 1 0.999940
24CD9C73-6A26-4891-ACAA-ED91594BCE13 1 0.999963
E22FF093-6DAC-48C5-A5F8-E9BFF0681B5B 1 0.994443
668A2CAF-9025-403A-91B7-12EEE149D640 1 0.999622
99B8362C-C07C-4F65-96AE-614F9373A25E 1 0.998837
E89C9C2A-1EB6-4828-A98B-F65BC3C490E4 1 0.999928
936FB26F-CD5D-4226-AF50-30EB63049068 1 0.999944
8A128B0D-0972-405C-A9FC-09815374D2FB 1 0.999931
4072B166-C568-4D24-9A92-F69CC2808C0A 1 0.999589
22476830-CF49-4296-B444-1F42FDE17D87 1 0.999982
DC423D10-2F1C-4E34-BDCB-F6397F65A4C1 1 0.999745
CB0BA0F2-E457-4436-B8D9-695C6BE5A34A 1 0.999329
50B5DB31-6D67-4F8E-AA11-094976B387F8 1 0.999929
0D317074-3C7D-4212-B043-A58630ADEEC5 1 0.999979
1404B7FC-415B-4DDE-82F6-998E128D5C31 1 0.999990
757BBEC6-561F-437A-9DC9-6A246593286D 1 0.999993
0BCFCB45-2FA7-46FF-9020-13A1E1A90C50 1 0.995059
3253A7B0-5DC5-4DD8-BBD6-838C17C39F79 1 0.998760
83BBBA49-2315-424C-89A7-4099C079440F 1 0.999684
9401ED54-DE24-48C5-9FED-3BC79ED976C9 1 0.999845
A9080706-EB11-4D36-AC8C-565BDB5A73F6 1 0.999896
3864204A-C3ED-4AE0-957D-0CEF844BF356 1 0.999702
B1005CFC-6DD9-4AB3-97FA-A3C7266BA0CE 1 0.999931
8F833AE8-A926-4166-9808-69A644C246A1 1 0.998690
4C8AD149-06E2-494D-AC81-21A18E1FC0C5 1 0.999963
54F41572-11CC-4230-B070-197C79E011BB 1 0.999686
D5B95BAC-5572-4F1F-B3A2-F3F13093649B 1 0.999793
FAF5FB21-6A63-43FA-B455-458D46B821FE 1 0.998892
C5C32E30-8A14-428B-A8A6-6FB4DB27FDDA 1 0.997530
2816E438-4333-4B69-BDD0-4DF18F762611 1 0.999889
1A5CAE49-5916-4882-B22A-AEC22AA7D584 1 0.999945
8CCEF6A9-73F2-44C7-A258-43FDB1A695DB 1 0.999995
10C03AEA-2E6C-4FC9-AA1B-7E94811051D2 1 0.648065
2074EC94-7642-406B-9E37-69F6492599F2 1 0.999741
0FEE51D8-A30D-4DCB-AD22-DFF234B746D9 1 0.999151
6647EC19-6511-419F-A4B7-9D3BE32B2F83 1 0.999965
D1036C45-FAF0-48EA-A315-1B01734F07F8 1 0.999694
10037CCB-EAEB-43D6-A7D4-52299B3A1308 1 0.999951
3FC9A2EE-10F0-4B71-96D8-9E82096E858E 1 0.999851
4F374A7C-5812-44E1-8FA1-50F46FDD9EE5 1 0.999907
3BE038DA-208E-4760-9A4E-759FFE6CE2BC 1 0.997922
97BA8675-5E1F-43B6-B8DD-4A08D42A93C4 1 0.999922
23B8D689-E4A7-4747-9748-5B1FFCD5069D 1 0.999965
CA330CFA-1699-46BA-B369-C702894E8001 1 0.999904
2CB3DF8B-DEE8-4ED6-9C24-5CE6D81C9951 1 0.999958
E0C94914-D9AC-4AD1-B0B3-DC426116DBE4 1 0.999807
1353B6E5-9BCC-49D8-8739-6ADEEDE76F0D 1 0.999899
07BBB5E8-F4CB-4881-8C11-AA96C4B989D0 1 0.999930
873BA862-C0B4-4A9F-B880-27865253454B 1 0.999908
39A2104A-56FF-4EAB-A41D-04FCD3FEA672 1 0.991964
3287C9FE-7A5B-4B58-A25A-1EAAA3BFFF33 1 0.999832
CE07D5C5-0C6F-4D7E-9916-46417A5972C9 1 0.999899
9FCCA90E-242E-4245-89BF-F3F606D34816 1 0.999395
5E9F1660-85EA-451D-9D32-4409DBF7100C 1 0.999989
B3E13975-E75D-4020-A1A8-285FC3E5D750 1 0.999884
E2A40ACF-4623-4A66-B8F1-B1BACB01F405 1 0.999966
0BD751F5-F155-4DE1-8B2D-03080F446BFF 1 0.999994
AFD309D1-DCA2-4C5D-9A4E-9FDE2E615CF5 1 0.999953
E12B1FC0-7C3D-47D2-9E45-C4A21CA256E5 1 0.999633
35248C16-7210-417B-825A-F254D7CAB3DA 1 0.999451
DEE1321D-E209-40F6-B1AE-5A89C50DDA2C 1 0.999953
ED6D2942-C9CA-4BA8-92B9-1C6620A4BF88 1 0.999992
F8CDB093-BCC2-420F-8E85-83E66BE0C916 1 0.999930
FC3F69EB-BE90-44D6-80DB-418C8F18028D 1 0.999927
BCFAA032-3C4E-41C5-90D0-001D81D49BCF 1 0.998124
40D4A031-1920-4B1B-8238-0A94C016DDB8 1 0.999643
EC21D44C-0DE4-4970-979A-F95727FB108D 1 0.999974
B203093B-312B-4A92-9F21-64EC4BF80284 1 0.999893
B95BC852-778C-4F9B-BCBC-0B6FD659E2A2 1 0.999861
2483A898-3528-489A-9C35-61459F972A80 1 0.999932
555D6B17-ADDF-4C0A-A74E-BAD88B4FF4C6 1 0.999882
267E055D-C7EA-4E3A-BFAB-35106C0543DA 1 0.995078
D7996A2D-E24D-4567-8EE4-69AF6891F7D3 1 0.999863
96DF138B-AADD-4791-9563-690B6C6BACF1 1 0.996712
6A622CEA-0BE5-4C85-969D-F2C51398B62A 1 0.999725
A768BEA7-7D78-44AF-BE55-DABC7967E5D8 1 0.999981
EF9C11A4-171E-4C66-9228-69AD48D7263C 1 0.998136
DDE59A20-978F-45EB-8256-8F753C107B2D 1 0.999959
B1D96675-867B-4146-910C-C128D9E4ED0D 1 0.999981
4B7B8A4C-AADD-411A-A71B-2E1196B059DA 1 0.999937
4FC08A65-82F9-4B98-82C6-E3BC19CCF08A 1 0.999874
5F1C1769-7DC5-4221-98CC-CB7A446AE84B 1 0.999960
9916BD75-081F-430F-98CB-533F54C0B15E 1 0.999990
9819A155-6C7B-45A2-A432-480649F03BDC 1 0.985751
9F0EF145-A248-4628-9698-C86AD2945D6B 1 0.999819
75C0F276-7940-4156-B8A1-FC1E59A152EB 1 0.999586
CE781A08-D0A3-4AFC-BA85-C482A23091B3 1 0.999984
89A0EC00-31E7-4261-82B4-6479156F4FD3 1 0.983801
C8322D19-FC28-49DB-BDB2-C10DC7D938D3 1 0.999607
E919300D-D603-4444-A72E-89949C1BF6FC 1 0.999408
3B4FB6A6-BA9C-4E9C-977C-9D8E474C1FA0 1 0.999907
695B0A36-A7AB-40C0-A741-4E5DBB554BF4 1 0.999977
7D17BFF2-449B-48EB-B4EB-FA00220AC7CA 1 0.999844
ECEFCE8D-958A-4902-AECF-048AAED16BFC 1 0.999851
2B893AE4-B48B-4564-AF38-81FCBD2807D6 1 0.999931
F95271AA-9DBC-4E0F-A0FD-BD4B5573FFDD 1 0.999616
0A13567A-A25B-49D4-B6A9-52530D4F315E 1 0.999681
D263AA10-C330-4666-8E99-271FEB2C44D8 1 0.999978
D36C1724-236D-452E-9FA8-D3830218525C 1 0.999972
B2845C20-81A4-48A9-B8F5-06389C411CC6 1 0.999745
0A6D03EC-9D83-4A22-9A80-CA3463325ECE 1 0.999888
9743973D-72A6-42C3-923D-EF2BC07E4033 1 0.997483
4B95B93A-B33A-4E5E-8FFD-6B2363734F57 1 0.999987
4FD0BEE2-C89F-4D38-9AC7-3099550AC421 1 0.996900
43AA063C-ECF7-48CE-89CA-53545790FA5E 1 0.995889
D4543F8F-9F64-40F3-A35C-D9EF5B8A9804 1 0.999520
5205C145-DF49-4621-8A72-75275E87C76F 1 0.999905
0FED330C-1F6F-4511-869D-0DAA97928BCD 1 0.999985
80F9A09A-BDFE-47AC-A593-E000B962AA4B 1 0.999768
BF247A34-8DA5-4B67-9800-210313F3CA70 1 0.998844
F8A2FD6B-136C-4498-A973-E549626E854D 1 0.999938
B101A10D-5042-463F-8DB5-0763BBD92B5A 1 0.999894
287E9AFB-93A0-4D65-A3A2-82313427C1A8 1 0.999859
D99D46CF-CF7F-4522-98C2-E124BB131CE8 1 0.999927
07FB0584-3AA3-43D7-AD9C-09719042E603 1 0.999914
5E0B39EB-C6F4-4412-B6FE-BDF71F784861 1 0.999817
70294CDB-1239-40BB-8EA1-B68C36A6F529 1 0.999657
536F00F6-8EB1-4CFB-9052-C305EE30DF74 1 0.992109
4A27FE5D-EF07-4837-A345-DC31071434B2 1 0.999652
32F82873-BF47-42F1-845B-8C24B5AB34DB 1 0.999698
6BADFAB7-AB79-467B-B6E0-EC04D69EFAE9 1 0.999401
AAB146EB-A16E-4506-84BA-59517E6AD178 1 0.999878
65234902-E5CD-46E4-B6DE-C7F01255A2AD 1 0.999387
E05D7F96-D512-4164-B017-289BDA9A8740 1 0.999829
ED483E10-F84A-4095-824D-9DF581F3695F 1 0.999652
B588296A-F07A-43E8-9455-9A5249539129 1 0.999661
635BD17E-47B7-450E-84FD-3835F5CB7E50 1 0.999954
79A2F035-432D-403F-AEAE-1C215C5383EF 1 0.999967
9B91916A-E920-4DE8-BFEC-2C75A208CC1C 1 0.999617
DAD33B05-408C-45E6-B60B-DD8550B4272B 1 0.998930
73E64FF9-4369-48E9-88E7-64288B74E3CE 1 0.999937
4093F218-B912-4D7E-A577-9C0898086F6F 1 0.992079
ACB73BBC-F095-4293-BB5F-1BC220FF4481 1 0.990966
8F079805-3288-4589-B65E-C9E5CD0C3DF6 1 0.999057
35EB21AE-523B-4D87-9A0E-ADA9CDDC03B4 1 0.987930
CF3468CB-ED34-4DDA-B1F3-2DAEA3ACE508 1 0.990972
4EB1A916-F7D2-48E2-8621-44EC32A48F6D 1 0.999669
763F1580-7955-4960-AEC3-03659F883E8C 1 0.998118
AF5996F6-1D72-4428-A5AC-C828B901A4E6 1 0.999849
B7854EF7-FAF6-4634-9A22-1F86F22EAC66 1 0.999971
BBB80D43-D2BE-4743-955E-000509EE06CC 1 0.999663
E665FD9F-8A85-4338-BA64-E43622154C1A 1 0.992375
847DD40A-996B-475E-B4D3-4CD255865EBD 1 0.999876
FF227B4F-C7B8-46AC-9395-055F3E19CB94 1 0.999952
159D4B90-7E90-40AB-A994-758A7D2A6D2B 1 0.999885
331BF941-A8F5-4105-BA2E-C8782FC51A29 1 0.999766
7C6490C8-1491-4D25-86BB-64E79A7D2459 1 0.997034
B3F0AC36-A678-44ED-928F-EE620754ABDD 1 0.995239
7906DC86-5CBF-4C81-84F2-5A7CB10F8C3D 1 0.999923
C24096A3-0241-41AF-8798-D27864029BEF 1 0.998833
7A8BF3D1-E57E-41F4-8D31-724E61B6A45F 1 0.996253
8500E6A1-C89E-4FEE-AA2B-0A5508E77AFF 1 0.996666
137918E7-FFC5-42BC-AC4D-13860D99AC91 1 0.998485
52BDCFEB-B15A-41CB-BD03-66125DF9A1F1 1 0.999551
4F30B5FD-14A0-403A-815E-CC0BE31C8127 1 0.999485
9045B2C5-150D-455E-A723-15F7BEEDD927 1 0.999807
F5815C83-38EC-40C2-B150-E88CEB10B79C 1 0.997750
2E8E7640-E02F-44FC-BEF5-D592B003A06F 1 0.986306
5F5A4A15-EAFD-402D-860D-D30F204E72DA 1 0.999863
AAFC1C05-713A-47B2-BA39-F04976DC580A 1 0.997054
3640FE3C-3D81-47F7-84E4-E0BA0B0771C0 1 0.996599
4582CC3D-13F6-4D59-9B4A-8A9ABE8575B1 1 0.999141
C5D5241E-7479-4ACA-B037-7309FBBBFF5B 1 0.999971
F61C694C-43AF-4031-B392-C358FD5DE96C 1 0.999509
9662957E-E1C2-47F1-9913-ACFBE1B066EC 1 0.998326
8198E7B2-9F0C-4E88-BA03-561216CDE9B1 1 0.999939
BD5AB375-F284-4C3A-95C4-20A14C1028AF 1 0.999994
0A8EB70D-B81E-48A3-94EF-BF3939C7DB41 1 0.987759
540DFE0B-24AC-47C9-9F2B-5B632E4EEBF9 1 0.999865
18FEDBDB-C129-4973-B89E-FE21E0855988 1 0.999893
0F978807-F5F3-428C-939F-D807DF782339 1 0.999958
7C0041F2-4840-43BD-9091-17DF6BDC6C8E 1 0.999979
3303F9A7-49FC-4C73-8A9A-272147F9DEFC 1 0.999762
5C1DBB09-AEF6-45B7-AE94-0446ACEED4BB 1 0.999989
55E68FD4-B012-4703-83DD-08762CBAA241 1 0.999950
E9330ECD-11CC-4B15-A1C0-7E8BCDD8EB83 1 0.999912
5F743DAA-2A09-4E58-88EC-87C3F4F4FE82 1 0.999956
49CCD9AB-29F9-4060-9437-8C8434D310A1 1 0.999871
25D9333B-CCF7-45DE-986B-B457C423B9F3 1 0.999981
33423795-4C41-4E9E-B1B4-849F6D81BC25 1 0.999821
90BBEC5E-BB70-499F-AA2A-0E27E9DFEBA5 1 0.999992
3782D910-CA0C-4A7A-8977-14EEA29EDA70 1 0.999639
AC4A7734-6EBC-4959-8C46-4FB73E614375 1 0.997523
810C04DF-0A57-4F53-8C2C-A57460068544 1 0.999592
17791BC4-7C4A-416B-A8D4-1BC4F76F188B 1 0.999938
EF9EBBE0-3576-4F6F-BF5E-6EF5CE76D1DB 1 0.999941
3E36A725-1D25-4AD5-9A5B-E8AB5990625D 1 0.998748
0B986842-3F5F-4AD7-B70A-BDDA8543AF22 1 0.865904
BA8BC829-5DA9-47A9-AA5B-121160174AC2 1 0.999350
3BEE28A5-283C-4135-97CE-FEDD5E16DDA4 1 0.999992
217C528B-F365-48B7-8BB2-E6133666A3F3 1 0.999971
9925851E-7A8F-4E6F-B28E-8CC9E437AC29 1 0.675349
CB3D2552-7FE8-4863-8AA9-AD9E666F1BB0 1 0.992197
05B73D1F-7E1C-494D-8C91-281D734C80F3 1 0.999585
0B1A3AA9-BCF1-43FE-BD31-4AAF097A9AED 1 0.999830
17CB5CD4-556C-466F-81AB-5BF91680B14B 1 0.999892
F0049D05-E13C-40A0-87E7-8CD90B699C7F 1 0.999990
32A245B7-6A7A-4348-91F5-4A47B750434E 1 0.999995
587A9595-EA72-4C77-A8AA-99EDB94CE12C 1 0.999445
0E381A33-66CC-4859-8120-834249AB0C0E 1 0.999982
F75DDF86-7D10-4754-98E7-133A0361756F 1 0.998953
2E94EEEC-846E-4DEC-93D3-705C5F01C840 1 0.993690
ABC91A85-523C-4E8D-BDCF-836410D8F1AD 1 0.999945
FCD6150C-6926-4A50-A4BB-8827ACF9596F 1 0.999908
8AA338A4-24C3-4C35-A541-2BBCE804702C 1 0.999704
89DF3062-8C65-4E89-8A97-D64EC6D64518 1 0.999848
0C384208-3FDA-416B-BD08-30D2E5EE9AC9 1 0.999517
449763E6-FBD9-41B2-858B-9CE1D619C6A6 1 0.999933
69860A99-0EBF-41CD-8074-4E0B6EF67C00 1 0.999912
5F580F7F-406F-455E-B230-CF5F2546D024 1 0.999656
53010EE3-6076-44A1-9C46-28BE98574DE5 1 0.999993
9FF3C3C3-8F3C-496D-AF68-8400FC0C728E 1 0.999815
F98684E8-E6DB-4B04-B515-7736BD5E165F 1 0.999981
E0EFA73F-F1E5-4D4F-A0B5-7F8EA3F7EBA0 1 0.999923
6753FEDA-6974-4176-84BD-DE2BA56DF8B3 1 0.999937
7F8CE003-69D1-4479-AB52-4EC9A1BD2593 1 0.999846
1BAC1063-40D0-4147-8837-34709507E619 1 0.999419
3FC031CD-4ED5-4CD6-B44D-8FB6F9C2C902 1 0.999882
74245F57-B3F7-4EAA-AC4D-BBAD2661CBF2 1 0.999768
69594D4C-DC2D-4E81-8F25-7E78EBDB5859 1 0.999796
0491994E-2D91-4D6C-9E6F-FF107A04849A 1 0.999926
7E019CFC-0989-4D67-B5BA-D4705BB1E2C3 1 0.999625
09B2C3A5-8F1B-4686-BE8D-E5C680A55840 1 0.999415
FDFE2A50-04DC-44C3-AC83-E743EED30968 1 0.999845
3EE646F8-E956-4CCB-879B-5FE2EF24CE6C 1 0.999654
98BC7E5D-E831-4078-AA76-B1DEB8362EFD 1 0.990113
F4E034A0-833C-48D2-A337-822EB2F2100D 1 0.999995
CDB470E1-B02A-4741-ACD0-2D9E7B7DB49F 1 0.999609
20C6FC2C-210A-45D1-B328-A413F4966183 1 0.984144
351C5396-03C3-4E22-89DF-165D023F28B7 1 0.999956
4BB904D4-DEBD-48B9-80FC-170123C68AA6 1 0.999972
6A546D45-C8A7-4C90-8B51-E036BD26B311 1 0.999942
E5EDE047-627F-4573-88E4-F30668699199 1 0.998877
5F6E8F72-70BA-4281-B074-512D0980C589 1 0.999743
A10D5837-992E-485F-BD76-D22AEC22583F 1 0.999764
51F0BF33-4D27-487E-A767-AB775C3A6C6E 1 0.998989
F6B55241-F3A7-4B8D-9E96-F0388FB21053 1 0.999433
EDB2BB9C-96BE-4FA5-8ACF-918575060161 1 0.999514
88699184-2759-4068-8A17-FFC23057A696 1 0.999945
89315F03-E76E-4E10-B3EA-66D151131676 1 0.999986
F7D42506-E905-4C01-A9B5-B0B0028D3BC0 1 0.999980
68F1206A-A6AB-4E70-88C0-B4D0D222FE60 1 0.999982
041F4209-88BC-4A66-9002-63091F29AE2B 1 0.999953
89B4EB57-D717-4704-B9CE-A6F1F672F77C 1 0.999965
E3316EA2-B742-4952-A0C0-BEF93D7B1657 1 0.999963
A32C9E44-990D-46CD-8487-42E9B5CAA121 1 0.999358
5388F768-7E7B-438D-B502-097A12E763DF 1 0.997884
A792024D-7421-437D-AFD0-31BF28892C13 1 0.998573
B5167589-59E2-48C8-B78C-1F1E937D226A 1 0.999198
8CA30D92-C48A-472F-A872-4639C7AECA62 1 0.999666
E4F47214-A931-4AAB-A207-6B32A92683C1 1 0.999604
535EA616-5B89-4584-AC37-6E18DD3CA422 1 0.996609
F1720C9E-3FE1-4772-9CE1-0EC5D48D0DDA 1 0.999953
4AAE21A6-DFCB-42E9-9B76-3DF365CA806A 1 0.999968
89A899AF-F2CB-4FB0-80DA-52AA735A0B11 1 0.996937
21A8622F-D977-4752-8266-DA46BBA2460E 1 0.998993
F4307329-8774-4B56-BAC9-9A26CC3B7445 1 0.973775
55B3F867-FA3A-4A73-9C1E-358BB9A4BE59 1 0.999976
35AD0197-0E95-4BEB-885F-92CC9AA2469F 1 0.981472
996FFEF3-2FFD-40E7-A558-158F22449CB9 1 0.999939
DA94CEBE-AC95-42A2-AA4C-E20C6CAB5B41 1 0.999852
F703B557-D0BF-4108-B7D8-D1709A002127 1 0.999983
D7EBDC51-299C-4EEF-92E7-09ABE998CFBC 1 0.995569
9725B68F-9D7A-4479-9581-CB005D59979E 1 0.999590
5170BFB8-7EF1-469B-B667-4504F1AB28E5 1 0.999900
8EF0DCCF-F24D-44D3-BEDF-3A452A1F1F12 1 0.999406
85F6E298-CFF6-4726-9AC8-CC70033B8E55 1 0.999523
BDDAAAEF-2A67-49C2-B273-258CA2C4F3DF 1 0.999992
A6A460BE-D7F8-4E3A-9CE8-3D04896D79AE 1 0.999876
9942C337-D90A-407B-A6C3-638152F311DD 1 0.999390
42A09099-153C-4388-8E24-B26A4C9EDF21 1 0.999972
D1D0785D-7D3E-4C44-9FD6-ECDCB5947935 1 0.999758
FBDBE525-2A81-4B55-A317-27DE802AE40C 1 0.999624
B099F420-5030-478C-AD92-234B851B6B76 1 0.997000
5A221DB9-725A-4191-BD50-93435957AA7E 1 0.999518
B7CE01DF-6D60-4750-968F-B0CB5E256705 1 0.999885
D9B92040-BBB5-4D1C-AD5A-E4AD5F9E60E6 1 0.999886
FC842CDB-E315-459F-B2F1-A69AFDE51842 1 0.999954
22CB9410-C605-4E18-8692-6FBF67D03C9C 1 0.999867
5630623E-858B-4242-8999-0C0C3137D558 1 0.999987
3C189838-94B5-4532-AD2F-2E8D853249D2 1 0.988174
94CC9692-5626-44F3-9072-895C610976C1 1 0.999202
055F69A7-54AD-4D37-9455-F4A7ADA24020 1 0.996375
416B5DF2-AF09-4BDF-A0F1-9FBDAD990EF9 1 0.999890
F0646075-690B-457E-A2A1-47F357487D2C 1 0.972895
06EA863B-3B18-4068-AD72-9553A12D5AF1 1 0.999624
E8DD1B0C-4E10-4B8F-AB82-66D63BCFC013 1 0.994143
F70E3D14-82E3-440C-9F00-25B43DE551BC 1 0.999610
4F668E86-7E57-44F6-B0EF-52E6AC8206B0 1 0.999424
A4F9BE72-30C3-4B76-BDE5-38122F165B2B 1 0.999994
0A3E008C-73B1-4055-B87F-53E416EB5618 1 0.999969
B8A8A422-8161-46D2-9D2E-DDB79C22E3F6 1 0.987954
469B5D08-EE46-41C3-952D-CB567F1C9033 1 0.999930
806FC4F6-B38A-4DDB-B73D-7ADAFA4BD905 1 0.999982
197938D5-941B-4097-9562-40B50CD5C2C3 1 0.999518
2E76E574-D9B7-4555-AB5D-50DB03478143 1 0.999936
63A4B420-7280-4FDB-ADD7-0C655E819E56 1 0.999977
72A7562C-976F-4F26-9860-1D475930141C 1 0.999949
9765B38F-3698-4308-9114-6A8C2F6A9EC7 1 0.999921
F3D3E35B-1FC1-4097-8848-6AC67EE92B6C 1 0.999797
ED623558-B655-4E43-A08F-DF58B78E7917 1 0.998746
D076275D-CE29-42CC-AD9B-40BD48EB3422 1 0.999703
4D509A8E-3310-49ED-B13A-6BE250030271 1 0.999941
39F2A089-D89B-4C1D-A07D-24EEE4777C5D 1 0.999985
FB0C79D3-BFEF-4499-8030-28FD0E5B7BCD 1 0.999429
CAC662EF-3A11-482D-9F8A-F9B867182062 1 0.999848
2EEFDEC4-F96B-4DD5-9012-261660C508D0 1 0.999485
386217C4-6763-454E-BD92-934D1D6E851F 1 0.999143
E8553177-9D21-494B-ADDA-D3E05C783565 1 0.997728
FD81E9AC-2441-46D7-8FAC-2B5CA0CCEC4D 1 0.999605
57DE64B5-AA1B-4F63-BFB0-6F88EF082557 1 0.999981
D972A34B-9EB2-43DC-BC54-83998FBA0A10 1 0.999990
1585FDF7-4C01-4A5C-BD7A-A3C6E26B2159 1 0.999603
6D39AB79-67FB-45E1-B32B-7CECC56FA809 1 0.999649
B1D567E9-8D8A-4458-B762-DEBD2B81EADB 1 0.999703
81E67F0F-EFAC-49F8-90DA-643EC6811992 1 0.999766
0B124C11-411E-4572-B133-90AD6761F8DD 1 0.999789
661F2069-2ADF-43D7-9709-F4F8B06CD41D 1 0.999966
6E5AAD55-137B-4429-AF9D-1487FC046160 1 0.999835
DFAE1D9D-B48E-406B-B892-E777ECFC0349 1 0.999924
9A0DE545-718C-4DBE-9801-BC4887A229D8 1 0.999570
A72DA304-7D98-4326-BA00-4B31D69BD153 1 0.999543
7CC9CCC6-7C08-4462-AADA-51B5BE160DB2 1 0.999989
4C3025D5-C820-4A70-84BA-2423BC5598AA 1 0.999851
E56D1F68-C879-48EE-ACC3-169C7EC9E026 1 0.999754
EAD3BBDD-9473-4CEB-90CB-FF6ADD3BEF57 1 0.999477
CAF564CB-C0D8-4DAA-B8DD-C8AD840C2FF8 1 0.999730
8D87AA68-620D-4D2E-9131-71E75A9A3DB5 1 0.997272
A9D60CC5-7BB5-4C09-9F1B-69486C60C5FA 1 0.999187
3A1FB0B1-FB1E-4E92-BDB4-2A7B0286B610 1 0.999994
46DD55BB-93DA-4DB8-90E1-7B08416457E2 1 0.999917
D4159788-469D-4283-9791-8AAF0B75FC1F 1 0.999934
C19D920C-9F03-4129-8FEF-EF3B8295CCFC 1 0.998752
82923680-7EA5-4129-A83F-D6DEB591340D 1 0.999263
D43156C7-241E-4480-B9B7-3C4409671DB2 1 0.999932
83E09E55-621D-440C-9F87-D448CE5FC1BA 1 0.999726
4ECCE341-A52C-461E-B8A4-8E8B5143E045 1 0.998802
93E87019-55C9-4482-8933-854818DB6CE6 1 0.999986
B958E31C-F306-4F70-A833-3C17CCC91D70 1 0.999956
47A13281-C6C5-495E-92B0-BBAD8B6388FF 1 0.999704
83B65C39-191B-49E6-AFC6-615C508500F0 1 0.998742
900F5670-7B89-405F-8C45-83994DB1A719 1 0.999808
1D8E7B35-828D-43C2-BCB4-A85A36A49DBD 1 0.999916
8EB37212-1822-4E9E-B545-283819F2762C 1 0.999991
60EDB382-58CA-4B89-A316-BF0B14ECB916 1 0.999967
2538CEAC-135E-486F-A697-AAC7A99ED57F 1 0.999404
2B5F05F2-4CC0-4DEE-87FA-15F677115583 1 0.999692
CE9D6731-B946-4164-9BBC-03E16EA107DA 1 0.999905
3998A954-9FF6-4C19-8AA0-45B89475F73A 1 0.996854
66C8AEC7-C8AF-4B42-8338-B524BC96386F 1 0.999925
CBA3AB3E-3439-457C-9295-8D1584915CB1 1 0.999869
BACEB0C3-42CD-4341-80B2-C958F290EB6B 1 0.999810
519C60CD-B4CB-42F8-B176-80080A9EECA0 1 0.999204
E3E2678A-5BEC-4750-A88E-5F408C8F63FD 1 0.997738
CF034FDB-37DA-466B-87C0-569BD648FC56 1 0.999940
EE87F60F-901D-4729-9850-B754B111D372 1 0.999977
0F364B2D-3ECF-45E5-97EE-7A2B80E2E9A8 1 0.999493
732A20C8-E843-4218-9C46-0C6609D75893 1 0.997928
D61EC81E-1B99-4283-B507-A22F5CF9F5C9 1 0.996991
35A23389-6D78-4631-8AA9-ECF268BBD4EF 1 0.999943
A92FE106-9D5D-4604-A851-D9A8CE028492 1 0.999988
BECBB740-52BB-4C59-B01F-001FCDC3816F 1 0.999780
A68987FB-FC19-43C0-9EC5-26601F12584B 1 0.997939
D6406043-355E-48B2-8F0B-47508025926E 1 0.999477
AA1787AC-F187-45CB-90FC-25FBC3981552 1 0.999977
FE612A1B-527D-4275-A7DE-53791B503264 1 0.999826
90A35E26-6C75-4977-8F0C-1B4747BC8BCC 1 0.999839
9A6E9A72-17FC-4A0E-8907-FED1AF4C7F10 1 0.999849
0B6DCFEE-D1DE-4537-B9CF-649DC9B2ACC1 1 0.997779
D756A533-0F0D-41F5-A998-B438A82304C0 1 0.999749
7296C58B-CC64-4637-9801-98F4D4565C74 1 0.999832
1DAC9976-6F9B-469A-A934-C2BCB8A3ACF2 1 0.999548
892FAF73-210C-4707-B399-2DBF6AEB5C67 1 0.999972
D38B09E6-E1A8-437F-9999-BBBB2BC69B1D 1 0.999816
CB13391E-61EA-491B-94A0-E8D8F583B320 1 0.998593
76C21FBE-55E6-4D10-B35D-4F3605AC855A 1 0.999595
5C431808-BE3A-4168-922B-14537BF774CF 1 0.999353
85FFF190-5B97-4292-A38F-0AE3E878A1C0 1 0.999948
39F3CB0B-45D6-411F-8405-2CAB5578CA97 1 0.999389
5541CB2B-ACE4-4C6E-9B2F-39DE9D2D72BD 1 0.999504
3B852D60-CFA3-4872-902A-F682D1D21F15 1 0.990932
66DD2EB0-E30C-4591-B04C-65BEA452C160 1 0.999970
6969FA0C-3FC6-4AFF-9FEC-965D9ABA3BEB 1 0.994482
B5ABDA0D-2D9E-463D-A2FD-7D12EE9DA10E 1 0.999965
2F339ED4-4FB2-4FA9-BFC9-A372BBB7BE27 1 0.999889
9393F380-12E9-475C-A173-3BB43BCFD853 1 0.999960
170556B1-0212-4FCD-851C-BAACC8B07654 1 0.999989
0B2122FF-311B-4AE6-B55F-C0E47462994D 1 0.999567
2C0E64A4-0C72-4037-9F01-01C8553F5E84 1 0.999987
C069BB89-05E2-4FB8-80FD-C04EA4857404 1 0.999876
E8353EC0-04CE-49FA-884C-E550E78CBAB2 1 0.999894
D9970384-AE6F-46DC-B87D-0548BD51EC39 1 0.995233
F4F40F10-C643-4E1F-8A99-E6CDCB641C23 1 0.996816
8F5EE557-2386-48BE-83B1-DA894E95AC37 1 0.999832
34C653FF-E884-4B6F-98A2-E7D40788406F 1 0.999080
97C84CE4-4882-4BB4-BECB-764F9150F93F 1 0.999491
A57C3B55-33E3-4416-8DCD-FBC9EE0BD25F 1 0.999683
EAF85D34-81CF-42AE-B518-E757D07D673E 1 0.999933
51568540-44D7-46B0-97F2-B57C5536F10F 1 0.999559
548FA62E-923B-4596-9C12-23B678959868 1 0.999777
25A90E3B-3F81-4949-94B3-94E689A62B2E 1 0.999803
F21E3D60-5C50-42C8-B424-B6C5F395D294 1 0.999974
A53CE0B4-4D44-458E-87C2-DB045271EC8E 1 0.999540
15ACCCD6-C329-4A56-BF6F-98C156D0D2C4 1 0.999645
50F98E2D-5D76-4A94-89A5-50842107D6C0 1 0.999956
7953F042-EFBB-4283-8071-EC0B8C06FC23 1 0.999627
7231AA5D-A26D-44B1-835A-711500BE098C 1 0.999927
A0D1FB90-4C2A-4681-888E-3EF3DD723F24 1 0.893012
27DB1050-64AC-4FD5-B5AF-AE1BD77AA739 1 0.999534
E4532101-17E6-4107-9643-8A78249EBE67 1 0.999778
BF0DEB75-ED80-44AA-A339-B495147D72F9 1 0.999508
2BF98619-3C6A-4C18-8366-E3635F4CB34F 1 0.999992
F3778A2D-EC45-4BB1-ABA3-16A26771761C 1 0.999979
7AAE5AAE-B67D-4312-9C3F-09E2475B64B1 1 0.999913
5B1442AE-5B3C-41B9-8C67-3FAA0013C39F 1 0.999749
C5777D59-5576-4BBD-9E52-8CFFB4A20F07 1 0.997171
D57FEDDD-FF35-452A-B88C-DC8759475386 1 0.999930
A1BF916B-8381-46E4-855C-74E8C2DA763C 1 0.999984
3ABBCF97-8FA8-412D-98AF-3C268879AA82 1 0.998347
7A228194-5A70-4239-A972-F42F8F85D36A 1 0.999745
7B22E05E-6AE4-4A6F-803C-0548800CFBFA 1 0.999919
26CDA2A8-52ED-431A-965C-37D940191FB9 1 0.999443
CBCFE40B-F7FD-4894-8BB4-DAFEEB69EA47 1 0.999802
09A2B85A-8B4E-4E7F-B034-010D704DFF68 1 0.999918
0286A49A-0437-4610-B221-BBE786CC1EF6 1 0.999958
CEDFFC0C-85DA-4E0D-8C43-81EE01D2B884 1 0.999990
38B2262A-B55E-4BBA-A86B-53D1E3FDBCAD 1 0.997721
1B3CFEDD-DC61-4FE9-97C2-A616840ED8BB 1 0.999419
72D440F0-641F-4D2B-AD5C-CC41A6A4C428 1 0.999858
336124D3-19ED-4132-BAF0-6B21AA71D917 1 0.995943
73CE36C3-7D4C-44B0-8399-F716F3525D38 1 0.999987
8C7C311E-8BCB-4A62-8F49-C0754DECBFAC 1 0.999946
8AE4F9F9-A3D4-44B0-A216-095EE48D9C90 1 0.999932
51949B9B-4019-465E-AC6D-06A83AE4E333 1 0.998945
C764C0DA-E585-4D42-B832-DC0240831494 1 0.999991
59ACDE8E-CDE8-46FF-8FFA-BB817BF5AE7D 1 0.998216
7EB40B26-2761-41EF-9F4B-F4C949072BC7 1 0.999925
F21A06B7-B2E5-4B6A-A2AB-F43EBDCD93E4 1 0.999965
96E7E34E-FF13-47A3-97F5-9C16E1D76642 1 0.999664
4EB558A3-5B85-4F82-A91D-3B78B6747D62 1 0.999990
E05D8B8E-B069-4532-AEFF-C6EC282087FB 1 0.999562
8DBFFA44-35B7-4807-BCF9-9A7E0978EBFF 1 0.999737
AD5DDED4-A142-4CAC-A0AF-029EA31BAC3E 1 0.999843
EFB7070F-B1B8-4FBB-8B4A-1F9820DBA2E1 1 0.999352
C0133942-08F8-4127-894B-FB8F20F273CB 1 0.999963
C245C578-A146-42A2-AB24-EEED7319994E 1 0.999991
9455E6F3-13FE-4BB0-85D9-91955B04DFA3 1 0.999613
5A444743-99C3-44E5-9BFD-90B413E8704F 1 0.999915
F6A7F002-F7DD-44AD-882B-EF808D7DE55F 1 0.999469
67EEC965-DB74-40C6-A1A3-E736F479A693 1 0.999991
D8214730-8786-4D93-8C71-481011F1F097 1 0.977507
D3ADDDDE-9EDF-4CB5-A84D-55B8E1199D60 1 0.999946
CAFFF298-F765-415D-955B-B173CA7C30D6 1 0.999895
224A3EE7-B098-4D89-93BC-431A886404F7 1 0.984962
A5443F44-9A02-4795-A4F5-46BC03C2DDCF 1 0.935424
2BD6650B-3D99-4B5E-9D1C-4F582FDF3C48 1 0.999821
EA689655-4B3B-4251-927D-2793A48C8D06 1 0.999981
06AC47A7-8859-4407-B94D-B172F366211F 1 0.999949
F8FB6113-1124-4432-9462-995387129B21 1 0.999556
4E7CEBB0-DEA8-466C-864C-7E3D62AB18BE 1 0.999907
6A888748-1A7C-41C9-B98A-449B94A65CE8 1 0.999947
EF6158B9-02F1-4A7A-9CF6-C78242B29E10 1 0.999923
F9911587-0345-49C9-9DFE-858FEEBEB7EF 1 0.999354
A3EA445C-8EC0-40C6-A3F9-D9E76C2543A1 1 0.999983
0D7B9D67-B18F-4042-BA92-FF817F8328B0 1 0.999932
ABD11B5E-B68C-48D6-85A0-54F691594C4B 1 0.999908
9FAAE131-FCAE-4CD8-9D41-8FA735431A38 1 0.999845
C5CAC496-F2B6-4678-9CC1-D551A94869E0 1 0.999990
D6B0CEE9-020E-465B-A8DF-EB8A68C24677 1 0.997111
D67113C8-0A63-4C53-999D-A3C021356807 1 0.999838
B168B9B2-EB35-4C05-B268-77B2A66D2BCD 1 0.996400
B3F1BDC5-1AA0-4078-8706-F6E430F5D4A5 1 0.997331
F504B1EF-0079-48F9-BBCA-260CDB1ACB92 1 0.999842
00F6E314-AA99-4685-9A7C-CBE6AB241E71 1 0.997832
6E0B6CEE-75B9-4846-96FD-C299CD52ED3E 1 0.998995
4FC734F4-39D3-4669-84A2-8AC0B4F148E9 1 0.998388
E13FA431-D3D7-432C-8447-786AA96CF4D9 1 0.999605
A5C974F3-DF77-403C-9F96-E877BAFEE945 1 0.996081
87651240-6B97-41B3-9D80-CC4C228419F6 1 0.999493
7684B756-034A-4A58-8B86-4DCE35C39C1F 1 0.999814
81E59DF1-6952-424C-8BA5-4FF9A311FC33 1 0.999633
F23F795C-048D-4425-BD1B-AAA531516E4A 1 0.999739
B0443FD5-7DA3-4106-8B15-7E11BA0873B6 1 0.999987
2D348D55-FDD0-41A7-8F09-6DA731BACA00 1 0.999969
84F8D5E9-79C7-4119-BCDA-DD26680DBF25 1 0.999917
EC706433-48C5-4CCB-90B5-9EC86CE346E8 1 0.994080
C7004BEE-EE3F-4274-8B27-337223A3EF08 1 0.999512
5AD8F55C-AD71-437B-BD5C-603B0714DB2C 1 0.999736
22989A1C-5BDE-4974-AF1E-A2ACEBB5AB0B 1 0.999704
CDA1A73F-486B-45BD-B053-D216B4F847E5 1 0.999793
314582F9-A7B6-4916-B5B8-0F75CDFF9296 1 0.999904
6002B504-50D9-4A4A-AA97-0C03472E9520 1 0.979749
BBAABEA7-6BEA-40B0-A107-78C4929E23AB 1 0.999944
B75480FF-FCA1-40F0-9DB5-471EEC27F0CF 1 0.999964
5FE67B90-A371-4210-B052-F70AB57BDF00 1 0.999602
85E47C9A-3C39-4E2D-9046-6D7588CAC410 1 0.999941
96D5AA41-C31A-40F5-A6FA-F8BA6B8BDEAB 1 0.999551
3B0CECA2-36AE-4ADA-BD1B-F1D454A188AF 1 0.999491
FE3FFA69-1331-4F1F-BBD2-4F28B27672C2 1 0.999997
A4EE4653-8FCC-4EEC-8EB6-9C643A12E8CB 1 0.999968
8E5CAB50-1F45-464B-8076-423E079CFE7E 1 0.999972
D1CE9B0B-F455-480C-9CDC-897C1198517A 1 0.999968
55343604-14E4-423C-898A-2613E0D8BC58 1 0.999857
44BCA902-4D79-4F45-BE50-9CE3315C2C90 1 0.999646
7F17A8C8-CFAC-4E36-B430-E3FE22CBAD15 1 0.999982
37AE544E-1E5C-4E96-8B60-C9BAB890682A 1 0.999985
69A6BF63-BC37-4C50-9AB5-6464D903E145 1 0.999860
A1259981-912C-4E71-B96E-88B4EBBC713D 1 0.999989
96EB26E3-35F0-4842-BCBD-1993B298C18A 1 0.999967
D3DFA55B-BE7B-406A-A9B6-F7836D2D51D5 1 0.999543
ED860E93-3C7F-4916-A8D9-C989BFE03716 1 0.999979
A702F0A7-B385-40E4-BD22-F86942132EEE 1 0.999613
983A2D3A-07C6-4DF6-92E7-C02769560B7B 1 0.999985
60A26378-48EC-487B-827E-6144F5B84A1D 1 0.999858
14A59D7B-9108-44C1-89D3-70002E94C1A2 1 0.999131
7AC1D8B4-0DBA-48AE-9799-7747AC3A6B25 1 0.999984
AEBC36A2-D70B-47C2-9CDE-10E9FA484742 1 0.999333
6C790E6C-04F8-404F-8B3B-B40C34AD8918 1 0.999932
87DE7F95-074C-4691-A7C1-C5712EC883EF 1 0.999981
65C56734-1355-4366-85F7-E1F7CDF220AC 1 0.999911
E1EB5412-5B41-432B-BB54-59ADD5D4DC88 1 0.999888
2007861F-5FB6-43FE-A9AD-29F2CB49AD4A 1 0.999877
6AA498B9-E3E8-4A28-B3CE-B199A5C2933E 1 0.998086
A6C59B4D-C50D-4974-8B0C-470012E18443 1 0.999987
C5B075A6-A1CD-48E0-9829-3C2645B5050F 1 0.999808
04DC1D83-7FFE-4DCB-A56C-24554AC19FD6 1 0.999786
38F91E7C-8FB0-4819-8653-E661D1F4D3A8 1 0.999854
5FDD076C-6457-4DC7-9A2F-F90B53F5D427 1 0.999765
3945A4FB-7C67-4DC8-8D84-0A92EEA1D75F 1 0.999935
A2EAEDC1-4C7F-45BB-BD18-F40F9C35D903 1 0.999940
915DCB9C-29ED-4F24-AA7D-65B5D5165295 1 0.999888
9CBA78E8-7E8F-406A-828A-5F04D1DC19F2 1 0.999752
E341D97B-C8AE-4F4F-8E61-E03E48203BEB 1 0.999895
77159DD3-1EF8-41DA-BEE6-775A0304D178 1 0.999853
9F37B0AE-7306-4123-ADE9-1E52B619BD6D 1 0.999287
27449967-6137-43E9-AEEF-E9D462C676F8 1 0.999797
1278427C-9EE7-4E44-B71C-D62B03E4BFB2 1 0.999976
753963E7-BCD5-4EC5-A582-48FC39B39827 1 0.997593
8F6BD5EA-F346-4DEE-8928-806546AA5466 1 0.999961
96375D35-2C6D-40CC-A552-7B3145DA09D4 1 0.999873
023A7006-DBEB-4044-9770-193DA63FB780 1 0.999928
974EF985-65FE-4788-824D-9232F407F3E2 1 0.999819
A76F6DB6-008D-4A29-AEF5-D15E4BC8C187 1 0.999479
8D3C80BF-4494-4466-9ECD-BC516007146D 1 0.997422
E3748986-43C9-41E0-9BD3-DA231C52E997 1 0.999751
3D10990E-03C4-4C79-9F04-3204F28B883B 1 0.999992
173FF8C3-029C-4AAA-BFCB-1B48C4385F0D 1 0.999712
A9284308-DD8A-4987-838C-49E32DD40CDE 1 0.999951
D2894278-4625-4F21-A77D-3A20C5492663 1 0.999485
759C3D46-AAA2-48C5-8860-6A89E6272501 1 0.999914
AD009627-7279-408B-9492-861803A28E62 1 0.999990
7F9D8767-C55A-4047-BF1A-474BD025E788 1 0.999969
AFF594D0-A842-44CA-92C3-BB7486C805F3 1 0.999584
B8C4B677-9909-4505-9061-7AEF1363A013 1 0.999948
F728433A-675B-4987-B233-7D3DD1292773 1 0.998986
43FA9E5F-01EC-4E9B-B61D-27934789B945 1 0.999569
D244C2B1-45A7-4C6B-AAD8-FAB253036BB0 1 0.999833
8B49CBB5-DE49-4877-94B7-51E4A7DA776D 1 0.999902
FA95061B-53FB-4E2C-8210-7E5BAFB6030A 1 0.999980
F9304BB2-3EC6-48A9-90EE-F05EE6CD742B 1 0.999868
694BD2AB-BC2D-4466-8982-CA1CC17A17EA 1 0.999865
4757E502-B130-4D6F-A215-8B9A868D22C8 1 0.993363
2548C6D4-F396-4C47-AA6F-C606F35A59A8 1 0.999969
DB23996C-5205-4477-8F45-A85472F2AB31 1 0.998116
85D5182E-3C7D-4EC6-90F3-7AD135CA3F2F 1 0.999964
7575ECEB-AE8F-4744-AE31-0CE8229A74AD 1 0.997807
2EC27D2F-118B-4741-BB6C-D207F2A25DEE 1 0.999963
2D54E51F-0635-434A-BDCD-E2FE08CF1618 1 0.998528
5412D5BC-4BF7-4C01-8AC0-5AAC47027146 1 0.999929
84221FE7-7BD5-49EF-9C79-F3214C9D29D7 1 0.999882
D7C7D750-3AE1-417E-81F9-A34029C01EA5 1 0.999912
54FD02AA-EEE9-476B-BEBB-B098DE6C8C2D 1 0.999941
7D20747A-9B3D-4215-856C-20090EE6B568 1 0.999967
98200548-F0A9-472C-9469-EAE7F5E775BF 1 0.999766
9DBDF4EF-9D9F-46A3-A567-3483F7768F56 1 0.999983
19680178-7FF5-4381-B9A2-C156526D6821 1 0.999698
EFCB194B-094E-44E5-9259-0F514D74A5A4 1 0.999715
68E03E8F-8491-455C-B031-B80C5C6B3A67 1 0.998583
3438200A-36B0-4E60-A960-46D452E96E4A 1 0.999935
937AD40B-97F5-4B96-8902-79A19DE6DE68 1 0.998452
2DF3D196-3EE9-4AFD-A51B-62B59E29FDAD 1 0.999977
B319A437-46D0-4741-9AF2-1697DBDB2487 1 0.999441
97BCCBF7-F965-44A3-A1C6-E1CAED67A38F 1 0.999942
2A63DEA6-3021-45A5-B79F-E45501040BF9 1 0.999781
BEB522DE-FA40-4353-BA09-4EDC74AF7048 1 0.999937
CBD9D662-474C-4C77-8471-E533CDE5DE4C 1 0.999985
B750351D-BF06-4097-9ECF-FEA976A05071 1 0.999855
51DB2A55-13FE-4B04-A285-578E6B3C5BAF 1 0.999976
B648D30C-5697-4528-8CE0-A4D5BA106E75 1 0.999418
9A090A10-F38F-4297-BBAD-39A955A1209F 1 0.999859
5BC15E29-B319-40DC-8DC0-C85A5D947AB4 1 0.999958
3C3268D6-B6B8-4168-828B-7A85395244FA 1 0.999725
E12DF3EB-5573-45B5-BFF6-265382EBD48E 1 0.999862
559D2693-0686-48CD-AA68-61F36C78D1CB 1 0.999911
838092B8-3A12-4D91-BF0A-BD076BE2D418 1 0.999826
A1FE03F4-6240-4A62-AEDE-49822FCDECC5 1 0.999788
33524F3D-3BE4-4593-9E03-C656F43F065F 1 0.987107
68CACA2C-FF06-4D28-8CF4-6A62D2FEACE6 1 0.999950
F65B393F-10EE-471D-87A4-E37E4E066758 1 0.999220
0892BC67-8231-4674-8ED0-08C63C2E62A1 1 0.999987
33EBFEAB-5362-4334-B607-4F0BE34CAFD2 1 0.999292
F558DDD4-CFF2-4D8A-92DC-6B91BF36DD8B 1 0.999880
C6FE9580-5241-475A-849F-C8BA39ADBB6E 1 0.996986
BF0D36EB-C644-4671-862B-7072B4E18A04 1 0.997803
5D93247C-A712-4972-8D7A-20773F09B7C2 1 0.999854
21A05B86-1114-4F7E-9326-4111BDA6BA7B 1 0.999867
BE1545A4-9B75-48B6-94FB-1B77AE5A9160 1 0.998813
10A49A2A-DEE4-4246-9C0B-D5C89A72CBBA 1 0.999347
C034885D-776F-4C7A-B596-5243E0B659B7 1 0.999959
2343FD84-0972-46D1-A496-8A1011CF6BDB 1 0.999812
7861E2C8-C0BD-47CE-85BF-396EB95605F4 1 0.999925
2EF21073-5FD3-4B1C-A0E6-35464F47C3DD 1 0.999857
CABFCFEC-752F-4DF8-9631-272C6A1C4382 1 0.999784
FABBB13B-8F91-4A5A-8442-9915415D9A93 1 0.993957
A323178F-B02E-4712-9C6A-95FE52D2522B 1 0.997267
BDB35B2D-F161-4F92-B609-6BFEC80A02A3 1 0.999985
D0B437FF-69C3-4258-9441-7A59EB1CDEBA 1 0.999670
DBCB9E90-2E33-455E-8C40-5EA0D4C4C36A 1 0.999830
67F2C0ED-CD1E-456B-AA1D-6B964B133285 1 0.972279
77F416B2-9297-48AA-BD50-305610274926 1 0.999793
0DBE0DD0-FCD2-499C-AB32-3FA2724093D0 1 0.999724
11BE272C-5FCE-47D9-8995-FE69E162DE4C 1 0.999583
99A8D7F7-070B-41F1-B58F-B1644F701225 1 0.999984
0475A103-6E66-4D9E-B3B0-C349D2414858 1 0.999645
548517CF-9BD9-488F-B01B-EB454F459E9C 1 0.999963
7586C557-DE24-4F5B-B19B-495D443D2B03 1 0.999576
4BC8C0B2-6B0A-4544-BAE3-660E868DF274 1 0.999990
40A6C942-F465-4E09-AFF1-0D648FED77D4 1 0.999962
D52786C4-3F88-4A6A-A8D2-B25907874112 1 0.999658
7E416D2C-67F2-4ED3-B3A5-0F89DE0D7303 1 0.999505
B478A593-2F7B-41E9-BFC2-EA7DA4FC7AF3 1 0.999922
D7E7C4FD-D5E0-4D8A-92F6-F291049D891F 1 0.999088
556A4F57-FCCC-4829-BE02-BCF8A2A4FE4D 1 0.999803
F197D6ED-8B24-4CEB-A479-02D93FA269E1 1 0.999949
7C6F5E5D-6B0D-4BE0-8D3C-C9431AE30221 1 0.999897
386E0834-AFCC-48FD-B359-73CD0E585A0C 1 0.999979
5CB068B3-E27C-412C-A5B6-18123249CA33 1 0.999825
F2304AE8-6D4F-4EBC-A3FA-7FB760F8D17D 1 0.998802
DA0330EC-5550-4E87-BA60-3DAF66779053 1 0.999834
9CD71718-A51B-4D84-AD5E-EFF291BB2E4B 1 0.999947
3658A0B6-8DB4-45B6-AB09-202FE7C5E56E 1 0.999806
405B10EA-2794-4031-B3BE-B643A89ABFA9 1 0.996886
2C462025-C328-47D2-BFD6-3770F6F96338 1 0.999712
559C9495-DC45-4964-9BB6-402BFEF3E2D2 1 0.997697
BD79DA10-310E-4C2B-ADA7-A023EC2F4828 1 0.997312
3E4EF644-C8DC-4433-9463-E3C873E1D35A 1 0.999977
D549E10F-DEE0-4B12-A4E8-EC60A38A5746 1 0.999732
0447AFF3-5942-4547-964C-7C66567F12EC 1 0.998250
07F2A9F9-6FCB-403C-A1A2-273AE545A795 1 0.999980
EFC221C9-40A8-42A2-87FC-45AD4A348779 1 0.999960
E0DDDDBA-6DEC-4973-98CD-962E3D3F5178 1 0.999876
D2484607-9812-4C22-B279-53200598DB77 1 0.999989
22EBFE52-3274-405C-8844-955CFF9D8996 1 0.999955
2A355196-DA30-4281-8468-383BD9E97A87 1 0.999992
5FA31518-5256-4BB4-8B39-28D60D31BED6 1 0.999933
02AC29E6-1FF8-44A8-AC26-22FCF1AD3628 1 0.999960
5BC3B7AD-F079-4142-9C9E-F12AE3F737DA 1 0.999968
75E6D97D-BB9B-42F3-BD31-D7F69A31D350 1 0.999923
FD8B93CA-386E-4CFB-B89A-062B32DB6027 1 0.998056
2A2FD4B4-EB85-4CD9-8684-6AA72810A8DC 1 0.999559
9278F59E-7BDB-4792-8406-093BDBFE850F 1 0.987045
56DA6532-D3CC-494F-83DC-60D1CB4214AF 1 0.999950
3F7D1413-FB75-457E-9514-3863A761EEA4 1 0.999974
214502EE-B2BA-4F58-B6EA-1A8528EDF80B 1 0.999142
6EFCCCB9-F352-4931-A5A4-E56774D86587 1 0.998452
A4C8C29D-77B4-4D01-B051-711A53A34D52 1 0.999072
AA2E4A82-B9F4-402C-A497-C972170A0AE6 1 0.999930
812B416F-89F2-419E-AF18-D6C40E0F7C0F 1 0.999944
3523852F-CECC-4868-AFED-BC5E06FB2370 1 0.939044
160A91AB-85E0-4304-A84D-B7FE8D23E59C 1 0.999950
DDCFE517-E97D-4E3A-BFF5-6C6B05398311 1 0.937473
FDC7EA14-0DE9-4505-BE5F-E44B87E975B8 1 0.999885
6BA6E1FC-5F02-4034-A3B6-6765081BAE5B 1 0.999977
E365C851-406F-4C1D-9623-5E8956797B26 1 0.999902
39A6471C-9542-4589-9C9A-80CA18F08682 1 0.999935
0CC3EE7A-1CF8-4A02-BD31-DFEDE873C4E5 1 0.999920
98CC8BD1-CCBF-4E9C-BEAB-342637AA925F 1 0.995006
2AB00D49-3F4F-4167-B87C-C1FCA924B164 1 0.999252
6D1362C3-F5F1-4D9C-9A09-EEBD6C3F6982 1 0.998162
51268E41-6E92-4C8C-897B-9B799451223C 1 0.999955
ACF87171-A75A-47B9-A463-A128941FA1DF 1 0.999904
5CE88C8B-DA4F-4E62-AFB5-8A21E3BEF086 1 0.999985
9E7C9776-56A5-442F-B71D-E6204B1CC867 1 0.976342
E3013431-E5D7-48CD-82F3-00B79AE233FF 1 0.999985
B547AE81-F6B0-47CF-A0FB-ED53EEFFC4C0 1 0.999641
ABAFA1D7-D312-4F9F-8B06-32BB794E4988 1 0.999365
9B2F41B0-73D6-471C-B27D-6CFE76D9AF47 1 0.999961
FC434D2C-CAF1-461F-B72B-AD6AACE5EB9E 1 0.999922
5B609594-AE8B-403A-95FB-9C404799B1BF 1 0.999978
29699FBA-E1DC-4138-A727-6A4F8F3BE9D8 1 0.999606
48998851-4976-4390-89FD-1EBFEBB5B643 1 0.999919
77E10DF1-5AF2-4DE8-8F23-C811F3B098AA 1 0.999353
C460D62B-847C-4383-B5B0-DF7FC5721872 1 0.999865
556C822B-ADDA-45CF-8236-8DF7451F812F 1 0.999765
ADBDC118-A526-4FDF-8480-84A20F34724B 1 0.999845
32D868C3-BFE7-47AD-B738-50AB663DD4BD 1 0.998171
5D68B3B5-CFA3-4D52-AB74-2ECAF96BC9D4 1 0.999239
6A1A7F59-48D7-46EF-B082-A03CF718CE7E 1 0.996695
9B081BBE-2574-4317-8F22-DFA18579E0AA 1 0.999940
13FCE97A-61DD-4E39-B179-64EA00531F0E 1 0.999861
63FDAECF-E59B-47A5-8234-11DFF7DCB563 1 0.985623
878F1100-B019-4296-BEF6-C065D7F63E78 1 0.999710
113D9A9C-D82C-48C4-86FB-E5490A965923 1 0.999982
00648B1A-0923-44E7-83F8-1BD9710E873D 1 0.998861
840CBC84-3283-42E0-8315-EC1035CE3DF3 1 0.999309
E13D9A35-BB6F-4CAF-98F8-090F5E6CB2E3 1 0.999993
1B8FC912-50DA-4F40-B1DB-4E7A688997E0 1 0.998657
DBE1396C-68A0-4760-ACFB-CB3E65C298BA 1 0.999821
702A3CA6-A3BD-4E4B-A235-A0C1B9C2323E 1 0.999923
39EFA988-57DA-465B-9B41-8DE09F96A4FE 1 0.999951
B2F0FD26-7958-4723-BD52-2B9971C138C3 1 0.999642
326BB137-9071-4920-8F04-AFF14AAC93FF 1 0.994999
87A3BB10-71CB-484B-9649-DEE2EA8E4727 1 0.999106
37E884DF-E139-4F2F-9379-CDDFD62A5DCB 1 0.999554
71C5AB96-636B-4FF2-A2A1-1DF610FA2B63 1 0.997904
EE67714C-F187-4368-B64D-31CC1CED6A49 1 0.999926
76790C79-C349-494F-B6EC-FC4E4F9C74F8 1 0.999906
C2EDEA7E-79A8-4EDA-8972-BCE8064EA82F 1 0.985057
C7028024-E6C6-465A-A362-C278B4EEB884 1 0.999788
E9127503-CD02-4451-A92D-08143D4ED897 1 0.999968
C9527934-A22B-46B8-9DEC-6E1BD93CED0F 1 0.999703
F97EBA4A-31CD-4C08-BD9C-D49C5E1EA3A5 1 0.999850
7C98CE3A-7BC7-4F4F-AADE-FFCE3C7735D0 1 0.999792
69C01D6F-EDF1-4AFE-9612-9F6D60CAE0ED 1 0.999965
5C104BEB-0044-4CC6-AD96-3CF01C1D313E 1 0.999065
47390868-6980-42E7-A977-3462186BB892 1 0.999944
4161B689-6F86-46A5-BECF-8F1B82ABE964 1 0.998412
46AC21D4-5448-4AA9-AB2A-EAB2BE207FAD 1 0.999975
BD80DE38-CBA2-4831-9D3D-E2F510D48EA5 1 0.999916
625E7906-5854-4409-AFC0-B241DBF78E52 1 0.999941
576E60B4-C5FB-42E6-BB22-4D8B34550F81 1 0.996692
10C044BC-2C09-4162-8E66-20900550AABF 1 0.999956
633AFD36-6EE9-48FA-8745-75D9179B5480 1 0.999122
32517373-CC1A-43F2-B819-F4F5D4D3724B 1 0.999979
6A1E822E-FC5E-41AF-9365-A2D15E84A18B 1 0.998640
0C977FCB-854A-4B8D-8F8D-2547E7A84633 1 0.999869
A45D4BBA-0E15-4712-B0C3-6070CC670AD3 1 0.999611
09795BDA-833F-4157-9CEE-D2C739864C8A 1 0.999640
E10A46FF-CF6E-402E-9805-452B4296C6DD 1 0.999839
2E31C49D-CEEB-4B47-8EEC-19EBA70AEC5A 1 0.999812
4F232045-D09A-4FD0-93A8-C99C4F392162 1 0.999954
102DE707-C362-401A-B139-58C2A1FB57AF 1 0.999985
0140C5A7-E759-434E-9359-7BBF9E0B69D6 1 0.966297
99624206-6D28-4DEF-9174-CB9F902055BD 1 0.999761
0814918D-A6AD-4940-B6D4-1FC0F99C6B86 1 0.999677
4A1A2F9B-9F34-4099-AB14-CE7990575191 1 0.999653
33E2904A-5F28-4690-AC1D-444E7B838761 1 0.998108
D020E84E-17B1-4D12-B0F2-7D0C9C88332B 1 0.999955
3C0A355B-3B53-44A3-B811-52699576C7F4 1 0.999957
98F7E61F-7085-4DCA-8000-BA79228FD520 1 0.995694
7315D830-FA22-420E-B9F4-326C50A5363C 1 0.998083
90B82055-3C32-4053-A7F7-BCC8D7216ECE 1 0.999985
B72C3271-7F33-4D11-969A-D7C769D6C7FA 1 0.999362
8407ECE4-FED3-43A6-8EE2-3AE5CF0C8998 1 0.999525
3C9E8583-9805-4F07-92E6-B59C8F5E15F5 1 0.999115
FF387B74-68E9-4BD5-AAAF-E4B21275A93B 1 0.999998
812E99CE-6481-45B0-9A58-E12DE581F957 1 0.999632
C5377631-74E3-4CD2-A1B7-73C23166F897 1 0.998728
AA7F21FC-7638-43F2-9C07-A4954DE7181E 1 0.999971
3BE36963-575D-4A9D-9A24-EB356522BA8C 1 0.999822
73E1FB16-659E-4092-90A8-DDA0D9A46942 1 0.632986
51C304F9-22D7-4911-B652-9FAB94240807 1 0.999830
7CDF7C4E-1B3F-4CE5-8736-B7682A006BAE 1 0.999488
77A31BAE-4529-4FAD-BFEC-D168CCD5775C 1 0.999972
46A01271-67C6-4AE9-9BDC-173ED6328339 1 0.999933
AC4C27B3-821E-4C05-B2F4-B18150236290 1 0.999881
8F59A4D2-BD86-42A1-A446-1C44CA52D9F3 1 0.999219
251C21C0-8F7A-4BED-BBAB-8571B047E3D1 1 0.999686
93ADF303-6150-431A-8C52-AB0F40D50945 1 0.999730
1D9254F1-0237-47F3-BB15-EB2536A42672 1 0.999939
A47D0C6D-D551-47FB-ADC6-DBA57D3BF1D9 1 0.999132
CCA8117C-23B6-4B94-8CE2-6D535C34C822 1 0.999750
786BDF9B-8160-4C6B-AD5D-87D350AF457E 1 0.999917
259655B3-F244-42C7-A41F-3E2AE35D03D7 1 0.999943
5CD8B3ED-5583-48F4-9C0C-37F438A4D449 1 0.999907
74D2F4B5-F189-4A6C-9253-1E8881C0062C 1 0.999640
4AF75E10-8FDE-4427-9C13-A67166C7B865 1 0.999836
E227D6FC-B0F8-428E-8804-310CEDD20AEC 1 0.999044
7C2B95D6-46D9-4D03-A36C-850496825496 1 0.999945
01A28BEE-E4D2-43B3-9FB9-450DDAF5F0AD 1 0.999942
13D6AD60-464D-43EB-9843-B60328F47FEE 1 0.999640
F6F9D06A-65B2-4E0E-8AFD-4F7405A07FFF 1 0.999452
C235D817-C249-4012-BDD3-F2C4FF7929DF 1 0.999032
812B45F6-9183-48E1-928F-194F29092C4B 1 0.999965
CB43F775-8544-4D20-8612-2ECB71AD3112 1 0.999870
762D9E03-62C7-418C-9714-F68149DE13D3 1 0.999969
DB2017CE-875C-44D2-95B9-4FF0BCDA3FEF 1 0.999783
A1894ECB-D2D3-41B2-A44A-4F0E759582CD 1 0.999347
EC9FEC75-6908-4577-A7F4-C38E30DCA87B 1 0.998645
88FA441B-CE8E-40E0-BE13-D5DE38DB9362 1 0.999923
052A5C64-B1B3-42F1-B489-706359FB164D 1 0.999567
0F196659-2CCD-4EBE-AB85-DFF16BF2B7BB 1 0.999961
C040BCB9-0C36-4BD3-BCC0-545B5C356FA8 1 0.999983
977F72DA-FC6C-4983-A446-37DF5CD55B07 1 0.999792
1A8309BB-7F2B-4693-9F11-7E493DC90F06 1 0.989349
5DFFADE7-D900-4252-A7E6-90F90D80E6FF 1 0.999950
6F916D99-FECD-4D5E-A12E-D2CC234B1FEC 1 0.999893
BB2F583D-48E0-475B-A15A-3A9DA23951C3 1 0.999417
D774C940-6F61-4444-AA72-4CE741FA4471 1 0.999790
541300F1-0FBE-4F5C-844F-D53F7EE4D11D 1 0.999262
F682EF5B-2E60-49F9-ABEE-E27A400868A4 1 0.999984
6CD6BB9D-8081-4579-AB05-E93E5966FBC4 1 0.999841
0D6EEEE8-25FF-4DCE-A3DE-DAA9E47640C1 1 0.998939
D22EF63B-CCCB-4959-BAF6-948B46A6FFDC 1 0.999985
A65DFAF2-6054-444F-AD96-D75225A4943C 1 0.994693
30535476-4159-44DF-B328-6E35B4812299 1 0.999769
12F7F63F-D2BD-46CD-B7CB-E96DFB24C3C4 1 0.999923
EFEC32CE-B49C-4C13-BE09-B68B065F639C 1 0.996111
94439AC7-024A-478E-9C9C-B6A609541CA7 1 0.999687
99C64FB8-46B2-4EDD-8F21-928F6EF1F7DE 1 0.999949
61121468-3A4D-4274-89C3-A1A73AEFD3BC 1 0.999898
CD646C85-63A9-4589-8000-F150BA5E0ECD 1 0.973000
AF20373C-48B6-41D3-A2DF-BD955AFA8DB5 1 0.999317
F3B3FAB6-B2CE-42E8-89A1-6B7505FC0858 1 0.999920
5563E4BB-7F68-4107-A706-509DFE4C0912 1 0.999723
B77D3965-A79D-45A9-B8C7-6D45B9801E37 1 0.993858
026E44E4-C2C9-4367-8B12-68D30A1C06C7 1 0.999904
49650F57-C17D-449A-AEE3-CABAFB23EC7B 1 0.999739
016FEC46-3D87-4F55-BDEC-F1F6E36F1CDA 1 0.999828
B7566311-88CF-4563-B4B1-957A00A8E2C7 1 0.999907
DF787365-1C41-4121-B36E-587B95295870 1 0.998958
85DB7DC9-358B-4845-994E-056A5BE8FA50 1 0.999974
3F8A8B5B-FD79-4126-B9A8-FFB4A09D03FC 1 0.999903
D933B39B-EBF0-4F95-9E95-556D677D4673 1 0.999976
E0F5D53D-AAE4-486B-947E-FAA968F729A3 1 0.999917
B88CC9EC-0077-4F07-A45B-7F6F28186BA1 1 0.978475
F0C10651-DA6B-4A8D-B52C-DD6319BDE9C2 1 0.999495
01DB3814-3241-422C-8745-BDE24A2FB0E8 1 0.997807
0360BCF9-B651-458B-A71F-376899EEAB52 1 0.999226
63E5E53F-4D96-4123-B5CF-5E843AD96AFE 1 0.999790
560AB39F-6FDC-4702-8567-F5C2C645AE5E 1 0.999761
DF89BC43-6C65-4594-8B44-DBF173416D40 1 0.999453
BA37991C-382D-4E6B-A7BE-2BABCE891407 1 0.998721
A5B1F1A8-BF76-4755-9DAA-9A5C0AC42E27 1 0.999758
88F60992-9267-4318-A621-B1D53004A3DE 1 0.999137
DC39565E-CE9D-455B-9615-B0629513813E 1 0.999731
CB27682C-B805-4F0E-9D72-034DDD05E913 1 0.999982
8443BA31-272E-4B73-A52D-6444498F451D 1 0.999853
C578C854-F375-4AD2-A274-07C2D28DB65F 1 0.999894
F22B743C-8F90-41B6-9272-9D33B36BD1B4 1 0.999856
CA46AE3B-3FD4-4255-9258-3491A8BA795E 1 0.999359
80B18AE8-EB1E-4659-8E56-D0A83115C9FF 1 0.997916
495DC279-61C4-4C22-9664-F704BEBE6882 1 0.998506
5398B0E1-F940-4FFE-981D-86D04BAB3E2E 1 0.999549
45E528D5-DA86-44C9-80B6-7AE5F4DB40AE 1 0.999697
0FDEDD2A-FD39-4469-A473-0BC24D4AB983 1 0.999390
70184E30-2C86-4FAA-B328-A9779E2E5847 1 0.951433
E8B88EFA-CEDE-4BC4-BD1F-7B6113B75015 1 0.999976
5334D627-C10F-4E01-9171-5270C1F11B62 1 0.999983
AF408407-8FF0-4241-9D65-01B6199ADD5E 1 0.361711
20E96135-45BE-4E95-B741-71986EEDDE74 1 0.999751
546B186B-2F68-47CD-A49C-8A42581735AD 1 0.999376
DB29F94C-29E1-4390-99EA-AAFBA949627D 1 0.999864
ECD09A90-710E-4EAC-B1AD-51B77E69AA55 1 0.999816
CC2701CF-2AE9-4358-B569-95EC960F9551 1 0.999812
7346BB0C-F71B-4E85-B71B-140E76389CF8 1 0.999986
32548ADC-69F1-4F2D-BDA1-0D1B7C42A264 1 0.999814
F8967A4B-7A7C-41D0-86CA-4186D976762D 1 0.999555
AA6C0A6A-7ADF-40BE-AD1D-093A90B83973 1 0.999876
310F12B6-A722-4919-8D6E-060523C54FB2 1 0.999176
EEB41AB4-7D6A-4B5B-BD61-A187D349FD4B 1 0.999597
32C5B5CA-D92B-4ACB-9305-36CBA1FAB528 1 0.999959
8697A183-1F9F-48E9-A5CB-503618452981 1 0.999888
2277F85B-7629-4BA9-B328-EA6E53543A28 1 0.999975
9086D2BB-1A0E-4C39-93B2-990AD5DBAB87 1 0.999805
FF3E500F-56D6-4066-8EFE-06ACE775B06F 1 0.999880
B1FCBBAF-4ABD-4587-B61E-B1438337AE12 1 0.999930
7F32D412-0A52-4C50-ABB9-A23E8CF39F39 1 0.999264
F0B01C44-F602-456F-A13D-C787370DE6EE 1 0.999949
1426AE93-C20B-473E-9D0C-D579F2DB7D14 1 0.999949
DBFD073D-7C7B-4E80-89DC-0F883A9F39F9 1 0.999579
2A85540F-3A84-4467-B061-9E8054D468B3 1 0.999936
67DE9D3B-AD93-4521-86A2-110C2828BD40 1 0.997567
BAF57A69-B66B-4255-A6C2-F0AE6FD75ED4 1 0.999743
1CDBA04C-E0BD-4D54-9810-053914D1114C 1 0.999979
26D17D42-F3F1-4CA0-BDCE-FE400BD84B87 1 0.996695
5B316FC4-9367-4AB5-BBE1-C94098B727FE 1 0.999995
40E9BC73-2036-447D-A78B-BB11F15F3078 1 0.999535
D3CA4326-45F7-4091-9236-0C7AEF2F1BA3 1 0.999122
BB433FD5-52D6-4EC5-8CD6-18452537E93D 1 0.999969
23674703-531F-45D4-872A-C298213507D6 1 0.999717
535E1ED1-4DA4-4145-B5D5-3888DD8EB6AE 1 0.999912
7312340A-3F2B-4919-8524-EC9DCF291B49 1 0.999408
3D06E9A2-E474-42CF-9A24-F04B693EBE6A 1 0.999983
FF28C86F-83F7-48D6-BA5B-380B4713F9FB 1 0.999332
B27A40E1-99BA-416F-9393-714968736CD8 1 0.999730
10FE499A-C267-41A3-91B1-C793EDE2DE2D 1 0.999983
EF980620-D982-4FF9-A056-E79DB39B8043 1 0.999432
DAC82F9F-D409-4E73-B575-245813D8EAE5 1 0.998306
F51918DA-0F6E-4646-8B65-48658A7ED5BE 1 0.994517
10A5A011-3E56-4479-B793-854F5F7FF619 1 0.999974
9BDB951F-F6B6-4F62-A8F6-35782E8FC8AB 1 0.999925
9625E1A5-8754-4E53-AFA6-EEC91B595938 1 0.980503
A1231F6C-9209-4C29-83D7-F842022A85A7 1 0.999825
C33691F6-E465-4DC6-B841-8DFFD7766A73 1 0.999917
F244F90E-63B7-4E59-896D-1D7A7AD233D7 1 0.999528
C3EEEF16-D122-44BF-825A-44D65B5453DC 1 0.999888
254B7DA1-03F2-4B5D-A824-9E9B4C879941 1 0.980728
0A30A3AC-5BF9-4079-87F9-AD48025748DB 1 0.999890
A5D87D75-2AF0-4DB7-B07A-B9D353A4CD08 1 0.998557
690592A9-1585-4FF9-9DCF-36D49BB817E6 1 0.999285
C3F7B1AB-8EDB-4925-9E01-8090886F483C 1 0.999559
E1B197EB-6B28-4DAF-AD2B-0590DA3EA605 1 0.999571
74E53B25-A65C-47E4-9CF4-A29BDCAF3275 1 0.999929
9D183A99-2471-4796-BB0E-9744D37B936F 1 0.999922
B2DB956B-7A5C-4ED4-B8CA-AD5057A2FC6C 1 0.999709
10AD1324-F02D-487B-A298-1E05DE89F434 1 0.999761
6C821800-06C9-4EDB-96C8-CCD6A907E3A3 1 0.999979
AB1CE9BD-7626-4523-9FF7-29CAE37F7439 1 0.999783
A9D028D2-E368-489F-BB93-FC698AD9C534 1 0.999920
D298D34A-6267-45F7-B8A0-BC46D6867C14 1 0.998664
49BE021B-02DD-46B6-BB17-2AA5C9BBA04E 1 0.999690
3040DF73-0DBE-488C-A1B2-A63096FE9891 1 0.999764
324C0D9A-D2F8-4D19-885A-87D11253B573 1 0.999946
BB235157-FE1D-4E5E-A7BC-F865F44D7A95 1 0.999975
5BF1E8A9-720D-4710-89A1-D8E408B775E5 1 0.995074
9E292C78-4706-411C-ACD2-10E9FF0A0709 1 0.999821
03CA2B1F-56C4-4FAC-BF7C-D7BF3A18CC89 1 0.999579
0D30B301-77A7-44BB-96C4-67FBA203551B 1 0.999969
613B8FD7-1D24-4327-A025-264830EC4FE7 1 0.999854
A2100243-B371-4658-A487-279F80209867 1 0.998371
B6D6EE26-47C2-4B70-AA90-B533149591DA 1 0.999964
8055FB80-0C37-4802-B7CB-FBDF42776312 1 0.999976
5D935474-55B1-4B0C-9A23-43BDB1A5D67B 1 0.999889
8D6AB973-E3E5-4D51-9D74-2A8B18993EC7 1 0.999856
0D560E43-02BE-4C51-AC36-7F1F50F05560 1 0.999900
6A0A3A2D-FB05-43C7-BAB9-0EEFC05E2186 1 0.999961
0369E195-EF4B-4118-93C6-F76D09189B4B 1 0.999990
106F1DA3-46F8-4EAF-BA54-1F8B35491C50 1 0.999009
2082A294-1824-4AD4-BA07-E67268A94649 1 0.998219
3570E5CA-E11E-4D06-AA64-F90BF56A637C 1 0.995281
1380A8D6-94B9-4475-8C73-E2D59645FE35 1 0.992688
4FF9F98F-27B2-45B0-B0FC-4A9C05CDD4C4 1 0.999879
31C904D3-D633-40A8-A5DE-DDDAAB6D1E1B 1 0.999657
9211F1F6-905E-4A1C-80D3-6945067F6460 1 0.999576
F521D6B5-BE34-4046-A06F-9116BFBA5C0D 1 0.999841
52F1E7C6-39F3-4ADE-9BF5-A2A6CFE34872 1 0.998458
101F0BC5-1341-492E-A354-0A1A45630CFF 1 0.999931
6D2E59EB-BA80-4BBE-B234-C9A87E8C1F93 1 0.998188
3BF42772-00DD-4DB2-B66D-22150888A7CE 1 0.999694
18F870E7-0ECA-4C51-A524-FF89C849A735 1 0.999985
095D267A-67E0-4637-9CD8-B9DFC069A8DE 1 0.999816
DADEA474-8204-40F8-998D-C6C7251AF8FC 1 0.999994
74D8AF58-038C-4C8D-A68A-B6CD4C7D189F 1 0.999957
D3AD4760-633E-4ECD-A078-6A81894A499E 1 0.999545
E3A5397C-A84B-4C9E-B30E-A946FDF7D83B 1 0.999838
6605A051-D2A6-4AEE-B1F2-059EB3FC6513 1 0.999822
AC76C9BF-48A2-4375-AC73-3AE3DE7520B1 1 0.999842
5FD4BD93-51F6-4857-9F78-CFE6B9D03F55 1 0.999527
43BB34C7-28D1-4B35-A31B-D6AF0E4FAA6C 1 0.999791
8F091038-E55F-4ABE-9086-DD55525E7D0C 1 0.999876
A9CB036E-336D-44E1-9BFA-EE3906303162 1 0.999958
3273962F-0F04-4546-9D45-F8A00302B66E 1 0.999915
FA6B12A6-8C60-4C19-841A-9F20A6873296 1 0.999885
1EB3C6D8-82C1-4ABE-AA4D-B5920054D96A 1 0.999790
DE3D8595-57FE-419D-9AB6-3EE21461B7D0 1 0.999739
B611000A-D636-4DB3-82F1-FBE14552DBBF 1 0.999929
3BABD924-19FE-439A-9272-D5490627FD3E 1 0.989583
04640243-0B85-464B-836C-3D6C5ED653E5 1 0.854735
D45D32E1-F95F-4B75-AF9E-D81154B2E3A2 1 0.999209
0E3EC177-6E89-46F5-9689-A022538937B7 1 0.997483
591C11FC-359A-4F31-82E8-5F510A2CA1E8 1 0.999936
A46CAF5C-96F5-4BBD-B1B2-A35DA17D9E82 1 0.999922
ADEB52F6-AD9A-4757-8DCC-3449B68D1A34 1 0.999881
FDDB4C76-A711-46D5-9CCA-0198FE235900 1 0.999963
E9F48516-E22F-4C79-BB43-132705AF91F6 1 0.998780
A4EDA918-9DDA-4B24-812E-1082A01683CE 1 0.999946
81DDB50F-2FDE-4458-8DFB-81105A11253B 1 0.999645
CE1012D2-C72A-4775-A535-EF37112910A9 1 0.999814
7D245669-1238-4C95-AFF6-601CB496DD9D 1 0.999812
B0F614BB-CC49-474C-BEC0-1172B79BDE50 1 0.999965
0B786D7D-D3F9-4594-8EF4-E53DC0A13BAD 1 0.999920
2E96019C-B4CC-410E-9D00-CFF7DCAAC8E9 1 0.999979
8D4D0440-0C45-4C84-8F4F-57882CB145C6 1 0.999203
2D69CADF-4461-4FE5-894F-5081B2B5B804 1 0.997583
6DA69FAB-6716-4750-A03E-DA9C17894692 1 0.999888
B22E0531-714E-48D8-8676-CEA998325A63 1 0.999916
E87F9B6F-9754-4377-8EAD-0B8BE3DA353A 1 0.999867
A7F758C6-0C3B-4032-964D-A1EB19657E30 1 0.999983
45791D7D-51C7-4BE1-88C6-6F6BD2D44C60 1 0.999858
48DC8D5F-2F08-4807-9BC5-4ABC4CC9E349 1 0.999926
C9A8E630-F9E2-401E-87AE-F13CDF599F3A 1 0.999978
0EBC5607-EF6B-47DB-97D1-449D7A1EC454 1 0.999727
E1CCB605-CECE-4350-9528-DF97742B96D1 1 0.990408
06033597-D75B-4FFB-BA38-E1B25CDD5A3F 1 0.999934
E4D0AD3A-D19B-4394-A548-66C94AA63130 1 0.999967
7728C1A1-80E7-4DB7-980A-9280052F7E45 1 0.999746
0711F7E7-1385-429F-B1D2-8998792374E7 1 0.999795
6FAAD087-D87D-40E7-B7F1-D58894AFB0A3 1 0.999872
7EAA5F3D-2AE6-4EA2-A4B6-B3CA99397D84 1 0.999909
8CFCC599-96B5-4CC4-B186-DBE38AD177C9 1 0.996579
3619E93B-0E35-4C65-B183-8DEA8851085C 1 0.999982
CEE6AA61-E955-49E9-BD15-C270430CB920 1 0.999988
A1FA54A2-4BDC-42F8-AAE1-6679FD70B58F 1 0.999974
B12B4821-A43D-46D8-B220-B6732B9D379F 1 0.999730
55E55891-0A58-4D87-9063-B6C0B3B8AEB0 1 0.999446
249E8412-7F31-4A6B-B4F9-02BA341769D4 1 0.999837
A05019DD-6B0B-4BB8-BD51-D66A4AF832CE 1 0.999943
17398520-22F7-44DE-9163-82951286ED37 1 0.999809
FF091928-E639-4EBF-BA24-BF2FB173AD5A 1 0.999989
F9BCEC7E-C356-46B0-8644-1F9A0AED2871 1 0.999964
CABB1D41-630E-4220-8DA0-37A3A49914D4 1 0.999975
8D584229-4CF6-45A8-80F2-0932330C7214 1 0.999980
42C2A513-D29B-4972-883E-8D0A4FCCCEE1 1 0.995110
FE770076-0FF0-4A83-AEBF-5051678AD60A 1 0.999967
73EEB35A-6E30-4552-8218-A9E4208168A5 1 0.999855
93FA843F-75E6-4A93-A6D7-2A2A66339CA6 1 0.998661
4507357C-6BDF-4AF7-878D-12F38C4A26F0 1 0.999691
4B75F588-F7E6-48E3-AF71-4C0386D3D573 1 0.999721
F6593265-E0EA-4926-B195-12F5C487E120 1 0.999580
E614F951-9204-4DE4-9AA1-150F7DBE3D5B 1 0.997599
6A93D21B-E645-4235-83F4-F611A25A8694 1 0.999951
EF1AB564-C85B-4C79-B603-2F7C1936AEAA 1 0.998520
438C6562-96B6-42B7-9AA4-D787F885A182 1 0.999467
4AD0CBE3-E0C9-406F-AA08-DDED130E6F33 1 0.999858
39112D05-4C51-4977-B385-B6C2C4E441A2 1 0.999866
0C1C6F48-D2EF-44D9-B3C1-5BA2523A22F4 1 0.999979
77B0E76F-81A5-41AC-A01A-B2B08543A345 1 0.999836
909F7A0C-08A2-4DCF-9E06-57CE8102C9EA 1 0.997831
AE8CE614-10FC-47C9-AE19-C95CD12867CA 1 0.999521
D97A2FA4-6FC5-47EA-A48F-B0B528ECB536 1 0.999381
F031A0A4-8DE8-4268-8DC3-FB440A31604F 1 0.999943
7CFD6F8A-5658-4AFE-BD12-6FF1B8090EA5 1 0.994247
68F1FDF0-378E-4BEF-826D-5D15F5908064 1 0.983102
C64F0872-38D1-44E5-A469-ED3EA16AEF24 1 0.935110
843E0B87-0C85-470F-A052-1289D393ED64 1 0.999938
B3BCDA15-0332-4142-A8DD-C0D738D79AF4 1 0.999947
DEFE783B-B056-468D-BE36-57BD337D8C81 1 0.999277
508FA9AC-A766-4698-ACD8-A373842D0B72 1 0.999927
581D2606-47CD-443C-83A6-EF6F2DAA747B 1 0.974799
9929DC2C-E7C9-4A7F-AD76-78F02332AA4C 1 0.999926
468C81B4-B42F-4255-9F9E-61A39DA3E05D 1 0.827645
CB93A82D-379F-447A-B48A-C7A2BEE4A22A 1 0.985857
42D73D54-BEF6-4AA3-92D8-EF29A6E7D395 1 0.999928
5A4D854C-5CB9-425A-83C0-D5804F43BBFF 1 0.999987
7EC59030-E861-4229-A6F5-4AB0AA63E231 1 0.994712
F9355982-D8D6-47D0-94F9-3634F757BE43 1 0.998819
9B45309E-9700-4C84-9D40-223FDDBB6ACC 1 0.999867
00AA7001-CA04-49CF-8C40-7686770FA588 1 0.999781
F6F2A74D-71C5-4761-B1B1-07ACB45265EE 1 0.999896
78960A22-9B46-496E-BF85-A9549934CB23 1 0.999675
7FC857B3-3703-4FF1-8A75-8059087D829C 1 0.992972
281C0BE8-413B-4459-8605-B89CB253A4A7 1 0.999491
60C9CBA0-AE59-4651-9242-29E3C7A1C5E0 1 0.999920
62A8EEB8-DC3D-4022-9C8D-7AF8073A3D09 1 0.999795
C88E0FC6-96F3-4BB2-B12B-63DB17962BB8 1 0.999956
0CDF8491-8E39-43F5-AF57-10A8EDEE9887 1 0.997695
9C771123-8B33-4E37-8058-4D6452535CBF 1 0.999947
F64D97CD-F8BA-4BF9-9AE0-1AE85AF0E043 1 0.999934
5DABDF51-D149-40B9-B5AB-D8DF0D312674 1 0.999981
73EAE8BD-14E1-4338-8A1A-B45DA07B68F9 1 0.999596
C6016CFA-6E67-4E8A-8F31-423ACEF9F30C 1 0.999987
7F9F5E2F-6505-46F0-BB90-A03640E3C5C1 1 0.995573
DAC29B49-0152-49FF-8D8F-7A6709ABC109 1 0.999934
A6E41002-7ACC-4397-8B18-B31A76E05F13 1 0.999698
2BC867D9-0BCE-486C-BF5E-F13B38F95F60 1 0.998948
828191E2-361F-4B88-A062-6C733F4EF1C9 1 0.999085
370C87BD-8861-42B5-8DC6-865804CD4D0A 1 0.999889
B07B38C0-DC9D-4151-A607-ECDD1C3F6F64 1 0.999041
55E44F1A-1455-4FBA-B3ED-2849BAC3AE3B 1 0.999976
333C755D-1DAC-406F-B003-6F7CD0A67F20 1 0.990326
69DA4943-B260-41B5-A972-4A5078D280E8 1 0.999867
3A8F2F1E-0348-4CEC-96FF-D5AD07D51DFB 1 0.999195
08BE2EBB-BE89-4A9F-84AB-7B17AE821881 1 0.999816
0CE29B8A-4F88-498E-8494-8BD922E5B701 1 0.999972
004D492A-16DF-4ED7-940B-343E32996511 1 0.999943
77EF1801-BAC5-4A0E-B841-F151B482B482 1 0.999937
D5B32C3D-DD5D-45FA-9F4D-2E9DFF9532F7 1 0.999575
B925A713-39B7-4AD1-8533-8BA71FDAB7DE 1 0.919558
BBA7C1EE-D957-4E7E-8FB1-D2DE33FC7C0A 1 0.999969
2095DF8D-2480-432D-A1C1-BBB9FA7FA90B 1 0.999988
0A2F9116-79A6-4CAF-926F-8DC2790713CD 1 0.999976
7A7AB785-9F94-4639-A820-4E440555D835 1 0.999687
FC3BA981-94A8-4BA8-A093-32E6A1314949 1 0.999953
B4CB8D98-77DB-496E-8074-0D41F3494AB5 1 0.999413
01CCE203-85F0-4614-802F-88F811D5DF68 1 0.999976
A5E0CE96-6358-4615-B051-2ED8BDDDDF58 1 0.999731
23214B3F-EA1C-449F-95A8-14BDE1382E58 1 0.999968
9A8C3477-FA4C-49C1-885C-B00C63693520 1 0.999827
506F7FEA-2F81-42DC-9323-6656354811A2 1 0.999053
BD8627D9-9941-4FA4-81C0-A4D9E5654890 1 0.999807
2888B1AF-986E-4450-B77F-A8A767775FF4 1 0.999942
64648351-92A6-44E0-AD2F-330A1993DC16 1 0.999666
05A25022-EBE4-4539-A922-C1A357AECD40 1 0.999798
42F601BC-FA8E-4EBA-B127-7CBE8B18972B 1 0.950777
5EF0DD49-452B-4BE0-BBDA-0C9390A49C54 1 0.999898
FDB7A646-2D94-45B2-8375-EC2D43680E40 1 0.999821
D2F3B2C4-1A3A-4498-9B1E-8A4B942BA81D 1 0.999746
8450C33B-945B-4B6A-B60B-FD171742550D 1 0.999492
CDBEABC7-7FFB-4616-A480-EE96AB255DFF 1 0.999879
F15B4C33-6CA0-4A7C-8C3E-9CD3F9ED8F15 1 0.999866
0181DA6B-E3C2-460F-91B0-B048C7695769 1 0.999836
A432F6FE-D6F8-48F8-AF16-CCE251D6336A 1 0.990372
A2A5DF0F-E283-4D93-A8E8-E3055340FB2B 1 0.999973
FE30DC2E-DA46-4696-9A42-B3CA2D99CB60 1 0.999341
98CB9C50-F9F5-43F8-BA4C-EC3DDE4B9C4D 1 0.999993
6D4E645E-2334-4BF4-ABE7-B911501D69B3 1 0.999965
A0ADA3F3-6434-4497-B7AD-0144CBFFD30F 1 0.999954
D24B409A-5486-41E5-AC37-57CEC1BEC9F1 1 0.999906
558426DE-4482-40F2-A9EE-5FC2C504AC27 1 0.999902
8A90B3A7-9379-4846-97BE-AAF3CD577AD2 1 0.999922
A99200EF-54D6-4B3D-9193-29E6B070FDE8 1 0.999602
533D754B-0430-4302-9EED-142DD2B2001C 1 0.999737
EA478426-AF1B-4280-8AA3-E77A267FD00E 1 0.503530
318C1BF6-5060-44B2-ABD2-10E89AA0E5AC 1 0.998788
F653FB14-57E7-4597-A7E8-88C81253CB63 1 0.956382
0AD548F7-C78B-4DAE-9DF4-D51B947F9912 1 0.989794
A0B14911-A57A-4C81-A858-296429B1C48B 1 0.999897
0257DF75-1B30-49B4-93AD-4B3F7F16E2F0 1 0.999993
9307412B-EEAA-4A57-A24E-B6CEAFF311AE 1 0.999933
8132E639-5128-4E2D-8CD4-F4E3C9E7F822 1 0.999988
F19B52F4-433D-49F8-B21E-D0EFE44FF0B8 1 0.999871
8836B2E5-F935-4FED-8C31-8F88E5636555 1 0.999953
95AA5D33-88E7-495F-B60B-B0F40B30340B 1 0.999931
2A4E2A81-07BB-4185-A078-EA7A77058140 1 0.999911
5320B5B9-DE34-4899-84A2-46F1B4DC9D80 1 0.999986
5BE20741-49E3-4A04-87D2-33968359DA58 1 0.999960
25456440-F07B-4401-BCAC-637DF9DE8E0E 1 0.999930
BCF2CFD8-134E-4E97-A25A-056F7FD14DDC 1 0.993455
49DD3AEE-66AC-4A77-8D6B-1B8F37B6197D 1 0.998914
ABB35135-8F90-4E30-B68B-205EE641B4E0 1 0.997358
B8829AA5-7FC6-4506-A0FC-C0FF8037A52E 1 0.999973
E725C32A-E512-48C5-9273-1CFCE70E80C3 1 0.999391
4ED129F7-B6C6-4B77-9BBA-4443223633AC 1 0.997332
ADB34AFB-12D5-4489-BE69-6A0994FED5B7 1 0.999901
F4F4A617-7FEB-4481-9736-5297E41F661B 1 0.999878
6064D129-6153-40A6-8AC8-8153A73A73F0 1 0.999793
63AA5155-452B-4510-94BB-BFD9F2621973 1 0.999949
EA54FA2D-A2FF-4BE7-B6CB-31AEFC23EF57 1 0.999952
1F383E7C-24B0-4544-9059-E370D8000D38 1 0.999094
498E3593-BFE0-4B27-89A6-DF4E06E34055 1 0.999810
9B69CBB5-299D-4C9A-A677-3BE23E4D75F1 1 0.999962
3D19B2FB-D1D1-42AD-B7D2-82EA618509B4 1 0.999992
19E31F88-F077-410E-BC5C-564C3E73B067 1 0.999070
9C718C5B-AB7B-43B3-83A4-BECD9EDF718C 1 0.999973
5B5369D2-097A-4303-A8F8-E88B6975F164 1 0.998144
D9B4B7AB-9829-46AA-9F6E-236EBCFCC855 1 0.999331
74D97D67-E1C9-40AA-B89C-AC488E91AAAF 1 0.999908
102D7884-0B23-4821-921E-CB2515A5844C 1 0.999310
0A6761C1-2F3B-4F1A-9303-D8C368B2868C 1 0.999971
8AA00A4F-D7F9-428F-AEB1-E2FAC7AF43AB 1 0.999955
1C9C314D-42EF-44B4-9AC0-0D6B43CAC0CA 1 0.999488
297AB825-5390-48D5-B726-B51C2827F7BD 1 0.999611
7A8CAE57-5417-4E2A-BAD0-2074C8F6AA2B 1 0.999912
25F11996-2003-43C7-80AC-96D11D8A0F1B 1 0.966047
0ED1ABC1-4BF5-43C9-AEA7-D84B2DC71B0A 1 0.999931
5F5FE621-E1A2-4C8C-91AF-F527102151F4 1 0.999974
790FAA1C-642B-4EA2-9319-AE097ECB9126 1 0.999980
4E383C59-1E60-4A07-A6B6-CCD513C8FF4B 1 0.999962
2D09531D-19B5-4CE8-B922-534FE68A90F0 1 0.999813
855F047E-9F24-4179-9ACD-BE9CB7CDE8EC 1 0.999984
D5CB6141-C8A1-4A82-A35B-7050AE2EB664 1 0.999942
699B01BA-68DD-461F-A8CF-6DE1336A88AE 1 0.999048
3D00DA32-7138-465C-ABE1-E69658E3AB9E 1 0.999854
3A59F60E-07BE-48BF-9624-563677FB0FDA 1 0.999975
686A5983-B18A-4F1C-BB6F-FC19BF18FBEC 1 0.999964
A6BFF908-F953-400F-9161-242578AB4263 1 0.999456
C369D438-C637-46AE-8DA4-1878C13BF876 1 0.999982
98A00C97-D2D2-4295-9D11-1770487718FE 1 0.998536
034E57D2-FABD-4034-89E8-51FD23E2AC67 1 0.999621
28959B07-65D7-4CA3-AD76-10BB75B87993 1 0.999911
F60DA9C7-A727-4397-9C2A-0E4D0010E0E3 1 0.999579
B957BAF2-AA24-40D8-BAE1-0E2BB4DF38E2 1 0.998725
7CBF8AF0-2502-4296-A53F-96BC65D69180 1 0.999019
EAECCABA-D6C6-4EE4-B03C-187FD0792055 1 0.999918
4348E61D-01B1-469D-B5FC-C00A04227039 1 0.999957
C8615D1A-88E4-4279-9C33-86BCAFDE1370 1 0.999918
53550B3D-474B-4B57-93D2-3738AFC55B67 1 0.999937
110595DE-533C-41E8-BED8-B5CB1C7FB99C 1 0.999765
73FEA357-61AF-4E44-8464-8A281106F725 1 0.999974
F16A0025-611C-4631-9EAE-874218DA51E7 1 0.997506
7730CD06-935A-4A50-88A4-7EB47D81CC42 1 0.999832
45BA6009-9D29-480E-8E21-8FBB15171BF2 1 0.490406
5A5769CA-7438-4A2B-988C-C93291767BA4 1 0.594155
3A052C13-F595-4864-B85D-C8806DEAEEDD 1 0.938203
CF2E2F83-DD63-4959-A782-D1D1273CDAC2 1 0.999788
75890355-BED6-4CB9-809E-DE6068950FA6 1 0.999980
F99AAB23-518F-4920-A6DB-A6A334B43B09 1 0.999844
1EAA4933-AC3B-4F26-9B7F-46913454171F 1 0.999807
1D6D60FA-92E4-4297-A0BC-263115ADACAD 1 0.999934
863D0C94-41AF-40D5-B811-ED65BDA92DDD 1 0.998749
F7C7C8CE-E2D8-4041-A8A9-F65F284562A6 1 0.999791
8BA7D87F-97A9-481D-A086-21C15FE12C0F 1 0.999907
E8900D93-A70D-4947-A6F0-6FA023A198E3 1 0.999975
3B8E9EDA-3368-4562-BCE2-2F97B8314709 1 0.999589
7422BD03-7426-42D8-9BE7-C740430D5FFF 1 0.000021
DE0EC17D-213C-4435-9A42-99A4F5619665 1 0.999963
A4C1E4C7-1673-429E-B239-A9CEDD93F0A1 1 0.999987
ACA2370E-413A-4ACB-B775-EE295EA9D9B2 1 0.999973
65B08009-40B9-4C30-92E6-BBDBD4C312F1 1 0.999974
10E93B22-50E4-4BC1-9F41-4E8C8E8F781D 1 0.999978
37A5DEF2-51E3-4D4C-ADBF-0E614827C4C7 1 0.999544
A96F338C-20EE-4E9C-AF77-B8560B3396F4 1 0.996308
E2CC2405-6BD7-4527-A637-03B771811DC5 1 0.997999
B7E3ED4E-887B-4829-BFAA-42E25D979F50 1 0.999862
139E9636-0200-46F3-BFD0-19AEEE54B6FC 1 0.999901
4F18D1CF-C537-48D9-949E-871AAE9B9749 1 0.999990
D45D483F-8D7A-436F-BF98-214B9F855F00 1 0.992211
6C28C645-66A8-4262-839B-5A494347C306 1 0.999520
27BFABF2-616F-46DD-8298-91E6BE85EDB4 1 0.999984
AF7EF361-9CCF-4ED2-BA94-7FD7C5799020 1 0.999968
8B3C7B82-DDF7-4722-8602-0111A255BEDF 1 0.999848
618E3B1B-89CD-4BF7-A91F-FD8B4A3ADE6D 1 0.999824
C8E3A88F-84DF-4B55-9477-1B3011A375F4 1 0.999946
A8ACDDE3-FEEB-4229-B871-8D2064C0A7B8 1 0.999972
6D09801E-0ACA-469F-AE49-6D63AE8E4D3B 1 0.999679
BF88109A-8B9D-45E0-8380-09644D37BA98 1 0.999899
46CC00F8-3DC0-485D-A7F6-5B5991332700 1 0.999984
54C5532D-7D68-440C-AFDC-9164D962E816 1 0.999157
506B861E-509D-4FD9-9C47-354ACB02CAFA 1 0.999064
9EBF716E-5AE4-4F82-9D5C-C44F4BEF43A8 1 0.999617
DA2D6C63-8742-4F3F-8AA7-3D7371B38ADE 1 0.999835
725693C5-EB0B-4BB3-8640-FF9F95812564 1 0.999969
0DE74712-2F07-4778-83D1-AFB597B3C023 1 0.999853
B8FCAF6E-C8E0-4EEB-999D-7937A34603BE 1 0.999972
2811F1AF-59CE-40AE-BA3D-6C5416C8ADAC 1 0.999694
5F1E18F5-2659-4DC5-9171-910B0FCA3DC8 1 0.999973
F7EAD33A-98CB-469D-99D0-D971FDE9B683 1 0.999886
0C050205-9431-47FA-A97D-949F364BFEC7 1 0.999889
89E2FD3E-CB2B-42B7-9EA1-D379949E26E5 1 0.999819
CD84C13E-194F-44FB-A545-85E86AE71C7C 1 0.999179
AB8A0168-832C-47A1-9B66-1D1E778D04C9 1 0.999947
C69F19E9-D5F7-48C5-88FA-D083DFF75B99 1 0.997045
C47B1BDD-3428-472B-B936-4087F22B78AA 1 0.999901
94CBD470-1217-4A0E-845A-9B6DD18E78A5 1 0.999848
23289878-CEDB-47DA-BF81-416B1DAD462F 1 0.999915
9E9CA6EB-F47C-4AA8-B328-37A7E302BDFB 1 0.999988
B687949D-0F0C-4241-B803-F1D3C8A3B567 1 0.999978
23F10896-D222-4DF2-83CF-985FF898A9E5 1 0.999959
9F6A2749-E90B-4E14-957B-AEAA85D87BE2 1 0.999644
AFB3C207-14D5-4BCA-9ABE-57808F3A6BB8 1 0.999986
4F11BD91-BA02-4063-81D5-18F89FE08902 1 0.999704
C371AFED-11AA-4216-8548-367E3F45A894 1 0.999882
BC240086-B2B0-4A4C-B431-0C23F8E80EA6 1 0.999432
412A13A6-5BDD-4588-BF78-A4F3CEC44EED 1 0.999901
4EA5678C-980B-45B5-B1EA-2DF5677FADB5 1 0.966939
338C9D32-E883-43BE-9A2B-EA774B96266C 1 0.999991
FFB54ED6-8469-4105-92EF-071211BED6B8 1 0.999472
72C144E0-B8D0-4C4F-B1B8-E918F50CBF84 1 0.999778
B6551683-562F-40A9-AD76-E292B0DEC639 1 0.999968
EDDA03EC-B4F7-477B-92EC-14D19746ED47 1 0.999865
BE5892AA-DA99-4394-B024-2335C67CBE37 1 0.999585
BC2DC7A5-50E0-493B-8D0B-A3F07B92BD03 1 0.999822
002219A2-C78A-4CCB-9D35-A165E25980AD 1 0.999931
B9EA9C32-F549-4F97-A0FC-56896642233C 1 0.999824
E2A8C69A-3737-4D21-8472-71B0DBD6B538 1 0.999762
A76D6D73-C0FF-4518-B0D1-6481F0D3A14C 1 0.995415
942B4789-A211-4690-AF14-65D4AAD4A2BC 1 0.999887
6E102EBB-DC03-42DA-BBB9-B05706B7148F 1 0.999830
5DA20D56-A176-4487-8B16-EE9123ADCC9C 1 0.998857
E68A8DA2-7906-469B-BFBE-60698A3D6AD0 1 0.999884
28539BCE-D866-42F4-BC92-E597A456350B 1 0.998921
04158C39-10F1-44C9-A05F-9D4C0C86C677 1 0.999094
2F2F0CA8-8525-47C7-BBD3-EEC1A01E3102 1 0.999915
503875DB-ECE3-4614-AD1C-E9A4945C578C 1 0.879711
2F41F662-6A38-407B-B3B1-CFFBBA7FD31F 1 0.999910
1C9C5F84-F416-45C8-BB1D-662B7FF804B1 1 0.999916
7C14C4E3-E4D1-4F50-8F5F-8B925D90E0EC 1 0.999842
E6AA1BEB-73F2-418F-832B-927B96CB7860 1 0.999400
7DAEBDF9-4AC0-45AA-A9ED-7854FE585F97 1 0.999973
9A60064A-9E6A-4B39-91F2-75E782F50E77 1 0.999933
53032179-7351-4391-8426-32168C394375 1 0.999637
B589963F-31A0-4CAE-A9E4-74923912B67D 1 0.999970
CAA53B5C-1EEB-4FE5-8D50-5E7BDBDCB1E3 1 0.999990
435331F0-2E3D-4537-912F-F5BC9FCC6E47 1 0.999867
F3BCA9E6-D553-49FE-A2A0-5C54847F575B 1 0.999898
5F8918FE-08D1-4EE9-A023-31F727CF8D45 1 0.993700
2A074986-9B8B-4330-95B6-0187BBE8571B 1 0.999902
4A31BC52-477F-4F41-A6CA-DE430685C719 1 0.999920
9A7FEF1D-9AEB-4CF4-87E8-B690E19CA5D2 1 0.998691
73D38947-69E3-43C2-90D7-757162EDF189 1 0.999984
6575C28E-17B6-46E0-BBF3-E187A4EB91BD 1 0.999984
87E1490E-5DFC-4D7F-BD49-A7C382A0580D 1 0.999969
B1C9569A-F188-4001-B6E4-14A377FFFA09 1 0.947117
F93FB004-68F9-46BB-B09A-DC9ACB9C7191 1 0.999979
CF24F1C9-6AAB-410F-B379-67C72EB5EE3C 1 0.999227
6A325AF1-00B0-4DF1-A550-22EF70E1A82F 1 0.999973
3D9C3617-B232-43CA-B63F-0D4E65EC1EE1 1 0.999874
3AF619E2-9682-4890-8F56-1AC59FBBB051 1 0.997667
1832F122-439A-40B8-9A39-702238A74BFD 1 0.997320
3E622EC3-EB56-499E-8007-F5864F324A2E 1 0.999949
38537F4F-34B0-497E-A464-D9F445E5E32B 1 0.999995
323832E8-C5C7-4065-98A2-3FCC093E3631 1 0.999960
24A76619-7799-46ED-A9EB-0A2B7A647887 1 0.999986
5A37FAD2-D871-46A7-9BD8-10A648E04441 1 0.999777
04D6A072-7C6F-4884-960E-67C0E5A57EB2 1 0.999740
2572E10C-6702-4372-9982-8663301AD476 1 0.999771
50C9D736-DB54-4520-B7F6-45071606EC06 1 0.999883
53E2AE79-0447-40EF-838D-1FB4EC18F9BF 1 0.999929
CF60C778-C4A9-44ED-93D1-54DF0B8DFDF9 1 0.999700
3819A56D-DF82-47C9-98F3-A0BCC8ECA7E0 1 0.999986
3DD5952F-7C0C-46C7-BD31-7711AD24DC84 1 0.970194
8477A152-7E55-4471-8DBB-2A2330C7018A 1 0.999829
FBA17201-8A07-40A0-AA67-62AE9E11777A 1 0.999840
DF7100E1-E59B-4508-97E6-6DB32058A1CB 1 0.997863
B37903DA-1309-4E1B-9051-1B2383073FE5 1 0.993067
C45C1D24-01F3-4D07-92FB-7967C7728646 1 0.999889
B3E581F4-0436-48BF-AAA7-F702007D2170 1 0.999984
16F5C160-519F-4161-BE9B-8CFBBA21374C 1 0.999357
66A320E6-DCBE-46B0-AC26-FE82F767ACAF 1 0.999951
DE8876AD-2824-44B9-86D9-CDF631B8E941 1 0.999915
04DC4BF5-A4CD-49A9-BB08-545242C183B8 1 0.999760
94A08A68-D456-4B7D-87E0-82CD71D05DF2 1 0.997159
5978D75B-1BF0-45B4-A32E-0D9A5669398D 1 0.999936
99FD5EA4-6BAB-45B1-AB4A-11F4D2500AFD 1 0.999975
A66BCCD0-BA72-43F7-A283-58793A3A037D 1 0.999846
14957080-1175-42ED-AE5D-2DA0768CFDD2 1 0.997886
79EA1AB9-0794-4547-A8DB-6B5907694490 1 0.999688
976DB58D-6AD7-424A-BBD9-737ADC01DA4A 1 0.999959
7874BF27-18CD-4651-80C1-EAC556A3B4F6 1 0.998788
1E069988-2F80-4933-9EFA-081FF10B0E0C 1 0.999703
2A2C6EC0-6EA7-47E9-BC6E-E0764F1A4157 1 0.004985
CB767D9F-159D-4956-9ED8-08954DDCA645 1 0.999980
16C99E00-F04A-491A-81D8-E533539EB66F 1 0.999839
A5D5AC77-6A9F-4116-8C5C-C96F426DAD58 1 0.999817
65690E67-39F8-4318-B820-AB64F8725A80 1 0.999680
F6DA5C36-B276-4375-A916-E079EC5B8262 1 0.999865
3EC35EBD-654E-4E1D-8EFE-0617DCCD7428 1 0.999567
024964AC-F114-4427-BCA4-FC8AA8326B67 1 0.996440
543C0CA7-EE7F-4133-A4D5-B2CA61533ADE 1 0.999845
3A43A0CC-27FC-4C6D-9172-C159ED1379E4 1 0.296412
30556BF8-072D-4CAD-8D12-0429E8F63642 1 0.999983
A59F8FB4-62A1-4AA6-BA40-12B873092D15 1 0.999993
0CDE9C5B-059C-4E76-89D4-0BEC26A4410D 1 0.999637
2BF38438-0B55-4719-9802-FDF991A29D6A 1 0.999807
623A48CA-FB45-4B89-8280-AAD62EFE11ED 1 0.999956
57B52510-54B0-4506-9EAC-55393F06FCF6 1 0.999868
DCE3EE9F-CB16-480A-9C1D-06C01FD9DCFF 1 0.999972
6B986FF5-1206-49B1-A01B-C24D98594919 1 0.999701
439C215E-DBDB-48F4-B09B-A52D12727132 1 0.998987
55B6A08D-A588-4B15-A6F7-3A5231AFDFC0 1 0.998556
BBBC79E4-3BD7-4D19-B626-F46F57F6A965 1 0.999901
B5903EE6-4EFD-4158-93EE-ABED331B195A 1 0.999936
C12409C3-8E5E-4AA4-A844-E1B0B50BDA28 1 0.994667
17BDE92B-E527-4851-B245-E2BD81C7069D 1 0.999944
4B395432-7ADF-402B-A714-0E3DCAFEC68F 1 0.999959
D7609FAF-B28B-42D8-A560-82345352377D 1 0.999686
AD74FE42-71BF-49E6-B5DB-60B5E19476D9 1 0.999981
AC13AD63-5A4D-4197-9F45-84EC5F105CE7 1 0.999912
2378CA6F-8FDA-46F2-94A7-9B23FCCBF33E 1 0.990362
A0FA2933-F066-4334-B077-63AD49676E26 1 0.999979
2F80763F-C74C-447C-93BE-8E1B26B8A644 1 0.999978
CFE29D1F-FBF0-4E42-ADB6-57A6750FD447 1 0.999976
04F6FA19-34B7-4A8B-A42A-53F30EFEA83F 1 0.999875
723253EB-36E5-476C-A78B-7AD7FCBC7B1C 1 0.999535
5C90CE57-CDA7-4454-B9A2-970A1A32C3FB 1 0.998345
E3492AAD-AB83-4EDA-BB91-AFA8EA1F046A 1 0.999954
BBF423FF-9560-41EC-B7F6-47C87AD3D830 1 0.993389
510EE651-073D-4189-AFA7-0C4CA2D1A6B2 1 0.999812
246AC59D-9FA3-474F-9859-FAF975B23431 1 0.999982
4F868192-3CBF-46BA-8DF0-C5BDB032365B 1 0.999493
17B339AC-5804-49AA-8D5C-2C7C02E7AD76 1 0.999489
C21E7106-5197-4885-916A-5B87D061F8E4 1 0.999613
F26DF1F2-7CE4-481B-868D-B80F9EE81E28 1 0.999955
22A47AF3-E492-447C-AF6C-311D62C48FBC 1 0.999951
6A28EEA8-ECC8-4E27-A501-7D355D2ECF5D 1 0.999946
A71C236C-5E9B-438F-A418-FE63ED51650F 1 0.998989
7A93AF42-439B-4E6A-B117-DCC77AF766E9 1 0.999980
16504BA3-EFAB-4686-9FDB-65DFE5D38C45 1 0.998355
438A240C-F2E0-458A-8128-FDCACE676905 1 0.999913
BCD9F405-7F53-45A2-B8B0-0B30426E9194 1 0.999953
1F2899F5-425E-4CC8-A46A-295CD84927A0 1 0.999244
F88F30C9-88C7-479D-B1A7-12BC9FDDF007 1 0.999811
4769E75D-4A22-44DE-B324-DBF011258146 1 0.997567
9DAF5E31-D989-4A66-9E6C-60E69B198B20 1 0.999890
7B807217-593C-4E64-8719-E24FB6E6A18A 1 0.999982
A2D285C2-FFA8-4978-B418-9B004D2A13D3 1 0.999665
463DAF2B-A3B0-451D-ABA8-E7605772E095 1 0.999311
EA262059-A381-46F6-961C-B819391DEB6F 1 0.999951
596AF651-5392-4835-863F-8873099E1DDE 1 0.999994
8B6873BD-98B9-41A1-8B1A-B84603B51F5A 1 0.999870
D9AAF6C6-3574-42AA-9EF2-E54F91215B26 1 0.998964
7BCE9A04-BEAF-420D-91B4-28AAC3F0C80E 1 0.999965
C8D5A8E1-5CDC-4EE2-948D-DA281EB1F5E3 1 0.999884
9B92F1B7-5BF1-46A6-9570-8BCF36D07458 1 0.999958
687E4E15-16C9-4250-BBDB-124D43122908 1 0.999631
0C766171-C14D-4AF2-85B2-0CA749821912 1 0.999670
A20E2B60-3041-4134-AB3D-C819F3AF5BC4 1 0.999056
B1C02B58-9187-4F80-88BE-08F9B9BC4458 1 0.999975
ED454273-0CCA-4F52-AEEA-17ECEF423057 1 0.999984
C3D7E7B8-A7CB-45D2-9CC2-B6E39AFB1FF2 1 0.999975
4FED5FA2-25FF-457D-BCF8-8AD778AB9061 1 0.980871
E02579C7-F3AA-471F-AB0A-B1A28EAC8146 1 0.999979
2FADF01D-F6C4-4536-8A4C-6FD795EBD043 1 0.999843
CF368D7C-D786-4280-9FF7-3779D9EE5E91 1 0.999887
71273E3C-D6E2-4363-ACD7-030E2AA03EA4 1 0.999804
58F1FF8B-48F6-4F5C-85D2-93A4509FFCD1 1 0.995193
3BA901E3-488E-4F2C-A3B0-7BAD518245BF 1 0.999848
C8895BF3-AA25-42A7-A7EF-A11E2F733F53 1 0.999607
05A2E849-DFEF-43B5-9024-3CFF08CC8DAE 1 0.994293
81A59CA8-6D2F-409E-9148-324B21CE9513 1 0.999949
6F259A85-5FBB-4F8D-BC33-EAA06613E49B 1 0.993547
93AE5858-67E9-4BE8-8B18-475B819B8A0B 1 0.999856
61E489E9-A0EF-4EC9-B930-7837FC93E9D0 1 0.949684
D6E474C4-AE8E-4BE0-9FCC-EA9B120AC33A 1 0.999812
3A6AC346-0527-4F14-A7D0-FA2B1B81C631 1 0.999967
3F02400E-E6AE-4655-9A29-F9F2145DC026 1 0.999357
02ACB14B-ACE8-42F7-8AB2-A6D8533868D9 1 0.999765
1D9E88C9-0FD6-41B8-A0D1-A628D6742E07 1 0.999982
007B0E0E-984A-463A-85B3-F41EADEA36AD 1 0.991181
DFD8335E-4143-40FB-A586-C4A2B5F7D421 1 0.974095
BAC0F4B8-7EDB-4720-883F-5988F8CA0650 1 0.999773
5A954FBF-AF77-4531-9D22-9B1CC0756E72 1 0.999979
DA30DEC2-2249-43B6-8790-E53608D61D45 1 0.999973
22A005DC-21AA-4BA0-9B7C-067C3FDBCB17 1 0.999847
C49EB2A3-9496-4C05-83B9-3CEE1630540C 1 0.999878
01BA2ECA-680C-4807-B343-B9BABB6EE800 1 0.999627
F37B719F-1E4C-411E-BEBD-E80D76C8BC7D 1 0.999890
A3487131-0CF2-44CE-8DCF-FB00E0032B04 1 0.999162
32F1A27F-880F-4D69-BC84-CBD52317A3B4 1 0.999785
3492B095-2C22-40DE-8F6C-F524AD873E18 1 0.999968
FBE9F714-2E00-40FA-A8CA-A8F3C8BFDED1 1 0.999840
CA130C97-B53D-4000-8C57-B87BF9E9E779 1 0.999727
CC532937-51E2-4708-B8F1-0219845668B9 1 0.999980
C1A00293-E6E7-4B0E-9045-80068D70143C 1 0.999484
43793D6F-2FA0-43E6-9ED5-169DD0185103 1 0.998999
470BC503-5EE8-407E-A9CA-6487812610B0 1 0.999635
D4687A41-FB1A-45CF-82D4-CA3A7088814D 1 0.999994
8E879880-B9AB-4325-9DC7-A90B22CF6456 1 0.999858
F5ED2E7A-1D52-4D9E-AF14-43CB58A146DA 1 0.999828
115594DF-36AD-4552-8F64-18A4BD8E0035 1 0.999982
6B4F7464-8528-45FA-AAAD-7197D4D1AB57 1 0.991480
4A348529-EA77-4BC5-BC06-230A3B8B9C4A 1 0.999847
42EE53F6-5FBC-4349-995D-C7724E4357B0 1 0.999966
1166147B-1DF5-49F8-B8F7-0139F50533D5 1 0.999024
CCE46329-DEEB-49FE-8C7B-BB4A57025CF2 1 0.997696
0E5DC28B-825F-4AF1-BD52-A5DCA1E24038 1 0.999395
A27FBAF6-580A-41B0-941B-983331BF821B 1 0.999372
D54AABBF-D216-4EFC-BBCC-759951851259 1 0.999825
E3CD188E-8C48-4483-AA5F-DA3217A2F38D 1 0.999764
B5E56032-F4DC-4083-A5D0-6B1B75467A27 1 0.999988
FC68E83F-7743-47E9-91E8-1E33B0140A71 1 0.999879
A773D04A-B1CD-42BA-9C6B-3ED4C69CB41F 1 0.988833
7D841FAA-5377-42DF-BF47-F196E7DD5219 1 0.999994
FE3ECDE2-8819-429F-9009-DD9984E8EE1E 1 0.998594
848E5D78-BF62-4FA1-BD2B-C9311AC99E01 1 0.999844
AAA7D034-C0F2-473B-B1B7-8464A84F98AB 1 0.999656
0481CFA4-8C37-4131-8134-45BCBEDDD9D1 1 0.999531
4025EF26-42AB-491D-88B7-95E3A5BE9324 1 0.999406
618E4B36-CD0F-4595-9D02-3032880D05FA 1 0.999929
60317CFC-84C0-480F-83C3-886EB2077D2F 1 0.981201
B82448E9-3A3A-48AF-B7BB-7DCFE77D3052 1 0.999852
2F5A8175-8CF9-497A-AE8C-849FCC0C3EB0 1 0.999995
4D8E6C00-4D26-4733-8598-5BC86C62BFF9 1 0.999748
3C334519-D2E3-4FA9-95AF-38D8FDC9E7BA 1 0.999786
C4EB7F21-5519-42D8-96DA-D721A8178D2B 1 0.999980
C560238D-AAE3-4AA1-9B24-C2D5BBB9CA0A 1 0.999403
F5254D30-CA70-4769-B1A8-514E4BA724C5 1 0.999925
57883592-BF7D-4916-AB7A-44E9B381583B 1 0.984669
B5F909D3-DEB0-4F6B-9789-80486AFD8650 1 0.999991
B6F943A5-3797-4EFA-BD13-612BAE3D8457 1 0.999578
6B60CC99-8C34-4A9C-A9F9-94236A89A64F 1 0.999988
68B5264A-983F-45DF-BE35-4341A1A865BD 1 0.999971
E676C418-43E7-4A65-AFB5-AEB89D73F2C7 1 0.999540
4418DB9F-25E5-4292-9C68-530507933294 1 0.997397
443FC0AD-62C1-42B5-AD00-E7EC7FEE7BB8 1 0.999906
11AAFA95-ACFD-43EE-831D-8EA6075BEB91 1 0.999869
A321F51D-2D93-448F-BFC2-5F591A309A66 1 0.998505
EB320AFE-EFEE-4E7F-9B39-0471FADFBCBE 1 0.997842
E8C7E5A0-C214-4B93-A624-9C975A0CBC11 1 0.999912
C2075E40-2625-48C3-A160-38B7883D75DF 1 0.999615
11072948-FF12-48B9-8782-F8DEC43509AA 1 0.997597
3F937D4F-E0D9-4D2B-B69A-52921B4B805C 1 0.999983
699A1144-C774-4934-BEAE-25585DFF1E63 1 0.999471
A11EFB7F-FD34-4C78-87EB-C27E3FD72739 1 0.992488
0ED662E5-FAA4-4C74-9B4E-58D46FBEA643 1 0.999990
C382DBE8-070A-43F7-A1CA-C214C5979B5D 1 0.999943
2DFBD0CC-5C05-4487-AFB5-F22C44F460B3 1 0.999988
01256899-343D-423B-8745-E024359412BB 1 0.999951
3F893DA7-BFB4-4723-AEC5-D06F11EE7FB0 1 0.999493
D4CC4C52-B399-4B09-8A22-2DD49A599B9E 1 0.999937
508F2F5C-24F0-4187-B7FA-78E68998C6C9 1 0.999892
3A28B146-E5C3-44BB-9DC7-E914CE54F9D7 1 0.983147
ACD20DBE-D975-440E-9321-2E49B6618638 1 0.999750
9599C8AC-2BFD-433E-A6DD-5AC8B94DB81C 1 0.999579
1CF6BB67-4920-4A0F-8158-6769F5D13003 1 0.999721
B734CBB2-48BC-4835-B5DD-1CBC457543F5 1 0.999671
F593C991-DFED-4021-AC3B-6A45C64AEB65 1 0.999616
A86202A1-917F-44D0-90D8-D3C5B7F3808B 1 0.999668
070D40AF-893A-4B21-B36D-2781C66D627C 1 0.999715
AFFD2408-CB29-4031-8C43-DF847BA64B06 1 0.997688
E93323A6-3ECC-42AC-BFCC-DBE365435769 1 0.999038
C6588399-B57B-4B30-8E53-FBAEE0774D64 1 0.999675
3A05EF42-10CB-4D59-B158-B7EE3D4294A2 1 0.999931
601072FE-ACFA-4CA0-95AB-6CBE71551581 1 0.999972
CDC2BF9F-3204-4094-BE87-A58017E05EB0 1 0.999518
00094253-7EAF-40F0-976B-6DE275757B12 1 0.999830
646C9221-43EF-438E-93B6-E3425CA935A6 1 0.999908
1F4F8483-80C0-4DED-A0F2-E6B4FFA346E1 1 0.999430
FFE165C2-040D-4298-AF9F-94B1EBD1E0BF 1 0.996533
CD6E3069-A865-4DD0-918C-625926389F94 1 0.999611
1067AA28-358B-4BFB-B9A0-E18251A17DEB 1 0.999442
61D9480E-FC33-44D6-A828-A36F2A7C4D42 1 0.999836
A0845C8F-525A-4049-AD61-0D6CB889AE50 1 0.999774
EFB46A6C-8FCB-44FB-AD3F-8DBE69CFB1DC 1 0.999715
E4B3C13F-0E16-4FCB-A23C-279D55912995 1 0.999897
F50DF0FC-BBF0-44B7-A58C-82BA93DABAFD 1 0.999943
95393A33-8879-4A0D-9500-546A746B706A 1 0.999787
EBEA111D-F699-4F7A-9DB4-03E886213478 1 0.999664
6B294B75-7F16-47D1-BC2E-872C4EFAF913 1 0.999979
D935AE0B-B4C1-44EB-886E-BABB097E698F 1 0.999862
D8B50CA8-AACC-4716-B77F-FE219363F959 1 0.999885
B27790A3-825B-4743-A263-1C91DB16D071 1 0.999922
82F645B2-5D1C-4217-98C9-6804AB24EC6C 1 0.999967
596BFD37-33E6-4D30-A18A-1936AC44AA89 1 0.999705
7085D9F9-D2E2-4E1C-AB23-B9655E5B7679 1 0.999749
2F313A4B-6C93-4737-A554-2DE4FF3EA7DA 1 0.999726
165B56BB-B9BA-42FD-9F01-811DACB9B52C 1 0.998799
6730A3B4-E1D5-48C4-9BBC-6A6138B38257 1 0.999637
89B5FA1C-5BED-4791-BDAD-A8580558FBAF 1 0.999971
F2B4621F-B4AA-4D5C-B729-70B675AB5736 1 0.999580
F7F41FFE-6409-47C7-8059-D9462D62F43A 1 0.999894
5107DE44-9DEF-4FC0-B964-E5335BF15EA8 1 0.999952
65590495-5D5C-4135-A094-64DBD6AD74E4 1 0.999913
4A3DF6B3-963F-4917-A43E-629C28EDFD0C 1 0.999885
EED32DAA-4BE5-403B-82AB-E8414041AA51 1 0.999808
AA11809B-AB6D-4E91-9C32-4EA424859FDD 1 0.999914
956996B4-07E5-4EB3-B00A-4D12B5857FB4 1 0.999057
7440DE8E-1F6B-47DC-B52F-A974303B6930 1 0.999974
CC507A39-C41E-4F17-ADD5-13B12A41362F 1 0.999679
8DED551B-F127-45CC-BE4C-5B12E74A3B8C 1 0.999857
6EF5B7F7-E4C3-4459-B0C7-6C4CFF51F44E 1 0.999837
C9543593-56B2-4D7C-B1A7-6A7ED422C850 1 0.996417
0A813E5E-0C60-4913-A35E-5B75AD9B5DAC 1 0.999683
F1916802-956F-4612-B6AD-833A90C21CCB 1 0.999994
43CDB4A8-924E-4E8B-8982-829EA20D6943 1 0.999744
75948A02-5806-470B-93EA-33E690509D9F 1 0.999965
909D845A-5FC5-431D-8219-92B23140C33A 1 0.999990
C915A973-D953-47EE-AF13-0C3CC64AD611 1 0.999909
54C2C35C-537B-4C22-BF59-1F724D34E53E 1 0.999739
93D1F08D-CB01-4466-B2C0-5041FC1F961C 1 0.940979
A93D23CB-3BCF-4D5F-962D-14E253113555 1 0.998086
40C81DF6-DED1-4244-8D12-AED34E51B44D 1 0.999958
31F43BB3-E8C2-4962-BB81-1F1471AF0CE1 1 0.999981
FA3B6B23-0162-43A3-B6BB-E2C057D7F7BD 1 0.999904
251060DD-19DB-4CA9-BFD9-EF1E55BF000B 1 0.999759
39587606-FF33-4A96-B909-81137C3375AE 1 0.999948
F1244FF9-B1A8-4D3A-A3E4-D60CB194485A 1 0.999928
C728652B-B4BD-4E32-BDA1-10961DFEFBC3 1 0.991657
421581BD-A528-4C7E-882E-84E78641E822 1 0.998840
6C492B21-CA3F-4B72-B231-89E8BC342EA7 1 0.999976
09A1D41A-215A-4272-A5AE-74A702AABA99 1 0.999986
F0680F75-F5CD-4D9F-BD58-E8C636B86C0D 1 0.698383
DE928DF8-FE98-4AB9-B523-C23544C374D5 1 0.999965
0885A23A-7780-4A48-9B64-0D8EEBBFAA45 1 0.999635
42013AD4-ED2E-437C-8B4C-21446F581ED2 1 0.999870
D9E1AEA7-B8F4-43E1-A208-1A1B31253261 1 0.999981
81E715F2-F639-460E-91C6-08585D683B5E 1 0.999471
9EFC9E7E-6410-4AF9-9935-153F4E7B0349 1 0.999990
7DF5EED5-F305-4970-9DBC-32BB95FB1650 1 0.999608
83D6B630-0594-4B1E-933F-CDA02FC51B81 1 0.999542
6256FB97-E1A1-445A-85A0-3B8AC125DAF7 1 0.999990
48C1ED64-2E09-4863-A1CD-9F9AB8FD0BFC 1 0.999942
77A8321F-074C-4BF5-AB67-441BDBA38C46 1 0.997544
B3CF25C3-3DAC-495D-9047-A44873B12F1F 1 0.999872
9E7E396A-B9EF-4E99-AAF1-077026B0D3DA 1 0.997357
B51ECD74-CA7F-4321-A063-4EEDE33CFE29 1 0.997770
BA5C41D5-EF78-45B4-AC38-0B7AE27D7AC1 1 0.999970
C3935411-E4C7-4200-AB5E-A8156C47ADCB 1 0.999961
630BA4F9-4D0E-42E6-90C3-6EA66A6BBC8C 1 0.999187
09EB2AE9-7F0A-4034-B916-E78E8E123EF8 1 0.999984
306DE151-38FD-4180-BABF-B255A19B8979 1 0.970271
972D8690-2B20-4F92-80DD-F0BDCD9F2A78 1 0.999962
06AAD162-38F5-4817-B035-B57EE8A8A2F5 1 0.999067
161EF83D-FFD7-49F8-9EE7-7DE3F004357B 1 0.999906
1B2AC587-77F8-46BE-B8E9-4F4EB87E6616 1 0.999980
64DAFDF9-5B8B-4BA0-B238-5CB8FD4580EA 1 0.999604
58EED2DA-7CBA-4BA0-BD68-7C6B675A1A15 1 0.999882
334B104B-4372-40C8-A0B8-A3B733C44A15 1 0.997003
0F3C3703-9C6B-41EF-B532-4F2026DA465A 1 0.999899
832A283E-8B75-4185-9EBE-BBC242052CFE 1 0.999995
B00D54C4-1B89-45C2-9DB1-68F38A450C75 1 0.999986
81A116B1-9B23-4F42-8717-94FDF3B38BC1 1 0.999957
AF740DA4-EC34-46D0-8377-A97B755C899F 1 0.999957
498EF52E-64B3-42A7-971C-75094D068642 1 0.999866
82183728-6617-4F8F-BE45-1058C2DB6830 1 0.970649
7D4B9B44-E24D-4C02-9A99-147695D0DE53 1 0.999834
F6E39CFF-4F8B-4F13-B98B-66D22B1BCAB1 1 0.999982
9DA62BB5-69B0-496B-BA0F-9643B03D6875 1 0.998833
CF6561BB-A36E-4B93-8751-B46E1B5095BD 1 0.999904
72387E75-1D72-4FE3-877C-8B8E4FDD67F3 1 0.999984
20E2B43F-205B-48A2-B5CD-CC9F8F11C8F6 1 0.999793
0E9736EB-FC54-4E2D-862E-AC410ED772A6 1 0.999919
F3CDE7B7-2713-414F-A81E-D4BCCDD3E45C 1 0.999281
DE93E0FA-D324-488C-8049-382A69017FA8 1 0.999979
EE9A4A1D-AA21-4F3F-A8C3-174B3B19ACEA 1 0.997736
42519596-7757-4E79-99BC-B02666B38A5A 1 0.999876
29A823B4-B19B-4677-84E6-8143F21587B6 1 0.999554
DC7CC36D-91C8-4D52-8A14-DB9562C2D8DB 1 0.999489
306670C5-379B-49F7-992E-005DCC6752E7 1 0.999940
50D41580-FB37-4289-A998-5EDA1DA53BF9 1 0.997069
A93B8ED2-05A7-4301-AAA5-F6A12E48C281 1 0.972354
FCC4A1F7-D553-49F7-A5CD-1B86231B8FC7 1 0.999055
106C0346-F4E6-4D5F-A10D-05D521542CC7 1 0.999948
E8146CB4-8FE5-427A-B860-30DAB4AFA1EA 1 0.999689
1D254A78-0884-43D6-9227-85E0802D8927 1 0.999344
7545317A-BFE3-4771-82FC-9251019A031A 1 0.999795
3DDB1558-8215-4A91-9C13-4EA4B126A144 1 0.999790
49209244-3B46-4D0D-B939-186570BD4090 1 0.999994
FB48FE31-A276-4DDA-A1F4-B2F802636D6E 1 0.999975
A89F51D5-7801-4395-83DC-00FC3269BC7C 1 0.999941
3A185E5E-D24B-4E60-A030-A8115F593A63 1 0.999926
1E30A4B9-54E7-4FCA-88A7-EA8B2A0167A1 1 0.999931
9AD0B2E5-AD4E-47D4-A255-511C6132D743 1 0.999729
E7E9C58D-989A-45BF-8583-F9C2FAD10BA0 1 0.999911
E69B7F0E-0B99-423C-8981-068AAE4DC54C 1 0.999983
38CC67EE-71B4-4EE6-B79D-14D8E4E812FF 1 0.999435
26E58C3E-EAA4-4923-A6C3-D103444DBA45 1 0.999965
80D7B672-07F0-4410-89E8-4A5659AFA569 1 0.999786
81F88C28-A2D4-4D45-96B7-75EB4B404DA7 1 0.999978
89C0921F-2903-4701-981B-1A1141EEF25F 1 0.999720
E382E257-C5BE-41B1-8172-C5BEC93D3D5A 1 0.996150
8752EE10-2681-4672-B22C-FE5E33567576 1 0.999916
B0174DA2-1827-4BF3-AE77-1E86798F9AB3 1 0.999729
22C7B795-9B72-467A-A3D0-90C1FB5AF297 1 0.995493
8AEEECB2-3714-4446-B1E4-D979EC6F91D9 1 0.999005
A608AD9C-E9E1-4303-B77B-3B7C60BB808C 1 0.999817
C7B3A0AA-AE80-49F5-AD0E-14238824B8AE 1 0.999918
8B41BEE2-F40B-4F5C-ADD6-05848D866F71 1 0.991965
68C14103-2CCB-42A9-B57F-B752B48C8802 1 0.979950
13B73334-3D17-4714-A5CF-9D8EA96B9E4E 1 0.999936
1C7084BA-FD7B-40F0-B7F0-45F312035DF7 1 0.999855
0A791350-6CD5-4538-90AA-9505C031D9E2 1 0.984273
AFD0B5CC-A142-43A6-AB51-97BF8E7D5B74 1 0.998961
5E9330E6-1A53-4FE9-96AD-E140360E2E5D 1 0.999727
18AD1B88-319E-447C-8069-068A423E4895 1 0.999970
4F50B908-84DF-4EFA-AF82-99255155970A 1 0.999987
9EE3AA26-1B8D-4A74-944C-3AE7C69AE000 1 0.999206
3B7591E3-6C0F-4F8F-8EE6-67EF957840B1 1 0.999807
34B080A2-A65E-4222-8F17-B8420E7EC0EA 1 0.999963
F63D3AFE-8F44-4013-9470-AF376DDDC309 1 0.999914
00D82C1A-9507-453A-91DB-225B0F8C7277 1 0.999974
F46FE60B-F520-43FB-BFE5-7FC76B2F8410 1 0.999952
5E7D8405-BECA-4F5F-99C5-974CCDB53486 1 0.999960
337D09DE-D655-4DB6-8379-A74BC53857A3 1 0.999986
594B4172-8859-4396-95A0-DD7FD4CF994D 1 0.999933
FC445954-01FE-4444-9A60-D43DAB04D30B 1 0.999947
E05C7E45-0214-4779-A75C-674AD1113EAF 1 0.999211
B6860079-B0B2-4BF8-A1EB-CF40C996EC94 1 0.999847
235BC0C3-046F-46E0-B5CD-939E0FDF365D 1 0.999835
B4957703-FF88-4DE2-8EAA-CA26FB070BE0 1 0.999831
0471BEFE-4C56-4088-A34E-CDF4FC5130EC 1 0.999840
A1B478C0-07B1-4353-BC48-FE663DFAB7CE 1 0.998914
C59B7ACA-824E-43AF-9D56-A797BAEC8C02 1 0.999871
3340BC5B-2FBB-4C1F-9F9C-E5237E3FF697 1 0.998129
97F47D62-5673-41AF-A86B-6C3B25200001 1 0.999988
6A9AA16B-89F8-4C2C-B974-38215DF38720 1 0.998161
2DE5892B-AA15-42B7-944E-426124F0AA20 1 0.999722
062C0029-9035-433C-8618-211A50D953E6 1 0.999849
1D4FBC22-48E3-4F1B-A688-1A533C12DB2C 1 0.999418
57CF4DB4-8FE2-4681-A316-95C823A08470 1 0.999646
3F7FDCF6-B25C-4747-A4DC-50B91F346F31 1 0.999984
291B5C3A-505B-4F51-BB3D-A7BBC3937F75 1 0.998230
C4436A60-2CAC-4883-8343-BEF72F229941 1 0.999989
E5CF03E6-5662-4C2B-8026-32F7E0004321 1 0.999962
FBC6C827-40D8-494E-8493-5612DE4668BF 1 0.996400
9441C294-443D-4F8D-9961-676E283471E8 1 0.999926
41E07AF0-8920-4B7A-A6AB-9187E5A7BF7D 1 0.999363
28FE59BF-1432-41A3-8A17-935116E87A29 1 0.999972
A34E7870-B35D-424E-A38D-4ED16AD24B22 1 0.999439
EC4A0A62-1B2D-4CB6-A8AD-9171274C7819 1 0.999945
CABA6E46-5DB2-4E3D-9B85-2E968BBD42C8 1 0.999877
AABAF42D-279B-4AB1-9AAF-6238C05B5357 1 0.999981
4919B0C0-BB4F-44C5-8A38-0D8BE79934BB 1 0.998890
B4BAAAB5-0A82-4FAB-B73F-B01F2548460E 1 0.999922
83B42EDE-344C-4160-8495-D35115017E52 1 0.959568
0874BEEA-59C1-4A1A-AE67-282836566438 1 0.999811
EF25783A-3E6F-48A9-B1BC-955FEDFB3F37 1 0.999675
4B631881-F5D3-4289-BC40-DB80C9A57291 1 0.999760
FF962F0C-0039-469D-B8DC-9A926E87430F 1 0.999500
CF57CD2A-63B3-4C1C-A2BF-BD42E9649D59 1 0.999913
CA0476F5-67A0-48A2-A46A-7AA448CBAB1D 1 0.999967
F61404DE-9CFC-4B76-A285-B359C155EA41 1 0.999741
219F5708-DF09-428C-853C-A794FF5068F3 1 0.998170
37436461-B9F3-4486-A46E-96799B909961 1 0.999965
69421E3A-5353-4352-9231-2074C3F2F5A6 1 0.999908
345C46D8-AA1E-4CCA-8D58-F80EC48D9DF6 1 0.999877
CFEC6BF6-BFC8-4553-881F-1C60FDA1CE36 1 0.999849
0C2AED7A-B45F-4823-99BE-580A1C3966E9 1 0.999671
707E004B-C62C-4DAC-8520-877B0FD42B84 1 0.999716
BC024128-69FB-47D6-A585-CD0E54896675 1 0.999865
5FD96015-F2A8-4F3F-9FBF-58757CDED12F 1 0.999456
0203A0BC-449E-44DB-872B-457669B00F14 1 0.987124
35CA72B2-02F3-4C52-8419-187BD5ED897B 1 0.999880
E9E0F4DE-AE8E-4F04-A85C-16891C758182 1 0.999558
E5560F55-04F3-405C-8DF0-A4B730A89400 1 0.999485
406786DA-3D1A-4B4E-9866-0FBE956C6F8D 1 0.999911
2D22588E-CE20-4C4D-9DF8-74BB34F008C5 1 0.999751
4DA342DD-1B2B-4F28-A13E-724E1BE8306A 1 0.999740
4E5DED09-FAC0-4B85-8980-F98E541AE9D8 1 0.999203
E3D84AA5-CF8B-4C16-8770-8C6B9C7A7AAE 1 0.999892
97177378-701A-47B5-988C-55A9F9DB11FE 1 0.999968
9B2921C8-6B5A-4647-BBEE-1630F48789BC 1 0.995920
1851DD1C-FF62-4460-AC8A-2A169AABF1AC 1 0.999818
88041464-C80B-41FC-BB1D-D5CCB725F242 1 0.999044
E37D166F-12A4-4811-98C0-5DAB78742C20 1 0.999983
8B6A0027-C1C2-4000-BA2B-573DBBCDEC34 1 0.961724
0E009233-7E72-4D10-88BE-FB4D6F2FADE2 1 0.998496
63A3A659-B75D-477E-A766-F1CAE4C2078C 1 0.999926
1D69889F-28F8-4B41-B4C4-A6C530403586 1 0.998074
ABD31F62-432E-4CA1-B37A-7C732954CE3E 1 0.999836
652BE17C-8684-4DB8-A026-F0C7C58AD9E4 1 0.999397
779E773C-0F15-4C9D-9EF7-166571697ADF 1 0.995906
9450972B-2332-4285-AAE6-1851D57CFE82 1 0.999828
EB36717E-8D90-4141-A727-85A19830FDDE 1 0.999677
B75AE188-5607-4DBE-977B-FE23B4172420 1 0.995805
C087D563-A24B-4AFA-9471-54B2E6959188 1 0.997980
30377FC9-1FA4-44BB-A0AE-FC94300CFF18 1 0.889342
C41BD75F-08CC-4A6B-9817-6E1C3A9A1D83 1 0.999867
4A4A7937-706A-4F5F-9C2E-F471930F9F87 1 0.999984
E16ACDBB-9AE0-4531-8B1F-73A5B8DE976F 1 0.999990
BEE6CAC4-CAA4-4C71-9A1A-52E5F93FFB96 1 0.999858
5AE4505F-0EEC-4BF3-B87F-AEB36012E0BE 1 0.999874
C485D152-8AB3-4835-B2C8-3BA56942207D 1 0.999922
A7AB991A-FBEB-47CA-A6C4-B0911DA6AA86 1 0.999856
DE7DF5FB-318D-4B81-8377-321C5761ACD9 1 0.999642
CCCE4322-3AE5-4B0D-A4EE-00204C43C372 1 0.999898
EAA98E1A-EBF0-43B6-A5F1-1E20BA48B4E3 1 0.999463
1CACF8FF-71D4-4F37-A15F-89198D4B61DC 1 0.999724
7A9E72C2-F333-485B-A8DA-713A5134C6AD 1 0.999733
159361F0-C59A-4C4B-BED6-5ADFB27FD02E 1 0.999755
A32BE7B5-F48E-4EB1-9120-9E63257FC7B2 1 0.996238
947842B5-F8FF-45D6-AE0C-C1A61224BD9E 1 0.999888
48DBA80B-EA91-4673-8C9C-A9009C3A8918 1 0.999810
907F018A-83F5-4D6C-AEC0-4C9BD3B596BF 1 0.999959
AED4680F-2D3B-4433-9DCA-15128138D3C8 1 0.999977
69BBFB67-B4B3-499D-A595-159B7F126FE7 1 0.999982
064AFC33-9C70-4DFA-BCAF-8DB139AFC769 1 0.999973
6785478B-BC90-426C-9D0F-61B41B8DAC6D 1 0.997304
9444A825-9F51-44D6-BD0A-78AA6074E250 1 0.999795
019B14CF-E740-4FB1-A25D-30CDE2A337C7 1 0.999932
0DF4A0B7-0ADF-4860-B458-1F0D49A47D5F 1 0.999867
820799C6-DCB8-4225-A7FD-2FD3C7B7E060 1 0.998695
E30FC882-3605-4F31-9B3B-B49333F531C4 1 0.999945
B28EC271-9B56-4D10-B8A7-F6151D703379 1 0.999996
AC78B274-10F5-43D1-82D3-A118E79C7970 1 0.999142
20D3A467-6636-4819-B8D9-9735BB6F6F4F 1 0.999579
11FDB1AC-3A86-43ED-BA67-EDCA99BB7CEF 1 0.999533
0069ECEF-C154-42E3-9A14-7EB040A97351 1 0.999978
99772FCB-A3CB-4F8E-BAF7-0FA411D3FED8 1 0.999965
AA9A2491-A5F9-4EA2-BF80-42C32350775C 1 0.999922
553A86DF-E5EF-4E7E-86AF-D0AB7D5C66C8 1 0.998072
2E2AD2EF-6D86-4483-A42D-90C601D39E97 1 0.995659
A5A442F6-6694-4F33-860C-BBF68B0854E6 1 0.999879
ADAA0BB6-8A3C-457C-8BB6-70F0C55AFFC1 1 0.999773
2508E83D-435E-4F80-A2EF-0021ADD71742 1 0.999944
8D445FDE-2327-46DA-9053-608EFADD0DBB 1 0.999963
A29D96CE-31D9-4523-8D51-57FD03EAB130 1 0.999173
A5A335C7-2CEE-48C9-9A83-9050B0F85A31 1 0.999414
3537BEFE-C5AC-4782-A566-441E2F156555 1 0.999786
2C352CE3-B71F-4721-A650-A21A3E186D8F 1 0.995614
F37A0C6D-2CDD-4FA9-8F50-9F621E55FEA3 1 0.957741
D76D4398-D4A2-49B8-83F2-1E220C2ABA48 1 0.999935
F077D5DA-DB71-46DB-B2F8-C7EE9E9494FA 1 0.999969
ED8A603D-8A39-4C06-80D1-E3EDC666B94B 1 0.999875
F5694E76-5498-43D9-BEE6-31D1244E0143 1 0.999980
486D18AE-E3A7-415F-B4C9-37DF0F53E326 1 0.999946
49A7E8A4-37BC-490C-B3B9-FEAFEA178909 1 0.999757
38B53043-472C-4C98-9DF6-01D46EFABA20 1 0.999699
817683D1-FC98-49CD-9E43-FEFD692EFC61 1 0.999321
6D35161B-AED3-41C6-A56B-2EEDA967A1A3 1 0.999640
C5B82255-49DF-47CB-832D-581C3A47026C 1 0.999917
4F4D3A00-5893-4AD3-B54B-2216D776AF4E 1 0.999491
8739D02C-FE5F-4598-9682-ECBE0297C4F3 1 0.999987
81430768-4CBE-4AEE-B94E-3477996CEB2A 1 0.999913
DE27A116-8BBF-41EF-9D73-7528D65ADDC5 1 0.999931
37CF9B33-5E9A-4193-BC0C-DF03A17EB110 1 0.999710
F9CB540C-24C7-42D2-96E3-A28594B93523 1 0.603854
8C2C0C4E-7D7A-42D6-AAA7-A741245DA093 1 0.999871
F5BA704C-7A42-4F1A-8264-B30B2BA76F41 1 0.999526
76A8E55E-C46B-4B85-8D2B-F91074BD5A78 1 0.999839
E5169576-2B70-4403-9143-7FBCB34B3693 1 0.999648
A0FA8467-3E4C-44D7-BE6F-5D9DD0A48B5D 1 0.999425
9271A51F-FA69-4136-96FA-000157860835 1 0.999286
60792D72-8964-4316-BD43-BA6D800E5E42 1 0.999742
1A98E0FC-31A1-460B-94DB-B509AA3EEF77 1 0.989836
FFF9BAFE-0725-4EC6-A223-9A574AFA3EA4 1 0.999578
CA5C4E63-13F1-4012-BE77-FD3CFE003BE9 1 0.999973
934DC669-BECC-4E89-BB2C-193E5DFA2C51 1 0.999986
E9CFE970-E263-4008-868F-661F1AD658D6 1 0.999971
769E453A-7390-4135-94FC-652B50E31222 1 0.999984
695E6F2B-3015-485B-A32B-93047BA11069 1 0.999460
FEB9CF9E-DD76-4CD5-9106-96D90D8187B2 1 0.999259
F211E9A4-A17B-411F-BB5A-D3AC888C905C 1 0.997227
A5EBC8CE-99D8-451B-94D5-20338380E756 1 0.999963
9555CFEA-CE45-4E88-8F7C-F424D6DD9E27 1 0.999120
FA48F98A-65BB-4296-95E5-0D720166CD9C 1 0.974393
1AE8FA34-C5B5-42BE-8B9E-B858A1B24F94 1 0.999963
6EC81CBD-1CA7-487D-ADC2-8EE0C9A96585 1 0.999553
48CB7770-F1BC-468C-9DE8-E9D7C03AED45 1 0.999682
134C1ACF-F40E-4B76-9FD9-0C3C45972EEC 1 0.999148
60B7EFBD-221D-4BF1-B6DB-68C43A149CDB 1 0.999923
ACEEDAE2-BDF0-47D9-81B4-B69DE54D4F66 1 0.997274
726D3CE4-2417-4251-A086-E5047B7EDCEF 1 0.999952
A9F3F580-A696-49BD-9AD2-89195515F31F 1 0.999844
B16A6068-5322-44BB-BB95-C89ADDBBF244 1 0.999901
08B69251-C586-49C1-9678-E24F9F62DCAF 1 0.998713
B87A9EDA-72AA-4406-9A15-19ECB5CCC49B 1 0.998006
252C174A-B2E2-4042-86EC-E7A8036BFF78 1 0.999969
B3D5EAC8-10BA-4031-B11F-4DB5C9E602E8 1 0.999370
E551AF7F-7E4D-415E-869B-8545733E16F0 1 0.999728
0AEF0278-DEB8-4D3E-94DC-F62D0C835C3F 1 0.007287
4E183364-AC53-41E5-8EF7-15B208AFFB76 1 0.999972
692B04AF-E4C8-4196-B3C3-2DD458B2884C 1 0.999940
FDDEF49F-005D-4DEF-BADE-A830938B42B5 1 0.999985
7A6B70C4-2DBE-44AE-8F94-9B18F375AACE 1 0.999639
F7C4E500-E054-45D5-88DC-FBBF639CCA13 1 0.999790
F641CBAD-8EF8-40FD-9137-B4B2939A814F 1 0.999908
CD7E6DC7-90EB-4293-A930-81BCB6E72CB8 1 0.999432
980EC21A-9E21-4751-AA6C-BD3E5088C3F4 1 0.999939
8F17F3E5-4239-498B-A2DA-6A32D8BCA01F 1 0.999812
79C33CBA-913B-4749-8B92-DBC680DA302C 1 0.999654
C5B50F4B-E7F9-470A-B816-F34929ED3174 1 0.999951
2FDB0762-3DB5-482E-88B3-3DCFB6A2CEE3 1 0.999995
06DB7257-5341-4717-A8CD-0F508759E9A4 1 0.999981
FC5AD6EC-C1C8-4124-84ED-E18B047B5E9F 1 0.997927
E9ADBA6E-1B01-4F12-8F57-467063689D4E 1 0.992312
25BFEF96-1929-40DE-8DC1-887BA877C05C 1 0.994748
72642792-713C-4D29-994D-82EFCC97FBDE 1 0.999974
9495BE5A-D703-4A76-A05A-C1E7C7AE86E0 1 0.999949
736AD587-82AF-493E-B367-36C68A8CBF94 1 0.999886
11EFEF08-5950-44BB-90E4-C5B9B194429F 1 0.999239
698FA655-D462-4F7A-A399-8F9A96067CEC 1 0.999930
B68F23BE-83F8-4328-BA5D-ACF76865DD8E 1 0.999974
CD58F5AE-83AC-439A-A2AB-A8C4773E069A 1 0.998633
A6B57F91-9D44-453C-AB01-B4D1ABA11522 1 0.996537
20E75AA5-986B-4B1E-8F97-0C6BA7A50F26 1 0.999950
6AB26CE4-B751-4A00-986F-E30808E66E6C 1 0.999274
4569E975-D9D8-49E9-ACA1-9727538309C3 1 0.999624
0594FE0B-2D42-470E-AFA9-0993D159C26A 1 0.998821
E0267D37-FB18-4EBA-8646-65A8E9F60008 1 0.999988
2E5069B6-0F1F-4CCC-A44D-914FBB998053 1 0.999919
4F08D81C-E554-4C8C-9F45-4BEC008863D1 1 0.999838
B972DBC6-8894-4D0C-BF37-80B255C6F6F4 1 0.999793
436EB1A0-77F3-4676-9042-2D632DA53CED 1 0.999985
C9229CDE-0240-421A-814E-507C5306A1C4 1 0.999994
CD99D114-91BA-435D-BCBE-0AF49841325E 1 0.999936
1AE1C740-EF5C-4E12-A252-FBCD0934B0F6 1 0.999782
480F4E48-AE3C-4EBB-8F31-78B26B3F6A6B 1 0.989478
851A4EB4-A01A-4C39-9422-D13865225F9D 1 0.999988
4694596B-8B5B-4B2A-BC54-814D1CD2E508 1 0.999957
FB495A60-8E49-4DE1-8AAD-CB6772EAEEFE 1 0.999936
C9F4AE98-B144-425A-A528-91362E02DBA1 1 0.999819
E97299E5-D073-4E78-B972-B37781FFCDF4 1 0.999932
0E73E438-7C50-4ADC-8B6C-5563C4B6D660 1 0.999818
5EC11FCE-EAB6-4CE2-91D2-371A1D7AE9AF 1 0.988917
31F2FA4C-9F8D-42FF-9838-D826D8A08187 1 0.999762
51779491-A407-4CB1-B008-5BE89A8F0515 1 0.999346
63C02B98-F7B6-4B4C-852B-9D364B4D9349 1 0.999951
7CFBC511-C73F-49E4-88B5-DD9C36CE29B6 1 0.999781
682BADE8-A87D-498E-8237-F80B4A7BBC63 1 0.999143
30FB6DF0-E22F-466B-8246-C37698C3DDF7 1 0.999763
89631E32-7E6C-4375-A53D-95A4D204380E 1 0.999687
5BDBBCB4-BA00-416D-BD67-76C75C8FC0D6 1 0.999833
7869C6CF-7643-49ED-A2D6-F167CC0D1E7A 1 0.999846
28A2A497-D101-48D9-90BB-775E2EC126C5 1 0.999869
E7F6CEAF-AB9D-4E2C-AA68-542CF229DA48 1 0.999991
8C609B62-AD4C-4432-8C50-FE5D258E5EFD 1 0.999944
9999FC47-967F-48CB-9CAC-9344F994E4D1 1 0.999351
BFBC8AC9-EF45-4F88-922D-3C6068B134FF 1 0.999770
7AF71E54-044F-48BC-AE86-A509ED3CB3E9 1 0.999529
FB5A2AE5-E54B-4FFF-8FB0-CE0741C5BF59 1 0.998735
543C8E44-D4D9-4FE1-BBA2-AEBFA81736DA 1 0.999950
10FC0F7D-A354-4EE9-B892-B7618CE774D8 1 0.999194
9A8BDFC3-61D4-4B44-908D-B444A0BBCF43 1 0.999374
3468E8B3-EA6C-44C3-8081-C170FA0A104A 1 0.999263
C2C6F96F-C0E7-4617-8559-505DDFD737D2 1 0.999870
E152FB7C-8F46-4926-B125-629F5547A147 1 0.999930
60514A16-8A25-4BD6-9AFE-6506F79E61AB 1 0.999889
C73500C5-78DF-4313-ABD5-E23200C37B36 1 0.999803
25DA38FE-ED39-45B2-94ED-5DF1821EFFAF 1 0.999878
CA95079D-54B1-4E7A-89A1-005028D1E237 1 0.999949
DB82DBA4-59E7-48C0-A990-89A3566C044E 1 0.999283
413BA8E9-F256-4A67-A5F7-F49737947465 1 0.999982
4DCC5578-5714-46A4-A358-CFB4A2527F01 1 0.999957
37BFF829-455A-4673-ABFB-EB1DF2505E87 1 0.999995
604D84E6-F89A-4680-B606-5C9004FC1010 1 0.999914
CE037F8F-979C-41A5-BD10-6F5AAEA81B3F 1 0.999983
0B58C986-FF1D-4E4D-90F3-F7100590A6C3 1 0.999637
4A325B37-127D-4F62-8F9C-47F31ACDC239 1 0.997826
8A5681CE-F88A-4A7E-8ED4-2160F3BE5D2E 1 0.999978
105933C0-DE7D-4B58-9C0E-CA7F9FF00754 1 0.999964
71A32B1E-5CF7-4179-9B22-05A0AF27C3EC 1 0.970186
B36ABDF6-4D2A-4367-9D2D-D5EB4E8BD995 1 0.999229
9823736D-6148-4866-A190-2F4DCE545534 1 0.999608
539476B4-FF1C-4395-AAD0-2B31EF0F025F 1 0.999837
C8426B29-E723-4E68-9EB0-C4051119770C 1 0.999457
44939D8C-A00E-4387-B4E3-2F5F833200C5 1 0.988036
1126E8B1-E057-4CD0-B696-E732BA4D2D4E 1 0.997467
3443ABC4-F481-4C76-9826-388D21E3DDC9 1 0.999980
729BBA05-3729-42E2-9D29-3646F8C8D289 1 0.999481
30EF6588-229D-4846-A574-47CC115C7785 1 0.999948
2D2D88C1-DFEC-4600-B5D8-207424A14033 1 0.999857
ADC8CD6D-53C4-4307-8C43-1BDF7E9017B1 1 0.999995
D82423B9-6927-40C8-A81E-C8F1600E4EFF 1 0.999900
BF2FB975-3C5C-459B-8129-84838BA7EC73 1 0.999610
0F70E36C-16B1-4481-917D-8FCF2A7265E4 1 0.999961
75D5DCB0-6561-465A-99F7-D502186C0775 1 0.999925
46233B20-B013-4363-8EF7-CD9BFA9BCBDD 1 0.999770
98E5D970-49A0-496E-81FF-16B5628BEDEB 1 0.999695
EAECA82C-B032-46B0-98ED-4E19760D3ACE 1 0.997451
0F7AB9EA-6B23-4311-AC17-5DF2F0514498 1 0.999860
89A168B3-9173-4959-B491-71E23B907B52 1 0.999916
0871B8EB-C1DA-4509-BAF6-1E2B968E40BA 1 0.999274
AF1FCA44-F2CD-4FAE-87C5-C3AFBD226E31 1 0.999981
B3E3FE3C-DB8D-48EF-A239-30B1FB343754 1 0.999934
C17448BC-068E-46E4-BFE9-D58DD73C5235 1 0.999927
3BBE3A1E-091B-47A8-8658-93518F88E649 1 0.998968
43D0709F-3051-4C7A-841B-629E98F3C9B7 1 0.999261
5AB33404-6853-4DD7-8889-7FB7C4BCDC8F 1 0.999910
4D43E764-6E44-41B5-AE74-200BBADAE6B3 1 0.999368
4511EA1A-1CAC-4096-A0BD-F73081993E65 1 0.993423
A83CDC1C-5204-4B09-A2CB-2035EFE5710C 1 0.996747
3CA84809-FCA2-4877-83F7-512F84093E15 1 0.999682
E1759228-B048-4320-AD9A-0BE3B2B77558 1 0.999965
6ABBCFB8-0A6C-4D9B-857C-6F213B868436 1 0.999765
48280641-D38B-42FE-AD2B-9F8AE203D5A4 1 0.999299
40657D0F-89B0-48B7-A260-2AC5B436791B 1 0.997798
7CEBF2CF-F8EF-4A4F-BCDA-7630FFB0B7F4 1 0.994408
72591EC5-52D6-4475-89F6-8E4AD6BA3E89 1 0.999931
54CEA738-B1A4-4B7B-B39D-B51641D820B0 1 0.998318
5D765460-6F28-41EB-B449-F48A5960A7C7 1 0.999987
634C9814-8C5D-4337-A201-5425E400CE4A 1 0.999983
3BD06978-748E-4FDE-9175-55A10CCB7427 1 0.994799
F42A5C14-4C73-4EB4-9AD9-CD253A855381 1 0.999908
56BB8F83-018C-4615-978D-599886EF0802 1 0.999824
F3F80AEA-D8CE-41E2-AAC6-AFE5790873D2 1 0.999653
167FC766-FAB9-4964-A8F5-891DFAF49A52 1 0.999914
3830B083-8F92-4A54-873E-BA08D69AF95D 1 0.999673
13EC2B78-4415-4BAD-AA92-F974D8951230 1 0.999563
ADC3FA59-422F-4D5C-8AEF-4E7F7C56343D 1 0.999948
6F0ED557-5A56-4113-9FEB-04B89A774A4D 1 0.998606
87875E75-74AC-492E-A57C-4A0C28C2BFB1 1 0.997587
5771F5B2-1BAD-4DC4-94FA-DAE92A179BD2 1 0.999816
3D97F49B-F81F-469A-9082-30A339776150 1 0.999926
F60F36AD-E914-41FB-AEA7-A83818064337 1 0.999408
21595696-A375-4EB0-8002-37923034D762 1 0.999919
88881522-4F86-4E16-BF41-62F1B4414144 1 0.999802
41F5E1B9-CBE8-48E1-86B6-7A46D5B5F09D 1 0.999984
FB82E704-6E62-49B1-A567-55FB5973FE1D 1 0.998116
444D3718-640D-4DCA-8054-C848FFA95C38 1 0.955844
7F02AABA-C32C-4F45-A6E1-9F30F9C4390F 1 0.999693
BB29E0B2-4637-4808-95C8-F4AD9474A276 1 0.999939
4816850F-5CD9-43B7-BFDB-66FAE9DEBE83 1 0.999953
5D7626E9-7208-4C4A-A47B-48C5C1BA3A6B 1 0.999885
60AC9545-0739-44FF-B4CF-CA585D0795AA 1 0.999494
49AC04B2-A011-4149-A81E-386446BB288B 1 0.999987
8E754205-D45C-4001-9EC6-49E872282A6D 1 0.911595
A40A1D2F-3D5F-4A30-B5ED-D33CFC22EF7B 1 0.999960
E9208438-7C02-477D-8C92-9B027D536201 1 0.999776
E102B9D9-B782-4E6D-8728-A1963241E27D 1 0.999948
9A8D50F1-C468-4EA2-971B-18513AA9EA26 1 0.999898
B1E8AF40-B0B4-4CC1-954B-50153ABE3FD8 1 0.999762
F01DD701-45AB-4E68-AE4F-9A4AD8350C0C 1 0.999959
E813095E-E043-44D8-8AF4-6079D3D68B0A 1 0.998646
674988F8-A36C-4230-82DA-01945E5018D6 1 0.999978
87D82ABF-7193-4297-80FE-5F799AC14917 1 0.999974
1AB7E9E7-1700-4431-8DB7-B7A7EA5BA571 1 0.998529
1781795E-184B-4BA5-8A46-E86C5DA92178 1 0.988059
FA773AC0-3674-4B42-86BB-1132C7FA8AEC 1 0.999869
CF852B63-5909-4C39-B1A5-A71609B4E521 1 0.999668
6AB3E19A-F375-45A6-853A-2EE43E96089D 1 0.999589
1FDA4090-A368-4897-B183-14E898F52C23 1 0.999763
B3694F34-89E0-47E7-B299-D3A6921C1A55 1 0.106454
C20EF5DF-4448-4D6C-AB50-49495A37D394 1 0.999654
B656FF33-078F-4984-8521-2989F09ED66E 1 0.999854
70A01CBC-F55A-4085-A215-95B8C88FDDC1 1 0.999059
1C703863-01B8-4938-B9DD-BBBD103ACB8A 1 0.999767
EA85F424-3380-4881-ADF8-07AF8ECB3273 1 0.999954
E79A8316-5E04-459E-ACB8-EE2C6D6BC36E 1 0.809668
C1412D63-5622-4613-A774-C5602C497E4E 1 0.999713
2459F6DA-FC17-431F-AAB5-FA39C25A682D 1 0.999208
9658FC65-0A77-4441-80E0-8E978443D02B 1 0.999953
189E7E77-1092-4B09-8EC2-7571DC1651D4 1 0.996424
0D728063-E0F2-4E63-8470-6B738BC0AA8C 1 0.999808
13821C83-9D82-4A3A-B31B-0719535470BC 1 0.999938
750704B0-A8DA-435D-868B-C12CE3136286 1 0.999660
8D63D994-669F-4AA3-9D67-01EEFB5A3F0A 1 0.999305
7F460874-8241-4966-A36B-A6C893B58789 1 0.999933
DAAB3C9B-F899-417E-8F78-F1936732AB05 1 0.998967
67F1512C-9726-4267-AFAB-250D19E429BF 1 0.955869
9634B60A-9ECC-4084-8292-311FCCB84BDE 1 0.999919
F6D0D1A7-799B-40CD-BA04-BD07715121A6 1 0.997185
A0973476-3AFF-4FA4-B04B-009DF66E579C 1 0.999964
115E84B1-0849-4D7D-BB18-379A22B1E2CE 1 0.999982
06C25F39-EF94-4C2E-B92E-ABE848BCA221 1 0.999759
0BEDE8EA-EE71-40C6-94A8-396A795FCC70 1 0.999954
2DD41DC3-A1BD-499F-B842-35F29EEA8F78 1 0.999837
13F0A2BA-B53E-410D-BFEB-947079D2F0AB 1 0.999097
482985F3-5D5C-4A59-9360-68F93D820DEF 1 0.996349
BB37F34D-A261-484F-A91D-C14E273E3141 1 0.999909
F7A5831E-93D9-47AB-B483-930539C69821 1 0.999921
3D782F76-1ED1-4410-8E6F-BEB9287B54E1 1 0.999788
AA074057-A9E8-4FEA-9B6F-167288403452 1 0.999635
C2B515C6-B54C-4D63-A765-FD8278A5B502 1 0.999948
A7C57931-E6C8-4342-899C-24DF69B794EF 1 0.999984
72D5289B-07CD-44D6-8D49-2A7464AFCFF9 1 0.999761
396D8B73-96F0-42BC-8545-0F1643FF35C6 1 0.999975
76F84A4F-A5C4-42B2-A080-9E16F7999692 1 0.999215
C9FBED4F-C7CB-4884-A731-7DD277BB9C79 1 0.999966
586843BF-921F-43A0-9717-11F2DA7D939E 1 0.999919
D5894E6B-FCB8-4074-AF0B-1512BC42C53E 1 0.999938
E03C8536-8BA5-4C62-A422-1636E88FBB46 1 0.999813
369E038F-2276-48F2-9F2D-B86F8CF6ED1D 1 0.999987
711A1229-B6AE-402C-A8BA-47C93DA901DB 1 0.999440
443E85AF-ECD2-47E2-95E5-CCC5B014335B 1 0.999955
EEB8DFB1-567D-44A0-BC50-2BB1AD3E8B95 1 0.999960
1098D550-CA64-4773-972A-F0619EBD12AC 1 0.998849
D2946944-AC7F-4E27-80BC-FDEAD5844C2F 1 0.999989
B9108696-FCF0-42BB-8E7C-10FE28EFF4A1 1 0.999982
D7E57A3B-F7B8-42A7-945D-E1BF4B0BBEC4 1 0.999973
A7145F02-FC9F-4F8A-9C0D-B696D6F7C1FA 1 0.999827
41C3DB1A-7205-4B8F-80B7-5C88E2D3F216 1 0.999971
8C519537-5954-4F48-BA64-9DFA8686D5D1 1 0.999951
76993DB6-593C-4D8A-9B8A-1009CAA198C5 1 0.999986
34031297-BFBF-4FF3-AA8F-86F5DD57AB7B 1 0.999568
BF462870-2D3E-48F4-94A3-DF1309ADBDEB 1 0.999739
BF8F4C7E-19AA-4CE0-8F0F-F9C067782A33 1 0.999347
0A7BD3BF-7F55-45BD-A03B-A5541B1A5B61 1 0.999283
459B400C-45A1-439F-894E-4120F36D071C 1 0.999757
BFFA8B48-670F-452D-9260-5ACCB937108B 1 0.999476
DAE74337-87AD-43E6-9709-209DB40602E5 1 0.997540
B7617A03-C013-4BD2-9D00-EE294EE54F09 1 0.999566
53BD25AC-6035-406E-9C5B-A827BF342850 1 0.999750
85137BE8-51D6-4771-8489-032A27209E70 1 0.999980
35296E12-5EAD-4B29-B55E-E80CECDB5C12 1 0.999937
84BA7B05-EDCA-4E8D-9A35-86CC223D8010 1 0.999881
92855CAF-6EB5-448C-8BC1-E62C934FD5AB 1 0.999994
8EA62F17-F266-4AAE-8DC7-DA1913BB3F0C 1 0.998868
3979CD33-74E8-489B-A4EA-654289A77C42 1 0.999098
CD0D1B8E-3C1C-4C67-8B3E-BD9F78B7E677 1 0.999897
A2AE5E0C-4F17-4D18-A8BC-C1787583C156 1 0.999778
72936F00-1764-4ED6-A3BA-ED7528BDF991 1 0.999961
B0928979-D5A3-4F01-8E30-D0BBE6BDF66E 1 0.999348
6866A8FA-6FE6-431C-9BB3-DA59380E75F1 1 0.983903
58229CEC-573B-43EE-9F22-34815A0F944B 1 0.999244
32F9A50D-F8C7-48D3-A448-498E0C4C71D7 1 0.999463
CF517AC2-E20F-4395-AE83-79FBBC8BE395 1 0.999985
0C27EFE2-C564-43FF-AA7A-601AA85F2185 1 0.999936
91EF820D-214E-4D6E-9FF3-5324ABC8A67E 1 0.998683
4A5BEC7B-F3AD-46A1-8D52-033C6756C490 1 0.998162
07C18D8D-8C24-45DA-9205-08399EEA4079 1 0.999354
F8B5B533-4186-4B85-8381-1305E73EAA68 1 0.999986
9E8238FB-AC89-403D-90B5-32F75A34C42B 1 0.999721
726B9599-97A1-41E8-83F6-B1AC5D60B790 1 0.999903
A25262B7-95E2-498A-91B7-0A8E4DBC4B5D 1 0.999850
92387BF5-F1B7-414E-8917-F544BB5EF759 1 0.999677
6EC888A5-76F9-4FC8-94D6-3172AFAF8F3E 1 0.999974
65F5FCE5-05F9-4178-8C47-668B93561F5C 1 0.999780
9AB02CEA-70F1-4E7B-9A4A-83358081DD6D 1 0.999018
5CF20422-0474-4605-BF30-EFA4CB5DCC3E 1 0.999944
30DD4BDD-163C-4CA5-A7B8-C1C27EFC80BA 1 0.999964
154C14C8-7858-4B43-BE81-90184C7013F6 1 0.999937
BAD2E82C-27AA-4C97-A757-D39161EB630C 1 0.999145
2A0C712B-797A-43A1-B347-4700ACAD6BD0 1 0.998637
179E1665-A9A1-41A9-B663-CA2B5C810E66 1 0.998549
F5AB5BA8-ABE5-401B-BF11-7A248B9E139B 1 0.998195
EB63752B-7C46-4800-8C0A-0BEB32DA1595 1 0.998435
07380A17-5F36-44D7-9ABA-043BA3E96981 1 0.999601
7BA17D03-9621-4AAC-A4E4-C58CFD2EE749 1 0.997625
4912061A-D750-4D71-9530-90881D20434F 1 0.999986
DBD6A3BA-901B-4C56-A250-28DEE94F9666 1 0.999827
0412B778-B3A5-4FE2-9561-9111FC228C37 1 0.999723
4F908F7C-AC9D-45F1-ACE7-98421F3E7987 1 0.999850
0B06BA43-AB1F-45B2-B847-DFA830A271D8 1 0.996676
2305934E-B39D-4FB9-BFC3-E34BEBB530B8 1 0.999644
36B57F40-EF6F-48E6-9B36-676139D88A17 1 0.998358
2AE5AFA3-86F8-4E51-9554-F7D1FD82BEE9 1 0.999974
A7A73FA9-B8D1-417C-AD8F-B98D849D2384 1 0.999971
EA83C619-C5F8-4802-981D-D04DCC2598AE 1 0.999494
DF94707B-2A09-465B-951B-FFEA096EA196 1 0.999881
7C08E256-4FFE-4BB4-931E-5B63148799C5 1 0.999830
5DD98432-8539-4075-A099-6FCCA0189A27 1 0.999897
181EA463-96BF-49BB-AE32-31A6DF4F8323 1 0.999427
B8A598CB-C21B-4928-8DFA-73CEA31ACC0E 1 0.999804
7B4F5D0B-82FD-4466-8BA5-65347765A4FA 1 0.999171
012A234A-7DC2-4CB2-9A49-3A7CCF8D2046 1 0.999968
A7CC3AAC-99D0-47C1-878B-A8118EAD2FA7 1 0.999828
C6BFFBFC-A2A2-4FB8-A35C-2FE192B219FA 1 0.999813
AD2160E3-6C39-4939-98EE-791465A75292 1 0.999984
2240319F-133F-4870-8B04-6999D2533FBE 1 0.993907
A73005B1-41FA-42DD-95E1-F29C556AF0E0 1 0.999624
73E3223C-818B-4E3A-9797-5379ABB513EF 1 0.999268
67A8AD22-5CA5-4CD0-814A-C07ADA9F2009 1 0.999973
9AD2CF47-368F-4FDB-BBCC-66A14CA575C3 1 0.999974
35073115-42A4-4974-B209-68C74B480F3C 1 0.999641
393BEBE3-CBDD-43D4-97B5-9752AF68544B 1 0.999983
F50981A7-267F-4425-89C2-86DAC0D8F5B9 1 0.999980
46FDC7DD-B1C8-4181-9CCB-4DBF04D13002 1 0.728369
7335C063-8E43-481B-B5ED-760EF06F31D9 1 0.999972
2C07B525-16CF-4B58-A337-B5DBB31DA56F 1 0.964488
1AAE5B06-1119-40AE-9BA2-E279A9A1E247 1 0.999988
9758D444-5C5A-4C2D-AA8F-275760A7CC94 1 0.995432
3343C9F3-797E-4026-85D4-555D3AF930BC 1 0.999992
1A55F5AF-EE07-4750-89CE-C93DE9266AA0 1 0.999794
C3C60E94-497F-4F30-B4D4-76E08E5DC64F 1 0.999862
F3DF8F67-E85B-40E8-9E18-0EC99A3C7800 1 0.995061
0FFE51A1-D670-4EA6-B53B-2F7962404F81 1 0.983448
E3F80942-1E16-4220-827F-10E9817DE762 1 0.999990
E9C15A14-DA07-44AF-9F03-249D716A4D72 1 0.999960
2927F9C2-A6FB-49B8-89B2-1BDFA9A4181F 1 0.991916
AED7BEDF-5612-4BE0-87A6-8D62C26E67AB 1 0.999888
93FA754C-16E0-43EA-9537-8442D0B482CE 1 0.960167
D83FBFD7-2A62-4C09-8CCA-0285FDD78095 1 0.999565
042610E9-29C4-4A61-81C8-A6B633A7B63C 1 0.999902
FB220A68-1C40-4550-8E83-EFFE5E7EE56D 1 0.999912
4B0816B8-9D2D-4782-9E1D-5E8FC24C89E1 1 0.999905
1DAD989D-FA3C-4D02-9A3C-8BD7C1F001CB 1 0.999751
72C81D53-4334-48E9-BE29-485A55F5692B 1 0.999795
464A8D06-3820-4BD4-9029-81EF5F9DE841 1 0.999967
3E8D81D1-934D-4F59-8DC8-51B860B1ED98 1 0.998877
AB532143-5BE6-4E31-93BF-31FCB73886D3 1 0.999737
8448DAE1-E94D-4F2D-B31A-FF4CBB522EAC 1 0.999381
9B6082E5-0A19-44E0-BFAE-FF45C5E62F9B 1 0.999974
35541744-A0D7-4BD3-B889-42736C83A98A 1 0.992705
C2FFAFA1-A3BA-4202-9EAC-47F4CD0902C7 1 0.999987
EF030162-B421-4049-B9FD-8EB9663348C1 1 0.999976
925CD4E0-D6DD-4EBD-A57C-08BB44853A86 1 0.999874
D75FA5FC-616C-439A-971C-EAA3BC60A2D5 1 0.999894
AD7320D6-3B58-4462-891E-7E000A5F449D 1 0.998857
795B6A7D-4622-49FC-8B38-244E87C11A7C 1 0.997596
11C9C2C2-63F2-4D9F-8F7C-FA3A392B3BA5 1 0.999809
B1AEC2EC-D3CA-400F-8062-F1664B30A583 1 0.999474
83FF6D68-EBF0-4DF4-91A2-A7D4B000123F 1 0.999914
251B5C8B-46CD-4B82-AD73-A5B714DF27B1 1 0.999500
C7FEBF40-57A4-48AB-9CFA-F6CAFFBECFF6 1 0.999868
8BEA281D-58A4-4B8E-A597-8513700BD8ED 1 0.999987
A0621217-5523-42FA-B7D7-DBB1442773DD 1 0.994072
17827AEF-CCC4-4FDC-BC2B-32A48108DDFC 1 0.999577
B68C61C9-BD95-497F-82EE-F775256EC747 1 0.999485
860F02E0-AFCE-45C0-A772-00A0FD47607E 1 0.999974
26F066FD-6775-4F9D-843B-721916B2FABE 1 0.999551
7455BB7A-3425-4688-9237-357273305D35 1 0.999967
CBE1BFB8-8DDF-4E16-AF76-20F9AB2766C6 1 0.999954
F425DE90-C4CC-408F-9B77-99A55601BF37 1 0.467060
1085E74E-565D-41B5-8289-AFBFDF4D899A 1 0.998544
E3C30394-B56E-44EC-B635-16C17A02004D 1 0.999955
67A289FC-E8E0-49C7-A703-AAC20204B3F2 1 0.999981
7598F40A-3282-41E3-8B03-D2C974E1791C 1 0.987752
70A3A77C-C60D-4D47-B403-FB6A060CC38D 1 0.998750
60BC63A5-64EB-4029-841E-CB9E4F3D877C 1 0.995858
312C95E9-97B8-48B1-B6CD-8F938D75B3DE 1 0.999827
09C489E3-833E-4234-AAD9-96BD69061509 1 0.999751
F33D9246-F8D7-49CD-AA06-0DC387710395 1 0.999801
8B45E2C0-899C-4D63-8A4E-10E2137002CB 1 0.999793
7025FD12-5F0A-42DB-BE91-ED5A43AF0CB1 1 0.999608
6F7DFAA2-F815-47A2-AD55-578E302DD56E 1 0.999884
48360C9B-96AF-49C2-ADEB-8CE7A72BAA14 1 0.999682
3CFF6D20-2EA0-48A2-9C00-EC494D43A0A7 1 0.999957
9B004345-776D-4ADC-9BF8-3F2362D75254 1 0.999823
4C2115DB-48E1-468E-B373-9612A6172959 1 0.999922
E55F89D2-7705-41C3-9A13-9BC744F29D05 1 0.999937
6DAEC52E-4923-47BC-8B42-21E4BBA76945 1 0.999335
F771D526-5919-46AC-AC8C-598409D98DE1 1 0.999975
29A1C287-BAD0-4769-8254-206C50D58D50 1 0.999933
C4D0BD41-559C-4A38-A2CE-EF0E967B12D2 1 0.998759
717F31D4-DAC0-4630-BE64-475B1E4B05AE 1 0.998485
5B014C54-36B0-43AE-96E6-F98A685AC80C 1 0.999522
48F93199-0F00-494F-B5D5-B0821739038F 1 0.998656
955A05D4-BC6C-4A1E-9ECE-6292C61AF4D9 1 0.999718
10461AF1-AE76-4E5C-9771-5B8AD6E9FA69 1 0.999911
59E5D175-940F-40ED-B6F2-DF2D8F8FFD78 1 0.998480
AC1620B0-0A08-4121-80C5-192FC5FFAF69 1 0.999874
3E9C1669-C7F2-4FF6-9840-B20B56372742 1 0.998826
BB976B00-33C6-4CA9-8298-1CEED7E9BAE3 1 0.994129
15F5066C-CE72-4726-BBC3-616668B5318F 1 0.993615
C25BFCFF-5B86-45D6-9BE6-7687FEA018E2 1 0.999993
2DFA6979-5CE6-4494-9D73-4C9747203120 1 0.999739
1003D5EE-F78E-4D3C-A00C-016E1B1D9172 1 0.999970
BDBB1DF7-A632-4428-BB67-2C92F272097E 1 0.999940
32403608-A22E-4E40-8B88-9B37D7519E7E 1 0.999599
54CFF78C-3B50-4E35-8E36-E11C8DB66920 1 0.999774
C3DB9C6C-4BA9-40E0-AD92-B5262D2715A1 1 0.999882
4F9AB6C1-02EE-41E1-B0AA-D42CCA2CE049 1 0.999922
274E7072-7A5F-481A-A2CB-D0101790EFAE 1 0.999873
C4977330-2999-42B8-8C7D-5F86F7B79ECB 1 0.999952
669C8B3B-5F96-46C6-814D-789C458BEA46 1 0.999297
D45434D7-4A17-4891-9A3E-B046ED636F86 1 0.997566
CBF4851C-2976-49B3-932D-1E9E9B2E6501 1 0.999424
ADDEFA85-00B4-4E4A-A27C-FF515E908EE4 1 0.999597
CC1A37D6-522D-4556-B96C-CDC57099E445 1 0.998692
14FD8D71-3E6B-4DEE-8769-3DB0C78AA383 1 0.999936
285C3EC1-CE44-45CC-BDB4-9AEA955974AE 1 0.999895
CBF41DEE-4EC1-44D6-8779-DD1E3AF9F5D8 1 0.993438
B0400CA5-CA72-489E-AC51-91B3B765624C 1 0.999949
3A2DFDBE-3456-42BF-B94C-AF95A3BB8ACF 1 0.999679
2D227E51-BF88-4D03-9FFF-D7DBCF47E649 1 0.998894
29D9DF4C-C9F8-4000-8C61-94537672AE5A 1 0.999971
C226D588-5B49-4BDB-AF5B-8A0A0B176784 1 0.999717
CBC52799-061C-4564-8758-48675C68CFE6 1 0.999710
5A21DB20-A8C1-460F-9402-12C6D69F4E13 1 0.999959
BE58A576-9389-4418-9D57-381D94A36995 1 0.999956
7C424E98-4F42-4724-AD2C-08624E56A407 1 0.999877
EF9F5816-FC8F-4AA8-AE89-07D18C9CCD95 1 0.999856
875AFC8F-E91B-47D9-86E4-E54D7FF093E1 1 0.999258
6A750A08-9095-4120-9FBF-680BD1F1D21C 1 0.999970
52A9CBF4-BBC9-4117-A502-41CF2B2223B8 1 0.999232
44EB1CEA-C259-4846-8221-352101F4C401 1 0.998652
6D1047AA-5279-42B9-9607-A866E7B0EB4D 1 0.998064
D16C68C8-9A58-487F-89BB-228A8C9D281E 1 0.999799
D2746891-02FA-455D-98C5-94980777C07C 1 0.999514
6E1FE22D-311C-4F0A-BD48-CC194CA11433 1 0.939231
4EA11C7A-21DB-4DFB-893C-5E7B5D8A5FFE 1 0.999944
73ECFBA9-6297-4EAF-8247-C2DCFE529EF1 1 0.999990
B614C147-1520-49B6-98FE-8B866A2840A9 1 0.999550
9EBFAB11-07B3-4CC3-821C-FD5BF9F0680C 1 0.999573
281C3632-45BB-449A-ACC9-7FBA45830E33 1 0.999768
CB2E08DB-8B37-4858-BF52-ECB2051BA801 1 0.999971
D748A6FA-FBB2-43DA-812C-D87E42174CAB 1 0.999986
60EB9298-2A39-42A5-8CCA-194DFDDB0D23 1 0.999287
C7719768-4367-4FEE-A001-7AB714549D02 1 0.999939
4B8F6E78-3D7B-41F5-9D5D-B58F7C47E847 1 0.999985
72EC5798-BE34-4F34-8232-4ABC285822D7 1 0.999932
C116293C-A8CC-412E-BEBE-98B06C2528A3 1 0.999965
9328B74E-4407-4080-92CD-F12761C6ECAE 1 0.999997
CB1E33DF-529A-446A-B2EC-437F9E62DC3A 1 0.999950
7DFBE794-F901-445A-B17C-FC8A30C32000 1 0.993925
2DBED883-7119-4AB4-9B75-E7470C575010 1 0.999991
AF74CA11-F0EE-418B-B2D5-D909C7E571BC 1 0.999971
91EDBE5A-F74A-4453-993F-401C8674D393 1 0.999760
53969F7B-E032-4973-AE8F-404D4F3B11BC 1 0.999968
26D13133-5B2D-472F-A04B-CACEA9EE8A4E 1 0.999796
12771941-7E20-4270-B6C3-AFE3A3410F7B 1 0.997408
7B45ADAF-93B6-483F-BBEF-EF2F84512352 1 0.999908
80D9852B-52E0-49EA-81FA-16341ABE505D 1 0.999808
5EF2B615-9FCA-4E85-9C4B-C493CADA1B93 1 0.999969
E13E5169-EDD2-404A-A9CC-6E85E8EEBAE0 1 0.999938
05B19597-E787-47DC-8BB2-3E1094731DB9 1 0.999813
2F1F6EB3-DEE5-4871-AAC7-36E1399A3CD8 1 0.999986
B056E3A9-6C6A-4566-AD6E-698670360627 1 0.999927
7640D0C0-3EC2-4A1C-B110-CD5BBB2C294A 1 0.999406
013A2BCA-1488-4C9C-9EB5-FEF6E7159335 1 0.991190
96505FAA-EB3C-4061-8CE5-B06E38014F77 1 0.999957
5FBF969E-94B0-4C3A-B705-4CC983064AEA 1 0.999937
D4AD5704-8040-4E11-A5EA-9D51543170FC 1 0.998916
3689B7E8-3B5C-4DB4-8B4F-F18F36190B9D 1 0.999989
C8B5366D-EEC8-4255-9F30-F70E77586220 1 0.999959
76B115AA-5FA1-49EA-BF1C-BA0836856BDA 1 0.999944
DA2F7DBD-2614-4742-839E-AF4164F4AA4C 1 0.999984
798453E4-291C-4316-94B5-F76C15629257 1 0.999688
9C023575-D8A3-4911-AB50-0CE8F87DF506 1 0.998954
F928470A-C453-42EC-87E1-55D2BD09B65B 1 0.999987
52F1B0CA-7A4B-4EDC-A03F-751B9ADFC75D 1 0.998922
2787D4A5-76AA-41B1-87C6-3CD26BE7CBC4 1 0.996736
4664F5D4-78BA-4661-8E3F-069C4676E6D7 1 0.999942
233802DC-FA1B-4EB3-A48D-D2AAA4E44C31 1 0.999739
01E87B15-F351-43BD-9C33-F4B7E45A6E65 1 0.999848
5CA6266F-15DB-47C3-890C-5AE36FD40A6F 1 0.999914
3A5B86BB-B6D6-4CEA-8BC7-EA3851CAD8D1 1 0.999090
3CA763C6-F93A-43F2-B192-D468C0175587 1 0.999659
63768AA3-5C8A-4AC1-A698-F7A1EE2B35C9 1 0.999926
3BCD6E28-CEA2-4669-BADC-713E9D1E6DDA 1 0.999045
9E70A9A9-4057-4EBB-8DF9-2AE85A76BBC3 1 0.999895
099B70F2-A2BC-40F7-822F-E9D992BC87B5 1 0.999826
F24E8995-1F4F-4280-919E-A39DB8201DA8 1 0.999846
DF1DDB56-440E-4044-9944-BD259168808D 1 0.999918
A9216684-6F46-44FE-8358-49512CF77A73 1 0.999525
ED5BC28A-285A-461D-BB91-CE1385B183DE 1 0.999933
B894714B-9822-4E22-A85E-3725FFA86DA8 1 0.999659
004E424D-3AE5-4751-A121-1D483ECDA2D9 1 0.999885
A4A0EF87-900F-4C8D-AE7E-E252DFE42D8E 1 0.999913
E1A09DED-7676-4E6C-A803-5707C34A886C 1 0.999949
7F08A714-C90B-4FFB-81E8-CF4DD3CF8586 1 0.999854
F54384BD-7549-4CB1-8E7E-10BC17F6ED3B 1 0.999377
D1993967-749B-455E-A4A0-A9A805021469 1 0.999986
45A09069-6A38-49B7-AC03-D1E779D766BE 1 0.999247
B45BB470-0786-4128-87DF-18007CE3C0E1 1 0.999801
F2695C56-AC44-453C-9421-835A63FB2174 1 0.999892
15F2E7D3-E519-4919-A1FF-04B71DD9C05C 1 0.999980
8BAF1FF2-4C3F-43FF-ADA0-87C51948E9B6 1 0.999982
743E86A1-394F-43B3-BE15-A8F993DC4F3E 1 0.999858
F7562945-F6DB-4674-9AEE-25CFC0AA2E53 1 0.999983
3A5E5CD5-0F7A-4ABD-9001-5E6644D62D94 1 0.999987
E7AD13D5-C55F-487F-BC25-B45593A04AB2 1 0.999961
F9D089CB-A9EC-4A78-89EE-677CFA1C0F60 1 0.997916
1EE3E670-A5F0-4301-B5C4-F68D7807E442 1 0.999456
F66E8776-1552-498A-BE1E-D953CB7E8A66 1 0.999911
FFDA39C8-8BD8-4ABE-B6F8-8AEC399425AD 1 0.999745
36D804D3-0FCB-4F6A-88DA-E4B9CFE5FD4F 1 0.991365
18298D88-DB91-4267-8663-9A48A8226975 1 0.999580
59CBD37A-DEA5-49C8-84BA-32812D744664 1 0.995536
1410700B-7B04-4D0F-865D-D740B4AD24CE 1 0.999925
02ED4694-3C9F-43EE-9454-755AA6BFDD26 1 0.999986
57707F10-B40B-4F6A-86AA-4CCC57B68A96 1 0.999887
6DEA12B5-E85A-45B0-B3CC-BECFBC364977 1 0.999809
1C8A57F7-38BE-4CF2-B1E7-1A8B8FF8AE79 1 0.999657
BD90F2D0-B4EF-40B8-8B9A-3AE75248FE21 1 0.999795
41E38E6B-5576-4BFA-AC06-D35A8B1BE670 1 0.999968
B72393A5-3A11-42CB-B1CA-BF9FCA8B7E1D 1 0.999699
21476F85-6AE7-4BBB-AEDF-14F924002FBD 1 0.999450
8DA856D6-4F9E-4209-8059-F3506D97E8C3 1 0.999846
2C505EF9-34AC-4C8B-9E75-E9C5AC188A32 1 0.999971
CF518674-5EC8-43D5-91A1-813A39AD8200 1 0.999920
919FF5DF-0CE9-44F8-B1C1-9FA00006AB9A 1 0.999923
18F72C5A-DD22-4FC0-90CF-660CBDABBA1E 1 0.999380
E4BFB448-7077-49BB-B39D-2CDA4632A58D 1 0.999992
2B855782-8010-4CAF-92AE-D6E9DE8D1FA7 1 0.999980
EF7C3F35-3395-42F9-960B-90C72C94E097 1 0.998596
E392C5B5-CFD5-406C-B350-8D919597CC4F 1 0.999913
2F052C71-6C03-487E-B49C-CEFA3BABC3B5 1 0.999883
8198826B-7333-4DF0-BA05-AD100EEFF43C 1 0.999786
ED55FE8E-19A9-40BD-9543-33DEEF6648C1 1 0.999980
3E42A18B-03E9-4608-96F2-F12A3A96D58F 1 0.999825
8208E851-0BB9-4D46-BB08-55064A928F3A 1 0.999599
B6D276AA-7BA2-4C89-93A3-AD084E824569 1 0.999903
92105C71-4A00-4D16-9937-22CA9217453E 1 0.999902
C2362374-3E67-4EC9-A92B-4124A05D491B 1 0.999988
737D0518-00F4-46D9-8147-A86898638AF1 1 0.999909
1730E075-1E00-42B0-AB27-708790FBECFA 1 0.999886
336F0FA5-5C48-46DE-A854-62CB879640C1 1 0.999974
FB9C2532-E5BB-4ED8-A648-AF917B0F9501 1 0.999774
1E9C59A0-1E6E-4869-A3A7-4309D290C344 1 0.999929
206DAF2E-F83B-4503-B7DB-E119E1F07AC4 1 0.999986
85AAB6A8-6819-431C-86C9-2F06AD951D28 1 0.999981
1FEC6A69-D9CC-491D-9FF8-0DDFC5983F18 1 0.999851
7757A08A-953B-4DD9-87D6-CA2B765B1C6B 1 0.999989
E6EF0B81-A916-457B-89B6-134D13015D8E 1 0.999939
7D0CCB73-2DFE-4E0E-A4F8-CFEB5EB1FD5D 1 0.999797
F97FDA55-31FD-42EC-928E-4531E2B3A8E6 1 0.999978
C0E57D76-3634-4E63-8EAE-BE089C644FC6 1 0.999954
0E669340-174F-4ABA-9BD4-B7EF9BAA1167 1 0.999960
2D6527DA-1924-4D6E-AC04-E50D0C7ABABC 1 0.999977
63A6C246-EA3E-4AD6-9C96-A2A64FD0EEDE 1 0.994881
1B3D9DD9-FEB2-497F-8292-E5245ED234C8 1 0.999698
A22CD765-0DEA-4EC2-B1B8-1A4DE5BEB80C 1 0.999959
07845F85-BDBF-4F7C-B056-E0A3E52EADB6 1 0.999956
F41C0B90-09D8-432E-A4D2-D14C1AB0F905 1 0.999911
896BCE0B-EEE7-4A98-9467-3390E15838A6 1 0.999983
68578B0E-E3BD-4537-84AC-71ED86473A59 1 0.999613
6410BC69-4BFE-41C2-BED6-2C01A07FBD04 1 0.999913
B8C689D8-D128-44DE-B5DF-23A5E4E6B1B9 1 0.999887
8295A603-D0CC-47B6-84AF-2AA879ECD0BA 1 0.999948
2E4B3C9A-1D1C-41CB-9B83-3348AAB45771 1 0.999931
9FD9A7B3-7D90-4D03-B6AB-F9D08672C7BB 1 0.999897
A9E4D895-5AA6-449A-8749-62DCF77ED2B0 1 0.999965
26E35AC5-2E50-4C44-8850-7999977E58F9 1 0.999969
2519F43E-663C-4A3C-96D2-A3E88A2DA529 1 0.999439
FB1D9D45-B9CC-4175-BC1A-84D109E9DC2D 1 0.999918
CD608E4F-D9D0-43D2-92C7-3B1748A2321C 1 0.998831
2E7B3011-57A3-44E8-AA5A-D7B041A16FB9 1 0.998688
16E3E0D2-88D1-4F53-A940-571567E67B9D 1 0.999610
F1ECFEC0-ABFB-4396-ABFD-F006C835FDB9 1 0.999958
8B9A887F-BDEF-40CC-A7F3-6FE83B9A7ECD 1 0.999900
52F067D9-83B3-44F5-A316-7E0DBCA9A788 1 0.999794
03A52229-D615-4350-AC14-3BE5CCE11FAC 1 0.999963
F28CC783-35F3-4973-B469-04CBD8FC44D6 1 0.997624
13010876-A5EF-4EC0-B4EC-F53FB35D776F 1 0.999869
BB33B65C-255A-4EAC-A1DE-43A3E817A719 1 0.999898
D97F89AF-B4AE-44D2-96B6-4FDA57716514 1 0.999928
B6863D90-61AA-4DC7-A8CB-7C6560F395C5 1 0.998538
6F123D34-3058-40F9-9C5C-22BAACF0E051 1 0.999432
5F853607-5BCF-43CE-9C42-EE22651DE75E 1 0.999894
FDD51399-F312-422E-968B-FF0C745FF21B 1 0.999992
703F9181-CCFD-446B-9B11-A8F14DAE1F19 1 0.999987
C42DEAE0-678C-48B8-B1D3-1AE0F307A256 1 0.999859
CD3DB9F7-15B0-430F-BF98-0B9CE5907F1D 1 0.999807
59132B24-C73A-4FAC-A651-DDA3D9BB23E8 1 0.999941
DABED40F-7D77-435D-B893-95A65C9555D2 1 0.999999
8F7BF1EE-838B-4ED3-8A37-7D07BD234994 1 0.999870
00DAD0AE-4016-4777-8D14-2C43CE76A32D 1 0.999966
66C52D99-AED0-41B8-BDE0-095B53EB5E33 1 0.999961
4AF55B0A-5DC1-4BF3-A86A-2C3E1D1C67F2 1 0.994305
96B0C5A5-1C6C-427C-BF3E-856EAA2DCA69 1 0.999960
694A103C-8D8F-42FC-AA5D-25A091F3400A 1 0.999729
DCD9D2EE-09D3-45B4-A61C-0A5B0E9C8B29 1 0.999694
22B052BC-6E28-4CC8-9B80-780E79FEE805 1 0.999980
A5A9FCDE-1332-4691-A722-7B005C1252BB 1 0.999066
59EF5307-4883-426F-A697-EBF7E61E06C9 1 0.999836
751E6AE9-5A5C-4912-9E11-39818C52719F 1 0.996010
5E3B3FB3-9EE8-418F-BB41-A3443541D1F2 1 0.999883
26F9A6D9-7C63-4DDD-B457-5DF63A7B13AD 1 0.999896
9D56694A-84C7-4652-A326-808487B662CA 1 0.999042
25F59986-6D98-43C6-88CC-8FE89D123F37 1 0.999934
3BE13C1C-23A1-4529-8C63-5B1B20207E0F 1 0.999176
60E76673-83DA-42FF-B973-7F3EAA17563D 1 0.999996
57F184CF-B993-4FED-9374-406D065F7BC3 1 0.992006
F3963CE0-2AC0-4E2C-89B3-E9B76907341C 1 0.999989
D4A13B80-9C98-431C-9336-61B8D8275C7B 1 0.999955
CB929E89-4B54-48A9-AF07-D5F0602D5DA4 1 0.999748
FF285DA8-F1F8-4F16-AC07-50774178553C 1 0.999944
C04A4027-9C0E-44DF-8145-39E23E1399D8 1 0.999931
87D6F9B3-F49E-478E-A63C-C770AA254DF7 1 0.993982
3648AD4A-46F6-4ED6-AC15-C7F6670BE7E6 1 0.999655
36E0FBC7-78C5-478A-A7CC-336B78677DA8 1 0.999903
D2E09DE9-5F67-4669-9C84-E95506F65498 1 0.999979
8D9C072E-ED7A-4AC0-A0FD-5AE451C1B60A 1 0.985755
4C317988-4D89-4DC4-862E-A520A3483E84 1 0.999932
37C140BE-B2F9-4EEF-8901-D59E6E9F548B 1 0.999580
836E1AFE-80E3-4AD4-A0E3-C22380F0F196 1 0.998092
E8FA0EC9-1443-4735-9E84-2F8D38F80C0F 1 0.999307
9A5C0B6B-1DAF-4A19-B045-C07475A0EF0E 1 0.999328
E5DA60DF-350F-41C1-B547-523F1DE176C9 1 0.999644
A1EDBFAA-630E-4F39-A290-63C815F50B81 1 0.999906
5BB48B9B-8245-437B-9A47-EDBEC96E4A56 1 0.999863
745C5D69-E7C5-4304-9278-DC74CE3C1FAB 1 0.999746
0FE78BB1-C792-4C12-9C4F-64A2208FB822 1 0.998831
EAE84464-1050-4FF1-BD76-9EF421E4F5BE 1 0.999982
6B1E8A20-31FA-4069-BC14-661AEA622F8C 1 0.999870
7F6B8915-5B37-496A-80D1-FD3F9A1FF791 1 0.999920
7666A9B7-7563-4161-A161-C8DC52E3252F 1 0.999980
A650205D-41AD-4D4A-BC27-EBF728B6C06E 1 0.998458
50B2F6B8-F3CC-4C45-B6DA-FE9B5FA16DCA 1 0.999565
B739ADF9-F1A8-4BD1-9CD2-4BC6F04F118C 1 0.999041
8CF1C87F-D639-44B2-B2BC-82BDBDCF9A4D 1 0.999159
8A459B72-9957-4217-9819-0849A15677CA 1 0.999894
ACB67246-8C2D-4051-B823-1579E462992C 1 0.999722
874460CF-CC97-45E7-8464-AF64385403E0 1 0.999875
43718896-897E-4415-ADA7-5588EEEF8B1E 1 0.999977
643E16E2-A38D-4EFA-9FAA-C01402A1CED1 1 0.999906
5CEDC735-3406-433C-8270-B15889D3F6A5 1 0.999969
62316303-EE2B-451E-B98E-FC0696E48C28 1 0.999915
BDEBB90D-19BC-484A-A074-FF578C029A98 1 0.999993
85250257-FF46-4AED-93ED-172C10B44A2E 1 0.997827
D8588350-0EA4-403A-92D3-6E3A1C7989E6 1 0.999991
D246D01E-ABD2-4BB8-A63B-D2E8453DC316 1 0.994273
F8349E56-B8C6-45C5-8F46-0798339C67E7 1 0.999983
E54F32A1-8410-4923-BF98-BB31D9970749 1 0.998671
77F20BEF-3C21-4567-9A72-C7DD258104E0 1 0.999973
424B41BB-D4FA-49FC-B15F-A7D14DB06721 1 0.999661
6F6CA860-F049-4397-89A1-1F2CE2A77127 1 0.995217
49A0AA04-7685-42A9-B993-05C2EDF86B9D 1 0.999937
9DB8B113-193E-4217-8058-2B2B99DD9D12 1 0.999922
517DF750-BEE1-4F23-B502-1926B007BE2E 1 0.999879
A087012B-EC26-4DF5-A691-9F4EFC596377 1 0.999953
7E0CDF4D-C21A-465E-8E79-D6D7E0B90A7D 1 0.998046
D405D55E-C923-42F0-A79C-78ADBD8991FE 1 0.999740
12DEFAEE-17F0-4B3B-B069-F7F24E3D4968 1 0.994584
CC257A64-C11D-49A7-8993-8E158902E0DC 1 0.999967
0A270185-2E8C-4B54-B1B0-E3C7F11108BF 1 0.999954
4FBB14E5-6A4D-4ACB-8F60-7CB381EE3ED4 1 0.999833
AF0C3A6B-2B45-416E-810B-6C3AEA463B9D 1 0.999876
ABF6EAEF-4181-4148-BCFE-487462888F25 1 0.999915
A8A86CA9-A367-41EF-9A67-3464E7A71D3E 1 0.999929
B1EE44CE-0D6A-42F0-8C70-6A69B5780A28 1 0.998628
5D40C0EB-1B8C-466C-96FF-A533EE6C81D6 1 0.999948
7FA8698E-D11B-4931-A776-6401EF85C089 1 0.999568
6B350CC6-C0D9-4EBF-B094-A1555271B4E1 1 0.999925
D053A2E7-2984-40A2-B233-6407C5A040B3 1 0.997653
24354B02-E969-4A18-89EC-599263119DCE 1 0.999955
F7B7EAE4-578B-48FD-A4D0-D3E43CE1352E 1 0.999956
8AA7EACF-FAC7-44FC-B7FC-E9EFE7C01B68 1 0.999776
F3DEFE1A-7270-4048-A39E-6B0D4C767CA0 1 0.999870
8FB4B2AB-421D-461F-B1F4-526C0AA10C39 1 0.999828
619BB6C7-6603-4BD4-92B7-5A169EED15E6 1 0.999739
30C4F463-8929-4016-9A58-76FD21FE1ED6 1 0.999308
852925EE-3597-47CD-A4C3-7C051B40BC37 1 0.999974
4A78B080-98F5-4976-A3CF-9D8C4541F136 1 0.999969
853765CC-4B56-4553-8302-D51ECBBEE925 1 0.999961
86C89028-AF0C-4C52-A6A1-A42BCF6E7D7A 1 0.988877
7576E34D-3BDD-496C-A22E-C235F85DC64F 1 0.999350
23F510FB-7209-40EB-929C-D156E0F913A3 1 0.999866
A0D586EF-A76B-4A80-948E-B781B51F5A74 1 0.999944
BDFEA7A1-8451-49E7-B163-C1F7E3FF080A 1 0.983091
D96656B3-0E6A-4936-B9C1-6A830E2618CC 1 0.999960
5FF7AD9B-19DC-4EDC-B317-95563A3F015F 1 0.999833
975558C6-E742-48B8-A140-46CD66787AB7 1 0.999310
BA99ECF8-DCB6-4B29-917F-F5801404BCF6 1 0.995616
E72EB0D4-2A47-4B96-A220-2414D6B652E7 1 0.999972
18BF5EC0-308A-490E-90F4-E63FD91713D6 1 0.999830
7A3E6353-E12F-46A6-8EE9-717A68686418 1 0.997603
472CAB99-5AF9-482F-8D87-7BB819E26CCD 1 0.999400
64B257EA-04CC-4BA9-81F6-91FFC79678A9 1 0.999988
AE47085E-892B-4486-909A-7B5846651FD8 1 0.998650
C10E3858-9E85-4A56-8669-B47A1B2449FC 1 0.999933
D483AFB2-4CD8-41E2-B7DF-FFA53E111BE5 1 0.999658
5323254F-6BEA-4E18-B4C4-8B6F428B6C38 1 0.997817
B041C8A5-0B2E-49E6-A512-4043668A29CF 1 0.988508
C033EE90-ED9F-4C38-855D-BA1416515B9D 1 0.999969
66CBE0F9-BC66-4197-ABA4-DDD76197A0FC 1 0.999944
082836E7-64DB-43B7-9744-08A3791E1E22 1 0.999989
7CD76408-8864-4E68-93DE-43CE3B3B7C5B 1 0.999478
14E9A92E-4BCF-4F24-B3A1-764FF05FCFD1 1 0.999694
E9F1B6C7-DAB0-4C79-8E43-D3C40C24CED8 1 0.999488
62CE83BD-A58F-4D22-BD69-3112253BCE29 1 0.999772
0205FBFA-EA60-45FC-A536-93A0A322EE04 1 0.999639
7BD31C5F-70C7-4450-8F46-810DB7EEEC27 1 0.999371
3A321B5A-29CC-4951-BE29-D1E568CECE79 1 0.999787
4B5B7A1B-DCDF-47FB-9712-7EB68F77693D 1 0.999698
42820E50-5A4E-440B-993E-12EC36E59090 1 0.999699
9B1395ED-1080-492E-9B73-1BA00F0A9336 1 0.999737
CF732093-C138-4F52-8325-EF9E56091728 1 0.999739
31C84D8F-D5A6-4F2E-ABF3-60E3AA24FBC9 1 0.999974
CB393305-4D6D-44CA-97EC-362C0849FC4C 1 0.990429
FA5A9492-44BD-4730-B5A0-3F33D8F12004 1 0.999907
4456A2CF-40C6-40BE-BF01-1A718D59D3CD 1 0.992043
13EBD2DF-9D66-4674-9848-C8C8C3720D59 1 0.999528
F2959FAC-3518-4F65-88D1-E3CAE2B857BA 1 0.994306
FBB920CF-2BFB-4A06-BCE3-D79AB3F5DFE2 1 0.999985
92E21379-0396-496F-A6F1-6B80F8287409 1 0.998066
809CBBC1-E03F-45C0-89B8-BFF6CAFFA581 1 0.999615
0088BE94-323C-4B8E-9910-630A345A6719 1 0.999951
F7FE86A4-B695-411A-8462-FA32DA6A9632 1 0.995924
FBE3BC10-F69F-46EC-87DD-2AF0FE4A6BA1 1 0.999945
BCCFA7C5-B382-4BE1-823A-807472B75A0C 1 0.999877
D93B3EAE-6CBB-4F8C-B6B4-BF10C670E30B 1 0.999571
09895968-24AF-4A8F-83B1-34C8446E8198 1 0.999721
3E203571-B68C-43B7-A605-AF5F23E667F9 1 0.999491
3D895F64-93AC-4324-BB64-0D7A8EBF6281 1 0.999715
E6703610-C923-491A-B0A8-55396E7B038A 1 0.999910
9E3CA015-9A9D-4A84-ACD8-DD37AF579C8C 1 0.999985
7BA5874E-28B8-4D09-B8AB-46DE602618C3 1 0.999607
4A118444-8A9B-4F36-89FA-1B2C1EAEFF30 1 0.970396
CECBB3EE-48B5-4901-8DB7-C3923A3DC33C 1 0.999776
36076D14-0A43-4ED2-9773-EADC5F0819E2 1 0.999990
C1478AC7-F879-4FA0-B66F-1A0F424C9A1C 1 0.999867
440E66AD-966D-4D5D-9349-A8E31060BE9D 1 0.999394
89A4342C-13CF-49EF-843A-EA03B1360799 1 0.999920
07AD6007-1B69-4401-BD10-6E2FEFF2994B 1 0.999925
0577BEAD-0A5B-419B-82CB-6A10CA0AA505 1 0.998888
F4B03E8A-3CED-4C8F-93FA-5DB662B5B4A4 1 0.999836
142D0952-0254-4649-B5D9-D61A2D7D6CAF 1 0.999882
0CFD5C64-ABCD-4B18-AA3A-121452860411 1 0.999933
1A6491FC-FC2F-4A4E-A640-F24D270F86A2 1 0.999984
26DBD6B7-CD78-4678-BFA1-B2276E9250F8 1 0.999647
FC62B610-57DB-4022-B168-AFAD29C6ADE8 1 0.999147
36EF6A2F-8648-4FF2-B76C-9CB245B38C24 1 0.999960
4F9962DC-F52C-47FB-91C5-451A0F192671 1 0.999896
233BE7EF-4B12-458F-BF06-CAACA5B054AC 1 0.999912
480F9F2C-3746-4AA5-BCCC-37FDDE3698EA 1 0.999573
C83ACFEF-9E47-4C12-91A7-F2AF93FC9312 1 0.999966
D3871055-DC25-4B22-8C9F-DC9C2781924F 1 0.999951
F52D6CE4-B884-4A4A-9B5F-46C59624FFE5 1 0.996754
1D1CFEFB-B939-4F2D-AC48-70CC1BF31DBE 1 0.999488
0AC6FF0F-F48D-44B8-B7AC-19F3D6CDB938 1 0.999690
A504FD34-7EEF-4FC4-98D9-89171C738646 1 0.999568
6CFC2EF1-659E-4C2A-94E2-E493A1D42D97 1 0.999916
8AFB47EE-767B-4BDD-A833-063EDD28B70E 1 0.999969
A305E14F-189B-4F75-ACD8-80AB161B3CE5 1 0.999614
E89D4644-9EEF-4159-82C9-AF8EC3EC3C31 1 0.999587
94945DA4-3D86-442F-B866-C61318CA7D96 1 0.999834
E6E244B1-FB37-44A1-B9B2-A2D6F77D34D2 1 0.999984
ECA022A4-E7D7-41BF-BC6A-8EFA22BB4FC8 1 0.968597
FC34D6D6-DA9F-4D5A-8AE0-10F62059CB03 1 0.999900
AD816FAB-AADA-4C26-82A5-81481D0E201A 1 0.999965
0848F9A1-E849-4AD0-88B5-CE7FC400C4C3 1 0.999926
815D7E9A-41AA-48A9-927A-5CC982D37B8D 1 0.999682
5833BA48-E562-4AF3-8DCB-E666452A35A3 1 0.998534
77C79094-2D0F-4A6B-99EE-3AC5977DBCA8 1 0.999321
44FD85C0-D8FF-4AEF-8E0C-DF8DAA2B4B86 1 0.999474
11099E81-F4DB-4F24-BC7E-D865F11166F0 1 0.990143
E626205C-F44B-4899-913F-8B76912510DF 1 0.999945
7A535A7A-6F84-4A28-973E-AAA3050E82E8 1 0.999584
3BA04515-F1A6-4F6E-9098-F72123C92FD5 1 0.999896
448D9312-B0A4-4426-B9E6-39AF15D7B80B 1 0.999894
626C8BCB-781B-4DFD-B877-F4C038303341 1 0.999740
471B68A5-B5F3-4886-A458-415C53C9D607 1 0.999644
1A419287-EF42-416E-9B73-1ED7CD73F5EC 1 0.999897
5C818733-A65F-4A85-B345-4B50583018E3 1 0.999979
05E02091-CEF9-43D9-A420-C4BE036F4227 1 0.999529
E0BFF47F-5DA4-4195-99C6-673141213EA7 1 0.999906
013C9CF2-1E36-4962-B9A1-6BB672358906 1 0.999771
BD4CFFB1-0DEB-443A-99B1-30726A62EA97 1 0.998366
17674B92-F5A8-42BE-837F-A8710B51664C 1 0.999940
D80FCBA6-5B54-478D-8EAD-6C61AAB557E5 1 0.999847
F5BBA898-AB60-4B98-BC38-3B270500E980 1 0.906138
9D7F09E9-A3D4-4B65-8D6D-08585BB392AE 1 0.999978
DF768416-16A7-4DE1-AE24-74A9F8C12CED 1 0.999696
2EB793D5-646F-4106-ABB3-2B28D5FE552C 1 0.999558
C319A24D-132D-48AE-AA54-F6AC3C849CB6 1 0.992654
DE320DD1-676C-41ED-8762-890D111529D2 1 0.999901
16436C00-A529-488F-80D6-AC5EA4F173B7 1 0.999687
5A54707B-A1DF-4C48-91C1-170996464B66 1 0.998994
5FE29AAF-D894-4608-A404-3D5C74547AC5 1 0.996524
FA156010-E4CD-4348-AFAE-B14157F776B4 1 0.999958
8EB1A745-987E-404E-95E6-95D031984F72 1 0.999722
ABCE7022-2D14-4364-9CD3-0CF2341F7B5F 1 0.999966
9938A272-362A-4AB6-8853-96A9357F6101 1 0.557245
427F55BD-F5B4-49AA-8E63-36536004CBF0 1 0.999725
8E879A7B-8418-4DF3-94DA-AEF5CFEE86FC 1 0.999956
165B97AD-AC3C-4895-A18D-9F3576B2FE07 1 0.999626
29B42301-E310-4626-8343-F6602741D57A 1 0.999981
B2CCDC9E-C6BA-4786-84EB-A63C501FAC3C 1 0.999891
C646D999-173B-4011-B3FD-9FFD85DF3080 1 0.999961
F5301718-25AD-40CC-8997-909F4F7AB112 1 0.999383
EEAE3E8C-CA4F-4F25-B736-2F474975DE7E 1 0.998838
8D604F8C-A98A-4EB6-B8C4-77647611B530 1 0.999974
A3AD81FA-3B12-43CA-81F7-0BF001D53DEA 1 0.999989
877381C4-A7ED-4548-A786-276B2B0CED0D 1 0.999984
A4BA0ECA-FE6F-4FAC-8AE0-C16209644218 1 0.999653
6D07A166-DCB7-4F59-BA27-54AC0F7A4086 1 0.999924
1D3FC3F6-DA6B-4E87-A94F-051394E5567E 1 0.999980
10E3FF4F-49BE-442D-ADF4-6A90DC1FB0CE 1 0.999948
5B6BFFCC-4432-45D3-80C1-D95450C24B30 1 0.997658
BFBD9857-035F-4D0E-A4CA-CFAFC8CDE90A 1 0.999750
3DF678C8-545B-44C3-8329-A266A6887126 1 0.999731
DD5908BE-BD92-4EBA-919B-3AFD631411BA 1 0.999729
4D509A87-8C51-44A8-B3F4-F9A2890D89BE 1 0.999658
A6A83623-E46C-465E-8307-BBB40B40540D 1 0.978596
9A4BB32F-B445-4AEE-A1CE-AB943BEDD4DD 1 0.996754
1A4114DD-E74F-4144-930F-4841D9E0B384 1 0.999841
DBE84EF6-6171-4374-8F04-457A8CE0BDEE 1 0.999996
C692DDF1-8F39-4B6F-9DE4-C29D2797171F 1 0.999796
D61BD565-C3F9-4DAE-A3AD-818115ACD87A 1 0.999187
E13DB5A9-B71E-4FB8-B33A-BF2A304A8BDF 1 0.997464
A53A4BA1-A154-4D6F-B26D-5F8973DCBA13 1 0.612510
258C99F4-ECBE-4F67-8791-86DF06EA03A8 1 0.999872
6D89ECB7-C858-4904-B1C5-4E36AF6BD5BB 1 0.999367
B68A66EF-43EC-4AE4-8DDF-37F4AAD4F259 1 0.998000
21C06EF9-1189-4739-943B-EE0FD4343E2A 1 0.999892
53EDD8A1-3709-45A9-A2ED-872FFDD93643 1 0.999724
BC552E2A-ACF0-45F8-9490-34FD05125388 1 0.999691
AAE6450C-A302-4FE0-A468-30A150AA45B4 1 0.996206
CF7FFF33-EA55-49CE-A19B-77A6608742D7 1 0.999947
7A5F33F6-05A3-43E9-B95C-BA6A0F63B33D 1 0.998038
5B853675-F357-467B-8C88-4F2BE863041D 1 0.999949
2E19B283-E550-4DE9-9BEB-D9A01C954231 1 0.998663
00F73CBD-79D0-4CA0-9590-BE370AC87F56 1 0.999342
E39BC182-4DC3-475F-B288-A87866C0B4D4 1 0.999848
4DFAFD0E-A766-43F2-8EA0-DB71BBBEFD44 1 0.999620
EC499473-C1F8-466E-B30A-46D909324AD3 1 0.999874
29677385-BC47-48D0-8260-E80ABEF6AB22 1 0.999600
6983F2D5-D79F-437E-ACD9-FFC3404F5753 1 0.999862
327DEA89-1A27-4330-9B80-1D47852FEA19 1 0.985645
3E6DF988-5A15-44E8-AB3D-6E96F2CB1D7D 1 0.999890
A376642D-F1C6-48A3-B5DF-C849DD45AAF6 1 0.999995
DEEA2C0C-A204-40D4-885D-E46AE4515A85 1 0.999787
3C703ED0-DFA8-4113-B147-390101D12843 1 0.999978
ED4DFAEF-2F2C-4B34-9E37-A830EF6CE0B6 1 0.999379
75782459-D371-4490-9BB7-3960643C3902 1 0.999888
32FC6AEE-44B3-4459-BAC5-F2E87CC23B5E 1 0.999770
72D71931-AF68-4C19-9BE6-D4245CF2D389 1 0.997863
2A811954-C86C-47D7-8FF9-B3327323BB91 1 0.999712
EDA8BA0D-3710-410C-AEFA-46479B223425 1 0.999985
3BE2DDF9-A88D-443B-9AE0-0CC7AECB2339 1 0.999978
08750A8E-4B35-4F0A-B38B-F79D196EB7F6 1 0.999946
222F64DE-6C27-4A6A-90FA-A582E0E18E77 1 0.999853
336B2BFB-9821-4D86-977E-9B8DE1190737 1 0.998920
66A51F42-7570-42EC-A5D2-ED5E56788D51 1 0.996365
6BFC106C-5FF3-4A30-85D1-198FA02D72C8 1 0.999930
D10506FB-EFA2-4995-A2A2-3BB402161A06 1 0.999956
BC4D3E23-3059-425B-A378-82575E1D0C0F 1 0.999929
8A462332-9126-44FC-8FF4-CFF267D73BC0 1 0.999954
41C995E0-F896-4B5C-8011-8A9BA0D12ED6 1 0.999891
BC24C83C-E1F3-41D4-9447-AB3206AB3BC0 1 0.999911
DE1FD4AD-81D0-45E7-BB02-91A3B4812790 1 0.999959
3FA80E26-7712-4898-AC9D-7D84E169B245 1 0.998330
3499C9D3-55AB-43F2-A09C-DB244B54A690 1 0.999461
1576CF99-1269-4468-8CB1-42A3AEFC1FEE 1 0.999977
671572EC-FCC4-4419-8836-999B7AA5760D 1 0.999626
3DA3E41B-0A5D-4315-9D67-727D5F54ABE7 1 0.999812
0C056D1D-6F56-4304-A6E0-5ED30BAA6BC6 1 0.999985
0AF0C26E-A6C0-41B6-8931-9CA962D29735 1 0.999699
D2BBF204-CCFB-4247-87B1-AF42EDDC2075 1 0.999939
D79F95CE-FD79-488A-941A-12A3D532294E 1 0.999331
2AF6C1A9-1C32-4381-9084-A56B9D242EF8 1 0.998829
D0655E9D-2478-4511-85DE-3BDC14322DC3 1 0.999965
1B57B7EF-D3E9-4F66-A68B-6BE4B12B4B94 1 0.999505
C25B5710-D698-46BF-A375-71DA98B82A0B 1 0.999974
F9727C1E-026A-4C58-9767-D9DA83134960 1 0.999025
E204F339-9EF4-446F-A62D-B7E445427183 1 0.999860
E45320EA-9B3D-48DD-94D9-0CA95A94C78C 1 0.317121
62E39E03-7CE6-459D-9865-BE6F4820AD4C 1 0.999713
ACCC36CB-74A8-43A8-91F3-8FBE3ABF4769 1 0.999812
7CABC7F5-F7E8-4844-A769-9E0843B908EE 1 0.999946
EE7D1D6D-7394-4007-A719-20255163F45E 1 0.999775
B7D8E69E-012C-4F28-8515-DFFA6AFB5327 1 0.999980
64F77A62-95E9-4270-80A7-C83EDA405A07 1 0.999913
67643A58-2AEF-447F-A526-03EF557358F0 1 0.998925
CF18BEA6-2DEC-41AB-9292-54273DA94FCC 1 0.996518
09DA567D-7422-4AB7-9052-157E3042F692 1 0.999879
5022174C-CF86-4326-A60F-E190B7FCB128 1 0.988409
401BB1D9-2487-460F-B4BD-8C9C3F3EE2BC 1 0.999740
C98FAFF4-2F7E-457B-AE63-A5573ACC74CA 1 0.999901
7C4E68C2-2A37-42BD-AD61-D2915632A959 1 0.999759
6E4060BD-C11A-482D-915C-861917B91CAA 1 0.999860
8474A41C-08FB-4B03-ACF2-440F8BBB1008 1 0.999884
9DA0737C-29C2-4AED-AF7B-C68F8D00C6B5 1 0.999970
97D769EE-DC76-4396-853F-047091BC1BD7 1 0.999979
88D6487B-223F-4E1A-B430-A52A1C9F6FE7 1 0.999859
F3C31076-B436-4180-9092-0F11FAA6FF1D 1 0.999856
4F8A0627-2074-4212-AA4A-76B5307929F2 1 0.999955
71EA2797-CD32-422C-A181-AB23DE171138 1 0.999966
8E518002-175F-49A9-A01E-E463672DA089 1 0.999330
8F0E9BE6-680F-44D8-A2BC-ED604B5CA39D 1 0.997047
6773A604-E4A9-4412-AFB3-252E2AD3C7C6 1 0.994447
EF77F8A6-BD98-4AB3-B00E-B5924465C6F5 1 0.999949
6166062A-0623-46D0-A730-A3D1AE2CEAFF 1 0.999900
E6A0832D-F6EC-4891-A1E2-0BBFD2736167 1 0.999973
6E02D4F9-8895-47AF-ACCB-4EA7743C30D9 1 0.993442
2EBF46D1-49F3-4249-AEA5-2448CFF0A3B9 1 0.999655
4C1AA3CB-0C7E-46B7-8042-F489CE7CC953 1 0.999948
5A63ABAA-E815-455B-B5D3-7C5EEDFEE6F4 1 0.999670
DD312702-E8B1-4D46-8716-8196B1FF3AC2 1 0.997270
689B4FBC-A77F-4703-81DD-EFA1B12F5106 1 0.999738
140AB322-BDA9-415C-9E9E-1F655A892CCB 1 0.999962
E3239B00-A9FD-4CC1-840C-3C9B3DC059E5 1 0.999571
3AFAC497-131A-4520-A803-39738099C7EF 1 0.999963
B9D9BFD8-E790-48BF-8A29-6C709E35A2BF 1 0.999968
3073225B-780C-4A04-A86C-712255B10F1A 1 0.999261
93AA7239-D7D2-48F7-8B33-2574EBC96BEC 1 0.999325
A886E031-C937-46A8-8CDB-9DE97A4B47D7 1 0.999681
4B2CF731-C440-4563-8132-18F2BA334D63 1 0.999527
F10DCF26-2C7D-4EE4-AB71-0B196FFD851C 1 0.999894
0689AE05-125A-46D3-B200-D019795FCF51 1 0.999978
9E614483-5411-408A-802D-C5DDE6489745 1 0.999394
4A0A6C21-BDEF-4851-94AB-3701DD34BC5C 1 0.999840
4ADDF171-93EE-498B-8725-5FBCD0219288 1 0.999447
649472C9-E5CD-4182-8F08-02480EB8BA38 1 0.999881
FA626190-BE27-4952-97DB-35EB7B24EFBE 1 0.999973
F8C47093-5F29-4F9E-AC54-9415BAA512AD 1 0.999969
68F5D971-8D66-4997-BC11-6C6670B9FBC0 1 0.999699
F09A5372-0A6F-48CD-8B09-BDCE92DA3103 1 0.999989
BFAAFD27-3328-49AE-8A60-20A5E06F194D 1 0.999911
775D3C20-95B8-45EE-A80C-BDEDE1DDE2DB 1 0.999379
57CBD6CB-E246-4941-BDCC-4E19F7BE6426 1 0.999902
B13C0492-8E9F-4FE1-99C3-49C268B4634D 1 0.988020
CDF37A05-8DA6-44F0-BE8C-DA710CFAF107 1 0.997335
681C2A70-77EA-429C-AF2A-EBE0A208A2A8 1 0.999711
826C30EA-9C16-4D34-B3C3-D753A7712399 1 0.824985
AB63D017-E525-40F7-A1F7-1FE87C7BA995 1 0.999992
8C1496D2-50ED-48D5-B7A2-BCA69C99E7C6 1 0.999889
D6F9F82C-81A8-4412-9E78-3FD8D71FE371 1 0.999949
6455045E-93AD-4CA8-AB10-8C5F4519C4DA 1 0.999967
13E69086-0A94-4187-A1E6-971B68D22AAF 1 0.999846
43084377-B260-4079-AFA3-A62E41F3D78E 1 0.999847
56A955D2-EBC8-48ED-B781-DCD6896F85FF 1 0.999555
388AF322-792A-4546-9D1F-67252DFECD17 1 0.999841
DC221FB0-C2AA-4F2D-84BB-257665B9EA1E 1 0.999947
028D854D-8C56-4906-B609-47188F1590B6 1 0.999955
253114CD-BB2F-48F2-A33A-B2585A664901 1 0.999935
FFCF0BA0-FAFD-4E91-A906-2AE318AD7F12 1 0.999861
682758BD-E47C-4DC6-9E89-8BCCFA863715 1 0.999226
0F78B57D-1EF8-4FD4-92ED-69E331CE8C1B 1 0.999824
A5508A4F-B8DA-46CD-8F36-B30DA5A47866 1 0.999958
5DBCFD8A-40E8-44D9-9E8F-D8E5DEE13C86 1 0.999941
CE7F41A9-346B-42FF-BB5A-7F355C96B00E 1 0.999970
CA522738-B03D-4A73-A4AE-5EE6ACFC7937 1 0.999915
086339AD-FC40-4C34-B6FD-1FB23C804652 1 0.999971
D64C44A5-84B1-4469-AD9D-0F99A32394FB 1 0.999929
3E1BF668-C069-4E35-9BFB-E5354F33E40F 1 0.999945
A7740C70-7314-46D7-A056-1F8318750A1F 1 0.999961
A1B526A8-4E33-42F3-B299-DC3F799F6067 1 0.999537
79BF8C76-C96E-4D24-8D4A-931584005E1A 1 0.999970
12E5EAAF-EBC7-488A-8261-42E0F8764A13 1 0.999972
5A51B4F7-FC34-48B9-B5D6-0E5A209DBD10 1 0.999382
60E8545A-0570-4C4C-81D4-75FB89BF64C7 1 0.999901
B9A78804-26D8-4BF8-8D87-0C38A1386586 1 0.998440
01A12192-9D6C-4E04-9F10-84F347D75C87 1 0.999921
4EBBF1F5-367E-420F-8489-3BEF2A238A7C 1 0.999933
0A6949C2-552C-4C48-8265-72A820D8AA30 1 0.999817
F09CC98F-FCBF-43B3-BBCD-85225F11E003 1 0.999963
3EC861F1-7F17-47EC-8147-F532779CE177 1 0.999979
411BECC0-D2AE-4844-A18E-D1DD66A85E32 1 0.999651
5735E05A-EF95-4838-9056-6F54AEA586DF 1 0.999921
BABE249B-ADFB-44E9-93C4-0176E5D8C4A6 1 0.998986
87CB8401-239C-42B4-9ED4-D4AC51EEEEDF 1 0.999926
AD3AA4D1-6680-46CE-908F-F35A368E497E 1 0.994089
4678F611-DE2E-4AF2-B512-55E6AC3B6E3B 1 0.998374
F2972A8B-B8AD-4A53-AC49-B23461B8BCBB 1 0.931494
C09E96D6-D3F8-414B-AF3F-D18EDAFFCAFB 1 0.995056
61EE0B80-8A68-4150-8BBA-776BD013201C 1 0.999948
750C306F-0EA8-4289-B2F8-1EDE4B5EADF1 1 0.996274
8C055FAC-FF45-441D-B376-53EADE500158 1 0.999959
639B38C2-F234-4FA5-9575-9F4AF16770F4 1 0.999972
8555B0B7-6A83-4923-8B59-2390A4F46D5C 1 0.999975
054A3C4E-172C-466C-AE3A-283701A4515C 1 0.999964
18448FBB-4DED-40D8-A641-70B5E6260398 1 0.999989
02E3293D-1175-49E1-AAAB-42221032733D 1 0.999902
5BBA31F5-972D-4E27-94AA-D3C0EFEA4B39 1 0.984824
0B3E66E8-D4F7-4D19-BA09-20CA2D8A1038 1 0.999961
EC81F6B7-749D-41C6-9F1D-C69ABE432BC6 1 0.960310
9498291E-450E-4DF9-A8C1-570D4724E30C 1 0.996902
2DED1758-A4B5-4ED1-ADC0-BE1427DD41A2 1 0.999398
7B6820BA-35A0-4D6C-820E-B3A445A4CE28 1 0.999948
DE38EC27-B554-4807-8FFA-BBC5FBCD51AE 1 0.962970
A55F91FD-8474-4B65-9D11-7C6074E0EF4D 1 0.999905
B5C83498-5BD3-41F5-AC52-92EA6C0C0CDB 1 0.999164
804734B7-20D2-4E06-8883-961CC5E9EC24 1 0.999775
35C63D28-7949-4568-A660-132708B94E95 1 0.999415
E96F82AB-A597-4C44-913F-A368FC2EC07F 1 0.999933
90713CBE-B94C-43EC-93C3-03093465D606 1 0.999981
EA5502FA-2470-46FA-9435-B62CDF4B6866 1 0.999933
714C33EB-EA6F-40BC-9D1B-4603B3453D6B 1 0.996122
4B6FB787-8F85-4A81-814C-2CD412C9B493 1 0.999938
0CF27988-1247-41F6-8C01-E4B7D31B2B23 1 0.999951
274BDBE1-FF95-40EB-804E-9775E0DDB0A3 1 0.999877
2D18E9A9-AD58-4999-938A-FBD0849F8BD0 1 0.999685
22757760-0A85-4412-AACB-97546CEECF3F 1 0.682640
034C7C1D-6AEF-40AF-84DF-4529E3B10558 1 0.999976
EAE15F88-D9BF-42DC-AFBE-8A71432ACA33 1 0.999108
F6CF3ED6-6EAA-4516-B5B8-1A81C23B1B4A 1 0.999943
1381398B-254D-4B4F-B0A9-3AA9ADF29768 1 0.987366
2CEC7298-8452-4D5C-8C53-B081D56A7EE7 1 0.999785
F919B920-97A0-49B9-ACD1-CC62ED557C34 1 0.997840
1B603698-1477-4155-88B3-2018EB77FC61 1 0.999956
C7AD339D-D1B2-4F03-B271-76C32E4274A0 1 0.999961
1B27BCD0-343E-400C-9DAC-A73460ADD0D9 1 0.999968
EFFBCD9C-3581-4036-A7CD-AC0775AB70AE 1 0.999784
1E067CB3-35D0-4CD3-9486-2E8F082FF27D 1 0.999513
70ABE080-05C7-4AE5-8769-BF9EFEC93E4B 1 0.999614
59712184-FE8F-4102-B82D-F698CE61445D 1 0.999977
537A1CD4-1D72-4FB6-A4D7-51EFC6DA49E9 1 0.999931
2FA5EBD2-2F90-444A-AFA2-F72DE6C49957 1 0.999351
99D68D3A-1F5B-4925-AA27-3D42DF2E1F64 1 0.999501
3C03F9A1-2415-4355-AD7A-09899E7738FC 1 0.999816
E95206FE-2A01-49E9-B46A-4C21F61D1794 1 0.999938
B71BD41C-9852-4BB9-8D51-CC921B6CA72A 1 0.999787
CF209468-6E81-4898-8DF3-329A55FC9566 1 0.999757
5C3D6D2A-7F27-490F-A464-E232A5F3BC45 1 0.994250
F89E4F81-52DA-4FB6-A161-82BB314B27A5 1 0.999985
7A5D4256-CDC9-4A9D-80BE-65054C166BF9 1 0.999971
38944311-0F92-4358-8039-0D63253B8D25 1 0.999249
E6366F19-396D-4D12-8C5A-3875B19BBDF8 1 0.985998
E71178CE-C4C7-4722-8BEF-23009445E75A 1 0.999975
5C4ECFD8-C88A-4D06-B451-72F9F36A1929 1 0.995813
DC7F92CD-563F-4718-A538-BFDF9F387AB6 1 0.999741
B317ABB2-E7EE-491A-B573-4A36CD7AE008 1 0.999610
4F12A721-FC60-4CFA-9BE8-8F8EF0AC1549 1 0.999984
67808168-9A1A-49FE-9C3D-2B2FDDE880B7 1 0.999931
51A57C59-DB2E-4CC8-901C-7BDB587FA10B 1 0.999902
41CBB89D-8049-466F-B3D9-DC30045AC407 1 0.999986
8390D55B-E36E-4BDE-AB8B-A155CB2197F7 1 0.999946
F24E16B5-CD77-4E8E-830A-C535F6FA627E 1 0.999783
7624220C-42D1-4E5A-A951-9AC5B7740628 1 0.999753
1AC307BF-69BD-4D76-BE02-D772E85F399C 1 0.998843
FE9A292A-CA8B-4CFE-BBC2-9D88A592EEFC 1 0.999582
8936EAF0-5A39-42FF-8EC6-F7317290F7A0 1 0.999970
D1EB6E40-5017-492A-BD49-2E5AF0EA54E5 1 0.998999
26A79F29-4849-4B04-86D2-2B129B308088 1 0.999977
CAE5167A-B244-4CDB-9E48-0D3685553C37 1 0.999962
C7EDA1FA-E225-4EEA-9E60-47B34EC7F65F 1 0.999338
85EB3739-E9A9-4DD0-BEC4-8549AE0DF74D 1 0.999971
CE8F44A4-0878-4854-B728-07620F0CAF21 1 0.838503
546392C4-3B86-4D80-BA15-01C280C87565 1 0.999979
24187F3C-558F-4A9B-A9C5-97738D39382D 1 0.999145
106FE1CD-6D2E-44DE-A02A-C83376637CF6 1 0.997126
52A20F65-DAA6-44B4-B041-35CA8CF768B4 1 0.999818
BDD89D23-924E-4C18-8EE0-123DE5EB3270 1 0.999873
DB12D0E4-18D9-418C-81A3-1F21D4A00AAB 1 0.999132
B26688AE-1CDE-425C-A3E0-6938F927DBEC 1 0.999932
1A13C2D6-4BE5-452D-BDAA-12A7B0D56506 1 0.999943
05F402CA-62AD-4365-AF87-7CE52CFE1365 1 0.999840
68F71C7A-9B1E-44B5-B80A-B2808FCC94B1 1 0.988585
91E82BA6-5674-41D0-9173-37C0CD3A476F 1 0.999987
4948974D-7721-49FB-B1D3-4B8D4AF07C2D 1 0.999946
7637E161-13E4-49E4-9DCA-2F930F0E3C48 1 0.998774
F8696C4D-85A8-4F48-A7EE-EDED073F39FF 1 0.999979
548BF55F-5DD0-4F2A-B9F0-7669CCCEEB93 1 0.999956
D9B7497B-1170-4159-9715-CF3AC0B6A663 1 0.999527
B3822030-5A83-41FC-B62E-8F542E0D4713 1 0.996960
0778726C-106F-4524-977D-CD2F9DEBEB6E 1 0.998881
5E4112C1-75D3-4E6A-BF43-408180A9D42F 1 0.998934
5C3D0A9F-1807-42DA-95C7-6047461FE248 1 0.999963
BEFA6F2E-9422-4B78-8F47-80A56DA2B3A0 1 0.999778
3831D777-F9BE-4BBE-AE97-31CBDCCC5B3A 1 0.999726
41B27085-015C-4D9D-BD96-B8D34FAD5EDB 1 0.999691
129AA579-0073-4550-AD62-2BBD152354A6 1 0.999958
EB94720B-3BE8-40A6-8CB8-3B1A7CEC3F0E 1 0.999902
88F1E29B-A69E-42C3-9128-15A6CBEAAF63 1 0.998897
97D1A0EA-448F-4384-AD17-4E4DB9ED5DB6 1 0.999976
8BF2B6DE-9470-496B-9D07-10A4104683D2 1 0.999987
283E1314-0E3C-4B0F-BD79-E7E50EFEABCB 1 0.999963
B6399A23-3B95-46BD-9E9E-54E70C5D9555 1 0.999471
6150CD89-CC34-4D6F-8644-7386E224613D 1 0.999873
67A3661A-5C42-43D9-B8C7-1DDE6837DC71 1 0.999900
C00FFED8-838F-45E5-8827-5BFDBA49608A 1 0.999502
D44AAB27-EB12-45EF-A687-CCA7CF9E2A4C 1 0.999963
CD3AAC28-3A13-4DB2-8095-97B8D7BE87FB 1 0.999882
E9FEE0AD-609F-4703-A3E7-8E44B6179863 1 0.999576
919F3C5C-96C7-4ECD-A9F5-EF62CF4D698F 1 0.997792
B21C79A6-762D-467C-B653-06422B2A4C7B 1 0.999975
F5FD55AE-5F70-47D9-9CC7-F0B25C92A516 1 0.999976
38B92FA0-D7A1-484A-AAEC-DDC5D7744CB7 1 0.999893
646B7C66-0588-486F-AC2F-42B4B52A0B7B 1 0.999568
73631BFD-70F4-4E3F-9491-D6EBE22E2CD2 1 0.999920
0CF6ADA4-4707-4F40-B047-B75B77CC3482 1 0.999883
A080130D-9890-4DB8-8005-3778E791A907 1 0.999512
81A85EB7-06EA-4210-910E-C8C87A520FB6 1 0.999985
5B8F977E-36D9-4973-A75F-296DD4FE471A 1 0.999949
2AAC0D81-2E9F-444B-9815-EE9F70103E56 1 0.999925
A8DC329D-7764-4B60-900F-2565D244A029 1 0.999963
66BF0F5C-9E00-4637-848B-6CE926DF2ACF 1 0.999853
294B9CBA-61AC-4F93-8C9B-F30FEE834D9A 1 0.999956
5461261B-CD7B-4DE3-A633-BF89F390A63F 1 0.999885
354EE6E1-10B1-467A-91C9-45ED120258A6 1 0.999779
80B1625A-09F9-4C9B-94FB-C41AAD62ED86 1 0.999198
0B5B7358-3DC4-4579-BD8F-D48226AD64D5 1 0.999253
8478F59E-94C1-428B-808F-5875661CAC67 1 0.999610
3B814F99-4E1C-4554-BDDB-44F1F1D6231D 1 0.992565
6D1C434E-9CAA-4235-BB5F-F44D3FAE6929 1 0.999807
689588FF-55F7-4969-83AA-97239A32C453 1 0.999931
31639ED8-1B0A-452F-B9A7-1C14BE4AF2A1 1 0.999911
BA9BDBE9-0DB3-4D63-9BC0-A92E48F82A46 1 0.999939
7EF34522-74B1-4FF0-ABD1-D534D311ECE5 1 0.999651
89505F6F-B670-49FB-B350-89A1FEA251DA 1 0.999853
FFA02EF2-9DB3-4D12-BE6D-62BA0C8FD487 1 0.999988
308570D5-3380-4C7F-AC21-332355FCCE54 1 0.921035
792F924F-0760-4CD9-93EC-33B36C37812A 1 0.999850
B392E620-5EA2-4F91-B640-9D060C323D50 1 0.999821
A5275FFB-7942-4FF2-BA1F-E6378EBA9F33 1 0.999533
98BB43B8-BB1D-42FB-ABB3-5EAC35EAA791 1 0.999721
7B6B785C-8691-49C6-A0A3-F1926740A4F3 1 0.999568
3443B897-DC83-47C3-B577-A5E1E31506BC 1 0.998896
84AFE007-AB37-4ED9-AAF7-844C67A47B0F 1 0.994561
B364AB36-A649-41C5-9E6E-DB6A0FA36503 1 0.999858
399E0C67-0F62-48A2-90EF-34B015CC02C1 1 0.999917
52235CD7-DF67-4957-AA61-D3487B960A36 1 0.999978
FEADC804-B17C-4BFE-B1DE-9051AB398594 1 0.999507
77D04ABF-EFA4-442E-87AC-B3C1E6FDC937 1 0.992072
77624EC8-55C5-4B16-8ED6-B1EC423DB316 1 0.999909
CCB52438-0F92-4C9F-9D11-20A17889B4EB 1 0.999193
A54EDCED-9133-4D0F-942A-9AAE410F5CAD 1 0.999733
DC5E1E02-68AB-424F-8643-6ACA090880A5 1 0.999986
3FD9F428-D318-40A2-9BCF-3F753D1E1644 1 0.999062
A5F2E062-C334-41F1-8855-E950C07A61C8 1 0.859103
E9742BEB-EBD5-41F6-9681-86F8328A4288 1 0.999359
7FA05910-35FB-4664-8EDC-1E5C060986F0 1 0.999941
1A3D8BBD-6F34-4978-9251-1D20514BBFBC 1 0.999889
CFE64A49-BDD4-4227-A0ED-6067CECA363E 1 0.999849
193E3B2E-5E54-4CBA-BD29-98570BD64DD2 1 0.999677
380CD078-898E-42BC-BA00-0C66083CAD2D 1 0.999981
7FE4CFEA-9DEC-4372-A055-D5BA02B08EBC 1 0.999956
C690A864-1BF4-4A73-BB1F-2C32EABC7F31 1 0.999712
550832B5-2EAA-4F08-B74E-65AEA880F107 1 0.999994
460B5DC1-65A1-4594-8588-7D494DB1C02E 1 0.999152
3588F5E5-D24A-4431-835C-DD6A57BDF2BF 1 0.999763
EA2D3A95-9EE3-46D4-9350-4029EAFADD10 1 0.996306
E6E84DD8-19FE-4580-8458-A463B0F5AF82 1 0.999965
BF1689C5-61C8-492B-AA0A-E92D6FEDB355 1 0.999970
BB401D72-A140-4F60-8D2A-5B1FB76FA447 1 0.999531
A8FA4ADD-9631-4737-9022-9874FFAD5325 1 0.997514
FD72E633-1390-4C31-AAC6-E9BEC7C3551B 1 0.999990
16BA7A96-5258-4FE2-894A-875F20DF45B5 1 0.999956
1A695403-AC37-4241-8D51-54F47CBB8EDF 1 0.999937
064F4E27-4F3A-4C02-B153-FAA91C980623 1 0.998036
2B5805AA-B631-44C6-95AA-7FA94B1B1945 1 0.999968
A0CD0FA5-44AC-4358-B2D8-F27144CCFC45 1 0.999755
45425382-3BEE-4614-8038-D1E2B35020B9 1 0.999990
A3799E92-C7A0-45E3-86B5-AA19DC5CA427 1 0.999777
E1D1D929-9280-4B3B-A15E-68885118DDEB 1 0.999698
6647C05B-F7B9-41FF-A486-FD019CA9F27D 1 0.843872
A42293DA-B59B-4CC2-95D2-B6FE5BE67DEA 1 0.999986
B701233D-D167-4FED-934D-E715F2E4A19D 1 0.999155
F330F924-76E6-437E-9458-B8A76E06250A 1 0.999683
BAAC22E7-273F-47AA-9744-F5C469FC988D 1 0.993958
1D6FDCA7-8900-40EB-908F-5AB7CBD3EF34 1 0.999848
F8965DF2-6E9B-4B60-825E-8EDD17C0491E 1 0.999710
90ED2DDC-10AB-4B8C-91F2-7FEBD1020CCE 1 0.999853
49C6A9E5-DFD5-4451-AEC5-914608B7A039 1 0.999959
38623D94-865B-4129-BDA4-DC910AD87930 1 0.999987
303FA5C0-36A3-46C9-B911-735980DA05A3 1 0.983505
3F97FAD6-1B8E-4830-8D55-FDA0859B4C68 1 0.999795
31C1A71F-BC4B-436B-8156-2F117CB6A8AE 1 0.989225
4CD71EB7-E2EA-48FD-AF98-6CB8F7246084 1 0.999290
6034DBAE-C9CA-43C0-AFAE-EF042616EBEC 1 0.999978
688F921A-2143-4475-BF21-A1C76F18746F 1 0.999984
C2C1FAF9-7025-4D49-BB85-112121616C4A 1 0.999924
F0899309-20A1-4854-9B06-572190FCFF90 1 0.999936
2F19DA3A-796E-4A17-A6E9-B1995B25AD49 1 0.999276
E35A0A09-7913-4ED6-8306-E39AEC58EAFA 1 0.999982
8F83C8DD-0285-40F7-9F49-E7B705C550C6 1 0.999635
13C3FDCE-ADC3-4DDA-9551-56089984A83A 1 0.999591
A0E625D6-7267-4E69-8490-58BE0F202396 1 0.999944
E8D047D8-1D33-462C-BB56-08A7BBF193A7 1 0.999997
81A3ED9E-5F80-4DEC-8A61-7C3C4B2CA1B5 1 0.999864
EF97A159-CAF7-4069-8B81-43F3957547D9 1 0.999776
3B491BBA-98BC-4483-A5A2-73515C68CAE4 1 0.999986
E5DA3197-2D84-4524-BCC4-49AAA10F2357 1 0.999894
BAB51FA4-3A8D-4020-8FB2-BBB532108737 1 0.999838
42E98CC8-5EA7-4B88-89BC-4624C5D6A057 1 0.984733
C7A98E6D-E3F1-4519-9498-000F9B0FADEE 1 0.999925
902FC646-3151-442F-91BA-0EFCA16D9D05 1 0.999943
5F803475-CCE6-46A8-BB76-37D0CBF3C343 1 0.999617
99A6B453-FD53-4E4D-8FBF-A49921CE8DA7 1 0.999940
1C8F658E-1676-41CC-AADF-C3890038892D 1 0.999947
2ABD2EA4-B52A-42E8-8D0B-4E1173533C90 1 0.999200
D6B87698-BD12-41CC-B45A-A7C9611270B1 1 0.999240
D4202FA8-7370-4638-94B6-B9D5D997F636 1 0.999828
D956FD3E-D61A-4E2C-A204-26059DE775DF 1 0.999656
E2005530-0745-4140-B4C1-6BB3CE454E3C 1 0.999789
C9CC61BF-08F9-43E2-91B7-0F08F233EB55 1 0.995743
DF00B451-7960-47DF-8D12-AD6F4B387BF0 1 0.999957
7644D195-22C2-444C-BA89-263FFE8BA194 1 0.999658
64D1FB1F-03A0-48F8-80DB-FD7010322E02 1 0.999893
2F546BF4-DABC-46FB-9A8B-515AE6246492 1 0.982156
F1D86E6A-5948-4B60-988D-B83B2BD0CE33 1 0.999961
DE13D421-3839-433D-9B0F-BBCBA5B6D9C1 1 0.999583
EB8DF998-542A-4BD3-A23D-0D22702BD9C1 1 0.999957
03C21DA7-714A-47EE-AE68-5034C54DB814 1 0.999982
D56A6F79-ACC9-4B53-A86D-A26FC5168593 1 0.999982
0BEBBDFC-8C27-4D61-BDC7-DC212E5B4B6E 1 0.999907
D585A233-6946-4139-814A-11551FB3B9F0 1 0.999770
7A27A2EC-056F-4E12-B8B7-E99A4C2CA4BA 1 0.999981
00228B95-7004-4CBA-9B73-BCDCE1272C0D 1 0.999869
FAB52B29-4932-4B3B-B586-C77FA92DBB52 1 0.999828
2DEE3E43-6F23-4FC4-A9DB-6131D831C54B 1 0.999826
2A8D77AB-9A97-4C92-BFEE-0677D0164746 1 0.999977
C2C7CF47-9445-418E-872C-4BD9ED46B136 1 0.998887
1F61E7AE-FA6D-4285-9778-624B2088DE9B 1 0.999643
B8804286-9C7A-4934-B1FC-F8060D5D7EBE 1 0.999982
AE025F15-93E6-45DF-B670-610A465FACC1 1 0.999554
2BB59A4D-EABF-492A-B892-39103D3A22A2 1 0.999990
8658EC0E-9E81-4BAA-93C1-88CDC428F1BB 1 0.999957
8EA91FBB-BD0A-4C65-AD3D-14C544DC67C5 1 0.999987
1DF6EA6B-B4C8-4D7E-91C6-7EAF8254DB08 1 0.999954
2125B998-0B33-4AEE-A2A5-26E673963786 1 0.995172
0AFF79CC-70AB-441B-81D2-293124E6AB66 1 0.999880
F0287335-9395-49BB-B11D-69B75826633B 1 0.999452
E1DA8D25-85EA-41E1-98A4-327DFDFFE813 1 0.999841
CD6178EA-98F8-4DFF-BE61-EFF85AB0F129 1 0.999942
7AB25825-543E-431D-99C0-92D7B933AECC 1 0.971212
564A2EE6-DE1F-410A-9BA2-6EF9CF11704C 1 0.999687
4E976230-67DC-4FBC-9882-8FAF7F5FBFCD 1 0.999920
6CC1E1CE-6521-4E83-9850-E65A7CD31C57 1 0.999887
D0EDF312-17E8-4B42-A4AA-BA6D8BCAA585 1 0.999937
0296DBD3-1BF6-45E2-AE5D-783C778AA146 1 0.999924
F23F1109-5249-4450-9C1F-4DED01DD553E 1 0.999879
1155FD81-D6E5-420B-953E-CCA11C082DFA 1 0.999573
223E3298-DB2A-4011-9BC8-C4E197F76FC2 1 0.999828
599476F9-D020-481F-8373-0EF528C2E52B 1 0.998944
6968859E-A99C-472B-B8E0-43D610A2DFE5 1 0.999988
BDDE4861-7004-49F6-8DDD-0805D7150E23 1 0.999951
25F23CF7-3B46-4F60-991F-A43E5EFD8299 1 0.999911
DDC06A7B-B4FD-42F3-9AC4-4305DD06F0FE 1 0.999977
1E5B7664-EE50-494E-9336-1DFE85FE8861 1 0.999919
AF288A34-139E-4C5C-B2CB-3C27A90D10C7 1 0.999831
1AAF1342-E73D-449A-90CA-2F7E564E8E73 1 0.999411
63C7C63B-9F41-4AB5-94C9-B4CE95E8848A 1 0.999814
F74223C9-566A-401B-8A73-E6057531FE88 1 0.999066
73921061-D234-4CF7-B41F-A7C4A15C05D0 1 0.999670
193D6190-D1F2-4CFD-84B5-F1DEE36454A5 1 0.999990
7382E96E-9230-4083-A12E-E5A43F5002B5 1 0.997077
40354995-8E9C-44CA-8E7E-4BE908A26F3C 1 0.996149
FECBF5AB-4FD3-4101-8C80-D553838F8D31 1 0.999608
5C1986E4-9AC5-4A8B-B034-9BA972394D35 1 0.999945
AA3E8183-8B54-4430-A855-27A57461F449 1 0.999845
DC760BB3-42A8-421B-96F5-1523B8BF5663 1 0.999977
E095FB0A-AC70-4FA9-8938-6BC5D5820140 1 0.995186
5C29FC94-1F75-4008-8BE5-2566FD68790E 1 0.999944
B16B768C-CCE8-4E41-BB7B-474B93D92B93 1 0.999469
52D626A2-8A19-42C3-B248-007AE7D4C7D7 1 0.999752
8D963E06-4AB8-4A7B-8FCD-BEB562130D11 1 0.999970
5935F378-D472-4A55-81D0-6AED635455CF 1 0.999949
C4247AF1-EAAB-4618-8654-8CFEC986FDFF 1 0.999985
E1F3E640-C1D9-47FE-834A-856A48D9DE81 1 0.998967
F24029B8-9D28-4C07-8B81-5D872023F866 1 0.999959
85A5E6EE-CEFE-4611-A540-9D93020E040E 1 0.999920
8ED9185C-680F-4B60-B4F5-7BEBDD2868AD 1 0.999985
3B08F3E4-8838-402A-891F-59152DF14DA6 1 0.999199
7BB797CE-45A4-4194-8530-DA33530C4140 1 0.999922
E16BE98D-6875-4DED-AFA1-3CDD1C315510 1 0.999835
3BA84A6E-D1FD-47C0-9215-9C8A7E7B3308 1 0.994400
D10940DA-67B8-403F-A03A-B3EE3989B4D4 1 0.999965
046A65AA-838C-415D-9D19-D97FF039E644 1 0.999045
A55AA7EC-B529-4F35-861D-866C27217FD0 1 0.999796
DC73EC7A-E3C7-4689-B57A-C02E3AA6EFF5 1 0.999650
6779F2EF-C3F1-4029-A5AB-8BC63E496ACF 1 0.999984
38B6D1BA-2252-4261-A7CD-BDDCE3939335 1 0.999752
DF218E39-C42D-415A-B7E8-C134441BA03E 1 0.998837
A3E9F051-3D76-402D-93BA-88147016B038 1 0.999930
61CA1A76-E023-457D-8188-23446A50C32B 1 0.999942
152C84A4-A768-4130-8CFD-4E0B01DC0F55 1 0.995838
075DA7FF-69BA-4729-981A-555863E37541 1 0.998381
064780E1-2AFD-479A-A122-2D87449B3D45 1 0.999913
07417EE5-2F31-4B18-A560-B139D0A080FE 1 0.999890
5BC3FD75-68D5-4668-B392-69733BBFF73B 1 0.999868
7DC0DCB6-3F80-4B64-AD47-04992808E59F 1 0.999984
ECF4309B-81BD-4276-AE1D-43701F25ADEE 1 0.998629
289EB8D3-C082-4181-8B3C-E4F3378D6FBF 1 0.999978
0B222456-FC40-4EA1-8901-439C4DCD5A46 1 0.928471
9DB19AD0-77AF-4F9E-BB21-8102B1E96DFB 1 0.998772
C216DCFB-8C8A-4AED-9D27-958C0E46332B 1 0.999978
795F83E5-2425-440D-B14C-E438310311D8 1 0.999732
AE88203B-B235-45BE-9DE4-9EE7B3A9E0FB 1 0.999992
93DD4F71-42C9-4C4E-A25D-D8A3D7F4E97C 1 0.999796
9ECEE03F-5CBF-4B28-95E1-263FF6FD3EEB 1 0.999464
9269000E-70D0-4C9C-8CE1-E970D642629C 1 0.999983
9348D536-79D8-423E-B2E6-12CD4C9D2633 1 0.988374
5C8CF5E9-1972-46A8-8218-4AE534FA3F1E 1 0.999768
4940D530-6C75-44EF-91E9-A3EFC272EBAA 1 0.999917
02869157-CFD6-4DCF-B7EB-B09238C11949 1 0.993844
A2DCE77D-6AA8-459D-B258-8E7E37A7A4F8 1 0.999943
A7F46610-4B06-4A54-AC0B-BF426752D172 1 0.999973
977ADB37-5ADB-400D-B9A0-A563AED42209 1 0.999984
135BEB67-1EC4-4077-86F6-6C16426ADB7F 1 0.999954
A18DD354-302C-4C8E-9482-91CA0CFFAE8A 1 0.999930
AC86EC11-C636-4F26-BDE5-203B2F8FECD8 1 0.999919
AA13659F-D045-4223-B307-554D95F95F56 1 0.999960
8AC3DFAF-F177-4BD7-9C2B-16ADFE57DF94 1 0.999933
98F3956C-1AA4-48B8-A9C2-A39B9EB57510 1 0.999794
528E6EB7-8F6E-4C53-BD9B-1BB3EB47DE48 1 0.998958
34020177-1359-40BE-B25C-3441E5EAAA8F 1 0.999720
FF7ABA5E-5931-46D2-B649-9A474DBFB5BB 1 0.998246
78868FC7-E0BF-4FA7-8236-B98F2FDC3062 1 0.998978
CB74FBCD-B491-437F-8DEA-8701970F78D6 1 0.999236
6C854656-6650-424F-9623-A1E15F332274 1 0.999937
0505A8E9-7967-4021-B71E-2F4AFD4EED14 1 0.999887
7A7A072B-C81D-46B6-B204-7724CC16FC09 1 0.998170
D567E092-1B58-4A33-B8A7-A5A94A98B4D6 1 0.992366
F511B8B3-283B-4FAC-A7D1-AB1736213844 1 0.999981
02FFFBEA-0F81-42F1-8B1C-42035F1EA356 1 0.999985
DBB18280-8BDF-43FD-9A19-5F127225EB74 1 0.999606
E9BB4ADA-F39C-44AE-ABCA-4EB0C7EBAD5A 1 0.999889
E88298E2-333F-4C53-840A-5E1B3AD4521A 1 0.999768
6BA9FD61-53C3-49BA-86D2-ECD29D311868 1 0.999849
142A7BF9-9F27-4800-AEBF-4E637E8249C9 1 0.999969
402EDC45-612B-48BE-809C-418AEB0E3B60 1 0.999806
3E3E07A7-F833-4F80-B4F7-EEB0FB546E9F 1 0.999944
384E2BAE-7637-43AF-9646-93059A6E5C76 1 0.999959
67658C6A-5824-40E8-BFA0-502E40F47757 1 0.999902
4C795409-1763-4AB0-A4FF-E13658700792 1 0.999965
4EAF7F56-4C9D-4D5C-BD83-0871CFDFEA43 1 0.999940
E638470A-D537-4AB0-98E5-73F5662DE2CE 1 0.999784
3783B3A8-8C11-47DA-84D0-A5A30ED8FCEF 1 0.999987
74F36CD3-7357-4751-9B4B-E7E6D3288FCE 1 0.999986
2BCD236D-32F2-40C0-92DC-FC9677CE24CE 1 0.999945
3FE39548-ED5B-4455-AA6D-3CCA12AA54C3 1 0.999895
E9FC936C-D248-47CD-A2E8-5BEDDEF51854 1 0.998550
908818B4-02C6-449F-B008-1E5739310B63 1 0.999943
B43B1E50-5AA6-491B-86D4-CE9082E31CF8 1 0.999770
B552E8CA-0B8E-4692-B16F-4433CB8CA6B5 1 0.999946
4F04DB56-A1A6-4EA4-8A24-BC4A26F66199 1 0.999962
1CB865FF-DBDE-4760-BB2A-10D425C4FCF8 1 0.999962
F66368E0-DB5E-4108-99FC-612AF5B19214 1 0.999966
E2829A1A-FF48-45E2-95C2-2D171F3C35BA 1 0.999907
871BAF1B-F83A-4235-A276-713552843FFD 1 0.999743
8F238194-C769-47AE-9374-512C66105D5C 1 0.998887
546583A3-0079-4A55-9EC0-1B2FD0FEE36A 1 0.999997
75CAB985-5D05-440D-8034-ABDD6F187A51 1 0.999973
D14096FC-2D0A-4306-A734-77B176AC566C 1 0.997546
75CEDA66-779D-432A-8B01-B921A261380B 1 0.999839
A6887567-2BDA-493D-9513-677A0E90A551 1 0.999852
8DA11971-F8BB-4B5C-A2FB-41AC887A249B 1 0.980464
79332C38-902B-47ED-9F2F-545C16FDD59E 1 0.999938
9123C7BC-826E-4C60-90D5-076D5A7ACF1E 1 0.999748
50BEAC5F-E08A-447D-A23D-EB89C2EEF3E4 1 0.999437
28B40BE7-E54A-46DD-A3F3-0350DE03CDB7 1 0.999925
0E810676-426C-4388-B643-4C57885B6271 1 0.999939
F3CC99F8-4E37-4F2D-92EA-8CD1B7D6D662 1 0.999545
B8E28B25-ED4F-46EF-B0AB-6C6B0C722553 1 0.986794
EA78A862-18BC-46B0-998E-BCE3429F83BB 1 0.999858
6E4D7B3B-C3BE-4B87-9BA6-56368A0EB18C 1 0.999866
1B024D3C-345A-4D94-91FB-F9BE6470301D 1 0.998592
3BEB884C-75F8-4B84-9248-217C9A596441 1 0.999980
524BA56E-C24F-4C14-A30B-C8692F658195 1 0.999875
919FE6BC-82E8-4B8F-B00C-286C35CB2133 1 0.999902
05258D64-2583-4E37-B49C-5BED3D3ACFEF 1 0.999913
70F73C58-1909-4E49-9A72-BF31CEA4D8AE 1 0.999465
5884BE7A-3337-4487-852D-0D151E5FADA7 1 0.994729
2617E717-A8DD-40CD-93C7-77E16DDBECF5 1 0.999770
E15E845F-5F7B-4E70-AD44-01F18182E13D 1 0.996924
211CD359-70C3-48B4-B958-3DBBE73163F0 1 0.999982
69BDC5C0-B882-471B-BFB6-4EB81CF6CD01 1 0.999922
07DA92DD-C445-4098-8A67-414CC1188F91 1 0.999850
BC3BAB19-95BC-4908-9D0D-1F882E3115A4 1 0.999993
8D67269F-442C-4F1E-9E99-F19C1F9423A2 1 0.999839
798E77A0-CA79-43D9-8106-215B5642DD91 1 0.999899
DDB02154-CEC6-48FE-92CE-1C6C85BF465F 1 0.999947
5659B073-DBA4-4963-BF23-2C8B4D6AE19E 1 0.999954
1CE1CE95-38A0-4C82-8166-002E2347A5E2 1 0.999797
C5591890-950A-4165-B47A-6968003F0F65 1 0.999944
B8849971-C3C6-4371-AAF3-8BFBD3034DEE 1 0.999990
8E0F3BDB-5C42-4822-81F3-4A8019D6BE95 1 0.999963
18A818B4-9D42-4476-8FAA-B06430C1ED0A 1 0.993138
AE45FECC-E029-4B3E-AC6E-419C4BCF6FA9 1 0.997814
7F5D8DF3-E0DE-4DD5-ADAD-8ED28FF81144 1 0.999974
2C879F6E-E606-476F-B750-1053C47D3C11 1 0.999716
17DB1DF4-4ED9-4515-B5F2-A06BF73A6061 1 0.999987
95796D64-E32C-47AD-8482-1D74680E768D 1 0.999408
D9E7F8AE-135C-4331-87AC-04BFA4028580 1 0.999761
502CA0E8-41AA-4580-998D-A7BC65F579DC 1 0.999915
B7AF33D6-BE7B-40F1-94A6-D05354A3C3AB 1 0.999697
2E66AF8C-A9EA-41F4-9454-BDF9DA2682BB 1 0.999981
6D45FDB2-D0AB-4C08-B4C5-479345F07CFD 1 0.999504
1398F126-4A0C-4239-9C4A-EF3BFCCC8DE4 1 0.999555
15985300-0D37-43F4-B9DC-E46C852D40A0 1 0.999993
04F8BEDB-A71B-4245-B07C-9FE3A24186E3 1 0.999995
23B317AA-9B88-415F-A8A3-DE5F74D136FD 1 0.998967
B8FA1912-14FC-44BD-AB45-34416CF993F1 1 0.999922
B14A9CB3-16F4-464D-853A-E539586EAEE5 1 0.999707
200C5BC2-164B-493B-A138-EAB44BCE0231 1 0.999725
C1039F03-EC0F-4E85-9F10-BBFEB25029E6 1 0.999982
91834370-203F-4385-9737-E04FCE6B05C2 1 0.999316
E741A2F9-A208-4DAF-B596-A87C7C846FFF 1 0.999995
9A9CC513-3AB3-46B1-B010-4A1C868ABAC0 1 0.999960
3818BB2C-1AF9-4FB3-9196-D11E4D293422 1 0.999915
1838F324-0F8A-4248-BFF9-85DF6793D542 1 0.999496
66005A8E-BF97-44CE-84D8-9AC80950B0B8 1 0.999696
F4EFD9C7-2503-4BA8-AB3D-F97050CDCB79 1 0.999717
B605254D-481E-4DF1-9DAC-9D81E1A57215 1 0.984518
7673E70C-DF60-4CDD-9DCD-47E13D6DD142 1 0.998737
BDF01469-AA81-4349-9998-DD309DF70902 1 0.999924
0D950C9A-0DD5-4784-8551-25248099A9A7 1 0.999901
33857E0B-B51C-42B4-8B6C-F0AF96B44303 1 0.999989
2F369A2C-E955-4B14-8654-C97856C5E4C3 1 0.999907
ED60CC9F-B079-4502-9F32-FEB3AB7F4DEC 1 0.999955
A4A437AF-D3B3-4E4B-A727-E80CFECF2CEA 1 0.998424
A1B6CE69-33E0-424A-9597-C8F9DC6AA6E1 1 0.990299
5777FB76-0904-4875-8370-8069B1DF0ED5 1 0.999976
6EC90592-4FE0-4D16-90BD-23F2BABFEE46 1 0.998686
29980ECF-46C3-4FB6-BFEF-39E3E8368A3A 1 0.999956
8B4467EA-F968-4D86-A89C-10DE865B918C 1 0.967769
03DB9E4C-E36A-4652-A9BE-74DDA5A732F3 1 0.999998
2630E619-92A8-4B88-8DED-5DEDB457E09A 1 0.999856
B7E0A49E-5AB0-4DE1-9E23-3EA5D9226421 1 0.999160
DDC8C638-FA0F-4EA3-A72B-C3977BC68096 1 0.999984
F3DC130C-24D4-48F5-9DF9-463DFD1DF9EB 1 0.999996
72DB7DCD-49C3-43BD-975F-D7D68203AB5F 1 0.998816
4C81D481-4C59-4EE7-9205-1E258EAB6268 1 0.999841
2580595B-063D-418A-8BD1-0E807F49E193 1 0.998767
3BF196E2-A7CA-42B4-84D4-AC84294A7013 1 0.999849
E050AAB1-821E-4E34-BDB6-6D9BCCF4B6D9 1 0.999868
02BCCBA9-C7F3-4105-B134-0ECCE6454A73 1 0.999620
C907A6E9-BB5D-454A-814E-436B9CC1BC52 1 0.999913
1AE4BF0B-859B-4C60-B760-88A2A627084C 1 0.999867
0F8BB8E5-EB46-4CB9-8473-2F5E9FCF84E2 1 0.999922
2FAFABB5-42F2-470A-87B0-F337F2A187B1 1 0.977714
ED153672-4769-4316-B2E6-2B191069071F 1 0.999895
69321D1C-F136-4B54-A301-3C52800C21F6 1 0.997934
BE448B84-4141-4F2D-A611-8F1A781590A7 1 0.999367
1FEC4359-687A-48E5-A2DE-BF16A0E3DAC8 1 0.995308
FD30CD39-C4C0-4830-BABA-DDBE25BEC576 1 0.999902
F8E40D03-DFB1-4EEF-8E0B-039CF5BF6982 1 0.999988
B1E6FFA0-2F5D-47BA-9098-E6D91D45EC11 1 0.999596
47C5ECB5-303E-472B-90DA-33B76F567D65 1 0.999795
725A06F0-2BEA-4593-B438-5D500F2F2ABF 1 0.997652
E6570F35-2182-4B1D-A491-8A2D72CCA7F8 1 0.999782
D948AFD0-56C2-45E8-9BDD-73F976AA723D 1 0.999898
F01F6690-AC19-4112-BFFB-5CC517A00D0D 1 0.999890
B7A637B2-262D-4E41-BA23-350C48CA1718 1 0.999710
9039687F-AE80-4C68-831B-82BA55B0D637 1 0.999766
4684A529-00F7-4229-B85B-DE5E60C10974 1 0.989272
AF7D8918-2827-4C4E-8639-A12558BC788C 1 0.999940
671E0AA1-6E23-45D4-89DE-3514085D9A97 1 0.999789
387F5CF3-8432-41C5-960A-EF3C6CE108B0 1 0.999983
249F8867-A63B-4995-B37E-6F7CC63E209A 1 0.999933
FC3D2532-C14E-47B4-912E-6EEFBEA2A88B 1 0.999833
6EF23FFE-41B1-4922-B294-60C743E33CB9 1 0.999911
0477DA4F-DF6C-4CB1-8FA1-AEB983FE5ABE 1 0.999967
B0BB41D0-6CB5-4BA7-AE24-9884D63F3FD4 1 0.999943
43F422C8-5FEA-4475-B811-A8DBC2AAC8CB 1 0.999280
F244FF45-CB4B-45A6-BA71-88A2ECFD3D5A 1 0.999770
725FE157-28DE-4BB3-B56C-334BB10DA87D 1 0.999698
C466AC72-2400-45E8-8E6B-E0E65E439933 1 0.999584
E94D96CD-EF74-4A11-ABDE-8BA41A94031E 1 0.999609
2556EED2-5EC8-45B1-BC3B-BF51926FEDBC 1 0.999927
25B8B6BF-A9EC-4927-B9C0-DFAF96B6EDEA 1 0.999874
1DC75E44-96CE-41F8-94B8-5880D95F08C8 1 0.999309
B842F6BC-2D34-4412-A040-6420B617A70E 1 0.999927
02876B99-2E9F-4B07-9008-5CE61CE81774 1 0.999156
8C13C8E5-2B2A-4507-9FD6-6FB94F34D3D0 1 0.999936
C02010CA-7FA8-42DA-92AB-3AED72DF936D 1 0.999445
D67038E3-D20A-4687-AF0C-7D2204E3A052 1 0.958705
893388D6-A961-4424-AD5A-804EFE432AF1 1 0.998645
29B70912-60F6-4988-9B17-F6FE083ECA22 1 0.999949
BBA29FE9-BAE5-46BB-9E4E-800515856FA9 1 0.999931
4AE84FB6-F2A9-41C3-9E71-06492FBE17B2 1 0.999983
4DA8B3BD-CFEA-4DD6-AF3E-2AB98BA00AC6 1 0.999791
94679B34-F2F7-4F9E-88A0-ABE5D2118EE5 1 0.999975
947D392B-4DAA-46E9-807D-5B8F3BCFC900 1 0.999992
5001EBC1-18AA-42A0-BD11-7AA470F91A9D 1 0.998238
67DBBC89-1C47-4D93-8F70-0F1E9E1A8642 1 0.999977
AF4400F1-D014-4731-90B3-7A86F513F44B 1 0.993235
74702EB6-CAC4-4913-B0E7-E16D08D9D014 1 0.835020
9BFB52B9-5E28-46CA-A101-35E5FFCD5035 1 0.999941
C409F7A8-DECD-4931-8D6B-818B13A0A284 1 0.999992
A5FA4234-870B-489A-A091-9CACFB29AE1D 1 0.999968
D091C291-B492-4CA7-A415-6D5979829A38 1 0.999890
7A342562-86BA-42D7-B375-37CC65D2F333 1 0.999905
CD7634B9-DDBA-42FA-B4A5-574C53E3052C 1 0.999941
2CF764ED-F9BD-4168-A14F-3E3700C35786 1 0.999717
CB0259BF-1A8D-4502-80B3-DF0A08B16507 1 0.999967
4A808560-4982-4F86-9DE0-7F480A7E29C2 1 0.999878
45298461-59B5-4960-8775-683D24555C30 1 0.999885
342255F9-CD7B-4C58-B487-351AB06F90C4 1 0.998240
7909A32A-8C9B-4354-9923-4C2A6CC9D8D2 1 0.999833
5622936A-0D19-40CD-ACB8-202809192588 1 0.999897
A7631054-03A8-427C-9682-7E10E34EDB12 1 0.999980
889D8763-A260-42F0-8295-8CE640C647F5 1 0.999885
C1177ECA-563E-4673-AF9A-D9DDC934C2FB 1 0.998056
0FD80B38-AB97-46D9-A326-7FCF48B3301A 1 0.999974
E39590B9-EEB2-4BEC-A91A-B57602F3A37A 1 0.974783
622B5641-0060-43BA-9B55-C689AB79998A 1 0.999988
6DC517F7-DAB0-4AB7-8661-96A84227CAC7 1 0.999650
E0C78D3E-2E5A-4344-BEE4-02538313A143 1 0.999820
E9CD9438-1819-4D0F-AAD4-504C39980CDF 1 0.998901
1CE86B54-3BDF-4119-992F-669457CC88CC 1 0.999718
412F387D-CF3E-4F7E-A660-CE84F6D6A7EA 1 0.999848
DEAEAC4D-4196-40AC-B81D-5F05353C6FB6 1 0.998069
07B40E0A-55C2-4310-9496-4276F215DF7A 1 0.997098
5C515536-A9FF-4EC8-A8D2-91B1C4762892 1 0.999629
D5C6A8EC-89AA-49B2-B697-8A98462A6ABE 1 0.982772
1D3BDC26-020D-402C-AC2D-55B34AC73161 1 0.999368
F672EB46-A2CA-4A32-AF85-8227D61A45C7 1 0.999581
61729ED4-6684-4C39-8755-96EAC340E726 1 0.999837
1A3EF2B5-BF0C-490F-A145-FDC013B07979 1 0.999897
75709B6E-502B-4D1B-80B0-0CF073BE1A51 1 0.999890
8EACC6EC-512A-41F2-9565-C814BB9C867B 1 0.999960
6003DA62-AD01-4B42-A315-049EE99B3A2D 1 0.999967
47A50445-90E5-47F4-84E9-4014BD213F74 1 0.999974
BA8B7796-BD59-4D76-B624-A1DE97FD212E 1 0.999957
0ACD2BE0-8774-459C-A767-0CF80AEE5430 1 0.998852
0132A8F9-7463-4E60-86DB-9DAA1CAED4A6 1 0.999706
BDF03624-483D-4E45-A24E-A4B491217164 1 0.999930
18ED8D1E-460F-41FD-8D8C-A2A9ED5BF76F 1 0.999889
A80821A8-E618-4C35-830F-9503E07A72B1 1 0.999962
00BC8CA3-6077-4D58-AE0B-3CD68668DB6A 1 0.998905
204A3022-8017-4A66-BA70-7EC1C7DC7BAF 1 0.999943
13A9428E-86AB-4891-8B73-F8D042D9C6C1 1 0.999997
837CC7F0-B319-47E7-9415-24207FC39D13 1 0.999510
0C925C63-0D82-42E3-A10D-A6EC178934B4 1 0.999231
0C970926-C58C-45B7-BEA2-4A458754A4E1 1 0.999913
2F84B882-729C-4258-9BDA-9C100C7E0F18 1 0.998883
BEA9FC43-5AEC-4467-B983-4700C44E7285 1 0.999765
2261F066-7E6D-46CC-A390-4FAC209E1FB3 1 0.999991
241C468F-C914-433A-B328-7142244FA7A9 1 0.996035
8193113C-2C57-4996-BE42-B380D674D693 1 0.999979
CBB36919-2DDA-47F9-94DC-05FDEBEED573 1 0.999855
AE8CE97A-7D18-41E7-87AF-FAA256674262 1 0.999650
DF02645F-73C0-4A74-93EB-D19CA6223138 1 0.999757
FC4F32C9-FEC4-4CCB-9A73-566D23CAC816 1 0.999910
6B92F689-FBB7-41BB-9BD0-48068B80209E 1 0.999967
6DE549DE-8E60-4774-87FD-DD26C5149F34 1 0.999770
7DF22B7E-29AE-460A-B027-41BF7C05541E 1 0.999994
212BE025-36E5-4AB7-BEB2-8C197238C7A6 1 0.999987
ED9D4ED7-C3C2-4B5A-A34E-C3A48934B89E 1 0.999130
EFE2F2F1-5D48-4A49-9293-2BF35D810A45 1 0.999708
9F21C147-5C45-48B3-A815-0388790473CF 1 0.998439
FFF29FBD-4395-471A-AFB7-2ABDCCF09879 1 0.999944
6B09688F-3513-428D-89B6-1F0E53DA354B 1 0.999979
B3702DCB-893F-44E7-8565-305CAA48039C 1 0.999896
852503B4-952B-408B-84E9-AD5B5C909095 1 0.999981
2ADA2F83-EBF1-4BB3-81F1-5F591059D137 1 0.999927
78EA7BC3-ADF0-4856-930D-A2E7DE58EA55 1 0.999970
E4406C39-C3AC-4135-8FDF-4BF6682B99A1 1 0.999973
D5AE79A7-9D37-4932-855E-FB4DC2A335D1 1 0.990964
29167D7A-7BD8-4089-9CC9-B4B6985DA396 1 0.995100
1A0ED023-B2ED-4F5A-8369-FFC92756BB7D 1 0.999159
97FA4C3A-D286-4902-8DB4-BD61A1FA9A87 1 0.999980
B3939FA1-6506-4330-B561-D2AF2D02E66E 1 0.999956
FA2EF587-4BA4-49FD-8A72-56BBA72C7E8F 1 0.999925
4382478E-A174-43B0-ADE3-9CDD7C90BD82 1 0.999473
A054FAA1-F15C-4DCD-80C1-495211A15B92 1 0.999629
E482FAF0-CCD2-4F58-9477-CEF53A181A34 1 0.999334
A68E84C1-739B-49D2-A379-078F44260FCD 1 0.999896
30BD1D13-16C5-4055-8232-08F312F7FE42 1 0.999811
2DCF2F05-B63F-44A7-8702-C59D841FF30E 1 0.997923
37D162BD-E019-4FCB-A6E1-976508D57B08 1 0.999613
99341330-8579-462C-9661-CF933D718F91 1 0.995677
DD90DF12-9133-433E-B125-B110A28B3BFD 1 0.998942
DBBCAE5B-E18B-4FA6-9209-FE48C8EED38A 1 0.999708
C3C9448C-6BB1-4610-A5BE-0C228FAC2902 1 0.999886
E2D4B5DF-52C9-4108-ACF5-89E9299CBA58 1 0.999936
107EC603-B3B3-445A-8C04-5049457E6506 1 0.999760
8E0D547B-F922-4A95-BC8E-270C4105600B 1 0.999450
45FAC1B9-4C40-4ED4-8DAB-645821E75D79 1 0.996846
2755B2FB-C8D9-41A7-AC27-25858D408B90 1 0.896223
C8E5B467-A058-4D91-B0A1-EBCAA0DF2717 1 0.994745
EB6033B3-DB22-4473-8A0F-4EB8D4C511DA 1 0.999916
93FE5E3B-2AF6-4469-8E7C-F8049C2B1B0D 1 0.999687
D8DFEA71-D747-4F70-BE67-A86AC8AB421F 1 0.999475
68724566-53D4-4992-AA8A-ED6A241B61CC 1 0.999869
3AF4C9F5-8601-46E5-BD65-4D85EE015A62 1 0.996761
107386C9-BB71-4362-8F57-FD42D2B1F294 1 0.997907
4FB12932-D8A5-4C6D-8E48-8EB9E1A443B9 1 0.999972
F33E1636-2107-457F-8093-C0C811EB393B 1 0.999889
2B60801C-8020-4FE8-A5E2-13A43DCD3CA7 1 0.999608
D1358493-82D4-4FD2-A42E-66376763167F 1 0.999778
52295B4C-A7E6-418C-AF00-EC16083D3E4F 1 0.999854
783728DD-ECD4-4FFE-A607-722CA856A313 1 0.999955
80BD84F7-71BE-4322-8133-22DF8CD09250 1 0.999589
DC7B1487-B157-49D5-942E-4B9C8A571DD7 1 0.999467
0D6B06AC-A2AB-40C7-8A64-1E94C4DA8CD7 1 0.999531
B6389BB0-63A4-4BBF-867B-818238F7BE38 1 0.999794
890A4D9A-3C21-45D5-8C3E-4FA7E5A0D8CE 1 0.987395
3A200414-219F-4B3C-B628-AFEDB5103C21 1 0.999774
98287A56-8170-4EDC-89DE-2FC9BF0C4B59 1 0.998239
A06EC7BF-84E4-483E-BF3D-0C65F6BC9E58 1 0.999971
9187AC57-0A88-41C6-BB0F-369A15D67C2C 1 0.999917
F631302D-4213-4B32-A759-0D4075C943A7 1 0.796176
7AB8D4A3-04BB-442E-A6CB-5CC6316DA341 1 0.999993
50AF76CA-9C3E-4785-AD37-105D39C20BAB 1 0.999819
827D131B-65B8-4D80-ABBE-CC6C3F6B2597 1 0.999754
4A09BA5E-7DEA-4A24-BD79-D51691599C81 1 0.998190
24ED8288-5D61-4733-88F1-B21E07C912C3 1 0.999991
59231E65-5FFA-456F-9A7D-142D4B9D8608 1 0.995658
24474B4B-56E0-4425-8476-F0E89DEDE870 0 0.034723
64C6E8AB-6AB8-4DE2-8388-35531C91BB20 0 0.904851
38482B40-1405-4931-96CD-F624675DCF84 0 0.024324
6AE0130F-E28B-4A58-BAE9-92F114578134 0 0.023918
9314C05E-E32E-4734-BE0F-D415F25DEE10 0 0.056439
E74472D2-8A27-479E-86C0-2D9A5857BB26 0 0.022312
19E5DB97-1597-4C55-BA7A-B0D5F0541233 0 0.024005
8D74F8A4-4EB7-4F0C-B334-EF13E0FAFA38 0 0.043586
5D09BDDB-2E03-4D4D-93EB-5596734D0E97 0 0.142240
5583AF38-FEC9-40BC-B8BD-7C60E83C151A 0 0.215780
02893E17-FE16-4AC8-ACEA-B91B1264A2BD 0 0.972296
30219903-12D1-4FB3-9FDF-610CA407247E 0 0.000356
A086A60B-5D1A-403D-9EB4-251A74242D05 0 0.055838
66A2FD10-B724-4097-9284-BDC6D4736CBE 0 0.002776
325586D1-6F18-4E56-94C6-72099357E4D6 0 0.083567
3ECA2959-D434-4D20-878B-9B6E5A8CC936 0 0.000221
93CB762C-AAF4-496E-A0EC-9E2C954C2AA8 0 0.002826
F381C8FC-3148-4E4C-9D91-24797E0DDF6E 0 0.013958
6E3CCE18-7F20-473B-9A67-21E6CBDA6D73 0 0.460676
73A745AB-8DAB-43A5-AF90-E109634FCEA3 0 0.000058
65F64476-9BD3-4E4A-9FAA-9D798DB26348 0 0.003370
F9226EA3-F388-4745-9D49-C7A4E2712E2A 0 0.030545
E8822AB4-6F39-48F7-8339-F72C00DC6024 0 0.383788
7071F1F2-6748-4AB4-8EAA-88F2104B9B7C 0 0.924165
3773215C-5345-4FD0-B736-9C703187F8A6 0 0.000566
32853BB9-7DAE-4888-AD64-0265DF415D02 0 0.022265
DBB03ACB-40F5-40B4-B9C6-F4311A2B52AD 0 0.321837
5D6C6C10-67BE-4C5F-823C-AB7A4E65959F 0 0.006331
8EB10E27-3DB4-4CF6-8CA7-97CC2755DE14 0 0.000632
0C8FE987-27CD-4D4E-91D6-46E159FE2477 0 0.056936
EB43DD27-C92F-46FE-9C8E-571680E32AC5 0 0.004938
AEB211F2-F994-4B71-A8CB-EE74A11C11FC 0 0.543297
0C9A2EAA-46C1-4D2C-AC14-95F4D924E703 0 0.000825
19B38954-A5C9-44DA-BE47-05D65E4E790C 0 0.064527
464FC294-99C6-4F43-979A-3C4440BAEA4F 0 0.014323
27B9DF13-1475-4D80-9ED5-2E46989599F8 0 0.005204
54CC8151-E973-44CB-BE37-56FA8B4C11DD 0 0.006592
0BA45340-D3E2-43B2-9F5F-76B61EC8DE1A 0 0.033104
F5B53158-E85E-42F9-89CD-225AB1F9D32E 0 0.540390
841EB0B1-9D6E-419D-9440-8F63F17CCF9F 0 0.013667
9B07BB47-A989-468A-968B-E971541E8B00 0 0.402695
BBDD5473-EB24-4712-A15F-706A5705ACA0 0 0.084612
E296EB21-B0E3-4D27-8FF6-17FB37F03CFC 0 0.207249
B34FD234-DDF6-4B16-8357-EE7B4092088B 0 0.001843
CB822434-96B9-4820-BC9A-CE3D437B610B 0 0.503928
6461C4C4-C554-4A84-9EAE-6C183A8F8B77 0 0.504858
339F1AD2-C971-492E-9A63-6C408DB4DCA2 0 0.084333
A79D9AB8-C3AB-4F31-A56D-9F93107224F6 0 0.018294
A6753D11-EFE3-407A-88DF-27251741F758 0 0.122500
FE89F2D7-BA7B-48F9-A392-61335B961485 0 0.001303
2FCFDEA6-715F-4672-B3AB-F8CB167174C3 0 0.161108
004D5071-ADF5-42F8-BE72-6201C76328A6 0 0.872958
93114CEB-880A-4459-955C-24AEC1E1B018 0 0.275673
EA1E44A9-5390-4EED-9F99-2675E92FE191 0 0.978107
D3721974-ABFB-4ADD-8696-D2996595CA06 0 0.003445
ADCAA88D-40C6-4EF4-B8AD-F23362569115 0 0.959809
F90FAF9D-6308-4D76-8A75-876425AA4326 0 0.350825
AE002A99-CACB-4346-A2B0-41E3C6B4102B 0 0.074081
0464A5D3-7009-4B9B-907F-827B083029DF 0 0.094743
0DE06E3D-A2D7-4701-8D8D-6A2636575359 0 0.834630
9217202C-5A6A-4455-86F6-4CA3E72C6098 0 0.977253
148C4D21-F90B-433A-8C7C-02BE2FE5E9EB 0 0.079362
D3C8EBC2-3FC0-4282-9269-D4BFCED5CE8E 0 0.949131
82455FF8-9DC4-48EB-A7D0-DC8AAA46B657 0 0.043045
71574737-E6D9-4858-8CA7-807A2E960600 0 0.148963
FAE600F7-7F8B-486E-A01C-CB8D7CA37DF2 0 0.005982
0158FB05-9A2A-472D-89B2-86BDE4126817 0 0.345758
B9B6563C-4BE9-49A4-A1FE-2364C645DE10 0 0.012859
E49CA8A5-72BF-44CB-9F21-BDCAE0866126 0 0.172380
65ED2B19-3D51-45AC-9838-341D9522CBFA 0 0.009764
8AB74318-E7AA-46D3-87A6-205F83BA03F1 0 0.987024
D214358D-E318-4B96-B0DC-1B1108611BCA 0 0.011369
ED89BD9A-D73E-4F2F-A0A8-9AC8C2E602F7 0 0.000366
066FE02C-39FA-48AF-ADD0-4F6CA696945A 0 0.247048
300ACED8-1426-40F2-9BE0-CFDFF1EAFCB0 0 0.453576
333AF834-579C-4F06-8B2F-6FD103EDD630 0 0.035849
98BC4E7B-6784-462A-AF04-F902E05E8D5E 0 0.883761
5C4381C9-FB1B-41F8-BB03-42A141CDD1C8 0 0.021155
AAB95694-0FFB-44AC-B15C-03CE9581C21C 0 0.262539
DC614FB0-2946-4C44-9454-0A2E92A37B2A 0 0.006481
1FF04DDC-8465-4096-BE7C-558A33FD9CA5 0 0.041174
4485636C-2635-4DCF-BA0C-3F88BDBCCB48 0 0.930839
283B9148-84CE-41FB-8C37-A54B1113E504 0 0.114714
DD73A0EC-3711-4613-8020-D0883713A7F6 0 0.001241
D6256CDC-6B2B-4158-8C16-71B98D0FFC78 0 0.030534
6FABA012-AB3D-4D28-B7FE-7A1E7572C918 0 0.203346
C900270D-348E-4BD7-9D3A-519F0828674F 0 0.939830
FDF0F0DA-F3E0-4479-AB24-72E8BE159E58 0 0.006947
F9EA0C90-121E-4B5F-90ED-D893DEE74239 0 0.025817
F1E6ECD2-ECE3-4CD0-A117-6D720B9E82EC 0 0.005568
09530387-A9D1-464E-83DF-12D454924FC3 0 0.009191
B36E00E5-5680-459A-85B5-B8EAEBC54323 0 0.003830
E2B3DD6D-5AF7-4297-8C55-7C90DAF79B99 0 0.383931
8E17DF4C-9811-4AE3-804F-D7A848188D3D 0 0.032122
0CA42C30-28C8-4494-81F2-04BC3898BF6A 0 0.318241
BD6B5DBD-C477-4721-82CC-5EA8DDCBD355 0 0.030010
56FF8C66-ED3F-4B77-991E-EFB71E8FDFCE 0 0.682687
659AF3D3-BEC2-401C-ABF5-010049FB7C1E 0 0.171764
95B5FF4C-D74E-4F0A-9811-24A03B884BE6 0 0.076502
9F4FEC10-42F1-4FEC-A824-6628BEA20C3B 0 0.898461
08AE7C90-CC27-4A82-82BA-5195D8145E23 0 0.180743
8790B5BC-7BA0-4028-A389-3346EC71FAC7 0 0.974210
DA4B268B-9A80-4781-8529-4151069896C3 0 0.954956
E290CC88-D8DF-45ED-8E03-F6528D38211C 0 0.494029
28172560-C48E-4A5D-8DBC-286228CDFE61 0 0.071101
8BD655D4-2384-443A-B0FB-2FCD425142B1 0 0.216143
8E731927-66E6-4590-955E-9A3B63AC976A 0 0.003516
ADC12F81-AA0B-4375-8BA3-22011F72B34D 0 0.000451
D7346E8E-B6C4-4BAD-B382-F7135DE1A5F0 0 0.030537
1C21D5D8-45CD-41B6-89DC-57E5BC1BBF7F 0 0.206803
AA8D81AA-38BC-47D7-B708-42B12D7C2D5D 0 0.192165
686D8ED7-DD82-49AB-9133-D863FEF1D555 0 0.048534
31D3FC67-9EF5-4AC8-9597-D230C9797122 0 0.005539
538DB50C-4A02-418A-AA68-487FC0B21CFF 0 0.126514
E96F06E5-9F0A-48AE-B41A-F5760C62140E 0 0.973762
8909D188-E0D9-42A2-BDC2-CDC5C845B08E 0 0.020524
6F9A75EF-7E98-48C0-9D2A-AA7DB0B80BAF 0 0.072593
B6138311-BA54-4365-B6DE-CB1C033929D4 0 0.008114
DB243A39-CE36-4F5F-B56C-FC61A2F3D793 0 0.069225
65C5F717-47F1-4D87-8BFB-1D2B78D04809 0 0.006203
A29291E8-587C-4BD7-B4A8-75B5A9AC6E00 0 0.648943
4AD30AC7-F972-4C78-9D39-EA94BAA4FB8F 0 0.010786
EB8B6950-53C7-449B-A811-335FF85264DC 0 0.000789
74A52748-F8C6-4387-A5A2-40E9FE8E5733 0 0.202672
63680C39-52B8-4254-BCDA-BD65D8269797 0 0.079877
A085575D-3997-411A-B0D5-E85918EB31A3 0 0.019611
8C89857E-D9AB-40EB-BF29-D2D8FD24F367 0 0.931370
F0ABC0DA-B8EB-4F59-9CF5-B3B8EBFB4CDB 0 0.067929
E721B5F1-82D6-44FE-902C-73F7D471AB80 0 0.984081
46ACEC19-3BB3-457F-86D3-0C6FF2DEF6AF 0 0.855495
449308CA-5378-4E56-84E7-0419812CC17C 0 0.821233
693D4DCF-677E-428D-A97B-441F3DEF5553 0 0.878180
1C3DFDE1-A1B3-4510-AB7F-5AA2EAE58F50 0 0.423232
79C3B076-EC95-4EBA-BC87-B6660625A199 0 0.005931
5A0F8E78-F744-4F73-A213-FBCDEF6430C8 0 0.992747
E2073871-67F7-4B95-90EE-6D0A72791183 0 0.009384
72B6B7C1-BB76-4514-B1C7-974F98081A1C 0 0.894508
1C2EEE05-155B-4175-B9EA-AD41067390ED 0 0.455301
36BA13E2-307B-4425-B5D4-601F3F56DC47 0 0.938161
7DE66B4A-C636-4038-9129-7DA303B657CC 0 0.120400
518137EC-FC13-4075-B073-96D2C0A34602 0 0.000539
3604AB1C-7C9F-4D39-A167-E9D0DF05276A 0 0.880154
2E20BFBF-3808-48FD-9541-CC7866F1FE0D 0 0.966301
90779C08-9C01-4469-AC5D-3D3D6B366D5F 0 0.327239
19A6B312-D2A3-4166-A825-60FF38EB770F 0 0.270791
6957E015-429F-46B8-B946-2EEDC3B5028F 0 0.004300
9C07F65E-01DA-4AE6-B287-FA4806CDF1DC 0 0.166710
934FCF79-8718-4BC5-A011-9E053B9CBD59 0 0.019600
BDF6AC5F-8A31-4434-BF98-D79A5B20E935 0 0.000061
5ADC2BA8-3A45-486F-9BEB-8B3B7E064E0F 0 0.138439
B04D1E4E-E393-43F6-A03C-B1DC04F1E705 0 0.413623
17C3656B-4BD4-4E7D-9CD2-69CBBA20D61B 0 0.210364
2840B968-453E-4E2B-ADF7-AA3A8698011E 0 0.095232
5A7149DB-5BD7-474A-A9A7-039EF97E3A95 0 0.008741
0FC35405-88F0-42E0-8C68-29A6BA6EDF43 0 0.036081
F2D30C80-73B2-4B2E-A2DD-C87F3347DA9C 0 0.562794
2459B209-A959-46A8-BA3D-D1DDE24E4520 0 0.059423
35F79CEC-76CA-409C-B8CF-F44DF5107D59 0 0.218802
3B329E86-C51A-4376-B3DB-8CB21AA6BDF5 0 0.043633
D1E34498-DB08-4AF9-90F5-26B5697E414B 0 0.014022
851E3238-D075-4C83-9228-A8F42EA2C8DA 0 0.999303
92EA552D-0342-4564-94AF-B8EDA8337B32 0 0.980098
891F520D-4082-481C-9AB5-B4BBD5589FB5 0 0.068619
666DA7A4-1C68-41A9-8516-4BA2228AFBF5 0 0.259037
9E972158-B23F-4156-A176-E8384F93C601 0 0.627131
37AA6A1D-B3E0-4559-A496-4E703E408B82 0 0.009314
68B05038-BDBA-43B2-9D5F-A7D16F7C0FDC 0 0.764079
18A23FBB-15F2-4839-B720-80CDCEAE624D 0 0.849749
55981ED3-A600-4454-85A0-EB2F31C29782 0 0.002602
F2C1F4CF-55EE-45FF-93C7-B5085239D5E4 0 0.446378
5FF97E41-3D59-4B0B-8B53-06F791E6EE98 0 0.819438
E0DC0CBF-6B22-4359-ACF7-6A6937988C18 0 0.029354
D76B4BC6-04E2-4404-B680-010B2D9FA6A1 0 0.009329
471DA1CE-F44D-4529-9F0B-EEFBCFA2441F 0 0.583316
EF2C1C5E-2058-4055-B540-A9DB7437394A 0 0.020735
C8441F43-7FE8-4FAB-9A96-A913FDCFFAE6 0 0.838192
454433AD-04B1-4DEF-B197-275C6C211112 0 0.004763
1C04AFB1-8A3F-45E8-93EA-F0E296D60ED8 0 0.993830
2D1A103B-2216-47DC-B533-8146F077EF37 0 0.867296
FB270941-7E40-4C45-8CFC-66FB4AB55832 0 0.007630
203D67B6-AC31-4D99-9A3F-1CB3878FD755 0 0.949729
A70BF9CF-6A9E-49AB-8066-8918C2719366 0 0.137521
A17FB8E7-4248-4CC2-A6DD-A6669DE8B814 0 0.212913
C434BB08-6245-4C92-AFD0-3D4EB3F47358 0 0.111926
FB36E3FF-1519-4EE1-8C5B-46DBC8FD0B4F 0 0.004707
3FA8C94B-5F58-4846-B9B1-AA7D356060CF 0 0.000208
66BFFD07-E869-4AA8-AA65-3C0C8A972F66 0 0.576925
33EBE63D-16CA-4E2E-BFC2-E6E9664D12C1 0 0.000650
D7122B6A-D1D3-4E1C-9794-1762C54B746F 0 0.000476
72B79CD1-B77C-4C45-81F4-83847E8A91FB 0 0.038896
C8E0052F-EA6F-4039-8FDC-DBAD026770E0 0 0.244797
70E3FDA8-5D64-4DDF-8203-7CBECF9AC7C6 0 0.543612
5F211A3C-1EF1-4453-B931-E5D593D68BDB 0 0.004853
8F209CB5-629F-438F-92AE-A344D1D11699 0 0.019177
3BCCDFC0-A4DB-4738-85C1-7B4D01E5FE7D 0 0.010106
5ABB3AAD-BBEE-489E-9BFD-A45FE6AA8EBF 0 0.008614
E552AF6C-9A74-4E56-B195-18FA0730E4D7 0 0.089869
1314FCEB-425F-4E1D-BA87-D89C89DFD7D6 0 0.003154
415D9D2E-8175-4375-B8CD-F473B2419A19 0 0.060596
1DEB0C6F-BEF6-4F24-93D2-C1CA26F3AF75 0 0.549782
A7115FBC-3022-4B4C-9ABD-D8C125E135EE 0 0.009464
7E512B0A-6087-4B3E-AD0A-26C7C123D6D9 0 0.771804
981A9F90-AAF8-48EE-9C1D-9F63EE8D7865 0 0.256058
CDAC110C-85FA-46D3-853E-E071ED3E2F21 0 0.003003
CC16865A-4C1A-4A72-81A3-1BCD4BFFD325 0 0.999320
160722A8-82F3-445D-8C6D-AAB1C1777A99 0 0.339275
FAD55EFB-AD14-4D5B-A058-D7481225CA59 0 0.112459
CEC1F76E-5553-45AF-8B0D-BFCBA06DDBAF 0 0.189464
C55359C3-DF9B-4E64-96C6-4F07F8DF8D10 0 0.129169
47EC1682-CCF5-4FC8-9039-DEC60EA8DDAB 0 0.120786
1E19FA3D-83C8-433E-8C91-1517985A51E3 0 0.864649
6EB68902-C797-47C3-9C22-DE371BE239B5 0 0.272557
FEBF7BE6-540C-4BFD-97A0-7C01C242FE17 0 0.183721
B2D85DAA-9DE5-4C1A-8EF6-DBD9A9A85709 0 0.122306
E9A2DE3F-5B76-41FF-9428-14CCE50D651A 0 0.194637
65A904BE-AABA-484F-A88A-D20795D31189 0 0.560318
949C74F2-CD23-4337-9044-42A79D0CD69E 0 0.054268
CC5F4097-78EC-410C-A83D-B1C8291E4664 0 0.558168
273F7060-B87B-4393-8C33-052DCAB2101A 0 0.952751
189AA162-D83D-4485-8DA6-14F9C970C3D8 0 0.366159
45754A21-701F-4AA0-8976-DF259DEFD8D8 0 0.966032
A1B9DAE4-4E88-4FDF-8471-64BCFEFF92E0 0 0.881158
D4803079-BC56-4940-8FE2-C4C28670E71A 0 0.060887
3DB30570-9BEA-4525-A7C1-A71E897AF4A1 0 0.045390
3F44C011-0256-4F6A-949F-9A81A181F788 0 0.986292
F389880F-D85F-4836-9D76-2FEEB5CF48FB 0 0.036079
2F5BCF56-44B4-446D-8117-B02BC4BCBED8 0 0.846427
F6DA307A-C139-40CB-AB89-CC5EF54F15A2 0 0.055292
250CB389-B1FE-474D-A0E3-1BB03B63C9B9 0 0.864624
54B0B797-19BD-4609-BCCD-2BEF18425BDA 0 0.012403
F650FE74-E8CF-49D7-9078-8D572FFFF5B2 0 0.013821
1D26B9CB-024B-469B-9164-010D4933E20C 0 0.001002
FB5A9AE1-0C8B-4C8E-98A4-A97E3FD092FA 0 0.712946
D1826A15-235F-4911-BC5D-7DB98065CDF6 0 0.986410
93480F42-8ED0-4F13-8AE5-A47B04CC8934 0 0.021496
39640973-433B-41AD-A19B-D438C94C3247 0 0.006165
C1A2E093-4B41-448A-ACEC-19F93D36342D 0 0.008424
BD1308B2-D151-4223-A5C8-D2E8CB97527B 0 0.070165
4BF6028F-02D7-4D96-8FDC-7A392068738D 0 0.074066
98AB9B5E-8F72-49C9-9EA6-2136E79FC3F6 0 0.515636
94D56D06-8292-44C2-AC2B-2E5C45392069 0 0.924887
FE50CEB0-2762-44C0-837F-B2B6526386F3 0 0.205775
F795C44E-8276-4DBA-A913-78B7248F745A 0 0.107006
C5AB8A62-BD15-4691-8F61-77B9A5FAB7E5 0 0.308380
0D2E4BD9-065C-45FC-B620-EB37C28536B4 0 0.149930
480BC4B1-CBFD-499B-9174-B4BF82AC3334 0 0.560964
C85873B8-88DB-4962-89A7-AE01FCE50CF4 0 0.069727
692FB42D-238C-4C9D-ABA0-880028A461A0 0 0.080468
BB41151A-E7CA-4DFD-A162-BEEABE86746E 0 0.213509
9568CDE5-2C80-4A4C-81DC-213A0AF9446B 0 0.608589
8CB93304-6790-4F54-8CD0-318D9F67969D 0 0.000306
56C99BD2-8D7C-4E70-B39D-C0D6450C1C75 0 0.001327
D0588B3A-688B-4C2B-8707-6585DB7FB264 0 0.978030
ED354D10-18F8-42A8-8484-878AA7BE961B 0 0.019867
E932CD83-3677-4F80-AFF5-D6060BDCBF06 0 0.015088
5A481A23-5057-4B8B-BCFE-99E0BEE12776 0 0.013954
F0D2DD68-5BC0-4B7F-B4F2-6EC14D923FF2 0 0.016212
2DD8F20B-31F4-4F75-B794-C7A2617EBD38 0 0.909348
25631225-5E01-4D86-BCEE-E08FD33379F2 0 0.174054
5645771A-C3AA-4FAA-947F-C028184166FE 0 0.004137
BC0C52BC-42AA-4AF6-B768-3526C94F3322 0 0.765875
998A8FDB-88B8-4F92-8C31-E8FB89892476 0 0.113447
CE274AB6-6B64-477A-BBB4-70EE64ECB58A 0 0.574803
220BC2EB-E8EC-4F71-9324-3139829B2137 0 0.825403
4F6B06D5-2507-42BE-AE10-C950C180758E 0 0.869967
92154DB1-F7E5-4ACB-ABF3-176C78067BCF 0 0.631939
2BD23C9E-1924-454C-9ACB-32EEEA30B0D4 0 0.924635
6E7B5E53-F8A0-4E58-8DE9-FA11A98799F0 0 0.982302
4307BEA2-D685-4F12-982F-DBE4818C3245 0 0.119131
3F876DE9-9587-42DD-9368-17D51D09C4BD 0 0.000280
3D77E47F-5BC1-414D-8AC0-22F559B472A6 0 0.051175
F3A352C1-1071-4F44-8A3F-D348B88F74E6 0 0.311908
15F888E0-C341-460B-A775-BD72B10BD13F 0 0.388236
42449826-8CE2-4035-BF71-24C09635B32B 0 0.115430
CDBE0DDE-36EA-4D0E-A7B1-91443A977BFA 0 0.120321
63336BEC-22C3-41C2-B88C-018D20607C8A 0 0.133682
A3DA1BDF-A921-4E1B-A3C3-BE1F7ED13362 0 0.138863
42C661B5-A3E3-4C21-A9DD-6AFB833563AF 0 0.011371
C3B2AB41-D2F7-4F6C-8FF2-485E3283A3EC 0 0.005387
2BBC7BD9-D0D6-44F2-AED6-EC921A01737F 0 0.174132
11F0E320-1A04-43F0-98BF-97455B1045BC 0 0.245753
8A14BEBB-8026-40AB-B56D-16EAB1E4F462 0 0.018263
1D32EE04-4CD6-42F0-8316-7D61BA54F39D 0 0.046019
7C36FD96-5975-41CE-917F-206BC2112A3B 0 0.006229
53D522A8-E39F-436F-AE84-59B46F54178F 0 0.037175
5C1A3C54-F835-4DFE-BBCD-E389BB72B169 0 0.899137
3910387D-D77C-423D-BD9D-54E5881DD3BA 0 0.108397
CC96F934-5699-4202-8BD8-AFD794D44694 0 0.999589
13288393-1504-408A-A4F9-A8EBA0940119 0 0.735815
07E99824-456A-4847-A870-599B2742C9A2 0 0.904342
DF404E1A-BA43-4FFC-B1B1-1EE728A9A8B7 0 0.982525
B9CB7B3D-1891-4444-85B6-9720C571A2B9 0 0.000307
E65F3F48-2D5C-4858-8740-88777B9F3268 0 0.012484
C069E1CE-0891-49AF-99EB-B034971E3093 0 0.556921
F6700032-2830-4838-ADCD-0887D64347A4 0 0.021672
ED6DA52A-8C47-4D2C-97F9-5D4549606AC9 0 0.247798
DC50DFA2-7CF3-4278-9E54-F1303BF074FC 0 0.406549
4D6AA545-A43B-4282-9F98-1EF63F7DB0C7 0 0.961587
48E86F15-EA0E-4824-94BA-517DC3D702E9 0 0.428889
212E6883-A5FB-4775-9EBB-FDC1B6E85947 0 0.063640
9EF910F2-1B65-4623-A758-B7BFEAD7DD0F 0 0.188350
9C55437D-5E95-40E9-8523-11A697B8CDCE 0 0.094443
BD1A0FDB-829B-49E8-B0BB-C7401A275F59 0 0.926475
1C18E9B2-5137-4E88-B06F-D956C1B41887 0 0.013114
4FC44273-91EE-45CC-8AF2-0C721D839077 0 0.777038
BB6B180A-ADB6-430C-B8D5-C5FA5DEB9DE8 0 0.971080
6360276D-543A-4A80-9D15-FA799750272B 0 0.803173
5C43B6E0-B2A2-4B62-9B16-2AB3F5768A81 0 0.036624
8A13EE7D-1249-4649-8069-2DC0173B4397 0 0.045199
9A309CCF-C2D3-4207-9DE1-07AC54F4BC00 0 0.000459
ACCE65BD-1012-40C7-87F7-DA3230CD17FD 0 0.008555
76F70B39-8617-46B0-84C9-7C542A13CDC7 0 0.057327
442E2E76-7C8F-4B91-9EB0-9C854FAE6C7F 0 0.217474
AFBFCA52-8082-49E2-A2A4-995801933FF8 0 0.051237
0A8BA908-780F-445B-9679-1ADD31FABB50 0 0.287261
3F92130A-D06E-4B66-8470-ED7F5DD73BF4 0 0.661627
6ED1D895-0798-4BCA-A359-8C3E1CF507F4 0 0.006669
20C2AB82-CD4D-4919-AE4B-78AE45BBF183 0 0.059165
BA3AD158-74CF-4B94-A000-EA55CA7DC827 0 0.000700
E94CBA6C-C5F9-4316-8FD6-95B4A176C711 0 0.590851
8AC2A25C-604D-479E-B11D-9538DACF6BA8 0 0.603398
2E5C3B48-BCF3-4F04-B2A5-9FD84702BB60 0 0.016446
AFEC3407-CE8C-4095-8950-F29409A5716C 0 0.042668
27C04E1F-212E-435E-BFD5-2EE6E29F1F27 0 0.000142
F86614A2-EAC6-49FC-8EAA-DAB8870ED224 0 0.902712
EE350CB1-5884-410E-8457-3826BB568692 0 0.619840
BFA9AE86-47CC-40C4-BDE2-8CF50C1EDDAE 0 0.035985
3845903A-87A4-49D5-A908-FFC657385507 0 0.048135
D840BE73-7137-4F57-994A-9088D22B5124 0 0.350278
BF9F9D34-AA69-4B64-99E4-875E07207324 0 0.957066
B4E059D8-61EF-4B95-8748-5C2065CBC846 0 0.791642
A4FB2BD0-901C-46B5-9EE3-C56E1329C794 0 0.630956
E20C0AC4-F64C-48E1-8BB2-968BFE5E9A70 0 0.133506
37FDBB81-7BC1-42C0-90BA-6DBF25700C19 0 0.416465
8D1CEE2D-EA52-4A0B-B4FA-67D890DB7A98 0 0.487243
EDD90DDF-2701-43B2-BC64-ED9FC3E5A949 0 0.842154
C28FFA78-4368-4C44-909B-73E0A19934EE 0 0.055931
77A3E782-D823-4D63-80A2-76495092617C 0 0.004236
BA4CBE0C-FEF4-4BD8-A56F-A178D38F88C2 0 0.214346
78C07FB6-DE42-4681-A6A0-2CA21805D94F 0 0.382098
A6DF034A-213B-48DF-8F0F-25139BA288C7 0 0.017211
726FF94B-F2FA-467C-831B-BA03442DB755 0 0.826006
299703CA-7BB5-46F4-8F73-9AA350C4A368 0 0.001938
523D8F7A-6B47-40F4-BEDD-751042513AF5 0 0.143498
C9ABD714-E870-4491-B9DC-D0D8F91E5F9F 0 0.087815
40CF8E93-F7E6-41E1-A74C-8B70117A87F9 0 0.132950
96E48486-12A8-411F-B23B-93D3E83B58AB 0 0.088800
2A1B0D7A-144B-4DAA-8311-1458AD7E2132 0 0.149991
A3A8FE5A-AB69-4A3A-A701-D79EFFF7BDA2 0 0.053079
C33E5CB1-33BC-4B52-8DFA-F659CC203D24 0 0.029818
9B71D023-F16D-4520-8B26-A734F0E5AB15 0 0.090770
48DB352F-15AF-483E-96C8-498AEE389AE1 0 0.748049
CD64FD27-6466-4DA3-99D6-D5DE3CB3FB98 0 0.991923
55388DC5-9106-4B89-BE89-23EEECA18F1B 0 0.019072
91242562-9ADF-4BE7-965D-B602E74BE4CB 0 0.168316
673012B2-F0BF-4712-85FB-355573C3D03B 0 0.017534
91165B59-A3D9-41BD-91A9-B368B0BD12F5 0 0.618900
9259CE59-A3B2-4B5D-B23E-E667BC5A6339 0 0.075287
6437DCA8-EE9E-4AFF-B232-C8035213AB27 0 0.997138
D0EB0FA1-2293-46D2-860D-5C7EA8DB6AA2 0 0.000341
F4B96587-8CA0-4B83-8F9E-921886F34361 0 0.997297
BB271091-BFD2-4D41-AA82-6FDA34C50F16 0 0.004843
C030FD9C-A80A-4D35-8C50-F1BB93E73D08 0 0.841228
9322C13C-D5D7-489F-AF3F-DBF08083931A 0 0.446630
78442A00-75DD-4624-847A-FD9E786AC225 0 0.987617
7629029B-80A0-4B83-BDB1-73FB4534DA0F 0 0.584753
FDB9F903-9BFE-40C1-9C9F-4F90D3120CF7 0 0.533056
9044D624-282E-4043-B846-17F8EDC0B10C 0 0.916514
EFBC945B-E0F7-4F51-88B4-6D70C5C51CD9 0 0.892838
B5B157F3-68CF-444D-BFBC-68718F126ABF 0 0.032512
03C0FE93-EBF0-43F4-B77F-CDE16A204726 0 0.287801
8F72683B-DF90-4293-9924-B38CBBD262A9 0 0.905845
C36E7C87-D135-4539-A813-A3A9EF374AF9 0 0.028489
D9A10B35-93AF-4C99-B937-C465CE29CEEF 0 0.088004
DB79D2FC-CD24-4F7F-B9F6-78A5CA54D6AA 0 0.125847
297CE1A0-77A0-484E-83BB-26C0BCA251AE 0 0.288595
CE25963F-C9D9-47EC-B711-F0BDEC302FEA 0 0.191393
E5E4706F-9B1B-47D7-B5A2-3BC7AACC4898 0 0.001695
8635ADB2-B31C-48C7-8C3D-0704EA09B21E 0 0.005241
986ACECC-0D9B-4D13-9E94-2C7A3E2FC5EE 0 0.003569
2708FD76-9754-45A7-8F27-82720BF4F1FA 0 0.161609
8D3C697C-AF75-40E9-B383-CFFF5D3DAB28 0 0.014914
F6DB908B-A6D2-46C6-9523-BFA02542F5AF 0 0.032826
A5E8D933-581B-4C36-AB13-11DE5A71A6AC 0 0.446827
91ADDC54-26D2-4186-B481-DCBEF2E8978F 0 0.002462
E3D5CA60-5A2E-489E-9AFC-784B6860CF3A 0 0.976087
B484E9D5-6209-4C58-8005-FEDCE0B877AC 0 0.508634
D48F3FE5-747E-4F38-9CCB-39487D08E709 0 0.764286
BD1309D4-7C73-47A8-9C43-2C2579551D07 0 0.747204
0E956F6A-B5BD-4785-9200-730AAEC8DB0B 0 0.732310
6FFA03D8-C60F-4FF7-8268-8DDAFF2AB357 0 0.211291
75BBF69D-DFDB-4141-9838-627AE359E41B 0 0.013914
543D32A5-3175-4CAD-8A07-5C4F7AB9A8A4 0 0.002890
E8B2D569-7020-4865-9425-1A0B7394D1A7 0 0.100676
EDD99FAC-3401-4CC7-A2F5-1E134FB1C0B3 0 0.038445
CDAE11CE-03B9-4675-8F7D-0D0D51FD8AE6 0 0.977859
A8EF8606-2385-4FB0-8970-AF17DD31CAFE 0 0.085301
6CB82E2D-E4A9-4E19-958A-B1422B6BB038 0 0.007984
3E35878A-A54F-48D5-AF5C-32ADC4179533 0 0.613757
0467AA2E-762F-491E-8DF1-6D1EBE9EB527 0 0.018611
E907477C-F038-4CFF-ADFF-8EADEBBA8934 0 0.011233
397F3E9F-1D28-4EBA-9906-9736ABD174E9 0 0.426827
A270F314-7350-49D8-8F9B-A80BB6B8493C 0 0.356534
DAA311AB-785D-4662-BFA3-62C8E73515B9 0 0.021048
6363ED47-803A-4389-AB6D-12BA4A2D3EA6 0 0.079235
CF34CA6A-C955-4AF2-BC46-42E64BE4C478 0 0.000596
11967D14-EB92-42AF-A800-5A2E50284986 0 0.517985
C6D8D5B1-49A0-4CB1-8314-3B5048053D85 0 0.414054
069F6EF6-1FCA-4560-8BC7-707DC7757CE7 0 0.218561
A1D1634F-810D-47CC-B2D8-CAB0CF32889D 0 0.852365
00064821-ED2A-4164-807D-C53BC4D585E8 0 0.000982
37B04330-A396-4D40-AFFA-40004DD7D343 0 0.260074
D616D4F6-1384-4546-B540-9155444F7467 0 0.043712
543262B8-085F-4A7E-82B5-52788DEC23DC 0 0.017455
B51D78D8-1D5B-42E6-AF5D-F52CD5FA4E59 0 0.080934
27AED1C8-118A-49C8-A1F0-F6591055ACDA 0 0.759279
6B5F696A-16BC-4602-A2F4-C6601289336C 0 0.119703
4BEBD61C-5064-47E8-B5F5-6206EF1E8ED4 0 0.069878
3D6E3557-1E9F-483E-A11A-877D4AEC806C 0 0.204051
1E8581BE-12CE-4AE1-939A-D3980A9891DA 0 0.992539
EBB6AB98-4F52-4481-A86C-565DE63E4CE5 0 0.019257
2975BF08-0E8E-41AF-AEAF-2F07B577737A 0 0.183684
5BCDE4D3-3EE3-49F4-AC3C-3E029A59A2EE 0 0.100001
F9918007-8B14-410A-8489-2F504B3E2B91 0 0.952383
C7D07B85-CB3E-4C1D-BB15-0680BB5B6E59 0 0.150485
B4CC57EE-3BE0-408E-8A8B-AD5E8DA32C5F 0 0.963273
7D2E3858-DC04-47DD-BE99-1318C399656C 0 0.011842
8998BD31-1024-45FB-AB31-093158696BB7 0 0.000007
6E6411AA-CFB2-4B97-B48E-0CF5C8EDB909 0 0.130968
A3F0AD3D-EFED-4737-B8DF-5C163715955F 0 0.046973
206E02EA-FD26-44D6-8D27-B11BA8123CBF 0 0.037020
4AE03C00-7BAA-464A-8D39-05F166E2319B 0 0.009198
23B3B7BF-3C2B-437D-9B88-AD2787D5E5F9 0 0.335904
674CFBFD-1C19-4D61-9D78-FC424759E61D 0 0.040755
29A43B25-9C39-40DA-93DF-D0539A31813E 0 0.646596
C88643C4-054E-4EE6-9205-04D5D2415491 0 0.001750
E8C76BAA-1A94-41FF-A3D6-B691224FCD8D 0 0.014548
B6DF88EC-089E-4F00-AA49-93657CF34FAD 0 0.030451
5C1DD7F6-9C6D-4020-9252-19212B7467FB 0 0.373615
D09E4A8D-4A41-4C0D-938D-35286B5F2A9D 0 0.001333
11171172-3060-43C2-9A0B-2457E7BF8315 0 0.017343
D3BDE09D-C06D-4DCB-8E06-2058E1A5C37E 0 0.000444
D5D11DF0-3C10-43E9-B9CC-15A20E33AE88 0 0.065026
87C761D4-826B-46B0-A919-84B35358E001 0 0.993962
3604F22B-9BF5-4869-B517-B9C6255DD5A6 0 0.017201
050268B7-519C-468C-9AC5-9BC1710F7526 0 0.003531
274394E2-D71B-4EB5-B99A-A215EF3DCEF2 0 0.041852
67080DA3-CB58-40BF-8B5D-714C126ECA4B 0 0.956289
61E617E7-3F64-467C-9F99-34C299553F4A 0 0.000192
371D854F-C054-4669-B693-81A41F1D049A 0 0.348446
26361E99-1769-452D-ADEE-877649FCA98B 0 0.000125
62313177-4DAE-42DE-AE14-8C350D7B7812 0 0.237646
221EA751-8C13-4150-9A0B-C8B76834AB9B 0 0.830547
A96F6B63-5330-4A03-8035-18BCEBAD2C78 0 0.000338
FE39B7E3-23AC-4C09-9DD0-2DD64088F646 0 0.077798
BE15B4E3-6882-4694-8113-D9A7FFA3DFE6 0 0.003253
17B76348-8C6A-4238-A22F-E5E5A711C447 0 0.838429
313C8C46-421F-4F71-BFFB-958630CCDCF3 0 0.000062
4D11EFFC-5E24-455A-921E-CDEF10F85074 0 0.533398
BEEBD4C8-4F72-4F5C-8F3C-9BD089AD07A8 0 0.085339
4AF2A949-9DC1-48F6-9E82-5EA056487271 0 0.807873
E2D731CA-FE1C-44D1-AA86-2D6AAA9C6C34 0 0.550213
44DA127D-4BBC-43E9-8F61-A9B9EDAA1AB8 0 0.018566
C563C674-FEE0-457D-AF3F-E4F6BB03D787 0 0.001804
70CC2DCA-E222-4DA9-A6D4-7F13415DC4B3 0 0.080000
25AB3C8D-9D29-4219-A1B9-0A66C7D422FE 0 0.006764
5A2741F4-55EF-4DD0-9227-4E9BDBC6D3CB 0 0.052780
9A3BAD90-8A8F-434B-B8D2-37AE0DD086A7 0 0.084700
9FDFC57F-5A7A-4CD1-B9E7-BAAAC530FA5E 0 0.027868
F6B2F4B7-E492-4643-BC57-13C2038E2C35 0 0.003153
C5337D37-4BEA-4E2B-9A03-75F3AF6E3723 0 0.126860
8ABD2230-FBF4-4A45-A480-78C94E6AFD2B 0 0.053737
EA52D39D-C096-4846-991A-51848D6FDDC1 0 0.885443
DA0804D4-0964-4BDB-9A15-94CBB67716F0 0 0.959592
7E198BC8-1814-442C-83EE-1BBA6E05426C 0 0.762754
35BBFA12-B0DC-469C-92C6-439F94A23828 0 0.041445
BCE2AAA0-DD87-4806-B5F1-4D2D9F8B0F31 0 0.081952
CA75703C-F74C-4699-B129-90253F8229B1 0 0.005317
27A5693E-6672-4E89-A379-D972F0B6C621 0 0.078579
6DF5DEB5-44FB-4216-9C5D-E6FB617B5590 0 0.017169
181B3808-3F7F-48B6-8384-67EF32C0A50D 0 0.003200
4C759195-7546-4EAC-9A1F-E542620A3455 0 0.002879
795CF323-25E3-47DA-97DC-F2034EC165BE 0 0.131642
DD69AE22-6767-4E92-9693-4402AC67795D 0 0.063678
30335BA1-260B-4740-B5F9-F62BCC91C34F 0 0.059872
BFC134F3-C89E-4DCA-87A2-23CE0DF066D4 0 0.009398
F89014AD-FEE2-49B4-A635-C8A64792E55B 0 0.092116
277D7071-18E2-43DC-A52E-2D96CE2E74D7 0 0.009969
03DDC009-DFCE-47BA-BA24-FE06E9660CC7 0 0.302809
B26AAE8C-5128-43B8-B449-3769A07C59D8 0 0.002847
34E1FC56-4C77-4528-8D88-82D9E9C0BC1E 0 0.983506
AF69E638-9641-4796-92E3-DFDF8B3360C9 0 0.082209
9D3E2852-1709-4978-B34F-7372188EB1D8 0 0.136113
75D5E30C-7764-4DD7-AE3A-7D00A255AEAB 0 0.761899
D9F9CABB-9E5D-4D10-AB77-BBAD87CB2E36 0 0.002185
63E5D79A-B875-4702-9FB2-1AD3C31E50D6 0 0.922799
47C1F0D8-3B9D-4D25-AC49-5B96A41FB11E 0 0.003476
F21FDAEF-9193-4B27-9AC9-DDD396FE5083 0 0.509878
B6DA33CA-5EAC-4E86-AE45-13CD3F1E31A6 0 0.348379
66B42ABF-32E1-4D62-908A-C32CF38799C8 0 0.004092
EB761B25-89FC-4873-AD95-80AFC016DC09 0 0.000186
7B15D0E7-511D-437F-B95F-69CAE522F19A 0 0.371701
BDE25E7D-F1DF-4A42-AE32-8AF2B126BE2D 0 0.107515
01F43ED4-DFB1-4C31-A8D9-FE0ACE5E0621 0 0.000011
3CBDA21B-2F1C-4706-A832-0C83A7D57B5F 0 0.026618
05CB1205-84E1-4C94-8E9F-A5DC7D56E55C 0 0.547164
773B6707-1EAE-422B-901C-384431A264FF 0 0.020137
119E7BC5-B16F-42EE-A4FD-803564A2C886 0 0.232136
5A55A363-3CDD-45F4-93EC-B792BBAE2790 0 0.022822
ED07A96A-3EE3-4D33-ADC9-2B2E1DA109AD 0 0.038860
07F44CA8-0BED-4A16-B182-5F1FE7ACAFBF 0 0.253583
2A3DD1B4-2BDA-41A3-A3A8-2021A52AB9B0 0 0.174272
FC1B26F3-5230-4D43-9D92-9DD22BFA3784 0 0.165689
D0AD1056-47E1-4825-BEDD-A7C3314A5E63 0 0.043693
E58B789F-1C6C-4901-B857-D6FE056BA18B 0 0.007305
30C25F6E-AB11-4521-B214-BA7A7117E9C5 0 0.001777
6CBEBCED-0AB3-4B86-8E13-D51EA5F3F5BD 0 0.033685
24C5DD41-9B1C-451B-98CE-9BD4912FF1D5 0 0.037011
300E1619-303D-46EE-8A09-E4CE94685325 0 0.273546
17D3582E-086D-4884-A053-A1F52366C03A 0 0.993893
A1B07990-D947-40D5-80DE-3BCFE2AED2AF 0 0.729124
20FDCDFB-B8D6-4224-955B-08DE610838A0 0 0.088869
F9A6B932-8104-4B09-BEBE-F9A7352E9207 0 0.557850
F930D2F5-069F-4506-AE2F-543DFC40EA88 0 0.008349
C94CDD65-246B-4CB0-B34B-AC7F08A8C90B 0 0.001379
6ADEA52A-41E2-4B6E-A9DB-0C67DFF24F5C 0 0.003509
82AA0B50-DB66-4F62-8F76-9439B470C489 0 0.268448
8A8A173A-23B1-461C-82EA-12136401DE9E 0 0.152841
E94D07C0-0CEA-43C4-BA52-1228222B285F 0 0.299938
CDFA88DB-E4EC-407D-9171-9634716512F9 0 0.091478
4892D3A2-A832-4B30-A9D3-7C0D2E78AAD4 0 0.416843
AFC908A6-3377-4805-9C2F-82B8590F1C8B 0 0.098049
520ADD47-954F-4F49-88E0-1DB9EB5EF6F4 0 0.911422
2FD3FBAF-83E1-438C-975B-D148F5DD4095 0 0.001746
E6591387-1DFB-4E61-BE26-10572FD06E79 0 0.134063
C4A0ADDD-1AD7-4E49-8D38-BD333C177353 0 0.102199
684FC2F1-BBAB-403D-A6EB-48D9A7F318B0 0 0.000927
7DEC1C0A-E9B8-49AD-82DA-C4FFF1279CE4 0 0.971490
A6AB0FCF-CA67-478F-A0D1-4CE05D52B458 0 0.209988
0F2BC227-15E5-4342-AC9E-EF378EB54243 0 0.178581
DFBD083D-431C-45B9-A766-3E69F59B88F2 0 0.002129
27170604-0E1B-4358-B057-9A8000944B82 0 0.008881
41901AFE-3B8D-42E0-8CF3-8372AED4A1DF 0 0.069891
86FECB9E-DA12-4147-8D04-35CBED03949F 0 0.036088
1EBFF536-F9B0-4258-BCD0-AD858019E730 0 0.002736
5BEF565B-84F3-4443-8819-1EDC435EAE2D 0 0.054384
2DE0F3CC-8FAD-4E66-A232-BC147FDE98ED 0 0.022183
65D8BE69-9EAA-4415-B784-527E77E5EAB8 0 0.184338
09C9E4BD-D047-4DA7-8647-2CEEE8B5B2C2 0 0.022533
CF1C81A7-833A-4935-8FE6-A95273D35DE4 0 0.028339
FF1E9D4C-10FE-40D4-8DF3-75CF27631180 0 0.023160
14DBDA57-AD38-4CFC-AEE5-EDF8421051EC 0 0.078489
19F1A5C3-3075-4795-9C94-239B05E2AA3C 0 0.000354
DF16C9C1-E4F4-4B61-8D8B-557DCEAF581D 0 0.381589
30535D6A-A994-448C-B4BF-EEB4A0BF2BA9 0 0.998821
33ECC14D-F743-4DC6-BE78-622B9F01B4B4 0 0.997219
D4685EB6-CA57-43CF-8339-E68A6CC5C5E7 0 0.191243
3D5DEC94-FEC7-4FF0-A954-49FB33C4B70A 0 0.377499
1BE83853-67EC-44CC-B63B-A4281C47F068 0 0.001392
EA671A5D-9EA1-49DF-AD4C-E77C512E6275 0 0.008939
443E5243-CB3B-4C67-BC20-8AA5845F735E 0 0.078853
753C9B67-218D-48FE-A48E-12B1C384B08B 0 0.003265
ADFEE702-1580-465D-8B3F-6D91165F769D 0 0.245865
D3CC245F-0CD4-4F5E-880B-D465ECAB87D6 0 0.085587
DB4130E1-1730-4164-AD67-2888AA563F00 0 0.069298
C3B5E777-A030-48B7-8198-1D73397724D7 0 0.856434
6FE29A9A-CB89-47FA-8BAD-330FFD59A0A5 0 0.097625
F57BAA2E-004C-4CF2-B32A-F5C1279D8708 0 0.131408
ED47FA6E-3FE9-4342-AF1A-5E7D0A48AE2F 0 0.100581
DAAC78DB-3202-4583-B4B0-911AD62289CB 0 0.137765
34589B17-382F-40D5-8744-DA26C21C60B9 0 0.686083
A6DEA1EA-E707-4078-88D5-33B86BD67ADA 0 0.199926
A514252B-1CD3-4953-8C63-EBBC2B5BAE02 0 0.635086
530C7E80-8CF0-4F67-B1A3-73929B773897 0 0.003652
8CBE5F23-3CAB-4E0C-AE15-4C48310D59B5 0 0.854510
DC566774-E287-49B6-9887-4CFF410E75A9 0 0.355851
4EB728B0-79A2-47CD-9BDC-ACBF63896B30 0 0.535274
AC9EE276-2D3A-4144-A712-F2B6A88CAEEC 0 0.353283
6DA2EC24-6502-44DE-992D-71D4F16E2019 0 0.026995
655621D0-2BC6-48E1-B933-04061C37DBDF 0 0.240085
D6FAF31B-71C7-4D46-B6D0-679E5C2FB13D 0 0.725980
66EFC6E5-8B5C-4008-84DA-F92A071F52E0 0 0.019897
AC85E564-AEA9-49B8-931C-1F34B62105F4 0 0.308130
EC662A35-846D-4325-8D4A-FE4C2E67FBE5 0 0.097468
6AD31A73-22F6-49D2-B6CC-D5ECA11B4199 0 0.374500
C8E9E123-0AFA-4EE1-AB65-398C1C67745D 0 0.397494
DE0E689A-0785-4963-AE47-52527A8108A3 0 0.039255
E03FB840-3659-463A-A1CC-027B92F20CE0 0 0.194039
B63A6938-96BB-4C63-ADE9-F1A56BF146E2 0 0.336267
A488CE5D-28A3-45C4-8C0F-FBE8E18E46E9 0 0.362148
F1115D59-4B7A-46C8-A2FD-761AC2516202 0 0.053958
D47969DF-45D5-42A9-B691-0AE53D6A45B4 0 0.109683
EC7D1C2B-9B67-4E41-BEDE-06206A85CA1E 0 0.147136
D32B9C7C-6060-463C-B0B6-53D8B3453940 0 0.782087
EBE3DCE8-05F4-4D13-9308-0D709FD7D862 0 0.523359
E542A1F1-1531-4A54-9733-C7F320FE0F9C 0 0.002936
4A49B932-B54F-4640-BF8E-7BAB1C29FD2A 0 0.160685
BC7B1CBC-021B-4ABD-A346-64329E0CD1F5 0 0.026950
E2086350-808E-482E-A969-CF3D47B0EAC7 0 0.276127
31986C0B-E721-4CD0-B433-3AED06EB989C 0 0.426210
E606A107-CC20-4A80-97A6-313F500CF133 0 0.048693
42F9EB61-3726-4846-BBD2-E93325F12090 0 0.335686
736ABA12-0E38-4624-BA4D-B809C1F8FADB 0 0.009386
936FAE8F-AA9D-44A6-8A63-EE11B784D050 0 0.252658
FB99E516-0473-483D-B95E-69F35DBD9A5A 0 0.000114
5E609AD4-87DC-4A18-A9AB-F3E0D9D810F0 0 0.037792
C5D154C8-D370-4255-B6F8-CF66E96E1BB6 0 0.808109
FEDD3F60-7975-4EDA-BF8D-88615E97DB1B 0 0.402642
45C94BCA-2530-4216-9936-9A525212DCA6 0 0.155729
20FADA88-B299-4573-B9B0-94247A879A02 0 0.890114
62DE51C1-4F1B-4699-8709-6FABF3B51A7B 0 0.975920
07E6F3B3-2B2D-4C1C-95F9-37B238A289B4 0 0.904089
640BC047-B673-4CCC-BCFF-F3CF378F4901 0 0.002885
2FD02912-51A1-43B6-8150-74CC5CA16E2F 0 0.321061
08D23C0A-DD26-4D06-9DEC-357875C2B5AB 0 0.000096
3DBBAEF0-53B8-40A2-ABA3-7EBADFD7C5D5 0 0.015427
005028DA-05C2-43AD-AB19-A5CDED51E606 0 0.017781
A09B33A8-9031-413E-A09C-128AC0B5AEAC 0 0.021544
1A52C9F1-EF0E-43FC-A341-EB42C32092A8 0 0.056621
4704CB5F-3CE0-457C-97E6-0D6B02C67927 0 0.983436
C204D3B1-4F09-4B97-A0F2-52FD132467F0 0 0.729986
23B04B4C-7C71-447C-9020-F59289B9796D 0 0.869461
08A3E9D2-2DD7-4CE7-B5D4-C955F21AFBBF 0 0.003654
3CAEE264-3EF3-40A9-ACB1-399872A8D938 0 0.002675
157EA746-7FA7-4C98-BCC6-32137191064C 0 0.387453
B3181853-D847-4BCB-A1BB-E9D4B6964EDF 0 0.002210
74BA5C6A-19D3-41C4-BAFE-CCBEB2FE3E62 0 0.029159
2C2CAFB1-C8C1-415B-9F6F-A2B1CB0277E4 0 0.073824
42776D96-539E-444C-8CFF-BBCFE9B55FAE 0 0.239677
7A8EA018-DB9F-42A3-95A2-62542CEA2D27 0 0.003807
2053F0A8-4411-4F30-BB51-95F21BF26D24 0 0.006168
829A7A52-C291-4779-A393-67E5F327B1E8 0 0.030112
04637B52-2B20-4840-B521-2D0A604ECAEC 0 0.000865
8FEA149A-7879-4A09-AB43-3459E589010E 0 0.021966
5812A843-1F3A-4144-A190-66CE12C5AD03 0 0.040480
1B439FBC-2525-4719-A223-7F6BB9DECB98 0 0.019260
BC68AFED-F068-4535-8C4C-556B45B3131E 0 0.058361
9BDF527B-5AED-4E8F-8688-052163D8030E 0 0.007388
70789595-719B-456C-85FC-9F09EBD2D268 0 0.053589
E247C5D2-C966-4308-84A9-650A123BB334 0 0.895584
0D9C528E-8C0A-4584-947D-41821EADFFD5 0 0.029041
A1797054-CE7A-4FC0-9AEC-0B3E0F8DA8A8 0 0.318023
4C62412F-E2EB-49F9-A91D-12F75FB7483F 0 0.015606
04387AE3-05E0-4E17-82D8-76E6907E2ACE 0 0.215021
9C4B40EE-6483-4531-AF79-B46848D0EEBE 0 0.045848
F7D788B2-E95B-4DD3-8BFF-25DE0D109294 0 0.221195
25AC10BD-8C00-46A5-A0FF-D897520CDA5A 0 0.040727
70DEA393-B17B-4193-9052-7F7CEF69EE1B 0 0.295726
1ED5416C-BD29-4E1B-B0AF-D871102E8AAF 0 0.965791
F39797DB-9F85-4D83-80C4-F8EC6E589EE5 0 0.009974
6798DF4E-4CF3-46E7-8346-0A258337AF03 0 0.230471
069E882A-DBF0-46C6-AA73-8E117E362063 0 0.909049
F6869A83-5C86-4291-AB2B-1940476BA310 0 0.101662
C9CF1450-B691-45E3-B994-DDF12459CB08 0 0.923428
FD43DD41-7578-4241-A238-0614D18479AB 0 0.074560
550FFD87-2598-49E6-BFCB-5BA965413DE5 0 0.258978
2BB25B99-A2D3-4D12-BF2F-642F4809D83C 0 0.001382
19523E5B-D42C-473F-9A00-DF8E39E11D02 0 0.543041
D27502C1-BA86-480A-824B-D90981311883 0 0.197533
52C4F008-B185-4A26-A895-A03020CF1E84 0 0.029302
54DF3DD9-26C5-4569-BDE2-FE9EF5C77E3D 0 0.022699
B05DA008-23C1-4239-9118-DF5FE8144A08 0 0.776613
B8CDA476-9BA7-4FEA-BA32-E4CFC2372490 0 0.559882
874334B1-D308-41E1-8855-8D2741DBEF98 0 0.845936
41752746-B908-4C5D-9EDB-7B596C7FCDC5 0 0.138009
5D84F652-CD6B-464F-9C8E-B9C9C9567473 0 0.001426
1529E63B-85EB-437C-9439-EB7A865CF639 0 0.178381
3932295B-C1B8-436E-BEBB-DD730B8B3A85 0 0.497669
D6356722-BC1B-4489-AC59-BED75884E054 0 0.000554
708691C9-F567-4713-9AA5-7DFDC1CCA472 0 0.533919
DD577323-0A12-4D00-AD3B-BAFF0A7CCEC2 0 0.007670
89AA9F0E-C297-4EA4-A3C7-9AA948F70E8D 0 0.350489
BC0548C8-F1A2-4D6B-BCDD-BF517AED1F7C 0 0.022120
F4712FFB-8609-4E4A-9AF1-64ABBC26EEE8 0 0.002361
1B993FA4-A400-45C7-83B8-D6C4052F9EA5 0 0.035229
17DE839D-B5E8-4A9E-84D2-4C8405840623 0 0.012242
44103DA4-5C68-42D2-AB21-2AEB22D1393B 0 0.061728
4488FB3A-DC6A-4179-8D49-ACB09CC8195E 0 0.018547
DF9D1E63-00D9-436A-A002-7E4776629A28 0 0.984026
B0A7923B-7844-4AA9-959C-604DB5C7008E 0 0.623050
4687CE74-6555-42BC-891A-12C4548FA77F 0 0.004456
EB9373EA-4A11-435B-A2F0-232AFB337CCE 0 0.001253
227CBECA-4C9F-44F3-A57A-4E87F4749489 0 0.869185
508C6769-6F08-45EB-8E2B-5862E418AD38 0 0.000832
EEA2E748-8FAE-4BB5-8DF1-72B5673F70A2 0 0.015707
FE15E6D2-3449-4936-BD72-17B8E3DE4A31 0 0.953156
1536251E-3AA0-451C-A9FE-EA358EC233CD 0 0.025090
13C6CF88-7A95-4D72-8B1D-15B10D1B29FE 0 0.001112
07EEEB56-D8BB-44DF-B212-EF4BC305A57D 0 0.097463
A7A5561B-2569-4469-B1CB-C09003354832 0 0.018895
8E4ED7D6-932B-4529-B0D3-349D0C04509B 0 0.001040
A0285B2D-754A-4169-8E1F-08AE0C40422C 0 0.000530
BE631D51-4174-4905-8789-AA365AB74523 0 0.205980
5B740B0D-6B47-4FA4-B2F0-EBA4102D518B 0 0.010994
11C6D74E-5C2F-4CC7-9084-7BD30917E186 0 0.543048
63F33EAA-E48A-4D4A-A3F1-BA593930F001 0 0.004100
B0E5F511-88A4-49F6-B7C4-BCD7BBD81BEB 0 0.043543
F31719A1-9E49-4B8A-B1B9-A0343EF5C958 0 0.382426
F448933A-9F03-48DA-864D-C535D0A4EDED 0 0.167236
238853E7-207C-4BB8-9959-EE62463770BA 0 0.200478
CDEF5A35-8BD4-48FE-8640-D4E7F65BBE2E 0 0.975055
459AA5D6-2B98-4D28-8B50-8BD1127B7D3A 0 0.018869
FA817636-D71D-4415-A2ED-610240555D26 0 0.058904
10F7A100-5C51-4623-B597-E6EBE1C24ADD 0 0.002533
DFAAE56B-163E-49CA-83F5-42DB0A19716F 0 0.189204
FE1A79F6-FA76-45E8-8EF1-7BE249F67665 0 0.000192
CC25EBA6-5FBA-4313-98E3-1A420B427D1B 0 0.088084
29B3759F-F11A-4C10-9413-D8F08DBAA89E 0 0.002653
1D61A2A7-3DAC-48DB-B3F4-1CE332643B00 0 0.518980
1ED91CB5-BF8A-4D9B-91B3-7258C228F908 0 0.261117
78091FC8-C6BE-4F8A-A5FE-44D95A787B22 0 0.211282
45B4B467-D334-4159-A84B-F969C8B0AB6B 0 0.000902
4E4DA8B5-AB04-4AEC-8AE2-E924B2A6201E 0 0.049531
9AA51700-7484-4626-A40F-9AC1620CAEB9 0 0.147348
85DBFA90-E6F4-4714-9E2A-B6F08E9228C8 0 0.012137
8D690269-2D59-4AE2-9E64-CE56B93C71B8 0 0.003359
3E9099D2-9065-4152-8728-09B5E2DFF33E 0 0.120172
6927ACDF-1976-436B-A930-A5994B7A8626 0 0.007466
432887A8-529B-43D6-90EB-C067C435BE1B 0 0.115754
C640C507-9198-41C4-8362-DCBFFC05022C 0 0.005349
052C8862-FC1C-4EDD-BF89-85071349F3CE 0 0.114939
B305BF75-0B3D-45D7-851A-3E8CE103603A 0 0.112814
64ADA1C8-6795-49B8-855C-6F0D9730DD19 0 0.179627
725F0954-D799-4790-AB92-6B4999406396 0 0.014617
A11C5F62-C9D1-430D-B325-5F3EA8A73336 0 0.010737
DF909E12-D481-41EF-9968-784B3C407F69 0 0.938947
402C80C7-1517-4965-9651-F56B1A0A3E62 0 0.010876
861EA4F9-768C-4564-9EBA-EEAFB50F2953 0 0.303935
0C62CEB8-698E-43CC-B93B-87F91863C8E8 0 0.706968
884697A2-C3C6-4D77-8DC1-45FA326DCABB 0 0.115203
5F3D9B96-12A0-4271-B32F-C6082847DFCE 0 0.164468
463FDAC0-0E32-4707-9F11-EC1254B8205B 0 0.120790
D0A6F95A-A99A-4E6C-904A-D97BE57DC8F2 0 0.563287
0A8DAC8C-86D9-46B2-8CBD-BA91FBF3FF88 0 0.002483
E456BCBF-3358-4958-8B61-86562D00042E 0 0.348349
65BED8F2-027E-4415-9923-AAFE5E84550D 0 0.009845
65562644-68F1-429F-864F-E61439C123E1 0 0.827431
59918873-A616-4004-9B43-CB390FF65C18 0 0.497475
FCB7FA54-8657-40D2-BE1D-02FD75955613 0 0.579383
333CB62F-A86C-4C08-A765-DD04CABB0089 0 0.127968
62A652EB-7E92-4BB3-82A1-6B7D71C67EDE 0 0.073590
F4244E44-B1DF-4A9C-8F4D-38A0CE47842A 0 0.303464
094D9827-9FEB-4BFB-BA52-44118C558C4C 0 0.236302
BBD4FDAE-92DB-49FF-8FA5-DB15ECC79FAC 0 0.748682
EAF4D176-E2DE-4055-ACFC-A59D85741A9C 0 0.012616
650C8F33-8189-43B0-8A44-2BFC9E9AE3FD 0 0.007043
C660D557-C5F2-4235-B78E-FE3F66715B18 0 0.041350
7FE0CFF3-F240-4F55-A213-14803BF37C33 0 0.195026
4E296B02-A30D-48EC-A3AC-05E6C6769DD8 0 0.028622
BB0D5092-4373-4979-A7CF-EED06459BA21 0 0.377450
CEBAEFEA-3ADD-4D81-ABBE-45392A43EAA6 0 0.072689
252AD30C-2A54-4E18-A990-75B1ED0013F5 0 0.328342
16EB3519-BBFE-4630-8E52-A86FA71FFC46 0 0.994679
577E3074-ED7A-47B5-8631-22A955F9EE51 0 0.190639
1E6DEEDF-719C-4CD8-BB4A-F20FDB5082DB 0 0.000401
5EDCDF73-1183-4568-8A82-2C1D9A94F6A0 0 0.156038
44889EB9-B789-4701-B402-16CC2D327660 0 0.001241
1C4AACCE-57FF-4F11-8036-ABA0596E0806 0 0.078106
49468B9F-BAF5-447B-BFAF-0CB0CFB4D5FC 0 0.062617
0F531729-9C0C-46DD-B8D1-8F3CB86A06DE 0 0.188102
743F9C8A-5419-4D7B-A615-55189A529FC0 0 0.039292
3C3B5D2A-9DE8-4302-94CF-AD4B4F17579A 0 0.035629
C2662315-8ADC-435A-B3F5-87BBB2A991B2 0 0.198184
A1BEF269-B249-4591-861C-28AC898CB713 0 0.022801
0342671C-7BCF-438B-96DE-8FC9FB68A04B 0 0.197231
05836491-52BD-46A9-A9F3-9A6DE5EA34CD 0 0.002600
550D20B3-1618-4CD4-95AC-E51C6A1E69B8 0 0.000221
2A437FE3-BD38-4C8C-92B3-2081FEAAA099 0 0.018308
CDC69E07-14BB-4F64-848F-5FAE20CDA058 0 0.392492
EBBA512A-820E-462E-8FE8-1C1DFDD0C5FF 0 0.959681
5319829D-9DD1-4B0D-8EC9-EAE5228FB0E7 0 0.149211
E4D6E219-605A-49F3-9ED1-BDFC2006541E 0 0.455964
1EF4B2D1-3DBA-4003-A30C-C6DDAA3B1639 0 0.003198
6EE3C091-6DF4-41EB-A326-84E83FFEF288 0 0.916903
CBA055E3-066E-4C35-A2D3-6250DAA9DCC6 0 0.014322
11DE059B-3A41-4C71-B0D6-B2F253EBBD3D 0 0.020610
7A82869D-20F5-4478-BE96-D4EB10EE71A0 0 0.220947
8B20C186-B481-4510-8155-73F960476BF4 0 0.001070
6ED7781E-5BFC-4895-B933-7F5429BF59AE 0 0.021533
BB30101C-050F-44CA-BD67-7D948DC203B4 0 0.071996
C1CAC4FB-DFC5-4D7D-945A-7715195FC882 0 0.892372
B7AA0756-A54A-4E88-BAD4-278E93877692 0 0.660081
61BA3951-7DFE-4AAC-8BA4-E222E5CD4BF0 0 0.100925
3F471D7B-E447-4207-BB7D-EAD0FB505940 0 0.016841
87B6C07E-C9DC-407A-B4EC-B6D04D494B93 0 0.084503
130D7B9A-7485-45C7-BFC5-6B4C5E464ACC 0 0.008121
EB5CDB31-5723-4484-832B-425ABA2336A9 0 0.105254
1F3BE456-C9BB-422D-BC2D-F61A3E779EC7 0 0.992200
1804D8E8-EA6D-4EFB-B644-D146FC79DB5D 0 0.056593
C1670D1E-9470-4680-956F-34300C7264A9 0 0.110692
0F7FFE6B-961F-44CA-96AC-AA436E6E19D5 0 0.303855
7AE038AF-BAD1-4455-9F30-5D080E43872D 0 0.222620
B6FD1ADD-1A98-417E-A071-C20120CEBDDD 0 0.012508
8EDAC4F9-A1FA-4BB8-942B-2519279017DF 0 0.956966
4D337C7B-25D4-425F-821F-992395C0C04C 0 0.461288
C45AB5A2-B418-4523-828B-2A31855B0F5B 0 0.154520
E9B3B0A5-CC5D-49FF-83E3-E0C1FBE59197 0 0.018141
A9BF0439-4740-4AC1-B8D2-F8C1265D6E6D 0 0.250658
D2AE05B3-4F35-450C-B733-E0D6C9E4E37A 0 0.037504
FB82BFDD-8CAC-46A4-BB01-B3C35A05B94A 0 0.895813
78890920-AF45-425C-946E-3B85E7B88C36 0 0.032218
30A97B81-4248-483E-B72C-6D72539A1CB3 0 0.037968
02120CDD-5322-49C4-9C4C-7CF76E15D70E 0 0.258063
B135697D-04F2-454A-8D17-A4EDBD9E4477 0 0.004461
C84B57FE-FE28-4A3B-A95C-1F658478B3E5 0 0.002059
CA39DBB3-F11A-40C4-AE44-FFE902DBEE49 0 0.005338
162D7A30-AAA4-421C-B193-90D77CD4903A 0 0.009308
DEF13601-BEB6-4F39-A5A7-1C8F082428EE 0 0.801428
1B3034F0-AAF1-44D3-8709-F3C72108C46B 0 0.944010
D81B1F67-2CFF-481C-AAF3-C55B886E89E5 0 0.000118
E648C806-862D-4722-A5F5-86457B9E5302 0 0.293968
40A0F369-8B64-4D76-9603-2F88AE7E0407 0 0.011004
1F4BDAFF-E222-4C5D-9837-D57321978654 0 0.165776
FD700EE6-9307-4EB6-AACE-EBF0E8B578E0 0 0.016918
6FDF18CA-624E-49B2-9FCD-2F47DEEEAF3C 0 0.069620
7B380823-39CB-4DF6-9D60-9A75E30A1B42 0 0.409655
0EF9FF07-FD89-4019-8CFF-0EB2EBF444D2 0 0.616651
26EC7788-EF0B-4D1B-B4FD-66906310F17E 0 0.684506
19F20919-C2D0-4B41-8A90-77F46FA2957A 0 0.121870
AAF2DC12-AFE1-4C07-A154-2274D925E2DE 0 0.273618
6E38535F-FBC9-48C7-9FFA-824625B34AFD 0 0.015729
4A9FC6B5-4AFE-47F5-A755-AEE210421BF4 0 0.042177
D7913F52-BDEF-496B-8553-F10A9AD49818 0 0.854972
2DF58774-30B7-4787-A0B4-31ECB5B47B4F 0 0.966743
7F078A11-31F9-497F-9EB8-3EB8ABEF3C32 0 0.063881
5E9E9049-449A-427B-8041-17017827DA64 0 0.458465
93989E97-A050-45C9-8A0F-27EEE4EF8913 0 0.281107
7130D4D4-BDC5-405F-A7A3-C9208ADD6AF8 0 0.181890
958FB13B-5449-4D5D-A76D-CF0AF1AFFF49 0 0.021991
34250D66-54EE-43FD-AF2E-9D4B84833F23 1 0.999779
3ADB70F5-7AE8-46E1-8944-61934B2F1E24 1 0.999997
95BF6D76-2B31-48E5-85F5-1527EE418D4A 1 0.999945
9BCCC5A6-C109-440F-9285-92787F36F4C6 1 0.999930
206B14D2-9B5C-407C-9951-F699CB7146A4 1 0.999980
38B02B35-E303-457D-8155-2EAFFE10814E 1 0.999984
7FBD29C5-C16D-4EF7-B8B7-126BC8814BD4 1 0.999949
AD005AF9-0B5C-4DDC-B55E-EA043D312581 1 0.998657
B141A716-816C-458A-AD78-E85AEC5BDD00 1 0.986871
0B6F9458-8CE7-4EC8-ACF0-81F01F335F84 1 0.999745
D5F0D005-F482-49E2-B14C-9A9BF1D928BB 1 0.999853
73AA2B2F-02B3-4EED-ADF7-A083766CA1A1 1 0.999937
88CA5448-AB28-4518-AAA6-43F4BB99B5AC 1 0.990435
A8D49DC9-7EAC-42ED-A23B-DEAFE3352797 1 0.999793
619113B6-FEF7-4D7D-B24E-D6B57BEAB832 1 0.998431
5FCE9EBE-19F6-4A8F-B802-5560E180AA00 1 0.999875
4EDBE782-3665-4C84-80FE-E2F7A620DDE3 1 0.999881
25924A38-B8D4-4B39-9BB7-37BBBB9C38B5 1 0.999977
3C1B8A01-13EF-4A2F-A159-BE7DE3DAB71B 1 0.999358
B153BE7E-0C27-42B0-9D72-5D4E57AF4898 1 0.999619
5E03BF71-9D95-440C-A9C6-5347384F6598 1 0.999763
81A03824-2B96-4062-90BC-EC518A4ECF9C 1 0.999849
313E7E49-A54E-447F-BE7F-84354B03C2B6 1 0.989699
BAA0E2CE-0C1F-4586-86B7-14229DADA454 1 0.999894
895E60E1-4D03-4ABB-AFBE-DC3668861C90 1 0.999876
B02CD797-D032-4A6F-87BC-E8C5F9FB07D1 1 0.999895
27CACA1C-D580-43AB-9B7F-F2ECD3431845 1 0.999444
FACCD793-F770-4249-A14F-98FA65484128 1 0.999923
69C3EB2B-CD2A-4BA7-B5E6-320A268D6206 1 0.999523
97E32A8D-EBF9-47C4-9E95-5A78E764A75A 1 0.999661
5ED35DCE-DB94-4EE0-9F59-9CC06DD2983A 1 0.999880
880C47C4-E53A-4B95-BB96-D374048A075D 1 0.999825
93B94832-EBCA-444D-AE98-B81EDD134085 1 0.999767
D57E0633-095E-425F-9427-9DBF8395D189 1 0.999989
6B4BE765-A3A3-4FBF-89F1-17CDB30F7823 1 0.999813
AED98DD3-6030-4226-BF28-8CEFCE31C869 1 0.999984
493E3A68-5B94-4BB9-90A4-8905BBA93EF7 1 0.999976
E37EEBFA-EA79-4826-A96E-7F4B339DE924 1 0.999978
1E312DEE-AFC9-445C-A17E-DB243F289B2E 1 0.995461
881FA780-A5BF-4EB5-BF1C-2367622502D6 1 0.999961
E00AF60D-B825-4823-A1E7-712C689A3DA1 1 0.999798
8C4DF2BE-3D8D-4C9E-A136-7814C4CDFE91 1 0.999963
74F0D880-2C75-47E6-8A4A-99E73EE44524 1 0.998598
43CFFDF3-E176-43A8-A658-71C27E23BBB3 1 0.999683
F2FA9063-7989-4B67-9CE7-A94C6B8E1613 1 0.999099
EF71E109-9118-4707-8A41-F9C5ED6691DC 1 0.999904
996B1601-3D83-494E-A14B-010E4B546B19 1 0.651730
7754574D-74CD-4BED-880B-9E1CCA8CFA93 1 0.999977
E138457C-36B4-41AF-BA2E-F71EBF75C5FF 1 0.999966
CA1D5553-C9D1-4336-862C-072CDF12B9B5 1 0.995363
CA026AA2-1A8A-4E9A-93FC-78CE87E760C1 1 0.999907
A943C068-40F3-4AF6-89B3-B2C54F18159F 1 0.999114
7A39699E-DB42-40EA-8C46-3FFD7AB2A9A3 1 0.995278
8024B229-98BB-46E3-B9A5-9097C80B785E 1 0.999904
BF8A124F-F9EF-4C73-86DC-0D3F871F757F 1 0.999495
BD8724CE-836D-4B3F-8816-08797734D5D3 1 0.999993
0C0E7A51-56A3-4571-B79B-6558AD72A831 1 0.999764
01BF607D-1847-4E57-84BA-8740E1116C08 1 0.927517
861F30B3-7705-4E4B-934B-3F8F83D1E5E9 1 0.999155
18220B93-7410-4BAE-BF61-8596D0C0145D 1 0.999923
5B3A10F0-E3E2-4223-B2A7-BC14005042C8 1 0.999008
7ADDB6FA-7B97-49BE-B953-32C68D7B1E0A 1 0.999678
CB8B4469-0494-4FA4-956C-49031D314304 1 0.999031
1BCE01D0-D4A6-4402-8E5A-419C7F5621CA 1 0.997664
E3442442-9E02-4BC3-9E9C-7A29E5B5802E 1 0.999949
21D96311-F526-4A2D-AF4C-0632EE4E4F73 1 0.999853
E2615481-3890-4956-A8D6-DD95AA78C622 1 0.998970
E32D2CCF-E2AC-46B3-BFD6-CCE9E94BF7B1 1 0.999940
A7F5A3B3-54A4-4F8E-9C3A-310B6B61E047 1 0.999968
B70075B0-0F8C-424E-879E-8866B74F97C4 1 0.999869
450B189A-894F-4336-B079-18D87516BDFD 1 0.999941
ADEAC53F-62C1-45CE-996F-E8C704C4CC42 1 0.999296
76BB5FC7-A602-4D39-A44F-73CB5EF292A8 1 0.999899
762AFB7E-76CC-4BDB-BA15-6B2E195A4289 1 0.999823
57F0462F-85B2-4BA8-BF49-1BE7C49A4392 1 0.999879
096ECC84-6421-41DC-88E3-266FF443F331 1 0.999906
4BD8FA9C-36F9-4B95-895D-0FD7740D5DEB 1 0.999908
591D11B4-A2C8-4B9A-9CF2-9ED51D52AC76 1 0.999982
2FC47453-B514-460C-B870-987F1619AC43 1 0.999974
848B0BE6-D634-4D79-B918-26566ECBB21E 1 0.999937
FD9A6625-57F6-420E-846C-C932658FB77D 1 0.999961
B36CD625-7BDA-4368-94E8-527B01DBC1B5 1 0.999996
AD973C40-3300-45AA-8F99-A1F503EDC650 1 0.999986
6A98218A-C30B-47ED-97A1-EBF1CDE50445 1 0.999976
0453621F-8C3F-4099-AA04-F1594DB12457 1 0.999912
66947067-5D7D-4EF0-B9BF-B2A0406729EA 1 0.999682
2A1C71BE-9CB1-4F57-A99A-5D5634932736 1 0.999987
DE9B1C7E-895D-4BF6-9329-E2B5E2C00F37 1 0.998944
894B6FFD-329E-4E68-9069-379E890729A3 1 0.999958
C222AA84-C2A7-4A9C-BF83-66E4B030F008 1 0.999930
B0C1CA8E-80E6-47C7-B17B-EE96834A3FDE 1 0.998981
386A05DA-D461-4BDF-A9FB-CEFDD1D30B7D 1 0.999857
E0BB3A52-2EA0-497E-A15D-883E692ABD5F 1 0.998654
D6236827-A0C1-4934-9E8C-067CD2C06633 1 0.999033
B188DC7C-84BE-421C-BF23-A1A1375E8B59 1 0.999536
9EC9BA9A-AD96-4518-9388-52CBC235AFB8 1 0.999801
471A6592-E29F-4FD4-B07E-890BEA538DF4 1 0.999980
CFEA4338-0D4B-40AB-B4B6-0D376740DAE7 1 0.999983
FEE0E5AD-B3D1-4578-B28A-E27AEE58E756 1 0.999978
F81BA454-F101-466E-8623-5A6B23A7E988 1 0.999578
8B269166-9018-468F-8AF9-BD1AC450C006 1 0.999773
FF295020-163C-4CED-8115-F75A2DAAF796 1 0.999858
CF7694D0-9CC1-4ADB-B06D-C487BF24F9A6 1 0.999927
6E291FD3-FCCB-4727-BF4F-7AB455C4E342 1 0.999822
CEC058AB-7FC9-48F8-9B79-8D5D210C1488 1 0.999966
25EB26CE-D864-4939-88CC-1F7F90AB26D2 1 0.996552
38C679AB-D333-446F-9751-974C52E2BB02 1 0.999938
4604A39A-4C9D-4479-A5DC-D2520F6E4A91 1 0.998988
B2A31C2E-C560-44B6-814D-79CEC1FF86FC 1 0.999975
4E1BBA50-4834-4A54-8885-9869176C6E0A 1 0.999797
A8BBB19B-BA72-4CB2-BCDE-DCF9217452D3 1 0.999728
BB2FB48D-AC02-48C5-9491-0846C7472F35 1 0.999752
2E32511B-E68A-4A40-829C-8D2B441CA044 1 0.997162
FCBBF909-6375-4253-94E0-B58172EA7145 1 0.999801
4170EB0C-F8A3-4D44-9629-36ADB078FEB9 1 0.999984
8D57F17C-C5E5-4C96-ADD7-DE41611CFE76 1 0.996773
5847836D-75CA-4325-922B-E5BDF2F469B0 1 0.999937
E8353F72-7AC2-4994-BC66-BF6DC8F74C98 1 0.999912
219775F0-4D85-4619-BCA4-63F1289BCF69 1 0.999942
BF3382F8-A085-407B-A59D-0575FCDB43AE 1 0.998432
B1ED9541-47BE-454A-9A63-34FB29E73D9B 1 0.997901
50738CF3-272C-4458-9B4C-F3CCECC71B1A 1 0.999912
15B07727-02FD-4693-9E23-6FA8577C6E75 1 0.999764
A15559AE-BD07-4E98-BE66-F5ECD88F2EEF 1 0.999935
5B03FB8E-2FBC-4ECE-939B-7862822CEFA8 1 0.999876
A3CD9A46-5977-46AB-AF83-1A95FA066CA6 1 0.999944
ED2E1AAF-D09E-463A-B139-0AE610A54E4C 1 0.999928
9D70A7C3-5C28-41CF-99FF-177914952ACB 1 0.999881
F58B4D70-59E0-47EA-9383-A98B70DC9886 1 0.998415
3BF7C9FD-CD84-4A74-A2A5-7523A0CF57EE 1 0.999936
920DF977-E0EA-496C-9A16-2F0F771867B6 1 0.999985
8351D54F-9FC2-4315-A5A2-F43219D46F1C 1 0.999986
8E66C5D2-2693-4882-B081-09A67E5594A1 1 0.999666
F0F2F4A4-BF96-4868-8C8C-76CF4D2C60B7 1 0.979338
1C48B1C8-E17B-4DC5-9624-5AE8E7589D08 1 0.999690
2D416E39-908F-4FB3-A041-578322561700 1 0.997390
9EB69BE5-1B32-4B2E-8DC0-1A35822D9F05 1 0.999042
7E67052E-6491-4FC1-B743-014F459029C9 1 0.999954
D58AF1CA-1D17-4A9C-B1FF-39611572AA0E 1 0.997903
EA95F3B4-3016-4E2E-AC91-D757660AEE09 1 0.999273
260943DF-F6DB-46E6-B11A-ED8F3F3F20FA 1 0.999892
A86B3787-BDC7-4031-81CB-A37A9E699BE0 1 0.999880
85E2CA5D-0712-4F52-BC1A-FE9381084442 1 0.999927
2DEB99B0-E26F-4D0F-849D-97F67852347A 1 0.999926
F9DE7C78-0E64-4265-8C87-AF32A2F73403 1 0.999939
ABA0110F-56CB-4F44-B426-A91AA0D8697A 1 0.999982
ABF7E6BC-D745-4C4A-BDA4-7C33AA4E8DDB 1 0.999754
36A1B8A1-C991-4510-8624-7C7247DB38DB 1 0.999759
37C448BC-F1B8-4060-AF24-2D7D582E852E 1 0.996774
CE51D9E0-5807-43AD-A786-63C88F18D883 1 0.999856
38893052-7F85-4F30-8C72-049C56E6BC33 1 0.999975
60B31FE5-6E52-4E68-A026-0A6A2EA8F66D 1 0.999877
C1CD08A6-88D2-4AB6-90F6-9848505AB7B4 1 0.999914
796C7844-3495-4630-B22E-3E5ABA0E5C7C 1 0.999773
7BD51658-8CE0-4887-AA8E-F0770846AF7E 1 0.999858
0BFCAD86-280B-46EF-883C-3E7616F106E3 1 0.999862
B4ED38EB-80E1-4714-BCD8-06277B2FF67E 1 0.999947
B351F5CF-286E-4A99-BE82-B51D175B2EFC 1 0.999273
60B18C59-9D60-4EF1-830E-EF76392659A4 1 0.999603
A141D5FD-F1BD-4781-BFC5-977C64973DFC 1 0.999689
80C8C0FD-E51D-4017-9DB3-0454F5792E87 1 0.999917
2F378500-0F60-48FC-A0C8-6CDFB6CB045A 1 0.995819
830BCD17-6721-4182-8F3D-65C675AE9F7D 1 0.999928
0920AA45-5875-416A-9BC0-C4E4BEC36CA9 1 0.999732
43430887-D635-4979-88EF-985CBD52A071 1 0.999975
62A26D90-808D-45C4-87BF-4E9D215110CE 1 0.999948
A5816B61-0659-4215-8C7B-FAFE7CD69D6C 1 0.999898
7E555B15-9D74-4812-9256-FE284E657819 1 0.999872
49039B5E-8FA5-44C1-9B93-E6536B5B7B04 1 0.999950
0AAAB1A1-E0E3-4F1B-B98D-C8C65C13FACE 1 0.999974
99A0557F-CB9F-4656-9860-2275BBD3D44F 1 0.999896
F3FA31EF-67C4-4326-8928-A4CF9F31342E 1 0.999966
05C8C354-DE46-43CC-A66C-217A2F20DD2A 1 0.999462
7B283FBC-8CC6-43A0-9DA2-0F99A6903586 1 0.985835
6015B5DE-1B0C-4A4B-97B9-276112FFCECB 1 0.975619
A55B4F88-FAC5-4999-A0AD-BBA829CF1529 1 0.999070
56EE1189-8A35-48C2-A80B-C7374195D624 1 0.999749
E8704CFF-CEEF-496E-9138-36A72CB47530 1 0.999650
7E8FB120-34C2-4F6E-8A15-1F8E0522E382 1 0.999984
F4BDF907-66D0-435C-B1D4-897FD8ACBB5D 1 0.999681
CA13CA54-69FD-4F73-B839-463E28AE5328 1 0.999500
0725E344-A899-4552-AE61-A9EFCCF91D5E 1 0.999242
9C9523B2-ADA0-41FA-89B7-3D8FA2AF5EB2 1 0.999968
BD9F4733-0C68-4869-B1CC-ECCC5C20AA39 1 0.997823
29EE17FE-AA9F-48E2-BEF7-ECF92434C3C5 1 0.999022
A90067C5-A29B-49F6-83D6-6DED1E2A2863 1 0.999186
1781D024-2396-4591-AC2A-2495AEF96523 1 0.999607
DC6FB5A9-5FEF-451F-9023-3AB6F266EC99 1 0.999367
9D558A0C-2D53-4193-B5B1-8ADCAF1B009E 1 0.999768
F742FC16-2A5D-4BBD-B04B-1E502000A44C 1 0.999894
A5512019-7910-489D-BC0B-16BA329A74A9 1 0.998910
C575F073-6C72-418D-AEA9-0914C13A5BD3 1 0.982987
E74C5A0D-3A4E-4103-87E6-A562D2B58004 1 0.999989
0856FFE1-D364-457A-AED1-9F26F6B24C98 1 0.998921
27AC1F6E-1ECD-45F4-9AC8-E96CAE3CE2FC 1 0.999807
32D45475-31E2-4BEF-8707-BB093A9D7BB2 1 0.999987
E9B0071A-051C-4D95-A052-54AA22EDF01F 1 0.999878
560755DC-CA57-4DA8-9145-69CAB5A9942F 1 0.999933
9ABEBE06-CA06-448B-B741-3AF25B249C84 1 0.999681
F4672B04-E9D9-4BCE-BA44-FBAE18A5F33F 1 0.999664
85356F52-39C9-487C-8E61-9D28D96A1190 1 0.997456
0CFDF4BB-2C4A-47F1-B10B-D3AADD2152CB 1 0.998348
711C9EEC-BB1A-4919-B85B-A3FA649B7794 1 0.998398
707A32D8-4646-40EE-9092-B66C3DAE548F 1 0.999028
4BDE4641-4FE7-4ED9-8385-2D9B1EDD6A84 1 0.999832
CFAFD547-5CB1-444B-9422-15EB375D250F 1 0.999988
6E03651F-6E2C-429C-80C6-9EA35C77C543 1 0.999949
E4559885-ADF0-4E9F-986C-08A2DD698186 1 0.999851
52592CF4-30AF-4A80-B0C1-880FAB79CC51 1 0.999864
61B6A821-B1B5-4E94-849E-D7CF31391529 1 0.999987
BCD2DD86-B1AD-4866-AA89-0A5D5F9C9F47 1 0.997136
23DFB4F9-558D-47EE-B80D-86F57DC5BA1D 1 0.999970
CAA063B6-F4D4-4175-A5B0-AE707E25FD09 1 0.999194
B5C1408B-1D20-41BA-8B8C-DAF2931A2DF2 1 0.935264
D21167E7-CFA4-42C2-BF01-8E9F9798D67C 1 0.999941
C38768BB-A4D9-4297-99E0-7D5FF2856E7F 1 0.999417
DBFB4D11-E443-4279-B2CA-0FFD86CD3179 1 0.999896
FF6E3FB7-9213-4688-94D3-619588A9388F 1 0.999960
DF9309B7-E4F3-4157-9851-B038ECC32931 1 0.999877
2A962CE7-4D5C-4040-804E-AEC9797617EC 1 0.999975
5727F802-8C6A-4AEB-8DA0-0334CF74A0F8 1 0.999804
1A183251-BE58-43E2-8C87-CBE4BC6918E7 1 0.999929
D4D5D0F4-E867-45E8-B17B-D88EDE4C1ADC 1 0.961778
CA77DCC1-C4A3-444B-A56B-20F0A28C08EA 1 0.999887
8420306C-1F9B-4C9A-989A-F33FC1C3D261 1 0.999762
51DBA7E3-5643-49ED-A3BF-DC7E5441DA86 1 0.999896
19FB931D-0A32-4A82-B0DA-36FE5592A75C 1 0.999948
45460B7E-A336-4811-9E94-DCB5277497CF 1 0.999962
2F1F2947-097B-430C-817F-AD0DC75C4282 1 0.999945
FB728E6C-8133-4498-A424-3AE7A2A72F53 1 0.999785
812D7E02-C52A-48B1-ADE8-D20AE4D3AAC6 1 0.999965
F2F14D6C-A72F-4B9A-A246-32D4E1C076EE 1 0.987287
205C60F4-25A1-49B8-B398-ADA0FCB5B3DB 1 0.999481
F3A7637A-C7DF-4EA8-AB12-18E2A07E8D6C 1 0.999981
E259EAC1-32AD-41CE-AF32-F1A3C26ECB7F 1 0.991491
657DAD91-46A4-4887-A091-464F3AEC308E 1 0.999969
0C80D5C6-13EB-4B17-8253-B9365038941E 1 0.999296
BDB8CD43-AE79-43FF-9061-3DC9E4B6894A 1 0.999988
F62843A1-B86C-4B6E-9960-CF258DAB16FC 1 0.999991
47A03466-12F7-4949-B59C-0C22A6CD5F52 1 0.999927
8B561A09-5D79-4EC1-A39F-FF8C047E5BFA 1 0.999598
C9E00A3C-7157-46D3-9B18-150287F2760A 1 0.927580
77D5C486-8F1F-48EE-8F85-CCDF202E7262 1 0.996493
ED42E2B8-D7B1-411D-838A-B3E4DC710AA8 1 0.999896
BC21A328-DEFF-49CC-936D-F498715F2345 1 0.999916
2B358BDF-B28F-4FA7-9C03-096E6B900A78 1 0.957014
1A63BD11-B56F-46CF-8222-91C0DAE53538 1 0.999836
9428D7EA-4C62-4F05-9504-2F2B6854FAF7 1 0.998905
9F30F22B-60FE-4723-BB8E-82EB834CB174 1 0.999992
729E1968-D728-4CF2-A177-B8631C595EDB 1 0.999682
5AF4EC10-5EAE-4021-B4BE-F47BF762AA4E 1 0.999907
FC0E4B34-F8AA-4ACC-8010-D7C518002070 1 0.999902
1B7B7C21-EA3B-4BC2-A201-39CA7681DD5E 1 0.997516
BD3E2E03-E8D6-4C4B-BAFE-38BA6150A821 1 0.999926
51DFAABA-886D-47A5-B1F8-CA7AEC21BE09 1 0.999869
C5D611F7-2593-493D-AB07-088AA4037050 1 0.999953
20EA67DC-06B3-4AC3-B718-DF3911DA72BB 1 0.999594
A6E369F0-F029-4DF9-93FD-666469AEDD74 1 0.999976
4802B982-6DAB-41DA-96DA-BE6F81FF671D 1 0.999793
F71B6350-5E52-4E04-9696-AECBB6A7739A 1 0.999602
642F2989-278A-401E-9B36-DE4F210755FE 1 0.999761
115B6A51-4EF3-4E2B-9003-96EAFA72CC6A 1 0.998738
3FE61D08-DC69-4F1B-A2C4-723FEB1C473A 1 0.999534
B691602A-E789-4B99-A583-4D2DAD53011F 1 0.999951
28CDC200-7389-4104-83D9-0C63399D74CD 1 0.994636
D6DF8CD8-611A-46A8-838F-21048829A268 1 0.999770
E5937DFF-6898-4BC7-9857-EECF19F929FB 1 0.999955
682147B6-CBBD-45E8-85D4-483031CC2FCB 1 0.999687
EE369E31-580D-440B-B843-EFBE3A8F518F 1 0.998726
73F71E9A-FB4B-4407-95DE-1F091388D58D 1 0.999995
3DA5C395-1CAE-4CF4-96B3-01EB008DD4AB 1 0.999742
02B37ABA-E950-41DE-8B92-D84E227CCA09 1 0.999975
BC8A1DD8-7CBC-42F0-8AA7-3BDBD3A77CAF 1 0.999957
7B4725BF-8E90-4B7B-BAE4-19CD9776BB4C 1 0.999992
004A0A27-A3FC-49C5-8386-8815500D8996 1 0.999568
81E777FC-C28C-4327-B0D8-8ADB6F23912D 1 0.999995
18597319-C5F4-4DB2-BC4B-076E78A890C5 1 0.999157
D4CB1026-4ACA-47AB-95F6-A63105EBEA9E 1 0.999465
CEE32772-FABE-4398-B6D2-47B14B3E751E 1 0.999952
3472BDB6-F2F9-44AC-AFD6-9F6C7E047EAA 1 0.997667
B3584F53-7107-4BF6-92A9-F6014CAA1B0F 1 0.999976
8E3CD590-2E9E-4064-84D4-C7A7BB8B7A20 1 0.999658
7553A383-31D8-4FAF-86AA-42B91ADF211F 1 0.985114
6F23CF7A-91BC-4875-9513-35ECB88841CF 1 0.999782
5D937A97-16B6-4858-AEE1-312E33831E27 1 0.998940
F87AAFF0-5958-4AF6-A800-E72EA781F278 1 0.999168
1F64DFEC-17A4-45B1-8278-495C538595E4 1 0.999967
63D1A80A-ACD2-4A49-B4DA-B75A80A38BDD 1 0.999825
F39C348D-6BF5-4AE8-8411-EF5F625B1C0C 1 0.998734
8BEE7603-5B99-4B92-9801-03AF9175AC50 1 0.999960
E3F37035-ABCC-4359-B556-FB5ADB96E890 1 0.999970
1E6751C8-AA31-4225-992E-2F8C129E28CC 1 0.999577
B1700302-1EE4-404C-9D7F-0DAB60411DB2 1 0.999836
BD100B0C-533B-43DD-B75D-1B30C317EECF 1 0.999986
38B7F735-8E9A-4F80-9222-4E1C49BF4442 1 0.999514
36F0075B-71D9-48C1-90C7-C64A750A0A43 1 0.999925
855BCA81-AC87-4A95-B53D-229B13B2B2B0 1 0.999603
01E5A1FB-7A62-496F-8B51-9709A46A8F5C 1 0.999983
FDB2269F-0581-475D-803E-18F77B93C64C 1 0.999971
5908B04E-6571-4DBD-921F-60C3FF4164D6 1 0.999316
EEFB9FC7-78C0-4D65-A9CA-969D6070514D 1 0.999970
7418C8E3-4F60-4E9D-9BC7-854693ED2AF8 1 0.999964
CEB1CEA8-4C64-47AB-B01D-33D7779AEC0C 1 0.999981
9F1EB47A-2D69-4774-8B05-CC7A44F0C561 1 0.999846
345AE437-53BF-49B2-97BC-ABBE29912561 1 0.999981
545C328B-49E4-4226-8B24-56953BA72023 1 0.998905
6FE042CB-EC95-4E76-A0C0-816E0101CA5A 1 0.999925
C2DD0F74-CF5B-4CC7-97F0-59D490F8A3C1 1 0.999987
5C9E2189-9187-4237-B892-D29FD6F546E7 1 0.996001
49F66C32-2AC6-4CEE-BB9C-7958D3C491BB 1 0.999949
F5CB9B61-E59A-423A-939A-E7218F747056 1 0.996867
28D0E278-D32D-456E-B783-9558CE84C1C2 1 0.999954
8613F78E-EE45-481F-86DA-18E4D48A7719 1 0.999620
C118BA37-FB65-4EA8-BA24-C68E8DECFBDA 1 0.999637
419ED09B-48C4-4ACF-97EC-42E91C389F7D 1 0.998664
A1AAA669-25B8-4D4A-AE48-EF362E07C67C 1 0.999977
DF65BBF1-C65C-4419-A261-963D74D20BF9 1 0.999952
EA0716AD-55CE-4C6E-B981-922D342CE0E5 1 0.999362
311B3FB1-EC99-4DAE-93E0-5949D8FFF5D7 1 0.999817
072B0163-B4E6-46EB-9133-4F2031043770 1 0.998666
770A7D50-1934-4D8B-99ED-8357C9C7F7FE 1 0.999623
69FA25F4-F6EE-4302-8ABA-447C0623664E 1 0.999976
E2087915-F43C-4D40-B537-6B6A92FC3D97 1 0.999976
20987387-1E3D-4337-A4D7-A74EFC431EF7 1 0.999946
33D66C86-FD65-4A36-939B-EC99085FEDDA 1 0.999743
CB941A03-DE80-4D86-86D6-70647D98044C 1 0.998617
1D906B16-B69D-4F55-B9C2-58FFA182E5C9 1 0.999925
4BA2C58F-DE3F-42B4-B1EA-BC3238298458 1 0.999987
0A24EE5A-C487-497C-915E-84FBF3755E42 1 0.999849
3ACF5658-8E90-4A2F-8014-5F1C128A131A 1 0.999438
7EF4AB14-3008-4D27-9A60-20E1F09AC0FD 1 0.999969
4372B2DF-C083-4190-B441-A2C65626E055 1 0.999887
B5B79FEA-E749-48B1-A310-1D971AC5E66B 1 0.999992
BF87B998-40D4-4772-8702-56F2B68E5A99 1 0.999661
F44A437D-5B7A-4D33-BCEA-BF6044919457 1 0.998145
1E8F4AF8-5FD9-40E6-B0C8-C4C80295D30E 1 0.999865
0FE4C8A0-36B2-4EAA-8733-9D997158932B 1 0.999936
C0FC926E-CFD9-4B33-B3AC-29E23D62DB54 1 0.999601
227439B7-2F5D-47DE-BCF2-B9613219E815 1 0.999873
778408B3-7BE2-4272-AA13-54CDDBAFF754 1 0.999993
57955457-DA4E-4530-AFE6-3E729F0CEC3D 1 0.997703
7B91281B-3864-4D11-817D-943F39FC2525 1 0.999294
B247FF9E-75F6-4CB4-99F3-109823E74122 1 0.999983
74A8A266-04EB-4E26-8184-7F9639246EA1 1 0.999722
77C723E3-C81E-447B-A08C-DC97150CF9A1 1 0.999749
6230DFCA-2528-4222-B881-196248F63EE8 1 0.999662
AE661422-C61B-4547-9477-E63B685E2D38 1 0.999963
4F2E22B2-9FC2-4A44-A9C5-4FA11A85709C 1 0.999879
C7BBADDA-3A67-4432-B510-40404BC3B683 1 0.999984
2FF45D13-28C8-45A6-A076-6E40A7BDF7DA 1 0.999537
C273072B-207F-4CA8-B014-D26B057EC244 1 0.999872
64D20E3B-EC6D-418C-BCBE-B730B9204AD1 1 0.999554
12CC120B-2056-4FE2-A476-EBCDF5EF40E1 1 0.999642
B85C284D-1F4A-4BB2-8918-4BBD03CF6A2F 1 0.999118
2C8FEF62-B6D5-4D34-BD35-B2E597D740E2 1 0.999845
F1C04391-4AE1-430C-82CF-14C5858D8C07 1 0.999959
0A1B4B57-6417-4815-B093-3B524F374246 1 0.999967
B1947EED-2B31-4397-BCD4-580B5C4DAFCD 1 0.999248
CB12FFF7-6CE1-409E-9104-15AA301A75FC 1 0.999959
03CF66F8-F861-402F-A002-782DC4564D56 1 0.999862
C3AAFF7D-B1E6-4825-81FD-A5C2D4C69FD6 1 0.999991
2B086001-AF49-48A3-A896-F891C25FE806 1 0.999413
398A379E-CDC0-4AF5-AC8B-A4B644B5ED73 1 0.996500
473829A4-8FAE-4A3E-B0A7-8C5E23783511 1 0.999716
89542939-3A3F-440C-B12C-F9F9606DD774 1 0.999838
1A2F54CA-93F4-4201-AE23-B8B33D1A5ADC 1 0.990708
4F1D4852-7407-4051-AEE4-A0771990B5F4 1 0.999850
041D7562-050A-4F15-B3AA-D40AF7BEE8C6 1 0.999854
BB5ED61F-8305-429E-9A0B-F2ECE4BB897D 1 0.999592
FD0E2AB2-029B-427F-A1AA-3FB655007AAE 1 0.986448
9FBD3140-4A7B-42C0-9A1B-76BAD991E564 1 0.999194
1348141A-3EC0-4FC5-B811-FA35846B1B06 1 0.999967
9DA412A3-70B7-4698-A16C-0A07E1A7DF00 1 0.999986
870B6803-3090-4785-81FB-8A63B7EA5D58 1 0.999906
AB15266E-995A-4E5F-A646-3EEE0B07BEF8 1 0.999516
BABD814E-DF40-4ACD-B811-43EE1B232A08 1 0.999884
F8E56204-CB88-46B7-A2AC-6B0843F1DE49 1 0.999899
5620CC2A-EF5E-462F-BCD2-B454138E8011 1 0.997648
CD8EFB9F-490C-49F0-9B8C-0079B2AAAB5C 1 0.998456
D318FBCE-6A3D-4BC8-9D1E-AC0A331B0F3B 1 0.999871
EE009A2C-334E-4A4E-ADCA-38FE40850A49 1 0.999978
44CFED82-4A14-4ADC-B52C-108C0F5098E1 1 0.999973
6E5DAD70-0BC0-4B83-A647-97FC1463A726 1 0.999237
DEBE4045-7445-4EDD-AD87-EA539947A1C6 1 0.992129
04DD8AB7-B761-46E9-B69D-29307C1DD698 1 0.999921
ECA79FAD-1A5B-403F-9F0E-D0796FD14148 1 0.999616
19A33A5F-DF17-47C7-8D8F-759877E9236A 1 0.999982
918708B5-E051-43BA-9D77-FCFF5D515667 1 0.999915
EED065BE-4C63-468F-B136-F30263792FCC 1 0.999128
E9C58AD9-B8EC-48D1-BCDE-A2ACC9E0507B 1 0.999881
FD95FD04-F47C-4847-99C5-C00986324922 1 0.999168
685314AB-7ECF-48EC-8D13-D3EEFA9941E3 1 0.999950
1D9F36F4-272C-4268-89AD-C8DD8BC859EF 1 0.999949
0EAC37E3-F950-4C1F-B0C4-9CA8FE1BDDCD 1 0.999905
CA7E46E1-7F57-462A-9211-C4EFF9653A2E 1 0.998113
1018784B-33E7-43A0-B269-9E6E78EF84FC 1 0.999911
8BA8FF6A-54A8-4DF5-9686-AB0B3FE81098 1 0.996530
491C4E6C-B8F2-4844-8389-115FD975D04C 1 0.999701
F118C20D-40D9-413E-9313-A280303A2399 1 0.999930
4C23A2D1-96B4-4E56-B977-D3C86A339204 1 0.999652
39D8EAD7-FEC5-44A7-83E4-97E1FEB46068 1 0.999941
15E653F2-9A03-49F9-9BC8-4770B9708EE7 1 0.999993
2D310985-6A64-45A9-916A-663D92D9FEE3 1 0.999252
49906A6B-7F9E-4889-8C62-1D8B9E8E1008 1 0.999485
975AF4FF-E4BF-47B9-9482-1F9465365376 1 0.808725
185F6F74-195C-4EF3-9769-2AA04F7A68BB 1 0.986315
FB52B591-6366-46EC-AF88-CED21B68DE53 1 0.999941
FADF6087-440C-4247-87A0-221ADB9842A8 1 0.999535
143FAC72-87DE-4CFD-B747-DBA42A0B6490 1 0.999936
A5BCC59F-3B0C-42D7-9310-6CB1543FF75B 1 0.995273
95599953-59A6-468D-BD77-04096C8F5975 1 0.999956
EDA5BDCE-8379-4C76-912B-495F06E2CA07 1 0.999764
33E442D9-A0CB-41D0-AE99-E02A4EFE4E2E 1 0.999731
DAC3C89C-B051-49CF-9CDA-DA8F3A68FC89 1 0.999871
BBCBE301-6823-4664-B944-965FBC2DAB0E 1 0.999968
3CC22767-8D8F-4D62-A2A3-B48D9A8A356B 1 0.999921
FC289CFB-C5A4-43F0-9724-7E07276E77A1 1 0.999980
EF59E53A-2C4C-4215-AC21-429B76B58D3F 1 0.999931
26D5999F-8794-4DFD-9230-F249A2E58831 1 0.999750
F4FA1E21-380B-4134-AB9A-B458A7011AB4 1 0.999908
4F3806B0-9EDD-478F-9924-85830FC0A90C 1 0.999848
5391AF9D-D218-42A7-86A6-CDEE364BA749 1 0.999976
C18C053A-97AA-44FE-91D5-9118185AD5B8 1 0.999838
8ED32A64-A36C-4879-A39B-DEBE53A242FA 1 0.999974
198F1C54-972D-453D-B17F-A034C27EAB8C 1 0.999975
9875BE41-8A26-4686-8DC8-B5D4A240F43E 1 0.999518
9B85154D-A999-43D4-A987-01A94F1DE444 1 0.977480
5653142B-BC56-46BC-8AE4-708D369AE82B 1 0.999491
3A63A544-5D75-4800-B3A9-420FC3E7F7A1 1 0.999263
999793C4-836E-4FBA-AB03-890A95478166 1 0.999962
5C6F42FB-2D2B-4D7B-8A93-8D9C8079136E 1 0.999967
31C4B53E-20EB-4D62-81BD-D74346E4D25C 1 0.998143
2817DC83-F107-49F0-B832-1A65538A4CA1 1 0.998794
D8721DDC-AD53-468B-B03C-B2757BEDCE5A 1 0.999693
C82AAC4E-F486-4D43-8723-CAB48BD72F95 1 0.999757
DDF902D3-CF52-49C7-A628-C7FFF99E91C4 1 0.999301
8AD52DA0-0BAD-4BF8-9119-4075910DF717 1 0.999953
22B034E8-180B-4832-B3AD-8D422C6F718C 1 0.993072
785064C0-6F6C-4C82-945E-C847355A6548 1 0.999954
29888142-617E-4C86-A164-D1C0A8E4686F 1 0.999261
82BCE5EF-B65B-4EE4-90A4-9C0516768ACC 1 0.999071
34444E21-B44F-4AE4-B158-3D4B620019F3 1 0.999613
000AB9CB-DC5E-427C-8D71-871EA2CDB05F 1 0.999938
9E102990-FC14-42E0-90CC-6868151E0811 1 0.999866
6AF10FE1-27A7-42F3-99E9-F91E2E55D461 1 0.992918
1F0BCBAE-3F1F-4B8F-BFFC-531E7E85AC89 1 0.997438
5CBF2D9A-F71B-4CD6-8674-1C0AAB36A0DC 1 0.999352
8C0F3D66-E134-4A7F-A05A-3C6BA9946C95 1 0.962616
CBD88D9A-3173-4472-9B88-0D85A106CBA5 1 0.999957
1ABCFBA2-2993-4D61-8D3F-2F6D4289E707 1 0.999400
75E779F6-5E1C-4048-A69D-3CD8D6166C84 1 0.999957
65D8EE53-90CF-40EB-BDB7-261DAAFF229F 1 0.999910
F2986EBC-5BB4-444A-AEDB-C47AF8224432 1 0.999382
8EF0B843-51D4-4827-9A16-73175800E9A7 1 0.759982
A834157C-B01E-4D92-BFE3-62F72C9DCFD7 1 0.999951
8527CABA-EF9B-46A7-8309-F488BD8C3E11 1 0.999993
2F92A24B-6C0C-4DEF-BD9A-F1A7B9A598A2 1 0.999986
2113207E-38AB-42C1-B017-E76A65910A80 1 0.999329
92415AF6-5398-40C0-9F70-74195D62702D 1 0.999776
614DA79C-197D-4574-AE83-50B3056E9044 1 0.994276
5A582D2F-BAA1-464F-ABF5-4FE425DFAB1E 1 0.999792
E8038BE3-82BC-42A1-B904-56BCC20C3C92 1 0.999972
34B508E2-2401-4B52-86CA-EC0DAF412730 1 0.998746
A8650133-3698-454C-9B6F-57CCC703D033 1 0.999433
C82E169F-9197-43D2-86C3-B9F0BF10E852 1 0.999888
AEC463E6-A6DD-4C6A-8625-566D830CC446 1 0.999487
0E231F0D-8634-4423-840D-0E3BDE9FD67B 1 0.999948
D66370DB-BC41-4BAF-86AE-BF79E32C7B13 1 0.999763
6F34730A-5247-43D7-904E-484B7580B881 1 0.999956
474B383F-2ECF-45A3-9B2A-3EB2E64B42C4 1 0.999850
B75567E6-AF7F-4B71-BDCA-6360C711CFC6 1 0.171479
2AD17D53-4498-48C2-93BC-AC6327DB841C 1 0.999973
DD8290A1-9D32-4137-9597-AE9FDBD732E1 1 0.999886
01DE3B34-EB27-4988-80C3-F8548463F379 1 0.993768
35D312FE-D669-4B34-AB66-F0ACA5A1ED66 1 0.999890
B85F24FC-E30C-44D9-91FB-2E5A95B89240 1 0.999979
BD76F3D9-01B8-4BBF-B666-A89087725F4E 1 0.999609
81F52AFA-FAFB-4137-9361-3D4561AC1837 1 0.998734
5CF30BF2-B00A-495B-93DB-F895B9299B99 1 0.999964
806A7CAF-2962-4980-86A4-3BFBDF678A52 1 0.999438
43FF6F9F-2549-4AE3-A0A1-72E5FADA3A5C 1 0.999754
4EB8DDD5-4170-4D30-9913-FF89F31369C5 1 0.999967
4F68730E-6200-438D-8135-EEC71B699754 1 0.999986
E0BE0959-2911-4EB7-8E45-ABE98ABBF698 1 0.999813
141BD13C-0E65-4800-B81A-7FCEA09AD5ED 1 0.998442
DD45E80F-A835-49CC-913E-EBC0AEC97E72 1 0.999977
4DBAC46D-3F09-4566-9D93-DED8FA5DFCF8 1 0.999973
7F2A93BD-147A-4E8F-A5EE-80705DCE7C5A 1 0.999940
67A81BFB-8AC6-4B93-83E0-0A7DD31E3049 1 0.999977
DB9DB77F-E1F1-46EF-9967-70E22E1793F3 1 0.999903
A46A3090-0C7B-4F26-A3BD-47A2BE709EAD 1 0.999952
88F8D599-C627-4240-85D9-3597B13F2DCF 1 0.999144
29EA14CB-AA75-42CD-B689-CB571BEE82EC 1 0.999783
D4C04E8A-7188-494D-954B-045A997BFDF4 1 0.999868
06A19BDA-2180-4D8D-A263-EF9BC54E3E0F 1 0.999561
5C60D0CB-C10B-460D-8F5D-5E9E0A5B24EB 1 0.999904
009BFA36-7E8F-40BC-96D7-5CC84FAB704A 1 0.999441
DC5869EC-EC6E-4FA1-9ECF-AB31DF3D3E5D 1 0.999748
E4DBB911-478A-4BD6-970C-0F3187FC9426 1 0.999893
A95B06E8-2247-485D-A10E-81F3B58F5C7C 1 0.999843
35B768A8-54E1-4CA3-8C50-47441C7029A1 1 0.999627
062F1D23-D782-4658-AD04-0B29B59B899C 1 0.999883
799F3C79-4E2C-4619-A3AE-453DD03E68A7 1 0.999836
0141D192-4D5D-4557-B0D7-65247E6DCC98 1 0.008870
CFB2D099-1C74-41C8-8D66-34F75C76D33F 1 0.999655
33CB1414-FFD0-48EA-982D-F939198B452A 1 0.997378
D1B388C2-D70C-4629-A624-162E19D8321B 1 0.999827
23998AF4-E5EC-4E50-8EE2-8F78BE8D5B2C 1 0.999489
2D223B99-6FED-44D9-9324-AF7F6A6C934F 1 0.999946
319A6287-0E9B-4646-82C7-1670BCACE0C8 1 0.999801
C6FE4F44-E3A3-4A27-A767-0BFE8FB69A1C 1 0.999855
718FA0D0-F562-4B13-8356-5B0A01696EFA 1 0.999976
86087EF0-C189-43DB-B6D1-0805750E32F4 1 0.998759
C1A8EA56-4DC8-4EF2-B613-1FC011BB0598 1 0.999991
F4616C2B-7024-49A1-8515-54E144056CAE 1 0.999955
773945BD-3979-40F8-8FD1-78A84273DDDB 1 0.996661
3BC1E35C-E7A3-47A3-8A1F-B278396A6E26 1 0.999893
C5D5C9E2-32C6-4D7A-8F65-483426355BE9 1 0.444111
54DD2102-C7E6-4A94-AC8B-8068C74F26D7 1 0.987805
C092DF70-A970-4F23-A05E-C0C03989661C 1 0.996447
9A35056B-8393-4208-9942-4AC338E06B6A 1 0.999870
098162D2-1B16-49DF-A73D-EFA9DF8E0D89 1 0.999897
421DEDCF-7EB1-4678-A7BD-B07B59135D46 1 0.999928
0E1527E6-E7CC-44F6-B2B5-C440D5EC9F79 1 0.999737
2B9B000F-E77D-475D-B43A-3447E6AAA126 1 0.999773
4A3608AB-6F70-4C3F-962B-C65BDF1A03B1 1 0.999855
F6DD4200-FCDA-4531-8365-2AAE8A3FEEC4 1 0.999874
6A342CB8-B15F-49C8-AD1E-D12AF2C0649F 1 0.999890
31E65FBE-EF6D-4A58-8520-515DDA0A4629 1 0.999875
2D9A3FA3-15B4-41FE-9207-9766BD30E4A7 1 0.999974
56A8B9CB-B73B-4A74-BEE7-31CE9EA813AE 1 0.999863
9D96FB45-CA54-4B9A-9FA2-15A645CA0881 1 0.999841
C5DDE6B7-8304-4D44-8177-EE79B4CC043A 1 0.999888
DE6A067D-9869-487D-87CD-FAB9630F5548 1 0.999929
271E0013-ADCA-424F-8DBD-10429127B665 1 0.999744
86361923-FE51-4D46-91B4-C3FEBB7413DB 1 0.956884
6D252444-91F7-4C75-909F-062B0D9AFEBC 1 0.999584
8A893683-9909-4CC6-BF18-605C2B570393 1 0.999972
24B6464C-75A4-40A2-8DCF-8D88B27EE0DD 1 0.999989
EC899E15-07D5-4F0C-B3E3-F1564896D3A9 1 0.999971
94A1076D-06B6-44C4-BB2B-19F3672B732C 1 0.999991
1729801A-F8D8-4A3B-AC89-0DCCC5CE0533 1 0.998813
94FCC938-FC3C-4C16-B705-BD1E660709A2 1 0.999828
20E12B2C-99C4-4FCF-A751-2E9262E8C900 1 0.999944
94C0F8F4-8315-40D8-B462-A90A7AB39FE1 1 0.999894
FD44E981-B84A-4867-941F-5315F94CC3B0 1 0.999961
6E87271E-C93A-48CD-BFDB-20CD5A897C94 1 0.999958
33CBE2F4-8C9C-49B1-B6F6-EB16DBC9B1A5 1 0.999684
D273BA8F-863E-4963-8A0B-17127EFAEAF8 1 0.999922
1391B636-3F97-4DD0-9020-6E68B9C1AE0F 1 0.999970
9F05B284-81D0-4D32-82FC-9B163371CA4A 1 0.999841
2FACFB96-F386-4947-B3EA-7007B5F945CF 1 0.999980
3010DA18-78EA-4C45-BCE9-2A5EF3228201 1 0.999774
845A7D86-452D-4650-A0F8-A7FD57B564DE 1 0.999899
3C08AAC1-4676-4E5F-97BE-C9645DEC668C 1 0.999960
C6A9E85C-B14D-4252-8113-092ED6F76AA0 1 0.999694
157751A6-1327-4E5C-A442-B53CB20BFA09 1 0.999985
5E44A0FC-AAC3-45E0-8939-58D67CEEB9FB 1 0.999905
5528CD7C-480F-4E9F-93C6-CA908D4D1D6B 1 0.999662
4AC6A49D-4BC4-42DC-8C0A-46C50F9D8F99 1 0.999832
5BCBFEA4-DC73-421A-B7B5-F98C1A36F4E8 1 0.999987
1B03B431-ECCD-42C0-83D9-44D709D0573B 1 0.999937
9D1AE67B-2BCA-4B4E-938C-BCCAE22D5BB7 1 0.999977
147FEEA0-29AE-42FE-8394-B8036A53145C 1 0.999743
6087B08E-BCBC-4475-A81D-349175C6CDED 1 0.999469
BD402892-993B-406F-8E8D-7C85C6D2CA71 1 0.999820
616D724D-3216-48AF-B836-9A9F61E5DCCE 1 0.999924
989F8F30-4510-42DF-8490-E31472C0DEEE 1 0.999970
CEC28397-EA10-423A-BD05-B8B0161AA0E8 1 0.999953
7AF62977-534F-49A9-9D2B-8BC5723CAC60 1 0.999978
0A60C1E0-CD3E-4EC2-8E94-05E1F840099A 1 0.998604
96AEE69A-D9DE-4661-8EE9-EDBFCC762976 1 0.995140
B46EEBA7-DB8A-4C2A-A150-1C47712EC710 1 0.999933
01EB10D9-C747-4F7E-9B0F-E0B815D7C1A5 1 0.999975
92829CE9-C85E-4162-9956-B50C48A8D555 1 0.999315
EF69FB42-F0B9-4F83-800A-DCFB3C8E19FE 1 0.973318
7A3AD1DF-6FD8-4E5F-8295-670A29EFEEE9 1 0.999973
79B9AAD8-1F1C-456C-9F71-7A25A2CB2A96 1 0.999936
5A23780F-14E7-4E59-9D0E-844ECF77F4FA 1 0.999680
1C449CB5-C510-4AA5-8215-06CC568EC9F0 1 0.999986
0A840B57-7E1B-4D16-B2F6-7065AA41DFE1 1 0.999950
E629E52E-156F-41A8-829C-9F53538614CD 1 0.999607
F35FFA18-AC6C-4BF8-AFF5-91DA2B04D400 1 0.999871
FD8FCEA6-0C96-4FF7-A2BD-2C5FEB670329 1 0.999896
5C529808-81DF-4F3B-BC48-14ADBEEBD280 1 0.999901
B5804B35-A002-486A-9E39-C46426D28564 1 0.999941
C68BAE80-4B23-44C6-B695-7DF2028C949C 1 0.999988
8AD0A8AD-1CA4-4F9B-95EC-9CCBBF0F0F90 1 0.999628
BF0A98E3-8597-43DC-8C84-D1D87054D6CB 1 0.999891
5C9D0756-ADB0-4FCE-8C0B-FF7CF280E3AF 1 0.999938
9C427F39-205D-42F7-AD25-2318C0B7E695 1 0.999975
4449A795-2425-4C82-813E-1E2279A228A9 1 0.999846
98979EB7-4598-4731-BF7F-54611570EAC0 1 0.858452
9AFF1E1E-B18A-4CB9-9F85-6C9400B37F80 1 0.997907
5FB5D529-8A69-41AD-B843-CDE731FFC2BC 1 0.999813
D2982442-BA56-46BE-A0B3-904934740CB5 1 0.999867
A9D2B46B-5B92-4221-A013-BFAD534136D0 1 0.999912
4DB2E139-DFCB-4013-BF9D-E3AE21C079E3 1 0.999980
8A410019-7703-42E3-AB20-F3F1CA73D83D 1 0.999884
7679B6E0-303A-4255-9D40-499632095827 1 0.999903
972DDF7A-0CB2-4DEC-A044-0C56AD22CE58 1 0.999783
0A760D6B-94CA-4C94-92A8-24A34C03284F 1 0.999961
E2136071-B450-4CF9-A728-D721AD32EF8D 1 0.999986
2FB11D2A-A1C1-4D3A-9769-635131991946 1 0.999842
CADBB5B5-A357-4F5D-A451-20D07905C9FD 1 0.999926
C3703657-6BBF-4042-8CFD-80077021B5FE 1 0.999986
E8D5237C-C1AE-44FC-80FF-BFE779678F49 1 0.999957
1C296CEE-C006-4322-B7C1-7FF29455E885 1 0.995312
B1E9D47F-D57D-466E-A119-91AD4C853EDE 1 0.999957
232679BD-218F-4726-B7EA-0C849BD987C9 1 0.999929
53709649-126A-4D0D-83F2-E38F68DE916A 1 0.999966
DAC8B3EE-242C-4533-9FB3-A3A4FC9F13B8 1 0.999986
C2D0886F-2F13-4946-8434-94F38F491797 1 0.999956
81D5EFF6-21FB-441E-B346-02416AD43FA3 1 0.999546
E32AAB32-61FD-4401-8389-7897EDB65D2F 1 0.999428
550E48F3-6DA4-4BDF-BE99-B9285F06905B 1 0.999542
9652C983-A423-402A-81BD-6504B9487B45 1 0.989934
253DA510-EA0B-416A-A4C4-8682E5CED9AC 1 0.999966
869552A9-6009-4F26-A68D-33D2A892DE59 1 0.999417
88953752-7369-4F48-B22F-646BC4882F0F 1 0.994083
3A2EC523-C918-41A1-AC46-6C74F7AC4EFD 1 0.999323
F99C8322-BF2F-43CA-97B1-61C04584F2D2 1 0.999909
B3C393CB-C5A9-48EF-BD30-6F998812CEC8 1 0.996402
C70EB188-B986-4E90-A2AE-8BD34BC70BF6 1 0.999905
82A21461-1D79-4B27-82AA-F673F458CDBD 1 0.999759
62642136-2D18-4245-B5B3-BA4DB808F262 1 0.999839
60F5094B-7944-44CA-9F7E-F19EBFFD5728 1 0.999276
3D067225-BCAA-4586-AD4F-1C8D56A8C852 1 0.999839
474D10D4-2FAD-40DB-9A97-36196371C01A 1 0.999917
5F951753-3D07-4CBD-B035-B6BC21A7F3DC 1 0.999978
BF38A4E3-5CEB-49D9-A995-1FCDE76E84D7 1 0.999887
BF983AA6-A24C-4510-9379-4B28EA86E40B 1 0.999975
7CF27083-C0D8-482E-AE85-249E67A3ABAC 1 0.999945
572D0C7F-CCD0-4D1D-B12F-2DF4029B158E 1 0.999982
A9BB7584-DCAE-4CC3-97B3-7220F48409B1 1 0.999819
21113A68-F58E-4987-9AA2-3E3B56A48165 1 0.999922
115AB42E-DD59-403B-8DB6-91E3D254A84D 1 0.999900
3FE94E30-E552-421E-AF03-BE8453175D1F 1 0.999859
EF7479AC-B4C2-479A-AB9A-D57B2623C5ED 1 0.999771
C632E7AB-5FB2-4285-9C05-A9FA1B94D39E 1 0.999755
61D59C61-9A15-4DA9-95B2-DA7DBF769188 1 0.997803
A0FEBDE5-E306-43FC-AF57-3833E12996EB 1 0.999988
C0AA9B10-F719-458C-A814-00464A153680 1 0.994938
4B0EAEFF-E26C-48A1-A8B8-C7E52B64B30B 1 0.999973
67F46321-DE22-42EA-B3A9-87BAC6ABB68C 1 0.997595
BA182073-866C-4140-AA07-26895B79DAC8 1 0.999477
96D7A9F4-7D4D-44B3-9E68-45191316942D 1 0.999820
323311D9-8CF2-40B6-B8EB-0C2C03B32ED9 1 0.999921
878E3B1D-BEAC-4FF4-A29A-ABDC2AB43A5C 1 0.999964
495160EC-A813-4DD1-9C45-1C6F4E239884 1 0.993679
753F5BA0-7186-4968-AF7B-DDA9AD72393D 1 0.214029
212FB28F-4D13-4BB2-AF4C-E60AB41E9878 1 0.999958
78238DCA-4654-4D94-A61F-896DC0AFDA29 1 0.998878
4A99B5AF-8E3C-4992-9D83-9607F2458B1F 1 0.998487
45490FC7-5CED-4581-8A82-1404AD0F11A2 1 0.999987
30E43720-62DD-435C-A98C-A8E3C1A67C17 1 0.999704
1DF825F3-12F6-48E2-B58C-769A5DEFE9B8 1 0.998055
8AF43E81-EBA8-4479-971B-10D0F2E29893 1 0.999969
DC4DDCA7-606C-434E-AB49-8FC68B2DC64C 1 0.999965
62C36A35-9DF6-4C49-9027-27CE93C2A7AF 1 0.999969
4AD4E166-B274-4A70-9815-A02524D9DB34 1 0.998178
0209F28F-0034-4F37-A864-FD4CA8F17B3C 1 0.999673
9C6397E9-3F35-44CD-81C7-832857F9DA7F 1 0.999360
43F268F0-BDE6-476E-A85B-3E830659F81C 1 0.994791
32841A2F-47B7-4A7C-8FDD-C39039684705 1 0.999366
A52A9807-64E9-4A4B-9CA9-60B72AFBF0AD 1 0.999929
41AE922B-4A8A-4015-93DB-047EFB498E62 1 0.998779
935823BA-DEF3-494F-94F0-CE0A37646C64 1 0.999654
B24C5EFD-2609-4CEC-AEB6-9C5E3D4ED4F0 1 0.998639
DAD83C6E-EB68-4E53-9358-B5919AED469D 1 0.999967
301A63F3-7754-4F0D-99C0-78794EA4C47F 1 0.999650
B5D0C864-F8F2-4122-9B58-FD39E91B9B4C 1 0.999670
9A1167F7-3A03-4439-87F1-E07C471BBF80 1 0.999949
6283AAFC-5BCF-4691-B86B-15B833C21A3A 1 0.999903
875B65C0-3C51-4C28-9F90-DD51605B63D3 1 0.990897
1E815CFB-8A51-423E-9C0A-F65D72D483A1 1 0.990543
3F4CE6D6-93A1-46D7-BF9D-46F716D20797 1 0.999958
6C0EF959-8175-4FA1-90CA-C083A7FB1C82 1 0.999943
0A1B676C-CA17-49F2-B7B7-D24042553677 1 0.999893
5329B39A-449E-48B3-8750-A2901710A6F9 1 0.998545
560BE565-B689-44CF-870C-0A116C25C85A 1 0.999981
87294FDA-F072-42BA-908B-D616D56FEA4E 1 0.997253
D63ECF7F-2A0F-4199-BD17-1D75CE3EEFA9 1 0.999923
5371ED15-7F4C-4429-9734-A9E18E3F4019 1 0.998301
5215DD7E-6986-4D79-BF8B-E181FDAAA55F 1 0.982123
948D1A4C-4033-4611-BB98-49FC9134EFCC 1 0.999802
82CCDAE2-BE1A-4B5D-B743-9B4E68FD6C47 1 0.999789
94DDFB80-9338-46F9-BC49-61399363FEFC 1 0.999760
0AA87750-88DD-4547-BD95-586321FB7F31 1 0.999922
2BB6C6D7-6BC2-4C5A-A900-AA950B91E378 1 0.999881
32909AEF-FEA5-4B34-9582-D979E4BAA41D 1 0.997413
0F8B2A40-F743-4E92-A9D9-EAC2A6DAA4F7 1 0.998348
4FC0A7C4-AB2B-4F3E-82BB-59480AF26FFE 1 0.999102
D3851190-4761-42E9-9F10-93B4CF4857D5 1 0.999942
73020D44-7DB1-4B5E-B26A-3D3BFB90D206 1 0.999949
8E77C23B-D06B-4B2C-BBEA-EADEA2F08403 1 0.999937
AF1A202E-854D-485C-A91B-27EBA8868D95 1 0.999946
A9DD3429-EB87-432B-85C9-E68D2D076306 1 0.999157
2CD8DB90-E6B0-48BD-B87B-3225BD1E32B2 1 0.857094
E60669BE-D3CC-4CE4-BFA9-C21E9FF4A15B 1 0.999946
30E35274-28BB-4ED3-A10B-319111FE9A97 1 0.999839
B33EB6E5-2C3C-48FE-8B9A-335B774ABEC5 1 0.999199
83D326F2-9E76-404B-AE2D-9C52D2170458 1 0.999939
D12A0019-1A11-49CD-A336-FA58581D2EDD 1 0.999775
7C94D2E6-AC73-4DA8-8A37-11C1008447B1 1 0.999933
DD8BFD7A-CDA1-4AC2-8F06-541C9C01BEED 1 0.998752
D70B2ABE-C212-4906-95BD-C73AC83691DA 1 0.999755
1B38F43B-AD4D-43C0-BFB4-18B218AAB346 1 0.999974
575D641A-6C13-4BF5-8684-85E7D7541F2D 1 0.999829
EDB1DB2C-D594-4560-9A0B-E005653D0A16 1 0.999702
029D0E8C-96AB-4E4A-BE9E-BC47FFC04FFA 1 0.999210
CDEB539A-B881-47BC-A6E8-9F9DA61B3B07 1 0.979771
FEC6BCE8-E80C-4E66-BC14-C35CDD8BB00B 1 0.999953
482373CB-228B-457D-B0D4-11B2189AD1E6 1 0.999979
26CF93AB-EE7F-40ED-993E-E42125E428E7 1 0.999639
36807BAB-BF0B-4D05-964D-0C749EECB031 1 0.998192
53ACC312-F96B-49A0-B5CE-B9B0808880A6 1 0.999468
6E5CF2EE-89CC-41BE-B015-938ABCBA92A9 1 0.999810
A0F244A3-BB30-49AD-A260-B1BA45DEDB82 1 0.999743
C310EA09-11E1-456D-AECF-122EDC8CA289 1 0.999953
D038601A-7F68-430E-A007-22F6EBAA5532 1 0.999987
0D6F7BB1-914B-4E60-840D-2A593F9C4DA6 1 0.999943
928A8329-068F-4814-99D1-10A38EE35882 1 0.999521
1DF6389C-1285-46C6-9388-A6631E7DB6F8 1 0.999976
FD375D15-476A-4F0A-BB89-00441E1A33D3 1 0.999183
6C3DC744-D010-4431-B513-BF7B2416AF7F 1 0.999876
1D71500E-F110-4173-9F83-A30600467136 1 0.999708
12DC0C5C-B7EC-40B6-8AFF-B2957375FCA2 1 0.999089
3EE11D6F-4A87-43CA-8945-AA7AFD058706 1 0.999931
B2AABF1D-F25F-405A-8301-42CADFA0B969 1 0.999921
0EDE3019-029C-4AEE-94BF-5869732C3B2D 1 0.999983
10E1099B-B4D8-4EB1-94AE-F629CF1E860E 1 0.999324
E464FCA6-AD11-4B7F-ABA3-4FCFAE66C3DE 1 0.999991
A36A241A-438F-4C75-961A-EE9C6AE4C713 1 0.999773
FBD8787C-BAA2-4BF7-B8D6-8BC68E7FE273 1 0.998348
486C7106-04AF-453B-9195-2E1D3F9BC93C 1 0.999974
7429685E-FCE9-468F-B126-12AA10D0D033 1 0.999985
C4CB82A9-59EE-474B-895D-63C7BDD4DA6A 1 0.999219
F9DA328B-E8D5-4FF9-B019-1FC2B72344EA 1 0.982763
52940679-30F2-4A46-BF30-27171CDC55C3 1 0.998189
6119B079-C569-4D43-80AF-281CC136569D 1 0.999802
04805997-A664-475E-8809-719E899F3A7D 1 0.999782
242E90EA-7FC0-4C7E-9D4A-59B50CF6C653 1 0.991618
C2841598-BF02-4F6F-A9A4-1423DBADE740 1 0.999826
A4E581A3-D687-4D33-957A-369D9B7EC3C4 1 0.999214
CC33C5B1-65CD-4E6A-9551-809A16341C6C 1 0.965281
3D032D32-2289-4D1D-8069-950E0FAE807B 1 0.999796
B5D935CE-1621-4BF5-9159-B7B1600891BB 1 0.999891
F63999B9-CD64-4EA6-A98D-106967CC32FB 1 0.999968
6934F62B-E91D-475B-B160-405BFBB2A124 1 0.999742
C5363DC4-2D11-4863-BF58-F81542323B83 1 0.999650
55015A89-48B4-469D-BDEC-6B6ED8ADBB92 1 0.999932
870EF42B-CF12-4757-B052-871D0D41D8F0 1 0.999953
9B04084D-BC6F-43D2-B11C-E37ECD8E8D7F 1 0.999732
941E6D32-6DE8-48E5-95E2-CD04BE024905 1 0.999968
521F03EF-746F-4223-9985-E16AEC8FE039 1 0.999906
B1416302-7155-4A0A-8798-79DF691253CF 1 0.997021
0F3F5BC2-1D27-4D5B-B92E-C833352BAFC7 1 0.999934
6BBB3AF2-AB58-4E3A-AAF9-DC96CBA03E60 1 0.999602
D4DA547A-1777-4BA8-9601-C61AB3614CA1 1 0.999948
D6649DDB-732A-4DBD-ADE2-7177A23A81DD 1 0.999878
5C0599D0-FBEA-4975-A68B-FEFD172C0A03 1 0.999994
E4FF884C-3357-46F0-B0B1-51958A355832 1 0.999359
707F6A2C-A0F2-476E-906A-3968B29F5141 1 0.999981
36560C1F-AA29-4AF5-8414-D4CCD8ADB33E 1 0.973386
374DDC0E-E66C-42C4-B114-7F09C514E882 1 0.999755
2FE67513-93F6-422F-994A-19C80836CF00 1 0.999061
6DAE9F87-79C9-47EA-8C99-4A2C53943628 1 0.999969
010ED3D8-1969-4F21-A18B-9A7E030CB13C 1 0.999261
A1976D33-EA05-47AA-B49C-C1564EBE6F0E 1 0.999615
F16B03AF-B98D-4987-B5CD-97A96B906FE6 1 0.997745
A78E7E5F-B76B-459E-B36B-9467A4BEEC28 1 0.999955
8B556484-2D8B-4C67-A9A1-F0810FBE4618 1 0.999026
F5BABEDE-94A4-4C68-AF07-83B3005A84DE 1 0.996509
F384D643-BDAB-4742-A0B3-3FEE9EFC1C2B 1 0.999925
70FCD5A5-AE74-46D7-8687-495474F9BD4B 1 0.999958
0F609961-0A9F-42C8-A315-243126670E0D 1 0.999941
EC3BB4AE-0F96-459E-AD61-24F6D6F34025 1 0.999933
C0F41C57-85C0-48EB-B4CE-D65D560D11F3 1 0.998527
C487B5C6-37D1-4518-8FE3-F18C2669203E 1 0.999827
3E1A766E-0459-45E4-A701-D8BBAD3DE9E1 1 0.999956
1B5AAB6E-E465-4CE2-8E6C-8D62B294AC3A 1 0.999839
EF399C89-D883-4923-9F8D-6678C0D9DFCB 1 0.998954
BE4EF082-693F-4407-8C7B-F0BB04D00F56 1 0.999884
76B4D971-D242-4CF2-89C1-93BA29EDA233 1 0.999979
C49B0479-1604-4C77-9B18-9FD1B9856BDA 1 0.999804
5BF83864-63B9-4A32-AA04-9A2C1601A022 1 0.999981
4A64EB40-E1C1-4F6F-AB97-120B3A54184F 1 0.999927
0141FD50-014F-4284-8350-92AD6BDF0EDA 1 0.999926
4C44AC77-7AF4-442C-B83D-A5ADA1A29E1A 1 0.999941
F8FE3F40-DB89-4EFD-B20B-EE644EC18C1E 1 0.999919
3EE62F7A-F848-4291-951D-6A974F108541 1 0.999893
2F03DB9E-19F6-40C5-B703-58427BE6845A 1 0.999076
A428881D-21F3-4AFB-B875-DF4F18AA2C9C 1 0.999837
3E0CBA9C-4093-44BE-B090-E0AB02F6F971 1 0.999936
649B595D-0C43-487F-BC21-3B09F2519947 1 0.999989
B025FACC-3EA8-4437-ACE8-4FF16D8A27FD 1 0.999981
F2B3D3EA-A7B0-4E70-A0EC-BAD6AA1A13DD 1 0.999974
DBD04E5C-0D32-4A6B-AA63-BFF3B620408B 1 0.999933
A50056F7-EBD2-4F65-832E-FE0595B05D3A 1 0.945373
AAFDE2EF-5090-4895-A084-C5C4B3920592 1 0.999699
5AC0F883-3F31-459F-A8D6-3820DECB63B1 1 0.999031
E2FC868E-37E5-4DB5-879B-3AD751B516B9 1 0.944463
13B92391-5662-486D-A9FC-134A010CA4D1 1 0.999719
2F4EFF53-CC81-4E60-852E-91EDD6F49086 1 0.999502
0AB8FADB-2242-4192-BEEC-9B45F6E014BC 1 0.985858
F59BD06A-54AA-46F9-8E6B-767ABA9F0842 1 0.999743
BE7A26A2-BB92-4024-A90E-4CAE35E01ACD 1 0.999958
141304D2-3081-4538-B3A8-8FCC85D1E137 1 0.999426
5B04DF09-9E75-4605-9EB0-4F08F8736D44 1 0.999711
DC03757B-2C3C-46AF-B43E-BBF8397929E6 1 0.999981
BDEBA2ED-7007-44A3-BC57-2264CFB7AB06 1 0.999688
439B9D7C-FAD9-442B-A610-AA1ABD112ED2 1 0.999796
3FEE1534-4034-46CA-82FE-D7480A70799D 1 0.999977
78727425-E426-4F42-9D98-96DE1FE74E38 1 0.999792
CC740F1E-1404-48C7-89AD-F33A5572480D 1 0.999853
3BBC2B55-6DF9-4867-BF27-7DA01813FD96 1 0.999931
4067996F-EB93-4752-958E-C84ABBF2E8E2 1 0.999848
23A96541-3645-44D0-8C34-32ACA3DEA038 1 0.999968
D16A9EC1-5E59-4C8D-812B-F0D053C53C71 1 0.999972
0A69D0CD-9665-4A0E-BB75-19A4E10533E1 1 0.999983
93D97866-AE07-48FE-9CDE-95E8D356E70C 1 0.999960
436EF8C1-7856-4918-BF31-0F52E0B19DFE 1 0.999953
4F7F7563-1EA4-4BA8-BA6D-FBA97EE0EF4E 1 0.999963
412511A8-FDFD-4069-8E0D-FEA9E3518389 1 0.999884
9EE1FBAD-EFCF-41AD-9E3B-E783174B8970 1 0.999547
7BB948C0-5855-4606-B163-20E685C535CB 1 0.999776
11DD0F3B-0C4D-4DCA-A39F-C662A630FD13 1 0.999972
4CBCEA6F-2BF7-41CD-BEE8-F4F3989B8F7F 1 0.999543
5C29EEA8-2EF4-4F88-9CC3-5FDCCF43F0F4 1 0.999976
11282884-0103-4C2F-99BF-5C09460993C4 1 0.999914
346DAFFD-4F68-48DB-B7C5-4CA60605B590 1 0.999947
A0530D71-A066-458D-8F0B-94C0B3C9AEA7 1 0.999902
A758158E-80E4-490D-B51B-8016002CA8A7 1 0.999759
D82392F5-A4C4-47B2-B6A9-6229CBB24510 1 0.999810
5B975624-F47B-4521-8309-D7C0FA78C1BE 1 0.999899
8831D80F-8247-44F5-8DAD-3DF5C5B1C389 1 0.999340
B8FF0FF2-BAFA-4109-98A4-F06376D1917F 1 0.999893
602B0EE1-6714-4E74-BCC0-9C42E25418A1 1 0.999935
C536C29B-D26D-433C-B344-337941F5AF94 1 0.999862
40018F96-EA12-4119-93DE-CAB8A6F95BFA 1 0.999062
8CA11500-5B01-465D-8621-635A4AB47148 1 0.999899
F43AEF08-5459-4836-A03E-3D55A9FB8492 1 0.999328
96AC35E6-6937-4348-B826-351178E93504 1 0.999876
03E2C471-DCCE-4C47-AA76-CCB5480D37F3 1 0.999981
F6607FD6-34BD-4A95-89AD-2A99821147A6 1 0.999635
FCCD589B-2409-49C9-8C8F-B040F527ADD5 1 0.999950
335498E2-7E80-450C-97DD-31B94CDAFD26 1 0.999610
C41D544C-0786-43D8-8623-AFE958CF27A5 1 0.999428
C4E3E7E0-198F-4893-8634-0EAB5A834447 1 0.999913
CCB5B790-024C-4323-AAD0-642FF7B8AC10 1 0.999938
8956D4D9-A208-4977-BAA0-5174B9E2A49D 1 0.998730
E0E89602-7BC2-4101-9CA5-CCFDF35F2EF6 1 0.999993
18DC8843-308E-4168-9F9D-B8A13A23A222 1 0.992350
8AE6059E-A04B-43DA-BFFC-B49334D609CB 1 0.999979
6663DC20-DA2C-4891-8CDA-36F4A0405143 1 0.998223
B9BBD82E-7C00-42F3-80C7-16FC61D4BB46 1 0.999826
D9ABFB5F-0E35-455A-8721-5F844526B331 1 0.999982
6C69341F-512D-4E68-ADD6-7467D6134535 1 0.964865
29279EC1-E909-4559-95D9-1D0C066D0737 1 0.999962
12E3683B-6659-477D-BC41-671FA416B5FF 1 0.999793
01ECF5DC-5B2E-4221-8F0C-DB5267C04E67 1 0.999967
4DD5C1A3-2D9D-444A-B262-E3CC82E7FAE7 1 0.999931
7F9CC474-F8B3-49F1-B0EA-E20C50A14A4C 1 0.999924
9287E71B-F42E-48D8-A243-A04567D6113A 1 0.999723
26C56D1F-18DE-429A-840C-B29AD39DB54B 1 0.999648
1CA97582-0851-408F-AB39-1323FE4E21D9 1 0.999949
CC308D0D-AC48-496F-80A4-383F79536CF2 1 0.999952
732F8CA3-B959-4E4B-8FDD-1AC261526187 1 0.999994
87F44751-AD2C-4968-91EB-867358C2DE33 1 0.999637
4E488498-9645-4927-9D0D-506304C55B8D 1 0.999971
37E7B9AE-1BE8-477A-AF90-AA25F655C7E1 1 0.999982
A506F4C9-A1FD-4DDF-80F4-4BD12A95B65C 1 0.999960
440680A7-182B-4863-8373-10C213F672EF 1 0.999903
E3F58190-0A72-402D-937A-ECCDB7A7D456 1 0.999871
468D7953-8A24-4876-A5E9-C24A8AD59BFF 1 0.999842
BFCA4258-E2B5-46FC-BC88-50AE2136D0C2 1 0.999906
CA9EC682-CCB2-4699-B302-CBA13E46CD0B 1 0.999962
73E071B3-2DE3-4053-A101-BB92A956F7D3 1 0.998763
9C82C3B6-56C9-40A6-B288-456C54B4B4F1 1 0.999987
3DA27979-E74E-4F28-9875-5C34C8E12DCD 1 0.999386
9889BA6F-049D-452E-9407-B65551D0D788 1 0.999904
0E424A50-58BB-4F95-9081-55F02FFA8214 1 0.999910
BCF413FC-A203-40A7-9457-242071EAAD9E 1 0.999171
B356D19B-B021-4084-AD03-BE41DE1496FD 1 0.999557
6BDB2407-169A-43AB-B149-304020C20D0B 1 0.999601
F3148BEA-E8C5-4AD7-9EFE-E1228A2E2324 1 0.999665
4FDEFDB0-318E-461D-8786-244F57DF6573 1 0.999588
558F14C3-BC9A-42AD-AEFA-5A29B621A8D4 1 0.999280
A76FFADC-1B30-42B9-86C1-84700AF286A6 1 0.999909
9E5541B7-8DE6-4051-AFA0-71DA4A2F5C02 1 0.999799
B1FF770F-044E-4F8D-9056-5F3851F3255E 1 0.999987
DB95BAA6-978D-4A92-B12F-02E521783D16 1 0.999983
E9B6D9AF-023F-4EF6-ADE3-062F204B329E 1 0.999221
F6815F0C-300B-4F49-90C6-5C3D96549A24 1 0.999864
A3A60F0F-A60D-4F7C-85D3-00330C27AED8 1 0.999888
8C5C08B4-A431-4AB5-8318-6611B6EE6D25 1 0.999920
AF352403-D614-45DC-A6C9-25CE29742012 1 0.998704
2D5C5737-39AE-4C29-A47D-6627975E41BF 1 0.996830
2273BDA5-2676-4B4C-97DE-3FC16B2FD1B5 1 0.999995
F9C4A878-9986-43C9-A75D-3D64BC72BE40 1 0.996906
17233E06-5ED1-4A5E-8A29-CDC9B05EE8F6 1 0.999820
9A21A2C7-60C5-4B14-B2BE-91E4955C88A6 1 0.999901
4BF87AA1-7939-4A25-9317-9CB0F32EDB31 1 0.999985
39307FD3-A8B3-400B-8947-5551F627EB58 1 0.998178
6141AAF1-364D-49F1-8C8F-D834EEBEB2AB 1 0.999915
959C8E7A-CB75-4884-A7C5-EA6A44120644 1 0.999808
9B94A51C-58C1-4603-9475-14E539BDDCE1 1 0.998490
8590D687-8EF9-4C20-BBEE-6690DA7BD206 1 0.999923
3F00026C-0D68-4329-8ACD-1B0172EA75D7 1 0.999902
13C5C2A8-63F7-4B52-9390-6E3F8BB02EEF 1 0.999983
87D78D4F-3615-4C18-AA2A-586AC1DAE8F1 1 0.999985
CBBE3DBE-EB54-4C1B-80E3-CD8B14397186 1 0.999305
7D303765-53BD-45CD-9B73-DDA386378019 1 0.999762
2EDC5D9F-FEB5-4F63-88BF-1C987CDA539D 1 0.999977
5E116057-A753-4492-B39B-FEEBB5B6100C 1 0.999282
430F41A5-4202-41DB-A7FA-EB1B80BD3E73 1 0.999870
9E8BD100-EAE8-4B50-9CD3-C9186AA50D37 1 0.999245
EF1CA1E1-83CF-4EF5-ACC7-0E2E528A297D 1 0.999688
780431EF-2A46-4FF0-A77F-756ED94F485E 1 0.999965
C6CA53F5-ACAC-4C2F-B22F-CAA5223B1B2E 1 0.999988
21402B0D-D5FB-4509-A358-3B6A8E67F494 1 0.999373
763B8C59-8D10-4324-92A9-F88428F072C2 1 0.999625
139949AD-A14A-4EE4-9D39-9DFF12589F2A 1 0.999956
F1B1280C-E1B2-4B88-9401-9D14111602C5 1 0.999991
3933995C-F703-4F12-A200-D1E9554B4877 1 0.999876
C39DA726-D098-4ACE-9C36-36B219541D58 1 0.999982
46E97B55-0FFF-4AFE-A818-A055B8F71A87 1 0.999792
0D970905-6D91-4102-ACE0-747E4284FE82 1 0.998874
C63EDBED-2E60-45E7-96B4-E50CA64F947D 1 0.999846
3CEC156B-9727-45E8-9D71-3FC04D71577D 1 0.999529
FA554457-599A-4E4C-A2C7-41105F8DA634 1 0.996865
DB7C4A6F-C802-48FF-97A6-2CA362C11BA0 1 0.999352
2F11F6B8-E000-42D3-8C37-399026BEC6F0 1 0.999848
129069F7-BD69-46D1-8534-F668EBAF2F2B 1 0.997972
BFED93F3-9E48-4ABD-BA7B-32538E7F6DD0 1 0.999968
4825752C-6E01-44B4-AC78-D9830A3C81E5 1 0.999955
D6A582E4-1A3F-4921-A730-2CD4863A297E 1 0.999534
2209D2EC-4091-4D6C-A51B-90DCF62511F3 1 0.999982
712C48D3-4246-48C2-B5F9-A09C3DA1ED64 1 0.999623
24924870-7F76-4591-A3F5-A5DEC1A3217E 1 0.997907
8B66C620-DA97-425B-BD89-F54118653709 1 0.999930
5B27F220-1350-4C9F-AC67-19AB257CA9D0 1 0.999794
926C52E3-63D9-4D21-A6AA-AE30FF32B1DE 1 0.999984
196584AD-F246-42A1-9134-F02E228B88CF 1 0.999979
0E70A5A5-5B6F-466C-9E1A-EC55DC0E9D98 1 0.998660
34510AE3-E1FF-4276-B823-1A69408D0B35 1 0.989101
52A92C46-0C05-4F34-AB99-03D78EEE85D9 1 0.999829
5DD8BFF6-6A78-49E9-8827-C9AE5B55D104 1 0.999944
85C47952-C315-4B35-8CA8-C858C48D3BDB 1 0.999923
46B5F0D8-5795-4417-AA4A-1EA5E3909FDE 1 0.999942
7416E39D-367B-4B75-9BAD-8AA8D5211EA1 1 0.999977
86FE696F-A8D2-4D95-A3DE-4B5828CEF944 1 0.999723
3CE8D5C7-B271-427B-9CC7-59716DA8BEE0 1 0.999096
31E116EF-236D-4E49-81D5-CFF90FEFEDE1 1 0.999912
A7B1E4E7-EEC8-44E5-A3BD-151DB2CD6EC2 1 0.999686
73150103-B869-4817-A87D-2DE6DB70F556 1 0.999742
9AB58B18-A3EC-4560-8DD7-D0A78C4470D7 1 0.728606
42FC3D21-1BEF-4E74-949D-039832AEC92B 1 0.999982
016D012D-A847-4023-A6B3-25F3AE6283C3 1 0.999975
D0F38E56-2889-4FED-B4DA-25F141346A5B 1 0.893730
48C7A1C0-D5BC-4FC6-9754-75CE3EE1F990 1 0.997992
C6EC48BA-052D-4FCC-884B-502BDFF929BF 1 0.999865
B50E27FE-D3C6-4710-9F82-DE9838402DA5 1 0.996315
A61E6C12-8222-4D9F-BF19-895EB83157C6 1 0.999950
1B259CB1-B8B8-4A95-86E8-70376E79DDFD 1 0.986996
CCBB2DC2-699C-4CD0-956F-97D77F23B7AA 1 0.999709
74C20617-57BD-44CD-AAA6-ADABF20B80B6 1 0.999810
6502C2A3-CEC9-4106-9751-3FEF02A39C31 1 0.999906
81FBE2C7-7EBF-4C58-AB9D-9357E62D1B21 1 0.999335
FBC2AF21-3692-4AD0-867A-810ED747E803 1 0.999690
7F7E1402-D0FA-466E-9B1F-4D3D9F6E246E 1 0.999703
8F0A3EC4-7F1E-4DD9-BAA1-F942DE86C288 1 0.999964
0C9DB615-88A9-4CF6-9478-CEF2996D6BAC 1 0.999735
06328371-AE1A-4972-BA46-9EAFD43CF7C7 1 0.999951
E2F56F35-BAA3-4253-8572-076F36C32F64 1 0.999987
21B170F0-1811-4A51-BDAF-126FF4697ABB 1 0.980084
862EBEA7-7A3D-41D9-AE45-F106AC81FE13 1 0.999827
E021E4EF-975B-499B-AC5E-A5E185511B69 1 0.999989
59AF4CED-3E23-4DC1-A35B-A1513E0E2515 1 0.999864
8CCBBB27-D897-48EE-8199-C6F83AD70AF9 1 0.999708
908F8688-8143-4E15-9700-5B0ED225B89C 1 0.999995
88BE714B-3FC5-4FC7-8DC2-1C400B65FC0E 1 0.998348
3391F960-7230-4C26-9FBB-76EBC8C4A6B0 1 0.999454
5D3BE8A2-6F79-4E2C-95A9-5A58494BD5F9 1 0.998743
13D4EACA-CA59-4137-9E33-60F3DA970F82 1 0.999934
1F4C5E0A-DA59-44B1-BC92-184EFC9BE2A8 1 0.999735
848C4A03-239A-467E-993E-8045B9443A73 1 0.999712
BE34F474-51FC-4791-AD2F-43DFDFE0D493 1 0.999993
1E46FE37-9EFB-4362-820F-224ABF8D7E71 1 0.999822
99EFDD6F-D58F-46EC-95CE-F0F7D1FE2F28 1 0.985164
B7B46F0E-9622-4130-9230-41D55CB6A53C 1 0.999924
53B09655-8004-45C7-B8FF-DD669260C171 1 0.998636
00B3C861-5E77-42DA-9A90-552DD14E00A0 1 0.999948
FDEF1B63-B09E-4AF1-B70F-764CCF330103 1 0.999838
747FC815-2AED-4F99-B7C1-6DF4CE63AE2A 1 0.999553
8C6AEFAC-4C6F-49D1-9BD3-A485CF62506F 1 0.985523
1AD2E90F-8C6B-4757-8830-3F7C12D7EE29 1 0.999930
33897D55-567D-4E82-AE92-D6CA5C426FF3 1 0.999953
09C46C97-FB08-40AA-851D-58A30BCCB0B4 1 0.995086
119DEDE0-139F-46F1-B7A2-033D1AF1B37D 1 0.999897
65DE1D36-BFCE-4F5D-B05C-97CA839CC7D4 1 0.999875
DC0F06A8-D46A-465F-93D3-18B16EA29CCA 1 0.964330
B8CCB9CD-53C2-434A-A05D-E7CE5E390CF5 1 0.999953
D0A50D4C-167D-47D0-8DBF-A383FA5EE0CD 1 0.999831
61333CE9-7D3B-4D81-8FE2-8BB64E072DC2 1 0.999661
8C29EA31-1886-43BF-B713-5E55046A169C 1 0.999870
C912DA7A-EB9B-475F-A45A-18B972AB7A5C 1 0.987775
B242ABB0-4CD5-48DB-BDA3-0D11D2A9149D 1 0.998629
579CEC18-4040-47DB-84B1-A5088FE9E8AB 1 0.999585
2BFC1FF2-9DF5-4EDB-8F46-CD52E680642F 1 0.999628
D7BB9174-3A74-41DA-9257-0F578129F8FC 1 0.999960
70D9BF65-6015-419A-9B70-538128F3B55E 1 0.999207
A315AEE9-6FEC-40CD-B078-32019C9B750F 1 0.977359
D05CF273-D723-425D-A7FF-D26E2095D3A6 1 0.999962
7EBA80C4-7CFD-46EB-BA5E-E8D00944F64D 1 0.999633
78714C2A-7A95-4621-9F9D-608685C11187 1 0.998199
C079CF7F-1A4C-4E2D-AE6E-A355D70EB816 1 0.999949
4ECB5DF9-184D-4127-8384-9722EE87DB1C 1 0.999941
289F2D34-79E3-40C0-8991-56D502D1AC28 1 0.999723
05151FC3-AE7C-4620-BA20-D4374D231CCC 1 0.999847
66BF8049-259A-4D3C-91AF-21A0FB7F86EB 1 0.998839
6AD7882A-A28E-46EB-97B2-1CF979A7EF0A 1 0.999866
436A8D65-C435-4555-AEB3-79A31AD09F97 1 0.999549
14460A79-327D-4E91-9575-475C9F3AE729 1 0.999990
FE54DA50-9BEB-446C-89DD-E45AB187BE8F 1 0.999981
D17F20F5-5ED0-426F-84EF-B5E625F39CC2 1 0.999861
7E17FCE0-9E03-41A8-BE57-602CC33B2A5C 1 0.999989
05E31173-190A-4265-8B05-24B3700C7A3B 1 0.999690
34081A9F-83E2-4A44-B40E-1524D3186B16 1 0.999915
044DE1BD-CA3A-4077-A920-B668E13BBC5F 1 0.999979
350B7F04-E16F-4417-B91A-98AA4AC5614C 1 0.999954
0F7123AD-0ACA-4196-9CFC-A7156089BD77 1 0.999876
4217DDD5-40F7-4B9C-99E4-83A9A46052FC 1 0.998928
2ED5653B-8725-46E6-9521-8EF8B49BBFB3 1 0.999980
CAC7541C-D13E-4829-A778-BD5CDF0B642D 1 0.945203
22E1AED4-68D3-43CB-B651-A4966CD52291 1 0.999776
FC03ED03-9797-4ADA-84A9-F78A1A853E5B 1 0.999963
4E4EA688-920D-4ACA-BAD7-E250CEC85E89 1 0.999891
936B1AB6-3839-4678-BBAA-FD9B2026A358 1 0.992272
6A627952-27B9-48BF-B093-D07A3B6E3D8B 1 0.999414
E8DC0990-6E0D-488F-8A6F-02F820439672 1 0.999851
8829CF16-1EC6-43C0-A7EF-95B50E5FBA0E 1 0.992256
CD7571C0-C69F-4FF9-A368-2BB0AEC7A7C9 1 0.999927
0C0BD88C-7F61-4C9B-B258-1E60B6216A4C 1 0.999808
890A486B-E1A2-4EEC-9881-300A5D9FF514 1 0.999983
C3054F67-0B3E-47C6-985C-81B29D3F1773 1 0.999113
34C68009-5F7B-4690-9C3B-78C39EB4864B 1 0.999954
16F3D97B-A909-478F-8D22-C52ADE984621 1 0.999293
436D4432-E476-416F-B9E5-7D7F4863ECCF 1 0.999912
2BAB52BB-275D-426D-8DD8-86913F27A466 1 0.999978
5BBB9CD6-5989-4A06-BEA8-5FE24C20182A 1 0.999985
4DA9C8B7-CC8E-439B-ADE2-E830A6A7FF7E 1 0.998860
A0FE88C4-5011-40FD-B189-19A1F8BF6EC7 1 0.999800
AD383ADA-B545-4448-9D6D-C91B60AE8EFE 1 0.997455
A1C4C253-1732-4979-966F-8AE85F9441A7 1 0.999582
B2A03DA0-1A4C-4A86-9504-1E7C5904C381 1 0.999976
A978A5F2-7195-4BA6-BD32-85677868810A 1 0.999979
E9B5F497-5AF6-428C-8916-374B5ACB8C17 1 0.997197
2FCAFD38-127D-4ECD-AFAF-2F5C4A1F374D 1 0.999677
24614BC8-57F9-474E-89F1-7C61A11BE56A 1 0.999975
7EA54B6F-BB17-40E3-9BD4-CCAF01DB2BE6 1 0.999624
6A04008E-CFAE-4A06-8878-7E0A828E85C9 1 0.999982
7D8FF0A7-207C-4BBF-9ACE-3D27C67F1389 1 0.999509
5B28AED4-9F18-43D0-AA1A-1C6257FD0152 1 0.999775
14A0BC33-6097-4FBC-94E3-1431858B4FCB 1 0.999914
FE51197C-FEB2-4E44-96C2-3373C6C60C86 1 0.999931
B5D8ED8C-061A-4776-AA0B-B4ECE1400A88 1 0.999925
F149D3E1-BEB2-4D66-BDD8-5C4F13761035 1 0.998069
3B3FDF0B-5EE5-4E35-A647-E048F2FCEB1C 1 0.999982
CD3DCF4B-A73F-4DBE-B8B6-F2CB12229F7B 1 0.999782
75E5F85E-67E7-4FEC-B648-05D139091B9E 1 0.999951
D71424CD-2D0E-405A-87C8-9E84AED4CF3C 1 0.999968
00740034-06A1-4643-9C73-F219CB941A03 1 0.999992
DEE01FB4-1DA1-4699-85E8-236D62832687 1 0.994389
E7FDD8AD-8679-46B5-9C3A-C5ACBBEE9849 1 0.999888
BF4FC56F-71E9-4121-A535-D4C0B72C97CA 1 0.999746
B4EBE882-B065-4E58-90C6-11A1DA2FD4C1 1 0.996011
39C8A4D4-28DD-4970-8383-149645EA2E79 1 0.999888
7577E90C-4BB7-447A-9F8D-B5C379D9B815 1 0.999955
2E40424B-564B-40C2-A931-439419362A42 1 0.999722
1230A3DE-10BD-48CE-B08C-8679B80B0481 1 0.000013
54C89404-7C52-42A8-B8D6-F93B8F9C4DF0 1 0.999571
79D87B49-15D3-4C9A-9BB4-FFF7FFD677EE 1 0.999920
6AEDC34E-3DFF-4E52-9D69-602238833A8E 1 0.999947
953D3BC3-AB29-4CD6-925F-4DA6C9371EEC 1 0.999594
34E2B79A-0B27-49C4-A7B3-2D1DD57C3035 1 0.999977
6D646919-9985-4643-8FB0-10EF8696D5F0 1 0.999497
3B1F7870-ED37-4023-9D7F-F22E573C96E5 1 0.999872
BBDDC7EE-BB51-4470-82A2-B5BF16C6CC26 1 0.999952
54B9920A-C480-4F9E-AABF-4FDAF94CB021 1 0.999808
4156409A-08BF-4358-B057-DA3DEC4C72E9 1 0.999971
356F615F-9F84-4D9B-A1DF-69AED645CAC1 1 0.999956
2A5B5995-E52A-44D9-B5E1-3E2F50161371 1 0.990002
A8C5A787-3F9F-4BDE-BEC4-A3DEA84CD11B 1 0.999922
72DF513A-F838-4029-94DB-3D340AED7405 1 0.999996
0CD29D68-7968-446F-8516-237D7BDFA412 1 0.999784
A96C5EBB-5E8C-4719-B08A-CA7D5CB63476 1 0.999343
9AB4A94E-3288-419A-88C1-1D4DDB91507F 1 0.999835
C7B212C0-851E-4458-A91F-A6A15D084C07 1 0.998848
3B49CEB3-E901-4899-AA66-4C7AB94AB5DE 1 0.999978
E120FAC3-7108-455F-AEE1-0E195FF08BF4 1 0.999966
49252911-FA90-4A4C-8E51-EC1B5741AB6D 1 0.999897
DEAEE042-8747-422A-94BD-18DED4EB3D8C 1 0.999967
4250D21C-C6ED-45D6-8F57-DE3863E86139 1 0.996292
376D3719-1AD1-4D91-AA51-F91F575F0CFC 1 0.999887
6CA2C95B-2508-4734-8F6D-AEB7C3968963 1 0.999829
1E99F693-C4C6-4196-A5C5-654D0ECA3CDE 1 0.999940
7E77C1CE-3A50-4EB4-B3BE-56CB2A8D0D80 1 0.999857
EA2DBB2F-30FE-49DC-B53C-D5A8A4CCACB8 1 0.999983
DE0200A8-A519-4DF2-A0A1-858E9A018BBB 1 0.999983
7FA0D516-8B8F-4E59-AB5A-CB8A056D18B0 1 0.999978
2770AA4A-03DE-4B89-A313-FE570DCFF154 1 0.999928
B92D66B9-4660-4B98-AD25-1BC71798A390 1 0.999914
6660736D-A764-41DD-B333-06E3F5BA6B3B 1 0.999963
CAE3BADE-8E80-4499-8139-D85142AD6437 1 0.999917
97EED779-A977-478A-891B-CC237A9C9A8F 1 0.998993
8ABD7E19-6FEF-49C0-8DEB-C2E448146DA1 1 0.974911
85443946-4353-4418-A0F5-419BF4B5D00B 1 0.999049
234AE4AD-5634-4206-9F2B-4562C1A5DC34 1 0.999931
BFAA8B1A-5BFF-478E-B256-4BB22903C39A 1 0.998270
616512FC-22E1-4502-87B9-D6510FC994FB 1 0.999402
8FD3F220-212E-45EE-8508-4614020E8E70 1 0.968987
952C1610-5012-47FD-8BC8-1A690311A0C4 1 0.999905
05F108D2-24CA-4387-9B7B-E11D39658E35 1 0.997488
8B38932F-6DF7-41D9-A699-84BEAAC86226 1 0.999377
DE41572B-585E-4255-AA30-65CBE3A28F3F 1 0.999873
3E0BA6DF-01DD-484F-AA1F-CBC66197C3D9 1 0.999820
C7865E3F-C5C8-4CF4-897C-879E6CC01F99 1 0.999812
E81F3068-54E4-44E3-A434-CC9C954EE463 1 0.987079
02F907A3-BFC9-4E9A-8204-28B674D4E856 1 0.998791
5B02F26E-156B-468B-9D78-8F1B70574ABE 1 0.999616
3C86FB29-F5C0-4D5B-AD4D-F42D7AB4C22C 1 0.999696
E5FDC7DE-5591-4C47-B0A1-7755050BB533 1 0.985768
F93B4016-13A2-44FA-A682-E02B03A26D21 1 0.999627
8BA4DB0F-12E4-4D3B-A631-3CBE18098DCF 1 0.999121
072B7D57-0DAE-4824-85B2-EEE21DEB47E7 1 0.999921
81866B6D-E659-45F0-B9D8-9050271E005A 1 0.229348
B2A559F1-B1FD-441D-B765-51F1F1DC16FD 1 0.998398
AE47BAB3-6989-4F8E-91C7-1980F0627208 1 0.999840
7B644188-CDA4-4DCA-BA39-71B3CFCFA452 1 0.999877
B97B05C1-F509-4B21-BB44-40DE7BB94433 1 0.999981
C2645685-17F3-4186-8C0C-40F810E86939 1 0.998831
51DB9A3E-AF2B-4028-BAA5-0F14763E8F8C 1 0.997015
63BD2096-0586-4F95-B1EF-61F6625EF8AD 1 0.999949
8AEE619D-68BC-4CAF-9F54-97C37AE37B03 1 0.999512
4CD141A5-7361-4C3C-8091-B14D1E025AFF 1 0.998321
A6A79831-300F-4DC3-BB74-75223AA8EC1A 1 0.999913
7472A3DD-A4EE-44B2-8612-C3D7BB2ECCBB 1 0.999980
E569AF9D-0E9F-4749-AECB-B7507D6A6F4A 1 0.994096
82C6D143-98AF-46A5-BB92-980B4D0DF7DE 1 0.999988
BC5FD44A-F8ED-48C4-822C-689D674ACC76 1 0.999878
6B443E8C-2D6F-48E8-AFA4-28240F627917 1 0.999915
708533DB-FE54-4315-8BEE-0D996D418A50 1 0.999991
6F4F8B88-5173-481F-8FC1-ED5CB67A1B21 1 0.999387
804A4901-6442-46ED-9BCE-33498208E6BE 1 0.999897
2F60254F-6DE7-493A-8E39-6007EF267B25 1 0.999935
8DA8DD94-BC92-4F2B-BAF7-BC5ABBE7CD11 1 0.999954
E3A53832-3778-44FF-8409-238C19A86337 1 0.999554
E57A5015-7EC5-43BC-8BC8-2BB59852105B 1 0.999910
17BE593C-1AAA-41D9-8029-4D9D87AD229F 1 0.999784
3320F09A-F160-449B-A99E-7A79DF8AC583 1 0.999990
897C4C85-5200-4D83-BFA2-E8CC0734A137 1 0.999899
03065334-08CA-4267-963B-17461771D18D 1 0.999979
C24DE4FF-C472-47DF-9FEA-9F8C8A2B772B 1 0.999947
7E4308F1-F64A-4504-995C-395FCFD73531 1 0.999210
69249C03-6E96-48AB-9BC0-BB06C5C545DE 1 0.998899
B566CAA4-4246-4435-B7E2-34078A94BF01 1 0.999896
7B55AE91-0A03-4068-9AEF-655BD6265D3E 1 0.999735
C2B2C483-3FAC-47C3-9A6B-E57AC33BCD09 1 0.999981
4CE02BC2-EC1E-4186-B281-39C9E8098AEF 1 0.999598
7E152027-2FE1-4A72-B8C6-481A5B86A985 1 0.999825
462825FC-C8FE-4C6A-AE89-59411C9D9194 1 0.999830
7251CA71-7978-4FD9-B20A-215EF8836790 1 0.999945
1F5A0CA5-A6EC-4786-8E3C-1D98CDD8ED4C 1 0.977601
DDDE723D-5DD3-419C-9318-475816587907 1 0.999962
B66346B9-E513-4CD5-80DF-ACA5D3183140 1 0.999966
49005538-8FDC-43D6-8F8B-02A3604F5F0B 1 0.999942
F1C57C9C-6799-4549-94A8-F9AE4D620034 1 0.999709
3959F0E2-DD12-406D-B98B-A8346A6C8167 1 0.999736
F5AB339B-6F6B-4BDB-A69B-0C357B5F5B52 1 0.999944
C3108F08-6055-493C-9CAA-FF17660C61C1 1 0.999652
FC7A388C-D48A-428B-B3B2-3C4B6D1AE765 1 0.999252
7A5FFE2A-1EAD-4E9A-99E1-3C63296B1CFD 1 0.999974
D3094F0E-FF71-480A-B8AC-C0CB97464BF0 1 0.999869
7BF4CF6C-89D1-459D-BDB0-92716BEDD28A 1 0.999959
316652E7-168A-40F7-AB5C-681875BC5FC3 1 0.996639
26647043-FE24-4181-8617-EC3321A9405A 1 0.997982
8F505DAC-F262-4613-8228-9FCE18D64A80 1 0.999987
F0E99CC2-D2A5-45BE-AD2E-3AEB5BE71C21 1 0.999980
C8DE7105-8F06-4D89-AE0C-1840AB909F7B 1 0.996737
27DDB62E-D3AF-4CE5-8C35-2675CCB5FFCC 1 0.999966
01261DAA-F992-43F8-B9EF-C56288CF5CC3 1 0.999961
F53CCD63-8F99-4A70-A560-14F9CCF1CCF4 1 0.999907
B95E8AF4-15E6-4DAD-B5EA-B76216067665 1 0.999807
47F6BC88-33FB-4AB1-A845-7B8D56DD9E81 1 0.935063
8B45526B-AF90-496A-B1D8-FF75DA3DB12F 1 0.999963
AD4C2FEB-915E-4D27-B457-4F4B9FC54C84 1 0.999968
EB036A8B-12A7-441A-947F-ED1BB3756F3E 1 0.999948
FD5CB0DB-4323-4EFF-8B61-1118B22608DE 1 0.999895
CDD978DE-F6D1-4EDA-8734-66AF42971D1E 1 0.999973
022E35C6-B984-40B0-AE99-DC68FE33AC6D 1 0.999935
81862557-43CF-42DC-A25B-4A8E664E2CD0 1 0.999899
F5F4F1EE-9312-49A7-B6B8-3A301EA0CEF7 1 0.999559
66ACF063-E462-4AE7-BF0D-D23230C56A64 1 0.990253
B1DCD77D-1F04-4A95-9C59-B3EE2A62EEC3 1 0.999995
6D968E28-73B8-42C5-AAD3-CE4926A07991 1 0.999986
CE57AB84-6916-431E-AE84-5061CD9402C5 1 0.999813
A7B12B6C-7D67-42E3-BE22-11FD98C993F0 1 0.999910
35CE4770-B491-4D42-BDA3-223612575C64 1 0.975535
FC7E72BA-1475-4114-964C-85B4F1972568 1 0.999995
3BCDF423-43A6-47E6-BD1E-E9C341BC2772 1 0.999883
B62B9437-A836-4C05-9318-BC6BCA909540 1 0.999961
D9FA3CF1-09AF-445B-914C-2226EEEDAB48 1 0.999390
BF0A4974-BB7B-427F-AC63-DF064BD1C732 1 0.999274
421D5309-84A5-47F5-AC2C-BAEDB8C98ADE 1 0.999833
51867B65-277A-48C3-9FA9-8D2DD6D79748 1 0.995316
4FED745E-00EA-49A1-9D7C-A60D9EBBB9AE 1 0.999667
6B733788-A0EF-44DB-B695-4B171BA29ACA 1 0.999992
C6A60F60-F2A0-4AD5-9E2B-25B16CA30303 1 0.999892
6094DF3E-4BCB-4E71-85F0-D27E438C6526 1 0.997006
08B09D33-D408-4B94-BD31-F22F9AD98951 1 0.999900
B4827F1F-E957-4B05-B455-BE5DCCC006F6 1 0.999510
4733CC6F-3A48-4224-8105-EA3FE98699A8 1 0.998420
6B7FACC9-CF6E-45E0-904E-FB12F89BAB9F 1 0.999762
0B5E1208-D069-454E-9142-94D8C5A21A01 1 0.999971
20E108D1-A60D-4F29-9248-8A7E0B485118 1 0.999700
8ACCC10C-2E23-42E6-B313-8FEC22E87F2F 1 0.999502
6DB9B925-E5B8-47EA-A93F-59C1AA76C6C0 1 0.999977
16B798FB-39EF-49C3-AC9B-B67BCD8C6660 1 0.996871
CC4C977F-8FAF-402C-852C-9459F85E8860 1 0.999897
27E4D871-FA5B-4D1E-9083-95AE4D45A599 1 0.999463
2373FC3C-1FB0-482B-9E71-77DD04DE615D 1 0.999552
18B941E7-0A69-43D9-A959-C156FC291A39 1 0.992597
ABD753D1-D5A5-420A-93E3-3BBA1A1BF478 1 0.999911
BC6733E9-7D33-496B-B8E0-67568A65D6C4 1 0.999905
A80DDD84-552D-40F3-B78B-FFF4BB72ECA7 1 0.999987
E414788D-F638-43F8-B137-0ADF961A0340 1 0.999988
4CF6F0EC-00F4-4D63-8B78-9E0F01D7B838 1 0.999740
63C05580-A35C-4C7B-BA5D-F202319313E4 1 0.999941
7FA2BA4F-D57C-4814-B892-191891C05086 1 0.999969
50E34570-64F2-4084-AEBE-F6BA848657F7 1 0.464335
5BDB8226-E844-4953-B9F0-1F466F6CC7FE 1 0.999967
02FF8D2A-4D96-4C16-B6B0-289A343D098E 1 0.999962
5CBBB37F-EE92-4F96-B75E-2A8930C0F4EE 1 0.999768
C6DC4A0A-59DF-406C-8AA7-6959D8FD99A7 1 0.999971
79F0538F-CEA6-4177-B4CE-938BB1DC3EE1 1 0.999779
9877EEF4-402E-4CFE-89D0-E1D6FEABB479 1 0.999923
9DED3866-8BB8-4C7E-94B2-0D0AB3E53A73 1 0.999833
44F7B0CE-530E-437B-A435-084755F565FD 1 0.999602
3B863070-9E4D-48F0-838F-37D6B5682353 1 0.999971
A65FFD0A-3120-4340-B29E-41FB3F3464EE 1 0.999052
C186934C-7BE4-443D-95C3-723A7635254A 1 0.999970
EA612669-610F-4498-B715-A6808307FCDC 1 0.993096
8FC7EEFF-2B6E-4197-BEBE-516FAF30ABAB 1 0.999937
121C3453-D3F6-4317-88EE-A63762BDF69B 1 0.999951
3E450820-EAA1-4A21-B113-8F4E380E883D 1 0.999572
6C7AB25D-02E9-4492-9AB6-C684E86C3C24 1 0.999986
2D65E52F-59DF-48E2-9E94-75D158F24952 1 0.988276
89770683-7367-43F8-B9E2-41333CCA27AC 1 0.999989
5E981ADA-6CC4-44A5-9C44-7EE8CB455255 1 0.999900
B16EE2BD-A451-47CA-AECA-AD5B07DB2954 1 0.999369
5BB98325-F2BB-462E-BC3D-CAAB8A6A9A55 1 0.999955
ED62BBE8-D4BE-4327-A5C5-877EACD44C2C 1 0.999911
75636B12-8E09-4C58-B351-9B8B670E7D32 1 0.999424
8586CC8D-8F70-4982-9611-6A1385F4D684 1 0.999582
BBAB7B0C-9393-4471-80FB-1694D412F3B8 1 0.999971
B079991F-0915-4E00-9FF8-1D0934196098 1 0.999964
C832813A-2E3D-430B-ABC6-8A7B90DD5161 1 0.974048
9D46E3C0-0DA0-4A06-9F28-29A7BBBF3BE8 1 0.999662
81FF2A08-E2DB-481C-A51D-AD2172244800 1 0.999972
C32A8047-B030-4339-920F-B47BC2A0AC4B 1 0.999454
4C593C09-5AF6-4CD2-9AD1-48B4D0B378EC 1 0.999898
CE2982C1-45D8-4ED9-A379-9CF12F936A5E 1 0.999877
556469BF-6901-4B6D-ADD8-DC85A1682979 1 0.999969
F102E306-2B3C-4075-A557-9C54BEE9ECBE 1 0.923334
D1956F49-7C5A-42BD-948B-29B62EA0FD6C 1 0.996458
371233F0-04C1-4434-93B2-2E12C8247138 1 0.999303
9EB0E3B4-2828-42BE-A120-49362A394957 1 0.999974
D07B36FE-B031-4ECF-8DB7-2CE16F77FED3 1 0.999806
646B32BD-D491-495B-8BC6-CA86923E3008 1 0.999678
158EB139-345C-4308-A568-8B5E3B0F8F65 1 0.999956
A6B10402-071F-4935-A565-FCFFEEAC658A 1 0.999981
73E6D3A0-A026-470A-9EB4-8CD8634F9199 1 0.999782
8A0F15B0-1757-4619-90B5-3E92A4C8B4BB 1 0.999830
377F7322-5E3F-4E8F-A2AF-04EEB7679876 1 0.999591
93C6D187-622F-4FB5-87E0-F0BBCDD7194B 1 0.998445
E7B68402-3269-47F2-B7C0-0FBD58E5E476 1 0.999767
EC28972F-10F9-4B2E-AA83-FE169954D7BA 1 0.999496
38833A9E-A3A6-47D5-A718-ACE590BDDFEF 1 0.999985
0E34E26E-1842-4D6D-A7E4-3701CE0DE811 1 0.999948
AC0AE4FC-E6E6-4A1F-9E69-5D1C6BBCEC00 1 0.999733
C3FDA3C4-F7AF-434C-A27A-5D8C40550660 1 0.999609
30A94075-94BA-4736-BB3B-E270300B0FC3 1 0.999925
EDE68FC9-DEA7-4B88-ABCE-FD258E1D20A6 1 0.999714
42C3195F-2A01-41D4-95FC-EACA14CE2772 1 0.999747
16B52FDC-FAAE-4FC6-A140-0FC37AA347C2 1 0.999437
936146AC-26D0-4E5E-84D4-30F2DFFEA4B4 1 0.999956
252AFB69-F2C6-4462-90FC-AE01B670CFE1 1 0.999751
A3CCE625-EC7F-45EA-AD08-A38DDA3E7B24 1 0.998948
2D653683-C8A5-454B-9CAD-4EEF9B3D64B6 1 0.971923
02C71D9B-C019-4F3F-823E-8BE19F5E853E 1 0.999923
13CBF010-152D-4CA6-9F87-37AD6F3E7A6D 1 0.999983
E3F45884-0E42-4662-9F47-8E54243B391E 1 0.725068
CA743C2C-BBE3-4E60-8D4B-BCECC0D8BB73 1 0.998623
EAD56496-4F76-4DE9-9A6E-FEF3B22E44C0 1 0.999979
64D11248-91F1-46B4-A3D2-CF8EDB760922 1 0.999982
87CFEA88-2F91-48A4-8056-0FA1C8ECD94D 1 0.999929
B3E19DF1-1BD9-4ADF-9F21-2E5AAE1D49F8 1 0.999731
22BBBDFA-203A-4B17-9D4E-989026419DF0 1 0.989150
DB691959-3E5F-4059-9B70-D84473FF53F4 1 0.992078
A64DB85E-4F65-47B3-8DF2-E72EC68F61AB 1 0.999364
8D689EEC-476C-4425-8208-E93AF83C17C4 1 0.999854
7C220D40-2C2E-4660-8806-A735A1B79034 1 0.999804
7F768DF7-434E-4939-8E3A-ABF9A533E989 1 0.823728
0B788E46-FFBD-4384-A50C-DA26D745FFC6 1 0.999969
634369AB-EA06-4461-8275-8E17BE83D535 1 0.999938
3595BE98-0F59-4AC5-A102-63DDDBEA8555 1 0.999911
88CF5749-71F7-4B40-881D-5170213A8441 1 0.999981
57F0B04B-BE0B-497F-ABC4-E614A79E08BD 1 0.997952
F388B7C2-F29A-4BFC-B0E6-C83569A0C66D 1 0.999876
E006443F-87FE-4686-A45F-35EBC4AFFD0C 1 0.999875
76010BDD-2F2B-4FE3-990B-F885A42B9CA8 1 0.999983
01EBBA0F-B7E0-40AD-ACB7-0C99D0F7E33F 1 0.999969
D08143E4-0575-47B0-8F3F-A0DD3AAE5EA9 1 0.999862
E6657F19-AE57-4509-8CFC-A6C33346E9BA 1 0.992658
631CBE6C-C8D7-4940-B300-1381F204129F 1 0.999847
99A2FFAF-0D24-4A2A-9604-991EB64828E6 1 0.999902
6980AA87-51A9-497A-AE99-AAB03C9BF9BE 1 0.999527
FB363D39-5CC7-4654-9F1E-3BAD785A0BCD 1 0.999849
EADB444A-C156-445B-B586-2BFFB4B1817D 1 0.999597
6C24ED7E-BD8C-4273-8D5F-3C3A51C31635 1 0.999986
96666723-AB4E-44E1-A589-8FE52370C172 1 0.999906
8BFB3162-5FA8-4E49-B472-5B6858869CF2 1 0.999913
68D91718-8383-4D9D-9525-5F6128F8E0C2 1 0.999983
77B31A9B-1507-417E-86F5-0A42B9A935BD 1 0.914671
987E5704-A4FB-44FD-B209-1D2999BA106B 1 0.999944
CAFB67E5-0B21-43FB-8305-97DB529A82FF 1 0.999769
E20223DA-1A80-464A-90D5-58EFD99777D2 1 0.998383
4AA7A674-F54F-4258-9B7B-62D49A0B65CB 1 0.999801
DD491F61-94D4-427A-8313-A825DD679041 1 0.999395
DFC60C45-D5E6-41E0-8606-136B256B5EBB 1 0.999855
F6E6AC1C-81F5-418E-9800-7CF7F7780C48 1 0.982934
6C3E20C9-CAB3-42BB-BFD5-E586AA20A60C 1 0.999056
DE831195-8347-4A85-AD0D-672C0A60ED51 1 0.999938
C63802DC-7B41-4454-91E9-2D986B78FF47 1 0.999934
F75FCB7A-5355-4BF9-A6C1-0E3A06463480 1 0.999740
66169778-4D3B-4F8C-B06B-9C96D1C846AD 1 0.999866
F9078C77-23E1-4589-8920-A0163F946F1E 1 0.998325
959118EE-F94A-4086-A4D3-A7E2EBFE2D5E 1 0.998499
2C4C463C-254C-46A7-98EE-952714C4DE5A 1 0.999925
6FDE1940-2E19-43D1-92F2-17EF4C34E371 1 0.999794
6A6CC388-42D1-46C1-A84F-F57A91DAF259 1 0.999825
CE2097ED-9F6B-46F9-9D7E-461C6B5903B1 1 0.999961
3744B39D-2884-498F-9770-8DECD1A15F6B 1 0.999783
B93F9F3E-4E65-4CC1-9CAB-78035EE9116C 1 0.983962
654687B2-A5C0-4CA6-AD74-2B2927DA2EBE 1 0.999953
743E0B8C-87EC-40DC-A786-03B6CB829018 1 0.999912
FC888440-7E17-4396-B652-0E161793AA1B 1 0.999687
10F95B07-5BF3-48CA-B905-6567F732FFB5 1 0.993676
BBAFA678-E053-4B2E-A6AC-443522F5F3ED 1 0.997110
1FA4AB39-CBA6-44CB-8599-8A50A4699E4E 1 0.998111
8E328773-2DD2-4216-997E-A24015F49241 1 0.999980
FB60DAFB-A4ED-4A33-8FA7-BAC28959513A 1 0.999623
6CE5D5EE-95C8-4A10-A27E-E82A1F0133DF 1 0.999958
EAD4AE34-7AA5-4E8C-8090-6710F02D5D2F 1 0.997367
342CE77A-5BB4-4C7E-8D1A-C7148B0A1677 1 0.999745
AEC77368-7B61-4FFE-A603-5222B7755224 1 0.999823
77B29C3F-7D0F-4F40-864A-5DBD739B09D8 1 0.997598
0BC24E87-DBA3-4C3B-A341-704F65C89115 1 0.999977
E8E63BEA-3940-4F3F-AAB5-205702B57B3E 1 0.999858
59E42502-3C25-4BBC-A368-0E46DE2077E7 1 0.999965
4B32998C-AB30-41C0-92E4-467DA3CD3097 1 0.999974
41FDD08F-6AF6-4520-811B-71C6D3D4F943 1 0.999974
00A76035-69CC-44B3-ADD6-2ACDC9A60AC1 1 0.997993
2DD6D225-2559-4B4B-AB7E-014DD5146492 1 0.999844
897D69D0-3B66-48BB-BBAD-B40BE61AD62F 1 0.998229
B4DCD60D-16AE-466D-986F-844121782763 1 0.999613
6C0387F9-4474-4763-AF9B-47951F3E656A 1 0.999109
5A880AFD-6D2C-42F4-9344-958F74AAE812 1 0.999893
AB29A95B-B993-4153-A209-B1D904E9EB21 1 0.999710
236E884C-3B44-4DEC-833F-C9685CF81DC1 1 0.999847
732811C8-C81B-4E97-98D4-E871155F146A 1 0.999986
E8C06F7C-AC91-4CB2-B412-B899192A1B20 1 0.996334
032AFEFE-F641-423B-8B06-8B63DDD9C112 1 0.999041
9B968131-3EA3-4A0D-AD10-9141CD021A39 1 0.999965
B4F2482B-A9F8-4A79-B81F-ED69E5C9E2FC 1 0.999887
5A85BBB7-C741-4E03-8FC3-143475244783 1 0.999881
CBB82AA9-C316-406B-B0B7-33B857200A2E 1 0.993289
312CF1F6-798C-4420-9460-8C0721805C82 1 0.999952
06185AC3-9C7F-4446-A470-C657486BC6CA 1 0.998835
0C7A7A88-BD0C-4765-A131-4CD0986231A4 1 0.999951
534970A3-76D2-45BB-B8D4-A903D66AB4D8 1 0.999642
646C2F94-4BD8-49EA-AB61-42BDCF2F3AEC 1 0.999850
123113C0-23A7-4925-AFD0-59B3641E30D1 1 0.999971
D2F33438-1D2A-456C-8C19-058F8A3E55BB 1 0.997640
A9DBCD79-0DC8-4611-BF80-6017C8D109AE 1 0.999931
011BBE0F-8399-40EC-A696-F2938143F31F 1 0.999742
305FAAF1-144F-4D46-9506-EDD9D6B8F2E6 1 0.999886
46961576-6EFC-498D-96A1-25693476745B 1 0.999983
7A2ECB55-8DB2-4437-B784-72CC4EE9338C 1 0.999783
FD239229-0BB2-4A37-A597-7B3142A3EE90 1 0.999985
5AEA6F5E-4331-40D8-8491-AAF62C26805B 1 0.995259
A61F7215-3226-4C34-AF6A-0A20ECA19850 1 0.999655
4960E038-3C9A-4A91-ACE9-9F1D125B9D34 1 0.999822
F39207E7-0175-4C6C-8345-256BF43E633E 1 0.999870
FAC5AE2D-5AB1-4EC5-8528-0C8CDA409032 1 0.995598
714B915D-EE5B-40FB-A5DC-0F4C6001150E 1 0.999969
EB743342-0194-4DAB-85E3-FE16252F599B 1 0.999990
3148A519-108B-48A3-AF7C-D1BB4F8527BA 1 0.999745
D71E6F6A-F43E-4484-A426-8E36FCA3ACE0 1 0.999122
1937C40A-75A0-4FB5-AAFB-FFA08D1A2EFC 1 0.999967
A1D0D470-05BE-4170-8E27-5F3E5F79123E 1 0.999623
C7B68B4D-D93B-4186-A82D-2388155F9A53 1 0.998951
AF869C80-B102-42F3-9C5B-AB1B277F8C59 1 0.999638
80120EB3-F810-46C3-B8EB-D62C26594DA1 1 0.999828
D35B0E2E-AF12-4A56-A1CC-214A1565A9E1 1 0.999874
495F507E-3775-4562-9AF7-567D29B9A7D6 1 0.997562
2DD0A181-606F-4080-9409-E410CD2CE895 1 0.999864
3563E6FB-FE79-4A38-9F12-28B3B1EF0E79 1 0.969373
8F7208AC-A78A-46C6-8963-6D973A9CDC9E 1 0.999732
93A2F1E3-AE97-42E2-8BFE-759C68C67EEC 1 0.999914
E84C622E-4A3C-4563-9038-3D9640A09306 1 0.999787
CFA3EB0C-5493-4305-926F-AD2FDF3A4451 1 0.999988
3DF5ED0F-6545-4F68-9C4A-EAF52A091540 1 0.999925
2ED83F36-B7B6-4F58-8C9B-08C5A48713E5 1 0.999841
0FE33C34-AD67-4548-808E-5DC91EE51956 1 0.999130
B4AC0BBE-5EF1-4787-9BFD-D0B685C3FC70 1 0.999960
9CB6DEA4-C457-4756-A57C-A5CF4FB2ABE8 1 0.999988
1B9A8057-0079-4CCF-9C05-CCC5094898B2 1 0.999614
CCB358AF-9D44-422A-B405-577B8FB63781 1 0.999760
843AE6DC-F1C9-470C-917E-E01BB944BDA1 1 0.990249
7A3D090B-E343-402D-BAEE-F4B10367F8A5 1 0.999879
9FE47CAC-4CC2-437D-BD60-D9F7A25380F5 1 0.999984
6D0545E1-F92C-4543-9C5E-95117D036D1A 1 0.999987
C2A0962C-3767-4CD5-B1E0-E2EBC86651FE 1 0.999956
8970B81B-04E3-40C0-B67A-E7276ACB0084 1 0.999923
48301FFB-030F-477A-873F-2CA6DA75A925 1 0.994396
DDE7B4E7-B21C-411B-8F41-BF179E3E5397 1 0.978157
420D91B3-029C-49C9-8A13-FA0CE21CBA46 1 0.999902
0E409C8B-226B-49B5-8FBF-138B9A25DB39 1 0.999921
09618672-22D5-4002-936D-80BE3EB00015 1 0.999836
C73A6C45-C6DF-4A74-BA88-39BD3EB6D194 1 0.999665
80DFF51E-674A-43BC-8F7F-54EA03F5331D 1 0.999770
BEB62B7B-BA38-420B-AA9B-2DDBE86AE5B2 1 0.999974
295B4DC1-82C7-4BE4-A17A-81DACBDFCC89 1 0.999937
B85CB082-C497-4FF1-8DC2-5CEFC0472CFE 1 0.999965
5B54572E-764E-4A80-A5C2-B1C671D62796 1 0.999757
5B152A4E-029A-4BAD-9C66-B2409DD945FB 1 0.999967
80EDC8F1-7500-4B0A-9D90-88B67CD0C15D 1 0.999919
6BF4D5CD-91C0-482D-B266-5C2529BA09D4 1 0.999256
4874903E-1943-4579-97D9-566407A062FA 1 0.999614
F1021DDE-8091-4C1D-B533-8E9DD6C8E00D 1 0.999830
2153E9B0-77F7-4A33-914F-5A217459ADD4 1 0.998904
D31F5B88-9622-46A0-A322-EE70FEA04205 1 0.999951
F64F7EE3-8D2B-453D-BCB6-5F393DE37C86 1 0.999754
8363844E-CA04-401F-BAE2-2154AF9081C9 1 0.999661
3C20BA49-585E-4AA9-B213-08F913D01E21 1 0.228461
E24EB11A-F23D-4721-819D-7F49B1659D64 1 0.999824
A33411C0-680B-404D-87B1-61F4B68CF69D 1 0.999963
60C98A5B-89F9-4741-A862-2F5CC6FF0E23 1 0.999550
0DD3A3AD-1C37-4808-8E24-F32FCC767EE8 1 0.999430
08E5ADB9-2BF5-43BA-B631-DB23485A6797 1 0.984056
A0D45DAF-1AFB-49D4-B367-018BDB9AEBE4 1 0.996630
D83CEA14-2CA0-453C-8BB3-0D3A220028C0 1 0.999912
39B6032D-795D-4481-8F53-C692E107A436 1 0.999776
F7472E7E-369B-4BDB-AFAD-EDEE27DFDDEB 1 0.999865
61D6F2F5-1D5C-4CFD-9383-CA3793A602D5 1 0.999710
F159919B-A4F6-4DA9-8FA5-91F203B7233A 1 0.999972
10F95537-C42A-4BCA-A0F2-5EE94E786E0E 1 0.998739
6D8699A9-8E99-4BA9-94E2-A55E0E675066 1 0.999709
D5D82B50-4E53-4A3B-A0C9-4B0BA5221A9A 1 0.999289
CE53055F-9B7A-48E0-908D-70A24CCFA1DF 1 0.999814
B8F9EECD-61F2-4CFD-A40A-CF26C7B923DE 1 0.977417
4164D63C-5102-4F7B-A26D-8031FB5C446E 1 0.999827
C490F3F8-6FF8-429C-B459-7F97C6ADA12D 1 0.999978
91C4BB7C-313D-4A80-9ADC-3AAA68FB4CD2 1 0.888165
FCB5E43D-C924-4A8B-90FC-237FFA973035 1 0.999862
87554206-EAD5-49D6-8C6E-11BB0A8AB5B8 1 0.990900
5FD7CD97-179E-4521-B920-264EE846C24F 1 0.999941
28E0A43F-04B6-4686-9548-19E515F45FDA 1 0.999248
BC4C91F4-2870-446B-9044-114E69F2AEC6 1 0.999498
38EDA5C9-DBC1-4D33-898C-0C55F514BD46 1 0.999665
A3FA260E-A8E9-4B9D-9CE2-EBF02083AA84 1 0.999907
5F949E59-7B86-414A-9527-282FC7DA3254 1 0.999979
47198B0E-7469-40D9-9C16-EDEDD7F6F381 1 0.999571
FFCF97B4-ED7F-496D-91DB-3CFC18B48BAB 1 0.999990
6A0DDB7A-79B7-4764-8159-6FD1F41151F6 1 0.999546
D7E9C5FA-B808-4A79-A66F-A72F031422EB 1 0.997587
0E7AB281-296D-408E-8D9D-9348DB83EE9B 1 0.999911
36949416-9934-412D-8460-503C47343A5D 1 0.999913
8D00E6C0-0D9E-4A4E-9F9A-4B2FF98544EE 1 0.999726
133E6EBD-BAE0-4ED5-B93C-9241ACC63BA2 1 0.999805
7B4EA728-A5FC-4B57-B698-DEA720E5CD35 1 0.999839
BEFD2E8E-4689-4142-B1D9-B4A1C1DB0C83 1 0.999827
33F0AD14-9F9D-46D5-B26C-61B02C53D632 1 0.999915
FF33FD7E-671C-40BB-ACE5-D8C24DFC6407 1 0.999925
90A8E470-5782-42D4-9BD2-11540C5E4F77 1 0.999965
334021CD-C0D4-4C17-A363-1D7F7BC60A57 1 0.999978
181432BA-0789-4238-99A5-71E33023B79E 1 0.998710
3B68BF24-2726-4C0A-B584-A9A7AFDAF7FB 1 0.999873
956618F8-8FDA-4400-ACCC-C821351DD390 1 0.999945
519BBE54-06C8-44CD-9385-CBF48AA30573 1 0.999738
5CC4B072-BBCD-4FF3-9764-2CFCB1954130 1 0.999379
26900C25-18E2-4FD4-9FD6-030F4EFA02E5 1 0.999870
536C66F0-C77D-4E09-B5A5-6B6890F4ABD2 1 0.999191
21D4B5CE-A41A-41BD-93F3-E31C838BE8ED 1 0.999988
5712B426-0FE3-4AB5-9505-71C1E2970547 1 0.999697
E7ADB8DC-8442-4BC9-AB96-9D0C3B952253 1 0.999154
63A8A38A-4EEB-49B3-AE4C-72E83A7DFE94 1 0.999833
E854C3E6-48D9-4808-BA4B-9A9DEAEF0CFA 1 0.999907
6325965D-44C0-483E-8D12-67F8B695E2C4 1 0.983615
C7A51422-57E5-43D4-A144-CD0FE26B0259 1 0.999958
8689ACF5-BAD4-435B-83FE-B333FC311953 1 0.999776
636C9936-6EC7-4676-BCE8-ADBFC8D8F984 1 0.999683
6C20695B-9C80-4EBB-B3F6-004A21B54B69 1 0.999763
0FBF1334-7483-4C3C-BC2C-F95B89C26611 1 0.999892
A377C808-2E31-4B26-A9C5-4CF60E37850C 1 0.999014
DB374B6F-121B-402E-A173-5AFB42C26484 1 0.999990
CCB37B90-90C9-4CCA-9C0B-DB0179D9795E 1 0.999931
EC3B2BDF-CD64-4BD8-B3C8-3BDB089B6DD5 1 0.999980
58F76D38-A017-4772-88E1-79321B32DBAA 1 0.999815
1EDFC913-C43B-449C-9340-28836F765C0A 1 0.996284
FE2E01FA-3F48-45A0-B3CF-BFBF94C99D73 1 0.999934
A82BA651-585F-4A33-A4C4-E6B11084068E 1 0.999978
17983B3E-F029-4FFE-9864-26A8EB7EC3F9 1 0.999494
160C29B8-8E0F-4F91-BBD9-BA2C244DB582 1 0.999908
B78B35FD-A6CA-4184-9BE2-4E78B236E489 1 0.999964
22B7A44E-1DD7-4EB5-88BB-F912078BA4F8 1 0.999977
553CDB79-22D1-4EFA-AC05-00EFDE47E428 1 0.981837
ABE785D0-4143-4B8A-8751-3574E9BF9BBA 1 0.998614
CCCBB660-F264-460C-9EEB-DDB1D5342F45 1 0.999900
B66A555A-4568-48F6-BB04-144BC02DDA73 1 0.999988
D68A653E-C442-4197-B33D-22903E8A4815 1 0.997926
2B04BFA1-64E3-4F58-B8F8-DED385959E08 1 0.999743
64DAA18A-1BAF-4B2C-9274-52DF160A19DE 1 0.999981
482121CE-587B-408E-B933-7DDADFE2575E 1 0.999938
4522D662-059B-465C-8671-589C637BBD06 1 0.999350
A00C0770-C1E9-4A8F-A550-CE3C208DBB2D 1 0.999949
EDBB57D8-1737-4275-8AB5-DED3C9D730F0 1 0.999901
6AB2DFE8-95F3-44F3-8011-7C4C2BBE82A9 1 0.998932
7D21A1E8-F6F6-4184-B6E7-4B28C889286E 1 0.999653
11EEFB24-99CD-457A-A001-CF11AECBE7D4 1 0.999955
EA92D9C1-437E-4FB4-8347-FE49E5E24036 1 0.999735
B4468A21-DD9F-42FA-8674-755D4BFA5E27 1 0.999754
145FF8BB-0FFF-4C82-A89E-29B366973A03 1 0.999850
586EBFCB-94EB-4292-B835-F86D9D50162A 1 0.999525
318E6D5F-A616-43F5-A764-F541B3CD4225 1 0.999838
3167C4B9-A9D3-4C01-85E5-34B7184CF43C 1 0.999983
A470EAC6-0414-4C94-BA50-5AF87C8B9251 1 0.999678
FE412DFC-65AE-49C1-91C8-0371EA6CADE8 1 0.999965
8A755707-E9AD-4AC0-B1C8-6E1EA65D9830 1 0.999661
8E0D61D1-BC7C-47CF-8CA2-5A3B12FCA0BF 1 0.999714
684BBE28-F96A-494F-8F66-BE8E355D8E36 1 0.999984
EB71AE5E-DA0D-4628-8258-CEF80A1603E7 1 0.999941
079F0E12-8451-4F4D-A8AE-D166EDAC96D2 1 0.999835
9733F320-DDF6-42A0-A562-53F31ED42627 1 0.999938
B4B4E22D-552A-4FE1-87FD-9F0EFB3066C1 1 0.999358
E615B219-FED6-477E-8A0A-E53C44188BA2 1 0.999995
F1D7A2A2-4BA7-4480-BA20-07F350AF6F68 1 0.999937
036E09ED-E461-446D-BCA4-7132DAF2BF45 1 0.999847
89FC1A23-2775-4BE8-AEEE-12FCCEFDEAA1 1 0.999335
E0E0A5FB-3C66-4F40-A356-6CA067351C2A 1 0.997297
C06C6259-63A5-4D45-81A1-A594465B6B40 1 0.999933
37D4328D-199A-4C02-BCEB-5A193BDDA255 1 0.999796
E918D1C8-BB2C-4801-9C59-D0183CE249D9 1 0.999426
52E551A5-5A72-4E1A-BDAD-05D20728C1A3 1 0.999978
37C9558B-FF1C-429A-A982-9CA473008532 1 0.991909
A1676EEB-8E9A-472B-9824-23B2E6901B9F 1 0.998960
B67713CA-7C17-4F73-953D-15555DB89B57 1 0.999964
072B8368-B732-4390-85A0-30DA53CF80A5 1 0.999892
0E2CE3F5-8977-423C-A856-57F97CAC736B 1 0.999968
3AE09FE6-4598-4F7C-A27A-825535AA6984 1 0.999286
437EE6A6-F77B-4FA8-8AFD-7D35D7854FA3 1 0.999496
227C83BB-9371-4374-BB84-895D08180C43 1 0.999946
45844278-99E4-41D2-BDAF-6DFBB5A2DC8D 1 0.999877
85B13B1F-1DE3-4636-A9BD-1C22FC44FB52 1 0.999817
0E6696C0-5BCE-4FF5-BFDE-168DB2610D1A 1 0.996178
856564CA-949D-40A5-BBBD-BE95BE624C84 1 0.999712
93E6A592-BE81-4ED6-8877-545907E4CA84 1 0.999891
47B52F49-450D-4475-85DC-7BDB463CBC99 1 0.999819
DF724CA6-CDAF-417B-92FA-9DEE3DDF8560 1 0.999965
A014ED90-AC0B-4B95-9ECB-458DC394BC8C 1 0.999969
F1DCEAE7-BCA0-46BA-A1F8-AD63ECB6D26F 1 0.995350
1B28CA2C-3F04-4413-AEB6-663B6E76D175 1 0.999629
4D913B11-9E5B-419B-BEB5-A3E6995528F5 1 0.998697
30287DA1-40B9-4A49-B6B4-0070C0AB4E52 1 0.999936
3357620D-26D2-445B-B8EF-3A61D318CE31 1 0.999947
049A0E7B-2F8E-4ADC-9D69-5C14D5238574 1 0.999017
5E26B326-9126-44B3-B8E0-7DBF91726DBC 1 0.992706
CE1D65DE-8645-4A97-B9DB-ACB010D82FC5 1 0.999855
1A63AAAA-EBFA-4823-B400-070A29A955A8 1 0.999976
A85AFC06-65A1-48D5-BFF8-31C57ED4C7A0 1 0.998035
CDD12A25-6D8F-4400-A1BD-32DC199A5A4F 1 0.999936
DE5A3790-480F-45BF-AC63-05DCB10928DC 1 0.999978
52FC427A-5E08-4D7B-B76A-EC78F3207A6C 1 0.999666
57DBADF8-CB4B-47B6-A966-FAB098C96CA1 1 0.999642
9A654122-7920-4962-A464-9C944F4AFF4B 1 0.999852
9A6AC351-A8C4-463E-ADB5-A138185A8740 1 0.999359
04E5ABBF-9031-43FE-81BA-9A568C0411AC 1 0.999981
CC2340D3-1A31-43CF-8215-63BCCDE12A69 1 0.996527
F9045B2A-E485-4AD6-A75F-69F14065E549 1 0.993309
36A1CA2C-1B72-442B-803C-AB0EE3B26AAE 1 0.999430
D1596D44-BFDB-4DC0-BC9C-F180F5AAAA42 1 0.999010
52C526E2-E565-4EB5-9793-C86AD9C7B5ED 1 0.999889
C5D3C2DD-23BC-4A4A-8FD0-191B03F6A389 1 0.976598
801B60AC-0712-4F95-8225-3CA89EFE77AC 1 0.999984
8FD8C6D2-5EED-4D45-8754-9A6A2B7E051D 1 0.999982
A3807CD3-31F4-4748-BFB0-AB5B29D1BD58 1 0.999922
6FE5DF92-69DE-40AC-8DC2-7457892A721B 1 0.999927
AA00E683-A1E8-4E6F-853B-F3EF357C7A2D 1 0.999894
97BE0559-D0F3-41E4-A906-4525382C9950 1 0.999802
A689593E-9869-486E-A59A-0601C12F4BF5 1 0.999965
D2483AC3-287A-4350-9B57-494522F8E521 1 0.999987
0AD73C23-9CD2-4416-86EA-45D3EBF1FA80 1 0.997605
F01F5B9E-E735-4C9E-A1A2-E2F4D6EA2DF2 1 0.999186
30CC2542-050C-41F5-8473-BEB503044A01 1 0.999472
B4FF6673-C72A-4403-8FDD-043DEDE994D6 1 0.999250
E40C7EA9-4AC0-4160-A77F-E839A298EE86 1 0.999860
E4A30D0A-52ED-4D15-9EC9-3EB73F62C55A 1 0.999217
7F662EAC-0328-4C5B-99FD-AAA2FCFA7B10 1 0.999968
82E0ACCF-BE51-49AA-A049-416CDE490E7A 1 0.999540
5BEA86AF-979B-44C6-B6D1-4C2C250AD873 1 0.999733
6DABBFC9-B019-4464-B5D6-35C15DAFDD65 1 0.999931
BACE453A-A95B-40B8-BF99-26E157BBF680 1 0.999974
199407B9-5DDA-47B9-8930-D221448A24C7 1 0.999983
FA80A419-AFF6-4134-AABE-0685CAE5107E 1 0.053337
989A7518-5E64-4055-97A7-ED10781CA404 1 0.999971
7AA92CF3-8A72-40E4-962C-33DE28EF53BC 1 0.999972
DADE5770-57D6-442E-AE12-2BD57BD6924B 1 0.999355
F5935BFF-050D-4E81-AC4A-4310CBBD8F8D 1 0.999967
AB11D88D-BC3B-4A02-9A44-20AEE50100E2 1 0.999852
B27AE16D-5484-403C-9C19-F8FF2041AEF6 1 0.999704
9C15B2AC-9C42-4307-B06E-8B0FF13AB03F 1 0.999035
640D58F8-AD84-4FB6-8960-D2A5B39574E6 1 0.999496
6C787D1A-F120-440E-98E1-39A4FE643589 1 0.999316
C26A50D4-6A3E-4F53-8F7C-330FE0C63493 1 0.999988
3679FF51-CB58-4741-B0B9-35C57782FC89 1 0.999994
52630A53-5FFC-4F97-BFFD-E56EBE0ECAD7 1 0.999966
FD608EBF-D0D1-4741-BFED-542A3F34072F 1 0.996742
B8617AC4-5CD0-4F27-A9D9-404865DF0D42 1 0.999981
0B49E5AB-3CAE-46A3-85F4-B684BFDB2605 1 0.999888
67401637-64EB-4F38-8F0B-3ADFE3176F18 1 0.999955
B03FDF76-9402-4CB5-BD84-20AD0DC9C948 1 0.999917
94F11611-9C2C-4434-A7EA-F9368498B6CA 1 0.999942
B1DB9042-CCDD-4CC1-B368-49F7DAB5F180 1 0.995452
AB0E53C7-3994-48CC-BDCC-12B516291C6B 1 0.999995
49219733-B5C9-41CF-AB94-2BB41B650F68 1 0.998190
2D5F6293-2E59-4C8B-9BAB-781D06ED708F 1 0.999866
EBF56A6C-3FCE-4952-A44F-70715A920194 1 0.999330
E2595558-5A37-4A33-8C88-1DDF2845341E 1 0.997689
2481CF39-F474-4BF0-91E9-3B541F698EBD 1 0.999944
62CA8071-D733-48E6-8D12-B99092B2EC93 1 0.999822
819BDD26-9F5A-474F-985C-DD5CBD7937E4 1 0.999834
5F45EE7A-B12E-4256-8C7A-08F3EB52B683 1 0.991540
DE630040-EA69-475F-BF5B-22AD6A58B872 1 0.999618
EACC4766-D7B3-4443-A518-1EA1010055F8 1 0.999799
C66D8705-61F8-415D-8597-04C8BD58451A 1 0.999905
0C71B021-DB20-4E5A-ABB2-665E1AFB851B 1 0.999759
AE7A1B14-EB39-46E5-9815-6390BAD60BD5 1 0.999771
15BEC539-44CF-43F9-A3CA-8750F92DEB08 1 0.998626
82925625-6626-4580-8518-5D54233CAB34 1 0.999067
AFBB414E-4FC1-4B2A-8E41-25019F08DC90 1 0.999978
ECD2A938-C556-48BB-880F-3B1D461E3AAC 1 0.995088
17CDD8B5-EA09-45E7-B45B-DFE3D69FA933 1 0.999264
5406F614-846E-497B-B16C-21CD292917F9 1 0.999657
BBBA8388-1609-4FDA-AD68-85C43BFC21F8 1 0.999732
FD8F5C14-925A-4D5D-90C8-B384FAD6250B 1 0.999811
FD3834DA-41CB-432F-A14B-B55BE667B666 1 0.999978
0DAD6A98-219A-4323-8160-496A15B283CB 1 0.999935
4E8F4495-7066-412F-B928-768EE9460EC0 1 0.999785
E2D196A4-127E-4222-BCB1-52DD90BC0F0A 1 0.999625
488719A5-3B4E-42C5-82B1-B76E155BACC1 1 0.999887
4F9D1566-3B55-42CD-85E7-8E7DAAE410F0 1 0.999943
D03FDC87-98EF-44A3-9704-09F1434EA0DA 1 0.999956
A61B5C36-1D77-4211-B298-BC6BFBDBC331 1 0.972964
842EAFDE-8FBF-4B21-BF18-7C717572BE3A 1 0.999993
9BE189A7-B9D2-43DC-A3CC-E7AF90A07CEA 1 0.997398
C0BBCBF1-30BC-4C9E-B040-AA7B06BEC5F5 1 0.999655
F4F28BEE-407D-48CC-988A-1E721E681F1F 1 0.998951
B8BE19A8-7FC4-481E-815C-2993DD345712 1 0.997317
DA95432C-BB74-4DEB-B18D-FFD2D0AE7BFB 1 0.999881
24E522BF-7959-414D-B514-6ACBA8186CAD 1 0.999511
9ACDC3DF-577F-40F1-9AC9-3EE6C265880C 1 0.999323
2D0EB482-8F79-4AE0-BDC1-4550B8895411 1 0.999632
57CDACB4-53F3-4F92-A322-7A53169705AB 1 0.999925
97691066-9C4D-4B64-A149-014C49056D48 1 0.999022
9D401FD1-914F-44B4-AC7D-F9E11627DBEB 1 0.999977
C69A1791-8D77-4CFF-BF57-23E5077ED9A5 1 0.999600
857C35C2-D923-42D1-AA47-730D9038F0A9 1 0.999746
DCF09D7F-B957-4CAB-95FB-BC8ED2BA58EF 1 0.996732
A1EAC5FE-95B8-43D5-A097-7E17C3CAA679 1 0.999960
02CA9E7F-B517-4D82-BB45-94CC4ABC2538 1 0.999938
5DB475FB-0A9F-4E7A-AD85-D2DB04651CE3 1 0.999662
C0EA5790-8CF6-419B-A49B-E4D4DA2B0ADA 1 0.999669
5137F8F7-C164-40B1-94CF-0D57C703D380 1 0.999992
574A2D53-9030-49C1-A13E-29286B6B6991 1 0.996956
DF89BC7C-F090-4434-A3C9-915CBBFB00BB 1 0.999934
664DC63B-0C26-4DF3-A911-D1219F99C895 1 0.999935
DB67E2B0-814B-45E6-8433-77226761EEC9 1 0.999993
A686502E-9DB9-46A3-825F-85F1B4ADD7EF 1 0.999280
3238935A-5216-47E9-8162-98B941308317 1 0.999959
E58B5400-7D73-4FCC-B6F9-E43D2D7C3014 1 0.999562
EEAAF05B-60C4-464A-ADEF-123AAC96AB26 1 0.999820
D470934D-E38B-47C2-BBB7-8021012FBC46 1 0.999857
A973415B-7C3E-4392-AF09-72284264B631 1 0.999808
14DA7ECB-4059-4795-AFA5-6E05729D42C7 1 0.999937
99223A03-1C72-4A59-A080-C9A0C0DB5776 1 0.999004
47655225-4EF5-4564-826A-D08225483AA2 1 0.995194
D201C283-8B0F-48DD-A5D0-39D528E9E2C3 1 0.999911
AE1DC916-0B0A-4ABB-922C-B13F36FB0689 1 0.999468
827EA4A2-22CC-4909-9F2D-E4B2316DA46F 1 0.999956
36367961-5D68-46FA-B1A1-13514FFF8BD4 1 0.999963
B918576F-8C66-4CE4-9E35-B6A1052DC9AB 1 0.999329
B8D77ADA-B8BB-424B-9BFD-D4FD27890874 1 0.999773
6675A417-DE81-47B6-9276-8F52C179E830 1 0.999950
6739320B-3622-4615-9F21-797A0197B1A1 1 0.999879
14C3649A-71B1-474D-84B1-8E7C130AED67 1 0.999758
304C17F5-F4BA-4F49-A430-D5E28E4D15B5 1 0.999943
00E7F073-DAAF-40F1-9F11-024E8B57BDC6 1 0.999918
A9CD8FED-3C73-484C-B19F-7B823D2ABD3C 1 0.999728
35902E22-BF05-4EEC-8167-0462FC5E8B86 1 0.999889
5934E52F-62F2-401C-89D5-C1918FCFB576 1 0.998953
5FE36C2E-319C-4D99-9DFD-381EC5AECF1A 1 0.997308
56CE4D35-0030-48D6-A97A-20162331B72D 1 0.999776
83CA4BF5-7B30-4851-B949-BD1029AB6B7D 1 0.999087
BF538AF6-5C23-451C-AEFB-9C8525E00F6F 1 0.999589
2F39042C-74FA-4D67-B302-C3D63264CE0A 1 0.999677
09B89E3C-D603-4094-B078-5D473F2488A5 1 0.999892
B008A2C4-A702-4B85-8CF3-0CCC0929FBAB 1 0.999438
8B429196-B902-487B-A25F-07AD6A491F6E 1 0.999777
CFB7E7FB-11EA-4541-BCEE-88BAE4B59172 1 0.973056
0A13F62F-5747-4F8C-B10A-1A7DE5BA7739 1 0.999982
B21A0AC1-7B39-43D9-94BF-3A77A374EFBD 1 0.999791
4D237458-43D5-4E30-AF13-8128E7F8236A 1 0.999383
1757A683-650E-4BCF-BDB5-D20FB421A23A 1 0.999974
E611CA0B-1303-4872-88C9-E298E0662CC1 1 0.999917
A824035D-74A4-4AFA-A606-DF526354C0A1 1 0.990945
7E805914-DE23-4EAE-A07D-2A7BC0C08DFF 1 0.992738
7D2A3EA8-5CBD-495E-A3F7-380C468D816A 1 0.995405
2113BC07-FF5F-40DA-8FEB-87FB5ED9527B 1 0.998999
3005C1D3-8E12-4CBE-882F-FA2171BF0E6E 1 0.999783
8404886B-DEC6-49AC-B7AC-8034809DB7C3 1 0.999796
8A812810-BC28-4F5F-A6CC-2168AEBDE5A4 1 0.999726
B0AAAF96-DB1B-4D1C-BADF-9746157E5C30 1 0.999575
7EB6CCF9-9B3B-4B00-91AB-788C76BF2BD2 1 0.999690
EB80EABE-D792-4460-B341-5F8315E66AFD 1 0.998760
845F2137-B91F-4ADF-BC8C-E7DDC9FFACD3 1 0.999927
0AA6375C-9079-4429-8A9D-A42CF09340D5 1 0.999208
70B710F0-B287-4C0A-8C6B-C492D8F6E790 1 0.999953
97FA66A7-8C24-43C4-9634-6DEEB62E433D 1 0.999976
66252726-EC08-4F34-BB3E-141BA6C3C308 1 0.999961
62B79883-9F23-4883-AE70-18D80A7334EC 1 0.999975
2420AB87-E278-4CC3-8640-439736CC9AE8 1 0.999822
7E7342F3-5FA9-498D-A54E-9BF4E22E9FB1 1 0.999931
E578C49A-1CCD-4F6D-8540-27199A19A83F 1 0.999948
2C8AB447-6474-4BC2-A6B7-8A73ED2052F7 1 0.995006
47204460-9212-4194-8A51-03BF93F001C3 1 0.999796
61B25CDF-91AA-43BA-91DD-CC5960928711 1 0.999924
2F4F6293-C774-4AAD-B6ED-A3FEECF1CD8A 1 0.999649
DBCC5EFE-F3FF-4D2B-8867-DD7415AD5C8F 1 0.999980
4E6BF6DC-C06A-4BC8-87A1-D3319BB759DA 1 0.999974
C565A823-67B7-44B1-A879-91E1A1AB2750 1 0.999934
EBE04087-A659-4517-BAC2-F5050137878C 1 0.991432
F69534CF-F683-453E-8260-FB144C2658AF 1 0.999980
874EAD04-27C4-4D07-AAB9-5AFBE28157BB 1 0.999945
36396A8B-C20F-4349-ADC2-AA22519412ED 1 0.999526
F73E4FF1-62F2-4AC7-8C4D-45D98EE6EC71 1 0.999892
6F9A1904-45AE-48A2-9F23-90E40956566F 1 0.999920
B6EF2FD3-7712-4979-A963-BD4676B07E41 1 0.999857
D52C0DCA-3F40-4E86-9F59-2C55681E6925 1 0.999662
ECFFE288-06F7-403F-8086-DECE377B9F12 1 0.981080
83810AC6-770D-4E32-A5E6-E3B97989D57C 1 0.999952
64014161-5AB6-43C2-B6E6-DD3E2B1FD5BF 1 0.999750
EAAAA81D-195F-47FD-AD76-7FC8CB8F5403 1 0.999912
A48EE31A-1FBB-4E24-ACDE-F84D0211C328 1 0.999735
CDE9F654-C7E0-49CD-8F84-D014C97435F8 1 0.999969
A961775C-0158-46F1-A4A3-F237BDC4CBD9 1 0.998952
2D19FE81-1126-4EAD-AF33-D4AA8504709E 1 0.999840
ED66719C-9D34-4819-A2A6-B75468393BDA 1 0.999961
E462ED55-1FD4-4FE4-B2DB-8B42AB0D1687 1 0.999981
9F2EFDCE-5E93-4C4C-A2A3-4992833AE563 1 0.998604
AFECCD1F-139B-4FE5-AEC0-23CDA5DE524C 1 0.999419
F746C960-2807-4B68-92F2-EFE9A1442989 1 0.999936
025E819B-766C-4FE5-97B7-CCB873BC41EC 1 0.998035
07DFE31D-7B2F-4AFF-90F9-5AFBD6A6FCEF 1 0.994224
00EC63A7-19A9-456D-9F6B-7C3F7E621384 1 0.999766
131BFAEF-1C19-4C81-A35D-2996346201D4 1 0.999983
010B10C2-F732-4A23-BE47-704D135412ED 1 0.999849
EB8D8ADE-FDB4-4552-BB98-4F3875F07597 1 0.998245
A02DFE03-7617-49B7-9B5B-D67C91B487FA 1 0.998765
C72DD701-4E2B-4B9F-851C-CEDA93D260C7 1 0.999899
FDF4211B-6E6B-4B59-95C6-137EA15C0DC1 1 0.999514
040CB67C-DC08-434D-B7BB-DFF0B6048F6E 1 0.999417
88D8FC27-0B0F-4C56-BB3A-80B77ECC4502 1 0.999970
D50FF845-1CB2-44C2-B8FE-DAD063257D96 1 0.999976
C0186DC5-5ABD-4536-ABED-8910166BC07E 1 0.999816
8BE42274-AEC0-4062-A909-2B53185E41F0 1 0.999744
9415244A-86B5-4FF1-B686-676A0236CCE8 1 0.999965
82EF4712-1E0D-4570-8C67-656952E7B767 1 0.999926
04053F20-FAF4-458F-BD41-D5488F09BD3C 1 0.998802
54F69C00-FD2F-41D4-9D4F-151E18C6E677 1 0.999955
1342BC02-7850-4EC2-A5C0-E38F2A44CCCF 1 0.998192
33909892-CDBD-4E33-BD0D-42AC90D693FE 1 0.999966
E922B331-8F23-4970-B603-E7D157E6DCA8 1 0.995740
1C46C760-3878-49CC-B151-3A8037FDE47A 1 0.999891
FA5B4151-1ACB-453A-8397-F2086C7A83D0 1 0.999876
ABB2147A-45DD-4881-A170-42C8EA4F13D5 1 0.999948
8907122F-FE38-47C9-93CD-C14986C64029 1 0.999401
F7DA218D-74BD-48E4-A4EE-6D72F41DE6DC 1 0.999902
17333C84-AC77-4AC2-A4D9-BF39DC2851DF 1 0.999970
C678159D-D850-4856-98B3-983F006403A8 1 0.999797
C654FFEE-4FFA-42AA-ABE8-159AC17FC845 1 0.999819
1A703808-A022-4D46-8B94-B315BF9C7957 1 0.999779
A05DD281-F6B8-4CFA-8709-F7E1EBB3170B 1 0.999982
42572E70-AAE3-43D8-9AFE-1B5F495316EB 1 0.999930
607D70F9-6CB5-4EBA-8FE3-A385F293AEA7 1 0.993542
F51047D8-BFBB-4101-A3A0-BE0604F3C163 1 0.999777
0D1E22B7-D6F2-45F6-A300-D52ED3908672 1 0.999938
F3DE3283-41FF-4DD8-9FCD-B4D0964A2ABC 1 0.996721
0A18835C-1B46-4BAB-BF2F-EBA2F8185659 1 0.999981
5C4D5BFC-7C8C-47E0-ABD3-A57D0B667203 1 0.999985
02213BAD-D9E0-423F-A559-02B94D9A12FC 1 0.999954
55025176-9942-4807-8B43-E2E74AE8A9C7 1 0.999989
0AB39CC3-AB9C-41A4-A2D5-3503B2593BB7 1 0.999973
7696E624-624D-4663-B463-08F26346B47E 1 0.999772
193E1FD1-D53A-42E1-8829-027BC7C61832 1 0.999823
A4C1EE64-E247-4CB1-A81E-FE40B7135984 1 0.999795
7458B82E-0CD5-47B9-A2FD-8A5C24361389 1 0.999557
2EDF0410-4AC5-4004-83FE-6DD3A1F760D9 1 0.999985
8275EF92-BA54-4AB7-A00C-A32D81FE5589 1 0.999833
860258D6-7DDF-4759-9EF5-FE066611B8A5 1 0.999737
02B38508-1D39-49E9-AA2A-B05CB12B5558 1 0.988032
671D3D91-BEA0-47EF-BBCB-ECDC27E4AFCF 1 0.999979
BC39D27C-BB44-4048-8A61-C71F3ED88526 1 0.999902
D3C53122-8A51-470B-9364-2AAA7876BB1E 1 0.999720
26051AAD-A295-429E-A4DF-E647AA3B0EA4 1 0.997412
B627D2FD-428F-4488-91AB-1E0BAD02C1BB 1 0.993269
310EBD6F-B9AC-4793-BDC6-22D4FB475442 1 0.999825
AE91B1DA-7C68-4741-9502-8FC6B59DC7A9 1 0.999920
470461A0-9383-4ADD-ADF4-FFB8C2A20D54 1 0.999874
17A360DD-AFDA-4785-AABA-8647A8E6E208 1 0.989618
808A2646-7092-4766-A6CA-24ABBF380164 1 0.999806
2DB48833-F9D7-43C7-9F7E-8293CCE84F1A 1 0.999864
141C26F7-DA2D-4142-8F0F-95435F6405A5 1 0.991511
F55C288A-268B-42B1-B8D7-1DF18F37EF93 1 0.999765
7BC0D5C7-4D0C-495D-B622-78F56AB7C33C 1 0.997931
CB39C183-9346-4FBC-B7C2-3AAAE7F1D867 1 0.999875
B07FE9FE-4D52-4E35-981D-BD990CB5B01D 1 0.995924
CD1FA948-55BA-4215-A585-FCCA0FBD37CC 1 0.999907
9E3467F7-028C-47E7-90C7-9BEBE2FF892C 1 0.999972
B5010D6D-82AB-4B48-8E9C-67174D3B732E 1 0.999863
867810C8-988F-40C2-B184-022F9F434773 1 0.999975
F5316DFB-C940-4A8D-80AC-556FA698E7FD 1 0.999673
B8D9971D-9D87-41CD-8283-F6D566973738 1 0.996899
E7D5B92B-47E8-44B7-B966-957A2F508BB6 1 0.999892
9A811421-A6CE-47D7-9CC1-78106CD1EF3B 1 0.999965
232C8688-DDC6-4E3B-8F6F-E9D6604A1DFD 1 0.999816
66222802-C2B9-442D-B915-C45935CBA70E 1 0.999988
EF53975C-ED74-49A9-A15C-919F628DD575 1 0.999684
EC13E206-B62C-4814-B23E-683771FE8D24 1 0.999980
AF10D091-7CDF-4063-B889-FC11E80845EA 1 0.999994
1D5DDA99-E9F8-4B59-9A5B-4E3E6F576C47 1 0.995002
045F86A8-69C3-4370-B75B-C2200C154F7B 1 0.999947
22F39C31-30F3-4BA3-A5D8-B0ACADABE7CB 1 0.999867
BADD9ABB-8686-4E37-9B6D-9E28928E882A 1 0.999963
E70F0661-DDB3-495F-9B82-5E920EA6CE8A 1 0.999647
6DD2A380-5734-48B9-B877-EAA4C5987843 1 0.999735
1A461999-0AAC-4DCC-A7E7-7D1041FC9D0F 1 0.999384
3F277036-8E48-4661-A9A0-CA21BA37F6CF 1 0.999942
DA0AA7D3-4D6E-4F01-93B7-9AC028369BAD 1 0.999301
F7952DAA-8BEB-4362-B900-4BC54B1DC4FD 1 0.999880
D1E94378-FFC8-416C-8414-7FCF157B0E82 1 0.999505
F1E6A135-1C1E-4309-8A8F-DF7D97B97143 1 0.999990
4EAE7CC3-F9AB-479B-AE65-A31EFA2D7E8E 1 0.999772
19D354DC-F9C5-48D6-9FFA-870BA0B92104 1 0.999977
12975AB8-5B4D-482C-B54E-848984F36378 1 0.999727
7040FA21-2CB7-4E2D-A4EB-13BCE6B8439E 1 0.998987
B7246641-F057-4E33-9121-2FA36488C56E 1 0.999421
7D180CC4-F7B8-4B17-A5EC-F500116766D7 1 0.999784
AC4BB276-253F-4F40-8F99-3239646B2A17 1 0.999709
B2D1E2B6-666C-4076-A3D5-DC1EDCF259D9 1 0.999966
295D10E7-5A63-43C0-8EA1-899E7807DF32 1 0.999900
444A19F7-33A5-474A-BA01-A240A0694941 1 0.999956
86B47E30-EF23-4B05-A9E4-BB7029F675B2 1 0.999955
E9C3CB9F-3624-42F5-A148-3D3C5A582A5A 1 0.999939
B53E9579-A572-4137-9B03-665DE5792303 1 0.999723
50910366-277F-4C41-95AB-3F77BEBE8152 1 0.999748
B833E1FC-A7D2-482C-95E5-10A3019BA352 1 0.999879
78319ABE-B394-4D5B-BC44-2D7F54622B1D 1 0.999908
F1F388F7-CB66-48EC-BB84-8D543DE5F328 1 0.999964
7F082FCB-7EB1-4C56-A35C-40A56241C5B7 1 0.997454
1B405312-347E-4021-BED4-15B0456C167B 1 0.999726
051BBDEF-8003-44D8-95E5-F391584A198B 1 0.999645
6EAB9269-83C8-4889-8E61-029CD580706E 1 0.977219
FFE6A6D2-1468-453C-A6C2-C6CA08B111F3 1 0.992019
5EE7E5D2-9921-44E0-8D93-A6267229F708 1 0.999896
0CE2318B-40CF-4F81-976E-C570C75BF153 1 0.999952
AD590225-0128-4E7F-BFF7-8318E5DCC4DA 1 0.999708
F266949F-CD1E-40A4-B494-F63894A2A8DC 1 0.999969
F021EBA1-5CEE-41E1-AF3D-BA322D438EF5 1 0.999518
59DE1877-B8F5-4B83-B5F9-4618AAA3A18F 1 0.999878
19CCD91C-EB49-47EA-81B5-3CF8992029C3 1 0.999784
972B93C8-AA09-4218-AD85-193A68F17F95 1 0.999884
D961932D-7CF0-4C7B-8025-3D5376EF2397 1 0.996128
709ECFA3-C6DE-44BE-A509-19E2D3776955 1 0.999974
4764C2CD-B126-4ECC-8908-55DD24D12FDB 1 0.999973
7A71A216-78FB-46CA-AE61-49A1353089C6 1 0.999899
F8A10303-CC21-4E8C-8AFF-CEDC5635D0E1 1 0.993143
01D6A418-7549-48BB-82A6-AF82D1B7859D 1 0.999968
5A994CC3-6BF7-4A3D-B624-75D377CDF1ED 1 0.999919
D456C496-4304-478D-97C5-F9B19795B39C 1 0.999923
C47324E9-E4C2-412F-A5D7-1B0682470622 1 0.998833
970D1646-C43C-4D71-B8AE-A7C353390301 1 0.999871
F15432F2-D038-4A97-AA99-100975AD2DCB 1 0.999700
81DD33A1-92ED-4DAD-84FC-6CAFAAF5D53C 1 0.999624
A9265E41-F30C-422E-8992-75C055322BBA 1 0.999968
5B39A8D3-29F2-4215-9A2B-5D4D04E3F4D9 1 0.999611
05AF04AB-C15A-41D6-833A-4DC348820398 1 0.999846
4139ED2F-6994-4520-A22B-B72E0E7207BA 1 0.998610
929E37BA-249C-4641-BC6E-CBE2C20B542A 1 0.999280
C35A2916-F27C-41AA-8D34-8D5A94E1C41E 1 0.999741
4C63C201-4812-4B2D-8A19-77E412BDAD6D 1 0.999979
67FDA35F-4629-40BB-B9FE-6D9B3D80AE61 1 0.996121
DCD21B9C-247B-4D70-9534-54188D1A1190 1 0.999874
19B55ED4-823C-45C0-9689-207A28182E3C 1 0.999599
737E2D7C-1B34-4655-A6F9-3CA8786F1A37 1 0.999815
FCB69A63-0F97-47C9-9996-DACF0DB39295 1 0.999972
E9C1B9DF-0F61-4EDE-B915-C757448100C7 1 0.999722
ECA1DFE7-8AD3-4F0C-A380-9306F0667EAA 1 0.999220
386AF94A-F939-4973-BE22-F3DF422F2923 1 0.999982
78BC6CFF-D32A-4C1E-82BC-0BFB37A311AF 1 0.998057
E7A35578-E84A-4AF9-911D-2B52B5F628D6 1 0.999863
A9527FF4-BC99-4AAC-8C26-D232E0821F0E 1 0.998826
A5434A9B-4D0C-4080-903B-8409BC09511E 1 0.999551
E61967C1-BBD1-4DE8-A1AB-5E8C91BEC562 1 0.999991
3440AE23-8412-45E4-8BD8-FAB79F950531 1 0.998243
F3C618EF-E2D1-4241-9970-54FD462347EE 1 0.999917
6F6F3F38-FA12-4021-BDCB-E020E04E3C99 1 0.999962
63A3E42E-9D03-4E18-8BF7-652AEEF9C505 1 0.999967
B885273B-16EF-4FC3-BCAF-79ABDAD0C58A 1 0.999499
296DD703-B32E-4A2D-86F2-1540E5D6E85A 1 0.999833
174FFDD0-1FAC-4C63-B09C-8C7FE6126F20 1 0.999987
DCAA569C-4BB0-485C-910A-57A09C13EA01 1 0.999693
7CE4C179-A356-4220-A3DA-0727B7662B57 1 0.999203
EA50D467-264A-4A56-9415-21641C5EBD84 1 0.999977
ACDCD283-0723-4B23-8C3C-9C3D36C489F9 1 0.999822
84E31DEC-4370-409C-A285-F310CAB14E74 1 0.999948
6676CFD6-8D3A-404A-96F4-35EE2124E118 1 0.999849
33EDD94D-97FC-4702-A8AB-A5BB2EEB82D3 1 0.999243
E270D80E-34A4-4E68-B334-FE4262DA4437 1 0.999991
1430642B-2EEA-4B0C-B861-613B32071DB7 1 0.998489
1099825D-E6EE-4E5E-89B3-5E401333891C 1 0.999644
59209076-6309-4E84-A84A-0F5D75D2EE38 1 0.999986
486C6B0B-CC30-4B6B-8C46-6CCBCC84B169 1 0.999890
493CC870-918A-4853-A9F8-1D69DA757B85 1 0.994146
8FA31681-9C9D-44EF-8025-EC2276C8D809 1 0.999973
E3C02D61-E0F5-4CA4-8EED-2CE64371AE71 1 0.999101
2107302B-249B-45DD-B42F-888520974029 1 0.999994
5CA2DC11-0121-45D4-B7D7-311B4F532923 1 0.999781
94A7B290-FC74-4ACF-8DBC-F945D661F085 1 0.999954
EF33139C-3E36-4DCE-A6C5-50D3E3DAF1D8 1 0.999822
4C9FD5EE-178F-456E-B3DE-6A4880BC57C3 1 0.999427
E5B58571-285B-44AB-AFD9-49F2F81CFEA9 1 0.999691
E35348A2-3141-433D-9571-1AF6AB1C9283 1 0.998719
50044B6B-6138-4089-A730-374403A4817E 1 0.999774
31CE59BC-9A81-4E41-902B-3EA461BAD735 1 0.998095
EEB788D6-A545-4573-BF4F-9A0341696C3A 1 0.999930
927ADB78-33C5-4C15-9BA2-1C685F183884 1 0.999929
DAB437E9-1AAF-4A57-9C58-A98E90A15DF1 1 0.999295
AD5C1DC9-F52C-442D-9B90-E44A6738974C 1 0.997500
E8F10096-88D2-460C-B506-8D1316EDC633 1 0.999651
B59D19D4-E382-4F05-AF5F-4632A0C29E96 1 0.999832
6C87AC54-DE6C-4452-8A75-6695711FBBE5 1 0.999651
62C5600C-AE75-43F1-B8F8-B8B95AB696BD 1 0.999951
57EA5AB9-C13F-4046-BFDA-8C6CBC609456 1 0.999973
5434BBB1-BD2A-44D3-B2FE-FC2E21E0E8F3 1 0.998725
44391CC3-641B-441A-B61A-D310EFC16B62 1 0.999370
718A208E-60F1-4B33-A1B9-3F989E904701 1 0.999888
7DABECDA-3203-49CB-83B0-8B9E6DA48569 1 0.999983
377A2A22-1C4A-447D-AADE-2A3F22BDB6F7 1 0.999972
26378F46-11DA-4B1C-A396-BB75890C0D56 1 0.999702
F8B79F4A-9D82-437B-9651-8D7E7527697B 1 0.999967
72CC9B46-6826-4DF1-A3EB-83126FADB689 1 0.999831
FD0E4B45-4091-4E5F-ADAA-D085599D361E 1 0.999976
209E1CAF-7926-4BFF-8003-56FD166BE6AC 1 0.999217
1227BE66-10B0-434E-A2E4-5B923EAD8E4B 1 0.999977
40779C96-0861-42C9-95B1-BFE0E43F77C1 1 0.999296
3F26CF83-54D8-4F2F-995C-AB24CA20C991 1 0.999996
D41334D6-8A78-4C10-93B7-CA68DD3B89CB 1 0.998292
900F67A0-87DD-4B21-A617-BD24CCEB57D3 1 0.996487
CE6CB8F5-1E05-4101-91AF-7EB9ABAA591C 1 0.999746
2FA0CBA2-8EB8-4EAD-A969-9BBFC1AF7511 1 0.998110
5C9F89D7-B8C2-4CAD-A9E7-5C0F4A2577FF 1 0.999976
0FD13F9D-7980-4554-A5F1-BA511E43F7BB 1 0.999476
3C189137-C95C-4E41-BCCE-666FF7412D23 1 0.995511
3EC9F6F7-BCE7-40A5-8381-CB0F3EDC76CA 1 0.999971
5F534F55-64E7-46C7-94CC-4B2D9F9E1469 1 0.994659
CE9BD65E-F5D2-4B05-8C6C-0C0289A39CBA 1 0.999989
7F1557DE-7645-43B9-9BFE-055936FDAF49 1 0.999973
E2BE87A2-28AB-4B6C-9F2A-0ED71D47BE6C 1 0.999664
06699165-5F00-4D42-A6F4-2E25FA92D1C6 1 0.997019
5C9E5F61-FB7C-4978-9C45-88D9B4742130 1 0.998174
73492489-944C-40F0-864D-935DEE0D159C 1 0.999016
DFC72D27-19BF-422B-93D8-E8BFE1FE1A05 1 0.999567
0A5F1776-D917-47DA-91F9-C81DB9DA1127 1 0.999966
08B3F98C-B10E-4487-BE67-EF7F01CDD234 1 0.989395
B6E279F2-FB95-4900-AF3B-A75AA2A525D0 1 0.999975
3C9EAE28-A166-4EB4-9BC6-82B046339589 1 0.999606
06B985CD-8F15-48B3-B7A9-8CE72DD87188 1 0.999660
DDA1C46C-9A2C-4CAD-9D54-9816A8E09132 1 0.999884
9ABCFB04-751F-4CDC-9D39-3E9FFC5E2981 1 0.999846
7FC29606-F587-4A77-8662-039BE9575DB5 1 0.999944
E2520AA6-59B6-42D3-AC48-1D62C50E2DD2 1 0.998362
403E0BD5-F177-4580-BF13-2D4B142821A4 1 0.999753
A1B03902-6658-4A3E-BF11-677A7839BFC5 1 0.999624
B580E1D0-1259-4A65-8A3B-9D2922A56D6C 1 0.998747
D6BFE022-A440-4577-A1E0-E1A7D7CF3C61 1 0.999978
ED753001-ED57-4C53-B1C1-B5A048ACDEAA 1 0.971727
F42AC23C-C4FE-4260-A689-DE9D0BE6105D 1 0.999325
E7910753-9771-4C01-84E7-03F9A1E99EFE 1 0.999924
13CC3C13-9B00-45E7-A044-3BEB741E5CDE 1 0.999632
42103780-BBDA-418C-ABB5-87551A89B35C 1 0.998391
BF870E88-08D1-445A-8CD7-3CE1BAD3F014 1 0.999949
8F5AF628-5D2F-4B6A-8E0F-87D5BBA671CC 1 0.999927
5D677C17-4846-4AFF-8DEC-8F72238D1BA9 1 0.999289
78F5CABD-DDC0-430C-B939-A8AE2B707DD5 1 0.999961
673A6C60-A59A-4A49-9F95-BA38D8AA9228 1 0.999871
3E216B42-E73F-4436-AC09-85685DE938B1 1 0.898420
3CE716E0-8C9B-413D-B164-C9F45BEBFC5B 1 0.999949
1454A5B9-CCC8-4357-A123-9FD443298389 1 0.999106
D58EF2A0-2FE1-4C00-B9F1-778C3EDFDEB0 1 0.999889
56D3E335-DBB2-4DD7-B857-76C513B915A9 1 0.999988
ADDB6634-DAD0-4193-81D0-25D629C3EFB3 1 0.999863
BA3EBC0C-F798-475D-8683-33EC26AE1AA2 1 0.973031
EB7F5969-EA88-41E3-A06B-F2D7A82AF0D0 1 0.997687
46FF10DC-462B-4492-A1E5-8C96D2974A6F 1 0.999986
3BB14707-FD21-4CAC-BF7C-CE5F4291A050 1 0.999281
EA24BB7C-F894-4DA6-8761-A5C82E5EE003 1 0.999294
06CDE375-F3E0-495F-890E-2D95D636C638 1 0.999518
21579340-2DBE-4E8B-9DFC-24CCB23837E4 1 0.999808
F0350007-B1BF-480B-9DF3-3E1EE8D27959 1 0.999744
EA1A63B9-E2A4-4952-912B-CD2E93998010 1 0.999747
C328120F-289F-43E9-B3B0-F72B80833F3E 1 0.999739
0B3CECD1-B048-4812-96CD-5701807EC32D 1 0.984882
CBD57E54-50DC-49FD-AC7C-E89506624656 1 0.999993
1BDA0F32-6DA1-4C0C-84B9-4481A6A6B85F 1 0.999957
0AA1F1EB-403C-4198-8521-51237BF0E8DA 1 0.999963
68282B4D-8339-49DD-BFC3-C92E337EB24D 1 0.999989
646B7D91-4B39-4BD1-92D6-05DF214C91A4 1 0.999956
D90469A9-66EE-4954-BF76-FB59FF58F3B6 1 0.998046
F6689247-130F-409B-A9E0-3F127EB3A0DA 1 0.999993
73995600-B442-4349-AF52-FBD64CFEA98C 1 0.999918
7813321E-9B7C-4855-B325-16B3A10856E6 1 0.998304
CA73B7AD-C7DE-49E7-A6B2-84F5CBFFEB15 1 0.999935
5FB47814-6C4E-427F-9E25-8A2610EA683E 1 0.999975
49EB6B1E-2CCC-4697-B6FB-FB0BA5A98F2B 1 0.999301
90133401-2D28-4A4A-A78D-12E2CECEDE57 1 0.999839
1692C35B-7CE9-49DE-A6A8-445819F14CB0 1 0.999979
875A8379-A57E-414D-B4C1-3F869333F050 1 0.999987
456AE07A-C8E5-4F4C-9CA8-4987975162DE 1 0.999898
B0719D16-6DAD-4CE7-AD80-94F5508B3877 1 0.999982
6EEEBF1C-74D4-4F97-B9D6-9FCD117453C1 1 0.999854
BCDC3819-47A4-4BEA-8375-7BDAE3C1378E 1 0.999967
27C3CE79-65BA-465E-AC38-F7A92E9A2A1D 1 0.999970
9D32F5A9-4ADF-4F94-8067-3C3972AC889B 1 0.997143
E45E8F40-ABC3-48DF-8FBA-656EA67C235E 1 0.999981
99B64D7B-A788-4539-9901-5775955FD789 1 0.999160
1C92889E-5751-48A8-A239-3A0FFB1C86AE 1 0.999869
7E5EDDEC-7DBF-476D-A946-CA782BA98462 1 0.999648
DC038737-3965-4CC8-B781-66CF419F9693 1 0.996392
713562EC-BDE3-477C-93F2-425BD0171E16 1 0.999853
31468845-90A2-4E7E-88B1-1A0B242D65C9 1 0.999892
6E4A736B-CF3D-4B4C-9694-BBF1FC2A920B 1 0.999957
E0C8E18B-F6E4-4C50-AD0E-8BF8BCC46B68 1 0.986836
D4C2AE66-C4B6-4430-B422-E1BE8064B135 1 0.999582
3856DC0B-9040-439E-B134-ABA84BB57D94 1 0.999798
A78B5985-BADF-4649-B69D-B8E616959D2E 1 0.999925
FEF36672-8EEE-46B1-B51E-46B8362A11E9 1 0.999975
17465042-260F-43B9-9683-4A484A31F41E 1 0.999960
29C9FCFE-A25F-428F-AF42-70AD9BE5AC1D 1 0.999987
9FEAE9E6-3701-460A-8FD1-3F08D62F8ECF 1 0.999952
0916A693-2CEB-43C7-BEA2-C67FA112AC42 1 0.999986
CB355B3A-6E8C-4B54-878F-C6B1DAD7CB3E 1 0.999440
FF4BDABC-87A8-46FF-A86F-54256738431C 1 0.999902
D00E4A8E-0A06-42CD-9107-ACF5DB478C8C 1 0.999915
C3B31333-5B1B-4A56-9931-549F3337E49C 1 0.999987
F6541D4D-E764-47A7-B77F-F7E4BD8449A3 1 0.999986
0092B119-C5CB-4A61-8099-8F164C0AD09D 1 0.995858
8DE93CCB-0C5B-4304-804A-172CCD93F35A 1 0.999826
7736FA01-6377-420E-9B9F-ED5A77E03468 1 0.998728
D85BCC68-C19C-415C-BE0A-54C1ABC6BAD6 1 0.999818
288607A2-1BD2-402E-94DE-47DCA21A6D15 1 0.999941
805D75FF-15F4-4CA5-A2C9-3ADF02B99764 1 0.999452
29D6C4B5-39FD-4844-BE0C-93F012C42136 1 0.999964
5C299E08-EFC3-4E5A-9342-AE4146ACDDFE 1 0.999308
B56FEF57-8EE3-4A5C-B98D-71207DD42A20 1 0.999949
EF48205B-6A50-445E-83FC-E790D67F1278 1 0.999926
AA2EE717-41BD-4FA6-B4AB-34A6E057E770 1 0.999964
71C935FC-0608-4196-B28A-25135DEADF81 1 0.997508
322ACDD8-A05F-45CE-8EA5-A524D3427302 1 0.998894
2AD99AF3-FD3C-4E1B-8105-B57C1C9BCE20 1 0.999894
4BE07ACD-6F63-4440-AE14-40DC0E502656 1 0.999786
A771E0BE-0C13-4482-A844-02C5DCB17614 1 0.999353
E6D7CA9B-AD4A-4D56-8FAC-10E1646565F3 1 0.999989
5D9FE7F7-B66B-4847-AF39-4FBAAD601D6D 1 0.999800
569F99F5-164C-4284-AF95-F54FB98E00F9 1 0.999962
9C8CEA98-F626-41ED-82F3-4714B336C4C4 1 0.984372
35E08DD1-A70C-45FA-B125-1ADA1B9A22F2 1 0.999799
D8CAC938-EB0A-4120-AEE9-8BC8ECF31315 1 0.999979
76706F3D-E806-4A8F-BEFE-21148E15A404 1 0.999826
0988F850-BA9D-4FFC-8884-AEF45330E16C 1 0.999434
C545FD68-4772-448A-B6D2-C6F81DF096BE 1 0.999425
D8402894-04B4-4118-B6FB-E8049AC782E3 1 0.999987
B127FE2D-ADF6-47A4-907E-8DC565340249 1 0.998878
0F8F9EEF-36AC-413A-B8DC-64B851382A43 1 0.999949
AD8B0C18-350C-492C-B741-9ED87EE8E53E 1 0.999858
0647D225-9BB1-4BD4-BAC3-3DDEF9B8BA35 1 0.998429
0001F40C-414E-4F11-B420-3D065F40C841 1 0.999630
26EEBB8A-6B17-4A20-8CB9-B5130946E8E0 1 0.999728
C955FC7F-2787-443B-8D77-E4721E2E4873 1 0.999824
0D5D30A6-7265-487A-83D1-DE9D5BF8AB72 1 0.996663
5A434C0B-DEEF-4772-9F34-BE6E1F8E3129 1 0.993229
40195E46-749E-47F7-9706-B3B523F1A92D 1 0.998914
E7D206AA-CE41-4FDC-8B8E-FD4597182921 1 0.987652
2BD0A4DE-9F11-460D-8D20-C8EAAC38B8F1 1 0.999955
00C8EE4E-EFFB-42C1-8AB2-62585090F0D8 1 0.999830
376A1705-C6EA-430E-B513-50C818FB994B 1 0.999971
44539815-DA69-458C-BF22-C68DA26F09A8 1 0.999990
B7456C9E-B0D7-40AB-93E7-9042781541EB 1 0.999883
C373C64C-F746-4A4A-8F8E-510427516D4D 1 0.998865
045930F4-D75B-4761-9035-5721C69C379D 1 0.999902
56AF47A3-5135-4303-8873-BA3C47989D83 1 0.974571
3376213F-7A62-4B7A-B7B2-448C07353400 1 0.998622
DD735E90-7B85-4A12-9884-3C9C4BEB1FE9 1 0.999980
EB86AF4E-29F0-48CC-B80D-4413556A7588 1 0.999622
B74B1785-A9C3-496F-A4DC-709EBD38E5F6 1 0.999955
67464357-3D5D-40B2-80E6-0D6C2E3E68DC 1 0.999403
300D0325-06CD-485A-9694-B78E6AB4752A 1 0.996402
6B128BB2-A3B3-4E21-924C-89194DEAA305 1 0.999061
5CDF62B6-5439-477E-A13A-1B7700974AA8 1 0.998806
42F709A7-13E9-4C8B-921C-49660B201EA2 1 0.999965
95014D0F-D2C0-4F09-8C91-EA98B82009A2 1 0.999978
553D47D5-EF35-44EE-8521-5DA616393C77 1 0.999945
FDB8E2AB-961B-4362-BB10-9BCF0E554393 1 0.999927
0A191A24-07EF-436E-BB36-DD69006876F5 1 0.999986
A5312AD3-B6B4-4B86-92F7-E016D8C571AE 1 0.999852
0BE461ED-6303-425E-BD4C-717EB5441FBB 1 0.999936
D1DEC339-8D30-4A42-B7EE-55B6EAB360E6 1 0.999992
1E1AB8AF-4376-433D-9B41-73DB1FF14B73 1 0.999520
A4DECA9D-B8E8-4A65-9F9A-A722FFFA7852 1 0.999920
1C9AD46D-EA9F-4264-A70A-3474653D222B 1 0.999588
B80AF964-6488-4185-87E2-9113ADE6BAFA 1 0.999984
2FAB1172-AFFF-46EF-A5C2-F1E0005C90BC 1 0.995622
1B780919-C877-4A97-9B0B-634485114138 1 0.999950
9B843EEE-C7DC-4D33-B491-40795C899563 1 0.999843
E5C7DE29-5A9E-45D3-B979-AE196A7AFEE2 1 0.999987
D831764F-74B7-4BBF-8C45-66725962BA2B 1 0.999497
594347B4-8ED1-4BD0-8D23-C927262A09AC 1 0.999912
25E3BFA4-CC3D-435F-BEF5-3F009332091B 1 0.999797
9A9DD508-33A5-4C51-BB24-F2B42EE6664B 1 0.999977
421E494E-8694-4909-AB06-ACE8D995D39B 1 0.999933
81748663-C109-41C3-8F18-8EDB01454998 1 0.999750
80EC03F7-D24B-4539-8C54-C7CBE5C43108 1 0.999494
02730537-91DD-4278-8718-C126DA725A31 1 0.999929
2E48A733-F88C-4247-8263-C532E4B434E3 1 0.999794
EF07C8DD-8E59-4D3C-B9DB-988F59DECD37 1 0.999881
E1FFB2FA-9F94-4C29-A8FE-7D75AE3E9730 1 0.999963
97E3031A-3658-4E2A-9B29-17621547AC3B 1 0.998183
EBDAA3E0-F436-4663-AF3F-305E63A8A1AF 1 0.998191
EE105060-C825-4640-8C7F-5700232C0357 1 0.999938
295D1471-9C5F-4C50-9CDA-69C0F3AC3576 1 0.999870
171EB91B-A82C-4D71-BC1C-69BBAAAA3C84 1 0.999924
71023C2A-D3E5-485E-9320-23F859B32979 1 0.999942
6702D603-A672-4573-B665-92F37DF0C34F 1 0.999873
1F883F28-3A81-48A2-8DA8-88197B02C96A 1 0.999981
3DAF088C-4814-4A3C-8FC5-92C6F5EF6A45 1 0.999942
169F0361-3143-4AE1-9350-258E684314F7 1 0.999974
E0AF1526-B75A-4C77-8B42-7219603C8824 1 0.999987
CF06929F-DE95-4FC1-B02B-612A741E20E0 1 0.999790
9CE9636D-C6ED-49A5-9264-0076019D62DE 1 0.999962
0793A8A7-DDF3-4D30-8640-B2475A0B08B1 1 0.999959
A0224CBF-918D-44FC-B4FB-79F53FBCE757 1 0.999759
2E9B1A4E-E4BB-499D-AB46-A355FA2275ED 1 0.999960
0F4714A1-6B8B-4403-A62B-CD2110FDAED7 1 0.999799
13EE85FF-49BE-4F13-9307-AC154AE6AD85 1 0.998808
E0AF2397-399F-4840-9578-BE73B7692789 1 0.999985
5464B22E-91B6-4303-9969-36D7AB6F91AC 1 0.999923
D5B7FBAC-E038-4DFC-8BA9-CB879F9F9014 1 0.999799
D511EFED-6BFA-4F41-B861-607B47311513 1 0.999896
61C95B4E-AB4C-48E6-B93C-14505265BF10 1 0.998720
A1113307-A567-44A6-A336-BA17D7E30106 1 0.999814
3C73E225-9725-4AD7-B38E-29A2A5B6AD7D 1 0.999985
D668C9FA-641C-49D2-A487-EB156F24DE79 1 0.999902
0C0DA062-CACF-410E-9FB0-6A0F2700DA31 1 0.999927
F8EC55A5-7488-4DEA-BD3A-1CF136984594 1 0.999604
1F9D3071-101B-4AEE-A483-CEBAADB5C076 1 0.999920
AA853723-64AA-425C-B40D-FCFE3AD3AC5C 1 0.999979
A3CB1CEB-8367-4705-B023-DD33BB77B8E4 1 0.999934
7ADA24B9-EECC-4270-A734-8EA7866AB43D 1 0.999974
E1C707B0-9063-4A4B-AF33-4D07B86E7D05 1 0.999987
CCED4F50-7710-43E9-A89D-2A31E7F2986A 1 0.999916
2F86BAE3-8ACA-489B-9451-E98CBBEE2AD6 1 0.999945
0BE2C363-C4C4-4FD4-8B7F-7D04B68EC8B1 1 0.999607
035C08A4-F598-44DD-93CD-81C618F063FF 1 0.997124
143F5C75-081A-4A3D-95DA-5D08EB2E5A1F 1 0.999671
D0096E40-88E2-4423-8BDA-44EC8AABA785 1 0.999983
3BE88ECC-5DDD-4F00-8E32-5B80F92BE4C5 1 0.999846
73E5562A-37DB-4E6C-987C-238B0AFC132C 1 0.999620
81873CF8-B5B5-4254-89CF-BF150CAF86EB 1 0.999720
A6B1EC20-1338-45B2-95A8-F4FA77CB0862 1 0.999987
B00F88B1-3B64-4F5C-A221-8B58F14B7458 1 0.999848
79C693BB-D1EC-4D87-8232-FDBE7AF63CF5 1 0.999979
420CE119-B15C-4910-8FB0-DDAE144DE14A 1 0.999934
C36DA47E-E838-466D-BF39-6A78598548E8 1 0.999967
7BB638BA-B64E-40FB-941E-CA6F482A4745 1 0.995509
6BEF2F94-F0AC-4321-995D-86B3778450AC 1 0.999964
CAE01074-D3D3-4466-AD69-39BF00F81BF0 1 0.999953
C67E8922-F48D-49C7-A849-1B9813922658 1 0.999935
FF529D3B-2E55-4293-97C9-EFAF533BD973 1 0.999926
69B87AAD-794F-4283-8C10-97E5E114F88E 1 0.998458
138EED56-705C-4EC0-9417-DE677324EE94 1 0.999989
6D6469EB-37F2-4713-A699-482C5DD4848E 1 0.999527
FDC938D0-CCE8-45B5-B27E-8DA955B2FA04 1 0.993045
780EAB4A-35DF-424C-B0E7-157F15B42630 1 0.999869
739F01D1-6ED6-4206-B625-44A2B5D90AAB 1 0.999773
E879528F-F9F7-4D5A-8D76-51F8EB69A79D 1 0.999977
6FB53DAE-61BA-44E1-8F2F-B7A1908177BC 1 0.999892
08CE3D16-A3DF-4769-A5D3-DB21F52B79E8 1 0.999855
D4C0E5D6-87E6-4AAF-9469-2CBDF8234B2D 1 0.976187
DE0EEC4C-E661-420D-BFA8-FEE04FF9AC6D 1 0.999968
B2DD7183-802F-4BE7-9266-0E4FB2923759 1 0.999977
585040C1-DDCC-4724-BB30-9F207B573FDE 1 0.999674
ED91CCB9-9E88-43D7-86CF-26DA3C7196F5 1 0.999606
0D0B56D1-A089-4044-AFC0-4D57A5FF7236 1 0.999983
BDC356D4-D88E-42E5-8E09-863889C348FD 1 0.999710
FBACF8FA-7F79-49E4-AC37-52BABB6B264A 1 0.999964
21252553-4220-4B1F-86A7-A91EEDE6FF02 1 0.999643
2F53DAB8-0AAC-4763-BB8F-1741DD4529C7 1 0.999865
F122FD61-F8A8-449F-9067-9DB09F428665 1 0.963840
FDA6D319-F77E-4F65-9975-1EF5346A60AF 1 0.997934
F99E014F-F909-49E9-BC03-9762E00FCC62 1 0.996394
31E05E6E-DC5B-4D32-89A0-54D125D2B16A 1 0.999908
1A19F5D7-B6D2-416F-B3A1-7F8586E8BFE6 1 0.999981
688FB7D2-CFCE-4C33-A79B-B90A555947D3 1 0.999811
98337771-25B4-4C70-9D05-85C4FEE1ECF7 1 0.999544
5D6465F0-DB18-455C-A028-BF6802365453 1 0.999868
3AE2CB7E-1DC4-44A2-AD12-5DC4B08DD881 1 0.997865
177219D1-8D40-4C6A-94F3-EF0CF472135E 1 0.999949
23D51AA2-47C2-4718-B5BC-7BF59A43211D 1 0.999471
A97E39F8-95E4-473A-9356-82F1DDD07C2A 1 0.999982
33A28476-A67B-49A2-8721-BFF897E07C7C 1 0.999984
7470FF77-E667-4017-8C0D-903263E3C7D8 1 0.999896
338BA193-4CC4-4386-B9EA-61A25EF2B30B 1 0.952106
B3D0B18A-71E1-4A62-8773-40B6CBA61053 1 0.999744
2D6FFC09-B253-4BE0-82B9-6D70430683C3 1 0.999982
5926F5D7-77C5-429A-9E7B-4C2FBC71C2DE 1 0.999791
04351E4F-7BB5-4FBA-B34F-6F5D6287E983 1 0.999810
A8487764-C787-41EE-9BFE-DE7696590F08 1 0.989026
96EA6D1D-66C9-4F5B-8C3D-6DE49B40B3DA 1 0.999989
A8E2F488-4241-4FAE-B0B3-01D762C19AE4 1 0.999990
4C391E10-2462-4B0D-A201-D7FEEB1A2944 1 0.999440
7A88FB5D-38BD-4F50-8F1F-9C5D7418CEED 1 0.999984
FD16EB17-9209-49BC-865F-5BDF00393516 1 0.999862
AA245CDB-F475-4069-BF45-83CCE3068DB7 1 0.999832
D096BA7F-140D-45C0-A65C-404E1CA240FB 1 0.998754
B3D7BB2E-5D25-48AB-A514-1A172D303A16 1 0.999930
E15A5640-C5FC-4DA1-B14B-17ACDE841494 1 0.999285
1C09F28F-87D8-47DF-8F4A-61BA444C1C74 1 0.999207
A16E3BF3-B614-44F8-9EC6-A9BC80629DF0 1 0.998842
C4519BB4-32CD-4C94-AB0F-82A29983C52C 1 0.999428
99A14798-6187-4FA8-884E-5BA82BDA316A 1 0.999691
95B48DDC-AA6B-48E8-BD83-92222F4AF3A1 1 0.999989
85BA7E58-52E5-4279-9609-61F15CFC30C8 1 0.999729
89DF811D-E0D8-487D-9662-8E964AC13D25 1 0.998803
5B336838-6775-47C0-8912-5B5FD744593A 1 0.999894
4860FB98-8F13-4DDB-A54F-73E018D1C08A 1 0.999991
660E2AAD-D470-4276-A367-D16EE820C4FD 1 0.999719
4A3C2DCE-F87F-443D-A974-B73C6459E10B 1 0.999935
9A1DF485-8337-4BA2-9CF8-184E27283F90 1 0.999921
1CF4E6EB-B69B-40BF-BA03-B045BEDA9761 1 0.973611
681538EE-EC8E-451E-9908-726F9FD2C2C2 1 0.999819
4C640C57-FE44-44A0-BDB4-869814AFE8C7 1 0.999987
B00A7CB1-4529-4D00-A282-AF5FBB866255 1 0.997658
F4DB9FE4-4515-4DD2-8F81-A5AD58B18291 1 0.999864
4804E6DF-7A18-40C3-B9B3-3C7A5A38CD2D 1 0.979196
12B7CDC0-C82C-4131-81FA-EFC186824749 1 0.973614
B54668DA-10E9-47AB-978E-1BEB6DCB7EC6 1 0.999891
A5DBCA03-8764-4028-9CCC-5407B4626F1E 1 0.999821
A5FF0CDE-C076-4098-9423-F58F4C209EA7 1 0.997996
B60E1928-AADC-455C-BFA0-81B2704DA6AC 1 0.999762
DF79DC3F-0635-4E70-AECB-3776FE6343A1 1 0.999612
7AFB5963-08C6-417D-B8F9-ADBEC081BE16 1 0.821467
93CE2A9D-6070-47AF-806F-20F9291E40AA 1 0.999815
A791EDDA-010E-468B-A464-7CB051763DC8 1 0.999934
7531B73C-4A24-40D2-A03A-8986732F82A5 1 0.999294
E76EAE27-D93B-4B98-AAFF-C599E23AA69B 1 0.999942
A6F9F801-452F-4D2A-BDCE-D4DE2FDE67AB 1 0.999687
2FE91C42-B569-4FA7-B81D-9ADC60B76E34 1 0.969233
09AE2C8E-0972-4379-95BA-1ED384AAABF5 1 0.999776
4361AE3A-9082-4611-B161-4371BDA28A60 1 0.996293
32EE27D4-9F9B-4879-9F0D-7A2FC8129CCB 1 0.999963
97430D56-EF2E-4EC4-B1BF-D13F7A83ACE6 1 0.999951
407483B8-B6F2-45F2-97F7-32ABC725F38C 1 0.998493
CD530933-C774-48D0-A010-070855860037 1 0.999972
486AED7F-920F-44F8-A68E-EF7BBB33A8C6 1 0.998438
1BFE640D-4E19-457A-BD34-2EB134A4A394 1 0.996204
55E1D29D-678D-4603-B6FA-3806CDF0778A 1 0.999954
13B92B11-D11F-46AB-B388-DE2209287C4E 1 0.999845
ED44C345-20E4-48E5-8634-DC1875084999 1 0.999940
C34F932B-2070-4B12-A220-F6A499B3812F 1 0.999896
47ECC09C-6D40-49C7-9BE9-8FF7DC6192F0 1 0.999979
C1CFA788-9E3C-4D07-9D9E-72F8538D6353 1 0.988950
3084C097-272F-400F-937E-F39D50133820 1 0.998161
9925CE86-82C0-4078-88CA-1DBCB0866795 1 0.999984
6514E3BD-2209-41EE-AC73-089F5EEBD70F 1 0.999908
58FBDCD7-8A88-4333-BB5B-EAEE2860DB76 1 0.999728
936E6812-BCB7-4063-9985-FE3C26884DE2 1 0.999987
C0C200F8-32CC-4B89-B7B3-1957826B92BB 1 0.999679
AF45F3C5-AE40-462B-90A8-AD124D485491 1 0.999942
B6AEA3E5-EDA0-4F30-AB0B-CBBFB2FC9F87 1 0.997414
DAAC74A9-874A-45A3-8315-45192C7B2C31 1 0.999949
D3607D03-FFBF-4985-A48A-CD2E1EFBBA7D 1 0.998560
3B0A3C5B-2BC1-46D9-A17F-127A6F2417B8 1 0.999124
BEE9D4F2-B6B0-4F3E-8E72-2FE33B76A1C3 1 0.999876
164F8519-8FB2-4DF6-B365-FA28D4FA9AE2 1 0.999954
17B342A9-E1C8-49A6-BF40-684FC430BD6C 1 0.999958
F0357C79-1BE9-4C42-976E-4003BF8A772F 1 0.998907
AC2C3272-C847-4B04-A7D8-0C581D4AB6FF 1 0.999945
645670E8-4F68-44D1-82A6-D9536CD4F391 1 0.996351
C0EF1D5F-2AD4-477F-890E-73915A9BE335 1 0.999944
52E4DFDC-DAE9-4148-B761-AFCA8260F5F6 1 0.999965
5DBD4F7A-DF13-4503-BC8F-071238BCF436 1 0.999931
B602EBFD-C9DE-4DEE-9A7A-D5013CCE133D 1 0.999859
CC077CBF-DED7-46DF-8C0D-E33DF12569FB 1 0.999977
88A63231-4C49-4EA3-9C26-39EE25A1B001 1 0.999844
104D6FDB-3CCB-4E37-8D4D-CC1375A2E966 1 0.955810
47BA5C11-E2E4-4436-8AB8-DE58F9F15746 1 0.999822
81AD4FDC-F074-407C-AD9A-A43CA6BDAD37 1 0.999891
5DC3D84E-F3ED-491D-A7D5-7446FF0BEF5F 1 0.999686
EC598D7F-1F2A-4679-8753-339AFD85CE95 1 0.999957
B06EE797-5E31-48A0-93AC-482B6B0A6FA1 1 0.999973
EE5AEA11-4BC6-47FD-9EA5-106261BFD724 1 0.999962
98317423-E4F7-4718-9043-3054313FDA6F 1 0.999272
2ECC135F-DDC7-4851-AFD8-6E3D5C349178 1 0.997331
C718AB0E-560D-46A1-9D62-4B078DFFD678 1 0.999989
CE2DE89F-3B52-468C-B50C-DA37ECFEC8CA 1 0.999430
5A26227C-4176-4F05-8EF5-AF3620A649A8 1 0.998953
58921EED-C568-402A-A541-D9098C29AE76 1 0.999955
8431E54C-3C2B-4C87-8405-FD7C37786300 1 0.999766
2B090581-8D02-4F7A-BAF7-5B59BFF54D11 1 0.999898
45DA19CE-F665-4AD3-B06D-6C34C5E1B77A 1 0.998798
761F42B1-F01D-4128-96D4-DDDC973ACBA5 1 0.999720
69772ED2-BEAD-4E2A-8C28-0F8332EF780A 1 0.999533
2A20E5B1-EB0F-4EAF-9D53-30A755D9FB38 1 0.994766
7D0B559B-A966-459B-8EAC-9BA74A63A151 1 0.999363
FB6BCC57-EC37-4199-B3CB-107FECE30B3F 1 0.999986
9CD10FC5-50F3-49BE-AEF1-D01366728A70 1 0.998589
C608B7CD-B64B-495A-AD04-6C2E6443ECBE 1 0.999802
3C527ABF-B123-4F35-A822-B2C98DF7690C 1 0.999775
9D517F01-011E-42BB-9483-D972613C586A 1 0.999832
5B0C42DA-A535-41AE-9568-3718BE21D2ED 1 0.999569
4144A8BB-314D-439A-99AF-EBB42F9DF787 1 0.999827
C5EF3F00-A6A3-4E38-B1D3-5D172D93DEFA 1 0.999922
9BFB1AD3-D08F-412D-AF16-7E89E20137DA 1 0.999969
8AE43F58-446D-48DC-B93F-9C48DFD9C175 1 0.999972
441C5E1F-83B9-47AC-A191-EF851FD19D09 1 0.996014
9542ACE8-B0EC-41D7-BD65-6DF6C3F0E19B 1 0.999978
B8D28132-DC3A-461E-B9C8-0DE5EA8679D0 1 0.998181
3E7D9244-4873-42A5-B072-39C83FC5106E 1 0.999653
BA213580-DFE1-4ADA-A67D-10792AA51DDC 1 0.999973
E92AF049-E35E-4749-B3B6-947470D2D354 1 0.999970
096DF0B8-6066-4D89-9612-47C3B3EFD002 1 0.988896
9CF3CCCB-5F79-4DCF-99C8-D65F5244499F 1 0.999994
8100AD73-1938-4182-A0C7-54625B8F45AC 1 0.996120
EBAA1906-31A7-4DDC-A851-F0B0147DD04A 1 0.999411
A1840C7D-C4AF-4A84-8120-2791255FFED6 1 0.999993
452ECD3E-2E58-4B41-8348-20C96D057E5A 1 0.999705
0026AB15-227F-493F-A80F-837EC3759476 1 0.999832
C2B82077-DAED-4C56-BAE4-C1894CA3FCDC 1 0.999345
36AD65DE-158B-47E5-819D-1FACFFF8045B 1 0.993213
2AA3A92E-0618-4DCA-AEDB-87B7DFB61C09 1 0.999843
D62A0D76-12EF-4BC8-AF31-C6893C614E64 1 0.995278
EBE8252D-98BE-4F36-BBC1-B0D2C2FCB50B 1 0.999689
821C1BAC-4ECF-43D8-9CE2-573F7B0EB8C0 1 0.999100
B20E188C-60E9-4E50-91D0-32CD440CB020 1 0.999914
4749C826-2437-4A82-A867-F884DDC0B6F7 1 0.999813
EDC2619A-9A5F-4122-8E79-5A21ED5315C4 1 0.999764
B26D3A46-762B-4B13-880D-3D878A7F3C7F 1 0.999901
6CC81B75-772A-49AC-A068-33E8B8400031 1 0.993818
C5C05FFD-C164-41A0-A955-957FBC59845A 1 0.999830
4DC39963-FAE5-4C82-9D88-DCD9783B5799 1 0.985500
311E2031-97F4-4805-802A-A71E1A42011E 1 0.999724
EA987EF2-403A-4140-835D-D2FCB102DE49 1 0.999764
D8BD607B-BEDF-4C5C-B69F-B6C8CA7ED076 1 0.999835
18A2EA12-866D-484E-8A71-B72B0E217FCA 1 0.999928
F8870938-AE0D-4EC9-9B88-8D5C61B87910 1 0.999950
2BAAA533-2F44-44C5-A7A2-6EFE6066399C 1 0.992008
D9233B20-CC80-4D9A-9203-6083E42FAE43 1 0.999960
A3F3E8D3-A491-4D3B-BABF-D97C95DD6E98 1 0.999895
2A721E19-7FF6-4A0F-9FE0-AC28F53AC36F 1 0.999904
E8D7F701-E9E1-4795-A4AB-674831D8EE9B 1 0.999825
A9292EA9-7ACD-4047-9703-FAE9B444E421 1 0.999301
8ECF041D-A04F-4151-BB45-210DC3F8A87D 1 0.999867
67F4C6DB-ABE6-41F7-9025-BE53C07541CE 1 0.998311
CEA7A5F7-79A2-4C55-884E-3CE4EEAE8EAC 1 0.998853
9D6146F5-0D0A-412F-8DD3-5135C53C0EA5 1 0.999904
5373D299-31C4-40F4-983C-68811299F2C9 1 0.999499
37ED14EA-CDD3-4FEA-A218-2A5E566E8D39 1 0.999949
612FD7A5-FC76-49A6-B169-FAC7C30C75C0 1 0.996822
969D4D54-FC6E-4D1B-90E0-720427453795 1 0.999954
1E116F6D-0ECE-4CC2-8087-9AD7121953BD 1 0.999786
FE5C5755-C798-4BA8-A5B0-2256020E68E0 1 0.999253
75D4BA83-F0D7-4A3F-9959-F651E9F9A25B 1 0.998805
1806EDC9-E920-41E8-8AF2-D15EB7603162 1 0.999964
603D5B65-6DDC-4FA7-B220-D9334481D919 1 0.999918
6167CB93-97DD-48FE-B067-41F33FB2D0AE 1 0.999733
6863C2D3-6570-4A5E-97F5-7F933AC5938A 1 0.999940
4449E16E-010E-472C-9FC2-D8909DBB2F81 1 0.999860
A18663A2-AD3D-4151-A0BF-B984675E433E 1 0.999936
A15E7235-21CD-4398-8455-ACFFC132613A 1 0.999034
088A945C-3B91-4387-9932-48B6E59431B2 1 0.999500
7B53CA7D-D708-4D64-972C-B1CC37142110 1 0.999457
F50FA9EC-93D6-428C-BCD3-FAD6B3A647A3 1 0.999994
D795D184-9B3F-4D97-B143-01344458489C 1 0.999976
8AC74C08-632A-4D42-97E6-D7F1109E7BDA 1 0.999921
372C24FA-FA89-4A6D-91C3-DF595DA28223 1 0.999766
6E775F8C-C944-43EE-8230-CF0683549381 1 0.999923
76B03A92-8A4F-42A1-97E7-C44A9FFCABA7 1 0.999305
B4ECF66C-48D0-4331-B49C-F7CB0B75A624 1 0.999259
BC9A9DED-DF7A-44D9-A29F-0982490073DB 1 0.999944
A02B8B9E-D6CC-45DB-BFD8-E6CB9DCE2C4B 1 0.999736
29C24C92-267D-4288-AB94-90FB91FFA86F 1 0.999775
2AB0591F-8E66-464F-84C6-7795A1E0C7EE 1 0.999831
327D1FDD-5D8E-4B9E-9F76-C04E215EAA66 1 0.999726
6230F5FE-8D8F-4132-83C0-B26E5886720C 1 0.998512
250EDBC7-ABAA-4176-A91D-AF05BD421FF7 1 0.999702
48BCB692-D8D8-47FD-A7DA-79437C4B35D0 1 0.999804
FCA41943-64DE-445A-992E-1F63AFC6C97E 1 0.999672
C5CE8CA2-1803-40A3-851D-6FEEA1C55A83 1 0.990128
C2AD571A-0ADA-417A-8FC8-AF4870F88D3D 1 0.999971
72DC1575-039B-4261-91D8-9071D788A533 1 0.999956
04821F0C-1918-4087-8360-1773DD18A966 1 0.999540
B8256468-ECFF-4EED-A622-688DD1A65911 1 0.987201
F781AEA8-D7B8-4391-A918-5D18B363F5E3 1 0.999918
C18D0F81-3512-4F28-BBF3-72D70335C946 1 0.998977
C1B07257-12CB-4994-B4B8-15A93F087566 1 0.890872
FA3729E7-956D-4E35-A475-890156AC5BF4 1 0.999967
F1D963B1-3A27-41E0-BC04-1258FE4A9ACB 1 0.999878
F2E8CC9E-9150-4854-9FAD-BA12A6218861 1 0.999939
0CC3789B-0E5B-4890-A037-9FFCF5F86EAD 1 0.999136
E9C6CC48-9737-4C73-8098-069026E1604C 1 0.998916
2F4F5BCF-6CC2-4541-A814-A3CE8871DD2F 1 0.971168
8303C62B-4997-4357-89D1-216368ACD1BF 1 0.999901
AD31FA4F-1C93-4E53-85C0-76E89D981886 1 0.902630
6B68503E-ABFC-4D63-89D3-C33CE4F66483 1 0.999961
9DAFF732-CF29-40E2-8EA2-3A85CE331582 1 0.999687
84B14D97-E2E7-4558-919F-3216ABE528FE 1 0.992393
7E75EF70-3BB7-4C7E-A6AE-5CF049F2A4BE 1 0.904007
57EDDC91-059C-4260-8FC0-98E3E9C6E279 1 0.999949
12891034-AE53-4D17-8D17-6EF2AE3820F7 1 0.996708
A9C1E31D-BCEE-47BE-A9F4-2FE6DD8BF2AF 1 0.998895
5A982957-88C6-456A-808D-761201F15F01 1 0.999958
18C0BDE8-CE60-425C-B97E-5F59A3BF0772 1 0.999930
46DBD5CE-19DA-40BA-8001-8AF238A90487 1 0.998975
8B78793E-71AF-4B57-B232-5A9A2658A69E 1 0.999156
C35AB064-9745-4D2A-9F37-F38F4E1E7768 1 0.999988
C16BCB65-59ED-4A22-8139-86DC943EFDD8 1 0.999862
14B0E419-5A06-495F-820E-65292697483A 1 0.999958
D204BEC4-FF1B-4FC0-9597-054539A05D53 1 0.999920
726640A1-3BB2-4034-90CA-E8209DFDDD56 1 0.999842
F8BFF0B2-66F0-4F8A-930D-DF8E41D0CD08 1 0.998722
A08386EF-C30C-4EFE-9214-CC26DE9BA8D5 1 0.999976
2193FB3B-5A94-41C0-8079-154490FAEA5E 1 0.999972
BB4864E6-ADF5-4682-B8CD-C23EEB755552 1 0.999931
5F4AE43C-6779-4D64-B776-BC6F6D1AE84A 1 0.999989
A1BCE5C5-371D-4241-A063-CDEE665D23FD 1 0.999925
F2D80A7D-AB90-4B02-94FF-8F55EB13C2A7 1 0.999511
D139C917-EE7E-4814-9213-BC62DE3C90CB 1 0.981195
3ED22140-C8FF-474C-B130-1C389D9927AF 1 0.999675
73593439-EDE9-454C-93D7-7F8106001C13 1 0.999973
4F1519D8-BC90-4927-8BF1-807AD6F122A0 1 0.997802
C8080102-D36B-4151-9F12-41360E65A6A4 1 0.998739
6165C77B-E3C3-44E8-A448-39DD1D9167C0 1 0.999904
91ABC9D2-942F-4462-8BFD-8B3BA45A0F98 1 0.999977
B7830E42-F10E-4996-80CD-CE559629E45A 1 0.999932
0C585C46-5336-4A98-8596-16BD23DF61E9 1 0.999802
E726D5F4-5849-4A7B-9607-301995099926 1 0.995951
4A2614AF-0BB3-4138-92EA-DA316EF8B7A9 1 0.999473
7711B976-ECE3-4E33-A262-627E57192B3B 1 0.998788
3EB5A4CA-4105-4D70-84E3-8C0E5094913A 1 0.997332
8C5EE946-56B9-4E5B-A7E3-8E493F3E0F71 1 0.999772
A9B0ACF3-A70A-41B8-9E0C-29DAD08791D3 1 0.999728
3004E204-0D6E-49C9-B5D6-207102CE2B11 1 0.999900
CFC8D9CA-A596-4D82-BA45-AE36EDF48E16 1 0.998730
2D2E1A77-DFCF-4D8A-9657-21F89792CACA 1 0.999703
1A202997-0C73-4386-9CBD-A8357A686893 1 0.999986
971B568F-2B69-4CA8-B460-7F1B94A0271C 1 0.999987
925C5ADC-1E49-4497-BB57-109957B36DF5 1 0.999908
C81317AB-5F9B-47DE-9FA2-9A19E9BA1725 1 0.999995
BE2ABFCD-9F1C-4991-A962-EBF3A9997078 1 0.999939
D8998562-B55C-4710-9608-3699E3ED506E 1 0.997854
B478D0F9-235D-4236-AA3A-E3377727EB5E 1 0.999988
4C13A43A-3824-4705-BD64-1895A655843D 1 0.999762
5A641A54-5880-49D9-A82F-088206BE6D61 1 0.999917
72724E4C-44E9-4166-AFE9-83DB272082E5 1 0.999138
99BE3FC9-5DC2-40CA-8F45-807B44547496 1 0.999951
0C53C972-0A94-41D5-97F3-4D934805CBD9 1 0.999950
8A91F589-F52B-49DB-81F2-05CD04F781F8 1 0.998626
29DE4E14-62E9-45F1-9E11-E75D1E008456 1 0.998040
8EA1F8C9-D104-49F1-A08C-17403278C3AA 1 0.999983
65AAD387-313D-46FD-A296-45402D46B380 1 0.999984
564437FC-7CCD-490A-8DA8-BBC6E808E7D7 1 0.999439
3E4279AA-0FC3-4DF2-AE76-1946961CA0AE 1 0.998849
91097F9B-2348-4349-9B85-D6DFEEA39FA2 1 0.999330
30A459FC-0819-4DF6-BF47-DF3DEC304FB6 1 0.999945
C2D1B236-D34B-4518-86AC-7F7E2A0D198A 1 0.999957
9E5995A6-2981-4926-82AC-F1E1E5D5C779 1 0.999889
B589C213-F191-4CFC-9FAE-8BB0B8130076 1 0.999953
E762DF9F-ED62-4D6B-95FE-470F41543667 1 0.999238
C192DD9D-DF5E-4160-B030-0B97952A8412 1 0.999977
D52AD4A4-D690-459D-AB20-10C17883A8F2 1 0.999107
CC03AF8E-BB17-4A3F-A9A2-5B7792252C2D 1 0.999982
2961C972-2B66-41B3-B676-69D40621E4DD 1 0.999872
036A512C-8F19-4064-9228-A493EA7A7E8F 1 0.999981
619F36EA-DC79-436D-97D3-D0D1F1B95A30 1 0.999514
C43C3543-61AF-4C65-B8B6-39885D913117 1 0.999971
1C4677A0-FC10-4AB4-9444-32AA51010150 1 0.999258
D621AC6F-86ED-486F-86E1-02B18743E58A 1 0.999750
6D9277A1-DA5E-479D-947C-A0594952DDB4 1 0.999886
50B196F7-8A3B-4C40-AC89-A68B7A622913 1 0.999899
5B8060A4-5B11-4072-8431-EC7C7B0B1269 1 0.999808
FB24D180-F752-491E-A0EA-5A3064139C9E 1 0.999991
A9760784-F5BC-4472-835D-A66C4AF48B2B 1 0.999714
0826E1FB-8FB7-40ED-B8F1-6135D9B4D3AD 1 0.981784
879FD18B-35E8-4025-8095-5B0F1E9C3E36 1 0.999986
269FCA71-75BC-44CD-A169-E8FE803F218F 1 0.998259
CD1415F9-3B9D-4E4E-9BCB-26FC10657042 1 0.999882
6B2F8BBC-5505-40B7-A3F8-3E8EFF3366C1 1 0.999961
D5BD1AFE-88AC-4468-80B8-C604D3C93DA0 1 0.999912
330741E4-5403-4F99-AC37-C2F432E1079E 1 0.999967
7ED3917C-5FFD-45D2-A7E7-F32FB26B7899 1 0.999450
8D177BF6-FBCF-4184-8EEC-47F6D8122342 1 0.999982
11C250AB-95BB-465E-84B0-45AB4AA6D057 1 0.997044
7CE0703C-B0CD-40BC-93CE-B2EF037FA2CF 1 0.999993
D7F318C9-7AA2-497E-B816-B5EBD6C22EE8 1 0.999952
04F53188-30B6-4DD4-B178-D7175D3DF91E 1 0.999482
3214416C-81D2-4719-B56B-1E0478471ED4 1 0.999798
B1472291-421E-4E21-917D-B5BF701B832D 1 0.999818
CD41A7C2-A482-492B-8F4D-5DD9293AC34C 1 0.999706
F944FC14-850D-455F-B567-1C983D600844 1 0.999967
5F4BD99A-9F61-42A1-BD45-DAE3CB24E99A 1 0.999979
C5F66A1B-99AE-47F9-95DD-7127A3323E42 1 0.999784
F2A3C348-E838-475F-AC95-2DFD75BA015F 1 0.999947
CBAD5F8E-1605-4EB4-A139-5726ADCD47C5 1 0.999791
E9E84FAD-A243-470E-82DC-C29798CA8927 1 0.999543
F7FE007C-77E6-4AA5-9E6B-0BD4017CB4B6 1 0.999048
D6E844F8-884D-4329-B4F5-220616F95138 1 0.999841
4B9DDA18-7B95-433F-9CDA-F319A4CC8DB1 1 0.998521
C87382BD-73F6-45B5-9C63-B4C851C9E58D 1 0.999836
4924991E-4D94-4692-AF40-B9A5E785F323 1 0.999984
499DFFD9-59C4-4462-9258-55C06FAD17DF 1 0.999969
1C535BC6-4C25-452E-A904-92FBFD2192D4 1 0.999921
7D3DFAC9-1D8B-49B3-A201-0580D5B0A4E9 1 0.999982
2C471E14-E5DE-45D1-B86B-B7B1BA0511B3 1 0.998774
7E533156-CE6B-423B-B417-B7DDCCD9230A 1 0.999974
20AAD94A-7410-4E38-A169-1EFB2619B3CB 1 0.999717
A82459D2-D391-49EE-B7EB-4625663DC871 1 0.999979
1B49006F-BC46-4D34-AB57-D51619414035 1 0.999738
3870783A-CA8D-4468-A59F-6D99F42DBB8B 1 0.999336
7FF05D72-3050-42C3-95EF-63C6C211C71B 1 0.998689
750FB2E4-301A-41F1-9F0E-F33FF283856F 1 0.999244
7EC0B691-309D-44E4-AC9D-42A55425968D 1 0.999936
4D954EE1-48B6-4FB4-888B-6EAA5D47042A 1 0.999972
1EFAA9B9-169D-4C0E-8B54-ED51438443A3 1 0.999982
A559829C-F157-4CCE-9779-F315CBD2EF26 1 0.999965
B53B124C-E2A1-424B-9E93-828F5DDF7449 1 0.999787
CC1DDABE-9917-4370-89E4-EDA0DB65B81F 1 0.999931
ECF55577-A283-4830-A600-51EDBF2020A3 1 0.998858
B101167C-4D53-4E77-A473-F62DE3EB736F 1 0.999887
C4B343E9-A34D-4E38-ADC3-5DF9006C8634 1 0.999974
0EF0F047-D292-4C8D-B31E-D9198E226886 1 0.999969
6B5EA81B-C248-4D76-A467-455EDBEC10B0 1 0.999819
0A151260-7278-42C8-A154-7CA9B14E8725 1 0.999363
F4C3A5E3-CFFD-48A7-9CBD-93242E7ACA1F 1 0.999876
F3D42ABD-848C-4782-AE9D-FE86F6794A54 1 0.999912
C010BCAF-51CF-454F-A2B9-34929BC7069B 1 0.999966
D89B8799-7916-434E-9D3F-784E50879342 1 0.999254
E8F3ED83-6138-41D7-BE3E-CFBF8DEE501B 1 0.999955
F6C0110E-126A-44A2-911B-D2F0DEE580D9 1 0.999841
8AD31E4E-8DA8-4338-AE37-76884D9C3C40 1 0.995164
595EB755-81D7-4516-9A16-58A2C34FA080 1 0.999656
456B6AA0-93BD-4782-A573-3EEE8DDEFEE9 1 0.996960
BC2CC88E-FCBA-47C6-B775-A1D92AEB6196 1 0.999596
17370406-2A2B-4226-AACE-62987710E95F 1 0.999906
041C60C6-1AA2-46BE-9F8B-657F907C5E89 1 0.999893
3F9084A8-3842-4861-9B7A-5896FA05DBD8 1 0.999801
28BB88FE-D064-428F-B97F-1D4981D22EC1 1 0.999699
B517FB00-87E7-44F3-909A-A55B21A8AAFA 1 0.999766
BF95A90B-A8D9-4335-B4B2-BD9BD3711629 1 0.999982
23C16EA0-2525-40D8-9E7B-2588F7200E59 1 0.999970
2BF16497-772B-44ED-B227-CCA2E2A7DB58 1 0.999741
2C083B72-6A57-4CE5-9ACE-48D6AAB9D1D0 1 0.999993
80E50711-50D0-491C-BA64-21B5B8FCDE8A 1 0.999591
2B5C5893-C77C-42A5-A920-D1B3E61939FF 1 0.999761
ACD64B3F-6B69-409F-B4A6-6DB2FD5E058C 1 0.999836
E7F56AAF-D649-4063-BCBB-B25175A2F0D7 1 0.985711
98DBBB52-9EA8-42A9-831C-CBD0D0709051 1 0.999905
40C0FF3E-3AE9-4BB4-A994-BE6D6FD13DFD 1 0.999278
E0EA3F13-BF43-4B09-91A7-65CA26D8C079 1 0.999837
C343F239-E7ED-4504-A2B2-9DB6CB6F138E 1 0.999954
D6BA1769-2D80-4B99-BBF8-D087428275D8 1 0.999839
D84B8D0F-4BDE-48DD-9BDD-5113EB351FE1 1 0.999985
F75DFB53-1E4B-423E-AB8A-5757990365D8 1 0.999916
A703506C-C4AE-450B-B6F5-6668028F8930 1 0.999868
A11AB4B3-DF30-4E21-B9B3-5B701EA0805F 1 0.999848
1400FCAC-7E94-4F23-9A06-70546ECFDBFD 1 0.999608
BE510345-8A37-45A6-B721-9F6A32B4951C 1 0.999890
263D9FAF-73F3-45A5-8A97-C4E788A5AE8C 1 0.999903
C64108CF-58AB-4DBE-93A6-533B79911625 1 0.999525
3D6CDFE3-1EDD-47F2-AA41-E0151D273B0C 1 0.999816
C0F882E9-825F-479E-80D9-C6A3E7C72024 1 0.999729
937AC4F7-9606-4A53-8D02-4F5FFDEC3AD8 1 0.997087
56803B18-4B62-4B8C-BDD5-A9856C98DC76 1 0.993735
E0E21397-E9D8-4A41-BDC6-9F804259FAFF 1 0.999953
A76DE15B-F9BF-4881-9AED-9E6F416B260F 1 0.999982
76D5E7E6-959C-43E8-AA84-C672AB8C1BBB 1 0.999945
6AFF1181-430E-4CC2-8257-667DA358897A 1 0.997706
79D5EF3F-BFE7-49A5-BBE1-8CBD9EF19591 1 0.999962
25114BFD-404A-4E3E-8B31-8837044B8680 1 0.999700
6791C8DA-56B7-468A-BF3B-EE5054C8E6A6 1 0.999962
91A9AB7E-724C-4621-B568-6537A50E8386 1 0.999974
CA8E221C-C5A4-4499-88D1-03982E899DEB 1 0.998759
3F5BF4AB-F8B8-479F-BDF4-5D444A25FF7D 1 0.999943
B099CC58-D9B7-4A44-8BDE-633041369648 1 0.999991
F320BBB5-30E1-4AD8-AC6E-FE6192AD9636 1 0.999942
DCB805BB-27FC-4EAC-A8AD-47E1E8F7AB67 1 0.999854
393E4DED-CF81-4D09-83AE-54D937303FE8 1 0.998954
05E669E2-F907-4F83-990B-EF2C0A209527 1 0.999728
BA3B7688-3A0D-4E16-B684-4DED4BC9E4ED 1 0.999813
4F3BF326-11D1-4497-9FB7-D23A5F8D35A7 1 0.999964
E8FDE945-6E92-4AAA-9805-A77FA22F151D 1 0.999870
05E4D8FD-1301-4C69-B5F0-7B8E76DA2EDD 1 0.999925
4F3565DB-6D9C-4C2C-8084-85D7396FEB76 1 0.999984
4CFCBEF6-9656-43C7-976E-EEB7359CD9C0 1 0.999775
559C26F1-9B60-4FB1-8556-AB1BA3E622E7 1 0.999897
81CD0F8A-DFEB-45EC-A48C-6F74401B90A9 1 0.999972
887F716F-6D4B-4330-9447-CFF28C2DB1B1 1 0.999855
36BBC55D-62B2-4EEB-8F7E-62750E975220 1 0.999901
91BBF0CD-540C-43B4-B36C-7D4E8682B444 1 0.999953
6B181549-D96A-4A77-B2AE-C65250F50088 1 0.999979
E6FD01EF-6904-4629-B80F-087CE5FA68DA 1 0.999514
D4271D09-DEF1-4F7E-8F49-68F15111193A 1 0.999734
632A0689-F348-4ACE-83BF-7F7A68C32BA3 1 0.999246
89208E26-2709-44A4-83A5-90FEC60867D7 1 0.998913
DAC65BE4-D83D-40AB-BDF8-2260C6B127E3 1 0.999750
3E7A9A44-4993-4BE8-A630-9DBD527A9928 1 0.999359
014D7C29-9AEC-4AAF-B0EA-A7CE5232127B 1 0.999830
DD1F5D95-CD59-455C-9FA7-863C8AC1064E 1 0.980635
DC841704-AC7E-467F-96C8-F44F5BD6039A 1 0.999966
CDF3A800-AEE4-4DA7-BB49-A9D3EBD2CE34 1 0.999978
CF85C354-B088-4C60-8CA7-19C2DA8EC9D4 1 0.999720
4F059EFB-6A59-4A02-B631-8ECD695CFFD9 1 0.999884
066BD550-7779-4DF6-8E04-5440B0113DF3 1 0.999856
63BCAE63-6CC7-4C8B-B5F6-CEA65223D9A9 1 0.999101
DAB403C1-0CA0-4C8C-893A-CB5F0C37EB9F 1 0.997229
80E570E5-A6B9-492C-9583-2E1042C9E6A2 1 0.999830
23ED2EEE-949B-4B61-90D7-8C3CB7C717BC 1 0.999916
625640C4-A426-4AFA-9F7C-B10B6E8638B5 1 0.999732
F38D18B8-1547-48E3-BF08-8ACDC50ACF61 1 0.999967
A88EF0DC-0517-471F-B91B-1F0E0D1B0909 1 0.999854
BB236CF2-E45B-4BDE-8E2B-4DFAE5AD50B5 1 0.999915
F046BCBD-61F4-4342-9EE9-86D58DEAA1B2 1 0.999912
3B400868-9D51-4074-AABD-B64129CA9C00 1 0.999932
63EF6705-6D71-4B8D-A4EB-5E366C82D5AC 1 0.999971
00FCF815-4C4C-4F4A-8A47-6CF5180EFAEE 1 0.999724
1BE17251-2C5E-4BA5-9FFA-873600739418 1 0.999350
A88AD490-9C46-479B-9087-16D6E6D36FBC 1 0.998766
4A6EA64F-8F31-420C-8148-4093E441B3BF 1 0.999976
7D572112-5AE7-42A9-9B5E-2D663BE4F969 1 0.999968
72A62FB3-93AB-4D88-92D0-C6CDDFDE0D02 1 0.999988
EE12278F-8288-4B36-ACC3-9D265450F140 1 0.876734
F9520B5F-230C-4FFD-A7F8-188BD7F0CB42 1 0.999906
CC256567-9D3D-46E9-8588-C5EB58F710A8 1 0.999952
6D6E9F88-83B8-4591-B8B5-0C081BA9918C 1 0.999923
DE8604B6-D100-4478-A7FD-B28984F07CC6 1 0.999962
E45092DB-951A-4D54-AEDE-3A17CFCB6750 1 0.999124
CB99F544-18D8-44B2-8B1D-980BAFDAB220 1 0.999887
434AE539-1A59-4426-9EFF-7EC55D22414E 1 0.999965
2B50D541-0CCD-4756-9CEF-0EDBE2980818 1 0.999854
681B95BC-86EA-4F8A-9359-DEEBD967F932 1 0.999459
CA22C354-DFB9-42CD-82EC-820B1D3678C6 1 0.996096
9A165D3F-1095-49C3-A893-1C6246E686EF 1 0.999850
D8F27D9C-A885-42F6-A6DA-0109F6F76778 1 0.999955
F6B90779-5C46-4103-9A5F-7175731282DB 1 0.999979
BE451F1D-3545-4956-8D44-C083C2D73551 1 0.999909
8BC4CCA2-415A-44C9-8782-B834635BEB52 1 0.999978
C7E0D6E1-7BB6-48A6-A91A-DF8FE0363CCA 1 0.999925
A379EDC4-49D8-43E1-BD2F-E4692C283793 1 0.999982
3A997CD0-FCA1-4782-B5A3-BD6B2064AEB8 1 0.999674
94DC3FF0-D11C-4430-93FD-891C6F408E7D 1 0.999970
877C197B-1156-4020-B717-67647CA34BE4 1 0.999736
9D764442-021B-4DC6-92A6-78B084B0C64C 1 0.999971
9A42F810-78A3-4BC7-952B-663237CDE416 1 0.999988
8F943507-9037-4566-B0CC-95CE4CFBBB7D 1 0.999986
5D721618-F29B-4966-9106-1ADBD9B0ABEF 1 0.999819
E13B0CB2-1C1E-4105-8F1B-FF8D06F9CF52 1 0.999950
2AD5431E-609C-414A-95D3-C3A2F6259B2B 1 0.999833
8C08A4A5-7AC5-4967-80C0-2EFFCE478ECA 1 0.999995
5E5DCF9D-02A7-4C18-9207-31C74E68A95E 1 0.999940
FBCD3910-8DB4-463B-8DDE-DA1EE5DB7391 1 0.999986
DF3C932E-B81B-4308-B451-E64BE9729FB8 1 0.999864
AFF8AD9C-0004-41B1-9074-4F8E71F7B5ED 1 0.999718
A3C789DE-88D0-4E09-9C67-A7E2A195271F 1 0.949072
0792AE13-D791-4A03-A48E-F0E9760323E1 1 0.999996
A26A52BD-20C9-4942-8167-FCF661E7AC7A 1 0.999978
BEEFD872-C7B8-4F2E-886B-79EED0E6C70B 1 0.999911
ABC4ABA2-65CD-4CAE-A3A1-DC114CE5AE5E 1 0.999866
06C9EF5B-A191-4CD2-BF7C-C941F46C0712 1 0.999833
65552236-7EA3-42D8-923C-A02487179822 1 0.999815
D170B792-2A33-4708-9F8D-32CBED401CDB 1 0.999767
E6F6A953-CA20-4B48-93C1-8D5F91E27FB7 1 0.999940
449D987F-462A-443C-8340-C5B2236E72AB 1 0.999930
718DEDF1-96AD-4DB2-A38C-46B7030D575B 1 0.999937
3CD1AA27-7044-45F9-9186-8B99F3063DC1 1 0.998982
17CF158E-9A24-41A5-817D-FD71D783521C 1 0.999248
D318A3E3-5E4D-45D7-A261-39D2B19B9E61 1 0.999779
20F34AB0-0834-470A-B980-7ED3073B3396 1 0.999882
80E5C66A-D4ED-4E1C-AD10-F101FB334BDD 1 0.999795
01184B97-700F-4F30-B757-F538310113AB 1 0.999988
7A224F40-D4B9-4800-A9E7-B22160DF3B5C 1 0.999351
93AE2BA0-CC3B-40EC-813A-2909D50DA5DD 1 0.999866
B93E2642-08C6-465D-A1DC-F5B2B47D06FA 1 0.999876
13057D68-6979-4C26-A19B-F680D7169119 1 0.999955
D67B32C9-03F5-4A8F-AB2A-A159CB4EDEC8 1 0.999985
C250FC4E-D45E-4BE1-AAE4-FA56ADE036C0 1 0.999810
2C880E70-5B94-4067-8F6A-C850055DC4CF 1 0.999956
C51BA747-DBE5-4DD9-B680-3827F3AB5BB9 1 0.999957
D04E399D-C68A-4156-9F0E-F5A9410C27DE 1 0.999113
72BC4A64-0DB7-489E-A898-52DF21C5E88E 1 0.999734
B3E7F52B-DE42-4014-96DA-CA3C01BCD6FC 1 0.999262
90FDFA70-84A9-47C6-A48D-C95D4B9E5BF3 1 0.999072
14078631-EDA7-4BF6-8B24-A09F107D6AD1 1 0.988237
85ED1E01-78C1-402D-9822-2DE134878C21 1 0.998695
1D94CACA-A33C-45C6-8A75-F11553879E7B 1 0.999406
CDBBCFAF-F254-496B-9864-A03A2AF5F1CA 1 0.999979
EDFF7910-EFF3-480F-8512-437E04ED63BB 1 0.996558
0C46A8A7-B756-4166-9795-05310C23E150 1 0.999645
C60908D7-759B-4004-BC45-6E77A701C0D9 1 0.999928
F634A453-2D23-41C6-9B65-CA46A74F36EE 1 0.999988
EAA0D5E0-2376-4424-B51C-FF5D5D55BA53 1 0.999491
E6877D25-AB28-47F2-9836-28153C934B5A 1 0.999887
EE5BAB14-5C66-4A23-A208-2942A141122C 1 0.999984
9CB48ABA-8081-4897-B2E7-5446E633EA80 1 0.999814
2BFF7A8A-EBDE-44E9-B8A9-17564B27A0C0 1 0.999975
0EB26DC9-CDA8-4A4C-A134-648626F7E979 1 0.999983
7B885BC8-5FDD-4364-9078-3B9B39EDA7E4 1 0.925742
26EB6F6E-9421-4729-A2E0-AF6BDE7B59AD 1 0.999872
BB7112AC-456F-4077-B74A-613D1299F780 1 0.992706
F42FCD6A-DA5E-45E8-BC5F-86826E6FA8ED 1 0.999946
41F83F5D-336E-43E4-A75E-18E92CDB3957 1 0.999919
B73F5498-1618-46E2-82B8-2D23B6ACF4CF 1 0.999348
E04AED7B-BF82-499E-A7BD-D8BB26CB894F 1 0.999982
795FFAB1-E03D-4394-97C0-425D8BD93A88 1 0.999767
22A6D8B0-ED2A-452F-AE0C-379931250A53 1 0.999273
AFAAD9EE-616D-4AD7-A3CB-D0686D0AE93B 1 0.999966
A4651A1C-E0D7-47E8-A1E3-7AC977CC9E22 1 0.999558
FEB90986-D84D-4B71-BA49-301E0020C00A 1 0.999485
3EB83191-0BCF-494F-B2E3-6BE277B08AE2 1 0.999067
8D7F9CED-1A4C-4A1F-B23B-869BCE21FCB2 1 0.999722
5FAFA8ED-76C6-434D-AD1D-C734B8BF1A6E 1 0.999972
86E07AEE-0A86-4056-8BDE-DF92D78F4E73 1 0.999261
64C69486-DB03-4250-9EC6-91CF72AA1401 1 0.999862
7A9259AF-AA5C-4754-9459-37A5FCE96D45 1 0.999546
E7DDE01C-7FCB-4569-9F39-9A0BBF5D8DEA 1 0.999968
AD340349-3D13-406C-8C5F-F5490113589B 1 0.999977
C516D3A7-3F4E-484E-AAC9-9E4B10316B9C 1 0.997769
D1D8EC4A-7315-4686-920B-0C8545C93ABC 1 0.999771
E759CE23-8D05-4361-BA4E-4E5F574C3487 1 0.999992
3B8D4E4E-0320-4195-9BFD-C70D19643E0A 1 0.999971
41B611B8-9605-4829-A88E-9109C82A9273 1 0.999996
63E1CAA0-AE39-4D21-BB24-8C024C10D2E3 1 0.999982
6743D20B-F486-4759-8A1C-C0DC40BB8B21 1 0.998653
91494519-05E1-49F2-9879-C896ED42BB90 1 0.999787
AE96EA07-E53D-4AC7-816E-438F94BF1E05 1 0.999416
88EACC24-2948-4E5D-B1ED-D9C25E7B15BA 1 0.999803
2A40C1F9-475B-4673-833F-1EE4FA4A4079 1 0.999977
5CAAAD46-0B1F-4312-8477-091CD4950B60 1 0.982527
2DFC1FE6-9D55-49DA-ACB0-A3FD3965FAA7 1 0.999691
6D258FB2-F8B3-474B-BFF5-FC163F95838A 1 0.999983
4351ED75-C10C-4626-B074-7E581E5D05AE 1 0.999870
1544ADE7-AAA6-4955-B94D-DB79CA90A895 1 0.999625
B5B4230D-66FE-4D80-A0D3-192BEEBCCE21 1 0.999742
122B9A80-0CB3-496D-A442-07CF84468400 1 0.999501
61DC6C21-58E6-49EE-AB04-B3B568BC6302 1 0.989442
32DA608A-2D6A-4A54-A8A7-284A5882B4B4 1 0.999992
816814A9-274B-4114-99EB-A082E679EB11 1 0.998967
ACF0686B-8131-4908-AC23-F92255D8DC6E 1 0.999869
9C7FD5F2-D216-4E08-A1D1-144667FFC2A9 1 0.999970
656D383A-BC0C-416D-BDEC-F0D1683D42C0 1 0.999874
AD5ABB93-A92C-48CB-B6EC-00B2E2CFBDE5 1 0.999632
C2293AFB-419B-447B-A5D7-C2E881F55493 1 0.999920
5F1D4615-37E6-44FD-8200-D84B8F153D81 1 0.999928
ED3AF213-06C9-434B-B560-71F15409F751 1 0.999822
1CA55DD9-DDB5-4ED1-9683-7E87895A80CA 1 0.999060
8E5C303F-FB47-4E99-AD5F-DBE03FF0CB13 1 0.999921
AA82DCE7-19A8-4498-AE91-D6CFC6BB244D 1 0.999789
B7144865-9CFE-42BE-A2E0-527940BEFA80 1 0.999993
9E6464FE-7589-4BCA-9481-5F8CD04D0987 1 0.999926
A0740B64-3DD4-44F0-AA14-F4CB43BB3B35 1 0.999822
7F63438B-7A4E-488C-ACE9-8981A57D494F 1 0.999962
277416B8-97FE-46F5-824D-8DD92001F2F0 1 0.999425
5CFCB532-1D58-4517-9060-9FA53353F575 1 0.997781
7CF89217-C128-426E-8D26-21F4AC0C5D69 1 0.999943
FA22C10F-590E-43ED-B086-35231A510BEF 1 0.999831
3423A321-4137-4EF0-B95A-37766841E269 1 0.998982
216AA674-425C-4E01-BCE5-EE7F7BE9C617 1 0.999896
6BEA4C25-CF04-459C-9A56-D05FAD8E4448 1 0.999802
60824ABC-A3F0-412D-8793-DCB043CA37D6 1 0.975706
8E26CE9B-25AC-4DE7-9DCC-2A59E3D33077 1 0.999940
B5EBC13C-B3D5-4F79-9E6E-53959FBF3D3F 1 0.993382
BD6788C8-41E4-4EEE-88CD-C7AC06E6DA6A 1 0.999090
72AB630E-1313-4DF6-858A-262F535C29CB 1 0.999868
859B23B6-784E-49B6-A3E0-9109F4BC492A 1 0.999939
A49EFFA9-F817-455A-871A-E49EE6203DB2 1 0.973446
74772FB9-64FF-4C93-B673-0E43ED92D2FA 1 0.995736
6C7114E6-CD31-4FFC-8129-684110572FE6 1 0.999817
E11D4E1F-B828-4FEF-978E-1AAC91275E0E 1 0.999899
FDB3860D-2050-42B2-932A-0DD0F85673BF 1 0.999926
33DDE716-5055-4409-8D9E-7805FB58EEF6 1 0.999287
C0AE033C-6902-437F-89E1-AAD78F58A7A6 1 0.999902
61C50AB0-EA95-4FE8-8080-907C5DBE89A8 1 0.999939
D77EF194-FCE8-4376-A396-DF455258163E 1 0.999967
DB8A2C65-40D9-4E57-B375-562F2ED98188 1 0.997932
A60E2B25-0D9A-40D2-ACFC-03380E013058 1 0.999905
9DF2B460-6AD8-4691-9909-C5CB5319C586 1 0.999982
1DBD8B9E-58EA-4539-989C-D5F718A80A73 1 0.999802
710EAE51-06AE-4667-A585-2D031F23EE68 1 0.999989
B52369C8-38D6-476C-BB98-7DB8F69E1C6A 1 0.999981
A8D20F77-E155-4744-A091-609C5C1428E5 1 0.999987
AB1FB34C-017F-4D69-8565-02DE64CA42DC 1 0.999943
5C18BC1A-BE46-4861-9930-02A18B8332AD 1 0.999793
657A8A3C-2B1B-4A32-9B3E-5199D8CDED8F 1 0.999951
36041592-80DC-4189-AAEA-4F3FD9F54A4C 1 0.999898
83134FB5-4E50-46D1-9778-F8B3DDED77A9 1 0.999960
3042FED1-8FDB-491D-8516-B1BBBEF47AAF 1 0.999704
6A87E4BA-790A-48E9-960E-2AA269F93211 1 0.999902
7AF90D66-89D9-4C79-BD0A-DD7F85087EF7 1 0.999957
96F56216-AAE1-48E7-8187-C41AC517AAA5 1 0.999159
7869A620-F46F-4A48-86AE-9BBD97CCD3FD 1 0.999710
D8E35011-C33B-4B82-ABB0-296530E81E1D 1 0.999972
5ECAE82B-96A7-421B-AD99-3F770B7B5BE7 1 0.984725
A9637C79-8DEA-48F5-88FC-CB5202AAC88B 1 0.998518
5954D446-4C0E-4355-A4E9-86F62201ECC0 1 0.999971
E3D57E43-E14B-47AA-8F4E-F64EFBAFA42B 1 0.999331
45B0031A-00A0-493F-B2D2-35DC01138845 1 0.999691
91DF6A4B-0376-448C-90C9-CC3867AC9CDA 1 0.999800
C23994C0-3DC3-4414-888C-7533A7D4D40E 1 0.999925
1F89404B-AB95-4569-91C2-ADD2DE48EB37 1 0.998202
DC30BB07-4D05-426C-B8E1-75FF3789B8BE 1 0.999991
3464B947-F94C-4284-A4B7-3EB43FB2E379 1 0.999981
48410408-81E2-448C-9312-3EABE9ED01F4 1 0.999991
38E95FE7-77EA-47D0-8C2D-121AB0C3A85F 1 0.999899
3635D197-7535-423D-89B9-9E76829D9950 1 0.999974
037DF943-4972-48C0-AD90-04E18EF80B86 1 0.999920
1F7AFAA6-2807-4BAE-B631-112F4C599118 1 0.999988
CF063DB2-8374-473A-9B64-620DE66FE033 1 0.999937
F7393F8E-B064-4622-BA0D-0E7801EF4D1D 1 0.999890
54B48C59-0B3D-453E-86D0-C7CCEEA7672C 1 0.999965
A274813B-08F7-40AF-8141-5C16CE01A99E 1 0.999848
93F252F2-B13E-4F40-BEA0-C807BF0219F2 1 0.999977
4ABBEFF1-4ADD-4A0E-B4B2-0B0BE7DC61E2 1 0.999851
4283DA64-9D8A-4A2E-AA1C-C1E68CC2140C 1 0.999959
DABD71D3-C66E-47EC-B2D1-9A1E377BB70A 1 0.999924
E923FDC6-2611-45F9-892A-C4AFAD8D7D03 1 0.999971
1B436276-AE26-470F-8481-DFA79630FFFA 1 0.999628
A3BA8B53-31EF-4E56-B5DC-B8952C52D7D8 1 0.999961
16B32EFF-C31A-4484-83D0-0A889F2105A4 1 0.999942
5D430182-CCD6-4075-B4EC-668E26EF0246 1 0.380795
FF91DCFA-6778-45E1-BFF3-680D40A6D93F 1 0.999933
4A68017E-1E5E-4CB4-89D9-E6FE05732142 1 0.999980
F8E8D103-0797-4C59-A5BA-E9F0D0CB1BAF 1 0.999853
BEC5F341-C4ED-4CAD-BE3C-F207E916D17A 1 0.997079
45F4E767-A71C-49FA-A4C5-D329C3617BE2 1 0.999962
3840748E-1D15-45EA-90C9-B9CACB763CBD 1 0.999706
A63E2942-DEDF-4C48-9B29-7E55A209F31D 1 0.998243
94252FDB-EC56-4766-BC3C-2E9035044C08 1 0.999433
25656F6B-A894-4576-8094-5BBF9215A8D3 1 0.999930
5A09FE85-49D0-45A8-A8F9-21B49D29593B 1 0.999963
C19A172E-2C91-4ABD-B03E-2912671168BA 1 0.998640
75334DFA-1728-4208-9507-A1CBAE921E9A 1 0.935339
064B228A-AA1A-44A9-9B76-2972F0ADB5F3 1 0.999928
6E251AC8-C6F6-4358-9937-D7283582FF6D 1 0.999951
9238ADBB-2B0A-41FD-9141-6AE6C4C5F88C 1 0.999585
C54FA2C7-C5EE-4636-AD56-848FD0F41294 1 0.999873
8A304AF4-1C05-4BF9-8AE2-3F282AD05914 1 0.999982
B0666C53-4279-489F-8384-531BD4671357 1 0.999981
B1D49E6A-B49D-4B35-9A79-D4DEFEBDB555 1 0.999936
FCE7056D-0183-471C-896F-DEAC42F1EDEF 1 0.999951
39EF5859-0D08-4ABA-BE2E-86D76C8B7B9E 1 0.999924
DB09E4B2-0C1A-4AC2-A0D1-5DCBE6F0D73E 1 0.999973
D44893CA-3E50-4A23-905B-37E1184DDCBF 1 0.998625
C23D3FF9-A4FF-41BF-90FC-292D95DA6BF4 1 0.999667
530801E0-BADD-4999-8D40-5C69BC5E1F88 1 0.999988
EADB6BE8-CF7D-4D56-9A4C-F38BC86FE4B4 1 0.999982
ED9F14B4-8B67-4F2F-80A6-72FBD9815849 1 0.999360
63313E7E-59EB-40D7-82F5-CBEDC1E24C98 1 0.999988
AC31571B-431E-4842-BA05-F2552D742FFA 1 0.996167
9D1EFA3F-3721-4FB7-BD6C-4B1BFDFAD536 1 0.999979
E32D9CBB-DEAC-4B98-9E5E-73619D247D62 1 0.999797
6261FC56-E7D5-41BA-9FC4-D39D0054E0FA 1 0.999882
A78A2812-1759-423B-80EB-1179DA9D002E 1 0.998588
3F24FC7F-39AD-49B8-8F1F-04E912359F50 1 0.999134
378A7EC3-815B-47FC-A82C-39088B3DBDBF 1 0.999981
2FE3CD9F-DB7A-4838-BE7C-532EB6138A24 1 0.999983
FA9FE537-6C09-4419-A6B0-014EFD53BE0F 1 0.999832
09669E38-10C8-4F94-A88A-5BC336827973 1 0.999863
697EE5AD-0DF2-4C10-99D4-B3DC2A20E111 1 0.999988
5FD22178-BC0B-444A-88DF-1B1337A9A66E 1 0.997727
6C55ACD0-4778-40AC-9DE4-F8150BA2E19D 1 0.999973
A1B72C81-ADE7-4736-82A3-75D5F7BDB962 1 0.999928
2AB2193D-CE62-4F91-A483-D57E811D91DF 1 0.999947
8D1F92F3-8150-4317-AF3E-3DD3948A1D81 1 0.999692
B13B0006-FC31-4FDF-8C01-765EE8718EA7 1 0.999772
13FFC3C8-14A6-4D0F-9FE3-86E104A018BB 1 0.999631
17E8E94A-D1C8-4032-8FAF-69989BA17BCA 1 0.998782
169D81C1-703E-4B42-B9C3-D8B6E2D48241 1 0.999973
9CB5F0ED-F057-441E-819D-CD8061C0CB83 1 0.999870
1D73FAC1-A802-435F-96D2-BFF319B85BAD 1 0.999985
44E49993-9E0C-4939-91DC-7B58C369F0C9 1 0.998236
B5ABACEE-768D-4081-81C6-19B42EF81989 1 0.995457
E395E641-974D-4557-8391-340369CF02C3 1 0.999771
5AAD2A0C-0A9D-4851-A226-16D027FAA232 1 0.999353
F2E16559-0826-4BB7-8854-5AD73733CAFA 1 0.999958
83713E30-466E-4F36-A6AE-B2A8FD6F0F4C 1 0.224933
0959169C-4E22-4143-B946-CFC591701BEB 1 0.999790
F6C113A6-138B-41F9-8565-8490D0A3CC44 1 0.999688
7BB519B4-2BEC-486F-B78E-BB58263DCFAD 1 0.999987
39157FDB-92B9-461C-A83C-A2C200DBE047 1 0.999822
75247557-5C4A-4AB0-BFD4-286342556C1C 1 0.999931
749F96E3-8646-43BE-9EB5-9B748A9206E2 1 0.999894
2C9D8317-883F-4456-AD29-E1DCDA0B2ECF 1 0.999942
7CFC5F92-BCCD-4EE6-8470-CF952B15D397 1 0.997765
3E6C76F0-47B3-4102-B7C7-3823E4403369 1 0.999402
8DCA7414-7B9B-4A10-854F-4986270BFF40 1 0.999982
6FE14086-759A-48BD-AC09-D86F2996E482 1 0.999502
C063FF2E-E2AA-4BA3-BE75-D4701AB6EE53 1 0.999919
D648763A-FC64-4196-B33F-1239783106B9 1 0.999664
C75DEB99-08BD-4A73-B96B-DDA58C5E75CD 1 0.999934
FD7836D9-9B14-4E6B-B832-71370F85681B 1 0.998944
BA83BEE3-1C48-432D-839D-428151C71275 1 0.999930
824616F9-1862-47D0-90F8-A918B9F2AD36 1 0.999836
23E13845-728D-4201-BCCC-BED2EBE2C9E0 1 0.999790
1983DDF9-920D-4EAB-AB9E-19BACCFB10CC 1 0.999863
5423F169-789D-49E2-A19B-B2F17A7536ED 1 0.999956
D0782BB9-AFEF-4751-9DC4-A852C4F23622 1 0.999907
7B16E6F6-6F42-4FBA-B26E-0CB06935BBFB 1 0.999970
E034F547-AC42-4476-9CDF-C3741D6DC25C 1 0.999986
4D620C61-AA73-41A6-8521-74E0F9A94290 1 0.999834
969A6019-CACD-411B-86F3-27AD2419C393 1 0.999963
B52E8CDD-0552-4256-B05F-4EC310201CA6 1 0.999247
A1A42ECE-78B9-4CAD-AD62-96F7F2E047FE 1 0.998784
E28A9B42-FED3-4B60-B6BF-3801C915C7BA 1 0.999624
34A6D2CC-A702-49FF-8BA9-CA6598FDBB13 1 0.999862
1B9D96C9-CA6E-488F-8573-8D4F47666731 1 0.999886
6493CC42-F120-472A-AE56-B14DE169D71B 1 0.999953
A930BE7A-FB51-48E0-81CD-2D9DCE8AC49B 1 0.999541
ADE2A0C3-E32E-442D-B226-BC07583B6436 1 0.999993
75C1F91E-4A89-4834-A727-242F9F9358B8 1 0.998338
DA2CEE94-EEE7-4587-B65E-FE05218ACA82 1 0.999938
9A081DBD-D942-46E3-834B-5299FA26F910 1 0.999324
F1920BAF-8ECB-482C-99DA-24D12E7FA7DC 1 0.999846
41A72726-8213-4B45-838E-D97395BFCA5D 1 0.999826
E3A7E93C-CFED-4987-AEC4-EF6BF8D46627 1 0.999905
1EEAF45C-CA4F-44EE-BBDC-0D65C91E61B3 1 0.999011
E18D0B8D-4670-4D6B-875B-2E27C7FCB78B 1 0.999378
73E95AF7-04BD-44BE-8AFB-1E7B05675292 1 0.999871
806D9DDA-7C28-4B0F-9048-C2EC23C7E283 1 0.998659
932D924D-00DC-4C12-AFEC-C5E8DBC77B9C 1 0.999930
0AF5E77F-B149-4211-ACAB-86BD0F4C662B 1 0.999966
EE9508B4-3416-4261-A977-1FAF9C7627CA 1 0.997729
AC12B7AC-2949-4571-9534-659777632234 1 0.999810
6C55831A-305D-418E-8BAB-5AF9BCC16B6D 1 0.002075
B4748FF2-D71A-4D86-8B79-EB061D0E8BF4 1 0.997819
3C756AF0-DB61-4BC5-9C1A-6B44EF6ABE72 1 0.999981
5938B173-1BDF-4687-8978-A32C58B75BB5 1 0.999205
F34957F6-8891-40B3-9285-94049DAF9BA8 1 0.999976
A052EBC3-ED24-4946-8AEB-62D3E1757229 1 0.999978
4E2B3FA9-4EE6-4892-ADC9-311AD3CA970B 1 0.999728
2888289A-7364-4806-ABA1-4EEF6A55DA11 1 0.999864
2D063E30-3DF5-469A-92D9-FF4B5D83DD68 1 0.999910
E6F15412-DA6A-4F7E-AA0E-FC77DFB06ECD 1 0.999005
42C77029-12FF-40EC-89DA-20BD4251C618 1 0.999990
75392ED2-BD5C-4D47-8E46-5C6694B5BB99 1 0.999770
B7853B6D-050B-4E2F-9110-437B39A8B416 1 0.999897
549374C7-1015-445A-89C6-C030BBBFB6BC 1 0.998183
D5108691-6FCA-4C70-A0BF-DAA24BD05F16 1 0.999586
DEE58F66-53D2-4BEC-ACF1-C22FF8E1AB33 1 0.999371
6D8E10B4-B3E6-4B05-93CE-68D2FF33232F 1 0.999770
FB6552C4-FA36-40B5-BE07-72ED3226380A 1 0.999921
5A00F548-3E96-4573-A272-99872C402E5B 1 0.999851
CB26ACF9-4DEF-4F26-BF59-BA5639CECC5C 1 0.999979
CF31EFFE-57EC-49C5-BC1B-CC8CCDF49673 1 0.999935
A973FB82-5451-43BC-A871-E945F36D0F30 1 0.999851
C658DB5A-2D0C-4A47-A0DE-0D0847EDDD93 1 0.999262
DF0E242D-3090-44FC-ADBD-4D32FBCFB729 1 0.999986
0B57F0AC-6613-4230-97C1-E55EF5C322B3 1 0.999883
8F4D4343-4EFD-4A44-AE9A-0773EC156B5E 1 0.997860
6A575385-2F95-42F0-ACD5-9903BB2874F9 1 0.999779
EE1E6BF8-30A9-4FE4-956D-FF196C2E8289 1 0.999948
D9536C26-3AAB-40E7-BB32-7C1A79CB7E98 1 0.999938
AB57C204-005A-494B-864D-0331EBF930E9 1 0.999571
CAAFC18A-2F5E-4F7D-B043-7DBE7ECDD3A9 1 0.999960
D154B9F6-7C49-4DC4-BA64-C03BDC3A6CF7 1 0.989455
AB5EF697-B168-48D3-B488-13B5A5471756 1 0.999629
DEE2B528-4AAE-4E46-AD82-41716631B0A8 1 0.999774
C567B7B2-6E90-4556-975F-AD2731CE58D6 1 0.999873
64A2944A-2F2A-4669-B078-E44EF2A8D385 1 0.999956
DDA37D98-F7C8-4213-8A26-3C69957786B7 1 0.990233
9AF066A2-B5A7-449D-B1F4-538C228D1BA9 1 0.999744
97F401CF-F7D4-475C-B55D-6C47DC2FABF2 1 0.999969
50F1108E-2730-4287-BBE9-C1DAF030A145 1 0.999986
1FB65D8B-3ECA-4955-B6EA-CA58CA5F046A 1 0.998365
6401225C-DEFE-405F-846D-09A7339B595C 1 0.999709
03AA823F-BE01-4809-87F6-3AF8DEBFFD0E 1 0.999390
F945E4B4-F480-41B5-947F-8007B63AF9B9 1 0.985965
0815F3F7-AA29-4A71-BE78-F6A52E9A1E02 1 0.999853
DF70EF37-49FB-4001-8FCA-E0AA44AAD078 1 0.999944
454D4C9E-21BE-4AEC-A33D-533DDDE24411 1 0.999925
1CB3EED9-20D4-4514-A7D9-56C3A52FE22A 1 0.947542
CA9C3194-5B6F-4081-B478-A577DB650CD7 1 0.999927
FD8469B4-D988-42B5-AF1D-E2854B35AE9B 1 0.999560
FE6D79C2-C0C4-4836-A265-07CD1DE0E3DA 1 0.999873
A3D644AA-C89A-49B7-802F-82B91B735C36 1 0.999933
BF09D551-56E0-478B-B8AA-90107927E5C7 1 0.998297
CA5634A6-36C3-4F4C-80AE-F36BE4F384CC 1 0.999927
5A04352A-9C67-45FA-81F1-D0A99A78ECDC 1 0.999959
E2072EC2-D6CB-4147-B38E-7A369093622B 1 0.999788
E2A4DFB7-3EE5-451E-8F1B-A5CF4860211D 1 0.997363
25DB56BC-7E20-4CBC-BA07-B40B248283A1 1 0.999986
948B12BC-F1C6-4CCE-8889-0FD889BD00BB 1 0.999826
89E12E67-F342-4944-A31C-2EC443C12863 1 0.999495
C77B2C93-49AC-4A0C-9BAE-0E2171D94EC6 1 0.998675
9636C611-60CE-4CEE-B523-FA5D182BEDE9 1 0.999864
43896E5E-A897-497A-81E7-0454269AD2E0 1 0.998506
9E4F4920-3178-454E-B5AC-3DC9D942A104 1 0.999726
64DC7A25-234D-4B12-A024-A03336AD6780 1 0.999841
111FAD9D-5FF4-4120-A17C-7FA39BE8561C 1 0.998810
FB9148DC-4C35-4BE0-821F-1F588439DC12 1 0.999673
1E942D01-68AD-47AF-99A5-54D719C61B15 1 0.992231
279360C5-B75C-4187-9892-99D3A678F1A2 1 0.999984
F355101E-92A1-4430-AFAA-3399F989FC7E 1 0.999804
204B6228-6A64-42EB-98CD-8D052E8F555F 1 0.999894
3EEF677A-C9F5-470F-9A2C-884238D22A71 1 0.997490
7D87AC0F-9F42-4DB0-BBBA-20C01A7AE0EB 1 0.999921
2494AA35-15C3-4702-A9D6-BCEB8BBF11AD 1 0.999675
52D32D9B-8740-438E-812A-BEEC580A958D 1 0.999917
6E8C9F7F-57CC-44E1-9C66-42882EFC9132 1 0.998383
478F751F-D97C-4597-8CA0-18CD17097912 1 0.999952
ECF9C20A-0BEC-42B8-BD46-21EFE82B484E 1 0.999891
3FACF631-6C99-49FA-8019-72ED2CEAADE9 1 0.999915
90AE74F7-7A73-4C74-860E-3934256B68E0 1 0.997996
205DE0B5-8DB5-472A-8A80-CB282B14F82C 1 0.999960
272E2CDB-7731-48EF-82D4-BA36C4BE17EC 1 0.999855
CC90FCFA-A377-4783-BCE6-4A17C43330E2 1 0.999869
AAEA0D72-9A2D-4EF6-8EE7-D00227098216 1 0.999938
D2ABBE3F-06BA-4A3C-A288-D747A2261166 1 0.999890
434A6ABD-F683-401A-BFC1-EB87DA5B2014 1 0.998799
68A70862-A9C8-4CCD-93E2-6FDEC8C53A41 1 0.999964
C2B72184-153A-40BF-AA1B-24FD569F1C3E 1 0.999969
382351A3-771E-4DCD-B205-749D475FAF49 1 0.999979
5417AEE9-C386-4F56-B1EA-1976D55E47AB 1 0.998635
109D0B27-F6CF-4239-A3AA-B44611936CD4 1 0.999987
80E3B29A-FD5B-4F1D-8156-DD3BD0912AC1 1 0.999990
C198CCF3-1FA8-4EF3-B35F-FEF6F488B6BF 1 0.983350
6B1B81EA-BC76-4957-B36F-546D17A43AC1 1 0.999382
00C453F3-2786-44FB-9FA3-CB7091150C3F 1 0.999898
0AE8A8C6-DD4F-460C-BC14-116066800751 1 0.999931
39CAED5B-FEED-48EB-B9C2-F09D14C30AD6 1 0.999948
884EC733-1E35-4C42-8D6B-627E26D89660 1 0.129628
98FA5678-8CC1-4A9C-B3E7-B3C1FA2B75A4 1 0.999944
75BE0DB2-1619-40A0-A75A-CB7F9428CE00 1 0.999429
7C6AFFCC-2879-4FA3-99B3-AA4835CC0AB0 1 0.999935
B25D58AA-2D64-4CBF-811D-9156500F33E0 1 0.999983
04E236DA-6C31-4EC6-9E35-76D83BC86219 1 0.999966
4C10E89C-0D3A-4CD8-B958-05CED9882941 1 0.978595
A7E59F5A-A6A9-445B-8E11-6DE025CB312C 1 0.999094
130D712C-E63B-4A7A-A5FA-A45F90CF47E5 1 0.999386
B0EA7D99-A3AD-41DB-AC16-E5D4F04CC031 1 0.999873
10516BA3-516C-4EB3-8157-3F839D222889 1 0.999792
3AC64CD7-827D-4DCD-9411-8559CD62124D 1 0.999964
9601ED29-C4FE-4C00-8C02-8E1F19821BEB 1 0.999278
924EBFED-E85E-4D73-9366-291370E1A55E 1 0.999724
1AAFFAB0-B929-41C4-A6BE-46875B544361 1 0.999956
9047904C-F936-4041-8054-951962AAB97F 1 0.999522
7736CC9F-88D2-4108-9F7C-3A4F86178189 1 0.999474
E0202A79-D63A-4476-819E-275D935E5AA3 1 0.999983
224F2B89-DA03-4E00-A042-BD17474633E9 1 0.998771
923313A8-9636-437C-9113-7CFC6898797E 1 0.999947
364AC69E-835A-4C18-BB14-69E9F976CC73 1 0.999700
91012F84-36B8-44C1-9D9A-3F4103B42FFA 1 0.998954
E733796D-1433-4F75-B19E-C8E8E95CEE92 1 0.999722
6E968A1A-51A7-4D87-8B98-511AF41216FA 1 0.999942
BA2B683C-B000-4093-9EC1-F7B9FD6DFC1D 1 0.998062
DD39FE73-630E-4579-9B39-A001C63D11C2 1 0.998681
DFC453A7-DE1E-4506-B7A6-E993A2963215 1 0.999766
379003F3-DCAB-48AC-884B-4D31DBD2E7D3 1 0.999904
28BE06E7-0A8C-42B6-8A36-D82FEEB2E652 1 0.999280
E7A3E481-4AF6-4AFE-90CC-8502EDBFF762 1 0.999904
05563D1F-0817-4FCD-850A-990C15D73127 1 0.999685
1A2D8302-D84C-4851-94A3-7F63AB598A26 1 0.995025
D290FE89-1070-4A17-A62F-C64884FCC3F2 1 0.998496
269011C9-3F45-485D-950E-112A9FDD6254 1 0.999823
F97F00A7-D75E-4DAE-8CC5-3E641E785CDB 1 0.999693
3F53FCCA-0E5C-4115-B0D5-53DEFDE855AB 1 0.999867
063B3F4E-14AE-4AC0-BDC6-B817B5724958 1 0.999976
26AF6002-C750-41BA-A4DE-A4781DA8AFF1 1 0.999924
9962E8AB-CFB0-4FB3-9B5F-E9CC20C29270 1 0.999949
248FD9FD-E0E9-4868-AACE-7523C87D9491 1 0.999345
5E395CAA-0CF7-4AA7-88EB-07D7C75D8A25 1 0.999998
4BBF12C0-0151-4598-AD43-EABECD5CE3F5 1 0.092056
99D6161A-24D6-4F19-884F-47596E9EC04F 1 0.999864
E212E1C3-0302-4AAA-BA19-B8E74B39EEFD 1 0.999937
B3300C8F-3316-4C11-B0FB-EC237C20C22F 1 0.999811
FB2EABA6-3F61-4FBB-B612-4C5B669EE596 1 0.999892
E09112C2-9DEB-41B3-94EF-4E4392C7B98A 1 0.999543
E59427E5-3AC7-47B3-A1CC-9E84AD613D1C 1 0.999651
6D76CDBC-F0A3-48EF-9379-3F9980A0D7B1 1 0.999964
78ECF8BE-4D28-42EE-983C-906CE53FE6BA 1 0.999913
D9F45433-CECE-49AF-A562-98D644453E38 1 0.999752
045CED0E-9683-4AB7-B983-C3DFBDEF5351 1 0.999976
48C7AA55-7061-49E9-AD84-7C41DCDE7385 1 0.999939
86C556C6-7934-47DF-9AAB-33B964049BE3 1 0.999845
FC288DE4-213B-4103-8B02-2306C681BC97 1 0.999848
A918D173-1CD6-4794-A72F-1C2A88BE5A12 1 0.998450
93C480BE-4B3E-42B1-B0F2-6677E677F1BC 1 0.999944
E18FB1C7-251B-4B5F-8C16-63FD2D5143A1 1 0.998676
4C399EC4-E9FE-4AE2-B7ED-C192241F6F69 1 0.999952
A3F0068F-D0E0-4DB6-8039-BCD509434CBA 1 0.999910
DC7E2E58-D525-406E-9C0E-538B3FAFB2BD 1 0.999941
4A67892E-9BD5-4874-BEC3-2045DB80960A 1 0.987562
A148C3C6-7AE0-4AA6-9680-B092BF865660 1 0.999830
1F895C3B-2310-4363-97CD-5EFCAF1DCA89 1 0.999977
2118A268-3720-49AE-8168-32490796E482 1 0.999765
D3A322B0-18D3-49BA-8E38-099178CBB8BF 1 0.999934
67A5AEE1-7A8E-4557-879B-AB06DAA6E1E9 1 0.999864
8CFB128B-A311-4B90-B6EC-D5B3CC60F4D9 1 0.999976
673AD342-669A-4BE0-9311-726C01B9B73C 1 0.999462
88E0D7D2-0A39-4767-901D-1F077DB37F76 1 0.999894
D0C82806-6AD6-47CD-BCF6-BAD772FD6C5E 1 0.999496
78F78003-89B5-4C2C-9D04-FC8715A02979 1 0.999959
27E6CA53-4538-42F8-8B99-37ABC0865158 1 0.999870
16140C90-607B-485F-93DD-A8FC0E89C1D6 1 0.999898
869B9766-543B-4A47-AE5E-153D27C294C5 1 0.996251
969A9E7F-0BDB-4161-BADF-790A78F43E53 1 0.999938
7330480B-23E0-49BD-A538-01CA0B7DF745 1 0.999676
31CC12A9-DCF5-42B0-833F-E094A5401417 1 0.999586
5BC3F200-9E95-468D-94F1-8E8309DBBAC3 1 0.999376
999851DC-7BA6-426F-AB93-41F08C9C5965 1 0.999897
E4519B58-B2C5-4A27-931E-7F255F922D5D 1 0.999876
13F2E479-7C45-4E0E-9953-D585BDDCF545 1 0.999940
3B8222EA-A6AF-4C6E-BF4A-2C8459AB9919 1 0.998941
5ED7F6B3-46F1-4BBE-8318-8C22057AD463 1 0.999943
D281D394-E2E1-41F2-B544-12382A04C5A9 1 0.992108
90AE9EB9-151D-41CC-870E-7427406BA449 1 0.574769
6DF50596-E09F-42EB-8B68-EADE73EAA6D2 1 0.993421
1FA1D118-07AE-430A-8190-B0EEC82C7198 1 0.999932
3C622103-D84E-423E-8CA4-2AFF04A00F46 1 0.998091
7B4E4568-1AF8-4618-A94C-7FFD60850F1B 1 0.999747
E38B401D-BE23-43B9-8E12-A72CEEB5F62E 1 0.999101
3AA4F1C8-AC50-43DA-A0CB-BCFCFB5951C9 1 0.994349
B10144EE-B389-447E-AB86-C3A8E4A994E5 1 0.999902
6AA5F906-7C0F-4B13-961A-7FCCC2823EF8 1 0.999882
31382B2C-A995-495B-932E-D2A74B2F94D7 1 0.998555
4712456B-6045-4976-B6A2-AB1BD481BAF5 1 0.999866
EB018B48-F707-459F-9DCF-25AF9081C73D 1 0.999925
8FE229C5-5E44-4DCB-8D08-B32C748CC5E1 1 0.999821
49931708-AB1E-45A0-9D68-9D08F291FC1C 1 0.999950
D95A577C-E43E-411D-9378-8523AC907940 1 0.999094
B9760FFE-F054-4B80-AAB3-3C3ABA53E2DE 1 0.995290
D281D63B-CFFE-4BE0-960A-890914C14E6B 1 0.999755
D878BABA-FAA9-418B-97BB-06AE01E6BE78 1 0.999715
52E3D4DD-B5BB-4840-B969-F1E6CAF2A0BB 1 0.999985
DD169C9F-3EE1-4192-8E87-5ABF30605B01 1 0.997084
40433025-3A39-4038-9E80-28A7C7E90B15 1 0.999980
8318204A-AE50-490C-956E-14D2E16D8C6A 1 0.998602
09F63761-DE15-4B24-A958-6D078028F33D 1 0.999491
6E2FC521-D026-4D4E-9C63-9C86DA79E419 1 0.999170
4B821EFB-ED21-441A-9210-60F3BECACFE8 1 0.994588
289CD4FF-2B3F-46C0-8365-C954C5A9A17F 1 0.999797
E7823CCD-C9AE-497B-B828-2DF45FAD4FBB 1 0.998817
1F64F31A-AF5F-44B9-8CC5-997E5A0E89F9 1 0.999977
84D72A39-DB80-4472-83C9-40C2B63BE36E 1 0.999841
86217E92-40B9-42C3-B4D8-DFD2FB165879 1 0.999982
FEA71363-BD4D-49AE-B21B-260262137365 1 0.999602
04C883DB-0CE2-4296-B23D-842ABBAE9669 1 0.997673
3758240F-D4F8-415F-91F1-D43908F4738A 1 0.999884
B62DDA73-5021-4BE4-BB1C-88F7BA25685D 1 0.999736
7A1F6EEC-8A89-4329-971A-9CC4AD40FA81 1 0.999099
9FBE8036-0535-487A-BB02-3F90DDD92B83 1 0.999988
EF9158AD-DE32-4EBB-89D9-8DEA094CE9BA 1 0.999900
E5750619-7A01-4982-A677-E62A0897998B 1 0.999847
64EFD1FB-8132-4A7F-A0A3-86FEA8693B65 1 0.985793
0D277FA2-F4ED-415B-890B-5502625D0FCC 1 0.999948
5144907D-95FE-42E8-8782-AE738EF4E4B8 1 0.998736
5D920BFA-F0B1-4E71-9396-E8279D48C881 1 0.999984
7ECB3AE1-177C-487D-B93E-0190990DA4FA 1 0.999098
376EA9FB-0C65-4FC9-BC94-812A66CD98E6 1 0.999918
7788ABA6-BEA8-45AC-B541-A9C51D8CAF6C 1 0.999887
D68CF508-A725-4D3A-AF68-6F12CF3C735B 1 0.999801
18514B22-4970-49F9-BC1A-ACA617B427EA 1 0.999945
E3CD3DE2-025A-476A-B3D9-3BDA7153138C 1 0.999663
A01926BA-001E-4621-ACDD-A2C18F3B12F4 1 0.999902
EDAE0ABD-72AA-49FD-A026-6EB6AFB73C46 1 0.999966
3B20100A-B2AC-42EA-BF75-C946C8E657F9 1 0.999463
AABBF21A-318B-465B-BACD-F1927A11274D 1 0.996856
6A9A08B6-168B-464A-B0EA-13140DB37259 1 0.999227
19B66E5D-9260-45FC-9E95-550A159F08B9 1 0.999968
AEEB7856-19E4-4512-8C29-D3142AF57504 1 0.999969
FB1BA60E-51D6-49C4-A326-7A3390FB42EA 1 0.998506
768DBDC7-2D09-4D82-ACDC-663441B5CCA9 1 0.999785
50C2AFAB-4F69-4D74-AAAA-6D2FFE5C3D79 1 0.999977
CB00339F-C429-4500-A072-EB2BD00159B3 1 0.999431
42FF7A37-FFA3-4B34-A1A9-E7BA082E8F62 1 0.999940
63807836-C312-454D-82D2-F52CB6BEDC15 1 0.999360
C5B83919-E601-4FA3-84FC-E94B0B7C85E5 1 0.999937
26F7DA49-25D9-44C9-804B-C26CDF86A3EF 1 0.999510
874A7023-77EC-44CE-A38E-10F9093B2B5E 1 0.999964
24973E75-DE8D-491D-A23C-BFE6E334D53B 1 0.999952
A83FB02C-39B1-4295-BDCA-C8498FBCB4B5 1 0.998872
A7D00425-F63C-4376-A19A-D73DDC4C73F1 1 0.999969
2B197450-A65B-4DDD-ACAB-C5FFC41EFAE5 1 0.999720
6823E198-0FED-423E-B72C-C7BAA36AAF3F 1 0.999907
2B8BCB75-359A-426A-9582-7310AFE45524 1 0.999949
458B12FB-EE90-4BD4-B08F-93FEAB789E34 1 0.999975
3D959C4C-C577-4DED-8EC0-731DB86C5D2B 1 0.994906
470A82A1-AE25-49B7-91F3-690B929E1A36 1 0.998645
20FA178F-5779-4CC4-8CB3-3196D88A007A 1 0.999931
40E42A1D-ADF6-40CC-A77A-B615B93382C2 1 0.999792
772EB31E-9958-4D9B-88F9-4C0BB981E120 1 0.999908
DB94B84F-5923-4ADD-B511-3588131D0010 1 0.998591
9828CBE1-856B-433C-B9FC-44DE39E5738D 1 0.999954
90E78428-A11E-463A-B73E-7AD64F2F8733 1 0.999944
1DECB0F6-6290-4253-BE22-A32524E0DFEA 1 0.999977
09BE03D6-8DBC-4B8C-A9F3-3A2039DCA6C0 1 0.999583
3F385021-3EAB-4799-9FD9-E852101E2339 1 0.997295
B3F8D8D9-C658-4595-8AF0-02692407F684 1 0.999785
9236921C-DD80-47CC-A6E8-DDA5FE56E639 1 0.999975
328546F3-9DF6-4DD4-BAA8-E6D694D72E16 1 0.999992
5DD9616B-E532-48C9-80F8-FC2876D5AB6C 1 0.999824
51E865C4-6FDB-448C-979C-87B4139A6A20 1 0.999447
BC14E268-9E27-4E93-9C43-4FC9AA339E90 1 0.999821
CDA1A20C-564C-4227-A471-4D6E65B5949D 1 0.999825
E758ED5F-3798-4E52-BD28-AF19C1614563 1 0.999981
3878E800-CB62-4081-9D4D-F9A9A9DEAFB5 1 0.999995
36E05F67-B90E-4CB1-902A-27344D89800E 1 0.893829
CFF61889-3FF1-4517-8D3A-CA5ADAE27645 1 0.999816
A3D4A4A7-402A-4A36-BC3E-6C58670ECBEB 1 0.999419
97AC13B4-D6B4-4ED5-8910-A48146FE0E91 1 0.999946
3445FB83-ED7E-49EF-9E9F-17E2D9172BFA 1 0.999985
4243E899-DB5B-4EFB-ABF1-2851DB1D2419 1 0.999905
DBF7618D-4E75-4363-9F43-8D4A7AD4A499 1 0.998698
9EEA3660-EE7B-411F-8576-436227BC3174 1 0.998999
772777FF-7529-43EA-91A8-6010809920FE 1 0.999733
BCA8BC81-66FE-428A-A277-A29A098B9E0D 1 0.999878
677F79CC-51E8-427F-BE7C-5127584D1817 1 0.999774
75D64FBF-2FD6-476B-8376-587C5323DC71 1 0.999989
F794EED4-DFDF-47CB-AE25-7C0E92F04EA7 1 0.999410
8C1CE98F-A7A5-49E5-915E-21B41C76FF98 1 0.999945
F8682536-7821-409F-8A44-C249E3E769A6 1 0.999929
47945C22-E005-4E5C-9F5A-2DB1F932461A 1 0.999801
7DEC0CC6-218F-4CAF-8D84-0E520AA599E2 1 0.990415
284A081B-4D57-4661-99CE-B82BBFF4F9EA 1 0.999785
2C9A1FD7-96F5-4727-8578-54221AA92C2C 1 0.999969
0796983A-CF99-424F-81E6-9AB821993DA3 1 0.999739
250A2AB5-817D-46D3-A9A6-D69D906B0577 1 0.999964
5783F319-EADE-4EFA-BD53-7B86ABF0053E 1 0.999986
6CB148B2-1E85-4229-BC2B-6F217EDFE07A 1 0.999921
916B2F72-2986-4816-84B8-493963CDE92A 1 0.999975
DF1741CC-B924-48E5-9C50-2E1E2CE53F27 1 0.995182
C8382E26-4D0C-45CA-8D23-A873AEF97E26 1 0.999960
1F7E26FD-DF4F-4456-8916-1961340BC920 1 0.999979
EC398CEA-B87F-4083-8831-9874F65D9F9D 1 0.999959
351EEF2A-3ED5-4AFC-BADE-E17D92063BFC 1 0.999837
90A0F511-61C3-4DD1-93E1-B4909B23C688 1 0.999986
7239E42E-D03F-4456-A654-778148AB85A0 1 0.999951
7E8ABDAC-B8BD-4823-9453-C77D44AF42E4 1 0.999769
5D4EBEF2-0129-4BF8-8296-9F778CD33748 1 0.999645
9F1C5B64-0EE4-4205-AE0A-31D362C35FDB 1 0.999662
04233EE8-8B89-444A-8DAE-6AD81BCE6FEC 1 0.999988
1CE5A7D5-901C-4317-8B89-7A48E0D1941B 1 0.998995
3AE65D0D-B359-4272-B79F-AD7567113DDD 1 0.999550
498DF631-D1D1-40B8-8958-0307C4CC944B 1 0.998760
EEBD293C-DE41-4EEF-86D6-C9C68B627EF6 1 0.999896
B05EFCA0-21D6-4E65-B75E-16C171677713 1 0.999701
6255AD3B-45D7-49D9-84A1-62E344F76744 1 0.988848
84022CB5-CC99-43B6-BD51-74D5C5DFB88B 1 0.999650
056AE15A-D130-4742-BBCB-D043A9B293BF 1 0.999863
600FE363-3020-4B60-A98E-087A8F49D630 1 0.999894
19E71308-99A1-42C7-956E-7D6A336D5D16 1 0.999954
F45A0C6C-DFB9-490F-9D04-606ABC021D0A 1 0.999974
A4509239-62F3-44DE-BA10-FA7CF839B66F 1 0.999961
E1BE5B28-EDC3-46D1-B86D-B7B208B07824 1 0.998422
976F9A64-1CDE-46C2-B132-91317C526D0C 1 0.999917
688D8B79-8CDB-4539-A293-0178B50EEE6D 1 0.999282
7B27F21E-A230-4AA9-9560-CBF1787C6E06 1 0.999928
E181A65B-BF73-4ADF-9739-9FDD8DCA6B7C 1 0.029842
906590D1-4C51-4815-998F-00E04FF7CE1F 1 0.999956
260FFEB1-A0F2-462B-BA3C-9452FB4CC34A 1 0.998698
9A0D0370-8548-47C4-9554-F8A6CD71A4F8 1 0.999353
E7D17F50-B241-4D85-8D37-AAABECDA3A7B 1 0.999923
835728E9-F3D4-44F1-B771-C07D19056945 1 0.999892
A326F41A-459F-403B-A6D1-D0B71415ADDC 1 0.999913
86050FA0-C1B8-4D1F-B1C6-A3864E8D8801 1 0.999837
963EF431-0D46-417D-BFED-E3329F5179E9 1 0.988901
2083F044-6045-44E5-B44C-A76D1A230AD4 1 0.999989
3F35FC42-CF9E-4015-B483-113F2FD480C0 1 0.999600
43606A5D-AB44-4338-9379-DD512B5765C8 1 0.999162
B7EF6279-D75D-4A2F-9E7E-9B847AFE2FCD 1 0.999734
A10623E3-3A2A-4872-9796-D9D740F36CBA 1 0.999641
23220A23-BC2D-4483-9F58-16B90EE75A5F 1 0.999324
A63D3CE5-41B6-4DF2-9005-3297A9F18610 1 0.999976
1A9C6EC9-49C3-4B10-9279-B7F8BEDC6F5B 1 0.961175
CD1A5111-044B-4522-B601-6FE5776B89C8 1 0.999966
28BBA40D-28DA-4C44-B909-00BB17AD1FB4 1 0.999987
658CEC8A-072E-4B19-BDEA-8AC194769176 1 0.999947
430FE7C3-8CBD-48D3-926B-6FFB96455937 1 0.999436
E9016222-07E3-4FF4-8FB4-98A40BC3327B 1 0.999908
6316E72F-8D63-4BB3-A2D9-4880F77AFC9A 1 0.999917
3C4CD052-943E-4848-9290-1CBA214665D9 1 0.999987
C45828A8-27E9-4B04-BDFA-837CD80DA905 1 0.998304
91CEED9F-1756-460C-BDD2-3E8C2DCCFB61 1 0.999365
CBB6EF4E-AA1B-4CEF-83E4-18E52530BC53 1 0.999629
4A4C4437-D56C-44A0-975E-29F771F21E24 1 0.999659
4E8428C0-D697-448F-9155-FBE039D2B4ED 1 0.999950
B63226C2-4E6A-4F47-805F-1098790C45DF 1 0.999923
A7ADC272-1B49-4E96-A471-0F008437AB49 1 0.999977
CCE6E333-C878-41AA-8381-839E9F3FD73A 1 0.999984
F981B012-8663-48A3-AA97-99E282BFFF2D 1 0.999949
691C4223-5400-47D3-A923-FFA30A1DEF91 1 0.996879
062A9803-F49E-4B9F-A8DE-A14A51A0DC0F 1 0.999962
09A52F8B-C781-4BB2-B81E-758F2264A3EF 1 0.999840
43134367-CA23-4EFC-BAE6-5E7941D56A89 1 0.999815
1F0A6BA4-A107-45D2-8DA8-461277BB9611 1 0.999762
08151CFC-B702-48B6-8D93-420A64C98C46 1 0.999457
537333B6-2D50-4468-81F9-A77A8695CCA5 1 0.999977
84E03C48-2E18-4D30-8957-892D45C6F698 1 0.999988
B02840E4-4876-4A8F-B4DA-0F1114D903A3 1 0.999986
58A9D974-9853-4535-B860-6BDEF9757C92 1 0.999977
417FF031-9313-41A2-A8A5-602F43DD08B3 1 0.999925
6DD9A9AF-BCC9-4E76-99E2-EADACACFE4F2 1 0.999487
E777CF7A-D543-4364-A402-E807A49B8B0B 1 0.999971
87C15FEA-2051-4799-A595-335B24B0925B 1 0.999807
AEB40711-B3F4-463C-94ED-0877099980A1 1 0.999794
9B010AB1-1889-45B4-A117-57BA8A65BAD6 1 0.985608
795514EA-6485-4F12-A8CB-2714089C9029 1 0.980826
ADC943C2-035C-44DD-97ED-063AAF567B7C 1 0.999845
92879127-2373-42CA-B490-D19771CED9A6 1 0.999990
77D969AE-DD6A-4ADC-A025-7F971336572F 1 0.999733
921DD140-5784-4BC2-A293-EDAF20E8CD02 1 0.999851
116D57AB-40F1-4CC7-B3D3-7A5BCD979273 1 0.999912
1256CCF6-7B9F-4016-9B36-0DD0FAC8540B 1 0.999643
CC8F9702-9ABE-48C1-9F87-8A1E525CA9F1 1 0.999988
E0479EA8-17BF-4BCF-BEE4-27CBA50533F7 1 0.999936
F5D06C3E-91D9-421C-82A2-9F1C1B6C9152 1 0.999658
46FD3FCB-FB54-4B16-9991-F118E831321C 1 0.999995
01444921-1E82-46FE-9AF4-06D9C331E6FA 1 0.999416
D5F23634-6DF7-4DFC-9D90-5A348E5230F2 1 0.999519
358D79EB-6B49-4F89-8ED7-CCA1DED4784F 1 0.999968
CA8CE49F-FF6E-4F46-9070-2EB7CB3CE1BA 1 0.999769
E51FCEF1-B76A-4E92-B522-6C3543D9705A 1 0.999882
8CED43C4-EBB6-4B00-9758-9263AE4E0E11 1 0.999755
78362CE3-0C43-4249-B612-3C5A9D0C7ADE 1 0.999934
6AE50F60-F594-48F3-9109-CC5007F3D2C4 1 0.999816
41BEA939-2273-4997-A039-3E57DD9BBD24 1 0.998555
D5492788-7365-49AD-9A3D-E02B1F2318E8 1 0.997131
788BBF06-0C14-4293-8A98-D2190E142C78 1 0.999959
2F7BF87B-A3F8-4E83-9754-F428928FAE41 1 0.999989
8E31130E-1620-4770-B421-2DE5E2A51500 1 0.998942
4BCEBC00-B3EB-4C67-A98D-3041393A9087 1 0.996427
75CE4D3E-842A-4471-AFFA-BB57DF884BC5 1 0.999985
5414E713-7FCE-469F-A975-3DADC92435DD 1 0.999972
3C670A0D-1765-4022-9598-C9C1E1C68470 1 0.999888
A5D0CED5-E3B4-4D7E-AAFD-2749DA72C279 1 0.999548
1FFBB084-0E28-44F8-B24C-A68FDD142CD8 1 0.999865
D449DE17-CDE0-4457-A072-88B9923EEE9B 1 0.999981
0D08FFA4-A252-40FA-8CB8-36122A86EE6E 1 0.999821
3E4DB21E-E97D-436C-BC2C-847FA2304069 1 0.999850
ADA873B1-56CC-420D-8C13-49EBDC9916DC 1 0.999913
C83AE386-3AFE-43A9-B7AC-23BCED51C562 1 0.999965
6EDCCD8C-32E3-4A95-B196-7973D41BECC9 1 0.999365
07F2F911-4EBE-4A1F-A98E-A0513986706D 1 0.999228
6A61F2A1-FBB5-4165-AE0F-77B1E707DAF4 1 0.552685
25D52281-0112-4710-8DA6-95830287CF62 1 0.999783
65411449-E764-4636-AFA0-E5EC83CAD017 1 0.999974
D705F6AD-3AAA-4F6F-896B-11B321E2B386 1 0.999422
54A46579-2FA1-45E5-ADDE-698BBCC4FE0F 1 0.999944
12B95FDC-8F2A-4E45-BBEC-8E4C77E048AC 1 0.999412
B9F9FB24-1E6A-4884-A2DD-0D7A93624073 1 0.999801
F252A1CF-919B-4E39-BA0A-4D9548750CD1 1 0.993375
807E43BB-5926-49EC-BD47-BC1D345F7ADC 1 0.999529
61BE6DE4-DD3E-4FBF-B9DC-3D3102ACFD32 1 0.996499
B6323C6D-3C15-4D76-9AD5-9E50657BAE18 1 0.998768
3659E7D2-968C-4586-BCA0-BEEC8D375549 1 0.999989
E79F00CB-8EA0-4B3F-95DC-5AB025D5E14C 1 0.997755
63CBC40C-7F81-4172-B936-B51C517A75F3 1 0.999783
499D8CA7-F486-4E57-AB43-277E9718FDD8 1 0.999538
401938A9-C612-4B8F-A06D-F33A85BC4A1D 1 0.999827
F0CA74B8-D080-4D2C-9FB6-F2804307CCE4 1 0.998141
98EA9ED6-FF88-41D9-A94C-8F0A969ED69C 1 0.999941
191D225A-9C63-482C-9B5F-99A136185446 1 0.999675
08A554CB-B0DF-4E9F-B7F9-0C972FB29930 1 0.999887
DBA4FFDF-FE1F-4341-A2E2-2CB7B6E27D8C 1 0.999911
95C7DB98-5D2E-499A-BA92-8653E95FD488 1 0.999679
E4D97522-DD00-4963-8E58-574FF2AB4202 1 0.999986
9AB29F08-A52B-48BC-B76F-FC913AE9B09F 1 0.999213
0C21F229-1616-4CF9-86FE-E2C8817BA2E9 1 0.999971
DDE7ACF7-6CA1-4998-9256-8712D1A0034D 1 0.999636
0AADC626-2877-4CD7-9AC9-ACB4BD1B9115 1 0.999898
D926786B-7860-43AE-9273-FA35720C61D0 1 0.999637
2963BC54-D41C-4164-8505-1EB7CE1EF930 1 0.999276
1762B43D-29E8-44B2-85FB-48862590120B 1 0.999857
2420E37F-D354-40C4-A78A-94A285375112 1 0.999245
4B4EBE31-6A2E-42E4-9330-D773F55912BC 1 0.999975
91D3DDBB-9FF1-4419-AD41-D1B0369F8213 1 0.999969
F6F8FCB3-28C2-4A08-834A-DE5C00ACF712 1 0.999760
C1610D83-3055-4831-8EFF-AFD253F5A72C 1 0.999759
7419E29C-DDBE-484A-9F2C-73634C47CAB8 1 0.999654
B116C4A7-D64C-4E62-B974-620557626AE3 1 0.999939
95FFB3EA-7371-4827-B681-832A44663DA5 1 0.999738
4D32DFD5-764C-42C9-A56A-4D47E4F3B7F2 1 0.999965
1B8630E3-5F7A-43C5-A160-DFB12E2FFBA9 1 0.999379
7555B698-9716-4AE1-A325-75229411ED9A 1 0.999923
B582FF48-2AA9-4376-B65B-8B64544E1555 1 0.999892
C344B326-D8F6-4C9C-8842-18589149DE67 1 0.999963
63C557CC-E778-4EF4-AC2D-62720A6EBB89 1 0.999785
897BABFA-4FA1-40AD-9633-D318B3E3DBC4 1 0.998530
BC228A8D-A684-464C-83E1-151B0FD12471 1 0.999965
662FD755-8CE2-4E7B-8E35-E7610055F544 1 0.966985
1AA1B936-8AE1-42F6-8ECF-58A9D93D41D2 1 0.999548
C3212828-F53D-497A-BABC-4DE20AB79F0A 1 0.999981
FD1F054C-03AC-487F-916D-FD4D6C689693 1 0.999582
15B448CC-6990-4E75-A3EF-848BC76E70A4 1 0.999987
0BFC7359-5E90-446C-9F00-39371D48110F 1 0.999680
83067199-B3FD-45D6-9866-EC6051934713 1 0.994043
9327845E-F682-4CF3-90F5-B98D28489460 1 0.999483
E8057317-3CAD-45AB-A39A-D55F18E38E15 1 0.999238
CCD8EDD4-1E11-4229-A20A-0018F6B34E63 1 0.997937
B4FD2A3D-101A-45AF-A2F1-3AE14FA2EEB1 1 0.996802
C72F67AB-4282-4D54-8C3C-18B01DAA877A 1 0.999990
D0611956-EA61-4D84-875D-77B09D86C634 1 0.797035
887B4F6F-ED5E-452A-BA9E-CDA0321D1F1D 1 0.999160
E1BB1B7F-4D30-476C-8472-727988AC6580 1 0.999209
6061C6D0-AB6E-4D23-8253-A3CA81E761A4 1 0.999911
6ACA0DCF-8791-4A0F-9EC9-DD5B45FC9B48 1 0.999859
B450F244-BF61-4360-BD8C-AEE1D8A4949A 1 0.998551
8D3FAA9C-FF17-4DCE-9788-B8609D218951 1 0.999797
95FFDF6D-E073-4890-8CF3-566CD4D78ED9 1 0.999978
0C05B9F6-B0FE-4D67-B17D-7B145C403161 1 0.999847
45AB63C8-9A8C-4254-9213-26EBE39D62A5 1 0.999902
8FC56CFE-0B05-4702-A45A-3819E9C4AC1D 1 0.999639
7C7E75EB-6C2A-407E-8CCE-E6161F648E55 1 0.999596
EE533FB2-B542-4F27-BF9B-D9313BC39863 1 0.999674
CA33D4E1-9F64-4381-839E-D1978E181CF1 1 0.998503
07A98544-06F7-438C-BF24-2AF56C6BE9CD 1 0.999963
FE1909A7-2A13-45F2-A85C-B4296B301BEC 1 0.999918
D2C420D7-11B4-4D52-8077-BC0E55E7D446 1 0.999856
0FAF4713-9A15-4635-A24A-A4B57D640F26 1 0.999954
9249893C-3E2B-46F3-82A6-596E40D24D1F 1 0.999729
757B8E4D-CD1A-480D-A096-C57C45FA2642 1 0.999925
944555B6-07B4-43D3-86EB-D5BB323E261E 1 0.994705
1BC31A81-DCEB-42D5-A476-8D3E79135D25 1 0.999947
B8F80F5A-4778-4D15-8E2B-5BD0AAC23581 1 0.999995
F88199FF-4EED-477F-B375-73CB16D5E3BA 1 0.999969
8683E911-97D7-443B-AE79-F44D79CB042F 1 0.999890
7FB50DF5-1193-4FA7-9B77-B2D355181E97 1 0.989220
A5303C78-FBFC-4CCA-8341-E9B162B7A3C8 1 0.999444
FE4A9EFD-BCB0-4029-BA02-2B7A3C94B749 1 0.999475
47DA725F-F00B-433F-AA9E-DFB9FC6DFCE1 1 0.999909
95973CEB-D491-4533-9C3C-8D8DC6D14AE4 1 0.999886
D1B90B43-FAB9-4066-96CB-AA5F88A89BF0 1 0.999977
87DBDD5A-D453-4C0F-BD91-CEE2076F1F10 1 0.997049
460E70CB-734D-4C21-81D7-A891F37A4760 1 0.999975
42773409-2237-4AD2-B3C5-62483FA55610 1 0.998954
6D2C6B09-673E-4850-9614-F6B3D83F2D23 1 0.995916
FEA4497A-E9E7-48FB-A4B5-E34C8D78A3E1 1 0.999936
21B972F0-439A-45F4-A8EA-56BD5DB74356 1 0.999967
3B838172-2DD0-4ADE-8BDE-2FCB62493E11 1 0.998600
204167D1-0D23-4CA6-ABD0-7F3EAE88AE29 1 0.999819
FB0C4473-9C4E-4D0D-9268-67F4DD0E3D1D 1 0.999505
A5113083-22AD-40C8-A1A4-DFE5512D6F3F 1 0.982153
38AB5B7B-40AA-4E8B-86C8-F589E5912329 1 0.999901
C0EB3EF1-1651-45EA-92E9-2C487D415030 1 0.999988
D1622CB0-429A-4E61-9F25-8DB915F95BB0 1 0.999800
B316D33F-4A2F-429B-8571-EB4F44BE98D2 1 0.999927
0A6DB42F-BEAB-480F-BA39-97AD80150909 1 0.999627
8E9EBE70-6BBA-4637-834F-54BC7C574F46 1 0.999804
579701C1-7A48-40C0-9F43-9264F77E0299 1 0.999725
460685BA-B57F-4BB6-94BB-2AD8C132F0D1 1 0.999864
A8F984CE-747B-4081-8D02-B301D85B0676 1 0.999826
9847E540-72DD-4A34-A4ED-7B32A922DEBD 1 0.999969
EAAA8A58-02EE-4581-A2D7-850275E55856 1 0.999890
DFCB81A1-C658-4F0B-BC96-AC7E44F122E7 1 0.999858
599271BD-25DA-4BD9-8489-10BB4A062B5F 1 0.999920
A8018730-5B8D-41AD-9FA0-1583947C6132 1 0.999975
04DC6D69-C0DC-4371-B2AB-6D04F732334F 1 0.999872
101A79E7-5EB7-4A44-9B53-B90E69E8C64D 1 0.999736
191AA2A0-CC81-45C5-8137-F135A606BEE6 1 0.999932
0AFEE34E-7DBC-4968-8C6C-919116059B3D 1 0.999971
A861F800-614D-4052-848F-58A3D4754524 1 0.999964
2A921685-117C-43EF-8D34-EED0FE113213 1 0.999576
79791D39-0828-47AB-9B9C-48A7FB66E05D 1 0.999980
8C67E13E-E506-43F5-A268-F7E0A71E54C3 1 0.998174
F3F81076-E915-405E-AC15-CDEAE10B959A 1 0.998992
0C28E1DD-562F-481A-858C-04CEFFBBD32E 1 0.999251
2D925D74-CEC8-402E-87C3-46A4F5373C05 1 0.999784
D481D7DC-0AFF-43B5-893C-1E27D98D8D97 1 0.999962
672F9D13-7A12-4BE2-9ACF-3D00AF25332B 1 0.999651
8D035F1D-03E8-428C-88ED-F0DA4BEB06B8 1 0.991061
E8213B4A-A671-4148-B75A-CA7C20375C9F 1 0.999024
B5C81460-2936-4D15-9F4A-DFE1CD8DF744 1 0.999940
8D28716F-6FE9-4E74-B68A-E95620DFBB67 1 0.999956
0055A16A-C575-4029-974C-6F18D36D97BA 1 0.999588
05BF3BDD-BA89-49F2-B53B-1B3B7932B2FF 1 0.999394
D8848DA7-E22E-44A1-B51B-A2F9684B3D42 1 0.999956
BEA2DFD5-4F45-4491-AF30-F37949A3F017 1 0.997762
23E653F1-F015-4570-8992-ED8EE82729E1 1 0.999949
471996AF-5C54-485E-8F7B-1A2C90B4AB6E 1 0.999342
8D299C4E-1DB5-4CB3-BDB9-FCF47AA91588 1 0.999897
EFA880B6-3503-4869-A3D9-B49A34322588 1 0.999252
2C57D0AD-17B2-4484-A3FD-37BD474C6680 1 0.999898
4BCA011D-D379-4D11-8574-2DADCC8D43E7 1 0.999983
10F2EC14-3639-4EFB-A4F8-DB757B86EF82 1 0.994727
73B17D2F-CF44-4CB6-B982-088E516697AB 1 0.999114
FF25A3B6-AEC8-4A5D-AEEE-E1CC0FF283EA 1 0.999607
49112BC7-E92B-4360-B9CF-24D2DBD8D2F3 1 0.999786
BFABB70E-4826-432E-A13C-0E1F32F2AEF7 1 0.999900
D4038330-27DE-44AA-97FC-7ECF159431FE 1 0.999502
D01D2C6F-3278-400D-BFDD-0022DA64002A 1 0.999897
4C5BC7B6-939A-49A8-8F5A-8B81EA365E14 1 0.999839
1E623216-D552-4D9B-A6C5-0AABD00C6701 1 0.998975
9608A417-AB29-46A1-8C48-F2AF2AD4E6B5 1 0.999063
46ADEC8E-2594-48F1-BB8E-B0DA563B83B8 1 0.999772
62F116AA-A0DE-467B-A9F2-9E5441BDB960 1 0.999895
2C6EB02F-9C19-40CF-99E7-8AC988CCDD4E 1 0.999729
CF0449F1-453A-4D94-8E7E-9218CAD2FE7A 1 0.999895
8D2A7E97-030E-4645-A7C5-AB218A96111A 1 0.999514
908A6622-87C6-49B4-90CE-9ABBB5C8E039 1 0.999853
1C1E299C-C35E-4D04-B647-0FDDCE9938DD 1 0.999912
82E8F9B3-3BF5-43B8-9999-98582238E270 1 0.999889
8C78314C-03BB-4DDB-9B8C-8BC536E0D873 1 0.999946
AA79120D-F852-42D1-A1F6-308F97524C2B 1 0.997609
46420168-F030-48DC-86CF-1A52B9BB8C11 1 0.999779
9707E1FE-78E3-4344-95B1-547AB73B7386 1 0.999698
03BA79E5-6A7A-440B-B593-72B886AD9306 1 0.999989
CE8030BC-9854-433F-946A-C31175C8E769 1 0.999466
4B8549E8-D283-4DA2-9608-EA91CE1CC82A 1 0.994597
D015CF75-7997-405D-87F9-B618F07B61B9 1 0.998261
9D1F68E0-3B89-4929-878D-35AF14E9C8C9 1 0.997971
79D3D789-7DF2-4508-8C46-C17CCA360A24 1 0.999893
AFDF7449-3C46-43F7-98D8-F9555B63F020 1 0.999066
FD4E46BB-9811-4B27-AEC1-0A5E7B206919 1 0.999927
44B3F2D9-8A2D-4E36-916B-595AB18DB150 1 0.999984
351A5306-8554-4D1E-AAF7-5300A1DF9746 1 0.999889
78C1C078-FED8-4004-A175-EE420FF9E4D3 1 0.999887
91BCF65A-F543-4C76-BFF5-A2F7113BB135 1 0.999582
33744B76-2689-4C1D-ACEC-ABD48CEFEE3E 1 0.999870
A734DA6C-D986-49FB-B5A2-E88C4517DFF9 1 0.998941
C9D8EE94-D246-40A3-B609-8921881A825A 1 0.998648
9695EF31-3AEE-4903-91DA-23CBA6D8C382 1 0.999694
C05E3E00-C799-4811-8FB8-A556A0323179 1 0.997540
EB15772D-758C-4F52-80B6-5EE4D911CA9F 1 0.999747
7CD9EBD6-2337-4B71-BEC1-FE11C396E4A4 1 0.999277
3FD3DFA8-BDC5-412A-B9FD-C776EE468279 1 0.999390
AC51FA21-4288-4CAF-B729-6B0F14EEA602 1 0.999922
D1DD0EFD-5487-4C5F-8456-3B3866F00D5D 1 0.999728
9CE2DD16-6799-4FC0-B9DE-1EE48D63D021 1 0.999616
C1A7C732-993E-4BA8-8DCE-AB111B9FD472 1 0.999531
455E1579-05CF-457D-A913-D050A429797A 1 0.999989
DE8E073B-808F-482D-B561-2FDBB192DAE3 1 0.999970
E52E6652-DE61-4E8C-913B-4C7815616E18 1 0.999843
3AE60B6D-6DB6-4E72-802D-1E90A7C0A707 1 0.999902
0CE2EC90-723B-4D56-8452-947FE8B4D396 1 0.999955
B0130B2A-7674-4145-BE0B-69068081FBD1 1 0.999992
BC532AB3-5067-4B8C-B9D3-460F4AD59598 1 0.999842
E3511EA8-9420-4A41-AF55-076748D40F38 1 0.999957
81106979-569A-44E4-8103-02A20516D8AE 1 0.999605
E6C0DD1E-16AC-4CF3-AA18-CA45E4DF1A8B 1 0.999894
63C4DF3D-9BA5-42A5-9C47-820628FCC27C 1 0.999835
F6DC88E5-AF6A-43E1-A8EC-73C40E5B1EC6 1 0.999981
76EBDBD5-9B52-4D27-A24E-DB1904CB5014 1 0.999981
45952AD0-0FB3-4B89-847D-27CB31A1F2DC 1 0.999817
116D1381-F8B8-462C-814C-3BB94E074296 1 0.999270
FD6E4E15-40CD-44E7-8AE1-72A141A994CF 1 0.999502
1A31EC29-31BC-4CE1-ABD2-62B78297C0F8 1 0.999978
92DB779D-0FCB-4186-A1CD-4B1E2FFB6E42 1 0.999401
3665A2D1-A04F-4E64-AFE4-A3C080FD54AF 1 0.999936
255DC1C4-E328-49D2-99D6-54797ECFEE94 1 0.999796
F3AB4F78-D85E-49D6-A2B1-59E241118FCB 1 0.999988
C96E6B74-79EA-4528-94EB-A39F7842841A 1 0.998101
8E198F36-F878-4F40-BB69-27F91A08C9B0 1 0.999976
22AB18C6-6F61-4A5D-A98C-9BD2E13C7FCA 1 0.960414
239659C0-55BF-4BDC-B2A9-14C91387B7C4 1 0.999882
C2041787-43ED-484B-8BF6-F67FECCC5D78 1 0.999975
0698B0D8-A74D-49E5-B392-11AE21C57E4D 1 0.999534
C211BEEA-99DF-4CC8-86BB-4B6F1E35305B 1 0.996993
8DC0E9C5-ACC8-4C9B-814C-05D32CF82F34 1 0.999946
BA803664-7D70-4E2A-99AC-47E7C5F0408E 1 0.999897
58CB3AD3-DB7C-472D-8160-3EA0D598B20E 1 0.999408
5CB607EC-A6A9-4B5C-996F-2E7577CA2567 1 0.999822
B1D8815B-79DA-4ECC-B4F7-5C5452E2587E 1 0.999470
3EA63288-A952-45C0-B45C-6EE1C7409763 1 0.999124
7E8D5D8B-6E8E-4EE5-8016-62D0D47F352D 1 0.999731
6FF98EA9-68BA-4803-95EE-6F01E0D613DC 1 0.999986
6E8C74E5-4B35-4A7C-869F-45F1896A2608 1 0.999934
B0433196-6ED6-4519-890D-4AF2E3CB8C49 1 0.999376
61114ECB-9C56-4229-B8DE-5E5CBC3881A9 1 0.999929
50171774-5E67-405C-A8C5-2647A7245425 1 0.999647
BAEE01A6-0CD4-4055-A980-7CDFCF4D8C02 1 0.999798
DB580E9C-FCDA-40DF-B3E4-0874A0D6194E 1 0.999483
628D90E9-89D7-4F71-B392-43D632D0F5B7 1 0.999892
A3A95110-5FD8-4A36-844F-C77516F4B067 1 0.999930
E2E4C73F-47E2-4F60-9EFC-825E14A6926A 1 0.999221
1160CB1F-7035-4C71-8E76-E9776207C35E 1 0.999781
839B245F-ADC1-41AD-9C6E-5DDD41325A05 1 0.999810
CE97E022-20FB-4AD6-A69E-908C28593B6D 1 0.999902
D9CFF01C-460B-4C8E-A7C9-96F79E2E3310 1 0.999890
16BA1778-A5C1-45A3-A9B3-039C5CCB104F 1 0.999877
DE17F12E-2A6F-4414-94EF-07758B7ED2C6 1 0.999868
36042B47-95B5-4346-B447-A6A54B5B3740 1 0.999922
0EFF50C1-F8BF-4572-BDDC-4E6FBD9DEA54 1 0.999905
2104783C-2E1C-4748-A8B0-FF1CFCA9F930 1 0.999871
CC62C683-4214-40FD-B50A-03EE9B221666 1 0.999651
A19E8FE0-108D-43CD-8305-F5499597A18D 1 0.999985
601DA3CD-E4C4-4F90-92A1-BB4AC302C02D 1 0.997909
09C74B69-F926-41E9-BC5F-AD642286F114 1 0.998399
F42F5702-B9F8-4EC8-93C3-D4DD966CDC55 1 0.999895
399A3EA2-153D-4BE4-B681-FCD884AB5621 1 0.999223
6B096099-191E-4ED5-8A58-E63A0525C0A0 1 0.999923
C8B62D47-6BDC-415B-9BE8-668B29CE1577 1 0.999914
CA094A53-2F08-4FCE-A31A-52B53478085D 1 0.999853
5F2325B3-AEB8-4DF1-9CE1-9FE9BED19B12 1 0.998295
F8FB976E-EA69-4245-A34E-53E25E72D57B 1 0.999809
F314EDA3-109C-444D-B57F-1A7665B6F907 1 0.999481
CF60780E-1F6F-4F84-9A93-3E6F6A06D352 1 0.995053
F5FA5618-FCC3-46B0-AA3B-E8887E2BEE40 1 0.999848
F5E6F615-2258-4DEB-B8BA-79A57F54C769 1 0.994606
16A63D61-1902-4E82-A936-EAA1293E4B31 1 0.999751
D909E7EE-D887-4329-AD87-6C0B21F5F155 1 0.999890
78CE5D08-E05B-457B-ADDA-CCA43B06C7CE 1 0.999902
57991FCC-AE5B-4791-8AEC-FEFAB6954E67 1 0.999977
01C26D39-22E4-4DAF-BFBD-EC2FC202D0D9 1 0.999914
AB9CA9C4-C59C-4949-B870-ED1AA10364E4 1 0.997335
9BFF7097-5C43-4745-8117-33A551AF3A42 1 0.999599
65181727-6497-4A85-B0AC-950D4C8C033F 1 0.934784
23F123B6-C2CA-4936-9931-54D10B6DACE1 1 0.988275
06583E1C-6F62-4E6D-B413-CD493814B019 1 0.999923
7A09B137-39E1-493A-982B-CFCCB7FB704E 1 0.998636
371AFD6E-940F-4E07-B3E4-4507F4322C6E 1 0.999959
641EE940-89E2-48AD-A85A-3DE8538302A4 1 0.999847
63E30FBB-0DBD-4D76-9C14-7B1DFF01B678 1 0.998569
E542364C-DAE9-4397-AEF0-6D516976C4BA 1 0.987758
F1AE7FA3-6629-451E-ABAE-C797A29FE519 1 0.999877
D057F8F4-848B-494A-94A0-8D42C2EA8225 1 0.999340
FC196030-16A9-46B9-A071-B5E9D5E9F06B 1 0.999861
BA51E183-62E2-4C2A-AFD1-5A186C75BFD2 1 0.999739
8A2BF044-B8F4-4682-B0C5-93904536FE97 1 0.999981
F8DF82ED-781D-45BC-8A8F-1E49E609233B 1 0.999700
56DA58E2-CE14-4BBC-A99A-C87AE5F3FAC2 1 0.999038
1FE49347-5EEB-4F2D-8EA2-C13606D77431 1 0.999778
5FB7355A-EDBA-43F9-8066-FEA8A723322A 1 0.999780
4B2D6FB1-6C0D-43E6-AF4F-59C8421E71C5 1 0.999844
F2FAD7C5-ED6B-49A2-8E0D-2E25D728E376 1 0.999835
861E930C-0B1A-4050-BE0A-06C352E4C11B 1 0.999963
1460FE52-1D70-4578-B386-F1202A50E4ED 1 0.999896
BBEA09B6-2A4F-488E-8076-BE62D76BDB5C 1 0.999968
C7AA2BDC-99BE-4BE8-949D-76F9E61FD613 1 0.992367
C1C19544-0869-465B-9C2E-883F0460F23C 1 0.995059
8B27E436-8FD5-401B-900B-223B8923C362 1 0.999872
99A8C766-821B-4B8A-A23B-5E414C07128E 1 0.999987
0B525588-E5FC-4A3B-ABF2-9673921C6EC4 1 0.999975
3158038B-E5EE-4D85-85CF-AD1A796EF227 1 0.999806
2B0459B5-E2D9-4AD1-A46D-4B117292232E 1 0.999706
1BD20ED7-DDC9-4C9C-98DA-B9DB3BE9C4F3 1 0.999876
54636867-C087-4D5A-8CAC-0D8FC40E261C 1 0.999970
5FA9684E-B9FB-4D09-86B5-5064F12A86D5 1 0.995637
5DCA1362-04DC-43A4-BB39-6ADC7E2F774C 1 0.999762
DD54C3CD-F536-4832-B92F-BAE1E8FD8061 1 0.999984
97D29D50-E2B4-4DA4-9273-DC813E7E7453 1 0.999986
327950E8-1CF1-4876-ABCE-DCBFD0B3D109 1 0.998568
81C1D622-4C15-48B5-A88F-9E33D3592240 1 0.999803
7BD1B06F-7F58-4431-BC4F-828C92B678C1 1 0.999835
0580C7EB-D950-4585-800E-04AFE892A585 1 0.999917
06A0C2CC-4572-4FCD-A85C-512B5C2A41A9 1 0.999576
D35A375E-8096-40F7-A30C-B6504A0C853E 1 0.999974
52582207-F053-4006-B003-D6E902B28F88 1 0.999790
D24829C2-AA3A-4846-85C3-D8BE66FBBC39 1 0.999873
DAD67E2C-43CB-474D-B079-6F8D024B4DBA 1 0.999576
22BC506D-488D-4501-80B3-84C6D37DB9DB 1 0.998635
9AF595E7-6A25-42B4-8D04-4EA580FFBDDB 1 0.999973
F35203BB-6900-4A56-A0C7-D1F56ABC85A2 1 0.999924
3A119FF2-B453-4D79-A4ED-DCADE062E443 1 0.999965
5768B129-EE62-4205-AD6A-F8D31E92ACEB 1 0.998102
19DC9082-BE7C-4704-B057-3706C09E358E 1 0.999926
6453FEFC-389B-4CA7-B3E2-7A7727B20DC3 1 0.999939
A6D52C66-0D95-4F9E-8189-A85AF32A69C0 1 0.999966
4CC053DF-E115-4323-9369-9C0A2948E836 1 0.999827
D0F99B8A-A856-4911-97D6-E9B176B655D5 1 0.999386
B878FBC1-1B32-47D1-B2DE-AD005BB0CF53 1 0.999955
2F650E68-5BB4-43B7-930B-225369C4E760 1 0.999977
265142CF-0A8E-42F3-BE31-8AC2630FAA6B 1 0.999972
3F69B072-2D46-41D7-8F0B-E975ACA30CBB 1 0.999766
9953BF0F-4B1D-4263-9C65-94B6626E3906 1 0.999519
7CD4AEF0-7DA0-479E-9084-293BF62BDF4B 1 0.998922
B3521759-2252-442E-930C-CCFA0B65D433 1 0.999307
142CAE17-9884-439B-ACF8-824CF65A51A2 1 0.999875
EF8FBDB2-C836-4852-9564-F4A78E8D99C8 1 0.999947
71628A5C-BCDD-44E7-A8B0-0ECD8861F1DB 1 0.984555
BBF84C7A-97D8-436E-8C58-5516C1A56F20 1 0.999718
2CB9E3A6-7175-4E65-B472-B96C7AD25BD3 1 0.999718
226D02B3-318F-453B-B8CA-31B3F0E73FB0 1 0.998180
83D43AC9-AB1B-41A4-8756-379D41295DAE 1 0.999913
BE1EC8F0-7465-4B41-8063-3EDA40E9FD89 1 0.999942
3590353C-717D-4F80-AED5-C684752200BC 1 0.999978
404CA1F3-8325-4DF5-88B0-E854AB9BD02F 1 0.999981
0D0D931B-6809-4C0F-9A42-B469BC98CD97 1 0.999549
44764053-0027-405C-968F-CF25384D78D7 1 0.981389
51319E03-261B-4B71-B71E-2DE26483566E 1 0.996609
57D2314D-EB65-4A4D-B4B3-184A81DB616D 1 0.999879
65BECB36-6126-47F5-BA8E-3F836F63C2A2 1 0.999953
BCEA1B71-C752-40E8-BEED-34707FD8F708 1 0.999644
72382BA4-6263-4828-8507-3D39B61C8446 1 0.998935
01DEDC87-5400-45DA-B7C1-61FC2B30A27D 1 0.999919
DFE340DD-A455-4063-A7BE-0D364E135E47 1 0.999799
6F877B2F-0B7F-488E-9289-6168AA5A0AE7 1 0.999979
65C2A81C-3F2A-461E-BDD2-6D82E17EBFD0 1 0.999172
2AD7F93E-BC53-4FC5-8F7B-AA3433CAC1A5 1 0.999084
13F2E62D-29FE-4A9A-9A7E-9683F39B3C26 1 0.999093
EA38EE26-667E-4799-9421-57E22736C5AD 1 0.999752
41C0EACA-3EB0-40B6-A80E-46553580B66E 1 0.999740
E44AB087-31B2-4010-AE6C-96852D89DAEF 1 0.999839
346C7434-AAC7-4DD6-B1AD-E2C6C25910D0 1 0.999944
D558D576-046B-4201-BC6F-E5D41457B700 1 0.999922
DEF701B9-5152-4C94-BCE1-1FCCA30FF6E1 1 0.999875
DF5B2295-B328-460A-8F45-E37B83C6CAAA 1 0.999978
E11D073D-1497-4288-8657-8F69D918F1FB 1 0.999989
E39F6A67-F7D8-4577-AC6F-E74ADF191165 1 0.999915
2E6CB881-A775-4EA1-9F3A-0A9802DC5F41 1 0.999693
40129964-D7D2-4E54-8805-10B98830D79F 1 0.999806
11DB84A3-A499-44BC-BEEB-ED3AB6218368 1 0.999796
CC01D199-861C-481F-A78F-3A29E8B0DB67 1 0.999183
B997C6AB-85A9-40B1-AD9D-9A012A699007 1 0.999979
DB2F2AFA-FC20-492F-8308-8C432B461465 1 0.998546
690AC5ED-24EE-4F5B-BC21-C4BBC543E21A 1 0.999964
B3D9B3EB-37D0-4583-AB47-C637ED86FDC8 1 0.999499
FBAAFB59-6803-4F6F-9C35-C8A213144DB4 1 0.999968
504BF706-DBF3-4ABA-A20F-DE4A42CDBF45 1 0.999572
70FE9D35-FAD8-4B53-8416-71E6AD7524F8 1 0.999986
24877057-8E87-4E3D-9C1C-52A0B35F0B61 1 0.999933
642F251C-B4AC-4D17-A422-FA027D0DB700 1 0.999868
B1B5259C-B34B-49CA-9B96-78F2712ABD26 1 0.995113
020FF0E8-0ED7-4D44-99FA-3DE377DB0012 1 0.999978
A3187AA1-1ADA-437B-983F-DC0AB196D20D 1 0.999987
4E81858E-5CE7-404D-B632-473D26FCB15D 1 0.997891
18B68F63-B44D-4575-B756-FB3DF1398703 1 0.999905
703521E4-8EF0-408F-B434-9DC311D56800 1 0.999912
2E761F2E-AF9D-4D30-A309-75A3A3C12D45 1 0.999725
59773397-C988-4077-A9B1-B65058C4647A 1 0.999986
BD3AAC52-54A1-497D-A30D-82FAB8B6FA4C 1 0.997793
988F664E-0859-474D-A32E-3B9A2DD2EE85 1 0.999994
1F79FD4F-4E36-4CD3-BE53-9691B8FF5FC3 1 0.999430
D9A10DA5-810C-4852-A674-AE146218A1A7 1 0.999979
ED4B1BDE-9E2B-4705-80C8-8C6709C436C9 1 0.999737
EAEDA275-D1E9-4D66-9BD2-8C600A34A937 1 0.999950
A356D0D3-960D-4C0C-B247-399E73F4B988 1 0.999716
08329CF8-02BC-476F-8049-4ECB5DBCABC8 1 0.998928
C4897954-4BF6-4552-8B3E-A89B9C9F363C 1 0.999360
96210CA4-866E-45CA-A718-7077A101758A 1 0.980858
EA2ECB4E-368C-4C3F-81F8-5022437796CB 1 0.999674
0BA5D550-9B02-4126-81A7-24B566DA7EE9 1 0.997914
A7A0BAEA-DF9D-4703-B4BE-1CC3F28D7408 1 0.999897
5E141E2F-DA7B-4E89-98E8-264A52AE1E42 1 0.999868
EAE9BC51-5F64-4A40-8A73-B00FAB399B06 1 0.999960
9D35569A-807C-4FC9-9AFA-10DE4D657B61 1 0.999972
DF27F737-7DAC-4C20-9165-93EB06DAC4A5 1 0.999982
5E2EDD5D-942E-4414-BD85-7BEA540E539C 1 0.999817
3015279E-849F-46F5-80C4-24F815A326A9 1 0.998485
69F375C4-8EFF-4E4B-8D99-071B75528DDA 1 0.999979
26BD5EED-3FCC-4D9D-9B16-42BA870BE03D 1 0.998334
933BFE50-A876-439C-B1A1-0A954EC9ABC6 1 0.999977
E333F43E-C804-4237-84B8-3C46E1BC5E51 1 0.999793
58424EA5-9C5F-48AF-93D9-7122EF1199C1 1 0.999935
E71B31FC-3BEA-4556-BD4D-C9058D591F3F 1 0.999878
902A7D40-19D1-41B4-BDAB-F4A9D9E77D92 1 0.999827
ED0D443D-095A-47DD-AEA9-9257A0D31D04 1 0.999992
15B95829-768B-4D7D-BDDF-FFFE8E8AA792 1 0.998484
63CED75B-C7C5-416F-9CE9-B57CAEB368AD 1 0.999957
9FCBAA29-D8FC-4F73-978F-AA7D48ABE11E 1 0.999989
7198ECFD-10C5-4971-9CB5-81F59FA26D14 1 0.999960
2B4FB5A6-9796-41F4-97DF-96F389DE6439 1 0.999563
48DECEF2-6F3A-418F-AD9C-E7427219DECD 1 0.999591
83AA7559-E793-47B3-9922-075E9961F053 1 0.999292
BB4F5F85-6626-43FA-AB5B-3178BB322582 1 0.999882
16990694-FFFE-48DB-AB95-C0DC0587AACB 1 0.998464
158F472E-D1AA-4326-97D4-2E3F849145B6 1 0.999915
6B6D781A-B76D-4518-90F6-957087E65152 1 0.999499
07AE1D0E-6F48-4B0B-B98E-3D0D33959E04 1 0.999921
87254065-918B-4D51-9A67-5D14098EE3A8 1 0.999981
8855727B-3D45-4CCE-8DF5-DC1FC7AD7EE1 1 0.999955
40D2074E-90AC-4CDA-BD50-35542D58054E 1 0.998892
E2276B6C-A44D-497B-A249-119EBF852459 1 0.999393
F6D163B0-D483-4710-9F18-95458744417F 1 0.999942
1D8CDEF2-8A02-458E-9890-5BD6CD7D5E5C 1 0.999764
DCA3786D-C278-49AF-B9A0-5BB15E776A55 1 0.999879
2BF570CA-FF77-4711-A921-A74CD48EBFBA 1 0.999772
7820CDBF-C1DA-4B4A-A09B-C5626884EE15 1 0.999742
274B99F4-4149-42C6-8689-73240B50A0B6 1 0.998978
22BC562A-08E9-476F-98BD-70054CEFD142 1 0.999149
2698017C-6635-4009-A95D-DA649FEB8561 1 0.999965
45A64E3C-6903-4034-95C3-F67C0F87CECF 1 0.993446
0783DE13-5AD6-440C-9241-E2752CE26832 1 0.999850
E02CC494-9599-4FBA-8C3F-5F53487739FE 1 0.999981
6E9B61B5-244F-46F7-AD1D-D331BBB7B4CF 1 0.999654
B5E11C5A-5789-45B2-B45B-477F08D0D100 1 0.999345
F8A67B79-DD01-4FD0-85BF-CB584226D9F4 1 0.999080
34365AB6-270F-42C7-AB62-C636B21E530B 1 0.999928
A030FAD3-C787-4CDF-A53F-5BC8549BCD51 1 0.999886
85F918D4-D64A-4B3D-B399-4FD9E29A0040 1 0.999825
0581D599-2FC0-4BA7-BE9E-EBF0DEAB640A 1 0.999819
1659460E-1AC4-4B62-8AFD-1CEA7BCD8212 1 0.999817
B7DE0CE2-153E-464B-A52B-8664DC9EF23D 1 0.997726
0D920C06-7914-40D7-BEA1-4A521BD7FDB4 1 0.999890
8B530D2D-E5E9-4BEA-8DF4-97B2A4F9B68C 1 0.999623
801C0EE0-0E08-4003-AFED-6F7A5669B8B2 1 0.999917
5D0F4C5D-8BD7-4FBC-A954-67A9171E658C 1 0.999807
53AE76DD-CE13-407C-939B-8633CCDB286F 1 0.997813
E5E773BE-836E-41B4-A3B7-4840E2298C6C 1 0.999935
4C7D59E2-D7C8-49E8-B80C-3941A2E0ED2F 1 0.999841
888B84C2-6EBA-4E9A-8DC4-1439BB7AA469 1 0.999925
D6D296C9-D882-4506-8F52-F81191991BC9 1 0.999990
6D619313-500B-456B-8E85-456ECD3D4CB8 1 0.999928
7ED405CF-CF99-4292-9BF2-B2DE6A1DF28F 1 0.997033
437D1A7A-11E4-437F-AB16-13FAFA9C8C19 1 0.999890
1C1446B1-4A0E-49F0-8F81-8718FF177964 1 0.999878
3D5787B5-FDE4-4C63-9BE9-C6083365DEBE 1 0.999913
10948D86-9FC9-4516-8770-3FA661D27865 1 0.999964
8219313A-A626-4A73-8A96-2AAD6F8FE462 1 0.999702
F046A95C-8C34-454E-BE80-FF53EE1168FB 1 0.996239
D7233DA3-124E-438B-8FF1-DBE31316926A 1 0.996680
1896888A-C249-4E9B-BE79-9F7457EEC6E6 1 0.999205
B6F72342-EBAC-45F7-8C29-A728CD54D3C9 1 0.999829
1FA0306C-C618-490C-95C8-D5F7A0706A8B 1 0.998632
B30225CF-F715-47B4-B8CF-A3D09EBD1646 1 0.999431
655A6C9F-8BA3-45F5-BCFC-F46B7BD24EE3 1 0.999368
96A34396-41A3-4165-918B-42E1334DAA97 1 0.999400
B6C89FFD-4425-4851-A578-31148ADBB909 1 0.999980
10651D44-FCFC-4990-B0F3-A0BAFE540EFF 1 0.999969
BC93D36C-E800-4451-879C-7AE9517C4FFF 1 0.999861
5367F48A-C8BE-4DFC-9CCF-C718BD9C90A9 1 0.999969
7256B9E2-000C-4501-9D72-AA19FDCC86B5 1 0.999378
BC0747F1-7EB4-4E25-BFE1-33B97EC23C5A 1 0.998292
FBBE1D4B-AE1D-4B80-AF48-28DD238AAA82 1 0.999283
470A3244-3FF0-45BA-A49C-40773F2C659E 1 0.999941
3DD96455-B5E3-4564-BDF4-E1FE851A01AE 1 0.999903
4C7CB75C-89EC-4E48-BF73-CAC7ABF4AA4B 1 0.999648
B533DF93-4E0C-4013-A641-FDD0923D8D42 1 0.999373
41D0BD32-C655-4B70-913F-C99F79CA799C 1 0.999777
54D9FAC6-AE23-450A-8DFA-120109BF75BE 1 0.999863
4414E96A-83D3-47D4-A48A-D6E29FC06161 1 0.999663
FEFCC7D5-688B-4F82-8D01-0224E5448F3F 1 0.999911
C092D16D-E91B-462A-A8BC-B4FAE4716CC7 1 0.998785
15B47CF4-1EA1-4B91-9798-05FBE32B18A9 1 0.999604
0FE2381E-E038-46E5-896F-24D640465E57 1 0.999962
48DD43A8-D115-406F-8796-5D1A94B0ECEB 1 0.999878
C89A27C5-FE1A-4E3D-A098-C14BF550F658 1 0.999984
3DA09133-281A-4158-8A2E-F7F6D3A2CC28 1 0.999917
CC7CD7D6-D7CA-48F0-B6B4-EA0780ABF049 1 0.997716
4C18B6A1-A6C8-46E6-9CD5-C50122CC0A03 1 0.999765
7E03C205-CC4F-4715-80ED-272D31EBE161 1 0.999782
FA025062-4163-4CBC-8D7F-AD6E61A270F0 1 0.999908
B07AF2B7-1935-46F0-BA3F-D1806AE823D7 1 0.999825
25C6C006-36A3-4EA8-8BF8-B53AEC139DB8 1 0.999972
B2F708C4-F3C2-4FCF-97BF-3569EE024D52 1 0.998561
CDEC963C-BF55-409F-94AA-0F4F89A7F820 1 0.999953
94AF2837-B042-43DA-BF4C-6C3B1EDD27B1 1 0.999976
773C4862-27EA-4577-AC78-4BB65073812B 1 0.999831
2E1FDEA1-AAE3-4BB3-BB36-5533D2E15185 1 0.999987
29DE7777-9EBB-4F57-9B9B-2EE2038B17F5 1 0.999844
AAB91734-D719-46A9-95BC-43E6BEE6EE4F 1 0.999826
D4A8EEDC-6FC3-4CB0-9FB9-2FF12A9BD4E9 1 0.999694
961A395D-0F89-4C81-8720-2381EEBE1C36 1 0.999988
50E29D3D-7A64-4F35-B70E-EE9A10C16134 1 0.993838
C9A81818-34FE-4E71-9CAF-8B1F3D75DCD8 1 0.999923
29065AC0-E8BB-487E-A83D-4944F1954C93 1 0.999936
31C3A2A3-CC85-4956-89B7-AB2B85987240 1 0.999758
903E2DEC-5FD1-4BF1-B613-9F1D6F05F922 1 0.999898
660DA107-9DDA-46B9-925E-C52A8F1804FF 1 0.999951
72878F27-640B-4DE9-A6D2-130A8427DCB7 1 0.999814
47D3AF96-06A2-4C91-BB19-2682C48521F5 1 0.999982
768ADF0F-D507-43D4-8DA0-3879465F0AA5 1 0.999407
ABADEAB1-C7B0-4266-8CF5-BC9626853EC9 1 0.999765
4213BFAE-7F61-4AE2-86BF-36DBA555771C 1 0.999700
3A35D70F-C41D-4939-B478-8AB15D5051EA 1 0.999773
BAB59A88-72BD-48AD-A57D-0686A3788213 1 0.999979
4E454236-166A-41AD-9C4F-0CFB00B8BB77 1 0.999635
7952E4F4-E754-43F8-B3D0-23D7C5DB2007 1 0.999995
5DD80E7E-A9D8-4D62-B543-7D6AFFAE9DCF 1 0.999984
8F762503-AE28-466F-9BAA-2DB0D64DED4B 1 0.999253
756B2E7D-9D04-4008-A0A5-ED60CDD1FCD3 1 0.999145
92183FB0-9419-46D4-B21D-11EF737B3AA1 1 0.999708
32CB7453-5FDD-4913-AA95-893F4AFCD61C 1 0.999886
8C920915-6B8E-4987-B758-494BDDED3D25 1 0.998238
5F094FB2-F669-49F0-BC44-4413957DC5C4 1 0.999931
6C129E87-A79D-4AAE-9915-2FD5B1D8331C 1 0.999922
9E850F17-89C2-4B4D-BBAC-EE3CA33E265D 1 0.999447
C07ACFE2-B4CC-44C8-8797-843CA027F0A3 1 0.999965
09019384-3FD8-48BA-9F57-9BB605525576 1 0.998327
3BA63B73-1214-4F36-A5C1-A5D418F04A43 1 0.999930
AE8D1F18-C6AA-4C6B-B870-B27965DE1166 1 0.999963
DF452283-4E14-47F6-AD46-5C3446890F2F 1 0.999697
58738898-EABB-44D7-8D80-E414CFD13A39 1 0.999570
DD30BFC5-742E-4704-8936-D0FD9EC93EEA 1 0.999972
11829001-1526-4988-AE5E-9243144B13B3 1 0.999908
95D9983A-9650-42ED-A854-A4B3CEC55AD3 1 0.999860
514F87F8-BF7E-4771-ACD4-BE9569D315E7 1 0.999898
AE44F5F4-F77C-4877-B39A-BDD7249284A5 1 0.999864
AD43384E-3D86-474F-A72E-2AEE9F713692 1 0.999910
7F197A4B-5F48-4AB5-8E31-E68B1E4893AE 1 0.997648
B01CBB26-0DAD-4B23-9DB8-8DB49619D935 1 0.999612
7F5AC6A5-C909-40B0-98A8-C0B7F2B7A704 1 0.999920
2115B090-D8B0-459A-A303-D24F3E85565D 1 0.999626
D99AA883-C175-40A5-96C4-FF4B64661F3C 1 0.998831
06194560-4537-4E1D-8305-5578AE55DA94 1 0.999190
5B71C15D-5750-4D90-B4DA-27A4076990CA 1 0.995355
3B329CDE-4529-40C3-A88C-AF1F4785C3F2 1 0.999974
A466304A-2120-4A43-A163-3778C976EF18 1 0.999853
EDF8BED9-5269-4D5F-822A-2EDFBA823847 1 0.999951
1820887E-608F-4EAA-A30E-337EFF66AF19 1 0.999040
77BCFB75-698C-44CC-81F7-389FBE7B29D0 1 0.999910
6D8020AA-B61C-4276-B315-531651C2C6B5 1 0.999933
9AE5196C-3B3C-46F8-89ED-7B80A5A1FA9A 1 0.999963
FD345FA5-EAC0-49A8-8664-A027440D813B 1 0.999875
C041E0EE-DD61-487C-8745-B3D1C5C3E29B 1 0.996307
9C0C3B5B-3B09-4D8F-B784-9D90FBA69A78 1 0.998929
C71D62D3-41A1-44C7-838D-A1C07C3F33AC 1 0.999984
20989A3B-966E-4AC8-BD67-B2109A2AA5EC 1 0.999830
D0356EF7-252C-487B-9D30-9E2065F73616 1 0.999964
88D7C770-3591-4490-82A0-1FECC70E5634 1 0.999993
771A7207-9107-47EC-B3E0-B56BB7FA8F20 1 0.999816
1FDA74FD-71FD-4F25-A112-D542105CAE81 1 0.999797
9E46DD7E-9759-4B05-A270-A6FF1CC04E63 1 0.999911
B7CD82CE-7970-47A6-9798-69696A614618 1 0.991573
0958519E-7E02-4867-A174-A1EE1F644ED9 1 0.999782
C3E39465-A21B-45D8-A01D-15D525BBD74E 1 0.999957
7F525481-6774-4463-9A89-1537CAA2FE52 1 0.997726
567C0A8C-59EC-41FB-BB43-96277503686D 1 0.999972
EC0F2094-1D25-4BD2-9AE8-8089EFEFAF52 1 0.999844
F4E4AE2D-8221-40BB-B880-C0FE09D37A69 1 0.873298
4DC541AE-A58B-45A8-9891-FE1460F3281A 1 0.999639
BEACB8B2-7265-457C-8586-C1F06E5AE805 1 0.999792
027A8B54-B978-4633-804E-0C7CE169095F 1 0.996419
59FD2B31-A6BA-43F5-85EC-3FAD94A02493 1 0.999060
835D91AF-5AA0-4CD3-AEB7-1F07212025C8 1 0.999961
E56C4084-7E3F-4451-9556-A96DCB070429 1 0.999910
3D9E0E14-03FB-4F03-8D45-E82393C91024 1 0.999863
683E7164-CD3E-403B-BADE-303FADE12C34 1 0.999240
C1D37CCF-D039-4001-B5E3-5310AB02616A 1 0.999166
3B94A9E6-C37B-4022-A722-B50D47311DC1 1 0.999589
B4B4DA72-4638-4AAD-8F1C-18C78C586E0E 1 0.999982
A787B21B-B6C6-403F-8375-F5E0F8117DE3 1 0.999576
BA4A9A89-8277-47D8-874F-7B067D9CD9BD 1 0.999952
13FD2A6E-997A-4533-A0D5-E8FC16AA56A5 1 0.999939
0540BEB4-83F5-42DA-B05F-777460FDB8B3 1 0.999905
94DC6A2E-E15E-4638-85F2-87E6F623BDA9 1 0.999987
DCDCC004-C6E5-49BE-AC8E-1B064DFA69C5 1 0.999976
24FD8F77-1609-4CC8-A02F-7ECEFB5007A2 1 0.999760
3012D0A4-12C7-45E3-99BD-E82AA9707B95 1 0.999975
433C50EB-15EB-4A62-89CA-8CC97D188DBA 1 0.999903
B8160277-478A-4179-A31D-7AF0EE684C5F 1 0.999814
E4C048D3-7753-43C1-BC01-4DABF82CB579 1 0.999046
1E60CF98-238A-4FF0-B055-114E6B91BF9D 1 0.999698
7BD162E7-292D-4EBC-8CC6-595F1F3BDF3C 1 0.997404
C62F7F68-189D-42D2-BD96-498CDCE6648B 1 0.999683
FA0391B2-7318-4B6E-89B5-A455717D48FB 1 0.999955
32547EF9-E2AE-464B-B2C9-5E55DBDB13CC 1 0.999942
0B10B0E3-6BEC-40C3-8344-BE81C78BDCBE 1 0.999752
B8167DA5-AE53-4DA1-8F46-571A8CB9A38F 1 0.999965
5A5465D8-EB7F-47A8-8A2C-A0B4A120E1A1 1 0.999972
495E397F-2381-4414-B7AA-86B370AF67F3 1 0.999982
72E96FF4-98EE-4B09-A055-94FE38731573 1 0.999703
8AA2BFD7-6076-4FD5-82DD-C4864BC43DEC 1 0.999937
A60CB648-05CA-4DC0-ABDD-5E5A7FC19DE7 1 0.999435
769E81AE-0655-4ECE-A519-58F7F372DE16 1 0.923145
A379B814-0E35-4028-82BD-A1E7999DAC07 1 0.999977
9FF277EB-CC6A-4999-A438-276BF588D07B 1 0.999653
FB7C87A3-15B8-4B98-809B-A3C3FFB846A1 1 0.999981
640358A1-794C-4FE4-9EAD-955AA2BB91EE 1 0.999933
B1B30B89-6B61-474A-AD87-C2408E84239F 1 0.999965
955E8D23-6774-4F0F-9013-80604B3B0277 1 0.996824
37ED3EF6-1736-4C80-8C5D-192E0A56ADD1 1 0.999929
3C036038-DE6D-4F21-94CE-2915D3CCDF48 1 0.998767
C128E7CB-BCF3-4105-A83F-C96EC9D2AA6E 1 0.999852
6C67F102-49BC-4497-8077-899731A78638 1 0.999784
0706A6EE-F92F-47C7-AEF6-80E4063C6FA6 1 0.999826
A28A8F1A-4507-4A4A-AF84-40CC80F981DB 1 0.999831
4154565D-A94F-4E14-825B-DD960A5A10B5 1 0.999997
A4E0788C-F859-48A9-B769-C42EC26DE047 1 0.999919
B97D23BD-B2DF-471A-8611-1B37C5776835 1 0.994212
E0135F25-5BB0-4D57-991A-50E7F2AC7C5D 1 0.999939
B1DC1ADD-1D13-4A3F-94C6-45D5D4B74ABB 1 0.974281
923D262A-CFEB-4014-9A89-9B567B826417 1 0.999672
4FCC929D-7A42-47A2-A0CA-573D19B65D67 1 0.998974
89011F46-53A2-4880-B6B9-450E452E4A02 1 0.999906
67C8CF59-4D88-4918-9A30-81C998426052 1 0.962397
84551257-7239-41F0-9F30-9E308408F980 1 0.999516
693BC8D6-49F7-42AD-8021-8FF25F521971 1 0.999907
19476F46-FAB2-4B74-9F6D-E39A9C5BFA37 1 0.999530
D086801A-4B17-4F6E-82FB-87B3A87A465E 1 0.999563
43DB66CB-BD9D-4AF9-8BE5-F538C7F3FB82 1 0.999950
70E73BCF-89B0-4470-9091-20DC54C566A9 1 0.986247
7010446A-8F50-4F6D-96CC-BD4BFCF37837 1 0.999607
9138B1AB-997A-4D9C-93F8-18D9132C9197 1 0.999853
7F161349-0F0B-47C6-B9B1-FB0FC504B53F 1 0.999611
42F332F8-2353-47EA-8871-A42408FF6B98 1 0.999877
2544E870-B37F-4CBC-96A6-346E1C56B02E 1 0.994677
2853A347-67FE-4A57-AF05-4EA2C91500CD 1 0.999961
3C5209D5-6399-4E70-B0BB-ACB24C09C475 1 0.838112
5B214787-4DC0-4972-A728-09A455935AB0 1 0.999517
EA935732-94E6-4B48-BBD4-A798CEF58F63 1 0.999396
DBAFCDFD-FD74-4E59-A915-7E10BE5A87EB 1 0.999838
9A2A473C-7F5A-4F8A-8DD9-927D3D4FD252 1 0.999685
468B4367-79EB-4512-B889-3FCE56F100D5 1 0.992471
BE9F05B3-4B8F-4484-B9BA-E54BA35B5A4F 1 0.999713
6BBA008A-F21F-4E92-86C5-D3A200813133 1 0.999083
5A5DB7EB-F96B-4C5B-9BAA-9F22FC1D8E3A 1 0.999961
C441CFD1-761B-4E80-8D20-C42F88176F5D 1 0.999771
9A006921-4FAE-4110-9C43-66F5E03409A9 1 0.999209
714A796E-D777-4867-B80A-1172B056D252 1 0.999991
5A1F1D8F-6C5B-4B6F-B2A1-D80C30D92F75 1 0.999981
AD2C2992-34A1-49A9-8872-4B72D7AA1CEF 1 0.999804
23CE811F-F5E4-4CEC-A957-74830856A845 1 0.999904
D1A78A90-693D-4A64-A12A-2DD2F64AB555 1 0.999768
A18FBAE4-091F-4925-8C4A-1AC98B788B3C 1 0.999956
824731AC-13C5-4266-B45A-E40B8D8296B4 1 0.999947
FF457B5D-40BF-49E2-860A-BB1994386201 1 0.999881
05AA6447-D11C-496E-8720-8C1619259C85 1 0.999982
016EE866-A00B-4AB2-B40A-750996D349FF 1 0.998983
916943EA-24A0-448A-9B11-FB2765C0AFAE 1 0.999900
27A54C8A-0C8F-4F33-A8B5-644EB59261B5 1 0.999941
D12D2678-5A91-44A9-9607-E051E7907DAD 1 0.998647
E82B2328-B782-4840-A573-A02C9FB9BC13 1 0.997074
D451A966-7C12-4D9B-B79C-274141DDA13F 1 0.643845
88903A25-77ED-4E6C-8C51-48EF6ED4F62D 1 0.999760
D0DFA304-EFBF-4724-B54F-93D1DB4B6E10 1 0.999983
36FCF38E-67C2-479B-8AA4-38736C8B4B72 1 0.999964
B2120575-BDF9-4581-821D-D8513311B3D9 1 0.999439
07BD0CE3-3869-408A-81C4-29A83BB76157 1 0.999977
B9480402-00DE-4CAD-A67A-80A29AC14355 1 0.999988
3C91EA8F-9BCB-4C37-9400-C83164962C8E 1 0.999349
EE8DC371-AA45-43D0-9F0F-B25B820E2858 1 0.999967
DC9CE95E-C309-4554-A1D7-AE6230D728DB 1 0.999716
D6B0F3B9-C8B6-4EC6-9562-8821A1A0765B 1 0.999966
371756B2-FCF8-4C1B-8796-717F8441A126 1 0.999981
274444B6-9ACF-4F89-ADD4-AC02873124AE 1 0.999919
21D7FA91-1693-4531-9E3C-EA86F85D33CD 1 0.999786
B65B18B0-B6BC-443B-BEEB-661A61BE1507 1 0.999790
79C27258-E0EF-4615-806E-75290EF1D15A 1 0.999858
4BE152A3-8262-4A9B-8176-0BEDA4D16429 1 0.999825
212D82A6-D354-4BD9-9336-A0D95953971E 1 0.999501
6A2AE04C-D825-4317-83B7-30441AF850C1 1 0.998812
F932CEAF-9024-4C15-9DF5-773CC8BB1407 1 0.998844
B5E28DA6-C73D-40C8-B746-A8FB88771917 1 0.999802
EA955A1E-A848-41CE-9A67-F5173E7D4A61 1 0.999980
3EB44F9A-2712-401F-967B-075AD739AD55 1 0.999324
6F8AE039-4AB3-4921-9693-93E5B8A9A344 1 0.999858
19E93F03-8186-4908-AD91-EA245421E1CC 1 0.999952
466AA633-2A01-410F-891A-676A2775CAA0 1 0.998497
58298397-6349-40A5-BE07-4A15DF263174 1 0.999748
5C3E8061-F696-4D5F-B2ED-1A0E9919F6D5 1 0.999960
057D3A77-15B5-4210-85E7-B64DDE6AD942 1 0.999965
BC018D92-A942-4411-9514-99F8324855B9 1 0.999985
AB192E29-4244-496F-8CD3-9DC20415106A 1 0.999977
1D8F345E-F7E6-40FC-AE6D-84287C50CD44 1 0.999015
CB5A9330-8A32-44DC-9643-95BAF7E21D90 1 0.999870
93000924-B105-4619-BA49-E25DD92822F4 1 0.999910
3416FB6F-1A99-42CF-83C2-B40F0FD2D5BD 1 0.885833
848E0590-199A-42CF-86D2-D3F7A0BF8EB6 1 0.999377
585C443E-446A-4A50-B017-D4B6A316396F 1 0.999258
93D84A71-6AF9-49D6-8043-19C8BC24F144 1 0.999969
3DB6F438-2084-41A6-8F15-4A5B29D74BA7 1 0.994637
31758D1E-F7A3-4FFB-8A3B-D30B090FC1CF 1 0.999817
9AEEC0E3-12EA-4901-A362-1DDF35468802 1 0.999247
5D314012-95FC-4C2A-8FA0-5516DEC3072E 1 0.999934
9B1295D9-C208-45DF-8ACF-E4A30AF45AEC 1 0.999743
DB94A8CB-19C3-44B1-8558-9AC2DE1505EA 1 0.999578
9B096449-DB91-4E0E-8056-1AF0888F02D4 1 0.999973
2F47C150-A812-42CC-8500-A2841F9BD41C 1 0.999991
474201F2-14AF-488F-9657-CD8ED0ACAA02 1 0.999631
2A2C7A85-3F4B-405F-8F29-6C8249DFA4A1 1 0.999525
4ABF118B-AC12-41BF-A01C-D7ABDE19193B 1 0.999196
97F88579-B27A-4242-8C94-19B6ED9DB29D 1 0.999663
62B11950-CBEA-4894-93FA-BA28DEA203D5 1 0.999893
2B8F3DB1-A27F-45C5-BDDF-BB8C09A42663 1 0.999541
64449E62-B387-4D5D-BD06-2548D0FED052 1 0.998697
8C724A70-4B5E-407F-980D-F1E9451FAD06 1 0.999317
993AAA33-D3E6-4DA3-B11B-FAA3C83605C9 1 0.999980
28990E6C-EE61-4D13-BE4C-2E950299A8B2 1 0.996056
5E49687A-9CCB-4262-A602-1255B1F82372 1 0.998509
7D1ACAEA-F5CA-4A29-9430-509FC781AED3 1 0.999821
DE6322E7-8F7E-4EC2-91C3-4CF63099316D 1 0.999975
D800C2D0-C095-48B7-809E-417308062C83 1 0.999526
72436B4F-37A5-4901-B34F-3CB3EC91EED1 1 0.999933
DF80719A-650C-47B8-9A79-201EE080B785 1 0.999886
361805B6-A2E4-484E-9475-A2498A9047DF 1 0.999715
2F84EADA-DF28-45C9-A2B1-AF60A7353135 1 0.999335
010AD3B4-66BA-4ECD-BF70-EE8EBE5B7570 1 0.983358
1BD6DC41-98FA-49AC-B4E6-A3F7DCE4C120 1 0.999855
950EB07B-F36E-41A0-83C7-55C14780FE05 1 0.999853
30B6CAC5-605F-46C6-ABD6-C1D641C496A1 1 0.999986
DD4DADCF-4C33-42E7-AE3E-A381D950D825 1 0.999647
E0D344F6-25C9-437C-A2E9-DEA7DFA4D46A 1 0.999745
1C0EC235-BE84-4A23-991B-D4F8A9502E29 1 0.999178
F598D86F-3EF4-4763-B6E5-A2B88A6547F9 1 0.999939
FEBB4DAB-6C9C-4F99-A66A-901418828CD4 1 0.999313
8A595D99-C53C-465B-86DB-FB9B5040603C 1 0.999900
78A5B14B-3FD0-44B7-8F2B-163A7AF1E404 1 0.998035
611107E0-7CD4-427D-9610-BC9F51078D36 1 0.995679
A4BE14BC-E4C5-4641-B73C-B8B405908FC1 1 0.999576
5979B7D5-797E-4133-8C95-3ECC06C64921 1 0.997656
2B31C0E5-EFAC-44D5-9C8C-10618915487D 1 0.999644
4824350C-9E77-496F-9AFB-EED8FFB80031 1 0.984939
643545BA-0499-4426-8A39-ADEB706D4B79 1 0.999302
9F8433E9-8AD1-4F53-B03A-7400C92E0EA5 1 0.975378
E712B678-6350-4021-8FBE-6DA43E999EEA 1 0.999974
DE7D4740-BEE9-421B-A42B-8E6AF862ABEB 1 0.999990
B24BBD70-BE50-4F7A-A086-3C7F8A6AAE8D 1 0.999246
40B5496B-E5D3-4C41-A01B-AD52D4B181A6 1 0.998025
3B8057E4-AE2F-4D68-B993-B69930A6187C 1 0.999917
FFEC50BC-3E50-48DE-9973-FE6AE21E2BC0 1 0.999354
DD062F66-5B24-4FED-B5FC-89253FBF229C 1 0.999224
23CC3805-838D-4F7B-A6A0-9E24C9F29694 1 0.999752
EDCC3B7C-CBE6-4748-8E44-ED634E545C1D 1 0.999212
5D59AB27-7542-4450-AD00-D3593A953883 1 0.974176
0D74A5F5-13BC-43AB-9C82-D76C030285D5 1 0.999607
00F7F36C-0A44-4F42-B04C-274FA7D4CF73 1 0.999808
E6B140DC-EB85-464E-8F90-22CE2D6844AB 1 0.999910
0F3A0971-DAD7-41DD-A10A-E6348CD43F90 1 0.997935
C11D7E5F-4F3E-4DE2-8160-CD54B04C8896 1 0.998770
54BC5935-6022-41AE-9565-2DFD0C495DE2 1 0.999955
39AA667F-61A0-4729-97B7-CABFFCAEFC3E 1 0.999870
EA9730C7-BB79-4F50-828E-E9A0B90D1336 1 0.999968
E3E22400-E96D-4808-936A-5BB013900FE2 1 0.999989
7FE58551-8D13-4E8A-8DE0-5A9108CA7A3D 1 0.999990
CB0E5034-72B2-45AB-A550-504FF6E74210 1 0.999888
FCCE284A-8C66-48D5-B8AB-8665B28A34CE 1 0.999983
0F6F3AA2-533A-4D56-B937-BDCCE2CD8DDB 1 0.999961
6B9D2BF9-0892-4A31-97E7-EAAC5551A68E 1 0.999072
AC12C6CD-D0FB-4D7F-9672-B993C276B5DF 1 0.999125
2DFAE3DE-3247-4596-8848-66CB0DF84BF3 1 0.993627
B3A9A400-A907-4A18-8512-6E69610F0502 1 0.999982
7533E871-9EB3-4DA8-A36B-5A6C129BFE60 1 0.999960
6994C3C6-4938-4034-BB2C-8291972D5797 1 0.981840
D13BC4AF-5F0A-4211-84F0-476E98F420E2 1 0.999675
2EF11E68-7D71-4B06-8E23-CB728EC4365C 1 0.999822
C9F5191F-43BB-4E89-B6C1-07065C089E30 1 0.999835
16665D8D-05B2-4135-9240-A978C26F8BE6 1 0.993921
F02AEB63-F9B3-43BB-9A90-283643E85101 1 0.999921
16D4F1D7-9BAA-4361-890A-128F88F33DD4 1 0.999955
21ABC126-B677-4E00-B7D9-42D5F695FD4F 1 0.999432
C063C8D6-B118-42A9-B01D-6F81E71B84A4 1 0.999497
496F9AF4-C0FE-4B1D-B8DF-B026337F9FE8 1 0.999421
98AB18F0-8071-4F61-8D5F-EF4220251524 1 0.999806
459B39E7-0203-4B48-9257-6EE2625D1ED7 1 0.999989
713B6F83-7147-4E1D-BAC4-E55AAECA0F94 1 0.999680
AF52517F-2E28-4A37-95B7-F5B0A74F5AD4 1 0.996332
A19BED29-FCF3-496E-907F-9A0AEEB27BF2 1 0.999897
EC836605-538F-4B00-9806-5DE2B82F5DF9 1 0.999906
D7533246-0DCA-494B-9430-A6BC3CDC9F9E 1 0.995786
249E718A-012F-4FAE-9647-841B187C6B00 1 0.999961
E1FB659D-15E0-4C8A-8E47-9D1F611EC4DB 1 0.999976
FF02C05A-BA6B-4A52-BDC1-2DFA7ACB9209 1 0.985943
87FE61FA-90FA-4482-A923-656233B5BAF9 1 0.999908
5209DDC3-0BBA-4585-BEE2-F6D9498B554B 1 0.999922
96BC5171-DC19-4012-AFC1-54AB53A78570 1 0.999984
2ADE5225-5579-4D7A-B473-1C5A9B6234E6 1 0.999941
C834DAFB-0323-42E6-B24D-E8678E2DEEEC 1 0.999926
CECAB477-82D0-4471-AEEB-16BAB24E269C 1 0.997373
1B424ED5-AE39-4653-9CF7-FA658F070E76 1 0.999896
A3D5EB3B-AAF8-4551-92D9-FF3E76B69332 1 0.999858
A2F437F7-54D7-4020-9CF7-E11712816B7A 1 0.981497
FCB1CB9D-C307-42F8-944C-F8A9252DA86C 1 0.999961
D1D5C5CE-58A7-4FE7-8194-64D4052ECA6D 1 0.999919
1F0447E0-40E6-43C1-9290-E231DCF5D09F 1 0.999966
93FD6E30-C833-4632-B2B6-8D880B8A58DD 1 0.999773
3F32AA9E-4933-4F4E-A918-A00AFF504FC4 1 0.988117
F6810519-E21F-44B0-83D9-5E0A9D852030 1 0.999971
BECED8B2-FBF6-46AC-8E0A-0BF4BAEF146F 1 0.999910
FDD883D6-BA41-461E-AFB5-21ED63985A7B 1 0.999826
72D2D2F2-835E-42D4-817A-CEB437B07FF0 1 0.999835
AFC95B71-7BB5-4D15-BE79-7CFFCEBBBE64 1 0.997752
15AB2C20-66EA-4BFE-B5CC-81D67B779C0B 1 0.998479
AEBC06AE-F0CD-4439-A36B-DB7AD08FCAC5 1 0.999569
3AE1BEFE-55ED-40AB-9678-69D19B741FFB 1 0.999986
81771E3B-CA2A-44A0-8B61-22168DD15EE9 1 0.999940
D3C1BF38-0029-48A0-86CF-F5A5C5470450 1 0.999977
BE6C7CBB-D7D3-4944-9DE9-5F2083763B2E 1 0.978953
D9503112-33D7-4EAB-AA86-F96E84B989C5 1 0.999856
670FD955-AFA3-4D0D-818D-CE4FFC068F12 1 0.999977
7A543FE3-E0D2-41E3-B03D-35FA0E4D936C 1 0.999979
282AB456-BAB9-4ED3-A3F8-941B7EEDFC26 1 0.999830
5395C235-4AEB-490E-9AEE-63BD88824692 1 0.999980
4DCAEC6E-5F37-4190-BBD1-01F982C29B16 1 0.999940
40EA32FE-3074-47C5-A9B7-D697D3312925 1 0.999984
8F520140-42FD-4140-8AF5-AFB544A352E2 1 0.999959
55175373-D601-4653-AC85-AABAA21F28D0 1 0.999914
E149E734-4096-43BE-98C3-004ABC4017CE 1 0.999236
0F0B94CD-AE97-4B9A-ACE4-3A97CDFBC12A 1 0.999902
356CC79A-4E25-4EFC-A366-EE8121425FA0 1 0.996738
DEB70534-CB30-4F8E-BBBB-8BC67DB1E8AB 1 0.999743
5BB0F65B-3061-4D15-ABC4-9F7388FF9732 1 0.999880
8C115652-E2FA-4B4E-B0A2-11F038792E67 1 0.999308
6CB3B4B1-4848-47F0-8D3B-242CA303CD6E 1 0.999977
150FE109-2925-4D6B-B774-A1F4684A52EA 1 0.999776
E9DA7A39-CF09-487A-B33E-60B2037BC880 1 0.995360
84D7238F-209B-4A99-A09D-B19256A3D760 1 0.999822
E7454BE8-DE40-4610-8A29-9A6656FD57F1 1 0.999786
909F071F-CA77-488B-9451-9990E86DF6C6 1 0.776206
3F3A312A-F5C2-4A99-9194-5620F58DED18 1 0.999975
BA1CFAAF-064A-46A3-856D-D33C71397988 1 0.999414
72E66FBA-DDD4-4EB8-9959-414047A77B5A 1 0.999832
DF819A5B-5B85-4A26-A171-FE4C4A983651 1 0.999942
A50CFF02-6EFB-4500-85D4-5C486AE0EBF3 1 0.999599
5D71E95F-2C77-4270-9C94-32F41AFD1B8F 1 0.998244
6600F754-749C-483E-8F7A-79F097D4C8BE 1 0.999916
650BDCF3-AA7A-4589-BE1F-57CFB265A255 1 0.999934
858C8535-90C7-4686-BC5F-EB97AFBD77DA 1 0.998039
96070F12-5BB9-4A89-BF31-E504AF02AE2A 1 0.992800
8EE567D6-D3B8-412C-9D72-139A5C019B54 1 0.998961
7315AD2D-0DCA-40FE-A677-B326C93267F7 1 0.999376
33B6A978-2392-4243-9967-4F961C86CB3E 1 0.999896
068580BD-7132-4A0A-BCEF-CF50929A627A 1 0.999978
8D89BF73-4BF7-4A12-A21C-001B831F4373 1 0.999986
32C51C17-F77F-4864-8AEB-41707A6FC0ED 1 0.999502
B0B1E9B6-C3B0-41FA-8241-13BE60812336 1 0.999961
CA0188DA-0879-4A28-B9EC-3B48FFF45182 1 0.999924
179001FD-BB9E-40D0-A3B3-DF70CD4D17EC 1 0.999887
0F910F4A-4603-4128-82DA-BF9A32E67FA9 1 0.999938
8EF8AC54-0CD7-4CEA-88BE-D401821B6FD0 1 0.999660
5E29DA54-ACAD-4002-8047-47A3E2F699CA 1 0.998972
07A52782-4C2F-4106-9482-C3505188B5A5 1 0.999598
B7366201-656C-479D-9286-3B5B0EDAFCB2 1 0.999968
D30CF221-F79A-4499-9BFE-EF7054BF3DB1 1 0.999266
DE789C73-7DB2-4791-B618-97E87C6C5F87 1 0.999951
082B67C5-330F-4E64-94AD-0D2C443FE14F 1 0.996601
09DF9C4B-9869-4E5E-86FC-1EF9E687EA69 1 0.999162
8E05A354-E4EC-4B35-B05B-543455A90F6B 1 0.999950
038AC917-8FC3-4E6A-80C6-19BE4E78245D 1 0.997659
37B1D078-29CB-421E-9A3C-1827955B9E43 1 0.999931
9C108DEE-2A32-4B6E-BE37-7C9D1EFB494A 1 0.999989
9AD749EE-3A62-498C-A6B3-5B5F5EAD5D35 1 0.999979
B22DD9C5-4AAE-41DD-8C91-0C7AD7124302 1 0.999962
BCE83450-C005-4FD9-AD6F-339FF90D2BA6 1 0.999982
CC1E31A8-1202-428A-9474-AA5A0DC3F271 1 0.999741
FD6C2EC9-792B-4B38-A9E8-5A8910D24E91 1 0.999988
1DFFBBEB-D763-4032-AE06-58ECB6114B4C 1 0.999983
627AF34A-C8CF-4029-9329-0ADCD237C82B 1 0.999989
E07B924D-DF92-4B70-9119-83FFBC9FF15A 1 0.998254
64EF767C-DC6A-44B9-9850-04A692E387A6 1 0.999976
A28477FB-17D5-4922-9F87-2B6FBBA93A73 1 0.999963
F1BA1FA0-1317-4587-9057-CA91C252F5D9 1 0.994368
68CB9807-70EE-42B1-941A-496AC5C78372 1 0.999663
2084E3B6-7A5C-4EE0-BA8D-2D3F9D882ECE 1 0.999872
4E71B0A3-26D3-42E8-9A06-FC87646699AC 1 0.999761
CBE2E4D2-1AB4-4DF1-9BCF-922FFCA20F75 1 0.999586
9F670D60-2D53-4E78-A69E-B24F905C95C2 1 0.999356
A7198E84-7E30-4090-AE43-869558BCAA2F 1 0.999865
C1C42F3A-43FC-4592-8B26-5205DC1841CB 1 0.999756
641E1689-0B84-4E66-9229-C89CA689ADD1 1 0.999869
4EA4200D-9273-4684-B78D-3B0B26DDCEBB 1 0.999704
B559614C-4A59-49C4-8B01-EC54199C86B9 1 0.999985
807DAB4C-5B27-402C-90A0-718819B83CBC 1 0.999966
5D5AED81-970C-4A23-8817-FA44615046B5 1 0.998022
680C44A2-52D6-49F6-8E2C-F1810F3EA74B 1 0.999964
E9F90EA8-FD0D-474F-B7B4-0D4514C16205 1 0.999596
E6A48654-983B-4B2F-9110-8299006D6129 1 0.998355
7FF6CF84-E46D-463B-B997-0AB03B48774D 1 0.999762
EC6C4AB3-2910-4EC3-9DF0-17438A1CEA33 1 0.999419
CF227AFE-902E-4577-B2E5-F71CF1FE8A19 1 0.996780
3867D364-3C64-461B-B0A2-6429FB0EAE94 1 0.997129
084FD697-384E-4887-A3AC-2B2049139756 1 0.999938
C958BA1D-DED8-4C49-A9F7-550E1DDDAEB4 1 0.999843
71D72771-FA7A-496C-B44D-D4E672D68201 1 0.999063
6F5C3D7C-E788-4809-B0DB-7856CA78F815 1 0.999989
30F5803F-CAD0-4282-9E6D-8CC62BE6CB4F 1 0.999887
762EF4FD-175C-4B25-B654-D05229E7269E 1 0.999540
BDADC988-2973-4C15-BC0B-8054961EB1A0 1 0.999951
4F28C93A-ED9D-44A1-89DA-1717C0653B65 1 0.999937
A4D1676A-CD8F-43C9-847C-A99467B5EB04 1 0.707100
4B4FE188-0C35-43E3-92AE-14AA637FD1F9 1 0.999869
6593B79A-223B-429D-8164-28D9B130F953 1 0.997779
BDE88AC5-C6EF-4E4D-8D03-97F92A6E3299 1 0.999741
F1FDAC9F-2935-4739-9F7B-CE7A7F97B367 1 0.999775
F8126DB1-01E0-4199-B339-CD9E78012F7D 1 0.999729
27558895-6550-4851-B7C2-68448B268CFE 1 0.999874
02803387-CED1-4FD3-B152-5D4D6A898195 1 0.999934
436451E4-68C5-4F97-897F-3CDA30837E18 1 0.999924
3B1786D3-453F-45E1-845E-04769954B328 1 0.999816
A4D71686-93A1-4BCE-87E0-1E7681E6C017 1 0.999985
CAB16C95-77C8-4A86-9407-C3B2D297C0C8 1 0.999801
773E562A-4EE8-4745-90AD-2E4C630FD1E3 1 0.999774
50827AD3-85C7-4A29-AC55-2C414B633388 1 0.978740
01F637C1-4ED5-41CC-A909-DB657741EF4B 1 0.999782
ABA3DEC1-A47F-4DAD-A760-CF87B8159846 1 0.999975
B6586F3D-83DD-4EF1-BB1E-8F768860DA10 1 0.998135
18D3E435-9263-4CA4-914E-97968A84CF37 1 0.999833
93821C2B-D88C-4A02-A3EE-F9D268117192 1 0.999493
D927DDCB-FF44-44DE-AD3F-1143F914F8D2 1 0.999795
51FD6DAE-CAD4-4A6B-BDD8-2ED4770A9B83 1 0.999917
F91843D8-C165-43CB-9830-7FD685609FF4 1 0.999936
2DDD4221-9619-440B-A782-4486334399F3 1 0.998425
EA206486-AB67-4DF7-84F8-8FC35DB7F044 1 0.998264
72A12F10-412C-4478-A198-7109DAAA604E 1 0.999561
72D04863-84B1-46ED-87C0-B0AE0CDBFF4F 1 0.999901
C63081BB-5E39-4AD9-8319-8A18691A5C0D 1 0.999855
3D0DB5C2-92DA-439B-97DE-2C8577A2A31C 1 0.999920
5F200226-6BE6-49A3-961A-FDF818F7B717 1 0.998271
72D8923D-853B-424D-ABA2-F091BB1AE57C 1 0.999336
D2FF2E8C-1967-4CC2-A898-62597C0BE6B0 1 0.999840
41F791DA-774E-44CB-843B-97A6DA198FBA 1 0.999613
49B01C9B-4C41-4C11-B98F-A3EEE476C4F3 1 0.999945
1D78962D-1963-438B-8C2A-F8228B0DBAC9 1 0.990138
CF0BB9B3-CC55-4380-816B-DEB7A70F6BDD 1 0.997245
67D11797-902F-4C74-9AF3-3A27E53E6ABE 1 0.999948
86C2D7DD-4F5B-4364-AD04-55A100AED168 1 0.999663
F2D37DD7-F59E-4885-A625-BA156B7818A2 1 0.999076
BA5D34F8-7675-4135-B659-34036CC83605 1 0.998022
FCE57DE1-00CB-444A-BAE5-A87B8787E050 1 0.999989
CC1E5322-B063-43BE-9110-1BE9933C3E9F 1 0.999518
B98E5075-6769-449B-9FEE-45D70FD9DB07 1 0.999958
498B46B2-0E5C-4646-964B-D45766437617 1 0.999921
D584A5C2-7777-4C2B-B5AB-557955DAECDF 1 0.999803
F714123B-A923-4F64-BAF4-A789A6D5875A 1 0.999909
F10E7F73-D44D-4E70-930F-34E8E07F6C12 1 0.999823
A76D0622-090D-4B2F-A648-84D2503B27F0 1 0.999931
4D4E1BF6-3DDD-4BA0-A94A-5892486B95ED 1 0.999892
2BEB1656-202C-427D-8E4F-FA9877403290 1 0.999982
A2E69A9A-199E-4E60-8293-F7D6748CCD54 1 0.999650
65E65519-163E-4EF5-B45D-1F908445B818 1 0.999951
8BBCEEC0-A08C-4F73-9299-8E0031034B43 1 0.999928
AE75A7A1-6BB5-4882-88DF-F45DD0E71E8D 1 0.999875
B37A4A71-3AE7-4D80-80D3-25FFB170E895 1 0.999156
3AC2BF3D-5254-4E9A-A268-E1EEB368541A 1 0.999983
0A071A15-C9DD-41D6-A6C0-8FD635A80086 1 0.995537
58E59A53-5DF9-499A-8B19-B75BC6A8B795 1 0.999915
7EAA4420-EA85-49EA-832F-34E8CADBB8B3 1 0.999939
128DD35F-3000-49CB-B5A7-35605CB15EB8 1 0.997900
417099C6-8532-4B18-891C-FA561726DC3D 1 0.999804
CFD562E0-003E-4232-B986-3640D6BBC4A0 1 0.999413
F4C813CA-E1FC-4BDE-A029-C3E1BA72C17B 1 0.999233
3C95000C-98A1-4554-AE68-4C40A5BCC5FE 1 0.999902
88D83324-1BD2-477D-A882-D7C36EC031AF 1 0.999982
F70CA652-6881-4912-AEB0-6BDE9C22BD8D 1 0.999975
EBE2359D-8404-4F20-9117-3B7899B39B70 1 0.999919
D1B8482B-FA8D-4BBA-A62A-856022C35E7B 1 0.998542
AEF631D2-2FE8-40FC-8831-A7740B43E41B 1 0.999209
A93B91E0-1A0D-4F4E-8EB4-1702D84F838F 1 0.999924
F966264E-F308-400D-9704-282337ABB7A7 1 0.999985
EB897DDF-D694-4382-9845-5C169E372829 1 0.999489
547AF482-00A8-44A8-96C9-567DF2A33152 1 0.999902
701F91DE-BDC0-4795-85B1-C706400C041E 1 0.999853
ED3A966D-FB62-4349-B0AA-40A4DE7ABD1C 1 0.999986
4F792F40-D87B-47AC-8F0A-BF65AA034B12 1 0.999914
66E69C10-60E6-4A28-A3F4-5CC33E5F0F00 1 0.999871
28CDDDA9-B03D-4D4B-85C4-5F77896221C3 1 0.920490
7A598EAF-7C3E-4F0B-8413-4CE847B670D0 1 0.999916
DB01442D-F448-4F80-9E0D-AF5C105B1B0F 1 0.999900
0175626C-B49B-47B8-B27C-FD7882CBF622 1 0.999967
2E421373-8E61-4FE2-A74D-5CA826AE1A22 1 0.999879
5C2F27E4-D8D7-4E18-A0A7-1F3AFADD5E95 1 0.999761
A4297399-362C-4824-BFF5-1C15F5CA4FDB 1 0.998422
697E0DDC-738D-4A00-9F98-2F6E677B0A4D 1 0.998356
2BA159C6-D45B-464C-8D52-8777E22C5AEA 1 0.999830
4618C0EC-CDC1-4E7B-8C69-36CFFEECFB95 1 0.996104
A1A5ADE7-0BCF-48BB-83C0-606959D8F69B 1 0.999952
F1EFB503-ED5E-4B88-AD54-648DAC86B517 1 0.999988
F601F9EC-278C-40FA-9B91-A566961A8B7E 1 0.999353
54BF3750-2C58-4280-9C11-A149DA10E20D 1 0.999972
6ABF2E87-BAEA-4B1F-B72C-AF6E0548D517 1 0.999804
A6A7A722-029E-4F2A-A846-6BEFA13A33DB 1 0.999940
EE612304-A458-4CA1-BD40-499228259013 1 0.999988
F6C93E62-5B98-4305-9E76-5B97778895F8 1 0.999972
88981F9A-DBB8-4F8B-B7D2-E49F96D37D59 1 0.995893
A063C566-FC4E-4F39-8110-68EF96E01AF9 1 0.999993
F967CD77-A37E-41C6-BC6A-47CFEF3B06B5 1 0.999947
18641B16-A8FD-49D6-8D93-C5D10D1DCB6F 1 0.999739
F39FE27A-5191-460B-9639-BD2D9D098DD1 1 0.999973
45F4ACE1-4944-4CAA-ABB0-79ADD8C89EDF 1 0.998878
C467B467-6389-474E-B1D5-241578429A2C 1 0.999940
1C646710-6AC1-4719-A9C1-4000DF4BD110 1 0.999292
F411DF72-B921-4FC9-BF2A-DCF91F1CA00E 1 0.999989
BFC6AD6B-311B-47CB-B1B2-3463AE4E9074 1 0.999916
BBAD5AAA-D0F7-4545-93E4-F7320F192449 1 0.999962
73E1E678-4BFE-4BED-9788-1773D1BFA1E3 1 0.999877
9DCB07E6-73CE-4130-86C6-4797C3DCB951 1 0.999673
733924F4-92D8-4379-B314-4095039BDAB3 1 0.999973
9475654E-81B4-4ECC-95D1-9C420D42DD5C 1 0.999945
62B9ED90-E7E7-4135-8549-AA79B0C4AE92 1 0.999976
1E35F3D1-754F-4B9A-827E-9D84A6E417DA 1 0.999894
670A0D12-2DF0-4294-BBDD-ABE9EF4A186E 1 0.999967
953C4D12-0AAB-4C09-AE18-92A6BA90FEAD 1 0.999802
57517F93-99A3-4B29-863E-94DA7DA7FD1C 1 0.999973
03D55505-9126-49C3-A3F4-B67351506257 1 0.999665
2E7AFAC7-EC4E-4234-B3BA-1D55AE2ECA22 1 0.999911
E4298870-A6BE-48E3-B40D-48A9DD586944 1 0.999226
108EF227-D237-4559-93DE-9DA55A9CF37A 1 0.999978
4921BBBF-0463-44CF-A5E3-CE6FFE21FF11 1 0.999955
C67AC711-7341-4BF4-92A5-8E68FBB6EF3D 1 0.998390
22B32421-D11D-4C55-A099-E8510B9ED0C6 1 0.999760
B688D630-4C38-4F40-B29F-C5360CF99D72 1 0.999736
B22FF098-B30C-4772-8D18-8F2B172B4E73 1 0.999990
67633979-BF67-4755-BE7E-6CA5E65D4F5C 1 0.999939
D59C465A-E734-4190-BE50-0592527D5F7E 1 0.997624
A8A342D1-F47A-4D32-B084-60925AAD9F06 1 0.999981
3A92B8CE-D10A-42A7-8B1C-20AA79AEEC65 1 0.998923
784B012B-5BDC-43FD-8716-732EBB72CF0D 1 0.999976
09B78E99-F639-49A0-9B32-88D2240E6088 1 0.999811
E1F97CA1-6871-4A00-B3BE-6A3C67104632 1 0.091149
8A26CAF4-EA98-4DF2-A9BC-68C16667D3E9 1 0.999695
B2F1BB61-5111-4B85-BFAF-16045EBF4274 1 0.999182
CCBF297A-FC79-4B40-9F66-82CBB9B207F6 1 0.999748
8FECB850-EE5F-4294-8A73-DAD10DFB2899 1 0.999957
8C46F370-47C3-4D4A-9B1A-3DA6C545F20D 1 0.999539
E3C68163-1341-4997-9DF7-6E238D945E25 1 0.997798
A04E7206-C936-49FC-BE36-5EB00A01E05B 1 0.980289
CE35198D-541A-457F-A412-E3BFD871CDA5 1 0.999811
CE98A05A-25C3-4039-A1D4-9B8A2E070E4E 1 0.999964
E3F6968A-2AEF-4BB3-B488-3DAFA04C8B1F 1 0.982279
82DD92FE-48F8-431A-A260-2B6FD374B097 1 0.992696
71AC8FB9-F379-4FD6-9631-12A66A383E85 1 0.999975
52A27086-5D04-4282-BCDA-C77D6383F060 1 0.998792
DFE55849-B012-4E8F-A3B9-21E959AC8FEB 1 0.999253
CD17F60F-C27E-4F46-83E5-EFD29394EADA 1 0.999402
6D0474C4-7D28-4F67-BE0F-7213762753A1 1 0.998942
16D14344-8672-44F7-8DD0-65DA770D1F06 1 0.999568
BB790076-EB15-4401-956A-E12A79627736 1 0.999139
FBB9E7D7-8EF7-46DD-9679-6F5F8AE20E5A 1 0.999943
4D1B9E45-0D0F-426F-8956-1A6F07CE318E 1 0.999890
E317B81D-8693-42EF-8661-82E97D2DF9E0 1 0.999913
AC8A6AEF-2CA2-4003-9A18-D657F46ACCB3 1 0.999816
AA8B23C1-C3D2-4FD8-823A-F123A0DB085D 1 0.999640
B38A4F63-88F8-4455-AB15-24FF0AF1CC9F 1 0.999992
2EDD93FE-78F1-49A2-9BE9-5018511C915B 1 0.999266
5F5EB819-3A65-4A08-9D80-86297972C12F 1 0.999954
098BB41B-60FB-4746-AD7F-034361F74E3F 1 0.999996
25712013-BA67-42FB-BCC1-5D5D47463C28 1 0.999934
AEDA9873-59CD-492E-A5CD-147F633A263C 1 0.991708
49A6B630-E882-4352-BFD1-3F16DFAB21DB 1 0.999752
E9D7F30F-D0E6-4ABC-B6B2-B1ACBBB45426 1 0.999983
1CB50702-D857-438A-AAE8-97C84D89614A 1 0.999248
739D12D1-426E-453A-97D2-980576D8D353 1 0.998317
99CBB7EE-5667-45A3-AEE9-FA184A6E2694 1 0.999597
1464A78D-BBB3-4EBB-91C8-7CE2692AD5D9 1 0.999918
AA6B18EA-A336-4035-973F-BDF81503A79E 1 0.999941
A49B82CA-8174-4BB7-A3AF-DD4552E4BB1A 1 0.999980
E7A9ABA1-EF51-4C66-ACB3-41950248278A 1 0.999925
EE57CA05-3C68-4DED-A64A-2F5C86B555DD 1 0.999951
68A6CAA0-5926-49E1-8374-B21DBA75711C 1 0.999983
427C0DE9-DEEF-46D8-994D-6B4191E1FF94 1 0.999914
8C2EE433-2C14-41A2-A7E5-D30C952EC7F1 1 0.999106
EC913773-5F5B-4078-9A51-2E70E5BBB457 1 0.999956
F44466BC-B91C-4C95-A645-388D311B1E29 1 0.999944
5CEF6978-263F-4E04-9D93-13CAE884F400 1 0.999865
1CCE9A0D-CBC4-46EA-8AD8-9B2321D07E16 1 0.999795
6DA95E43-F2DF-4E99-BBA5-E1C98B58995F 1 0.999944
33ACB50B-B3AA-4C36-BAE2-0E97BED410F8 1 0.998340
B426A87D-F3C5-47C2-812E-7677477A60B1 1 0.999902
1B77FCE9-00DF-462E-B55E-109C9451892E 1 0.999988
A3060FA0-78C6-4646-ADCD-232D852C0206 1 0.999901
A12D9880-C936-4697-8C82-AF65A23ED0D4 1 0.999014
0CB1E6E0-FA19-4924-A77D-2E4B08513382 1 0.999792
9F5C6D05-F02F-457A-9B57-206084B8CF27 1 0.999890
E3E9DDC3-4132-4A56-A544-6DE86E12C61D 1 0.998178
C07AF3A3-4BDE-46DB-B1A7-50DF4CE56A0B 1 0.999927
68D2A4C0-8BD0-4761-A0F8-B38CB920C432 1 0.999901
59518993-3F4B-4B15-A305-434D94EBED4F 1 0.999847
2DEF5AE7-A070-42C6-9497-C1C2F1B61924 1 0.999561
C0D980FB-F030-4957-80D2-7A01F39F3C1E 1 0.999949
7F8AB065-0216-48FD-BDE2-DB0C4C91F0A8 1 0.998442
B905E9B1-CC13-4478-A74D-0AC48C7A2D58 1 0.999898
8F4A0988-30EC-4D25-BC12-8758E26383AB 1 0.999971
61A96EC3-448E-411B-A3B5-4CA643FF1BDA 1 0.999921
348CBCD1-8368-4629-8554-F1F0CC45ABFF 1 0.999799
1FF076F5-8646-4137-8027-98043DD42E6B 1 0.999974
D976F03B-9989-403F-8F7A-EAB9DEBD1329 1 0.999874
523C5DAE-1004-4E4D-8313-019383B539A0 1 0.999991
B373613B-4979-4653-BD8A-1541991FB348 1 0.999937
DC11E993-4A57-4210-8C55-897498C8E2EB 1 0.999734
7F90B144-ECA8-4499-9015-F4B9467568AD 1 0.999553
E334D11D-CEE3-47AE-9B8C-0EFFE8FB3698 1 0.999986
D0A38E74-DD8C-49DC-9576-710B593ECC9B 1 0.999958
69998E16-D65B-4962-974C-E04CD855CB43 1 0.999395
69BCEA22-018B-4C97-877F-A98045924CCC 1 0.999858
BE232FDF-FF66-4626-A104-821827898A80 1 0.999982
8B8D5A18-A5D9-4AD3-8EDC-F9FC40A1A8E8 1 0.999977
9B06A671-F66D-4686-BAEB-FC6BD2B83D35 1 0.999772
028F5A0B-BA46-4D6A-B3A3-131469A9EB1A 1 0.999466
26D08AFB-1A60-4B1F-A424-0980AF21FF4D 1 0.999909
167502E9-C552-4EDA-808C-0F6F729437A1 1 0.999902
F57FDF37-45D2-4FF0-900A-7F9726CB5969 1 0.997252
6E21976E-7196-425B-AED6-9CA4414B6627 1 0.999734
73EEEDA3-E66C-4B39-A1C2-72F75652F3AF 1 0.999911
2FD01072-9120-4E31-9CE9-2C8736D3D3FC 1 0.999981
7C490CC9-57D9-4A3C-B996-99EB648A0BCF 1 0.996665
F315FDE5-EE43-4691-B5FC-C9403AB7D221 1 0.999977
9C29FDC9-1319-4939-8AD7-00CFFC10C112 1 0.999299
2A0FB0D8-5FAE-44C8-8C41-BB0872040A93 1 0.999567
A8AB1CDD-2E58-41E9-B5C8-1173CAC39554 1 0.999786
BBE05D0F-DB18-472E-81B1-D3582500696E 1 0.999939
DFC8E5B1-5DF4-4915-B0A1-222158044375 1 0.999930
9B3B90CF-9B50-4526-B531-F92A0B32F7DA 1 0.999309
C6F20AEE-E2B2-4AD4-8886-BF78F821C7E0 1 0.999962
C24E5075-13C7-48EF-B3E7-40399D9CD4D0 1 0.998630
04DD0A7D-EB33-4336-95B9-CEA9C7022829 1 0.999878
05968DDB-2206-4BDC-A9B3-AF1D248F4552 1 0.999948
BCBAD94A-403A-4BF3-9895-75085706CEE3 1 0.999735
6D85DD6A-803A-4C10-AE19-D5E584D4C762 1 0.998886
B168EE22-7131-4455-85C1-314BBFD41D34 1 0.998330
D79CCBC6-42EF-4969-A8FA-6C8F94A9D299 1 0.999981
D7626B34-28C8-4276-8B30-BFC38E974516 1 0.999358
BA8DCF24-8176-4ED6-89F9-2BA66B4821B6 1 0.999895
AE441757-7020-4E56-8F5B-989E5892FED9 1 0.999951
28C5789A-8205-43A7-AB88-529C767C2BE8 1 0.954678
F01358AF-8BC5-40C8-B6E2-620046DD898D 1 0.999945
7096B51C-4FA6-43D8-ABEA-7E48DF2A90AC 1 0.999954
B482E7A8-1A12-42C4-831B-0AA353D32BBF 1 0.999863
A6C6EB01-61C4-47BA-89AD-4AF5860561F7 1 0.998042
36D61980-AA32-43D2-8485-4117B70BF602 1 0.999654
76075D82-35AC-45E6-9381-4CC2EA762152 1 0.998705
8CEA1F22-987D-481D-A118-CCE59CC65690 1 0.999960
7D1E1D50-5A12-49CF-A21E-6729578911B3 1 0.999730
DC730075-CA3B-4C17-BC3A-D3190D8157BC 1 0.999880
04FF4604-17CF-4129-A043-D40909C4F3A0 1 0.999982
E42E9DC0-BFCD-4B27-B701-4EE67DDF3798 1 0.999970
DD46282B-1917-4FF0-B943-D6501AE1CF38 1 0.999085
F27C43EA-7743-4CB3-96A9-8BA1B50BA95E 1 0.999990
EEE01D04-57C2-401C-9671-FAC4E2C22E6D 1 0.999322
BB09722A-253B-4A52-81F9-31B66E040CC1 1 0.999974
4FE813E6-8280-4BFB-8787-0E567DF1CFAA 1 0.999434
DE04F1ED-7FE5-4BBB-8DF4-A9AFC90C6EE6 1 0.998788
DADB3F97-2361-49DF-9F24-88D3EC6A9A9D 1 0.999795
F4AE7223-C32D-4B74-9773-77723AF32BA9 1 0.999510
49DE5FD6-ABC4-47EB-A8A0-7AA5BEDD1D53 1 0.999764
B4CC9C0A-EF89-4D3B-9A79-A9CF90C2A756 1 0.998508
DFA6AB6C-8A7C-4F18-8C6A-44DCB2DB9E24 1 0.984351
CCF1E206-6605-40F9-8615-CBC186417BF2 1 0.999804
00A62356-5F68-47C4-B25C-A494539785BB 1 0.999991
69164AFE-397B-482F-98AB-89650BDC6E63 1 0.999984
C4285273-4AAD-493D-B39F-70DBDEBD3465 1 0.994315
D1DD77E2-504A-4AE0-A72E-18A1B4DE587C 1 0.997016
E52A8172-C396-4479-A254-47A02839061E 1 0.999876
0C570625-4531-417F-94D2-77650FC49443 1 0.999833
6D400A71-81C1-47E1-821B-1A168FC255F7 1 0.999613
8E4689D8-3CA0-4829-9B75-17335FEBCF5B 1 0.999976
18736E75-115E-4F0E-9EDE-D564D18D836F 1 0.999970
01C5B244-25CB-4EDB-A94D-B634001A8486 1 0.999932
6076F97D-403D-4E14-BC48-5DCF1FC7209C 1 0.999840
49D032E9-E953-45A3-BEA0-B37EB7990512 1 0.999510
52BE848C-C929-4A72-A3F7-1D888C8410E1 1 0.999793
79911314-F64F-4FB3-8F40-ECA23B203A11 1 0.999683
9B823FAA-3914-4E22-98B4-989D5861D555 1 0.999768
C7CC1201-B8C8-4BB1-930B-49AF854EB50D 1 0.999631
F91AF569-BA48-42A3-A5DD-ED39D6B6FD1A 1 0.999109
5E5362A2-7C46-4587-A968-9D60F3B5B98D 1 0.999924
4E436DEC-44A4-415F-91E9-D61EFA2E343B 1 0.997670
8561701A-1AD0-4844-A24E-77F952514C28 1 0.998994
C5F135A2-FE2B-4CED-ADD0-E7D2EF7FAC66 1 0.999375
465EBCA1-B207-448F-A5C7-0BC376B2A507 1 0.999872
426C714D-1424-4992-AD24-A1DFF826FD1E 1 0.999012
E3278916-A1F0-4FF9-AFF5-F6DBD9266DA2 1 0.999749
56705EAA-BAAF-4068-AFC3-370DC6877086 1 0.991041
BC570961-0C42-4871-8E10-45A221980C91 1 0.999946
77F35744-581C-4E63-B425-F216199B057B 1 0.999782
D774B0B7-02BF-460F-866E-771FCB11365A 1 0.995760
FA9258FA-C268-4075-BE58-2FA44459AF7E 1 0.999938
DA5334E8-51AA-4BE1-B773-03CD9AB294F3 1 0.995969
B1EF9AE5-0687-4380-95F8-DDAF06B31D95 1 0.991618
4D5207D7-ACC5-4F9D-9871-2B885C35DB7E 1 0.999925
5CD78136-E30E-405E-B259-A44DBCD2F80B 1 0.999919
C9C03C18-B5A2-4DED-8F83-5D9C14D01C2E 1 0.999968
1B919B89-9670-4161-9A43-803C43C832F0 1 0.999491
42B0EE2E-BE85-42AE-AEBD-5FF34F255A51 1 0.999982
34F4F39F-510C-4751-9421-976CAEFF5D9A 1 0.999654
A8C4ACE2-5428-440C-99D3-3B4173C2E748 1 0.999816
1FA9AFA9-DAE5-4422-85E0-3F253C719158 1 0.999898
CC6382E7-4FEC-489F-9553-69FEE657E8EE 1 0.999860
E020D314-D111-42A9-8F00-87F29CC88F4D 1 0.999963
E2356320-FC91-43DB-8FA6-F048F3CE138A 1 0.999982
E32A640E-B9EA-440C-9E08-CEAA243AC35D 1 0.999996
B1B0C3D0-F59E-49C9-9E99-194A1CA79464 1 0.999869
A4E256AF-2C1A-4E5C-A79B-CA103CF58910 1 0.994966
B8E10398-4C4D-4E8C-BB9F-73343E155ED5 1 0.999980
149D1E84-B75F-47E1-8964-1F634CC5BB35 1 0.999889
83AEA876-79C9-4939-AE88-CFEA8A66A749 1 0.999913
E1C90E78-A990-4653-9AD5-E552F36580C6 1 0.995583
7E9E2E6B-4A60-4CCA-AB69-FDF2738C4162 1 0.999934
EB465063-821B-4293-BEB1-B2BFB15EE9A4 1 0.999919
A6ADB4F7-B107-4879-AFE3-0DAAD8EACE92 1 0.999725
E5B4E422-6CEF-4B72-92BA-83C7E3D50252 1 0.995845
004CA28F-CB4F-4994-9B82-DAC5A2A55EC1 1 0.998956
D476811F-13DE-4D4E-8BE8-879C5108D6D0 1 0.999753
5C4E6E43-2679-40A3-ADEA-7AAD20B74BC6 1 0.999892
F83F5B62-C680-456B-B23E-AD24D6462CC7 1 0.985591
81441AD2-78A8-4CB5-955D-7E65A5B9261D 1 0.999864
8616AEA1-9494-4119-BE39-1065A793D55A 1 0.999878
D6C0B5E4-07F1-401F-A5D3-134E95BD749F 1 0.999387
4EABC779-8C55-4176-BA49-77BDB236941D 1 0.999936
F8050A74-F20F-41EF-AB05-6649F2E39A4E 1 0.999975
4F9FBCBF-4708-49DD-BECF-21A7EE3E38F0 1 0.999382
8D411E88-DB00-47E5-83F9-7891A824CC85 1 0.999946
8AC07511-0A4D-4CB7-9373-7B581A37A5A0 1 0.999939
C357AD78-D487-4FF8-A5E8-7EDAF4A3FF39 1 0.999819
2275DF47-88C4-491F-8073-E22BF666DCDF 1 0.999919
EEE01D69-F535-453C-86C6-7B23A2FE0BDC 1 0.993767
351E06FA-2657-4ACD-B96E-3E4F84FD2646 1 0.999182
A567ADD7-5A17-4664-AF4A-64C24D188122 1 0.999986
140C96BE-C27F-4756-8EF5-062C4883AC16 1 0.999607
A9AFF103-9370-4F52-90E5-D8A72037CEFA 1 0.999843
A87DE4BC-F299-4F4F-9AA7-98540858A516 1 0.999972
9FFA876E-7F22-4BA5-A2FA-322C975DE8F0 1 0.969391
C78C3EC9-A793-46CE-BB81-6CDE0EC678E4 1 0.999884
E4145E8A-1709-4A58-BDA8-3E538315612F 1 0.999852
4510666A-D1D6-4C63-81F8-69D4F8E28BB3 1 0.995043
F0F09F43-BAC7-414C-B9F7-F38D7FB181F5 1 0.999984
F1E80B72-BCA1-473C-808C-03FB0D8C627E 1 0.999958
EE33F853-3F60-4592-BA56-7C860CE022D8 1 0.999912
519A0F82-F1AD-44E1-AE67-7B5FF47BCA32 1 0.999950
7654539A-30C8-4117-BFCB-05381F07F325 1 0.998670
EA140762-F1F2-427A-AB3F-FFBE80D0F672 1 0.999956
22632938-7EA0-4BEB-BA38-0F2401817B90 1 0.999101
B0875135-4035-494B-B330-0058431FB509 1 0.999976
F98A85ED-8A39-40ED-AB9A-1D4EFADBA73B 1 0.999983
D9029D16-3480-42CD-AE20-A72331348C1B 1 0.999801
75738579-D2BC-4829-8A56-4FD89A8507AE 1 0.998639
EC32EB88-6AFB-44E3-A670-D8FC128135EA 1 0.999794
2E61E541-3B52-471A-8689-CC05922C1421 1 0.999961
EAEDA785-C990-4657-BE33-0C9BAB9C9A74 1 0.999945
0245ABB3-0CDB-4420-BA3D-DDB9FC6A79D4 1 0.999946
E163CBCE-614F-4406-B9DA-C1498AACF39A 1 0.999977
5230BA17-EED3-4FF9-AF84-891DBA012463 1 0.999902
08B8DA7A-B1A7-4F81-83F3-62184ECF42F8 1 0.999796
17C3DBD7-7F7F-4B26-9152-EEA7A9DAD3FD 1 0.998236
49109C83-E3D3-43AC-A330-9582C52BBE14 1 0.999846
3F432722-9C85-4F8D-8CEE-7981D1D1F0AE 1 0.999363
E0A11E13-E163-4087-9737-717103E2A71D 1 0.999946
6FFB6E16-8870-485B-999E-8B15F754EE38 1 0.998780
613519C9-A7DB-4581-936D-17B824DB7268 1 0.999949
4DC4861C-9707-4CAB-AA50-9A6137EE6E32 1 0.999968
3FFA2EF2-89C5-4718-A740-F9A0A8E36E3E 1 0.999528
F873552C-5CBA-4206-A398-BE582ADF0331 1 0.999748
8B46B46E-045C-48D5-8D26-91751A62E9BA 1 0.999984
C1A2C7D9-B2CB-4164-AED8-E481E1A77C68 1 0.999352
9BA485BD-CEB0-451E-B86B-3E5AD7A7631A 1 0.999840
B0385000-02C4-40D9-9502-77136E34489D 1 0.999721
56B59096-24FA-4E7B-BEB5-46DAFF471D3F 1 0.999789
F581343C-203F-4BF7-8634-56745535C16D 1 0.999431
3BFB4CF8-34D1-4E48-8B19-9E1684BA1702 1 0.999711
57166510-1B7E-47A3-A927-653760BB4990 1 0.999529
F2DEBF2C-52C1-4B7F-AF3E-B4292B941275 1 0.999965
A4298C60-C8EF-4388-9F80-4DE97DF361CC 1 0.999885
B4BC460B-2021-4EC1-9E97-F5516E76B4F7 1 0.996960
F396782F-6C4D-4226-89B3-4DDA0686A0AA 1 0.999974
52E9F3B6-C1A0-4458-B548-DAE93EE6A6B7 1 0.999907
242FBB48-9277-4659-87FE-C7B93D063EF6 1 0.999327
34CAEC6E-9D7F-4E97-843B-EC850C28E442 1 0.999337
80A9060D-A755-45B6-9E74-C8A22E2A1065 1 0.999976
A484C1D9-15FE-4DAE-A382-BB99D9317994 1 0.999981
E8C013CC-0287-4C03-A406-A495203CC5E6 1 0.999986
AAC70A69-45AC-47B9-B879-986DF2E7D694 1 0.999876
BC55E32E-9402-476E-B75E-C4ECA1F0CD95 1 0.999740
AF5C8CE4-AE29-4245-B4C0-F4B6FDF339F6 1 0.999836
E91FBEA7-4CDF-4DC9-BCAF-3B80C56E4660 1 0.999972
292A8320-13B0-4D6B-8C57-61D0B621A231 1 0.999939
B916CE8F-DD69-4696-88C8-E1F4BDA0DD29 1 0.999697
FE2F9054-92A3-4B55-838F-2AD6445F4987 1 0.999951
08CF0132-4D82-468B-94F4-7CDAAEC7AE68 1 0.999808
1C75B384-D537-49C4-89FE-08ADCB58674E 1 0.999868
C5893B90-8AD9-4112-AA18-1EF498E378CA 1 0.999578
BAB03122-60C5-4865-B3C1-E6AE3F7A3F6D 1 0.980240
8407F17F-4507-4C28-BC81-656DD9B61B00 1 0.999656
189895C9-9165-4BB3-90CF-2ACDA6DFDC37 1 0.999639
6EFD69FA-7D55-47EE-B01F-0470CB4690F9 1 0.985712
485BDA92-B294-4672-A4ED-FE6FD0CD2D8C 1 0.999942
7EF1A97B-C5D4-4982-9245-889F1B8035FF 1 0.999377
EDE0D9B4-59EA-40D1-9D64-D74804DC9441 1 0.999945
F9FFEC3A-27C4-4323-AAE8-DA5B67D24E9B 1 0.999921
F30CD822-2076-4C39-AA8A-42126C9469CE 1 0.999859
FE80A7B2-E391-4258-A8D8-20A92CE4E00B 1 0.999957
9861E668-E67D-43DF-B253-1B3BF100CD10 1 0.994236
EFADFDF6-AC99-405D-8EA5-7F99B6FA5CC1 1 0.999972
D8C1790F-BA85-4D5F-A761-E2EDBB956C03 1 0.999963
621DF1E4-7E5C-4A12-B538-C8F41B47D9D9 1 0.999134
244BCD78-FA1D-43AD-834F-4086064A68CE 1 0.997594
25606781-0FAF-46CD-AD89-6B1D96C2A0EB 1 0.988177
9B8C34B9-6DD5-4286-908E-CC59F58BBB0C 1 0.999954
B8726029-0D11-419D-B850-B1C89F415604 1 0.999985
CE58D101-964E-48BB-8313-D600E5CF0109 1 0.999806
66C32D90-A29B-45E9-8D13-F3079CB1CBB2 1 0.999971
7FC0DF8D-7C7C-4A18-AACF-D8D4C3B66F16 1 0.999916
C581047C-5FA5-4768-A3D8-98DC8E124224 1 0.999948
571C638F-9C89-4CCF-9731-1775832FF95F 1 0.999936
29E03550-DE09-45FF-BE94-8A15F5C2E52D 1 0.999810
52F0D089-BDCB-404C-98F3-2F22EC7D28F1 1 0.999746
142919D8-6A4F-402E-B458-5C3020038F4D 1 0.997673
D452CBC5-D136-490C-B9E0-03CA5CCF6B44 1 0.999896
6602202A-3A0E-48B5-8E0A-D9B75B5E5E08 1 0.960377
9E460ACA-0310-4F9A-BB29-BC8C2A37BA2A 1 0.998092
64AD6FA5-4004-4F25-BE6C-46F7BC751138 1 0.997319
C591F315-2506-4354-A718-9AE5FEC8F075 1 0.999958
BD811153-309C-4D24-8EF7-C96AB2C3B060 1 0.999901
89381B77-9947-4D32-BF2A-3C03D71F2CE5 1 0.999879
E44FD1D5-51DE-401C-A3ED-24CA9696D3D7 1 0.999964
74A585F1-4D4F-4C31-89A6-9E3AF1AFBF70 1 0.999838
4CE012ED-CC32-4E2D-A1B9-AB3FEF50E54D 1 0.999991
D3A94E36-0302-4E97-BC5C-9EFC37438615 1 0.999979
C9F214D5-1C17-4256-9EE7-B02572660965 1 0.998960
936A1A73-73EB-4179-BEC0-A12F9BF20982 1 0.999460
DEF105EF-1E57-4532-AE04-7D948E05C48F 1 0.999807
72E4FB74-69B8-4ED7-B8CB-28C712BAB92C 1 0.999977
02F96A7B-6DCB-4E57-B021-6C1CF0E01F96 1 0.999964
CEC14B66-CA98-46FC-8D02-2E5CC944CCAA 1 0.990162
2316BC5B-59E1-402A-8697-87B142644FEA 1 0.999957
4B334915-37FE-46F3-9884-FD5715294F76 1 0.999911
C7EBA507-584D-4F2C-98C6-8E4DE598609E 1 0.999974
A83611FC-0E51-4350-9306-F123571C040D 1 0.999840
3F8637BF-6953-4A57-8E05-3F8593083481 1 0.995499
A38A3629-B1FA-484F-9639-A0201E2E3B3B 1 0.999832
0E037851-DB30-4021-997D-0A3C8A058579 1 0.994663
9EE5982B-D67A-4B9D-AA47-CBF0F1E27123 1 0.999981
6D5020FC-DE97-4294-ADD7-B841BDF1BE27 1 0.997938
C5FC3ED9-591C-4F16-8F3A-5455F7A2ABEE 1 0.999868
D5516B52-887F-4161-B128-8236AF43D0D7 1 0.998936
D04A2471-B315-4AE1-809B-819547BDD01D 1 0.999953
19CAE86D-A617-4ADA-A34D-29E4CEDBAAB2 1 0.984314
1BD2A28D-2C2F-4AD6-9EAD-9C732E16C8DF 1 0.999980
BA9596CD-E7DC-4CFE-A734-84B412A18668 1 0.999850
548C2D31-8ADF-4466-839B-61D73B35F0C1 1 0.999980
25E88DDE-849E-4F02-B4F4-F68E2EB78C0E 1 0.999769
25F6AEC1-EBFC-47D2-A343-192682A72BDB 1 0.999547
1579EC28-5845-49C8-9BB5-94371ADC169E 1 0.999645
702532B1-B4B9-4012-BBE4-ADFFE788A8DF 1 0.999952
D5019A96-4994-402A-85CF-07F45B785823 1 0.999985
6403E4CD-C60B-43F1-9709-D6A9C6ECB0B5 1 0.999789
A2527B35-25CD-4C09-AB76-DBD1A1741C1A 1 0.999609
9A2DD4B5-F106-4955-B470-6D7A974A5D68 1 0.999396
656005F1-34D2-4382-B49E-8624D92A9BEF 1 0.999725
50A91DF0-3211-4642-BF52-43067548690C 1 0.999979
969A5A55-5251-4C39-AB07-5438CA5A650D 1 0.999744
6B8BB6D9-F847-4020-90B6-5FF5901027B2 1 0.999835
80D55040-27D9-4BBA-92C7-8CC1DCF2B0E4 1 0.999349
CD35F0FF-9FBB-405C-812C-E32776D17080 1 0.997433
130C3E5A-385E-4CF6-8BD3-154CE42FAEBE 1 0.996999
4446B425-869E-4A6A-B996-20CAAF96E9C8 1 0.999192
CB59508D-80BE-4C10-AF94-B421BE951B50 1 0.999983
E6F35CE7-2CB0-4026-B5A2-BA72874B883D 1 0.998194
E70E7A8D-C099-49CC-B365-E60D52E078A7 1 0.999734
E71385B7-42BE-4B12-A49E-D8214A6FA6F5 1 0.999930
A9990F8E-2CF0-4965-9F9C-4E7C4368AA32 1 0.998305
1EA57E74-19C6-4457-B63E-EFC19E3C8D54 1 0.999997
23E14A05-700B-4D36-AF41-D547A8BC4250 1 0.986801
30BF2B5D-A54D-4AF9-B760-8220510CB833 1 0.999321
BBE34371-6F06-4C4B-B027-001C7EEC9C6E 1 0.999687
DC778BB7-38BA-4A49-9882-4BAC7CCE4A40 1 0.999921
4FF61299-D988-4235-97A8-335A4C4CE5E5 1 0.990008
DCE39D29-D9AB-4185-8659-BD3191565750 1 0.999969
E4F82475-9928-41E6-B565-B7B72F896D7D 1 0.999912
292867A0-4F9D-4B8C-8626-4B4F5BC55BBC 1 0.999956
4140CAF9-DC0A-4E18-96BF-C7C4390E252F 1 0.999787
384AC981-E3BF-4054-A04C-B2968407B6F0 1 0.999944
F2D658B4-A2AE-4C50-9DCB-BF577911D143 1 0.999853
A69E18FD-9899-4EAB-9DDF-1E2B5AC6F287 1 0.999776
C81CAB87-392B-4C53-86D0-4F0AB762395E 1 0.999800
5D97D2FC-4AE1-4EEB-A700-C315DA51ADB4 1 0.999591
EF4DA180-204B-4472-BAED-7EDD664FB1A7 1 0.999444
F077E9F5-A603-4EF9-909F-E47FC37A2392 1 0.999883
646B1B3A-E826-4886-A912-AC86B831A970 1 0.999325
B638A1CC-037D-40BF-86AE-4B9C4F05CC96 1 0.998423
E6F273E7-4BBE-4144-AA21-3BA41AD0AF57 1 0.999830
BD49F6D6-871F-4EC0-87F3-6D384965E6D1 1 0.999898
4B51CE15-DB2F-40CD-AA95-A02513E642C0 1 0.999849
3CBD5B7B-63A7-496A-9B43-C140DFBDBC59 1 0.999945
540808E1-A4E8-4A63-98C6-AAEF8C1FC579 1 0.998932
1686DE6B-AF52-4BAA-BD66-02861AE07599 1 0.994345
9554A76C-AE01-4007-BA5B-1DB02FFCDBED 1 0.999951
49C7E502-28D0-47E6-9E10-E55554779FA9 1 0.999967
41943E8D-D95C-434C-88DB-460BC934A5D2 1 0.999957
46110D6A-4217-402F-95AA-82A560AE468A 1 0.999935
0EA1791D-70C5-4FAA-814A-BDD82C81C505 1 0.997883
002D6041-C779-449C-BA71-D41794421014 1 0.999910
284BD987-ABCB-4B04-8A23-FC3B4FA9EB71 1 0.999256
67132990-CBE0-4DFD-957B-30C310357144 1 0.999888
513C61E7-7D6D-4F44-BB58-321B397179EC 1 0.999804
AED87D60-0CAD-460E-978C-7B18C51736FB 1 0.999837
13B06CA5-DF4C-4CDA-ACCA-C20225E2E38A 1 0.999249
921B1858-35E9-4B90-95AA-A9EADA3C5D17 1 0.995943
CA2864AC-CD8C-4011-BCF6-151C6D207790 1 0.999880
EEB27614-EFAC-44CC-8DC6-4C6C91C5C6DD 1 0.999854
C6289367-FCE2-4FA3-9FA5-C43E9845CCB3 1 0.999990
88A1DF2D-1628-41DE-9151-9361E741B4DC 1 0.999727
BECA50AE-A429-47E3-9FF7-44398EBDA641 1 0.997561
B262F672-A191-4AB4-AA88-8FF7F8BD67CF 1 0.999901
BB0D767D-FD69-43A8-94AE-BC570944B0C4 1 0.999496
A08694D9-F5DB-4FDF-9189-300B3470836F 1 0.999571
E99AE264-C702-43B5-A208-BD55D11B440A 1 0.999929
CFD00DAB-94FF-4AAD-BF66-3DA66FD4A65D 1 0.999920
8942BE4A-E280-403D-BDDB-C0C2D611CE41 1 0.996755
32A00074-582F-4A42-B710-77DAE4603312 1 0.999817
838D4003-6D12-4F69-822F-F1FD427DCD3E 1 0.989261
95260A47-49B5-429A-B0CC-715E9D154A79 1 0.999853
03E980E2-09A0-4009-9298-01CA9C3C702E 1 0.999811
51ACC06A-6909-4CE6-B568-F53FF69842E5 1 0.999943
FDA5169E-0C52-4C6C-8701-593031E03909 1 0.999966
24D70D86-ED06-4CE4-91D1-FEC62D4ED268 1 0.999210
AD9AAA72-6407-4319-898D-0F8027322D0F 1 0.999878
5904A1F2-6464-43A5-8DDF-727F347BBF31 1 0.989416
714C9B39-5A60-49A6-AE2F-7F2AE08A5F01 1 0.999623
60146C3B-C6BD-4916-B6CF-C3FBD84F5DD7 1 0.999973
66DA6EC3-94CA-4CBA-A6E1-FB216D43F3C0 1 0.999982
3708C78F-CF84-4031-9DDA-39CCE1E5D87B 1 0.999425
7A72A60E-02A5-464C-9046-6F9B25A4DD29 1 0.999082
F790C35D-1DD6-4060-A4AB-A83AA5F68460 1 0.999823
EA9D7778-E4BB-4E19-9A88-F7E99934CECC 1 0.998605
5984F61F-71FA-4DF4-8804-6AF1BFD1D7EF 1 0.999977
D8BE8393-0CDE-4CF6-8D20-FA53F2B46FC1 1 0.999974
D3ECDB69-833D-4D59-B747-F2EA1860D059 1 0.999989
B688BA85-23D2-4AAF-83D0-9ED063C6B880 1 0.999947
A48B23DB-8684-44DB-B1BF-FBFC87073FF1 1 0.999944
3D735D65-F37C-4C61-976C-5D68944D31FD 1 0.999784
BDC46F48-9301-46F6-833E-92CBA928F960 1 0.999910
44835AA4-33BC-4E3C-87C1-F98B44CD9109 1 0.998713
EA8ABDDD-597E-4184-9230-9E0490A39A08 1 0.956900
500BAB20-9D26-44E1-BBD1-7B0755BC4FB0 1 0.999642
79CBAEDE-056A-4915-9169-2FB47C5BD0E8 1 0.999810
DBDE5A8D-A47A-4489-8BB5-AF634B4CAF2C 1 0.999958
B430C2B9-8CB7-4AC9-A309-7DFC76C013C6 1 0.999953
42F05584-8020-4C0B-9C51-CC50DD7C68D3 1 0.996803
827F61B8-B1BF-479D-A06E-4F72392927AB 1 0.999977
D9EF505A-8068-41F6-89C9-F3720B0061C5 1 0.999984
68F5B128-0F83-4219-9F4E-C96AEEA4E719 1 0.999761
A10B44D0-1606-4189-B518-C59524621FF8 1 0.999467
8DEF7E03-1677-44C0-B015-9FA45F4AD1F1 1 0.998662
943596FF-4D8D-4967-9F9C-CDB69D357A17 1 0.999961
650A258B-CF93-4C41-AC88-CBB496AD6897 1 0.999911
6996FA5B-720C-4505-BA1F-593818CDEC06 1 0.999971
E03E03F1-FE19-4772-BCAD-7FAEA7683FDF 1 0.999942
8483FAD4-834C-452A-A1E6-A012E561D193 1 0.997783
CC184492-2D00-4645-98D7-EF3B6395CEC5 1 0.999988
2A4C36E1-0559-488F-B646-70224F1EF67F 1 0.999944
DDCBB2CA-7BD2-475B-9B5A-7C0DDBA6569C 1 0.999503
B1C60CF2-F40B-47DC-A884-C2C4DC80DCE7 1 0.999862
C12038D3-C04A-4C20-9788-A7F155B7B0FB 1 0.999855
26D0403F-66D4-488F-8C99-EBB48E21866E 1 0.999979
16CD445A-C1F0-4356-AA2C-883E8F6619D4 1 0.999665
62AAD2EF-72B7-4C95-B5E7-F6231EC7064F 1 0.999907
6715BF78-A51E-4942-AFC2-AAC973DF92D7 1 0.999455
E79E1775-BC29-4DD8-B71B-5F275BE22920 1 0.999953
F4E9B21C-F1C2-4BCD-BC37-BD7DDDEC8543 1 0.999668
1990531D-092A-43BB-BE94-A62853F4DC63 1 0.999993
E02BEBD0-468E-4C71-A247-CEFFA38E7EF4 1 0.999857
3E5DD4F0-0B3A-4D48-8ADD-21DF9C621466 1 0.999973
DEB77A1B-1074-4FA3-B2E2-56CEE91DDDB6 1 0.999601
07F73D95-03FA-4204-90F0-3FDE2F3FF9A9 1 0.999933
FEE82EFF-1C5D-4F70-88F9-2B40045C123D 1 0.999175
1558B71C-2D1E-4E4F-BFF4-D4B9BAF67421 1 0.999968
C67759D3-7300-4E81-BB8A-6A2450E568A4 1 0.999692
15F7C981-D1B8-422E-860C-A32D4382E5BB 1 0.999938
75CD578A-6B32-4944-9CDF-F0E4D0FE44EE 1 0.999086
E83BE08D-83CA-47AA-BD8D-D4BF3AB4C27A 1 0.999938
3300E025-144B-40F4-A953-FB2CA5ED9A48 1 0.999991
DFFD1566-3B92-4955-BD23-EF0F2426DF6A 1 0.990222
DC07DA43-6970-489D-8FDF-40A5A43E4F0D 1 0.999991
9215FEC5-2AB8-4305-AE94-03B815DE905B 1 0.999969
B972480F-33D9-4B23-8EF8-9B687F4E9A2A 1 0.997554
92FA6864-2D19-4821-8457-266847A45A95 1 0.999812
C1F13111-85EF-4715-9DF5-C6D273E5C607 1 0.999433
C3CFFE25-A17A-4AB7-BADC-105293F3D2D0 1 0.999376
799245F0-3E27-4973-A05F-4599829F0128 1 0.999895
B29704E8-56B5-42BF-8B7B-9DC19BB177CA 1 0.994782
1F5AD35D-BE32-44AD-BE6C-11F593DD845E 1 0.999954
5288462D-09A2-49D4-B42D-CF4AF2B07A71 1 0.999719
E88A92D2-7D7A-42D5-9672-2F56944B4396 1 0.999963
668E932F-F0C9-4675-844B-4EFCA9F4CAB4 1 0.999570
8F5B7E1F-933F-41FB-9099-99F021AD1482 1 0.999849
DFF4C65C-2E4E-4C6D-83AD-EFC58B5AA02C 1 0.999963
56388A87-B147-4306-B75E-FA549BC0757A 1 0.997499
80F15502-EFF3-47D6-8203-7C8B77EECBCB 1 0.999519
7B9DFDBF-BA1A-4558-8E21-B701CE98DCEB 1 0.999350
EAED730B-9ADA-437A-B192-58E0C336D51E 1 0.999365
6079D9E4-E6F0-473C-AD02-B50CCAC65157 1 0.999899
B375D72F-F2C5-4CA4-B7AF-5268D2F30B6D 1 0.999723
73B0AB95-EF83-4905-8455-7284C6D17FC0 1 0.997573
F8D5206B-BB39-47D2-8BE6-1C3FAF28ECC3 1 0.999916
632F46FE-7A85-4B7A-AC2A-A9A38887AB01 1 0.999972
B99D9C4C-FD4A-4146-9046-49AFBF2A8677 1 0.999736
1BE3611E-88A6-4C2D-8CA2-29BB95353375 1 0.999176
42CD8D67-ACEE-4F91-8E4C-9C8E2EB910BD 1 0.999973
CF0FD5FF-5469-46A6-8897-A80FFC33F453 1 0.999878
8806294F-80BE-4CAF-A8FD-376FBD8DBA96 1 0.999195
C84C1623-100D-47D2-88D7-0A08B1A393CC 1 0.999670
3211E09E-3D10-4460-8892-AE023F0A46B5 1 0.998109
A866A7D4-24E7-46A2-8202-005061417791 1 0.999990
848D1A4E-2A2A-4FB1-BE71-5F4DB5564D5A 1 0.999733
EBDDDEAC-2DEA-4924-B80A-4E40E2511698 1 0.999639
87351F8D-DA3F-4F92-955A-99F615D28F79 1 0.999939
D5A48D26-6BAE-4037-BB1C-3033058C077D 1 0.998918
CD2270CC-8349-415B-9B04-0BADB98224B9 1 0.998010
084FA99D-4824-4F40-9479-B34E53945D43 1 0.989832
5F014D6C-3DA5-4C95-BAD9-FBC4F1704484 1 0.999435
99B7B131-6C21-4458-B770-E0852F505A45 1 0.999971
DF14EA92-C206-45DE-B4E7-4C2B228B1BCC 1 0.999980
93B02896-205A-4B2A-9DE7-8B148AE0B134 1 0.999183
3A0E84C1-49D7-4AAA-80A0-425EFB5AB2E5 1 0.999307
35CA6069-6864-4CA3-8561-DFC290BB186A 1 0.999902
C713963E-35B5-477E-8415-EF6D361FBE3B 1 0.999967
4EAD35AC-B19F-44F9-B180-D3C2B633CD6A 1 0.999989
7FB33EFC-39A8-46D1-8D92-03EBC6BB80B1 1 0.999949
942642F7-08ED-4388-B360-FDB90131EF5E 1 0.978691
8B9736BE-D9E4-4BD3-8FCC-5D2B06903F90 1 0.999975
0374C202-B96A-4F14-BDCC-3ED149B488AD 1 0.994243
5DF06A6A-E252-4190-AA89-A6E3D94FDCA3 1 0.999970
CEE7BE48-F96F-448B-9AFD-BBCA3499BE3D 1 0.999512
E6576E3D-42DE-4A07-93E9-B4C0195EEADD 1 0.999982
DDAFEF09-2F71-4FF4-99C9-3D96135A14DB 1 0.998683
3469E6DE-D0AF-475B-98BC-FDA16913E4A8 1 0.999719
A2E0315B-7066-452F-AE47-6CFA6CD128C6 1 0.997961
BB24162E-FB1B-4884-A52F-91132F1F9840 1 0.999928
14FF5324-1C5F-4397-B414-925FB34F8FC8 1 0.999765
783D1402-12A2-46EE-A1A7-479AF0D0E319 1 0.999970
16AF93D5-9763-4028-9117-698CC96A4856 1 0.999963
53E1A49E-517F-48B6-B155-34CB1914F42B 1 0.999987
F40001C6-11C7-4FF4-902A-5560D5D49711 1 0.998635
702DB4A6-7487-4C19-81F3-18A5EB52BABA 1 0.999866
37C69B3E-C365-4DF2-B422-8AAD4B92CBAF 1 0.996891
2B3F0D21-EC60-4B16-A165-D4A71FC17BD3 1 0.999901
0A956CB2-1780-4B2E-BEF1-659B320CE74A 1 0.998938
0CB3F6A1-266D-4258-B12F-BE6356152C6A 1 0.999982
48FBD63E-A587-4714-9919-53AABCB0D42A 1 0.995978
ECA2D0DC-C01C-4313-8010-631D6EC4416A 1 0.999918
796728B7-6A19-4C21-A494-2C00663D3FBD 1 0.999836
3C8760B3-36A4-4974-B2BE-11DBEBA7AD8E 1 0.999640
2A392C4E-4B7D-47ED-BF43-9C64A5364C3E 1 0.999617
0F57D5A6-7223-4E04-971A-3EB6204AE696 1 0.999949
32D36B1C-6209-4FB1-8B58-AF5B0E128197 1 0.999956
DBE7182C-0513-49E0-A360-B9B19B4B4D64 1 0.996974
0F57D091-7BA8-48B1-B3A2-2A67C04BDA84 1 0.999954
5215A0DC-A3D9-49D7-BB34-8F5FBA84D983 1 0.759400
81EF686D-2135-4CED-A2AC-FF5620758C00 1 0.999913
D3550C9E-14AC-49A3-9534-B9EC4D93DC83 1 0.999950
3293B8FB-A525-47BD-9852-B6F959838556 1 0.999819
83665128-BE95-4F6D-8858-5081DB10BFC5 1 0.999594
01872909-5FFF-4C41-A752-E50B5B1A7581 1 0.999761
B232B443-F8AA-4B7D-87EB-C624D03B5E64 1 0.999855
E1894752-0FB6-4CCA-944A-82490536D1D2 1 0.999805
07AAFF76-8BA8-4FD2-AF09-E825BBB713EB 1 0.999776
01143858-96C9-474F-B503-9D9FA1FAC8B2 1 0.999319
B29599C5-E8FF-4DE3-B670-84F694D1A843 1 0.999847
1971D10A-E1BD-41F8-A1F9-5A6A680EE56F 1 0.999986
77D55AA0-E7D4-4017-93DB-18409CCEEE61 1 0.999956
F10FD9EB-A3EE-4359-93C0-34E312F70CAB 1 0.999825
348D6D6D-D3D3-4970-98AE-1FECAAED1869 1 0.999893
CF405DAF-FF7C-4253-BAB7-6C18F818987E 1 0.999977
369F1949-4F24-4D0A-AD74-C0DCF26DA49F 1 0.999546
4216CA56-858F-41B8-99DB-18AFA2379CAE 1 0.999716
1D2F0108-DDBF-4796-8D50-6A8DEB3E818E 1 0.999939
975E971E-F78E-4BFD-8331-901C9A705695 1 0.999949
00BB5703-A277-440C-8ABB-7F3A028B6439 1 0.999907
8C58884E-19BA-4F09-AA0F-461065E17692 1 0.999982
2733095A-AAED-49C0-B1C9-D865A51AAB39 1 0.726924
B2A1422E-7CBD-43E8-B088-F9768DF792C0 1 0.999992
1EF0257E-39DE-41C0-AFC6-8967B19A6684 1 0.999438
F75F2BEC-AD20-40CF-BDB7-86B6DA05EED0 1 0.999929
ED801948-EDF8-4689-BA3B-6E791BDF7C68 1 0.999955
ADA73DF2-D67F-49AB-A0BE-BD7BB55ABF87 1 0.999863
76F9AA2F-7F8D-478F-8462-0DAA67BAAAEF 1 0.997816
C614D6E7-1288-4936-9B62-6AEB08A5CFB5 1 0.999965
ABDC2271-8660-4D29-B89B-D3BEF66EA950 1 0.999725
3779F89C-6125-4B41-8977-65A9DED83B19 1 0.999977
15A34FA6-66E5-4F96-B7A5-16FF1A152A4E 1 0.999658
3F6D178E-EB81-4D35-B737-E8F89207EA1C 1 0.999745
94E96D51-1769-483C-A5CA-6BAC682B7B24 1 0.999661
16429DD8-9BC7-47B1-BBF1-6BE01395B6D8 1 0.998174
CD66350E-FF30-4EA4-B6F2-61B9B3345250 1 0.999731
D7331550-585C-4D92-892C-82979B31D9E4 1 0.999974
E9D0DBF2-4BA1-4582-A136-A16F795B045E 1 0.999744
06F925D1-0DF8-4349-B590-FC151418BDCA 1 0.999660
B22BA35B-66E1-4658-A83D-60A0AAE0DB27 1 0.999838
F0B6DA15-F06E-4C19-B06A-114AE2ED22C5 1 0.999894
653244A6-4E38-47C2-AB54-E38A79F89145 1 0.999812
B2FDB6C8-55D8-4F97-B1B9-D1492B8CB2A1 1 0.999964
31C8C9B7-17D0-44E0-AFFE-680018A5CD70 1 0.998506
D9E6722B-24F3-4B2E-9308-4499A456D4EF 1 0.999170
1370B7CB-CACB-43CD-B5F2-007091020F1A 1 0.999982
85B6C9A4-4834-43B7-8ADB-3E6BDD8ECB85 1 0.999625
452EC6E0-7E03-4FF3-AA6B-F5F833AB2D17 1 0.999885
C4BC1E2F-BA05-4B79-866D-C2697162BF5E 1 0.999968
F973425E-E7AE-4587-952E-1CC936B0D3F3 1 0.999958
59423611-ABCD-4D48-8F8D-29F88D96DF66 1 0.890733
05E4CC18-144D-4311-84D8-3AA3D0785EF7 1 0.990862
2F4610A1-B346-4B4D-A05D-3DAAD75C008B 1 0.999316
FB011F6D-2442-4C88-AC2A-34D7BE84744D 1 0.999753
7C9B49A7-97DF-4C12-999A-12012947BC9E 1 0.999806
F0E1A4EE-34A9-4EB3-8C79-087977B7417E 1 0.999980
3E636708-546E-40CE-8DC5-27D0EB305E1A 1 0.998296
A3F4D661-0B44-4519-8F45-077FB4D52E1F 1 0.999979
79E97D5C-209C-4856-A3B1-CFB4F1234F1F 1 0.999914
40698035-C28B-4345-9A82-B5367350B6BA 1 0.999433
4E312922-B9AB-4D6E-8438-5C6CB6A37F44 1 0.999935
C541164A-303B-4B7B-A52B-7933D672F38D 1 0.999980
D8C4D4AC-A373-45B5-8F49-D17E48E80546 1 0.999966
25A23C35-873D-4350-89B4-2095676FB7D9 1 0.999678
05F2A60D-E172-43A5-AE4B-B2068711D736 1 0.999872
87C77DD0-5BDE-483C-B945-B94B31508C87 1 0.993131
F8DB4E5F-ECA5-45FA-B44A-126EC90CF55F 1 0.999899
DE8751EF-C6BA-4D45-B808-89B5861D6382 1 0.999771
10B2B9B3-BD6C-405C-ACF1-F926277FE11A 1 0.999850
97486F7F-42D4-4181-9BC8-32067B78672C 1 0.999154
107DE23F-34D6-4FB5-9405-687E39DF999A 1 0.999641
2DD3CB88-787F-40DE-A2EC-FEC2DC9481B4 1 0.999988
E818BACF-365C-44EA-A1F4-B1E33E355E1B 1 0.987591
88AAA91A-F92C-4564-9B01-4CE8C3B01254 1 0.999821
B581956C-4996-4839-8AC9-5C959C64DF3B 1 0.999656
5F8539D6-D493-4462-9FBF-4E4B90C49260 1 0.999762
4B71A21B-D9C3-45BC-A636-D157D8EAE762 1 0.999916
E42C2CE8-E5B6-487E-A9F5-4C60842AEB18 1 0.999310
95AD1DBD-85BC-42EF-94E6-6B3231249EFB 1 0.999881
24D16815-127E-415D-BA07-88D75D75F3B2 1 0.345685
5F162E83-0BF3-4A1D-B3EE-13A2D49DEA57 1 0.999970
5BB43D59-9779-47C5-B20A-14D70DE9C5B9 1 0.999954
2AEDDB37-2D36-4727-A38B-9E0EA4D2FA0C 1 0.999893
CCD2BAD2-42B6-41A9-93D6-D511788B41DD 1 0.999872
FF6E3484-1E3B-4A44-BB5A-5A719CD59061 1 0.999886
EA77F3D3-BC71-4E46-A8CE-9F0D5E87F70B 1 0.999949
E126EC3E-13F8-4903-A38E-AA328F1B076F 1 0.999977
1AE51A3A-59F3-4C03-9B0F-B7C93A2D5B44 1 0.997259
748D40D0-A01F-4350-BC42-B5A9C6BC9E8C 1 0.999965
6E1BC43D-5F67-4A28-BB69-18D99602C85C 1 0.944400
26C0FD8C-4A2B-468F-A0F9-C9E349D0F0BB 1 0.999967
151A67C7-4D71-4B7D-A48F-564F364CAD07 1 0.999960
0D17EB61-B243-48B0-93BC-AECB316B4EB4 1 0.996377
368A2B81-5DC2-4B1C-9EAC-6C83BC44A09B 1 0.999895
F7CBCFBF-6AD1-4803-B924-CDBAC9901092 1 0.999846
FF481C86-5DE0-4E7F-81FE-9D4BC22AE7CD 1 0.999750
2E5E9FBE-FAF5-4630-B3C1-D0996744A22D 1 0.999985
6AB5F59F-5777-4EEE-B888-0190CBC1F1E5 1 0.999798
13DD7826-E2D3-4650-B4E1-6AF91A5EE637 1 0.999867
6DC063F9-EC67-461A-86C0-D255BFB9CF7E 1 0.999966
19E63060-7AE4-4685-BCE1-E69A96DC603C 1 0.999837
A1C6BE47-8011-4D9D-AAC6-E3D3139AFEAD 1 0.998796
B6049210-F498-4966-983A-E02303298559 1 0.999990
13901A65-6F03-451A-B0F5-A89202D28D38 1 0.999936
0E6F57D9-C85A-4645-9F4F-7193E4691CEC 1 0.999800
510D2F95-18B5-424F-B5DD-8AB53E463815 1 0.999888
7DA384A9-5944-4DB9-B312-92AE87B39742 1 0.999717
63ACD4EA-F733-4CC4-9C55-C8FDE7F9E95A 1 0.999962
DAFB8626-4D2E-4611-A3E2-9926B1A3614F 1 0.999943
581F575B-77A1-487F-A80A-8FC368F15AEB 1 0.999886
071BA567-3565-4B4E-B017-D2034E70DA4C 1 0.999808
213397E7-9476-4DDA-AC6A-B0AA57676907 1 0.999840
CF671545-E354-4876-9EF7-7096350ECD1B 1 0.999983
FC26C08B-F0BE-4911-BD76-55CA7C27B1A1 1 0.999985
EA859D34-C0DE-4FB1-9998-9BF3716E796D 1 0.996251
4E0EA1E5-AE3F-46BE-8438-92481677F2F9 1 0.999911
2FF6D0DA-D7EB-4A8E-88CA-A5A861434C82 1 0.999521
F2037970-D128-4BD8-92B3-B119BEC85471 1 0.999915
7B7E24B5-3243-4E6E-B92F-BFD39E75807A 1 0.999976
408E3142-9868-471F-915E-D72F75B3EB6E 1 0.999628
26576B89-651C-4769-B881-97A27D13BD79 1 0.999419
E4C3FF78-4ED8-4412-B335-84D4518A3010 1 0.999454
6A6995EA-2420-42BD-A34C-54CFC2B4EA62 1 0.999968
9DE2AA4C-6209-461E-AF58-5D07BE1EC5C6 1 0.999906
AD745044-268F-4FDE-AAAD-823365AFF4D8 1 0.999982
0E3B9614-6B1F-408A-89A7-21A9FC4084E5 1 0.999777
343A6A94-A2D9-4175-A003-DA1B14FA95E1 1 0.999589
49404ED5-2D1A-4ED2-AB6F-B7CB355BB235 1 0.999604
86F00B04-A682-45BC-AF29-D5923813D91F 1 0.987862
BB7AD7A9-6533-46E1-869E-02882BDB9537 1 0.999949
824B3531-D822-4CDF-A05F-F92CA8EF70EA 1 0.999546
E72F0052-7682-40AA-8EBA-FD7C09311D5B 1 0.999364
7797D963-8ED3-452B-9834-A9627A9FD28F 1 0.999713
A0E80AA3-8EA2-42EF-84E8-0B40DA7536A9 1 0.998764
FE4E5DE7-8A3E-49B9-BC83-B6D3AB29695B 1 0.999408
FC1153E9-8E80-4A51-9334-BF0476926663 1 0.999981
8F4DBBFF-FE56-42A0-8EE7-0354C518BF71 1 0.999838
831652B7-46A4-4FD0-AA15-DC5A364AFD5E 1 0.999996
286B395C-7C12-4513-883F-2684FFD6C2F2 1 0.999908
17E7F845-A52D-4912-B699-933CB0D754A0 1 0.998667
11F8B4F1-6CD3-4758-89DF-2851A808F8AA 1 0.999927
151293DF-B687-44B4-AAA8-C1A62ACE87EB 1 0.990467
2A85C8AA-22FD-411B-B43E-A69E35A26889 1 0.997173
F9D59F8F-53D2-4632-838D-A76871DC7D67 1 0.954885
561D9585-31ED-4216-A202-8452EE672732 1 0.943079
8B077A1E-0127-4B14-891F-B032953F64E9 1 0.999622
048C2982-E854-4B5E-A77C-0359E0B24D72 1 0.999500
A20A7983-C697-4CCF-942A-CFEF811DC13E 1 0.998878
8E76B851-0688-4EAA-8A5D-E31D8BCAB82F 1 0.986543
73849472-AC0D-4705-8BB1-4CB9F55422DF 1 0.999759
1560E6AD-4386-49CD-9AFB-30B3C8FD3AE8 1 0.998664
52BA1144-8720-4A67-A074-FCDF809F5B9A 1 0.999701
398FB97C-8396-4453-9184-72ED2AFA2F62 1 0.998720
BDA91B35-190C-4AFB-BBB1-AE3868627768 1 0.999853
2CBE674B-4428-4F5F-81B2-DED5E2B00DCE 1 0.999095
A018262A-8844-458C-AFF1-0CCD6055BEDE 1 0.973601
00903CBF-4FE3-4641-B15F-9B104BF9DDCA 1 0.999930
6B0C673D-211B-40EE-BE92-B93177497CA3 1 0.998991
BCE94F12-D231-4E97-A234-CFE3D4EF5089 1 0.999981
00087CC6-876B-4CA8-88B7-274BBC569C69 1 0.997700
1787CF8B-825F-4982-9523-1B8DD690B75F 1 0.954843
AD0CEC15-7356-4E1F-A812-CD37496257DC 1 0.999874
EB317C15-34A6-4CD6-A1A3-5A535EEC38E0 1 0.999716
EDC56AA9-43C5-4226-B290-8D3D821C4A92 1 0.999641
7B38C0A8-05AB-4DC0-8EF8-F77F6F6EAAF3 1 0.977628
A0031EBE-FCED-4F4C-8D53-6ABB8E8EAA33 1 0.999892
A26855C2-6ED6-4526-9A82-8E8BEAD01854 1 0.999007
997DDAB9-79E5-4DEC-8F58-CE927C7645CD 1 0.998033
68C38476-8417-43D2-AC98-CE5CDEFDB61D 1 0.999964
097C9D36-A548-46DD-B4A3-00A0A4EF8F59 1 0.999883
EEC162BD-F5A3-4C24-968D-38847548A0C6 1 0.999510
2CDE4126-110A-4D0B-AB44-410BC8318F71 1 0.999795
5BC4841F-80FC-4B47-8F72-8E26CC7B0F1A 1 0.999977
6E0898AD-79BF-4611-9ACC-8E13949D7E9B 1 0.999592
5339A5AD-78F5-44F7-A90D-DFF387AAA3A0 1 0.998899
F60F59D2-24C1-40E9-BC40-53A88FE2E910 1 0.999922
DB6B1B3D-C891-411A-BA3D-7873CFA4A8FD 1 0.999923
82EC5A9F-FEF3-46A0-AE40-1982A826DD5B 1 0.999986
02B49BB8-746E-4F36-B67B-137BD3B43CF7 1 0.999944
90B94677-FA49-4A5D-8A25-30386905C3E0 1 0.999989
A3EDA255-030C-495E-A0FF-A11B9EBB33B2 1 0.999946
9B200DF2-2D45-47A1-B8D8-8EE175589F99 1 0.999869
3306BF68-3EEA-4607-8982-0DBAF2680050 1 0.991132
71D9E551-AA96-42E2-BC2C-54F1C5227AD1 1 0.999206
44B5CAF4-EB33-4094-8D1D-D05D40E1C39E 1 0.999903
86DFF37B-2886-4482-93BD-8E8907F7C37C 1 0.999723
6AB4B199-2E14-4EEE-B276-F5B1003FA04A 1 0.998732
BA022E5F-3660-48A8-BBAF-64991770EE48 1 0.999801
ED71CF5A-552D-4EA9-AA7D-39EC863C8E71 1 0.999947
37FE1FD6-B9EB-4D96-8975-D63497E85367 1 0.999965
7BBB0D12-526E-4C13-9AFC-611601CABD27 1 0.999785
9488C968-427C-4A14-973E-08FF702C0CAB 1 0.999693
7A6F8D14-0390-49F6-A122-B648E92CEEBB 1 0.999691
55EB186E-F3E5-4FFC-8CC1-DD0E6B083A69 1 0.999748
2D99433B-92C6-4611-B854-3AF8545DBA42 1 0.999980
6150B3E0-44EA-4228-9A13-644C9E8DD9A0 1 0.999942
1C5B63E1-C557-479F-9A83-AE2D87A0CAF2 1 0.999454
5CF739FC-F31D-4CA3-BF0C-CBEE7DB128C6 1 0.999969
3D3C74F0-D90C-439E-A1D2-7A5F66865193 1 0.999703
0B2066E6-8443-4AAA-B60B-FA1CD580429A 1 0.999926
4A9CE62D-1715-41F6-98CF-9549EA67D766 1 0.999845
DA63A3B2-6FF6-423B-8CB4-34007F012067 1 0.999776
BB586040-38F4-48E6-8319-1516265A28E8 1 0.999887
01869D6A-9F38-4E9F-83A3-724FDDC03A32 1 0.999795
02BFA477-A7F9-4B10-BF94-36B3B4564B32 1 0.999403
A2BFA611-3BAB-4EBB-BB67-D9B9D9D3903F 1 0.999961
47C90B60-111F-458E-BBF2-1AE61DE3E7D8 1 0.999986
166D3088-910A-4E04-95F2-81CEE26B7B32 1 0.999870
DF2A08F9-29A3-4764-ABFD-9BD5402B1547 1 0.997808
C46344E6-EBE8-41B4-A5EA-E32EE329CDAB 1 0.999709
B805D20C-DA2A-426F-BAFD-10BBA2C2487E 1 0.999726
0E5F2A7A-B026-4DE9-BECA-9B63E3FE7883 1 0.999954
403CCD94-8AD2-4550-9FEC-84FAAAD3D6CB 1 0.998989
89E79F23-E424-4A49-8BA1-9AFB8DBAE35D 1 0.999997
57E33D65-B3F3-490D-BFCA-F95AD5FC7C77 1 0.999527
A6E83613-CB7C-46AD-8043-767023DACEA1 1 0.999971
A4564CEE-A5DC-4CD9-80FF-DFE498AEBA76 1 0.999993
8403919B-C506-463A-B594-4D41EC381D35 1 0.999896
341830AC-4D1F-4ECC-893F-9D7838AB2BF6 1 0.999250
DE495556-0986-4208-8B24-D457A6B80B2A 1 0.999333
BDE4AFB0-7B40-443D-9EE6-57F4600CDE4E 1 0.999859
0857A163-2AC3-4319-84A7-6BF440BB51DF 1 0.999122
942D281C-E356-4504-8CE8-1AA350999C3E 1 0.999990
FC8CF135-4497-497C-847C-13E481206BC5 1 0.988223
E559F6BA-BE54-4AB6-9CFA-60DFD2C044A2 1 0.990163
BCDCFB70-78F5-4FCD-9D99-5A6BAC0BD769 1 0.999989
E051751F-0B02-465B-978A-FB519F51C1BC 1 0.999922
1C037E54-F17F-4526-B64D-C7BF5E4391EF 1 0.998284
39D45605-17E7-42BD-BF9A-5896BC93BC89 1 0.998721
A1D8A88B-28E0-449F-8A93-CEE14EF0E0C2 1 0.999602
721E1062-B04B-4A7E-ADCD-7187C6112674 1 0.999886
787B2465-420A-4F79-9743-ECD1DEFCA86A 1 0.999946
1445E22A-807A-40BC-801C-EEC7E0C4195C 1 0.999731
E366B52C-3649-4C88-81CE-651CA40A578B 1 0.999601
AF0A59D3-242D-43A7-B671-9FEE453BBC6D 1 0.999915
D36A32F7-D81A-45F0-A6C6-BA296FC37BAE 1 0.999807
B3481049-007A-4704-82EA-BEE1864C8425 1 0.999722
FAB9C94A-911B-4DBE-AEA4-514D8D71804E 1 0.999830
E3B2CE8D-49D8-4A05-A1DE-1BC3C5771028 1 0.999578
AC10ADB4-F47E-4755-997A-CE6410EE22EE 1 0.999882
FCB6DFB1-AF0C-421F-934A-3E395366E102 1 0.999088
CC376FAE-15EC-494C-9C65-982F59B1AD74 1 0.999154
F207A278-057B-4EC3-8CC1-524040612CE6 1 0.999735
B36988B7-8138-4D31-8024-B1D86AF6E607 1 0.999890
D4273E30-93B5-46FA-A463-CB4DC023D995 1 0.998013
E034C4AF-F432-4AE4-AFAD-F4E0D4F71A9D 1 0.991079
92513304-5D59-409E-BD3A-EBED341BC102 1 0.999927
7ECEF5EF-6CFF-4DFC-B88F-20888A879120 1 0.999858
2D691C6C-2BB1-4B70-BE39-AB9988A14AD9 1 0.999882
A476EB9E-E975-45E7-82AA-797D7F98C9A5 1 0.998955
5151987B-A2FF-4128-A197-9D69995CE27E 1 0.999957
39ADE654-8D89-448F-AE77-5F87D3923CEE 1 0.999936
0ACAFA4D-685F-41A6-831A-1CFED8FA62D2 1 0.999896
6ACCA434-D3B6-4506-B52E-6CD38BFD48A7 1 0.999950
A022EEEF-34FD-4663-A1D1-A0C5994DA8C2 1 0.999484
C4663455-15AE-49E1-9826-D7F3E367A261 1 0.999929
B28678A7-BF36-4390-AF4D-5D48073CA726 1 0.999856
539ACB43-0A22-4C20-B30C-F6F08E1302B9 1 0.999910
EFA37D90-4B59-4710-8C8A-494CAACAC6AC 1 0.999891
1315342E-1051-45CA-B13B-1C600FA2A88E 1 0.999966
A1B6EFE8-09EE-467C-A2D5-B3F9DE793ADE 1 0.999904
548DA044-8EC8-45C6-9B42-AE7BD058DE2D 1 0.999985
F3CECA42-1CF6-49A1-AE63-3CB077A8A13D 1 0.999480
34C60C32-E02F-45C2-866D-7670DAC5591A 1 0.999948
81D28937-0257-4260-B70F-59C8BDAA3676 1 0.999913
664EA0D9-9A7A-4B03-8537-941BFDC3EEE8 1 0.999907
09D1FCC5-1BD7-44A1-892F-EEB9BF927261 1 0.999976
ED2C2819-976C-4EB6-B05C-39B4E123A0AD 1 0.987383
51CF7F41-3474-4CAF-B7AA-84F415350C3F 1 0.998814
BFD8E8E4-3173-464A-BB76-7197B9149055 1 0.999975
83611071-8EE1-4177-BA35-00936CC9CF96 1 0.999390
24D98D0B-144B-4F55-A2A2-1AA3DF919FF2 1 0.999334
14C17904-9AE1-4BDA-B1B6-0E098490FB72 1 0.999984
79445FD9-9F10-4520-BF40-3BC6B73BC76E 1 0.997573
4DBEB4F1-9281-4474-8ADC-7B12B10241C0 1 0.999974
4BFEB654-6101-4D58-8016-4917EA0C1542 1 0.999932
7B2B4D1B-F46E-4F82-B232-7974E4AB0E27 1 0.999940
C3FD4175-FEED-4BB3-B917-A37098F17648 1 0.999696
D6A200FF-A78F-4E17-BFA0-043C9ADB5512 1 0.999801
19A393D0-7B42-4C62-A6BA-BDFB32C91DB2 1 0.999966
095E9294-53E9-401A-B51B-7AF87C44027B 1 0.997020
1B37E0D9-AE0D-4240-B423-30D9A8B4661E 1 0.999779
566C4D1C-46B3-43FF-87A9-1E7924EA3FE2 1 0.999770
548DD80A-6FE6-4793-BEEA-D980C4DAC6E6 1 0.999978
D89B8143-F963-41F8-8988-BB899F25BA06 1 0.999898
E419F821-96C0-43D6-B403-C5209399FCC2 1 0.999892
9E05B730-E35C-40C4-9D82-0658A161015A 1 0.997744
5A9D7468-45D5-4ED3-AD4B-4D19D28498FC 1 0.999347
4877D1A1-AB8F-4137-B08A-F931E536596C 1 0.999981
3261E1C4-0808-4124-BB68-CBBFF21E5D3B 1 0.998774
4B54206E-4C16-4B22-AF01-9A903DDBE700 1 0.999846
A11D12A2-A039-45AE-AB9E-8F99323599AD 1 0.999482
18A5C8C7-4CC9-4528-ADCB-6647E982D650 1 0.999967
34494CA8-635A-49D4-B530-90142FC5B23D 1 0.998818
8031E2F2-A450-4F86-A601-4AFCE716929B 1 0.999962
0F28952E-5A77-4602-9F51-B47327565771 1 0.999860
D045061C-8855-49EC-B282-68F32FA77805 1 0.998279
9BE69957-C015-444E-9604-CF56A10D76A0 1 0.999988
3BF29994-692E-4DBA-9934-7253D4264430 1 0.999899
4C0A345F-1226-4963-A113-E6E15124A5B8 1 0.999970
5CD3E74C-1593-4B77-9369-96A1268834DD 1 0.999655
363DAE82-3CE5-4674-A7A4-490C30858A72 1 0.999808
26DD1C3A-F100-4C72-B88C-556A51FD135E 1 0.999417
E116567E-E771-4CE6-9F25-3C6F4C66F227 1 0.999861
EDFE3A7E-80FB-48A1-BA00-4CC8FDCD20C8 1 0.999785
7FAFD970-4973-4E51-A8E6-42875E82D04F 1 0.999464
675EFE20-5B17-4D44-A979-6E2D922DF609 1 0.999880
A8021C6D-5082-4927-9FC7-8A14B9A0EB0D 1 0.999936
543A2CCC-7D4D-476B-8227-7CAE81677618 1 0.999938
5EC4261C-CAA9-4EC8-BBE5-3B5814D5A176 1 0.998180
3233120E-87CB-4FB5-A574-1DE4BF431BEE 1 0.999937
3BAB536D-1C20-4839-9901-7D86EF921F6B 1 0.999738
3C192336-4620-4703-9F39-F42DBE075C45 1 0.999977
7A6CD3EF-7D6C-47F1-98C7-98E2281B802A 1 0.998717
52583562-8DD9-4DE6-9947-75686B7C065A 1 0.999816
A3F96C54-2680-40FB-AD1C-846D8488E93D 1 0.999825
9274FC3D-CFA5-4A7B-961A-9DD98238B545 1 0.999155
209F410A-3C44-4A14-9F5F-C9E9DDC761B4 1 0.999740
28B49F8D-47AE-40D7-9E9E-1FFC4FBC8319 1 0.204836
B1449722-F38D-47BA-A072-4A8C87B30D45 1 0.999933
9B38CA89-5FF0-49AF-A9F9-BBA6F58BE100 1 0.997913
AEFD7FC8-CBD3-4C99-857E-9F371F374495 1 0.999501
49EB6A29-9E95-47BF-B30B-12A7488BAE09 1 0.995951
4890518D-64C0-4BC7-A4A4-EC0CC721778A 1 0.999642
FEDCACED-730A-4382-8A03-8A1801BCA47F 1 0.975189
9C757562-6663-4408-AE75-44F900C81FBC 1 0.999726
60FF8562-694A-4E0E-8121-DEB01DFB1534 1 0.999978
70CD5CA0-1B93-4520-8BB5-2805CF144DCD 1 0.996566
43417552-95F8-42EF-9F74-EEDD48B53C9B 1 0.999873
D14090D0-23EE-4ECB-A05C-1F0A4D24BAAE 1 0.999875
0AA268D6-AA37-4854-A2D9-9EBBA2640113 1 0.999967
DCE3C90D-5608-40FF-9261-2A58A3BAABEF 1 0.999953
D79D7D56-3550-4FCF-BB71-DE54388574C6 1 0.999986
39A5DD89-F4D4-4CD6-99CB-513259B3BE9D 1 0.999647
CEA2F076-83DB-42A2-A6B6-BB7DD36685F4 1 0.999873
FF11779C-24C9-4F1A-BD31-2B227EA18B32 1 0.999818
9D7FCF96-D74F-402F-8002-C073578FCB88 1 0.999954
216DB38C-F297-4F3A-BEF5-F467FEDCC64F 1 0.999945
91ECABBF-BA25-4687-83EA-F7AEC50BD3D9 1 0.999992
2EDE35EA-B752-4DD4-BB0E-21B0A2C2F5C2 1 0.999597
A700BB5F-36FA-459A-93FB-7BC1F00C32DC 1 0.999797
AED84242-8000-47F9-BEAC-439163711D30 1 0.999981
771E7759-163A-4731-8555-8041031FD547 1 0.999970
E26A6544-D598-4CD4-80F3-1637A13B18D5 1 0.999841
436448E3-9801-4DAE-8653-B548B53EC4EA 1 0.999901
C78A22ED-0784-4B4E-B56B-482FFBBDF049 1 0.001686
B4E02E78-2C1F-4103-9402-32DF719ECEF6 1 0.999826
34B0ED3A-E1BE-46F2-A6A7-D630BA1ABC36 1 0.999987
F9395710-9B41-44A6-9D8A-51997E2D44AA 1 0.999929
A3633D87-EBF8-4674-9404-7B3FB1122DA6 1 0.999938
E727B972-8466-49B8-B14F-C753FCB1FF27 1 0.999590
26AFC730-A781-4EBA-AEB5-16C38E4E98ED 1 0.999932
9A9F6F4C-0175-488A-B58C-C15307A16999 1 0.999966
B84BBB1A-F9CE-4B30-9827-8FCD2E0532A1 1 0.999723
47FA941C-96FB-4FF2-BE1C-F42A7F9C2E0B 1 0.999969
85717B6D-1CC4-4635-BA69-743F70681D34 1 0.997814
F8CF79A0-D8DD-4D87-A42D-7C2A9C81198D 1 0.986798
7DE964CD-0760-4484-B46D-99A070E300B8 1 0.999977
AD0C4C9D-008F-4674-9925-AE4ADC9FDA97 1 0.999959
61F4C73D-CD50-4B94-8CAB-3054788F1271 1 0.999991
1F8589EE-B200-42F5-9FB7-C97E6F808424 1 0.999115
04739868-464E-4C36-8202-8D959E74EB14 1 0.999856
C8D0CF2E-2ECF-40A7-96FF-C4C69B6E4225 1 0.998697
CEA38F1A-4D07-4FC9-A5AF-6793E0FBDF56 1 0.999765
FF592D5D-3395-4F4E-8DEF-38C668EAFB71 1 0.999996
0A5EE51C-2B0F-454B-9018-BF0467D356FC 1 0.998824
050CC75E-32EE-482F-A520-CC260FCFFE43 1 0.999849
1CFC0274-E9E9-4AED-8BF4-5E641DA43286 1 0.999800
EC6CAFE3-BBDD-4A2B-8682-D9AE5CF7AA95 1 0.999963
D54F55DA-1724-436F-AAB1-95BFE96075E3 1 0.999979
7C66FCD2-1109-4707-9EF9-D490C198C5FB 1 0.999853
553EB153-4D50-4DDA-8017-132BF3D44107 1 0.994893
C65438BC-9A82-4A26-A4D3-010EDD62093C 1 0.999601
7F043225-D90D-45A9-AD02-71BEF837FC27 1 0.999949
9D0595DF-3A9A-422F-9A85-DC1DD416239B 1 0.999970
2B77828C-484C-4124-B2CC-E74A8A38A521 1 0.999947
5CBAA439-F7B4-45B7-B455-C3F164632F98 1 0.999735
5BE811AD-8829-4D5B-B1C3-526664846A28 1 0.999920
F6F6EBB0-1B60-4AB5-AFC5-CF18D4D84BD8 1 0.999512
F941BAAF-54B5-4E9E-B141-88AC4D3E876F 1 0.999933
3BAED52B-1AAB-4EA6-B03E-BD87EAB1C95A 1 0.999814
900860A0-B271-4A53-83CA-B6E820B6B4F5 1 0.998204
977B9AD0-0D8A-4504-AA24-D8BABBF21363 1 0.999718
E35A8B36-D035-43AF-9857-100F128DAAF7 1 0.999626
7BB0FCE9-19DA-498E-97A5-282A1FA8845B 1 0.999890
F296F158-481C-4C9D-8F1A-95EF1DDE2A07 1 0.999939
B2F0B4C0-A890-4C94-9F3B-5FBB551F1DE7 1 0.998565
A193869F-2054-4914-8469-FD7D89FFE1B4 1 0.999537
4D391C57-B915-4EB0-A2A8-5D40963644F8 1 0.998549
EF323D8E-B73B-433D-AF65-0B0998A68510 1 0.999758
0DE28F64-4DFF-49F6-9646-0FC2E749573D 1 0.999764
C54050FF-F921-440C-B7F0-E25350761194 1 0.997067
C723EB05-8017-4799-A8AB-28FAEF5EC4CB 1 0.999843
0B91F610-E7A2-441C-961D-40859EF93A01 1 0.999957
F63C1C2B-8832-4A74-879A-5169C7F7BF42 1 0.999856
2BF532AC-AC9D-415B-A7E1-44B2652F0BF3 1 0.998596
EE3654D8-BB0E-4A92-B97B-1DBB0098A65E 1 0.999838
DB0AB429-5225-4799-B95A-5FB30384B887 1 0.999917
472792E2-4199-4E0D-9018-6D118205D4AC 1 0.999972
1E09EEB3-9887-4357-AA0E-8D8D766D52F2 1 0.999653
1E0B9FE6-A7A3-49D1-AE2D-26617254D3C0 1 0.999883
6F83819B-8A86-491F-B297-A980F2288E93 1 0.999962
E6E79C36-7FCC-44C4-8AC4-1642F73C0D60 1 0.999964
103A6D8C-C30A-47FF-B9C0-F5223713A8C7 1 0.999755
045B2865-0C07-4456-A1B2-04CE6E2EB155 1 0.999846
1D737E63-D046-4335-852B-F110DB363732 1 0.999984
6C73C8F2-75A4-475F-8801-5670EF5A6ECA 1 0.999390
2ECEDF72-08ED-4A6A-AA30-C82A9E7CC0BB 1 0.999932
65D9033D-DCB1-45D0-A8B6-9A40F694B470 1 0.999982
ACE82A46-0CEA-4D9C-A119-41023532A216 1 0.999384
571744A0-22D3-49AE-AF41-65FFE02467B8 1 0.999917
5621380E-A739-4B76-BDCC-7E1F1C96AC47 1 0.999924
F5F054E2-D8E0-4FB4-A49B-AD57C67C9863 1 0.999987
3A0052CA-85D7-427A-85F5-B048B36CCDB2 1 0.999923
BFB6F176-DC84-4B21-903A-BB8E8633EF4B 1 0.999983
9AE16ECD-DF0C-423C-AC32-0CBEF098DFC2 1 0.999994
ACE2E5E6-7D6B-48CD-B418-AB3F6DAB3895 1 0.999676
7AA380D1-8437-4C72-A978-FADC794491B6 1 0.999855
4A35665B-6A9E-4A60-B195-D2460796C6E6 1 0.999493
03DE9DAE-7A06-4A43-9216-EC9E210732F4 1 0.999900
1F15C38A-0BE8-48C5-8BC8-68BA774E8D6A 1 0.999882
DD4538DD-9915-43F5-AE6B-DCB771052F63 1 0.999937
D5A387AE-0531-4DFE-9FB2-1070F4C850D3 1 0.999890
7D9EA739-10D3-480D-B003-84E7C338DE5C 1 0.999334
02914F1F-47BB-40D3-8D75-A8B84DECB067 1 0.999965
5D5EB144-DC63-4A7B-9746-03AD886DFC47 1 0.999978
0EA7CE76-1802-4663-A067-29F3ADAD8BE9 1 0.999739
5EFAFF24-E388-4D62-8A04-5CC742427092 1 0.999976
D6B05527-E6DA-4FE7-8182-4ADCAFB26ED4 1 0.999856
6B51AF9F-7EB1-4459-9E6E-6B18B8A0F3CF 1 0.999991
CF8B88B5-87D8-45D2-8516-7D1B60D806A7 1 0.999672
EBBDB107-7287-4DF5-AB4E-AD0FA0A18C95 1 0.999944
82025153-8D8A-4CC6-B82D-4DE5586D6EF8 1 0.999961
CAA10914-C28F-47D5-B19E-5EAF89A2AB6C 1 0.999965
8DD51D57-27D5-4FE9-B418-5CFB85A744A3 1 0.999992
FE039A94-92F0-461D-832E-012A02FF9D79 1 0.999962
9E8E13AA-0D07-4830-B38B-17CFBA64918F 1 0.999634
CF8D5BA8-23B7-4279-B0B5-505DC504535D 1 0.999460
FEC687F5-70D4-4705-A466-93CECC031D18 1 0.999767
C489AAC0-0BCC-4F27-AE3F-49464063D5CC 1 0.999985
E2CF7A05-5B58-4321-AFE7-02D14789A1AF 1 0.999988
02F31046-B412-4151-9D41-CA3210D81C2A 1 0.999987
E8AE141A-CED7-45DF-A3C0-5E32EEF92DBD 1 0.997545
D2C77F1B-07A6-4437-AD79-AB090383E5C5 1 0.999704
D38ACCD8-CF85-46C7-8047-C2549B476734 1 0.989973
BD19A923-FB60-4D7B-9FB3-B5F23F837713 1 0.999933
BF73878D-113E-4C3E-97BD-BF9EA9D7B3AF 1 0.999887
EF233362-44B3-458D-AFC7-F3B4A0269F5B 1 0.984929
8C6226CD-278B-422A-A1D3-FA366613F77A 1 0.999583
33882104-A30C-4B41-8CC6-9A87737B791E 1 0.999816
742A9475-6D39-4BE6-94C3-453FB072DD2F 1 0.999800
FD6D49E0-4017-465C-8B2C-9F933E623DCC 1 0.999947
0AEB091A-4B10-4BF8-B3D2-3E7AD1097DAB 1 0.721395
9D8C8237-E01E-48A2-BA4F-28F284D9A00C 1 0.999784
DADB0340-2BA7-425C-8CC5-AC32F2CAB224 1 0.999811
CC9FB678-9E17-4C32-8F38-1EB0A52CB9E8 1 0.999962
A93A6EDD-8AC3-47F6-86D7-7181987602E7 1 0.999904
9EE32C5F-B80C-4580-BF62-C3D8CBDCADA7 1 0.999517
2FF0959E-97C1-4C1A-9830-D6F29B96061E 1 0.997378
061153D5-3702-4935-84D6-DC773D82D2C8 1 0.999992
4049BA53-2677-49D2-AF8A-5FDA14993C02 1 0.998938
A2954169-9CB1-4F0E-8146-4EDAAAD0C339 1 0.999936
65D53684-C5FD-4506-9F1A-A1A7A024C0DE 1 0.999728
E3E7A63C-A0DD-4DEA-8883-F6A09FA04230 1 0.999195
A4114145-53A6-464A-9DC4-6FC469BDF7FB 1 0.999959
D2D756E2-C769-45F5-BB40-B157D2C31914 1 0.999790
DDD8DB49-6C3E-4166-8357-0529F1BA6205 1 0.999835
29FC75C9-DF7E-45AE-8A31-ED8B809B6387 1 0.999487
4C7C4550-3431-45E3-B871-C70EB99A0775 1 0.999943
CE95ECD4-0471-4D54-970B-63CA50E5E260 1 0.996707
CC118ABE-7A77-4A75-9BCB-C10B34FEB8C3 1 0.998818
B16FF4C8-6ECE-452C-879A-5803C0029B74 1 0.999947
45988C77-FF53-431B-ACD3-D8B33D76AF46 1 0.996874
A09FB73F-EF5D-42EC-93DF-DD21CB0E1767 1 0.999661
C253C768-9EA1-4FD4-9B08-80FF6A6E7157 1 0.999965
9381D34C-7FDF-4EEC-A7EC-C7C11716CBBC 1 0.999838
A9182CE3-F5F8-49C5-81E0-ECDD4C320EA7 1 0.999923
9CDF5058-3D49-42CC-86E1-E36563235E4F 1 0.999688
E651F3C5-07F9-40E2-B61A-7B046D18C4F1 1 0.999910
F8977025-3B69-47CF-ACE5-942A0875D102 1 0.962571
5942048F-52D6-47BA-B72D-B91B2E5D35B4 1 0.999736
F361CC08-D001-4674-AECF-00644DDA041F 1 0.979718
E03FDC1D-7244-4182-8DD6-7F4347CA4AE5 1 0.996685
F136BB7F-E2F6-44AC-B625-49A1A2B182A2 1 0.999373
77CD8870-032E-400B-81EB-CBBF4E8AC35B 1 0.999973
75BCAEF1-63BA-4EB3-9ED8-6CD977F9D617 1 0.999953
AFD28B22-F102-4359-8D80-F4D594F0AE5B 1 0.999893
88E57C93-1FE0-4DDF-954E-FEDADFBDA7A0 1 0.999871
A286C01D-C01C-40E1-9342-9E0223497E0E 1 0.999620
D92B33F2-4C67-436D-8DBC-FCF3CEE3D9B0 1 0.958043
FF2C3D05-0D17-4614-9623-201BAE309DA0 1 0.999989
E781A23C-727B-495A-97D7-0DAE7A99E535 1 0.998667
442E4FE1-0D34-42A1-B7C7-0D3E0D139CA7 1 0.999804
5156B9EB-129A-49DD-9D61-ACABBC0693A3 1 0.999964
81FA8152-F1A6-4087-92F0-AEC6C5F6B4B8 1 0.999650
B84F2FD2-B2BA-4B5A-BDE5-9E372E50988A 1 0.999789
013D6981-FDF8-4900-8670-D0CAE2D22089 1 0.999411
BCD44BD6-BD93-4CA4-AC26-7D9C74481829 1 0.954451
ADEB2414-E5CE-4BF6-BCBB-83FCB2F31228 1 0.999511
E2BC606F-0ED4-45FA-B68B-868EBB6E07C2 1 0.999934
3028DFF6-D18F-4026-BF3C-76D1907D291E 1 0.999872
2D37706C-28B0-4CCB-96A1-49EF074B4E90 1 0.990448
8BC53EEA-9068-4B37-8115-7E475C28BC48 1 0.999768
74182412-69A7-4F0B-B113-3643917E85D5 1 0.998772
E72994F8-1BDF-40DB-8AAF-DDB9E34DE653 1 0.999894
BA2D6E3E-3498-465C-8C8A-7ADDE1BF1D72 1 0.999899
BEE82B79-DC07-48D3-A009-796BC9CABD11 1 0.999255
301FD828-00C2-4D46-A2B4-53090EC47070 1 0.999743
760293E9-1300-4C40-9A31-AE6C9212B11D 1 0.999717
72D45BC8-AADF-4448-8873-9C79B102572F 1 0.999903
61C6EB71-2541-4A00-BEAE-311F3DD77AB0 1 0.999168
EFFEFCCB-738E-4107-AB65-A88C46961B70 1 0.999819
DADB37DE-65F3-45EA-A7A7-391A03288B44 1 0.999979
CC5F9B0E-B2AB-4300-BBD8-9E44BB82FA24 1 0.999970
68EF943B-4191-406B-B15D-FE34AE1AB838 1 0.999955
89902F09-2D2A-4C75-8A26-1CD060F649C6 1 0.999990
9FABEBD2-2C15-49B8-B138-B729D7948D78 1 0.999829
A6148304-C411-411B-8A0C-D1EED0862DDE 1 0.999864
5BB63EA8-173A-4EA8-AF24-5C7079E094E9 1 0.973153
4DFB0EBA-CD96-4CAB-ACC1-75E6D76E8DDB 1 0.999894
E6F45136-9AB3-42F3-A954-B0B94F0011BC 1 0.999982
0C585C75-7A29-4EC5-B77A-A069545B1A21 1 0.999586
3D086B88-E446-42C8-96EB-15604A267ADF 1 0.999965
62C0A9F4-06C0-41FD-87F6-36F75C268B05 1 0.999934
7C60D6AE-84ED-4161-B0EF-0B3E97E3F708 1 0.998829
A243EC52-2F2D-4415-BC52-52654EAF1CC1 1 0.999968
E59A1CCF-75A0-4786-8461-A5A80BE96952 1 0.997373
77432869-23C1-4957-8B4F-1D4C69804CD5 1 0.999940
0CE4AE4E-2219-44EA-AA9C-4C5736DC413E 1 0.995737
41AB591C-A688-4291-81A2-BD280580AD06 1 0.999903
2DF9A3B2-EF64-4BA9-A9AB-70C1C88C4DB5 1 0.999942
EE4DF170-8785-48E9-B8FE-4B240336F55B 1 0.999977
81F2DDFD-6B13-4198-9CD6-4F27FC4F17B9 1 0.999833
51F0820D-1DA8-40EB-8680-6FC89C917202 1 0.996472
3EFECEA6-9C53-4642-B4EF-7067337B05B4 1 0.999808
6CED9F1E-531D-4A07-AD3F-9A24BDA27AC9 1 0.999945
599BE262-9906-409B-AD22-4F0AA4098AB4 1 0.999974
9D423D86-C077-4B6C-A4CA-1AD15743517F 1 0.999298
EB94F3E1-693B-4D15-8AD9-85654C7EE5B7 1 0.999876
75444E01-332B-491F-975F-644D8476491C 1 0.986982
E0E15D8A-0201-41AE-B628-8C624F97919E 1 0.999695
6D0FB2AC-158C-432B-A13C-D0D192E47A83 1 0.999940
20D520ED-1A81-4385-9DFE-578494E480B5 1 0.999707
FB9E80AF-4E82-4038-A7D7-6D5E0BD744AC 1 0.999967
DB1AAA13-9FFA-4BAC-96F5-D274C662C827 1 0.874365
ED03369C-B502-41A9-99CD-3D9AAB53A099 1 0.999963
43783905-2F2A-44F6-A88E-1264967036A0 1 0.999822
D7A1DA44-CB25-49EB-8B43-91C88BC822FA 1 0.999951
DAE7AD19-7620-4D1C-B966-97C1889D40E7 1 0.999948
00D07887-D3CC-4399-A9F9-122FFBF12648 1 0.999986
FE05307F-6263-40BD-85EF-C68E6534325A 1 0.999993
E6F69B4B-B79F-4DB9-AB7A-CE23232067CC 1 0.999902
85BE1CC8-D019-4446-944C-FBCC69DC5D8E 1 0.998140
464E99B0-F570-4093-9030-3A5CC71C75BD 1 0.999130
7B561FDF-0397-4E6C-9D8D-9352260D5F84 1 0.999883
AF3946EA-A5D5-49D0-B9A1-88B83432C0CC 1 0.999947
C3594362-BFAC-4C6A-9585-06534BEE05B3 1 0.999919
C296BE4A-82AB-45B8-836B-6F17C9AE5749 1 0.999978
C82B7344-1ED3-444A-9378-D7AD8C700CEF 1 0.999967
055839B9-7A43-4014-83FC-63842BF268E7 1 0.998160
B9E612D4-71A4-4FD0-9049-FFF9A3544E60 1 0.996940
583E9399-4A8B-498C-B131-1A812759397D 1 0.999905
867B9DBC-EC52-4479-91C6-76D0A23B9319 1 0.999968
A6911B91-C5CF-4064-B259-A1C382CF909B 1 0.991845
20798CA9-71F5-46FC-8A6E-B034F4A43192 1 0.999927
002F522F-5DE8-49DB-A0E9-CDC03E528980 1 0.999647
995252A3-9454-4357-89F6-AAD324B2912A 1 0.775616
19DA9DAE-1380-4642-8FC2-8E194F529497 1 0.999401
68167E08-0733-4670-AA57-25A6E995FADC 1 0.999890
8B8C153E-B691-4BB3-8F28-F97ABB638DA5 1 0.999948
E747710B-10E3-4AEB-8092-BA839EE63D6A 1 0.999975
A6FC3717-0296-40E5-9979-0E9EA42159C0 1 0.995256
E7F2BFA4-22A2-423D-AAED-E34ED7BD2FC4 1 0.998527
BFF31701-FF2E-4871-8EE1-0F789762FD63 1 0.997884
267C10D3-993E-4C9C-AA4A-C5E29285FEB5 1 0.992506
E4785DEB-DB87-482E-A6B0-D4FDC293D9D3 1 0.999958
C40F8F65-36F3-4064-AFC6-38CACE3B33FE 1 0.999970
16D9AACB-E53D-4875-893C-9F67413F7867 1 0.999467
0F03B94E-4BD7-4577-B6F0-F4335822B0CE 1 0.995255
CDFBB0F4-FA73-4F1A-A6B7-EF7E4802F341 1 0.999518
B63B606F-CDF9-43FD-80D6-2470FC559E81 1 0.999926
9C299282-25AD-4E0F-B078-796DE9AACEB8 1 0.978721
5B599491-62A5-45B6-A044-9F401B1845C0 1 0.998268
2D42D01A-E071-461B-A2B9-592DBC7CC2B8 1 0.998695
49620A77-29BC-4F4E-8A46-57875F04A151 1 0.999968
AFE1746D-8C90-423F-A460-B50E2807BC16 1 0.999853
0142B63D-5A7E-4156-873C-65A6CE9F551E 1 0.999972
ACFF1052-F48B-4F25-B960-9F24ECC1C954 1 0.998474
42ACDBA2-8F97-4F15-B039-213F172AAAE2 1 0.999930
1B6C8792-A210-421C-AD12-EADCBB1C44D2 1 0.994535
9EA53D01-1CE0-4632-AB24-A6DC0A69D397 1 0.999501
50125E3C-6EBE-4750-B84C-A68590848B0F 1 0.999918
B58633FD-A26D-4CAD-97DB-D8CDDD644CE7 1 0.999957
BEF8C97F-9F0E-4A75-831A-BBDD74F63556 1 0.999928
84FE4050-CB67-43BD-A487-9E1E21C86E89 1 0.999971
A7791E19-A28E-4917-90D8-D2FE4DF90E47 1 0.998163
A57F9F78-2BEE-477F-94E8-87667ED1B812 1 0.999840
637772CB-C27C-4699-9FE1-620E454110AD 1 0.999951
29F27500-4ACB-4092-BD9B-19EE692D01C8 1 0.998761
8CBB9980-5F16-4CB1-8CBD-4C175A48676F 1 0.995490
91F55F80-89E5-4606-B4E9-F8C96A18A6C9 1 0.999955
F5DC2660-B98D-421E-93D6-734BA4D254EE 1 0.999900
20DEDB7C-7CBF-4919-BF29-705D78984E60 1 0.999904
57A843CF-7665-4058-9307-0946EFD1618D 1 0.999989
F590A8AE-4E8B-4089-820E-86DDFBEA330F 1 0.999872
E2EE9D25-A891-4092-B282-36FB87114654 1 0.999610
FB169CF6-C9E5-42BC-AF51-23D681219AA0 1 0.999933
2797254C-364C-4644-819B-272CFB4689AC 1 0.999327
B6C88061-18D2-44BE-B5EF-1A53BADDE83E 1 0.998667
70434A44-872C-46A2-A22A-8998068AA707 1 0.999837
C5FC399D-FC73-4C61-BD6E-7CEE3855C708 1 0.999907
4BC65BB5-8447-41FF-B843-C81EED6153BD 1 0.993741
96ED7F4E-8F8E-4523-8C3E-7A583D842029 1 0.999946
F781D0FD-6CF7-4032-AEE1-35B1B2339162 1 0.998901
EB357A9D-F361-4B9A-A7F0-4CB509E4A795 1 0.999913
A93CC223-41A5-44D1-A846-A2AF085BAF65 1 0.997767
C3DC9EAB-EA24-4639-AC06-CE1300511259 1 0.999765
F81AEB47-8D00-4562-A663-B84BFB92D861 1 0.995628
21CD077A-E253-4611-B735-8A12F9CD7AAB 1 0.999399
307E6CCB-7540-4A94-BBC3-B5A0AA21AD69 1 0.998732
3ABD505B-FED2-41D3-B24C-672F257DD64E 1 0.999974
50B75E9E-7929-4973-9C90-D2359B840DC9 1 0.999896
5C70AF18-7A17-4767-A24F-60E36C70D578 1 0.999983
22A2DE5C-928A-4F46-A4A1-01E6B4C4E498 1 0.999891
666F4FC3-FB02-4D74-A3CB-0DD166E7DC8E 1 0.999992
10CEA31F-BDDE-471D-B21C-BE97E317D84D 1 0.999913
BAB21E4D-748E-43DB-8A6D-CF2AB4BF452F 1 0.999967
541BEE39-510D-4B9C-8962-BA381CF47458 1 0.903448
B78C4211-2E4F-40FE-A3B9-6EFF22727880 1 0.999936
F1965D24-9510-4ADC-A4BA-ED9EC403F11E 1 0.980006
720C028D-9288-4D39-9C2B-A1AC5C40AEB8 1 0.999951
9A601760-6221-4039-AA07-2A79D5145786 1 0.999905
8BD37DEC-5267-4979-BB1E-282B170CA44C 1 0.994050
E1D91E55-1E29-4FB7-8FA8-4AD21DA36E14 1 0.999993
E0FAD319-97D5-407B-820A-8D202F904208 1 0.999099
79E8DCB3-8674-4301-A5BD-D3AE68D745C9 1 0.999972
5F070C89-6097-4885-A0ED-0E7A60328C71 1 0.999979
690545C1-4378-490E-9B4B-0C7CEE73A4AF 1 0.998044
4851DFCC-7AB4-46CE-9C2D-90F49CF618A0 1 0.992104
D991CB4A-39AE-45F4-A10E-A72A95CE5523 1 0.990541
A6F63D08-5337-4C42-B7C7-486FB1A9BAC9 1 0.999966
C7C52522-AD37-4603-B579-F90426CC04E4 1 0.999428
E1B6DADF-1D4C-49C6-AD64-103A3B57B39D 1 0.999858
B90D69CF-908F-4DAC-8E2A-A39CCC579CA3 1 0.997689
86F31DF7-716B-47C4-81D2-85E3CF381A54 1 0.999726
3E3B9BC2-E309-464F-B4AC-EF7B24D6A14B 1 0.998922
A833DB58-AF1F-4D1C-9890-C4E625E2799C 1 0.999742
213CE782-4C5A-43B0-8181-7EF69580CD6C 1 0.999688
4350EDA1-C458-4D30-A9C6-23325E17BC21 1 0.995959
B2CF15FD-71BF-43B6-A4EE-0BAA83F50CE9 1 0.999933
21B0B458-2E84-4590-A996-1D74F89A29C4 1 0.999775
0F0C0D56-6080-494E-AFB5-EC58E518BAC2 1 0.999777
7F92780C-12CE-4553-9FCE-8C4EF830012A 1 0.999840
9EFA2624-538A-4019-A631-DDB220BC3CC4 1 0.997785
0AFBC4EE-DCE1-42B3-96B3-CCA243290B0E 1 0.999774
AC10CB11-761D-4AE3-961B-E286A7FEDA72 1 0.999984
6B2EC03D-9AEC-4E0A-A64C-334614E4F04E 1 0.998988
5906FC76-4CC0-458E-BC24-4AECD29757D1 1 0.999967
A8C3B7D7-F47F-496C-B4B7-FC98CC77CDE0 1 0.999975
60FCA7AD-7A48-47D9-8FE1-BA530F238BE3 1 0.998578
45F1A4E4-8CB7-437A-B2F9-71A415FBE0C1 1 0.999814
CEFF0C9B-5055-49E0-82F3-D2DB880E339D 1 0.999898
F1C67CE1-C1D6-41F6-BD5A-A713E187FE84 1 0.999965
9341EFAC-FFB3-42FE-ABBD-C0CBA136BD58 1 0.999814
9F37A7DB-5BBC-4933-B4B1-5818A5EAC0AF 1 0.999518
FD85DC17-E2FE-4FFD-90EA-774B9FE96AB9 1 0.999994
B74BCDA6-B2DD-4328-BC23-2400846FEAB3 1 0.999964
E67E7046-715F-4981-9E09-E5221059E9F0 1 0.999976
5C5F3DAC-6F7C-4533-AE0A-E16329FD8381 1 0.999897
5E9A3A56-6CCA-4744-AEAA-9B83104A2CE2 1 0.996072
DDFEA2B6-894D-4869-96D5-527A5EB9CD19 1 0.999855
DA68FB5E-B85C-47DB-9509-C2B4CF5F8070 1 0.999494
A1B6CCD9-B436-4AD6-84DD-3279B24F2BA7 1 0.999662
8C16A7A5-3DF7-4A1B-B2D4-B9385F3BECC7 1 0.999979
2C21B459-90B8-49CE-8639-F3EBE6E8661C 1 0.999944
E18AEBA0-71C6-4256-9DCD-7446407E807E 1 0.999842
1DB1D044-AA02-4C14-A3D9-A04AB9CC7B10 1 0.999614
58AE76A3-8481-4953-93D9-D1461C670E81 1 0.999972
5A8C6796-1EE2-4693-9C42-F7D83718C03A 1 0.998557
96A646B0-F987-41E7-9DF5-9F041BAA5FAF 1 0.999754
86CFF089-EBA5-4F1F-A2B6-7AFB63FF2F39 1 0.998451
FF49EC53-34A4-4D10-A26F-E1D21E1CF267 1 0.999466
22CDBE5F-1182-4AE4-B976-E8C2C2F6ACA1 1 0.999903
D9F4CEE0-B1D5-4138-B05A-655582F0EE4C 1 0.999967
0556E42B-2A04-4549-B8A4-CFA22378C03A 1 0.999899
943F7380-28D1-4953-A01B-D586C40509A1 1 0.989745
52F4068B-EC12-4F16-955A-2FB56E2122CF 1 0.999882
1993DA87-A876-40D0-83F5-35278D220DF3 1 0.999947
4D5FE173-1546-417C-914E-650A3C28CE85 1 0.999816
6C0E3562-B837-41AC-B5B0-4D6E633BE764 1 0.999981
577C5F71-7E16-4BD2-9E56-FA09DB7DB3F3 1 0.999343
C248A000-8117-4C10-8EE7-A5C6883FD42F 1 0.998512
749D441D-0433-4822-8FB4-155DE40192DA 1 0.999951
ACBE8AC4-2815-47E1-ADA6-3CF73AE007FD 1 0.999945
69722E3A-920B-47A9-A994-978A03DF06E4 1 0.999977
9735BCF1-C695-4AA6-A911-9B69EC92C0B5 1 0.999947
E46A30D5-0D2C-44C0-A2A4-BF6B0789A645 1 0.999987
F170DA62-36B0-478A-9504-221AF95CBABB 1 0.999837
EE768A1F-C2AF-427F-A21C-C6681C01BEE3 1 0.999776
EE22EBA0-0627-4AD2-92D1-9EBFE9AEFE53 1 0.999977
EF9EBFFF-EFA9-4868-89CA-579F8D5FF1FD 1 0.995760
BAAF83E8-3942-4C50-9A9A-E3E76918BA3C 1 0.999854
DBAF4A44-6482-4BF5-A206-B29E46F8A5DE 1 0.999487
41EDEA33-A500-4B7F-BF99-71AF597D8FA2 1 0.998803
7619ED51-8AA3-49C4-9952-D1B7AFC1D1E5 1 0.999517
684EA3CB-91E1-448F-BF90-9CC648680AA1 1 0.999753
9EB951C2-F0D6-4655-9A87-E74507D1D147 1 0.999072
A4F0AEC8-C256-4337-8117-4569A439DA25 1 0.990125
FAC75823-6E06-4DDC-94D0-9F7F99958462 1 0.999949
188B361C-507E-46A1-9A41-2CFA072963FC 1 0.999953
2159DE8D-9E5E-4FEE-BF7A-AA64DFCBD4C3 1 0.999974
D64D4F94-9436-4C65-BDD2-199C949AB99D 1 0.999405
1021E580-F17A-47A6-85D9-0B003BCA98A4 1 0.999854
D8123F88-5D8B-4D58-BDC5-F0E46F010BE7 1 0.999940
E95925AD-281D-4C07-B4DD-C19416A18CA2 1 0.999928
F940C92C-3BE0-43DB-8CD0-DF5067A79AC9 1 0.999982
602302B6-59B1-489F-B8CD-A79C341623C1 1 0.972634
F9E4AF08-F7B1-4208-A383-14C2B8AB0844 1 0.999981
08AA4C73-E7CA-4C08-8FC1-DFCDC3D9CB61 1 0.999193
7D993C05-D4DE-4D91-9A60-B8C5E654918F 1 0.998715
F6DEE7A6-7B1C-48FB-84EB-F542E0489EDA 1 0.999960
4986E1E2-A05B-4499-BFAE-D8C47059305A 1 0.999937
5F163E91-4203-470F-ACE4-820D7D570266 1 0.999982
2B23A23C-E02A-483A-A13D-C6196B9471A5 1 0.999683
32F33485-6FCB-4E4B-BCD0-652D9C9C9ABD 1 0.999744
18822311-7250-4193-BE24-F73F6366F144 1 0.999988
CCFECCB5-F001-463F-A0BE-04060021B95D 1 0.999960
1BF766DE-9A38-402C-896E-96F04B02F7D4 1 0.999961
6672CCA3-7DB8-4A50-BFFB-F339AC79CC98 1 0.998401
1F0203B2-23F4-4246-AA12-10C1BDB2F81E 1 0.999547
C42818CB-F35F-4E3D-B0E4-4A928F736ADC 1 0.999909
F39B30FC-63C0-4677-8ABF-33EBDA6EF296 1 0.994946
761D6E71-68CA-4F10-9CED-21376C664189 1 0.999714
EA1F1C6E-3D78-4290-AC3F-CB1ADF64BF54 1 0.999722
36C5DD12-8783-4139-9F4F-A9FDF760D979 1 0.999930
D9D60DE2-6BC2-45B7-A326-442C2C9FC3A5 1 0.999967
627FE366-2596-4B2C-8CAE-54F718604E39 1 0.999869
2484A265-7ACA-481A-97C5-EFF2D3BE161A 1 0.999588
665B213A-D29E-4F90-A81C-15BA3503798F 1 0.999989
90A6D2E2-92DF-4F0F-9948-EB817820483C 1 0.999851
A6E4C2C6-6838-4A6F-8535-D833256BB286 1 0.999933
227E5FF2-768E-44CB-AC1E-3513AE558D63 1 0.999916
FC414F2F-23C4-44DD-8020-941BB045ECA2 1 0.993147
7B41C450-5E56-4C05-B048-947A7D793F54 1 0.999911
5642C426-E86A-4914-A990-EE28EA001541 1 0.999717
F3D275B9-F119-4E8A-9F7B-84E57D8A570C 1 0.999822
0288D3F9-45F5-47FA-94DA-57A05150267F 1 0.999964
169C358B-29A9-42D3-A6D6-762031F2BB17 1 0.999973
737C8FF8-F6BE-401D-9876-07736965085B 1 0.999672
AB564049-CA89-42B6-8EDB-C4455B28CD0C 1 0.999797
99FBD7BE-873F-4B78-8D07-2401AC033417 1 0.999438
B56163A8-85AD-409E-97A5-7A3EE6DC1B78 1 0.999417
2ADA85F1-1F21-449B-A11A-B497A758065C 1 0.999886
5827EA38-E643-41E1-A5AC-837EC7DFFAB6 1 0.992946
1ECF0631-8648-48EF-B726-F93B03F35D3F 1 0.999970
0E1F9EBD-710B-457F-9083-74528E70511A 1 0.999695
CB2B50CD-973C-410D-A74D-FEAE2E79BB17 1 0.660978
7B6116EB-CADE-4775-855C-020FBD05ACB9 1 0.996866
B8673037-0CE1-4124-AFE6-A911DE882ACF 1 0.998641
B69FC43B-504E-46D9-BE4E-2C306D0A6BF6 1 0.999170
023ABFF1-41A4-499E-B0B5-50E2931EB0C0 1 0.999956
885FBF11-FAFD-460C-BDF7-45DA94A667EA 1 0.999885
6D426CA9-0F4F-459E-8EC4-009557403056 1 0.990801
6DD3977D-DC8F-4EAC-AA70-A6A177C29475 1 0.998311
0D3B88A0-F720-4B8D-955A-4903CE642A4A 1 0.986414
F3B33240-3C32-471B-A60D-00B46FA10D70 1 0.999990
CB42D8F7-C1F6-420F-99C0-9BCC3AC19907 1 0.988628
AE7C4021-36C3-42E3-B5F5-5B60DCFD60D5 1 0.999410
6BE7F4AF-6C8D-4EDC-B262-BE1EF5EC9BAA 1 0.999048
5D57221F-1CFC-4CC2-8F82-7F6B39E53B15 1 0.999847
45085854-5892-4387-BFC0-53CA83C2F853 1 0.999628
0E0D7663-4816-43B5-ABEA-3ACE33D192F3 1 0.999967
B92A1D40-EB42-4636-8189-DEF5956DDC57 1 0.999491
4FA2E6E7-0FE6-4A03-A34D-977D0BD8E026 1 0.999889
2EE08800-9CE6-426A-A701-46B494F462B4 1 0.999920
BA754085-665B-42F9-80E3-54EB7211A47F 1 0.999854
CC647CA4-C3D0-4128-ACB2-CF9A9B7CDA0D 1 0.999798
0EEFCC2C-3A30-4764-87FF-C16B45298FF6 1 0.997657
63DF6AA4-BF7F-4A57-8539-23872982EC9C 1 0.999082
2B01A3E6-8D5A-4545-A74F-3B5664CAF22F 1 0.999952
EEB7A12F-849A-4C86-BA13-58D4760AAC1F 1 0.999984
D71C1805-C186-434A-9B24-B491713F4E58 1 0.999815
6312B52A-499A-4536-9BE5-9B9BD0286C04 1 0.992747
E863689B-7A2E-4CAE-9068-61689D282440 1 0.999432
2A49576B-3556-47E1-B7FD-02F17EFFD775 1 0.999916
2B82CD45-B0A6-4EFD-A9B5-41E3E71EFD48 1 0.995439
D1B071D5-3349-41C4-A9D1-FF16F3926F52 1 0.999949
B568E1BB-40F1-4CF7-A767-4E3C599C568C 1 0.999887
B722645A-7984-458F-8B01-63E8B11F3202 1 0.999662
67D38FA6-96CB-4C81-A0F1-CB29C735919E 1 0.997441
6228529D-8194-4C51-AD3D-B93848972982 1 0.999690
5A740499-A1D4-4A39-B60E-015FB7AA28D0 1 0.999901
B37E0A43-0103-4632-82B7-A4B9EC337F55 1 0.997539
7FE79A35-B270-4A31-98E8-ED8BE4102AF5 1 0.999765
15F919F4-BAAF-4FEB-9451-D636487BD166 1 0.999952
FAF844A8-313F-4ECE-9B1D-A05BFE88BA31 1 0.999611
B85C7E43-CAC2-4604-8999-68A669DBF7DA 1 0.999657
1D5C45B4-4EB7-4995-B2CA-900CF4F39D42 1 0.999824
98FB6B4F-6043-4E05-B9DD-7FF412EB206E 1 0.999843
F03DB92B-35D2-436A-BE8A-0E739C8945EA 1 0.999691
51ADF81D-2A54-4EA9-BFAE-A69B37840F4B 1 0.998861
2085D5F2-9681-4096-AAD6-AD25D78C653E 1 0.999953
EB33D22B-9D2A-4737-84AA-14133B134412 1 0.349409
8ED4EDEF-74B1-49E8-BA80-11F46D8C9368 1 0.999923
90DF219F-E132-4487-952A-7D46599E4AC5 1 0.999984
E9F8B272-1818-4949-8775-745BAD6B6ED1 1 0.999988
2D70F3A7-928D-4AD5-8820-BC69FF165E2F 1 0.999852
21E535AA-F442-487B-A2D7-C3FFCD0C5472 1 0.999949
9EB4C703-BB00-4988-B6A8-C5394CC6E911 1 0.999362
0CF8EB97-49A3-4CD7-BEC1-DD0DFF5DC038 1 0.999856
71433CBD-2EA2-4F25-8DEA-97BAB4A824F5 1 0.999971
64046836-7A40-46DB-B75B-D63F8948FC45 1 0.999701
32A23BDE-9799-4915-AD0B-381D06AE375C 1 0.994261
F6FB99AB-8DB1-4463-9828-B21051DA3C84 1 0.999964
512B8DBA-D2ED-4492-9430-1876311508D0 1 0.999811
CF067BF7-A2C2-46EA-BC10-F8265863F0BA 1 0.999924
93A918BE-C914-4CAD-8BA9-4604A30104B3 1 0.999917
77B75923-9C40-43AD-B0DA-3B9AEC0A767E 1 0.928951
7C355586-14D4-4737-9385-F87FDF239FD6 1 0.999368
006CB437-BF0D-4B2B-B3AC-93ABEFE86B12 1 0.999985
54E735E0-FAA3-4E60-A4EA-A0738BA9E665 1 0.999065
E82AD6F6-656E-44F4-93C9-710FD60C6733 1 0.998719
7188B407-A4DE-489E-8D4D-57566616C01E 1 0.999514
050113CA-98EF-4E74-8BF9-13973D42C989 1 0.996419
65841E74-C54C-4954-81B1-1FF32C9E1E4E 1 0.999901
ACCE25F6-AB71-47D0-A4EB-2664F7E6876E 1 0.999943
081F395B-32E4-4988-8331-DE4197771412 1 0.999904
7712F77B-94F6-4F7F-928E-323CC0D5E690 1 0.999883
D832183E-6368-49CC-9240-5D7D205CABDE 1 0.999977
6EF93064-B825-49A7-B537-9A016CD92C89 1 0.999989
02368F33-A7B4-4ABF-8E3B-CFB6A89584D3 1 0.999948
384CF283-1D42-4D06-AD3B-7D156DFDF7D6 1 0.999056
BB324F5C-A6A6-47E3-BE56-4B4032D75B6D 1 0.971212
147FCB05-6540-405E-9C51-CA35DDA19BEC 1 0.999239
8B8FA1A6-0067-424E-87A5-7CAD33701184 1 0.999909
E6F36E97-F751-4C3E-9071-943875834812 1 0.999928
D6B392B4-9008-4CD9-8FEE-D3B99FEFE2D8 1 0.999977
8D9AD83B-A748-4F4C-8800-0A1E7871B384 1 0.999931
1773E458-8EBA-4636-9DAE-3B36F180070E 1 0.999962
05B3A53C-A4E5-46EE-8AD5-AA72F4BE9036 1 0.999860
7376A18A-34ED-4B7E-84EB-33EC93BA78C5 1 0.999276
C9CF877E-913E-490A-AC2F-598280EC72EB 1 0.999196
A9AE5397-6A95-4D47-9CA3-75CFF7864811 1 0.999771
DCD62EA6-C2A4-423D-9523-0A061C65BCAB 1 0.998633
10E62A07-3B38-4044-9EEC-93B1DB4847B8 1 0.999937
F8C80FF8-2F3D-4F9F-8BAF-7396633CCD4A 1 0.991844
5EE16F1B-7F35-43BA-8651-1908B96F308B 1 0.812011
7AE05320-0271-40EE-8F6D-4D3E19568CD0 1 0.999884
0303F458-8E9A-4F6D-B549-30EA5FF8E3F8 1 0.999953
7294EF3E-E240-49C5-B7DB-D49DB3A3FAC0 1 0.999923
6206D9B4-5EB3-4ACB-A2D6-73C8BEFC3287 1 0.999664
9D64E50E-6207-47AD-8BDE-AD58E2D7B6B3 1 0.998874
0475BD4F-1712-44F9-B6D5-091CBE31BA02 1 0.999286
954C4DBB-8033-433C-A4B5-3A46521F6072 1 0.998396
C3014189-2CA9-4D7B-8F0A-31B20F86E0CC 1 0.999662
F2434291-FC9B-4D96-8080-36E6A26AC7C1 1 0.998231
FFCB181A-8BC8-4A07-83A5-BEF1F5F8169B 1 0.999969
34791A94-405A-4E03-91A9-CC13826D3C62 1 0.999424
7EFC3381-972E-43EB-9D2F-AECBE9F6BE0D 1 0.999977
34FE44D7-211D-49A9-80AD-5002E9A5E5D1 1 0.999303
5E034BB2-E123-486C-9B40-9BFB555F3C4D 1 0.999436
76C34E3C-4B46-4317-B1B0-B708CD1DBF41 1 0.999963
5140E97C-2447-4F72-B9E9-58A2D385211E 1 0.999836
A2951068-55D4-4F32-BC3E-7EE1900256CC 1 0.999909
B46C39F2-D589-47FF-BDE9-329B29B22856 1 0.991315
5D560F0F-D316-457B-A325-5525E4E458D1 1 0.984701
EF97A6B6-7887-42B0-8450-42DAE69F562E 1 0.999063
498FC98B-E6CC-4C18-9CAC-06EC4C40624D 1 0.999971
85DD1062-8ACE-4997-A9FF-87DDD184F89F 1 0.999910
96FADC82-08CE-41BC-BB25-FFE507945162 1 0.999697
47A79E71-1BEC-4267-AC4E-A5E3E983C489 1 0.999858
4A502B0F-04AF-4117-BEFD-F7EBDE520B26 1 0.999942
739E35F5-3BC0-4E0C-918B-67F19681C125 1 0.999890
025547D1-F1CA-46E6-A618-806B69724E41 1 0.999893
362C8DF1-7A62-4AC9-8BFF-C31B6913AE34 1 0.999911
774B3E48-B1D0-491E-817F-CFE5E1FB0887 1 0.999958
5742563F-D837-4DF0-A9D7-1C28C88FA305 1 0.999812
83102D3A-CDF6-406A-994C-E61793CF0358 1 0.892623
7927D2C7-2AF1-40C8-9F3F-1CB030C91D3A 1 0.999960
893D3B3A-10A3-4F1C-B72C-56B5E49548DE 1 0.995020
627C80E9-1986-4F8F-A864-B13649872ECE 1 0.999900
B06B7E43-A103-4D78-9CE6-23B89D492407 1 0.999975
AF46B7AF-86DD-4A96-9AA9-BB606B57947C 1 0.999483
D8AFA0FF-7B32-46C7-B9F6-7AE963A295B8 1 0.999556
F07DE468-0072-4E9D-8731-EEB36CF66906 1 0.999924
CC169163-A8F3-4680-888D-E6085C6D8AEA 1 0.999883
9A9A99C6-064B-4584-9182-231ED737FC9C 1 0.999945
760F70F6-2570-4230-A0EE-47912DDC7B3B 1 0.999891
D9115896-8E93-4E86-86DE-FB707278E62D 1 0.999923
DD78F03C-3DC5-4ABB-A870-19CFEA0EE1F2 1 0.989034
BCA5F5ED-6C2A-4EEB-873C-94F5070696B0 1 0.999958
F8246217-BC12-4543-AD9B-ED9C0AA609DA 1 0.999878
11C27C03-B647-43C8-A2C5-F17EC5BD37A8 1 0.999955
C8A8C88B-513A-484A-8C8E-C347523C0657 1 0.999867
A9201963-9D74-4D5B-9CE3-CCAB85362EA4 1 0.999693
67E172A9-4D29-45D5-AE2F-56DDB419F6E2 1 0.999859
E4F39794-5DC6-462C-89F1-A3B4FB381046 1 0.999983
8431BDAA-99CB-4E52-920B-B4A89974D895 1 0.999954
3DD6D14F-4970-447D-ACAF-B508E4634140 1 0.999952
34A43241-C445-4C95-B9FC-6B4D0704CBC4 1 0.999977
99D90B79-3266-41BA-A3CC-B565CEAC72AA 1 0.999940
E227F5A8-4C4B-419D-8774-97FB25F17CF2 1 0.999972
A06B2BF0-3420-4F24-AAFC-4A8203A372ED 1 0.999811
3D3BC223-3227-4ECA-B668-51CE65097AD5 1 0.999966
1723F16B-606A-4898-B6A3-7E997B67C5C8 1 0.999685
C21D7136-79F6-4C97-8B6F-B4B235D62CF3 1 0.999982
CCADFAC4-E586-4EE5-A8CB-CA6A1311B0E1 1 0.998703
4834FAA2-E2BB-4D1E-A9BD-70CF1A568055 1 0.999876
1F7C8D8B-1BD8-45DA-84C6-1E51E0305904 1 0.999946
18F96494-4A79-4652-A894-8F3BE3DC2BA2 1 0.999715
0AAEF86C-97DB-4EF7-93B6-AD39CD714A33 1 0.999703
640B7D2E-B06E-4BF7-8248-FAB9E4BB591D 1 0.995417
95D03012-7AFD-4CE7-BA5B-61D811078051 1 0.999813
4C05E83D-8F85-4003-9DFF-3C24CA2E8B26 1 0.999806
16674E1D-7E2C-4FC1-8EFF-820CF278DF3C 1 0.999129
1E428958-B242-41D1-9781-57F21A4C454D 1 0.998999
D2C91CA0-7B67-475D-B6F7-717ED1DEC2CC 1 0.999881
E80ABD01-9BFC-457F-AC5A-81667E359C95 1 0.996595
A84C47F0-A623-4692-A68D-7C9B88B2F831 1 0.999253
7DE6652E-AE68-4F48-9F9A-3B312BB04B18 1 0.999303
20E25F32-9DC5-497B-A742-B1025518062D 1 0.997839
6998330F-58E9-462F-817D-786B9D1814EC 1 0.999462
F4D9DAB4-6578-4F0B-904A-D3EB04339830 1 0.998693
59362D5F-CEE2-4D9E-89C7-603624B3EB94 1 0.999897
BF41F300-F97B-4380-91AF-80283506E6E8 1 0.989683
579F4068-8601-442B-8282-17E44A16B5BF 1 0.999202
5906A93A-627B-4494-8A73-FF971A059C7A 1 0.999921
FD9A45B7-25D0-4F86-99D7-E1EF9FFC01A1 1 0.999981
4726749D-4FD5-47E6-86A7-630F41B84FAC 1 0.999974
64EA6F24-CCAA-4893-BC64-3A7C72408D82 1 0.999619
841C1C40-D780-42C9-9FEF-CA96EBD67ECC 1 0.999985
75593F40-037C-4193-834E-DD011015E76C 1 0.999990
0DC5F641-959D-4571-89BC-A79F224ED672 1 0.999660
78BC670D-BB5B-403A-9852-7FF2067E310E 1 0.999681
3B53B49D-3DF0-4302-93C7-B1BA5BD9CB8D 1 0.999952
9780A75A-8C69-4771-9E66-9C1E8D372B93 1 0.999734
2D64D2D6-754E-442F-A53E-196C31E4C111 1 0.992844
B25BEA3C-AC74-42F5-9E69-F988B3074194 1 0.999950
CBE5AE5E-5E21-4579-9767-65CFEA81700C 1 0.999857
EF85994C-33C4-441E-8987-8C34C4721114 1 0.999932
9FC73037-5BAA-464B-8620-7B8D17137E61 1 0.998254
8665BCF9-F8AC-4250-8566-4D305EA33AE9 1 0.999017
C6E45685-26B9-4769-A6BF-590A6248B021 1 0.999947
5640A6CE-49BE-4EB5-A6E0-69CBABDA47E0 1 0.999916
BAF2B370-39E0-4571-80A6-14E786079CE7 1 0.998321
BC03EA71-CCDB-449A-BD99-D1563920B9FE 1 0.999770
E032083E-ACDA-400D-8BC4-6920B02DDDCB 1 0.999863
C11FAB92-BAA5-4A4A-B5C3-FD8A8F25AA50 1 0.999979
76C78DEE-7B8A-4FB7-A9BE-F37033F9798E 1 0.999367
F25F8083-613B-4718-8CCC-124749E562B0 1 0.999965
30E87D45-AFDD-4C1C-8B58-A998EDD2B356 1 0.999524
99162235-5893-4947-831B-E7AAC1D29E06 1 0.999893
BFE281A3-15A7-4BCA-90DD-562FC5A659E6 1 0.999093
DA6ABA91-5EB9-4B4B-9DDE-E58C48D90627 1 0.999949
88C07C97-EEC2-49A8-9A58-253FED46FB31 1 0.999986
B484A11A-82EB-4D15-ACBD-AF994747C011 1 0.999696
DA2ADDF3-E4D2-485B-8965-61337E1F7A64 1 0.997981
A096ACCB-0DA2-4B4F-B7A8-6A80BEAB4BAF 1 0.999961
70B9AEF4-052F-4370-ADF3-E94A21238C88 1 0.999432
40D0CFA9-4B0D-4A82-80BF-E3BC9BE8D3E3 1 0.999976
AB36A84F-5AA7-4EE2-8B35-DD9002BC5D60 1 0.999868
1752C68E-195D-4EE6-80E6-848DF4D69929 1 0.999966
61B70C30-33B2-4272-9B03-5155624D3CB9 1 0.999680
A52C833B-2029-4248-A142-7E1B47130051 1 0.999860
ED8B60FC-09AD-48FC-B390-D8F2624AD7CE 1 0.999373
AEB0F75D-79CE-46EF-A0D1-5E5E478BF571 1 0.999949
76E99374-0002-4DA1-911A-A7768495F29B 1 0.999900
08BF97B2-00BB-4339-A417-B5C52582A74C 1 0.999717
6025521C-FD8F-4541-ABD3-ED42A6FC8F5C 1 0.999851
A938060C-2964-4451-8D8A-63E89DACDE86 1 0.999952
FACB6D7E-EC0C-475C-891F-2A72EBA9250D 1 0.999978
5421386B-2D91-448D-BEDD-6EFCB15DD48F 1 0.998715
D14794D1-AD48-44C7-9956-F8D2AD4E9CC1 1 0.999833
84993413-3595-4371-BE22-9F0A813048EE 1 0.999789
59F0B5A5-E927-4042-B8DF-DF89A044BDBF 1 0.999782
66EB4848-585C-46C1-BE46-DA6D69DECBC3 1 0.999742
71FC909E-5769-42EA-BEC6-AF8655DC4990 1 0.998788
B44DEC9C-0709-4096-9EAD-B2815A8FA39E 1 0.997508
6BEF0813-B321-4DE5-A7E5-981110E7FF16 1 0.999918
E5758AA1-3A7F-4323-8BAE-BD7BFD17B93F 1 0.971779
D2859465-3EB0-4C3F-9D4C-25A31FD8F3A3 1 0.999958
80126E42-1C8A-4EFF-9AE6-7B2260901BCF 1 0.999911
23DA4DF9-2516-4CEA-BA2D-6F3D803B71A4 1 0.999523
E3E11A76-F874-4C50-A3E3-DEB2DD5A098A 1 0.999953
5A112420-F5A8-4B60-9879-840D2E6AA7DC 1 0.990992
B4299140-8C40-4475-98A4-4EA56B849856 1 0.999835
62D769AF-BF6B-406B-9857-9AFBA9CF44A1 1 0.999697
D876285B-0D38-43CC-873E-D23E34C480C2 1 0.999950
7055B548-A033-4C61-883F-6C321C29DCB1 1 0.999988
DC44E832-DFA1-4278-9FA5-772011A97396 1 0.999921
354334E8-6F81-4592-A80B-32C72850B974 1 0.999909
E346A2DD-7F42-488E-A49C-C3930A157FF5 1 0.997819
3910F99A-25D1-48D5-9241-9B0A242F195C 1 0.999833
D86C398B-C81B-47EA-9662-3C4E93737C91 1 0.999971
EE2E814C-CF6D-4DCF-980F-1337D7A87DB2 1 0.999978
789A3B08-AB92-433F-90DD-ACA8FC74B025 1 0.998842
4647CC40-2071-4624-884E-534F97E44CC4 1 0.998103
0ED1559D-212F-4B31-BB2B-55C3115BBEE3 1 0.999802
1BEBF707-0E0B-4E26-8F1B-FDE98508C939 1 0.999619
2E83C7E8-6A16-4D15-AFD5-5D6F867772F4 1 0.916666
028544D6-F8DB-4B6E-AC14-0EE5C332D0AE 1 0.999411
4E65271D-95AB-4C7A-B494-B4C77ADC26C8 1 0.999959
E26DF0F7-269B-4C08-97BA-13C3687922A5 1 0.999728
4FDC7FBF-FAED-4415-A0C6-4DCD0F434ECC 1 0.999914
E822FBA8-D53C-4CE8-8895-A281C9DD8922 1 0.997540
F2298F39-F3D7-4209-96DB-10C19268B245 1 0.999972
39D728A2-855B-47D0-92C5-AFF52FE0725D 1 0.994011
EDE03A6B-6CA3-4E2B-B40A-44B995E95566 1 0.992033
8450F58A-BF79-4AFA-BF11-3656CCC9BD4C 1 0.999547
206116D3-4882-40D2-9DFB-2EC990F19CD2 1 0.999970
A6228D2D-8106-4761-B7C1-3B69C2B8837F 1 0.999379
C57D09A6-EE02-437F-B557-BC43AC7E3981 1 0.999102
1A3DED69-202C-445B-9F43-59C4B98D9EDF 1 0.999078
8A6405FE-E675-4AC1-9AFC-42D7A55D84C1 1 0.999937
B8A3FAD0-48AA-4F4D-BCA7-CE0FB2375F27 1 0.987249
408DA360-0249-4453-A3C4-C9577963513D 1 0.999949
DA022A0A-EBDA-49F6-AF39-21062209B7A5 1 0.998425
DC29A56B-0699-4352-AAA1-51CCDE589937 1 0.999794
C6A663AA-9C76-4317-B6F0-7EE1A91DEDB4 1 0.999902
2640A117-A06B-4B78-8784-8C1C4D2E202C 1 0.993918
2052B0B7-A7E8-4122-92C7-1F6DE5AF81F1 1 0.999893
6AA5078E-1FE9-4F21-ABFF-A22E8595697D 1 0.999954
122E639E-8E69-4A90-914B-F7527CD0274E 1 0.999035
CF13F3B2-DE44-4B69-97EF-73DCDBC2C131 1 0.989057
731BC567-8697-4AB6-B833-23E364B13796 1 0.997500
5627DC5F-CABA-4655-8432-A0101FB1CEFC 1 0.999969
8D2408E3-F005-489C-B384-6CD2F8C21C37 1 0.996955
8F251E77-54E2-4D69-98BF-8E912B8EA6A0 1 0.999618
76DD0CD3-2825-46B0-AAE9-E5192A044C81 1 0.999644
FAC65CB3-254D-4994-8C2E-4BC4914D85F8 1 0.999858
C3618540-B8FD-4934-894A-6D3860DF9446 1 0.999837
136A876F-D7B6-4793-A393-C8E50DCF25F0 1 0.999578
14EE961B-BF78-4BB9-B3F3-2B131C62CD29 1 0.998366
F017BCFF-6E9D-4644-AF63-5CE8A8C28352 1 0.999560
7011824B-3750-4B4C-B88C-D04C7255CE01 1 0.999762
5A0757E2-E2AF-433C-9994-A08B2FC60B88 1 0.999975
D444408D-0D17-464C-B877-67B47203880E 1 0.999980
D909EF0D-F76E-49CF-9631-1992BE5EF59B 1 0.999883
37301C12-134B-4F4C-B1D3-E81EA7B27A56 1 0.999882
FDABB5D0-A138-49D6-A4D0-41DBB178EAF1 1 0.994177
99C3B583-700D-4A04-A4B5-DEAE02775BD9 1 0.999972
EE293608-B822-4540-B6CD-CE8AFC2B7D5B 1 0.999792
A2F624E8-B339-4A45-9E59-091A60487F81 1 0.999758
52F7B1A1-8B3C-4DF5-BCA5-769D4F835C2F 1 0.999976
FEFFAC9B-4756-4D15-8121-F1143CE978A9 1 0.999964
EF19BBAE-34AE-4F04-B494-D3610E44E5BB 1 0.999989
1D8B0063-7B95-4DB8-ADEB-262CE6E34803 1 0.999896
756F0248-6093-4F88-80CF-78E75984E341 1 0.997737
79FE08E8-B6F6-42C8-9D46-1BD8EE9BCA28 1 0.999568
A02252FA-E4FD-471A-92AF-A96E2D433EDE 1 0.999855
429949EF-4C43-44E6-92DF-D086C7219581 1 0.999692
AD741027-5C35-40E9-B817-252E1783FDDE 1 0.999969
12607D6D-17C7-45AF-8BC6-4E77DB742128 1 0.999712
0484C143-7981-4922-9969-3368116E1B88 1 0.991041
9FD9659E-CB4D-404F-96E2-E65B2D72B55E 1 0.998747
424A58E8-A1DB-471B-A52E-D2AF99FACE57 1 0.999909
2852D7D6-3A3E-412C-9C8E-BB3D81B21B31 1 0.997280
6285DDA1-279C-441E-860C-D63351D03A26 1 0.998441
576BE4C0-6183-4C4F-B09C-3A1589024083 1 0.999420
EA5E5080-9B2F-4065-842E-08CD8A21DBE6 1 0.999947
C32AD35F-205E-46A4-AE9A-A993DA727F6C 1 0.999886
F998B14A-EE3D-46A4-9CFB-5952B20D8463 1 0.999924
3CC8D3C1-5F36-4452-B7C4-EA02FCB58C13 1 0.999886
27B83BBF-3C38-4066-AB20-28427B8DE01C 1 0.999980
3D8E3F6F-0125-4930-A6B4-1363DAAD0633 1 0.999937
E3850BA0-5AA1-4303-A35C-942B78A09890 1 0.999723
2562DEB0-07A5-47DB-A87E-A7C52835619A 1 0.999938
B0209A1C-B4B2-4749-9035-1E9AECC2704B 1 0.999895
B7313D5B-B497-49AD-AB0F-654D9E724F33 1 0.999986
7AC5B04E-A9DD-411C-8AAA-45E9F353CC87 1 0.999149
B24562DD-DCE6-4A61-85AB-9BDE170BAC03 1 0.999964
959F28B9-A3A2-4388-A9A5-BA8D842B84D1 1 0.995910
3A244FD1-91F7-488F-9603-93AB0286C231 1 0.588070
0069A937-B487-4798-8C28-6730F2D427F1 1 0.995413
CBCF5D4D-1E56-46B5-B234-6279BBFF7AE1 1 0.999382
8C4EF242-E36E-45FB-970C-5433EFBE145F 1 0.999941
D0738628-AE11-4ADD-9F57-3AA924F5C236 1 0.999960
98016BFB-D63D-476F-BB3B-56D619BEDCC4 1 0.999587
20B2BB62-D760-45B8-A545-7707E8FD7A81 1 0.999856
6A96D5F9-3D2F-467B-8AB5-562F70EEB197 1 0.998676
AD9FBD40-0745-4F6B-9A03-51B5B1095257 1 0.999816
31146831-27D1-40C5-B845-11B0EF9C0BAE 1 0.998343
058FF7CB-6214-46DB-8612-5E56E68EA01A 1 0.999943
6D2FDB76-B6DB-4F71-8D75-406F087525B4 1 0.999607
95308564-AAC7-4623-BDED-8DC0A7D1A086 1 0.999389
0183967E-FBD3-4251-9194-F48BAE6D7A4D 1 0.999285
FD66CACC-12C5-4B8B-8A9F-4D427B6EA0F3 1 0.999987
F9531024-D25F-4E59-A14A-3B2D56A2BD2E 1 0.999961
76611588-48C0-4A0A-BB6D-BFD8523877F3 1 0.999916
FF437BBD-C6BB-4748-969D-BDB1A9442FEE 1 0.999988
D19956D4-E4A1-4FE8-A74D-6D5096964338 1 0.967121
65E16A88-7AEA-48D1-93BC-4E13EBA3A7DF 1 0.999938
FB0C5A02-78F3-4A29-97F6-31E215D22C05 1 0.999856
17AA6A79-C156-4512-9C7A-098D53AA37B9 1 0.999865
12E22FBD-0FFE-490D-B982-CCF2C529C8B2 1 0.999851
72AF0CAE-FA47-445A-AA49-871F159A81CE 1 0.991686
0E8C0F5B-D4C0-4AD1-BE6A-611E993CE59E 1 0.999344
C0AE7C7D-3F5B-4EDC-9556-D94A432B0E99 1 0.995575
274C2433-6429-41A6-A890-50BD02090FB1 1 0.999935
C186D957-785C-4CD8-80D7-B5DED34626A1 1 0.895462
35209448-671D-4797-9DA7-DB04FBC6CD1A 1 0.998535
A6813E57-25C9-41EB-BCAB-3323860E95D2 1 0.999697
504E2B25-495A-4818-BF1D-9043FA5D8881 1 0.999366
B46B08F0-9DC4-4E42-9A51-433203382A28 1 0.999893
B7AF6222-3403-4B1F-8124-69A48838B5D9 1 0.999917
73DE75BD-A223-4674-A887-BDCA4301D6A8 1 0.999764
9803AF6D-10BF-483D-83A4-C55C1FF8A46F 1 0.999918
70836C8F-8711-4AAA-A928-FA7F2B54097A 1 0.999969
F0019E92-7CED-4D9F-B28A-5A3A68F33EEB 1 0.999825
500DCEE1-DB0B-428F-9C49-0FDDF4C39952 1 0.999981
B8E4F459-67DE-4C9D-AE72-436A29AB8447 1 0.999971
212C6CF8-DE0D-426D-B92A-115F3E9CDF2F 1 0.991237
7D800C24-96FC-4717-AF9C-05E23A5A3D01 1 0.999807
1F106359-44B0-4730-885A-EFF67F4046D5 1 0.999917
C7941197-9292-4E59-AB1B-76EF9839FCC2 1 0.999669
4761CBB4-EA39-4F7E-ABFC-4A855BACE3F2 1 0.999987
114DE00A-0845-440B-965F-36E867DB3AED 1 0.999736
70C466A8-2996-4056-BF3B-C65B0BBCFDFE 1 0.998024
E0EF8016-1D8D-45B0-8B2F-736BAC90BC31 1 0.999984
3347FE63-7146-49EF-9FD3-54185E434024 1 0.997487
84234C52-1795-413C-B67A-DB8B1C1B33A2 1 0.995362
4625A841-E46A-4C43-9545-9244A4A5C716 1 0.999716
EA49FCF1-7C0B-4A15-8B2C-7D32AAC5455A 1 0.997839
D81A7419-140E-4AB3-8343-298DA7C03679 1 0.999249
CD239B76-C339-46FB-A395-F314D75BF052 1 0.999915
E2EC459A-8650-464B-A940-D69ADDAE4E49 1 0.999972
3A32A411-E532-4BFF-A694-AA6F30C54520 1 0.999988
84592C51-4C82-4E5E-AF7F-D33AAA5FB8A6 1 0.973715
4C65706F-3174-46DE-BC4F-6AC13E2162B3 1 0.993025
E2EFDB70-9C76-4999-850A-B620B43E8E94 1 0.999603
2253F134-F804-48BB-A594-ABFEACAEE5CB 1 0.999941
4C00B5F4-A56E-4BDB-BEEE-CA57368FECDE 1 0.999609
7C3D05C7-3A10-4BDD-9657-1C7EC784190D 1 0.999956
08111DA3-144E-4923-8EF5-07A9B720058E 1 0.999867
F1525409-EC75-4D06-8340-EA60C986A83E 1 0.999988
827AE74E-B78A-49D5-BDCA-0BC1ADBF2B8F 1 0.999686
BA27168B-4A9C-4CA8-8960-4370F74212BA 1 0.999779
B536FF95-224D-440E-AEB0-A31FE8D51919 1 0.999976
96274AC0-67D7-4E0B-B584-2B74B92208C7 1 0.999431
F4B5343A-BCF1-4CAC-9ED2-83F8754FAC81 1 0.999763
4F8750B2-A859-465D-AA12-107D32B87F3D 1 0.999887
5276778F-01C7-40E3-9014-57B292BECFA7 1 0.999497
8979A054-EAFE-4145-B026-DBB3DC668E5D 1 0.997576
49798E2B-4F0E-484F-B3D9-CCDEAA1037A5 1 0.999847
4E021120-ED88-4E55-89CD-AF0296DB6262 1 0.999951
2EB506FD-8130-4F97-B3FD-6D503EED65F4 1 0.999785
5C685BD2-9C9A-4544-A470-393FDED9A671 1 0.999725
FC45A734-4EC3-445E-85E4-FBEDF5D60AC3 1 0.999885
F7988243-EE4A-4662-81C5-2D210D78DE1E 1 0.999846
33D7B8E5-B6BC-4026-9E8B-1C0D74486C7E 1 0.999947
DE23A5AE-26A8-41CA-AE24-443FC90509BD 1 0.997098
5F39AF04-6FB0-4106-91E9-54803D393D0C 1 0.999844
DCE436E4-2EA7-4E12-8ED0-12728E3F8266 1 0.999976
7E21FF14-9ED0-4077-8748-DCCF0810C955 1 0.999717
E8400CB6-EA3C-4EE1-BDFD-0AFDD2548F02 1 0.999909
03FAADF7-8D71-40E8-8D2C-5ABA7EFBF6C1 1 0.999984
33FC9A66-51B8-4C28-9E65-E403440E6ABF 1 0.999810
F226D636-C417-4253-BD50-D971C7881894 1 0.999976
01647EE0-9944-4D5E-945F-5AC0596A7901 1 0.999915
86427ED3-E7BE-4F5F-B584-B25BE49F7354 1 0.999974
5A0365A3-9DE5-4007-915A-6C48A6A82DD2 1 0.999506
C07D4378-4C45-4EBE-8AC2-44CAF9E32C8C 1 0.999986
EAD3A4EA-038E-4D99-AD66-5CDD421642B8 1 0.998536
E6C8E760-755E-4218-850E-6940A27620FA 1 0.999012
38BB94A4-B446-4DAF-A452-3EF4DE8C7F86 1 0.999945
910A5947-7FC7-4844-9B08-C8A2189B6BD9 1 0.999753
4D10AE23-E26A-4097-A94E-2DB402F8A8AE 1 0.998583
131267C9-58BB-4749-AC31-C22A9121D686 1 0.999995
EB638C3A-EBBA-4590-908C-4E631A06A0E7 1 0.999890
B4F01082-8960-469C-AFFF-755CCAA55775 1 0.999917
BC579A6B-22A4-4CAE-B3FF-1B741BA5ACEE 1 0.999936
ED6297D5-7232-43F9-8EB6-FC8D324F04A9 1 0.999989
53720CF8-6330-4C5E-A2CB-2E7D7B8D8551 1 0.999985
C5E3DB51-DADF-4C1E-A7C0-A48A44469BF1 1 0.999504
EECFF51A-BD9D-48C4-88DD-FA85953419D5 1 0.985244
C91D5A34-19CF-452D-BDD0-06549F29B9F3 1 0.998344
3322A9DE-CF4B-496E-A1DC-D30546878BFA 1 0.999648
117DA10B-63E8-4D1D-83CF-2259D7E7E448 1 0.999913
C56E39C2-5BA3-4219-A6DA-0205F4C26ABB 1 0.999910
E3A4A8EF-985F-421C-942E-E7C7EAB9A1BB 1 0.999916
3F231DB5-D8B4-43EB-B6ED-0CFED65EF815 1 0.999962
96902E32-97FB-4013-87F7-C31DD84DE9E7 1 0.999866
1CE3C04F-8271-470D-B0B0-57D33C5FB53F 1 0.999950
66E8CDF3-1127-4379-BC16-44D41BCBDF11 1 0.999985
EF9CA349-00B7-4D67-8159-D56EB2F71136 1 0.997600
C593F29E-E754-428C-B202-F83EC3BB7B34 1 0.999609
4A31E193-36CE-42C8-8799-51498932BF67 1 0.998928
26302F60-FB95-4A03-8A91-4B17424008FA 1 0.999963
888CD083-948E-4849-B3DD-7323CFD56BF7 1 0.999650
189D95EB-A4D0-4FAC-A6DA-C64C9CB9776D 1 0.999991
B645C7A7-307B-48A6-9937-381039E432D5 1 0.999945
158B6A5D-654D-45BC-BFDD-091B2D4E9561 1 0.999940
536E27DC-7FD4-41F4-BF6C-3BE88CB5D0A9 1 0.999739
7879C513-5012-4CC3-9C61-E42E361EFEE4 1 0.999651
57F162D7-89D9-421B-963A-F3285C772508 1 0.999908
4CA37A57-449A-4145-A1A1-43C9C7C5A374 1 0.999965
06D511CF-0887-46E0-B3C1-93AEFDF0E94D 1 0.999795
968F4190-CE7B-4B5B-9035-4088ABBACF35 1 0.998491
F1F19E0A-7C47-439E-8D11-5098942859F5 1 0.999858
5CDA159E-3487-487F-AE7E-592FCB8C8677 1 0.999814
0593A71D-4281-4998-BEB5-0A83D8E72784 1 0.999409
998ABED8-C6BA-48F7-B300-0ACD5BC335B6 1 0.999905
2614F393-8856-47F6-ACC5-B1A2D4B690C7 1 0.997812
29A4982E-1895-4C61-8256-632085A01D1C 1 0.999532
3B84E39A-27CF-4262-9DEB-BBB303041EB0 1 0.999681
BBEFA14D-68F5-4256-BB55-A6BF0F6E4277 1 0.999845
15C18D7A-EC56-4BB8-99D7-C23F33CF33F8 1 0.999966
D54FDB36-3E7C-4076-9C3F-8F60333B69DA 1 0.998390
A3B3F853-7411-4412-87FF-88E994645C5E 1 0.999933
CA534810-8A55-4486-863A-324CA7213A31 1 0.999557
0CED2C49-DB59-423B-B8DE-BE55953788F5 1 0.999688
09870A59-488A-40D4-88B2-591DDE68BE61 1 0.999112
98A7FDB1-1654-488B-9D5F-0E5D862E6108 1 0.999872
7E15B3F0-8ABD-47E3-A177-E33CC2143F03 1 0.999878
2709E119-0288-4BDB-AFF1-851FAF79F2BC 1 0.999512
587CD2A7-F023-4FA9-A65A-357EC4E81601 1 0.999984
9244CEBF-462A-4385-A6DF-09A64DE80550 1 0.999946
8AB015A4-C944-48B9-AED3-F8FE0F77E73F 1 0.999848
5125BE7D-17A9-46B1-AE80-D7CE09B83801 1 0.991736
3C5DBCFC-A66F-4000-A588-B2AB88F9B7F7 1 0.999901
F3FC676A-7017-4C79-BC49-224C431FB566 1 0.999978
427A6DF4-E2F4-4940-A1B5-C9D223B23BC1 1 0.999994
C1CC02B3-605B-43E0-85A4-4ACD5C2A1ABA 1 0.999811
B77ED97E-6AA8-4768-9447-0415E8690181 1 0.999554
68C2E777-1EE3-49C0-A02F-6DCF26302AB0 1 0.999630
B035CFBC-EC0D-4E22-B085-8AC70D40D03A 1 0.998013
5EC783BD-CFD7-4D5B-BC11-A9EE58AF2B8B 1 0.999792
614F3AF5-69B3-4E25-9B5C-900BA6E9071A 1 0.999811
2A6395A4-F883-4BF5-A3FE-FCE2773696D8 1 0.973626
F06865A7-ACDC-4DFE-8134-C375D627B695 1 0.996375
B4D873E5-4810-465A-81ED-8E5487C41CDB 1 0.999883
5C79B6A7-3A5E-4ABF-B31D-51D831041F92 1 0.999848
2FB3B602-56B8-4170-AD40-2B5010DE18A1 1 0.999908
A1B3A279-2FD6-4A40-A8F8-F8934554ABA0 1 0.999702
F3DFB448-F162-438D-8267-7B6B400F56BC 1 0.999787
F3CE3663-7C17-4470-9713-5819B3CD011F 1 0.998142
83801D59-AD54-475B-A8A7-5AEB151183A6 1 0.999855
C1560029-2A53-40BB-9E3B-3BDA6F5E6F26 1 0.995305
317E3BD0-8A5B-4A14-ADCB-2B6E2EB7D4DD 1 0.999974
32B3FBDF-0200-4330-B0E9-6DB8CFA5653B 1 0.999943
275CD835-6EFF-492A-98A2-8459EFE3BDFB 1 0.999658
C9DE0E72-8183-4BEA-B846-D226918564C3 1 0.998506
6E0D8448-5273-43D0-AB4D-6EF7ED86155E 1 0.999510
00F2E741-9054-42E7-B70D-84293710A756 1 0.999786
38E2A856-0E6B-4433-BE13-27EB9CE7C7AC 1 0.999793
DD0DDF41-9FB2-4224-9415-916FFFB8FCD0 1 0.999987
B09A7FCE-08C9-4805-8E18-8E553E5376AB 1 0.999903
55DA9D6A-61CC-46F4-AC9A-4295B6B50734 1 0.999753
72CFAAB9-873A-4B50-82A5-22066AA0FD36 1 0.998432
1CA738E3-D85F-4869-9789-47D86B968B5B 1 0.999952
11857929-524E-4418-8EA0-663493817438 1 0.999652
03222C0A-8128-4393-8D73-808BAA66850C 1 0.999811
6A36FBB4-2DC9-4D1F-816F-7847B54F8E24 1 0.999471
F3180442-86AA-4137-8DF5-BA914A392532 1 0.999481
D7D785F9-6CC4-4EB0-8DE5-B9DBCC4A050C 1 0.999928
ED351022-F3F6-4E34-AB50-1EDE34C395E8 1 0.999939
243B4E97-1EBB-42DA-AA31-00B3DE873221 1 0.994957
306179F6-152B-4848-86CF-8E618EFB33A8 1 0.999081
4808C6A9-2A74-4F50-93F3-E4BA0014388C 1 0.999978
D397DA09-9769-4792-AF7F-AFBE0B123903 1 0.999924
6EC904AA-4BE7-4519-AFF6-67F7913B14E5 1 0.998147
007B59E4-B4BA-4D49-BBCA-1167EED9A5AB 1 0.999948
9194891A-1C01-4BDF-9037-9C3525BC9579 1 0.999819
E2DC11A3-DE01-4000-BC68-180103ADE2F9 1 0.999842
CBFD3275-A233-4DF9-A08E-0175B80C18EE 1 0.999973
6B6CF812-C455-4200-8848-6B7CA0CD86FE 1 0.999992
28BCE638-FE69-4741-9496-081CACB9ED6F 1 0.999986
808F468C-A975-40E5-A9EB-A6BDE6157C4F 1 0.999892
0A2A9D22-59FF-4B5C-BA8B-3C0D23E72D91 1 0.999163
7DD07BDF-8B29-4AD2-B4B7-33C35D4751B2 1 0.999950
BB7CCAF4-67EB-4447-A1A4-519697D09139 1 0.999943
7E90195D-9D46-4229-887A-A7BF352EAD15 1 0.999901
4605A0B4-3AD0-4EB5-8124-67E452EAC149 1 0.999863
8E80606F-B912-45B0-8B91-56B48235A207 1 0.999828
6F6BD966-C692-4783-B7D0-C1733E234B21 1 0.999881
6E3E7910-0E40-4500-AE68-6F7F4364BC11 1 0.999902
93A18CEF-412F-489A-810F-3E95EF423CE8 1 0.998643
C5C06C1D-5FAA-41D7-B787-E968CF0BC936 1 0.999982
4FD65687-0275-489F-85D2-9E1689551EFF 1 0.999988
BE9FB5A0-947D-4471-9D6D-3AAF07D238D4 1 0.999994
F69931A0-28C6-4438-956D-9D70B317F735 1 0.999819
CC0A5B09-E5F4-43C5-A613-64207A848D19 1 0.997174
C71C977D-3FC9-4AC0-AA73-F173765A87B1 1 0.999974
9CCAF4ED-B5AA-45A2-9238-940DB4A4061E 1 0.999990
86D1F5A8-721B-47D2-AB93-68024B1ABB6F 1 0.999929
41685A54-82AB-41AD-8B3D-99A4827E3521 1 0.997444
8CC92676-40DF-4C5C-965D-1525BB55A2F6 1 0.999991
E73F98EC-8BA8-457E-BFE3-8E176517C7BC 1 0.999634
6154524F-C3B2-405B-96F7-E7E614D0476C 1 0.999968
DACCFD4F-5072-4F77-AB5F-686F36D515D5 1 0.999886
CCC68E99-16E9-48ED-BEBF-472F6DDAFB22 1 0.999930
F2DE9DEE-C325-4850-AEE7-7B30418A7FDA 1 0.993117
47F96B30-4722-42E0-9519-947B2DC46F97 1 0.999437
9BDF991B-52F9-45AB-8F72-60D19F9E2815 1 0.996358
08A18388-5FA8-46F9-88DF-673B1808AF1C 1 0.999711
D9941CC3-4692-48C9-8FD1-0147DC3FE794 1 0.999976
B62BD851-35B1-472C-9672-EE2D81AD333D 1 0.999726
FF92C9A7-B761-49D1-8AE9-8F8D75B3E5D6 1 0.999879
8146A808-2EBF-4A9F-9A81-9DF5FF8A34B0 1 0.999747
1AB8A09E-E38A-482C-B4F6-B29CFEA00DFA 1 0.999569
A624FC3F-9786-4B48-8132-3CD7B0031B9F 1 0.999172
DF0BAEB7-026B-442B-A98A-D80609487DCE 1 0.996845
36C422E1-7279-4329-AC1A-1618E0232671 1 0.999622
475FE71E-69A4-42EC-A52F-4EA19CCD9677 1 0.999881
CAAAA9B5-7AF1-4E98-B685-47B882664818 1 0.999829
C524E52D-EC0E-4FD6-93B4-BEABE97D12FF 1 0.999037
A04C20CB-C0CC-4A56-82E6-6CCA1DC2438C 1 0.999920
D30361A8-777B-4F79-AF74-1999B37014C5 1 0.999772
B2C1FD9A-8F49-4E2C-BC7E-A86E866F632B 1 0.999895
F3949627-C4BE-4E55-B5BD-1242840D91D8 1 0.999961
6F62381C-AEAA-49C4-8F6D-E0874A805466 1 0.999622
04D99D44-8407-4C07-806C-4ED5FC70CF7E 1 0.999983
AC2C6D1F-F562-44A3-8152-018F55679855 1 0.999706
8C79E04E-F884-409E-863D-1AB1E04CC89C 1 0.997720
F35012C4-4FFF-4AEB-82E1-F77921AA094C 1 0.999979
C084A94C-5277-4352-947B-12A0A84084C1 1 0.999957
74FCBC4B-8B66-457E-9F94-71D56AB2E611 1 0.999912
E892957E-BD7A-4131-A378-EEEA3C5E1316 1 0.999418
51985592-72BA-4C1A-9645-0CB50B4CDFFF 1 0.999975
D116AEEB-79AC-4F15-87C7-4D592903EAC9 1 0.999921
8FDC8401-731F-4ED6-8ECB-D99B668E6E51 1 0.999966
75CCFCA1-8304-41C6-B969-15A4B427952F 1 0.999921
7F7D5050-25BB-46C7-A4A3-7113271C1F7E 1 0.993132
A4B44861-384D-4B87-AC3E-590F4CDB3CB7 1 0.999936
2A4422FF-5440-44B7-A6DE-C900DCE7A0BE 1 0.999801
4029BE6F-A2A4-466A-BBFD-81F16607282A 1 0.999727
AB9BC955-BE66-48E9-9104-2224292F9F09 1 0.999918
7FCD9CD2-EE53-4EF7-93C9-CC81D0A0E582 1 0.999291
6A0F2DC8-9DD6-41B8-BEE2-BBA48E0B9674 1 0.998156
A0A702C6-B04D-48F9-B045-DD16E5CB39F6 1 0.999822
0AA2650A-8F07-42BB-B1CA-A90E98D85263 1 0.999925
88471714-1AFB-46B6-9A2C-8EDEF399B0E3 1 0.911927
502C6872-3378-4690-9A59-43553FD7AC23 1 0.999885
26142CC9-6A7D-4C37-B0BB-09610076D665 1 0.998955
98014555-3C4C-475E-8FE3-8F7863380435 1 0.999936
EE7F1CCD-5070-427A-9A60-0FF66AA76088 1 0.999580
3C1CD138-91F3-4D27-9F46-5871C2E07844 1 0.999953
5CEA1292-86EF-48C2-950F-3E264B1A952F 1 0.999822
723BEB25-55B7-408C-8EE0-B9560E229995 1 0.999610
6FDB8755-AB34-4A9C-984F-2C69376805DB 1 0.999873
76EBA7DC-7323-47C0-9B86-CFADE5763CD3 1 0.999827
0459DC1D-AAB4-43E5-B573-4E664F1CCEDF 1 0.999649
B82AEF82-E818-4BF2-BE09-AC9D2858AEAE 1 0.999901
522A2CC3-D241-4431-84E0-A8C694A6688E 1 0.999956
9B76E5F8-84C6-415A-8B4C-F714682F7F9E 1 0.999837
13AF51B5-0A96-419B-8273-5E104D29849E 1 0.999916
EB3855B8-927B-4319-BB46-8482E1D6AC25 1 0.999706
EE8E4BBD-12EC-485F-ACD6-B9C77D64B52D 1 0.989733
3BF95D74-E8B4-4C9B-931A-6F654AE0098D 1 0.999981
A2FD5826-23A7-4FDB-BA7A-6FF951630B6C 1 0.999236
008A4D79-1C6A-4799-B1EA-73741583FAD0 1 0.999724
CA8A70B6-E9E3-4C5A-AFA2-8E6170ED811C 1 0.997406
2462F1E1-761E-4011-8AF5-724661828094 1 0.999960
165AD742-5A59-4306-A1DE-BC181E6F97AD 1 0.999983
2DE4A845-0781-4044-82F6-F4CBFC77D38C 1 0.999535
6D9DE57A-11BC-47D7-982B-27275D7F1419 1 0.999314
B61BC67C-F10F-44B7-8494-C6447C163694 1 0.999982
761A2A35-8DCE-48FA-83F7-C50E9816516B 1 0.999642
C2757C3B-C5BF-4FCC-8CA1-47D308C25CB8 1 0.985078
286FB78C-94AF-4F63-8B61-6F1B518751A5 1 0.999932
31663B89-9267-4FE0-B99B-736B631416B2 1 0.999969
8E284A3C-5DE9-40F4-B2F9-6DAD3641AA19 1 0.999707
3A5544D2-D20A-458D-B7EA-A2DBA67A7B2A 1 0.999952
CEA2435E-4255-449D-A3FD-FCD7588CA16F 1 0.999987
4D25AFD4-927F-4FC2-8A6D-61932080CFFF 1 0.999948
80CCBBE4-F32E-41A4-9B51-0C80B5C639DA 1 0.999943
F53814E5-3A38-4707-BE43-1E50279049F9 1 0.999973
5D45230F-DEBA-45DC-BDF8-C96330F72B86 1 0.999899
D9FFA2E4-6F33-4B71-9D5F-07CC039E4B98 1 0.999887
C8D884BA-4F74-4E16-8E33-6491B4D86D69 1 0.999818
06EAC209-A466-4584-B148-2317F78746C3 1 0.999770
36EFD0E8-21C5-4C38-9832-4987F49CE2FE 1 0.999895
1AEA5C11-506C-44E3-8ED5-D2B0D6C87AD1 1 0.999926
815BED2B-6DEB-4553-8F67-54DD0AD54553 1 0.999212
7F4CBDF3-7B0D-49AA-899C-56D89361EEA4 1 0.999856
E5F6C0DE-F558-4577-A467-EF44E588E06C 1 0.999987
FD8EEEBD-0CD0-40A3-963E-F710F8522F5E 1 0.999640
E67F72ED-6D4A-48FC-AA22-2C272BF04B9A 1 0.999971
30EE1F6F-9AD9-45F8-AAB8-8A12F38DA92D 1 0.999539
7F66E446-38AF-48AD-A84A-5B17A129470C 1 0.999490
B51FFBC5-AAE8-4E86-B213-471408989D99 1 0.999927
B3BDAC47-FACB-4CC0-A4BA-36589241A9AE 1 0.999768
59A82A5E-9DB2-4230-847B-3990076379C6 1 0.998261
0245A4D6-8F2B-43F5-BB39-1BAE0BE4F609 1 0.999965
3B059326-7EA0-45E6-9C5E-824F52FC272C 1 0.999670
FA2A979B-41E5-4BFC-8A2E-05C4C4917B9F 1 0.999925
D5220E40-EBCB-4254-A5B1-9D67E20D1BE9 1 0.999872
6E8CBAC6-5730-492C-9D5F-3CB76C9D2B35 1 0.999936
69198D59-0094-43DA-8F19-EA0646DDAB5B 1 0.988728
0B5A9EAF-0C43-428B-87B9-3201CC7BD3F1 1 0.999725
4C4B080E-02D5-4BF4-93F1-7D1F510908A8 1 0.999620
1FB04B7D-C502-4C9E-B726-0F76D4167DBD 1 0.999946
D56BEDD7-CC52-406D-81A9-1B78C1036779 1 0.999923
443EB2ED-7F73-4F43-8F52-2A1324D388B5 1 0.999574
29705FC3-1725-4A47-8B61-4CAC2892EB2D 1 0.999164
992CA46B-1B06-40B0-BA98-5DC323B0EFE9 1 0.999942
BD0125A4-51AD-4330-A22C-BC52DF268DDD 1 0.998596
C6BC647D-F821-41DB-B0A5-706E545B5294 1 0.999925
B6FF03B2-4393-4E0D-8CE3-64D7EF1533B1 1 0.999903
6168610D-C76D-4D5A-8107-9003750E0D22 1 0.999934
0F0F5AB3-0274-4D05-B362-F680CDAC096D 1 0.999986
9FA42C2D-2891-493A-872D-E766DC68D0A5 1 0.999879
DF7F28B3-3438-4021-9690-B75A47EDF0CB 1 0.999597
BA23BF3E-86DA-4047-8970-C189B69C0C9C 1 0.995837
47406BCF-11F2-4DEF-9D32-AFEC5F6991FE 1 0.999408
79C01C0B-D43A-4D87-B503-8AABA20823AC 1 0.999429
6C02C437-CA77-4EF9-8DFF-D6E79BD549E3 1 0.999958
D222BB7C-10AF-417B-8C95-EAA796349B94 1 0.999961
AAADFA53-545F-4B20-8DF3-FF90D45B8FDB 1 0.999855
178407BC-285E-4CBD-BB4B-485D1861EA9B 1 0.843957
58468E24-B3F9-4D93-A764-2C0677E7684F 1 0.999460
DA2FD108-3C2E-44CE-ABCB-AD97EBD27E6B 1 0.999941
B7537147-64B3-49D9-9078-5AA85BDE1BBA 1 0.999893
E153A8B2-A096-43C2-BF26-EA5FDDE5328C 1 0.999980
CE8A1BE9-1181-473F-8AEC-752DBF26EBA2 1 0.999915
1F29D5FA-8D92-40DB-A2AD-CA92551492C6 1 0.999813
2B8E096A-4BB3-4BA5-938C-CE390D974AD1 1 0.999807
C64C7104-444C-4C29-9F6D-78AEFD95B5BD 1 0.998729
D384977B-B055-49DD-B6A3-411D281E4AC2 1 0.999417
38E7E69A-DA86-46F3-9345-95E8DE7511B1 1 0.999969
16D35FE0-7338-48DA-9491-839124BB0704 1 0.998539
AB358B99-2B25-4580-BC81-701E0A434496 1 0.999828
0758B09E-F110-4D7D-9086-D02F128B736D 1 0.999917
DFB230C7-046F-45AF-AC91-EEDDB305DBD6 1 0.999969
9AFBEB29-4700-483E-8162-C0EDBF300944 1 0.999956
036FE23E-6D9C-474A-B276-F4CC1BE762D6 1 0.999908
B31025BC-BA4F-4277-81B1-5B41DFEC4284 1 0.993486
186F9446-A77C-4580-AA5D-FC7B41F2288E 1 0.999905
CDB37A3F-B50C-412D-8255-2B5728ADFC8D 1 0.999785
00F234B9-BF2F-40AE-A5B0-5EE015CD868D 1 0.999151
935D82FB-7162-4189-8A14-4E8AEF72DF87 1 0.999664
FA749288-1364-4B2E-9779-7CD2EE158F91 1 0.999979
9DD734F8-4FA2-4751-BCB7-5ACFFFD0189F 1 0.999781
7153E732-22D7-4237-8182-8F3A08EEC836 1 0.999962
53111664-283F-4DA4-BB05-3DA54615ED19 1 0.999992
177EDDA4-A4E8-42A7-B432-5AF5513F3320 1 0.999952
F6EA1841-D28C-4901-8F8D-5A9C98D718D2 1 0.999255
E2FCFB59-8D01-49CC-A143-B29351E1CBDB 1 0.995859
ECC7E638-BD3A-45D5-9815-8CBE23481A49 1 0.999946
C278EE94-9C9C-41A1-A3BE-21E0BE6897F2 1 0.999858
2E645949-2344-4D80-BA1F-AB896BD90209 1 0.999333
9C99E8F8-2379-4D2A-82DD-2F2657A71B0C 1 0.999876
99171DEC-959C-44F3-9622-881C35E6962C 1 0.999803
30924B65-7A5B-473F-9230-883394A5904B 1 0.999740
D63664B8-9FA9-425C-BC90-415B7D751B60 1 0.999929
9B53F9D2-6818-4C4A-B508-89D878704827 1 0.999514
4DDAC530-4710-4DB0-8136-A7FC1BA895F7 1 0.999619
B197F496-54EF-4C6C-83F6-F94BE8DF16EB 1 0.999967
FAD8CB62-41BD-4A61-B679-C65BBF1E0C7A 1 0.991408
4D6D510E-12AA-4ADF-AD0E-73D346989591 1 0.999986
C1EFAEEA-CA43-4DF8-9585-FFC8171149DF 1 0.997318
CFF670D4-AFE4-4F08-A0A3-0E845F991D01 1 0.999844
7ACE577A-F979-44C1-B60A-7A5DFBB05ABD 1 0.999946
B877A38D-AA67-4722-894B-4F8B740743DA 1 0.999096
0235D052-4515-4697-A64A-F41D07B61D64 1 0.999874
9840B3C7-9665-41AE-B76D-C345FD822AD9 1 0.999961
46F47DD7-D378-473F-9205-4EB39E783254 1 0.999987
117E72D5-C184-417F-9779-70F4C42AC56A 1 0.999934
561CDFCF-4D90-4C82-B5A7-BE8BCCB1EBCD 1 0.999954
9FEA3C04-C0EC-4ABE-BBD3-1347FB502127 1 0.999987
736FF34A-DDA4-4C23-9468-F50C5F2B9DED 1 0.999771
2A8A3FFB-4588-4867-B24F-F45CB974C27F 1 0.999657
165C1BD1-BC78-4840-A5B1-C73FE011FC7E 1 0.999989
982D5FC1-CF29-4EFD-BF71-2935D511682B 1 0.999210
FD36A9DD-1278-4BC9-8D0D-C28108F62B32 1 0.990698
BED75C1C-19D7-4DF9-8B38-2FDD3114EB07 1 0.999723
FD58D020-BABC-4CFB-8E20-335457FA7C58 1 0.999808
283E92C6-5D08-4C1D-A438-56FF25159B7B 1 0.999964
120F010B-21CC-4B4F-9897-4143C7825663 1 0.999967
341170DE-10BF-428A-BC91-2C985C92B842 1 0.999959
BDBBE22B-BAB5-480E-B49B-1003167B9F03 1 0.999104
7F465952-9287-4663-B42A-088696C93F6C 1 0.997261
64A642D0-7092-4D7B-9A00-06FA8CFFA0EA 1 0.993994
A71140A7-3CB4-4B0E-A984-BF045B7C99E3 1 0.999970
5862FDF2-CFA7-4F68-8964-4C86BAD3A802 1 0.999639
D8F8D4E9-3FAE-4757-A857-02E17D5085E5 1 0.999566
FCCA9D13-F110-44C5-8D8E-10E8F6FB5392 1 0.999975
C8231BEF-C71F-4128-B1B6-D71A8622D9E1 1 0.999856
469CD642-BAE0-4C81-9661-00E9A9F95600 1 0.999785
E37C531C-096F-426A-ABD4-73E1BAF43AE8 1 0.999982
9F84A3D2-ACE6-4468-B522-BFD8C36DEB53 1 0.999965
9C1DC686-95C7-4837-A6D6-0818C5B5F84A 1 0.999903
DF5959C8-F398-405E-94E8-7ADF6648A57C 1 0.998631
19592879-DD93-4EF6-88C7-C9BF1B94272A 1 0.999861
655191FA-4EFD-47A8-8FBA-B90DA9BCF172 1 0.999736
E15C4FCF-4919-4EA8-9417-5D4146A1F40A 1 0.999913
A34E6498-673F-4D84-8291-2C6F51C39F3B 1 0.999960
B18C5E13-CB5A-438C-917F-2DD28DEB2B69 1 0.999974
F5233C7D-1751-456D-AA50-F7986DE4B21F 1 0.999457
2E51A25E-B863-44D9-82A5-6D8BF0F2B604 1 0.999653
6A22CCF4-406C-4C56-BB90-189250C27C80 1 0.999988
D8C7C4BA-2CB8-44FE-9B56-A3E7FC0AA751 1 0.999862
D114FEC0-B3C9-430D-B123-A15A03E2953E 1 0.999477
A2235688-A873-4129-AA1A-34E0F46C4959 1 0.999821
D227DD96-17D2-4F71-B195-4EE4EF7F17D5 1 0.999782
B4EDD616-8593-4C3B-866E-CD6C55419BEB 1 0.999912
79B0F81C-8F14-4793-823D-83418BC70277 1 0.999391
D4187FE7-7012-4447-A868-140A204C3CAC 1 0.999532
A65DB705-E681-44E3-A23F-B94B81F9591E 1 0.999935
F1C18D08-020A-40CB-BC27-F0F5823C837D 1 0.982185
82CD945D-2F49-4EF0-AC33-B52F3093C77A 1 0.999808
0F19A943-8AA0-4C16-8E5E-F1D2CD5DCEE6 1 0.999737
F723B045-EC04-46B1-9D52-11500C3840A7 1 0.999970
6B5B4962-5776-403B-B15F-D37458370374 1 0.999697
06100166-619B-4F59-A69B-1D58DBB6408F 1 0.977460
EC9CEEFB-387F-4DD0-8932-B4FA4BBC1995 1 0.998768
A0BFA3BE-6460-4AC9-A9C3-48F879F00F96 1 0.999978
2123E701-F355-4932-BE3F-B4F016E50223 1 0.999862
2752002E-E4E4-4C74-9725-54889F334DE3 1 0.999929
6E7A5454-B8A1-437D-882B-8FB4D2E918F9 1 0.999966
6CF2F39A-A316-42CE-9102-661647D16123 1 0.999706
2F6D9A6C-E2BE-4F53-BCBA-4B67327F9CD4 1 0.999931
B7A53CE7-906A-47BA-8CB3-819D0D16E7F6 1 0.999958
C3FA83ED-9880-4628-B11C-D0D8B4277231 1 0.999266
2DADC690-BC72-4AE6-8CF7-00F21546F22A 1 0.999903
03FAB791-C05F-4AD6-B0C1-9F9EB76D0B8E 1 0.997981
66CA4882-7157-4C06-AFED-90F5828C5C70 1 0.999819
5BD37FCD-4F3F-43FB-AA4C-1202ADB0926C 1 0.999672
9C5A24FC-B567-4AEC-98B7-AF64E95D6B5F 1 0.999547
1951CD52-B10C-447C-822F-3C47028C2AE4 1 0.999803
39CA853E-5661-49CC-BA25-EB58744F8129 1 0.999981
2686C607-5A43-468D-910E-FC4B667691B6 1 0.999952
05F1B867-7DA4-4B9F-A133-51E109499C54 1 0.999489
57E4F53B-987F-4E04-9332-95286C5CED9C 1 0.999974
D22C5340-D60A-4C4A-85D0-3C4F4C9AA77F 1 0.999675
6D9EDFC4-A484-4965-94EC-858BB9B1C341 1 0.999935
81DFFCFA-628E-4993-88AA-43A9BB54E887 1 0.999888
4456038C-3C95-4BBC-8B7D-CC0EAE4F1798 1 0.999988
C61F575B-7780-4841-A11E-36BD53F4E51C 1 0.999976
E04BF619-1076-410E-A991-0D6162C8815A 1 0.999352
8721D3F2-5346-4EED-AB37-CD639F08C0FE 1 0.999864
AFD0B2FA-BFAD-4096-A82A-8489A5464F83 1 0.999971
7875FF6E-20A9-4F06-9FCD-FB94ACDAB2E8 1 0.999758
2A471B86-F4E3-4C06-9572-60D2503B46AB 1 0.999732
B0B47973-58F4-4B6A-8A45-C37AEACE894F 1 0.999883
DBA4F30D-4B55-40BE-B927-4A3DC05F08E7 1 0.999853
53E67A27-FBB8-40CE-AF9C-90C6676F5D88 1 0.999805
217E0A8C-B11E-485E-9DF0-B566E2B50741 1 0.998828
4C612D81-B077-44D1-B012-C2721EDE26A9 1 0.999928
589A68AC-1DDD-44D9-99EA-BCC768CEC715 1 0.998108
B57EE5CA-C186-4C65-9759-935C5076751F 1 0.999967
F347CC3F-0958-499F-BA55-32E740CED354 1 0.999844
78B2425B-09C4-43B6-A945-5078B3E21E3B 1 0.999984
D8D45917-E576-452D-934B-28046DC6BBAB 1 0.999972
B731D7C1-B167-4EE8-9B81-6DF9E8621FE2 1 0.994846
5D2FE807-6DBF-491F-A0C4-777B0DCB7B02 1 0.999976
6174990D-69B0-482B-ACBE-8079A750F387 1 0.998357
AB591382-B830-4129-BA0B-69B5210C597C 1 0.997178
B3F609FA-DEE6-4007-BBF9-5182E85FF8A2 1 0.999960
88CF4118-C452-4406-AC58-3A453975A20F 1 0.999718
11C1E254-E9A9-458C-9F6A-9DC42E49E364 1 0.999866
0FAAFC05-DAFF-447B-8325-9B74A9D705FC 1 0.987043
57F3E262-ED52-4A6B-8C34-D313F052C492 1 0.999803
769F4E2C-2852-44C8-B21A-45BBA9736526 1 0.999970
09AFFC9C-0D22-4F78-BA9E-BCF7E02A7109 1 0.999855
091A0A75-388A-4928-9997-883A92212E9C 1 0.999638
ADDD6372-FD6C-4BBF-8F2F-D5B0ABFC68E3 1 0.999984
A28C52C4-C594-4E32-8D96-19BE3EAB3D0F 1 0.999890
246D2963-19CA-4817-B1CF-039BC106D026 1 0.999961
0421BA84-C13F-423E-9FF7-6FCA79138775 1 0.999726
D429A355-2382-45A8-AA53-D3FE2B5273AE 1 0.991319
90B90594-EA0A-4211-A1BD-7CF13254E1A2 1 0.999895
25B00227-4361-4B6E-923F-08C27D412D74 1 0.999800
A7C069CF-D158-4CD8-86FE-82B97B21E0A3 1 0.999128
3E908197-6D11-4E4F-87CA-17E5B97C892C 1 0.999941
8503C5A5-C81D-491A-8DD6-AE807B0F188C 1 0.999915
7002982D-14FE-4FEC-8148-5745A8C705EF 1 0.999816
993D9821-2081-4743-80E4-B35D140E932A 1 0.997966
CF1E7756-CF55-4D2A-914F-651FD6E861BF 1 0.999906
16D77211-D2A8-4A67-994E-6F949036AA4D 1 0.999950
480B39C2-AE97-4263-839C-43A15C16FA0B 1 0.999620
5ABF0288-95D5-4A79-B1E8-89AF38420650 1 0.996510
336804E2-0845-4E9D-9CD8-E26A4227D1C0 1 0.999045
F8742EC6-7A3E-4AAC-8132-7B61EC078B19 1 0.999823
027EBCB9-0050-47E6-9364-4885D05DA62A 1 0.999992
966BEAEA-679D-43C1-81F9-4B2326AEA373 1 0.999884
BD304B51-6C37-4C62-9E0D-C049631AA1A0 1 0.999904
28D42E44-975E-4ADD-9170-322FDD6AC8E9 1 0.995719
56E795AD-B2C1-41F4-A3D2-6A793FD4C7E7 1 0.999989
1ED6BE31-0C43-4355-A8D2-D721AF8791CD 1 0.999777
E3404C9D-610D-482E-84EE-97A794D416B3 1 0.999997
EEE1DD33-EBBD-40D9-A802-ED2502ECFF41 1 0.999702
9D062C9E-F8A2-4BBD-8B1C-E99491F8BF28 1 0.999987
F9FE57A7-0B9D-4A25-B391-DB3C37AF6A98 1 0.999982
505BAA52-D374-4998-8F4C-4F4C14ADAB48 1 0.999828
4BE91721-D8C9-4AFD-9962-A1AB4BE22075 1 0.997471
789FAD71-2A20-4A4C-BF1D-2D9C40430080 1 0.999974
E585D4AC-C403-46A3-A9B6-7CD2897928F4 1 0.999826
8A315FDE-9EF8-4673-9B7E-2F522DD834AE 1 0.998887
82E3B9D3-9BCF-48AC-AE95-F78178FA4036 1 0.998819
2A09936A-496E-4855-8128-1A606147E28D 1 0.999891
9B115C95-E76E-46A8-8685-2077A309584F 1 0.996157
2EF2AE1A-DAEC-4577-B13A-55629F1DC58E 1 0.999225
646E5992-E8AD-483A-9F91-942916882F1D 1 0.999924
90820764-9AC2-4952-AAA2-50AA35F6DFBD 1 0.999983
1232E251-7B49-4FCA-B78E-CCFC3145865E 1 0.999983
C4518F95-E8F9-400F-8C13-AA7EC9B827E8 1 0.999503
040FC0C8-65E2-4838-B925-56D00B271D35 1 0.999597
DFF37DFC-2BD6-4E3F-B987-AE6A94C93CE7 1 0.999896
C752AB68-094E-4004-9B4F-5ACD0ECCB57F 1 0.999895
E10378EA-4B97-4056-8DA9-627F2C57E230 1 0.999836
61051A8E-75A5-4346-8F75-ADE4C3178815 1 0.996391
E0108897-E0A1-48FA-ABDA-AF4DE7FBD1A0 1 0.999910
5DFD45A1-E4BB-4785-BF08-C0C978A039BF 1 0.999311
B9680545-5F5E-47F8-BD77-C83548D67BB6 1 0.999951
CF62DE4F-FECF-4513-917A-D9406098E70A 1 0.980529
BB4892AB-D45B-42CC-9DB2-EAE305C6E34C 1 0.999914
84F397D5-66D6-4720-A267-52C20A33BF25 1 0.999352
9498BFD8-CCC3-47D3-BB54-CEF0B6BFF519 1 0.999983
9DD1445E-CB07-4DC4-8BFA-B3B8ACB853C7 1 0.999984
94201FDB-B729-49CF-8688-7F94FA7208EA 1 0.999714
9D714E37-252A-41FD-88F3-26EE1D502451 1 0.999339
86648369-5243-4F8C-80EA-2BB071AE30F1 1 0.999680
2135B434-59C7-4431-AE88-E0525D0447E8 1 0.188586
6FF8F84F-B433-43AD-BB2D-F5A5A9A2E146 1 0.999966
D0FF5F04-63F9-44B6-8CF9-87BF1AD6AD05 1 0.999580
B328E7E3-181E-4DCB-B96E-79DDB38AC991 1 0.999922
287B1B69-DFEC-4044-A42B-4420FA7A981F 1 0.999902
908FC76E-38D7-4D85-B70B-E4C36A17E96F 1 0.999780
831AA407-B7EE-4B71-B12D-2B7B494D6B68 1 0.999781
D4953645-F595-4DBB-9BFE-E14D63B329BA 1 0.999989
BE175386-9050-44C8-9D54-C3D9F36434F6 1 0.996558
0CD963BF-2B13-42D2-A403-CEA3EC6976E3 1 0.999958
DC6BDEBF-F125-4618-9629-5DFCBEFCF545 1 0.999508
8266BAF4-B52A-414C-AB61-D347A836473F 1 0.999926
F7758BC6-7330-4D7F-A47E-E47E5767870E 1 0.999982
D20C56EB-3D69-44DD-933F-99541AC28D63 1 0.999821
A1855AED-EA07-41E0-AA57-1ED2FE3D3633 1 0.999971
29EBDCCC-9752-460C-9154-D268AF6FF4A4 1 0.999980
3089A6A6-8DE2-44F6-B270-DEAEE3160E8B 1 0.999972
9D48808C-BCC1-4276-ACBC-A2C19747ED20 1 0.999367
A4008279-821C-4351-97EE-498BDD29BB2F 1 0.999964
E45B56A1-95E9-4DAD-A998-B4328F9C8DC8 1 0.999118
D2F47313-4DA9-47E4-AF2C-FEC910E2A8FB 1 0.999639
B79BFCE8-5064-4513-92B5-E3E4F256F7D4 1 0.999954
9348FEA3-BD30-425D-B43F-D520CC887AAB 1 0.999994
C02F2255-DFD5-4CED-AB89-14BA14D0B2EB 1 0.999690
DE38BBB4-7545-4948-AD9F-0834E4FB7EA4 1 0.999868
E9B878D3-574F-43F3-9A02-D88E6472E2A7 1 0.999991
4EF1D644-5D78-4C60-BCCB-7C71464166E5 1 0.999930
42360AE9-CB21-48D2-8DAB-7D117D37661F 1 0.999795
4CA0F8B8-7000-48B9-BF0B-617FED22231B 1 0.999084
ADF13ADA-4962-4418-A7A1-85A7E9550B37 1 0.981634
4DCF2DAA-F6E2-4D80-8084-FF60D954580E 1 0.999787
BF178179-8136-4EEB-8E9B-5C30819D72E7 1 0.999929
1408A6CF-F66D-4BD4-B7D7-439FA4EF3102 1 0.999377
8260DF51-AB6B-426F-BD9E-C408B8D38756 1 0.999951
7F8EBD10-E3AE-448C-B87F-55636993A11B 1 0.999795
FF71FCA0-7654-4DCA-9853-88E63EAC32CE 1 0.999873
BA5B27EA-DCB6-48DE-8200-2AEE458B77A7 1 0.999710
86671B82-1673-4049-8FC1-BAE7077BBCC5 1 0.986117
787D3A99-07A3-4DDF-9BC1-DC4E5428D630 1 0.999221
17337D5C-655F-4FFA-B2E1-1902DC3934EA 1 0.999828
1F1A0FC6-EDA0-4D43-84B7-F9C890CDADBC 1 0.999798
4F48310F-D78E-4E4D-8A7F-9EEF2FCEB2C1 1 0.999979
995120CF-6CA7-4682-9070-AFD06A6AF70B 1 0.999704
45DDC169-11D8-4720-B5A1-625983901309 1 0.999616
6A69C982-6ABB-456D-8E52-B8DB3B372A91 1 0.999910
AC1D140A-BB69-4EEB-A011-ECB799CB61A3 1 0.999970
1C78D806-2D48-4CCC-903A-44FAFDD1A62B 1 0.999852
18658CA4-E922-40FB-8AC6-2D6BEE6F6958 1 0.999991
D123468B-0794-465D-A98D-DA1CFA6DE0A3 1 0.998998
DB2D4BC0-716D-48E6-9185-3540A4445D74 1 0.997298
10FCFB19-1345-4AA0-83E7-C9647A74E1BE 1 0.999937
F9E11659-C973-4F8B-9605-BC727F0F8CE1 1 0.999945
6F575322-8E01-4A22-AD78-7AC60B26C689 1 0.999833
C71DF1BD-5526-4887-99C5-479AD5E68D1C 1 0.321025
6034CF2D-C847-4954-91B1-546E9ABAFBE4 1 0.999410
4EB7437A-B6E4-486A-8F00-1DF4EC4392D4 1 0.999835
EBC02C2E-8E65-4B39-9287-012E648FCD67 1 0.999930
D103D1FD-2311-4074-ADE1-A97363718FA0 1 0.999870
4C297E6F-7E7E-4A61-A9C3-7C540913F471 1 0.999977
AF97BB9A-7B04-458F-AA36-5DE14290A776 1 0.988864
0C9D9D4A-6AB9-4271-B18C-85F0E7DF8ADA 1 0.999853
F0172209-C3CC-4E5B-A3CF-AFF06818B5DD 1 0.999977
A6247BF7-3585-4434-B890-CD8AA2D97D69 1 0.999955
3A43DE94-6CB0-4DFB-90C2-2563EA3C8CE8 1 0.999959
A756F1A0-68E2-451E-9069-FBE13533C9C8 1 0.999962
D7D5688D-4EC7-47D4-8682-2838C45A24ED 1 0.999952
ADAF8261-CBB1-44FD-8BE8-87719F0CADCE 1 0.999316
12A8524D-DA41-4327-B47C-0142938555C2 1 0.998571
5B598C7B-C42B-4239-93D1-EC0AA990D4DE 1 0.998715
514E202B-03B1-45A1-BB20-DC8A079D2B9E 1 0.999925
F07F2834-7CC7-4A4A-93E7-987669D4671F 1 0.991291
04CE19D3-27CB-4CFA-8D7B-D8A2F77E4D98 1 0.999848
A9D1D8B5-046A-42C8-86AF-AE01412F0469 1 0.999778
F7408776-1F8C-42F6-A214-02189079AA81 1 0.999511
1F0AFEE5-B125-44D4-A0F7-D92B0A8F673B 1 0.995456
BFC315BD-4565-4C73-BFBF-76796759D1FA 1 0.999959
29C95AE8-A11E-4A6C-81E7-3AA7FA6F100D 1 0.999942
33DDF6A2-33E2-4DEE-8C90-DBB6E4AB5C6C 1 0.999961
06D8EB58-2230-4EF0-A48E-8FCC574E93D9 1 0.999382
413E638B-0B8D-46CA-A34B-697889AB5760 1 0.301923
F93E110D-89F8-444F-890E-1C8F0A241B41 1 0.999692
119C5503-6D28-48EE-863E-BB1AF1B7C22A 1 0.999841
7D3DB7E7-E3D9-468A-A6ED-AB190985EBD2 1 0.998411
45823F1A-374A-41AE-80A9-7BD34BAF83AC 1 0.999684
32DD65C4-DA47-4AC6-B067-9BF24DE4FD09 1 0.999858
3CF7FD97-C4B8-4795-8746-317D1BCA1697 1 0.999887
A8A025F8-A1A1-4A11-962B-BD10DE5B5CBF 1 0.999701
AB46334F-4C1C-41D7-8DEB-883C8982E795 1 0.999851
B58875B2-D66C-47D4-8790-535164868C2F 1 0.999733
9AC43B55-A992-4821-BB4D-0289036010CB 1 0.999986
5356C347-177C-4770-A833-6BC1811C6E45 1 0.999851
19F3A69E-9A0F-49D1-8319-05D41D1858B6 1 0.999247
9172373C-EE91-46E3-A2E9-F555C461AF07 1 0.999566
4D361085-2341-42CA-8AEB-D7158AC7D123 1 0.999797
2048982A-A71B-47AC-8812-84340A4B7DC7 1 0.999930
969112DF-28C8-4A8A-B825-85B6DD6333AE 1 0.999720
2830E17B-DFA2-4318-9BE5-DFB24EF678E8 1 0.999987
4FCF6F05-A782-4F55-9354-D03FAEE09D86 1 0.998685
0626AECF-4983-4AFB-B8BF-39DB6D52A15C 1 0.999929
80D970C7-CA9F-4138-BD3A-C2FB703B8A39 1 0.998042
B05AB48D-FB74-4681-8E2A-5C9AE7245243 1 0.995790
5AEC0A3F-DC60-4F9E-B970-7F5EEB6B4396 1 0.999848
20524BB4-33DC-4DC3-8A8C-76CF6286062E 1 0.999717
B9129EEF-A9A9-4BFB-B534-BB9424CB7FE5 1 0.998872
11AD1125-BC95-4E98-A38F-CED063E71164 1 0.999924
338AB2A9-50B3-4421-AE7F-892DB5991A5A 1 0.999275
F9396E2B-0AA0-406B-A7C8-BD4B5ABE2AA6 1 0.999949
EAE5264A-EFFA-4476-A407-1CBD22EE7065 1 0.999938
318C141D-EAF8-4937-988D-E3C5E3601017 1 0.999484
1384ABE0-30CE-4547-8599-739EBBBB4A76 1 0.999943
5B57C127-6920-4DAB-8C35-8F51E8C73B72 1 0.999888
33A6FE0C-25B1-4F01-BADF-D5597B36C437 1 0.999825
BA3D8CD5-36CF-456C-B1B5-E7183BE5E158 1 0.999991
879E6933-A2C0-41EA-B7F1-A6FB6B3C870B 1 0.999981
65444859-3B76-4D0F-9C09-360B8319425F 1 0.999367
F0E6E33C-CFB5-416F-93F7-E1D1EF40DAF7 1 0.998369
8B903E4E-B25A-439D-82F4-F969783906DC 1 0.999917
83779553-2F2D-42CA-878E-750DE316FD79 1 0.999566
CA0AD0DD-2F17-47AD-B35A-D39C8372FA86 1 0.956652
3A580318-CAC3-41EE-A4FE-4551BF52BD10 1 0.999981
C3EE9E98-E195-4FBE-827C-98F850A20030 1 0.999974
8B570D94-8B51-4294-A092-B165782BBBD7 1 0.999912
F8D912AC-81F7-4A57-BC10-D86D55C8417E 1 0.999874
ACA29FBA-6662-4CA1-9D73-C783049934AF 1 0.999978
4A87C0C0-DFE8-4A61-B028-81ADE6F1D152 1 0.999925
B3517A1A-E5C1-451E-B47E-23509BC5A4B6 1 0.999947
0A4EDEF5-1268-4B48-8434-15326DF00584 1 0.999906
4A6927E5-ADC3-4FA7-9F4E-3D0FA2499A87 1 0.999903
73D3EEB9-AE91-4963-ACC8-2D4FCB7EB43B 1 0.999447
92B521C7-8EA7-44EC-91F1-CA6738AC8E22 1 0.999637
3C811A14-05D0-4F27-BCFD-3C986FE1FEC7 1 0.999931
9763C292-4F61-4739-9D0E-9964C371791D 1 0.999946
AA1F02CF-0F0F-468A-A93E-0928A789BD40 1 0.999981
A6AECCFA-0D0C-457F-B2DD-E829FAD96510 1 0.999296
B3DF5B4F-553B-4E15-B6C4-46EEE1F34A15 1 0.999932
597BD764-0625-48D4-85CB-7C028D1C5029 1 0.999974
0F2C5228-B104-44CA-A277-544395C2557F 1 0.999944
CD3FFE10-E42A-4FB2-873C-DE437E93A759 1 0.999847
E7773293-1D22-430E-8939-808313B55B3E 1 0.999877
8058F9D9-8D5D-43BF-A68C-0E39AB57EAE8 1 0.999955
7C717C35-CF8C-4863-84FF-9B8435CAE6DF 1 0.999848
492EBB67-367C-48D9-9935-EA01FEFBCBD9 1 0.999884
56F1AF27-0F19-4180-9D66-532F044929CC 1 0.999874
75427A2E-E6F0-4463-BE06-E278CCB52AD7 1 0.999421
BC2E81F6-2104-45FD-8F75-1AA4487555CE 1 0.997410
BEA65983-EE3B-48E8-BD4A-1479B90B4C7A 1 0.999854
72AB6114-9A56-4412-907A-6990612CF09A 1 0.999679
E96DA13D-3165-4648-96A5-AC641169A0EF 1 0.999989
9598F150-FF0C-40CE-ACC9-EE39FD81FFD1 1 0.999920
4B946746-1BE5-422D-9C72-0CA90914FEF5 1 0.999251
319F91D1-F560-4F6F-917F-FCFBAE25FF93 1 0.999973
99917401-0F26-4F75-B0E9-BFF21F9C7F26 1 0.999882
4D090D03-6F65-41F7-ADFB-3DDF57F20620 1 0.999953
45787C7C-0D34-4098-8A58-8137B5E970D2 1 0.997938
7E8FA869-AB34-4AB3-87F9-B783310F6EDC 1 0.999908
30AEBD6E-BFF3-4734-BE37-10CB3E9AB805 1 0.999925
52F45110-83D7-4B77-9C78-1C8858D906E8 1 0.999913
728E5A6D-9139-4AF6-A042-74F99DA3D0A9 1 0.999726
A47718BB-A950-46D1-8784-653C7508D792 1 0.999893
28248BA6-931D-4DFF-AEE2-4E805FC84CAE 1 0.995806
CF3D6D0F-EA15-40B5-B654-141F23F4974E 1 0.999805
8093E1B7-467B-414D-8EC8-61F6AF99451F 1 0.999931
6152D7D5-AB79-4002-B68D-F27A07791362 1 0.999240
C80F5AA7-C35E-483C-B85C-2971BB02BF9D 1 0.999072
E143975D-4FFB-4EB6-A917-2EC9DFF46D14 1 0.999947
9CE72845-B2EB-4454-8AA9-B953F4A7B89C 1 0.998237
C87C4BFD-A676-45E5-8137-78E9BCA82B12 1 0.999993
492FC9F9-3986-49BB-B076-262DB5365842 1 0.999160
FD01D876-921A-421A-BFA8-E8F078BD74B4 1 0.999974
9F7F9C0B-C3F3-404C-8A41-F2C0B735068E 1 0.999840
225FA6DD-5ED6-4C00-B0A1-4BE87A6CF2B6 1 0.999926
B88951F4-1D58-4959-AFB7-CAF190899A3B 1 0.999744
A41EE234-E818-4987-B72D-876853F9088B 1 0.999980
A82E30A1-71FA-4C70-BF30-9F9AFAD378AE 1 0.998343
BAEDDDBD-8EEC-46C5-AF3F-87B5797A20ED 1 0.998145
7803CA2C-4E7A-4374-9194-8F1F009153CD 1 0.999371
C385E8A4-0436-44EF-891E-D15F6FA1390F 1 0.992584
51A5E096-8749-4082-AF27-EFC2F862841B 1 0.999791
DBEFDCD4-CF88-47BE-A953-475FF10CBF69 1 0.999945
CC51751B-DE38-4C2E-B3DE-7280E1A8CBBD 1 0.999925
063F763A-C7D4-4D01-863D-D62E3ABEEB72 1 0.999392
A0A5FE85-4B63-4B84-BBDC-92660B48C200 1 0.993200
D3D201A4-1CC4-44EC-A149-C8D6831EE4AB 1 0.999959
9A3678F4-14A9-4401-AB92-F30FA3276642 1 0.999925
B3806A43-26C1-4CEA-83F7-7CBF87170121 1 0.999880
0A3E1D98-B079-4FBF-AF5B-B387396474B6 1 0.999626
829DB36E-E8BD-4ADB-90C1-21B89C579F5C 1 0.999900
DDFD6E7E-8AD4-4E84-BBF3-CF1D7EF2AC1A 1 0.999551
DDCE0E83-0239-451D-819D-B22929424664 1 0.999948
A05B3C2C-FDA4-4151-8C10-62C136B11474 1 0.999926
E8F2EF0C-7293-4FBB-AC2B-9CA62C7751D0 1 0.999963
A48B64C7-3674-4800-93DF-03AF20A4DC44 1 0.985357
98F28A5A-23F2-436B-A7BF-65DC523A55CE 1 0.999889
A1C053E0-11D9-45E6-B670-76C66CDD7BA1 1 0.999960
5036F4A5-F1CA-400B-B052-D96679B7C519 1 0.993280
9B87A2DB-36B4-4B32-8655-174AD8B4E448 1 0.999871
8A7923BD-79B2-401E-A2FE-4FC44BD23115 1 0.999995
FD7F6CD1-8A5A-46F1-8522-2339371561B7 1 0.999980
2780029C-F923-4BB3-94ED-2CAF2EAFE5DC 1 0.999945
5C6CE9BB-28D3-43CC-8A94-2644B8ADFB6E 1 0.999805
2A79C630-F8BD-43AE-A285-AFFFFE913514 1 0.999968
3040C3CC-DFBE-493F-90B8-C6E9D902365D 1 0.999832
111F6DC5-A1CB-45D5-87B0-B4C3FC0715BF 1 0.999783
BA08A1B4-54DD-4207-8C48-820C27A72143 1 0.999223
606CE139-50DB-422F-989D-7973C478FC59 1 0.999910
20F757FA-0B36-4152-9F84-552A10289A7F 1 0.999872
0FA823E8-E698-4803-964F-9ACADC6C1685 1 0.999994
37347E59-AB7F-4E46-A3B8-6C14D2EA6A7B 1 0.999147
22F2511E-EA90-4EC7-801A-0B0236C25C19 1 0.999898
A792C3B2-FAC4-41E2-A72C-D81E759E7EAC 1 0.999784
F92FAEFD-AD11-44EE-A507-82E3F2EF0386 1 0.971132
8A25B33A-E0AF-470C-8786-F3F1F06096A6 1 0.999972
FE63F289-6D0B-47DE-B444-C506F3ED578B 1 0.999690
E87F0CB0-1A5B-46F9-81ED-1462D1977D36 1 0.999871
672C62A9-9CBD-4BEB-80BE-4261956649E6 1 0.999740
654C50E2-5C6B-431C-99D6-FC4BE5288878 1 0.997934
690F4263-2B16-4A5A-9AAB-3197FCE8FA4C 1 0.999858
11ED6AA0-6359-4C13-93B8-BD1F30F3EB8C 1 0.995735
834B634A-96C6-48BC-A10D-38143688AA70 1 0.999643
CC522DAF-8671-4DEA-BC96-31A3AE27EF77 1 0.999455
22177762-9128-4E58-B9BB-59F2109A75AD 1 0.997100
67C51C8D-BD92-41A8-92F4-5FB46EF1C21D 1 0.999865
1BE80226-9C92-4B2E-8ADF-52E7BAD808FE 1 0.999641
F218F6D7-6AF2-4FB3-8F42-FCA625A24D45 1 0.999935
0E00D0A3-6980-4D2D-A651-9C95FBC6CD74 1 0.999922
109A5387-6C37-4A0F-B3D0-2A600089B19E 1 0.999577
1B39BA75-8E5A-465C-88CB-2DD5C657578E 1 0.999521
9F6F85BC-8C21-4310-B3FB-B9F24A0C3DF0 1 0.998687
75350D5B-4B00-4913-A8DB-9C0490B54356 1 0.999897
B3A85601-A4D0-4F45-8B13-9C96AD9F39DD 1 0.999989
208F4D0D-A31C-4B9E-95C6-905D0CF64282 1 0.999981
933C8D42-94C2-44AD-BA06-0F6690A0B484 1 0.999666
0DBF68EC-299B-45A9-A8F2-ABB5537337D5 1 0.999972
0656F142-63CE-45A1-9941-074BD309905D 1 0.999812
C241E821-6D05-432A-A7C5-C044BC8EFF6B 1 0.999946
FDEF7D62-9FF4-44B6-8FF9-A8EB158BC7FB 1 0.999653
293BC37F-1BB6-40DD-8ACD-DBFBBDC77BE7 1 0.998992
2C23C81D-A6C4-4EB5-B403-8ADCEDE5A0B1 1 0.999611
A49E2846-9A36-4B54-9BE1-1D7D74494FD3 1 0.999526
666265F5-6AC6-4413-9D7F-F4D404516FC0 1 0.999823
06F57D16-C425-4D40-8CE6-A100B07CB489 1 0.999842
3B426C7C-55D5-48AA-9E68-C1FEE6598AC1 1 0.997128
80F2C315-643A-4659-9961-4992B54A4D00 1 0.999870
A7E0A691-5091-40E8-A29E-D40C36415C48 1 0.999851
419EBC7B-8583-4ABB-9A41-D49D208C341F 1 0.999951
1CBA9E84-A19A-4018-9AB7-E4668D6D45C3 1 0.999851
389861AE-C2D9-493C-96B6-FDF100594EA2 1 0.999535
6EB872A6-9E76-4FA1-934C-36A73B3D23AD 1 0.999681
3E181590-7477-4EC6-88C7-3FFD0B1B4C89 1 0.999624
7F136D88-66D3-4E84-89D5-FB6801B49170 1 0.999719
E0B4F39A-450F-4771-9405-03A865021489 1 0.999439
6CAB4EF2-995B-4F33-A05B-46025D065ED1 1 0.999896
299444CA-7B27-4325-A1CC-A38613AB9833 1 0.999976
F843D2BF-59DC-454E-9AB7-C68582D26863 1 0.999775
CB4943C0-2641-454E-93CE-A5D262EC5EE7 1 0.999597
140CF97D-3C8E-4352-9477-6167427AAECE 1 0.999884
E19802DA-5E1B-404B-8F2E-E015BB50DEB2 1 0.999971
DA12779F-FBD2-4297-822D-147D8A44F544 1 0.998908
B384FB3A-1715-4B28-A5E5-2AE7B7988F9C 1 0.999924
C5496953-7D49-4E7A-A054-C41660A09824 1 0.999732
642676F7-C1E8-4D26-BE52-DD703D25960D 1 0.998239
90085524-5B78-43A5-AF17-36D75AFC7438 1 0.999567
0474F720-FCB6-4BD4-9601-2A490811D778 1 0.999868
70412F67-3299-4B3A-A1A1-333A62915D20 1 0.999573
80A13AAE-9A7C-47D7-A73C-FC7FCA94121A 1 0.998140
C9875A25-490F-4604-A43F-DBF2B77BCF7E 1 0.999589
AB900224-D396-4D80-AE5C-E6B7AFA3970F 1 0.999666
42E7D00E-5D91-4CFD-BC57-67B5D7124094 1 0.999966
9E970AB6-03ED-4D84-8CA1-F946D144D03A 1 0.998519
3707C796-7078-427A-97B3-9724D0D6C488 1 0.999980
9409BA71-D0A7-4C29-9CDD-4A78FD3ABCFE 1 0.999979
6BA7019D-5719-455F-BAF2-6C76F86F4BC7 1 0.999989
436098AE-62F5-4712-A79D-B2958BE1C7D2 1 0.999988
BB6811EA-2113-4BF4-AB9C-ACC5B0BF1E64 1 0.999946
9A94C1D1-6A01-4DAE-8E57-7311EF537CEE 1 0.999948
E155889D-669F-41C7-9CBB-00DF13CC37E5 1 0.999750
997F3260-A0F4-4147-A3BD-DBE801900E8E 1 0.999976
49B31F2C-E8DF-4965-9F00-C596AFC1FFEC 1 0.999741
8718CC4E-18B5-4AAD-89E2-EAD016A50CFC 1 0.999950
324D78CC-2A95-4B52-9325-0AA3FEEE3251 1 0.999058
73F7C3AF-8C1E-42B2-B438-7396B10FB4B7 1 0.998611
156457AA-AB8E-456B-A16B-2B6F8A848BFB 1 0.999973
FCA1397D-E899-4659-927B-6F7A9C54EB98 1 0.999873
D372B161-6BC5-4DF5-9C86-886961709600 1 0.999866
BA1885D4-7679-4F8E-8156-30D33B426D38 1 0.999886
864CEDA7-3AB8-4883-9E8E-5CAC51CC7925 1 0.999636
0804AB5B-45A0-47F2-9F27-11AFA2B33A9E 1 0.998083
D1012AFF-3B30-47F3-8B4B-FEEBD9FC2407 1 0.999769
B1C72DCA-DF8F-4208-A473-EA55CEBC0B3D 1 0.999632
77BF45B4-D9A4-4004-836C-CBD73A58DD32 1 0.999893
7FD3AA46-09F2-4427-8F8A-A6A7C3B9AAE5 1 0.999912
4196949E-3F31-4DDB-A245-6C24BFD2C785 1 0.999906
CF269422-EC44-43E6-825D-4190B80449A2 1 0.999989
F1E140E9-F009-4288-B1F4-A6030E5EAC21 1 0.999991
46E5D085-E4CE-4296-978C-8577262AB42A 1 0.999885
5EB5BA8D-5616-4B52-ABB3-E4AC9293206F 1 0.999896
E5FD67AE-7AF6-42C2-A0AC-B2F84683A04D 1 0.999982
597FF0B5-3B10-4E3A-8398-82E30381851B 1 0.999954
58E66CD9-45F7-42FE-A971-E1049AEC7133 1 0.999849
11B18AE7-B83D-44D8-8F36-BF50937C4A99 1 0.999991
606F3B72-814E-4463-B857-C9BF611D85D2 1 0.997122
6E2CF301-079B-4E22-9372-50EBF1AF0973 1 0.999881
C6E9F63F-0A8D-4F62-B4AF-A6E0F4249609 1 0.999976
75270AFE-D7A5-430F-AF35-95141F9BEF1C 1 0.999919
DB73E30C-B294-4BB8-AE7C-303006F11F49 1 0.999479
9E9D2D7B-0DBC-429C-ABA9-165E2ED4F9EB 1 0.999967
DB9DDFE1-9666-4BDB-AEBD-B1AA009F81F0 1 0.999894
C72C4D02-9D6D-4F0C-839A-9CF67E4B4319 1 0.999961
AD656FEE-1A91-4848-A06B-3574F37AF30A 1 0.999832
31617161-4433-4790-8386-B52546D68EE8 1 0.992655
71674FF0-BF30-46F7-882F-4EEDB98F3B14 1 0.999912
5B12C2DF-C3A6-488C-AF60-D9701EF77423 1 0.999984
B707C370-4AED-4440-93D4-EC32B22831DB 1 0.999851
CB0AAD5D-7130-487A-BDEE-851BF6DE4358 1 0.999923
F1E3F127-2FCD-4599-AB8F-515EAD7A8976 1 0.999954
8D4839B6-DF6B-429C-935B-6C072A654410 1 0.999820
7685163B-537D-476E-A3B0-1AC9594D09C1 1 0.998376
6593DEBC-A86B-444D-B766-1EAF6B43E5FC 1 0.999971
17A9790A-92EB-43E4-8928-18F9EFC52BC1 1 0.999552
B85BD255-CC02-47B6-9651-6AF25BB9D00F 1 0.999985
246005B8-B5F8-42B1-B98F-764C01585547 1 0.999982
AEF959F9-1AC4-4488-8160-95F549A4E06A 1 0.999929
C659A630-9DD1-44FD-9BB1-74E67DB01997 1 0.999963
855EF275-5D79-42E2-906A-B47C7BED609C 1 0.999801
E4AEA0D9-1FC0-4ACD-B341-2FD7AF2624D0 1 0.999954
18FAF031-D272-4027-AA48-919C9C84F55E 1 0.999897
68452BCA-5D82-4219-9BAC-A4B75BB59459 1 0.999072
5663FBC6-00BA-40AD-832D-D359C29EFA51 1 0.999859
7B1EE9E5-6DBB-48E7-BC77-B67C7B5C47C8 1 0.999512
9D20158D-F685-49C6-92D6-A8C11FEA6BE5 1 0.999965
77AAECBE-F2F5-4D87-AE01-997697D872AA 1 0.999956
606927CA-701C-49EA-A163-C15BA1EEC136 1 0.999453
5A977A7E-564D-4230-954E-EF5E74042D80 1 0.999968
ADE98428-76AB-4294-8E5C-48B6398C4369 1 0.999480
0235422F-DEF7-45FD-A940-4E499476513C 1 0.997689
DE0E4FE6-B331-404C-8615-1F0B84F5A6F6 1 0.999899
C3AE64D3-F477-405A-B7B6-42BC6A7ADF52 1 0.999590
2802CD9E-2836-46A6-A61B-771EBB9F7077 1 0.973020
4A21C7F2-369E-4A18-A0C4-EE169C3D2AF4 1 0.999887
E0B1D7A9-85D6-4AE8-999D-26957106D99C 1 0.999966
192635D3-4DF1-41B3-B284-9791D3DD3E27 1 0.999855
51F69B2E-29F8-4819-8508-0B4AB3954EC8 1 0.997318
34EF84AC-2275-4B00-A4E0-D7FA57F8A6BE 1 0.999973
616E3F56-1EA7-4AC5-B253-B044B446F0C9 1 0.998708
3E6457B5-A894-4C95-8B37-2120C54C66CC 1 0.999995
0CD3B0E3-144B-4FBB-A741-0E423983FC7E 1 0.999856
94BF28F7-22DE-453E-A23D-0B363376547F 1 0.999924
07DF9B81-0CE9-4536-B37E-F91688E536F8 1 0.999637
684EACE8-1DDD-436E-B93F-EBDC81149FAA 1 0.999960
EECA252F-9D17-4F70-AA94-56B10B54CB51 1 0.999622
DCED4179-1F37-4ACC-A42C-A983DF643F71 1 0.999592
17EE24F8-4989-4095-AB7B-7EF1E3DFDCEE 1 0.998724
08FBAF59-9348-4CB8-973D-9595D06A7F1D 1 0.999956
72209F83-E69C-4EE0-A5F1-7E31DE83DF71 1 0.999889
B74E8646-7BFE-44AA-9D77-174372E5C74B 1 0.999984
A0DC854E-8CD9-4453-82B9-F7A479873D29 1 0.999905
5FD2A8B7-14E5-4F8B-8A3E-60DE35FAA2CE 1 0.999239
9DACB387-F863-4056-AF09-68CC264ADEF5 1 0.998717
454B13D0-7A5D-4402-A9FF-B4A85B08B455 1 0.999968
E0164658-9288-46E6-8DE9-1337008FA066 1 0.999710
D33330AB-0F47-474C-9F03-1F6DDE7360AE 1 0.999805
2FC92A47-8658-4274-A857-8504DCA23EB6 1 0.999812
5038B170-D950-4836-BC44-3205332B05F5 1 0.999521
FF7FC7B0-06DF-4BFD-A73F-1D482974A945 1 0.809926
C83D33EE-EBFE-4D23-A0C8-5A4EAF424778 1 0.999918
9319948A-177A-41E1-BEB3-278CE9C91EA2 1 0.999392
DA87CDA7-A8CF-45D0-A6EE-61CAB6CB9A1B 1 0.999716
8607BCE2-1E66-4113-B680-0AD44133FE1F 1 0.999668
90C665A6-5E72-4579-AD94-0A623F6C85C9 1 0.996923
AACE1897-BA66-4749-AAA7-BF7469A5A20F 1 0.999813
23BECBC0-AF8F-468D-8228-A6738CA79222 1 0.999982
D4264D5F-A493-4B9F-B13E-FF17CDE8E5FC 1 0.999963
92AF3C09-C1AB-49EB-9925-2AD497F01D4A 1 0.967052
4E379E58-7F71-42BA-8A29-808C495F826B 1 0.999959
FBDFD853-5B98-4EE8-B9F9-84526427413B 1 0.999299
D4603102-34D4-417B-8EE3-0E14A93CFEA3 1 0.999946
838D7749-335E-4D6F-9968-FEA1325058AF 1 0.998154
B6300BFF-9F02-47C9-A99D-47228C4101B3 1 0.994976
1FF1EC19-C66C-4B44-8CD2-C60C1B905EDC 1 0.983931
D434B86C-DE01-431D-B3B9-AB018D4A0152 1 0.998173
AE84FA4C-F488-465E-8570-13C6056748D5 1 0.999724
42600881-F4E9-45BC-90E7-EE69BAA9428D 1 0.999968
F68983A4-636E-497D-9A3D-F69F6C3F3551 1 0.999964
9D631010-1EF7-4593-9AFC-7C8D4722A761 1 0.999759
3C45BA2A-4508-4580-B470-CB995803218D 1 0.999974
7877DF1C-5E6A-4B4D-8342-159D4BEE2D08 1 0.997292
9AC84694-D5BE-494E-AC1C-562F01D243A0 1 0.999392
C0F6530F-6525-4F86-BE4E-9B2DF02E30A2 1 0.998047
92A3F787-AC88-473D-A41B-F177EAA9A4D8 1 0.999961
213E4E0A-7930-4F62-A4FA-203D21BBF2E1 1 0.999616
D30EDF51-43B6-4A53-9E9C-75B743686C44 1 0.999922
15DC3C1B-3220-47B1-8057-0CAAC8CD374B 1 0.999654
5BE46502-AF20-4B3D-8E93-7807C52E4D6D 1 0.999966
56F2FB5A-63E6-4264-A41B-58B8EB0C27A7 1 0.999398
8E56B784-106F-4119-A7E5-8180A417283C 1 0.999995
9736806D-9AA0-4330-BEFD-1D51659BF8BF 1 0.999899
A61F3059-5602-42AC-9EDD-833659C58779 1 0.999968
684B6F83-307A-488C-A79E-2F8105723F4A 1 0.999981
7F87B3C3-DC70-4F6E-8CF5-C2F5ECA44EC7 1 0.999866
E11147A1-6DE3-4566-9B06-1F5A69B246FE 1 0.999980
1B9DD032-7196-4637-A1D0-41286AEC0EFE 1 0.997332
9BC4EBA3-DB2A-41D3-8698-3C53075C69E5 1 0.999718
4B0AFEB1-37E7-4479-8A7F-1B9E79A17412 1 0.999942
8FFB0B17-D466-4AEA-B6B4-D45460522CA6 1 0.999854
23E0C39B-3D51-4351-8A4F-6D1FFD86E65B 1 0.999212
8097917C-5B05-4F53-A557-299EA66BE4E9 1 0.998943
44E5F6B4-5ED1-480B-AC3F-DF517C217286 1 0.999895
F57D97CC-F1F8-4ADE-B2EF-0AB698FE026F 1 0.999921
88954BB9-CC73-462A-A2D1-F647453062F5 1 0.999885
4C4F5792-1FD5-43A9-AA8E-7B073770D938 1 0.999995
7FE1785F-D823-4B63-A1F1-D1161D7CD1DD 1 0.998600
42702B2E-8711-43F0-8DAA-0294119F0B86 1 0.999804
E0A677E2-2697-4F28-A433-A04B42C58E8E 1 0.999553
1822585E-0D4D-4547-B3C7-A3532A8BA1F5 1 0.999658
3A843FCA-FB43-474E-819A-77A38ED44A9A 1 0.999601
AA973655-1766-45E9-AAB1-82C1667F0B26 1 0.999855
47FF6672-475F-40A6-8538-2D18AF58DE70 1 0.999475
5E109669-14EF-463A-9065-3DE0F223C179 1 0.999908
5D559E40-FB46-45A9-9BD8-151AE9DAB002 1 0.999829
0A9724EB-8704-4EE8-9A11-F659E2AFA6AD 1 0.999950
7ADAA4B9-1324-4B88-82D7-7CD773EE0C85 1 0.999870
EF2564AE-3007-4184-A52D-EF174E0E6377 1 0.999968
80AF2DB8-79AD-4443-A3ED-C224DDFFB66F 1 0.999931
ACC282F4-2B0F-4F7F-B462-0D899C945E28 1 0.999951
BB541C11-84DD-44FD-972F-B1B8B97C4FC3 1 0.999856
8F0C0800-77E1-4B93-AA94-0140B488B179 1 0.999775
03D3B4EC-0E59-4EA6-BF11-0FF5E545D3C8 1 0.999734
C93D4C17-BEE6-422B-9D22-0EB9FAE3E092 1 0.999975
CD2E7CDB-E2A1-4229-8CD4-8A3EBC90EF61 1 0.999948
9BFC33D0-2CA5-44A8-91D4-BC083729DF56 1 0.999948
549065B1-3D08-4FEA-999A-A4210FA94E40 1 0.999993
D0BA760D-3462-4736-966B-BB547069280D 1 0.990222
F4716A6D-E60B-4668-BFF3-55802A4CD13A 1 0.981814
36EB9454-28CC-432C-9E23-336A3943D751 1 0.998439
69558F3F-61A4-4B8B-B229-14C4D6FC4D08 1 0.999349
76C2F008-F797-4B50-9379-D159263722FF 1 0.999249
90D685FB-D8E8-4593-877B-A5AE06256D4E 1 0.999887
F73D34FB-F96A-4806-9347-1781E0D74494 1 0.999982
59ED7D07-8D89-4CB9-BD37-2775ABD5BD68 1 0.999247
1E7CF76E-B9A7-48CE-A04D-F3AB430A5426 1 0.999678
342D875A-D5AE-4CFD-AE0B-D8DA0F06F0D7 1 0.999897
CAA5E481-5C21-49A0-BE73-1279D163F817 1 0.981252
E808501A-ED6B-4DAB-8BAB-3C77CE0517D0 1 0.999926
C5255A66-F130-4D5E-BBE1-696147F19CB3 1 0.989076
FE54B17A-3718-4705-A610-7201652E9FB4 1 0.995956
BB955B56-D226-428D-A8BE-916A57AB6AF6 1 0.996747
6AE60D33-0D72-4B7A-BD4F-D5FC9534E345 1 0.999972
4CF057CB-C0F0-4132-985A-7D5F1FBD55ED 1 0.999913
2D69E909-299A-46EA-A33E-F7B1FF0BB5AF 1 0.999917
E3112EA0-2206-4856-AD39-72096EB1FCC2 1 0.999952
28708100-4AE0-40C7-B427-2EB1B74737B9 1 0.999952
F98B53A5-FEFE-4522-BE10-6B465BC894C1 1 0.999013
0855D6AF-C166-441E-838A-37DE40B60BDB 1 0.999877
9E8FCBDE-BE4D-4F9D-8994-A8816A2FECAE 1 0.999938
70BE5C0A-B3B5-4306-ABC3-4DF70D7A380C 1 0.999766
D029F821-87D8-43A2-98C0-580A5B753DC4 1 0.999805
16C4BF24-D789-4044-9E80-B395D5FF7207 1 0.999723
0D824109-7688-42FD-8B3F-0D9562B19CF8 1 0.999978
89EF3FBC-168D-496F-B4A2-7CEE461EF52C 1 0.999586
3932BD99-BAB7-482C-9335-50E660875A39 1 0.999960
FBCA252A-8C2B-4167-A25C-1C58C81EE04F 1 0.999985
762CE6E8-D350-4CA3-81F9-08CAD35A7344 1 0.999959
E0AC3C26-F0E4-4796-9EE6-28971B7608F2 1 0.998698
6F635D7F-D11F-44CE-88D6-F258516E285E 1 0.999912
EAE83984-D2D8-479F-BBB4-D552ED54719A 1 0.999937
EE3D46A1-2392-418D-9B41-183B5606B46E 1 0.999988
81D8C740-8DCC-4351-AD94-2588B5EA0689 1 0.999828
5ECAEEE7-1E83-4928-AF28-948623F565E2 1 0.999916
FFC86C76-AA5F-4076-BDB4-38A8D0E19C17 1 0.992712
81AFC57D-FEF1-47F6-9471-09EBEA44D5B5 1 0.999789
A2CB9802-1CD0-4372-8F53-911187E601CC 1 0.999832
DB787E79-AE96-41E0-9B86-D9A1F45D4EFC 1 0.999929
3D9F2298-BB42-4A77-ABB5-ED63382CB219 1 0.998510
0BEDE73C-D77F-4DAE-81E4-57FAA844B20C 1 0.999852
8AA8CA2D-08A9-4124-8091-C0E9D5BAEF0F 1 0.999915
3E8C5D9D-8CA6-4AF0-894F-85D36284FDA7 1 0.999962
B83023CD-0A65-4801-964E-B6ECC52D61D7 1 0.999198
39DAE823-4341-4AE0-9944-DA28E620BE7F 1 0.999977
7482E881-50F5-49D6-B9A5-E2BB1895C91F 1 0.999828
31E7CFC5-DF08-4376-B8FA-AD9DADA23657 1 0.999738
5C643188-AF5B-413F-9F5A-D5E759955F6F 1 0.999824
AEEFDA3B-07B2-4CE7-A672-DC0168567C7C 1 0.999784
FDE01175-C5EA-442C-8A4C-54F0DCB61419 1 0.999833
E763A716-9B14-41BC-AA3F-FC2A190768CA 1 0.999744
1EECAFE9-62BC-4BF5-8BB3-61A19858B8F3 1 0.999849
1577252D-58F6-4608-B041-904738BFD553 1 0.999979
13B17ED0-9C50-4A47-9B70-46938583AD7A 1 0.999893
91903E93-55E8-4140-B4E0-CF7D33CD9B65 1 0.999681
FF79484A-1E3C-406E-8F5A-D32823668F44 1 0.999367
36D3AF96-85C0-4DE0-A733-1C5CADD991D7 1 0.999949
BBDB2BBA-E909-44FB-98B6-2E9DEBAD1984 1 0.999868
90EDB00A-C39B-4337-8BA6-10240EA97888 1 0.999856
4C96F64B-0AAF-4981-ADA2-88A220F3991B 1 0.999803
6237EA6B-0C3D-4BC8-83AA-D6B4DF2358B5 1 0.999974
A8256201-5133-45DB-9423-B9C24EE5A7F9 1 0.998055
D25BB9ED-CBC3-42C1-A88B-B3067EB53A35 1 0.999765
772D83A4-FF3B-4A33-8375-70039E8F5172 1 0.999688
FE904E64-4ECF-4BB6-8668-EAD881DD200E 1 0.997646
84F5303B-4BCB-4B3B-B79F-9A87725DC73E 1 0.999973
7B82DDBB-36FA-4A61-8E31-5341C8D28B0A 1 0.999875
97683167-BCC9-49F8-AE9A-1E4E1B74EA08 1 0.989055
99841766-6D25-4682-8BDA-DF9791CD2A9F 1 0.999953
39063CDD-5F83-4BE4-8D25-42F11E3D2E02 1 0.999957
9CDCD78F-D763-463F-9B05-9397D20A924E 1 0.999734
56C55B66-7A3A-45E7-A889-2E11250DA2C9 1 0.962982
5F81EEBB-6A5C-4483-9D3A-765B518EBA69 1 0.999185
B9AAB578-943C-4F91-82F9-C838112B591A 1 0.981442
1AE73BDE-C149-4E36-A003-809A2473B952 1 0.999867
4199EC65-EAC4-4412-BF17-2869047399DD 1 0.999812
FA0E4AFE-595A-4A36-8798-F951C3C54BF1 1 0.999987
B683A287-490B-4EF4-AC89-21972979BE0F 1 0.999954
29FB7E1C-331E-45DD-9C95-45416D3F3DF8 1 0.999697
CB8E9E0A-0AD3-4F37-88C3-C81C318CACE7 1 0.999995
12AA5B60-9EE7-43FF-AC11-BDD237CC77D5 1 0.999810
67EB0CC3-C31B-4B22-B28B-EBDFA8D44DB2 1 0.999990
FC0267B6-1B73-46E1-ABB2-73542E13D67D 1 0.999060
318796F7-347A-438B-98F2-A8B94AC17E5E 1 0.999992
C66D7FA0-7210-46B9-A39B-E37C5B925B10 1 0.999808
B904292F-EF22-46AC-B013-E61FEF81458A 1 0.999875
D6943413-932A-4BB1-A3F8-A975F751FBFF 1 0.999523
83FB0026-E84E-4E9A-BB45-438C12670924 1 0.998628
9EC6D400-BD4B-4020-B937-F985B648EA1A 1 0.999779
C7F117DB-2DF8-4BEA-AF94-9ED3E24E9347 1 0.999526
F9E425C4-9BDE-4C4E-81D0-39C706B00F2C 1 0.999142
55B582ED-8239-4D20-893E-154A9CC3B5A7 1 0.999632
DBC28824-0A27-43BB-AAF6-E2C17FE017EB 1 0.999913
E5A7FB14-181C-45C1-A68B-46278BD4C204 1 0.999968
B1796D3D-BB0C-4F9F-BA0F-0B66C1759B0C 1 0.973055
75AB179A-039D-411D-931A-5E2C6F3E7911 1 0.999994
2FB4C17A-23EA-4C05-A8E1-7A1AE436D8AE 1 0.999184
8FEB4A79-6C2F-40BB-85FA-5CA6EF4ED628 1 0.998610
DCCD434D-6929-439C-A237-D9A3215F3D0B 1 0.998244
33F459B3-CA71-4AEF-BFD6-F9868D8D2B78 1 0.999969
5B787C39-7E45-4117-BCC0-FD110BD28B50 1 0.999887
712D8C94-F277-4E45-860C-360AC86F4F0C 1 0.999850
485ACA5A-971B-4F31-BA8C-F42744D883D6 1 0.997366
AFD007C7-88BD-4181-9C76-D519C1EB447F 1 0.999855
F9A19702-EA34-4A72-803D-3F3B69AC4992 1 0.999686
EE1CB0DB-559F-47EB-BF67-091211BD9A79 1 0.999982
6449E509-076D-43A0-8B58-8BB38889FE64 1 0.997382
7B730837-2D52-4555-A0AB-EEAC462F0A8F 1 0.999923
F3146AA1-3305-477D-921E-1E0FE146AE60 1 0.999721
0C644BEF-D659-45EA-9E05-1816861B7209 1 0.999636
BF8DF32F-5E02-497F-AC34-A9DAC94BF070 1 0.998777
618C3137-F2B6-4B45-84C9-DA3B63C75D0A 1 0.999837
F655E78C-F1C6-4884-8521-0726769902BA 1 0.999938
AC551C14-0D88-4390-8A2D-C6C12E98897F 1 0.999992
106B163F-6AAE-4938-90D3-8B6077355D63 1 0.999805
9F1520F5-B61F-4314-9606-94F4E57E3B7A 1 0.999989
979D3FDF-5212-4B36-8B51-BC772646A61F 1 0.999928
7900D5AE-7636-4AFB-A7D8-6A7A0B7A23C2 1 0.999819
F6E6E218-280C-4123-96A9-C92486CD2210 1 0.999593
FE980B10-C578-45B1-9FE0-979757B3AA53 1 0.999271
1386CF41-B77E-4D5B-8263-70D2E8DC436C 1 0.999921
F2CB57FA-EE58-4F12-8CBB-A4141B46BCB2 1 0.999975
AB9A388E-99A5-4283-B11F-2E29367257CA 1 0.999979
419A8DD4-5167-462F-8A4E-510C6C7E22F6 1 0.999895
70C79998-559A-4405-8444-8F1D4C4580C5 1 0.999917
1B83DB47-04FA-4E9C-A115-DC2111AB2817 1 0.999921
4648D7C2-E8E5-4E97-BA61-3169FD869846 1 0.999470
BC4CDB49-787F-4AE4-AEBC-44BE9E72416F 1 0.999797
21CAB934-9BEC-4D7D-88F4-0834520EDD74 1 0.999968
25EB2077-F207-4D07-9B66-0728F75A424E 1 0.999951
1AAD76FE-42F4-41A3-B385-B43AA3648DDF 1 0.999927
8B14A423-FA5D-4601-8A78-67B8E147AB14 1 0.999907
53579D7A-7C0B-4376-B426-E721630C1076 1 0.997618
E414EB63-A392-4D65-8A28-C1D5075778C3 1 0.999369
CCE559C8-1643-487A-93A2-3F57637A8991 1 0.999723
70778895-6886-4BD1-A1A7-FB00A4650077 1 0.999964
37BA0A76-421D-46D6-9575-47CB1713A9C4 1 0.999921
5BCDB085-34C4-4F42-960E-7467D121200D 1 0.999182
40BF7EFB-399D-43FB-8B46-88E49B75DA50 1 0.999925
E1D26D2B-F04B-46F3-80CC-F7054DD81663 1 0.999905
DA8B50EC-B9C2-4310-928B-3E420B4206B9 1 0.999726
B8ADC13B-5745-4B40-B428-99C6B02EEE3E 1 0.999977
9498A8AA-01B7-466F-B032-5554F4A8495F 1 0.999695
02CDC723-7716-46CF-B151-2BA99C48A5F3 1 0.997584
FB7ADC05-7C96-489E-BF17-97300E284AEC 1 0.999980
DE137C1F-52C2-4254-B1F8-8F201F2E1ED9 1 0.997974
D80033DE-72C1-4304-8DBA-005166D069FB 1 0.999858
040FA410-2EF7-4156-8F8D-E0579A311EA2 1 0.999731
6D89C098-06F6-4FBE-AE6F-CB5449722FC5 1 0.999556
253D7941-18D4-4D3F-A6B1-01B06246A2BA 1 0.999910
49A0D37A-9D1D-44D2-8A45-0FF858E9C59F 1 0.999499
06219A6B-D603-42C7-B766-FF84EA6FA798 1 0.999310
6745C299-1D49-4C3C-9118-6957FA6764E8 1 0.999976
9A50B69F-1336-4293-9858-DFC9EA537FE2 1 0.999718
202B86DA-5E63-409E-8983-A88D031C54C0 1 0.999773
9F3A2DBC-3E9A-41E9-87EC-E1A774ABA6FC 1 0.999942
9144071A-3F66-4F7A-A452-7975B3BA218C 1 0.999903
42789F3E-C0BB-4E38-96EC-77595206D1D8 1 0.999529
5E1251E0-56FE-49AF-9D3B-344DA90C173A 1 0.999815
876F9571-F3F7-4A9B-B52A-2FED0ACC6476 1 0.999432
B25F377E-8616-4717-950B-91F7BC052B1C 1 0.999979
FD05E0C8-4965-40B6-AE1D-83EE27F750AD 1 0.999552
A011DBA9-986D-4822-A7ED-C5C38A01779B 1 0.999411
721D4880-BA68-4375-8AC5-9D97C6EF2FE5 1 0.998891
788EB874-7BE5-460E-B64F-DD4B36BBAD9A 1 0.998215
E4EE2307-2374-4E90-B438-FD8C5C42AB0E 1 0.999888
008C4844-2733-4F92-BFD2-53336AC286EE 1 0.999974
63AE24A4-E192-449D-9AD1-B890CC8C6DC4 1 0.999436
081EC79D-049A-4840-AED1-9CC979762ED9 1 0.992748
6C4C97D3-DEFD-406A-BA36-A1C5645531B0 1 0.998395
41DC1960-2867-458E-A7C3-F8BDA410EA5C 1 0.999888
E3BC8F9C-CD4C-43E7-BFF1-862FE1CDD76E 1 0.999915
A48EF8B2-E9AE-4EE9-BECE-8AA0F0360E8C 1 0.999973
44A70D95-B816-44DD-9FCD-209DA3717BC1 1 0.999985
2C24538C-A870-4B58-BD40-2C1B332E6A95 1 0.999958
459FFD36-BB93-411F-8F20-8976649189FC 1 0.999926
9AC14FF5-88FD-4665-8910-58446474DFA6 1 0.999930
BB25B38C-13D8-4587-9CA2-63AF6236E6F0 1 0.999652
6410409B-111C-4335-BB2E-B8FAC39EFDB8 1 0.999826
F8FA60B8-77BF-4956-8092-60FF9C64055B 1 0.999960
CBB2C889-9AD9-4E52-A27E-64D6F7D5203C 1 0.999954
9BA15A6E-F9CA-425A-8280-E88B27202EBF 1 0.999968
819AF313-3ADE-4710-A17A-0C81F0D1C729 1 0.999776
A06A5E3D-6764-4B5A-8919-505D2CD09283 1 0.999981
BFA36340-C841-4EDB-B5F6-6ED7D5F2ECA3 1 0.999986
C6415771-50D6-4739-8F3D-4294A84585D5 1 0.999984
7FDCC357-BE3F-412B-9E84-1A1AEA5C45F1 1 0.999340
39163529-6DE4-432F-9E0B-8A868B69BDCB 1 0.999985
6602550C-96EC-4BFD-830F-AB67D0FFE4D5 1 0.999659
327F26AC-2083-4297-8B2E-BA83D39A5652 1 0.999759
550CDA8F-9CF4-42EC-9FCA-F05EF4B616AA 1 0.999817
E5279E60-2009-41E0-A161-3627C47B4044 1 0.999919
FC12FDF4-2E60-4794-BE6B-3E37D77D0C87 1 0.999959
D30CFF09-8702-409E-A6C7-7C2D232C7BCB 1 0.999620
501EA72A-CD05-43FF-B2D5-0C5C984323DE 1 0.999939
7F78E79B-913A-4B39-B40E-09084DDA3E73 1 0.999689
01514545-EBB0-4C20-8920-512A73093DED 1 0.995358
6F92D750-7F22-4AAE-8F4F-AF2F80A53BD2 1 0.999861
D827132D-BD73-44B7-BE8D-18010B10DB11 1 0.879194
D370D423-FDC2-4AC2-A90C-8491C8804B4D 1 0.999971
0C7399CB-3B96-4F62-A6B3-208B0C051375 1 0.999029
B4669784-2C0F-4E0D-93F1-351404A6934F 1 0.999989
E700349D-71AC-4A73-9523-AF7411BB6AE9 1 0.996992
F2BF1C1C-0AD3-4308-8380-B6DBD0119537 1 0.999949
E8025A13-9F56-4A9C-AD9A-72A68746AC27 1 0.999961
24B3B0C2-87CA-483C-A88A-8D3C6F08B6DD 1 0.999567
37EC7167-D750-4BC3-B367-F0C9943B27D2 1 0.999948
984F73BE-CC6D-4074-B737-349023D1D8FD 1 0.999747
2D4AE630-FCA1-40B9-AC0D-0870FA3B0D5F 1 0.998399
D98EB8BE-5EFF-48EC-93D9-A16F65AA8FE9 1 0.999709
533F92CA-8E5E-4C74-8890-11AC8B62CA78 1 0.999401
13E3FBDD-C95C-4C70-A22F-A3B597AC4124 1 0.991904
4F476B75-99B9-4E00-83E3-53590BFB31F0 1 0.999792
1E8CEFF2-B3F1-49D5-BA6E-538FA7EE9187 1 0.999946
D06B22A6-F1C4-4406-864E-89814A75DD30 1 0.999540
4F353B3B-E0EF-45C5-A408-5DCA9D3F34C4 1 0.999972
49D75C8D-CFB1-425E-AEEA-0751F85DB8A1 1 0.992334
683F9B04-BF2A-4E12-81F4-042A8A48B848 1 0.999813
A14C053C-B0BC-4CA9-8074-CB9BA3813CDC 1 0.999881
600B7EF0-3BEB-4006-8C8B-7111BA1CB2CA 1 0.999838
4624B70A-3BCE-4AB4-9187-C073E104FEB7 1 0.999956
DDBF285E-4A3F-479B-BD26-1D9738C8DAA1 1 0.999988
0699BBAF-0388-440A-8A85-81AD76F5BA8A 1 0.999283
1ED22114-7E3B-429B-81E8-EBCD69DECACD 1 0.999640
36EDB4BD-C894-418A-BAC2-C5C9434E97FB 1 0.999500
42648EB0-BC13-45AC-9980-718B56FFD8C3 1 0.999983
908B6261-D26C-4BEE-B064-F81F5DF60441 1 0.999771
004735C1-A702-48EF-AF07-955BC9BDB6D3 1 0.999909
3E471110-1E8B-48DF-AB60-8EE907ADBF2D 1 0.998435
7177C7B0-E9AD-4D13-9D77-1FBB9740B83E 1 0.999811
E7EF1C4F-703A-49BC-8A03-84CF422DFCDA 1 0.999914
056E3B74-503C-49F5-81E9-F913EA41728A 1 0.984950
B736DDF1-3972-4983-A688-448AB5C92B9C 1 0.999366
81053BA7-76C6-484B-9536-20C5130E00D9 1 0.999974
DF29C7A5-2D1B-4BFB-9AA2-B3F70D7BF897 1 0.999841
967A9935-2385-48DB-A7F8-F2E6E7A283C0 1 0.999897
A197C3E8-CC19-41CD-A5FB-527FD1C86668 1 0.999979
19D1F8F4-B1C5-4BEC-AE0D-3366181F7094 1 0.999839
E2033C4C-1661-4B5E-8FEA-B45E5D0F07DF 1 0.998004
8A18A238-829B-418B-AD44-A5F2AAB4FF0D 1 0.999100
C7D0D0B1-347E-436B-ADED-A4B7048399E1 1 0.999149
ABD5FFE9-C796-4F1F-BEFC-3CA9C9EB5EF1 1 0.999983
5D00AB5C-1B1D-41C1-94B1-DB8FC5F7594B 1 0.997011
7AA92755-D063-4E24-AF86-26D85B17EB48 1 0.999974
E6806DBA-2C13-4392-A70E-822C75F9F02B 1 0.999990
9C5DFE71-0710-447B-8C01-687FC88B1301 1 0.999898
A4C781F0-6B5B-4868-A502-D019C5938CFA 1 0.999723
E9B4C097-257E-4E76-ABBC-0CF32B0F524D 1 0.999611
01C89DB0-642B-438B-A0C4-50991FCDC180 1 0.999990
7A310AB2-77C0-4802-A578-DFD172F5F297 1 0.999966
68357017-94BC-4935-AE96-DBED4C172B5C 1 0.999947
59F17AD1-1614-4A17-87EC-112174C4FF3E 1 0.999967
91091F0A-FF57-4931-9E0A-E3B7BA7BE4FE 1 0.999554
89A5A12E-58A8-42D3-87AF-64375F06853B 1 0.999733
D24C7592-448E-469F-8D93-3F47A4FF0EA2 1 0.999959
775AE83C-7266-4BD6-8430-56D200F475C2 1 0.988873
FADC84C0-3C57-46BC-A4E6-991C394803B3 1 0.999753
20451BB7-0060-40C0-81A3-2B0B919AD264 1 0.999937
343ED99A-2B4D-4760-9788-87D4DF3570AD 1 0.999925
C829D860-D49B-4307-BC02-3277A0EC7183 1 0.998894
0FC2398D-5870-4097-9A01-635A55B9DDF6 1 0.999800
FAC3F491-4B97-4F87-B496-02C032B77937 1 0.999981
529FA301-7FED-4F96-8502-95329BA8850B 1 0.994748
6541B3BF-308B-48DE-8663-8767D66174A6 1 0.999978
78A11A37-559F-4B62-9199-729A329F8E8F 1 0.989599
E89ADD7C-42B8-43AD-AC50-C2C76D7F2A29 1 0.999867
EE0C565C-8016-4372-887B-0055E7AF4F8A 1 0.993494
1CF3D6B9-CBC0-4E25-A1FF-92317C509138 1 0.927606
C9353E04-18BA-44E5-B0C4-1864700E88EA 1 0.999555
B6561657-2BC5-4936-AC9A-4FD6FDCA5A4D 1 0.999748
B2EA443A-4581-4D34-932F-4B77F00A7F9B 1 0.999775
6210FA0D-8C1D-437E-B62A-FC3F2A0CA901 1 0.991602
FC69D646-53BA-4456-9D64-38FE3A915EC3 1 0.999790
05D42171-C77D-4421-BEC0-F51A9EB6D848 1 0.999905
2B959D9E-5C19-4B4E-9A8C-F53F56848671 1 0.999971
065D1CA8-B743-4B8B-958E-3B7F9B35A3F2 1 0.999920
80221CFD-4E32-41C9-868D-EE4F130C1C8A 1 0.998548
DC35ACDA-66D0-4A3F-AF9E-EB0ACE7947BF 1 0.999867
2607F749-4417-49EC-9FAB-5E5E5AD811C0 1 0.999971
8DBC10D2-7260-4B25-96A5-7D7642C16940 1 0.999991
47E77683-5A46-444A-B739-6D3EAF458BFF 1 0.999138
129713F3-9605-4D84-8E11-9A89D434978D 1 0.999660
66CDD807-5A3B-4C93-A2C4-21E71B6CCB76 1 0.999754
1496D31A-43EA-4CCD-9F06-BE1A0973E964 1 0.999954
D1704CB4-57B9-4DCC-8ACE-8A782DAF0937 1 0.999891
5942508B-3C2F-476F-89A5-4EF555A54E30 1 0.998201
A0C520D6-E11D-46AD-A9FE-4958FF8A5B65 1 0.999956
A68D34C7-6688-40A2-8EE9-341DAE0199B3 1 0.999367
E0C47F59-8509-4D43-B539-2225D873B1EA 1 0.999394
E7B06F4B-223A-49D9-B845-E663A675AA1A 1 0.999424
43672810-FE42-4C8B-9174-E5EFC52B3C8B 1 0.999129
F0D27DAD-1B74-4628-B200-2DAAB313A034 1 0.999853
95DC9091-5BD1-45F9-A94F-2D484447E4C2 1 0.999884
179E9CF8-2D51-42C2-946E-A02AD9A374C4 1 0.999731
9F48494F-A947-4099-8F28-3CA0ED1343D6 1 0.999924
A638324C-007F-4787-8E7C-4B3F709EAF7C 1 0.996655
238CCF93-28B0-4017-A141-794666D27D5E 1 0.999921
05ACFFCD-4DA9-4F33-A08F-095F97E16C63 1 0.999832
5CAC044A-D58E-45C8-9942-6D25B6A2019E 1 0.999860
EFD0C1D0-ED6E-4C9B-A2A4-D1F0D87298A0 1 0.995308
0F68AFCB-AFB9-46D4-BAE2-77A53D584196 1 0.999924
4BBFF1F8-4BC0-4DA7-974E-53DA46095A20 1 0.999776
737D3500-510C-471D-B0D5-69E4C15DBF23 1 0.999917
8854D9BE-6873-4A84-B229-F58202B2A2FB 1 0.999828
B39A0BF6-F195-459A-A977-08665F9D764E 1 0.999987
00179568-E97A-419D-AB4C-CF639CB46161 1 0.999988
3A0DA7EB-AB7D-420B-B16C-05410B88A356 1 0.999823
6866E4CB-ADB9-4771-9F90-6577CAFDC003 1 0.999782
7F96C994-508C-4BFE-833B-DA025C76A867 1 0.999880
6D65E6D5-CBFF-4AAA-AC44-286D9AAE6E53 1 0.995131
97EAF861-81BB-4167-912D-A13A29ABDC6F 1 0.999306
8D32A598-2904-49E9-B8F4-99764825FA80 1 0.998315
F778A3D1-73FE-4E1C-88D2-81201C77A0EF 1 0.999653
EECA55DC-A8A4-4235-8539-FA50D753BB84 1 0.999954
8B8AC4E9-57A7-4913-A843-EC4752A61D01 1 0.999989
07998A64-4F96-4B20-A706-5C7D7FEA57DA 1 0.999521
37D49672-98E2-4CD7-A083-A5DE93835CEB 1 0.997609
B290AF5B-D582-4327-9832-E2C9D339C357 1 0.999514
34AC94F9-5153-4495-8EF8-9EB77DE5C959 1 0.999953
A0353240-8EAF-4228-A6B8-E3766F396378 1 0.999854
80EBF569-D705-47CD-8F94-47F25FFF1280 1 0.999750
B921A06B-8EF8-4538-A281-8EFAD389881F 1 0.999741
B3AE2B23-2E19-494A-8F1E-934134A1E6F7 1 0.999867
D1B2D1D8-8C99-4119-8287-86FAAA38D127 1 0.998705
94358465-FA89-49AF-9847-9C7742B4B956 1 0.999806
E2EDF774-4B21-41F6-8799-63CE10FD7303 1 0.999866
E706AB34-7154-4641-853B-637418E77DB5 1 0.997587
6AFD539C-2C57-4707-AF95-15F0281FCA45 1 0.999950
192EF475-C8EF-47CC-97D1-14252D3E6EA6 1 0.999543
746353C4-66FB-4841-BC61-AFAB8A9EAD7F 1 0.999934
B670035C-1BD7-4FB1-8D18-86F8E7C6E7C0 1 0.998161
B62AD000-FE81-4E71-A2A2-088D8655F48E 1 0.999957
ECAEADB1-06FD-454D-873A-CED12A053E81 1 0.999774
272637F3-D4F4-42AA-8956-EE86262666B8 1 0.999955
DF1836B9-12F8-42E7-9024-78EDF14793EA 1 0.999738
066E554B-79C1-4217-AEB6-0A4B4EAE5511 1 0.999880
22D99D6A-2638-4D3A-916E-3CC65B17857B 1 0.999661
C22A3409-E779-4282-95A1-3588C43A00A7 1 0.999934
1C814677-1D8C-4798-89C7-E570C863F3B3 1 0.999943
8893DB43-88FC-419F-92A3-D376138A1FC1 1 0.999656
EC4CA616-6D9F-49AD-A231-ED7311708BF2 1 0.999945
E4588340-C7F2-476B-A903-A5D612A2ABBE 1 0.992866
B1744417-8F57-498F-9EAE-E39CA98B209C 1 0.996132
13CBBA0A-3B5C-4A8D-A489-8558FD57DC4C 1 0.999146
A9C2F688-0093-44CF-AE54-018106FD3DA9 1 0.999251
4271F2C1-3E93-48E3-BE4D-5EF241A016D0 1 0.999880
C4A515F0-C06C-481D-A924-11773F4D42FA 1 0.999911
CE00622E-AF02-4634-BA13-DDE4632B3F89 1 0.999924
0897821E-3127-4250-88B5-E945E9A087E1 1 0.999754
D8983B8E-D35C-4661-85A5-D0524BE2AA2D 1 0.999716
1D9BF28C-BF91-49C5-9A91-0E29669A59CE 1 0.999668
EE032BB7-8A47-403B-8F9E-907064837550 1 0.998980
E8B6B543-0A49-4DAF-B18D-141276846B42 1 0.998602
9D65DA9D-07FF-48D2-974F-89CD112489C4 1 0.995361
97D3ED22-3B04-467E-88BD-34DDCCA1BCC2 1 0.997423
343E9752-F3D8-424F-95B8-94834F7FEF8D 1 0.999979
FEADC16F-BBB1-4284-96F4-91E1490F6163 1 0.999475
BD0C9D0A-E833-48FF-B044-0E57F59FBAB1 1 0.999827
93603FC0-6B63-43AF-85F8-1041F2A052BB 1 0.999909
7C282D74-BFA4-4E63-9A4C-4456942A050B 1 0.999787
FA7222A7-0BE6-4992-96CC-DEC20A6EE2E4 1 0.999981
1E27B5CF-1591-4A29-A4BF-38264FA7F477 1 0.998975
7732E6FE-DC06-4719-9C20-6F59969243F0 1 0.999899
A2DE4115-BFBF-4078-9DB8-2367BA32AA6F 1 0.998300
91803E27-B7E8-4ABE-9B83-8F3888DCC84D 1 0.999940
38DA6A87-7081-4C08-8E34-972E45703B79 1 0.999898
8E80BA0D-8406-42A6-A237-7AA3637C89A4 1 0.995044
398E7F57-6305-40ED-9037-8BBFEBA5537B 1 0.999893
836C269E-68FD-4AD2-BE76-0B06A9AD5135 1 0.999671
AD30EB9D-89F3-4E29-8B0D-B573F7BDA59D 1 0.999947
EFD6D61A-5DB6-42A9-9F65-BE878F4305AF 1 0.999964
418A66D3-168D-4162-AB97-0A562AB4DBA3 1 0.999672
A3B602D2-9E59-4743-B8DC-67654CBD3BB9 1 0.999672
4112119B-0499-4272-8F33-5911E4F5F9EF 1 0.999993
E51037C8-C9A4-4D3A-8395-CAF2EFB275EE 1 0.999897
2F8CC31C-2D5A-4D8C-A3BF-9A0B87CA9FDD 1 0.999715
7E0469C7-3355-4E69-BEA1-DA851BA5B210 1 0.999923
2A99AFE9-9BF5-4042-8E71-A20BF1BE6F07 1 0.997564
3D356A0F-1CAC-4332-B3BA-5CB1E87E0308 1 0.998741
D9A8A772-9C5C-4D98-8B3C-09DC98C77B9A 1 0.994255
74614CBB-A834-4154-A90A-683E00C387EA 1 0.999867
A1A6A330-C92E-4987-8857-FA0176B88DB5 1 0.999945
5A62B0C2-012F-4B42-B720-47DABF2C9386 1 0.999871
2FFDD591-6014-4048-97BF-286BC62F7C99 1 0.999147
0F5AEB01-D3D5-42D2-B96A-43A5F881144A 1 0.994673
83A7A77A-56C7-4DA7-9A9D-712F4317C89C 1 0.997665
89A3820B-FB21-4326-A915-A7CCC8E40D22 1 0.998126
57B27085-EFAA-4846-8884-1D7C7BACF69C 1 0.999907
07D7D5B1-8DEC-45B1-9FF5-934B4603CE24 1 0.998605
EA976F17-00ED-4552-AE53-E9DEE444EC9A 1 0.999991
C4D5FEFA-40BA-4F8E-8360-62E9E545483E 1 0.999542
585BE64C-52C0-413C-9887-D67BE91E4721 1 0.999919
E9A959F3-C3D3-4235-97E9-F5350B04E582 1 0.999878
127FAE5E-D2C6-4FAA-BB21-808427CD1304 1 0.999637
F9067F31-B770-40A9-9599-8E3360FC0816 1 0.999840
E87BB5B6-189C-4F31-9EDB-A6FA421999F9 1 0.997405
92B375F0-8C24-4912-A71F-9D31BFAC932C 1 0.997580
C48FE68B-E96C-4750-838E-7A3897E1BE35 1 0.999521
EAF1A807-E1B1-4C8D-9EAE-DB1E8A48382C 1 0.999911
E8619CFC-80DA-40E5-9CB3-3405A3CF15E1 1 0.999963
50470679-66C7-428F-950E-BE7D5325159B 1 0.999842
21E49C2E-6AC0-4930-882F-D0B4F065CAD8 1 0.998977
FAEE7F82-5CE9-43F9-BB6C-4E9D58E89D2E 1 0.999093
8B4D32AD-9604-4EA2-9D77-C0938157B2CF 1 0.998733
0945D775-B0B0-4B21-9FDF-2933103DB280 1 0.999986
B1202E71-A8A0-4679-94B7-7D5B23380634 1 0.999906
AF12E18D-4ACA-4663-ABBA-9451BEF44561 1 0.999593
13C7B058-9EF0-4B31-9964-98F53218A35B 1 0.999978
860543FF-14D0-4500-A0E7-1C5C4549CF0C 1 0.999890
92CFE614-A605-4C8B-9F65-EE6B7FD15869 1 0.999870
CE59D213-483E-41C2-B87D-5526D482EB76 1 0.999829
4E085782-19D1-4F87-BAFA-6FD41EFE51D4 1 0.998191
DEE5FC26-2D9A-4A22-A214-DBB6D913F3AD 1 0.999987
F0F55C44-9CBA-40A7-A531-A71E8B869845 1 0.999747
0F14FC9F-C6DF-43A7-806A-BD0741CB0E0A 1 0.982918
D7E13924-C915-4FB4-9860-32AAF844BE13 1 0.999767
D5D589A8-E825-4615-8F20-F4A435A034E7 1 0.999897
90EB4868-4D9A-4143-A0F0-8DF797F29567 1 0.999749
AA95D11F-6C3C-4579-8341-949D8BDC7894 1 0.999935
8513A765-7EE4-4FBF-87C3-51A0A8C29693 1 0.999876
2779FB78-2B12-43CD-B40B-0AE79BFE6BFB 1 0.995879
C7C5681F-983E-4BF3-BF12-B4CC2F1B404C 1 0.999900
3FDBACB1-3D92-45A7-9DE7-4C21906D78D2 1 0.999952
8E1A5900-C65E-4CB8-9136-9BC4F2FD2E8A 1 0.999646
27D6FA48-38C7-4562-9060-A3323EB58C4C 1 0.999975
61B0E958-A86D-45E5-A479-6FFD5FDD5C8D 1 0.999778
7CCEB507-0702-4F37-9AC2-96FDE1206817 1 0.999822
D550E3E4-6DE0-4681-AF60-62CFB9677510 1 0.999966
1A6979A5-4F9E-4BD7-B483-7F147ADEA2D7 1 0.999971
0DA716AA-5BF0-4209-8690-8F480FFF6DA1 1 0.999950
44E1CA91-09F9-40DB-B361-AE84FD67A294 1 0.986300
DDE6B9E7-D32E-421E-89D7-916C111475B8 1 0.702220
11A458D1-15CB-40AC-B4D8-730DFF2B5E81 1 0.999750
96770DFE-088F-4A44-92A9-1C567DA1384E 1 0.437577
81CF008C-C51A-4CE1-83AB-8FDF0F65D74C 1 0.191601
5DD01A24-AFED-4854-B55A-BD26FD7A7E15 1 0.999991
BF279BC0-64AC-499D-B15D-CF1E51A6FC17 1 0.995992
82E95BF8-BB33-4B18-9362-3281168CFE28 1 0.999347
C38D248C-AB59-4E6C-97F9-A0E60FB4CBC6 1 0.999759
D68F5705-C087-436D-9F2B-507C55642E95 1 0.997810
DFAC9C6A-75FE-44F1-903B-39B69C230F59 1 0.999812
66774691-34B9-4B7A-AF55-965E6DE1A899 1 0.968506
3DB06965-1D5C-4601-8607-C2C32D6052D1 1 0.998966
E4BA3ABC-F8EF-465D-A1D6-9D179D87D7D2 1 0.999964
822FB5CB-B856-490F-809F-123E5BBBCCD2 1 0.999808
CE6C01A9-D577-4505-AE21-3AF1938AAFC4 1 0.999991
78402862-FD5A-4921-9FB1-36BD42551FE0 1 0.999877
274AA6DF-FE7F-42DC-83D8-1E177C658689 1 0.999938
E8F4AEF7-7E73-441B-9E82-FAAC5ECA17E8 1 0.999257
52EB0A57-5E0A-4E96-BC9F-99AF944359DE 1 0.999791
CE5A527C-0C6C-4EF1-9C2B-8A7AEA8D1134 1 0.999959
504544F7-6414-4045-8754-B4E3DCB2665D 1 0.999958
A8E248F7-F992-44A7-B789-5B804C0463DD 1 0.999972
C6A0E611-E19E-418B-ACA9-3AE1C4FF0C2F 1 0.995623
C6787B85-2EE3-41C7-BAA5-1E21E85F1B42 1 0.999991
6DB25D1A-E3CF-41F6-A041-B78F5884E66E 1 0.999902
7C02C51F-048A-433C-B517-2074B5052819 1 0.999973
3273D54B-9A73-45BD-AD7C-191D39BDF299 1 0.999737
616F5A68-9A98-4EF6-87CE-3C3FA962EED9 1 0.999414
0FE2C820-030B-4D8F-A911-0263B0B909E7 1 0.999110
237964B6-A6B6-405F-A9FE-42B31957A165 1 0.999701
32367CDB-57B4-4B48-93C8-A81ED7348B25 1 0.999538
BA90E12A-2510-4587-9DE3-ABFB1E81CB80 1 0.999193
5124517D-D82A-4337-9C4B-C5090ADEAA58 1 0.999519
D6E57214-1628-4805-AEA0-7EFD8AFC4F8F 1 0.999983
D1383732-3A5F-44CC-A3FF-EB4218D27605 1 0.999877
87773EA5-E6A7-4F89-B77D-DBBEFE812DFF 1 0.999908
8F97E492-F86E-4EDD-97FA-40D68E3016C1 1 0.999838
05704D77-FB61-419E-8F59-446507CC29D5 1 0.999947
F9035BC6-1A5B-403E-B397-7F5F9C7EFAC2 1 0.999791
AD5EE615-7460-4AB0-AC04-0E08C587C65C 1 0.999895
4782758B-7C52-430D-ACE2-01BB03C37D08 1 0.999988
CCBEEB9A-7C7A-4AD7-AD2B-FF18016DE69E 1 0.999835
D6EB0281-B4C1-4B81-BCEB-0FC9552308B4 1 0.999955
74F3BDB1-4228-4CFF-88AD-999157BA14FA 1 0.999420
FF8479F8-0264-4C41-B27F-A5C6A98BD750 1 0.999827
FE9712E9-133A-4DE8-89C7-05EE290244CE 1 0.999657
9361C8CF-03FC-47DE-96B5-5FC96F3AEA2C 1 0.999963
B72C4C83-938C-4883-9278-61E1170415BA 1 0.999146
C6529E38-3F9C-4928-B1CB-66A10B64B463 1 0.999984
49C60F95-EAB3-48D8-BCE3-3909ADB71310 1 0.998668
A5EA7AF7-4E45-4B02-955C-67B47DF5B5F1 1 0.999987
7C3D0368-E4CC-438F-A4AF-C0D91AEAB226 1 0.999804
1F8966BA-523F-4784-909A-D7D7AB929B1D 1 0.999967
7515D803-7CDD-4DF1-8FC9-9F2F9416D179 1 0.999877
0183145B-807D-47F5-BE14-8FF30DC7F22E 1 0.999997
4A8F6D3C-1358-43B4-AC16-A0232281849E 1 0.999993
BFCDAE2E-779B-4017-9698-CE6D909E3D51 1 0.999831
49DC2B29-CC28-4321-846C-EC2D11610604 1 0.999907
C3D32051-2A16-4CA7-9EF7-E7D0D6D76940 1 0.999977
FBA55CA2-EBC4-4DB3-8CB9-347CD41FA715 1 0.999758
71C2D785-2998-4A89-BE2E-E72334194C71 1 0.999797
86ADBAD5-B166-4A29-843B-9B78ED3D4503 1 0.999560
5355CC92-56F4-4BB2-BA08-4B6CB3D8635E 1 0.999930
EBA1B73B-9C3D-495E-B9C1-A011F6372CB1 1 0.999989
A56F67BE-B31D-4DC8-A1A3-10BEA66E5EED 1 0.999953
E5F43BEC-44AB-4A0A-A2C5-9FB03E478BE0 1 0.999966
63476823-9A66-4A76-82D5-37F2DC4BA6ED 1 0.999162
F100C127-EB15-48D8-8A95-A260F9391556 1 0.999546
F2EB3145-6AB2-4E5B-89D4-1574645D3A38 1 0.999620
D5EEF402-8E29-4197-A739-C48C262FE792 1 0.999846
48604A44-904C-4E43-BDC2-341FB91DFAD7 1 0.999870
A60B53A7-6F87-4BF3-8602-BD76CD6B4B33 1 0.999856
23AC7C70-EB1B-4983-B549-D69E67406DA5 1 0.999953
B260C2FB-2A1F-479B-BEE9-609AEF0325A3 1 0.999341
10D3E5C2-E8FA-44D1-91D3-33C0365CDC26 1 0.999991
BEAD6048-251B-47A1-B8EC-9B0F9F0A076B 1 0.999827
F569E169-EB42-4607-A111-A629CB96D1F2 1 0.999442
0AE6AA81-F1B3-40FA-8C0A-4C2A4196DC1B 1 0.999898
FEB08666-D5C7-41B2-8C5B-30781E63FEFC 1 0.999867
27566534-787D-4476-B670-6BC04D8E7FCF 1 0.999930
64D9C212-288C-430F-918B-4B5A384FCD34 1 0.982846
BDB8DAA7-B592-446E-8ADC-7FF0DB508BBB 1 0.999725
D8BEED8A-DA72-40F8-B8F5-B751AD7EFB11 1 0.999894
C86D84D8-C3D3-4557-BCA1-2EA98BC2395C 1 0.999360
2F5BF5F7-D32B-4773-8FDB-CC687BB1C19D 1 0.998184
E13C552A-91C0-4A8C-977A-88B930897D39 1 0.999726
35AA6979-B814-4A04-B6E3-F7C8B8DF016F 1 0.999037
5E4C7A93-ACBB-47F5-BBBC-F4FAC633CE82 1 0.999913
60A0C03B-6697-4D46-AA02-DF7F8BBD8703 1 0.999517
C678F49D-3684-40BF-AA14-77318BDC1D25 1 0.999968
352E1E4A-5138-443F-A92C-DDC5D54110F9 1 0.999705
2ADB31DF-6F07-4AC2-AA5E-FE0DF770B044 1 0.999889
7C507FBD-84DB-4B69-8893-B678DED6F7DC 1 0.999975
06364C7E-8375-49F0-8A09-6BB54158036C 1 0.999858
55F60D2E-1059-434B-9A07-621AFACE048A 1 0.999756
BDA0A343-7A98-40FB-BF8A-C87FF7BC364B 1 0.999818
81FBC650-C0E5-46A9-B1EA-459088E10709 1 0.999783
CBBF7007-9263-4F66-B86A-976BE531DFD7 1 0.999886
EB8E7C5D-DA8E-4043-9906-98BF80AD61BE 1 0.999257
42DAF4DE-2676-4A74-B6C8-D8D54148D4F2 1 0.999969
17FDA057-6F0A-4A08-8FE0-5FC37C2AC174 1 0.999803
94CA4D21-6D24-4BA2-8744-2D3C7AFF1FF4 1 0.998509
0FB6A629-A991-4C56-93D8-6B7DB6B93299 1 0.998442
0C0DC826-EA5F-478B-B6F6-ED8A7F9B51D6 1 0.999488
9E5825C6-FA20-4E3B-9E74-4A7C1FA501CB 1 0.999977
60E71D76-6072-4FC2-8DC9-52504F6ADC13 1 0.999968
04903FB8-520B-4F22-BE39-2850531E2852 1 0.999565
BD5ECE15-A80E-4B93-A0D3-E6A5565CF42E 1 0.999978
F1844584-9B45-4215-86C3-BAAC1B1DC1ED 1 0.999973
E7AEA65B-1BD8-4304-8AD3-40E63921162C 1 0.999984
156F4E7B-495B-42FC-BA51-D30267155A21 1 0.999911
D13933DF-BF7E-46E1-8CAA-5A13DE7EC3E0 1 0.841068
DB0EE5AB-8152-4611-8338-F8BC9B74669F 1 0.999985
DCFC8094-30C7-4EB4-80B0-9C9C12197F13 1 0.999996
73C6D824-7760-43B3-8C6A-C1376A9A7704 1 0.997580
EA8B1315-ED80-43AC-A33F-3A917FB10ACD 1 0.999880
7718135D-9F45-4402-9798-D40BAFF155E9 1 0.999078
0678AC30-3442-4AFB-BE24-E89C75FE9B7F 1 0.999445
48730AF6-01C7-42AA-B44D-5ED466C057B5 1 0.999910
8D2E4D83-EEC9-4451-AC86-4BA8C00FE122 1 0.999373
DB46D374-8DE9-4EAA-B5C6-879937E7E8D2 1 0.999926
9822C850-845F-45C9-8194-7FD7479AA13E 1 0.999859
AA79B5F5-5E85-4BC6-88E5-E8AB49133494 1 0.999541
2E2EE50C-658D-4779-8F93-016F9C164D4D 1 0.999892
986D794A-824C-4620-8C90-2643205A479E 1 0.999942
C6AF8F1B-9F38-4491-8AC2-4D9A8CAC1859 1 0.999938
E2B3D300-E8E0-4283-AB3A-3AEDD266415F 1 0.999768
99310B29-DBEF-4AD1-A865-837F1E3837A8 1 0.999802
26039868-176A-491E-834D-21F6F7004190 1 0.999591
4FB3152F-2306-4BD9-8D8B-F548C62563E0 1 0.998906
ADA03C56-6949-41E9-BC3A-E9231C25766E 1 0.999564
387E2C4F-7119-419B-9AB8-A0F3D7C46C51 1 0.999227
3564688F-AC4E-4A23-800B-6A43E2A426D1 1 0.999986
3193F15E-DFA5-4F97-9551-0FFE62308395 1 0.999677
AE717914-3F28-4E52-9DE9-1B84F670FA04 1 0.999776
50507915-2D20-431E-ADFE-C45B706D7BD1 1 0.999566
E93291B3-93E5-46F1-8C99-0FFE07E6DDA9 1 0.999558
4FA97110-00DA-4046-8469-0AB8DB07A6F9 1 0.999976
47329EA8-FC75-4A39-9AA1-9E4AD2693D2D 1 0.999972
58117D5F-9A5A-4737-8653-DACB46218B56 1 0.999792
CE7F8E5F-8F39-4148-A25B-EF4B8116948C 1 0.999895
CD0D31B3-FB13-4067-AF8E-B7E6B08A0989 1 0.999817
C8E677F1-F8D8-4165-8031-25F29A2FA9A5 1 0.997065
FF5037F5-F1F3-43C6-9D0A-E05FB058258F 1 0.999774
4BE6872A-EA22-47E7-8A26-0BB3C81270A7 1 0.999996
978B8EEA-EE53-4852-85EC-64C19B8FCF64 1 0.999214
530C6894-0F51-493D-81A0-FE42A50FE7D0 1 0.999956
FCB399A6-AE8F-4077-A6EB-E15A9044E497 1 0.999960
A0CCDB33-FFEC-4245-827E-232478819B40 1 0.999502
08D50475-B23B-4FE9-B90D-D73187643412 1 0.994057
F3A0073D-7634-43FD-A1B0-243D7E768F4F 1 0.999969
5FD67872-5D47-40F9-A7C7-7D929F496BA7 1 0.999694
FB73E56B-97E9-4867-A5CD-90BB3BD2074C 1 0.999984
13809A7A-6E3D-4264-A4A3-EAF807DD328B 1 0.995960
D51581E7-0FE8-4C85-9389-42320EFEEB92 1 0.999573
D44C4151-0C68-44EA-87AF-4F93449E4A90 1 0.999944
C1CF950D-4E70-4327-B1B8-BEDA71CFC21A 1 0.999988
20F753F4-188A-4DE9-AFF2-5AB354617AD1 1 0.995162
AA322DA1-25AA-4829-BFBB-64E28F6CF6C2 1 0.999635
13CCC62B-BE50-4509-8B16-4A2FE77F7D32 1 0.999948
74895075-5ED6-4B59-945E-5F543C175D9F 1 0.999878
20AEBBAC-4929-42AD-BFA4-A496FB056C6C 1 0.999793
52A603FA-00F7-4CC9-A3AB-2E2D805B3421 1 0.999987
780FEA0D-30C0-496F-A6B4-63B8A4611BB3 1 0.999535
8FC3C6AA-544A-4E00-80B6-EBCA5A8D469B 1 0.999925
A033AE19-0CE8-4D24-B0FE-E271C62FF12A 1 0.988461
13B4E2B4-4BFF-4B8F-BDD1-621C4FD6D9C3 1 0.999388
D1B84513-E242-4795-BD08-C39F8384C1AE 1 0.999976
FFA55637-2339-46F8-8BAA-28B26074CD64 1 0.999969
B0878679-DCB8-4944-AB74-F685335FFEEB 1 0.999862
E10A398F-F9EF-4D38-B799-90997EF9145D 1 0.998801
738EFA20-1CFF-40A0-9DAC-2AD1FD9EABDC 1 0.996650
AB3F8ABA-63AE-4A1E-BBD0-331E9D6D6E5F 1 0.999923
8A7E8ED0-0122-42A1-A076-996D982F7C7E 1 0.999922
84A29A9C-D7E6-4DB6-8FFD-8A931236DC7F 1 0.999252
ACEA65A3-3A32-4EE0-BFA2-D192B8F157BD 1 0.999805
C0C024E3-772C-4100-AD2E-1E73A6C23C4C 1 0.999803
0CA723EC-BCD6-444B-9DC5-EE4453D7DDE7 1 0.999990
8FEB031D-5749-49FE-9EEF-BA4E6405B8C3 1 0.999985
61C835EB-995C-4A04-8A71-A0364E628805 1 0.998220
8F2CF781-29CC-4CD8-94A8-63D8E5441805 1 0.999943
280B1FFE-BD85-4096-9011-AAA64607C36A 1 0.993503
262398A7-258B-4542-8628-8A78B4462D9E 1 0.999420
AB412EF4-693F-454E-96D6-88E472660B18 1 0.987619
91B16913-09F9-4866-97CD-7133EFFAC6E3 1 0.984143
52147C99-94B1-4708-A0FD-192214BFEE32 1 0.999660
05AC0CCD-959E-46A0-AEBA-971E9E7C9CCC 1 0.999864
19EE548B-A963-4ED9-97BD-87E5D9113735 1 0.999441
86709C7D-F65C-44F3-8EC3-5AC10BB4FFC1 1 0.999626
9F884A1B-B928-41F8-B8EF-895972F7875D 1 0.999934
8E2151E7-E382-43DB-A5A0-B92FB98D35E5 1 0.999897
CCEB1419-F01E-4982-A643-CB5352CAFDEE 1 0.999913
9F16BEBE-6461-40B0-B4BF-10FC22D24ED0 1 0.999863
C760F5DA-7909-4A10-8306-97BCEC207C0A 1 0.999279
8B94EC97-C5CF-42A7-A3C9-5B2BF285B9EB 1 0.999951
F7ECE812-1000-4AB9-AE30-E59ADBDBEF17 1 0.999564
BCD0439F-348E-42BA-AB60-7489C6BE6484 1 0.999881
06E61FB4-094D-4F22-8439-FC13A52F3A76 1 0.999406
5846DB61-5EE0-401A-A617-EB04EBFF6547 1 0.999948
4D4162F5-8483-4D0B-B3F9-4A717488B554 1 0.999838
E2EA2C51-A892-4DE9-BFBC-8FE489D1DBF3 1 0.981203
8CA4DB58-17BE-45A9-BE4B-0EB89907BCA9 1 0.999753
063E0BB5-5BA5-4E36-83BB-07E0A409E6A7 1 0.999808
BCCA6AA6-3659-4ABF-932F-A8E0D66B9477 1 0.999957
226583CD-053F-44C5-88A4-4D66C0251113 1 0.999952
15130385-8026-4A45-81BF-83763730F05E 1 0.999970
BA6E1165-4D65-413F-9DB5-6D7113DC2FB9 1 0.995415
4FC406FD-AC41-4810-9658-3F798626FAA9 1 0.999671
C4F2FC8C-AD2D-47AC-802E-91DEEB53C3EE 1 0.999960
E9242FF2-9FC3-4221-A364-CC1A28BD9D0B 1 0.999654
EB5E07E7-E37D-46BF-8732-C006EB06246F 1 0.999970
E2C455B3-98E9-41A9-B873-628C5F86CD1A 1 0.999542
101B6334-033A-4D75-9A57-C829E933DFFE 1 0.999759
09565CCD-8485-4366-99F2-01555BA771B5 1 0.999002
51F59A5A-0938-4FE8-BBBD-012648863AF0 1 0.999767
28E442E4-E87C-425D-82F4-C18C1E8025F2 1 0.999874
AA0A61DC-9A91-4636-BB59-27C9B8BA87DC 1 0.999940
704F5A3B-6978-4735-BABF-DA73A31DEDE6 1 0.999995
21DA35F1-5F02-49E4-A6BC-0182926E5234 1 0.999873
1B79B273-B172-41A6-B08B-1A8AB987F044 1 0.999450
1658AF45-C2E7-44C7-8637-E461AB5848CC 1 0.999729
D17CA4B8-6706-408B-BC63-159D385B23E6 1 0.999982
EB666950-18F1-4829-96C8-3555F4074956 1 0.999864
475D9D35-16DB-498A-B44F-E4C508A3D187 1 0.955283
51B14D19-9CA9-49BF-A148-C9E2C838E915 1 0.997569
BA9719DC-ECB0-40AA-B532-B324F1757AA1 1 0.999977
A4EFC2E0-2944-4215-8676-B6DA3FD15355 1 0.999570
7776C074-0B62-41E4-BE98-70160C5BEC1E 1 0.997052
A8403F85-55DF-40BD-AA99-43AA88471FF3 1 0.999943
D19BC30F-01B6-448A-8E6E-C73D1A66170D 1 0.999790
1BC41EBA-61F5-478A-A1EB-DD1067555A26 1 0.999931
9F1465BF-0567-4341-86F8-2BB1E9E49A3A 1 0.999475
3DA5608B-9EF7-4C6C-AAB8-E15E89E2859F 1 0.999782
99DEAE7F-E0FC-45F7-9AF8-C5546B4BD098 1 0.999409
DA7C2949-B250-40F5-B70E-96641E524B44 1 0.999872
79A3755F-617F-4CA9-9D9B-006247B0F556 1 0.999965
CA8D4400-B1D1-4F75-B04B-49833337F7FD 1 0.999713
0DEE361C-7402-4D22-8707-2011A31B9BAA 1 0.998660
A9296E2A-30C0-4F8E-90DE-22EF12315CD1 1 0.999968
750E4949-07A4-430E-ABC6-E501FA55B98C 1 0.999668
072F39E8-A111-4D42-AFE6-EB20AD2E4740 1 0.999930
657AD34A-3A47-4852-934A-A328EBD161E0 1 0.999842
890B4544-AFB5-41AE-9451-CB4C1EA2541A 1 0.998615
776A6053-27A4-4729-B8E0-988A68E56547 1 0.999961
0486C381-1718-435D-97D9-512F7AE279D0 1 0.996252
51CC1C22-191A-4AA4-B35A-64D6053D4713 1 0.999881
02C1F281-8403-4B09-9EBD-0A08CA49707F 1 0.998783
75DBB6BB-A4EE-47AF-8FDD-73CAA02B8918 1 0.999908
B6EA076B-9507-43BE-B1B4-37347323462D 1 0.999970
FAB1EC5D-A2CD-414A-9060-32284A9561E3 1 0.999352
D32E5862-EA5C-4919-829C-FE0C28E995EC 1 0.999869
67CB727D-429F-447E-9DA3-7B05952FDF84 1 0.999965
72699BE7-0414-46D4-AE65-F500449C52E7 1 0.998905
6197E28D-835B-49EE-87A4-86368EDE23E8 1 0.999949
35F600A9-416C-44EC-9422-E031D1B6D9B5 1 0.999598
B704A08A-CBEF-4203-B4D0-B09C38D2FA1C 1 0.999395
710F60D7-FCAC-4BAC-8350-F7C66655211F 1 0.999491
E35F58D3-21A7-4C43-BEBD-94780F5A823C 1 0.999974
DEEFCA3D-6C05-4F84-810D-CA772F983CC5 1 0.999783
149429DF-2D8F-4782-856D-6B765C248233 1 0.999644
83AB8873-CC67-4B10-A104-BD598D93EDF9 1 0.999640
B1CC677C-0383-48FB-87CC-2425BD54CB21 1 0.999932
CDD0B105-C66B-4C16-92D3-4AEA8EF16AA2 1 0.999290
FE98B151-E430-4557-AFD1-D98C7B6A642A 1 0.997676
C39C1CA3-A815-4427-9B3C-725006FBCE6A 1 0.999653
6D16D4FE-ADB4-41D9-8CA1-F450F29848E6 1 0.992771
43896E2D-F5B8-401B-AD14-CDBE8CD95351 1 0.999648
ABD39EA2-EF3E-4041-A5C9-55A3A77C8559 1 0.999414
D59A618A-9E8A-402D-A684-8199388638CA 1 0.996625
EE10A21D-D822-42ED-B1B6-EE0C95116A82 1 0.999881
EE044DB9-8524-45FE-BB07-E45A4F471901 1 0.999907
E80BC857-48C5-4149-AFEB-B2210DE0FE3B 1 0.999869
EA7F095C-7FBC-4EA1-9615-F7F3330A11BF 1 0.996410
2FC307E9-7AC9-4097-AEEC-AFF6A2DDE5FA 1 0.999945
DA6C2A94-5D72-4F6E-AAC9-A8C07ED9E393 1 0.999270
1C6CF569-CCB5-4ABF-9665-92850B220784 1 0.999016
7FCB09C8-4825-4412-A4C0-AF581654A976 1 0.999993
976C06C3-8FFD-4C50-A7BD-7286437FE1DE 1 0.999916
E8F99471-A883-412F-853E-A1BA2FFA8684 1 0.999872
A2485336-0A7F-44CE-BD16-AE083DA91390 1 0.948670
17789FE0-C222-4DBD-9DD4-B83BBFD77637 1 0.999749
44D74253-C1B0-4ACF-B529-EBA16155B7EE 1 0.999915
FF7A568F-75E6-465E-ADCD-803B422DDFF4 1 0.997580
C117791B-5FDF-40E2-9D61-CE66A3373BFD 1 0.999992
1A74ACD3-5D76-4FE4-A897-BE4505B7E5AB 1 0.999924
72E5E936-76A1-4E06-91C0-E6ED22AFAF81 1 0.999727
3700C30C-0C22-4F92-8182-5B94C34C40E4 1 0.999914
50CC1B52-8219-4C04-9BAD-987A763E616A 1 0.999794
C236A81A-AFF4-4FA9-8178-4460DCC5C2A9 1 0.991542
EAA79CB3-2EE6-4FFD-8308-66155B0AF81F 1 0.999975
6626806A-8CDD-4494-B2A4-4169B62FFD2D 1 0.998808
92400F0B-DF81-4E9B-822F-563D1439470F 1 0.999747
503B91A0-A7DE-4A85-936E-37A57C977006 1 0.998427
FC2BDAE1-53CA-4E93-A7A8-284ABC5D3BAF 1 0.974671
B8E3182B-DC89-43F0-889B-F20376D0056A 1 0.999954
95A66FC5-892F-43A7-BA15-EEA0DC3C6600 1 0.999709
03FF4307-7B2B-4DF0-AAEA-B5528F33DDAE 1 0.999816
BA733F1D-E60B-496B-BDD5-76C1AB1F1D88 1 0.999991
303B96C3-C8B9-4131-B24A-58081F0C03A9 1 0.999887
5AEF9182-7D7E-4C3E-91CB-5D45F2BFA28D 1 0.999909
F07395A7-5989-4F19-A2F9-B63C77ED5FC4 1 0.999883
C3EB5E56-CB2D-4FF7-9D0F-03E1C9C92872 1 0.999794
3CCC1076-9EA3-427F-98C6-042F44C14A53 1 0.999815
CCA9A4BE-C584-4935-9416-22302600A0A1 1 0.999784
6331115A-2C3D-4309-B023-48A033857692 1 0.999961
51B0A493-1751-4D31-94A0-57DB22DA4BE0 1 0.999712
F0F56487-FF42-4B10-9CD1-A8C10293E104 1 0.999848
114C2851-7096-4278-AEF3-E95BD7FE7FA6 1 0.996488
FC46C359-20CF-46A6-89DD-115E7E99687E 1 0.999940
82F64200-997B-41E6-B0D0-54F9E39A7460 1 0.999899
FF74C5DA-1B75-464E-B494-22A74EFE0A5D 1 0.999987
332221AE-56F4-42AB-870E-63062D26A373 1 0.999102
A12F0CA2-D960-461A-8910-BE19415E8E10 1 0.990301
A21C2B65-DCD8-49FA-B000-F6B2D8D88401 1 0.999976
E766ABB7-2308-4316-993B-2810A6D7952E 1 0.999973
5D4DDA22-54E7-43D5-8E94-E12777FFDBD3 1 0.999981
9394CA9A-0B6E-45A5-A799-31A77F9417A5 1 0.999492
9C52B84E-31CD-461F-A664-511489A6C700 1 0.999992
9683B140-BE8B-4E31-8977-99201B720671 1 0.999984
8E115090-E4F6-415D-9308-DF60AFE97491 1 0.999886
DEC81459-EED9-4AC2-91A4-F1176E9C2FE6 1 0.999962
452BE4B3-02EB-427E-904F-A55CFDB0C8F5 1 0.994824
7ECF386B-4FF4-4EA1-A5DA-8E72BA4C3FFD 1 0.977704
D0778DC7-A357-40C0-8DEE-82288662B349 1 0.999880
E26B359C-8795-4064-B35B-FA6128DDAAE2 1 0.999957
51C7507F-2F4A-4F92-A150-AE2CC4641C09 1 0.999874
D4627BB1-4713-4417-B5AC-B1637AB4F86F 1 0.999715
C4640E64-2837-44DB-99FE-FB22F8DFB753 1 0.999964
549D7E5C-74E3-48A5-A88F-89D5BD9342C3 1 0.997365
BF09DF6E-372D-4823-BA04-D1F929F4F75C 1 0.999309
8CDAA1D6-4F2A-48A1-BAB2-9FD187D971DA 1 0.999976
3B8263D4-9E24-40FC-A7AF-E59511D8FDA3 1 0.999462
22FBAC4B-2C0B-4A22-9714-E0E73257AA79 1 0.999753
58D27815-E685-4994-BE9A-50738CD3C8D3 1 0.996793
EA4CD5E9-6DBC-4088-9868-84F339E0AE22 1 0.999879
C0CB46C7-E5AB-409A-A6F3-450E771EC2B8 1 0.999393
7AB17CAA-AA0E-4E0F-B569-6D56300EFBA7 1 0.999754
E9B27E0B-8DE2-42D1-9A52-56E108B7368F 1 0.999905
734630E2-2761-4912-9833-8344FBD7B08F 1 0.999326
4542EFB2-9C15-4109-92E6-DA08DE670F15 1 0.999802
B908855C-AC6F-4B14-B76B-9BBB252CE67E 1 0.999395
10C08C8F-A381-4C42-8D33-BC137B6AD2DA 1 0.001047
143D8322-FEF9-4A1C-B061-1E755B208271 1 0.992712
35CCB6B6-AE87-4258-9208-512BBB4B50FD 1 0.999985
0950DA7F-6149-4FB5-A990-4A1C05CA8615 1 0.999969
C6119BF6-53F9-40D5-AAE7-0CA53922FAC5 1 0.999824
6B615078-7F57-4F43-B762-0D1312DAEAAB 1 0.999934
8BE5659B-47ED-4693-9562-E9699BF0F723 1 0.999489
76E23498-FAE9-4112-87E7-D10FCC1ED3B1 1 0.999862
FBCC0396-4265-403D-B025-176A6BA4CA45 1 0.999790
99F56D78-56A4-47AF-87A8-33A5BD810F80 1 0.999795
A66A036A-9265-494E-A527-C88A603BA97F 1 0.999933
C13AF96A-121F-46D5-9BBF-BE5976B32104 1 0.999938
5E4751AF-D898-477A-A376-79624EF3A9F2 1 0.999919
0CC48E3A-C39C-4017-9239-942FD9EA7A1B 1 0.999553
855AB018-EFE4-481B-88BA-A736E92028A3 1 0.999539
2848DBAA-EB09-438A-B810-C9CA90DFF0FF 1 0.853088
5B55703F-7283-4234-952C-0EFCB17D3FF7 1 0.999971
9873DD83-2371-4A1F-B5C6-188A42392AFD 1 0.996905
85C52A85-3721-4694-AA2A-DFCC813E0B18 1 0.994462
6A2A2975-DC48-40E5-BFD3-7A0F961B898F 1 0.999394
16FD6188-B17B-4C56-AD25-288E07BCE6EE 1 0.999875
C2CC0361-3F70-4617-9159-64DA8F0F5C7E 1 0.999197
7AA88FE1-686B-4D01-B79A-1C005E50EF52 1 0.999958
A2359793-E3E7-4C60-BCBB-3DC628B66AF7 1 0.999446
318B8D92-7B43-4735-A087-BB2599BA54A8 1 0.998464
B3149021-8CD3-4793-A5DD-028E1FFC7278 1 0.999709
B6DF9993-5E1D-4D8A-9596-5D1E6866301C 1 0.999989
1F8FA172-C08E-4AF3-8FF3-D0D21D6CDCD9 1 0.999645
9C5EF25A-73C4-4CB4-85FB-35D0D956586B 1 0.999055
AD9992DE-E202-46A0-B6D0-8A977EF8F5B6 1 0.998985
97636ABA-E5FC-4C21-AA19-D3080F48A931 1 0.999772
2F3A642A-DFCC-49E4-BCCA-EDD4AD07F6B5 1 0.999784
30CEDF39-D484-4696-9B41-68451E5E71C6 1 0.999783
A0B1CF69-8E9C-4357-9669-29347EA06EE3 1 0.996205
B1907B7F-E22E-4DBB-A419-B4ACE7917247 1 0.999839
B6EEB315-0EC4-41D9-8A82-0A37E85CE261 1 0.999569
E25C3F59-59B6-462C-A461-A011D4A7B4D8 1 0.999973
2B3E1431-2912-4A67-87DA-645FEF4918E3 1 0.999932
E62091A1-EA24-4800-867A-637AE79C607C 1 0.999843
CE6BA372-36B1-4541-ACE2-4319A92B402B 1 0.999539
877902AD-5377-4634-8CF6-987ECB79D414 1 0.999978
6F2BCCB7-6E67-49D7-AF25-2F04F25F0775 1 0.998970
BAFF066F-BCDF-4E60-A56C-94D4160E6F5E 1 0.999698
77C9F983-A815-400E-9147-36E3D4A1175D 1 0.999670
80E9C336-DA10-4DE7-9CC6-2E701029DBDE 1 0.999959
85ADB5EB-6D70-4ACB-A198-C6A29B421D37 1 0.999751
29B0641B-F17C-4F98-B555-C28F792BD963 1 0.999102
F6B09DFC-41D4-4E70-A4BC-A6F2CA99162C 1 0.999924
3A1D7579-D7D8-4041-AF83-EB5C4087AC2A 1 0.999942
D1A5A211-A413-4253-99E9-31C43F0DF439 1 0.999894
14A0BCE8-131D-433C-AE1E-C7FB66F76C4F 1 0.999880
86A5D31C-E655-4B1F-AA56-8B0BC30516A2 1 0.998546
EE92DBAE-D4DE-4858-977A-69377E427171 1 0.999325
42107927-091E-4A8D-A27B-D739B070C6EE 1 0.999916
E7620A7F-FD96-4288-8E0C-32C34AE60CE1 1 0.999993
CA7DCC2C-0423-4AD0-8261-DA4AFD6A22E6 1 0.999785
8BCFA243-DD93-4E9F-9CBB-8A4139DF5D1B 1 0.994363
D7E2DA6A-4691-466A-AF7D-EE762AFADD06 1 0.999979
DED92302-F0CD-4111-BAE7-A70711D00C50 1 0.999860
DDAE5FC9-D8A9-45C2-903A-774F46355ACE 1 0.999838
E60AE9B1-7594-46F6-836B-94EC223D175E 1 0.999979
76108217-810B-407F-9C78-CE68B757A3E4 1 0.999989
DAF358C8-4D11-4C00-8939-F55FF39B2080 1 0.999971
5B66EB93-1DC6-44B4-9FB5-F12F315765AD 1 0.999973
DC17C609-62B0-40C3-A913-FEDF261DE16D 1 0.901856
D1FEF686-8145-415C-83CC-881B255D91A4 1 0.999971
B9516005-0392-454E-817A-26763A55508B 1 0.999832
60AE19F9-85D9-43D5-832F-F3E81ADB2BD0 1 0.987636
6161DC38-CB70-4DB2-85A5-824DB774C231 1 0.997987
2761FB05-B1A2-4D55-B9E3-EFD4337C808E 1 0.999883
9964FF33-F4B2-437F-B4E6-A8C6CFFF54A2 1 0.999514
3562797F-3D5B-4B3A-84C2-42449D736E17 1 0.999646
F7A2800F-1FAD-49E5-8E85-376DD65F3A24 1 0.998833
BDE16F6E-9456-416B-B182-EF4FD4BC9AB3 1 0.999639
36194512-7A1E-4550-A0B5-75821BEE9669 1 0.999486
0801BE5A-739D-4614-A768-CECC46BB709F 1 0.999628
3B008E00-1163-48F9-A070-4F9A63FFE2AB 1 0.998663
9B5DF294-EBAF-412A-9440-872BC95697E5 1 0.996753
DC73480D-CFD7-457B-A72A-16318D019E9C 1 0.999808
F1281202-E5E6-4126-AAD3-E8C9742346D4 1 0.999623
37B697D0-795D-4D7D-A6E7-5F551E70DDE2 1 0.999812
B4CD80B8-4C37-4D65-A7C6-47522EC23131 1 0.999990
32B6871F-AFEC-4878-9780-B5BA5BE66017 1 0.998990
9A8341E4-E099-482D-84C6-C72826060F83 1 0.999946
03AAA657-03EE-4CDD-ACFF-51946527D74E 1 0.998398
C558F046-863A-47B1-AE8A-4BD2FB0D38F8 1 0.999872
95A94A49-85BD-4CA4-8B42-1162F64DD561 1 0.999889
B104828B-C279-4E3C-8F22-C8FA5AE42CC0 1 0.999982
07DD8256-23D5-4F90-ABE0-59825C435E85 1 0.999807
A44829F8-CD07-43E7-8E06-26241FBB67C9 1 0.999677
2538CB19-9D55-4597-A571-C055BADA45B7 1 0.982390
F6F02C90-1F8B-42D6-8AF7-9875EA68734A 1 0.999655
F56150C0-DFDA-4EA1-98B8-4475DD74750F 1 0.999850
D9CC9047-C63A-4389-B322-6F7C4E6A1337 1 0.999986
9FC812A2-53FA-424D-B0F8-6493D4ABA395 1 0.999923
137E0536-C92E-46F0-AFCF-8B9D1CE19643 1 0.999981
B87BACFB-560D-4589-B073-928F44F0CCE9 1 0.999747
B3E3BE96-DF09-4DEF-B42C-9F8D408F2AAA 1 0.999951
E6212DAC-4892-478D-AACE-75899EC0CDE6 1 0.999873
5F18BC6D-ED46-41B9-AD7D-98A70BC6947C 1 0.999767
7F2DDAA1-1CBE-4F35-B030-2E481E69653A 1 0.999975
A1F13B65-0628-4351-BCC5-07034F8857C0 1 0.999767
825867C9-D46B-444F-85AD-C9C440638783 1 0.999950
F8CF66C1-16F7-4CC5-9E94-02BA511B380D 1 0.999957
D34F524F-1A35-4630-8727-87377D5C2D8F 1 0.998428
BCBEBF4B-A0CB-46F9-8517-BB119EB3A8A6 1 0.999801
96EF81F6-B65A-4B7A-AFFE-D49955BFC12F 1 0.999756
CD2450EA-F352-4A64-89B3-4A9C01543B83 1 0.999952
6FB5606F-4FCA-4801-8BC9-04C2381DAE56 1 0.999830
57086DD3-3E3E-49B1-847B-A04481AC75A4 1 0.998689
D4D3A49D-144F-421F-ACF5-3A020B8C3834 1 0.999785
607A689E-5A13-4E98-B1B2-71E6DA22D491 1 0.999806
25835829-3444-4CF7-B09E-54AED86CBB82 1 0.999579
D1052961-AFDC-4E75-83F2-E1798DA71476 1 0.999949
8032CF6F-70BA-45DF-B4E7-47C1D88E518E 1 0.999823
82C6AF1E-92D4-4D93-B702-002E250F7DD3 1 0.999364
50AB7066-6443-4898-91BF-458376A194FB 1 0.994380
C80EED5F-72C0-410D-BCC3-F51E92E11FE4 1 0.999948
F382AA88-B062-4B74-AFC8-D58CB77C4A7B 1 0.998813
43FB009F-E368-4E21-9FDE-6C9C17CD8E43 1 0.993759
68524A89-67BD-43E6-BCC8-46C260CABF64 1 0.999944
3F5DF48B-1721-494A-8D3D-9BCCAC152D12 1 0.997901
352C9F22-4C8C-4719-998D-382BEEE44AAF 1 0.999970
B56A217E-1993-4412-AABA-455FC4C84EF0 1 0.984445
F9BB6EC0-9FA6-4DA3-83D1-9E9F1F876B37 1 0.999810
02543154-EFC6-4203-9071-1C95357F3311 1 0.998232
906A0052-E2B9-4566-97D3-3D585FE65102 1 0.992845
99348D9F-0CD2-4311-981F-5A709A7C43D3 1 0.999590
32FEF944-D859-4F2D-BD5D-63B2E1EBD35C 1 0.999572
20ABF4AC-3A60-4038-9896-B09B572306F9 1 0.999962
E521CD58-7E66-4035-BE38-EA897100D8A7 1 0.999911
1FC79B47-17E5-4664-9AC3-61E910B8D2B4 1 0.999867
F07A54D8-4BF8-4FD0-B669-A05D487FA8E5 1 0.999931
DC5EEF51-779D-4A3E-935E-DD58F6ADCC16 1 0.999926
30B5638D-3B12-472A-8E09-D6230CD41C39 1 0.999987
A6D874AE-96CA-4AB5-B2CD-4ED2D1BD9453 1 0.989577
FC0A8F89-7677-48D5-9AC5-E83A9BF19B99 1 0.999959
1C126940-BB81-428F-A9E6-D1D062F3FB61 1 0.999948
47EE0674-BF39-4C54-AC00-BE7CBD7A25F5 1 0.999969
56C0A4A9-B14D-4FD0-95E0-62FF33D61E69 1 0.999832
4E5C8BFE-90E3-4A17-A34F-E1434684789F 1 0.995378
F29553BC-DCEF-4597-A05A-C8D8A0B58C4B 1 0.999994
36B629C6-426E-4102-B547-D089266BF49A 1 0.999946
A7786883-8266-40ED-A925-B26A159BE219 1 0.999435
824383AB-E353-4F5E-90F5-A50519567F9E 1 0.999627
0DBC2421-B85B-4506-94C8-5E7D596C7E78 1 0.999838
58A0064C-8185-4BA5-A53B-F6E2D73B7731 1 0.999117
C240F3C8-8D7B-4909-A1FE-A692DE8882BC 1 0.999969
81410333-E94A-40A7-8FC0-A030581C1605 1 0.996676
0780E493-DB14-46A1-973D-D905A328E71E 1 0.978995
09EDD4B4-B494-40E9-B6A1-E781FB88FF8B 1 0.999925
9BEA1998-E2BA-4463-ABE5-BA43D15CDB1C 1 0.999932
A2C7CBCA-5B08-447F-8DAF-6628EBC68C0A 1 0.999906
2CAAFF0B-E66D-4E65-8838-B52A7C96CF3B 1 0.996399
874DBC3C-BF98-4ADC-BEA0-F6335B0E34B6 1 0.999933
69035AAE-841C-4D1B-9345-B49B03B2F3FA 1 0.999967
1B0698AC-6993-456B-8139-AE98001410EA 1 0.999781
469C71BB-02AF-4117-9218-B6D26CEB674A 1 0.999611
E70E8855-6A73-4089-B24B-F72BB5030E82 1 0.995646
538A5EE1-EF43-4666-98BC-63B61152D1A5 1 0.999946
DB14151F-1FBC-42F4-8A94-E7246E94A266 1 0.999787
758B8E7C-9264-4CD2-AD4F-11B45861267C 1 0.999986
E808D24D-5B18-42A2-8197-BB06CBE1C02A 1 0.999907
8F587BF1-AD06-4C33-8CFF-64C69EB25B31 1 0.999945
D55FC1F0-2AF1-4164-8462-AF7B83246C6C 1 0.999615
2B674F47-E51B-4CBA-92E8-CEA2E50F024F 1 0.999912
58DB0CAC-3449-4FB4-907C-483B89D0DEA0 1 0.999910
50680390-E840-473C-A933-7CCD5CE0C117 1 0.999806
BE33738F-44E4-4455-A0FE-5219A218C48C 1 0.999970
67910BA7-B2D6-4D0E-A7EF-5A12AAEA9A4D 1 0.999987
9747B3C9-68F0-4DE4-AFA3-70339EDCD297 1 0.999821
0394A756-B1FB-4075-90AF-BEE678D73855 1 0.969626
D66F5DE7-D997-42CD-917C-12E2E935B3DF 1 0.999661
39D2AEDC-AC41-4B1C-887C-B17E676B20C0 1 0.999107
10689FE6-8072-436A-9489-39BB67DA2B6B 1 0.999958
DE7CC0B9-B3AD-4EB3-B45E-E02349D9DAC7 1 0.999839
219F2285-1971-441C-A8B0-B55F5637A033 1 0.999967
34FA9102-7EF6-48E1-80D3-0E51C0A7B931 1 0.999830
896969DA-BF9E-4629-BF2D-5DF896390044 1 0.994059
35E64AE0-B46F-4E79-9BCD-224A5BE3DA74 1 0.999426
02A12593-4EF1-4094-9DC1-D28974263B97 1 0.997880
167C7752-7229-4104-AC7B-EC316F03EBA3 1 0.999956
8683F0FA-6A09-47A2-B949-BA56813BBBF4 1 0.996778
244FC860-464C-4FBA-A84D-67B8B447211C 1 0.999721
5CFAABF6-3CC0-4C4C-82C7-8EDAE2947C07 1 0.999911
6256173C-DEDF-476C-917D-14BB09FBB511 1 0.999816
799A2013-3DF5-4814-9412-BF092702E8A7 1 0.999326
326D93E4-937C-4A0C-A887-76F688B1E13A 1 0.999916
684715FA-AEF1-449F-BE4B-550B6CF402B7 1 0.955131
68BC5FCF-A46A-4348-8A18-16D6275E2254 1 0.999832
E0CB4170-EC3B-4CD6-8C32-CBEED26A8F37 1 0.999630
FC7C062E-98F1-46FA-B549-AA34E3EBB569 1 0.997720
89D43CDD-93E7-4712-9E81-FAEEEAF4F441 1 0.999851
F3399C7E-E5C4-497E-871A-B14F1B74C708 1 0.999825
47E44A7A-BE77-4307-A8CA-003F85EB01F3 1 0.999979
81C95747-B5DB-43D1-8013-090151354447 1 0.999603
4A33CA95-9A6A-48B1-8DE4-D8C85DFC116E 1 0.999247
EDCB4C72-C93C-4066-A9F6-45BAC0EC124C 1 0.999990
391CB50F-A455-4163-8FCB-45FB35B8D051 1 0.998139
ECDEAEAD-E7D3-46FE-A08C-0BE38AADBAF9 1 0.999566
8EAE199B-17DB-46EA-A198-585435F8A776 1 0.999960
E4065693-D7C3-4EDE-A59E-54143E167649 1 0.999812
C59A7AA1-C86F-4066-83C0-2B66F4411972 1 0.999751
E65501C5-BDF1-467D-ADB4-C9E10EA3F17C 1 0.999592
E9AF0DC3-C7CE-42DA-84A8-CC64A4419A2D 1 0.999545
88BF2799-30A2-4FA9-A405-FB05BCC596EB 1 0.999970
804AF3FF-F06E-4E8E-960B-F87D7934EA5E 1 0.999957
ED3EF959-1095-465E-86C5-86CDD510FA05 1 0.999602
C2E5097A-8D04-4663-9B89-51CE044631FD 1 0.999944
E2B8CBFB-2B45-4C86-BD73-81E4AA60D49E 1 0.999878
43B5DE50-7F94-4D4F-B1A0-45EFEF346603 1 0.999860
88C370DE-EA2A-4B36-A7BF-8897C303B704 1 0.999987
0FE1D989-D781-4256-A8BC-C317C521866A 1 0.999627
CED62039-934E-44D8-AFCE-B6489D6883D7 1 0.988356
B75A7DA2-F66B-4A45-A5C9-CD4D8CBD1692 1 0.999941
EA94BE5D-AF7D-40FE-9D0E-93FA302C3541 1 0.999815
B4F393C9-0DD7-47DE-ADA9-E05830DC007C 1 0.999330
C3150A54-BA51-44FB-AFDE-BB4C811305BE 1 0.999972
3BB2C60F-B2C2-4D7C-87CC-17F2431CD2CF 1 0.999688
B830261B-50A8-4FD4-A037-408C8990D33E 1 0.996845
D6652EFD-6D63-4B03-8B7D-02E141E2D4DE 1 0.999987
98888EAA-4F24-4F2B-8C97-FA0F190696C5 1 0.999731
914E6222-4B03-4957-AFEE-19CD9E262C72 1 0.931959
A69A1C42-587F-42E1-8E78-8FBAF22612FD 1 0.999980
03B55489-A7A8-4D67-97E3-D861A915F476 1 0.999975
B821586A-D044-4F44-81B3-C5A741997AE6 1 0.999957
4E077378-F020-474A-8D01-40093778F4B3 1 0.999888
0F3EDAC2-EC26-4C9E-9D6E-9B57DAC9D18D 1 0.999825
8DD2A296-75AF-4107-9029-FAF29B6BB555 1 0.999477
4F5FBA16-1967-417B-BB43-94A3C3AFD7EF 1 0.999596
5EB68352-779F-4C04-A1D9-A2AF35180F62 1 0.999713
A73D3240-E4BC-4EAE-A68B-0BF6A684344A 1 0.999960
10DD47FD-305E-4DAB-ABB8-C4EA1F480B3A 1 0.999710
5AD5DD40-474B-4827-BCF6-BD6229177852 1 0.969694
759E679A-8004-4C6E-BF0C-9740FEB231F0 1 0.999984
77DF79C5-DADE-49C1-B20E-D6ED60578502 1 0.999783
FC837538-1E2F-4DE5-A82C-2667EB2298CB 1 0.999897
E16613C8-E0CC-42DE-AF28-2B94F97CE627 1 0.999264
084546D3-87F0-4146-A0AB-3E676B0BBB2A 1 0.998157
C7589A80-C3A7-41C0-81C6-54C0A69D9A6C 1 0.996909
9B482610-F235-4A48-8DB7-ED858989A0B0 1 0.998709
2F0BA0AC-AC23-47EA-9C84-CAAEB32FCC40 1 0.999930
C89E03E0-8913-4904-B3EC-D32EDBA0C50C 1 0.999439
737BF85F-C3AB-49C7-95FC-5699F5DE03BD 1 0.999964
0AEEEFF8-24DB-47E7-AE8A-FF06181E8277 1 0.999956
B75FDAEE-BA20-4A4B-A54E-A270E268C571 1 0.999919
3ECF86EE-AE3F-4F93-92AA-2578397CB8F4 1 0.999856
57AA36F9-F065-4AD7-B5FF-9B41CBDACCDB 1 0.999941
0D9586BD-7242-48DE-A763-135A99B893EE 1 0.999922
69F2651D-553D-41DB-81F2-B7456DDBCFC0 1 0.999971
837D9B0D-2220-40F2-9591-83002C250DB4 1 0.999798
1F48A7FF-5B6A-44F7-BA37-AB6917B77241 1 0.999950
F1373EEC-AD6C-40BB-833B-C2A186469AEA 1 0.996843
FA361C00-02AA-4275-A424-182299A8F914 1 0.999974
D43D595B-8C66-49F3-AD07-8145071F929F 1 0.996754
BB2CBED8-4926-4598-ADE2-9EF9F646E01A 1 0.997061
22056E0B-BE97-4636-A748-24DA2B2CD2CE 1 0.999694
B03A91B5-3379-42F8-951C-73537CF26E99 1 0.999972
8EB20543-C859-4CAB-BA73-4DCF245FEFB5 1 0.999835
529AE872-DDFB-4A3E-8316-36B3F0C6FA83 1 0.999609
414C360B-B33E-4D4C-A8BC-A285777F72E0 1 0.999863
68F81D91-C234-4374-9A55-EA7CDA46BBF9 1 0.999897
DA479605-781E-46DC-8B6C-4E3FF5D7C1B8 1 0.999550
3D5C5916-48D8-46E1-A321-4AA6E04BABCF 1 0.999588
5DD21A55-E286-472A-98E6-679A1F5EAD72 1 0.994257
4175C3A7-9C02-45C8-B59A-51EA0C1AE560 1 0.999929
BD05EB4C-5645-4555-BD3C-10AC9F16A82C 1 0.999282
25AAFF29-6229-4407-86E3-5776AF331947 1 0.999970
8C283491-055A-4451-8BF3-2DC6634068A2 1 0.999962
8948C909-E68D-4C4E-882A-0FF4A22D522E 1 0.330284
5AE72620-ED3D-4DCD-BA48-054B370EC26F 1 0.999992
83446C8A-9A70-49A9-8885-E4A03383DAEF 1 0.965716
159DE4A8-BE8D-41B2-A316-7F8E5E3212FF 1 0.999258
7A2896C2-72C2-41A6-89DE-05722B564C56 1 0.999791
C6C52F29-72CE-4BD1-AF06-1A99FA540926 1 0.999915
50B7B9F6-B7CC-4F77-B14E-679F30CFC15F 1 0.999774
F574FF5F-8468-47A2-A7B9-EFA5FE7F17C3 1 0.999840
ACC057F1-5C15-4E30-90EA-BFFF9870CA2E 1 0.999940
9C1C167F-13F0-439B-8C73-2F411C60C2DE 1 0.999984
AB9AE97E-A433-4496-881B-A2B656574327 1 0.999983
14B836E2-C398-426F-AD74-EF56E6CEA00E 1 0.999942
C0AD0BB2-65EF-41D8-99C1-9598775B646C 1 0.540533
4973A741-649C-457E-B8AB-CB7D81104A27 1 0.998387
DE46E5C1-0D5F-49A3-9AA2-62ECBCAB5B88 1 0.999539
99F38FD6-6BB6-498B-9FCA-73099844A64E 1 0.999976
0EE9E662-E2B5-4E69-8E9C-787E5AF40FD6 1 0.999993
C2232925-55AD-437B-A2D0-2268B3020580 1 0.999943
D0F2273B-26CB-46AA-ADDB-3EFF74516BF5 1 0.999993
1F4129B8-87DF-43C1-95B5-13DA96E4DEE4 1 0.997765
46598D4C-C5ED-4333-9BCD-F9DC897B2A45 1 0.999874
4AC7CB01-41B5-4E04-AFEC-F70C70CBD859 1 0.998243
B47FC3A3-C197-4968-94B7-51CEF1467E27 1 0.999980
EE58DA50-80CA-4745-81F7-1BBA8C82E51D 1 0.999455
C035B1D5-B436-49C9-82BA-5B62CB808D9F 1 0.999952
6598522C-3AA3-450C-81E1-F7E5A055D069 1 0.669039
431812BA-95CC-4211-B053-D847F43F3CB7 1 0.999976
4EC3A96C-FCF7-400D-B4B7-2B04A0AAD015 1 0.999946
7D9F4A56-F94D-42EB-A80B-49BC5690295A 1 0.999925
7EE7BC2B-84AE-4CC0-AC21-5C4B6961EB75 1 0.999965
42B6A563-10DB-4F7A-AEE2-2DF710821BD6 1 0.999879
B5000076-8A70-4EED-BEFE-2AECA29E6503 1 0.999444
479E481C-D6BF-423B-87AA-9F6D0E2EE986 1 0.998635
6B068A39-8C30-40C0-88CF-9F75AD9F648F 1 0.980282
ABD87EA0-C489-4504-BD57-5A64743E98F3 1 0.999495
8BE8073A-9F94-4F95-A50E-73E61D54308C 1 0.999983
AC6F7681-6843-401A-B709-2220566517BD 1 0.999946
49F90C68-7F9A-4799-9C21-211519ACD47B 1 0.999961
3785CD00-9D3E-418E-ABF1-26A22E31F64A 1 0.999949
ECF94604-8C7A-46F7-A5DF-0A77ADF31922 1 0.999540
A9A51AA8-5D12-4AC9-93F0-3D99B59B0E7E 1 0.999758
554CD739-D700-43F3-82BC-DFE0DC530913 1 0.997278
85A16F30-4366-44B4-8F0A-C86ABC966542 1 0.999424
54910BD4-7180-406F-B91F-58108F451E49 1 0.999809
A08F9E27-0C97-4BBE-A63D-76AAA412CB1F 1 0.999801
4E106EAC-09FD-4FA6-8D51-F39F160FD53A 1 0.999911
EDF2A48C-BE9B-4EFA-95CF-79EB2F1C9208 1 0.999853
802F4C82-8155-4A71-9A16-5986C72DE6AA 1 0.999722
9E861C00-5F90-48AA-990A-6F8B92EFC666 1 0.999336
9D95CD84-4F20-48FC-8604-93FB038005DD 1 0.999966
F75AA310-F994-49F4-8686-E01759A0DDAA 1 0.999867
3B6F9D09-0C6C-4245-8BE5-9FA278CFE147 1 0.999872
8CE43AB7-3334-4844-9B68-875816F930FA 1 0.999958
42CBA549-DDAD-419D-A72D-28EA6917475D 1 0.999985
D1FDD333-C0A7-4836-8FF2-14E3AFAC99F6 1 0.999019
BEC3AC70-59D5-4D89-A8E0-FD91A8DFCF09 1 0.998568
8EDEFD30-5060-4A54-BD8E-96AFE71EA882 1 0.998318
76998E95-B6C5-424F-A797-7C906894FCFA 1 0.998045
D5C55DC2-AE46-4B3C-AE5A-0F2F7DFE7E0B 1 0.999726
6EE80D3A-347E-40F3-82C5-E8DD7217C856 1 0.999678
E9602BBD-7A14-4EDF-BE0B-236603090EFD 1 0.999991
33D57529-4051-4DF2-9784-E157DC9C4DF7 1 0.999825
96BEF824-0364-4E86-ACE5-F0B8784408BB 1 0.999795
B7CE96A6-0AF0-4A83-8236-E8C0E5605EB5 1 0.999536
603A53ED-B04B-4E6E-9E3B-A16371D78D04 1 0.999852
15F5976A-596A-4631-A6B4-0D38556C18A3 1 0.999898
ADECC087-4E76-4E81-85D5-F17298F903EC 1 0.999890
19E2983F-1792-4B3C-9086-FE8241AF1891 1 0.999414
970131D9-5283-4545-88E5-FA86A129459F 1 0.996867
0994C4DD-99EC-4C22-A245-C80792647147 1 0.999233
AE1D9B7D-4086-4F34-81C5-D8B15052CC3A 1 0.999416
2820C144-89CF-4BC6-95BC-A4683935AB35 1 0.999931
C0BD0E59-001D-40B7-A94F-3474302B9B4A 1 0.996253
3145C6E8-38A1-43A0-B7AF-985279B18F67 1 0.999702
ED55F515-9962-4BCB-AAA3-8FB3E0973F75 1 0.997495
33B782F4-DBD5-446C-89BB-6CA2D1AA242A 1 0.999572
4C1329EF-70C5-4B19-84B4-F9A054E06E02 1 0.999931
BE827D65-9837-40D3-BBDA-9B6633FEBD5B 1 0.999964
D7C49C71-ABF7-4220-8AEF-2A5606B2280B 1 0.999983
CB9A1DE7-1402-461D-8425-6254F2C398B7 1 0.999412
FD6FB04C-050A-419B-9A5C-D2D930744365 1 0.997747
0C2BF2AC-D8B3-4358-8C5F-542398D4D86B 1 0.999935
3A048A98-DFDE-423E-90EF-5870D55BE95E 1 0.999989
A7249324-7EDC-4E7D-9F59-39A3517516A9 1 0.999702
4CCCF4EB-B10E-438B-8D1C-60DED8FD88FE 1 0.999889
A0E2371A-BDF2-40A7-BCB1-2C73EAF3D84A 1 0.999979
BE64D496-5EB1-4D17-933C-A115C937764C 1 0.999785
174BB97F-3DCD-4BE8-AEAB-5D613B26A037 1 0.999269
E99F7F17-E0C0-44B2-90B4-3E7CA78D94F1 1 0.999896
E39E9B5D-819F-4305-B9EE-4760E553980D 1 0.999983
63113E77-4BDB-4BE7-ADFE-71F38EA28B4D 1 0.999962
4A95FF9B-1E8F-4E86-BB3E-CEB6DE4B68AD 1 0.963829
490470CB-C9C9-4F2E-84B7-36D1586F9E19 1 0.999947
2FDA52B0-EEAA-4666-9C7A-AAE15DEDF836 1 0.999994
9FED09D9-546E-4802-B69E-34768BCC8538 1 0.999099
E86FA35F-289A-4387-8BA2-6BD1D8D8E27E 1 0.999551
C481C593-7B91-467A-AB12-35086A0B7A7E 1 0.999970
A72947FC-9B92-4E70-8A62-61F833143238 1 0.999961
252FD6FC-33C6-481F-84BB-E72F89E0C89C 1 0.992221
925107AD-1DC0-4AB0-8455-051290025C99 1 0.963533
4A43C3DB-42BF-4766-ABF8-BFDFFE17D8CD 1 0.999933
B480951C-EB40-45D1-9306-8575E308DE45 1 0.999935
AF5D2B17-BF7D-4A5F-BBC5-2AFB6E26540A 1 0.999879
57327DDB-73E0-46BF-B968-7F87C63C287A 1 0.999875
2A2A35F7-C240-4CD8-9054-C3B49773560C 1 0.999983
2DF41D04-FBF5-44C8-9121-FD0A547210D2 1 0.999654
0A4F6EF3-DE8D-41C7-B168-61C210499AA6 1 0.999618
218E0135-05A8-4DC1-BF9C-4D529C5E1BC4 1 0.999084
BDD173A8-AC36-4218-B445-461D3BE9C3EE 1 0.999823
846C36EF-9486-4EA1-83F1-03412BD8CDCC 1 0.999748
300F0203-584F-4E93-BD97-D9760D682473 1 0.999920
9838806D-48DC-4CA2-A2FC-A2A0F34F4E52 1 0.999924
178FB340-6597-4529-84E5-0A0E3E92D98E 1 0.999941
2DE8AAE3-9674-41B8-860A-C0E766EC0A36 1 0.999801
5E821C22-4878-442E-82BA-9B81DC573166 1 0.999748
60916F3F-80ED-40ED-87CF-0ACF0458FDC2 1 0.997593
0B97AAD8-F22E-4BB6-8328-709C254D194F 1 0.999683
3816291C-2A3D-4371-97CF-79426614F8AA 1 0.999965
48ED244D-0C40-4620-BDD6-0C2FC412307A 1 0.999899
8719C2C6-0B67-4330-8696-9AAAF3CDA5D7 1 0.998089
F7C040B2-8D2D-4B92-83C8-4EA686650BF8 1 0.999866
745AA57C-BDB7-46F7-8EDA-E6BD26FC083D 1 0.999962
132EFEB1-A0F2-42F9-B380-F78D1FF799F7 1 0.999703
4B7499FB-5754-443A-9D6E-A1170682AF82 1 0.999829
0104DB9F-4D31-4E0A-BF4C-3FF9239C00CC 1 0.998687
C7ACC1B8-1F8B-425C-A4FF-300F2A445C10 1 0.996315
07A270DB-ED0D-41ED-ADD0-7EE31505323B 1 0.999813
502E1018-988E-45D9-8457-A5424D26B03A 1 0.999898
1CA3F0DC-D10F-4420-871F-FF562211B395 1 0.999838
8A862E2F-BC20-4067-800A-C6388EAC49F5 1 0.999965
F8C0C8F3-74C4-4C75-BE45-B13E09BDC538 1 0.998178
CAEE358D-FFB6-4CAF-9B1B-7E9928D079B2 1 0.999962
0D4F1566-9339-4C7B-829D-C5484D7202B8 1 0.999974
B0C690E7-E51A-4C04-899E-1963A84E1316 1 0.999915
53F724C3-F788-4CC8-A74E-EC6C5445389B 1 0.999598
FBAC8084-0289-45F4-B614-BDE6336FD5FE 1 0.994245
CF1324F2-5A39-4CFB-BE97-5D6347AE72E2 1 0.997504
DC30508C-9353-4497-B1D2-F809129A902D 1 0.999813
A862F25C-F29C-4059-B152-2BB2ECBAA307 1 0.999618
107F315C-E794-44D4-A5CF-3F87BA67930E 1 0.999970
1D2E3175-0923-4507-BA48-DF719C2537D3 1 0.999974
90704E2E-9F39-4418-8257-8997285CE904 1 0.999971
3AFED224-5AEC-4A0B-A0A7-70888789519B 1 0.999871
678A4220-B1AA-469B-9210-E7D02A1A246C 1 0.999979
90A8B623-9038-4A06-87FC-620002BA9C40 1 0.999995
95320A2A-F6CD-4030-AFDC-90A9614660B8 1 0.998612
852881AF-762C-496C-A061-A5C9C68D4B21 1 0.999016
1308FAA8-1A83-4AA5-8BCD-A283591B78AA 1 0.999944
AB9CC053-9190-4838-B982-2EADE5FA1019 1 0.999653
2FE76341-C2AF-47DB-8761-60FF017FB0AB 1 0.998677
A1FC62D3-B098-48F2-A795-66C5E89E5109 1 0.999967
B50D294C-2D36-4383-B670-9DBE9C7EE3E4 1 0.999982
BABAB6EB-3C5C-495E-B53F-4776AA75720B 1 0.999947
94B15FF5-A579-45E6-B590-027D6EB832D8 1 0.999157
1D496287-7206-4E2A-AE51-EF16BB4434E7 1 0.990308
6E667B51-497A-493E-987B-AAA3ED1BDBCE 1 0.999976
0657E29C-5EBE-45B2-AF47-75355CD72001 1 0.999644
BF769080-C9E0-4A2E-A1E7-BAC745E162D4 1 0.999748
717A6AC0-39E5-4D91-B8ED-63751C546002 1 0.999973
1CB0979C-5494-4E64-AB53-1102E1A2D777 1 0.999902
D901327E-4A26-4322-98CD-401EBDAA29C7 1 0.999771
0A7E2948-A6A0-4D3C-B22C-8691668BEF36 1 0.999947
A2B5AB95-D52D-45BC-98DC-4F2F565616C3 1 0.999686
6371A899-4A0E-4ED2-AD9A-B183D2FA01F4 1 0.999805
3903F2BF-3FF3-4576-99BD-BAE9589A2429 1 0.998880
C908B16B-DF3D-474B-BFFF-2C3F18FE4089 1 0.999989
221F10A0-DE80-43F1-8D0C-D30A2C459C3A 1 0.999983
F7CCA594-1577-4DEE-B86D-F1F6B885322A 1 0.999543
6552641A-B609-4641-A46B-88839D1FA96E 1 0.998723
6A7C3E6A-FC67-42B5-B4F5-B0445EA81522 1 0.999937
62FCA3D1-FCAB-487D-BB4F-2F67ECAF4A90 1 0.999858
DD061F1B-642A-4470-9706-CEF7011AE940 1 0.992534
C9899A9A-FB20-4039-8A83-DEC8D7AEE300 1 0.999966
59ED68BE-DEE2-49BE-95E4-FE81458E94F9 1 0.999293
0186521A-BD5C-48C4-99B9-09BB92080FF0 1 0.996741
067B2323-623C-4675-8CFC-AA16F50D3BD3 1 0.999943
F7EAE744-13F0-4103-8356-7F7241FD53AD 1 0.999324
7E3AD75C-805F-4268-8D7A-E553D1619A19 1 0.989412
FBC5D961-2695-4346-9832-2EDDA30D992B 1 0.998945
C3BBA2C9-7271-49AE-A325-8368FE5157F4 1 0.999924
7720C7F1-70EF-430F-AB32-FAA1FB78B752 1 0.990592
014FA0C2-30DD-43BC-9A3B-C5BB1102C1AB 1 0.998788
FA4393AD-058E-4A11-81A9-2259AF84C30B 1 0.997431
B7C37098-D3C6-4AD9-AF54-9F4A6673089D 1 0.999957
CCD46B20-438E-44BD-B7FE-1A55C2BADE65 1 0.999825
45C1D62B-2E8A-40AA-95AC-9E5AB4578856 1 0.999979
F227BA61-FDDA-47BE-98DE-902E20367B4C 1 0.999898
0BFB9569-8863-4AC9-9AC1-8D42A79AA891 1 0.997448
045A8983-12CC-4D32-9C64-0982D7C9BB5B 1 0.999972
0EF32D0A-F76B-43C9-9154-80ED3EED1BBF 1 0.999817
6EE1465D-C59A-47BC-BFEC-470343FDD43E 1 0.999717
A9D6A3B7-15B7-4093-8AE0-2598F7041711 1 0.999994
E0F48F90-6477-4627-9449-FC28A96A9DF8 1 0.999899
D0370785-13C1-4DF3-A0A2-C3C19D259D16 1 0.999977
3BBC688F-DA02-460D-8ACC-DE6185367A08 1 0.999495
815B2C96-4555-473F-95D8-1D38A3D60383 1 0.999953
5AD06F03-1A16-4254-B794-F19570788CB6 1 0.999817
AF2DA5D9-6649-4A99-939E-E67B2A538264 1 0.999833
E8D54B84-1A42-49CE-B852-3287CA8D5338 1 0.999814
99280253-6AC5-41A5-A3AF-3EB1164CDD3C 1 0.999976
A7E44409-F410-48DC-8CEB-2DFD73960C68 1 0.999840
C0DE6D2E-4502-4B27-AAAB-ECD2C9EBC8D9 1 0.999969
844C856F-66E1-4E65-94BC-98BF1183B5EB 1 0.999973
806DBEE4-1527-498A-934D-5C5730A6A98E 1 0.992675
9DB9FD3F-18EF-499C-A2B7-C8B117A2C24E 1 0.999860
B2A68261-657C-4B05-B808-CCC9596FEC53 1 0.999890
F02BC608-1173-484C-9CDB-B292BB9EC9E2 1 0.999791
90F97919-7814-4B47-AFE4-43867B40A127 1 0.999671
6756E493-387E-484C-955D-93F169F87348 1 0.999987
DA8E968A-0908-4BDE-B8D8-1BA574896DBF 1 0.999951
3E962F00-F829-4461-9FC8-F98DAFD9F2D1 1 0.998824
DB83DBB8-1288-438B-8C33-EDE91AFB8281 1 0.999910
8D8FB514-C24D-40DE-8D6D-E4EEBC1E44F6 1 0.999842
9CB658B6-041A-427D-A04B-42FF702732BA 1 0.999987
CEBE56F8-B1C1-46EE-85EB-0C81BF228F0C 1 0.999273
B3230437-6F7F-441A-BB1C-6769503678CA 1 0.994472
5F778BE6-88C6-4D7F-92F7-8019B5712A53 1 0.999906
68257384-9884-439D-900F-F48575BAE9FF 1 0.999960
3B219EC8-767E-4E5F-970C-D41A1EE0A732 1 0.995730
7B2071D0-4896-406D-B7B0-8643EC8B000B 1 0.999983
7BEB76C0-DAD6-47FB-83E4-C4157E353549 1 0.998587
8CC07BD8-32AC-4E34-BD16-2131C876D378 1 0.997553
16D9D232-A8E1-4C2A-B060-3A8E5A91185A 1 0.999882
130292E1-B821-4B78-9FBE-45A0C94EA974 1 0.999580
A69EC66D-F3AD-4040-94C3-D03423E5AAD2 1 0.999649
1DB78AB1-4366-4E77-908D-EE113E0B2785 1 0.999980
41D3AEC6-95A5-4112-824A-C3C083895E8C 1 0.999982
98A44FAA-C752-46A0-857F-19FC223A6A0B 1 0.999874
E0D74379-D096-4966-91E2-4A2DB3AF78D0 1 0.999891
BADC9207-3C61-4055-9B43-6A437B8C1F40 1 0.999855
D3613BF3-B2CC-44CF-8749-CDC7949FC92B 1 0.999981
BD1412EF-22B0-46C4-A8E7-4C34981D72A7 1 0.999740
CC25A886-02B9-4D07-8560-03D5D67D33EE 1 0.999405
AC3247F0-37FB-4350-BD71-71D93A7F84C8 1 0.999946
7A8F5106-0A5A-4E3A-8567-0E84B5C7F483 1 0.999953
52E993CF-852C-4250-9B53-B193BE60A956 1 0.999980
B586A0A2-0542-48F4-894B-3DF1E233BB58 1 0.999116
20849C13-D632-401D-99B7-48A53DFB4B4C 1 0.999974
EDB657CB-00B2-4E2A-ADEA-2ADF83922E3E 1 0.999560
55366D32-9F17-4CBD-A415-D0DBB43090CA 1 0.994289
C3D6E8ED-975A-4FE3-B5C8-ED42C6EBEFA5 1 0.999887
4E328E2B-F324-4170-9C73-3A3A69D655EF 1 0.999916
15E1464D-B753-4EDF-BB53-B85EDA9F1367 1 0.999166
F5891482-9A97-4376-8FD7-70F91D0464E3 1 0.999996
4E0788DB-2594-4332-B5B3-CDDCC2D4F634 1 0.997504
A4783928-25C8-4F35-AF99-CB3801FD723F 1 0.999947
B7BA0A64-8B3F-445D-BBBE-A465689EEC3C 1 0.999909
487B0FA2-52DC-4843-8FE2-AD1486434E92 1 0.999101
3307C64A-3854-4F32-A3E9-C22BB842C0D2 1 0.999979
57FC424B-8292-4F7D-8D89-F42F6A0C9446 1 0.999158
B1BB8A87-F905-4B37-B68B-BE23F0C76989 1 0.999784
E0404592-D10E-405A-9656-DFD0A6F43837 1 0.999370
449D75FF-4B71-4619-A376-251AE6AFDC5B 1 0.999935
F05139AC-A398-44A1-B71E-B141CA592764 1 0.999856
2C0E657A-D5A1-4106-B47C-B099E927B702 1 0.999920
C3BEBA2D-D9BC-48A9-89E0-682900546F10 1 0.999845
DD6C1445-1336-4F76-B5BC-F3B547CAB867 1 0.998737
96CEC705-70E3-4C92-BB28-CF0547A6C8A3 1 0.999876
8649A9B0-75CA-4762-8384-9BD20BB7F6F9 1 0.998722
557B122E-3680-4A3E-8BBA-FC892D65DD3F 1 0.999952
62C04F66-C283-41E3-A3A3-1A0F1B55FC91 1 0.999970
CED6471F-CFFD-4B68-92A9-4B26AE3D6A83 1 0.999684
425CFD15-D500-41FB-AC01-CA74D0FF7E35 1 0.999647
1585F6BE-8F1B-4CDF-BE67-A02123AD0544 1 0.998951
3103EEBA-1259-4336-A0CD-E9B71BB9E798 1 0.999974
B8091931-2D33-43F7-92D9-7C6B788D1E3F 1 0.999792
6B3CAB9C-52E2-41A0-BBEE-9EEA8ED570DA 1 0.986405
55A90059-8F5D-45D5-97A3-DFAADB85B2DA 1 0.994227
3753B248-682A-4DBE-BF46-C347DA436A66 1 0.999992
DD55C24C-923C-401F-A040-4F9197896477 1 0.999923
6BA221CE-0B43-424C-BE40-4FE1081FF809 1 0.999618
BBA50309-738F-4A35-9E43-6BBDAEF17082 1 0.999961
D683D2D6-7B6D-4C6F-9004-967BAC769176 1 0.999972
F44C5CA4-5017-4012-978A-422EC953565E 1 0.999978
06E65065-1640-45E9-933E-4E54D79A9F1C 1 0.999501
A20266F0-1865-4C55-8B09-BC4342E7B13A 1 0.999956
6320EB7F-8741-48C7-BDB0-4CF8FF9D3F2F 1 0.999886
02050CE9-AA71-4A08-B109-739C4BC04504 1 0.998635
5E69A6C0-C797-4F59-90CF-6995F529138A 1 0.998856
922F3F44-D634-4010-ACD0-DD7781AF82C2 1 0.996879
F128FACC-AC10-4AA0-9018-B1C3C6BD931A 1 0.999909
FC85016D-F547-469E-B6B1-9E55C5899519 1 0.999769
90FA7CCF-5790-4701-9ED5-F1E711AC3C0C 1 0.999630
DC1B2D65-3236-4A8A-84C7-1EE1DAB7E1F8 1 0.998613
8C27648F-1566-4C1E-B4DD-71C61258C178 1 0.999910
B024D619-390B-414E-8901-73DFEFABE9DB 1 0.999798
EE9C15E7-5D56-4081-AA1A-06497F3164DB 1 0.991290
B7A6F78A-2AD1-4BFD-B294-E6D8638614D0 1 0.999985
D9951407-92F9-49E5-A843-9B5FCCA10360 1 0.998117
468846D3-3FCB-4398-A790-B9CC38382526 1 0.999929
8BDE2677-286F-4FA4-B1D6-5EB165B27BB8 1 0.998993
0088AB6A-1B86-480E-AE67-AAA82D007D3C 1 0.998819
B3D5497D-DA1A-4ED8-8383-A98CE6FA8597 1 0.936841
42C8C8E5-35C4-42CA-8CC1-CA52EB0CAA0C 1 0.999846
AFC820E0-4E7F-4C4E-A5C6-5C2DF46DF92F 1 0.999988
741A0C33-27D5-4C32-B536-13002EF4F3B8 1 0.999582
07BC71E4-4D2B-4099-AF76-6FD625C3C366 1 0.999905
FD79AEE7-6DD0-46D4-A0D8-2D1C8A3AF19B 1 0.999493
5693E6DF-0399-4587-AE33-71D01687575B 1 0.999900
3AE5C9AC-180C-4F4D-899B-AD32CD2A1E10 1 0.999616
3E3D435D-BEF6-4747-ACDE-9F7BCFBB6FFD 1 0.999228
0F999909-3193-490A-9114-D12B52DBDEAA 1 0.998665
9477C679-9B8C-41C4-91C2-B2C589D65054 1 0.999803
E431DAD0-90E4-43BC-9352-AD9BF8680A47 1 0.998740
59FD2A6C-5A8E-4612-86F7-6F690A3128DF 1 0.999525
6CA53CCE-A531-4FD5-ADDA-1D8F0F2C7B2E 1 0.997593
B253A8D5-611B-402F-8D6C-CE705922E38E 1 0.999878
383E8C05-3B1F-4FF5-8D5F-54629D758412 1 0.999875
31811753-05B3-4D0A-AE82-DB222439A83A 1 0.999808
A6FB3B38-EEE3-4424-9608-93A5B22701FA 1 0.998609
9737DC26-59D0-489C-8468-6301F24DA11F 1 0.999456
ED5B24D9-19C5-49B7-886E-B52E4C5E034E 1 0.999912
0AD4CBE8-5736-4846-A68B-3E0C9F4C6173 1 0.999939
CB3121D1-12B2-415F-ADCF-CFB6FAC0DEC1 1 0.999635
7D473E2B-6AB1-4797-9111-DBFA87751AF7 1 0.999960
09D6ACE3-F3BC-477D-AE2B-8EB43103AAE1 1 0.999876
22348D36-DC5B-486F-A83B-08BF11DA38E7 1 0.999983
A5051BCD-4EFD-45C0-B05D-6F0AA82C5434 1 0.999925
B7A3AB1B-3334-47F4-9852-BBD04CDDFA27 1 0.999637
2CC41AB3-47BA-4624-BB91-6CDAC9F55EDE 1 0.999420
C2F1E288-0EB8-4768-A89A-A1215FE2A49A 1 0.999975
141026A9-69AF-4141-919D-6E04BE863E4A 1 0.999959
D77AD60B-59CA-4944-B113-B5A4B4AAEA54 1 0.999976
B9167D40-BA69-420D-8B8A-B18DF5061EA5 1 0.999948
609CE691-ED17-4898-AE2A-3C5694065555 1 0.999958
7FD5D275-CBB9-4E82-A020-B196864F0D98 1 0.999915
D4C45FE6-7D9B-49C3-ADBC-77BC3706241D 1 0.999902
4E3B37E2-D4D0-4406-98FC-A5A97CC40B3A 1 0.999980
AF46C9D4-071C-4F2A-9056-F6D1EAE0C92D 1 0.999954
4CACF6FB-414C-41C7-83B7-438F6CC2FA1F 1 0.999578
B5D16767-ECFE-4DAD-97A3-D6BDDED4A8D2 1 0.999982
4B95A56F-0377-40EE-9671-71DE200A77BE 1 0.999919
4E23F468-175F-4394-B1A2-F1B3A13ADD75 1 0.999941
4676EC9F-FD44-430E-AC7A-FC0B416727F8 1 0.999961
642DC4C7-D78C-4446-B822-4E06509E9E18 1 0.999921
0CD82A37-D4F6-471A-ACF1-6A5D418BE688 1 0.999722
E0488F70-C72F-4108-8B3C-CB60494E1FE1 1 0.628533
7C0BA5C5-500D-4F1C-AF19-2E81FDC4D2BA 1 0.998246
6260B78A-E5C6-4BC5-A49B-ADED1C97E774 1 0.999951
EB400A17-B36A-4B90-9171-50082B6A8251 1 0.999861
758CB357-D9CB-4498-98DE-F12135426B6B 1 0.999881
FCBCD1DC-426B-4798-B2FD-2E33C5BAEE1F 1 0.999625
927B9DA7-D046-48F4-B3AF-43BD564385D2 1 0.999919
001A5225-78E1-43EE-BBB8-DA52DC682624 1 0.999876
2DEF6A68-3AAD-45EB-9B4C-1D14D10098C5 1 0.999940
3F1C2D5F-756C-437F-9A7F-6F6548E72185 1 0.999876
02142A66-B1FE-45C9-A16C-33F55C1BF2A4 1 0.999899
A9C01F8B-EDBF-46CA-A9ED-CDF4CA18CA6E 1 0.995058
348BAC08-73D3-4D56-9418-0009C5532DA2 1 0.999788
5DFDE3E6-EF23-409C-A926-6EAE79D5717F 1 0.999756
439A0C02-4438-4BF2-89CF-06D7BB14D91F 1 0.999273
7FE1E443-B934-4269-BE15-C9836DE337E2 1 0.998645
577F9BBE-57D9-4194-AAFF-033B0EB06938 1 0.999934
F4735C36-91D9-4B09-B709-AA14F8803781 1 0.999643
964E1D4D-0B7F-4582-BA2D-6731327FBB83 1 0.999633
CA5922FC-A20F-4C08-9F10-F5077B100553 1 0.999946
466EA138-05BA-4651-9F14-AA27DAD09DC9 1 0.999791
4E6FAC26-871C-4FF3-86D8-45E159546F47 1 0.999910
1AC611FA-F914-4D12-B5F7-6339124F9CB0 1 0.992428
8DC39892-7531-44F7-9EF8-EEF09062E562 1 0.999828
9E5EC339-3E60-47FD-8106-915E340DB5F9 1 0.990037
DD60E261-1731-47AD-865A-C36CDC397C88 1 0.999988
D4EF2F96-7DC5-4C5A-B733-155FDFBE3069 1 0.999965
8EC04678-CAD6-470B-9E40-9687B7E04C00 1 0.999914
BF0CAD9D-5617-4C32-BCC6-82474365D7B9 1 0.999985
6B302F44-68DA-4524-855D-190C70F1E781 1 0.999364
92B52F69-1AC6-484C-94FF-D61AA6D2A882 1 0.998061
51FCCCEE-F8D4-401F-A6EB-EDE46A9D65F9 1 0.999929
B9EA9817-ADE6-46AB-A462-EE5200F91A32 1 0.999876
FC3D097E-6972-4B7B-A286-A5A614B4FEA3 1 0.996013
CFEC3E60-72CC-41FC-8B02-B29D38E19CB5 1 0.999962
4C265F1F-D521-403F-9DE2-876B3FE466D0 1 0.999511
5DC10F08-58DD-4E55-9C67-AFF9C4F9E0DA 1 0.999873
8E7B0C8C-0F62-43A1-8504-442E9C48F395 1 0.999798
6AB78333-047F-4991-9653-6387E2865345 1 0.999533
8F3A9E55-E79F-4018-9345-7C3D14655D9F 1 0.999962
7A625603-0062-4804-A010-3953887FD238 1 0.999931
97B25EEE-12E5-40C7-9826-FF27D3367C50 1 0.999957
EA5634A8-0E10-40B1-AF72-8D95357095F3 1 0.999385
EEA64CA7-EE67-41A5-93FA-B1E228E12D4E 1 0.999798
8C3878EE-183A-443D-BFC7-53DB469FDA11 1 0.998457
9C1ADF0E-D3EF-4B3F-99AF-14F499D8B068 1 0.999879
9054161E-E083-4FD4-BDE9-8CC24AB5F0CE 1 0.993505
A678B3CC-FD68-44E8-91FC-F863A6CF0A25 1 0.992014
5C436919-94FC-4992-884D-A54B3E4F5E1E 1 0.995320
28238FAE-4B17-4C18-9A24-AAE280B77E63 1 0.999895
EBD84877-9650-44DF-8A59-30B4B3991CD0 1 0.999977
489B6D7A-75BD-4232-A1CB-E35D1C951D5E 1 0.998759
C740F1DA-715B-4BFF-8A0D-9DDEE0B25213 1 0.999566
957A1FCA-6F9C-4043-90C5-D1B970ACF9B5 1 0.999867
BCB91468-31CE-431D-9DB5-2ECCFA20A1CC 1 0.999831
47E9DAD0-4E9A-4A81-9458-70D88FB224E7 1 0.999978
EFAD4B43-BCE8-44C0-B4CC-2EB758E2254D 1 0.999989
A8C858C2-657B-4EE1-891B-33EFA54F4DE9 1 0.999548
48B2FBA8-96E9-45BB-8009-8D2E519A0682 1 0.999959
F73FC3A1-292B-46D5-9685-B64182170C08 1 0.999171
D68A5A11-63C0-436F-A384-3F5A9047097F 1 0.999496
696956F6-A199-4D9B-BFEA-6940A8E26BA0 1 0.999961
EE0A8105-5CB0-4104-969A-1907E6CEA275 1 0.999984
E68C096D-3CD8-4AD0-A19C-6EDF4484783C 1 0.999984
A7F1A2E0-29D7-4FD0-A1BF-AB71C226411F 1 0.999805
D4408229-39CE-4B3C-9DD0-9897D596A317 1 0.989187
EA6620C2-DFAF-447B-8474-C288893C1F99 1 0.999897
8C2EF5C3-7EED-4E9E-9FC3-2D374C226E83 1 0.999819
DE111DB4-AF0A-4E82-B7BB-340CF72842FA 1 0.999996
B9953DB1-4271-4960-A3A3-0D233BC6AB47 1 0.999882
D2421122-54B9-4786-AE88-69D4EA33493D 1 0.997774
991FB424-ACD5-48F4-87A1-255DD4CAE2A2 1 0.998607
29E124FE-5D9F-4AAB-BB6F-3416CF7B8D49 1 0.999795
D39D7D84-94AF-412A-B975-F3B6D9C8A063 1 0.999919
F5370DD4-34D0-441D-8151-CEF880A5F921 1 0.999934
C7D2EF94-187F-4FAF-ADF1-6047F1E5EBE4 1 0.999910
1EC3739A-A549-4F69-A48A-5481C7F496A3 1 0.998896
59FD4987-C561-47DF-AD8A-AB14FE935086 1 0.997835
F98704F6-0FEC-4757-AF3E-F026433773CF 1 0.999741
4BFC5EE9-549D-4DC0-A845-F268643F9EC4 1 0.999038
6B116E47-589C-4976-9F0D-80B04BD90F49 1 0.999943
C5350E00-DDA2-4B0E-9F07-1769E8BDBAF2 1 0.999813
8661DA4B-42CA-4EBF-89F8-CE6D6EB4150F 1 0.999944
68538A0B-4158-4B35-A68C-EC5BCD623D1C 1 0.992377
858BCB69-3A4A-4AFE-95B5-79ED472CDD20 1 0.999025
2ADF5F92-8BD2-47C4-8A23-7E90F56CE65C 1 0.999790
3064009F-05C7-4FC5-9324-75A3E6313E98 1 0.999938
C884671D-2DEB-4C17-B069-658F8B36B603 1 0.999883
FC342AAC-592C-43CB-84E7-C47F282C4D1A 1 0.999915
2CC9BC56-8F3B-4E09-A1EE-6491F3BB464F 1 0.999616
79B1CBD2-8E84-4746-9A32-0D11813B99B2 1 0.999871
4350B845-347B-4C51-ABD5-D18F90E13C91 1 0.999782
CFE1A968-866C-4EDC-8749-8A431A2436B6 1 0.999924
025DDAD5-51D1-46A2-8027-1898615B1725 1 0.999958
CA8C4753-6C4F-47C2-AB2A-1B52DD96B2AE 1 0.999990
1A0EDC80-AE6A-4E0D-ABDD-FBF26234D3EF 1 0.999892
D14B84F5-170B-4F87-8D13-765C394D7028 1 0.999850
E240E22C-4113-4928-851D-14B49D9FC841 1 0.999630
B3488BFB-4ABE-498F-BF10-8E8443D28AF2 1 0.999994
B31EF9A5-7D1D-49A5-BA3B-92A43F6ABB83 1 0.999880
1C2FDD8E-149D-46AC-B094-2B55AFED93CB 1 0.999985
E5D77BA5-52DA-4D30-96F9-EAB5B7BE7841 1 0.999922
228C5792-1233-4CE0-AE8F-3216EF62372C 1 0.999765
B34ECFFB-69ED-4340-8358-91BDDD8F8998 1 0.999829
61AD2804-5BC2-45CE-9959-510ECA8C1DE4 1 0.999925
D91A2D2F-EDC1-4911-8E7F-8C122A48CD71 1 0.999970
115CF9E5-29AF-489C-B6F6-65155EF0428C 1 0.999899
8EA491FE-22B1-415A-8143-DDCDAC1C9DD0 1 0.999442
F0150E2F-1AD0-461B-9A1B-C2BFCAA17554 1 0.998374
788D6B72-D0BF-41D7-85F0-63CD085C607B 1 0.999656
73DBE7CE-7023-48EF-BBD1-41696C2B0000 1 0.999774
72B82A16-3D4C-4822-AC72-C6108D4B0F46 1 0.999834
FADC9D30-0030-47C1-8135-B1D59661DF00 1 0.998779
DFB5050D-A3C5-4295-B5F9-32119E1C81F5 1 0.999967
568948D2-0403-4603-A1BF-882FC2ABEDED 1 0.999832
C893D814-9930-4FBE-9397-59A222BEB872 1 0.999962
EBB1BDFA-11DC-4F68-B4D7-FC88F93FF544 1 0.999935
F3BB51BE-0660-4D53-A27A-E12B6592D353 1 0.999944
FBFB30A3-5F70-41EC-B729-22E4604E6735 1 0.999920
EAF39556-0F38-4116-8C28-8333A6219A01 1 0.999987
105E2516-BA27-45B0-9A27-0FA6FFC73FFC 1 0.998156
85F26FCB-6D46-4262-9BA3-04A9CA8520BF 1 0.980928
91054D57-6218-4E7C-A116-45CCCBB6B0ED 1 0.973653
3BAFE55E-3D02-4E3E-98A5-EADEDB2B1618 1 0.999900
EB485D59-2990-4D68-9C27-DD7A418D44D6 1 0.999746
DDB726AC-667B-42A3-BF11-EADD6FAA0CCC 1 0.999644
C800EC2A-F44F-484E-818D-751540D598DC 1 0.999856
F3A79B7E-4F82-481A-B45B-6B104A342EE6 1 0.994317
EFEF517F-C90D-4724-B9E3-A7D74988274B 1 0.999957
DE73A293-551A-4905-952E-386AFE97A34F 1 0.999856
36F90119-4F91-447E-A6C3-D0A07A922D84 1 0.996532
E84CC7BD-9463-4BE8-95F9-8C91086D4C05 1 0.999977
31F8D26C-2EB6-4EE5-AE11-19555F0AD218 1 0.995165
0A6F8764-79D4-4BB0-B5C7-2B0205857AE6 1 0.999963
4B7E02FC-1881-42B3-AABA-E10B5C9766FC 1 0.909068
96239703-5606-47C8-9C2C-405656A3846F 1 0.999749
275248F7-131C-4409-A201-6993E58125B0 1 0.999946
F072A39E-9305-4AF0-AC42-8A57FA14A495 1 0.999977
F0838E67-F234-493A-BA67-669654F2092F 1 0.998970
6518557A-AAC5-46EA-9D1C-BE6530C8D02E 1 0.999108
A7E164DB-7D1E-4C08-B855-B178ABC3DE96 1 0.999946
3C075A82-392C-460B-83F8-C0340863D4BB 1 0.999983
D0F673AB-18B0-425A-96B7-096C25A9D3E4 1 0.023369
4E50B4DD-3A4A-4957-8C15-C21F5120C618 1 0.999767
D4F30A2E-4FF3-4D40-ACA0-C4671BF2AC7A 1 0.984086
D6B8FC3A-EFB5-4945-A235-F3FD470E93CF 1 0.999587
D8AEA6B0-4A7D-4B55-82FC-47373ED840F8 1 0.999640
00C72028-B852-4862-9CB6-BB37BC0126C1 1 0.999855
89EE7E45-7939-42F8-A499-737E9DBA43F1 1 0.998516
BB48473B-98F7-41A7-9096-9D118F783DC4 1 0.999080
BBBFEF92-1D91-4A2A-BF36-794B22ED0029 1 0.999560
97E04999-AEBA-4512-9B32-93C5F8BAF20C 1 0.999846
93249DE0-B94D-4859-8F0A-A3B0289314AC 1 0.999667
B663A4A0-107E-4DD5-9B96-1BD214F5A8DA 1 0.998678
E708F261-E290-41CD-80B7-615C183ABA80 1 0.999278
74C51344-2EF8-4A23-85F7-38C7C55FD197 1 0.999273
2ED20707-047D-4F2C-9F37-442F7F3FEB72 1 0.999835
102150AA-D6CD-4EC4-B127-4121AEFEE174 1 0.999588
E76120CB-17A4-494B-96FE-4D713DDBDABF 1 0.999530
54811BFF-A4C2-4587-AC2B-885DE6F04224 1 0.999073
7D150471-B463-482E-B5C0-3A36A7211F38 1 0.981839
B680EED5-43AE-44FF-A0C9-428B49E7819F 1 0.997761
F3504AF3-E630-47DA-9AA3-0AC2C27A77EE 1 0.545697
864C2986-A501-4283-B5A5-BC0E747F11E5 1 0.999979
0359614C-F507-451B-AFB9-932725D34997 1 0.999797
7FB79A23-A522-4AC1-85CB-579659935C27 1 0.999978
4D2EA4CA-AF04-4A41-877D-BE82C66161E9 1 0.994907
A5446D39-D6A7-4D0A-9EDB-B78376B7A8FE 1 0.999915
77D51244-ADBE-4334-804C-7325B3E8AA10 1 0.999839
D3BD1BA8-7315-49EA-B581-17F00FA4D152 1 0.999983
B647DE8D-E2EA-49D2-BF1C-DE61F41D8967 1 0.999762
4B296C6A-2281-4457-8223-4CD3A7AB3D79 1 0.999553
EA7F5242-04F7-4A89-BDBD-B341AEC34937 1 0.999932
FBAD72A3-D087-4B33-B0AC-207C6BF11F02 1 0.996249
E2C4485D-90B0-4EEB-AF7B-FBCB8EED26FA 1 0.999511
3B1FA9CC-306C-4E94-8650-D3AA6726160E 1 0.999901
9859B681-3195-4F50-AF4B-B96A5DA78CDB 1 0.999648
186C291B-3BD6-436F-80D7-69B9B20D34A4 1 0.999839
A14E57F3-DBDE-4D38-9F10-C7B5A15F381A 1 0.999981
86BF0895-C232-4BC0-887C-D0053744D8DC 1 0.999909
6304934E-1B2E-4B81-909E-BB695BFEE758 1 0.997792
65984832-E679-46EF-B182-61A27EEBB7A1 1 0.999736
C6FDE9C2-E69B-496A-82D0-1D15A53C1FA3 1 0.999912
458F056E-898A-480B-AC9C-A5FB8A1E2BD3 1 0.996215
1423E1EB-175C-46B7-8350-08325D378756 1 0.999889
3CEEDF59-DEE9-499E-8AD5-4F4AE5FF3A51 1 0.999950
70A94AEB-8D27-4E46-817E-3B47C811787D 1 0.955574
3ABFA9A1-5972-4843-BFC2-F16D7594E37A 1 0.999978
FD768E95-E4B2-4966-BC4E-B2D5C05104A4 1 0.999851
CE5870D7-23B3-458C-8986-DF52FDEDF988 1 0.998260
B449D9FA-2F9D-4EDE-BD92-4B65554DFD49 1 0.999824
CDAA4241-D66E-4F55-B2E6-546D60C0AFC8 1 0.998771
5E4DEB1C-C79D-4E8C-9BAA-C34894F7B7D5 1 0.997249
9C90DA92-8562-4840-950C-5ABE09779B05 1 0.672287
85C491B2-DC24-45E1-9D1E-CB13C0817299 1 0.999996
97B8B401-C53E-4530-8954-7DF6D31E2E72 1 0.999952
5F135260-81BA-402B-B7F3-19BF2D8E4A9D 1 0.998938
99C0AB30-173E-4E7C-90DB-2A5A83610A2E 1 0.999886
6AF2DE81-7D54-4468-8B24-B5CBB341BEE9 1 0.999960
A494AF32-9424-4574-AA19-2188A88DE607 1 0.999371
059E3502-BAF4-4F61-A7FF-938AF68147B3 1 0.999914
8874D461-10D6-4BBF-BD67-AC609B114B55 1 0.999698
7C7D0ABB-1E03-4AA2-AF7D-FD0CFF99BFB3 1 0.999487
12C8291E-97B3-4386-B57A-25945575D117 1 0.999286
7189315C-E62A-42B5-9874-D5F2CFFC35EA 1 0.999982
E9FE8FB1-606C-434E-BCBA-F629F48F65A4 1 0.984681
0A65812E-F757-4718-B373-84389559A3C3 1 0.999928
459F0BD4-3C39-4320-8C0D-4550FAD2A166 1 0.999812
18EE18C5-D763-47A8-B0B1-773838765FEA 1 0.999751
2B294967-4680-464B-A671-F1AA795B73C9 1 0.999824
951FD55E-C363-4792-BDA2-2808757A36BE 1 0.999970
759FDD8B-BA9F-46C1-8EFF-5E3FD6AE6D78 1 0.998175
DB5C3659-1F48-4575-B8A1-414E379CFF32 1 0.999777
AC8C63BE-C84A-4585-B5D6-C29A61432D8E 1 0.999431
6D67D25B-CB79-4932-98A2-01B3940ED913 1 0.999986
A2B79460-5270-4FDA-8626-F38F7AF7E915 1 0.999936
1D2A3D28-F47A-460D-9E83-62EA94BDBE02 1 0.999651
13806726-5547-48E3-873D-160A718468E8 1 0.999587
622CEE8A-1810-4039-AF37-E438BC27A572 1 0.998980
DE67F014-CDC5-4B31-B9C2-2107F2F26479 1 0.999984
49691870-203C-40EE-9822-181D8C0E2FF7 1 0.999916
E83BD0EE-46E5-4B51-BED3-287531F1F72E 1 0.999768
ED5434ED-6E36-4E86-AD67-70DE87CFFA12 1 0.999633
3E62E67B-DD75-4D5B-A8A9-21E469191965 1 0.999938
8E0C8213-ADB0-4A2B-8860-97C7A9B5D428 1 0.999876
801D4037-28CE-4D29-AE15-56A44B5F35D2 1 0.999968
685BCC36-2726-4266-B7DF-447F554086A6 1 0.997807
CEA3A292-D71F-4B10-BEC9-CA9D75106DF5 1 0.999968
EEABF3F5-4C6B-4220-A9F4-9CB92EA4818B 1 0.999150
BEA421B6-911E-4A30-8E12-780F6F2F2B12 1 0.998938
CFC97A08-D61F-4D91-B97A-0211067859ED 1 0.999772
9EAFF979-2FEF-4708-9C35-02B2CBEFAF6D 1 0.999463
A8511AE2-4599-4FE5-BA16-72AA8A28322E 1 0.887101
027156A4-8947-4899-A0F3-E9C3F878EC6C 1 0.999818
B81A40A3-86F4-41EC-A3CC-7A28547D5E49 1 0.999437
0D91024E-7C6F-4868-B102-260C2C40075D 1 0.999953
52817E1E-B95E-4647-A9CC-E88D8E6F83A5 1 0.990571
D9E7A798-673A-4BCA-8F44-B269337B2C27 1 0.994321
906AFC0B-FEB0-474A-8789-4632B16E3042 1 0.999980
E0FA53F8-0C59-4834-B2A1-7F38A3310841 1 0.999454
C4CDDFB3-78C1-4338-A36B-8B9A3690CEB8 1 0.999823
E69C4AC2-9300-483F-B81D-97393D829B04 1 0.999929
384FAC37-A308-4AE0-82E9-D406BF5F1B92 1 0.999984
02B587F6-56C6-48FF-8E94-3F138C6FA0CC 1 0.998622
C0B088F8-22B1-45D4-93AB-AA7789A593D7 1 0.999802
5F43AE97-C29C-4361-B9BE-CD12038B469E 1 0.999935
B5C64842-D27C-4918-99F1-3E19575FD725 1 0.999832
A1E49A98-99FC-4A81-A781-9F0F5E275486 1 0.999975
DF123437-9FF5-485B-A0C8-F6776D715F47 1 0.999909
097A284C-47D4-4885-9343-9E9491686BF4 1 0.999720
D515F96F-B6B2-458C-A592-7136DFB0F4F8 1 0.999982
701D1317-46B8-4551-A41F-761DA694F40F 1 0.999983
E7386965-1B93-45A2-9A46-5A91D68BD5C4 1 0.999771
D70F86CA-6CD8-44F8-8B1C-0BFDC45442AD 1 0.999848
24460160-2346-4503-A732-7C9D1C3BDF0A 1 0.999396
6F57E897-C9EF-4FA4-8975-D51464C672F3 1 0.999378
BA9BD633-3481-47AF-97FB-D25A9EAF3686 1 0.999991
B3897DB6-DA92-4DCF-B125-866335B4570B 1 0.999771
E2FD23BA-2573-41A4-AD96-91F12EC55025 1 0.997313
4E389728-B5CD-4AB3-901F-DFAD3270BA24 1 0.999720
E61EF176-C324-4BA7-BBAC-08EC6FF2ACBF 1 0.999978
4F602429-1E47-4C84-BFD5-2C29A347DC94 1 0.999720
FAC9BE5B-DEBA-4FA8-B536-D34B605514D6 1 0.999920
C07BB6E3-1277-4604-A29E-AB76DC746D9E 1 0.999826
2E837854-DC2D-4D49-9FE2-01BB041F807C 1 0.984418
AA9BAF88-D59C-4B3A-A05C-AD5D4504A2FF 1 0.996252
D1760F1A-8FA6-4A6A-A5A2-55B03ECC8C61 1 0.999967
AFD1A76B-D97D-40C3-BDFC-CC57B72B91B8 1 0.999914
A6D04B7E-4AA1-43EE-99D8-4F738A24ED5A 1 0.999878
B4B2405D-F968-4C30-8BE7-DA2696E6374C 1 0.999877
3EAE43C3-0672-4357-ADE5-EDC2499F4FE0 1 0.999911
74BEF576-B5C3-470B-AD4B-06E569128B71 1 0.999412
6DEDFA6D-B254-4AE5-B000-91630BCB9800 1 0.999948
B366E8CE-541F-4D44-9B5F-C44E2D1A0761 1 0.999980
2BA2D20C-BEBD-491B-BAEB-0799D0F79012 1 0.999791
D5C78546-D25A-433F-999B-A73C69528556 1 0.998188
46C16887-7F25-42ED-BDDE-CCFFBA29FF43 1 0.999937
E001BD5A-92E1-4600-8096-15FC5C0893D4 1 0.999946
BB844100-DFFC-4D46-B899-F2F42B683277 1 0.972215
05CCBF32-98FE-4E81-82CF-70C871F15A87 1 0.999923
C361982D-73C5-48B3-8B95-5A49F9802E48 1 0.999925
3D65B140-6B64-4B33-A1D6-5CB5E1AC15C8 1 0.997929
CF2B94FA-5F74-43DE-A058-71543309DEA5 1 0.999992
D7AD2D05-70E4-4C01-B19A-29A9317C7E8A 1 0.998641
AA2548D2-43BD-4BC4-92CE-8A68A2893F7E 1 0.999769
EED9323C-F418-4ACA-A2D1-39F633302CBA 1 0.999398
C1395933-7488-4A9A-AF79-6A8F3B8816DC 1 0.998208
CDC7214B-8B17-4BD2-BB0D-168BF614C7F9 1 0.999898
A23D1638-E0C9-409E-93FA-0BDE94959727 1 0.999984
625B2C6E-78A9-4247-AB18-CA9BB619DF9E 1 0.996801
0EE17667-A6FD-4D09-A196-CA4C2878ADA0 1 0.999591
B33C1F24-A9F8-44D9-A6B2-CE81FB92542E 1 0.999664
9E257C32-7D6A-462E-852D-9B504BDAEC7F 1 0.994144
38946753-CC50-4172-8978-90D18A200A31 1 0.999392
5A787DCD-3AF7-4754-901A-E867EFD0C4E2 1 0.999995
E008C456-8AAF-4471-9CD4-4C5F4F2E3CD4 1 0.999524
77607553-6404-4BFF-9203-FA673BD87804 1 0.999981
ED87493E-1894-4333-9667-CADB53B2781A 1 0.999855
5E3DA9F5-12B4-437C-8B38-C517BC09DFA7 1 0.999367
064A6BE4-739A-4126-BDDC-EBA52445BAF3 1 0.995901
F31EC656-EFB4-4530-8830-C1AEF42139D8 1 0.881856
A2BFC7A4-E49A-439A-B318-595E63B03F82 1 0.999953
D146B183-E67F-476C-8727-486737F51ABE 1 0.999569
D159CB14-3619-4619-AE46-C4F04769C9B6 1 0.999985
8873754C-6E03-44E2-BE0C-B50DFA95E823 1 0.999569
DB6B3D89-6E57-4B41-8CCF-8D12B959A82A 1 0.999934
9364AC82-B43F-44D3-B5AB-2ABD046C2CD9 1 0.999969
4F01C4C0-BE91-4CE2-9BD9-9B889BD9A7B5 1 0.999965
E3D84B87-A699-45C7-915E-A0C3F9D422AB 1 0.999435
53C64BC4-8C1D-455D-B5EC-FFED509FEB6D 1 0.999840
40726A72-9F5C-48D1-A2F4-44D83B3A838E 1 0.999439
4AD593B1-BD0E-4B37-B542-7036EC8C17F4 1 0.997960
8839798B-51D5-4239-BEBD-442319ABBE6C 1 0.999978
9B9479AE-5748-4B22-9DB5-97AEBBDF5054 1 0.999953
5D9BBFBE-BD16-4368-824C-5C32985067DB 1 0.999866
92B3DAE6-17F7-4DC7-AD3B-A808FBD79867 1 0.999893
4CA093B7-859E-4902-BAA1-62960E94C2B9 1 0.999048
A7467102-5821-4D49-A082-A73A2ED8CB10 1 0.999288
D3AE5756-81C1-432A-8A6B-C0E37AFF38DE 1 0.999861
B7FB5B22-8E18-48A1-BF89-84D96F5C009F 1 0.999566
BB392238-C701-4FE0-B0F0-6A2086A28044 1 0.986583
330C8BE5-87C0-450A-AFAC-7A528CA7DEA5 1 0.999995
F1EABB90-246F-4153-A712-ED9B8773B4F0 1 0.999693
DD2E18AC-FE00-4AB1-9B06-EA5815263B88 1 0.985249
6DDC2ABE-5165-47D7-B0E2-EA31FF50A5D8 1 0.999886
F4ED15F8-869B-465C-B557-9042766F4A6B 1 0.999799
F19DC86D-E55D-4E85-B21C-3E2DF8FFB825 1 0.997526
F2955219-E968-488F-9E65-91FBE6AA422E 1 0.999710
DEB06358-D5B8-43F9-9341-29BC30CB4DAF 1 0.999976
AD7E25CA-8BE5-474C-B8AF-FB983CA3E420 1 0.999875
D61FE974-7DD5-44CF-BA50-438FC07BD135 1 0.999182
7F757119-04DE-4808-B22E-23A037D1D692 1 0.999926
FE470279-CD17-498C-BCE1-642837C1C3C6 1 0.999918
5F67F7D0-18C7-45CE-A122-640416A1BAD6 1 0.999845
54A31BB3-033B-462C-A15A-A525F4EC736E 1 0.999754
B1414629-9F3C-402E-8A2B-93D9EA7EF34C 1 0.999928
035BA827-7805-479A-9759-BA8010F04522 1 0.999847
72999D3C-97CF-48E1-AA2C-3E86CA0B173B 1 0.999692
79E215E8-6A6B-4F79-BD00-0F390BC02F3A 1 0.999977
D337FE45-8E1D-4953-87F4-95C79FBB1CFF 1 0.999832
D6A2426C-463A-4FE0-A351-DDB472237897 1 0.999746
F7F48319-AB92-46F4-8E8B-3906668A1532 1 0.999915
F8A4B1ED-9E0D-4F80-99B3-2846E1669E03 1 0.996683
316FC7F9-FD7B-4AA6-880C-F0B35BE06E8C 1 0.999242
0BC81549-FF8C-48C7-9CA0-48239B204DDE 1 0.999791
E5D3E1B2-40AA-4C97-8B83-F583E5C7FBA5 1 0.999957
0A5AB819-17CC-4C5D-89E8-8645A2A5F9F7 1 0.999857
7E17F51D-73ED-49AD-858C-4A91481D68DA 1 0.999752
18B1A4BC-8399-4D5F-8587-301E897B0A19 1 0.999555
525810B9-A102-45DD-BBB8-25A208928EB7 1 0.999784
8E27155B-32A6-41E2-934D-A52C8AB49C71 1 0.999950
9599885D-3BAD-4D3E-84E4-2AAFB28596C2 1 0.999829
F85CCCA8-FCA3-4B1C-862B-D19E189F0F27 1 0.999797
4EEDE644-A7B5-4141-BB20-D001EE5898BC 1 0.999749
B83A0189-AD03-43B6-86A9-63B6F9560DB4 1 0.999752
BD330D33-4C82-47B7-BE13-81D8C39D44BB 1 0.999827
BC783ADC-A256-4424-97F4-7A7E755EC55F 1 0.999977
8C85A9E9-7FA5-4480-AE2B-25A3321D8D21 1 0.999987
90B33A07-84A6-4B39-8B2F-4B3007529CBE 1 0.997555
F2EFF219-48D0-4FF4-9F05-FCB5CC7583D9 1 0.999287
EE84F7B3-4C41-41A6-A2F0-F96607ADFB0A 1 0.999816
D61C329D-4EB1-4FF2-9BB6-FF0607A91BC8 1 0.999878
4FA7D7CD-0268-403D-9B91-D91961B0BEF5 1 0.999874
07F4924D-47D7-4FA4-9D2A-4C12FCA0B30C 1 0.999920
1151E8E5-7547-4B98-BDDA-95523579B40D 1 0.999604
E7ED68D2-58C2-4236-B085-3D4F2D604574 1 0.999842
D3A692C4-F684-49E2-8939-8A09A63B1ADA 1 0.999965
ECDE3BE9-7AFB-41DE-A9B2-58B91F1ACCF3 1 0.999987
2F08C3CB-0B9D-4B7B-9903-DC0A200D07FA 1 0.999493
8FEC2192-52DB-4847-9E2F-109F43EE2381 1 0.999867
0B721BEE-9BEF-4830-A408-6D983FA4EBD4 1 0.999879
76BE56E6-EA6F-4F54-9CA6-B4CF14309174 1 0.999984
B0ABE604-B37B-43D5-B478-0C4739858C18 1 0.999983
713C8E66-3D0B-4704-8753-FEF023DEA203 1 0.997097
21BBBF60-92B3-4B79-ADAA-AEC4EC7E5850 1 0.999603
8B893FA2-8332-4173-8849-FE7DEF28FB72 1 0.999961
F46BCC17-43C1-4D3A-9AD4-32726AD57BEE 1 0.999824
A756E8E5-CFB9-4CD2-85A5-C47C06A2F0E4 1 0.990714
202DC6EC-CA0D-46C9-A10D-CCC8CB2D45A4 1 0.999949
0DC35CD1-7994-42BD-82B6-D0542422BD5A 1 0.994237
E5613A86-A077-4F0C-B7B7-DAF061E899E4 1 0.999820
DAF4DC04-5541-4C07-BF47-498C52A8D873 1 0.999968
C2BEE933-B962-4689-88E2-5AC1F2A09A32 1 0.999968
C47126EB-6505-4BA2-983A-4539B3A28CEE 1 0.999153
388F9CDE-8B4E-4F76-B145-6B9A2E4826F0 1 0.999491
607D6AAB-E69C-430B-94E5-714EA3186390 1 0.999556
3C7DFFCF-6BD7-4DCA-9E21-2AB2DEA4D4D3 1 0.999708
48682731-7BEB-46E1-9DA4-0AF10A13D7A5 1 0.999645
F9ADFFF6-284E-44F4-8F39-52CDA669E2B1 1 0.999883
EC2957EB-59AC-4BE8-B11D-19701583643B 1 0.999788
E554F5A8-7B25-4015-BBF1-F5975000B9D5 1 0.999913
5AB8AFC3-391C-4C39-80C8-5168D4DA951F 1 0.999852
545B0B0F-4C3A-41F2-93B8-4A989A40EFB5 1 0.999031
D8503A99-3F19-416F-86A4-BC0E71F74389 1 0.999957
EF8FC091-CAAA-4543-8AB9-C939A469D781 1 0.939356
885F15E1-50DB-4039-B2E1-84466FE1AC63 1 0.999972
2368A11F-88F0-4149-BC7C-E63177419B7F 1 0.999543
403CB6F1-BA50-4621-90B1-8D5E18E74488 1 0.999907
531D1A52-6416-48B7-923E-7CA90E99F1D1 1 0.996730
C07C9D83-C441-4C06-B5E0-4C49E032E571 1 0.999904
93848C01-8DB5-486D-B952-5C39F2DFDFCE 1 0.999932
EA6CD75E-BCE3-4616-92AF-6240D14C4DA0 1 0.999914
15435F32-0096-40BB-A9C8-D00A012E5D74 1 0.999917
1B8DC91A-D1D8-4F17-8DC0-807FBC9C08A2 1 0.999930
4896B78F-1B5F-4A61-B1E5-C26F764FA268 1 0.999333
46F808F6-A505-4C62-8E86-C1CF74720B4C 1 0.999922
FBC8B609-C672-4EE7-A9D7-AF9B0916EE56 1 0.999965
B4C700BA-77D7-4813-9916-C0D4CE7FB882 1 0.999797
894800E9-2DA8-4626-B32E-8644DEF77D65 1 0.999909
5FABDF33-FC47-447F-81CD-641EEBF716F7 1 0.999995
1222498F-EB19-4A7E-8AA2-6B187372311A 1 0.999320
FA4D9766-984F-4506-AA69-536441F48F52 1 0.999373
9516B3E2-FD71-4F02-8199-40FF9BBEB7C5 1 0.999530
F9A522A3-E2ED-430C-A413-71094731A926 1 0.998756
FF31E47B-FBF2-43E3-9E9F-B4BFC740FD23 1 0.999701
A0F54CB2-A839-4D7C-8E1D-101AE192F93B 1 0.999938
36AAB4AF-ADF7-443B-8DB6-2EC068B96F68 1 0.999701
CE4EE553-30C9-4D10-805E-F606DE56ABE6 1 0.999816
0A14F7B3-AD4B-4D1E-9AEF-C303F04D0992 1 0.999624
29CAF7F3-932D-47AC-B6CC-94CF392B7449 1 0.999920
1A51ACD0-5896-4ECE-8274-98C810A30B51 1 0.999922
88E88DEB-1D88-413D-98F3-8BC306495E74 1 0.999984
126E4FE4-42D2-46B0-897C-E7C8024C0F25 1 0.999950
ADE27CA8-BE41-4DE8-B581-FF36DBD8152C 1 0.999865
0BD9DF58-AE26-4AAB-8901-C8D74908FEBE 1 0.956174
C9948EDB-B89B-4733-BB9A-6FEDD2797326 1 0.999809
2326D958-A6A4-49E4-8B5D-691FDA3B0E6C 1 0.999900
74F9F5FF-00E8-4FD4-AD7A-698C51ADD1FA 1 0.998585
15A3D5F7-2216-410C-9D48-0F6D58677382 1 0.999101
16676FFB-BEB4-4693-97E8-743790576775 1 0.999987
44B0CDDB-493F-4D3A-B582-EB5875FA70C4 1 0.944918
6273046C-62BD-41D1-ACDA-2F2E8318B7A5 1 0.999197
C1EB005D-CCC4-4DAC-B91B-DC2D963F23AE 1 0.999313
E76138B8-6661-4C8F-A6A2-727E084F62B8 1 0.999624
8D921D02-A6E7-4AC5-AC28-E1729DF50824 1 0.998944
35373CAC-5DE7-4BA4-81EC-1CEBA8A69B71 1 0.999904
208A5741-21AE-4AD9-9A9D-A8EACCA29554 1 0.999675
328662A5-7446-4790-AE97-F048DEBEA34F 1 0.999956
847B3AA3-FB6C-4403-8C08-C5BBA900E03D 1 0.999995
97E6242E-95F0-46AB-ACB6-CFA00D9650BB 1 0.739466
52F894AB-8BBF-41B0-BB3A-2EFB07DB30F8 1 0.999601
E053DF25-9A11-4AA1-ADC7-D30321DFAEBC 1 0.998891
C22A3A9A-1A5D-46B5-9348-63211C6DE5E9 1 0.997033
0191A1DC-DF35-4B67-AF08-25DA3872F98B 1 0.999977
C8B085B2-4342-47E2-8105-B2A15D15BB30 1 0.998771
21BA7591-4778-4C99-BAFA-EF80AF80AE8C 1 0.999960
7582FDE9-2CB8-4DF3-B936-AE1E75385E9A 1 0.999817
83E52B93-6C1E-438D-8618-8649F207469A 1 0.999021
ED36F94C-FAA9-44E7-BA92-FF5F83EBC7FF 1 0.999869
E7455236-CFE8-46CA-93C4-A9518604CFC2 1 0.999915
2767075F-547C-4348-85EC-2FF351022D35 1 0.999368
A43D9D28-A07D-48D9-83D7-458BD5B80755 1 0.999869
98044E97-5364-46B2-83C0-CA89EAB0BDD1 1 0.999941
78D05906-1E23-4256-BDEC-FA9C9C54C8B4 1 0.999846
634614AF-2422-4BF2-B178-CD70C959F966 1 0.999983
561DAC61-987D-40BB-AC6E-442316BAE281 1 0.999897
7B4A07D2-09E6-484E-BB9A-5DACB8CA3F7C 1 0.999969
6E2F19B2-6A8A-4D5C-A5E7-52EBF3F1A066 1 0.999971
38238664-8B77-4504-9785-B898DEDF6C7D 1 0.999955
C820CF71-3A74-4DF7-80FA-AA708CDD0FD2 1 0.999984
FB0F8137-771E-405F-BD01-B0094050A2A4 1 0.999692
1B6710B5-79A5-49B5-865E-F1228004B744 1 0.999697
24E558BE-A533-4B06-93E0-263AEA0EA45F 1 0.999917
44C66071-7F9B-4ACF-8CF3-9BC7E4E6C76D 1 0.999798
F5C2AC0B-9550-4000-9C55-4434583C23F5 1 0.999795
B93873B8-9987-4588-B583-A0B28A9A8ADE 1 0.999968
D73F0828-841C-4F3A-A00C-96BDAD416D37 1 0.999948
452847A0-223A-444B-B8BB-92F94C333FDD 1 0.999976
7FCBF0BB-B923-4C8B-BF25-4F5CEE50068F 1 0.997107
C1083A3B-279A-4780-8A2C-DF137615F9CE 1 0.999937
BC08C0B6-0FC1-40EE-8F40-46FE7861EE16 1 0.999958
EC71E2B0-500D-4389-B838-38C71173BEAA 1 0.999914
EE084CD2-9172-41F7-AB30-8B19BEF5F62D 1 0.998396
55D83594-E570-4E80-9060-B94F0083E017 1 0.999959
BB97C681-CD8A-46A3-A26D-A44ED85C4769 1 0.999636
9208B940-133E-4B38-8F12-BC553502F0AE 1 0.999632
4CCC4B18-2DC1-4DE1-B42B-F7F616D5DB47 1 0.999980
10966895-7CA8-4D58-9099-5B76811A9F6E 1 0.999661
DE9F36D6-3EEE-4A0D-8C88-79C9E37C3992 1 0.999856
F68EB5A5-9C27-4938-AAA5-F631DB806792 1 0.999765
0C8E09CB-455E-4E96-8D83-583E9AE6C56A 1 0.999588
809BFA4F-C57C-44DB-9535-83274C8C8186 1 0.985564
6656DB3C-1978-4F05-BD32-F725417E3C6F 1 0.999332
75CB64C2-740B-45BD-8685-079D2A9BED83 1 0.931554
381D17A3-3ECA-4AF6-B6EC-F6164BB2881A 1 0.999985
E94ACDD2-4345-434C-BD22-B2119D2D4B34 1 0.999076
B9E1F8D6-6FBD-40C7-A1D3-D5BAB02D232C 1 0.999957
6E3A33A6-57BE-4C4D-8160-49C81154450F 1 0.999986
DC6EE356-A099-4F12-8F66-E2C709D608EC 1 0.999984
AEF44785-CFBA-4083-BA1B-E466027C7846 1 0.999937
AC29298F-232E-4CD0-9364-7939A7617DC4 1 0.999355
2722564C-208F-4A3D-9D75-CDA6D264A10F 1 0.999745
3D197C60-86F6-49B0-B0CC-EFC51AC7657A 1 0.999990
3375EDD3-1B6C-4078-BE88-D18B4440C080 1 0.999419
54A2676E-F7D7-413D-9F36-6E2B03E4D8CB 1 0.999907
F236E841-8114-4D81-A2BD-7E12C433644A 1 0.999987
E8FD963C-2D52-4080-A481-896F677F8516 1 0.999992
87FCA827-4C4B-49C6-8B68-428F6489B593 1 0.999762
E5C66588-6F46-41F1-892A-4809A88B470A 1 0.999689
48D57999-C245-4D6A-8E13-F4477997D31A 1 0.999855
380924C7-7127-4A33-AB2C-5FBBC195B124 1 0.999964
709C3801-FB49-4F61-B6FC-794E1E6726E4 1 0.999684
143AE29F-9F8E-4E40-BE86-C30B7C78DF43 1 0.999908
C45793B6-3B79-41B2-B892-3913D5C410AD 1 0.999893
4469D93F-B303-4012-953A-78946285669E 1 0.999560
A3A9CAA8-414D-4645-AFDF-F13BDBCC0D57 1 0.999758
26C54981-D7D3-4394-9348-3CFBB0DD2DBD 1 0.999509
7259BFB3-8505-491D-85FD-A9984C41F465 1 0.999984
DC866961-BDFF-42D3-B588-AC20AC120A36 1 0.999670
23265D00-C0FE-4630-B802-5EF436AC67E8 1 0.999979
F138A1EB-41BB-473C-81A2-76E095E82756 1 0.999885
602F0AFF-FF23-414B-AAC2-DC2CC0AE0DD7 1 0.999876
BE2DCB9C-541F-4D24-BD56-8AE14F758167 1 0.999909
9E884805-9E4B-43DC-9602-55FF37FA9585 1 0.999516
82B9E350-F515-4960-BA8F-57730FCE4F0B 1 0.999817
3C0244F6-415D-463F-A72D-CAB73EF1981F 1 0.999820
D3500C83-E45E-4AB4-AA42-451EA79CF456 1 0.999687
D9525E6A-DFDB-4FCB-9722-AB02352A2BC0 1 0.999990
3450A6B4-BF6C-477B-8490-7565E808B706 1 0.999846
313AF85D-57EF-4C60-A32C-99A0FF9E028C 1 0.999951
3E8A423A-251E-4927-9ED3-1ABE4AC3CF84 1 0.999962
17EA8C2E-4218-4AB4-87C5-3ABAEBC776FD 1 0.999988
662E34A6-687D-4EF9-8040-351D27C1727E 1 0.999903
4B70F38D-1682-4821-A2B8-A463CB450A3B 1 0.998987
6891CCF5-73F1-47C8-A043-E4A61142325D 1 0.997836
04D0FEFD-1B6C-4CE1-B235-1C5C3D804604 1 0.999966
3835C6E5-D8A0-4B60-94F0-1124D43802C1 1 0.999968
39DFA034-F2DD-42C6-973B-B267B89C8AE2 1 0.999900
7284DA68-6E2B-4AA0-9B95-B2E38A718BB2 1 0.999892
E1E483F4-60CA-45DF-A4FD-D0DCD04FFFD9 1 0.469871
D1438113-F43A-4B33-A121-664F3AAC5E53 1 0.999982
6BC276CC-5D56-4C60-9580-6D132D86E957 1 0.999957
99081B4B-C3EF-451B-91AC-FC577293B84F 1 0.999535
F8D88AF1-5510-417B-8514-829CE4CDF518 1 0.999885
193BB5F4-02BA-4D90-ACE0-DE13CDB3F672 1 0.999959
88896AD7-1F15-4798-9EA3-645ACE7026B9 1 0.999918
97EE624C-FE37-430D-94B8-DEED8543BF6D 1 0.999906
AA1E20DE-A890-4776-A156-72C62EA12E5F 1 0.999899
1A61B79B-3287-4F37-9A50-AF022DE31436 1 0.984130
43A7EF9D-03D3-40E3-BCDD-593D0F58E406 1 0.999799
3A47F899-0777-431E-9DD2-21C0D204A424 1 0.999714
44A94E78-621A-4276-86B1-7FB213D2A682 1 0.999932
FAE0898B-B53C-479A-9DD8-C9F474F7C3E2 1 0.995475
D4C1E479-1432-42F7-A196-9171118C5070 1 0.999925
7625CBFE-F6C4-43A4-ACBB-8B4C86B6F146 1 0.999271
15274249-FF98-4ECB-9B5E-B98D5FFD87B1 1 0.996780
1ED068FB-3EBB-4465-866F-85698C41AE9D 1 0.999965
6F77CAAD-3992-4EAA-A715-EC87983CDD18 1 0.999949
15830BC3-FEA3-41F2-9BBE-6593893E4A2E 1 0.999984
4246E324-259F-4D34-A4FF-C736A6345F09 1 0.999754
2AE4287C-881F-4E55-8EC4-AD99552867DD 1 0.999974
3AA5169A-A7D8-40A9-8D67-C28A72FB0CEF 1 0.999991
E5082AC9-06F9-47CB-ADF8-00B51C1E7FD6 1 0.999355
B6F5B7F5-D8C8-4B0C-BD0D-3BA6041B871D 1 0.999806
F9CD3033-3465-4226-A05D-A44FC0ADAD58 1 0.999680
4FA4CF41-2EA3-4CEC-ADD0-E26E5ED64475 1 0.999451
4973FD0E-914C-44A5-8DAB-C1395A06A42A 1 0.999944
941FF19D-FC33-4D50-8150-77BB3AEB99BC 1 0.999967
B3D9D6B2-154E-40E2-B2C3-10969FCD8951 1 0.999974
4DFEAEEE-FE4E-4A57-855D-389FF5D86B2A 1 0.999838
47F76E63-54BF-4120-ABC0-6BFDFE191F89 1 0.999408
BE55A592-24D8-4173-A9BC-18DB98A75339 1 0.999773
00B885D8-3B54-4C29-856C-5C8D7B9009E8 1 0.999970
05BB3AD5-713F-4949-B052-D125AA42C4F3 1 0.999634
6619B9B5-32B1-4100-B419-F6AAB33DAE22 1 0.999809
5CB73A9D-251F-452B-850C-30F7A293DE0B 1 0.999943
11F4817E-D76C-4D2D-93AB-487CEF80074A 1 0.976870
CDC513DC-9AB8-4D7F-8576-B253127FB8F2 1 0.995009
DD3099E7-2AFE-4B29-9C44-F518B4612B7D 1 0.999942
E1B5C9D5-1F9A-4722-A8FB-D7B7B6280622 1 0.994794
AA215722-5EC9-4CB6-BDFF-F1F094586680 1 0.999907
1792DB7D-B906-41FA-B098-69C70A2382A0 1 0.999887
EAB299C7-38E3-445B-93FA-2672DEB60DAC 1 0.999974
195AFBC3-A344-4EDD-AF73-CC4935243EB7 1 0.996510
10C65C44-B91D-46CE-ADFF-2FADFCDFAA39 1 0.999961
2AB8489E-7EC5-41EC-B8A1-EF2BBD2C40BE 1 0.994875
237EE5DA-80BE-4DB6-8C65-F3CF860BBF45 1 0.999573
88E143B2-A87A-4457-9807-8DB800E6CEA6 1 0.999892
87962C59-FAF5-4C1B-A4C4-48ABD3679A7B 1 0.999907
38DB2A38-EAF7-4B33-B189-F3C48E213B77 1 0.999442
6EA2CD85-D4A6-4F96-ABBC-319E8434A597 1 0.999714
51AC0DDF-7245-4EF8-8766-A55310137CCC 1 0.999985
00385049-2401-4B01-AB8A-1B02EA6E4729 1 0.998408
6CC66856-F3F0-4468-9C21-6AD0F00B6A2F 1 0.999939
ED6A8B6F-3744-4E5B-A529-DABD1CF3A525 1 0.995600
05F04F6C-3B61-4495-9905-A6CC7F16A858 1 0.999393
2BB33283-9752-474E-A363-68D4FB9E447B 1 0.999887
98224F04-F3FD-4226-B43C-5D1509D1E06A 1 0.993309
91659DE5-2108-48AE-9B81-A6C263E37423 1 0.999967
D8622F04-2644-4DAD-85DC-8C74D53EA908 1 0.993530
99E3CA8B-F1A9-4E48-9AE2-6246C310BED7 1 0.999818
D5A6BC00-0A49-4B2E-BD5E-A9105C65C590 1 0.999967
FF6C6A92-DF56-457C-8324-7F0E374AABBB 1 0.999901
3D5BEE6A-7ECE-414A-880A-F8DC69CD13DC 1 0.993023
021C58BE-1A90-4DB8-9FBC-AE76E435CFDC 1 0.999371
86AD1BB1-7495-40D4-B236-08AD98D5DBEC 1 0.999142
D9BC960F-60DD-47E6-863A-60149C463124 1 0.999967
0DD9E88C-AC9A-40E8-A24F-D12BE660AA06 1 0.999407
F0CC6C6E-103C-418D-8807-AEF9F1BD848E 1 0.999347
D19623C6-7BD8-4F9A-AE43-B8B4A7E789F0 1 0.999353
8024D231-59A9-44DD-ACE4-002F14022FAE 1 0.997908
38A62B9B-70EC-4A21-9C97-2B482CCC9DF3 1 0.999551
22268491-0B34-43B9-A9D6-97F298F2A4AA 1 0.999850
3B750C33-39E6-483C-B219-C60AD6ECB067 1 0.998235
5CC0DEA6-97A9-4B4D-9A00-365AFEF2CB61 1 0.996122
0EDA767D-B887-4DF7-BB2A-3236C4C8E83E 1 0.999965
200C1EE4-B965-4393-AC45-9D65BF6BF882 1 0.999601
F825AE33-1EF1-4A67-A7F5-1CB8BA336FAA 1 0.999524
AD104103-4344-41C7-863E-FEC4334FD78D 1 0.987516
DC3BA178-9F84-428D-8239-B180A21C9A0D 1 0.987530
A99F740B-5DF9-4447-8F81-6946778EFACE 1 0.999276
CE53DEFF-8BBD-49C2-B424-A363DF33D550 1 0.999990
62F8810A-BD77-4F42-A65E-9EA91AEC84A9 1 0.999941
177E99B5-E958-409B-852A-DF738D562421 1 0.999933
504861B0-61F7-40C5-B8DF-58474D7E52D4 1 0.999676
2D130B18-998D-4A71-ACDA-AB12DD600DF5 1 0.992789
65ABCB5B-959B-4B4A-B296-D84DA691267A 1 0.999789
FBF4850D-DD0F-42C8-B298-AC8C5B14F47A 1 0.999983
7DD755EA-FD5F-4CA3-BA1A-EE873448D2AD 1 0.999825
12060C29-DE2E-4908-90CE-E64DBD22E2C2 1 0.999994
A1030E59-66DF-4CC0-9A7A-FF2424C8AF39 1 0.999970
AF8D85DE-C2A0-43EB-804E-A2CB4C4772DF 1 0.999196
4F5B70B7-786F-4126-91C0-C2392E98F663 1 0.999895
C5F8364E-11DA-493B-9A71-0553136553CE 1 0.999991
39934CAC-AACA-4106-B4A4-B1266F113E9C 1 0.999976
86BE3264-7753-452C-9BEC-DDBFA2A27609 1 0.993821
5BB8D146-538B-4253-B872-85BE0509688D 1 0.999751
ABB433B5-A2DA-4535-9B47-A37DDB807E81 1 0.992603
A95A8F6A-EF9C-498D-93FA-A75A26AA9603 1 0.999973
495B4349-E116-4318-A716-3CE6D3CECE6E 1 0.999806
F57DE7E4-F734-493C-B7CD-1E325F02BB7B 1 0.999919
AAFBAEA5-561B-4395-8821-1FE5C2E536CA 1 0.999964
0D8CDDF8-F34B-4D25-A61D-7B62EFCE8AE5 1 0.999913
465F3670-0F96-4B3E-85C3-43238CEE5345 1 0.999877
FAE40546-7101-4315-90D5-3FD0C3D10604 1 0.999976
31306376-38D9-40C9-AA62-288577250BC6 1 0.999937
07F0C514-C52C-42E4-8499-DCD43D3C70D1 1 0.999889
BD447862-EBEB-4847-8C92-143B54B040A1 1 0.968622
DC32C8DE-5145-4796-B543-CB1AB5CADDC6 1 0.999207
2377F26C-8A1B-487E-9591-C578404B50FB 1 0.999634
76F5B64F-3722-4C24-A320-4C2CF7677B87 1 0.992674
1539E323-8E23-4D3E-9B68-7875843CA201 1 0.982309
4205082A-15B8-4216-97CB-8C415EC69660 1 0.999986
03BCA307-72D8-4240-9F4D-C38CFAD35587 1 0.999880
CF607BF3-955D-4613-86FB-EEECAE9E9FD2 1 0.999914
BC98ECEF-D6AD-47B4-B0EE-0B34E4223C2F 1 0.999977
753D5A79-E20F-4802-B3EA-0CF99C20FCA9 1 0.999801
DACA006D-CF1A-432B-AAE0-5DADCA530906 1 0.999791
98A74096-1379-40E2-BC7F-4C32F49B7CAC 1 0.999947
7301F038-304D-4043-AE83-B8153DDB789C 1 0.999742
B6A3C2D1-F5D4-471C-B830-AE33D53E0C14 1 0.999906
EF72FA03-31EC-4864-A0FE-2A8C413428F1 1 0.999923
1A75FE6A-2817-4776-A111-4EC15C336B62 1 0.999950
F7DD49DA-A9A2-47F7-BA7D-27D14CD80D75 1 0.999984
70CD6D83-EE51-4A6C-9CFD-7EE4E87128FD 1 0.999554
54955CEF-C824-45DC-9810-1A398559E61C 1 0.999380
7B96B1F8-0221-4ADE-8857-9285A83C8289 1 0.999990
3A93E66E-5820-493A-BE6A-01178D7577E7 1 0.999911
E0D2F2A2-D3FE-42E8-A00A-B0A2955153C0 1 0.995926
8D53B6AE-9845-402E-B49D-7EF5ADA0573C 1 0.999341
3BE614BE-A7F9-4CA8-B518-1DCAF113462D 1 0.999936
24D72F51-F239-481E-AA2B-9585F433F615 1 0.999737
4FC3BB69-4E0E-4968-A169-2D7F52C64F73 1 0.999907
F96E0E9E-5A33-4B57-999C-3B595F6F9F6C 1 0.999989
96B72EF9-1DE0-4D95-871D-295EC3FD803C 1 0.999981
23EB3346-BEA8-41D1-98C8-D35D8EF7C372 1 0.389131
61E2011F-854B-4D54-A5CE-D75D98D79201 1 0.999970
0B9AF341-2F78-46EA-91CD-22845043D42D 1 0.999972
0C33A6DF-88DE-4516-B406-CD9BC8000C71 1 0.999895
0813E10D-BC35-443E-8C0E-DB78EEFE3756 1 0.999931
AD3E66FC-E989-464C-B5A3-BF4087862CC5 1 0.999194
A75D2C5B-AB24-40B6-A299-5A92C6E930BC 1 0.999981
A56F20EF-2827-4051-84ED-646A217DB64E 1 0.993377
031549D7-7F58-42F4-9543-014C33E58F07 1 0.999954
38EB5D19-130E-4EBE-952E-83CB0F6FEDF4 1 0.999658
7EBBC0E9-76FF-43EE-A7DE-AEBD86B4B83C 1 0.997279
68546426-25EA-4C2C-9718-78F681795F86 1 0.987699
DE5A2460-1A72-4B11-86F3-AA1402CBBAB1 1 0.999952
6C967D63-531B-48E0-B88B-C8E7B98115CB 1 0.999901
FC7DEA23-49B7-4DD3-8B05-A757C47BF590 1 0.999799
9DD1E611-878F-4837-ACA4-8E33DC39E5A3 1 0.998803
D8F1F3B1-FFBB-4F6C-AB8B-EEDF9AB01261 1 0.998889
99378900-E6A1-441B-8FD6-BEA29B745DB0 1 0.999657
37F912C1-860F-450C-8D66-CDB9D7C83F5F 1 0.984260
3B9518D9-6815-4C54-B089-231F3A2C5738 1 0.999980
CB708E9B-9388-4D0B-BDD6-7F47F5F87E84 1 0.999206
B97D7E3A-2244-46B8-9C2B-DDB73A5CEA06 1 0.999929
A2F6651D-88D5-40EC-8CC0-2F950BDC0941 1 0.996634
A33960F0-6144-4B02-AB61-3D60DFF2BDC7 1 0.999970
4CDC503A-397D-41A0-8A8B-E8A0BAF2CCC8 1 0.999985
DAD220FC-4D11-4846-B02A-D01B3EF32C3A 1 0.998485
320FB7A5-EF73-4C1B-AAD9-C776C632AE03 1 0.999986
EFC019F5-DDB3-4820-AECF-2E8D709D1F36 1 0.999967
861E2247-8E2F-4473-8B48-B343C841A5DC 1 0.999834
1E6C805B-F7B0-459D-AF5F-94720E33CC6A 1 0.999873
8B512CF2-26AE-4713-9EA5-28CD1B69BE81 1 0.999886
FB0B4CD6-3C34-42C6-A4DF-B20E722D2C47 1 0.999220
F54CFDEE-FF75-4C04-9604-96FCB8B3556A 1 0.999925
405909D6-17C7-4407-B330-FEFEC16B2018 1 0.999683
522FDB68-E1C4-4D39-8E99-4F44C028B2EF 1 0.999925
7BE8EF9D-3087-44ED-99FA-E4DE55D725A4 1 0.999829
BA87B508-F522-4258-B951-1DCE00CE713E 1 0.999929
3A9C5D9A-A396-40B7-9FEB-904E3955CC59 1 0.999829
002E3F1A-1544-4DE8-8480-8F77C1EEF5FC 1 0.999727
326391B8-A4D3-40E4-B1D8-122849C393E7 1 0.999950
11F00B4F-F08E-4F77-BE7F-F936661025B5 1 0.999975
AAA3780E-3B4C-437B-BC93-F571AFBF5E72 1 0.998894
6BB42BE7-9864-4931-9620-98F513A8A162 1 0.999900
AB244869-035A-4DC0-8E95-2526C2F83F36 1 0.999930
4FDB4A4A-ED1A-49DC-8F84-8A9CD99E94CF 1 0.999114
3C76F2EF-86E0-474E-B520-A0E3303D8970 1 0.999939
771A4D89-70BC-430D-A596-8206FE5EAA0F 1 0.999946
CE1DFE89-3C53-423C-8CCF-80E6A1DC5C5C 1 0.999796
0CF43115-1DF8-47C0-A635-17885295BD68 1 0.999902
3EADF4AB-C1F5-475C-8ABA-A684D4D0285D 1 0.999967
2AC587C2-98FE-4D0F-9807-BA4A6323385C 1 0.999990
EDB815B9-2799-457E-B3FD-8701B34DAE26 1 0.999957
A898D9AA-92D0-4BE8-9A27-7028AFAE703A 1 0.999623
4CF4A9C2-90B6-4D46-B4D7-E2A4B47555CE 1 0.999958
DF78B3E7-AD21-42A3-8A9E-E731B67E3465 1 0.999214
C2A0225A-0B82-4861-AEC2-87D82460AB6C 1 0.999940
BA2D2866-77FB-4872-9B63-B9DF207A107D 1 0.999765
82DD61FA-E3A3-4904-9CDE-3C711E79E0CE 1 0.999886
C94DC616-D075-451B-AAC5-6410538A4716 1 0.999964
E761E9AC-DB18-43AF-B1B3-99A9A2147B85 1 0.999986
45C226AF-1A6D-41C4-AABB-09166865D61C 1 0.999157
3E769C30-4984-4AAD-97DC-39FD7F370D68 1 0.999806
276DA6EB-00DB-4B59-BE16-2EBF893C464D 1 0.999859
E51C89FA-AE4B-4728-9297-9545A27044DD 1 0.997744
18383097-A902-4F20-B1B9-3E3E709D359B 1 0.995979
4606DFE7-ECF2-4ECE-BBD3-2B44C1E502D4 1 0.996821
639DE572-2FC9-4369-AFB5-51627CD286B6 1 0.999954
5FA6CF23-1FD1-46B2-9795-8CE344FC20FE 1 0.999773
FC031F91-384B-458D-9F46-DA7BA9F0D0CF 1 0.999952
E23B239F-21AF-4D7F-8A6A-47ECE94A1392 1 0.999159
80FA69BB-CAD4-4BFC-B710-FEFE704839C5 1 0.999932
2CA894CB-5898-4F69-ABBB-CCF7A368813D 1 0.995052
6F98D486-2489-4D99-BD4A-E462DC11B662 1 0.998990
38B47E1E-7D47-4A90-8930-01AE95FB8D5F 1 0.999476
B5B1A1A6-4353-4C5E-A03F-AA271675699C 1 0.998800
9E1CD4F2-76EE-48B4-8589-0A84EB34ED86 1 0.999863
D39C7641-047D-42CB-BD21-AA139AD57C61 1 0.999801
595516B3-268D-46BA-BEFC-A31E6F83AABB 1 0.999966
140FA667-56C0-4AB5-BC6F-EBC59425B0C3 1 0.999892
AFEE5449-55BD-4954-AE82-5B67F2259640 1 0.999380
7D269C72-0116-4037-9D3E-71DBE0C8995C 1 0.999811
01CC1D89-DD4F-47B8-AF7F-94627577FB62 1 0.999676
455C3519-B17B-4D29-B3E5-B449633EEE43 1 0.999941
D4B1548F-F524-4A80-98F4-B3DF8380F780 1 0.999808
DD6CCE65-0D27-48AA-96E1-C1A0FBD09403 1 0.999859
ECD1AC1C-3FC4-4280-B4C7-AFFD5E9CC251 1 0.999575
C43244FF-A686-48C8-AC52-08494842EC89 1 0.999960
04A3FDE6-839A-42AD-98A5-9F738CCD0798 1 0.999992
DC4685DC-331A-49FE-BECE-70992C566E4E 1 0.999868
7679690C-D2E3-4AB8-9E91-788311957B49 1 0.999846
3F5B3447-5E04-419C-995A-524E6CA17345 1 0.999772
7DC45B06-7582-4568-B744-F79BD8C193AA 1 0.999845
B06F82EC-E185-4ED6-A53D-C0141F99667B 1 0.999956
CB5C64A6-C07C-420F-B46D-B94319825C27 1 0.999939
199BA85F-8956-43F6-82E2-2D005C5BCD64 1 0.999611
438D9870-BE4E-482F-B44E-B5E8E0E0D971 1 0.995345
77E25665-22E4-4205-A579-83D00C1EAB54 1 0.560142
479DDAF8-0E72-4EF6-9DD6-86AE35E3037C 1 0.998069
81471C37-1C94-45AA-BC67-88AC46E35AFC 1 0.999228
0C4D2E66-728D-4A2F-B795-656003445A96 1 0.999770
C804108F-5F25-490A-9E3D-BBEC11FE143C 1 0.999928
F29B494F-D8B3-454B-BE3E-2518126AD109 1 0.999977
AFA9EBB4-0C2F-4213-AA60-471B26C5A096 1 0.994224
665E3222-1E4C-4D15-B93F-D6EACFF8C97C 1 0.999804
46BA3466-824F-43AE-B607-AA2733AD991D 1 0.999984
638E2E7D-6830-42FC-80D5-6BEEBF53E1C9 1 0.997227
848EAE07-2382-400A-8F12-3126DA14F660 1 0.999733
28E86B5E-B09D-4751-A44B-BEC0DB2BF118 1 0.996484
CC7BDEEC-942A-4AC2-A4E4-9C59DF2DBE6D 1 0.999938
B205C12D-5537-431D-BFB3-3F5BB894C417 1 0.999459
0451BF28-98A1-4501-9E23-5364176E7B65 1 0.999971
78B88884-81CE-4387-A539-5DA2B6CFD0AB 1 0.999645
A9164481-B561-4E57-8371-392247182844 1 0.999982
E664F882-BC47-4347-9CEB-A58CA6490110 1 0.999130
B90C9DE8-BA4E-4EA2-BABB-059D5964B196 1 0.999400
109DDA75-42C1-4D5C-89C6-8A8F589F181F 1 0.999983
9F40255D-AECE-4110-BAA4-A1174F31797D 1 0.999924
CBA64840-54A9-4F4C-A364-38319F689A45 1 0.999923
EEA88B6F-E51E-42C9-BA86-39364B5E17F9 1 0.999924
8862F152-F7E2-4A56-AAB0-889C57FDFC98 1 0.999965
D9B73FAC-643D-4237-983F-87A365DE7668 1 0.999942
A3DC3902-2875-4BF6-B49E-7FD2A78C3CFC 1 0.999305
A342E765-1724-4C0C-805D-C61EA5D76F41 1 0.999659
B2286F22-0773-4E2D-B634-1A1BCB7B05E1 1 0.999982
91EE9552-24C5-43C3-9DB8-41F91FE983FF 1 0.999838
F9384C31-8E35-4860-852E-9F22817A346F 1 0.993439
1A16CD87-860C-4A70-AA2A-BDDFE85DFDF0 1 0.999878
52A02986-6CA4-4D69-80A4-A2FE10B70FCF 1 0.999702
3F6316B4-B66C-4039-8353-E3BBA8DD2E43 1 0.998968
4314E87B-CB9B-4F12-805A-D9218BA70B78 1 0.998365
3FA97C87-9B96-4932-BEF2-B5E04AFA59D9 1 0.998394
A504CBDA-85DE-4385-A56C-A7908830731E 1 0.999497
6D54252B-C0CC-4656-B38C-A93553DB1499 1 0.999936
8A93D620-6772-4FEA-AC14-F71D26ED77BF 1 0.999240
BCF2B99E-3394-48E4-83D5-4291E86D8177 1 0.999981
97CAE970-A4A0-4E9F-8500-496511E7D641 1 0.999977
23C0670F-DB7A-4255-8FCA-BFCEF8CE72C2 1 0.983011
F702C6E2-1BB0-4DDA-B97B-306A42C1BF94 1 0.995117
23B4B171-1E19-4237-87A8-1E9532F7E304 1 0.999898
0C226516-DEB0-4AD5-836C-B7E96D2AAB8F 1 0.999956
F4F4D378-509B-4D6A-BE3B-AB393B65605C 1 0.999987
79FF2750-086F-4318-BBEC-78852B03615F 1 0.999913
A6A5DF33-B08E-4E1C-8E7E-BDC404B78AD1 1 0.999867
528F915A-FD6F-4765-8157-DADB157598EA 1 0.999491
D5843180-FCF7-4E06-9C79-AF579479634A 1 0.999353
A6008ADD-CDE3-477D-953C-0786DF7708DA 1 0.999176
343AD2E0-2866-4449-8F11-E3B0F794E433 1 0.998522
E58AAA55-7E81-4C98-8B76-819D0E80743D 1 0.996563
276835E7-89C4-42E7-8F33-9916B06E0CF6 1 0.999828
8C58238C-0F01-47E5-BB20-C1936C1756F3 1 0.999947
B3CA6986-0E6A-44B5-9DE6-F3FB907CF770 1 0.999933
8370798A-225C-4D70-A08C-8DA999285F80 1 0.999882
B2B98E6B-E03E-40A9-A9D3-979C41056F2D 1 0.999714
DAE11D58-D1BC-4586-8641-B43EE6E87F58 1 0.999930
BF89D770-E68A-438E-99D5-05CCF82C2131 1 0.999974
68E224B1-4DBF-4241-91DC-47E4E0E74F1D 1 0.999976
43235EAB-82A1-49E3-BD07-FC86530F37CC 1 0.999964
21C3B4CF-D82A-47CE-AFDB-521C95A5D52B 1 0.998407
A30A44AB-896E-4B60-8399-AB22C5BB3FF4 1 0.999682
0DFFE775-FA4F-40F6-92CD-F926E22A236D 1 0.999927
2AF4912D-B102-4DA7-9FB7-36829952AB67 1 0.999964
41809D25-1B47-4D71-84D6-EFBD943156B1 1 0.999982
D8D55C7A-BA36-462C-98CF-4D79515A3755 1 0.999982
E5C5DA3A-7D0C-46BC-9203-BF0433011062 1 0.999429
0744E7E3-CD53-41FE-AA03-8E465323D0BD 1 0.999785
1F0A1612-585D-407F-82A4-727E2345DB54 1 0.751458
1F6B3446-8DAA-41C0-8FC2-C647BFF4490D 1 0.999980
A652380C-E88B-44CB-BFD9-F2EAE896BAB4 1 0.999888
21E9FB25-684C-4F12-A7BA-39B78789D79C 1 0.999878
AA5CD60C-1238-423A-A818-764DE66DEE2D 1 0.985480
D737415E-A1C9-4C40-A982-77CD31251626 1 0.999932
53EA05A8-4FA8-4A7F-838F-887368950299 1 0.999984
5F06198A-044C-410F-8A72-06EB823328F1 1 0.999467
71200FE4-C2DF-4B6D-941D-F35AC2EEE900 1 0.982752
8D8EBEAF-0A37-4896-A3F0-5D77261BB661 1 0.997460
421548A6-332A-4159-87D3-0448CBF698A1 1 0.999799
1C0A8B32-75F2-48C6-A740-175A9049FE30 1 0.998973
3AA07B0E-F07C-4596-9B68-13D5813123A2 1 0.999954
B6357CC4-B09D-4FC5-BD97-FB3C2F58AF49 1 0.999680
68A0C4D8-07E6-4904-AC9A-AFCCDC03B13A 1 0.999972
4A333E77-AB85-4DFC-B751-FDA19755D9FB 1 0.999318
E421DDBF-BEC4-4B40-9FB8-83CF717C681E 1 0.999966
F22FEB17-C4F8-4D2B-8461-645D5FAA8101 1 0.999880
7E7E3BFB-E6F2-4BEA-84E8-5BE08BEA7D4A 1 0.999954
887B6EB8-F5AD-419E-BE38-7BF7D3405FD0 1 0.999975
3708A0A9-430F-4539-9D29-BD8AE5F7B6FB 1 0.998127
3A3E3CF4-F6E3-4C9E-A8A6-A00079BB61C1 1 0.999812
1DDFA4AB-ACBE-4985-BA67-CFCB254434EA 1 0.999986
54DA7C54-53FE-4912-AEFF-80FF39C284DD 1 0.999830
20E20C40-7FFE-4906-858F-2021D1817FCA 1 0.999938
7D6B87A8-4165-48B7-ACCA-A9B084A7C3D5 1 0.996937
1111F025-D107-40CA-A72D-00459778FEC3 1 0.999947
EADA10B1-B5FF-4E78-8DB7-E407FEFB2DF9 1 0.999918
B208B88C-2885-4B46-B0FD-C402D7404F28 1 0.999266
0B412B89-DBE6-4127-B033-B1F1C2A8ED06 1 0.999821
1961FEA8-C652-4844-9E96-DC37B4C2BCBB 1 0.999984
307FB1D1-BB2C-40F5-9C47-4A6D1D0DC9D4 1 0.999992
E7FF92E5-047A-4036-B4A1-F2FFDE9A316B 1 0.999633
5FC25B2B-63D3-4F83-BAFF-C69BF884F6AD 1 0.999627
3700E152-5FB7-49EF-A02B-BFECDD0FEC14 1 0.999738
5714430A-3D80-456C-8A5C-3E63D17E6506 1 0.999197
150E1EE3-9B42-449D-A86D-0DBA02D9353F 1 0.999422
FBE9A5AE-CE99-4C53-9103-655804CDB97E 1 0.999926
B17D80D9-F45D-45E5-BFE8-44D5CAE501FC 1 0.999952
D6AE1DA9-A454-40A5-9145-9A8F77CDC672 1 0.999963
C680D8F1-7B35-4477-9155-CA88FAD5B6A4 1 0.999924
E28FEBFC-02C7-434D-9F51-FAD63C6FCB76 1 0.998501
B9EEE114-DE39-4B86-8E04-94E3BE298068 1 0.999861
21225F01-42FD-4651-AEEF-C0BCA466B225 1 0.998774
277DA2A9-BB1C-4FDE-9A36-244AD1DDC170 1 0.998939
7AE6DE3C-E115-4806-AD0D-7A978D322837 1 0.999984
3DBA3219-C632-4A80-BB61-FAA4B1A6F112 1 0.998865
56265630-B5FA-4A4C-BDA8-232F86EBA1B2 1 0.999748
D41B2456-CE5D-4B9D-9F79-99A3D074C95A 1 0.999934
AF9241EE-C9CC-46AC-A37B-2D5729B5CD24 1 0.997804
8C8960B7-1A5E-4DFA-ADFC-1E50025D25AC 1 0.999948
B691AD8D-287E-4962-86ED-543B3C448468 1 0.999767
23D50DC9-534B-48EB-8CEB-58BA29B6B3AA 1 0.999520
01DA9531-7B83-46BC-A756-DAE84F80C106 1 0.999898
7C25DBF8-3ABD-4604-8D06-4E964C8AEAA9 1 0.999913
6F4446F9-67CA-43CB-805B-30AE2D3D5354 1 0.999905
101BF6BF-A1DE-4F73-A446-E36F68F916E1 1 0.999332
9CDC5E55-2242-4D4D-AD37-E42D328A2A5B 1 0.993719
09C5D6ED-8744-4887-BC49-A1EE48348C83 1 0.999960
603E56BD-BB67-4D42-9E85-E4EA5F7AC6C2 1 0.999972
12AB0427-DA8E-4605-9D34-8979299C04B6 1 0.998650
C4390CA6-DCFA-4D8D-862E-83FBBEED1305 1 0.999780
014D9314-C637-4FCA-A9F0-E88EBBDDE74C 1 0.997734
95ECBF70-3150-425F-8E62-419D03302FF6 1 0.999630
5B60DB1D-B0C3-4C89-983C-B37269B1B145 1 0.999734
D1179E5D-1F6E-4A21-8853-D064A5F774AC 1 0.999686
7AA4116A-11C8-4B4C-9209-40A7F9A0BC12 1 0.999176
6B4ECEB0-088A-4C7C-841F-1934BD86E7AE 1 0.999411
4BCC7841-8A52-46C1-B16A-AB07316D4808 1 0.999987
C2D9E282-8092-4A0A-99DC-87E490F47294 1 0.999689
E74222BE-D0EB-4DC3-98E7-5C6D9E6947F7 1 0.999928
0DEF9CD2-7C75-4607-A02B-989A84598E36 1 0.999916
A55E6160-669F-4656-88FC-6464E8FB8E9F 1 0.997426
A4DDDE0D-ED1A-42A5-8D34-3692EC5838ED 1 0.996579
74CFB26A-1439-4DCC-8944-A4E5996E2EEA 1 0.999559
18C90440-4B9B-425F-956F-D3DFF40920BF 1 0.999896
EF7A5774-8700-4598-94D1-5C7EE3946912 1 0.999988
77CF3B76-5C20-4CA3-953E-50C8F5BC1899 1 0.999806
BC375EC0-D0DD-4DD7-97D6-EFE2182AC560 1 0.998971
FBF5E947-E5DF-4A5E-BDA1-5BC26659DB59 1 0.999844
A13A2CA8-09B2-4B7B-8EA0-FF1DDAA86A83 1 0.999900
1A319E5D-E9F0-420D-90EF-F869034A50DE 1 0.999879
E6E1C37F-70BF-495A-9E4D-10771D981B54 1 0.999161
B7B9EF0B-67F4-447B-A6BA-1FBEC3DEB403 1 0.996198
3B54AF1E-C27F-4248-8FA3-1315DCC183AC 1 0.999376
4DC79751-BFBE-400A-8BB3-A5A56AC69481 1 0.971239
9942945F-8537-46C2-A4DE-E18847BB1340 1 0.999910
D60FE6AE-7C56-4206-A783-5C221DD6E11E 1 0.995337
FF3B76B5-ABAD-452E-B4B3-694EEDF10222 1 0.999825
5F545454-E212-42F1-97CC-F516E08C9EFC 1 0.999747
A0AE380A-8AA8-401A-ACD9-CE3C6D121F7E 1 0.999884
C35F217C-F870-4012-9274-913F08B1C105 1 0.999830
35C540B3-FDF0-4C8D-9E44-E45C3FBEF694 1 0.999969
C32DF0B5-0072-419F-BBF5-433659A27661 1 0.999540
6FBA4C1A-22E5-483A-9B00-3CB4007A135D 1 0.998106
ADF16CC4-A0CA-4689-AC14-6A4AB8627FE0 1 0.995053
39ACEDC3-CF6A-4CFF-9170-52C8DF5BBEA8 1 0.999495
08344222-A4A8-4C56-A7EC-96E881CE0E30 1 0.999775
4AEB6DE9-FD8D-42D6-B5F2-456D2E2DB97C 1 0.999285
9C9F6884-D904-4A8B-B8E7-95D0BD7CFA26 1 0.999840
5A88ED7B-E500-486B-8C28-64DEB4877A40 1 0.999947
D2A220F5-611A-46A0-908F-26C96C1538DF 1 0.999505
8E4EA0D4-3339-4757-9E37-85C13FF0C40B 1 0.999213
A126E241-427B-4118-99AD-1D204E65717A 1 0.999979
2FC3056B-46C7-4074-9238-0FBBA2DEA4F4 1 0.999864
2609E868-D24F-4DE6-A587-3269F067CAF6 1 0.999974
22C24D03-D0A4-4258-81AA-12867F222114 1 0.999919
E3907094-2E53-4668-8E85-C2E583925F01 1 0.999014
968D8D0A-004E-497D-B91C-23D76C9FB5F9 1 0.999547
2E73D6AF-F564-45F4-B1F4-4C78402AEC14 1 0.999847
DD0D3069-697B-4874-9AD1-FE72756EFBDC 1 0.999353
2678EA9C-2C63-456F-BD17-95F252B51432 1 0.998288
F9C8A32A-CA67-44F6-B7F6-DA895FB734A8 1 0.999585
E744D35E-BEE1-4C85-A3CE-E133B25D5784 1 0.999641
36654100-51D0-47FD-8574-7774EA282DDB 1 0.999877
ED55269E-23A4-4222-9508-80306CEE8E5D 1 0.999902
809B8133-1F66-4258-BF20-EFB70B5443AB 1 0.999990
BC30BD87-1904-401B-B321-9C5E7174AC0D 1 0.993687
64431EE4-C4F0-44A5-96E2-C7FBC41566E2 1 0.999731
FFEB0CDB-4D8B-47A5-83F2-8F32D525F0C7 1 0.999992
B8E00A14-3DB9-4B17-B087-1D82EF6BA40D 1 0.998942
96C30C21-5145-4783-9F8F-B23481B4CA87 1 0.999982
FC017436-6BE4-4659-9EB5-54FBA9F1F6B2 1 0.999990
1C44E0F2-7860-4EEA-BA4B-A89E232BA1C9 1 0.999268
CE0F2BDF-0FE4-4C25-A35A-D53EA6A856C9 1 0.999532
6CFC0FF9-1299-4E9A-BFB9-70E0FCCA26C7 1 0.999855
1001131B-0D23-4210-A80C-4175745404D9 1 0.997992
F2F26E4D-C8F2-41EF-9863-13362EC2449B 1 0.999783
D8622BF6-A477-4A8B-A569-A45CE839A404 1 0.999659
0F2B6418-1E29-4288-AC1A-99789CC4A2DE 1 0.999615
37EBB376-23EA-437A-A3DE-86BC4AF87769 1 0.997936
AAE1F830-4A66-4848-86EE-804F00F2272E 1 0.999934
9422037E-3836-4167-AAC9-832165E090B7 1 0.999381
85107371-99ED-49B5-8DD3-7A51716711BD 1 0.999784
1B9A2ABB-77C9-47E0-B6D5-EEAA31C78AD6 1 0.999986
0977973D-A267-4073-BA97-E6B568B39364 1 0.999648
29D6EF5F-B1D5-4C6A-B68E-8CD11CC86BCD 1 0.996707
1B5BF10E-3167-4B9A-826F-3F4FDC5797FF 1 0.999996
31C9A424-25C3-406C-8AAC-B52B71135301 1 0.999762
11716895-0305-4F37-8E1C-D8C191824FDA 1 0.999639
450275CE-25DA-4E10-A216-0F2278D2029C 1 0.999514
B201EEA2-9835-4D32-A4F9-89E88D57D897 1 0.999829
7B6AB985-51A7-4249-8821-9A8D713582AF 1 0.969442
7653C496-4D58-458D-AACD-1B31A04EB315 1 0.999952
FAF32183-3535-463E-8FA1-4F80C244BBF5 1 0.999988
1F44EDC9-49BB-4A02-A123-6703DF3BDFE6 1 0.995910
34B50D67-029D-41D2-BCA5-D39EE2D335AA 1 0.999988
67189A2F-3FD9-4428-BFBD-49F4ACA4A5BB 1 0.942908
5EF74EF7-2479-4502-92BD-AA76C5C606D7 1 0.999838
1EEBA2C1-DC55-41FE-B707-7CE83D53A8A4 1 0.999915
75C5DE8F-F215-4429-8D02-1E06A4B7FA26 1 0.999791
D1DB3310-6691-4618-86A6-1BCDB082C132 1 0.999966
CF0F0662-C3FD-4A4A-9F08-1449A7CC1DA6 1 0.999882
D332B47C-CA9A-4B78-A930-34A997D9E96F 1 0.999596
D0AF5BA8-70E6-447D-A9CA-C352D7072AF7 1 0.999927
11180F08-72EE-49BF-BF95-2F46270E5045 1 0.999895
170B0A97-27FB-4EA4-BA86-CB3964118D69 1 0.999974
8EC43373-7568-497C-BD52-14D3EC0E93EC 1 0.994974
E3D96455-79E6-46F3-8461-15BBEC85C27C 1 0.999992
751A06D6-B1E1-4E16-8AD2-33159FE3931C 1 0.999961
FA098929-454C-4AC8-841F-9DCCCD5AC0E9 1 0.999144
DCEA159C-3BF1-4581-B354-FECF41BC0CD4 1 0.999957
1087E274-6D24-4632-ABA1-B67DE417F5D0 1 0.999632
32C1F72A-34B9-4D76-8DC8-B57A8682951A 1 0.999919
26C2CDDB-EF8A-4AFB-865F-559C553DBB85 1 0.999848
B80811FF-D9EF-4903-AF9C-8103A7C35F7E 1 0.999976
09292130-DD2E-4F41-A57D-20EC037E943D 1 0.999974
00CBD2EA-0450-4732-BDFE-F8490096ED75 1 0.999956
2399FB99-82DF-4E1B-BB73-464687F24D10 1 0.999429
7CD08C03-C327-4D6F-A31F-AE34AEE09741 1 0.999936
AE6EE641-0633-4D12-94DA-8A71F0661A08 1 0.999543
D7631FDF-63C5-409E-9850-C96E073DC22F 1 0.999884
755EE0DF-AD43-4BFE-9981-B1AEA173ECDE 1 0.999898
83233641-D0D6-4D51-A6C9-6301171660C5 1 0.999813
DCE8C2BB-A26E-4BFB-898B-B81FB4E78BAF 1 0.999631
CB401FA4-7F3A-4EF1-ACDC-42E1979A3A77 1 0.999980
1D001E5B-406D-4361-B335-3238E1A3E391 1 0.999672
0CA0E2E3-0061-4919-8B23-C8FFC9B8C407 1 0.998223
D0729378-207D-4233-B2B0-85DD9EC14826 1 0.999788
CE956E07-C406-402A-8803-2A9FA99141BC 1 0.999874
E268716D-371F-4B0F-9599-5A65001C3337 1 0.999952
43A0D6CC-15A2-434E-8F7B-5CEBD3B3CD71 1 0.996775
9BD18DD6-E551-4CAB-958E-D2DD994281A0 1 0.999985
66406FAF-E5B1-49BB-B547-4E5ADBA51E53 1 0.999984
943B6CAB-9898-47BF-B91D-0602E8F5B016 1 0.889331
B116BF97-A4FE-445A-8024-7E6B110939C1 1 0.996445
B1D677DC-320A-4F36-9AF7-44D01124AB53 1 0.999887
30C0C1C9-BB6E-463C-9019-95C9A51E033B 1 0.999605
0641E0F9-3E96-4CFE-A247-F035E0835623 1 0.999938
02F02B26-16E5-473D-8995-FEF81806436D 1 0.999841
32FB10D7-52C0-4D85-A76E-B307DE334635 1 0.999812
CD472BF9-6264-4B42-9FC2-D2DF1980C350 1 0.999945
48584A8C-5BCC-48FF-8F28-BF0C036AE7AE 1 0.997019
324CDA59-DCE3-4B4B-8FA3-ABB6BF8D55E2 1 0.999980
0ABEF2BE-9F6E-45EA-85D0-CBA9967FBB12 1 0.999993
36F34CFC-C6AE-4869-8AC6-6A5B79DF7EAC 1 0.999986
34035A24-C1CB-4C9B-989B-2D0E479A919F 1 0.998199
B813BDE0-53EE-4BCC-A827-DC2B690877D6 1 0.999912
217F01B3-CD7F-430E-8550-AA1C6208A563 1 0.998444
AABE17FD-AA42-47DB-811F-A4442573B941 1 0.999364
A62BFFF2-C319-4709-BB41-E88B004AA3D3 1 0.999475
D3AF43EF-6E1C-499D-9A47-7353D6316ACF 1 0.999131
A6E43129-D93B-4739-B35A-66F70AFECCA8 1 0.999885
3C23676A-94B0-4458-9C84-E5AC32C06FEA 1 0.998971
8DA6F480-705E-4D07-8345-315A3C1D9FC3 1 0.999956
DD81CFF9-56E6-403F-9ABD-9F9AF8C82186 1 0.999977
A25EE3B7-51AA-45BD-815B-FCAC840DDB52 1 0.998667
CD48128C-1318-48FC-A818-2886DEDF8E92 1 0.999945
AF8B41A3-EC48-4248-8646-C50D0D5313C5 1 0.980083
2DCB2964-51F1-4395-9961-36F2AB727E91 1 0.999604
8E1C3B4E-614E-4E34-BF83-3E8164B8C3CD 1 0.999827
82D135D0-7F98-4DD2-86FE-87C749A59BA7 1 0.999862
2D220BDF-7FC9-40DE-8712-1BFF9DB8A034 1 0.999883
3D1428D6-3333-4116-A36F-0A62509365D1 1 0.999823
1B643EDE-640F-4CDB-8D2E-BDB65B8ED193 1 0.996609
AF9B1A26-4C13-4E59-A602-33D5FFAC900D 1 0.999695
80CF2614-1E97-4E09-A47B-7AB74208E030 1 0.999954
F91920C8-BF78-425F-AE6B-E96DEFD8A80C 1 0.999907
93F9115B-C329-48E4-AFB9-3D54B8B18021 1 0.999579
AE1848EA-5B5C-4A6A-89D7-D507D3E3CE61 1 0.997534
AC2CB895-C46F-4676-9259-6C01327768AC 1 0.994205
56C1CD90-175A-49E4-B474-0D707758B0A5 1 0.532753
EAE5340C-8C70-4E7B-9250-F02BBE8E2B8A 1 0.999677
40BA8F06-3999-4E81-975E-EB3E010C44FF 1 0.999970
A1622910-CF19-44BC-8F38-C6EAC235ACDF 1 0.999933
D03AE30B-E9E2-4629-98AE-C81A5FFC56B2 1 0.999787
799E880E-6DDF-47D4-B273-062ADA7856DE 1 0.999967
C402CF2E-32E3-431F-8716-A058DF4320FF 1 0.999836
01108DFF-16F3-4623-B2E7-61F084CE4CD4 1 0.999065
2A390D98-A4AA-4BB4-A06E-D16570E0AC88 1 0.998322
8CF83D5B-6FD4-4AA9-AFC2-C66068C51C4C 1 0.998259
0A531181-19E3-4156-B433-2859FD83C266 1 0.996240
E4AAAE39-7AAF-4394-8FDD-85392597E5A8 1 0.999827
F4ED1CEA-4BD4-4907-9DD6-2B8BF8CFEE82 1 0.999875
AE29442C-4D5C-4EEC-9502-C61C055204B6 1 0.999904
2AF5EEAE-07AB-40F7-89E1-3282FAB70CA1 1 0.999608
8347F6FE-C287-4473-8949-3D8D8B3C33BC 1 0.999981
8B010A87-32D2-4F00-96DD-36361D222BE6 1 0.999991
1C732E06-F71F-42AF-A0B6-4D7D882D01B2 1 0.998678
1D37C3CA-2920-4DD8-8A7A-B51C3ACAA939 1 0.999738
31A672A9-D0AF-4D8D-A7F6-71B28F55E0FF 1 0.999961
BD52E757-50BB-498F-98D9-0B4C0F4CE6AF 1 0.999952
31016519-3BAE-4AE2-9786-AC0588E31C0F 1 0.999959
878F01FC-CE7D-4D5E-BE4E-28AD3D472268 1 0.999932
E15213C0-E205-4138-98A4-2D8A70BB2DDB 1 0.999879
81953975-294E-463A-B1F7-35FB8BA9A41F 1 0.999513
D0BC6084-CAF2-4487-8E15-C74690D2C8B6 1 0.998634
6B483C1A-FD75-4E1C-BC95-302154DEBBF8 1 0.999984
875F78D0-91E8-4A0E-ABB2-3D8E4540B9AE 1 0.999940
DF215F44-E06F-4057-B789-62B634FA3B25 1 0.999748
5E73181F-3966-4E4A-879C-CB61DC42E2C0 1 0.999983
17F9FC84-D188-4BCC-A78D-75D77B36A5BA 1 0.977983
7651890A-CB40-4C22-8F6B-247B7DA505D1 1 0.999701
50A200BB-5806-45E2-A100-90CE415F8092 1 0.999912
1C760C63-6964-49E9-AD2D-AEE34E7DEFD1 1 0.999772
F5AFB300-93E2-4F61-9648-977900907948 1 0.999478
455D0DB7-3C05-4FB2-81B4-E1044D6B4902 1 0.999724
B1EEBE5B-B974-4FEE-8261-6D0AD392CA12 1 0.999707
8B62C8E0-1DF3-4038-A75E-2C1C7091671E 1 0.999801
CEEFAFE0-BB63-478D-99EA-8CD87BF966F5 1 0.999987
DB033422-B86E-40FE-B048-BDCB9A224847 1 0.999956
F68A848D-B61D-4222-BFF3-9B1EA573EF31 1 0.999422
5E2537E1-AD9A-4A2D-8F18-183D9A9D163C 1 0.999974
3F821075-47B9-4EC6-A9C5-0F80CC500954 1 0.999864
90A2A3BB-EC72-40B1-A138-E6690E10223A 1 0.999721
9FFB26F8-3736-4154-8E34-9A1DCCDB9309 1 0.990348
C14B71EB-7100-4A4F-96B5-C084566A09A5 1 0.999923
9863FD85-690D-4750-8805-45979E325811 1 0.999790
6E8DEB2F-5390-4A80-A203-1242CE535A76 1 0.999951
243B7E40-E242-45A2-BFEB-585734517834 1 0.999990
3B91CD21-2453-4C4B-A593-3ADF9865F1F9 1 0.999304
52E52F40-A5E1-424C-A6B6-FD4449F0733A 1 0.999586
F8D4F37F-0DAB-4DD6-83EE-1E45B1A385D8 1 0.998042
2B2082C8-518A-45F0-9B19-44A4C0FC8DFF 1 0.999947
67833823-F31B-405F-A6C2-E5497375AE49 1 0.999841
BA349F3E-AADA-40D0-9CBB-836E89A8A08F 1 0.990906
4B8F8458-6996-446A-8DE0-24A1939D6332 1 0.999969
E176DCBB-8C48-4A8F-B66B-A75F0FB49365 1 0.998819
8A003488-0E49-4287-B91E-89D94489D9A8 1 0.999939
40332BBE-5643-473C-98BF-77B4C7AE88A4 1 0.999977
571248DE-CAC1-4E0E-A5FC-20E8FBF054C3 1 0.998355
7FDABCD3-413E-42E2-B7AD-E7B826EFC99B 1 0.985750
AE525DAE-60D7-4054-A35D-395721D2F3EA 1 0.999886
35265F94-40E4-46C7-83F8-2CB98882FC0E 1 0.999992
E35FE4F5-22A4-4811-9DD6-CCCC4C95EA4A 1 0.999964
398307E6-C848-4517-BD6B-4703ABC5685A 1 0.999987
9BEB6F35-5420-42EC-8981-C10C2D3AA1EC 1 0.999849
37865931-53BB-43FF-98F6-3D4C970B2375 1 0.999938
BCD17E09-487E-48CB-8509-13BED5C2B655 1 0.999603
8A93C28B-143C-4B36-8112-1AC9203FA629 1 0.999987
2E26C53E-9746-4881-B5BC-6CCDA8D7D504 1 0.999244
142A389F-0425-4A44-A023-A9B319ADEE8A 1 0.999636
BAB42530-C597-4002-91B0-0E84E6247B19 1 0.999975
7CB76980-2C42-4121-B215-FE0FF9F1352B 1 0.999209
D671BF58-F328-458A-92AD-9E56347367E2 1 0.999737
3DD56DCC-5483-422C-A8F4-F73EF3FF233C 1 0.996639
9AB7BFAD-917D-410C-8CB9-EC66E4AC53CC 1 0.999703
4058BE34-414D-474A-8DA2-5F7F343FE0BB 1 0.997104
695102A8-036B-4D22-B473-C46E8E0C6744 1 0.999806
824E7F7C-13C2-4C70-9937-EA0C3F0A35DF 1 0.999852
7EC4836B-4146-46D8-90AB-63A18C08176A 1 0.999259
02DBCFCB-5692-41E0-A4A6-9D22092282D6 1 0.999258
8CB5128A-7CD1-4953-8BF3-5323AFA8AC12 1 0.999857
8CD3BDBB-30C3-4DF4-8774-AA2857B63B7A 1 0.999576
0EA3784A-046F-4AF7-806C-0076107C212E 1 0.999973
43E5DFCB-19C6-475D-8FBC-1178201F08D5 1 0.999574
B939B11A-3C90-49BD-A1C9-1BB6F0A0E256 1 0.999918
200A3AAF-DB88-46D9-9EA8-C7793E29F505 1 0.999082
F5A872FE-2D6A-41AF-93F1-7BD1C57DAD57 1 0.999895
FDBD332D-FD19-408A-B171-633CCD832BD7 1 0.980444
65AF99EE-4EB1-4553-A66C-911E952671A2 1 0.999803
FF5B8966-BEB5-4D07-BA04-06CB836E7C3E 1 0.999986
7D4BE36A-178B-4D1D-8EA7-126DB9BEE0AC 1 0.999824
2C78EE63-C67C-4D61-9F3E-DD46016D6CC4 1 0.999791
F9AFE25F-0F45-40E1-B487-EDB5E6201EF9 1 0.999704
D5CB6FD3-983F-4D92-8FF6-28EB25849B16 1 0.999800
053CC40F-4AE5-48C2-B29D-2A5169518C8E 1 0.999256
DF30F53A-EBD2-424B-969F-BD463D672441 1 0.996567
757B68D4-5B60-4445-98F9-7097C4F446C3 1 0.999925
00084059-0043-4686-9B2A-5A3467031A53 1 0.999952
5E72C1E3-5C69-4D21-AD65-EA09450920BA 1 0.999759
902BFD66-BD99-4293-8B00-2E9361CD8EEF 1 0.999845
10023EB0-78F0-47E2-97B1-1981535534AA 1 0.996461
0EBCC4F3-B673-4F0A-9C5B-5A91D21265C0 1 0.999968
B04BDDB1-1AC0-46B9-8690-E75BE5168573 1 0.999920
E0676C55-E66E-402E-AB3D-3A0CF8745642 1 0.999903
0E3CE5AE-4938-44A1-B086-185544C4AE28 1 0.997647
AB3775E8-A8CA-4A96-8280-167E3F7B8471 1 0.999663
B6565D11-7407-48F9-842A-51DDAE9A6AFD 1 0.999936
CC108D49-7079-4C68-9B6D-78FAF3E187E0 1 0.999873
1FB6F075-4085-43AB-BD3B-01938ED1A1CB 1 0.999851
3CA46CA1-9031-462D-9B05-32D70719693A 1 0.999296
CE597C02-6FC4-4A7F-BD5A-EFEBF256E213 1 0.999856
17A2772F-53C1-45E4-8DC7-9FBD7A29FDCA 1 0.999803
9F3EED14-7BDE-447C-B7DE-D68FC5B67F62 1 0.999810
83AECC47-209B-4322-9F06-BD1C897C0762 1 0.999895
DC1A004F-9CBA-4B1A-B6C2-BC82958A7D2B 1 0.999988
B4B420BF-02E1-4453-87E5-B5C941EAB51E 1 0.999928
4D7D309C-F30C-4BBA-A8AB-0621C996EF39 1 0.999782
8782D17D-C992-41C7-AE1D-E78060938F76 1 0.999973
C07A798F-4B31-4BA8-8F6E-0E4B8F441152 1 0.999841
E9E4B4A0-88D8-41B2-B6C4-00EFE18D1A15 1 0.999939
A9F5F879-F6CA-436D-9F34-25C5A7168A23 1 0.999518
71345934-ABC0-40D6-A805-4C2EE24B6652 1 0.999598
342949E2-5C8D-42A1-A650-A8B841923DEA 1 0.999848
97B27F2C-50D0-4D54-83CF-23A154063A1D 1 0.999483
C88648E4-2552-49DE-8C1D-C77791C10CD8 1 0.999195
936E41BC-2F65-44D8-89F0-9769F1514A87 1 0.998705
D268A6DA-B03C-42D6-BF5C-5F3B13F010C9 1 0.999930
87378B5A-DAA6-48A4-A4D3-4B6984C1DCF2 1 0.999862
66D7027B-C2E6-4D44-A241-260462359F2A 1 0.997850
AA8FDE10-CCC3-4274-B3C7-C0ED68A2A3C8 1 0.999720
EEC1222F-CAB3-4F28-9536-47B31FE72F0E 1 0.999965
B89D3BE4-A4A5-40FB-9B2E-5FDF7D7888AF 1 0.999904
44C7E3AE-22BB-4484-AE5F-768BB1097101 1 0.999930
82122513-80B3-4791-82B8-07B610EBE6DF 1 0.999656
32B596A4-B3E2-4985-B7A3-AAD234081FF7 1 0.999952
B29FB488-83FF-4EC4-8FCD-6D66D27EB2AD 1 0.999429
923ADB6B-DDB8-4694-8C98-17016003BD1B 1 0.999594
43299797-07D2-4212-B068-713AEBC4DA16 1 0.999994
A5EE738F-0BC0-4973-9543-5B635BFF73FE 1 0.999951
358990CE-065D-4A22-945C-79CC152A01D8 1 0.848164
9349AF42-EE0A-4ED1-9026-A6B47247DA87 1 0.983082
6CDCD043-28C6-4A7F-9A2D-CBA6D503A234 1 0.999790
1ACAA8ED-8249-40E7-8EA9-3475AEF859BB 1 0.999931
954642A8-DCE6-4505-855F-BB87996E23D7 1 0.981060
0D2C2440-B39A-4B3B-B523-7D623BFFAC4D 1 0.999931
1FF38BC6-6933-45DC-AE61-BA9D054F814A 1 0.999787
BCE98329-13FB-44C4-AD6D-EBA23157DB87 1 0.998396
443BC341-C07F-439F-9BA5-A71103E6D6B1 1 0.999960
281F39FF-A690-4781-B216-7DDB413F77D6 1 0.999924
B85DA509-F13F-4C42-B41E-D60EF66DA25B 1 0.998807
C09C62F8-DEDB-4F88-826F-389BF7E9BAF2 1 0.998047
A5CDD7ED-3A3A-4968-A2F3-069DC7C4BDA7 1 0.999978
F9BD95CE-8CE7-45B5-A7FC-FD7A57426CAE 1 0.999986
36258200-F7DC-474E-A6F9-D4716EB01A59 1 0.999983
7FD26697-98C8-4304-9860-0583E4894021 1 0.999959
DC7517FB-E677-4701-8E86-C8197FD7CE6B 1 0.999981
EAFEAA11-7150-4411-9692-91CA7330CFAD 1 0.999981
CD51A814-4F28-4F13-ADD5-59EB89DCD467 1 0.999622
1B3072DA-3277-4B16-A56C-0F359D59EB81 1 0.999301
81B5365D-2171-4749-A65A-76A6C6D28367 1 0.999876
5CBA299B-30B1-4341-94CD-EABC4C34367B 1 0.999737
F91DD8B1-4102-4399-8636-46B8D5968C53 1 0.999966
02A52E97-C0DC-4E73-AAD2-B7212741E383 1 0.999928
61F080E3-75DD-4449-823B-EFA8D8725F27 1 0.999974
632A0B28-942D-4452-8B32-F95BCC27B14D 1 0.999971
BD993268-01E8-4D48-9A9A-ADB4E418A357 1 0.999030
36028B72-C4CA-4836-8C46-B42CF7F7FB33 1 0.999101
68D395D6-382D-4CEA-8A1A-C8BFE8C0DFC2 1 0.999437
E4F5B839-F49A-44FD-B5FF-D135838337F4 1 0.999983
D555E203-CD29-46ED-BCF7-0D212EE18B54 1 0.999912
CF670D48-439C-4A1C-95E2-0E1EF541CAB8 1 0.999911
DC34FEC1-393C-4F07-9C62-EAED2C7E545D 1 0.999884
47FAF81B-0820-4278-A094-2845D810C488 1 0.999956
22EBDE16-2343-4679-83F3-AA987982DADB 1 0.999667
02D6F95E-0745-4A6E-89EB-9E6EFD7492E2 1 0.998200
27303264-4681-41EA-801D-7A251477D29A 1 0.999634
D985A59F-20C9-4171-A358-E421095831C0 1 0.996845
D490325A-0861-4B47-BEDC-E2E8E6B7F25B 1 0.998315
5D390AE6-F343-43C1-99F3-21562703A7FE 1 0.999675
436E6020-E497-42F0-8BEA-73E930072393 1 0.999463
F00F75A0-50AA-472C-9410-2A363543CF6B 1 0.999933
5813B691-7F5B-4181-B2B0-FA5DB89B9F1E 1 0.999904
27892CBD-224C-4E2B-8CA5-3941DE6D0736 1 0.999928
5CFA0AE1-5C50-4CCE-ADC3-6A69CAB08E8C 1 0.999980
8D6A6F0A-7F3E-48DC-903E-DF762109E279 1 0.996763
400FDB3C-17F5-4FF1-8E68-252B8B5B27C0 1 0.999741
920B5552-FDDB-497D-A0E8-280C420B195F 1 0.999914
3FA36F70-F871-4E73-B4EE-97066DC3C1E7 1 0.945392
A8646FCF-AC80-49CE-A307-0C740E08B0E7 1 0.999876
5FE16C77-67CA-458A-8468-213EA876C8F9 1 0.999547
D2D70B7F-5156-4A9F-9A89-09F974FD4179 1 0.999401
83211AE2-8719-485E-837D-11466A3E7155 1 0.994463
0D0B9138-6160-4332-A9D0-0A84941768CC 1 0.999784
75422B56-394D-49C0-B7DF-294A64E06FAF 1 0.999912
EC5A98D3-E99D-4013-95AC-09737525E1D2 1 0.999500
A5996772-4C33-48D0-B400-943A690DADC7 1 0.998218
37770FC2-54D5-4BFC-BF6C-B77AA2AF435A 1 0.999922
AE773CA5-100C-4B08-876C-5558C4452CC9 1 0.999978
2EF7A19F-5C30-4310-BFFF-489431B0A357 1 0.977133
B76ED20E-013D-4E50-8D70-D55AD302129F 1 0.999636
0333EB76-E247-4BB6-B916-D6749DA2AB85 1 0.999932
DAAA52D8-15B6-4CDC-B1A6-DB12AAEF9257 1 0.999771
F26C5FB0-ABFC-45CD-AA81-2E87EEFCF8D0 1 0.997296
DC48BBAD-5808-4BC5-B4C6-522176A6E7F4 1 0.999966
2B2D24FD-A769-4CD9-9B48-4779DD9F3409 1 0.719289
98092313-95A8-4570-9C09-0FB81D791559 1 0.999971
B52F027D-A6B2-4193-877C-DC54C97CECE9 1 0.999925
D66EC3C2-F214-45F3-98F6-F5B499B05C04 1 0.997648
84F1A808-18C9-4A21-9199-B9BA8A3ACD9D 1 0.999965
82E879A9-CE8B-4503-8223-41AE853951BF 1 0.999313
7B73DDD0-9278-4816-9397-3735261AD09C 1 0.999451
1C20169B-CA49-4FB5-98C3-3AC3C9FA6D12 1 0.999946
C4AB7111-0081-41B3-87BA-FA4A789D12C8 1 0.993544
9AA1194F-5CD3-4A48-A4C5-A5200C26C38F 1 0.999834
223B54FA-380A-4A53-A4B2-49DFE215B926 1 0.999976
382BB62D-96EA-43FE-936D-00DDA853A395 1 0.997551
CF33BE67-96CF-486B-A504-9C8C56942D87 1 0.999506
E885C7AB-612E-42CE-A221-3EC6DD4010E5 1 0.998374
134D886E-0316-454A-AF6A-51E10223BDEC 1 0.999829
F0DBC211-8C5C-4F9E-9632-F86468E258A6 1 0.999904
DF41FAC6-BB94-4F14-A1D3-3A2A3DAA51ED 1 0.999972
4C91253B-E71D-4047-AD79-AB87AF100C54 1 0.998775
53D3D01D-EF3D-4E1F-87E7-DF46DE19D7E7 1 0.999933
019738C7-932F-4BE9-8D8F-0CE921D95BE1 1 0.999960
58BDE3F9-B08F-4CA7-8D8D-4B7D9AF42B9E 1 0.999614
07BA5AFC-F484-4788-8777-0F277AC7151A 1 0.999787
232655F3-DD71-483B-9DC4-E2D8D01611C5 1 0.999502
10629F4C-FB4E-4299-B1E8-CB1277CD919A 1 0.999921
7F0AF6E6-3E54-4FF7-BB55-70BCDCE9E9E2 1 0.999561
0A6DA2E4-CC9A-49A8-8374-4198B93CDBA1 1 0.999995
B24EAAC1-4B2F-453F-B746-81731889D0B2 1 0.999878
0DFDF522-0E7D-455A-9E62-4DC9A3C52200 1 0.999913
0013C183-77FB-476A-9C38-E0EE081C99BC 1 0.999885
AC9C26B7-B6EE-4E0D-89D0-37F25C0CC3A3 1 0.999148
82B2088F-D4A8-4CEB-B2B8-B863533E13CD 1 0.999673
612FADF8-FC8C-4222-98E1-9F2F5373F166 1 0.999703
B782F768-C786-4BE6-858E-3EBE3835FB5E 1 0.999811
1D036922-4E03-45FD-B17F-59B84CACD132 1 0.990787
7865BE2B-5F94-4098-9F2A-85A32ED88E9E 1 0.998841
D1D871B3-2138-4C6A-838F-1953BB2C8485 1 0.999858
62B41E4E-E931-42D5-B847-485D044FE036 1 0.999849
DD73A8B9-3D97-4477-A2F7-0290349D7BD0 1 0.999206
CC8E54BE-19B8-45B0-8007-85E4A8D54F4B 1 0.999988
5C56266B-39A1-4082-A66C-15A7D4E0F995 1 0.999634
F23016C8-FB4C-48F2-BF1F-BEA83BA51612 1 0.999631
FCAB8907-EB71-4A53-8363-A5BACBF325D3 1 0.999984
3B6F3133-B86E-4CBA-88ED-8A3101972609 1 0.998508
DEB2ACE0-0192-4CEC-8F77-63C72D983C99 1 0.999682
1D9DF93A-BC35-4DFA-8955-F176AD04E751 1 0.999859
3B305D59-9DFD-4B96-9DDC-E4E671FED588 1 0.999984
8B1A39B7-5F4F-4750-BB48-415180111016 1 0.999736
209D9E7D-C4DE-4B2E-97DC-1B47BC79ED02 1 0.999603
ED1F541A-C467-4CF5-81C0-D5E5C1244144 1 0.999989
405C6C8D-6B12-43BC-8EF6-38483E46A3CB 1 0.999853
FF8A13B7-E9D2-44C4-BAEF-3F1D527AA6F9 1 0.998889
FE4D914D-9ED3-4542-B0A6-BB0F115F4A90 1 0.999384
3CE90F26-72A4-438C-9FBD-99902C68BE0B 1 0.999027
5670F4F5-499C-477F-BEDF-385D4F3AA6F4 1 0.998110
78969522-D63E-4215-AEAE-721B075D3CFA 1 0.998544
333C878B-989C-4A5C-BF18-7616CC132364 1 0.999912
A7A076D7-09E7-4060-B8D1-6BD090C9D913 1 0.999877
0186DF0C-8582-4595-83F3-04A03929247A 1 0.999738
51195361-A082-46FE-84E7-A35B499BE3A6 1 0.999860
BF2A151C-9DB6-4B8A-8A9D-2A3C657C2E4F 1 0.999944
EAE685F5-278F-4B31-9903-A5431D9851B9 1 0.999959
DDFB9654-9F4D-4FF0-8D97-F740F765855B 1 0.999954
E4250D99-6DA9-452A-8DA6-93F165DD6925 1 0.999751
5F7DCF93-60C9-4301-A64F-E639CE082D9B 1 0.993960
D9E1411D-24BE-4A58-991D-21E4796E0840 1 0.996881
6B16B41B-1C20-4CB0-9B2D-203432A1B9D6 1 0.996689
66F6DA51-65F0-4677-846E-2981F263F26B 1 0.999923
C2CDF516-133F-477A-A01C-75A920521657 1 0.999866
1957EA59-1363-4744-80E8-1865C24C8182 1 0.996208
24F1963E-A991-4483-9F70-45D7AF007F34 1 0.999722
A1D5BD2F-ABCD-4751-8E9A-8591AC58B97D 1 0.993333
0BDDB5A1-7642-46CC-B6FC-AE283FC1D9ED 1 0.999175
0FBDB837-3134-48F6-B3DE-17B69166F11D 1 0.999991
B4E7AA8F-0D11-452E-BA14-24DEAA8EBF48 1 0.999919
8D13C7DF-259A-455C-A522-B2A413CB14F0 1 0.999927
5E7CD93C-B606-4BFC-BCD8-20E717AF14AE 1 0.999994
21D1E705-4BF4-4F14-8CEF-EEC5CA8BD9AA 1 0.999968
4D38CC7D-9840-43D4-91B6-7E8FF7D66040 1 0.999957
3E3829E3-0737-42AC-B5FE-DBF8163F8AF4 1 0.999877
47537F9F-D255-4D8D-9818-9182ED771617 1 0.997593
E7FBA9B7-AE4A-47A0-9B42-0CBA1D519B43 1 0.999896
E7C662BC-0847-49A6-AE8F-7178F1C70235 1 0.999966
562C488F-4B39-4B69-BCE4-8D4A925C1340 1 0.999728
1A6A8C45-AE6E-43F5-BDDE-FDA4D294B1EE 1 0.998425
EC390BC9-1702-4AF7-B1FC-175C48EF0A49 1 0.997246
56944358-1EA2-40E2-B6E9-0C57599EC276 1 0.906835
227949E9-B749-4415-9B88-445AC96A746C 1 0.999922
2FD4F13E-E15E-48DB-BDB2-3FE867438AE5 1 0.999480
156C8F6A-D1D5-45C9-A6A3-627DF116EE1C 1 0.999893
D6F06284-5E6F-4E8C-84E5-0AB6902FEA6F 1 0.999776
50CD7996-625D-44CD-8D60-3B31B699D67E 1 0.999958
B8C04A33-01B2-4C81-814E-43EA408944B2 1 0.999923
992471F9-14D0-422F-AC3C-5EE1D34421E8 1 0.999849
684F9D15-9197-462E-8BCE-EA38A418A797 1 0.998444
702898CD-63E7-4698-A988-5A565A78DC28 1 0.999853
5CB89BE8-B32E-4C1D-BB60-1E0740F27B1F 1 0.999648
EF01ED0E-44E6-4A92-9FFA-88DE4350CD25 1 0.999820
E0FD23AE-2A0F-4FD3-A9D2-B35F596983A7 1 0.999976
C513DC90-C439-4B56-8FAF-B7817251144A 1 0.999703
85E3C956-B5A6-4D5C-ADEF-F010D81EBDD9 1 0.984753
D1761508-3984-4B42-AF16-874128B881EF 1 0.999992
2F033BCB-7F1C-4D19-9C9F-17D9CEEB4085 1 0.999918
02F2871D-1455-4EB4-A083-C80AF12BE2A8 1 0.999882
DFEB56B4-DF51-4E6E-9329-29EB2957F332 1 0.998059
8BE3B39F-60EE-4884-A078-1A616E9272ED 1 0.999489
93F9E92F-D901-441F-978C-51C1EA38CB3D 1 0.999329
C3022803-5424-4A21-9252-731617EE9E0A 1 0.996589
A2BF6C05-300F-4E12-9009-AB104B1AE0A4 1 0.995486
87FEBF5E-39FE-4371-9BEE-4C1D67CE7E87 1 0.999920
DBD9E17C-3CD9-49B9-8824-A586A6F8A7C9 1 0.999916
E433403E-15A3-4C40-96B8-4C24775AD346 1 0.999954
13594865-C7D3-47D9-824F-1197DF1613BD 1 0.999827
F1185B3B-9D2A-491E-972A-14EA5685011D 1 0.999988
0993962A-A51B-4079-8DC5-0BBB59458CC8 1 0.999889
29F4A106-7F3F-4A07-8CA1-7C801872C201 1 0.999292
EA68472A-38C7-444D-A746-5949245BB575 1 0.999954
DD475D36-69A2-48E5-9B16-15E0348E2A30 1 0.999626
43A81D72-D791-4E7C-9BF8-B57EC09AFE8E 1 0.998606
ACD43BCE-0C08-443E-8206-783BD8069909 1 0.999904
53C520AA-5CFE-4153-B6D8-A2857931D27B 1 0.999978
C120176D-BBE6-4ECE-8DEC-8E91868FB965 1 0.999338
16FB4154-5EAA-4A14-8630-21808441FAB2 1 0.999856
8BAAE170-71BC-4580-B7B7-196C2EA1C199 1 0.999890
EC0AAEA9-C078-4654-9B53-6680B06FE38D 1 0.999764
8B4DC908-BE8C-4E70-AC8A-A107AEEF0B24 1 0.999792
85E0B093-CCC5-48E5-B668-7CEAA7220C16 1 0.999853
4E40D8C5-20AC-4760-AC8B-2BF4A5D19632 1 0.999965
762AD656-CA9B-4A57-913F-9A6AF5E40826 1 0.999992
EC49EEE7-CF1C-4C52-960F-22B3588FBCBD 1 0.997321
C8D909CF-2A5A-4FCE-905D-5B8DA919025E 1 0.999952
CB838C2E-4AB0-43DF-8A50-A9145F9572A0 1 0.999213
44687615-0C42-484B-9EDF-609AEAC3ABCE 1 0.999817
FD1929C7-90E8-495E-B4DF-069944B672F1 1 0.999778
A9CB1955-15D1-4F81-BCFA-AD83B18B3F64 1 0.999949
CFCDFB3A-2590-475B-BD09-1E1A6A93A88F 1 0.999762
D93D0E90-870C-4312-B538-2C195F6CDD1C 1 0.999924
86AF6AAA-68BA-405D-9994-E7AA688996F5 1 0.999986
3A1AF6FC-4DBE-472F-BA4C-596027D3C600 1 0.999926
7AB3C8DC-EF6C-4ACC-9B63-33CEF112E036 1 0.999939
463ABDB7-8DD1-4D0A-BACF-BA2EFB310FB4 1 0.998748
F0FDF167-6069-4609-9F8A-ABDD164EBD91 1 0.996744
8B5DF0EA-E1EC-4432-803B-E2EFE69EDD2F 1 0.999799
CD6F61A9-DD2E-45CA-87B4-E6B5D28CE966 1 0.999988
3017ADB8-74C0-4FEB-8C50-726AD4706E17 1 0.999904
5B0939F0-EA0E-4C89-85DF-1FD2F663323C 1 0.999458
B5D7860B-AE2F-4006-A1EE-0384E912B4D9 1 0.999996
4580F102-B0AE-4C94-B3D1-0B4A9AED61D8 1 0.999975
178EF6B8-5FC3-4C32-BA1B-E70C53268FC1 1 0.999872
15FD5485-FEDF-4D34-9499-16E2ACE0D735 1 0.999988
B870265B-24E8-44EA-8805-95DB4937CF14 1 0.999931
818E7EE2-6E42-46FB-A1E4-4B2FC4B1D0B2 1 0.999966
FB411F13-E3E0-4EEA-8F7C-1CF6E5C4A1C9 1 0.998205
05E81278-B213-49C7-BADE-50B781712F81 1 0.999989
C2C6180A-84EB-4625-9070-B5A8B622BE7E 1 0.999961
DE4BCF24-1C73-4918-ADE0-CDEC3AFAD3CC 1 0.999945
924683C8-D9BC-4782-8D7E-1A4EE95B8BE9 1 0.999838
A8874455-9B10-4F9C-9235-D2CC6615AEA9 1 0.990682
841C0049-82E9-4BEB-ABCB-F16DDDB1E5D4 1 0.999956
CEFF9214-7A16-4B45-8EA2-09D325BD44C7 1 0.999891
8C581EC8-888A-46BC-A8C7-9F295807E0C3 1 0.999250
A98550B7-8004-4477-80E1-6F2119003D59 1 0.999934
54585B9D-7316-4868-BAA6-19B725E51C91 1 0.999983
F911A101-6D60-45C5-8BB1-B83760673211 1 0.996637
A5C0B1F3-A746-436E-A614-0A82D4320FBE 1 0.530765
1C44756C-29FD-4C79-8FD9-F288C8CF6410 1 0.998754
B348023D-1ECF-480E-8FFB-003999E4F349 1 0.989661
8C17E9F8-422D-4481-AC7A-BE5CE50482A1 1 0.999509
E0C3136F-EA79-4AF9-ADAD-F37E85F1E409 1 0.999703
E3B5B601-30AF-46E2-939A-CBD0C4F58AAF 1 0.999826
B8804079-5D77-4BBF-A961-44F9939D2020 1 0.998422
D9A4C517-3E62-4060-AFDB-B0D782F4EA58 1 0.999937
DB513FE7-0E01-4B0E-8512-A70AACE0033B 1 0.999965
DAFB6B9C-C187-4E7D-9D45-6A0E1C19F7DB 1 0.998317
BA256970-A381-4885-95F0-42622827916A 1 0.999803
380BB73D-BA41-45B3-8E25-BFDD87CCD799 1 0.999845
E74DE3C1-7EC1-48F6-8150-6B4896B13817 1 0.999856
D4F0D5E4-7916-41B9-BC6E-6312F1B0763F 1 0.999785
B43C0FAB-D63C-457E-A951-0A87DAD1ED3D 1 0.999855
EFBDE2B0-D946-4D27-84AF-6CCE77E94438 1 0.982685
1CF44EC3-3448-4074-AB97-31A86D61B0F4 1 0.998355
544DD4BC-AAF8-4046-ADA1-8BFE7D6016D1 1 0.999341
36BE1507-B400-4D3F-BFB0-B323AABBA14D 1 0.997897
B335AB66-7F96-4638-B7A5-7E359F543E4E 1 0.999314
0F291BC7-EABA-4305-84E7-8A8E190E5D0E 1 0.999222
B1D1B413-F6D5-44A8-971E-8CEC46BA04E5 1 0.991208
93BFC5F6-5602-4179-A7E4-603C3AF31BD5 1 0.999952
DD770516-4D12-4DDA-B768-B427EE115383 1 0.999971
231CD4BD-39BE-4B53-8306-232C6EBA5AAF 1 0.999300
335C3610-7854-4578-A519-DC37B354AF86 1 0.999897
E48ED9F6-DAFA-4C6E-9C0F-C3A70FE3C3EB 1 0.999918
18347811-79D0-421B-BDAC-A4D712CF6372 1 0.999540
AFBFBAC1-F490-4C24-BEAF-4476759C0F9D 1 0.999946
FC7A389A-7A2D-45DC-98C9-A6B418FDA1BB 1 0.999978
E62B1C01-2577-47F5-903A-D12B82C746D4 1 0.999991
7B146B89-B27E-4832-93C3-C974CE4E8C49 1 0.999843
6FAE4FAD-A46F-4D37-8DF4-DBE584B975EE 1 0.999869
D2D39719-C924-444E-802A-B77D699F91C8 1 0.998420
A1A34133-DF16-4356-895D-B2B999DA2AE5 1 0.999723
7DBEC176-1092-4543-8CC7-D3AAAAD5C61E 1 0.999985
5EDB85F8-7468-466C-BE16-588D6B48CDA7 1 0.999327
6542D712-5C20-4613-9808-060F144B15DD 1 0.995114
142FAF5E-6FBC-4D2B-AB87-622C2E98708A 1 0.999893
8329F761-E58F-49A6-A4E9-4BD62AB3E46A 1 0.999161
94B590A9-128D-447D-8CD9-354FD37F3A79 1 0.999990
686AC6C4-3B76-49F7-A38D-39DD7EC0C75A 1 0.999992
31DABB23-2102-418C-B72A-B1EE33BD255B 1 0.999763
5F0B87A7-B532-459A-8112-0827C432558D 1 0.999878
A66475E8-5D68-40D4-8744-9E3F536E904C 1 0.534261
75DD5A12-4470-422F-8577-E4A9A93178BA 1 0.999906
5C2AAF2C-96AF-4253-80A3-8E0F2C6E5E53 1 0.999701
FA8CB44E-8AA7-4B11-885A-9CCAD260C7DC 1 0.999492
4FE9D034-9984-4E3E-B9F2-B47576F90D4B 1 0.994303
6BE29693-74B8-4E1A-BADB-31CB2AA9B927 1 0.999979
14F62233-C7AA-4BF1-ABEE-E53478B2ADCA 1 0.997194
4C86226F-DC35-4412-8867-8774EED8FF08 1 0.999774
EBF0D5C3-4E9F-401A-9795-E560FAEB6D0C 1 0.999987
C8F46819-1B78-4171-97BF-87030819DEFF 1 0.999947
029C06BC-69F7-4B55-998C-3CE2D3A739BC 1 0.999682
0F38AC85-3F18-41FD-92E2-4B3C81B511DE 1 0.995155
380942C9-59DB-430F-832E-799C6519D6CA 1 0.999720
DFDBE4C7-8DDA-47DC-B601-D4CEBCC41797 1 0.999739
B56E464C-5A45-4596-9DEB-223075E40314 1 0.999897
E79EC4F2-C2BF-43CB-B9F0-EE896BDFC11F 1 0.999964
B35EF4F9-F14D-4118-9AA8-BEA00DAD7C51 1 0.998925
C63EC957-5BAF-4BCB-96E3-A47F73194941 1 0.999084
3BBA6A62-46BA-415A-BF58-67BFD5196179 1 0.999785
891FE57A-2363-41D5-A6EC-9E7445858E34 1 0.999776
87E92ADE-7A93-4513-8413-E68796A5FD47 1 0.999873
10FBFAF4-5763-415B-9489-CBD190845745 1 0.999652
68F46224-041A-4864-8A90-E7FEA6CFCA16 1 0.999987
4454B4DD-1A6B-4FF0-9A7A-FEF577D9BB49 1 0.998334
F0B955F1-9130-476B-BEB6-9DB3728EA9DB 1 0.998704
D060900F-D3EC-4CCA-8DDA-2E3FF158ABE6 1 0.999965
9A0EEB6A-E0C0-460A-865D-E3F860C2D66E 1 0.999748
69B2DCC4-5C90-45DD-B2A7-66A503910E31 1 0.999556
ED1929D4-C9D5-470A-B4CD-40637662144A 1 0.999950
CA4A94B6-C1D0-496A-8882-906093C9E026 1 0.997912
A771ED5D-31E9-4708-BBBC-1359B3B20D85 1 0.999994
1AA94AEB-AF70-4A9D-A899-CC673A940125 1 0.997715
A8B1C76C-622D-4788-9B7E-050E5B95ECF7 1 0.999991
AEE5AC99-735D-4217-885F-207C28080EEA 1 0.999930
55ACD1EF-E147-483F-A201-F9DEBDF86B7A 1 0.999929
B933BB93-B6A7-457D-9D20-8BC82F2FD0E9 1 0.999255
88AE69D5-5777-4856-AB7A-1DC558D86774 1 0.999952
76691C30-A109-4268-8231-CA576852C349 1 0.958965
7EEF4DD7-6A52-4B6B-A27A-FE06B0F2CE9A 1 0.999491
AD594C7A-78F1-49AA-8A96-03E86964E55D 1 0.999989
17C1F36E-9667-4054-A2E4-755B359F1505 1 0.999977
B7C38752-C039-4D17-8C9E-97DF913D3C64 1 0.999934
F3B5058E-C656-403C-AF92-87F4A0174D58 1 0.999074
FF2B35D6-11D2-4F3D-A122-496677784EE1 1 0.999276
A20ADA85-FC45-41A0-A6B9-4F8D736ED513 1 0.999396
747A25DD-8350-4537-AAC8-2562862F7B25 1 0.999971
DD342F57-15C9-4823-8E02-E03F4274F4F6 1 0.999974
3F43129A-161E-400A-9929-922234CAC57F 1 0.999762
95005407-8D71-466A-8DAC-C2766DE91774 1 0.999646
0F740E39-BA7D-43DD-9462-2064A55A56B8 1 0.999736
44C5107F-9F95-4080-885E-1EBF34D77BB7 1 0.999504
9F030B77-B0E7-4F61-A648-44CA2154E337 1 0.999135
A1C0B905-5160-48A8-9630-4C36B376C6C0 1 0.999965
5261BCF9-A65F-4757-AB70-C6876CC2DCFB 1 0.997234
690B256B-CD5F-4AA2-BD20-59670BE3B730 1 0.999906
7CFF3688-9889-40A4-B1AB-3BA1E168C74E 1 0.996995
D0F79764-BBAA-40FE-96C9-AB2CF1CF6E15 1 0.998614
FC08C9E1-4BD0-4B5E-9C1C-CDD5A39D9733 1 0.999946
8D9126FC-5DAD-40C9-BF18-5FADD74C6D0F 1 0.999940
9D7AA770-2352-4D0E-92A4-C1EF1CD877E8 1 0.976688
E5A71A21-244C-4561-A3CF-03238ACB29CB 1 0.999981
6DEC87A2-8067-4E02-AB23-C96D9DA5F712 1 0.999788
3B046AC1-4E7A-4B54-A8AC-A001F58CDD19 1 0.999419
3C08B911-A7B4-4E92-AC94-DB7814F577A7 1 0.999581
D119008B-12E4-4A39-BB99-1FC5FBDFF046 1 0.999766
EC228BDF-9E38-46F3-A081-AADA3C843885 1 0.998822
0FB0B5F4-96FF-4D29-960F-73A93023E5BC 1 0.913751
953BD3BB-CF8C-4E17-AAFC-EE89F1B00D84 1 0.999995
64A089B4-9FC2-4E9E-9207-BF8A1B00E0EC 1 0.999412
BFE1EE39-731B-4999-B038-E41B5340C99B 1 0.995135
3B2217FF-5E5C-47B1-85A0-A98F66CD9016 1 0.999527
2B5E1BB7-8E46-455F-8F7B-A4185162D6F2 1 0.999943
F2378C9D-22F9-476F-8A92-D1581313B9EA 1 0.998680
329873BF-DC6F-41A4-9E61-E8AED9E49573 1 0.999699
442BFA67-30A0-438D-A08E-AAF6895D5AE7 1 0.999428
F1BE35AF-42C0-47C8-99C3-EA4931934A4F 1 0.999351
ED643744-62DD-41D5-973B-F4AC71A26AAF 1 0.996027
769E7376-754C-424D-8893-003F1F0E2134 1 0.999822
70831A12-C416-4CDB-9845-C54203B928BF 1 0.981654
A1C0F287-94E9-4746-9D88-57E79466BB69 1 0.999337
4369A5ED-44E6-4E8F-9547-5ED1EC14A357 1 0.999937
CCC72A40-841E-4CA8-A03A-3CDFE1A72486 1 0.999799
8258B3C6-DA6F-4A09-90F7-DE9DEE81E457 1 0.999466
29DCE8A5-90CA-4102-B8D6-B4632F525654 1 0.998985
E9B42B7B-A016-40CB-AA5B-39E346B7CC1C 1 0.999529
8BDB7E31-9523-4E17-B824-3923D8A4923A 1 0.999985
C6F0AED3-E8FE-4BCA-8904-ED6A59C40D6C 1 0.999860
DBA82555-436B-41CB-8F01-75C7750807BF 1 0.999916
D24FAF91-38C6-4FB6-B3FF-9796D17E4CA5 1 0.999003
D677ACCB-67C9-462A-9D4E-47CD24365BC1 1 0.999981
6C9C9655-85D2-4C05-91A3-39C1D958BB6E 1 0.999874
126AF162-56FB-4B05-9211-67709E6279AD 1 0.999945
2A7ECF61-A2A0-46DA-939F-8BD9D404F5E7 1 0.999932
0D3B80B2-DD44-44E4-ABE8-399ED9416B7B 1 0.993699
A24D891F-0CBE-4DB0-94D5-A6B6E24F1A42 1 0.999992
BF013A34-ED35-4666-A87C-8C8A6D795522 1 0.996005
8A9C7DC8-CCE0-405D-A34D-BEDD4E960C80 1 0.993367
9A7C7775-9E58-465C-A950-4F314870ACAA 1 0.999910
5B4E87AF-AE51-4508-960E-165C2966ABA5 1 0.999969
AB172AA5-E0BC-4F6D-A65A-33896617308B 1 0.999977
5F4BBD46-A894-4958-A7B7-6CA2B56638F2 1 0.999974
6B7CB276-5D69-4C6F-A716-9673E0EC72B2 1 0.999953
EBB658F0-E506-4064-BD89-2FF7777DC768 1 0.999928
B7C24EE5-4C3C-41A2-A654-9EFDDD8465CD 1 0.981392
421F92F5-C285-4574-8AA7-39BFA6AFE1F1 1 0.999908
79B6D153-01D3-4099-A9D7-47F37ED3F169 1 0.999554
5FED6AD8-1AC9-4B6A-9E5A-CAF401DBC6C0 1 0.999934
37FE8BC2-2266-42FE-9DDC-6A6F2C31F850 1 0.999946
0D8310F1-B1EC-4D0F-8C9F-1B749968DADF 1 0.999540
DFDD414E-8EC0-4C2B-968C-EC40275B8C9B 1 0.998926
C6F6B144-732D-4D8F-B920-7499D683C5F2 1 0.999992
B9796A87-9D04-4339-85D3-245793ABECF8 1 0.999247
16BDEB39-DD9B-430D-AF24-13DFE91D51FB 1 0.999992
225AF32D-5C7B-47CE-83C9-F7C8EDDB7278 1 0.999917
E8914D18-9BEA-4191-B74D-09ACA8EF72CE 1 0.999703
24D1F87B-BB1B-484D-9C16-9F8E033ABC20 1 0.999866
022BD2C9-C626-49F0-8505-40C5EAE439F3 1 0.999675
2B0EABFC-6AC3-4AD7-A0B2-B5C744E96909 1 0.997514
86E86DEE-700D-4524-98A6-FF7463CF9212 1 0.999979
3ADFFDAB-8B77-462F-ADC9-F31CF14A7F82 1 0.999896
AFCEDDA9-60D9-4F47-A358-5192013DD84C 1 0.999815
A264EC54-348B-497E-A365-83709EF7B772 1 0.999244
67CC88AF-1CC3-4DD6-B160-40E145299640 1 0.998445
DC526945-0A9D-403C-B585-DF3DFD8D2F5D 1 0.999600
9ED44E62-D8A4-4F8D-B19F-F74EEF37225E 1 0.999815
FAD8EF75-3B25-44B3-BF85-378F71AF0E1D 1 0.999859
23419228-4CE5-4898-9F37-F967AF8154B6 1 0.999993
985C9DBB-B2B8-4B8E-8E15-825D41AA0576 1 0.999902
6F970904-1F6B-4233-9B3C-CED19681B276 1 0.999551
60A05BD5-C99F-40EE-AE0B-91F40AEE3FCB 1 0.999851
542FAED6-1269-47C8-B7AE-363F1C10573F 1 0.986441
C5C3F339-5356-4DD8-BFA4-4110D4A1FC47 1 0.999760
C990FA61-757E-4F41-AC3E-DDA7CA5C5747 1 0.997556
F0E91E33-4BAF-4537-974F-55AA485D8BBB 1 0.998888
088D41CA-6373-499F-B2DB-7398C9A168BF 1 0.999918
6C1BD84B-E166-441E-B608-6A77C0CEB313 1 0.999674
B3020815-C3E1-4660-9096-E4A6E55CB706 1 0.999972
9786CF05-6A28-4CB3-87FE-79D27EFC5B31 1 0.816648
8DC82FDA-EB6D-4FDF-A1FE-21E8EE4189B7 1 0.999851
28032077-DD92-472D-B7F1-DE054FA25630 1 0.999876
D1A17B68-A0AF-4464-A403-BFDC7AB2554E 1 0.999940
D1EA7889-E12A-43AE-A749-8538207EE03D 1 0.999966
CD451029-EB18-4BC4-8476-B23C8AAC6112 1 0.999780
7A5DA18F-69A2-4476-87F3-44800FA2494B 1 0.999995
A87EE0AF-6A46-4C54-A1C6-B5658AB7C5F4 1 0.999603
C273A686-6E98-4EA1-B2D4-0D6DCF8C404B 1 0.999828
9CC1ABC9-9AA2-45C7-B9F2-38DC58AE3415 1 0.999882
A16C4CB0-6EBE-476B-9AD0-711B376A7EDA 1 0.999895
1CE486F1-0FF4-4FE7-99DA-D1A865CF349F 1 0.983642
B7B2892B-B367-4774-96A3-DA033D60F9F4 1 0.999967
AC2C9932-B011-4FBB-AED7-C19BC766BB88 1 0.999572
B007240A-4FC3-4E95-A5A6-E2F77C35C9DA 1 0.996057
20B1C943-D276-4042-9735-6588D6F22423 1 0.999990
42AD95B3-9BE9-4BAC-9F91-CE44EC6F80F4 1 0.999940
FEC7F8E8-F7B9-4175-9333-42F1001662AC 1 0.999986
27C12A33-F545-466B-A973-3C50DF116F3E 1 0.999734
41C998C6-EFA1-4DDE-A4E5-F74F2700FF81 1 0.999718
400518D3-49D2-4E59-A061-B0266EE937DE 1 0.999924
30F93540-E46F-44DA-B5D3-27A138CCC388 1 0.999993
44A058DE-E3F7-4872-B288-BA4C61138947 1 0.999989
2CEC5A19-0B4B-4098-9A81-B5F6F0CFE5A3 1 0.999873
2940D05B-34FF-4614-9FEA-EC1073CAE1FF 1 0.999317
DF2B1F49-64B5-4A58-92B1-06C6BA268F8A 1 0.999866
22DE0849-16A0-43FA-8A45-696F0C8F62A2 1 0.998913
9A1FCD41-E589-459D-81BD-049661532B02 1 0.999817
C8D1C172-6D26-4ACD-BF2E-9E7CB25C3D79 1 0.997879
B45A1D79-16B6-4873-9603-CCB57125FD72 1 0.995218
678F733D-E936-4E41-BF71-BCE9461F7693 1 0.999854
2D0213E5-B074-484D-896A-2403BFDB4DDC 1 0.999972
D984A512-1412-4F1C-80B4-F17CAF078398 1 0.999981
8159BCB8-EEC2-4481-BACE-26F0B228F6AD 1 0.999634
E710C2C2-E0C9-4593-98D2-E88D2FEFFE4F 1 0.999836
A669DEB0-933D-4554-AD72-97E4B9B8FE06 1 0.999245
0B3AFA72-7004-48FA-8D4E-9DBC060DD799 1 0.999652
4D589EB4-2389-43CD-BB54-B48D678D23A3 1 0.999958
B1063B78-9253-415E-8F3B-0F091D258BA8 1 0.999880
42AE9973-F401-400B-ACF8-AB7656866A21 1 0.999882
61DC1C2D-1135-433F-9522-E51902BC6A2C 1 0.999887
B597C9F6-8C93-4C69-A869-CB0905807463 1 0.999877
353144EF-527C-4CBE-88E8-D5A83F0BE2B3 1 0.999981
AC550138-2C52-4C82-804F-C059E0652F3F 1 0.999872
B3250E30-3041-45C6-9DC6-3D7ACAA2292A 1 0.997938
D4E18E53-0696-4FEF-8445-489E24894E57 1 0.999982
9F897268-F684-4D12-8E47-1E268519386E 1 0.999802
D9BFD955-2EAA-43FC-9FAC-C7D64D80352F 1 0.999836
C7A32A20-51DD-4047-B27E-2CC85FE4EEE6 1 0.999991
E6143D1F-BE82-4978-86A2-05227E3D6F8C 1 0.999986
93B92B46-9541-4B1D-A5F6-438B405648A5 1 0.999883
D16FA101-7A59-42C9-AE5A-76CC2ACAB28F 1 0.999954
1CC5BC86-930B-4DF6-BEA4-6F85CAC076B0 1 0.999989
4228469A-A1F0-480B-B399-45A57E5E12C4 1 0.999848
0E16EA89-76E6-4D72-8C6E-6730AFBDDDFF 1 0.996640
72F9763B-5293-4C9C-9A8F-A5F867B61924 1 0.999937
A5B3B4B8-04ED-48AC-9B57-6AAE0BF431A9 1 0.999521
8F42155A-35E9-486E-AC97-31812EF8CA27 1 0.999967
5E99FAFA-D27F-42E6-9590-F28340E3CE92 1 0.999986
97A529CD-D763-4C13-A213-10695995D2B3 1 0.999699
8C57252F-6D2B-43F6-AE98-50BF0A656C8D 1 0.999711
2FF89830-78B3-4638-92B6-5F924977F76C 1 0.999064
C97282A3-D023-4780-93FA-84D25F76B934 1 0.999878
2CB82A2D-F2CA-44CF-BEAC-3A3580AB51EC 1 0.997081
A3526B7E-3B29-4C67-B857-7554FA75E9E5 1 0.999892
B56E82E7-B789-4D0C-A381-7C3C2CDDF6BE 1 0.999266
E978137B-E4DF-438D-BDAB-6042F6A658B7 1 0.999397
BD8C4513-8794-467C-95D5-63AC177B1D1B 1 0.999417
7FE3AF4A-BF64-4D67-ADBB-9589719EC6BB 1 0.999940
3165F0EE-F7C8-4C75-8019-FD0BFAAE77D5 1 0.999974
39970D92-FBDA-45C2-985F-FB04DD99436F 1 0.999859
8BC43DBA-3426-4EF7-8C6F-ADBBE460E13B 1 0.999936
8C883E9F-64AD-43F3-88AE-3037D2A60112 1 0.999973
D7384DD2-C5ED-41E2-9FC4-F320D30BBBF1 1 0.999928
680E372B-E64E-4D30-A06C-9915EA9126E3 1 0.994907
EBA39000-BD83-436E-B6F4-BE36AB69EFDC 1 0.999988
81E13D6D-FA77-4432-BA36-67DDF667E3B7 1 0.999671
DE9BB147-453D-4BD6-AAC3-62E73C460047 1 0.999980
9E2CE9BB-7608-4B66-B922-04744A6EB277 1 0.999853
94D0EEFF-5C6E-4453-99CD-7424C40C57C1 1 0.998545
58EF4404-6217-4AE9-A030-7104CA64AB40 1 0.999106
F8BC3617-BE38-42BE-88D0-A0F0C88D6B3A 1 0.999985
B094FF6C-EA57-426C-8DA1-8E5EE95D4D07 1 0.999816
7C18A6D7-49E4-437E-8F73-65DC09BB1A0F 1 0.999960
60FC04AA-30BF-4301-B405-D0261021E80B 1 0.999582
7852C47C-12F2-4EE3-9FEC-5DDC828343ED 1 0.999668
5177833F-4FC1-4922-AF13-D0B56B63A660 1 0.999901
852FCE79-57E4-4A96-BE4B-946B761E62CC 1 0.999476
FDE347B1-8312-4EDC-93BD-4BF75BBCE00C 1 0.999986
46D02368-E765-4EEF-88A2-48F0ABA7310C 1 0.999906
17B22858-5C16-43C3-B390-023A98574262 1 0.999971
8C9E3895-F4F4-4E85-99ED-AFFF692D10A5 1 0.994781
E14B642E-74D0-4DEE-91A2-3CF6DAC886B0 1 0.999678
A327AE67-850E-418A-B055-46450638B62E 1 0.999993
ED314155-1E94-4C4A-B309-C223EF3A8866 1 0.999901
18721F4F-98A2-4F65-AD4E-3966AD3B61D4 1 0.984502
42F8C0DD-F5D2-4A8C-A2B3-F18A65B0079F 1 0.999990
FE6B7970-D179-4CA9-940D-0014BCED870D 1 0.999816
7FB6C21D-C7ED-4F45-A99C-1D89E9A0899C 1 0.999759
4B0F9503-1451-46EB-8967-43D3473AFE8F 1 0.999984
10198E3C-5BE1-4B94-A0AD-E7082DEB00CA 1 0.999716
DF21C2EA-C20D-4818-A0FF-D39C2B000B6E 1 0.999961
A5A81105-22E3-478F-8C67-98FB3D243849 1 0.999382
F299F62F-B7D8-4774-BFE2-61EFEF8D6CF4 1 0.999927
C080D300-EFE1-4943-9EC0-C525164C0039 1 0.999797
44B8C5A0-67CE-4C04-ACE0-FA1B0F8511DD 1 0.999575
96CCE9D4-A024-45C7-9750-DA707CDDE4A8 1 0.999042
6547F3F4-FC27-46EA-97EA-241B69556156 1 0.999912
7B7DE05B-9CE4-4518-A3D5-4B8A436ED132 1 0.999680
CDBCD321-CF19-4FD3-97D2-42C11BF8ED5D 1 0.999786
5ABFF189-D040-4FE5-90D6-2A907BEACB52 1 0.999803
C56F5700-AFD0-46F3-8A01-6AA681FD5FC8 1 0.998857
052B5F0D-D2FF-456B-82E7-699D56EE396A 1 0.999907
E5323B84-48B3-47B8-82DE-EF75775F0FEF 1 0.999992
9902BD9C-FA69-40B3-815F-22707426A036 1 0.999988
93E3ADF4-F005-49F1-B502-41DCE42E583E 1 0.995504
3B5B63C8-D3E2-45C9-B044-7102DBA1D0CC 1 0.998993
D0CE0298-62C5-4CAC-992F-28F09C9A474C 1 0.999725
D390D805-DDDC-4E84-A0A8-C9C1DF10E9A7 1 0.999835
A0C83C31-BFA5-4F44-8DFF-8A19FDE53708 1 0.999906
9C333632-1DE2-4A0D-87AA-4F968F6351F8 1 0.999839
47BD8115-4ED0-4E1D-87CA-EFC645ED25F4 1 0.999913
832B1F31-6F35-4318-B7F7-87A90342E09D 1 0.999381
8C9618CC-D835-45CF-AF4F-3704172C9ED3 1 0.999992
C252C7B5-E348-46FD-82FE-4E3E2800EB77 1 0.997727
2BCB6897-F9E4-47FA-9A93-CA16CA661343 1 0.999235
36EEA64A-B5C5-4466-AF66-1ACA7A5A3170 1 0.999961
E1AA4781-40E1-4278-9EF9-AAC1A7B0A3BC 1 0.999969
6135D45A-7823-438D-BC06-A7924E901924 1 0.999838
D1DB6838-31DA-464A-8A31-157900719DCF 1 0.999323
CEBE08A3-4579-44C0-857E-C644ED21F39E 1 0.999824
DC49C0D4-82CF-49DE-9DC1-80E2B474C6E9 1 0.999959
22E40DB2-6063-401B-84E4-AA1BA0399E18 1 0.999810
5AEAF30C-F77A-421E-AA25-1F5DE82CB2E2 1 0.999873
285DF3FB-4AEC-4801-AB35-CD51EBF44214 1 0.999941
F0C3AB04-AF9F-4114-B55F-EBFA2D5B5F0B 1 0.999833
A9C75319-2240-42C6-BAE4-775DED34021B 1 0.997932
4CEE660A-3150-4806-8DDC-9641501A4C21 1 0.998656
338CA0C3-4C9D-49D0-A7AF-303E44DBF932 1 0.998931
EBC9C680-C558-403C-90BA-6EE3611EFE7C 1 0.999284
256902A9-5AAC-4082-AA37-6130EDE5A1DF 1 0.999935
17596DBC-CD5F-4BAB-9325-7A239A1B736E 1 0.999920
D826D147-ADC6-4A72-92B6-328BE4DE7F41 1 0.999986
CF6D2754-CA23-4D27-AEEA-C10BACDCD832 1 0.999872
EC0C94DB-56FD-422D-A275-CBC8967C6C81 1 0.999370
DE740B7D-866A-444E-ADB5-132A0B97F173 1 0.999009
FBF20C46-3744-4F33-81EA-74857166E231 1 0.999809
7FDB69DF-A04D-45B3-9AEF-22F98D2D533F 1 0.999958
B71F3798-1E2E-4428-8D3D-A2BCE04AAC7C 1 0.999953
F3929242-C1D8-4A32-9597-D51CDD5F26EF 1 0.999726
88271D9E-542C-40F0-9673-45E5AE7EF605 1 0.999899
80E8F43D-93BD-4FAC-90A9-0DA44909F43C 1 0.999996
EFC9079D-67B5-4E64-8FAA-8A4C5723135C 1 0.999987
56DA2F53-6BE6-453E-888E-BF2E40168CA1 1 0.999871
78403192-2051-4BB8-971C-CC6BC9033744 1 0.999985
96997BEF-BA98-4E45-AF34-D9E9CFE93D16 1 0.999982
F1A233D2-99A0-4FDB-A455-57BD67D7EDFA 1 0.999287
0A23948B-502B-4E89-B784-22AA6540B6E0 1 0.999967
5E12CC7E-3340-434F-8141-459AB2013081 1 0.995894
E4A3AB55-336C-47A7-8F37-9174EB651668 1 0.999399
BB78CF8D-1D1B-4DBA-BB8B-31DB5952E9C4 1 0.999638
F882B65D-6C45-4058-A740-81CBEFD2E76C 1 0.999767
957CA445-70B8-4BE5-A3F2-3EA299DE21A9 1 0.999448
F930F484-EC90-4FEE-9229-BCB6AF0D8003 1 0.999796
9298C2BE-5D92-477B-AD6F-59861DB6D9DB 1 0.999990
5095E9B0-D694-4826-986A-E1F1839C89D2 1 0.999947
F7785986-CF27-4449-A025-48343F205590 1 0.999790
667FA6C4-4140-4A18-B53F-69C8E985D336 1 0.999742
77E59144-E92E-461D-A7D9-3AEB573CB699 1 0.999965
B0DFAE3E-C11E-4F41-9E2B-BBB6FB772F57 1 0.999928
16F5B83F-6341-4482-B259-FBA27ED0E2CD 1 0.999989
E29352D4-61B7-4302-9978-5255AAE01636 1 0.999595
A04102B9-E315-4364-AB7C-524FFC577FE5 1 0.999875
7FFA6668-E11D-4363-B0B3-45601778D7EE 1 0.999592
1A57AD83-129E-44A4-887F-8E5ADD319254 1 0.999099
95F3E3E1-08A8-4F47-8532-A7145153F47D 1 0.999989
5413BA0B-751F-4F62-82C1-A22C84B8BEAF 1 0.998728
25CB9E87-88D3-4E05-AA29-7AE98D46CA0A 1 0.999890
D2720797-017D-46CD-AF53-863D2ED2C136 1 0.999897
40CEAD4B-3456-4CBE-AE10-C46F2508F758 1 0.998981
4AB13A74-2016-4EA4-A984-5C22BCAD5DFA 1 0.999834
57FF7A12-37E1-4FCB-8589-5C4A2D8E75B1 1 0.999716
E7033F18-E10D-437C-A223-A732E032619D 1 0.999821
F36B5098-405D-44E1-BA99-1141C04C6829 1 0.999974
9C9044A9-6E92-42F1-84B7-7115632B3B3E 1 0.999410
523E7F91-B7E9-4322-BD7F-0FD74B17D964 1 0.999269
BEE04D69-80A6-4A13-B5F7-D81DC8113598 1 0.999318
37556F0F-526F-4A7F-A391-CBFC391609E8 1 0.999993
3079B9E0-9FD9-4454-8B46-B2E2A879016E 1 0.993773
1106196C-A13B-450F-8E4A-0CC62DEB259B 1 0.999864
3FB76625-DE5E-405B-9527-3A4067D4752C 1 0.999884
89006C2A-EEA8-4A42-A3FD-7706162166F3 1 0.999815
8C5965D2-AFDE-4919-A6F0-A87B098C885A 1 0.999333
63C18D87-4DFD-4720-8813-D26214D1D333 1 0.999017
DA2ECA96-A6B6-40C0-8C12-08DF2DDE0299 1 0.999886
97DFB9D9-1065-41A7-8BF0-B3118C28C8BD 1 0.999861
686CDA17-986F-4888-A6D8-0AA581EB88A6 1 0.998917
26DE546F-2CC9-493C-A2DD-1BA1757C8B17 1 0.999943
52F5232D-2B42-4ABF-A2D3-19051C5358E1 1 0.999616
D71D8442-3F35-4F0B-95CA-CEBAC2B490D8 1 0.999915
CD9712BD-B970-4BC1-941D-3C28F7F1A871 1 0.999974
3D315961-32E6-42F5-8824-028847BE6847 1 0.999333
D127F8A6-5EE2-4F69-B2F6-96F4C71E1A13 1 0.999832
95BD2E9B-8BB1-4D34-9931-BD3A0089D061 1 0.999876
394A94BC-C95A-4969-83AF-180EE3D53756 1 0.999990
2E894E59-D4EF-4E22-944E-D800DA4C4E8A 1 0.998798
5407914B-4C7B-478A-9B70-3135CCBCE8F8 1 0.999964
34C1A6BA-D18E-4FA2-A65F-5E9AACDF12E2 1 0.999092
3E9DF0A9-30C3-42C9-A344-B8731613247D 1 0.999797
3CC7F9FC-7C69-4BCF-B7BD-D976829AE03F 1 0.999669
5EF7F5FA-B88B-44A9-9986-5D9EA25FC925 1 0.999525
C2263E09-9D6F-4FB1-A750-EF4ED899C24C 1 0.999923
70D4C8BA-D2E9-445D-8371-190165E7B50F 1 0.999943
80C4425F-A64A-4435-B6D0-CD604435E2AD 1 0.999693
17B36835-0615-41E7-A97E-4DF469D3DC50 1 0.999812
14CB5379-F985-4598-8821-8038FE0B491D 1 0.999254
37105C7C-E8B1-443B-A7FF-EB8BCA37BDBF 1 0.999321
4509B63A-C913-406B-934C-54565B2143A2 1 0.999939
17146AEF-8BDA-4884-B82A-C48A0A402B45 1 0.999488
55E78807-F4C3-49D5-A7A0-63E31F7DB2E6 1 0.998910
8EB0272F-7C4C-4FF8-8D90-B5C9EED9C56D 1 0.999346
2173C0FF-FE9E-4360-807B-CFDEE00042E1 1 0.999391
D4D174C7-E101-4A60-8A1E-334C54E051F7 1 0.997448
3BA91D04-0F59-41C2-8770-F13455950D10 1 0.999436
DF4BE27F-E4BA-454D-9FA9-F7984B3C304E 1 0.999879
FC872B30-ABAA-4D42-8376-8406E1387407 1 0.999865
0CE5A4D2-2847-4F9E-91EC-C480B3217F55 1 0.999948
25B97D2B-E5AC-4F6F-A9B6-D038EF16019F 1 0.998246
27698B06-2259-4F33-B0C4-F57129CAECE2 1 0.999955
8DB07C73-C097-4F5E-A89C-17B11D72539F 1 0.999905
274E6461-1CED-449C-9F9A-B354CEC6E62E 1 0.998112
3A7987A7-2843-412B-90A6-AC3D5F0CE543 1 0.999919
110EE090-CC15-4B06-9215-18DB4780A143 1 0.999993
E3BB25F1-AB64-4C07-94D1-0137E2CE52DA 1 0.999983
8740B204-08FD-447C-8C1D-CD4F0D05F3BA 1 0.999950
A3B8100A-5132-4EBE-BCCA-065558F55A69 1 0.999857
FEF2F2A6-0BD6-4D8C-8956-6D790CFF29A5 1 0.979389
B12ACF41-AF13-44B2-89BA-162B7E9288AF 1 0.999469
8FDC7763-C8C6-46BE-AC92-ED0C6491F165 1 0.999288
F777D14D-C337-48CD-A4AD-226008A260A7 1 0.999897
B145CD5B-4342-435D-AE55-A81ED393C615 1 0.999820
1D56B957-BBD5-4B3C-967E-F4BCED9FA4FA 1 0.992370
034DD65D-1670-45A9-8F79-503B85A32E9E 1 0.999830
BC0FF27F-786B-489E-B400-4C8F0CD989D3 1 0.999592
2D80227E-743B-49C0-87C2-DDBD635B9A61 1 0.999970
616F001E-C71A-4E2A-91B1-AAFE12289C35 1 0.999564
5B765861-6A69-4EB1-9817-EE6BD200C027 1 0.999154
0F186CFF-70CA-4D31-9B52-541017C86C97 1 0.997307
BB83EC39-E1DD-4757-A8E3-8F456D2CE516 1 0.999519
00E4286F-7F9B-4531-9AE6-3E542BD9034F 1 0.999669
BCF79535-B06B-4D2E-8838-71C8AB8D40E9 1 0.989893
C341B2BB-AF9E-4493-B4C0-3C17D75D955B 1 0.999906
1D0B29E9-85DD-420D-9A30-F130EF61187D 1 0.999722
13EFF7AF-395D-4FC9-AD46-604690FD080A 1 0.998436
BC5F7413-C259-4D25-ADD8-ACC134E8FFBE 1 0.999910
AF0F791C-EC70-4FCF-8891-B25E88CC351E 1 0.999838
9E229929-0526-4C28-9A63-522575182801 1 0.999957
60A0F28A-F282-4615-BB51-FFDB1A08D173 1 0.997458
B95395C3-A004-443A-AB3E-4391834D54E4 1 0.997844
3BC2C499-1924-41C8-990E-D7700F0FD4BE 1 0.997690
84FB0D95-494E-4C9E-94C6-774F90F661B3 1 0.999982
80BEDAE6-86BC-4127-A750-9F58BC35A28F 1 0.999940
86E244D4-A8C7-4AE8-AAFF-AD51B81E7A55 1 0.999971
CD1881F9-8640-4B89-809B-E8D7680A37D6 1 0.999539
FE90D5DB-0638-43CE-AF6C-8E4BC68F2501 1 0.999910
7D49150F-083B-4F2A-9A6E-EC3435800995 1 0.999853
39FB07C6-9D09-4C43-BB11-D23D8278B921 1 0.991829
06720AC0-AC2E-4C73-AAF0-564C225753DC 1 0.999733
3E6B7204-5340-477C-AC6B-DCA9E82B3E6C 1 0.999897
FA94CDCD-8B6F-4703-8AAF-EC3FE45F497F 1 0.999763
78A3A2C9-C5F0-4858-AAF7-96543982097E 1 0.998768
CA581CD7-6A8E-4669-AD9A-ED2E7F4CEB63 1 0.998278
5AFAD52C-C68E-49B6-A172-CB791DEA1656 1 0.999983
937C76E8-3139-4DA9-98E6-37C09457F657 1 0.999654
B7D7E12A-A7EF-4CC9-BF43-25C3B08D14B6 1 0.999937
DCBFA380-BC38-4919-8E15-304271AEAEF0 1 0.999971
5B7ECAD8-6EB2-43E6-9246-B75E681CB86D 1 0.999691
689F8568-8A24-4AD6-8F20-4C61A7010CAD 1 0.999603
77420585-2CEB-4C75-926B-3F38C68207DA 1 0.999227
50E6EDC5-767C-4DA6-A004-B04A79F4B779 1 0.999931
FCEE6C28-A3EB-4AD5-B467-A39E3033C63A 1 0.998682
78BE1149-8888-460E-A405-651D549DA9EE 1 0.999782
B66952F3-56E8-4F61-AC31-E7062BC6C903 1 0.999973
B627E5E7-5282-4897-9D26-C806145077BC 1 0.999956
9BA38FA1-C5BF-48BD-9820-85F679F60EF4 1 0.999322
CB903FC7-9089-4BBF-A187-786E746ACB0E 1 0.999989
5466D5EA-41C1-41E0-8A1C-1871F79130CE 1 0.999836
975FC2A4-8E2F-4104-BCCD-CC67F8FB5EA5 1 0.999962
8864125A-70FC-4AD9-A451-288EF842863E 1 0.998549
1334B2CB-ABFD-49D9-B339-006F58FBCC11 1 0.999983
0115D017-17E5-4CE8-A7EF-411DF1D11878 1 0.999988
4885501D-D8DB-400D-A3A8-BAD1616899E7 1 0.999204
0955D531-A8C5-40CF-B40F-8F740D654FB1 1 0.996185
8CEA86CD-26F5-4F5D-BA4C-BF9206D31265 1 0.999874
CF452251-D341-4A70-8192-BA705D0E01EE 1 0.999187
16452D6C-78E5-4A3F-BB84-76BAD39DF5CA 1 0.999371
BB7B59B5-7847-4389-B7FF-ABFF17D9D02C 1 0.999880
5FCEF969-0B97-4984-8C0F-0EB1F96B52DF 1 0.998910
110894E8-DA73-43A8-9D33-3C8D4C5B97B1 1 0.999894
34CEBC9A-F0AE-4BB1-8D3A-B159B2879E4D 1 0.998201
552409BA-4A66-446F-80AC-21F11DAE055D 1 0.997254
79BDB318-A65E-49E8-BC3A-8E00802D662E 1 0.999979
FED55EAE-4577-4C35-8A5E-960085A31812 1 0.999916
62EBA8E2-8069-4B9F-8072-E294512F78B5 1 0.999822
E9493136-1708-438B-BA4B-8FEE0AFE5547 1 0.999866
A4FADDB3-09E7-477A-A72D-2226047E1F40 1 0.998854
3B9511C4-82B3-44F9-9B90-05A4464B1FFE 1 0.999988
F2DA2DBC-599C-4837-85FF-C8771DBFB55E 1 0.999981
05FBFFC2-9685-4485-9DCB-30787678F922 1 0.999893
F5E1B9A5-909C-4CC5-BBF1-BB3E887E9A7F 1 0.999949
24A9CD60-12E2-4387-B1E8-B0C3C17143FB 1 0.999989
3C1ACD80-ADB2-41DE-B877-10437811076B 1 0.999886
267DF2FD-AEAC-4FCD-B301-C482D28C3828 1 0.999704
7E327A25-9922-4F9A-A25F-457438BB8DF5 1 0.999965
80E7FFDA-C8AC-4AF1-AF94-CECCBB1D5352 1 0.999854
B4BEFABD-7ABD-438D-8CBC-5A13FEC6066C 1 0.999813
3EA7E72A-CF99-48A0-BB6E-A3003B930242 1 0.999391
16B55138-014D-4A81-85F9-BA4A65947F02 1 0.999961
42653E84-CA50-4174-B902-D9D4CA8D60D6 1 0.999332
A2CDE2A1-D062-4519-88D5-3E9A08BC5173 1 0.999003
589AE457-D47C-44B0-9BBF-E4540D8E8291 1 0.999819
D0511CF2-E767-48D7-AFD1-2419FB9ADC95 1 0.999772
44291B84-B0C3-4E1B-8825-5595412941B1 1 0.999825
F6327022-7C6F-42C6-9A61-F8ABEA02FE44 1 0.998762
7C3AA0FC-38DE-4A29-A94E-8F745BF908CE 1 0.999925
57FC4C9B-2736-4E90-9FFF-5728AC7C04C9 1 0.999674
A90C540E-499E-44CD-970D-8A4B4DD266FD 1 0.998681
D33CE751-7E14-4376-B037-8A23D6399F9C 1 0.999979
E82E42A7-2F18-4834-8B3E-A9CCFA88D3D0 1 0.999887
5B988A95-D223-4C55-851B-38B9E24CD1A6 1 0.999986
2599D22E-2CD3-43F0-8A06-9784665F1A97 1 0.150615
5AE452B2-53B9-4018-84A8-B75046723CA5 1 0.999964
47B87D8B-235C-4F9D-AF6A-2FD658C8551F 1 0.999979
B8A8463C-E0D3-4A1E-BED7-E954A0FFBC61 1 0.997324
A488C36D-3A85-413D-A0C6-5C907002D70B 1 0.999840
00C5BB50-C167-43CF-A00C-02A596945167 1 0.999934
7FC7432B-3AA7-4483-84DF-01C3CB7882E5 1 0.997107
440F20FD-1DBE-4087-B673-D3084414D714 1 0.999982
2691FF47-2CE2-4AF7-99E6-73E949654BE8 1 0.999987
F9E7F690-3C72-4FB1-9756-F53A0FEEC6B0 1 0.999974
72D4F9F9-1CA5-4381-B596-1E56A05649DA 1 0.999966
988AFB2F-0AB4-4458-9DB6-9D0ED562AE16 1 0.999308
9A992AF3-952B-408A-8A01-46C999E2B4F4 1 0.999989
AD7831BB-2383-43DC-AF11-200C5C0F32CA 1 0.999950
45A5AD7E-2015-4B4F-8BED-C37CEF888CF6 1 0.998435
7FA27DE6-29EC-4F12-8767-C0FC8DC015A2 1 0.998633
393561B5-2CF7-47B2-89F9-764A04E2DAB9 1 0.999605
59113A63-2336-4FBD-B44D-C6B7D42C4C46 1 0.999347
141AC09B-6788-4C3B-A88A-FB18B9A89D18 1 0.999975
CDCD123C-BCA3-475B-95CB-7F7E2F376148 1 0.999893
EE86C85C-AA4E-46CD-A65F-4CA42ADC32C2 1 0.997367
51FDABF5-6663-4CAE-8620-4F9B7FC266B7 1 0.996306
065F4C66-59F6-4BA8-B2F6-7D3DB69E0BE3 1 0.999897
A78DF0CE-95C8-4CFD-A3F2-FCF011159F48 1 0.999789
E635213C-6408-46B0-8BF4-220BC53EB1D6 1 0.999394
FF4422AD-7160-45E8-8C84-DB19722F7079 1 0.999976
BD297327-3DB8-40F6-9E1F-D9F21C347B7F 1 0.999888
7F84FEA5-0234-444D-A4E5-C1EFFE73D031 1 0.999942
B1E2795B-3576-4CF4-881C-2EB08DEA25E2 1 0.990562
89E5B940-97CE-4A91-BEC7-A013E18E5A78 1 0.999984
7775E737-EFEF-48A4-AF29-DA4C42059BC0 1 0.999162
464AA1E8-B1F9-4AD6-9D55-EF565006FA09 1 0.999695
2D9DE303-FA08-4EBD-AE1D-7E936C02A00D 1 0.999912
3F45CFB6-C968-461B-970A-B1BB9AC1A715 1 0.998924
0B654247-EE1F-48D8-B900-D5E1691E5916 1 0.999984
F9A00AB7-5E3C-4E03-AE38-E0C5B25A1390 1 0.999975
3899BC84-A707-42A4-9642-1196F4994DCB 1 0.999778
BCFC6879-0008-414C-976D-50BDDB50644A 1 0.999673
AD35B9BD-A449-470E-943E-16E055181CB9 1 0.999545
3BAB0D6D-9CB7-4C77-A3F0-EE2A8F130C01 1 0.999732
47E71E79-F907-4480-AFD2-CCD3245227E8 1 0.999979
7BAE6FEF-CB3B-44C4-BDD2-A36F88FF7E0F 1 0.999762
A0510688-4B8D-42C7-8127-28D2FD4B5A4E 1 0.999732
27B78DFC-558A-4DF4-BB50-7E72FF1D7F97 1 0.999565
23283AE9-C967-42C4-9651-7E7D543E2C4B 1 0.999979
7DE8C270-27F9-4B31-8097-62DF2EB48D61 1 0.999845
E424D4CB-9B5F-4C86-A0C6-266357E3AE0A 1 0.999619
E9F8D7C1-95C2-4090-B96D-E342964217FD 1 0.999552
38ED3E82-4A20-4EDB-B5F9-7399B9EE4D3D 1 0.999928
54F2E09C-BAD6-4590-946E-9E8BBE51A1C2 1 0.999833
DA58069E-E05D-466F-B99B-6F11121ACF73 1 0.999894
17576441-091E-4C2C-8751-E9147284C6AE 1 0.999855
90EA301A-9F9F-4A64-8C05-EEEDBC5778AE 1 0.999851
66EB3792-9A89-4304-9486-608AE04F2A5B 1 0.998828
515A232F-91BF-4A49-BBC3-B934C282679C 1 0.999961
98688C84-4BC2-4C63-906C-503AA08BB63F 1 0.999988
E0F71CA3-33EB-4B42-B42B-1A0EA1FFFEC3 1 0.999950
BA3B049E-BE62-4379-B5D0-6E1B65F35F71 1 0.999838
20C91460-87FD-4285-AE2A-F29713F023EE 1 0.999747
67587AF6-B4D7-4780-8DDF-2B48D1799F6B 1 0.999973
3CC55A6D-D30C-4D47-87DA-41585DFB96C5 1 0.992782
79AF7DE4-792F-46BF-908F-E792470D6422 1 0.999749
F7DEACF4-6D84-4803-ABAB-35C0CD5F620C 1 0.999963
C9AA018B-693D-4CB1-887A-1D498B740344 1 0.999978
CF7E1946-8C2F-4744-A0DC-A6F0C558F9CA 1 0.999843
4DE6AAC2-3043-4525-8716-164EE98CDF56 1 0.999458
1B5453E1-EEB6-40D7-8BC1-71D11A128BF6 1 0.999948
86279659-1611-4359-956C-A3B9393A4EA5 1 0.999875
47EA2007-9AA9-4062-A35C-E83548B38305 1 0.999930
DEA6C101-2802-4C7C-98C5-C01ADA12BCA5 1 0.999975
5945B748-E3A9-4118-A212-C47F7D3EE061 1 0.998289
9DC78980-4547-4622-A4A9-6FD235AEE3D8 1 0.999951
4F8C76EC-E3B9-4235-87AF-87285756FB37 1 0.990531
AA9C7A85-5015-4F8F-B946-1653A9C032B7 1 0.999974
45C80CDA-A94C-40FC-B453-8C47DD6BD645 1 0.999951
F982D95E-87B3-4DAF-BDE5-BCF48AC144CA 1 0.999947
F590BF52-D9F1-4B8E-A7B2-87BC84CDBD76 1 0.999985
34C5EFC7-E31A-4ACB-95F6-85BB61B016CA 1 0.999953
600B2B36-C488-4D9A-AEED-F8B5F8C1CFCA 1 0.993971
ACFE70CC-4EC8-487F-BC92-EEFF60FFB797 1 0.999767
F04A0746-D07E-49D0-9404-87FD1890367F 1 0.999685
E1007D0C-5225-448C-9C23-69E046EB4C02 1 0.999552
253DA4C8-2B0D-4F00-9048-7DE1670662C6 1 0.879342
14AE06B3-AD89-49CE-974B-EBE97AB3B52E 1 0.999952
144359C5-D18F-4B1C-8011-85A7DF1E7FC5 1 0.999905
48B12E01-DF07-4CF7-842B-F8A9F6EF078E 1 0.999959
2E8E6771-CB2B-419B-88A7-EAF52CFA4263 1 0.999570
C696B553-BB62-4467-AC9B-06B1DD2D9937 1 0.999976
DF521A49-D45E-4D8A-81AE-FCF5D16D2749 1 0.999515
E0495E5C-8778-4C70-BF43-D2AAF2AC1A4E 1 0.999965
4D2EC8CE-17DC-42B5-A392-9603C25D99D0 1 0.999981
33E0CA0D-D3FF-4F1C-9220-967455F1E692 1 0.999946
F5704B8F-7FDD-422B-A8DE-E0B915A94EFA 1 0.999415
91660124-3BE3-4BCA-84BF-FEB99B18F658 1 0.999744
0671E019-561F-4F9E-B875-E6C37A88AE2D 1 0.999927
96C45FC4-D135-4BB7-9EDE-DC03301B8711 1 0.999616
EA2CF943-179B-4735-AA2A-FC86B84334F7 1 0.999732
4AD8CD45-15BD-4F2D-B021-BF6C07343364 1 0.999478
F9441E37-D167-4FFB-AFE0-E9EC332BA3FE 1 0.999797
E6C6C9E0-9A6F-4E4B-B4A9-CAD193819DD4 1 0.999981
618737F6-6A39-4064-9B70-19D6C46CBE9E 1 0.999720
C9D473E2-E0C5-4727-A731-9226A3ACEE3F 1 0.999966
646B2E43-88EA-4948-9F57-58660A991265 1 0.999452
03CC5E9E-7605-48F4-8032-6649EF7FAB2E 1 0.999131
5E0CF704-2C2A-4FC4-A941-854F52781B65 1 0.998146
EA17A91F-40E8-4A0F-9121-38EA644ABFA1 1 0.997571
E481C1C9-4FB3-421C-B6C5-64AFADE8AC30 1 0.999945
8B36DA9E-942E-4AAE-9E48-9AE4848AA65B 1 0.999464
0116A488-7DD3-4385-87ED-D1FAB057564A 1 0.995181
E92050D5-FD49-496A-B637-E07594645E35 1 0.999926
2618616A-5304-452E-A64F-BCA5E6B65F0E 1 0.999894
979CD765-A742-4547-B57E-8EC03CE11DDB 1 0.999990
D7C45FBF-C226-4CAF-9075-575191B443EF 1 0.999714
A09697F9-3C2F-445E-80CC-3CAF6D12E9B8 1 0.998996
C741FD67-CB2B-4269-B7C4-EB7522CF071E 1 0.999851
14ADE213-479D-475F-A1CC-41E1EA18F218 1 0.999795
5CB1C03A-B710-4BEE-BF72-5F80A9717848 1 0.999960
F3A635A9-E88B-4381-9F9B-B14B86C603F8 1 0.999776
81F11BF0-2257-4DF6-88E0-66BED955A785 1 0.999979
75F028C9-978E-474E-981E-C755AB71E04D 1 0.998824
F2FDED02-0CE7-4C27-8054-4523A885268F 1 0.999947
C15DE1FD-60BA-4D5C-AC07-8F6B533E5BE6 1 0.999983
769479FD-6F15-4E74-82AD-82E312795088 1 0.999867
34B9A08E-89F8-45DE-97F4-016775572BC9 1 0.999979
B1151B67-0EA6-4804-AD40-17C9499D8793 1 0.997732
C1C397E9-5F7B-400C-A3F0-54270ED46B71 1 0.999984
E3EB531A-A0ED-40FF-932C-5AB1185344F7 1 0.955127
0BBA04F3-3788-492E-91C7-5D97475E3BF2 1 0.999977
23D15902-96DD-4B3A-8557-D0F4C5AA85B5 1 0.999923
6AF0E8D8-5DDF-487C-9D9C-9D9DC67724D6 1 0.999987
A474A64D-2954-4BA2-9680-0F095BF410C5 1 0.999820
651BCEFD-2716-47E6-ACA1-0B8C2457DBB8 1 0.999812
F6DE7067-6CF9-4CFC-BE04-320CB2DAD47A 1 0.999947
0E0021C7-07DD-4ED0-A5BE-F4E92B9F6BC4 1 0.999940
D3339B11-582E-48A3-9D83-6F9A8310887A 1 0.999778
FFAA1597-F32C-402A-8238-CA67BC31929F 1 0.999836
E5CD6919-1C5B-4A68-9E5C-128AFC86495B 1 0.999883
5992A69C-83E9-4018-A1C4-B4337FE8707D 1 0.999601
D47D0E6B-8A85-437B-92C5-C1B8C4AFD636 1 0.999853
4AB7F567-605B-466B-B959-E3BC85E44CAC 1 0.999880
B36D3E03-6FBF-4E6B-9F6C-C4816B4F3FDC 1 0.999963
044FA10D-D201-479B-81ED-82E963F2D954 1 0.992676
973B3AD5-346D-4DFB-86AE-939EEFAB9454 1 0.999979
1518F17B-8FD0-4B29-B7B5-6BCD9B91E59E 1 0.999898
A5E183D2-B379-4B8C-B48B-B3B3CCCD79FE 1 0.999395
5FC31FA3-63FB-4E39-8922-6235DD16DEF7 1 0.999052
389A84F4-A35A-42A7-820C-7CE9AA43AA7A 1 0.999538
CE49692E-8D4A-4DE8-A6F7-61642A3FAEFE 1 0.999959
16243F31-CF98-483D-AA0E-1F3B54BC8BEA 1 0.999964
10012DA4-DC94-4724-ABDC-7BC3C0A43446 1 0.999925
0EDBD74C-0CB0-4E56-985B-C986037365B1 1 0.999752
CFA7ED97-96EC-446E-BDB2-BEFD16F9E32A 1 0.999986
1C842C48-D874-4753-9E5A-4CB40203B440 1 0.249906
6A0C3E24-6BA5-4DAC-9A33-7A3738CC56E8 1 0.999708
9C2ADFFA-D165-4CA7-8CE7-D25FF94149F0 1 0.999544
FA21EE05-80B5-408B-B842-E97BB614F5E9 1 0.999985
57CE2F94-0BB0-4E65-A143-BD9C8DD4C63F 1 0.999861
A37E6875-A71D-45B1-8482-0DDF07FE2075 1 0.997561
5347977F-646E-40CC-ACC5-76D035D8CED0 1 0.999196
C47ABEDF-5A93-492E-9B9E-C3A6101E9775 1 0.999975
11917DD1-58E3-4571-B0B3-944BD2F906E9 1 0.999092
C95EE92C-6D25-4A01-96BB-9E017B1BE73B 1 0.999995
6A0A2188-7F63-4974-925A-46D972B4EA5A 1 0.999158
A05A8638-980B-4FFB-8192-2E0F74C78E77 1 0.999943
F90C2300-B7B8-49EE-AC39-8C61BCBA8D41 1 0.999507
245D14EA-B00D-48CA-BECE-1A9D2793D157 1 0.999798
476D7DE6-A49B-4B37-8B30-4E91CF8D8B55 1 0.999892
0745B204-6866-4464-91F3-5F9CF03E5CC1 1 0.999918
63666910-9E5A-4DD3-BFDE-A2D80D8E4CFD 1 0.999980
0B2D5632-4146-4976-B1F4-64039AD253DB 1 0.995520
3A86AC27-0A9C-4365-903C-8B72DC4BE3F1 1 0.999975
2C893F98-BE23-44AB-AB16-C7ACC50B07CF 1 0.999885
E227F07F-EAE6-4B37-AF50-EE20E5383C87 1 0.999992
7F6DFA60-EE9B-458F-9187-FF462325C0FC 1 0.999935
1B9B3062-A265-4726-A1CF-67E5D4C1802F 1 0.999717
8107310A-9684-442F-B1C1-29335F42B8D3 1 0.999373
AE14813A-661C-463D-B7AF-3884447F09C4 1 0.999955
A098DAFB-8831-427A-880A-2EB64F6D30B9 1 0.999524
37E15173-3EBD-46A6-92AC-5DEA893658B3 1 0.999974
4D4BBA0E-F23F-4ECF-933B-D3964558DB71 1 0.999908
76ABC29B-1C2E-4B45-902F-235E1478C947 1 0.900729
293DAE1D-7B0F-42E2-8774-FB181F1CFF7D 1 0.999888
B2E1034B-728E-480C-885A-836B6B87B3E9 1 0.999953
4D7BA2B4-CE98-41DB-A440-7824E2AB6D68 1 0.999656
6211E9A7-DE7D-4C2C-94C2-89C600094CCD 1 0.999778
08EE35FA-8FF7-4A82-B2A9-BE2034475AF4 1 0.947483
330F12BF-6024-40ED-B2A2-7A3A84EF0F99 1 0.999933
E667227A-AE5E-408F-930B-0256EAEA9EC4 1 0.999959
C5421B99-097B-4B73-A7AA-CBE1E7DA839F 1 0.999890
3D19295D-B89B-42D6-BD5A-9A46FD28E181 1 0.999588
2B610341-3B4D-45F2-B8DC-4B5379B33608 1 0.999879
4E1318EB-CCC7-444B-A7C1-0F346BA4C21C 1 0.999869
AF2303B0-B893-4F95-93B8-C818F36FF54C 1 0.999987
4C929C92-95F8-4794-97D6-09FDBC3F9638 1 0.999983
04573893-B650-4D58-88B4-F36C70B213C9 1 0.999876
87EB7A18-E500-42DE-B763-5D542F69F71D 1 0.999874
167E89E1-905E-4420-A9DF-2977B4DCC3EB 1 0.999884
A3F05FBB-1C7A-451C-B1CB-D0A3796D443A 1 0.944680
CCC66DCA-A8FE-477F-A527-89857C25149C 1 0.999933
51877EE3-1F06-42CB-81FA-6404934FC6EA 1 0.999698
FD6F71C9-291A-451B-99B8-218B85E86D12 1 0.999531
255D00D3-7349-48B9-B828-83E1A5D7C8C3 1 0.999945
2A63887E-A1F6-425A-80F0-D727BB51CC10 1 0.999524
24BDE9D5-9C6A-4A56-93F5-DB47DBA3C4C4 1 0.999974
2F6EB11B-38A0-4761-B342-0839AA449216 1 0.999861
D88B80E2-10B7-415E-AF42-009628A085CB 1 0.998060
247C24DF-A79F-49C5-96D3-20FB54EAE963 1 0.999987
6437E943-9C7D-4871-B5F5-426968D2B227 1 0.999009
5795521E-3878-4CDD-98B4-4E8E0C9C3772 1 0.999974
EC635237-FBF5-4200-8DF7-CE5812260EA8 1 0.999933
1D530699-D3C0-4929-BF23-3EE1811F4950 1 0.999901
2CF313C3-46BE-4DCC-A010-EC8AFED1C085 1 0.999977
E0DA9B14-1B74-4E7C-931F-2D3F17FC2250 1 0.995508
11504779-A879-4A0D-A7C5-14C5268058BA 1 0.987758
00BE03F7-1D52-4A2F-8EE4-891E7D008B0D 1 0.998535
601D5B7B-FDDF-4E1D-8306-388C91B65119 1 0.999987
C3E9894A-D6FC-4254-82B9-DD3F72FD1B4B 1 0.996942
31E5747F-289B-4C7D-AB9F-3A44A17DF582 1 0.999919
1C874477-DAA9-4286-8E67-3387EAF360BC 1 0.999969
F641C781-D6F6-4B41-BBD9-73683BF1119A 1 0.999848
F9AF9021-8DB3-4352-B54B-46543D854629 1 0.996300
9B0A467A-83B6-4D07-B0A1-EFBC5C6374D4 1 0.999922
1E1A0F63-FBD4-4621-BD61-6E2BB4BD60DE 1 0.999990
846919F8-F9F1-4384-8EFC-8C15C1F912E7 1 0.999849
65AABB8C-9AD6-42F6-A5B5-6E2EE32E3A9A 1 0.999954
987D8050-95AE-4699-B6FC-A10327587339 1 0.997824
094B98A7-0C72-4A88-B5BF-4115BF3B8059 1 0.999301
32FE0D83-2879-4862-8733-AE60AD29C302 1 0.999244
8A92305E-E901-436C-B1FD-4421973E6D1B 1 0.999962
9888E726-1261-40DB-9237-71D561299C18 1 0.999884
86A795B8-47F3-4A96-ADB6-FF32BE046819 1 0.999987
6D26AEFB-058A-42FC-A4A6-ED17896B6AD8 1 0.999954
C115F1E3-FE99-466E-89A8-9D5C9A36A718 1 0.999983
958E7866-7CA5-4366-88FC-5141C75B5B18 1 0.999143
C16F71EF-CA2E-4A7E-9CE8-A9BA6FDA0A63 1 0.994737
CF86BB6A-09E3-4F10-B937-C34BC08928F9 1 0.999963
7FC00608-709A-4FB6-9C5D-DC002209384E 1 0.999995
0247339D-9D02-4C8D-93BC-D6EDB6164F1F 1 0.999939
BC067FF6-632A-46D9-93B5-FCCDF074D151 1 0.999975
2F2E8A69-BE71-42B8-BEBF-BA0D69D7FD30 1 0.999981
402B5F9D-14DC-4389-A946-56CABF1FA5C0 1 0.999971
FED67E1A-8144-48C8-94AF-76AC698DE03A 1 0.999910
98E792E8-6E45-4B6F-A4AF-B63C8567BED0 1 0.999985
FFBD1E6C-2ED8-4118-8059-2940CE29FA8F 1 0.999968
6EAD3321-E1CE-4C3A-B4B4-459B2BF100CE 1 0.999937
B675F836-E39C-4027-831B-81AB57A9F6C6 1 0.999805
BDE7F4DE-0E9A-4F08-A19A-C94E5E9115CA 1 0.999176
AC38410F-4A67-4647-8E32-23E4ABCEAF8B 1 0.999977
3EF6012E-4C9D-4CA2-9C16-AFDDFEB2AF72 1 0.960595
8968AB9A-4FB4-4FCD-A6F7-852CBE2D3A5D 1 0.999426
28835835-B00D-4BBD-A3B1-E04561B113A7 1 0.996252
3EA17E67-ED55-44DE-9CB2-9E531466694A 1 0.999912
34F4D772-691C-47BC-9343-E223A38C6F2C 1 0.999983
75F017DA-99DC-4E89-87F8-A0F6C94A9C0E 1 0.999622
51E14E80-4C99-4474-AB32-BDD4DAB34EB1 1 0.999985
09CF048A-C56C-4FA8-974A-5643735C28F4 1 0.999661
C144F847-7FEC-4450-AE8B-E5A8E34BE142 1 0.999868
1DA7E761-6601-4E47-82D3-48B53198691D 1 0.999798
ABDF9FBB-D0C9-49A5-818A-1A397BAD523E 1 0.999785
D8D6376A-E304-47AD-BFAE-BCEF947D207A 1 0.991890
50E9851B-4DEB-4C5D-B254-76804C47660F 1 0.999836
D0D549BB-56BB-451D-B7DF-3A67975679CB 1 0.999978
1848BFA6-0B82-427F-AE3C-E2F1A0D47BF8 1 0.999995
5227D709-5DF2-42ED-884C-A532B26C4686 1 0.999914
41C112A9-D9CB-4D1F-99F5-AF2D812AD5FD 1 0.999832
84F0498C-3187-431E-8B47-9F9BAC1687FD 1 0.996086
123623EA-A592-499B-8CCC-891A8CC56B3C 1 0.999984
054DC527-F014-4B59-B04D-CC1472644AD0 1 0.999998
4A406164-D1E0-4B49-BCE4-DDFB419B2730 1 0.485829
9A84B594-7084-421F-AD99-5268D4E979C5 1 0.999780
EF7D70FD-AA1B-4317-8914-C2F455BF23B7 1 0.999962
0011241C-E8E9-49B9-8239-08862CE6986D 1 0.999494
7FB3992C-DE55-4439-8ED9-2CFD18F09222 1 0.999546
A392EE3A-78DE-46D9-A2BD-E305EC1A907D 1 0.995492
575DECFE-D0EF-4370-940C-5BBA516146B5 1 0.988207
EE573E26-EEAF-44B6-B831-071AA2471CBB 1 0.999716
7F8F2404-133C-4F41-B023-9B0C237C7A0E 1 0.999789
E24A299A-C54F-4F6C-A9F0-9C339B052392 1 0.999678
89D66814-8030-4D18-AC4C-35B09AB3F7B0 1 0.999951
45C86E7E-F20B-459C-928E-989C6F2643B2 1 0.999885
062663B9-C92B-4351-8CCB-2D58746FE5C2 1 0.998062
35816FBA-76CC-4454-8528-4FF5C8215754 1 0.997723
5C658EF7-D06C-4213-A29E-845E10232B03 1 0.999809
FA2C38CB-A286-44FF-9E3C-60EB9992FF65 1 0.999148
9A9BA1AB-CA3B-41E3-BF1C-E339273F7744 1 0.999815
B2836844-C92E-4A27-8F0E-0F44B8BD5DDF 1 0.999843
1223B2E3-2AAD-41FC-AB42-903FD1618B76 1 0.571661
5E107760-B4C5-4B55-965A-4899B8D4BFF0 1 0.987406
94135E76-4339-4572-8FC8-3AE047E7829F 1 0.999870
9B2A3D26-50B8-4AB2-8CDF-497E324BFB99 1 0.999831
83912A06-555A-443C-95F2-8569E4683FBF 1 0.999955
3774DBE6-3869-4563-89BF-B55F167C63B8 1 0.999635
4DA69DFC-17C0-4908-B1C6-4F5AF23050A9 1 0.999949
14FA002E-C010-481F-99B1-776F101428A0 1 0.999927
2364F319-9B9E-4F2E-8559-F139ACE0E843 1 0.999588
F1979064-C436-417B-B0EE-E8124203640A 1 0.999977
A098C87E-8197-41D8-9E07-7FA62D8C8BED 1 0.999958
04AFA7EF-30E6-4484-8978-832B72321740 1 0.999880
8ED6F8F5-DBD8-4D18-AEAC-C9B5DD296926 1 0.999932
3A754C72-EF01-4A6D-B190-74F5B6A35E17 1 0.999604
9DA0198D-FCF3-4BDC-BBCB-2A336A33B53E 1 0.999850
9B213D87-6307-48C3-A0EC-FA7D655BB8A5 1 0.999987
691C979D-70BC-41D5-9E65-B52FCF76D1FC 1 0.999918
4F3D5D0D-49AC-4154-A008-D157CC00D8DB 1 0.999788
21F55702-843F-41E4-A253-9F15076C2316 1 0.999993
E75C0DA4-5F63-4D3B-B440-46FF4831486E 1 0.999538
DED068B8-FF10-4460-952D-B3356A874C7F 1 0.999707
2C355B83-8E89-4DAC-9859-5139F4BCEDD4 1 0.988561
CF5A98FE-1B16-4937-BFDB-0B6D7FBD8506 1 0.998705
46E53D9B-A4EA-4DB5-B698-5DCE3EB75666 1 0.999754
6B133302-5308-4516-B029-0ECC805DCF73 1 0.999978
E5217D0F-F83C-4C58-ADE6-AA90F190974C 1 0.999979
67F968DC-1D2E-478C-9B8E-287D2EDBC0E6 1 0.999921
1B05B4B3-F120-4C11-84E6-489396E20E2D 1 0.999570
16C9E41C-CCD5-4497-A16E-3AC0BE236219 1 0.998738
1F814472-201E-4A47-9EC7-DC62F96E745F 1 0.998962
C739AA23-0192-41F8-933F-3B47E7A34EC1 1 0.999573
6E10E005-0527-430D-B53E-4DE4CCD23D4F 1 0.999787
056DFBC8-4B0F-4BE5-AC7F-38EDC0633789 1 0.999485
F08061D2-BD98-470E-A6CB-3E57D3929F44 1 0.997981
98025877-08DD-498B-91A0-FD4A1EA99EC4 1 0.999927
59FFACEB-2075-4BBD-8412-771ECA56B81C 1 0.996963
C20F139A-7881-4C17-AC81-C398907F449F 1 0.999910
481088A2-725C-433E-8A5B-6FEFD0C30E31 1 0.999761
4E678F3E-8388-4CD6-9CD1-FF55DD5D5C7D 1 0.999849
C699A68B-DF76-48B1-B6E2-25134B757574 1 0.999856
E395A21D-8CDF-41F0-A9A3-CA26DE657106 1 0.999960
6C116D1A-5509-4D2F-8E34-6B5638D8B61F 1 0.999761
17BDB585-24A5-4E19-9ACE-FEDA37323C95 1 0.999953
F782A810-337E-4913-A21D-F5BBB4A98A57 1 0.999186
A8F8FDF6-C3F5-4405-BD1A-14A0A6A999FD 1 0.991339
ED8837F6-1751-43B4-A3F0-823529082722 1 0.997235
46590477-1CCC-4CD7-AA2A-E6FE1D7A6216 1 0.999952
4F6060E2-38D0-4C10-86A5-D52D4C22D413 1 0.999904
8C0062A7-F917-4462-9C99-E8B928E36AE6 1 0.999988
A6D066B1-3E6C-487B-90A9-7F8145C00CD7 1 0.998642
7B2185DD-9C51-48E5-9DBD-ADA13F66B0AC 1 0.999985
4FA01BFC-F589-4F62-A84E-FD0BAA0751B1 1 0.999994
C3C49655-491E-4BE0-85AA-752482C5853F 1 0.999542
EFE452A7-9F59-426D-9490-A40E62DA16A2 1 0.999900
37CA50FD-72E5-46CF-8EC8-D2DFE05746CE 1 0.999495
712015C0-3BD4-42B6-BAD3-0D0E8D7FA230 1 0.999767
721BBB01-2D10-4174-9954-51C4200DCDEE 1 0.997193
5B85F253-2F90-4489-BEBA-5AA79CFEB4A4 1 0.999950
FE83A616-1DB0-41C3-B206-88A4021A9050 1 0.999961
A9A24FF1-EF1B-456B-805D-972E60DA0058 1 0.999967
85556A8B-4A72-416F-B055-83E96537A75B 1 0.999877
EF46DB31-F05D-4052-9E44-74033E6E41F2 1 0.999076
F0EFEE01-3CBC-409F-9689-9859C0B0ECC2 1 0.999985
E8E67764-9A0B-48C5-8F04-216F88A71583 1 0.999925
FAC015E8-590C-4366-8E80-B1A91A1D110A 1 0.999939
E7F3393D-9ADB-4B39-928D-93E60AC84FDE 1 0.999968
58ECD0DA-D4F5-4413-9326-EE06925F635F 1 0.998546
D8DD83E5-D5C8-415A-ABDF-7254AA2D6693 1 0.999701
C65C5CEF-076E-477F-84D7-13C0937254DE 1 0.999986
2F776638-933E-4082-978C-5526F877AF54 1 0.994489
5E8BB20C-D1BD-4AF0-9898-EAFA9601BB72 1 0.999911
27E178ED-9D26-491A-B64B-F71EA86106D5 1 0.999950
A5C5DF06-B953-4764-B9A2-7BB873B4A6C3 1 0.999742
F3B70257-2EBB-4320-83CE-0470B91896AB 1 0.999938
5E08CF7F-2FB1-4932-97E2-C37834A3689A 1 0.999934
16F3D661-8872-4177-B172-02D536D3AE2E 1 0.999936
82460D1B-39C7-4308-919A-27ED62F5FC78 1 0.999905
2B059E20-13B3-4BEF-A1A7-9B59CFECF2B1 1 0.999862
9384CE11-BEB3-4329-9FAA-671704FA7D01 1 0.999995
04886DDC-3FFD-4F20-9D3B-FDE1951056F1 1 0.997058
EB0C351C-21DE-4507-B07C-2E2F3A4A77C8 1 0.999906
2FCD1DBC-23D2-4949-B874-17776482FCA1 1 0.999920
B8029083-2017-4CA6-BF40-B92EEA66243F 1 0.999927
466FA2DD-F7FC-4FC6-AC95-52122181F98C 1 0.999935
3C740F54-7791-4985-BB1E-3AF5857FEDC1 1 0.999920
9E954B6B-6953-4364-BCCE-109804E19DEA 1 0.999830
986FC93C-BB53-462F-B066-2E6DE66689A5 1 0.999961
DA5C0A52-E387-4562-BEA4-9BD4BF488277 1 0.999535
FBDF8059-A020-4770-9421-82A303D5E0DE 1 0.999935
45CDB667-4F63-4082-811E-05A946A113D9 1 0.999946
12A038C3-498E-4CB5-A285-CF3E785A6B8B 1 0.999801
AFD9C53E-6D2A-4177-86C0-36AECD785F56 1 0.999887
5BCF8072-58DF-45E6-96A7-16DBCB0C6180 1 0.999664
3A03B3D3-187D-411F-8A72-4C13E0E9E94A 1 0.999584
55FB484C-0EB8-40D3-BCC3-1A59E2FEDAD0 1 0.999957
EE420B75-606E-4930-9B23-278465035BD1 1 0.997246
9774F319-6FD2-4B2F-B049-8CFEBA40E2F1 1 0.999547
1EA78815-80DB-43BA-A38B-F923B6C916A2 1 0.999256
F54870A1-3891-4D69-AA2F-24903A6E8A88 1 0.999966
E4E202A8-3203-466E-AB34-E049BA285C3B 1 0.999641
C7DF178F-25A1-4CF9-9E8A-07C174532FF9 1 0.999967
55BC4107-9C95-4612-859F-8BC48AA5D7FE 1 0.992115
97F49595-B3BB-483F-9B6A-8C2C40419F8C 1 0.995975
17B10611-72F2-40ED-8EA8-2C03C647716B 1 0.999908
2FD73182-3B16-4A9F-84D1-5B5B790E6BC1 1 0.999994
22B1FEA6-D99A-4151-9F0D-E8B5818E35C9 1 0.999824
3B4CCD28-4EFF-4B7C-A593-62ACECF115D3 1 0.999992
769E7B16-8C0C-40A1-99EB-7928E147C4F2 1 0.999560
25165CB7-8E1C-4C92-9398-15B5DEE2D82A 1 0.999970
7398AA3F-D316-4F42-B3C5-5DBEF8032848 1 0.997213
3C6338CE-4F6A-4F46-983A-4C5DA9E73B8E 1 0.999926
54AF03BF-461B-4173-8395-1614586F7CFD 1 0.999969
5EC667F3-2586-4408-8BDE-7953A279C10A 1 0.999957
F695A25E-F14D-422F-8D8A-7CF99411E502 1 0.999982
703C9CEC-8C77-4AC4-A90B-42AD2130A2A6 1 0.999737
E4600081-DC35-426B-B131-6D7B80B68753 1 0.999930
66BD0009-EA18-4826-8592-BC2DC51CC6BD 1 0.999986
AE0531B2-5081-462F-B823-DE281B956288 1 0.999784
C1161F4C-CA75-47BB-8E69-8980F656A750 1 0.999759
582301A1-4408-4B24-B2CD-69A3021F69B3 1 0.999859
A6CCA3A7-645B-41CD-B9C9-2DCF371C1833 1 0.999926
96A9F989-3FE4-432D-A93A-9565E219EEAA 1 0.999912
B428DC0C-1FA3-4C93-8B57-E8A8883A2D7E 1 0.995394
114C5100-FB90-4681-B3BB-7BF89D933411 1 0.998920
DF61EE70-3ABA-4BB0-AFEF-E358BB7F49C5 1 0.999978
2A7A5288-EC3C-4578-87FD-B2728A61A55B 1 0.999336
58CD3C04-CDAA-4749-952E-03158E983E3D 1 0.999927
5495188F-2BA0-4389-A288-DB141B03E71D 1 0.999527
4CEE1047-39BC-4A1A-B59B-02D196929D61 1 0.999985
DC0D1757-5609-4375-8160-72A55BDC570B 1 0.986215
B05902F2-539E-408A-8FB0-1D66B7E4FB9A 1 0.999978
FAEAA361-F63A-41D0-8AE9-612D196E8383 1 0.999925
626755F7-FDC0-4A7A-A564-2CD4786E070A 1 0.999552
C696AE2D-5270-4F7A-B524-9FEBD4D84F09 1 0.999718
69C86496-86AD-4D5D-915B-77FA2961DB20 1 0.999962
2F45FDBD-BDDB-4285-AE70-05643B663485 1 0.999570
A981A1CC-7868-43EC-8748-7F580E016C46 1 0.999991
751BEEDF-45E9-4188-B0A8-5796C2D1F8B4 1 0.998108
B52B2A0B-1D00-40BA-9688-5D04C7AFD1DE 1 0.708490
6EB0A404-F983-4997-B0E7-0FA7891C8F4E 1 0.997437
4954090F-55C5-4CEF-9C2A-0E49604395C9 1 0.999985
260ED528-DFCC-4CC9-8E73-EE329CC2A5B3 1 0.999870
F3F91FAD-1F52-40AF-8EC7-CBFC6F2A3553 1 0.988646
C7C25281-12C2-45A7-A0A5-D1ABB3336F13 1 0.999202
7C3C7F5C-C520-4D10-950C-34894AEB39B7 1 0.999479
BFED29A0-487B-472B-82C0-B6E64CED71E0 1 0.999988
1D2BE902-B58E-4E52-B98A-C7C3314000B4 1 0.999798
DDBEBDD8-0B31-4E39-875F-87BB8E5D393E 1 0.999899
D4C92E72-4929-4389-BBEE-5665B6B963EF 1 0.999849
39520BE2-2262-4817-88C1-02849D5E04D6 1 0.999823
C64A878E-60E1-4B41-998A-6524B5976372 1 0.999824
676218AB-408F-42F6-82D7-6634C47B058D 1 0.999807
C4E0518A-BB7E-4D1C-B20D-C74EEB441048 1 0.947685
D1784906-706A-422D-83FE-9936D28C3945 1 0.999985
AB22F5F8-07F0-4BA2-8DEF-E4652F87DDF3 1 0.999957
FA1A763C-F332-4A0C-B4AF-12BF6297F86B 1 0.999898
DFEC6865-5488-48C1-B026-76CB1F75D395 1 0.997622
C5AB9B32-BB12-4571-B0EE-2A264B833969 1 0.999912
B47C9004-F4B6-483A-89F4-444DB35573BF 1 0.998057
8A4C21AC-EDE6-488C-9967-0750EBBE1D3C 1 0.999380
D552B625-6195-40AE-AA4C-241C06C400E8 1 0.978528
D7818A70-F897-4884-8833-F1EAA84B6E78 1 0.998888
F904EFD9-2711-4A99-90C7-DC4C0F5FE84D 1 0.999979
94E4ADEF-47D8-4C6C-A7ED-8CBE2F404E6D 1 0.999968
DB8214DA-1B4A-4C43-A2AC-1674A451A82A 1 0.999459
EEE15A87-BB1A-48D1-8749-9CF3ADC3D4E3 1 0.999905
52B04B92-6BD9-4390-ACCC-92DC4A917F5B 1 0.999752
08005AC4-2093-4982-A154-D0E495BEDBAC 1 0.999443
12ECB9C9-33B7-42B3-9DB1-0119EFF2C53F 1 0.999837
11669087-651F-473A-90AC-2AB343BDDA96 1 0.999799
DF635834-3605-4694-A2FF-D75E9D0341A9 1 0.998971
D283FA47-5F86-4983-8EB1-B84E5382DAF8 1 0.999552
A361A0B9-6CD3-4E1F-8D50-2228FEE037E7 1 0.999920
921DC62E-751F-450A-97EF-665E050997E4 1 0.994893
03EE5DDB-DBE0-48C8-BFE7-AEC75378E4EF 1 0.997647
20A46F03-5CE9-43F5-92F6-FF43E17B1E65 1 0.999956
D4E8AFA8-F9C5-43A3-AFA0-3C419A3630B1 1 0.999126
A6DF2927-215A-40AF-BE9A-02DD0436E207 1 0.994039
A152659D-73A7-4CBB-8160-FDE9F45820B2 1 0.998972
97080C55-23E5-42B1-8D05-A386ED04446D 1 0.999930
2A236121-E0D3-4E28-BA54-89A18D2254B8 1 0.999978
C4B8561C-00BD-47C0-9A93-604A7FE6412E 1 0.999920
A97036E3-058A-4CCE-948A-B63C6892FD31 1 0.999903
96BA3C38-2070-49C6-A8E1-AB52291DB046 1 0.999803
76BC6664-053F-4DB6-97E1-3D9B7E783881 1 0.999824
A0251516-3D4C-47D3-A94B-232748DBDBAE 1 0.999977
E367CCD3-502A-483C-8034-8B8AE23BA558 1 0.999989
4FF069FC-7C50-4E0B-B84C-7590F14B8B2B 1 0.999897
41B71964-7A24-4EC1-A8FD-CBEB036ACB90 1 0.063612
02ADC049-1DA5-460F-99B1-85993244639E 1 0.999935
193C52B5-45D2-4420-A935-1D5F8CFDAFFE 1 0.999975
F619E3C0-BF09-4296-8B21-FB3C4C9473D1 1 0.999984
8C05566E-16F7-4D37-BB7E-2BF8F1FCA3A9 1 0.999066
0B5471ED-7D86-4E96-9604-183BFAE40F5F 1 0.997768
C9A86705-30D3-4790-ADDF-0D5FC956D0BF 1 0.999905
4F122797-EF05-4A04-908A-A2059DB9836F 1 0.999980
F0A0AB0F-5A1A-4B95-919B-57CEA0ACE1AB 1 0.999991
29F3E19E-D4B5-415B-899C-E4E26B08C992 1 0.989211
2795C8AE-E8CA-46DD-B050-D8023C0DC40E 1 0.993466
75868A1A-364B-4108-AACA-3002F11627C2 1 0.999774
BE27E053-D7F5-4B3A-A894-33E3388F67EB 1 0.999803
BB2FED1B-46D0-4FC7-8C9E-359073A1D750 1 0.999553
445D4352-0762-4519-982B-D29A2F6D53CF 1 0.999562
80E34424-0852-4A96-A4F2-055F4CE8FA40 1 0.997645
7C3D7C22-4E7F-4CD5-91E1-D754B2A72BC7 1 0.997788
4E024D48-BBF2-49DC-BEB3-E915C9EEA043 1 0.999928
0406E94D-D557-42E4-8E66-B5C0F173E4AE 1 0.999930
8DBF5458-A072-4C9B-8D49-04BDBC8F0BC4 1 0.995671
E1E6874F-66FF-4F26-B1D3-542BB15FCA05 1 0.999702
FA8AD814-6A12-4AC1-856C-F66ACAF69EDC 1 0.999899
95E25DAE-6075-4512-96AB-64C52DB6257C 1 0.999949
00998366-1C15-455B-9D86-17BFB1BCEDEE 1 0.999492
23C87569-05DC-465D-A4EC-73B3D1DE94D8 1 0.999853
447BBBF7-C9F9-449D-A2A9-92E31A837DDF 1 0.999956
8BD6E2E3-1A89-497D-A718-9A414F1B1EE2 1 0.999907
BCDB4A70-3952-42EA-955D-7B9D1B36C4B7 1 0.999917
426AE87E-3F58-443E-815C-0C9765E5F5E4 1 0.999835
DD9B24F5-9491-4222-AFFD-A6167E9A32DF 1 0.999949
EA482F82-0A17-4DF1-A190-72F4F768AC1E 1 0.999974
51C63437-F196-436B-93CE-7D1CA700F26E 1 0.999298
11514CF2-CC8D-4027-A4C0-DD15882D108F 1 0.999684
29739A69-FFC8-4DCD-AF15-75A453CAA9CF 1 0.999764
4983CE8E-AA13-45B8-92CB-C9E4D34989FD 1 0.999576
3C8F2BEB-C7CA-405C-BDBA-5C8F55B45493 1 0.999442
E86AD7DF-4E82-4E15-9C18-EE43212DCE0B 1 0.999232
4D6A9C99-770D-438D-9140-029C8985714F 1 0.999900
3E5AB4CD-CB56-46CF-A3CF-C14A2FF25424 1 0.999955
55B2DE94-3C4F-4E37-A2EA-17067D185D78 1 0.999951
E4E894D5-71F4-4E2B-9B4B-141799C53153 1 0.999756
ACD2B62B-14AF-4B89-8269-5418D77AF7F7 1 0.999972
AB29247D-D97A-4DCF-933D-87A858D3F533 1 0.994450
BABF6063-118A-4CC4-91B5-34F728A54427 1 0.999768
37056CC5-B477-484E-8BF7-866BACF8A7D6 1 0.999973
573F841E-0924-411E-830A-134CFD188E35 1 0.999683
230297FF-435E-4AF1-8465-EFC1EC07E0ED 1 0.999970
5394C2A4-4D9C-46CC-9180-E8B5C3DD5853 1 0.999983
A8A17FE6-DE7A-4AB2-88EB-E1807AF0A7D6 1 0.996540
77DD1E8F-08B5-498E-B484-4C9E7E6C2DFD 1 0.999933
71942A59-8901-47ED-A8B6-EB3DDA60478C 1 0.999982
89FD7F8E-1289-4E51-BB31-22FDECCFFFAB 1 0.999862
E673F536-8F0F-42A1-B449-777641450B18 1 0.999984
2FD9D599-8FB5-4DC1-8E0A-AA8CEE18BA60 1 0.999911
E6DE2E82-5B6D-4922-A171-46564F06F1DD 1 0.999951
96DBE5CE-4949-45EF-9472-65FAE7266600 1 0.999906
963F9AB6-41DF-45E9-8DA8-2DAF1D6C582E 1 0.999729
5EA173B5-89F2-4149-8E65-45E8AD5D650E 1 0.999616
3122CDB3-ABDF-4028-A256-E2C6FB838644 1 0.998078
CF87D82F-1A9A-4663-981D-50C36C22D0A3 1 0.999981
F9294F36-A6D5-4F16-8441-E4585F7AE25C 1 0.245200
694BA587-B121-4EC8-AD53-2BD315B8686D 1 0.998516
BD94807C-5AC9-4568-A24E-9023FE94F9E3 1 0.999987
8E0D1AA8-DA9B-4EA5-88A5-C16B2B91B9BE 1 0.999798
771BBBDE-7FAF-4D44-B10B-04DC75200A23 1 0.999952
CD0B53EE-9D3C-4A62-BFA1-F73AB9FEE0F5 1 0.999952
C67D2F87-7F41-459B-91F9-6D76A53B513E 1 0.999945
FFCA12A5-5D6C-437D-82DD-ADC211EA806F 1 0.999629
94AC323B-2B38-4A9D-A773-A684904B7A5D 1 0.999864
7F3D3988-F0EA-467F-911E-200A9584D608 1 0.999971
6F1EA097-0A8A-49BA-ABF6-E05F532BEECB 1 0.999987
6840A1AA-E6A6-46AB-BF48-005444576D15 1 0.999693
E27EAE5F-3B68-4D7D-A1EF-4C6EE878377C 1 0.995245
A58B871C-7D0C-40CC-B0A2-582BF125741D 1 0.999962
9AC6CEFF-8C9C-4EE9-8392-7411FCBD6E62 1 0.999751
3E44C0CC-7B3D-4EC2-8C97-E2587D053179 1 0.999318
F8777D9F-838E-4100-8774-761EF9003282 1 0.999839
A16C68D0-31E9-4DDC-951D-0EF37BD55614 1 0.999909
DD7EA95C-52E9-4696-B1D5-3F4AAF356512 1 0.999977
4824DEAC-1C7E-4224-BC7C-01E7A7413DDC 1 0.998058
7D350E13-775A-44B0-9A85-4FE17073F9D6 1 0.999915
BFD4595D-0D0C-4F4A-8D61-8F2CE93203F8 1 0.999894
493BEA69-9B46-4263-92F4-D4986C1A177A 1 0.999537
FC4AFBBD-5F98-4641-914E-BB9D33EA20E6 1 0.999532
48D47BFA-4902-4ADE-BA22-6C95494D3903 1 0.999880
337FABAC-7C15-435E-9C8A-C3B15EF647A7 1 0.999971
1154A9A7-4449-45A5-8ACD-9953A92A7245 1 0.998766
24C975A0-CD3B-4600-8A0B-7281F509742D 1 0.999603
25440AEC-321A-4FFA-98CB-067CD9E21478 1 0.999829
05D9DD31-351A-4B4D-920B-5A89F430D941 1 0.998751
1A779376-A963-48AE-8EA2-925668528CBB 1 0.999983
77585604-B906-4A54-B6DF-CEDD55D4F7F8 1 0.999129
11E24FB2-71BE-456B-8566-634E4EB19109 1 0.999957
4300BF31-4DDD-4ADF-A157-266578079638 1 0.999967
C0B95BA1-8F8E-4C38-8C46-32BCFC8A8078 1 0.999336
EDA53BB1-0C15-4684-A433-B25A8799387E 1 0.999984
307A13AC-AD73-426B-A90D-87959A0402D1 1 0.999955
3F47B8AB-1CDF-4159-99EB-FEC884B8FD79 1 0.999428
266557A9-7E08-49BD-9870-63CBC6549EAC 1 0.999789
ACF81706-A5EA-4E8B-99E2-D54A593A5903 1 0.999948
E04CB04B-2B8B-42D5-BFB5-FC0184B744A4 1 0.999704
EC65A5E2-C87E-4C36-A31D-8E0F6222BADA 1 0.999915
1722074C-C170-428C-9701-A41B8822D972 1 0.993605
22B494F9-5FFF-4DDE-89A0-C8AF8EAC9DF0 1 0.999707
A44FDD53-11F0-497C-B5E1-16EBEE0775DA 1 0.999795
7E26A0DD-29AC-4AFF-A231-458505EA04B1 1 0.981642
15956AE1-8C48-406D-9F84-805B025E7FA9 1 0.998417
548494BD-A698-4DF6-8E86-126871817B33 1 0.999702
3DA3EA74-59E5-46CD-B177-308507FD4403 1 0.999201
C4ACDCDE-62BD-4B4A-8EA4-300B5347B4D1 1 0.999946
6B539A2F-F0B9-4441-ADCD-03D7A627AD34 1 0.999785
D0AA5D21-4E48-4D3B-B9A2-6F5A5374CCA3 1 0.999994
7D0FA130-FA67-40F7-AA1C-1943F926E744 1 0.998882
900025DA-5F4D-4296-9A2E-FD492FBC0F18 1 0.999794
6BD1203A-8CF5-46BE-9D38-993A56C47A7C 1 0.999843
66ACE68D-F15A-46D3-AFF1-AA5C208B1024 1 0.999992
A1203466-41ED-4058-A8E5-959BCA474F5A 1 0.999970
122C5BC4-99FA-48E5-B365-25D33351ACF5 1 0.999992
8111F902-5472-4435-BA4C-043941ABD325 1 0.999846
32EFC04C-A4F5-483A-9E6D-8113407D8619 1 0.999987
0758A834-DCB6-493C-A602-CAEE5C075C6D 1 0.999979
DA9A8B3A-E1AC-42F6-B8CD-DD2E5B95218C 1 0.999875
21986D94-1121-49CD-907D-6F2EE546C07E 1 0.999872
7A10F7E5-02C4-4035-B5E8-A3B85A048811 1 0.999987
5EBE830C-6E88-4791-88F3-667014DC72B9 1 0.999930
A3FCEEFB-85E9-458F-8398-534217D9DD0C 1 0.994856
F5CC9749-0F36-47B5-BBE6-B57E8D46A0D6 1 0.999903
D7588B1E-6239-4E5E-8879-E67BDE116EDA 1 0.999907
22CDCA00-2A52-49BD-8271-5B3EC18F266B 1 0.999977
0B617E46-DA45-4910-9A89-E400822E7D77 1 0.999239
E64DBC2B-F643-4A9A-AF61-B8143B55B6F7 1 0.998999
298B8868-CE23-4ADA-A521-4FB175740A29 1 0.999958
99C744B1-1374-4228-A9AD-98F1B57DAD43 1 0.999939
7E1F7F3B-35D0-4671-AC20-6BEB173D2ED4 1 0.999824
A0B469E0-6985-45C4-90FA-1DBC8CA69A54 1 0.999647
D540A921-04FE-4416-8716-FF2104C66151 1 0.999432
288FFFA1-583D-4B85-AC18-3DE901858EBB 1 0.999825
1AA706CF-4B08-42BE-A1A2-A43B779B7EEE 1 0.999624
7536AB07-73DA-487C-92E1-FCF284982381 1 0.999944
1F21F097-A346-4923-B418-6D8D3F304760 1 0.999727
B33DCFCC-0FB8-4F5A-806A-B97D3419C4FB 1 0.999919
A57CF367-0FA9-4F72-9DCB-AA76C3C5F43C 1 0.999978
9D978272-DC24-4A85-8F59-59F75187310E 1 0.999981
A9A770C3-3F9E-44DF-B059-A0435BFDEDF7 1 0.983501
D88FF65E-6D95-467D-B8B6-271A2936A865 1 0.999632
32A983C7-129E-45C5-9B64-1FADD70B36B1 1 0.999966
1CC8C179-30BD-4FD4-AAC1-79C333E32365 1 0.999517
939ADC40-4E43-41D1-B5B8-1EE5EA08A178 1 0.999200
AB80DAA8-B02C-42B6-B398-D29988C213D1 1 0.999695
A60CE339-22B1-44E6-B19C-4EA75C149B63 1 0.998824
E7CFED6A-8D1A-4A30-8EC6-81BCD41B24D1 1 0.997126
C55F5F41-8B60-46EC-B4D9-2AFE37EB8BCA 1 0.999376
CDE6F833-F846-4959-820D-719D6B508EFB 1 0.998570
B0C74E8B-B40E-42E2-ADBE-F24F3494717A 1 0.999529
21D732E4-8B24-4A86-94C9-30D8F7DD4DA3 1 0.999796
37ECDDA7-1419-4AEA-812E-4A11BE34A29D 1 0.999914
2E3A1C53-3410-40EC-9AE4-0CEC828A57EA 1 0.999924
7E6C62A4-1CB6-4FB0-A040-2AC417DA07E8 1 0.999878
A0C33DD4-930B-40B9-A485-9F9FA6B5B24F 1 0.999885
01E83F45-D991-47F1-B707-4FB3B513C971 1 0.999896
B037A8C5-3D44-4FBB-B677-BE42AF899522 1 0.967013
DF189250-8AF9-45C0-9800-5AA4DF991455 1 0.999946
986DCB08-C045-41C8-910D-4419D6E4DC7E 1 0.999760
6969700C-AFEE-4DDB-A824-743C46E22359 1 0.909819
4F3EE5A9-BF2B-4FBE-86EA-96365B5CB79E 1 0.999911
38C04A67-570C-4203-9A94-3051378FF84B 1 0.999826
F8F324AB-A54C-494F-AB5D-1EBF1D70DD33 1 0.997443
252ADFB9-8238-4242-A020-6A875E48BDD1 1 0.999503
09D88505-29B6-4F49-A7BB-C85C3CB3B8F8 1 0.999921
5085D4F4-807C-44E0-B887-360D028CC82A 1 0.977668
02E8EE7F-93C3-48BC-ADEC-97B8DA3A6789 1 0.991288
0474864B-089F-49CC-B5FC-2431A31B8F06 1 0.999961
BA646142-CB5C-4830-AC99-5599120D917B 1 0.999683
142D2EC6-8492-4E18-BCD5-3009F7758596 1 0.994441
C5939643-447F-457C-BE8D-C5A69F30AF59 1 0.034216
F2D57D64-A300-4780-99E6-02087D50AED4 1 0.999866
C5EBDC8C-0554-4C5C-A6E0-D68DC7E17A35 1 0.999520
AAD30D3C-B19C-440C-9020-B6319CB71F7A 1 0.999947
96C4BF78-F6B9-4778-AB12-D040994450D9 1 0.999875
6B48B62B-840F-4950-860D-047675DA167B 1 0.997396
922F0174-00F7-4419-9EF6-1A2946B94BDD 1 0.999070
7B8122CF-47DE-4154-99B9-73DBB85F3910 1 0.999984
779F9887-BC9F-43B4-BAC0-8644B7FFD208 1 0.999932
D95239A2-5D46-4BC8-8990-307A43971B00 1 0.999921
98A4392E-C5E2-4377-8F9D-122EF712C78E 1 0.999909
5BA09CF9-9044-4DA8-A3A4-51E9C8B72B75 1 0.999987
89558832-6D89-41BA-8A83-129CCA1AA9DA 1 0.999866
78B59B13-AB2D-4533-801F-D736240DC12D 1 0.999946
30B4DA77-9DE9-40BA-9B65-9A63F4D88056 1 0.999960
E5E8CB2C-3A79-4539-8DA3-F0A8B00A3385 1 0.998807
D4441EAE-FF6D-44E9-9C9E-85FABA0FB507 1 0.999912
215AE456-3FBF-4EF1-AD51-D543A15693E8 1 0.999933
70C2563E-5F51-4D58-B7EB-A09A13B3ACD3 1 0.999978
E2C75762-118A-45DE-A8C9-2F9E8FBB3805 1 0.999637
5002254B-36C6-46A2-A88B-15E29F22542A 1 0.999977
3659F7AD-12D0-4891-BA4A-61A565072B7A 1 0.999980
560F2417-839B-4B6B-B395-4EB801FE966D 1 0.999968
B35C0CED-AE31-4C68-9156-BEC131432FB3 1 0.999972
44261E22-A43E-4950-A7D5-930F9DD06887 1 0.999969
78E27A0A-F604-4ADE-A17A-9ED40A7D4267 1 0.998826
DDE5470F-676A-4AE0-9D89-FC82B3AA6B53 1 0.999744
FB0B76EE-7879-4A21-A449-E566411F7026 1 0.999981
1F43E9EF-DD42-4C73-817F-AC637C401F7C 1 0.999927
DF45DE10-13AC-4042-8C5B-1E5315993885 1 0.998873
86C3630E-A571-4060-93A9-6C637A2A7ED8 1 0.999909
14B169ED-9DD2-409B-9CB5-0F923854DECA 1 0.999942
8D5EA48C-D15A-46FB-B171-CCFDD21C7F87 1 0.962363
E3A10BCE-9685-4151-90A9-CEA2B80DFC08 1 0.999323
B4DB1463-3213-4FE5-B7AF-2427ED52B9B3 1 0.995320
1172629E-2C68-4240-A7A2-BC90C37C0D24 1 0.999922
049D6E60-E591-4C11-9B19-700AFE0A4581 1 0.984639
28598051-ED92-4B1E-B293-439E4C7FD3B3 1 0.990522
B0406433-2817-43A8-8319-05D30C87D1A2 1 0.999776
82663A0E-0C48-415E-8291-5110B0BEC959 1 0.996130
1EFD870E-7C2A-4329-96C8-5D64BF1A4DE7 1 0.999708
B82EE213-0D65-4C91-AA56-171938DB1561 1 0.999963
15E5274A-A51A-4ACC-820B-94FBC503E93B 1 0.999901
0DE7A726-2EFF-41E3-BA41-29F074A43DD2 1 0.995436
1BDEA3F5-5AE1-48E0-BDBF-3EE68582819B 1 0.999924
1A5B9008-79E9-4726-A7FC-8F3ECC6CB3C4 1 0.999978
7D063D5C-BB48-45F8-B88F-AA6069CA67E0 1 0.999958
2EB3F783-674A-463C-BDD6-F47949DC4217 1 0.997412
80C13831-1211-43C3-A8FA-43AF2C5701CE 1 0.999530
59E47DF8-C40E-4F34-9975-82893DF44666 1 0.990315
85BBE119-BE0B-4507-8CB1-07CDFE58F967 1 0.999858
B4257AFF-9C54-4E88-A354-3727309A7DBC 1 0.999991
BD023DB6-88DF-4109-AF7E-529B607464B3 1 0.999964
8343C895-0985-42E6-83D4-CA90E6CA1B9E 1 0.999531
56CCBE8D-AF22-4646-A811-0BC423A6B7FF 1 0.999648
CC29EEF9-2478-4E60-A0E3-9339FEFF0CE2 1 0.999127
65489B54-5C8B-4573-9BF1-655C5D94652F 1 0.999962
0DB8DCB0-1092-4696-969D-34089EE90849 1 0.999987
B7BD4EED-7215-4B2F-A113-90B2D580697C 1 0.996348
B3762589-A686-48DE-967A-4D73D995A1C8 1 0.999743
D7B33AE4-5237-4CAE-B53D-B13D5B212144 1 0.999823
284BCCB7-EE73-48BA-91F1-338145D09B49 1 0.999994
949A0544-8300-462C-8F9A-8DAE2F9B50FD 1 0.998334
5DDB1DDF-9F52-4E3D-9534-335B23EE9147 1 0.999987
64E02A47-2733-4508-99B1-9FE941BCD694 1 0.999946
7727D127-8E96-428F-B482-31D0E7D25574 1 0.958731
01B02B81-8D56-40B3-84FF-8B496D9F2847 1 0.999469
F0807624-E59D-4009-B187-452421BC5C4A 1 0.999639
0AFFC393-2896-41D8-B840-E0C2EF9AD49F 1 0.999603
9719EBA8-D999-44B3-8DF6-1B1A98FA4357 1 0.999841
EBEA0BD6-98E1-4E9A-8453-F39796DBCB5E 1 0.999520
49A95E8C-7150-464F-A2CB-828DD5783514 1 0.999960
FAA26F6E-3345-4D65-B237-5A079C09DF52 1 0.999811
D27C6AB9-7199-4F6B-A352-97DB9E8EFD06 1 0.999908
472910EB-23CF-4F53-9677-610C9884C116 1 0.999972
C490BC00-AB65-4F68-8C61-AD14FF0029C5 1 0.999855
6AF7520F-4458-4070-886B-70D5EAC9C7D7 1 0.999886
92675F4F-D35F-4DE2-9AE6-F017CC45BBC1 1 0.999074
1915940E-27E0-41C4-926B-1CAD6F60DC34 1 0.999905
7F913BAF-DEF9-472D-A02D-EC7C7FE3ECE7 1 0.998419
72643034-E65F-464C-A706-0BF6172F9239 1 0.999878
2C7C2AAD-5198-4A28-A18D-6A89144DBE0C 1 0.999977
3EEF64FC-7284-4205-8793-15B4F961529A 1 0.999865
28D0B305-34F4-4C9C-B1B3-0B4B2BEEC5C8 1 0.999793
8836BD73-E2C9-4961-A562-F6B031D7CF74 1 0.999898
FB133089-336B-41DF-91D6-0DFD22DFE3D8 1 0.999949
3EF2CAE4-AD77-45C6-8AB5-88DB8D9BB57F 1 0.998918
A789B78F-3498-42ED-B25B-11792E123D0F 1 0.999978
5EEDC017-BB74-4240-98FF-FD9D74F15171 1 0.999802
64CEDCDE-C7E1-4C01-BD33-F592A9648A56 1 0.999965
23FC19B6-4B1D-41F6-A02C-3EE5DC8B49F8 1 0.999107
F5CC16E7-2477-414B-AAFD-AD508E1B08E8 1 0.993905
68A0B1FC-14CF-41F1-921D-01A9B04EB84B 1 0.993480
0117DD51-8D4B-4ECF-8222-4D522DD8D3B3 1 0.999485
D35339A2-C5D7-4DD0-A911-951416916259 1 0.999961
DE6B0306-FAF0-4BBE-8406-DCE475D0B800 1 0.999929
52D6DF21-41A8-4F62-A6A0-2CEA386C09C9 1 0.999985
4E1BA052-A4B2-4F2D-8102-AB5C99FB584E 1 0.998901
75A07179-66FB-43D4-A740-A1F4A406D046 1 0.996615
37CC60A1-AC34-4524-8ABD-DB5C37C3D734 1 0.999892
D9A2266F-0E1F-4199-86FA-06E1A4B84D24 1 0.999951
7DE55ADC-DAE3-4D8E-8581-2FE27EB9343F 1 0.999968
C9D3D220-8BBB-40B2-9856-23408FEB165E 1 0.998667
371426E0-C326-4997-B90C-8DD7874DD38A 1 0.999875
0DB88417-5F12-4A2F-92A8-6B4B7A7EFD1F 1 0.999936
02968754-0B31-4EA2-BE2B-4F83479E4470 1 0.998082
C27F4F25-59C0-4B9A-BDCE-D1AE49B36E7A 1 0.999764
E9ABBBAB-B156-405D-8E0F-9833795CE0ED 1 0.999966
032535E2-88D4-4C56-BBB5-A70B1848C95E 1 0.999576
81DAAA8B-F467-4F03-AFE6-60F53866A0EB 1 0.999803
2DB9375B-27B5-477D-8090-F8FB6F3DC28F 1 0.999928
2A61D284-CF82-46B7-953C-73A5A45A3A8E 1 0.973116
61DE33DB-A150-4158-B1D4-3951ED0D90A3 1 0.999907
F9F0CCA6-37EE-4F5D-ABD7-68F2BBB85B27 1 0.999976
14C4A941-4CEC-4E88-AFB3-7BBB766966C9 1 0.998805
DE0C3889-A8E1-43F3-A27E-E224E80F4EE9 1 0.999963
68FA2E43-6F45-4429-B036-EFD88A2A4E8B 1 0.999957
A608BA93-7FDF-4B50-90FD-30478A180470 1 0.998948
40372F9E-0792-4857-A636-E5E3E5921557 1 0.999298
5E3B4764-F5EB-4429-9A8D-62E623642734 1 0.999929
CD44A233-9CD2-4CA5-A3C8-7F6E6CE64AF5 1 0.999882
A171AA81-6448-4B97-8114-6A04F49D6E1C 1 0.999900
58F22959-2BD3-4289-9C02-3ED07C7C54DA 1 0.999271
62A9C242-FBDA-465E-8233-1F26042DEAB8 1 0.999961
1B04EE64-6FEC-484A-9C00-2EAF7B76599A 1 0.999328
D24956DF-95AF-4EBE-9551-9102D8E01F6D 1 0.999333
89E5AF68-6EE2-423F-87CD-E3F915705074 1 0.999914
A12E5793-BE9E-4131-B749-0C337427D2F3 1 0.999742
3E8E9C0B-2449-4435-AA75-B3BAC1CAF86D 1 0.999904
B121CBD4-36C8-4580-B40E-D39940FF32AA 1 0.999934
33DC1E6B-48F9-4F48-AEB9-1D9CE2EE3A19 1 0.999941
A4B971EB-8379-42FE-806D-6E1857D41A65 1 0.998927
EC60BD0A-D2AF-4020-89B3-4B9F1F196193 1 0.999385
D4D15356-B73B-4A7C-9217-83BCCFEEA195 1 0.958211
21215FAE-B507-4233-ACF2-47E0BB548FB2 1 0.998975
FF88C241-5459-4864-91C8-EC90988E607F 1 0.999924
206ACB9E-EAE0-4B77-9A93-378B4BC7988E 1 0.999978
E7293BDB-C678-4703-88D5-BBEE2524ACD3 1 0.999868
A1E0B274-10A1-45D7-B8C7-5467C40E710A 1 0.999775
D9E3E262-7477-4C31-97C8-BF8077F03150 1 0.999945
6B256C2C-D0F1-40FF-92D3-939B09594457 1 0.999259
62796FD5-00DC-4ED3-B271-EE0A375E65DF 1 0.999954
F18F8B4F-6D66-4328-B289-EE965462F095 1 0.999871
1BAF3AC9-D89A-4E26-B0C3-6A17103F0C42 1 0.999569
1D2F4D7D-3E36-45C5-A4F2-F072CEDF1E5F 1 0.999707
0993AFB9-973C-4790-AC1B-8B1EBB62A030 1 0.999853
BBE0D52D-616D-444B-A30A-A30FFA5D39E6 1 0.999901
E2077D1F-45A5-4203-9072-3272850D9203 1 0.999881
D3450FC2-B8B8-4B11-82AE-719D4DA5BE93 1 0.999988
5935DACC-9F3C-42F9-AB7A-7BE54D5D5AA4 1 0.999879
983663F9-EDF9-453F-BB9B-8C3CA6B6ACB4 1 0.999988
23A93B19-F7D8-4454-8DB8-06D3C6D6D8F9 1 0.971671
BBD77223-2D5D-4932-90CC-877067AFB83F 1 0.999980
3412E6C2-60C0-45A1-9588-C0E3B2C9A30C 1 0.993393
343983C7-5CE6-406A-ACAC-D409A8C0A499 1 0.999963
12598E1A-4EF6-4396-A6EA-E54D76A73E09 1 0.999993
C622FFE9-3FE6-41E1-95F3-F31A0B685AAC 1 0.999591
A349C16B-E368-4238-9E58-A472A19516C8 1 0.996920
C7178831-BE23-4E09-83EA-99DA760AF254 1 0.999913
32192047-58F0-4B4B-83FC-61D62F0AD2A2 1 0.999858
EA4B66AD-8D7C-4F1C-9B81-A21473CA39C8 1 0.999644
97C4B7DD-F3AD-4965-9F9B-5AD5BCB71A81 1 0.999707
91C3DE81-3519-496E-B111-870655CDAB94 1 0.999696
BC8F3016-363A-4B9C-817E-BA0DF8F71A4B 1 0.999026
451C0FDC-7E8E-4FB1-90C2-0E5CB4231DE8 1 0.999856
A57F996E-882D-4EB0-A947-E9DC919EF556 1 0.999976
6E8C8367-FC05-4D0D-90D1-11EA21C7DF52 1 0.999978
04B105D5-12A4-45EC-A501-C6776F7B7DDF 1 0.999825
D572DA4A-8187-4F75-8569-3005887711CB 1 0.999726
724A9F87-2F71-4277-AC08-3B327B5C5A22 1 0.999632
D8DEA158-8A7A-471A-93B8-7A13F84FF113 1 0.999829
FFDE877F-5C74-4F77-9B7A-145B3DCFAA6D 1 0.999964
728D4E52-087D-447C-B40C-296E9A9E3D6D 1 0.999958
BABA7A2C-A314-45A1-8946-D3C9D8CAE87E 1 0.999705
5E67F6E7-E72C-40A1-BE61-19E1CBAD00EF 1 0.999843
79C7A490-0CA4-4F34-9060-AC52D9C59380 1 0.999971
9C1D3CA9-9505-4637-98E1-FFC0CCA54F7F 1 0.999658
7E46FAD6-A5B1-4557-B7B1-0FB75A19FD2E 1 0.999972
8CE62FC1-EA3A-4F4F-B6E8-56CF00C61C9E 1 0.999982
73218FAC-9585-4264-86BF-0F867C3D06D2 1 0.999994
E7532550-940F-4D1B-BB53-160C65C41EA3 1 0.999668
C9F8D047-171C-4CE0-980B-4D735CBFE963 1 0.999295
BB5F0084-75D9-4AB9-AEB8-824254A2B44B 1 0.999990
A6B01F67-DB00-4F28-B262-AE4CC9328981 1 0.995976
657A9B3F-3F59-41D5-BA68-21D30BE5A4A4 1 0.999599
9F72BE2F-97FB-4D15-92B8-E380EC3E7169 1 0.991205
8D5DF1ED-7E20-468E-B7C1-A2F99EAA5C93 1 0.999738
956C421A-C04F-4C83-B783-F8C6A06A6597 1 0.999938
ACD923B6-6184-4AF1-9AC0-A80AFC3601D1 1 0.999806
04E84762-E527-41D9-9C82-B09E70E7A9D8 1 0.999238
1F4F471D-01BD-4D97-B550-3C1F5201F558 1 0.999798
D726318B-1E16-4BBA-9F94-84CF85BCBA88 1 0.990779
A4B500A3-CBAF-4F44-8444-B9014FECCB7D 1 0.999114
EB744526-6F30-468B-8A0A-F87852DF7978 1 0.999764
15052899-653D-4B78-944A-D756B753A8F9 1 0.999540
E612865F-ECDF-473C-A3C7-CB26EA7EB17E 1 0.999914
919BBDC6-8E15-4F43-9977-3835A3FB4C5A 1 0.999466
0613204F-95E5-48F0-BC78-E23B3EFC6FC5 1 0.999914
7EBCF815-804E-463F-B980-03F1B327DDAF 1 0.999917
B9D9D0E4-BDD6-4B5B-BDB9-1A98F7FF7ED2 1 0.999582
24893C00-024A-4686-ADEA-E2F45A6C209A 1 0.999597
76F3908D-0FAC-4088-8863-1F20D4CBA5BE 1 0.999541
60745BA4-C3F2-488B-A51D-21FE3C7A8DD8 1 0.997322
C83103B7-D1C1-48C3-B67E-BFD8EB4A8DB5 1 0.999784
6A3D3DA4-33A6-4CC6-A3AC-6D6E45440E48 1 0.999957
8CD3D52D-EEDF-4812-99B3-10110240D7B9 1 0.999645
5FC7C64B-1E32-4854-B02F-03270E4E587B 1 0.993538
84E80223-62DE-420D-9F7C-1B7D4BB93868 1 0.999677
368A17DD-1A0A-49EA-A7CE-098DA18C51B2 1 0.999985
22EB17C9-E065-4AC6-8663-5346806A2392 1 0.999866
E998CA2C-803D-44BF-8F2E-582CF55CB7A1 1 0.999990
79880F8B-AC1D-44C7-9BF8-D4183C37B2B6 1 0.993476
7A9E18F2-54BF-4A89-84EF-F1D9A9B4108F 1 0.999803
4117DAB4-DF27-4380-B68F-7292DC59C069 1 0.998200
A22F58D5-144A-4460-A029-BDA60333420B 1 0.999733
7F33A54B-1F06-428C-8A96-1CF5884D88E3 1 0.999940
ED3BB0C5-C20D-4DB4-B8DF-4B1E2B835891 1 0.999858
3101084B-188E-487E-AE39-CD996F894622 1 0.999964
B7B487D2-AF52-4B31-B86A-AA2EA57D7CD7 1 0.998849
F175A642-F225-4AD3-A75D-D7038C724161 1 0.999965
3BFA5FFF-9CB5-4FE0-8424-45CF449A0B6C 1 0.999979
50497597-BFC2-4B99-9F07-650AFACA4325 1 0.444569
8B346DDB-D794-43BE-8648-99F2B5550861 1 0.998385
62922127-3884-48A6-8BA2-C6BE5883DBEE 1 0.999960
6B6A5D1F-AA72-446F-A22D-D896A2A31A4D 1 0.999958
26872B54-64CA-45E2-9932-F04C95E2E70C 1 0.999655
721F9EE8-0DCE-4B7E-8B09-F54BEDD7B483 1 0.996916
BB2CA3A4-9C3C-40F1-A45A-080D03FBE863 1 0.999323
08728CB8-40F3-41BC-B053-82124A2168E3 1 0.999940
24416C75-5528-48CD-89B5-39C5F11536E3 1 0.996074
62F1F056-BD85-4D29-98D8-5749394D005F 1 0.994066
A8ABC15C-B22C-460E-BD84-BA4C41187EF5 1 0.994696
85337C95-8BC6-420A-B3C5-E411E8A25DC2 1 0.998959
6EC7FDC2-A74C-4A21-A920-A2AFE87B32D7 1 0.999820
0098A0B5-5D60-4DEC-B2F6-7372B4D86A77 1 0.999979
6826EAFA-4145-4B6A-ABD0-8C8C7A5E96D0 1 0.999768
01CDFB1C-3313-4752-A7D7-3E12C42397D3 1 0.999832
78A10BA9-EB72-4CBF-8537-98EB691E0915 1 0.998485
2A8E58BB-56A8-4188-8E84-DD25106BA547 1 0.999989
75DD8FA2-FA6C-4CC7-811E-5AE01486028E 1 0.999771
BFCBF8D0-2E8A-48BD-9186-2923ACD306D4 1 0.996849
0E4B173B-22F4-40C1-9044-E9899EB1D242 1 0.999986
98FDF5E2-D5D7-4722-B081-459F78397189 1 0.999067
CD8A6238-BF4B-4F83-BDC2-DEF7384AF605 1 0.999974
AD00B6E8-78FF-4A02-9802-34994B364C73 1 0.986083
3EF35FEF-A0AF-40B2-A8F4-E509422B0684 1 0.999890
7C48E1AC-411A-458E-8D21-7EED37282B35 1 0.999579
5DE0ED62-6D80-4FD7-B9DB-280062B16FC0 1 0.999947
E0B80A3A-D718-4C4B-9136-7CA0E54BDF9A 1 0.999943
1CA23723-51EC-4480-88DA-272B12F2C18B 1 0.999499
7D7DC6A7-5C30-4070-B298-EA80593DF151 1 0.999962
7F1FC33D-379D-42B4-A3BD-E2478F783A2F 1 0.999974
7521F530-36C5-4384-B749-A2B6CBA4C18E 1 0.999820
914F5154-9A11-4B6E-9FBA-2E38F1EF490B 1 0.999949
B35B0991-7488-4A01-BAA8-EAE2388BD2EC 1 0.975751
6753ADBE-D648-4739-B642-B5DC490C9C52 1 0.999839
72C6180A-30EF-4E03-BA9B-BDE2617218E5 1 0.999885
CAF10533-B118-45D0-9AA8-D29F2909CF79 1 0.999942
0ED7C47B-555F-48A6-8E12-BB6B08C5E748 1 0.990609
E3203A00-56B8-4AF0-BBEF-63D301CE51C0 1 0.999560
A32D0179-C3D2-4D81-80EC-64387CAC06D3 1 0.999969
BA147033-B22B-438A-A7EF-A2C8616F7E38 1 0.999862
627CD421-09A3-40C4-81A6-7AE9056D26E6 1 0.981264
6C2EBF96-C335-480E-A46C-770387E7D7E1 1 0.986989
56FE7C60-C1B5-4597-8B4D-439B2D019B24 1 0.985483
E4B41BA8-4F88-4656-ABD3-EEA7631B98B3 1 0.999975
A6F4DF69-7C20-42B7-81AB-D4FFE59376AC 1 0.998961
ACC19441-688A-43EC-B7F0-507ED38B2DBF 1 0.999849
BBEFD1AE-E640-4D41-A6AD-00990337790D 1 0.999831
44D6C335-EB9F-4FC4-B0FC-FA5E52B78C00 1 0.999987
E1824998-4A31-494C-B40B-872E47BD1B94 1 0.999924
ACB37A3B-76E8-4DBC-BCF6-DB06D265976F 1 0.999944
1FF6A1F5-3271-4259-AAC2-CD0C2306C3F4 1 0.999874
B4EC4C5D-35CF-47DD-8355-6F000603E9EB 1 0.999632
787076F4-C81C-4291-AB06-1A34B8585054 1 0.999905
7F32F317-E1FA-42AD-BF84-FDFFCC687A07 1 0.999985
9C0520EA-A989-4523-8A00-97E8BB81E547 1 0.999848
3547848E-A31A-4F25-BA55-CBBDB515B844 1 0.999933
ECC71CB6-CE31-491F-A1BB-DD6EE5BFA7EC 1 0.999928
E4FFF7A7-C06D-4FEB-8C17-A190C540BDAD 1 0.999912
F042E226-654E-4C91-8809-F7CDC04C3DEC 1 0.999988
BA785F6B-F7DB-4DF0-8784-14CABC567664 1 0.999928
2B6CDA79-AB79-41CC-8F7F-FF7670CD6FBB 1 0.999640
026B077C-F626-4E42-BC5A-CACF632BCF2A 1 0.999529
9AFCA5CF-DD61-4A81-88B0-BC65F6249B8C 1 0.999637
7677DEF1-A6B8-4A33-819C-39C6637A2D27 1 0.999986
8C51F5F2-6F06-4E5E-A5C1-C7ED0F90605C 1 0.999928
F21A9399-2423-4B8D-B6B6-C1ECBA381739 1 0.999786
CF64C3EF-DD9D-44ED-B2B7-94534460C6DD 1 0.999936
A5347392-0EB3-4775-A48A-783A6D65A7D2 1 0.999773
3243A313-377C-4885-AC6C-EA097A5DC8C0 1 0.994832
92EEEFD9-2B5D-44BA-B30D-AD94B665C865 1 0.999906
08DEEC60-0DAA-4A62-BC37-C7A6A4B5F762 1 0.999649
3D12C690-92FD-45DC-A827-BEE3A74DB4B8 1 0.995836
061CA393-07AE-454C-9A83-12DE14A8108C 1 0.999730
186CD88A-FB92-4B22-9216-F1468D3C7019 1 0.999376
82A03E6B-DFF1-4468-8B5E-BE98B7528459 1 0.999979
C77A7594-9F1F-48FC-AC50-E181A2F441BE 1 0.999960
B91134EF-646F-410A-B0AE-2FC997D2F44D 1 0.999808
61634599-3357-48B2-A7D3-6A23580BDE48 1 0.999974
2A2376F7-96A3-40D4-BDB5-0828D4B37B83 1 0.999297
85B5661C-8F79-4BF8-9D9F-68C6149CF441 1 0.999943
03328116-21A1-4AF0-B66A-06C8A783CF2E 1 0.983971
CDBEAEE4-FBDB-4FAD-8D99-D7CF9F75EA3E 1 0.998494
949293C7-D488-4C4A-B33B-3884CFDD8097 1 0.999651
6C811184-4D72-4DB5-95F4-83168D105318 1 0.988595
C2E0DBB6-C3B8-4F3D-85D4-C89829FECC88 1 0.999795
6EB31687-9BAA-4DAC-89AF-201B6465874C 1 0.999765
9732DC01-8A36-44D7-ACEB-34E66609E74D 1 0.999908
73898CC4-A97C-4854-A82A-D3A14500F549 1 0.915989
5CAE24BE-B3D0-43E7-A025-78734891D3DA 1 0.998731
37CAEB0E-4CFC-4809-8013-73D160C6BF6D 1 0.999872
557ED519-C97C-4654-94D2-68B3CA75F2CD 1 0.998571
77F0FFCE-CBBF-4210-96AA-F135FE1AA4AB 1 0.999788
A11A45C8-DB49-4ABB-A844-A9D21DE24593 1 0.999971
1B0B0E6B-D409-4CEC-937E-59B494E2DCB2 1 0.999970
D1D9BC24-B152-428C-AB8A-A85540C75AA8 1 0.999450
B43A8FD3-2997-43A2-94B5-2B4573163111 1 0.999851
F3981B50-EE6F-4C79-99E7-ADDC3539BB62 1 0.999661
AB7B0758-9228-4D11-9E69-6AC1B73F9A43 1 0.999773
000EADF6-130E-4604-8D5A-A5F820662073 1 0.994954
43FFDE15-B1D1-4F24-84A1-58DEF72DEB77 1 0.999946
50009D69-2E83-4C0F-A8F3-793943340E2B 1 0.999418
7C21E56D-4558-4152-95D2-A23EB95ABFF9 1 0.999975
A69051AD-6128-42F6-AC95-EB4DC9494269 1 0.993926
F0D6CB8B-CBA8-4348-9801-C64531514C2E 1 0.999971
1AF65439-87B2-416D-8901-4421D1A1B7EC 1 0.999963
5A1039A0-F865-4EA8-8B1C-50AB25128ADB 1 0.999843
BF013408-9E76-4152-AC7C-392ED72BC66E 1 0.999641
3B719FD1-6DA7-4175-95C4-7C31A09D1B5C 1 0.999828
2402E1D8-75C0-4C45-B705-1072459CE399 1 0.999798
0B289666-018C-4687-A6A9-35300D20873A 1 0.999750
564A5B4B-B0FF-496F-BC5E-9447C60BA6E0 1 0.999651
76666845-F44E-4628-AB51-8E3B5ED334D4 1 0.998949
27A4A5AF-9377-4842-BE96-7BA0E1F10DC2 1 0.999051
76FB2C91-899B-4FC4-97EF-53421B31A14E 1 0.999888
EABA6EE0-CDC0-432A-8ACC-A81CFA426287 1 0.998788
19CD0818-300C-4315-9533-2CEBFCD2A88F 1 0.999949
E1FECBAF-8122-40C3-B08D-6908CDAA3E98 1 0.999730
D9ECC755-2986-41F2-8CD9-4FAC2819D105 1 0.999968
862DDE17-E1B3-4A09-A8ED-9DA055CDA76A 1 0.999996
8142E6BA-4E4B-4923-917D-C8BCA9AEF566 1 0.999955
F543CC2F-F89F-4603-86D1-AC46ECB81284 1 0.999547
846487BF-E714-4862-8505-6B72AE664685 1 0.999800
BA58173A-3F5F-4D91-9A7E-2C81723D14F1 1 0.999972
0C0AD069-61D4-4136-A015-C1E1C9F063F2 1 0.999599
85C20018-5D20-4DEA-AFFA-9FD9F8AFFD10 1 0.999940
07298C19-E346-4719-9F23-48631CF0C513 1 0.388438
D03CF4DA-117B-4D1B-BB06-E395EA4F93DA 1 0.999906
05EE7994-333B-48FF-963B-26723BE1A39F 1 0.999975
E0E74F4A-BF59-4E3F-BC4C-55001ED2BE20 1 0.961587
D41761A3-6D1A-4D39-A389-EEA201C83F88 1 0.999185
4CF33877-8B31-4AA5-81EF-A0AEF2538E23 1 0.999973
6256F215-1691-44E9-B846-F0E44760164D 1 0.999897
4ACC3A8A-197E-42BD-9C17-380A3CF41755 1 0.999879
779715BD-CE08-426A-AC05-5EFACB337924 1 0.999970
62D5F8A3-5698-4466-BC92-95899D6EB1F4 1 0.999496
3A088AF6-D589-4821-A6E9-D214D8769E20 1 0.999982
508365B4-E01F-451F-846A-8AF7C5483DE8 1 0.999838
9FD67EC6-5C81-449D-AF64-3C264D6B2214 1 0.999016
123107DB-27A6-423F-8B1C-63C5058773D2 1 0.999365
F157B441-204C-4634-8C37-FEB39171B81E 1 0.999976
3E16D401-E517-42A4-AF8F-45BC797D467F 1 0.999811
AF1EA472-E0A7-49B0-9F5E-E015CBF9FA84 1 0.999979
6CA2361E-224E-47A2-97E3-A4327B4CF09E 1 0.998444
C4A0F9E2-BF7B-4FA7-ACAE-05981D9168BD 1 0.999960
36ED7BB3-D18D-4013-ABE1-B3CF14C7DE9B 1 0.999937
BDDBE625-6447-4AAD-A04A-F71F539A38E8 1 0.999879
35FF1A50-8A8A-4D51-BA1C-3914ADDCD757 1 0.999954
A0BC190F-2E0B-49D9-9B47-7A9095FE1F74 1 0.999983
92918ED2-4933-4B7D-A856-62588B43F08F 1 0.999987
4CEECDE7-A9F3-453A-94A6-9377F7447621 1 0.999514
99891657-8FD2-4A21-9908-144ACCAE46A8 1 0.999922
809F572F-34A4-4F08-A5C8-A027779F94AC 1 0.999005
F8BCB78D-D881-47F2-A333-50A83E6CE0E8 1 0.999905
A3731F8C-1D3A-4D65-9EC9-39582D383A24 1 0.999791
09E334DD-3A2B-455B-BBD8-1806C4EB2F31 1 0.998327
9FE88845-8F70-4439-94F0-578B54391266 1 0.999190
8B6724ED-80C9-44A2-BEA7-939616208C16 1 0.999947
D287FD21-1F48-4933-8FB4-969E940326D9 1 0.999988
ADE72F94-50E4-455E-9D00-E5BCB97345B0 1 0.999786
89E810C3-899F-4FA1-93E7-FCDDECAA4A9B 1 0.999902
43395CCB-44D9-4640-8444-F5848F4102F0 1 0.999959
35D440FB-025E-4144-B7E7-8831DFC3DE3C 1 0.999943
B03905B3-8865-4439-88E1-5C63F979E1ED 1 0.999948
9CCE9891-ABFD-4CE7-B5C1-576CBA2271E5 1 0.998670
FCA16667-E426-4BA2-8BFF-0C61136C4023 1 0.998492
7FB06708-24B7-41B9-8F8B-BF3BAB78D098 1 0.999983
83304297-BA22-4408-89AE-75FAE8DDB88F 1 0.999795
5F2B829E-DA5F-4E40-811C-F965A27C5718 1 0.999208
4003C848-447E-4D7D-95D7-97CE264A18B0 1 0.999031
C5210908-CEC2-4A6E-AD5C-351700F2DD63 1 0.999727
1F42A501-EC12-4C7B-92ED-27EF56EB0F16 1 0.999867
62AF363F-AB40-467D-888B-CF7F99696FE3 1 0.999886
14A20AA5-368D-4F86-B116-A868DF4D2E4F 1 0.998926
0BB1707F-EAD9-4F6D-95A0-03DF5E83E274 1 0.999665
D37EFB8D-A7AE-43B8-A2F0-033938267327 1 0.988152
4981F8D0-DFE9-493A-BD52-0C92E8940090 1 0.999581
8FA762F2-FE97-497A-8C3C-56890211B4AF 1 0.999867
FC4981A9-7200-4C4D-9DB6-A085F61041F9 1 0.999789
A1B1F24B-B96E-42B5-B641-275DE98A5EE3 1 0.997703
A6B332CF-FE07-4516-9318-A8231DD5589B 1 0.999637
514C65AD-09F2-4EE4-9928-5FCFB04932CE 1 0.999809
DC859B69-1639-49DC-8ECF-752E8271DD46 1 0.999948
8858E8C1-7719-464B-AE6A-B0DF4E968055 1 0.648099
F205703B-81A3-4C33-8681-F551926C4288 1 0.984362
A0F9B065-A1B0-401C-991E-D3D495E992D5 1 0.999991
6487F8C7-89A1-49C9-B63C-4D15D79626FB 1 0.992491
A6966A17-D50A-420D-A157-9F76FF15E37B 1 0.999969
5132E16C-E87D-488F-B1E5-ED48639058F4 1 0.999511
4E45D994-F36F-40EC-A247-97B4A72725A9 1 0.999787
46BFFC70-93CC-474E-91EB-E3ED9FB3A46A 1 0.999971
7A31543E-E411-4553-B140-A3B7E96361D8 1 0.999844
83C8B499-9455-48AB-AB95-B70FC63E9CD3 1 0.999458
60AC1234-9D2A-4A5F-B8FD-48BC73DEB192 1 0.999951
493FC608-6B4E-48CE-87AF-6A6BD63E63B3 1 0.999755
9C6A327E-3578-4FB2-99F4-CF17916B3D6D 1 0.999841
81249626-B864-4AC6-87D3-0080FCF80EA3 1 0.999900
3C4353CC-544C-47EC-B269-759E2F2EE624 1 0.999701
91753512-0BA2-457E-889B-F7D26A8DF44D 1 0.999985
1F239490-70C7-4534-A08F-6802CFA534C0 1 0.999988
828C522D-E027-4805-B28C-9A08714959DB 1 0.980010
63E90839-8107-46EB-9C5B-F84BCB8ECB78 1 0.997508
BB87AF2B-1953-4241-94FB-698C425FACA5 1 0.999816
3F6CD971-5AB6-4928-A38E-0FDE7D576E91 1 0.999759
26A6A142-E5FE-4BB5-90B6-875C1B4AE5B1 1 0.998358
F303E1FF-4017-4A86-9D73-1DBD7AEF3A05 1 0.993694
5F7AE593-D921-45E9-95F3-6FAC7E52D492 1 0.999917
FE8EC052-9882-4851-8405-8C0D87FADC8D 1 0.999127
B81C6E4B-36D3-40CA-8FDD-0052BE7BDFE0 1 0.999989
55C05EC6-B6CA-4273-8601-F450AD613DE7 1 0.999013
5794E5B9-726D-451A-9DD6-825FC47CA692 1 0.999915
EF34AE6A-314F-495D-94B2-828DF38149F1 1 0.999986
754D9CCD-468E-41A3-A461-4B0544F147FD 1 0.999874
A8681A66-5703-4DA5-9372-D684218E3C4A 1 0.999976
10092BF2-2306-446D-A175-EED64C4B8BB8 1 0.999949
18F445A3-5CB7-4E18-B8BF-CA4D50223B4B 1 0.999956
44B56ACB-EE5F-4C44-98AF-74EA7A97D362 1 0.999513
13035751-0DB3-48D3-A414-7F6235CBF0B9 1 0.999259
2B0E4007-7974-4A20-90DF-47969ACF258F 1 0.999955
2BEEF8D4-899E-4C10-B8E5-48D07BD4E039 1 0.999973
0B4FD360-FC87-4F3F-AA9C-B0833AB0D6C9 1 0.999990
A19C1128-63A5-43CF-A35F-6DF1FAEE4559 1 0.999921
6D899106-57CC-4A6D-A07B-11E8AA3C5AF1 1 0.994671
B610666B-EE0E-4061-9DCC-F5F0FE6F9132 1 0.999833
6B477A51-14D2-447C-B5C5-125834FEB845 1 0.999979
E44EC152-CB2E-4AD5-8179-CA7091705FD6 1 0.999686
503B5F25-4D93-4519-A1D1-4E99352BD59F 1 0.999466
B1AE0939-EF1A-4F72-8B80-4F5B2038CC04 1 0.999753
E2E4FE3F-8AE2-43E2-99F6-E809D2F05AA1 1 0.999920
0D8DB265-5549-4CE1-90BB-C18A3C710E71 1 0.999576
C7C17ECF-5937-4431-9812-64D28FD3B172 1 0.999859
4FE612F3-51A2-4EFD-AE16-B1AE4202DCD6 1 0.991921
2DB401CF-EF22-4537-A485-1D18252E3146 1 0.999970
2DD36DBD-F93F-41A7-96C6-804EBB61F6A2 1 0.999112
04DD4E79-1D33-4849-BC2E-82CCA7447372 1 0.999991
C82C35F4-20A7-4B82-A1D1-F23E329ED92D 1 0.999954
2C359459-B5D1-4E63-8D77-5C960820A530 1 0.999224
92590B47-298A-4181-AFB4-E1606E29F95A 1 0.999951
9EB5632E-926D-45F5-82F0-202E22FAB32D 1 0.999845
3F67EF2A-B4A4-41CC-885A-9639505E1D2F 1 0.999988
B9FAE80A-D9EA-4DCB-9436-FC36BF42E51E 1 0.999824
95016DFB-4E16-499F-BA6C-86F30671A128 1 0.999976
B357E4AE-4531-49F4-BDA6-4E1694A4A8FC 1 0.999970
2EC41FB7-A3E7-40C7-A9D5-0A5A933C8A42 1 0.999980
96BC89EF-6B6F-4D3A-859A-1AD0705D1578 1 0.999977
F1F96F41-5AC0-4BCE-BD74-F6B1C0127FDB 1 0.999217
8A3B9B4C-3877-4846-98D5-53B2C8FC55D9 1 0.999544
B532C9C7-8F39-4499-AEF3-2CB0F09E3626 1 0.999974
98FB96FE-6AC0-46D1-AF23-4FBF8D08CC1C 1 0.999944
6670088D-2234-4696-970F-8920EED6B3A5 1 0.999935
04B93B47-DAC7-44CD-83AB-41F0AAC6EA3D 1 0.999591
A3A1DCAD-D21F-44B7-83A1-94E9E011108A 1 0.999113
9EBCB154-F204-441F-A607-0A2B99E27684 1 0.999981
8F607894-DF99-4311-9A6B-519DF502F2F4 1 0.998107
D5E66EAB-B33F-4A32-9AA8-405C1155D855 1 0.999936
89EA4819-551F-4A95-B4BE-FC328173FD8C 1 0.999953
2986193D-B1D1-4F48-B643-3A5CA6946171 1 0.999789
5E80FB33-CF06-4FD1-8990-F046AE3F2B17 1 0.999992
A29BADB0-A8B3-4BDE-B499-3A04A54E4A5A 1 0.999801
F080B1BE-20C5-42F4-8369-E6CDD6781F92 1 0.999851
8A20E5F5-6721-4941-B128-0F454CAECC43 1 0.999972
96632270-9A06-4B8D-B8FA-E491CBFC4D55 1 0.999945
FCD16161-1530-4659-B8C4-DCE4986B2CAE 1 0.999109
C7D09ECC-3972-4868-A4D2-515CBEF0B786 1 0.999977
FC8F1699-1C52-4F37-8F8E-70CA7B08CB38 1 0.999928
886EB7BB-9D32-4ECF-B148-16F3460ACE15 1 0.999977
9F338B1F-37D8-4744-92B8-4EBA8815824E 1 0.990097
9F3006A1-F03B-4AEB-8CBE-487915A8FAE1 1 0.999451
137F2DBC-A9B1-4D1B-94F5-CEC62DA48A0F 1 0.999985
405E7FF3-68FE-4EB5-AEB5-0BA47A251D7C 1 0.999180
C85C018F-F0CF-43FC-9D50-C15AC10DB240 1 0.999941
F5321863-9F62-48D9-8E6D-F3E0ECA0E21F 1 0.990746
1C7A7CC9-218D-4B9D-B4A4-26CC083AA57C 1 0.999961
8C32BE24-BAEA-47FD-8D94-5722392F7E90 1 0.999402
99250CE1-FD06-4186-ADE2-AD155F65B2D4 1 0.999992
E181D436-53E1-456E-BF35-D216A452EA53 1 0.999702
CAED74B9-B293-4404-88A2-D0CF689D0A06 1 0.999984
F6EE30CA-384A-4DF6-B99F-C221EDE00671 1 0.999296
D6ECD2F4-E39F-4647-984A-B03C628CBC54 1 0.999981
EF60EB15-D215-4EA9-87C7-E63C5C5483AD 1 0.999554
35C6935B-C954-4AE3-A104-94E3C0045EF7 1 0.999828
40B4C4CB-98FE-4AE6-8CE8-44070871B940 1 0.999774
88692019-E58C-46A9-AA4C-3DE8EA88ACA9 1 0.996777
17DE444C-59A7-4801-B8BE-728B161963CB 1 0.992027
1664FE3D-2863-4115-8A71-492F39D0C91B 1 0.999801
DBFDD482-822C-4926-A321-094430F44A8A 1 0.999952
2280F480-D46F-4EDE-85C3-1F7559331F84 1 0.999412
8FEFD2AB-A049-4E10-8A33-74BEF376BA34 1 0.998754
A472376D-7C8D-4C6A-8A36-151064826BF2 1 0.999713
696D1051-57A3-4CB8-B757-0E09182098EE 1 0.997648
E6755F4B-3B3B-4664-B4B4-8BB143AFA7E8 1 0.999966
B6C971F2-5203-48CA-A503-96005D048377 1 0.998067
BD6DF70B-4B4E-404D-A388-11957B7FE2BD 1 0.999151
450EA154-9F37-452E-8B29-C02E8EFE22A8 1 0.999943
E2CB0A44-FADE-43BC-8DDF-8F54E5226F26 1 0.999984
3F25365B-DC1C-4697-9E54-897BE4999E48 1 0.999901
124ED444-89EA-4447-9A31-E9B27C35B427 1 0.999571
3D2EB0ED-2BBF-481F-9053-509FCBB9934B 1 0.999970
D0772917-9357-449E-B82B-070D2A323D2F 1 0.999969
C952F635-2EBB-4E72-9F36-B90B6FB34A5B 1 0.999734
5C6D5577-753A-4FE5-9F76-4491C630FE50 1 0.985882
6BAB402E-DC7B-4445-A30A-FEDBD8747D0A 1 0.999980
4E7B85B2-883D-4DA5-8FCB-6160EDF2480D 1 0.994340
8FE7D11D-34EF-4376-9C58-88C820B601E1 1 0.999855
F82818C6-C0F4-4B8D-BB64-F023E0A78551 1 0.778305
6062B132-BC0C-4327-932E-FD5891D2583D 1 0.995518
B6AC6C38-EDDF-4123-96CC-ABE60B6EC7FC 1 0.999439
B7FE94F5-9801-4FA1-98C3-1D1D692046EC 1 0.999994
C3DCC6E0-398F-4F46-AB1E-35A79BDE3A80 1 0.999270
E8712A13-593A-479D-8323-F58483D59208 1 0.999879
91D230FF-85C7-4260-B630-F1136C3AAE0B 1 0.999985
5EF91BFF-8ED3-4246-9524-32773CA73EB3 1 0.996445
6BCB3AF3-D6F2-4815-A66C-8E8997DBCAD6 1 0.999926
200CA18E-D43A-49B6-8B02-6EEA5086A3AD 1 0.999419
544450C0-6366-4C5D-87B7-F27D338D0D7F 1 0.997786
AB1033DE-1E13-48EC-94E5-B367C872B2C4 1 0.998876
9F118A24-F7C8-4699-AF11-BDBD26CAED78 1 0.999541
AB9770F1-F43D-43DE-9643-B22B7C95BDA0 1 0.999887
56C524A4-F090-4028-BE8B-D7766547B702 1 0.999978
5BFA5887-4809-4AFE-A2E9-F19264448BB8 1 0.999978
88CECA5B-F81C-4B19-8329-59E243696F46 1 0.998706
5097CF6B-8C41-4D7C-8B17-D7E99078ECB4 1 0.999864
C4F0EDC1-C292-4548-B93F-9A32BFE0691A 1 0.999927
495C6FB9-A724-4396-AE4E-2308558B3F69 1 0.999720
498AC4CB-90E3-4C92-9D40-DFD2611F0AE1 1 0.999776
61CE65F6-3121-421E-9BEC-9BA3F2761C7F 1 0.999683
58BA5CC2-2965-4FD8-BC3F-DF82A171FD3D 1 0.999933
CDD06445-AA5B-46C8-9455-46ABF3E985C2 1 0.999326
60FACB9F-25A0-4CAF-8FCE-BFD08F051E6C 1 0.999918
C891ECA0-9963-4B9E-8F85-CCFD27F977A9 1 0.999979
72F7E0BA-DB29-4F77-A7DA-B98CE64FD869 1 0.999784
99C36A7F-B68F-4537-AB11-19A4FFD6B142 1 0.995843
8D3EAAB7-FCDA-4592-A83B-662DDF0CC333 1 0.999898
89A9CE09-36AF-4887-86D9-3306664753B0 1 0.999297
654DFD13-E7E8-4347-AE59-E78F1F57BDC7 1 0.999934
69CC7D99-728C-445D-8138-B7EFC2628A14 1 0.999268
69FB6AE8-1BDC-47C3-94CF-4D7A5CEDD75E 1 0.999875
E1840CFA-C3D9-4720-882B-392111FCF761 1 0.999770
AF847961-7CD5-43A8-8408-D5B9E84EE06E 1 0.999967
EF07F669-995E-4CDF-AAC0-009170366B52 1 0.998529
1D99ECC8-456A-41B6-8D33-62AD996F304F 1 0.999669
5BAE6846-1A3D-427A-B972-8257C871098B 1 0.999801
F0C88FED-33E7-4FE3-8842-B65A18687540 1 0.181072
E24B277F-CA3A-4797-B83A-04E88B740D18 1 0.999761
5E78A5CE-E401-40C7-8FB9-E6916342D13B 1 0.999989
3CA71D92-7C7B-430D-8B2D-4BB557F352DC 1 0.999968
5B196BAA-2AEB-4428-8C5A-C2CC7E3EE83B 1 0.997798
3EE34060-55B1-4020-9606-34AAF5CE06B2 1 0.999978
A6DA156D-DC55-47AC-935C-54F4A491CE53 1 0.999071
C56D31D7-5998-4D9A-9762-C506B0B1ED25 1 0.999985
67D01C91-34DF-4693-BBBD-F0A095903C3D 1 0.999701
2A11DB69-CC67-4BEA-BDD2-56444D01D50F 1 0.999989
BAE9A997-E094-4838-B25C-2D34C84E27DC 1 0.999936
1749D91A-4885-415A-BA5D-7047AAC307DB 1 0.999049
32AEA944-EEA4-4468-899F-996170E29148 1 0.999946
327F4D1B-EBEF-4FE3-A108-465B0A10E609 1 0.999957
B9ECCBF6-C2E7-44DD-BA65-4C76CD8A167E 1 0.999782
0443A10B-7660-4F4C-BEBD-B2F40EC51352 1 0.999871
2F5EB594-6C03-47F1-AE56-73D86CAE0C71 1 0.999828
EC3D8E8B-1C88-488E-929D-4445719EFF1C 1 0.999810
7CFD647A-5A0C-4975-BCFC-CEC7F2B6F175 1 0.990140
CC427B2B-27F9-4E49-B53A-D669CA96E017 1 0.999935
6A179CD6-A4E3-4776-BA8D-06AA1E7D3A38 1 0.999790
F2B59FB6-8F1A-4565-BB59-8ECC89EC42DA 1 0.999910
2545B1E7-9E9E-40D6-8E22-A4108A4E6C7A 1 0.999933
3A125BAE-9A2F-4499-B90A-78E76FCC7C7C 1 0.999971
4307AAC1-01E3-4ACB-88BA-189D5BC7B6AC 1 0.999869
797D5179-831D-4B43-9B7A-9783AF895D4A 1 0.999393
2785C249-30D8-4B3A-AE25-B1285D938046 1 0.999975
E1346DEC-2E54-49E8-8671-8C462CFC2B5E 1 0.999865
EB4B40F3-BBE9-4797-A808-4F463AFD89A3 1 0.999944
CCB7F117-CCB6-4CBB-86F6-BF255461F73D 1 0.998637
A6E5F217-3C64-47E8-8A70-B1C24925BC3B 1 0.999803
10F4A07C-094C-419A-B913-CAC8DEA7862F 1 0.999967
2F85C934-585E-4E68-AEE5-F961B986B63A 1 0.999961
4DAF33BF-C062-49F3-AE3C-CD6C3F18AE9C 1 0.999880
23FB5672-9E5E-4249-ADC0-E516C8E9D0F4 1 0.999921
B4CD9FE8-EE2B-4AFA-AC5F-E345B87B0F33 1 0.999755
DEF13B20-F898-4F61-B25E-1CFEE6BF3F9A 1 0.999249
B4712782-6296-4FF4-9313-CFF24AE52495 1 0.999960
7DE59DFD-92D7-40AE-B200-5696F2826CB2 1 0.999922
D6325E19-A1DB-4790-A3E5-69FCDDC06433 1 0.999990
527C3040-4C3B-4347-BE83-6EA6814D3DEB 1 0.999854
2087CF3E-E22C-4039-82D7-B3FAD3E7AF99 1 0.999958
5F93862C-12D1-4EAD-ADD1-3F2DB54B0A0B 1 0.999614
081683E0-BBDC-4563-B1B3-A2DF6102B7BD 1 0.999513
E1236325-C4EF-4392-BE5E-B7E3CC38055A 1 0.999895
EF114F0A-001E-4D14-A10A-35D2AC799606 1 0.999710
CB849319-509A-4DCA-BDC9-5036F51AF874 1 0.998130
A56AFEF3-B6B0-48C9-A2C8-CDF3870AC419 1 0.999921
A8317481-706C-422E-BF8F-BB42CB4DA1E6 1 0.999801
DEB0312C-8CB0-4F87-99CD-1227F9EC0AC4 1 0.999937
74BC28FF-4503-41D0-A7FC-F414D086F57D 1 0.996162
B2485858-635C-4C82-AEF1-C1912C3ABC3C 1 0.999975
64522497-96ED-47DF-9830-494738D0B871 1 0.999281
3C53A682-B8CF-4590-97C9-12BDE5E43B83 1 0.999917
7AFBBBD1-DEC2-4C48-9564-78DDE3426647 1 0.999709
60B7EF88-9462-4D87-9C25-BA715A6D60D4 1 0.996702
53991D1A-5D39-4316-8DFF-8A93548BAD76 1 0.999882
4904165E-13D4-429C-BA1D-6E6222C079BB 1 0.999992
824C59E5-4C5B-42DD-B79E-F4A5B7620981 1 0.999990
EB7BEB17-8472-449B-8139-1218B52F1EEF 1 0.999958
76E393FB-F5C9-4873-8587-FF8115728ACB 1 0.999923
B0EA3419-8F24-45EE-B92B-A3789D6D9148 1 0.999469
FC52FCCD-E3BC-44AD-B584-1186A950B185 1 0.999970
D3F91F7A-B612-403D-803F-F63483014639 1 0.994307
83D0A3B0-6ED8-4EA4-BAA7-3ED18884B77F 1 0.999702
88456D2E-0B07-47EF-9E0E-F78108C92256 1 0.999981
B3F88BF6-5616-4577-95AC-A79B200AF324 1 0.999678
E742CC14-98A3-4794-AB89-A2CC8418FBAA 1 0.999845
5287BE14-0379-4634-A258-86E80EA70C58 1 0.999860
1249CC41-B6E2-441A-BE8D-4304AD677562 1 0.997844
3E182E57-1D85-412B-97F9-3B5B26185E39 1 0.999928
EB2366C5-3329-4E45-AB3C-B854D0314DB6 1 0.999991
5C628A9B-4778-4713-BC92-D0E1BEEB499E 1 0.999929
6D0AFC7A-7331-4865-81AA-905F44615F40 1 0.999296
28DE2006-BD0D-495E-A401-78B9F385746C 1 0.999954
3C5B97C3-4A06-4763-9CC7-A6F499235A6E 1 0.999946
EA5618AD-170E-46DF-9CBF-83E3B7CE1E89 1 0.999896
5F52A5A4-E408-4826-A25A-E0989DA1D3AA 1 0.999908
C18FF315-7C78-4213-BE51-F320BEFFC5C3 1 0.999971
88203275-65E2-4DE2-8D8F-778FBE1A799E 1 0.999408
A13B6BF9-7057-48B1-9F4A-F3D6F62DF706 1 0.999953
994C658F-67E7-4B45-8A0B-3A75B3A79B40 1 0.999354
41C9BED9-2B99-49BA-AD57-32CBD0114E29 1 0.999970
623EE884-F65A-491D-BCF6-19C197CD116B 1 0.999964
6C9B31E9-A36E-4AB5-8B2B-88580A93A15A 1 0.999735
B91BE5DC-B70A-4854-99D0-90567F065F30 1 0.999756
4D734F70-85A3-41D4-9A62-8BFEE600D337 1 0.999992
8E4AA3B1-A04B-4F9A-BB8B-F7B6562CEA26 1 0.999973
CE2AA5E2-782A-44D7-9B94-BD61AFCA0B81 1 0.999983
F659C52A-57C1-4F62-9A21-D5815DEA668F 1 0.999691
FD5E5B1F-8572-4919-A719-855B9064C54E 1 0.999874
28FBBD49-D8D9-4B48-86D1-9C8CE4D7DE9C 1 0.999957
168E7354-5230-41D0-AA61-22C5A374FE6A 1 0.999882
07F69702-59B3-4B99-9048-8C6702632E79 1 0.998298
3BEBAE6A-2A35-4866-AE05-503B5DCC95CF 1 0.999757
F87103CB-943C-457E-8D07-48FD2310BAFC 1 0.999697
530181FA-BB4D-41B0-B14B-4E3501EF4859 1 0.999840
FA7430D2-5994-4EBA-A051-794C2D9A411E 1 0.974096
AAF92E78-2C4B-405A-B6F3-222FA7110C34 1 0.999877
EAEF4DE1-736A-4C27-9EBC-7F3C3306A906 1 0.999884
BEACC078-91AD-4EB6-BECD-03F42190E526 1 0.999982
560AD0B2-8431-42A1-A8F8-A4A85E11EEFC 1 0.958486
E111F6F9-CBD2-49F5-A0A8-D983861CBC8E 1 0.999968
E8D5283B-8DC8-46FA-B246-68213A6C152B 1 0.999969
CDA1A5E9-7E8F-4486-B86C-9958D4332DE8 1 0.999919
78F5E628-183C-4939-A531-825072F075C2 1 0.999960
9D8BC684-A3CD-4BB0-87DA-F611AFFAE56A 1 0.999825
8C4A7157-6EEC-4856-91F6-3DFC2D958579 1 0.999928
2E38C270-AC9E-4AF6-B52E-D56A24E11903 1 0.999978
A72A5AA7-7271-4FE2-9F1E-9C4EB5EC3A8D 1 0.999987
666DAED7-17C5-4194-86D9-7B6C7866531D 1 0.999576
2FE15D93-A4E2-4329-8745-1884F989E869 1 0.999846
BC0FFB2D-A3B8-4DFB-BBAD-6266748FACDA 1 0.999102
1A612E8B-8390-4D25-9C8C-82C67A438B9D 1 0.999986
7861BB1A-4300-48D3-A4E9-CE44975A1909 1 0.998089
8E7DD1C5-30DC-41CA-810B-7F95422159F3 1 0.999473
678AA6BC-9746-4EED-BB53-647753576EC9 1 0.999302
F3256FFB-3E83-4179-8864-5809ADB47356 1 0.990020
D20C502A-9A8F-418B-AF02-91571CB1A9DE 1 0.999963
C7748BE7-A972-4BD2-B457-B040C3BECF4A 1 0.999925
F90C4CFA-1DDB-44A6-AD33-24198A7BCAD9 1 0.998576
EB23719C-DD0A-40C6-9DE9-A0E02CA8967E 1 0.999854
53784171-8402-4EFD-90BF-EF7F9D895F69 1 0.999255
927052BA-0844-4B77-A17E-31C01FFDA088 1 0.999919
FE62FAAE-C550-441A-A9C5-75B6B54B6C05 1 0.999978
43CC5428-83CF-4BB4-9D8B-F5B4494454E3 1 0.999966
23E76C64-8422-4497-8971-12C63C9879B2 1 0.999960
EB35956A-6695-4E60-8730-305E244AB457 1 0.999892
AE3BD603-345D-434B-8C5B-7D2CB2094D1C 1 0.999728
8DCE62BE-424F-442E-904D-61EC5493B65D 1 0.999926
50712A6C-48E8-4E29-AA31-E555B9983184 1 0.999926
DA8EFC8E-4DD0-4C9C-9662-711435E856F7 1 0.987617
F164E304-97B4-441E-BEC6-39611AA8949E 1 0.999015
3B9B3E4B-471C-4D77-90DB-24F67847D4DD 1 0.999874
5ED366FC-31B9-4770-9E95-7216257975D9 1 0.999965
9CF4A0A2-EDF5-4493-B6CF-12BADFF5D161 1 0.999401
51A2CCD9-C646-4736-9275-060403BF0843 1 0.999662
C597CD5B-61BE-4FA2-8739-2D8050162635 1 0.994367
E1375CCA-EFBF-4E59-A4C8-52A713DC55C9 1 0.992977
1ABADB77-0F26-4932-8926-601136F30310 1 0.999828
592734CA-7F06-4D5F-916C-E04B46CECFA8 1 0.999940
AA9983B2-D555-46F0-B7FC-0E036B62F54B 1 0.999811
1149CFF0-8489-4F50-8404-9EA700D67430 1 0.999772
BD186E27-FDAA-4346-BCE1-7ADA5F6B1487 1 0.999970
7D4B6571-C46B-438E-9CF7-FCED5718EB80 1 0.999993
74A724BC-F0A2-45A7-ADF7-E1C2BCD8D669 1 0.999585
7BEB00FA-B62A-4602-B395-5793EE08E85C 1 0.999761
A1144185-9D89-4EC6-BA2B-4DBEC9DCF1F0 1 0.997863
9F499A26-6753-4EE5-B03D-0734C2721C64 1 0.999977
FF042FB5-2052-4C61-9B2A-AA4BFFDEABCB 1 0.999864
ECDBB9A0-D850-4B28-B5E8-CF1F1B39DC54 1 0.999983
0D82C832-37DC-42DB-BCF3-2E14162C1545 1 0.999716
01850B8F-8DB0-4A4E-93F1-649FF1EE385C 1 0.999631
7E140402-0CA9-4A81-8371-757E15BA9781 1 0.999818
F6A1C4CB-5E3C-4111-9BD9-CA4C837CC4CC 1 0.999710
B0C96BB4-A0EE-4699-B9F3-F200429794FD 1 0.999811
AECA1431-073B-44F3-8B4B-D6E2FF9129A0 1 0.998769
2E766BB6-2BC4-4168-9151-A32063D2F1E9 1 0.745095
7996DFE7-1D80-486A-BF31-AF78295DD3A0 1 0.999254
373AB752-DED2-4791-A18B-EFEA31B12297 1 0.999756
5A965581-C1B8-438E-AFB4-1FA53E6BECCE 1 0.999775
AAB1631F-0BA8-41FF-A815-F2E7FC2CF7DF 1 0.999014
54C9BBDF-830A-4523-B345-2D588931CB44 1 0.998773
8A6F62B0-DDEB-4288-9A7D-502C486E7F2C 1 0.999940
3CD4799D-EB8F-49D2-A6E7-57575A034F70 1 0.999760
65A3012C-5535-4B5F-B51D-5F2D284F37B4 1 0.999951
CF1AAC73-A0B0-48BD-888F-EEFB8D5AB4B7 1 0.999908
593F51C0-889F-41B0-9A1D-484045193127 1 0.999807
99546EA6-E41E-4FFE-A134-A67E8453E888 1 0.997785
DBB97C86-43E1-4304-81B4-A4D031E85A26 1 0.999594
184F7499-34E9-4EDA-BD7D-AC5196B9D2F4 1 0.999972
D27A1D76-9F5C-4BBD-B6C9-156965843CC8 1 0.998892
8732BCBB-6CA7-438B-940A-46DC4F987A87 1 0.999979
5B892CFE-E6E0-4B1D-BC15-FAEF7DEDFDAB 1 0.999956
32A9EC1A-C6E8-459C-B530-FD0352DEAAA6 1 0.999906
A10827D9-9B48-457C-9CE7-AD57A88B74E4 1 0.999772
A5DBD6FB-A351-45CA-8184-201F1FDB8E06 1 0.999425
1A55A19B-A4EE-43C1-B5B5-DE7F4304F125 1 0.999456
53BF200C-5572-45C8-9F99-72051D94E57A 1 0.999711
79E8A109-CF12-4AB3-84CB-EF44D510C96F 1 0.999738
C8C37654-91FE-42EF-9F2E-442970AF2B32 1 0.999919
4EDF9F58-5298-4366-8539-A7DC35140870 1 0.999933
F15D4F74-490D-4386-B0C0-AB2B015D33C0 1 0.999977
6CA404A3-12D4-4477-91A3-8F7732C7AF51 1 0.999866
22AF915D-1A6C-496E-9F69-CF0CC06239B3 1 0.998095
412AF07D-2B30-4210-8B43-C635D16FBCA5 1 0.999960
6D737EFE-CE90-40AA-B3BD-436AB7C96C7B 1 0.999886
D404609F-B6DE-4CCB-A3F6-FDE9A75EC124 1 0.999986
E7263C48-15A1-4512-838A-529DEB465CB1 1 0.999882
757D46E7-BA69-462B-B1E8-5AADAD4F86C2 1 0.999796
D0D14288-9C90-42BF-B6C3-2835C423999E 1 0.998365
629BA5DE-D242-4875-B920-65431170D45B 1 0.999954
BA020AF0-4828-43B0-97AC-2691AF3B4D42 1 0.999947
0A4155BD-F90D-45AA-A125-AA4D0FBF9FEE 1 0.999964
D908B5FB-FD4C-4EB0-8896-075503AAD70D 1 0.999950
19AF998A-0102-4979-963E-306D42BF49A1 1 0.999946
39498650-659A-471A-8986-C6B1C7FD76BE 1 0.997433
48257E4F-73A9-47F5-BE2B-0BD2498B86D4 1 0.999299
F1A64D98-EE5F-49B6-B710-C78C1853BF3F 1 0.999989
43F9762A-6046-4B40-A117-5AA3F3D0ACFC 1 0.998123
2BB802A4-B652-44AE-8624-8C774AA9DFF0 1 0.999580
CF0757E2-84B4-4AB3-8CB4-74CDB6169BEF 1 0.999599
A66C593A-01A5-410E-B20E-1275741B922F 1 0.999978
A5E3C45F-B350-45F1-A4A3-19BE732A9D6A 1 0.999929
3F0AE485-CC25-4497-90CC-492D0107A746 1 0.999884
BF354321-7368-42C3-AC57-5908F2C8C097 1 0.999740
13A562A6-6D7A-41E9-B0E1-FB75F7119C70 1 0.999993
A81BB14D-066F-4B13-923D-E56EA4FFAB90 1 0.999926
0F0FDD1A-E2E4-432B-88D2-55E0029C1940 1 0.999853
8A03ED7F-3166-42C7-9B52-2E6CDD4078C9 1 0.999911
6BA98ACE-3672-4A4A-8DB7-D498DC50A62D 1 0.999965
F780DE15-DC5D-4F35-9BF0-F92701E4497F 1 0.976945
A8D516AC-F71A-4F3E-9E61-D2795DF0C699 1 0.999911
B7416B4A-BC20-4F6A-85AF-7DE602576C51 1 0.960586
72B42D37-DEBC-468F-BBCB-D708AC9E05C2 1 0.997508
A130F334-7B9F-4AC2-9C24-80EB988ED698 1 0.999907
56D3D176-699B-4A5B-928B-65AB2CC6E3E9 1 0.962616
F2BCED75-D358-4AA0-8E53-7906319C6D16 1 0.999711
FC5767E6-22AE-4B73-8258-C74C1C5929E4 1 0.999321
15E8F3AE-6C51-49EC-8516-3BD68359DA9C 1 0.999925
6002699C-B748-4682-9766-452AA3B90902 1 0.999969
4DBC448D-2FDF-47A5-BC79-55045FE4607A 1 0.999374
DE2CFC38-6256-4A31-9BC1-4088397C6F35 1 0.999943
88A45458-8BD0-4554-9975-86E1768EB17E 1 0.998847
DEBF306A-9F52-4933-9543-D595369D3C7A 1 0.999910
0FED94BF-6F44-4151-8E53-1A63E11DBC49 1 0.999979
FEBB4BE0-A132-431C-9110-DFB3255BF10F 1 0.999947
4D74A39B-A000-473A-881B-0E500D097D80 1 0.999912
5F3A9516-8557-4709-98B9-25B82F954525 1 0.999941
46E9EFAA-1FF9-4684-B4E7-7AB806E83BD5 1 0.998833
D88CDD5D-C6F0-4D65-9D9E-59B6BFBEE832 1 0.991974
B44841B3-8438-4548-A375-D5BFCE602C4E 1 0.999960
62A1D413-57D4-4F65-B4DF-B5DC68FAD95D 1 0.999869
DAD710FF-1E70-4283-8E98-DC744DC01A14 1 0.999956
EBBA4935-AAB7-4215-BA26-781A8E928911 1 0.999913
FF6F120E-8451-4DB0-B479-4D461C7452BE 1 0.999777
5F6697A8-C50C-4E47-9C2D-407D6FAAE667 1 0.999944
303AA620-EB46-41ED-AC95-162431CF3A50 1 0.999947
B1522977-1B9D-477E-9C18-7C8D8E2850B5 1 0.993844
73B72533-5C1E-4533-A8E5-06678C273119 1 0.999919
6BD1BE42-3CAE-4976-9574-25841A57C916 1 0.999975
949DE5F7-B369-49A9-8D5C-75BECCA36596 1 0.999973
8A8B331F-02CC-4B32-A4E9-7B6FB92CCC41 1 0.999967
8332E246-8B00-48DC-9ED3-6D173A65DE66 1 0.999437
632C9FF4-E756-47A0-B869-8200D9EF48D9 1 0.999986
A56A056C-4E6A-42DF-9AC5-61667C1DCD32 1 0.999836
DC462285-EF0C-4DD4-A4A7-AA15C398E971 1 0.999748
23914509-0B71-42CC-8516-8188CB03BC74 1 0.999926
6D282A3C-1036-43F1-B0A0-330DC0716682 1 0.999982
11666FCD-9B56-4025-880E-BD91422247FF 1 0.990443
7D015D99-0331-4FE7-A2CE-91EF0036486D 1 0.999698
FD37A035-1DED-4D57-BD5C-B6CF4A23F899 1 0.999976
5D86978B-9B7C-42EC-BD91-D4FC465D5FFD 1 0.999201
7747D1A0-1A64-4297-AD17-ECBCDC7AAA48 1 0.999937
403A3D39-643E-4820-9441-6C592C9D7435 1 0.978425
91DBC800-3149-4F5B-930B-C3ADB92F08EF 1 0.999898
3E8BFBF6-299D-48E5-89EC-363AFFC5E8F5 1 0.999906
3F17E3C3-C84A-4924-AEC9-E6C5DAFD984F 1 0.999967
EB683C5D-46CE-43D0-9E79-E03AE76CFDFB 1 0.999732
14FB6163-0C81-4927-AAD2-D57C295B2C5E 1 0.999988
3BCF18DD-5D59-4547-BEDD-AA0E3F8B4715 1 0.999725
4FC734E6-EA6F-499E-AD61-948FE504FE00 1 0.999726
ABD598B5-BC9E-4D21-966C-96D5EA031A28 1 0.998869
1C0B6B98-9064-4ABC-98F3-72493E526ACC 1 0.999764
1755FEFD-9FFF-4721-A442-A58B1C787655 1 0.999736
E555329D-C9BB-48C2-A239-11E31E3A01A5 1 0.999942
5950090B-E251-40E6-A1E0-D8227722B4CD 1 0.999943
F83DBAAB-7873-4118-8DA2-24FD903539EE 1 0.999955
1135D7B9-2968-4B45-A974-8C882431F86A 1 0.999984
4E1DE6CF-58B3-4C00-B2F1-E7CC31795A14 1 0.999804
84677242-8DD3-4575-A3CE-F0DF042423D9 1 0.999988
9C916B8E-3A95-44CE-BDE0-D6D7DF0189B6 1 0.999889
09C515A0-2A72-425E-8305-2121986F6BEC 1 0.999971
91CD3585-3A27-442E-97DB-4D78A5E6B9CD 1 0.996912
1F86231F-0C91-4D07-B39D-78B1A957434E 1 0.999883
79C3E3B5-4E9F-45D5-B040-486C8F2FEA3E 1 0.999842
FCACFB3D-5F37-44ED-BF0A-E3EAD3A0E305 1 0.996584
FA572758-14C0-4B3B-8E68-D45E3A396B9E 1 0.998920
0682BFB6-5D4B-46FC-B8C9-1BBFCEB32604 1 0.991222
C40B068A-E9B7-4678-8CBA-7FEFEE5E6B4C 1 0.999960
AFCCF3E7-D492-4A4A-948B-5A8A0034B010 1 0.999654
0F2323C8-2C7A-40AC-AD95-996C34E3F3B9 1 0.999908
4B5E3FD5-4585-4EAD-AA81-A94CB26CD6EF 1 0.999945
70AB79CF-C2C8-4578-86AB-9FEC525A7E55 1 0.308737
763F097F-8A5F-4D45-BEE6-5319F051C66A 1 0.999991
33FEB559-9508-4000-B088-4D80148B477A 1 0.999903
48DDE1B6-0E77-47B3-A0B7-1E23062EB390 1 0.999976
15E1D549-6291-4EA6-BD55-3F75EE27BDB2 1 0.999897
93A28F01-1F82-470E-9F87-FAA579B1FC7A 1 0.999985
4E106D13-2008-4A8C-ACCB-B7128AD01934 1 0.999888
415D5CB5-D6F1-4A0F-83B8-29D932D2724C 1 0.999895
B2FE8C4E-8227-4C21-AD5B-D6F71B16E337 1 0.999796
860B7B67-9EBA-4EA9-8AA1-5FB333CBD9CE 1 0.998610
AECD764B-2090-4EE2-8C88-9F4F9CEF3F6A 1 0.999651
8028EAA9-999F-42BD-84FD-22AB5985B46A 1 0.993666
ACEF8B13-F849-46D2-BC1B-EF28EC4BC757 1 0.999984
D7D47DD0-EF6A-4287-8BA7-5882D6FFA6AC 1 0.999882
14D2DA86-F5BE-4E0D-B9AC-20D6C33D6C67 1 0.999608
252620FA-0AF0-4C99-8EFC-89818BA40612 1 0.999709
46BFD4F5-80BA-45AF-8150-9FA392F21EAE 1 0.999915
8AA3CC4E-FF6C-4D68-8D87-7D1396744774 1 0.999983
DDA78DA8-59F6-4854-8DEA-7F38397C4166 1 0.999989
C632B8D4-8416-429F-8BBF-2D0899539402 1 0.999965
702FD2CB-0A67-44F5-ADBE-F8D0843E8C86 1 0.999931
9D95FE14-98B0-48C0-BD26-B2FD1EE13DC5 1 0.999970
D8151703-E0E0-4FA4-A63D-1AF6F503ED57 1 0.999628
9F6A5193-D733-48B5-AC54-99D8A94C6986 1 0.999946
6466B94E-8A28-4C59-9654-CCE124ED3823 1 0.998043
E0FBBEB7-DA43-4BAB-88C1-23655F1AD0C4 1 0.998975
E18557F2-F573-445C-ACDB-CE8734E31F22 1 0.999980
4CD56736-9F21-4B88-933B-3D01C4D4DA5E 1 0.999911
DE2BD494-8903-462D-8787-EBF944601A60 1 0.999277
742B9D01-F05B-4185-89E4-34B2AE3E5B38 1 0.999413
8A7BA868-E6C3-4A87-B287-164B90EDC847 1 0.999883
2C50C7CC-C6E0-4E4B-A6AD-6AA50FE38459 1 0.097392
1328865A-4D08-4618-9C32-7331F951CC41 1 0.999765
BFD62A50-D854-4624-9A6F-B05B35E2776E 1 0.999884
257A4408-0AE8-438A-B31C-7F37BCAD3ED8 1 0.999096
F91C0B3B-71F8-4FB7-AE36-63884996F13C 1 0.803800
66A58A05-A58B-434B-B2C9-7964225B129A 1 0.999953
56E2EF42-A6CC-405C-9ACC-73E5C3CE0CC1 1 0.999964
A11AE263-E05D-4538-8C0D-5C90C0F9A93B 1 0.999987
1BA0057B-FA41-4C9F-BF42-EC5F0902EF3B 1 0.999959
20A27359-82A2-4412-A243-865BAC9FE2EB 1 0.999957
E5440FB9-838A-4BB0-85CE-FC87B11668D9 1 0.999831
2C65CA68-95B9-416E-87DF-DF2280D1E0A3 1 0.999938
49E7F08D-468B-43F5-9961-6F14D92B2028 1 0.998879
80F4782A-9815-4C53-AF80-313092B6DDB8 1 0.995721
704684CC-6475-40FD-92CC-F948E4A2FF31 1 0.999602
8E47FD08-5D52-47AF-BBEA-BB2A375ABA18 1 0.999981
A2CBA0CE-4AA3-4102-97A5-CFDE0A2193CE 1 0.999938
E711AEC3-FAA8-44F0-A618-3C6707C0E38E 1 0.999472
A3523ED7-C5F8-40F3-82EF-DA73A79FD38F 1 0.999868
EAB4D63B-F65F-44E7-B557-6282A5F6055B 1 0.999961
8E6030B5-56BD-4D7D-A2D7-0AA2D3A66317 1 0.999824
E9F83354-EA0C-46BA-9869-61CB4EC478B4 1 0.999815
347B0954-AFBF-4318-88AD-6A29326824F1 1 0.999814
8E5C5B99-C7F2-44B2-8BD6-A0D900225118 1 0.999917
9BF76764-5502-4BC7-B9BF-B2A74CB5B2F0 1 0.999984
EDB1A615-E89D-498D-980E-F7716C631978 1 0.999908
48FF73DE-C37C-4C68-A6F5-648341B4C551 1 0.999435
5AC5250E-177F-4E38-85BC-41E7C1EB90D7 1 0.999958
E77F3036-67AC-40BD-9750-BE64BB97621B 1 0.999798
F6763AAA-EE76-464B-A63B-5E348F915B12 1 0.998084
F237482F-D01A-4DC4-8A3F-AC3C51BE9F72 1 0.999826
B9921725-9094-45EB-B26A-B529455343DC 1 0.999995
4B3FAE95-1458-424B-A80D-992AFF74B2C1 1 0.999614
6C819D11-5C56-4E94-B3B0-57405401CEBC 1 0.999700
A16F0AD2-C7B3-45C6-9097-C1E024615618 1 0.962384
27030E4E-C6FF-46A2-BBC9-FAEF45271D02 1 0.999903
3BE88DFD-2D42-4FE7-BCE9-C399A25B2D59 1 0.999895
CB6A7E4D-09FA-4B7F-85A1-EBF4337D548C 1 0.998926
DFB855BA-604E-4930-BD7C-DB6250FEC308 1 0.999925
A21DD3D5-FE3D-4186-BAC8-B71A3B53AC64 1 0.999927
B2FBF88E-51F6-47E1-BDBC-5598B41B5F19 1 0.999810
A646D35D-103D-4AAC-9918-8A990C8114B3 1 0.999796
8C26F55F-720C-4954-99A4-08793A255674 1 0.999914
BB41EC25-5924-4A05-93B9-D261E293B5FF 1 0.996885
ECDE7EE3-64F6-45EB-9BC8-F606EABE86FD 1 0.999952
67FB2F87-A5DA-4EC3-9271-05429E4DEB29 1 0.999988
7840DF07-321C-4E63-BF4C-589019973EFC 1 0.999742
2D365B86-D701-47B7-AC6A-76A6C77F29B9 1 0.999094
4244B513-1FA0-49C9-9162-713CC7053A11 1 0.999848
1CD9BCE1-3EF0-421D-ACF6-8F8E8E673986 1 0.999613
AD61D6B7-B507-4573-BFDD-1C79FBCED927 1 0.988288
54F7223A-70C6-488A-9706-390B526949A1 1 0.998854
03D9EEDA-D0C4-43E9-BF5B-8E6296AAA84D 1 0.999678
F27988BA-1296-4D63-B628-C0642099F94F 1 0.999553
56F880B0-B154-43E4-A9CA-2114C2C478C8 1 0.999952
6BAEAA14-1A5C-473F-88DD-0DB07909507F 1 0.999946
3F33C48A-C1F2-46C9-82CE-7B1CCB4E355F 1 0.999839
F105E8BE-035F-4520-BCBB-329F76E7D195 1 0.999959
98EDCDB0-8C6B-4182-867F-7AE1D8DAB3D7 1 0.996100
74D48CE1-7735-4D4A-9A9B-54DC3C106443 1 0.998881
0D47E90E-D8E0-48D9-A392-8D7C8094ED89 1 0.999780
6CA8E8B4-9938-4812-A7E6-1087D76276EC 1 0.999966
E452F071-2EEA-451D-9DA1-1750EC09369A 1 0.999976
B6DED93A-1DD6-46B1-BC86-43EAD1320343 1 0.998000
BFA314B8-7F5E-4988-A15C-04BC9CD81C25 1 0.998824
59989971-4395-46A4-8298-703057A9F960 1 0.994282
5CBC0B8E-B949-46E3-A226-8617C9538C89 1 0.999980
AE51F650-56EF-4F21-8CD2-2FBCD0EAD3BC 1 0.998276
A9D810E5-D1AF-4461-909E-C2314D3270DA 1 0.990771
F0C51D18-9EA0-4756-95CD-9E235F22A261 1 0.999896
AEB9A502-3C10-478D-8C64-54CD49C34D0C 1 0.998862
5BCF28D3-31AE-43BB-8F61-EDA4F545F80B 1 0.999985
AE871EBC-D5B1-4402-AE1E-B1CC4022445B 1 0.999090
8C251362-297B-4870-9C25-89AC525CFE11 1 0.999893
C88ECE71-B1E3-4C6D-A0FE-61A5DA6140CE 1 0.999787
254DDA6F-4FB3-46D2-B26E-2EFF618CC612 1 0.999853
AB2414B3-732F-4FAC-851C-1D83241BCA5D 1 0.999763
94BCDA48-3937-42FF-A52F-B7EC0E3D449C 1 0.995193
F49AEA6F-C156-4CB8-ADF5-EE7FDB01E378 1 0.999984
77F7E25D-4589-45DD-BE31-610E05D59723 1 0.999909
B74F6CE5-0D4A-4771-91A1-26E531ADE471 1 0.999924
158D3CBD-FAF3-4596-844C-02E7C08B227B 1 0.999466
484E1163-9486-4CE2-B923-ECDCDAE8539E 1 0.998363
9286EE2E-DA6E-464C-AD09-C38ECAA9AAE4 1 0.999809
9AF72449-7615-4417-9968-62B0144CDCF9 1 0.999973
DE44BA7A-DD21-41FC-B7FD-DF259D0AEC6F 1 0.999959
B5771D02-2112-43D6-A84C-A55DB95268AA 1 0.999989
C677FA77-F20B-4532-8924-D6E095C1E69B 1 0.999989
19FD9BF1-8119-432A-A32E-AEA5BC40D489 1 0.975900
CE5B42D8-F8F6-4B05-83E5-68F3F784BDAB 1 0.999718
DBFCA6FF-FE6D-4C6D-BCE7-87041983831D 1 0.999563
845803A4-0158-40E5-AE4E-585F991CFD23 1 0.997633
DB0BCFE1-9E21-4538-B1D8-B8F3F6232E6E 1 0.999219
A7866737-BC58-4E9C-AFB4-34534ABB6EE9 1 0.993562
A234B3BA-4DA7-4CDA-9B0B-53FDCF21478C 1 0.999474
C743C3A8-0CB9-4A3D-88B2-B632115D1590 1 0.999448
31114859-059C-4DF2-896C-D56520AD02E1 1 0.999966
4266F685-ABA8-4B46-B44B-22C3F96F1F24 1 0.999996
32C7C174-60F2-4318-A0E3-07DE52BE2CFE 1 0.999902
02D10854-E8F0-461C-AD2E-D8B0DB56E577 1 0.999984
698B7B59-6A9A-4099-A951-DBE29766624E 1 0.999866
3C81918F-CA5C-4F0B-A463-16C538452819 1 0.999950
2F9F3236-DB32-4005-87E5-BDD7C8DB26CB 1 0.998944
A4306008-5871-4C14-BBE9-4091B80367E4 1 0.999810
8CC792ED-3E0E-41C0-A27F-A2D334A976E5 1 0.999750
E4F81CA4-128A-4547-8F05-6D577CFD1B48 1 0.997808
8E6B6825-39B4-433C-BDE8-0C9F65094B12 1 0.999842
DA173783-BB6F-4879-AD42-1F7AF3CDF02F 1 0.999729
8488405D-A148-47F1-BA31-4FC64DD3D284 1 0.999643
472AC45C-4E64-40EE-8F41-B8220A7F3FF5 1 0.994511
B1A00A3B-709B-49AA-9505-64D987058BD0 1 0.999836
61412A38-DA09-44E3-ACCE-92D39038E1A3 1 0.999538
BA21B962-829F-4AA4-8F7F-184FD19A072E 1 0.999556
2B662FB7-E144-4A79-B450-788F6663B03B 1 0.999643
857EE668-9464-4406-B292-5C9AFE049BFE 1 0.999870
AAD014BF-E8FB-4EA5-A2C6-89FA2C573375 1 0.999624
1E8748D2-E300-4AB1-A914-6684BCC16107 1 0.999986
7BA416AD-DB9F-4988-8210-73C4D1AA8F01 1 0.554831
212F0BC7-A973-4B54-80F2-7ADFB20E452F 1 0.999107
6A4274CD-1E86-4CE8-8B2F-FA27BF604E88 1 0.999952
4409EAAD-72D3-4F88-80E0-C88511548E3C 1 0.999561
DA487C23-A355-4454-868E-1B2A897B1059 1 0.999636
C161F055-D382-4E42-BC93-8C314E8F906D 1 0.987741
8F73A6C2-649B-4526-A24E-2595682632E7 1 0.999797
09F49D8D-C1DB-45E3-AD2B-D6181B00E92D 1 0.999985
8D9A430D-B343-49FC-BABF-7F1494E14446 1 0.994869
73486EAF-B344-4AE0-BD8D-7C017532197C 1 0.999981
BAD07705-BFDC-451D-B206-9DDD35F84C87 1 0.999356
158DDEDC-6435-411E-A0D9-BDC020E499AB 1 0.999879
557C4686-761F-4DD0-B946-4EC6FDA9D793 1 0.999571
E2F27D62-45D5-4121-B224-686A1B1EECA6 1 0.990489
8618D1DA-38CC-43A5-8896-562A6FD5A35D 1 0.999753
ABDE10F9-A2BC-4065-969A-4630F591F501 1 0.979573
712130A2-1454-4DE2-8170-8F714AE61790 1 0.999827
95A7CFAB-D486-4516-882D-C4828E58AF98 1 0.999799
BE182E79-635F-4CA2-8082-4F5F174D3FD7 1 0.999860
D9B0C541-028E-43CA-A806-025F15100126 1 0.999946
E0D53403-37D1-4DE3-A818-C6B2DA1BC318 1 0.998047
EC185AC7-9880-4CBF-AA79-375DBAED2539 1 0.999968
FAF3810E-6471-4BB8-93B7-278FAB6682C9 1 0.999455
075E86EE-3E07-4415-B657-E2C75F9A9C95 1 0.999980
6352A731-927C-4DAC-A544-386CCD190A37 1 0.999928
689222FC-72C7-42F5-8AF0-04E94C44705D 1 0.999996
3D121D52-23D4-4C1C-AFD7-8904832821AE 1 0.999944
9B035AFA-FF26-49E2-B7EA-931BD68A507B 1 0.976479
76781C2F-DF86-4F7D-AFF4-2EBD21780D29 1 0.999834
6B974613-CD39-442D-B9A4-EF08CE210A17 1 0.994248
D1591E78-56B8-42C7-82BF-1F6ECFF68D91 1 0.999928
8CE6A40D-EEA8-4665-B143-DCE2F494C534 1 0.999963
E07968BC-FC78-4147-8821-CAEC8A34CE6D 1 0.996602
C0140970-7912-4A46-B340-3B47FF1EC637 1 0.999969
6B4E8D3E-E1F1-43E8-B659-DE1A8886FB79 1 0.999824
F7401575-AA0B-4ED2-AD78-AE8A49482DB8 1 0.999262
58990E40-EF59-4B34-8CC3-F2F67EB98038 1 0.995109
574C1FE2-C95C-456A-8AE6-1D38E0111046 1 0.999759
A098687F-C89C-4004-8659-1B1DDA5E1CFE 1 0.999618
C7AD7EAA-34DE-4D21-A94C-DAE28F78579B 1 0.999979
F444D862-4197-401C-897F-84EE8A95CF4C 1 0.999738
F14C9CB0-F55E-4C67-8021-6E5D7922FC4D 1 0.998545
436B3CF0-08A1-4808-9440-D627911B69AF 1 0.997690
200EC3B1-B9F3-41D5-A1C8-E27304EC340F 1 0.999924
C5743818-5828-4B96-925A-F6D2537F3666 1 0.999977
4D378DBA-6AEF-4A59-BAAB-0BCB876F934C 1 0.999972
BE7D94DD-DE10-44E4-B604-09F1176B77BF 1 0.999966
1EC90DC7-8533-4951-B5A7-75DC95FC3072 1 0.999862
9C31ED6F-54D2-4E59-B117-442E34E647CB 1 0.999979
7D48D547-163A-4A1C-B535-717C73FC11B3 1 0.999982
52834138-A948-4627-93B9-754EDB04A791 1 0.999985
40F0DDD1-20B3-4283-9691-FFB9EBB29D7A 1 0.999933
62094238-3688-4677-B5A4-7AF0E1088E59 1 0.999806
54AE78C1-AD01-4AEF-B02A-B29175BD52B8 1 0.977069
CB46EB3D-68C0-48BB-916E-72D309A04934 1 0.999989
D8FA550A-4DDE-4D5D-9FB1-BDF7B53936D0 1 0.999892
45ED4502-5CE3-497D-B94E-EF502DFE517D 1 0.999718
3B800427-107D-4033-95B4-7EDB1F4014E8 1 0.999943
8383CA7A-8FD3-41FD-AA2B-DB6083E4DB42 1 0.999427
E8A16442-947D-4386-9F84-2C22D055460F 1 0.999950
806C54E5-D3A0-4334-820E-9C423E5F917A 1 0.999879
26A2F930-4532-4308-94D8-F8E252569AA6 1 0.998759
96BDA8E2-2E27-4B4C-9E73-DEC7E8429BC5 1 0.999931
052AD849-3BF0-4456-9BE9-869465A9541E 1 0.991412
323E7FF6-E650-4F96-9839-33C48E2E14A2 1 0.999745
1D838173-9243-4A9C-855B-C51267121DD3 1 0.999930
C5ABF6F5-24EA-4D19-92CD-5352C23D4E92 1 0.999952
F2290DDA-3151-4DC9-B11A-F5656568F48C 1 0.999990
726CC9B3-4DC4-48E6-9328-78E374346CB7 1 0.999798
93B0DFF0-8554-4FFE-A4C4-B71EF692E3DE 1 0.999636
13BC7106-9AC6-4627-80AE-AF94D138239E 1 0.999953
413F7771-5844-47CF-AE93-DB9505EC5BAF 1 0.999979
C33EA01C-6A9B-43EC-8755-D6ADDF4B9ED5 1 0.999931
9AE46F45-8A04-4A97-BD9B-24B3DA61B324 1 0.999896
274BEE86-8532-43D3-A76A-DBAB0EFCBB23 1 0.999931
869F3C2B-2D7E-44DF-B4C8-C8FD8DE9CB79 1 0.999910
063D3EC7-7646-4795-BF81-C000C5FD7BEA 1 0.999366
436ECBDB-4760-4FEA-A0E2-CD115EBC6F57 1 0.999662
FCEC3221-7A79-4285-9C10-BFCA39C0DF7A 1 0.999624
74375BBB-A314-45A8-9C54-748BE351B642 1 0.999067
DF736A47-8597-4E94-9061-D95BB64D7E55 1 0.999977
B9DADA52-F660-4581-A035-C3CCA35D815D 1 0.999880
FDC80089-2CFD-48EA-B031-B6847184E191 1 0.999857
F07BFF33-ACFC-4607-B7C3-24DD373C56CE 1 0.999874
E1F5D9AD-2E68-4F98-A76F-BCF3F66B4B2D 1 0.999876
1EEC798A-2919-4D48-BC15-08EC935E57AE 1 0.999968
1062E0E9-BD35-4282-8229-5EF725EB525E 1 0.999839
4C8FBAF8-E26A-45C1-B406-029F8147986F 1 0.999975
717DF7C8-7731-4C9B-873C-42C530C59E90 1 0.999631
1DE1B201-D862-43B1-A8B3-E03B9FB289D3 1 0.999690
537FF134-E2BD-41B8-993B-39B77B246AB0 1 0.999946
DC2214D6-3689-477C-9225-5FAE3F9ACF09 1 0.999932
57761851-6DE3-4F14-99DF-72EDBC586BBE 1 0.999794
52E8DBC9-2C3B-41A6-8E9E-97E1C8FDFA79 1 0.999838
1B129026-8378-4BB1-926B-FE5266744BAD 1 0.999911
AA5F65FA-5D27-4F18-B673-750B257B697A 1 0.999636
47B323DB-3F0A-40FF-9458-DDF7B48039A7 1 0.999965
CD5BB306-0FE2-4579-B542-0D0B184AEEC0 1 0.999919
E3D3ACE2-F4E7-459C-9EDC-655604D277E3 1 0.999941
1AB1DDCB-1BA1-4BD9-8DAF-E6487503ED07 1 0.999262
AD2D3007-017B-45A1-BDBD-BA4ED52DAE95 1 0.999847
B7679AFF-4F16-4DDA-8564-23E63E0618D0 1 0.999726
23FD080B-60D0-45B5-AAB0-D368A741A008 1 0.999098
0E42F5B0-EC4C-4E6F-9E3A-CB1A21817AC2 1 0.999141
022BC71B-BE3A-4C3B-A017-6CC513756EB5 1 0.999416
FF9689A1-3CEA-4F81-9170-A1F9D2D0D2CD 1 0.996613
355AD25A-1ECF-4406-9594-DF5357ADB676 1 0.999907
7EF49714-971F-40DD-A6F7-03CC36BCD32C 1 0.999327
40440872-B144-420F-B0A8-E8581AD9840B 1 0.999699
7691B623-FCF0-4E99-B045-F3657F295D3D 1 0.999314
D28CA900-49BC-458B-B319-5BB7748D737D 1 0.999127
F88210E4-4708-40E9-905C-02D2D8DA0D66 1 0.999803
33C2FF49-C091-4E46-B8B8-3872F43F306D 1 0.999051
87B50196-EF9B-4D79-ACB6-AA8BB5F57DF4 1 0.999685
088F87B8-3979-4F6A-A72C-0A580458DB24 1 0.999964
4FBB5993-6AB7-46C4-8599-A92763771CA2 1 0.999417
3574F317-3992-4194-8AB2-A08FEB622879 1 0.999329
1B67E4AA-2045-4850-BA68-8543AC6CE8A7 1 0.999807
132C2D99-E857-4555-B8C1-7327788A39BF 1 0.999980
CC133DDA-FC31-4AEB-8BAD-D9AB596C6C69 1 0.999867
DF99682E-60A8-4E5D-ADAA-50CEF8E6A099 1 0.998612
E3275527-7F01-444F-B08D-21368A5709FF 1 0.999736
1391EB0E-2747-42FE-A6EE-AA7799CDFC60 1 0.999793
8F5CCFE0-7CD6-48E8-BCD8-948B9C577A31 1 0.999815
7B9EC315-0535-44A0-A098-F59ECEB0E2D7 1 0.997175
C7517CA5-8543-413C-A321-2A78BBFAB08C 1 0.999235
C99E782B-5DB7-49D0-91A4-E30123E5B6B3 1 0.999946
C5BC3609-98D6-457D-973E-A9B78878AC91 1 0.999928
28712064-D5BD-43C4-857E-C5F3D89EF19A 1 0.999975
9E508404-370C-4BF9-A6AD-0F3D26588746 1 0.999140
38E5DCFC-DC4C-4BFB-B5F3-86612A1DC0BC 1 0.999942
DD8061F1-8043-422D-9A4A-690DF8373020 1 0.999950
84314334-6AD6-4A83-8C89-6BFB5846DDCC 1 0.999962
1B817F54-ED12-44EF-81E6-AC9FD99053B2 1 0.999834
1B894082-8409-48AF-8115-0D1373180FF8 1 0.999857
421D623C-A132-4DAD-8B50-9D32F22D4EF6 1 0.999877
A7B534FB-A6FB-47CF-A3CE-D05319A50C62 1 0.999512
9083C3D4-D414-4BA1-B405-7D493E8D50C2 1 0.998849
FB7CA28F-D61E-40C7-A28E-983A0F3DCEE8 1 0.999231
8C5D8A91-A0E1-4274-9C49-648357FAF11A 1 0.999783
1D2ABBAE-7D98-4FFF-851C-B75573902274 1 0.938127
5377BEF6-C9F3-47F6-9654-A80D1B4415F1 1 0.999033
C04F1CD9-8030-45DD-B761-83BDEEAE877C 1 0.999793
21D676D5-10A8-4AFD-91B2-3358FD2385E1 1 0.996775
8393CB62-2DFE-4BFE-B26E-CDFC1E2A8BE9 1 0.999726
41B5B2B7-A973-429B-88D9-368BC61C5A62 1 0.999981
B5354EF7-5E99-41E9-A88A-E379AB59A7D6 1 0.999878
596EB754-B318-408D-ACEF-AACEE2BE028A 1 0.999939
67894AA6-58D6-4549-92F9-BDCAF161B92D 1 0.999453
7627F6DD-D3D2-47BA-AE76-322D358264E8 1 0.999974
4AC4D416-2E97-4AD9-A205-93DAFB5EE95D 1 0.998864
F8BBF492-A4A9-4992-A3DB-4B38C7AB4BC7 1 0.999901
A685AE5F-5346-4CF8-9D5E-4E4F31646142 1 0.999624
E34481E0-C76F-4734-9262-49265A66D988 1 0.999905
C223EE71-B246-4DFE-B9C4-53C21C0693D6 1 0.999866
C8D3AD08-9766-49FF-86B7-B1A900924BB0 1 0.999861
13450837-61A0-4456-B3A1-F75A56321403 1 0.998215
6E18BAB6-F6D2-4F18-BD49-F3D14E3F4F1E 1 0.999910
D381C6DA-D6F5-4AA9-9F70-B4DB46BC089E 1 0.999990
42341CAE-0559-462D-B645-F980873A56F2 1 0.999805
4967BA4A-362D-419A-8A81-2CB1ED7E4600 1 0.988801
776C7C90-C085-4D9C-A083-62C72D47F4D5 1 0.999600
D3C35549-ECBF-4E05-8BFE-812DE74A23AF 1 0.999683
81C8E08A-2FB9-405D-A7E5-E7EF734D6C13 1 0.999059
40D43C6D-BB21-43C4-91F5-9F541629EE50 1 0.999452
AD5BF84B-B4B7-475A-8D72-70CE11E3B127 1 0.999961
641CBF23-F976-4BC6-BA0A-917562A4E98F 1 0.999992
7D079700-50D8-450F-86E6-551373A14D83 1 0.999474
4F17FE09-FE60-486E-9EBE-7D960A19E0E2 1 0.882607
1F614DCE-868D-43AD-8E3B-ABC6521284F2 1 0.999850
550F65FA-ACA4-47D8-995C-317362707D29 1 0.999983
4B05BD4B-2377-40F5-89AE-9B222FB0D0B1 1 0.999814
298CFF1A-8696-4E77-9BDD-ED7984B1C8BE 1 0.999932
1F82F728-7ABC-42B2-AF20-725D3AB61705 1 0.999903
E5AA8D14-5767-49DD-8D55-31888C34F275 1 0.982257
8C2C57BA-9B17-4BE2-91DF-13E31643A194 1 0.999918
961DEAD0-4078-48CA-906E-3EDA4AE47498 1 0.999925
3264D073-4ECF-4A20-82C4-D4179F4B6DE8 1 0.999846
F4E28747-9D57-4C44-B412-6582A5790D38 1 0.999894
C252F489-7F96-412E-BDC9-38621CD9BDBB 1 0.999976
AB46978B-A7BD-4AEC-BFC0-20590131D43C 1 0.984508
619DBF6F-44BF-483C-A444-4D7A87B273BA 1 0.999961
4F096276-24C7-4D79-930C-1116973254B2 1 0.999944
0AC3BCE3-EAEE-450E-99D8-FB4F15664072 1 0.999618
2B14B783-6E8C-4608-BC80-31C7BBDE903E 1 0.999118
0552C6C8-C812-4BC3-85BD-F1E6A1D1FD7D 1 0.999806
1B467B33-B3CF-481F-A4C3-7242108792A8 1 0.999899
14528074-5D6A-4B02-B605-BD4972EEF68D 1 0.345429
D6DD59A1-7F22-42F1-AB77-08A765EF90A5 1 0.999316
5AB4AEE1-1C4B-4FD2-9375-9D224BA13643 1 0.999941
2EFF9C63-A770-4F5F-93BB-3479CDC42DDD 1 0.999966
83343B6F-E738-4A1D-A8A7-33B93F3E908E 1 0.999960
251589B3-4240-4AE7-A8B8-97DF1BE001EC 1 0.999992
C33BAF86-B2C8-4C9C-B94B-68BF41D8ED4C 1 0.999813
AC392B2D-7C3D-4EDC-A481-E9F5B9BCAE82 1 0.998163
47BE0014-55AD-434A-9FA5-FD0DAC28B69C 1 0.999825
AE0334BC-AFCE-46D4-B247-D11968E89739 1 0.999831
CF6C9BDC-8E97-4899-92DA-C28C981CD2D1 1 0.999983
54DE2D59-4FEF-4F81-9CB3-5D53AC568FB6 1 0.999724
103A5FE5-A98E-4A49-AF60-F72F16573AAA 1 0.999612
D3043D92-D92B-4DE4-9055-74322E6E21F1 1 0.997344
E347537C-C67C-4376-85B5-E4D0F80B1B75 1 0.999934
356F5EA4-2CDF-4C15-AABD-6A23D3A014C4 1 0.999958
4191D013-AC3D-4DF1-B5DA-1CB6529EB750 1 0.982759
304645BD-5C60-4692-BA72-FDEAC87BC829 1 0.994635
9C02C808-04B2-433F-97E9-BE0846D35D64 1 0.997605
074914DE-41ED-4229-A3F8-8C3AC2D31451 1 0.999980
4E059F99-FEF3-4482-9836-5224C8DD5A83 1 0.994719
589D29B1-8B67-4F35-8DCC-5555FBDED319 1 0.999943
D15772ED-776D-4DEC-86A7-C95DAC7227D2 1 0.999975
BCD29661-B1E8-453C-9BF9-167F4BF6B502 1 0.999613
A3E97C79-C419-4D31-9876-14EAC3A77572 1 0.996095
875C445C-0524-4229-B551-E7913990E289 1 0.999892
F6B207FE-2697-4F47-A245-E55DF23AC395 1 0.999550
3C4F2BCE-3919-408A-862B-7C717564BA9C 1 0.999377
4228F7D6-B6D4-4938-973F-A1B03168967B 1 0.999856
9AA5EAED-CE6D-4312-B82D-16BE874D7C83 1 0.996462
54498B0D-F54F-45DB-B764-1154BAD3EAD0 1 0.999973
00F82AF1-A252-46D9-BC6A-273430AC1B3C 1 0.999709
A727EA07-B3DD-46B5-B75A-26F3DB329C6C 1 0.998584
57030DB0-7BB5-4E74-AA6F-9DACAD00A32C 1 0.999861
FA331C5A-716F-4910-B937-F6114460EBE0 1 0.999949
78667CA8-178B-41C2-83A3-E2A4293BB400 1 0.999979
359333BB-DB83-443E-BBF9-5BC35739D6D7 1 0.999995
13B7AD12-AD5D-48F5-B57C-9D2B5C6653FE 1 0.997684
92D6D6C7-C156-4136-B5D7-B5F430DD7FEF 1 0.999160
E62AB57D-92F5-446C-91E9-6AF16A07CA5A 1 0.997805
60339BE0-4FE2-46D5-A6D5-E21E5281A6A5 1 0.999982
64C007B2-616A-49E7-9776-80296A09F46A 1 0.999801
EC628540-5843-45C6-B4FC-061E9F0F0622 1 0.999649
43AEED81-7115-412F-8F9D-ED180BCDB18B 1 0.999744
71AD9979-F580-4F4A-A05E-816567A48546 1 0.999989
69490646-5FC2-4DDF-B9D6-4719AC6B0304 1 0.999333
FD12E039-182B-4E3A-82E0-FF22B1E53DFE 1 0.991723
A669BAF8-75E2-4FE7-8487-25955F879AE4 1 0.998741
AD49122E-F529-4930-8508-F096777CE6DD 1 0.998437
EA3312ED-E3C4-4F22-B31D-D7843EB6A8CE 1 0.999963
1522DDD4-4BAB-43C3-BF55-CC194769C753 1 0.999994
540F03B9-8122-490D-8B82-DA6D31A76BFB 1 0.999991
2D798382-91C5-4916-8EDB-14D85BE0A580 1 0.999771
48945F3F-37F2-4207-A1CB-2ACD31424EE5 1 0.999963
FD64D985-81D2-45BE-98C1-5F548670F438 1 0.999754
583A1D45-A154-419F-8D0A-DA243BA2BA34 1 0.999808
B962A296-A7D5-4FC5-AC75-EC51BC52CB7D 1 0.999035
40168CA8-7A1C-490A-957D-D6E0BE6519B9 1 0.999845
BAC6821A-D987-421A-BA3E-44C66BCE3215 1 0.999801
0837227D-E153-4838-B678-A542ACD394D4 1 0.999932
09A5A321-F9F4-4B3F-BA6E-817A5CF099DF 1 0.992545
D32F2D8D-2AD4-4B7B-B87A-E88E1F27B473 1 0.999956
0C7393BF-8A3B-4D04-BE28-2A2730D358E2 1 0.999755
FDED64BA-EBAA-46EB-87D5-63C10159B4CE 1 0.999316
809F0F2C-17B8-4851-9CA8-B96C004B730D 1 0.999560
1FCB80C6-EB37-4411-BC4F-EE4C942B0759 1 0.999745
CEFEB564-306F-40D7-BAD5-AAB6DD775D50 1 0.999129
8D5AC129-D78A-4F6E-95C3-B4CBFD44FA55 1 0.999924
52D6932A-C424-4F06-A938-F660D3EC53AD 1 0.999765
9DCEEEE6-818D-4BBA-839C-D3DFBA375724 1 0.999393
7E37ACD9-1E0C-4476-B91C-41F4F724F59C 1 0.999964
C8022AF0-3BEC-4586-A783-1BDFF6D7FDE8 1 0.998364
C8B546B3-63CF-4CBA-9576-59BB8DC9D900 1 0.999315
84A6A770-3C43-4689-AA5C-4AD926441C7D 1 0.999984
3C8DB7BA-593B-44A8-8CB1-0DE07BEAFC16 1 0.954606
1788F9A3-EC69-4508-A162-FBCEE5F35921 1 0.999989
544BC827-CC25-4CF1-B2DF-331C1C21C6AF 1 0.999991
E969F8CB-23AC-4759-8930-B8578BB83922 1 0.991371
A77F7B77-0730-4983-BBC2-DD7CF56409A8 1 0.999972
35D5C289-215E-4E99-B5E9-FF8C01525DFD 1 0.997771
04A28717-32BC-4243-BB64-F59B1428975B 1 0.999876
982DF8CE-662A-49FF-BCFF-C13647DD61A9 1 0.999149
117EDCF0-B99C-4088-87FC-F57CC8421191 1 0.998538
2F4EB54C-A9F4-4270-ACAA-AAD15E1D7F72 1 0.999984
71F12E67-C1F7-45A7-A41E-0C82B93A14D1 1 0.998241
4CA296DA-FDF9-49CD-8DA4-6B5DC0C4E7BD 1 0.998252
5EE28EF2-42D8-4CB0-B80F-EAF149AFFF3B 1 0.999974
2D3EBD33-514E-40FB-BCCB-7C6C7AC7E163 1 0.999873
C5E003FB-4309-4213-9567-01DFC4B40E81 1 0.999935
A98BA98F-6F35-4088-9B2E-4762F93388E1 1 0.997890
3097DCBB-447E-4AC5-9C02-40905F5C300E 1 0.999973
CDE9A9BD-0103-4037-BBAC-AB10B62E3E84 1 0.998686
C5E4A57E-1F6B-4740-A8FB-000471E6719B 1 0.999943
4B048CDB-5E69-45D9-85C7-E753104E3FB1 1 0.999977
2A192FA6-E53D-4128-9514-F4CEADC67332 1 0.999983
46A4A930-E75E-4204-8FE0-B15B327D7A21 1 0.999013
4CA220F3-5571-4064-81D8-D4EC07380C8E 1 0.999913
FD0C7F63-E20C-492C-9690-06CA1F920C63 1 0.999753
FD0B36DB-5BDA-4384-8B33-97EF2C4BFA69 1 0.999624
5005C90D-8703-400B-8090-595AC37D115C 1 0.999977
3453A800-4167-43D6-85A6-853A27E5B511 1 0.999800
5C8B5C14-C2D0-40DA-BA8B-156D62B2A26B 1 0.999708
673A163F-9445-486E-8AD0-35D2AAD7B091 1 0.999996
10CBD21B-FCF2-47D2-A12B-8CA4EB0E085E 1 0.999556
5E967D48-352E-4D68-B3CC-699B35E16EBD 1 0.999873
843690D7-F562-467E-A56A-009360D116A4 1 0.999470
00AE7729-FE46-4EC8-B597-BE7626546ABE 1 0.999968
EB6D4C77-36D7-476E-BACE-D24ED88ECC3B 1 0.997153
DCDE0190-7270-4825-B2C8-074FDF07D3BC 1 0.999803
B50E2541-5BBD-4F51-8F66-91C1A20DD6BE 1 0.998996
7B73FFC4-9160-4F93-9C75-F65B8F3A6578 1 0.999720
989BF7D5-0C49-4C67-95AE-8377F9259930 1 0.961603
1DB1328D-B16A-46E7-A6AF-7C3D89CE1590 1 0.999906
58BF5D18-2FC1-4208-81C0-991DEC678507 1 0.999845
6CF38650-6583-4782-86A3-18BFEBDBF20E 1 0.999945
515626DF-1D23-4186-B70B-8E76E2D2FB9D 1 0.999964
14A6ACC6-08DA-4283-AD02-41A77F355340 1 0.999956
31F61A78-F6C0-42CD-87D4-30A95FD8EB91 1 0.972074
C9048DF5-3886-42DB-BCAD-46C550220E5B 1 0.999646
60342FCF-36C1-4A1E-BB98-E9903FFFDA65 1 0.999850
A83C82AC-269D-4A6B-94A7-EAAFA8391B73 1 0.999949
A2BEE2B4-56F3-42B5-9D07-D355ADC2310F 1 0.999723
0C64C3A0-7ACD-4002-A050-1FCED7C61D4F 1 0.999958
BF7890ED-2DCC-45C0-964E-CA2DE0576274 1 0.999622
4DAF9289-2CB2-486C-9EAD-715811330EC1 1 0.999358
25FF07B6-7280-454E-9EA4-2A7006E0CCE2 1 0.999984
B42FE135-2B0F-4D9C-897F-D6150259F565 1 0.998072
14834C88-434E-4CE7-ACA5-8C0F89B7E04B 1 0.999918
28FB63B7-58C7-488C-ABB0-57B330C4D36A 1 0.999992
493B8617-A159-47C4-AEC1-0DF2280B1107 1 0.998201
F8871498-B15B-4F42-BDB7-4247E7268463 1 0.999975
4F13D3E5-F6E3-4CB1-9793-9A9C89FD2027 1 0.997755
6D9AA584-C10B-4F18-9644-D342C1C3DB7A 1 0.997712
D4F97CEA-31B8-4A85-BD30-22E4FAEE887B 1 0.995884
3400DFC1-BF60-4F0A-B26D-D0396D913FE4 1 0.994698
5A836673-D626-40AC-859B-9F10A22DEDF9 1 0.999988
FF7475FB-20AC-4C2E-813E-8ABDB66F6BC7 1 0.999232
7E81C2DC-E662-4678-B284-CC9A958085AC 1 0.999881
803C858A-0AA5-4CD2-A4AE-9A95F27D206C 1 0.998516
31DE7DFD-72C4-4DBA-ADF8-5201A5B15D3A 1 0.999941
9540FBB9-7518-4971-93F0-57C05B85E8CB 1 0.994666
3A090085-2411-4ADE-B7D2-40FBE84A71FE 1 0.999953
036BAFF1-E031-4F6A-824A-09BB96702788 1 0.999391
E2DC380B-34B9-499E-81A5-8BB436F9BF1A 1 0.999968
944FB725-6E55-48F3-A0E6-CFE74FAFD211 1 0.999975
4A63E8E1-6A42-4E9A-9514-B41D2B8BD13C 1 0.999970
14ACD8C8-5848-4011-A7B3-C41F6EF3D2C5 1 0.999977
C4E2169D-A163-478F-BC7B-0ACB0A4DE378 1 0.999948
481D4F27-51A6-420B-9870-D2460015CB7B 1 0.999715
B1929CAD-D16E-4633-9ED5-C3D29657C461 1 0.999843
B5A02BC1-BD17-4072-863B-2F2A49402DA2 1 0.986467
AE765D89-B024-4016-A675-298A967A0D8F 1 0.993069
C28C1C14-149D-49B5-B686-848CE0D5AB01 1 0.999984
A9D44E80-855D-4E81-96C1-6B6C72AA8107 1 0.999782
466CDD80-CDB9-4E33-952F-D3BD5FA81AB8 1 0.996596
C7A19C8E-703F-4290-B675-779D23F2A40A 1 0.999962
0E26CED1-532A-4AAC-A525-03D1F32FBE76 1 0.999922
6ED0E4A8-6216-4BED-A331-29737D838B97 1 0.999938
5A9C293E-8990-4F9F-AD98-558D16708C5F 1 0.999990
A6F44541-76E9-4A5A-A5B1-23CC36E3FF14 1 0.960676
61D53B60-C1AD-4BE3-8DAE-3C9B1F04DF2D 1 0.999848
8A3725CE-EDFE-4F0B-80DD-8EE29DA47271 1 0.999781
394EB1E8-7C92-44D0-8B18-0D7445BE8B44 1 0.999150
BFBFF57E-E459-46BC-8A2B-7025C1F3DF71 1 0.999925
59D6310B-BFAF-43E5-9254-3650752DA46E 1 0.999773
77EB7B47-7D3B-4A61-9E4E-573A7E852A3F 1 0.999985
D702A2A2-5CB7-48B4-8D3B-387ADE3A3344 1 0.998374
08FDE7C2-6F8F-4E5E-AEC2-65B6E97E1832 1 0.999814
B7727632-37E6-4869-9C6D-38BF6EE82F5D 1 0.999433
AC147795-DFD0-4198-90BD-8B413DE79C36 1 0.999736
25D297C3-33FC-4AD2-A353-144643B7A644 1 0.999944
B42BF1D0-7AA1-473E-9865-4501F743CDBD 1 0.999989
0A651F57-E33F-4C80-9D7D-794F2B1E6BE0 1 0.999317
E6AF5AA0-02F0-431F-AE8C-55DB624FC88E 1 0.999866
01CB080B-12C6-465D-A19E-47094D8A77DC 1 0.999980
5AA78F6C-7897-4B4E-922E-304874F8BBAC 1 0.999817
179399AF-5B3E-4D57-AA02-9229C5050695 1 0.999960
6C2F4F12-6887-499F-99A4-BA6B977FA5D9 1 0.999941
71753E75-5194-4CD8-AB84-AC6778C9A482 1 0.999751
86CDA099-D9B9-4110-AE2B-D19602496201 1 0.999885
0CB2A215-615B-4853-8132-7BA1FE408391 1 0.999975
D196A15A-2B6B-4826-8755-555E542F8EDC 1 0.995367
3ADD7CED-FFE5-448A-A8B5-20AD6D219C54 1 0.994145
1BE51FF0-8EFE-49EA-990D-ADCDD8D2D861 1 0.995725
F781C52E-137D-4534-9C87-886D49D1490F 1 0.999965
89ED12ED-F1BB-42A3-9DAD-90F16FE4E207 1 0.999718
AD6D4C1C-4FAE-4FD6-98E1-86A03C2B471D 1 0.999869
FAF1C2E8-6DC1-4F91-8B93-FDF66D51A575 1 0.999872
8371F8B7-2A25-49F5-8D95-234213E6E4D7 1 0.994393
B32F559A-95D4-40E7-A283-31F1C274434D 1 0.999291
BA33E792-C9CF-4128-B8B4-4FF0002C8BBD 1 0.778015
34661C09-FDA2-4592-A1EC-E5BF666C850C 1 0.999887
88588203-D476-407C-AFD4-10E25BE236B2 1 0.999814
775D8376-FE34-4B70-800F-4F3BEC4DB7C8 1 0.999939
CACD5510-B0D5-4F85-984C-87FE7BFACF1F 1 0.999820
4E8EAB1D-F6EB-413F-B4AA-18A7FC2A9786 1 0.999957
4B77FBED-29B9-4BFA-9612-74BC9915FB6D 1 0.999867
A75BB891-2D12-4F79-B821-C42ABA0BA2D5 1 0.999735
1BA079B9-3D8E-40AE-B95A-695A8B472733 1 0.999421
32005976-D1B0-4431-994C-08AD966AA4C7 1 0.997338
D4931E01-E191-4666-AD1B-59B9F99B769E 1 0.998298
6DE50D16-810F-4BBC-974D-C59A8718A6F2 1 0.999928
CA6969D6-342E-4056-B399-BF454CAD48D8 1 0.999933
FC6F07DD-9F46-4303-965F-09FBA2FA7381 1 0.999876
4ACE621C-4530-4E02-BD12-2697DE67CD7E 1 0.999930
480B346C-800C-474E-96CC-8D72D347F8A0 1 0.971780
92221F5C-9D6E-4640-A482-E3A45E3A9A05 1 0.999984
E7EFE327-1B0C-40D6-BAC5-9C2165F4E378 1 0.999980
95B104A5-8B43-4C55-A7D2-1CC836983846 1 0.999894
F3545C12-1FAB-4654-99C1-537D72C1FDCE 1 0.999991
F7E78739-D343-4695-941D-3241DB1458A1 1 0.999743
95D1EDEF-B581-4A29-A34E-3D31A4C49D5F 1 0.998970
D73ED38A-44F1-4633-9C18-4086A033D823 1 0.999187
5E3E6791-0865-4844-90A5-9FE85D06E9FC 1 0.999903
561F70EA-0C76-4952-A786-4B80EA789446 1 0.999881
D5F453EF-A273-4451-BF17-16A470404715 1 0.998320
8DB45E63-6FC0-45C4-9606-3F636868781B 1 0.999826
9B994AB5-6C0C-4DA3-8180-E237FE4D19BE 1 0.999822
2626A19D-C3B7-4E32-BDCA-E9368FEE22B9 1 0.999971
29F1A2FD-CEC1-42D3-B616-B7EE4D41DEBF 1 0.999984
C53C4981-9D7B-4862-BAAB-FA6794CD0FD8 1 0.999966
AAA6DED1-DCD5-4F76-9CC1-8A1669CA961E 1 0.998272
707265A0-C253-43B4-BC55-5B1B8B9CA5D2 1 0.999696
07F2B3DC-17C8-4966-A3F9-0C31EB3DC6B5 1 0.999948
CFBAE4A3-B441-4254-BCB3-3050546B3E1F 1 0.999886
BC9B695A-7DCD-4B4D-93ED-7ADF73B90757 1 0.999832
9C1D19BA-E300-4D3B-8207-1A2653FB6EB9 1 0.999984
FC99A734-1B54-4C79-A1CA-1333DF5D0D01 1 0.999989
17E96724-B81C-49A4-817F-997CD244C456 1 0.999708
2F150D0F-413A-4C05-87AA-483043FE21CB 1 0.999736
F3927F0E-5382-4F9A-BB43-BDFF6D27AFB7 1 0.999828
73DA43E6-68F5-4069-8971-F71CF328E4D9 1 0.993694
BF82C4C3-B51D-4A60-B1F6-009A4351E9BB 1 0.999727
DAEA35C5-545B-45C0-A876-0F6AD8F9D708 1 0.999880
5DD5DFC5-BBCD-495B-A0BF-5BE37EDA01EA 1 0.999808
B11BF3FA-86E5-43B1-B9DA-1E5D9F30B5AF 1 0.999941
DE1716F8-856A-42D5-8811-DD8D4ECFAD04 1 0.997979
3CD6C93F-4AE5-4CFF-862C-26FB0790F7C2 1 0.999718
BED1D50A-D82A-46D8-86F7-D4ACE9FEEFAC 1 0.998994
CC27E216-7E47-475F-AECE-C63FEA02D3C7 1 0.999638
07832593-14DD-486F-806D-15F31A4EDAF0 1 0.994250
3F63A6A3-98C9-4D85-8AC7-040D663594E2 1 0.999876
685200FE-758A-49F2-B248-98399752EC0B 1 0.999994
93E49F84-7F00-48F3-9780-D59DFF622850 1 0.999950
B316BE9E-199B-47C6-9AA0-D63B5E98B7F9 1 0.963988
29BBCD97-CAE2-444B-9FB4-A277D615C209 1 0.996117
D3AC9ED5-24DA-4C04-9572-55B21C981852 1 0.999263
B0E70CDF-96B6-4271-884F-340292C0A1D3 1 0.999992
D2F169FA-9C68-421F-8884-24530D0AD01E 1 0.999742
F7607747-7ABB-4FE1-A186-3C99BCE9B6AD 1 0.999970
23B5489B-BA4A-4746-8CF2-C4F47CBB91F3 1 0.999941
2D1EA916-3BA1-48AA-BB1D-576EF1A62BB0 1 0.999807
9726124F-0EF5-453A-BEC7-F9C71C56FA80 1 0.998660
46725BB3-532A-448C-A9C4-AFF51207A1F7 1 0.999880
B91B050A-A681-47FD-BB35-EA3D89B18B56 1 0.999974
847AB6C8-2894-496A-BBE4-AE6A599344D6 1 0.997910
E4127773-FAE5-47A8-B2DA-FEEE7746B667 1 0.998714
F765BF8C-88EE-4C5B-91EF-6F6DC7609C6B 1 0.999577
CB66D474-67C8-4496-9082-E094D6781B5D 1 0.999891
3B9EEB0E-5198-4917-8130-42C0B1D7AE2D 1 0.997189
9941AFF2-882B-4A7E-8958-D7F7CE246E50 1 0.999646
06D32826-5D12-43AC-9962-6321D8B8CF56 1 0.998092
CD87A5A4-E75B-4407-8BBC-1357EFFBE937 1 0.999957
E42698B3-BE57-42C7-A9F7-8F1795AE5342 1 0.999990
7F3C53AA-03A3-4830-9AE5-B74D256B8102 1 0.999975
930A364F-59E3-4B12-88B1-091992866A08 1 0.999884
765771F8-029E-483B-AECC-A32451EED2F6 1 0.999962
E0987D70-1BE0-4DAB-8C6B-9CD35188EFDE 1 0.998888
FDA91C53-C73D-4EFC-A560-081F18F875DB 1 0.999806
4A0A5522-6CB3-4553-905F-E508ADC69456 1 0.999766
153DBD85-0F77-49AE-BD87-F0CC3004FDD7 1 0.999920
D186F378-EECE-4638-A2A8-4247B93CB31B 1 0.999370
ACA9276F-2B5E-4F21-9837-382A14DEB62C 1 0.999423
23F5DA85-C4BD-4D88-A3D3-86BC371E8FDA 1 0.999991
D86BF725-0F55-47EF-A53A-A74F1C61ECB9 1 0.999991
4184EA34-CF78-47AB-A7D2-7C7756C6B5AE 1 0.999774
55BC81EB-9105-47A8-A04A-4A8495B202B7 1 0.999987
CFC466D1-058B-45CD-A9D3-62E013AADDA8 1 0.999896
1B94A0AB-32E0-4B83-A960-FD01D5B8BBC4 1 0.998122
2D3D2579-7158-40D2-AF2C-A4E71655FDE3 1 0.999926
D02FD0E5-FAB0-4A17-A095-8D5DDE59E3D9 1 0.999946
342470BB-DCD2-4356-8EB9-9F659490A9BD 1 0.418290
55601924-99AC-4A27-9A24-661BC9A224DF 1 0.892584
4C13B687-8AB1-42EE-B162-D1014B1EAA84 1 0.999494
F628FD3E-7090-44BC-94F6-C42A8C3F6994 1 0.999979
8ED34237-FFC5-47A5-8C2D-735544B078DB 1 0.999201
19B8642B-74F2-4F4B-BC2B-791DF9A5C5C5 1 0.999880
1AACB28F-9180-4E96-A050-9B404CAC1006 1 0.999718
69E65724-87DA-4FBF-97CF-8A09F7B934F2 1 0.999644
A105A233-5F08-405C-9210-416E71D59B04 1 0.999913
CCD86FC0-0113-4B46-BF9B-23C86615222F 1 0.999980
E8B47617-96FF-4018-9C10-4EF01EEA264D 1 0.999613
88DB3121-3984-40FD-BA29-153EF66D12E8 1 0.999956
9E5EFA6B-C376-4724-AC3B-CFF364DAF2AE 1 0.999868
24813730-CE55-437B-9DA7-AE09EAB6C6C5 1 0.999032
6608B9F5-3490-4D82-B7B0-6B25B6771CDA 1 0.993700
0DDAF9F7-49A1-4252-AABC-A268AB630C44 1 0.802775
8E6677F8-EC7A-45C1-8989-478C581297FD 1 0.998903
34DDC993-C655-4C71-859A-570898BA6E13 1 0.945324
FF55A0E0-8C63-41CF-BCAD-D2BE3803F7A1 1 0.999975
A0540DBA-BF0D-47FB-B3FA-89B001D9A7CF 1 0.999491
442C94D8-DFDF-4A3B-85A3-8945B97CD016 1 0.999949
CB66EA46-CFBB-4286-931C-923DFFAE90F7 1 0.999828
E03CEFB1-42B5-4471-A8D1-F82529C2FE81 1 0.999908
A6DCD9F6-E3EC-43FB-815C-9DCF976F5CF7 1 0.999970
B8FB8459-6705-4752-9C96-2181A76615DD 1 0.999952
2D67C899-BD5E-442D-AE08-990985CF45D4 1 0.999816
F9DAABEA-6870-4FE9-9F1D-7098BA504030 1 0.982921
DCFB9628-58EA-4C17-A69D-BB48E650C7C1 1 0.928406
060FEC60-ECD1-4D0F-8FB8-342C7E11F68C 1 0.891203
82E8AE64-30CA-468B-94B1-905C9F368815 1 0.999918
F7566755-6ACD-40E4-ADFB-80A2EAA84524 1 0.999823
BA855A27-8883-4397-8634-4AB26E5A29E4 1 0.999883
7039EB26-E2D3-42EC-B577-108DCCE6030E 1 0.997561
ACFB617B-5EAE-497D-90AF-BA3983BE158F 1 0.999978
96315878-0A08-4E77-B1EB-D5F0059915A0 1 0.999010
D23ABF35-F91A-4B33-AE99-579D8D48FDB8 1 0.999918
64ABE25F-2632-43A6-8EC1-B44BBFB2F8D6 1 0.999902
F68368A8-57C2-43B8-B1DC-D49F096ED0F4 1 0.999566
733A77E9-D5A8-43D3-9A58-A73351845042 1 0.999886
91F90416-78A5-4D9E-BB4A-472B5020E813 1 0.999909
DE46005C-8842-41D2-B136-FCBFEACE13E4 1 0.999986
ED7E157C-E8B2-4041-8EFC-6BB8C52EBE90 1 0.999852
92E320AB-91BE-4298-B3AC-81B1C14A78CF 1 0.999928
F3FDA11C-A8FE-4EDB-A829-02069BA71490 1 0.999925
06CE1D01-33B3-4998-879E-F6FA5C99BC90 1 0.992044
E8253535-DD58-4E64-B169-5F1048E1C0FE 1 0.999928
188511E9-0DB4-4574-AD0A-609FEDCC7295 1 0.309635
EAE35267-E4A3-427C-A186-66196E1922C8 1 0.999461
35237BA7-B9A8-42EC-A457-391C0D474C63 1 0.999699
AA6C256D-2EA4-49B9-AB4A-C536D926A134 1 0.999893
9324EC90-8EEF-4E39-8F04-D98AF4536ED5 1 0.999740
EB74067F-F5D8-474E-975F-06EAFFC9A369 1 0.999921
F4543EC2-5FBD-4F22-AA28-478D71E1BA36 1 0.999936
E881F39E-8724-41D6-92B2-F64570D33715 1 0.999910
588911CC-D23E-41AD-9A2B-D646157E6948 1 0.999862
09F47F15-585A-4DA6-9311-E8AFB9E0765D 1 0.999829
363506D2-2FAA-4E3E-A9CA-028E8BC5E812 1 0.999790
43A5F745-7FE6-4FF4-BD00-585CCDCE7CBF 1 0.998982
CE0ED270-46FD-47F8-80A5-C153C149E916 1 0.999744
B61B9833-06D3-41EC-BD88-B1396F602CD8 1 0.871612
8D7453BB-ED0A-4F1B-A415-EBFADA0C034F 1 0.999872
73C6356E-74DC-4F9C-935B-DE3F4874F399 1 0.999738
6F99EDE8-B8AF-411D-B5BA-87E87F8CC6F6 1 0.999764
8062309B-EE61-4B12-95F9-EAFB8FB1E186 1 0.999562
289B095E-8D26-4AE3-A8AA-6A7FE0F77619 1 0.994245
F86D8063-AA91-498F-A453-D976AB00CAB3 1 0.999905
F63C4E7B-E9AB-4AA2-BB8C-6AA675B63C7C 1 0.999930
EEAEBD69-8612-4DA2-8C59-DCF8DA60A040 1 0.999942
70526026-2E5C-442E-8250-06F74A69DA7F 1 0.999978
3A8BD75F-7586-4293-94A0-7CF0FD30A818 1 0.999975
D7F273CD-53BD-4D0B-BEDD-6561F47B38D4 1 0.999893
AB3CA42F-F627-439A-BFA4-EF9755BDB895 1 0.999972
E29E7AEA-D6B8-4E43-861E-E2A0D6366E8D 1 0.999984
13809C89-AF85-4452-8C5F-BD6F931F0F68 1 0.999079
E0EF6CB7-9886-4FAE-8339-9DFD3A79A48D 1 0.999662
63D8775E-800A-41E8-946A-CF6250F74E34 1 0.999894
99BA0727-0C13-4A70-9A26-A423DAE2611C 1 0.999970
3BC64BD0-D8CA-4ADF-BD02-EE52F89981CE 1 0.999855
5BFC35A7-9C04-47F8-AEA2-97663B8F18DD 1 0.999953
EB3C5B38-842D-4B01-B32C-E2C3A4B3B57F 1 0.999833
FDB8E608-0808-4AB2-80F5-A4A101CCF932 1 0.999859
903F059D-E1FB-4958-A3E9-DE86E77EA9B8 1 0.999876
DE1078B6-2DFA-493B-8D24-D0A6108A515B 1 0.999443
9D413BA1-85EC-4DD4-B9E1-3549742C172C 1 0.999853
2DF209B9-FCD9-4D35-B7A9-4A45DB555209 1 0.995031
9C061038-B275-492C-9D4F-4B843CA4872C 1 0.999975
346FDF10-D0E6-4099-BC43-9099807703F2 1 0.743362
AE539446-77E0-4E44-B3D4-EF5192562238 1 0.999788
F0202D1E-CC79-4990-8153-C839D06A391B 1 0.999893
2EBB4CC2-283E-490F-9D34-EA7BB13E781A 1 0.999831
61EA13DD-38C9-42CF-B1CF-586C690B0FF4 1 0.999957
99164B79-CF27-4D9B-B611-7C906C7EFE2E 1 0.999446
10C3D399-3C2E-4E88-87FF-322A25C0460B 1 0.999861
025A0E10-F323-45E0-95C7-FCA376FB9B05 1 0.999958
BED055AF-07E2-4514-B4F0-A10F315E3E05 1 0.999771
E4486136-0AF7-4AD6-ADF2-FA7F4E24DE7F 1 0.999822
260FAAE5-0F04-4C0C-A804-D761AA5B9923 1 0.999810
0DD2FC0C-A62B-43D9-B88B-B1B5CD81A132 1 0.999789
E9FC4CA2-FB2A-4C65-8F4E-F53179579B43 1 0.999979
CA2E10BD-4E45-45A7-BCBA-6213005F5C5F 1 0.999363
CE78BC66-4D6B-4142-B0A0-F3B3F8764158 1 0.996324
55F1B70A-7AF2-451E-826A-9720F73E5F42 1 0.999978
EBD7A9DC-E7A1-4780-BCE5-0292A85E6EC9 1 0.999126
28D229BE-0C82-4BFC-8F7E-8E5CB8D0EFE5 1 0.999783
1DE73239-9606-4789-B0CB-E8B70DCA8E90 1 0.989496
8EDB024F-7CBD-4026-9C33-705D4217AA14 1 0.999973
A3C02255-A016-4EBE-A07F-F05D5B0E1A7A 1 0.999645
923505B8-857C-4DCB-9E78-FC7088B397F3 1 0.970963
CCFC6D5A-D670-430C-B390-2C05480E9688 1 0.999866
640B79AE-6ABE-4963-AE34-2C399B5FC5D7 1 0.999969
8E56DE11-E1BD-43EB-88F8-62F775C0B1A9 1 0.999935
CF1597E0-21C6-45AC-97E4-A2086E2C8DDC 1 0.999853
0633021E-6ECE-44A3-BA0C-4ECDFA4E7B3B 1 0.999802
B294C16A-0668-4106-9CF4-D19C7E3D639F 1 0.999857
E2BF2E56-3CD3-461F-848E-334C10C8014D 1 0.996009
3A9EFAE3-5310-40A1-A534-CB3369C5B394 1 0.994813
6E81D18E-B551-4535-B17C-11EF1FD02377 1 0.999964
18896326-88E2-492C-A56B-FDFF27BF5007 1 0.995381
7619143E-DA69-4980-9D76-86D50743CDAF 1 0.999331
615355BE-529A-4008-AABA-F1EA6B9420C7 1 0.999865
B6BD5E9D-CC8A-4636-8977-630551D9D1F4 1 0.999833
2293713A-5D0C-4EAA-85B8-6CD5690D446A 1 0.999263
3C04A262-57ED-4154-A0C9-8CCB6609ED79 1 0.999966
5E948099-27B8-408D-97DA-ACE33633D7A5 1 0.999528
BC899F9B-9766-48F3-A674-D4AD6B338004 1 0.999969
2E187FD0-D68E-42C3-8EAD-0D26EC24F189 1 0.999899
8A7D99AB-C363-41E2-BBFB-518B713D4BDC 1 0.999687
BED3D9AF-1D42-46AA-8C66-9C227FAC90CA 1 0.999971
138D9CDF-84FF-4340-BEDC-D3A10A42EE5F 1 0.999769
F2871A70-0F41-46EA-9126-D36BF717F434 1 0.999981
239EA923-BB3E-49E1-B923-DCC6706C11AD 1 0.999717
B0436CB5-F31C-44E9-AA7C-3D95029DC57F 1 0.999991
304454CA-9A5B-48EE-91B1-85960A90EAC2 1 0.999979
2DFD3B77-AE75-4404-AFFD-7855D09FC991 1 0.999980
D29BF5F0-8BE3-468B-8066-938E76BA8232 1 0.999617
6BC7433E-93EE-4804-81C6-1A38BE099F5C 1 0.999880
61F6F91E-D5C2-421B-BE64-7CD62DE1928B 1 0.999968
69130E35-9360-4185-B44A-6024FD0C4E4D 1 0.999349
4549C17C-9739-4BC5-A3A9-5B948102D669 1 0.999854
C17B569E-B070-4F95-BDFB-AD4A881477C9 1 0.999967
973FCFEA-4A3A-47D2-800D-7F51510F31C5 1 0.999887
4043AE7B-9067-4B1A-9E14-0664E3F1DDC6 1 0.999959
EC6FAC2C-3BE7-4781-A127-8B174866B7DC 1 0.999643
27507C27-2C5E-44EE-A25E-DB0094EA7A82 1 0.999916
43C97E9E-0A90-4D54-9A3B-B4B923850AA9 1 0.999838
F578FDB0-4FE5-4A2B-BA18-188843BEEF5D 1 0.999961
EE195888-83EE-421B-B4D9-1965B36CAC95 1 0.999896
EAE71E8A-15EA-4806-B680-1635D01046D0 1 0.999621
70414FBE-2CBE-4B3F-B0CE-FC1A0E265CF5 1 0.999930
9CE0E1DF-A0A6-43A9-9A06-9D619A567A5C 1 0.999954
323DE68D-9908-4CE4-849F-468E4648BBA0 1 0.999950
697D2429-D744-4D72-B7E3-9FDCFEDFE3EA 1 0.999962
E6C75C6E-7B83-42FE-B570-C034172F4D27 1 0.999872
E189AD86-5052-43A3-B26F-22C4910E0A75 1 0.999976
A849EE88-93A9-456F-B0A9-21E56F672E3A 1 0.999051
A61588A6-A191-4AB7-97D8-C28ACECDB0CB 1 0.999342
F23E512E-9E7C-47E4-89D4-1913215F8850 1 0.999705
75D7C2C8-B897-4578-BE64-17D31655831E 1 0.999977
F242A3DB-D3EC-4073-B1F4-7C1C7EDF6D8A 1 0.999928
8FD6AC85-1720-4EEB-8C01-02665A70AE51 1 0.999981
8B25D06E-8497-4321-9B73-41CA1D66B6D9 1 0.994839
F4D56237-7B3A-4846-B04A-320C662D243C 1 0.998961
6991F02F-4F4A-4284-BDF7-7983A33D42DD 1 0.998312
8482D626-C41C-43C1-9B9B-5BC1F3BEDF6F 1 0.999984
8AA1F418-D488-4C4A-800B-B85D112A1D21 1 0.999940
7ACBFE57-F1EC-44C7-A103-BF6A40810866 1 0.999885
212D7526-93C9-4123-9712-CE9E232D1BEF 1 0.999870
7CE36427-A76E-4C9E-8FFD-6EFF32D3DDE5 1 0.994404
43A3532E-5CAE-40B3-AF2F-810EB82DF7A9 1 0.999835
834E22DF-A2EF-42D3-87B5-CBDC53445644 1 0.999918
025482E9-D220-4116-A9EE-A554969E3217 1 0.999911
AC79083F-BEF4-4C57-844D-811A36B03032 1 0.999917
6AF0DFCA-FF10-4FA5-AD36-832A14F6FE97 1 0.999823
2684B345-744A-45CE-A02F-71D984437CA4 1 0.998624
FC9873B5-F5CB-4B6A-94A1-19DDECAF0D40 1 0.999799
C5E8F079-F3C9-4199-ADA9-A895BAF653DA 1 0.999898
77AF7854-2A2B-4C5C-BCEC-3F7A83D223A4 1 0.999996
557299A3-7AA9-47EA-A55E-5BC55E41AFD7 1 0.993558
4789FE36-A807-4B8B-8C47-583034B8336E 1 0.999946
5E47A56A-ACA9-4A7B-804E-AA5BCF0438D1 1 0.995184
27421FEF-B9C1-4087-8919-D05377AB1CF5 1 0.998805
37DC79CE-DF0A-4A46-9C5A-AA577C1BB30A 1 0.999852
32E5B906-55F3-46DC-9FF0-C90EE93AB801 1 0.999636
5DBA5452-39D3-44EA-A1B9-76DF35151E7A 1 0.999937
F7C8062F-F046-494F-91EA-796351DDBDFE 1 0.999988
692C4D56-BCC8-4478-8EAB-BD0057E44946 1 0.999981
A4C050A9-65E8-4221-ACB8-4B544DFCB1DA 1 0.999575
FEBE82B0-9AFA-42C3-8212-FEF04CF57287 1 0.999947
F488B5A2-75C1-4119-BE40-AF75A78D013F 1 0.999214
A95C0CEA-3155-494E-949D-D2CD7B109B1D 1 0.999975
A736EA13-C97C-43C7-82DA-C3844931C4AC 1 0.999960
D1A53CC3-8AEF-4745-9BE6-F414CB868041 1 0.999956
C55EDFA2-3D5F-4381-894A-5D2EE90B30FD 1 0.994256
924EB65B-1DC2-429B-9185-BE6380957210 1 0.999929
36A00BA0-061B-4C9B-ADB0-3EA694399DD5 1 0.999981
DF432955-5865-444E-B112-282291D2274B 1 0.999859
8E26318E-411E-4B88-BABF-667087258828 1 0.998099
B03FA8FB-70BE-41D9-AE47-E1D0B3FB5F91 1 0.999847
FFF35CC1-9B56-4283-8E82-D8D9E2F2ADC8 1 0.999939
910C813B-9833-4D2E-A3A3-9CF026793729 1 0.999933
45D58200-6BC0-46D2-827C-7AD6197AE856 1 0.999961
3090F7E9-8FA3-465D-A3DC-51D4125A3314 1 0.999147
0FB858FB-24E3-4A82-818D-F30BC9DFBFC8 1 0.999911
8F146F18-F13C-4AB2-905C-709EAF4B611E 1 0.999670
F62A9150-E232-4D5E-B310-4BD9483B60FB 1 0.999975
C5C35CB4-3EB3-4993-A3B7-2D7407D47C84 1 0.999993
4810046E-9B10-46B8-A6CA-FD76933BFE54 1 0.999922
DF838A6B-3E39-4F7E-B835-4A3D84B3615B 1 0.999538
F9654B79-EEAA-49D4-9B3F-EBB651983F8B 1 0.999205
7FF0D805-B4EF-4A2A-86B8-C8C715423936 1 0.999934
A8D8D9B4-8AB0-4AF2-B152-65ACEA360C3C 1 0.999950
7899FB77-649B-4818-BCE5-F672CCE157C3 1 0.999973
FC0B5C8F-D715-456D-A561-B0A66E73D7EC 1 0.999934
13AE3A11-8BA2-4500-A99B-2B1A638F6B70 1 0.999924
C9185EB9-5A91-44E8-A31E-62440CF2AE04 1 0.999656
5B3809C9-EBF6-4F51-A456-0590197464B4 1 0.872297
4BFE26F1-A199-403C-87D9-7A57407C9B5C 1 0.995201
17E486B8-19EE-4B7A-B0E6-9570F61D8150 1 0.879998
43F8BDCC-5A2C-4D67-8507-4177044879EB 1 0.999574
2F52A5F0-D724-4262-B02D-17836A2AEEAC 1 0.996562
688AD4DE-BD76-4B8D-8745-B05D0557E28A 1 0.999865
93D5C2EE-F03D-41FD-B9F1-FAA4B15D1094 1 0.999764
E3B2594F-FBBD-4164-A5EC-F9C410B8EBC6 1 0.971898
791FCA57-9C41-47A5-AD5D-7D7187A0706A 1 0.999986
DB5C63B5-1BB1-4811-BF9A-5DDD26D4547E 1 0.999619
B56C76B3-3712-400E-B504-166B4570A0CA 1 0.999924
0BF3BA20-1544-4DEA-B25B-E9DCB55282C0 1 0.998940
4BECE336-6C53-42FE-B388-51F61ADFDB88 1 0.999890
A97169D0-97ED-4726-A446-C07141EA88D3 1 0.999877
A110BE1C-FB0F-4E33-B919-D025F89282F7 1 0.999546
56F9F8AC-8EA9-45EE-99A1-FF97E2BB5CD6 1 0.999893
9E3FAB30-C6E9-4C3B-B2E7-1F1A09AEE193 1 0.999223
998E5412-67A8-4E6D-A244-670C255814B1 1 0.999511
D1323F09-72D1-4530-9AF1-1465B79C7B2B 1 0.999901
C68212B4-46E7-4C2E-8370-7287D1F7A1F7 1 0.999929
A2F03448-E0A1-4794-9938-89D2F270A2BE 1 0.999860
35293A33-B10A-4EE3-AF89-1A51B5B03BD4 1 0.999975
6F0B61ED-9301-4C46-B31D-C3981DF40DC5 1 0.997582
1AEB059C-758A-440B-AFA8-0C5F889D1DA6 1 0.998413
1CC17235-6E25-4E83-8A71-F641C5D99A81 1 0.999923
BE8D906F-7AC2-4B67-B5FD-42C9851AD16C 1 0.997974
FA7B444B-1860-490F-844F-86E4B50162A9 1 0.999961
467BE9D9-75D0-4A94-87DC-DC7D544FF0AF 1 0.999976
923B934B-6ACA-4DE2-A8A7-78184D7867FC 1 0.999835
EFDC7FA7-3EFF-432E-B28C-94A52BFF56EE 1 0.999910
14B75CD7-7F1F-4491-8053-AB5E2A5C9226 1 0.999758
8E0CA236-4758-41B2-91C0-C4809DBA0F59 1 0.997047
74C1076C-3B76-4D55-BC24-C1DB7DBD09D7 1 0.991909
9BAC442E-7D69-499A-A3D0-9DEEFB3B3680 1 0.999692
3CBFA5B7-C65B-47CD-A149-8E2FFD450F9C 1 0.999743
7383CE77-0D43-4C3B-B356-241CBD382069 1 0.999811
8EAF4FC8-8274-41E2-9CBA-60A9B14327CC 1 0.999807
6E46E431-8228-409E-AA29-A0770A6358D3 1 0.999305
A6310406-9DDE-4202-8926-C16215C676AF 1 0.999954
72060351-A5BD-4190-857C-55C9AEBB9C9F 1 0.997976
7D557A2A-75EF-4B7C-90FE-3DA60B391831 1 0.999992
64D76E5B-1D1F-472E-8FA7-7D703AB8FD46 1 0.999725
7F4FAC98-4674-41D3-9219-BA825DC8EEB7 1 0.997627
B345FAA6-D775-4060-A5BA-9A67BF6D6E4D 1 0.999212
9EE9213D-3433-4EB9-8675-2106D8D730EB 1 0.997449
64F43971-FE2A-4A6B-B37A-15DCEFD01F60 1 0.992746
7148D8C9-62F1-4ABF-BF09-83ECAA3929C7 1 0.999055
3AEB3525-8ED9-446F-B9B7-2B971B1295EE 1 0.999516
9C2FE990-A522-4497-ACA1-535A3BCDEE39 1 0.999986
FB595002-4F62-405A-A177-5994F2A81765 1 0.999860
DE603047-F9E3-4459-A765-E77663BB955A 1 0.999692
2033E577-825A-41C2-9150-CFD15735D70B 1 0.999767
6F431D2B-1140-48F4-8A06-DCAFD9764FEE 1 0.999897
A3442455-6E38-4356-9BFD-5BC4351EE6D8 1 0.856754
00C00975-2098-4472-A629-7D0FB35CD231 1 0.999981
1C8F19F6-6912-4618-BCDE-BFCD4A061858 1 0.999982
B99318F3-11D5-430A-B098-C831A037A854 1 0.999848
3C256BC8-8C8F-4F83-97B2-D0AC89F7B420 1 0.990050
EFFFC205-C8D8-4E49-AAA4-C48CF05161BF 1 0.999377
030F5C6F-250E-4089-897D-A93EE106F857 1 0.999066
C0AE663D-79A8-4140-ACB7-DE6EBC1F61D9 1 0.999978
4507583F-1DA2-40BF-8961-87F6069D5B38 1 0.999838
7D18CC08-DDEC-4FF5-9781-E8AB0476F00B 1 0.999960
1B5971B1-3565-406A-9B3A-F293E673903E 1 0.999849
77CCCC03-CB2E-40A1-A0B9-72E7A198926B 1 0.998852
6910ADD5-B5FD-4945-B702-C9A34112A5D3 1 0.999951
57CCD7B3-2E7B-44F1-BEEE-5010F3FE75EC 1 0.999026
03E0BE1C-978F-44EE-B146-9062F5F941BC 1 0.999787
27159F5F-B90A-46BD-803B-EC4D69CED8DB 1 0.999869
420EC5FF-86A6-40FB-AA80-023C5D3CA23A 1 0.993880
7BF36748-BBD5-4E55-B748-A77A2C759D54 1 0.959461
D8D08729-0835-4D99-BD9C-E1F0F194A7E6 1 0.998865
69D7F0BA-557A-4161-BB52-812FE0B230EF 1 0.999914
AE933A7F-BE09-455E-8BFD-6C5F4C7977FC 1 0.999986
DB171048-2A59-41A0-A588-21E18503DC52 1 0.999925
D7E4E18B-8E1B-4BDA-8223-E4F56AA14A4F 1 0.999827
6740EFFF-4AF7-4401-ADFA-494F037B5BBA 1 0.999994
96A106D5-8490-4D8C-B63F-58E38FA3FD96 1 0.999584
132C21BD-1AB2-4672-903A-B1AFB6979B3D 1 0.999994
48F0A158-8E24-4AF0-AE2B-82A4062F6FA7 1 0.999961
6098941F-5DD3-413D-823E-9B52F67025F7 1 0.999944
7A899F7A-1249-4FA2-9360-46C6BBC8E0D2 1 0.999650
9151413E-13DC-4FC2-A459-026DB2806544 1 0.999889
0A0F2866-B5B8-48A0-AE7E-779027C6CFB1 1 0.999858
5E385AE1-11BD-4996-A815-830BD265055A 1 0.999939
E78E0315-59EB-46BE-A826-A5FF8A819813 1 0.998545
5DD0D4C2-B86E-48BD-9456-63F2D873D475 1 0.999737
BE2CF0D3-A26E-4C92-8D00-CE5F2F6F5CEF 1 0.998529
A5B3C47E-4D6A-4250-98DA-19D5149AFA2C 1 0.999927
E21586DC-2934-4DAC-90A0-9E46397846BC 1 0.999585
AA1F0918-9B5E-4598-B783-C42914D4C852 1 0.999683
5B5F01C2-54B1-4A46-A2C3-CCFA2A8872FD 1 0.999953
669B1295-E74A-44F5-A69D-B46520D23C48 1 0.999030
56EE2DEE-383E-441A-9CD5-F5AA85ED0921 1 0.999749
3B9E30B8-E311-422D-A34B-40DD35C9B0F4 1 0.999889
47109D12-14A7-429D-A9DF-56951BEBE30A 1 0.999819
5EF01591-948D-4C7E-9036-AFE6287D0B9C 1 0.999681
020883FF-C6A5-495F-B27E-0DEF24DF0EE2 1 0.999972
0F7B1DA4-0234-4258-B171-ABF6D728D2A4 1 0.999980
ED455621-FF64-4139-A773-D2DD9F296784 1 0.999967
9F8677C3-CACC-4151-9D48-0F082D88D6A0 1 0.999938
7549B1E5-09FB-4ECD-BDDE-80F2D7142DDC 1 0.999931
8D0C7090-6726-487B-B551-A58B1EBF23AE 1 0.999668
3BD74494-5C1B-4647-8F5B-0FF7E3D99A15 1 0.999913
70F34BD1-4A10-479A-9557-99DCBE639957 1 0.999964
5CD42955-AF27-4BA7-B131-E728F8971F7B 1 0.995044
13E4949E-ABD3-4DDC-B6C6-8D6D57BC89E9 1 0.999936
7ED1A2D3-8A95-49CC-AC1F-0EB4D44DCB10 1 0.999853
7076586C-7174-4D8E-8783-3054C11F2348 1 0.999982
E96251AF-B42F-4002-891A-AAC2D23ED90C 1 0.996575
276BF385-FFD4-4A08-8B79-E130638E4FA4 1 0.999983
2FCDF1E8-5814-491C-8C20-7159B8DB168C 1 0.999379
A5B473EE-06B6-4F1C-B313-30B143576559 1 0.996458
D8066A8C-27AA-45DD-B36C-01DE00FB1168 1 0.999377
DD78E575-09D2-4773-B917-0DFA9226514A 1 0.999021
764B6065-6E0D-46E5-946D-45B0705E04D5 1 0.999638
64C8F211-B6B7-4482-AF23-3105D106369F 1 0.999898
EEB888F1-FAF2-43D9-A3C7-B3A208770CE3 1 0.997221
7527CA14-12EB-422B-B69A-E16C67D4B2DE 1 0.999972
E8353AB6-512A-4ACF-93FC-5F85C00D9B2D 1 0.999981
A356C5AC-DBE6-44A3-A48A-943B48309D3F 1 0.999324
1BC4CADE-6F0A-4779-AE69-2927ABF05ECA 1 0.999354
76D4A3A6-69FB-4C1A-9784-D5B0E7BE6BB3 1 0.999956
63137A67-0126-47F6-812A-6A16DEB1204B 1 0.999827
D01AF34E-6A3A-470E-9B01-E4466501534A 1 0.999388
C567A5BC-5F04-43C9-BF24-3AA213FBDE6F 1 0.999794
270169CA-5D78-4AB8-A36C-76CAAA5F4E1D 1 0.999935
B41476E3-27A6-414E-B358-1AF7C2F3C143 1 0.996022
CB6A3C79-78F6-43FB-84DC-FFAA5B0DA020 1 0.999931
D57ABAB0-D010-4367-8571-E49F7271DE59 1 0.999842
C1A54CB9-35DA-4538-AD4C-127CB2A27E10 1 0.999932
5D7F794F-91DB-4F2D-8BBB-72E9F3B5338D 1 0.999771
7C602834-7C96-4B86-9103-3ECBC32757E2 1 0.999527
8B87F14F-99E3-4023-BC3D-79ADDFBDA848 1 0.999920
618481D6-566F-4FD3-AC31-D43913413AC5 1 0.999893
733FD2CF-ABBE-4E2A-8AD2-52432F04FBF9 1 0.999295
CA008B3E-EC12-44FB-8306-0C53F9A8C21E 1 0.999909
9333F2EE-9DC4-4DCC-A0A0-AA98CD48C3A0 1 0.999694
9AB5069D-D881-44D5-8A75-8B3F5BD41780 1 0.999984
79DDD75F-6287-4E3E-B952-657B093CF136 1 0.999966
2EAB52C3-7742-4C9E-8A9D-26611945BDDB 1 0.999773
ED4BDBE7-F43E-4EEF-B750-F020499E5C46 1 0.999937
5EB400D3-AB53-433B-8F7C-DD4E3370820A 1 0.999950
CAA276EA-D06A-4B88-9084-1E63944F75CA 1 0.999845
07B3D004-7818-4BE0-803B-7017CC0489A4 1 0.997194
5D73F1B6-682F-4869-8EB2-C82F10D08020 1 0.999944
9E12AB4A-AC88-491C-86D0-B7B058971D16 1 0.999880
F17B0772-23BA-4534-8381-37411FCC0C4D 1 0.999887
546F9718-0F2B-4DAA-A95A-4131CB9991D4 1 0.999960
965FAC6E-D22C-42D0-9C08-D3FA3E2FC08D 1 0.999294
E03A9F81-BF01-4556-B4B4-AF50B24B9B69 1 0.999602
CD08EF8A-24A9-4EA0-AB74-8AE64B75327F 1 0.999903
768DEFB6-0AA5-4233-93C5-E0F089EEE347 1 0.999910
7EEF3822-7F72-4FD1-BCDD-C49213ED8E17 1 0.999892
D06D59E6-407D-4BB0-8C0E-C5B0EA3DF407 1 0.999900
9E0CD951-D8D1-43DC-A638-6DB737579FAA 1 0.992653
714CD8DD-789C-4CF6-9DBD-E1C0F845A01C 1 0.999984
8DD465CB-E6D2-4797-8742-A840C051E9D4 1 0.999961
D55A6209-B0BA-47EB-9273-01D52A39CFAA 1 0.999650
6EEF55D3-2ACB-4696-B9FE-999A37B0C0CC 1 0.999238
5DD711C9-88C5-497B-A174-8291C4D63D25 1 0.999844
078FA604-DAB6-4710-84C1-6B7BFAA488C3 1 0.999664
3A877634-8C07-406D-A5FA-3C80B994E9A9 1 0.998599
2031C22C-9088-4EDE-8445-0052F0079071 1 0.075456
6D7E2938-91F5-4248-AFC7-7FAA159E9619 1 0.999974
0F7FAD00-C84E-463F-AD03-8C80987A071F 1 0.999953
FCA352D5-D61C-477A-AB34-70948B8A8F8C 1 0.999690
DE0711D1-A376-49F4-9C6F-1407BA6566F7 1 0.999939
6D18F02D-08CC-4BF0-9D54-DE79E55B5DE6 1 0.999586
43E15CC5-D38B-433C-9D1D-305D090C3238 1 0.999980
083149EA-AD87-4BCF-9A35-17FFEB1C240E 1 0.999898
343DF904-33F3-4540-ADE0-C68F0CC35A01 1 0.999968
F9D94CF3-7986-404F-8A85-DC347D9DB892 1 0.999852
DD0FE905-A9A4-46A4-ABE7-4C0F828B6778 1 0.988691
46E04874-09D6-4786-9E65-65C550128F05 1 0.997072
5F8CD165-0263-4CD7-BEB8-3CAF63D23856 1 0.997071
EF57E763-DB34-41E8-8B75-819BDD530971 1 0.999868
6CAB3CC4-A04A-4D75-B772-C77B0CBB3FE1 1 0.998694
C4597031-6672-4AF5-883F-FA740B20E3EC 1 0.999144
689F8322-0C22-49E9-9152-22B15DA062F8 1 0.999907
DB32D25C-C6B1-4003-BE8A-8C1E91E15B08 1 0.971161
839899C1-58EF-462C-8653-729BBCAEFA82 1 0.999928
844D2D92-C355-46EB-801F-3FF5F20FD95A 1 0.999886
D0E6F759-4CFF-4613-B935-D5AA070CB4ED 1 0.999916
9DE121F1-D27F-4267-9210-94CE93BDE38B 1 0.999971
229ED8BB-B837-4A83-9CE3-5AF1C96E4FA2 1 0.999458
B823D924-A2D7-454B-ACB6-52DA462FD8C6 1 0.999124
9B1FCD95-92B9-45C9-9606-626F9A41C415 1 0.999541
ED7B6675-3948-4C56-8210-E920B98BE95A 1 0.999972
410D88F5-EB90-4FCB-A602-2D1EF8076782 1 0.999802
542566F0-6758-4E46-8B3E-1D145A2B1BC5 1 0.999522
0B5FE029-76C8-4985-8183-485BA8FD3673 1 0.997034
74CAA697-FF3B-444A-A1A4-E0AB22AE4A2E 1 0.999991
97D10CD9-EC0E-44B8-90F1-279BA8B5AF9A 1 0.999640
E9449D8D-55E0-4FEC-983E-FBE6EE3E4F48 1 0.999421
9E129A83-F0F4-4D46-89E5-D48C4F48858E 1 0.999893
AC2E057F-10F0-4B30-9CAA-4CE9B3D49A32 1 0.999671
5514EC02-D2E0-4064-BDDB-992F220E2E83 1 0.998846
C39CC7ED-13AE-4407-AF7A-3D955D8201BE 1 0.999885
755BC104-32F3-482F-A58F-A9C52818BB40 1 0.999804
DB0D2BB0-514B-4CB8-BD45-A9F8F512549D 1 0.999658
49CED8C5-8261-4A0D-8F8C-E648251C2B65 1 0.999869
8DFF9A99-1925-44DE-ACBB-F2F43334234A 1 0.999974
A6F69808-3E3C-4046-A154-096C40CE2B11 1 0.999990
12D58C00-3E36-4612-A4AE-49ADB5E50649 1 0.999945
961CE82E-CC04-4EF0-8ACE-7C2F697CE21C 1 0.996958
0F70FEA7-8BBA-4A57-9DEA-9A99549DA5B5 1 0.998255
143EAC95-2A41-474B-9698-4B7364AC29F1 1 0.994719
9F95440D-91F8-4449-BC35-D72C0FD54A45 1 0.999862
B76C37CF-4036-4D19-B9D5-88B66CC99992 1 0.999920
1AE2527A-3E5D-49EF-BF49-EA1BB114DACF 1 0.996658
AB43E8A6-47B1-4F78-825F-687E805D530F 1 0.999717
4200399B-D5BB-48BB-9A8D-35449F5064FA 1 0.999895
566CF73E-B94D-4455-8830-AA3941F732FF 1 0.999980
3AF966E3-9034-4016-9D61-44EC0B38F5CB 1 0.999975
CC68B7F5-4A03-404D-B5F0-80C1FCF2430E 1 0.999886
88E7A4F7-1BB9-42A3-8D12-E2765E68636E 1 0.998803
762D086F-E0E3-4904-96D8-653083320975 1 0.983961
028AEDE2-A574-46AB-9BCA-0BC0243E4A00 1 0.998581
E24D9D6C-3960-49AE-A656-A29AF48BE42F 1 0.998616
A1C6F8E1-7685-4FAE-B48B-EDC815C8C6D3 1 0.999863
D94E9374-D342-4AFC-9E38-40E251FCBB82 1 0.999346
2BB7E520-640A-490C-9683-A44A3FBAC7E0 1 0.994233
AD764767-40E1-4841-AF09-D1D0DE1E24F4 1 0.999982
09188D2B-868B-4D32-918E-C0EDE74EA84B 1 0.999943
04DCC0B8-0FCB-48E4-AACC-25340099B324 1 0.999930
C6B3421C-14DD-40A0-957E-75306E7CDA99 1 0.990856
BF3F3399-79B6-47BE-B4AB-DFA93984F1E4 1 0.999937
AD279D20-3AD0-408F-92F1-A9F6F46CF2D4 1 0.999984
E400D9B7-6D96-4763-AEC6-B0699A037237 1 0.999653
79ACBBA7-FABC-4F82-B80B-6E66EF15107B 1 0.999890
9C4912EB-5EE5-4633-ABCA-BC2F9DE42B79 1 0.999967
3C4426B6-CC5D-4942-8B56-950FC9501B97 1 0.999979
91831655-4261-428D-A7FF-05E580C63F32 1 0.999494
120E3E58-C5DE-4BB0-B1CB-A056AF4E74E2 1 0.999673
0CD33791-69B1-4D32-A736-370864E4C307 1 0.999980
972C0AE3-AFE1-410B-943B-477E5E1199F1 1 0.995932
D9818722-15BD-439A-99C7-D03D77A889A8 1 0.998923
18192E7D-BA3D-41A5-880D-E5F4FABF3ED8 1 0.999964
E655779A-F99D-4DEB-885C-4A7BA4BF365D 1 0.999900
652B400E-A5F5-44BB-B5A6-813EAB69B2DE 1 0.999956
DCCF5FF2-D625-4ED1-8AC6-B184EE2EADCE 1 0.998665
49E56E1D-08CB-49CE-9381-A2CCEC6AFC6E 1 0.999788
8CDF9E7F-09BC-4CF9-8FD5-D818187A5428 1 0.999858
44475329-4E2E-4170-B383-7D5E6943292A 1 0.999537
9D22FDEA-337A-4DBD-BD0B-344057CE1494 1 0.999940
A4834036-3943-4D9E-AFAE-3B76F7D7C57D 1 0.999986
D09181C3-418D-4812-8BE1-6E44E62A9748 1 0.999989
DDA9851F-A631-4CDD-A456-AEBACCDB85B6 1 0.999983
7DB9FFDA-41D2-4CC1-98E8-9751AAB7A0F0 1 0.999869
1E2880D4-3169-4075-821D-E6776B0D2526 1 0.999198
B20BCFFB-806E-41A2-BCDE-17472C7557E6 1 0.999989
A0004B0F-1C18-4CA8-93F8-938B7328CFFD 1 0.998587
920921B2-9656-49CC-A8F2-CB26666E798A 1 0.999421
05DE6229-9F4A-464C-B64C-EAD9718A5BA9 1 0.999905
9F3974CA-83B4-451A-82A5-C1009756EBD1 1 0.999566
35858D6C-453A-4A37-BB17-ACDC497B47EA 1 0.999950
667B7BEA-4047-4617-913E-2879257077BD 1 0.998955
AEFB7984-1655-420F-891C-18FBF6E8108D 1 0.998512
E357D767-55AC-4AE5-8AAB-BD75E9DAE6A0 1 0.999975
ADD8DA58-9A44-4DD9-B10C-26E6B4517C24 1 0.999098
9E9BEA24-2AE8-4897-9EF3-36391B904377 1 0.999893
54925F78-7B97-47EC-A51A-0F20E2528783 1 0.999720
BD51BF70-8D2A-4123-9C26-5DE8407044E4 1 0.999215
F0552CA5-0502-4EE5-B137-51488B44D8CA 1 0.996810
8DF57F56-39CC-4059-9694-E7892B4A34AF 1 0.999984
03F01EAF-0C45-4721-8AA6-041C2EB21AD7 1 0.999910
1367C6F4-DA8C-4842-B1E5-1F97E6B2A7AE 1 0.998612
305EE0B0-4946-4322-8C3D-2BACB0CD2BE5 1 0.999784
16FA9B8F-C7B7-4B3C-AC50-86020F301B62 1 0.999650
936D045E-D5C5-4AC7-93F4-92C427E6F23F 1 0.999947
9EE61E69-D689-4C3D-B475-684F3DF51C8E 1 0.999993
91A962D5-56A4-4EB5-A678-35AA0E14E786 1 0.999900
7F509551-DDB7-4193-BF5C-85FDC20B7BA3 1 0.999904
5A688BED-8E3B-4990-AA39-4E1FBE93067F 1 0.999991
7E13A8FC-D685-447F-9DA6-3B4B9524EEC7 1 0.999924
0135C995-B61A-4712-BDF4-EACD3FA42BFE 1 0.999975
93BABA2B-584E-40B3-9226-53ED23CFF30C 1 0.999868
46321194-7748-45B0-97EA-A2D2D29D9887 1 0.999983
A4A246D9-92A0-404A-9CF3-3F95C8B3AC66 1 0.999974
C21A9054-98A3-44BF-8440-8365A0542635 1 0.999872
4CA0E950-C2CE-4AAA-8487-2FDC3DC3E1FE 1 0.999993
184E55ED-5537-46B9-B885-8C92678BA531 1 0.999778
F8B2EC31-B61D-4D79-AD58-917FD66DFC08 1 0.999943
9D8523E2-21D6-495D-937E-69F23E471FAD 1 0.999928
CB2D85B0-7F31-4D2C-A60A-7D718DD74969 1 0.999913
60164D50-910B-4449-A03A-0D9030EB83A7 1 0.999826
CA8D0E72-ECC4-4B86-B7C8-40AEE16D6490 1 0.998731
9A1C661F-E297-4FF3-9AA9-687867D3E413 1 0.999967
E9132F06-409E-4F4C-AE0F-1FB4B3D9E47C 1 0.999954
F4DC6A0B-D497-4A8A-B0D8-CDAFC87A957F 1 0.999770
F59FA731-016B-4CDB-AF18-C07FFDAD946B 1 0.998729
568F9051-185C-42B2-89B4-932C1A498AC6 1 0.999785
2A8C1F56-FDCB-4ED9-BF19-9D023F40F807 1 0.999978
C895981C-170B-47FB-9E27-D903F550C3D6 1 0.999877
D04CD3AB-5CA7-41D6-9E49-01EB47C2B438 1 0.999839
9EF9708A-28AA-4804-B458-3B3A666D462C 1 0.999708
9A6A3EC7-63E2-49A3-967C-6B2F3B9C2046 1 0.999978
BC40DF70-8C59-4976-9501-FAE3F0FFB285 1 0.999324
2CE85A0E-1347-4BC4-B970-67ED420DE074 1 0.999703
E82F567E-712D-44E5-95BA-14F00A082D1B 1 0.999869
5FE68179-A170-40FA-A0B2-03FEB378FAEF 1 0.999920
BEB2BC35-17E7-427F-9B58-EA704E4AA4CF 1 0.999973
70068053-032E-4F73-8DAC-F8B5AB0F0BC9 1 0.999985
45C9628B-1301-4773-9987-9BD2E2D6B8BB 1 0.999313
85D99CB7-5482-4B3A-9B93-777004B29246 1 0.999824
7EC4697E-B719-46BC-BA6F-88336DD4E554 1 0.999774
7A9AADF0-02B8-4AFF-BDD5-FB4C58653F94 1 0.999875
61BDD9D6-5CF3-41DA-AF1A-BA64497E577C 1 0.999930
A977505A-CF8A-4B67-A3A7-D707EC04196D 1 0.999499
7069BE12-A45A-4294-B91C-5D52FAD662AD 1 0.999915
1D59E6B8-DFB2-4F39-9589-C173840CE3E7 1 0.998053
E5405C40-F461-4B63-B344-4D7941B435E3 1 0.999849
A6B3D5E8-E3BB-4A8E-8547-8DD86433D392 1 0.999553
75B584DE-1DD0-42E3-828C-192F144AE38A 1 0.999709
7A0A4C2B-B5C1-40E0-86A9-E4639533EC2C 1 0.999307
B6441BAB-B724-44A7-A1ED-B51E80A0B87B 1 0.999026
074C1ABE-A6A5-4EB3-B029-1909179D29E6 1 0.999814
8CB7B4D5-6D43-49A3-9A9F-EBFEDDFD8710 1 0.999004
9230BC21-D4DB-42DC-BA77-1607CC779F1C 1 0.999974
76A1D120-2E58-427F-8253-E51D34E0AE67 1 0.998242
CAF3E514-D06C-4C38-8893-CA90290D5F63 1 0.999960
5D86710F-7B7D-471D-A269-FFEEF1A950AC 1 0.991333
F09342FD-E4C0-420C-BE08-326995A5EFF9 1 0.999686
41EC19A2-DD48-4767-9C3B-8D7AB379E9A2 1 0.998766
711134F6-A72C-4320-B360-949CC8EBC33C 1 0.999995
AB522EBE-8124-4076-BA27-ADA1AA017881 1 0.997498
E1A4D27D-784A-40AE-BC58-F9496F888FB7 1 0.999980
845C2605-3019-4290-B333-41474885BBEC 1 0.999980
728C0DEF-FBCC-4F52-BD3C-EF390B744F0F 1 0.997763
9669C6D0-C2D8-4014-8C56-F6D686FACFA2 1 0.999368
4D04F56C-2EEA-4E1D-968E-893767470F0B 1 0.999838
EFE4F2C8-D101-46CB-938B-C6A7B46E6D34 1 0.999904
5047AA42-98EB-453E-9D4D-AE17D12CB052 1 0.999389
2A2E5A81-86F5-45CC-B564-F14E630F2622 1 0.999972
02ECD8F6-E7A4-43E3-A3CE-ADC4927C4B98 1 0.999951
9EBFA365-8B7F-4EE8-BCBE-13804D6B027D 1 0.999067
8BE42C61-9E47-4CA5-AC68-F8D978116A4D 1 0.998922
8A6BB738-9861-4CFA-A04B-87B85F1FC005 1 0.999866
52D9A695-AC88-440D-936A-D7043EEDFD9C 1 0.999836
8E7B7821-7CB1-4117-9D8E-6110D7DC7768 1 0.999881
AB7BD484-7E6E-4E5A-BD76-8072F785A7CA 1 0.999118
3AA2E362-6CB2-4C81-9F9A-83FE5E243972 1 0.999583
12CEDA8E-9F34-49C3-AC22-F2F22874ABF9 1 0.982660
F8CF3CF3-4F16-4A3B-A8CB-B3DFC2A37206 1 0.997641
21E8E83F-C4F7-4C51-9E59-A32CB975689C 1 0.999784
08F3FA24-2032-4F2F-A186-A961890F592E 1 0.999844
E1E0B52C-EF3B-4865-848A-74967C9ED572 1 0.999974
0736F5AE-656E-463C-92D8-0354D2A56A96 1 0.999892
28602E8B-0EB7-4780-A783-33F3332BF1C9 1 0.999992
8F688620-4052-43D1-9837-5D349631F248 1 0.999678
B13E1C1B-AD76-4CB6-9847-BF285DD079DB 1 0.999883
1E82180D-A849-4604-91FB-A62F929447B5 1 0.999896
011F7518-5E66-48F0-8E17-81586ED0445F 1 0.999775
66858DCE-72F9-4227-B53A-5B96B9C2C385 1 0.998691
27FE7EAC-8CCC-4676-B098-9A017830CF68 1 0.999958
ED84B812-0900-4CC3-B607-BBA962AA4E20 1 0.999838
16F2CEAD-D502-4197-A167-D6A01EFD2645 1 0.999552
61A9AB4D-9C04-4DBA-9455-9CA9BD64DA31 1 0.998061
610597A0-8DF1-429D-89E4-3D6A42E24A4E 1 0.999819
723463FE-674F-4478-A9AD-3ED21B5DA9D4 1 0.997536
80B536E9-78D2-4E50-925B-4169F55EC4F9 1 0.999325
F8490CD0-DC94-40D3-A9D8-3F6250720CA7 1 0.999969
57369327-3561-4340-861C-441184075E30 1 0.999986
7702AC4A-C358-433D-8C10-A8B00087A405 1 0.999977
8CF7CFF6-0A9F-4901-AA72-C5187212FD07 1 0.999981
CB9E336C-B2D6-4913-8F75-8A41E9263B76 1 0.999869
11A515F8-A72D-45FE-8B03-04B94C2B87A1 1 0.999913
F6ACA9E3-3234-41E2-B99E-1B2C65E9A378 1 0.999827
F6D5F0E8-987E-414B-A804-7A082C86D681 1 0.999129
2FC29D2B-BE28-491B-9A58-0BC6DC9188EC 1 0.991596
95A82AB8-37A8-418A-9B85-BD811DAA98F6 1 0.997720
EE9E283E-3C96-41A3-B811-69FD54AED66D 1 0.999908
0F752C4F-7A21-4034-8960-EB1ED5774BCB 1 0.999894
5AF45741-7D2B-4AAD-876D-BA5027673CAE 1 0.999991
CF833015-CC88-4EA2-B101-17086C88FC50 1 0.999939
9E31DF92-6AF5-4A58-BDD2-1BE62BEF5E40 1 0.999959
3C01457F-5F0C-4230-930D-8C17D0A13232 1 0.999528
E08992A8-E648-45D0-A705-CBE014C9A465 1 0.999353
69807868-89D7-41B2-B422-A7634002E736 1 0.999887
F379C69F-BA3D-4A1A-9289-5C3534246661 1 0.999101
A0D585DC-2383-4680-8F17-0144676F2813 1 0.999542
24DB984F-D62C-4DA6-8751-809CF829275C 1 0.999792
B58A4210-27F0-4E52-AA66-4132C55F0135 1 0.999968
ABF16551-AB35-4A29-A4B8-AC23BF71426C 1 0.999941
812F9A2D-CEC8-4058-8D23-A2139E204EC0 1 0.999828
C40C0C87-F2A0-4567-BF93-18FE417E0EAF 1 0.999811
983B5930-72A9-4A8B-8676-50170158B2F9 1 0.999889
A49E9BB0-93C4-49CD-8D46-AF7EBFC212A4 1 0.999981
AD75EB9F-A75B-4C3D-9896-7825D34FCDA6 1 0.999986
7B526F5F-E362-4BE5-81C8-E35298307764 1 0.999834
88D7212E-3872-4F01-9FB2-D81022AAF93A 1 0.999741
83C4D96D-FEDA-4B4A-811C-0C40B42833C8 1 0.999740
11BFF33B-9252-40A6-B381-5CFE034E1766 1 0.999986
4B724C67-96CA-4E58-80DC-0E66740D4350 1 0.999977
E58FF07E-6D26-4253-B709-C465D3C06F23 1 0.999953
627D0C6D-FD97-4AC4-BEE3-FF31B79D7555 1 0.999973
D36D6057-B3BA-4289-B4B2-BD784E0D8C8B 1 0.999682
9C9BF927-3798-4FDA-9C87-79C10EC4F63D 1 0.999983
7C25A616-C641-4B51-B428-453759573A71 1 0.999967
CA50C0F9-1B2F-4FC0-98BC-E60C07469FF4 1 0.999971
9613B7AD-F519-468A-BAED-5DCD2486B290 1 0.998291
8738FC76-7B18-44BD-9A7C-17476721DE31 1 0.999873
A92B8F63-4B97-4565-A386-D568BD4CCF22 1 0.999849
9A866EDA-15CF-40AC-A821-F0730C900476 1 0.999842
02044057-F39B-4A7D-807F-5B1B9E0121E4 1 0.999951
1838DE30-12E4-44D2-A4E7-986052C47573 1 0.999497
1739FC8E-7624-44B5-B411-4BD9D74BB33A 1 0.999904
84C072D1-5F06-4286-B41E-ECF0D53A76CD 1 0.999446
5AF19778-A0EC-46FD-8496-6CCF6F27E650 1 0.999829
A84E0AD1-D83B-458A-B942-4D37728511D5 1 0.999820
4EFF9F5B-80CD-4622-B779-F5285049EF81 1 0.999450
25075E86-E28D-4CC6-9BBF-1289EDDD3E7D 1 0.999395
91136584-13A2-4000-9F1D-5AB3BDF1127A 1 0.999851
59130035-370D-4852-B70E-2FC8F629D550 1 0.999989
CFFC5B24-0849-453F-BD4E-322450105104 1 0.986826
D89EE134-D600-40E0-80D2-75C806E6FD84 1 0.997146
5096B47F-62D6-41BE-BE56-59255C596E6E 1 0.999979
095DDC0E-95E4-4D1E-A0FE-84A6B100B65F 1 0.999945
861F0EA8-A0A0-49A2-9D77-02EF3D9B9D9A 1 0.998222
7ECD813C-78C6-4C31-857A-D4C21F2700CA 1 0.999800
24B77B02-9ADA-4836-9E49-182ED0169EFE 1 0.999881
FA225BC4-2A68-4F84-B425-711E12C6FC93 1 0.999844
B42843DD-854E-4C22-91F1-86243B339CA7 1 0.999620
775936B0-8072-47A9-A8CC-F753CD5C0A08 1 0.999944
91594879-88A7-4F6C-99EB-38C515CAEC63 1 0.999406
28195548-2D9A-4B4E-9C5E-AAF03ADAD5FE 1 0.999736
84FE3A24-C980-4C8B-B824-BB4A59E055D1 1 0.982240
AE04FA8C-32BB-4066-B165-12C84C3EE376 1 0.999917
5843E093-C77B-459C-BC09-A76E64C768C2 1 0.999941
42EDED59-00D8-4753-A6A1-FDEFB42C94D0 1 0.999795
00C4A601-A0C8-4235-B2FF-76F1F42FFC2E 1 0.999822
DAF2B6A0-0C24-44BA-A2AD-1290F65C0A08 1 0.999815
EC4F5CC1-CA5E-44A7-BB34-0279F607B8C8 1 0.999952
5674C061-C50E-458D-A948-C6ADD40B8248 1 0.999912
1DFBAA52-8CA2-41F6-B834-56457434FC6E 1 0.995364
EE7A4F33-440A-4ECE-8387-5D6D8DFC0770 1 0.999977
DF69BD86-A5D5-430B-8C3C-657587ABDB2F 1 0.999969
C774FE6A-8028-433D-A857-98F4E0DE8BFC 1 0.999947
55379416-8260-4951-897C-1D5FD6D27733 1 0.999932
0F60D211-9B96-479E-83B7-FA7BB39DB31C 1 0.999588
E95065C3-0714-4A35-B50D-7A0F16164505 1 0.999854
86E93F99-808E-415B-94C2-BF5D0E9ED5E9 1 0.999985
5C5D3303-80D9-45AF-B374-F8E55C81E623 1 0.999921
6E96A5FD-6810-4492-9A2C-C81604F6BF7D 1 0.998996
3D1A7D98-ED06-4012-8744-DC7FC36C3228 1 0.999897
DA6C51FD-0A25-4AD5-BA04-70A50913106E 1 0.999948
9524961B-F04D-4D6E-9C9B-542604BF946B 1 0.999921
C7E8CD60-5283-42F9-A4ED-A5BBEE15BD92 1 0.984247
7ADFB82B-D679-4A80-A12A-FF39935E0E10 1 0.999987
C900E25F-F487-498A-8F2A-97443AC98286 1 0.999927
2D37C6F4-7E09-4D5E-A4BE-1E9823FCAD1D 1 0.999416
4D830015-2F3B-4C42-9845-1909B7C97DF0 1 0.999811
B20A9853-60EF-48C8-9EEF-12AC080CF29C 1 0.999931
2E0850AE-089C-4557-B11D-A35DDE11A48B 1 0.999607
6551D58D-1B02-4204-BF2D-8C32FB1F0887 1 0.999412
B55299B5-FA51-4151-AACD-E1BCDD0F316C 1 0.999308
3D834DFB-15BF-4DD9-9F50-A6F59CA11394 1 0.999989
2CEC7990-1199-4BD0-BBA3-74D0A047F33D 1 0.999991
6D8A3941-28D3-4B66-8015-588F6B8D862B 1 0.999675
73E9D724-0841-4990-8BF4-37E904A4ADE4 1 0.999970
25505F40-795A-4478-A89A-7ED7E447B836 1 0.998545
213AD2C8-1FF7-4784-90CE-79F43E60C9FF 1 0.999987
954F572A-FFD0-4A61-BFBE-4F26E8C475CD 1 0.999991
991875CF-AE9C-4825-8F5A-FFBACB2277B2 1 0.999934
8826FE5E-2B86-4B8D-927D-62BD4A8E1E99 1 0.999925
C6861ECD-84B3-4495-94DD-2464292B882E 1 0.999266
B068B41A-3A8E-4ED6-BCB1-CBAD635D37F9 1 0.999479
DB667187-0D59-461A-B3C3-59F4AAC52965 1 0.636464
98CB2ECC-4F58-4E5D-863F-E51868E5CDEF 1 0.999917
2CF8BB8D-ADFB-4D49-A2F0-CEC2AB2E10D3 1 0.997921
9E359026-4B67-4678-B1F3-6EFDC54BA4B4 1 0.999704
5776DDF7-2C44-4D6B-B1F9-FC298875312B 1 0.999744
F3F1DFC2-35B8-4FC9-A22E-F6A882DD4CC1 1 0.999394
48595C2D-637E-4600-9542-42272A8927F1 1 0.999592
BC6DAB0D-7F0F-4895-A960-8919737A9EB0 1 0.999957
E58FBEED-5FDC-414A-89B7-F4CF4439D668 1 0.992218
F370D940-5B88-4BC2-A471-5BF7803AC797 1 0.999957
7FCBB3C2-DB3A-484E-A649-F8437A658A3E 1 0.998962
07293B3B-0EED-480B-BBDF-0C160986566E 1 0.955890
3EF1C19D-3323-4DED-B429-5630FE9ED808 1 0.999892
B1F045AD-F75F-41D9-8DF2-753A672C67FB 1 0.999983
B8C338B6-8DF1-45E8-8414-CBB079E962AA 1 0.999814
BAE5E9E9-E7D0-4D9F-9DF0-AA8C20CB2A7C 1 0.999920
7F5EC231-C883-4D19-8F3F-78E9E4B4893B 1 0.998742
8587053A-B600-418B-9E47-7EBAD26D44AF 1 0.999911
2848DFFA-5F04-4BCD-BAEA-803C219984EB 1 0.999952
9C6E0873-B10E-4724-AF09-20AD70FB4292 1 0.999938
3F6EE3B2-DCC8-40D1-BDD8-8C82C60195E4 1 0.999924
126D3735-1825-4F1D-8D3A-E36309B9E890 1 0.999994
CCC9E203-141D-4DFC-A4F9-DE045C4321B5 1 0.999927
0D0D410B-A066-4345-A3A0-09B65C09251A 1 0.999201
83AA0B09-E5B0-418F-B330-FBA12348A441 1 0.999915
DB1CD8D5-4953-4021-9F97-39F152B496CB 1 0.999973
4BC33CB2-0074-4FE7-B9EC-1E34282A1490 1 0.999756
5692C956-CF90-41D0-A288-9D34EFFC416E 1 0.999788
F9CD392B-D283-4EEE-B133-B6558FD1D7C8 1 0.999936
2AAEAC4E-1402-427E-92A4-9EAA24A3B245 1 0.999989
FF6E9C9C-6900-4E74-9F4A-0CBBD69480BA 1 0.999579
B3738724-F1AA-4008-AE7C-E97CCDFC36E3 1 0.999954
FA649382-823C-4560-9C3D-B8CA5A042A51 1 0.999047
EE5B72DE-C290-4FB4-9128-CFB1FF309D7C 1 0.999956
E22A5BB9-8F4C-4B64-B46E-ADF10A67F412 1 0.999311
E62B0658-4E7E-4895-A0C2-17836F7A17D2 1 0.999223
3B4A5942-2A16-4044-BBF8-FA98F40982C8 1 0.981648
51F76B63-2FBB-41E5-AD7F-3906CFD6A51A 1 0.999618
92896402-5BF8-470A-95E7-C653A4B6B5FE 1 0.994175
3A335580-88E1-4E93-B12B-78EE5F9D1A88 1 0.999951
5FC40F46-1EAA-4225-8BA0-B41DF4902C24 1 0.991449
F7173289-6D04-47DA-8586-223534BFA6AB 1 0.999540
0B020D72-D5B6-4774-9368-BCE712AB15AB 1 0.999312
7B8245F9-EC67-45C0-8E64-842DE965E959 1 0.999777
03E2D403-75D1-4817-B2BC-B3CC02915EE7 1 0.999991
FAC8C2C1-9833-4EF8-A675-8998A0AD1F04 1 0.999618
5EF29325-C80B-4AC1-890F-C419F570B20E 1 0.999855
19061112-2EA8-466A-B767-F47CE62E1B88 1 0.999881
B16B0A77-3AAF-4453-A74F-C2B6E663EDF3 1 0.998635
A23F5D41-EB61-4997-8543-69EDABBD9F21 1 0.999979
23E7A0B4-7C3F-49EE-A605-5D74E8B5EF05 1 0.999401
470E7C77-E22F-461A-AB8D-6DCA3DD0B67A 1 0.999971
E18DDC5A-F671-4B79-86F6-0E58092CE00E 1 0.999840
195215C0-E760-4D77-9EA2-EB37C484A4C4 1 0.999534
5C0CFD87-4FEA-4F33-B11D-E587ED7C5E96 1 0.998471
FA1CAFFE-F035-4C4A-A9DA-FFEF06D098D3 1 0.999327
575C7C5E-8D32-4C54-8DCF-229DDF0358D4 1 0.999803
AAB0F561-C775-4568-AC55-C63F2D6CCD11 1 0.999877
49F85611-81BD-4D2B-B4E5-B30BE20F0F91 1 0.999910
B7094CED-7841-4997-ACCF-E3B8AF3403F0 1 0.999974
8FE261F6-358B-408E-B23F-548EAE444EE2 1 0.999739
23545F2F-72EA-41D2-B6E7-69B46B6DFD48 1 0.999967
2A6FEADA-9CFC-4284-AD2C-F6715AC385A3 1 0.878148
390BF0F8-2D16-4BE0-8B1E-2ADE34F208E0 1 0.999919
A1F26C34-F23C-4CA0-B715-04E4298604AA 1 0.999695
F9BE0E8A-621B-4DA5-9707-3859053BDB06 1 0.999940
BA98C64B-DF8A-431D-B77D-FDE8579B9569 1 0.999773
B870C181-955E-496B-B443-5F0DF00D365F 1 0.999918
0F366A45-3DE9-40B6-B8D7-E6A820E914EA 1 0.995760
6E4C9049-F58C-48BB-9ECF-2BCF31A7ED7F 1 0.999848
4DCEAC1F-E78F-4132-A0D4-A71EAC24FDA8 1 0.999608
03BA8DA1-AA3A-435C-AF23-044AD6E5786D 1 0.999913
18AF8192-703E-4525-A327-ABEF97E3DCC2 1 0.999967
F3C20FFF-A438-4218-8BBF-605B255B2441 1 0.999970
908A43C2-B962-4E7E-92FE-B1BA64C68D27 1 0.999321
F702D628-22B1-490F-9117-89BAFB70DC36 1 0.999907
158C4D31-6F48-4CB7-9360-C6E77D9AB2A7 1 0.999682
135E10FC-46A5-446E-B204-BA3E711101E8 1 0.999718
AFD59595-42DC-4040-BF18-32C22498DD6E 1 0.999790
9C3B2B03-8CAF-4DE9-AFBF-D460B89F3744 1 0.999955
9D816A16-A808-4C94-AD1B-43DF15995227 1 0.999925
A0058AA3-CC70-457E-8850-AA6EE295BB78 1 0.999849
AE9348C1-EE11-4BE2-AD04-333A212CA641 1 0.999680
AB84215C-F590-4E61-9BF7-E60A6DF80E1F 1 0.999696
14FF9FE0-D2AA-43AF-A822-B43FCD2D3F9C 1 0.999929
3AEADF75-65F4-4031-855C-264BFECFE198 1 0.999716
2FE7438F-C131-4B25-823D-DF2409002E7E 1 0.999976
FED8379B-0844-4CD2-B9E2-E468C1E7B369 1 0.999902
C6C0CE21-89E5-4347-B945-BA039522A04E 1 0.999327
0C79A2B4-9452-47A4-99EE-1FA02418553F 1 0.999931
13E764B0-8820-4BC3-867C-4B70662F4E46 1 0.999519
AC8C0345-762A-4FCD-A2AA-1A88C953E3FA 1 0.999994
760C98A2-4DA8-4618-9DB5-DA343D7445C8 1 0.997714
646C6B90-8EEC-42C4-A440-DAACAA5D04D9 1 0.999377
29719DC1-510B-47C2-AB87-43B25E2C4E7B 1 0.999485
1312EF16-AA81-421F-B48A-01F7D6D4A2EA 1 0.994894
D57A4B81-B91B-4DD2-98B2-1FCB84513D6E 1 0.999774
2C383DCF-16EC-4E2E-A740-5055344B1FC8 1 0.999723
97934D74-04AF-436B-9B68-4C04D4142F91 1 0.999416
1AB193B6-1503-4E5D-9D1D-3D39BC483AEA 1 0.999295
61B38E2A-FA50-45D5-8182-9FF0D53D6F60 1 0.998478
B97BE2BE-9BA4-45CB-AB60-E9BAB99A605B 1 0.999274
4DED65B8-8527-43E9-AD07-859B2471696A 1 0.992014
389A1FF7-B322-4F54-BF32-3ADA2E0A1A77 1 0.999895
A1BFBCBB-4C8C-461E-9DCB-3CB4969C0DB4 1 0.999924
5D668A92-AA61-4C34-986F-B44DBF21C2D9 1 0.999812
3D0D1FDD-01B7-4999-86EB-199FCCD2C595 1 0.997012
558B66C2-DF1F-4F00-AA21-121EAC4CC1D1 1 0.994100
B236DF20-2B2D-4CBD-ADD9-681801C1A0B5 1 0.999212
794DB7B3-78B7-4655-857D-5378F06BE26A 1 0.999972
B1AB21E2-C38B-44D6-8A2B-1DFF64A09357 1 0.999853
6D52ED2A-AE55-4D57-8976-96E574FFD54C 1 0.997468
C899467F-7A0F-44E2-97A4-4A77488C454C 1 0.999876
1BD438C1-50FF-4437-899D-50F3798AD242 1 0.999963
49F72DC2-3B64-4105-AD06-E9BA81E8A7E6 1 0.999951
D466A443-6CCA-4EDC-8681-C4BFD7C624BA 1 0.998696
8E3A7880-C3D7-4C75-A731-D829439108B8 1 0.999253
8D2F3716-E740-438A-B97C-59FA7D6E9985 1 0.999990
669E50D3-16E0-4EFB-B67E-543925704C17 1 0.998249
D4538CEE-8141-49B4-9F57-4BFA26862928 1 0.994176
02F4F102-4743-46A6-86F2-74EE6AFD7B22 1 0.998346
6B4B83C7-5DBD-442F-AC4A-79CE36C5DDFF 1 0.999689
DCE6D512-9679-4BF0-9370-AB5435CF1DA8 1 0.999895
594B40BB-7371-46CE-AEE2-270B1DCFD21E 1 0.999969
632F15D2-A172-419B-B3D3-E0BB205A53A4 1 0.999467
B7EEAC46-322A-4380-8CDA-C110488F83C5 1 0.994859
309EEA08-D9F1-46FA-9440-7A79D7FF06EA 1 0.999851
FA0AB079-DB82-4148-AD6E-16EA7E98C10D 1 0.855688
4C73C54F-B1D1-41B5-91FB-59BDCECCC715 1 0.999157
D58F76DD-CAE4-4B0B-86B1-BB5C5DCEE42F 1 0.999557
3D61EB81-A505-4B51-B5C2-EB98E4D4C783 1 0.999449
3C22E18A-60A4-4FE3-AD20-CB472F343098 1 0.999954
02EE9F8B-4FE8-4A61-942B-70EB87C64963 1 0.990082
77EB8A7E-E905-40B7-B519-F82E5A47C4A4 1 0.999858
8D8148E3-1952-4BC5-B943-A370CFA6FE80 1 0.998967
7C12C75F-1D10-47CC-AB51-EE5D0B246FDE 1 0.999807
C642B8A0-C69C-4AB2-94FB-ECBAC056AF80 1 0.992272
BE6E673A-60CB-4EFC-9AA7-BE4CFC122E72 1 0.999882
66920FB2-8B10-448B-89F0-6AD15A17567C 1 0.996367
C3D61B7D-8D40-496B-AB74-90F24EC5CD4A 1 0.997904
FCA3B6F2-2408-429D-9CE1-B116644FECCB 1 0.999956
03F1A188-0084-45D5-B413-C6FF76F53B83 1 0.999957
E3B99F07-9882-427C-90D6-72A277BB3E41 1 0.997861
505AA0C7-FB96-4DAC-B016-C89E4CE24149 1 0.999985
4C6F8677-585B-4138-BF0B-11CD1C286D2F 1 0.999116
D214AD95-F235-4395-92EF-DDDEF51087F6 1 0.999847
9676A763-2C48-4D64-8990-7D44153D92C7 1 0.999634
99E023D6-9ACE-4846-B8E5-F8BD636F57DC 1 0.999801
EF1A0775-C0E9-4EF0-BD17-D075EC4F4EE9 1 0.999921
AE61A86A-F2D2-48C7-A551-898C9483E650 1 0.999197
71EC41FD-4C2B-46E3-87C3-D86AF0077A8F 1 0.999488
64F4D856-DC82-4853-B4F7-4FFA0861257F 1 0.999907
B2AD94E4-9F8A-4BCC-8336-632EC32104FE 1 0.999909
AA8EE247-6020-4612-B3C7-1B66E604F9BF 1 0.999594
95B68D65-8A94-4E78-8E07-A9A17081DBEB 1 0.999853
F07922BD-6F72-4C3A-B510-795CCEB9E6DB 1 0.999559
2EC953CC-C22D-4E62-B46A-1329BDA0C923 1 0.999728
6E12FEF9-2F92-4842-B8BD-D4F5E8BC4A64 1 0.995494
EB3F2064-71EA-4775-8B36-7B73F58E8A0D 1 0.999988
79BAD4B3-0724-45C6-98BB-1C4E7FD088FC 1 0.999969
BAF6B6EF-A710-465F-BAF2-B93990981C13 1 0.999973
E8944777-DD55-4FD5-8935-C4C18EC33766 1 0.999703
83DA818E-5C14-425E-BD8E-A65ECE47EE70 1 0.999873
4E4831F1-5D14-4CC5-B6A5-B3A4D63DEEA5 1 0.998997
0FAF86E7-51A1-4E4B-B001-541FC9FB0CB7 1 0.996827
BCBD53E3-3CA0-4D96-B420-E7DC774EAE1B 1 0.999609
5FAC36AC-ADC2-4E45-AEE1-E5D2C6EB4A37 1 0.997514
3E9361FB-304E-42D8-AA43-816CBF2B59C8 1 0.998594
1BB530A1-2777-4581-8A5F-4F8E0582B187 1 0.999998
86C91D02-0F43-4863-8F32-3ADF29DCFCCC 1 0.998555
2C51E6BE-3E2F-42AD-A595-C32439CB8CC7 1 0.999985
A83D709C-B12E-466E-8369-55E4203DC05D 1 0.999737
3E7C0BBD-CEAA-4C29-A089-F211AB75317F 1 0.999319
F714F44A-3982-4991-887E-7F49F2DD552B 1 0.999985
170AE0CE-244B-416C-885C-0B50F07446B1 1 0.999705
149ED8AD-BA1C-4035-8BB4-CE87D7B462AD 1 0.999523
1CC59AE1-A4E8-43FB-A1E0-96829573CBAA 1 0.999571
D3A7A44E-B6CA-4729-BBC5-7C5F9834697F 1 0.999646
8E0A27D5-1E28-456B-B8D4-48A2879AB28B 1 0.999921
7C89938A-3E76-4DA1-9F63-364C15AD3B0A 1 0.999969
8BE3BE64-AD2E-4B73-900F-A9E6B3AB2938 1 0.999926
97F18DC9-08C1-49CA-BE12-3B27A08071C3 1 0.999566
970B713C-FC08-4928-A72D-FE113682F7F4 1 0.999612
04FC55EC-BBEE-4CC7-BF49-C5DC57A254CC 1 0.999826
0841A192-06AC-43D5-9591-4BDA1ACF5939 1 0.999991
923011DE-5064-4E67-A998-ECC14EA3A3DA 1 0.999845
F59061DD-F5E9-4C85-85C5-4035D7F2CD65 1 0.999579
EF42A0F2-8E0E-4FFE-9997-3745BD642387 1 0.999879
DBCFB2E0-05D4-4157-A00B-5A7697E1D31C 1 0.999775
F2D636E3-F042-4D18-B4A7-A40179CC7870 1 0.998327
5C9B2F69-4C51-4207-BE25-C4E3EB83EF4E 1 0.997419
D595F998-121F-42F5-8635-DFB3186B9BDE 1 0.999956
E1435E39-25CB-44A1-AC94-506E1B375E41 1 0.999857
06689249-8D7A-431C-88A2-E9D7CCB02059 1 0.999998
FA2D7A3B-023F-4D03-AED3-69ACB70A3BAF 1 0.999951
A51F396E-9D7F-45E4-9315-FDBAEDDEB385 1 0.999966
3DA9013A-C691-4D95-9EA3-CA9F7EA0B338 1 0.999955
307A7F81-EB30-42B7-94EA-96DC131240A3 1 0.984531
3F1A9F34-CCFC-4E83-98A9-D78A2DAD8711 1 0.999915
D5D77176-0B6D-48DD-B117-C4AB3161EC42 1 0.999762
79024BF4-7EA7-4632-B376-E3572AD5A922 1 0.999986
3A4FB61E-F252-48B9-887F-B210F1D16FAA 1 0.999727
94E30F66-AEEA-409B-993A-644649B3D2B5 1 0.999836
1730E4B3-6093-47E5-A6BC-1FED8C346CA0 1 0.996493
A639C0F3-C547-4E0E-B97F-6F47BAD83C91 1 0.999908
9AD1510B-ED30-47F7-80A5-FF9921B4EF35 1 0.999990
2F72A10D-B9BB-4EF4-BF28-C933AB0EA511 1 0.999978
DEA9C5F5-8FBC-4CF5-A1AF-CE96D42C6128 1 0.997360
92AE3A5F-100F-4EFF-AE06-763CAC80FC71 1 0.999986
25211B3B-AEB2-437C-9C8F-CF8C1CBBCFF9 1 0.999963
A64A0B96-548B-4CF2-9266-F8C0AF87A1AE 1 0.998052
427D7696-87AB-408D-8B2B-11F6D319834B 1 0.999954
E83F0EAC-ADA0-4C66-B1C6-EC78AC6E39AE 1 0.999984
B03DC3AC-B07F-4D8D-8320-C535143C8F48 1 0.991150
6173862F-C4A2-4215-BFF7-FC6E97E12E58 1 0.999708
64D9318C-4079-4333-AC28-B577D6191BD0 1 0.999978
6D677A30-1268-415D-BFBF-BFD302C83C9C 1 0.999972
28FD3AC5-70F9-449E-B12C-D51D645B51A4 1 0.998890
9BA1A628-4258-4EB7-A54A-46432FF5A27B 1 0.999324
BED15D31-68CA-4238-8D14-E99F98512C21 1 0.999907
DEBD8A83-7FF7-4665-B1A0-C42E75671A3D 1 0.999933
1BB67B1F-C17B-4AB4-8092-3B74D6327100 1 0.999992
5278F3A2-38DA-45E8-B27A-8DFCE2447219 1 0.999901
5DDA0111-B895-47B9-ABB8-1CA02D4EAC33 1 0.999604
CF7F9639-8204-43DA-ABB9-169EAE72BCAB 1 0.999961
E462223A-5636-4AE7-8F45-259E4422965C 1 0.999735
CFAE0B4D-2EA8-4EA8-8C6E-35F7502D3B2F 1 0.999960
7657DE88-85CB-443C-8449-BE41D6F1F646 1 0.999966
9E9F0717-0D28-4AC6-AB33-06348639ECE5 1 0.996637
C1B7EA24-B091-4C97-A4DD-E88CEC100089 1 0.999496
0977211C-9FDE-47E8-AFEA-DBF5C7253E4A 1 0.999943
BA7CCA9F-6464-4539-BC52-BA40F7FB7420 1 0.980686
B5022034-6821-4DAE-AAC0-DA2923DB79F4 1 0.999903
0CCC3E23-8DBC-4774-B0F5-89A607AF59B9 1 0.999654
1A65ED2B-09B3-4E28-8415-F3AE0208DEF7 1 0.999968
E031F249-AAAF-4BC3-92CC-B4B86BCE08FD 1 0.996310
8DD12118-84FA-4CB7-8FBE-14A3121C39C9 1 0.999215
B3ED9616-E998-4DFF-92BC-583B5B7FF649 1 0.998592
D5EF7A1A-1EE2-4797-9140-7CC8EC5CFD26 1 0.999953
8FCED2CC-C649-4E68-80D0-E96F07EAAA3E 1 0.999985
8D387954-C926-4B41-8057-DBA5CE752986 1 0.999947
81581C0E-243D-4096-A3C3-A83C5F9897F4 1 0.999975
49172648-49EE-4CA9-96AB-CD2D3837C8AE 1 0.999455
B6D6F50B-34BE-4DEC-A564-271A1D889164 1 0.999816
09FC739C-56E5-4129-B8E1-0C452FB41554 1 0.999756
9F5C3886-C43B-4F6A-AD6C-781C9D76AC7E 1 0.999441
CC573D17-5416-4AB5-878A-7ABE553592F9 1 0.999730
BACA1596-1B36-42E9-AABE-D16EEC101240 1 0.999990
49C3536C-87E8-4ABE-A990-E5F36A485739 1 0.998963
8BADF462-CF97-4121-997A-E63C657B03CA 1 0.999988
E0D946DF-8482-4178-83B4-0C6B73CBBD4A 1 0.999858
754B4875-DD6F-45C3-B8C7-7EFAF0464695 1 0.999980
82A4139D-7518-423F-AA20-43751ED631EF 1 0.999815
A2230F60-FA53-40E4-83E3-1AE4A27ECC65 1 0.999859
1D94B2A5-56AB-431B-A181-0C9CE0CE904F 1 0.999579
825FF082-6DD7-4395-AE09-09F17EB5AFEB 1 0.999382
2C444AB9-8B07-4D62-849D-BF781B258066 1 0.999901
7A46852B-07CD-4D7A-A9FB-047D54D2F360 1 0.999975
2AD7CE8C-A6AC-47CB-955C-C76021A9F75C 1 0.999938
CB8DE945-1683-49DC-8954-062DF7132B9A 1 0.999210
40318331-7AFA-4CFA-B38F-4FE5EF7EEF37 1 0.999983
14DCDED7-FCAF-4725-8747-653D218CD7D2 1 0.999952
E34C4F0B-79DC-40C1-ABA3-5ABD9623EF8F 1 0.999950
90FA72BA-D882-469F-8BEA-69D8152E51C2 1 0.999950
4574284F-B6EC-4E82-9AAE-1BA30C0B3D6B 1 0.999854
CA8D5967-DECB-48ED-A440-EC15C2055399 1 0.999957
6A294A45-3EE0-4FAC-8EC9-318FDDA807DF 1 0.999971
64E80F7D-70D1-4792-836C-66A6D3600CD5 1 0.999765
E72D3C7C-C46C-4C27-BB01-034B93D7B94F 1 0.999952
9D11785B-8DD6-4F4F-B09A-CDC721A6E6AD 1 0.999904
8B2D444E-CCDB-4DD1-967E-230FA877562A 1 0.999926
596296AE-2C26-46B1-9D7A-1F13745DF837 1 0.999613
6CF9592C-7F17-47D7-B6CC-33DAA6B838A7 1 0.998728
8A6CD445-718E-42A4-A379-C13E152859BE 1 0.998076
5CE4122B-C551-4493-B201-1FA00AB6FBAA 1 0.999977
16FFA62A-A703-4058-B6C7-013910FE3260 1 0.999282
A1AE1208-D209-43DB-8A09-153F37253983 1 0.999950
52DA0DF9-B8C2-4112-BDFE-A2D2D8D0E3A5 1 0.999536
0C4AAA5F-0843-40AB-BB63-914411BCB0D1 1 0.999944
51B4E96B-0BAF-4FBB-BF53-CF4DA0CEAC37 1 0.999434
523BD410-DBE0-440D-93FD-01CE38510E16 1 0.999808
59B8120C-B987-42DC-A24C-00BDEB2CD153 1 0.999268
6A58DDE3-1956-4C9D-A825-7EECA23C6F5B 1 0.999931
9717774F-2B42-40A0-81A9-67612B920C3D 1 0.998414
4D27334B-0BFE-434B-A247-102C3C74BAD6 1 0.999379
EE0B5383-D4C5-4D07-A2C3-F03C1D889618 1 0.999877
CA9B3CD7-34AB-4D17-AEB8-C46BAE811F04 1 0.999966
C5654CCD-FFD6-44E0-99A9-CC9A2337E0BA 1 0.999981
82FE9F9D-56E8-4515-95CF-364D4E7EA418 1 0.999748
530B7680-A63E-4D27-A2CD-DAD5F8C1E023 1 0.999936
F56DF237-C021-4103-B65F-63F834FC2ED9 1 0.999883
A7A5C190-AD09-4110-BCE8-8D75016C8C06 1 0.709257
E1AA57FE-F712-4639-B22B-0083E3EED58C 1 0.999668
79B121BA-C3F2-41C5-9794-E101895170EA 1 0.999766
A3C64513-F49C-42E5-BB80-A61AF2B72A2C 1 0.999585
44B19828-57DD-494F-8758-089EEA3122CF 1 0.999555
B1638683-22EF-432D-8A61-DEE3AC1365C7 1 0.999389
0ADBEA51-90D9-4034-9645-EC7E444ECB94 1 0.999691
6F8359EA-6824-496F-A4D8-24BCE1C52B9C 1 0.999881
81B10E3D-8B9E-4B39-9D51-17801C506FE2 1 0.999753
BA71792C-6832-4CA9-A372-DFF171888FEB 1 0.999937
0044AD86-6865-4BEF-A17A-11EF7C21590A 1 0.998563
BE49CCA7-59BD-425A-99E2-0AE60E901DCF 1 0.999612
CCC80761-0B7E-4CB5-9406-594FF7A0D5F5 1 0.999405
9A4848D2-8957-4E3B-ADA8-B20D608EF8F9 0 0.029533
5CE03A04-54AB-4A59-8FEF-1D4F6273AC14 0 0.102340
476C44A4-9211-4A20-88E8-E2061C4BAF75 0 0.284748
C6E93184-EF60-4BC3-A190-34F2E69BDE0F 0 0.749856
D5C39B56-DDBE-4CAF-82B0-278FC3536BC6 0 0.366682
F26E27F3-CE67-4A8A-8853-9F32FC223848 0 0.013769
1C983A87-A30C-43E5-94C4-ECBB7EA71271 0 0.107204
86E264E2-3933-4400-BEA0-C2010C577516 0 0.031495
B1AED2F2-2C3A-451C-BF57-DAB2868FF54D 0 0.099380
887DDF9A-4A85-4350-9A57-A6A3A17B4958 0 0.348533
7E026DE4-CE17-4625-A5C9-366BB9C43149 0 0.987782
E884728A-4EC1-45F3-BFC2-90A082DB06DF 0 0.014734
CCEFC6E6-0791-4FCD-90DE-C242C9117FB5 0 0.152436
D3EEDB2D-B107-44DE-AE28-D7F868BF8024 0 0.004356
C9202AEE-017C-4C44-BCE4-93A832485768 0 0.014703
19BEBBF1-5776-4D52-AE13-550395CA8D66 0 0.002737
644464BC-C62C-4EC1-BFBB-C1B7C042343B 0 0.908327
FF941A3C-4F54-4EC7-81B0-AF589E5E108C 0 0.978089
6DEBBDB8-A8F3-47AA-A01B-976CA58E6668 0 0.935717
0E19D84F-2B7C-4D15-AE4D-3EDE35FA2CB0 0 0.016997
B88F8339-00C0-4BE4-94CC-39AABC485C87 0 0.019702
BFB1D153-88CE-485D-8E15-F5123BE926E3 0 0.823176
7CD2EAC2-D979-4441-A823-DFFA417AF768 0 0.401434
40FC5CEA-0354-4584-9B6D-415822108E7D 0 0.004579
8C573610-97F1-4FB7-AD49-C80FE20D6938 0 0.041802
E245905A-B16D-49B3-8ECB-622D4CF7A7BA 0 0.003721
D59C7B88-5D26-43A0-A18F-FCF9DC2252F6 0 0.052412
81191B3E-4B88-4DCF-9067-A385241B19BD 0 0.083874
A5EDA1B5-9AC9-43FF-BE9F-5DC86E309652 0 0.165401
0670224D-AFE8-493B-AB40-0A30C3B40B56 0 0.000066
31148E6A-017A-4DA0-94C2-C46E5F499DD3 0 0.027025
F37B2CAB-29AD-45A8-9F2C-F48080FACE6F 0 0.163812
1764561C-0718-4D33-90D1-CDC570316B58 0 0.001781
231F8F69-C626-4741-9136-F6B06730279D 0 0.107000
772E6F6A-9855-4F5A-AED5-6CE433C3C53C 0 0.182605
3D2AD76D-EAA8-4484-A003-26F486A2D58F 0 0.024559
5FB18DE9-0AAB-429B-AD94-73FADE303B69 0 0.438762
223552D3-5DB7-44C7-B199-200F2E160119 0 0.125652
B6F47D40-1E76-427A-B535-0906524ABF75 0 0.033395
D19AFDC8-A081-44A4-A7F3-FCB493F343E2 0 0.345041
0283E12B-B4FA-410A-B00A-E76940407247 0 0.037654
A50AA4B2-A16C-40D2-A4CC-08B2DDAD41D8 0 0.006677
7115216F-5D74-4FFD-85F0-7D1BDD4470B2 0 0.002988
CCEE4F96-96A9-4D42-B592-C0655335CCA3 0 0.323889
51B10D8E-9064-4240-9014-DB25AC522C1E 0 0.112677
6BA5C066-5480-4150-958A-9477C8AA91E7 0 0.314440
ABFD5045-155D-4B84-81A6-802DCAE4D4E8 0 0.126485
3EDF1E19-6B3D-4DD1-AD38-162CBD368B1B 0 0.252990
BD2FDB71-FB9A-4ADE-B3AF-3BFB25E7E39D 0 0.276185
18D0E771-BDD1-4F05-A665-6A9C8A7E9875 0 0.012678
FC0E0886-FDFF-4FDF-ABA7-5BFC67722EE7 0 0.001480
2DBC2140-2289-4B69-937A-1F48D4DCBA37 0 0.492067
EA43D8FF-3F23-4053-BAB2-0FDF10052837 0 0.153986
92CF45C8-2B9E-4BF6-84C6-E7F03A3424F9 0 0.046178
0E3C5E61-1C11-43DC-BB26-8B1463CBC888 0 0.083305
E4E10003-8305-4BD9-9601-3E338528637A 0 0.113299
656FE8EC-581F-4461-BD25-6CF64F6602B7 0 0.023825
E472BC69-0345-4E38-9B74-E5BEDDFFB6E8 0 0.161876
77E93A39-7B15-44CC-9BC7-D86D21A9E3C6 0 0.005208
B100762A-0EB7-47B3-8A31-3A40839657D5 0 0.007174
ABECFF50-729D-4F95-959B-74CE9EE0C44B 0 0.537642
A75877DE-B900-4FFA-AF02-82FB2AEA831C 0 0.067657
11390111-E247-4611-8501-BDD395AD7C57 0 0.555294
1C5B6736-5F23-4325-B123-23AA9EA67855 0 0.737643
3E5BD4D9-879A-4B5D-9030-18282C28BB3B 0 0.089643
98B4CB9B-E3F6-473B-9BE0-15E01A2A01F0 0 0.032594
E408FFDE-C76C-4DAF-A39F-5EDCE7742FF0 0 0.086431
242262D1-CFB5-4EA2-927D-75ADD6FCFD03 0 0.158197
9F76236C-1A5B-4E9A-B3A3-9C601C596DD2 0 0.000631
808DE959-9585-4D53-8B7B-F0672F0F3493 0 0.213351
4DD706B9-F3DB-4B08-AEFC-353B0DE8E8A3 0 0.093148
EF617370-DD88-46BB-B180-BD666BACEEF2 0 0.002205
D5748C1A-D6DB-4507-A3D8-3C5994198323 0 0.996887
5EB1B66E-521F-4F36-A2A9-E56CAD62652F 0 0.364157
8E2C2F30-B021-4058-ACC9-4090089B0F01 0 0.511540
22969F84-7272-447F-B891-033E21FE966D 0 0.075575
70E56B83-F53A-453A-8ED5-50846A2AE7C8 0 0.645937
831F456E-8A2B-4D44-92E5-BAC159A9EAA7 0 0.830882
CC01A73D-0A96-4B60-BEF5-8B8C1DC866E4 0 0.009077
02ADDE5E-FDA9-4D22-8C17-080744C04F69 0 0.003187
365B9D3C-8550-468F-9350-D5D20EAF8F61 0 0.849747
E8493493-7C1E-4FA9-8792-CAF7102F234C 0 0.000091
38E3CD3C-E165-4633-909B-94C0F49197B5 0 0.026426
AAB9CD53-FD83-49C6-8CB1-BD3D68BAAA5A 0 0.471924
762AB5C5-3C21-402D-926E-81527AF4DAC7 0 0.424723
6341A6D3-767F-4CA0-90F7-2CD306D5D577 0 0.001508
B55D0F53-3756-4D1F-9FBC-0560AC4B49EF 0 0.485061
51F270BB-F7A5-437B-8C0F-3D520AA47F5D 0 0.019164
FC1F1EC2-43DD-464F-9591-D2CBADBE6A15 0 0.123049
C602A975-8E2D-44BC-9496-606BEA1170BB 0 0.229288
D3CE5F38-B2AB-42CB-9954-0CEDF1869B0D 0 0.007876
A240890D-5354-47EB-8397-2F340432CD3D 0 0.022496
4CE3CA86-AF55-4C0A-A47F-BE5F3F28C419 0 0.085775
D7DD68D4-B29D-4EA6-9690-C3BA90ED6FEE 0 0.052539
234A4107-3B5C-4D13-9FCE-66AB6D583CF7 0 0.467979
ABF7E1CD-16B3-4016-900A-1C468E027579 0 0.101001
2AA9F702-B432-4E6B-B76F-549D665CBB5F 0 0.438079
CB8B6DB9-0FAC-4371-BDA0-067951169C12 0 0.010154
BD162CA0-B0F0-46F6-830C-35F1FBF95B24 0 0.017226
AB954BA8-46D7-4FA5-8A04-4FBECBA68353 0 0.282212
5F0C18DB-332C-4420-8912-4596B0103D14 0 0.046082
83D962ED-1A8B-4562-BCD6-7E080CB76086 0 0.020302
4245361C-DD39-4BF4-91B2-C745B691C075 0 0.934167
6010230F-45B2-4BD4-B5E7-623E9C64DDD3 0 0.039414
1B9A36EE-4E54-49E0-A6F2-DA161BA8FFB5 0 0.168167
DFAF49A5-5F7B-4C55-A088-F08AA3E6B22F 0 0.981679
4B22B811-3313-4C01-A943-F0F40EEAD5BA 0 0.714726
51928BEB-468A-4452-BE1A-786EBC0DC09B 0 0.947233
8CFEF26B-A8FC-4552-9558-E3BFA4FC7244 0 0.206692
94195A9A-2C5C-4FBD-960A-07D5CB36FC19 0 0.000624
7217F49A-EC19-47BD-A46F-41DC008B84DC 0 0.966406
033DD9BB-A70D-4DBE-A274-335AF3FD3787 0 0.003062
704C259B-DD1D-48E4-A4A6-DB333787F4CB 0 0.056719
FCFEBBDC-B3D8-4E84-BEE3-1643BBA51826 0 0.020451
5F4C4FCE-1DAE-4A19-BF93-AF55FADAFF08 0 0.008979
5FE20BF5-5030-40BF-8B0F-8AC4B66DE2DF 0 0.014219
FB9EDD51-228B-46C0-8B34-1E476367D870 0 0.027639
2C4E4071-6F66-41E4-ADC0-BBE76CE3B396 0 0.075672
7D104368-F3A2-48C0-9192-56D5DB5988E9 0 0.270185
6BEDDB80-E9DD-4472-9792-690B17D8DBCB 0 0.114303
3871D2B1-3C7F-4F0E-A5A9-3D37E0AF6990 0 0.112020
ED04BDD2-4788-467C-B860-ABFF89CD115C 0 0.892804
96D44597-6D3C-4296-99C4-161745D1E743 0 0.045061
A356EE60-80A7-42B3-AA08-723B55E6EC41 0 0.702479
7EABEC7C-BF27-40D0-BB71-3FA04D8DA029 0 0.431236
F1042104-382C-470E-A74F-17C983086F26 0 0.004296
B8CAC032-B40D-4B6B-BA5C-C97ECF03638F 0 0.808236
23855E60-7E41-4DD8-9A4E-75C534CDA002 0 0.006266
1B06E077-3D8C-4C6D-8285-CD1CA8E28FC6 0 0.078290
637090A3-BE67-440B-9183-F166CD683B4A 0 0.043526
1DA3CCDE-CA5C-4A13-9B68-D71230D57CD9 0 0.187728
50CE9D17-2527-4948-99A4-6AB9A5DF9F99 0 0.028918
DB79C8D6-904B-4AF6-B38B-AD4216F8A7A4 0 0.002030
1DB635B7-B9EF-4FAC-88FE-E808DD88B522 0 0.487455
ABCD4415-2E8B-4243-9C21-66A583F97A6E 0 0.202178
B7186F50-6D68-435F-9AFD-CE541060D40A 0 0.722946
D6D987CA-8484-4CF3-8C4A-C7B72E2277B2 0 0.853915
73E3DE15-DFBF-40C8-A70B-D8D405113F09 0 0.283346
02BBA3F2-8A80-499B-98A9-6AA1CA4D636E 0 0.014198
56DD7AC6-7787-4747-8044-6024080A59B3 0 0.086794
31C1FE43-4D97-46A9-90C1-0FBD9BD4B296 0 0.006525
1EBBDDC6-EC89-4940-AD4B-9F81D198CEDA 0 0.022511
B4FB306C-4ABE-44F1-9452-9A5B365E15B4 0 0.330163
C434E4CD-9D77-433A-941C-BBD80A87CA3A 0 0.074605
04B62F20-9CA9-439F-B292-7771CC97DA25 0 0.408019
1CAA1A9E-84F7-4758-90C9-D7F008474110 0 0.028150
54C26050-2FFB-482F-AFA6-34828AEA9E22 0 0.038520
533B3CE5-7D2C-44BC-8E4A-C9B501A69B24 0 0.034482
2A798007-D89B-4B1B-9850-9FE6969FE318 0 0.009739
276DE01B-CA51-4C08-A70A-C0C215D4AE15 0 0.265889
21EA212A-4A33-4217-94E1-25DD3999974C 0 0.450813
E2BCD97A-4E4B-4A46-A071-FDD1A9F345ED 0 0.961760
73196C4A-1E14-458E-8297-F9743ECE59C2 0 0.000965
5D85A7ED-3B5C-448A-AD46-4F6B58E7623B 0 0.006483
DCFC3D63-1FAD-4E27-BAB9-C8E2E2040D58 0 0.265363
8BBCC628-830F-47F9-8D6C-42C65EDDAAC2 0 0.308745
379B0399-84C7-4BC1-8F4C-42CECADF8FD3 0 0.816620
1FF749EE-B32B-4D56-9FDB-8CD5D8E48C16 0 0.202108
47F39A88-CB9D-4BC8-98D9-4C0866C346D8 0 0.033548
8F0BD98A-C604-4DA6-8400-B8AE8D39AA29 0 0.073360
7074701D-BACB-421A-BD20-3656A30B066C 0 0.118969
0685B0CC-F57E-4866-BEAF-0ABCDD09C336 0 0.001386
D83EA729-66DB-4489-A00F-56048E54C523 0 0.925794
F1CECF38-151D-4354-BF42-5D3F1A01DA30 0 0.149640
6D161D7C-EE27-41EB-AEFF-428B8B5709AF 0 0.000257
3C2C1080-B3CE-4278-BDC4-A89AAC7FC509 0 0.009796
17A472E8-1F9A-4FCC-BCE4-4A565D8A8D48 0 0.000628
8E126ED0-F2CF-4D0A-B8A4-C6EABCD023C5 0 0.026582
709C65FB-A9AB-44C8-839C-9492804B5914 0 0.187306
FED7F58D-5004-4A23-AB4D-0D1BBEF6DDE7 0 0.041967
CB48359C-93CC-43A1-95B6-A28809F18CCA 0 0.203808
15769722-F132-4270-A3E2-7D9CCB742471 0 0.447443
9244E5C8-3A7E-4258-83D5-D75E454312C3 0 0.901151
3E3A4880-AFD6-469C-AAC2-697DDDCDB734 0 0.006450
703D11FA-051A-4995-850D-8A7AA0D0A410 0 0.968772
6246FE79-3A4D-4EC0-83D7-4222CF73DBE6 0 0.148864
34AEC466-1CC0-48FE-A87D-8F7D2B5A9EEB 0 0.154962
BAB11865-D646-415E-A43F-9F8866F3952B 0 0.024314
94A6D9DE-AD30-4A93-A41F-CA1BC903CCF5 0 0.062700
88553C46-CD43-4ECA-9995-CC6DE0C8D30D 0 0.082518
2F605A3B-D341-4BDF-9067-3F93C2B5B30D 0 0.045384
46316157-F78F-4AFE-B7FE-841B217044E2 0 0.011270
A8715A44-525F-445F-8381-466DB16EEF11 0 0.765700
CA154E57-E5AF-4857-B48D-92EA6F4EF679 0 0.346009
49D9512E-CDC6-4AA5-AC17-9EA43F3089BF 0 0.066558
1B0651EF-00D4-43EE-857A-64F362891AAD 0 0.896715
B94636BE-923A-4BA8-9D04-2C924A07D375 0 0.005326
06D9D1AF-1234-4DE5-A9B1-6C14702AD69D 0 0.113024
DAD32361-C476-4AC1-8B0F-EFA893D1381D 0 0.756394
08C19178-DEF0-43D5-BE06-301456EF155E 0 0.045764
D35FFA6D-C5FF-490F-8A3B-DC470559DD53 0 0.000591
11654525-BA0B-439D-902F-520F685EC0F8 0 0.260117
F8D40E0B-5F56-4081-B3C1-B03FEB0D6F0E 0 0.928036
9D9E50E2-F3EF-4984-9976-F9A705D3AF58 0 0.011757
916696A1-27D6-4097-983B-336D7BB62E53 0 0.829865
B81D8C00-D633-4893-844C-3AFBDC2C09B0 0 0.792492
1C0CFE48-3CBD-47D0-B3DF-981A67F658E5 0 0.080924
3163C85A-93D0-43D0-99A2-28A7BEAC3895 0 0.020888
76C64D89-6B0B-4434-A075-2F3A249D3CE8 0 0.426385
DA204C05-0AF8-4B7A-A5DA-1110F5B5C536 0 0.795974
8F668293-EBA7-443A-AA27-28E006F5C9A8 0 0.972861
D9E3C7A9-06D4-41D6-B64C-A45C89DF67F2 0 0.000431
7DC58317-AA9E-41E9-96D0-29E25941192B 0 0.273659
B585DD6F-1B20-439A-89D0-9258979144E3 0 0.030111
92B5BE67-4FE1-4FF8-8FEF-5B2AA5F683B2 0 0.018420
04CAAAF9-37FD-4353-BC47-53DBF3001D6C 0 0.675071
57F65E86-1C51-4DBB-8AC9-55AA422DC7C4 0 0.002382
3773E8A0-3404-4683-8AAD-F96D80C64D4C 0 0.000291
2125EC06-1D46-405E-8C2B-246E380A5DE0 0 0.539678
8BAFB807-4109-4A8F-9B4D-EE57FD7FA7C6 0 0.195417
E6E2A8F2-C308-4B83-8C24-A22FB8297C03 0 0.267493
9C38DAB5-9B0F-4CE9-AE3D-9C4E7633FF69 0 0.000563
5F02C822-7A1E-4365-9B23-F336E891BA59 0 0.951465
709BCD31-AE0A-4EDA-B6F8-823AF18AC5AE 0 0.229152
1400BE20-03A8-4997-9EEE-22214328D385 0 0.817491
9A3246A8-A843-4B62-BB7B-003F400E4883 0 0.008355
D6B8C1F6-66C3-4124-8AD0-4EF997A73591 0 0.670556
4FC380FA-26BB-4227-B38F-296BDE3B6968 0 0.818262
DDB7BEBD-053D-466C-ADB2-928D359F7026 0 0.000217
4F0ABDE3-0D97-43B3-BCAE-65CAA2B13B49 0 0.035639
4791D71B-3BE0-4E8D-9B57-48E41DE4266D 0 0.012032
4C38FD52-5A15-4077-BA3A-612D56058503 0 0.227843
208A0C43-0483-40F1-8519-40C7482339FE 0 0.046097
5997E146-1C1B-489F-81E2-A3D588218F92 0 0.002225
11B9E29B-F452-4490-9FB6-223262F35E92 0 0.591698
D15D0FC2-4DB9-415C-ABD2-E1F637635DC8 0 0.737757
7AA8FC38-51D6-4655-B353-BF2345235782 0 0.045362
7340874F-8EC9-4E6B-ABDD-B8E42113E0DE 0 0.009043
19A0C850-9230-44FE-BB33-55B4E4C4A57F 0 0.001201
D0338048-A602-4AE3-B655-A23600272AB9 0 0.027089
785BBF6E-1B05-4526-98D6-898E30270178 0 0.000143
E5DC0F9C-8A91-4555-B676-6C4F9DBE4A6C 0 0.245801
FE8D3184-38BB-48A7-BEF7-C39CE60C8472 0 0.268826
67CE393C-739F-4FEE-AE34-BF2B25925C63 0 0.984373
3563FBC6-AC6D-4379-95F2-B5F39D2E7D37 0 0.104420
E867D4DD-D2A0-4062-859E-9349BA7E6BAF 0 0.041454
CA588635-76D7-4748-A514-0FD8842A8567 0 0.007103
D1B5E752-6956-4026-AAFA-A877FE149CEB 0 0.005931
E31CF90A-8D69-4C3D-AD1F-DE02CF1CC8B5 0 0.040253
9DD3C080-7389-4EAF-8A45-5E0F9C67F430 0 0.915262
A02DA682-8F8A-454B-92CE-DEB7B946ACA6 0 0.009784
47328F1C-C9AE-416C-B74C-16D572A5762D 0 0.000874
154C70BD-95C4-4D6F-B336-CE7BAC313B8E 0 0.456703
782B9103-0081-4482-B480-A8CA81D75E20 0 0.028460
A2CEEBF9-E0AD-479F-9D61-B73ECCB1DBF8 0 0.826847
E93FF9B1-D633-4A8A-8CC0-CB2D521E40CB 0 0.506150
9C26DD94-140D-466A-A106-EC646C468AE5 0 0.023538
867A7B98-D31F-4D2E-8739-445F3C4AC482 0 0.106593
6941A210-6890-4C03-B419-09641AD84813 0 0.129563
CF122C01-5CD2-43F2-916F-DC42337B299E 0 0.521680
ABD76585-9AF1-4DC6-B3D4-35FD7B7ED6C7 0 0.308845
4F73E424-FAD4-4901-8989-F036952C1844 0 0.002910
6F3968F0-3530-4A29-9B02-D4B46E49F404 0 0.000590
06206FAB-BD5E-4F39-B99F-62ACD2725DE2 0 0.983278
40091B8F-561D-4B1E-B474-67A09EFD1829 0 0.716597
D9ED7027-417A-4D32-B05B-FD3B42443958 0 0.005950
558EA752-2F94-4320-B205-972F9EB1D189 0 0.040668
B3B8272C-AFFD-43ED-8A9D-CFF84C44ADC0 0 0.003752
BD83EEBD-65AB-4FEE-8640-3609480AD60E 0 0.075014
98258C88-44FF-450B-9701-52363E68E829 0 0.437951
651A66B4-7260-4E70-8399-1CD343A11728 0 0.078220
C0E01E68-1595-4341-9956-F1FE517AF6F3 0 0.172402
D6035FDA-2FBE-4111-8E56-B41081B95980 0 0.005821
B2A8D5C2-5BA6-4567-A74F-CC650C86F54D 0 0.031208
E0AC42EA-44BA-458C-9E02-23CCB9EFB396 0 0.009461
48149C31-311A-4394-98D8-0CB62419C403 0 0.966307
D814915D-A211-4ABD-B107-91A1E33D90AE 0 0.149251
97ACD1A0-4E17-43D4-B7C3-1A3696FB1CEC 0 0.010027
131873A9-839F-4561-B3C8-AAF34DCC1548 0 0.423379
086D5533-8CB9-4647-A42C-856A5D08A919 0 0.033992
6372EFF1-4CB4-40EB-A7B7-DECDCFBC1123 0 0.878776
BDB494E5-8CF3-4980-B5C7-FFD09180DC81 0 0.189810
E23551D8-8F03-482E-845D-FA8592E068B9 0 0.272911
A44D0EC2-74A9-40D2-8CCB-0127A82D5F2D 0 0.017968
9761E468-0098-4869-A2FC-CDB339DEA078 0 0.997542
9E60E6B5-04C2-4D0A-ACA7-107CE005E113 0 0.113279
1531B4EB-1510-4217-86FF-68719D4BFB10 0 0.587623
1B602FF7-462E-47A5-B4D7-56F0925A13E4 0 0.441517
79BB467E-E830-48E1-BA84-9AC84CE32A86 0 0.432734
ADBD5569-C8B4-497A-B0EA-6AF157CAE6FD 0 0.072683
FF6F43F5-0BBC-49D7-A152-64B27891F495 0 0.045289
8726FD8E-3126-40CE-B021-C1A99BFB20B9 0 0.660019
2757BBE5-1990-4BCB-98EB-FBD6CD7B7009 0 0.001286
67B98446-7E32-496E-8279-309E70CBAB3A 0 0.065055
A0F2CD33-B209-4E30-BC29-B0FC4C75C214 0 0.997338
CF9D8D31-4DFF-45DA-A2EB-FC7CB016ECF7 0 0.991488
FDC46414-1A65-4972-BAFA-3139F591CEAB 0 0.402016
97625845-9F9A-4FAF-A7E4-96F40A4CF272 0 0.384826
27DDA2D1-A4B7-4843-9675-B2A379B193C4 0 0.353026
F1B5F547-39D9-4C79-AB3D-5096D0673221 0 0.670066
EB8788FD-719F-45E6-897C-B623E3585447 0 0.100169
1155FE26-AC4B-4956-A583-B42B92DB5157 0 0.390147
6E3FA287-E1E4-497E-875A-498871852CC5 0 0.005873
A0CB133D-14ED-42E7-8C51-03079E0DFD9C 0 0.119222
BC3BD4D5-2031-4E14-BE9F-D4D09EB65273 0 0.003909
288B3FFD-1302-495C-A193-D53B03338A4B 0 0.278803
345F305D-2CF6-473B-8712-83BE176654DA 0 0.005970
237DA082-7CEC-450C-93AD-40EFD63A0EB4 0 0.188489
7CD13278-121B-4CEA-8FD3-CEAB61C4670B 0 0.121863
F506E657-6C40-4835-96FF-928F720A347E 0 0.471040
9603AD2E-C0D3-4604-93B9-EB4205D9D70E 0 0.152462
09DF6790-048E-48D0-BEC2-28C7F462922A 0 0.006745
B36CC6F7-9B6F-477C-A455-EA959CCE12F1 0 0.020183
E57DE1FF-8C7B-42BA-A968-B3147B5C4674 0 0.014678
8BAD7AE1-E269-406E-9929-51910128439B 0 0.034298
39C0DACF-CC02-4D93-951C-0FE7614DC6B8 0 0.089256
3468F1C2-AF69-4FE2-B91A-5D85A410294E 0 0.001944
31930DCC-DAB5-4A81-BFC5-EDBBEC8E61E8 0 0.749338
1D432C2C-E539-423F-ACCB-2DFF2B797943 0 0.002017
1FDB298F-EB99-4CA4-9F90-D4FC18E1A466 0 0.902877
7FF4D412-0A92-4A69-87E7-86E25D161011 0 0.010671
CE6A2258-7102-47E3-85EC-66B4C5438D0A 0 0.131711
25596612-19B3-4143-9209-707B56B4EDB4 0 0.997166
7BE75AE3-0945-4CCF-863C-52F3C4EA0D2C 0 0.118184
21A76E19-A5D8-48A2-81BC-65F59A71156C 0 0.944476
1E6CF71D-6811-4A37-AFC4-C4EC563FAAB6 0 0.334118
F7A387D3-E067-4F8B-9973-AB403EFF4DF9 0 0.018843
11ABF703-7BB8-4C19-A9F2-BB66DAAB1AF3 0 0.246459
9CC17807-50A6-46E3-AC4F-9FD6E5491B3F 0 0.043339
4C5A8568-330B-4015-A949-528D3021FEC7 0 0.333523
4B5F1766-EDDA-4410-BE33-275965B5E3DE 0 0.001322
7D15C8C7-8125-4B2E-9E56-CB198C2C518B 0 0.001942
97152B9A-2F31-4A83-A7D2-F27E8014D3DF 0 0.983190
946D60CA-16F3-41F6-B196-6F090D9F94DE 0 0.116752
857DDC28-2D4C-4AAC-8839-E3224130B0BB 0 0.112729
CB4C43F6-0A44-4814-AB10-D1956FEA1BE5 0 0.002405
B2BAC28C-94CF-4609-931B-7CF1F978DB8D 0 0.031631
FD1DE4A5-F9B6-4D0E-975D-9B47C823F05B 0 0.007897
E410704E-DDD4-40C4-A15E-CD3D982070A8 0 0.150815
8302E04C-284F-4325-A67D-77DDFA51DE48 0 0.035117
0D4F252C-A844-4F1C-A42F-64A0EC2F58F5 0 0.166701
C9727B90-E55D-483B-AF81-91B81BE4A7AF 0 0.038323
FBD70B47-D421-4338-80DE-A7FB34EC543B 0 0.223943
C3BF8295-F307-4069-A90B-EB7C6EF849AB 0 0.984323
7C63C011-5C61-4BE0-908C-0F82AD5AD8F1 0 0.021128
C2334C65-10B3-4258-B4B1-42B56AA294B0 0 0.025694
F5C64706-7D5E-468C-9B5A-3E9C6D52E7AA 0 0.059517
16052361-34AA-4F6E-90E7-8A6041116EDC 0 0.011872
54C754C9-ACF6-4E9C-B0C0-2FACFC1DD423 0 0.454978
FDACF21B-E2D5-401B-90A4-5C15B673E783 0 0.548792
0223E9C1-1A38-42E1-A727-CFD1D074CEAD 0 0.465866
8D694C06-E74F-43F7-B7C0-7BFFBA73401F 0 0.207837
9215AEEE-B996-4099-9F7E-DC75FBFE0898 0 0.002282
77FF0FCA-7F3A-407B-8553-BFD6A318B78C 0 0.209434
102FA702-457E-41CF-8715-13D8C98B3AA6 0 0.056834
7C68F146-1434-42BB-B72B-A25AC9606C0A 0 0.163086
8B83F27A-70D7-495F-8969-6CB12BC5C09B 0 0.510772
F961F8BF-1806-4929-93CC-B5AC6E21712B 0 0.077836
97F2F93B-6FBA-47EB-B64F-06D2C8A8C171 0 0.899660
9C9577C3-F11A-4A6D-A431-40B53EC84995 0 0.000302
574C4094-704A-4D00-9805-459F7745B652 0 0.166134
B15C6DA1-4BD9-4915-9DB7-E3D3C3B7F6FA 0 0.901021
D3E460DC-ECC9-4D7A-A4BD-B7547640F173 0 0.049194
32502453-1244-4254-8F14-CEBF3FA35E1B 0 0.004732
86FA77FB-CC3F-4EE2-852D-B81B18965163 0 0.036216
556828BB-49E5-44F4-891F-9118E254004F 0 0.040575
CDD1CF49-D205-4ADE-906D-05B43ACC28EB 0 0.305262
ECF651EB-862D-4E33-8FE6-172B00A6A8FB 0 0.012037
D60F8E86-65E0-42DF-BD6C-56B308DA35A5 0 0.697511
E3283B6C-20B9-4631-A577-B127C0C9EFB8 0 0.805975
6BC2B54A-D678-40F1-8B91-FA91D0993FE0 0 0.073888
39B237C1-A1BB-4C20-8F0C-17F43A070319 0 0.006304
65F9D3B1-4316-443E-9110-EC1340196B6D 0 0.058455
5F4E135B-9B80-4385-973E-7194590B517D 0 0.667453
DE09B3B0-256D-4D83-82A3-5DDA8AEE595D 0 0.045403
F004BCA1-BE10-478B-A022-CD607DD7CCBD 0 0.012350
8405EC3D-80A6-4049-B751-48F0B59DBF63 0 0.081724
C3CFD9D1-48D2-4D17-894F-E82D5F3E8638 0 0.048451
A8835B70-7B74-4432-AEA7-1D8B474A9B06 0 0.007885
EF59871D-F4D0-4BF4-BFEE-B7A424B40EDD 0 0.926563
F173F5C7-34CC-46ED-A5F2-45B589294413 0 0.014205
30DFAC35-6417-4B2F-BC99-F41553CE4C6F 0 0.004318
47527144-DE45-4278-99B8-FF0308D05B13 0 0.070596
BE425663-3BB2-4569-8B65-19C2A00E752F 0 0.041820
2EAE2A3F-A340-4ABE-A7BC-F24128871DC1 0 0.237761
F5E58409-0E6A-46C7-A15F-424C66569AD9 0 0.890728
16C42D8C-1E9E-4DAD-8EB8-68E2750757C4 0 0.812421
75CF3790-3C65-4FEB-B75F-F81007CE0182 0 0.022124
A0CE9341-C59C-433C-84A9-77A0A43163F0 0 0.247892
91A3BF1C-A2BA-4DCC-996F-2CE5B0E2994A 0 0.082069
B7F87258-0CEF-48F5-8BE3-C835C497C3E2 0 0.166442
1B53542D-F600-403E-A3DC-4E43A2BE6CBD 0 0.230787
B2C2CA75-50C4-4306-8AA7-080845E3FA01 0 0.160556
88ED7C33-4067-44B3-A5C4-F4C1391A393C 0 0.018653
C51276F6-6273-4422-8F9B-A6E44A467E9E 0 0.111027
C6C78D5E-61C5-4EEF-BF7D-93A6FE466F99 0 0.067760
5EBAC194-0AEA-4E4B-88E2-54ADFACA6190 0 0.098752
AA09AD75-25F5-496F-ACA7-23DD3C10635D 0 0.949085
C27C613B-14F6-421F-8AFD-F1A67BCA4814 0 0.141491
683B0D46-9BFB-4378-B229-6E9414A292F7 0 0.002641
592B2154-9761-4C8D-A734-8610DD008A75 0 0.007899
95A5545E-AF2D-4B70-8DD6-B48857E5B0A7 0 0.445643
D81365F7-35B4-4163-A5FF-BE594ACAFFA2 0 0.117649
D3E891F1-FB3B-4CEE-A39F-2BBB3A8F5660 0 0.605135
1408B505-B830-41CE-845A-2A0693428A74 0 0.098607
A757CC86-4D3C-4FD3-AF79-36404109F379 0 0.204545
58FA071C-9FBA-4F59-B088-2D1A4B304C41 0 0.222938
FEBA17C5-7AA6-48AF-A39C-1C52CF4B6372 0 0.150297
6FE6B78E-76EB-4540-A535-B0762117DC93 0 0.015091
5E9E065C-CC76-4EC0-972F-4A24E9A43738 0 0.134762
904B4172-DE7D-44B6-B44B-ADE0A6C14DED 0 0.419009
050126CD-7220-4D80-8E62-C719E136F042 0 0.033109
07E7F3AD-3DA7-4078-9522-EE9533C4AFE8 0 0.020736
A7520A53-1C24-454C-82C8-20A291307467 0 0.125799
A1E7A897-21BE-4993-9CF6-F8616B5FDD1D 0 0.006503
27668822-4FAD-41E3-B125-A22D320450D5 0 0.007008
4B6F302C-C7C7-4288-A73B-D0970A964977 0 0.159962
9DE86AC7-46F8-4841-B576-0428F5B6A84B 0 0.001604
134F3151-DD48-441E-B8DC-6F492CBE9480 0 0.193409
077C11A8-CF92-4C38-BD79-E12D73EC6AE4 0 0.549332
F116F8A9-2F13-404E-8EBE-AE6EC2A63FA4 0 0.022818
C667E42C-A447-4238-9A38-FFE27D8F8456 0 0.255425
4F023F30-411A-4281-87BA-37AEE7D33862 0 0.689706
4940352A-4465-40E2-A6BE-12565170829B 0 0.006887
FA1F8B37-86BC-48FF-B121-A911389A7FDA 0 0.558693
C757E824-7E3A-4307-B167-AF0129DD7F9B 0 0.372371
F414DDA7-5C65-4CCE-BD96-255A1AC33056 0 0.177543
1FF8DEB7-39E0-437F-944C-512C921E49F1 0 0.034955
72604C52-05F3-4204-BF20-E00FE0FCFD60 0 0.007622
B45EF011-46CA-4861-AE2C-1C0111191F93 0 0.473599
64BEA592-2B6D-4018-8019-B05E759A71CC 0 0.233448
4B6D93F5-2A13-470F-8680-70ADB5AD8C84 0 0.001240
067A63B2-A4D2-4D30-9EA4-A4BDC4BB62A2 0 0.289597
2E9DE3C6-1F53-4AC9-A4A6-1218B9694ACA 0 0.002243
03C11496-FA7A-4F82-994A-576BA291BED8 0 0.999217
910B11DA-F318-4E59-B86B-A1B9AC9875EB 0 0.842970
C863F333-BEAA-4CB4-93FE-AE96690B2335 0 0.091399
38125EDD-B16E-46A4-9C77-D31F279313CF 0 0.112924
11998222-2EB9-4E58-AA4A-DD84A05DCDCD 0 0.123176
A41D45AE-A9BB-4659-B87F-082B08B4BC36 0 0.164421
C5B49096-1D48-4635-A46A-6D65A790A708 0 0.077770
294508DB-21FF-457B-9376-EF2C22B6D975 0 0.066226
A6A319E7-2DF5-4168-8C2F-ED318CBC019B 0 0.623622
CC0F16CB-7EAF-446B-AAC2-25CF6FF4E7C9 0 0.200054
7E7B807D-328E-42BA-BF33-B3FC3FF1ABED 0 0.017473
E258686A-E4B5-42EC-8EBB-3740256CAB7C 0 0.974645
E8B5FDE0-B20C-427F-9FB6-8B0754C3BDAB 0 0.980511
F82DF570-1538-45C1-9FE3-D977BDE6A168 0 0.117832
0A82A885-E032-43EB-AA16-0B9E04870035 0 0.199671
C9F84552-2D56-4FC7-BEB8-9D8F1C3AA365 0 0.359284
8DC400E7-A14E-4075-A63C-51824FD2ED6E 0 0.307107
417A0B40-F81A-4389-9BF3-9ABD1E574C64 0 0.002040
5DD7337F-443B-4A9F-A608-57CF28949A81 0 0.468689
C309A8F7-54D2-4C02-B2A2-03162BC765A2 0 0.040956
BBA843EB-A602-440F-B66F-16746444AE14 0 0.005800
937CADCD-BF86-42B5-9ECA-2B999ECBC890 0 0.024927
051700BE-EFFF-42CA-8D23-C396B8139D27 0 0.307785
2107F876-BBB8-4FA1-9465-434FB2FBE435 0 0.001330
C42729FC-FA2E-4477-A195-7D3C5D31B535 0 0.129266
D4DD5805-3574-41F7-A96B-460B46750182 0 0.004899
CE156642-76B0-48EF-B232-F6DD2E070B7B 0 0.001148
0427DC41-D3FF-4D82-8C17-4782502CAB87 0 0.036830
915373A1-169B-4143-9A57-21665AF28F9C 0 0.011973
5FE0D3A1-64BE-4612-9AC1-3334EEC65425 0 0.070921
F722A4F8-53C3-4FBB-9D46-393DDFDD92BE 0 0.020262
C4F0FE50-1548-4CFF-968E-E18DDFD98E54 0 0.872263
006D588E-72D2-48A7-94A5-6DC851E0E443 0 0.056997
EF022F0E-6E83-4E52-96A5-5DA413D3FE7E 0 0.062108
FA262C89-9064-43EA-85B6-4CF113F8E01F 0 0.004897
C6857D0F-3BC6-4DF9-8EC4-6E22DEFACAB6 0 0.000754
9AEFA072-9122-48D6-8196-614A4A8CB856 0 0.008306
77EBFB84-C4E7-4FDC-A83E-FDE8EEA3E85E 0 0.081673
C8292557-63D0-432C-901E-063FB1FA3669 0 0.012469
BC47F453-7BF8-4930-AE49-8933215ECA0F 0 0.004502
1F5FB31E-B433-4493-B9D3-FD52733EDD95 0 0.124823
318A7F35-6D1F-493C-8AC3-95F0AFB7136B 0 0.258667
E9D1A7A1-4DDF-4D85-9A02-404DDD0DA208 0 0.008413
58869FD5-1E87-4937-948D-48429B69DC0A 0 0.049357
2C8E9620-2635-47F9-8E03-561FAE076536 0 0.005407
8B9215C6-3A35-44BB-9A5D-6F16E5BE7A17 0 0.000147
C5579BDE-F13D-456A-9DB8-E7BF4C89F2DB 0 0.573381
A19824FE-9E78-491C-90C5-3FC9E4A3FBD9 0 0.869953
091E3A32-3A29-4074-9259-726E24863BFD 0 0.065110
1787AC0A-CFC4-4386-BCF0-66079E6855E7 0 0.236182
3428CF35-6B99-4547-B60C-19BD88B831B3 0 0.009079
53A86311-36F8-490E-8DFA-41CF61ECD762 0 0.154586
58C32467-16B0-4A52-A10D-6C7DB2AD3029 0 0.122555
AEEC3431-C28D-4E64-B4BB-04798DD05890 0 0.001674
12D4E230-A439-448A-A2F6-680F4AAEA7A4 0 0.207885
911A98F2-000B-4216-9FF5-1E6211FEF299 0 0.149107
CAC61DC6-5D65-4684-97C0-AD3286C43D57 0 0.287427
4888F5AF-7B6A-4C77-B873-E07A4FDE4424 0 0.143719
02EA98EA-7CC0-460B-B608-C7D5CBD10939 0 0.368773
B5DD58CC-3E87-4C6F-899A-CD98B837450A 0 0.045040
4B29FFAE-2557-4AF7-9E47-2C2D89B027C2 0 0.998864
86FBC769-D00C-4A92-9D1E-CC4F8039B9A3 0 0.282653
2756796C-9E76-42FB-8869-B0DB883ED4DA 0 0.791498
94EA057B-C774-4BC2-A4D6-EF42E2A19777 0 0.262539
9310F5BD-3C2B-4707-86BE-A37CBEACE468 0 0.778406
C3BB3C86-6EE6-4AFD-AE78-13EC7B7DE13E 0 0.978935
73592C2D-C76C-4406-882D-3B8B34CE247B 0 0.994958
0092E6A1-8891-40B1-AE66-E1CC10E644BB 0 0.118762
2F276057-AB34-42D6-B2DE-D5A1EF223738 0 0.719509
5DDFF63C-3903-4837-8D54-200793BD8DEB 0 0.009101
DD2C0119-336F-4FBB-98AD-48AD6DAD1D1E 0 0.559695
3DC46D9B-9727-4C8C-8857-8F8326F0DAA1 0 0.178684
C0AB7B16-4A52-4AB3-BF4B-4AF10F3D0BF9 0 0.010758
5C108BF8-A263-4D02-86FE-5F6F1DBDBCEC 0 0.049026
0C6EB6EC-4EB6-4C2A-84EF-5110897E6A77 0 0.032752
96380404-DC1E-4A43-824E-F06F05F05802 0 0.037107
44EBC8C8-E76A-47B6-9636-8999F915CFCF 0 0.743955
7E7541C2-EADD-4307-A3D3-9F0EAD199DD9 0 0.001873
17E592E7-208C-4583-85F7-B876365E90C0 0 0.389208
6F830216-0920-41F1-AEB9-216BF922AD41 0 0.031223
08968EB2-DCBF-4428-9116-5C2CB8330AC7 0 0.193929
CAC95EDF-9F8D-4271-AB3C-57C3597DB670 0 0.002333
C7BBC021-86A7-4B64-9E87-60DF2D8A7FA9 0 0.144154
F8D00BA8-61ED-43A5-BD05-002E524AE9A6 0 0.390440
6AEA58D4-A753-4FFF-9747-30231CC5F751 0 0.000341
20D7F404-F557-426A-9B47-E2D845B9BD2C 0 0.000512
A1809229-B455-4465-9142-73973AA309FF 0 0.510990
5D5E4423-DC46-4964-8F06-C9932C3E1FD9 0 0.063361
9DC89FDB-38C1-40FB-A149-B65F5F772A1B 0 0.390468
785C06A9-4941-4087-9584-3449DD4C6479 0 0.000888
6A367741-EEE2-444C-A600-873C1C32A4CF 0 0.125422
EBB9648D-DDAE-4213-AB50-5207364236BB 0 0.019524
9E88AEA3-97A5-47A2-A070-E670725C746C 0 0.574402
1BF0FB53-67D6-4255-B14A-BE3843A38961 0 0.295917
A647AEB1-8596-4321-BD6F-31E56E085865 0 0.502546
0C882E36-E3D9-4988-B17E-1CFD2D320224 0 0.049514
6485CFFB-22FD-4962-AA62-35A246BB042C 0 0.100656
53A8F58E-A624-44A3-8C2E-A57D470153F8 0 0.197203
286198A6-8DDA-471B-9118-295F3470C78B 0 0.008280
B72965CE-A605-4D3D-A338-4A360324A88A 0 0.008913
8B94CEB4-A87A-4CF5-9BBA-DDD57928CD84 0 0.012654
11312B8E-6E7A-4981-81D6-05E167DD45A6 0 0.135957
30B98D77-6D3F-48FC-ACCF-B8C4A15525C0 0 0.106904
8BB17E9E-08B3-454C-98D2-0754A830F2C6 0 0.000598
96AB79E4-F09F-4CAF-A301-5EA5F74645B3 0 0.083318
1DEDD04C-9E43-45AE-89E2-02C928DF2D4B 0 0.000229
7BA060F8-4C5B-48EE-A494-31D9AA8021B1 0 0.503679
1AEAEC8D-900F-4778-A10C-038D8F15E2B6 0 0.011289
6B19BD78-F201-4E76-97CC-972BAAEC1917 0 0.062698
A37A73DD-344E-4AD3-9A62-EA8720526F88 0 0.148828
E6085DE1-6EDB-4937-BF90-155E5022B95C 0 0.014482
97CEE90B-939C-41E9-9444-B49F933E2EAA 0 0.002798
322E3CB0-3CC3-4559-9C1E-F037078E8B26 0 0.159791
8BD1D2CB-22A3-4D0A-92EA-F1CD44E84461 0 0.402650
5680842B-5035-4AA3-92C7-AB444711B857 0 0.481014
E63BDC2E-4525-43ED-AFDB-979A75DA5B51 0 0.003492
6814B1BA-2C75-446C-91C5-F6AB11252690 0 0.447491
D926448F-CBF1-430B-A408-5E9C75A1317D 0 0.002934
3154848A-D823-429E-8B21-744173D0E2BF 0 0.011941
BBC0159B-18DB-428F-87D4-EAC076CF788E 0 0.471920
1DFB2465-F7FF-472B-8115-7E2735EA7CC5 0 0.142928
CF8E1F81-49F4-4D38-AA42-BAB182DBF06B 0 0.042828
3066C70D-D998-4CFA-99BE-194A932D34B6 0 0.001272
9F51B413-C9CA-4D0C-83F3-3920CA7EC006 0 0.131436
0833CC50-3DE4-443A-A95F-BC4BE6A1EF9E 0 0.458428
E9D2D103-6C50-4DCD-958D-B0A429EB50C6 0 0.072648
04400CDC-156E-4BA9-BD30-84C9F51DBF55 0 0.388255
DCF7A00C-55A0-45AF-B9CF-D385FB4561E5 0 0.090189
518D0C49-7D2A-4112-8A19-1B153E1509CA 0 0.052665
5FABCEB2-7E6F-4B39-B4AE-C3DBA923DE3D 0 0.552269
D6A8B247-E485-4D60-BD88-50DB9D38F7D1 0 0.493713
BCE39A64-8770-4729-AE48-9B29172D5506 0 0.127304
FF331DF3-1600-4F5C-BC72-A30C6E3A576D 0 0.020062
1F181E37-4D0C-44EB-A8A3-AC7A26DDE241 0 0.409076
6200B8F5-26D0-437E-981D-6766EBDF47D1 0 0.163498
B9F3592F-055F-4C14-A8F6-59D66264B64D 0 0.076196
1F024D42-7C43-4B9A-A010-FF2136664BBA 0 0.889072
5B362765-C71B-41A8-9625-2A0B59DEA991 0 0.070672
71331E8A-68AC-433C-8959-264020719559 0 0.390783
F924D57E-C6DD-4EDF-9397-F5F85CAB3612 0 0.005705
BEF13808-8919-4269-9721-614E4094CADC 0 0.012603
D618F933-9817-45CC-8D53-E7718EA8E1D5 0 0.039361
735C1E51-6F63-4B40-BB2B-7D94887EE5AF 0 0.007201
A67A9EFF-BCF2-496C-8C3E-D719FC0EE7CA 0 0.979599
B88537F7-9B1C-438C-B02F-AB281A980666 0 0.017512
567F7682-40CA-48FC-BE2D-03179F7DC26C 0 0.160111
27CD5816-C454-413C-BC72-01162A5BAEA7 0 0.049306
AF56471E-F9B8-4A00-AFC3-944F54E54442 0 0.999736
E23FF094-92D5-44FD-A393-6139A7113C6B 0 0.155523
40BE15CA-CDE9-4BF0-BBDC-AC4338A59907 0 0.028848
A1E20D61-626D-473F-889B-FB3E165DA51F 0 0.000995
5666E98B-D363-41B7-9933-1F59CA082F84 0 0.999476
51EDF52C-0B75-437C-B1C4-C8CB393B6496 0 0.965003
8A93969E-F12F-4DD8-A72D-5279A3EABC2B 0 0.386649
70BF66A8-88A4-42B3-AA6C-70A0CDCB1D96 0 0.026900
2BA982C6-FB93-44F7-95FE-AFB18D51DE8B 0 0.104201
73FEBB37-F4EF-4F35-AF8A-513C6CE1B5A4 0 0.310924
E24B10AA-3176-4706-A818-C7B3B29D8CB5 0 0.000100
18562095-E019-4B63-B118-B7AAD3BEF93E 0 0.172359
375BBFAE-B601-4CB8-A9C9-95C4EA26449A 0 0.000327
8B110191-D361-436F-A4A8-359FA7F2761D 0 0.200266
1217A64D-E696-47D9-B94E-24EE0DFC3767 0 0.012929
4FB06DF8-1DC3-4B5E-B7EF-B5A26084F8D9 0 0.626658
845DD978-36D5-4BCC-BE89-156D0C44138B 0 0.024209
AEB49C77-58EE-4366-BD5A-68748360C165 0 0.101199
45C82408-245B-4B3A-BD99-88E875A37D99 0 0.369496
A3D2A5FF-2357-4F65-BE7D-58CAA86BB97C 0 0.004975
3B1FCEE4-7EBD-466E-AF06-38827BE67190 0 0.000867
9A5F4087-0C60-4810-8B8C-A8EC31CCBB77 0 0.083713
5A131307-1204-42CA-BD05-1E46C8C371ED 0 0.523955
5B8EDFB6-D956-4666-A0AE-01113E048A52 0 0.287110
DEACB22F-AA73-4232-BDAB-1C7D2FDA7328 0 0.027580
C6FFA9F4-FA3F-4A21-917F-135B0FF6EF41 0 0.006053
FC3DAA53-E3F8-4B28-8EC9-F75FB48D4A6C 0 0.032448
A972F46D-5B42-41F1-AA49-2346887172F0 0 0.200339
9D3C8ECD-6C46-40AF-9A83-8401F37B95B0 0 0.366927
7D621225-69F7-49A2-94D9-E7B9ADB15CEC 0 0.929619
6A8B1372-4B3D-423C-9CDA-19FFD28C743F 0 0.022154
05A92FFD-8EFB-43C9-BF6C-BCDA4A143E05 0 0.007351
B5576755-1C11-46E0-AECB-A8E545C5434A 0 0.129849
2BA8BC54-CB3B-411A-8C79-230496FDDC60 0 0.022943
B4C9D744-580C-4D64-84B4-4017A68D93B0 0 0.066138
07B5886F-D42A-4C23-8045-4FA369809D2B 0 0.686551
8C287E9C-E41D-413E-8F7C-675B736EA020 0 0.439841
551B1AEE-85D7-4F5D-BE0C-B086515E271D 0 0.009155
90867B8E-08F3-4B75-A399-944E1BA4DE05 0 0.199384
AA3F14C8-4CA9-42D2-B812-CA25C16F4C1C 0 0.036095
4D3B51AE-CDEF-4C0B-8D6A-22A4B07972CD 0 0.026146
83033E54-8B9E-4D6F-9D68-21DE7946D8D3 0 0.000106
349B68A0-1DA3-4D72-84D5-036E25125BE9 0 0.200484
21E31FA3-E8C0-4C0E-BE9C-B29000595C4A 0 0.133531
3D41A9F6-A072-4F8C-9CC2-7636D28A0546 0 0.274077
F5C215D5-5686-477D-BE99-0EF23B215907 0 0.003518
7B6AF28B-0E1B-4899-9DDE-F91DB132639A 0 0.317009
1E03FFB9-51A8-4634-86D7-3BCB3BEC3CAB 0 0.771008
E972D7D2-EE4F-4E27-943B-316D09CAAB8F 0 0.124897
9A89D551-CAF7-47BC-8B14-2E2445CD38B8 0 0.031930
02851378-0BD6-4132-9D72-AFE09CB4D407 0 0.056586
E3B0E596-3014-4EDD-8E26-8E22F4AF58CF 0 0.217629
DD56F397-FD52-45F6-AD11-84BF23180598 0 0.002297
B450F430-E011-4A2F-A08D-96A11820A50E 0 0.173002
ED81EC3B-2295-47D7-A8B4-E64D41608EB8 0 0.978209
FD2397E6-B185-4762-A422-A7A8CC304314 0 0.296067
B15D6720-555F-4234-AF8B-294D95F2DEF2 0 0.022839
4313D25F-5C5C-4E3F-A8EE-83C58D917CA6 0 0.017411
97EC4A11-2567-4220-89B0-34FFBE0CE930 0 0.903445
DB02D26B-DA85-4D06-BA55-F9E82A7AEF9A 0 0.559189
74306A55-489A-4D76-B635-8CBE28EEDE80 0 0.125303
38864C9E-A69D-4CF8-A1C3-EB41E18109F4 0 0.634025
A92318F8-D9E7-4B67-841D-D2AA82BFAF68 0 0.026910
E0AAE74C-366E-443C-A02B-D84C37A41E89 0 0.449192
5B2FE960-010B-4810-A8D1-7FF0DF372C16 0 0.998669
7978F82C-C0E2-4F24-A76B-8B6209144EDB 0 0.001884
208FA72C-4640-49A6-9E76-019E26958004 0 0.003440
5FFDF1CB-1ED3-4164-AFCD-706B1DE2F366 0 0.648201
ECB668DD-CCCA-49BC-8038-4200E6056825 0 0.088088
501414F9-874B-4C07-8C0E-3A2E8FEAF66B 0 0.704599
3AE9F597-F4BB-4192-9F95-B50D1CF654DE 0 0.002570
876B4B33-BFB0-4FBD-B96F-9F46CB96A892 0 0.142826
F8E7F8F9-4CDD-4D2B-9623-466A1630FBB1 0 0.332846
47C26471-744F-40D9-B4D1-9EB828CFE623 0 0.524978
F0AC4E6E-113A-4734-8F5A-1083952190B1 0 0.050143
DC922CF7-F354-40A1-8F0A-62333A84242C 0 0.558789
F3DC83CF-DEDC-43C3-94AE-2AC474846012 0 0.050033
DBA469B6-B25B-4D9C-A1BE-26442E52DD33 0 0.006455
9CC5E6E2-9A47-40B2-A1DD-EC14C37A3183 0 0.013984
063C55D9-47F8-419B-97AF-F001099D36D7 0 0.001209
7677B458-2881-4D9B-ACF4-42D7292AFF3D 0 0.003318
C5F51B13-C370-41A6-BA1D-52731E2F7B5A 0 0.783198
AA63F9D0-9A59-479C-BBCC-0A9D268D1F21 0 0.096726
F84C3A21-412F-4FDA-86A1-2659A4A68E21 0 0.104380
DCA8DCE6-D628-4DB9-B688-73AC7964C64F 0 0.317587
5E1EDA8E-2137-4D5E-9482-5D9A0013F74A 0 0.918800
C16420B4-3FA2-4E33-888B-9E6EF16EBDAC 0 0.193988
9325F57B-3330-4FEE-BEF9-DB6EBBFB03FA 0 0.766054
C319E4B8-CC7E-4F00-BD14-66E1AD36A7F8 0 0.045615
5D251634-AE89-4597-8FC9-692EE03F2F5E 0 0.122105
346CA14E-F60E-49E3-B838-2D10093F213F 0 0.749399
C2E5E7EC-3983-4D87-953A-68AA3A957199 0 0.340342
F982B6E7-5751-47BE-B220-8F6092DAD2D7 0 0.014304
DFD6CB5D-41BD-48AA-B846-F5FD0C2A138C 0 0.142051
09C29096-B54D-4F19-A648-D9C46F5E37BC 0 0.725369
5464FA29-6900-465F-8FA4-4271CA7FAD74 0 0.254932
C5016D0B-135F-4AEF-A57B-32C704ADF1DC 0 0.029380
36B793C2-9D00-4CA6-9905-BB2BB0EABB18 0 0.020004
97ED6362-FBD2-4859-9B0F-DB725AFB31E0 0 0.002163
D472937E-9997-4756-A14F-8D1699AC465C 0 0.001204
8BA2AE43-9375-4E7A-A739-2E538307E602 0 0.009310
C69D4770-AB07-4982-891D-C108DCF72BF1 0 0.240028
144752E8-369D-4204-A9D5-AC3D2E5B567C 0 0.617156
7DB69418-C7A3-42E6-869E-92ED89A79A71 0 0.450197
4D85EC25-B7C7-484C-9AAC-A8984CA29DB5 0 0.005648
F6636A20-A2B6-470C-885B-193330799EA6 0 0.638011
38E20D30-FBBA-4E35-880E-C023BC78DC5C 0 0.103082
2D1C5100-67A6-4209-A5A7-CC55F1EEE4A4 0 0.102909
7BB18AB0-D885-4398-8F95-6B9ACD0545CD 0 0.000877
754F8D6A-537A-4E6F-BB05-38C4F18C7D33 0 0.894064
DDC0FAE1-DCCA-4C71-AD8B-A4827302E855 0 0.981634
C6D0F1CE-A8BF-4650-941A-65C289881530 0 0.010319
A2161434-D35A-4DDD-AE3B-3F7C929C8CC7 0 0.626070
716D118B-A7F3-4673-937E-E99553C8776F 0 0.292844
8D8AB034-28A5-46C6-86DF-EE2E4A951B2F 0 0.020327
1FC5E4F4-AD30-4178-8E48-A69DFA60AEA8 0 0.000956
CD756AA9-814A-4735-9030-75AF40B781EE 0 0.651894
478ABD1A-8206-4378-A715-F607628C657C 0 0.133081
ACEABE57-8172-4C50-8094-B5AF1E809C2A 0 0.001811
3C65E0AD-30F2-44E4-A78E-1DDEA7371020 0 0.385940
F73F1D26-3AA3-488F-BFE9-A4FCB08273FE 0 0.048582
DA0F1518-D04F-4919-AACF-93E0B8DA119E 0 0.088325
3DA7CEE8-209C-4AFC-ADCD-31B7AD58510E 0 0.571128
E5E5132D-FA97-4337-93DC-9E9C6C4F3CAF 0 0.987082
5357E836-7BC9-4EFA-83FB-61B8219B2D24 0 0.154792
458294A4-267D-44D6-85CC-3E2AD8AF07B8 0 0.113471
61AA9C69-6538-4E79-8D48-3DEE59DA0E27 0 0.123480
0270F8CE-D6B7-4A58-A085-F2AEB64743E7 0 0.004516
9D344A7A-18AB-4A55-814C-5A40160E4DB2 0 0.689216
E36EE979-8255-4608-9BD0-F164BE7C4F43 0 0.008367
45D4052E-8880-4B8A-BE55-475631A20C2F 0 0.013305
E96090CB-C5F1-43FB-BB33-E4526FFC6715 0 0.248575
004E7D6C-AC4B-4A26-B413-C7275362DFEE 0 0.068497
813EDF9D-8265-4BCF-8260-E401C0418F8F 0 0.971556
004793E5-BB36-45AF-871C-812BD24FD64D 0 0.041401
5B786F9B-CF41-4212-889F-A86EE7AFC78E 0 0.818171
AE2EFE3A-5CBF-4103-A01D-995D31A24ECF 0 0.139647
A22DE577-21A5-49B5-A85D-C35CAA368C3C 0 0.390595
2C0F231B-0C78-49B2-9E91-0272CBEC28F4 0 0.124221
DF67244A-4B04-4DDC-B064-367EE5E517EB 0 0.064213
DFDE8BA0-6B83-4E07-99A5-E3E6E70E917D 0 0.031928
F40FD74C-6145-4875-8321-BD844B028011 0 0.006953
BF87CC31-16C9-4082-AADB-182E776B28C3 0 0.666814
ECB1D9D4-98C7-4E99-9DAD-F07654D312CB 0 0.465026
BDBB4416-BC1C-41F3-ADFE-2A879A87F95B 0 0.214588
AFC9CF9F-42EC-4A18-91EF-18AD6E1F36B7 0 0.988028
22590DA6-0807-4870-92B1-410A1A748450 0 0.546779
CE21BD88-8DF1-475B-A140-98F0BEC233D0 0 0.032852
5EC401F4-4C36-43E7-B16B-368A40DAE03E 0 0.000002
1B107729-FEC2-42DE-A31F-07DF59BE532C 0 0.035646
A317C1A4-7E9E-4932-89DB-F229C2C361FE 0 0.412815
69DF307B-CEF6-4307-B24A-5EEB4671A2B9 0 0.514080
1A905A0F-9260-4C10-9756-853F8A205AF7 0 0.016295
7A1FFB58-53D0-4FC0-AF85-E23BDF8464B6 0 0.001875
E5505004-E0CD-4BD5-BE77-0C63A5D876CA 0 0.010319
3F454E1C-9012-42B8-9041-A826A2BED7EE 0 0.425984
099CEDE9-A6A4-4042-BA1E-9F8DFE35CB7A 0 0.466456
673031B4-AFAE-4265-8802-220C1AE8C8A0 0 0.048136
2C91EB28-8B32-4CEE-A95E-8D8EE8800E29 0 0.169985
28A5FFC8-860B-4EAA-88A1-BBC38357325A 0 0.000591
5DA7C48C-E98C-4CDA-A57E-53FC8976601D 0 0.001150
25A8E33F-F05B-49FE-A26B-6FFC2B4E11AF 0 0.105606
1BAA39BB-CABD-42BB-A1E4-B94FD21E2CD6 0 0.274819
64328B33-E040-4662-9C8A-46FD70FBD1D6 0 0.034710
22A0013C-4070-404F-AE05-A33D3897BC5A 0 0.002405
31E2F7DA-0DE6-4C39-BA24-3DBB16D10016 0 0.016703
D5D75F8F-61C9-43AB-817C-DC04863F30F9 0 0.170548
971351E4-B8A1-4B91-93B7-32D9464278E3 0 0.574239
BBC419C6-D4C0-45D9-8968-C4F0313EB2E1 0 0.545654
2BA837FE-FB58-44C6-8503-F9F6F9BE90C3 0 0.025570
7BC2BDED-428F-42EC-8D55-D2F5B7A0DF9E 0 0.129800
64D07832-6286-4D6A-9613-A08D3E7B0751 0 0.000048
061DA950-8BA0-4CA4-A981-451691B4263F 0 0.994791
F943758E-787E-49E7-AA13-407A9B3809E7 0 0.939892
F5B11B6E-956B-42FA-8C4F-F0C8069946BB 0 0.305225
58A35AA3-07FF-4E3C-8284-23376767C18D 0 0.405864
49E16445-F77F-494D-A40E-F6E02D05A5AB 0 0.871180
CDD68E02-CDF5-404A-A3D8-23CC36CD4B65 0 0.501314
103BB23C-1FB0-48E4-A3A4-05228C8D8349 0 0.006103
32EEB780-9B09-41B0-A967-6C5933209CB2 0 0.009580
30F7708C-E7BA-47C2-A65C-47AFC3C50D74 0 0.004932
FDD3CBBB-90DA-474F-994C-83E3EBD0E178 0 0.386769
4EB4019F-E79D-4674-9BD5-D4DD3DB999BB 0 0.002553
67A7A693-18BD-426F-8EF5-5187C0873E12 0 0.012076
CBA5C024-01B8-48E2-B907-AB8ABCB496D6 0 0.750537
1D8F5B83-D6D1-40BC-B4B7-075592BBEB37 0 0.796458
24C0C291-301A-480B-A6AC-53D665A1B0BA 0 0.002553
0DA7D1A4-DA0E-43ED-BD77-9EC70A8E1763 0 0.413345
716C539B-5DEC-4C2D-A3F6-7F4916CBAAB3 0 0.042410
B3BD7EDC-51CD-4047-9089-BAF67AD77C6A 0 0.965307
D853EEA3-B8CC-46E9-81F0-69872F887098 0 0.007213
139BA12B-03A2-4F30-8290-8F0CBB1899C4 0 0.093438
435B536E-3C12-49DE-8B98-2881DF3B7269 0 0.273664
7FD120C8-4D81-4D05-911D-283419E7156B 0 0.140048
6F558EB2-DF25-4C7B-BFED-8ECB62E5A18D 0 0.254693
0FB0BCBC-40DE-4D91-991C-59C9291C4130 0 0.060268
F197CA21-7E22-4742-BD61-0E73628CA701 0 0.039966
DE7B8113-F3FE-41A6-B46A-E2987877F76A 0 0.041487
66D62819-EF07-46E2-B5E1-8FD2270A6AB8 0 0.046627
C1ECD779-6EEB-47B6-A021-3C6C068079BC 0 0.004389
D783FFB0-F6E9-45EC-996C-B29796498695 0 0.004583
DB43FBF0-0580-4FF2-8764-D8909534EBA8 0 0.978059
6CAC4250-FB34-47FC-8BC6-5421BDF5588F 0 0.106829
B7FC8433-E7A2-4724-A89F-268754D6858A 0 0.003411
7DF2A705-2739-4D8E-926E-811EE8717B6E 0 0.990961
7749BEC8-19BE-4D6F-AF5A-9CC4C1906AA7 0 0.003259
D21458C2-9C22-4FA7-8481-4848146CEF2A 0 0.000238
F25C92A0-F609-4C5F-89C8-45B384D0BE55 0 0.887990
EB7C4DBC-86C4-4790-83E9-CA70EF85D7AC 0 0.374655


==> score_files/full_a2i.txt <==
A26CDD03-C561-4138-928B-1F293C45D23D 1 0.999986
1051554F-9348-4C64-9448-5466F20AD3FD 1 0.999973
A677664D-6F0F-4120-9E6F-7A07C6617E47 1 0.996191
40CBA198-C813-49D7-9A25-E62206F7367E 1 0.999981
B2BE229F-9420-4420-9D74-011D8E6C564E 1 0.999991
9A443213-3761-4DFE-B6A2-7E9EF5F653FE 1 0.999963
B2BCB4D2-2F4A-4A6C-8E27-6BE379B433AD 1 0.999941
D8B0804B-670F-4AC1-BD5B-09A7735AC47E 1 0.999969
E136996A-851C-430D-ADD7-B6C2D3A0E450 1 0.999980
FB219AE5-FEC4-4F35-999B-F224A56DC0F9 1 0.999987
D6363689-6E39-489D-8D36-13611862E817 1 0.999967
E9C9E421-5BDB-4ECC-A0CE-8245D7FE03D8 1 0.999989
A07BC935-D62F-4490-B885-8FFF9DC17198 1 0.999970
2E4AABE9-10DB-46D3-8272-D08F4D181032 1 0.999982
EC632716-8B5C-49CC-9FD8-9D445CA52270 1 0.999995
3EC97740-812A-475C-8834-895C1D15B240 1 0.999819
A9661B31-9056-4F5E-BF35-CF67D6405612 1 0.998661
AD9FE862-2997-4211-BC2F-E1D6C72E10E8 1 0.999914
DAEEE479-03A2-4813-AE5D-5F2DB4FD8D70 1 0.999991
C8D87FDF-B8DF-4BA3-930E-B85D0842A822 1 0.999972
F62FCED9-DAE9-463B-9C93-C5BF8DD819C6 1 0.999994
C4A0A14E-CCD4-476C-BA56-49B04F1C74BF 1 0.999991
A949981F-C78D-49EF-9FD9-904016E68E85 1 0.999996
91E48837-BCCD-4CA6-B3FF-28E398A201F0 1 0.999968
44DD01C2-BE0A-44D2-8FA7-C348030A81EB 1 0.999995
B49B1BFC-0BC1-497D-953D-66B93275923F 1 0.999896
5FEA1546-2BD5-43DE-A4DD-C947345486CB 1 0.999977
67B634F2-CBB9-4A00-B548-35B4CFF077F9 1 0.999959
78E657F0-2205-4A44-AF91-6D1EF6A0B08A 1 0.997752
4AF02B5F-F32C-4755-BB97-CB1D798F917D 1 0.999988
A76963DF-D741-4221-AE22-E6F23BCB75BB 1 0.999991
9E81F60A-B280-4653-9108-17D394498AB0 1 0.999083
AB80BF88-B1D7-4265-9BA4-E1C5214E9DB5 1 0.999886
414C5877-4527-4D5F-A88B-85927C5AEB01 1 0.999975
59320A9C-CBE7-4128-AB99-78196BA67F41 1 0.999989
60B7A8D2-948E-4E35-8BF4-0521108731A6 1 0.999720
E4A48981-340C-4A44-B883-06B658BC0BEA 1 0.999947
9BFC9E6E-2633-4B9D-A528-1AE2AFB2B972 1 0.999996
6B044FAC-23A9-4344-A8F3-1BCB2590B8AE 1 0.999971
E550F145-E105-4674-A96D-D2F33EAB3CD6 1 0.999993
3FC92747-DC99-44CC-B433-3F7204E7E5B6 1 0.999993
EE25B329-710A-4E9D-8478-93152CFF1073 1 0.999973
2F838C90-8854-4C6E-8254-980F625757E4 1 0.999786
08EAA0A7-81A5-4F49-955D-32D73ACC0AA8 1 0.999992
3F80C473-AB95-4385-99D7-053FA79C4ED4 1 0.999963
CBEB1F15-95C2-4BE9-B320-285EDEC94ADF 1 0.999975
816E406F-A197-4FAB-BB8E-F25C667D08B4 1 0.999986
33A1D45B-418F-43F1-A545-A7BFDD8F7007 1 0.999992
E7F432C8-0756-443D-B878-BE42A4A2EBC6 1 0.999988
2D381ECD-765C-4E70-B688-B1A286AD8EA3 1 0.999956
5BDE1F0D-F7C6-4EBE-A273-E70B9CE74CCD 1 0.999995
1855606D-28CE-43EE-99DF-CFA28D8E7283 1 0.999938
50846049-D0B1-4D98-8E11-C38A7DF538FD 1 0.999981
AD63D1BE-1F7F-45AD-8695-3C9DD34404F7 1 0.998602
2AC60FCF-7D80-43F1-8B60-473D5A5E4EB8 1 0.999983
B5023CD5-9FD8-4FE7-BF91-711D94B9CBA9 1 0.999991
1BE23342-94D9-4BFF-9F6B-797DAEB616E1 1 0.999980
74F991DD-7715-41FF-B689-D17912CCD7D8 1 0.999985
B70294EA-8F4A-400A-8D6C-B657560FE7D0 1 0.999996
BF36AA7C-232C-401C-BE4B-E55274802B09 1 0.999992
E2ADF182-E6C3-42C3-A9FD-A6BF6D23BE1D 1 0.999984
37DEB1AD-710B-4E18-954B-80436B259B00 1 0.999989
415BD6E3-9947-469E-BAC0-7727406F76D0 1 0.999983
74C5949F-DCFC-4C69-B6B1-7BD29341E15E 1 0.999980
CC06D990-A65A-43DC-80DB-FCCA213D7F77 1 0.999990
53999E33-D724-4FBE-9662-52227553215C 1 0.999996
950B9154-6D04-4EAF-9E57-F25DA04D7875 1 0.999978
5722D62D-0F34-454B-BB7B-DCAFE7266A77 1 0.999969
1EC3F889-0790-45C8-B623-0531173033EF 1 0.999978
D15E2925-F746-4799-BA51-880B6F3D2224 1 0.999989
17351BD1-9668-4FFF-8A84-11961BDD7136 1 0.999963
26720C54-6C4F-497D-A85F-823E96D8F2FC 1 0.999951
D949FAA0-CAB6-45EF-B867-B845074840CB 1 0.999993
15349ABF-4F2D-417A-A9C1-A5C2A046FAE8 1 0.999839
70AF3132-18F2-412D-9111-570FC793C49B 1 0.999663
6AF10FC7-3C0E-41BA-BF0D-E10BC4669C5F 1 0.999982
1395BB84-5E0E-45C9-B6A0-BC98DE0EF93E 1 0.999994
2BB3BCF7-AEEF-4634-A988-A9A492AE85DC 1 0.999992
4419F03E-7CD2-463B-90E5-21ABD3C6F5A3 1 0.999968
E14F7247-26DC-4E39-B685-D277F68FB5E4 1 0.999953
CFC1B47E-A169-47EF-939A-F76ADFB999A3 1 0.999963
B3F33E39-8233-4E23-AA16-0DE60D66C561 1 0.999994
50F9B2D6-26C7-4EAC-BD48-4B008BDF9D0E 1 0.999971
6BB00A02-88C7-416E-9563-1A93F3156714 1 0.999991
AF77B4B7-DA66-4183-804B-A4E1218B33AA 1 0.999975
D304F696-B447-410B-B079-6BB52D49AB27 1 0.999991
AC5FF19C-A701-47F3-AEC3-85C6BD11FE5A 1 0.999896
CED42522-2F4E-473E-825A-192E168ED12A 1 0.999872
344DA1B7-239E-4355-8478-DEE4B2D5717E 1 0.999990
4B5C73D7-CCAB-49ED-8F94-3E4C2FF7B2D6 1 0.999960
A88C13A2-EF74-4C5F-8653-877754C1B688 1 0.999992
2865EAC0-A87B-4FBC-BC64-78188AAC06C3 1 0.999995
E8B58EAA-EFF7-4536-A7EF-AF6B1E1F0EDF 1 0.999726
2743F7DF-29AE-4FC9-A4BF-8273520F8C04 1 0.999976
DD0A626D-8F8F-4346-AD5C-77E2FB09F15E 1 0.999964
01699C11-DB7A-4797-8C51-F771C08CBDE8 1 0.999993
0DC85391-CDE5-4ACE-9991-B5F5E4E78A94 1 0.999964
80F374E9-7D54-4014-9E10-A82886CC8067 1 0.999987
BC1DDED8-E385-4506-B016-50857EE63238 1 0.999990
30650F4C-C526-481B-8EF7-B4166A5DD665 1 0.999899
E964F92C-40ED-45DD-ADF5-9700C3B976F7 1 0.999938
792B6659-3776-4BEB-8CDF-5DFA18BA0598 1 0.999980
0358942E-CDF7-4B6F-9B35-34C25771BF7A 1 0.999977
348A0F79-A1A4-45A1-AE68-3DDA380506C9 1 0.999993
93246E2A-7B8C-46C9-BD41-6D0230FFA60D 1 0.997061
EC392418-7130-472D-8FE4-1BA9FE8031A0 1 0.999993
6DDAD17A-4E93-457A-9494-EA632AEFDE5F 1 0.999856
6D501CE5-14AD-4DE4-B4F3-C3F4BEA953CD 1 0.999526
E92D5D9A-6DB2-48A4-BE08-3C71CD33DCCC 1 0.999997
155FDEF3-7599-49C3-878B-33C345546E6A 1 0.999990
0E379BE4-20A1-4153-91D3-9C14BEF5E013 1 0.999973
F32FF902-C699-4BA4-AD50-732C6428B7CA 1 0.999927
F7BA3F58-ABDC-4A69-977A-D198D58B1C7A 1 0.999992
2B2F4050-62CB-4A80-A1A4-BB71DD6F616F 1 0.999983
94A7E266-2B8D-4181-9828-6C154E084997 1 0.999994
AC62C350-41CD-4949-B32A-0D3D2E26439F 1 0.999991
5AF59651-7D80-489D-8E5E-9441FC83CBB6 1 0.999926
3BE5A772-D577-4616-865D-CE3C90179CBD 1 0.999983
A9C4C812-C3DC-4C29-AB18-051A46B20B2C 1 0.999996
13D1CC38-64E2-41B1-9C3B-12376A50FEB9 1 0.999991
FA8959E9-B6E2-44C0-8EF2-81780A6F8C0B 1 0.999924
8A1E0C8E-E9E5-418E-9672-CB7295926CDC 1 0.999994
177BB8D8-B335-48E9-BCBC-2819CE566CD1 1 0.999992
FB9D14DD-37A6-4730-8D17-859690FCC825 1 0.999733
92B4C95B-A8E2-4F68-9DCA-3C7CB087DA3E 1 0.998568
BEA9DDD3-08CC-495C-B1EE-B34C9ECE16E5 1 0.999961
B6ECC849-08F7-419E-9757-837B7DA5AECA 1 0.999994
FAE003D0-CFA4-4B45-B85E-30A8FC19380B 1 0.999997
9D5C1BE3-BBCA-4798-ACDF-B2AEFFF4EE3C 1 0.999836
98AF92AC-A565-4C45-AE71-AE01E5F4A3FE 1 0.999990
E9B62BCE-398C-4377-AB6D-FB9BE9FDC0D9 1 0.999993
2BAD5963-19A8-4B7D-8169-02672DD80938 1 0.998129
4784A7F6-2572-4B85-ACD4-E2C09F4F247C 1 0.999974
03585D51-A7D9-432A-AA0A-47F7C890A70E 1 0.999979
BF1374C9-F37E-49E3-9AF5-1D0D8187531B 1 0.999514
7786296B-6601-4DEB-AEB3-B77A28338F9F 1 0.999986
F14B6C2C-F1F5-4CB4-9933-EE8AEA18E310 1 0.999995
C4ACA8A8-443B-4471-B660-DB26A9DDDEA1 1 0.999978
C12459FD-A773-4F23-8E3E-EAB248841802 1 0.999921
3D029DA6-E7A3-4B9A-9141-89F0B5612895 1 0.999919
B20F451B-D5D5-488D-BEFC-B4A74FF5775B 1 0.999561
D00D251C-75F0-4D69-A428-881F5CD6F6AC 1 0.999938
8EDB0D95-C372-48DB-A871-2B92911D1856 1 0.999933
2D68EB3C-074D-4100-8EFC-E14A3C30A9B5 1 0.999985
759FA295-1718-43DA-89D7-891D84EE0B49 1 0.999857
2513EDDB-267A-4950-B849-3E9FF1E56B9D 1 0.999974
96006AF8-867B-4C76-A60C-E2DC66D96834 1 0.999984
8D5E346B-9A8A-42A2-BBC7-CA301C2B97AE 1 0.999901
6882C97A-33C8-4DC2-A08C-122BCF20CA40 1 0.999959
E821ED49-CD54-4A2A-8D41-855DDA8584A2 1 0.999979
001943CD-1217-4D19-B8FD-7A8D38F698AB 1 0.998680
74AD4239-4F4A-4ED7-9BAC-5E1F62A942F7 1 0.999791
1B48D7F5-7DD4-4751-8E6F-259D21471B74 1 0.999978
25EF38D4-4962-48EA-BC08-C165EDD82074 1 0.999982
E8CA7D35-EFAC-451A-B5BB-B16AD64418AD 1 0.999703
B981C342-9982-483C-A326-31A87FEE51F9 1 0.999953
323C26F9-ABC2-49CD-B7BC-29CE850D6553 1 0.999958
D80A7AE8-F98D-4510-B7D0-10EB13AEAEC8 1 0.999996
E49FF3EB-AB4F-48CC-ABE1-F36B88CEF8CD 1 0.999798
DEE6F1A4-8A68-4C91-B97E-E2735B19E47B 1 0.999901
E4AB4E22-7A06-49D1-99EB-1D574B7513CF 1 0.999940
1D91D22C-30E0-4E01-B28C-6992CD4C516B 1 0.999967
58C5ACAB-9EA5-473F-9D09-A153A8C1280C 1 0.999964
FB99796F-C9EA-42CF-B8FC-72F31ACA6216 1 0.999890
1033E2E1-3F22-4B1C-ADF3-126EFE63FE90 1 0.999992
C53800AD-BB08-4D3D-8D47-4735D24914A4 1 0.998483
21D20EA9-A79C-4BCF-95F0-400ABBD35C50 1 0.999962
6F47613D-2668-463E-AA22-33BBD1757D63 1 0.999995
F9326C22-1D1B-4698-B073-B693795F3BD9 1 0.999984
6EBEB337-0986-46FB-92B1-18EF318FF70A 1 0.999671
3EEE81C6-5479-4EC9-A2B0-0464E45C6943 1 0.999985
F3AD6C83-6D8E-4967-92EB-12099807B23D 1 0.999989
130ADAAE-1590-4198-9B01-771835CA53AE 1 0.999954
BD187923-6F7E-4FD1-8B02-657233FF359E 1 0.999888
F957A508-BDF6-4B59-9B72-1D8F120B378D 1 0.999952
DCA40839-23DD-4439-8099-DE04293D5D12 1 0.999980
503F24A2-ABD3-44AB-AC5D-78CDECB2D647 1 0.999694
CDFD354F-A3CC-40D1-8CFD-1101832B3166 1 0.999992
02B9F641-962C-4D36-9A59-22E94B986A66 1 0.999772
BDF4EB89-DE73-405B-89FE-4AF2E7AA9D9C 1 0.999983
F379DB4D-1448-40DA-ABF5-C4A0EBB7FF1D 1 0.999963
E1B44CEC-5464-49B5-8D2F-5F931455A3FF 1 0.999994
FBF854F7-E79D-49ED-A561-776FBA37DB96 1 0.999985
423EB49C-EED8-4B86-9BAB-21F1C51FFB61 1 0.999642
A15D8F01-7BB1-4A74-BA11-8AD98E562E9B 1 0.999972
11D1162F-3597-443A-B90F-291CAFDCA020 1 0.999997
99F98C5C-0EF2-418F-B2CF-0B24ACB6E834 1 0.999988
F56065AB-4D58-4791-9F7F-82C3040D6027 1 0.999961
541E0798-36CD-4CB0-B05F-A50AA7C0D16F 1 0.977541
4EFCFD66-9D8F-4B4E-9B95-36B9A9B1CBD1 1 0.999977
866E8FE9-242E-4233-85DF-F16761DDAADF 1 0.999988
A522DB96-8360-4911-9BCE-E5A8554E3AC6 1 0.999958
5028D299-9D85-46BB-AB95-F99C40590265 1 0.999983
BFD928E9-64E3-4167-9318-CDC1E9B7EAD8 1 0.999995
717090F9-33D5-4B93-BAD7-F12AFA252A3C 1 0.999850
874755CE-05B3-494D-9196-ACF34E871417 1 0.999899
F1C4CBC6-DA99-42D4-AED6-597B2C708ECC 1 0.999977
956C50D6-ED8D-4166-9179-DF17FD99408A 1 0.999957
CB8C3278-F085-4B8E-8993-075F0FF8D3ED 1 0.999977
75D409C3-33BA-4D27-B83E-846EC4FE1E86 1 0.999857
7FB31582-099E-430F-BD70-286E4A64AC05 1 0.999990
C010DF09-4C93-4889-9A24-51FC5D737AFE 1 0.999987
31A22430-62CC-493B-8ABB-D33B24EEE15A 1 0.999993
4F250B2C-D123-4A75-803B-65DD5455CABD 1 0.999986
52A6CEBC-5858-4404-B438-C62C9E266E67 1 0.998719
5344DDDF-D39B-429D-995D-36FD6F673B6B 1 0.999991
93521DBD-A010-44E0-9F30-647210C2BCBA 1 0.999962
8B2B56BB-1A01-4345-8955-0627A64740DD 1 0.999727
E17AEC49-04DC-42D7-B470-D95B3633215E 1 0.999981
E746A8CA-4960-475B-B913-6114E2C90A4C 1 0.999995
20415269-3913-4978-8AD2-BDA9E396B1F4 1 0.999983
05C543F2-9885-4EB3-AAF9-14E0432AF61D 1 0.999994
1C1E4289-3E4E-4659-BCBC-5AADCE4B10C7 1 0.999958
F0967C5B-39B4-4563-AC81-F8BBFE6CBA39 1 0.999966
595B5FE0-01DE-4512-910A-0756D7E974EC 1 0.999976
2750DDA2-1FDA-454C-8442-A9739AD7724D 1 0.999993
4838196B-7CC8-4FC6-B52C-525306061001 1 0.999995
3ABE6891-0586-4B3F-BAB1-1B408F946406 1 0.999804
7AA5E729-26AD-40C4-B406-8021C9642C51 1 0.999995
CF6865B8-592F-47AA-8E0D-022640939278 1 0.999985
17EB21D4-5945-4FAF-980A-6D7C726ED97C 1 0.999973
27E8464A-8135-42CE-9123-8A051F3DA238 1 0.999623
AF25AD1F-AE8E-405E-A93F-AC0256BA8C2E 1 0.999977
D96A244C-4072-4C09-B813-02B4A53633F4 1 0.999988
CAC73CBB-4C9B-464A-BEE3-F1BA22D78E8E 1 0.999983
3305455E-1271-4570-9A3A-3BD456A7AB67 1 0.999858
85412466-BFA6-4423-9A80-8EFCE3826EEF 1 0.999943
80DC651B-EE7F-4855-8679-8159F24950AE 1 0.999871
CABB672D-587D-4739-92D7-694CDA666891 1 0.999960
39C62458-D624-4B1D-AA60-1503C1705645 1 0.999991
72E4A2F2-49F2-4037-8031-A0DB2151911E 1 0.999930
D68F34D2-8FCB-482A-A58F-9D034AD2B244 1 0.999991
397A540A-9ACE-49F0-9B6C-7861026ABF63 1 0.999984
9A7ABDB4-078E-47B9-9291-162F5BD8CE0D 1 0.999947
0A1DE2F3-20C6-4BE8-AA36-0C9CE974E106 1 0.999900
BA80EA6A-FF6A-4156-97DE-6787304F9FC9 1 0.999123
A3F8544D-022E-43AD-9A4F-566AEC434173 1 0.999970
00B46F59-2A70-481F-9CE8-78993215548F 1 0.999910
6767E530-B350-4AF9-B78B-1B652E7C5A08 1 0.999836
52D72E33-A483-4514-B93B-0AD1B4D7A6C4 1 0.999989
EB199EA4-20DA-46D0-8086-5BB3DBFFC4E0 1 0.999930
39477D49-5D64-4C3B-84BA-DFF5B7A2D61B 1 0.999906
4B643158-D1FA-43EB-8AA4-B888F6222F50 1 0.999994
48CDFB18-E803-4F02-B417-A1FD091EE0F7 1 0.999994
C93E047D-58C8-4984-8D05-D4654901CB02 1 0.999913
AE5EF4AD-BEC5-4BE9-A95A-8011C1DC6F0D 1 0.999992
2896C6E7-F551-45FC-8CB3-5A0BD8471BDE 1 0.999992
72234384-544B-4A6F-BA27-53CD6E56CE3B 1 0.999826
A2338F10-44CC-4A68-8A4E-C366327CD074 1 0.999948
C148F85E-6F18-44E3-9A85-492C3E8EE022 1 0.999991
77474C86-6665-428C-BA20-E84995768710 1 0.999991
A16E286D-A9D9-4FBA-8F1A-1E211B2B60E3 1 0.999961
6D7B6D72-73E7-4820-A574-909C56943ED7 1 0.999993
D1F01134-90BE-468C-A42C-BFDA0DAC914F 1 0.999856
FBD42243-1B9D-4250-AB33-63C485CAAE53 1 0.999994
12455540-BE94-43A0-955E-BAC78F71C931 1 0.999979
99194F38-01F9-4C0A-86BC-C30E0D462D4F 1 0.999976
1EDDF5AF-C214-45AF-9C6F-CFFF408B85B3 1 0.999975
047291E5-0064-4AE4-9ABB-6E1AA58E9184 1 0.999990
0B2AFD96-6873-4A83-A4B5-21E1CAC3C678 1 0.999982
99C6E162-BAFB-4627-B769-2677A74090CB 1 0.999991
0A2DF924-F3D2-4109-AB81-4E61905F6F33 1 0.999968
01A43084-4187-4FAC-8670-0E84170CBBA0 1 0.997155
43F6D4DE-C260-421D-96E6-ED7E3BEF8A1F 1 0.999786
30A308BF-0889-4D2E-9D9C-8456D30C2730 1 0.999977
F4214EE4-9652-4A6D-8B03-AF17EE56A7AC 1 0.999956
EF21209A-5F9B-443C-8A4B-FB58AC3BA77A 1 0.999959
20E6843C-A737-4F9E-AB87-6F666458350D 1 0.999995
0D65795E-1234-4B81-AAAD-B58B5C15B955 1 0.999506
7819C2DF-C603-4A69-821D-AFFACA1A4A74 1 0.999991
5D973741-1FD3-4C04-9B72-A9A51D7F5FD2 1 0.999958
131B11B9-451B-4A30-AEB0-C598B9047146 1 0.999306
B58C0AA6-77CC-4DF3-89C2-206AEFB7D9A2 1 0.999992
7943A9E8-6FCB-4604-8BE2-7CF5C80E30C3 1 0.999930
937DDBF6-7D02-42DE-B975-1D0D8605E049 1 0.999987
2FECFEDA-E54F-4C2F-BB6D-49D375F46CCF 1 0.999947
587DC715-45E6-4A75-8A6C-4ABE9A5CF0D9 1 0.998924
5983CBD2-45EC-4CE1-A106-B4D55636359A 1 0.999971
517D5A3D-62E9-4CD8-A87D-4F95D8206C11 1 0.999955
F09D4732-3388-4ACB-B435-55E42D0DEF46 1 0.999992
34C64670-4C18-4740-B228-F6AA42C5F6D1 1 0.999991
86BC4ECE-D7BF-4902-A2D7-CB2AC1AE7CEE 1 0.999952
115B73BB-62C1-454D-BD03-62E1BDC014B6 1 0.999982
2924F4BC-D68C-4A44-9CD8-6659DC99A0A2 1 0.999982
16E44356-DE5C-4DB8-B17E-0CAA8C4F9B39 1 0.999958
014086DD-42A8-4E04-88EC-C3F2C35AA4D4 1 0.999995
FDF96F47-23FB-46AD-9A82-A49BB3A3D3C5 1 0.999992
0071ED38-E5D3-465C-942F-7FCBB2F51056 1 0.999989
7B483391-8B98-4486-B3ED-226E690F043F 1 0.999977
475B9AEE-EA7A-4A9F-A5F8-DCF47F5BAD33 1 0.999990
615344FB-40F5-428A-97FB-DB97198222C7 1 0.999995
76002710-3145-4CEF-9A8B-29EC528F3289 1 0.999985
4C205C7B-20E0-4BEF-AD57-7E063354F3FD 1 0.999770
A0367DB2-F17B-4326-95F8-8D3EE0D745E6 1 0.999207
3D7EBEB3-3908-4C05-A762-EF2E75EBECC1 1 0.999919
3322DEEE-B2C5-41D5-BC3B-E98D90D80AAA 1 0.999963
3D1ABDAA-BCA0-4AE9-8CA3-8A2C3477EDA2 1 0.999987
E836C733-0685-43AE-A55B-E089F294F5E3 1 0.999982
AF6CF4D0-F941-4C5B-B165-A743B74D2148 1 0.999995
77D84833-7E71-4362-B0D1-F7261EA084D5 1 0.999943
142647ED-6470-4EB7-8A12-29786D49FE74 1 0.999516
80C63CE3-BF11-482F-8340-821F335756D8 1 0.999996
CE963B15-F707-4202-BD04-DFA648B3A6CA 1 0.999950
92D422A6-85EE-4EB4-BE2D-C720FA9D70C0 1 0.999994
A102CEE8-C8E3-4FA7-81B6-B01F6D2307ED 1 0.999924
C2268DDB-A758-498D-998C-3593F2B13D7F 1 0.999992
5C576967-4444-46A1-83B0-9C45B9525BA9 1 0.999975
8DA7AC89-6B68-4737-9DBC-4ED64156910C 1 0.999921
E633C44E-4E7C-4388-ABE1-D259B4435029 1 0.999942
BC42EEBE-8AF2-446F-922D-EF8AF3BD0693 1 0.999990
F910572C-B662-40AB-9E39-DCAF9C3F264D 1 0.999985
F49471EC-CE5B-4D21-880D-2C88628E1583 1 0.999996
713341A4-4CAA-4980-8475-5027A97E9A0F 1 0.999031
DCFC779A-DE63-481B-BA3C-2F1BBF49D07E 1 0.999921
16DA86A3-E496-40D8-BEEF-214D353BDC7C 1 0.999990
CDAF4644-2118-424F-8C76-29D8799269BC 1 0.999837
57951ACD-EE50-4173-9A2D-F2C8947EA4FE 1 0.999994
20414594-4237-4A36-9F3C-8F60F985E55A 1 0.999989
0E20411F-D6D9-45A7-AEFA-641346C284D7 1 0.999862
D840D82B-6052-4C79-8869-CFDB52C252A2 1 0.999989
35C96834-3350-4A2E-B40C-3570803B4A4B 1 0.999930
520EBD93-39EA-45C5-B177-D31A727CCAFB 1 0.999946
87840939-B68E-4A04-A0E5-2040A3ABF4B5 1 0.999962
B795DD27-0DB7-49C8-92C9-AF3739ED3B9B 1 0.999982
4215B3CE-0122-49C3-A88D-3600A3FCFCBC 1 0.999984
D217C83B-AA62-47E7-A6D2-CD7F5B3BA967 1 0.999985
182505A3-E517-4A78-ADF2-480D6AF51552 1 0.999996
1002218D-09A8-4A46-AFA9-D97779B58DFB 1 0.999938
9CA6132F-E27E-4CAC-9791-DF94BEDD902C 1 0.999990
8C490D66-05CD-44C1-A45F-0B874D24C408 1 0.999986
A0371EED-DF6C-43C9-AFA8-726FEC7ADD9D 1 0.999933
64CBF43B-5CD7-456A-B95E-C44E0A549773 1 0.999993
8EF03A13-22E0-4B50-8D42-BBFCB34DACB4 1 0.999992
62AD2A5A-ADE2-4AAD-8A43-A0B462380026 1 0.999714
3A81C227-C703-451D-8EEB-7FF78E818511 1 0.999994
F8045EA6-9E39-47E0-9696-C8E528D95BBC 1 0.997623
AE9F37DA-7B60-46C6-A46C-206A640D821A 1 0.999344
700EA5BF-082D-4BA6-9BF3-660C877026DC 1 0.999621
DC4C4F0C-6BA7-4D7F-A00F-01EDA12DF87B 1 0.999933
37A3CE40-4B12-46C0-8999-E3296587AE28 1 0.999869
07A46725-EDF4-470E-8407-CA3D648B805F 1 0.999910
70DE7841-11D4-4D08-8110-93FD28B27556 1 0.999994
C6D1A19F-3C45-467E-8760-2E056A46A7F5 1 0.999996
3C5F6AF1-F284-43AC-81CE-3660C2DD1E79 1 0.999808
B5E1EF33-081D-4626-9EF2-D5990491026F 1 0.999994
A5FF5FA7-89FF-4B60-AE37-968A0BF91E22 1 0.999995
4641CD71-F62E-4FEF-A200-62B8FE44B1DB 1 0.999913
9019B8E5-BEB1-42BF-BBA3-B7BF04B6AA10 1 0.999992
66AE82EA-512A-40B6-BFDF-CC8E73F880E6 1 0.999991
EBBD110A-3CDD-41C2-B9CD-E76D2E4A3D51 1 0.999983
60874BC7-DA02-489B-983D-11331F0D6312 1 0.999990
B8FB6D44-72C3-4CB2-9897-12F80C56FB54 1 0.999949
D962B107-600C-4503-8708-A679511149A9 1 0.999982
A4A6A050-8EF8-433B-9BFB-9163547B192D 1 0.999996
603A82D3-11F3-4171-88C1-F5035F984F73 1 0.999993
6989E1FC-283C-4AB9-B195-B37AC683109C 1 0.999887
CE6B57DF-0450-4F7E-8928-292137450209 1 0.999800
AE27421A-BA54-42E8-A131-5276B0490142 1 0.999949
C4C829F7-0E83-44A1-9B0A-52A921C9DFE0 1 0.999994
980D777B-AABF-411E-8652-DEE1AB22D5E5 1 0.999971
C3B64897-E4FD-4759-91B7-3D29ACEF4836 1 0.999992
C5A7C1AF-6C91-46CC-A7D4-580530F676F8 1 0.999990
20CD7203-54D7-4B67-A2F2-EAD2B3912B0A 1 0.999995
2A06EEB8-0D48-49EB-BCF7-EA9DA6C75ECC 1 0.999995
F836D5D2-6339-4774-8394-3FB9C72C2668 1 0.999975
F66A5F2E-927D-4BBD-B56B-CB8D5FCAA4E3 1 0.999982
F9DAB8DA-B48C-4E35-A877-F373CEA1F8BE 1 0.999692
6DD82689-DEE6-4157-9F37-135B526DB5B7 1 0.999994
49AEEE98-38EE-4E11-A2F0-8EF7C60CC7CE 1 0.999942
069561D2-A291-4E11-8A97-A00D4B6E9215 1 0.999917
48E55106-B353-49E2-BD4A-87ECDA4746A2 1 0.999982
A897E579-70E1-4D12-8A7F-5A71A80FDD52 1 0.999987
4F68B054-8309-403C-965F-B7D30CD8B0CF 1 0.999975
16224089-4025-444D-873C-9C83F13298E4 1 0.999930
FD9CBFBF-E216-4C05-B8F8-15C5D6C8C734 1 0.996880
B8BB1FED-041E-4603-B849-FD306C6F3106 1 0.999988
796AA903-174D-4D0F-B24A-5AB49F3207DC 1 0.999995
F99FE5B0-880E-40CC-84A6-92B3E17C2995 1 0.999995
BDC0E739-0EC3-4E57-B3CA-23673E097C18 1 0.999989
293D156A-DAD9-478B-88E1-055F95BEE715 1 0.999983
EBBC2CF5-8526-43F9-8135-E4608486F024 1 0.999956
D61E6669-6CA8-44CD-96A2-EA0F8C3BD4C0 1 0.999986
F03CC60D-67CE-4439-8702-BDE2F7140264 1 0.999991
6DFE2A8F-8C66-49AA-90AC-8046E1A64DA1 1 0.999988
5D44D0CD-7D9A-477C-B537-0B2006976E61 1 0.999995
19C2F2AB-4EBD-4D17-AF0D-141847CDCFD6 1 0.999986
EAA8EC4C-F883-4567-8DF5-EC1ED11448FD 1 0.000178
C6894839-3323-4655-8115-1FB34DEA8ACF 1 0.999992
E6541E12-A706-4E61-8ED6-180921E4EFA4 1 0.999989
20ACFB2D-4ED0-4955-AE72-5437EE7F0E9A 1 0.999924
A2DF8FD1-66B9-4E9A-A59B-5AB65E3BD847 1 0.999985
278D04E4-A7D6-4DCF-B6BF-E8E6B7E8C7A5 1 0.999993
FCC1CD55-9D8D-426F-B192-9A1E0236B1CE 1 0.999799
8B5AE842-627C-4319-B013-D289BF0CF851 1 0.999996
21FB71D5-EFCA-42B6-816B-A2D307A964FF 1 0.999900
E519A77C-1786-4EBC-B2FD-3EF3EAEA8007 1 0.999983
AA397050-E59F-4129-9D77-702501D78A0C 1 0.993955
E7C5E195-B7CD-4ED8-B39D-2D99945AFE17 1 0.999981
2261045C-EA5D-4608-945A-7E255D3E175E 1 0.999856
20E96FE2-FED4-40EC-9883-01AC068D365B 1 0.999969
9E306013-F0F6-40A3-8106-26EC924E5DCE 1 0.999956
2AAF5FB3-BC1E-470B-9741-5F95AEAE75C1 1 0.999987
9C125821-F150-4CC8-A7B9-45CD3CE981FF 1 0.999842
881BA89F-F359-4D6E-968A-C7B37E86AA34 1 0.999930
F85E0240-0A3D-495B-92B8-6197F8B7DF61 1 0.999982
98899CE5-D92F-4828-B350-90B23CA9EBB6 1 0.999961
CA3FE20A-075E-46BC-AE4D-875F6A004FB8 1 0.999587
9178E849-6314-48AA-8738-7E56FDAF7EAE 1 0.999967
C7413F36-A692-4AB8-AF38-20B4DDE9D4EA 1 0.999966
C219DCEC-E814-4245-A478-C2D1FF8A95FF 1 0.999914
1B8C6304-DD72-42D2-AEDE-6917068A7A8A 1 0.999978
CD6FE3D9-9B2E-4155-ADE5-F3806FE27A1C 1 0.999988
EE8BA6BB-5816-4B70-A630-C6C6FC78EBE7 1 0.999949
AB171D8F-3643-4CCB-8A67-E709F22F6ED8 1 0.999973
01AACA9A-DA72-4804-B9F6-07DE4A7B1D94 1 0.999903
CE1C27EA-0DB0-41FA-A358-73ABCD65FFC6 1 0.999988
D34B8FD4-9DB5-4C2A-A4E7-1293D72722BD 1 0.999992
FA1DF790-58C6-44DF-A490-DBCE091B8EDA 1 0.999965
10F0FD9A-61BA-43CC-8F93-235199715A19 1 0.999977
D5796975-E579-4DAA-A361-74A5FCB61634 1 0.999989
1E822B70-4AB1-49B2-A331-EAB7F7FFD4EF 1 0.999997
0D59B549-EB8A-4001-800F-E5F9238E3EE9 1 0.999760
02B8E99A-925F-424E-82CA-5DC36D1946BB 1 0.999891
28DCE817-A6BD-4479-AE26-A2DCFD25C308 1 0.999961
37011009-6AB7-4A3B-82B0-1C0DAA2D1107 1 0.999737
27C602AE-B189-45BB-9350-3B68BA8C5ADC 1 0.999977
70D4D53E-14C0-4085-AFC7-A932B2639C07 1 0.999431
2EA74C56-F642-421B-A8A9-E10D9CC44952 1 0.999895
4AEECD83-B37E-472D-A4BF-130A80B41A19 1 0.999991
3DDB58F9-261B-4CD0-9DE8-CD33AE7DC24D 1 0.999924
C7D205B6-4455-4D2C-98F9-86896D96638F 1 0.999991
F87615F2-94D7-47E5-82B8-F8212D2B51BE 1 0.998234
EED73139-EC9E-408F-9210-EF7481E90955 1 0.999992
63C03CE7-3D18-41A4-9E56-F3AAF435727C 1 0.999985
05FC853F-6843-4F27-B6B8-B9094DA0C7DF 1 0.999964
C8BE8225-1BDE-4DF9-8BAD-8CA097F55C10 1 0.999922
2265DA10-C563-4926-8FF5-78B4C2FABFD6 1 0.999870
0A975782-2FA1-4C6A-B569-AEB34B2563ED 1 0.999856
12796017-0F6F-48D8-9EFC-64C902B2222B 1 0.999808
49FC636C-9D86-42C1-95AE-570B133EF487 1 0.999966
7C5F957B-A97E-40F9-9391-200371C4F15A 1 0.999962
87AE600F-47D1-4A83-B24D-763206C91473 1 0.999925
C73C58E8-3353-4233-B47C-237890E18851 1 0.999992
D87B63CD-D202-4109-9079-71AAC1BD78A4 1 0.999962
D793F398-2E97-4146-9221-0BADC7863CAE 1 0.999957
7CB63B28-792E-42A7-BA61-BE7ACE4E38A9 1 0.999934
97C5159E-744E-45FB-8ED1-2655255A0703 1 0.999995
035132C2-390E-44F2-BA2F-3F8C547B6224 1 0.999983
25795201-AF19-48FD-8D6E-8EE5603F9A39 1 0.999303
D0938ACD-42C4-4427-BE37-A49FB57E81D0 1 0.999804
7494DDCA-F2DC-4172-9FD1-57AEE9526EFE 1 0.999987
F9C6AB43-CA9A-4CA8-97AC-75AA47F55AB9 1 0.999778
8E64A8A1-3947-43BA-B9E2-D3F416453389 1 0.999990
0BED79B2-F234-4067-9A49-9E3461BAEE70 1 0.999937
550D471F-0944-4E3F-A58D-ACF3AB03F54D 1 0.999990
964FCBAC-BE93-4232-9EA5-3B26DF358DAE 1 0.999981
F9B665AE-93B2-492D-A560-A7FF841B98ED 1 0.998412
39D76D85-BFF9-4301-9FE4-50D41CDAC521 1 0.999892
2C7CC17C-B0E6-4133-BDAD-10E21B69D457 1 0.999823
33DF907C-8B8F-4382-8270-41EE53C66B4A 1 0.999980
8C66A55A-B327-4F3B-A80B-C98AAA663EE9 1 0.999956
30B75212-8B37-4757-BA80-9D466BBCC510 1 0.999966
BE7A2A55-5C15-488F-9234-B14CD1F5F272 1 0.999653
2AB67628-9240-4D50-B6C3-765451C9CA6D 1 0.999986
1AF68D9E-8408-4831-AEF1-C0020A2D7D74 1 0.999755
AC24C377-977F-4EF4-9403-4E9A05D7C54A 1 0.999994
256E3610-F22B-4BAA-B18F-EF409F2CE8E8 1 0.999973
C27C25B5-ECAD-4D92-B800-DBB193692E0A 1 0.999917
C96D1D7B-4E22-47EC-B25D-BA8949EA8B7F 1 0.999519
803DE4A7-D217-401E-AB98-824C8FEB1517 1 0.999978
6A8A4CD2-DD94-4A30-8F71-39662693D950 1 0.999979
B3600403-A1C0-4B3F-BBBB-84DC97AAC5B6 1 0.999989
03B8B6CD-AEB7-45F4-8B60-8AA610911981 1 0.999958
070DE978-8D10-4926-8754-E0142F002381 1 0.999969
F65CE29F-7903-4023-9B2F-FECFB8B01639 1 0.999993
B34DE939-516E-41AA-84EE-27313257919C 1 0.999859
3C3C9F28-FA33-49EF-8013-F16B695517E9 1 0.999968
9A1CAA77-A7EF-46C4-8A3E-314552C0F097 1 0.999974
119667FD-43D1-42A7-A85F-AC86A41D3220 1 0.999437
44E1A2EF-2DE3-4E89-893A-E0C72B9EA2BD 1 0.999924
103A5CB4-B972-41EE-8305-365B014628F7 1 0.999961
A3E62794-E7DD-4CE4-A746-AA193397F374 1 0.999986
371A45AE-B9C4-48E4-9637-115D54E56810 1 0.999995
F0FD19EA-9C2A-42E7-AA58-AACD23A5695D 1 0.999988
FF90529D-29B3-4A7C-904B-CB30D75F5FC3 1 0.999984
DC52E3A6-5E7D-475D-BD39-AE871E9E9D54 1 0.999937
33FD853B-9306-44F6-BD1E-CE165F55E001 1 0.999900
CA350960-8FE1-4D03-8EE9-1755C6F9FA7B 1 0.999513
5F0B5EC1-EC5C-4A5C-B0AB-87B086055D7B 1 0.999968
7BB3CC08-0041-403A-9E88-3B8116A6040C 1 0.999982
2D667E31-93C4-4B1C-A6F7-963CFB4B78A4 1 0.999996
A142D74F-447D-4546-BDA8-9CA8D885B783 1 0.999979
13E4A098-055C-48A7-8AB2-93EB67352CAB 1 0.999982
EA2CB6A7-C919-4EC2-92C3-539F8069847C 1 0.999975
154B65DB-C03F-489C-8602-77A1EB6536E0 1 0.999993
85FE0AEB-86E4-44CB-97D5-2152B91FFE9A 1 0.999951
0F11AA80-888E-4328-BA85-413FE08F24EC 1 0.999564
818DFDE1-B35B-4027-908C-042FF5A94A72 1 0.999979
FB824B58-7192-4DA2-BB19-6A6DB362E628 1 0.999983
4D044362-5BBD-4615-AA3C-0A038C751B09 1 0.999988
D6730832-23D0-45CA-B2EC-713F5F4390F3 1 0.999951
5EC4F628-678C-48FB-9B2E-C46A70A7DA94 1 0.999994
378A7B73-05A0-4057-92D2-02C4F302008C 1 0.999962
45144A72-C097-4931-A1A5-0EBFDAAE4720 1 0.999988
452ED53C-8749-477B-8F15-D945CDFBB792 1 0.999993
F13851A1-2D00-454E-A010-C9C170AE6102 1 0.999989
2CB364AF-E4CB-4E45-B033-4E34C26B92CC 1 0.999981
3FC5D565-7B2E-4878-8A9A-22FE08CB8E5C 1 0.999986
1006D5EA-AB87-4544-A437-877CBD048542 1 0.999930
8FF1A580-ADCE-4E31-A923-A859A471A05E 1 0.999992
113EF402-628B-43BE-998A-0E51886E7674 1 0.999970
1B048032-8233-4B40-9694-8344FB9F706E 1 0.999974
0BD90F29-2567-458A-A26C-DA66A0F265DD 1 0.999991
E38728C8-E400-40C5-8955-B916849F586C 1 0.999994
DDF3E000-1619-46B4-A118-FB72B24F6CA5 1 0.997422
E3CF41CC-DC62-4107-9BA2-F7BB13CE9496 1 0.999987
097162D1-65A2-4126-907F-19752220A2A0 1 0.999955
F337D3B0-216A-493C-A98E-C038C6707016 1 0.999856
3A9F90BE-D65C-475D-89E4-E0F84B6DD1BD 1 0.999981
C772F32A-17A7-40A7-AF24-6F5BFC8FF5AF 1 0.999995
5CEB70FA-A0B3-4468-94BF-1FE8655F23ED 1 0.999888
E1EE0041-40DA-42AB-860D-370A63EB2996 1 0.999766
C6DF89D6-318E-47FD-970A-346C09AD125D 1 0.997621
44B1BEDD-46E7-4846-8A3F-F34C31093795 1 0.999870
E7C6EB4A-A8BF-4CEE-A9FA-84D284BD172D 1 0.999992
6DCBFF29-7973-4A53-AF9F-386B197D6445 1 0.999964
541196E7-C188-4E9E-84D4-746F5A0C5407 1 0.999993
969DC790-850B-4E3E-92D5-B07F4B724011 1 0.999965
B1B31F77-F065-4DF9-9DB9-ED2B29319E22 1 0.999579
B4B11BBB-7D76-4E03-BC77-E8703C68CC26 1 0.999983
89356CF7-5CD6-439E-B635-C23C0D48CBD6 1 0.999986
BA776F32-25B9-4458-BAC5-9EC49C53DA97 1 0.999965
65F7922B-69C7-4B50-A24E-6F8985C16EBD 1 0.999877
C1F5EBA4-9DB8-4A30-B35C-38C1419F2F3C 1 0.999995
0E8D84B6-3648-4856-9026-1FF273E74F14 1 0.999977
FBA17A89-4933-42A5-BCCF-5ECEE3E35AB8 1 0.999974
E848E4A1-F5B6-429E-8A40-0D46EE98C94A 1 0.999979
84D4F9B8-C3D7-4C32-BD38-13B3A4819CCB 1 0.999987
E8AEF508-E529-4117-9745-2BEF4DB7C898 1 0.999961
B1161C66-872B-4EF3-9678-FD04FEED8547 1 0.999958
40062FA8-7216-40CE-B41A-C1B9466866EE 1 0.999994
512E7CFA-B66B-48F2-9AD6-B54EDA80EC34 1 0.997780
6DD8EF9D-5A07-4B1E-888D-71BECF73F85A 1 0.999996
08D34889-0251-4987-B1E1-4A508F8A5760 1 0.999996
A045D5AE-1802-4338-AD75-D5901B060A0F 1 0.999979
E6FBC552-932F-472F-8BF3-6367B17E1CAA 1 0.999956
B1E6F996-6950-4F03-9792-D42A3A95AADC 1 0.999681
48780796-94AD-49C6-B2DF-649CC293BE45 1 0.999308
AF0D13B7-C3A8-4656-B38D-E6BD6FAD0669 1 0.999944
4058EC37-4432-4D25-BE34-4826889A5E6D 1 0.999933
4A45F040-6C63-48BA-A5E8-DA16C33915C1 1 0.999453
2E061C3D-C005-43A4-AACD-BFF536DA0060 1 0.999680
8CF961F9-6064-4C7B-849F-B4525A68227C 1 0.999987
8521F2E3-92B4-4388-9ACD-8FBEEE678064 1 0.999992
461A471D-45B3-45CD-B2F9-45287500B684 1 0.999922
88737E7A-5A16-48F5-B879-76ECBB6AC814 1 0.999477
9BC4EF94-DF9E-41AE-8AA7-69E237009874 1 0.999982
42FE522F-3DE7-4E8F-AFFA-49DFF39BA62A 1 0.999975
BF57C72A-AD90-4C94-9B07-A0CCFD6FA264 1 0.999788
2015CEA1-644F-4FBB-AADA-623B10930892 1 0.999983
EBAA7032-C8A5-4A3E-AF25-A17EA3339D2E 1 0.999995
23972DBE-6E58-49CF-83B9-BF9E75CD4226 1 0.999718
AF4AB315-65F3-4611-A5BA-AA2E3708EFBB 1 0.999858
7EC89537-3D6F-467B-A9C8-9997C922E40C 1 0.999907
9341CF33-0463-4DF9-81D3-F62E4328B4F5 1 0.999990
6776ADF5-DADA-404F-A04A-764CA8C7AEF9 1 0.999932
789504BF-D234-42B2-89CB-F4134BF86646 1 0.999941
0768571A-B362-425C-9D8E-7D6DF6A16EC8 1 0.999985
77448CF5-136B-45B8-93BB-689DC4571700 1 0.999950
6F0A638C-9DAF-4A16-8E77-1D8D1610AFF1 1 0.999946
9224E985-D6B0-408B-BBDC-A65F7A241398 1 0.999839
A5F6D0CB-174D-4DDF-B505-B6A5DA457542 1 0.999958
2F4AE397-82C8-4177-A9E1-A9FE71EE004D 1 0.999922
2DD1D0FC-D70F-446E-9494-E9A166EF9FAC 1 0.999827
242089BF-1E1D-4EE9-91CB-A8426E774D99 1 0.999980
5D13DECE-076E-44E0-8C82-DBE323BABE91 1 0.998740
71D81911-A3AE-4253-BC3B-4377DB385768 1 0.999983
CB06D95F-E659-4F0E-9622-B0C265BB4576 1 0.999928
8C7F647E-6AFA-432E-918D-CDAAC438A32A 1 0.999923
BCF2FE94-F4B8-46A6-9F09-D69083860827 1 0.999991
EE99A022-535A-44E5-903E-55B2CF2BBBAF 1 0.999989
72F32529-3C6D-434E-9E2F-066DDF4029A7 1 0.999976
25326BD2-857D-4552-8F1D-A9B4D7A909FD 1 0.999992
1AC69125-067D-484B-8645-3A571B40747D 1 0.999982
15E94E3E-EF9B-4126-9358-D17E726BFC94 1 0.999969
2A11E674-42F8-45A6-9156-61123310F37F 1 0.999995
C1D436D6-CC90-4FC7-AD76-7A05C1A2D93B 1 0.999990
5371307A-1B6D-42AA-B180-E65757B5332D 1 0.999964
F8851E0E-1791-4DAE-BF45-A3A34C9662D6 1 0.999992
69FF4B3A-8436-4C37-903A-16EDAEB8D928 1 0.999953
D7B11B4A-75AE-4742-9542-C87B428EEC06 1 0.999961
F6F21180-73AC-46D6-9222-4A2A762325B8 1 0.999976
A50D1AB5-8402-43FA-AAC1-2D07A1AAE54C 1 0.999931
9A86E39A-C917-4E31-8EC5-914AB893DE9D 1 0.999905
832C5BE8-0997-4B55-A357-838F6C1FD093 1 0.999976
F62846F8-803F-4EEF-8CAD-FD2D7E7EB586 1 0.997380
6A768EFC-6D83-4DF1-926E-940A7DC1B0D2 1 0.999971
528D41ED-A204-421C-934B-266E6F4E4926 1 0.999955
81F41CB6-EE94-4742-8EB2-965D88627C7C 1 0.999977
E5E6FD62-C537-4CD7-9AA8-CF675003CC40 1 0.999961
80A251A0-EFFF-41FD-9E9D-9238A1C87C5F 1 0.999015
D82EEA08-3636-4E56-ADF9-20B5CC1700EF 1 0.999997
4BD58E28-D5F7-47E3-AFAE-A67032C54A10 1 0.999991
C4EE0FA3-76D5-4241-8508-32F880B99038 1 0.999992
87BAE36E-732D-4694-ADC5-4C9EF408EDCD 1 0.999934
682AA37A-0EFD-438A-B9CC-843B2EE951CA 1 0.999600
3271474A-3B30-4792-84D7-72C4D36176DA 1 0.999935
BB693628-C3EA-4C86-A012-FF2919097EDA 1 0.999918
EB3B9B92-7DA1-4023-BB09-A628DBE7393E 1 0.999906
758B77E5-CB1C-45DA-8D06-E6A83AA9256A 1 0.999985
4B01E36B-D02B-48EE-AE6E-27BB13A88158 1 0.999990
BBF832C0-4871-4125-807E-3A13320CFD8E 1 0.999977
DEAF42D7-4767-4AC6-803B-1BE7FFA355E0 1 0.999986
3AEBE0FA-A666-4E0F-9F11-1CE65432EF34 1 0.999905
A29D6A90-9165-4628-83AE-AD2B641E6687 1 0.999995
C9E87EBC-AD29-49A8-A4DA-C47DC08D724F 1 0.999799
1C6EFD70-0BB7-4281-9813-320E237A8E45 1 0.995828
F9BF2EFC-B0C9-42B5-BA93-68D5E0D63423 1 0.999968
956C45D0-0FF5-40BE-9A17-C28704E17CA7 1 0.999918
B1DB53AF-C70D-4FC4-A54B-4CC19DE2924B 1 0.999980
0813FFC2-3714-46CB-999B-6330D8B40A38 1 0.999959
06F305EC-621C-4D9A-9BCF-21F425D3891B 1 0.999993
7C9BE5B8-E6D0-4853-841C-5069D548F1F5 1 0.999887
D3B8D26C-5773-46D5-BC75-52E08F14B601 1 0.999982
D8E2EC87-FE95-45C3-92AB-57CE5EACF9F3 1 0.999704
09D4A774-D8C0-439B-8E13-20AF219E26FD 1 0.999993
A201E0D3-EEFE-4802-8DB1-B033950AF3C2 1 0.999978
A861728C-97D9-4BA0-896A-4FD6AAECFF32 1 0.999991
D50BA9FE-4BDE-4D68-97F9-1C2118F8E7C4 1 0.999980
1DAF72AC-12B3-436B-9E2D-3A0A60C8AD7F 1 0.999986
4E3828DC-62B3-4618-B4D4-FEEEBEB9C873 1 0.999975
1358B452-13C1-4A5C-B989-ED92EBA4A7B5 1 0.999782
B0FFC9F1-4B10-48F5-8F62-543A74F7C55A 1 0.999974
9E94DE9F-3490-41AF-88C9-B1B5ED3EFC9C 1 0.999981
7E3A136D-3359-4D09-B4AA-753D9C9FFFF9 1 0.999997
70FD9DC0-BA00-4EA0-A463-95C803D4488E 1 0.999992
990F91D8-29DF-4105-96DD-C383BD35E7E0 1 0.999780
38B0D75E-D10D-437C-B2B7-562A86AB86E4 1 0.999986
8B24D0D6-B80E-4A22-B7C5-B007E5557343 1 0.999983
E26F3DE8-D492-4CB0-8CF8-406E62370A6C 1 0.997211
DFF8E4D3-8F14-4EC5-8072-098BB653DC70 1 0.999956
3AE46FFE-71C9-4E15-B464-40CAE81D07D4 1 0.999958
D3BE4FB4-86A9-450E-BCF7-350EF2485A5F 1 0.999929
87529027-E056-4F4A-8695-12AE437242D5 1 0.999934
C4166F57-1ACF-40E9-AA13-3BE801EE9AF9 1 0.999854
CCD00489-6F7A-435F-ADE9-6806E719CF33 1 0.999992
8456671C-7075-4743-A956-FF76B5AE79E2 1 0.999737
FB13F4BB-D26D-46ED-A0FD-50DA959CEAE6 1 0.999969
A84FC86A-566F-4601-99DB-A3C3DA9AF29C 1 0.999258
510DC145-39D7-4854-882B-DE38804B660D 1 0.999973
00911810-0099-4578-84C7-BF4DE773913F 1 0.999992
06EF1CCF-6CEB-4ACD-B921-F47B4E834690 1 0.999991
DE8582C5-CE84-4678-AAF8-B0BA147BAE24 1 0.999959
2AF326C0-8990-4B52-9FD3-5082A3ED3D6E 1 0.999915
25177FA8-6601-49F7-83B9-D9C92A0B54D1 1 0.999980
55D9951D-23D8-4B8C-972F-789458362878 1 0.999981
4C62C238-9258-4530-BA01-2E5B7E28C7F1 1 0.999724
689027CD-BAD5-4E4A-B76D-1796FF6F8CB0 1 0.999964
7567F582-D975-4590-A31A-AEC3FDA66B0B 1 0.999996
CCBE720C-F104-476F-8684-51F88E460AC6 1 0.999975
B7F8B100-94F2-4CB3-8A15-450703992F93 1 0.999933
848EE628-450E-402F-8EE6-7D7EDD798C6B 1 0.999987
65FC555B-549D-4B6F-AD0C-D3334B73BB20 1 0.999968
A7C3B16A-B01B-4632-9F10-E39B85DC7737 1 0.999967
5146E3F8-29FF-408E-B5D4-005EF78A1C26 1 0.999971
AABF024B-41CA-4ACA-B372-CD07F763C772 1 0.995907
4627B342-4868-4063-80C5-304C10A8202A 1 0.999987
71CCC206-4C1A-4318-B669-4A7958E286A1 1 0.999956
A01FB5D5-3B89-4871-90AA-CE3AEF7C6D9C 1 0.999947
89447697-1BA1-44A5-BFDD-CD552A346AA2 1 0.999979
A43E8A67-6DE6-4E10-935D-49982BBE6E78 1 0.999787
1DA70CAF-498C-4060-B3C5-EFD876299725 1 0.999961
65817DCC-BB46-46F0-B2F6-0E674AE6A796 1 0.999994
03CDD67E-930B-490B-AE88-AC742625F601 1 0.999987
A011FCCB-07A6-4B3F-ABC1-8CCDA302A068 1 0.999984
D6BAEC1F-8955-4C7C-BD29-B7BFD2C61186 1 0.999982
62479592-815E-49E7-93E5-B63D87E381C3 1 0.999936
B09CB0FC-0617-4C64-A280-7AE2609385AB 1 0.999994
C9F5C04B-F767-47A6-B884-A7C4C0A20789 1 0.999994
E5B679DB-229B-48C0-9A54-68B176200518 1 0.999995
42D0CA5E-28EA-4254-8848-43230904B234 1 0.999767
E18D8CE6-4D94-4EC1-ABAF-A65B6A37CBD8 1 0.999993
0D56E848-EA4E-439E-AA27-24961D7D3CC2 1 0.999887
5B34B88C-2050-44AA-B70D-BB2F2FA299ED 1 0.999997
2C4F7E7B-30AF-4ACC-A56A-FA8E4AF40FC2 1 0.998569
F57753DB-E110-47C2-8F7C-5E1DC8C983A8 1 0.999837
830F9F2E-C63C-49C5-9D6D-EB054A9B9DFF 1 0.999986
A9895D58-567F-4B7A-9F79-E21032E9637E 1 0.999830
59A81820-801A-44BB-A88C-0DF38CCDAE30 1 0.999983
30DF6370-0884-4841-92A4-17038E186CB2 1 0.999997
D1D4227F-4B43-4355-BE87-056ADFF17EDF 1 0.999982
246947FE-C8F6-4A4D-907C-1209C316FD97 1 0.999995
905D245C-743F-4DE0-8AF4-C4C02CA9FDDE 1 0.999849
25642EB9-3322-46A0-ACB3-8E02EE5D2AF7 1 0.999978
E97BBA46-7C22-4EBE-86D9-62E4F3DCC1D1 1 0.999940
29717998-2071-4CB0-8097-8F9ECCD35048 1 0.999424
EF6F0128-0187-43FA-BCD3-EC9789D2692A 1 0.999990
01872D70-1FF9-4FE7-A72F-6EF2BC3732D2 1 0.999982
D2078DB3-53F4-4708-B359-5C422EBDD617 1 0.999970
380BC02F-2D89-447A-BB98-928DE4868598 1 0.999991
609AAD95-EF11-4C42-9327-4B151FFA9E2C 1 0.999975
E5B12555-2E11-4089-BEFE-2E39C3BA5E5C 1 0.999985
C7884681-6A7A-4BD2-AE59-7A885434843E 1 0.999641
F5A4BF63-5D2D-4531-850F-7FDB885E4FBB 1 0.000574
4048FB1A-1356-46E7-AABB-5551A3F9B43A 1 0.999995
712C95EC-5C67-4503-954A-FC369BA64691 1 0.999850
9074D8F9-9438-4602-9DC3-3572AE35552D 1 0.999975
F4E6968B-4B92-4282-82D7-AEEEE28FD6C5 1 0.999933
CF7DFBF7-12E7-4043-BB94-519C0A3A6F47 1 0.999852
E085580B-04E8-4559-B6B5-CE78297B6E1F 1 0.999926
E36F1D81-A6E5-48C6-98EB-AD0EE649741E 1 0.999992
EE167493-0547-49F9-B235-220FBE59C3C4 1 0.999939
BED42AAB-FDBE-4EC6-BA9D-A33F5049DB49 1 0.999896
28FFDA21-4C2C-4B3B-A407-823ACCE6BAD0 1 0.999991
D1CD4D03-6A08-41E2-8B05-F96699C4E37B 1 0.999823
8FB416D1-5F31-4231-BEF5-87044729BB0A 1 0.999765
17C40698-C16C-4EEF-B3F1-31B90412CF5C 1 0.999994
1EC812D9-80A2-4C90-9303-882E5F2541FC 1 0.999995
03F350C3-8AE6-482B-B930-1912D0FE7BAE 1 0.999992
69E2638E-EC43-47D4-B684-8D8024F11E35 1 0.999987
52CC9A95-A254-4779-A7D7-C2CF9C330091 1 0.999957
C7948008-CC8E-49FA-AAB8-9CFC9B45DD74 1 0.999996
BF578566-D4E8-4699-91DD-A382205B76A4 1 0.999995
468DE668-BD8B-49AE-9C76-4A73C847DB2C 1 0.999990
CA48ED3B-0C8B-4B47-9CA1-D3E004CE02ED 1 0.999974
5A845103-64F2-49AC-888F-CDC17904FBDF 1 0.999908
270719B9-C88A-40D0-B09C-04213757942A 1 0.999987
CD741938-7E55-440B-9789-2F23A92333E0 1 0.999981
F8A4CED1-080A-4CAB-B760-407B712C25C7 1 0.999826
2EA65946-5AD8-4D7F-BE95-D895BB3DB093 1 0.999988
8A69FF32-F346-4765-B0DC-3E4619D2FE9D 1 0.999953
AD500C99-3F16-4A20-923B-E79E2BA13561 1 0.999978
FFA395E9-5F16-4E9B-BC67-1512581A509B 1 0.996317
DF2BB9AC-282A-4638-A777-006280E824A1 1 0.999957
8408CEF3-08BA-4794-BB77-1CB813482FA3 1 0.999981
B4B73E48-7C64-4181-9060-5B692FE55935 1 0.999990
5EE2728B-1923-49FE-B6B3-DB7B4AEBE7F6 1 0.999498
D43C0A6A-60EC-4DEB-AEF2-910FC0CF08DE 1 0.999966
58DA30E4-374D-44B3-810F-BF3B2031097D 1 0.999990
368A1509-346D-41AA-ACEC-42DC1210DC24 1 0.999978
F6FF17E8-0759-4B9D-9F04-DCF6AB64D958 1 0.999990
081DC983-5D7E-4031-9577-3811EED8794D 1 0.999981
2D11FC40-3F2D-42BB-9330-9C4DEFEEC912 1 0.999901
43D24666-9D34-4A6D-866F-B9A7FA458FAF 1 0.999992
4B2905F7-5C95-437D-8E8B-F25BC03D3F44 1 0.999996
6EC1B4E6-194F-4647-B50C-FBEB6228891F 1 0.999990
88882875-A25D-4C4A-A5A7-32AE98ED52D3 1 0.999985
C446BB11-AC67-4970-9B97-A9586DB4C19A 1 0.999955
3865DB52-0206-49BF-A831-5DB6E7FF5DA0 1 0.999989
BB9C7FC3-FE2D-4EFF-8EE3-44CB3D69CFCC 1 0.999990
AC613363-76E8-4ACF-846E-D11EF66D07E0 1 0.999510
912559A7-833D-4525-9968-2754140AAEA1 1 0.999983
B9DA8B16-59D8-4D20-9558-B18312B81A91 1 0.999987
F5167CA9-CD2C-4A24-8927-BA577D73461F 1 0.999990
398C73C4-30A6-4398-BCF1-B6C5A8915EFE 1 0.999991
D95E4211-DFC8-4F9D-A8BD-E0E4A28C4C37 1 0.999643
C2FCAFFF-DB04-4A51-8C87-91B858FD00BD 1 0.999987
C9DB5E03-5069-467D-8705-661DA94EC21A 1 0.999991
B4D7CD88-5425-4C7B-9894-EB3FD0F467E3 1 0.999928
80A39955-3CE4-49FE-9343-5D0902D2CAA8 1 0.999910
B5A6FFAD-A54A-40A5-94A9-46FE01662C47 1 0.999954
6774CD5C-4B53-4D0D-8D71-4EAF3973A3DF 1 0.999938
78F8A83E-3D31-4B63-86E0-423F926A88C9 1 0.999608
395B3A18-FC59-4313-AFB0-0C8E690E5868 1 0.999996
FABA3956-DF7C-45D7-B97A-2F4B70364967 1 0.999996
C8A7558B-4267-4BF5-A7E8-2FF8E542A326 1 0.999950
3DD3716F-58C5-4CAA-8C81-A5804D422516 1 0.999850
A9DEA42B-1E77-4ABA-ACC9-8CB550EB1741 1 0.999919
831D5976-6EB0-4FDA-B919-E11097913D2E 1 0.999688
5C306EE7-E848-4BCC-8CD6-48FB3A9E2FFA 1 0.999987
9DA5B9F1-4F27-477D-8C1A-666A70AAD51D 1 0.999874
6E994DFC-7649-494A-AF05-9F41ECEA6D51 1 0.999965
43984D54-0968-4814-BBCA-816E2AFFF463 1 0.999981
DBC95FB6-B900-4891-88F6-9FD5FCD1AA3C 1 0.999708
97FF6697-DE04-466F-9C61-A5CB616B79E6 1 0.999912
07EF5C6E-55FB-4522-8456-99360AD1B18B 1 0.999969
1BF940F8-2700-4D43-9406-B79EEBDB5E1C 1 0.999988
20029D9E-4A46-4D97-9244-D293519AE126 1 0.999900
4F6D153D-570C-42D6-A96E-B4B784EA4EEA 1 0.999987
E934C83E-D321-45AE-AD8F-7DF10D46E699 1 0.999985
1DC3B019-2379-40C5-A612-C30227AE4EC9 1 0.999988
02CB5317-972F-4A79-A441-356EF2E50B27 1 0.999948
4CEE5B2E-3E4A-4F41-8E4C-006B93736051 1 0.999914
871B420E-CA8B-4960-B487-2E0CF9D546C6 1 0.999895
16F5352D-07D1-43B0-937A-D4D8E7E31511 1 0.999988
6BA69536-0131-4888-BB40-4C0BE872A02C 1 0.999776
6DDD0FF7-E276-47DE-A8CF-E9EA758C3655 1 0.999963
7D9D1A95-7482-459B-B22D-7F4410ECA5B4 1 0.999968
84313E3F-779D-4BD9-89BB-E57DC705918E 1 0.998991
C8800241-E677-4183-BE36-1E9E5ACE419D 1 0.999996
A63AC5C5-F646-4C4F-9355-B8BDA239DF32 1 0.999966
2D0F7B49-7794-493E-948E-2337CB7C50B3 1 0.999918
5A45EB70-5AE5-4BD8-8FBB-32592E57F327 1 0.999964
34E6AFAF-6CBA-445A-90BF-F1AE3C99A841 1 0.999992
D335DE18-D4C6-483C-A1D8-F5289074FA85 1 0.999990
E4C2D107-54A9-4FB9-8589-33B1B3D36189 1 0.999995
0C2331F8-D128-4C05-88DD-DB4A9349CF0A 1 0.999990
1E4148A8-3C6F-4A48-9C28-218105C0865F 1 0.999997
A073D5AE-9FE0-431B-96F1-0BFBA0B29C32 1 0.999991
FEBB79AC-52B2-4AB2-A3D5-15C3486AF682 1 0.999390
0B43A602-FC78-4526-8827-7076FB527FAE 1 0.999945
E74F037C-B708-4035-91CD-6B1BEF6A864B 1 0.999963
BAE6E65E-BEFC-486B-BF0E-357B32519AE4 1 0.999977
1E313DE5-FAAD-4720-90C4-EC4F953109F9 1 0.999991
6622B7E9-5B19-4BF2-992C-2BE9E46E77E2 1 0.999990
71CDC417-B233-40E4-BBC4-CA539F7DCB8A 1 0.999994
7B3897E1-075C-4819-8D36-1A326EABD951 1 0.999960
26C2EAA6-3EE5-4ABE-87CF-0405AAFEEDE0 1 0.999993
E0A14747-B50C-4099-8608-25AF0CDF3579 1 0.999983
8FDE997F-D0A0-4B71-8B3E-4AEF590B69A1 1 0.999985
3B1C8AE3-7E7C-4F4C-9C3C-EAD3221B881D 1 0.999979
642B565E-18DB-4049-90E1-FE607E582728 1 0.999990
76C573A6-5185-4106-8673-AFF9CC1318B5 1 0.999983
EA30D045-7AD3-4743-BE25-64916CF3DB59 1 0.999996
6FD60A08-0D41-4E92-8196-FB2058585012 1 0.999987
CF86C6E3-7B5C-4A9F-90B7-C111A479E41D 1 0.999990
D175D614-158F-4DA8-80EF-73DCDD56D9C6 1 0.999970
FA1090D8-0F36-41A6-BFBD-79449D4422A7 1 0.999937
9F44DB7C-129E-45C3-9F33-8A0D6CAB6B75 1 0.998955
52831E5D-88B4-4578-9FA2-A8037223C70E 1 0.999991
C81B7554-5589-4A8E-BF66-B9505078B47B 1 0.999941
19788BA3-F7AD-4A10-A0BD-A9E401E6D5F4 1 0.999985
76798541-E441-4891-96CC-FB938F491EDB 1 0.999953
9D059B1F-600B-4251-A3C1-0DCB87BDD5E9 1 0.999906
03A5A08E-A109-4F10-8E5F-1E2EF59232E1 1 0.999960
6753E58F-6E37-4864-B567-F32CF893C19D 1 0.999977
0F610B6C-424E-40C0-AF42-A5EE4A70C235 1 0.999838
C45B125F-B09B-4B74-931B-9730630361BF 1 0.999992
A0E32083-E702-45BA-9FC3-643EE4CB41B9 1 0.999995
29C2EF5D-A49C-489D-B14D-C612548BE6A1 1 0.999996
C9C1CA04-0F7F-4672-A7C7-5CB29B81CCB5 1 0.999815
2E7B2335-CB56-4FA4-ADA7-4630B601CAD7 1 0.999986
E05887EF-CF03-4BE7-B149-9469C41AE7DB 1 0.999958
A78466A3-FA1C-4491-87DA-DE851E4D4CB2 1 0.999992
2F303E97-3440-4E42-A97F-AD595523CE14 1 0.999986
E4794E49-B5B5-4B8A-9997-85477567BF69 1 0.999789
F49240A8-EBED-4443-AAB5-463E0E604EE2 1 0.999983
6758603C-0935-489F-A548-F1CC832D203E 1 0.999977
F4D92793-7AD1-4CC5-A85C-E66FD32107E9 1 0.999985
E574172C-6B6F-4448-9947-77F95EA222F8 1 0.999972
E129D5DF-D47B-48D4-97B0-0BCE3FF41AAE 1 0.999963
250F9F76-3A95-48A9-A0DA-40776DF2FD1B 1 0.999989
054D32B5-B06E-4CDD-8048-88A263E85EB2 1 0.999989
6CC24B91-4559-4C4F-9367-B85935A51422 1 0.999992
46176A6C-8440-41EB-8802-5EF5CA5751E7 1 0.999980
BFB54C32-5262-409C-9125-9766C924D505 1 0.999899
E9B4E935-7826-472C-97A0-B24CF47825A0 1 0.999991
752EB7CE-6F2A-4324-8A8B-8ED9F54B06B9 1 0.999988
D8A800BF-5790-4F65-966C-B3ED8ABD512A 1 0.999977
1100944A-901D-4A80-8B45-0A15C0BB2A78 1 0.999989
B4FB809A-C48C-4CA9-AD55-4190233F8B63 1 0.999983
0C1C59AB-2FF3-4C00-8353-74E0010D56FF 1 0.999936
B7D18DDB-06D1-4DEB-8216-AA3EE129439D 1 0.999976
B84174CE-C3DD-4347-905B-4446E60BE6BE 1 0.999994
23DB1BEF-5EA6-4BCB-95AE-50E0479A8C9D 1 0.999992
3886259F-D010-4E2B-8008-F23D032E1C3A 1 0.999992
5A5CA75E-F381-47F9-90A3-9A54DB984AA7 1 0.999995
CEC30107-7CD4-4BD3-9B26-390333B5E9A5 1 0.999907
D3493334-87E9-49AE-BECC-F313B43D96DD 1 0.999863
F2CF5F56-1750-417E-8A16-61D829224374 1 0.999599
32FE3D0C-C0E4-475F-A08C-B2C92A0F1655 1 0.999992
A24FB968-B3E8-4626-A53D-4A8089ACCFB8 1 0.999591
6120B9C5-516F-4A7C-9EB3-727BC0F65833 1 0.999463
E25F46CC-400E-4D41-8EE6-D646B429816F 1 0.999977
B62FEB04-48BD-4977-8607-17A6865EB96D 1 0.999979
69E596A8-4A16-4B55-BBA7-0569C5C1ADF9 1 0.999809
F844F920-228C-4B23-9B6D-41C112A7DD55 1 0.999919
F537625E-F81D-4513-8D99-6C6FCDB15A6E 1 0.999986
CF729E37-B113-45EE-B940-DCCE2A0FFFA5 1 0.999374
DAF24946-2D59-4BA9-939D-580A71C2DC56 1 0.999977
09707674-12A3-46C1-90B3-AD88A706D83B 1 0.999866
CEB08017-A2AE-4E26-BE7E-D59A9F78E743 1 0.999948
E4A56F56-F89B-4124-A0E0-9CC05313DAE3 1 0.999968
FB782389-36D3-4ED5-80A9-03B2564D2141 1 0.999994
DE05BD29-A2DF-41A9-801D-4FE4B7EC2CFB 1 0.999992
CD420AB9-6E33-479D-B74B-CB0178D6165A 1 0.999991
83AC63F4-4319-4393-ACE9-63DDDBE2186B 1 0.999990
B42C50A0-448D-4129-B15F-5F28D13614EF 1 0.999996
013E7A5B-352E-4894-87BB-0DF89923B450 1 0.999470
366BFBA4-6718-4061-8775-A20FB3BF5ECF 1 0.999717
734F781F-A2F5-436B-AE57-C869865CA448 1 0.999980
32810699-A705-4FB2-A4F1-7252A8878DF6 1 0.999991
7A76CC3D-CD29-4798-988B-56047D18D1E1 1 0.999959
5564CB0E-BD61-4C85-854C-17769262A876 1 0.999981
AB57E30C-0601-46D9-8785-D94307717F44 1 0.999987
1D98173A-A27C-4E48-A0EB-9308EB15D417 1 0.999972
43CC4250-E632-4CF6-996D-2E741BE6E0BB 1 0.999951
C95655A2-8EA4-4702-8F0D-BD13B73732FD 1 0.999992
CEF3C404-2C8E-498C-AE2C-4D3493042B80 1 0.999985
B55CF874-F791-42BA-AFF9-653DACAA45C2 1 0.999709
777F872C-5A25-4F93-B359-752EF34D58B9 1 0.999984
44F5D01C-4A15-4E05-AB48-46C3387574BA 1 0.999844
9C7CEE13-27ED-4954-92F1-F364C0C414BF 1 0.999956
213188CA-BEFA-49E6-81E6-B20E7667E4C7 1 0.998749
34246748-106E-4E2D-9164-209465F29DCB 1 0.999985
B62434A5-672A-4BDB-8AC6-EAB268270DB7 1 0.999978
833D2CEF-AE64-487B-BF21-A817F822FD0E 1 0.999964
3851C6FE-24B1-4791-9453-C7A551EE6C1D 1 0.999737
EA1143EB-89E5-4432-8EDD-F1B4E1A74EE5 1 0.999231
E8F9D743-A551-4D62-AEEF-6B5FF095A973 1 0.999988
42AD3BCA-E69D-40EE-9BD7-C176F8E3E1D8 1 0.999974
C3CCC8F1-5392-4C39-A6D2-6FAEEB3434B0 1 0.997904
8259BCE8-43B4-487F-90E4-8156A0EB8AEA 1 0.999858
14DAA427-C2B1-447C-BAEB-9FD4D5886F29 1 0.999996
733C2C2C-B1C2-4075-B168-5FBA1EE6FC21 1 0.999949
2F6D781C-8810-4961-A1EE-4F067F5AF294 1 0.999896
1834FDB8-5F09-4468-8E04-1F3F803AAED2 1 0.999956
38BF43E7-9988-4090-930C-37DE0FB6EE48 1 0.997848
7AE5A056-8671-4E65-9325-E25787EACB49 1 0.999983
9492DC76-D775-4C5D-A05A-6AAAFEB63AAF 1 0.999972
43F30D45-ED92-4493-A815-7ACD4DBA7AB2 1 0.999791
856AA3CE-03D4-4667-98E7-65A6AD0DE49E 1 0.999981
1D208BE4-15DF-420D-BB3C-B034540D350A 1 0.999992
0D3CCC9C-4A95-4CA1-B7AE-819F063645A5 1 0.999991
F68D211C-00E8-41FD-BAD4-D239225BF5B7 1 0.996084
E377FDE1-5DDB-4F9E-B8D9-8AB02F68D67A 1 0.999993
A1A32C30-6659-4450-B8D3-9D88988C07C5 1 0.999994
5B4E6D13-862E-4E36-A80F-6230E011249E 1 0.999989
10286AC9-0D2B-4683-B227-F85EBD553A48 1 0.999984
77BB5A50-2F0F-44EF-AB60-C6865F64AA3A 1 0.999981
7D78ABC9-C9EB-4A17-A150-23B0F2FCEB72 1 0.999960
169EDBEB-D74E-4702-B2B1-49891BA5A562 1 0.999824
A298EACB-20BB-4C56-84F2-AFEED57CAEDC 1 0.998602
03258EBA-9E97-4286-AD0B-485465559674 1 0.999995
B8F3E444-CEBF-4289-A65C-59D9E8133CF6 1 0.999974
40C36248-5B61-464A-A39C-F12BDCAECE6F 1 0.999974
D0571F5B-401A-4C4B-8E1F-40B0CA55AE18 1 0.999990
145B2353-9C56-4922-A00E-913729689EFF 1 0.999940
48CAAB6A-EB3C-47F0-B28E-0283C94DBFDC 1 0.999930
D9C5E441-9E73-4A49-ADC8-B33BA230906E 1 0.999744
5BB84D71-4685-481A-8861-286C85C770B8 1 0.995380
9EACEE21-5BEF-4006-A4FA-50075B8D10A0 1 0.999956
57FDAAC8-8C8F-4CAF-B3B5-C09ACE7D4C49 1 0.999650
37A7AB64-3250-4C2F-B364-469B55E0FB22 1 0.999959
F4694D1F-91F6-4640-9605-7552A32334A3 1 0.999971
9C0EEA87-7AD2-43F8-9FF3-CC0EF77C308C 1 0.999970
B7E8A179-5DF8-447A-8AC2-DCD2D5AF6D7E 1 0.999868
C8E7FE82-A185-4A60-9C7A-A7969D25C113 1 0.999903
44A9E8AF-2238-40BF-8002-BC5418568F93 1 0.999990
E9A190BE-BF5D-40BC-8E74-EE16ECB60C89 1 0.999996
020864C8-8013-4DEC-9601-E80B77C846B2 1 0.999985
83E48F1F-4C78-4151-A039-38E3BE5D4954 1 0.999968
B48D9DC9-C3DF-40A0-9152-93F7B9561F1A 1 0.999987
F5CD5EBE-74F0-4C12-B7E6-BED75CA5219A 1 0.999982
72F99D18-F0D9-44C8-9B7D-691A55E1FC98 1 0.999982
DEAFFF63-E254-4A4F-ABCD-EEF76BCDF7E5 1 0.999938
E395468E-37F9-4592-B75D-40B662F1F825 1 0.999921
90DBA509-A91F-4C30-A207-434F0D6AB5F0 1 0.999961
FF26DC7D-40A5-4732-BCFE-D52571CE26F8 1 0.999966
12713416-3C87-4EE0-BAEE-D6DF769A7B69 1 0.999990
878A9902-5699-4471-B946-6CD39E9B5538 1 0.999982
BF0BA366-E577-47FD-9EB7-FD073948CA90 1 0.999996
D543451E-1A17-4A0E-A4E8-6749EC4DC97D 1 0.999990
24C40937-B172-4482-A304-A9F6F343F7CB 1 0.999515
3795D682-AEFA-4BB9-A776-F2157099B0DF 1 0.999994
13AACD5A-DC36-4D46-95EC-C4500FBC089C 1 0.999932
D2E75EEC-B491-4B43-A75D-AA22C3BB2F14 1 0.999980
395C59D8-072A-40DB-816D-7AB22E196FA4 1 0.999972
2229B619-6256-454C-B8D1-6E77FD324CB9 1 0.999229
1BC23B1B-1C0D-4C91-8A70-C88253757E75 1 0.999971
F6E77212-5582-4215-8623-5E8AE91D2C36 1 0.999993
A5BA9893-B31B-4985-A18D-A5DBC6139917 1 0.999983
5FDC0622-0D87-496F-A929-34089FA5E301 1 0.995965
43923425-C1BA-4509-B421-290565300C57 1 0.999995
64F97E53-3674-4D41-8764-1549EFC7039C 1 0.999904
DA970E6D-F748-46DE-A673-07B2D7011A8B 1 0.999773
AE9C6E76-FF6B-42B5-BC73-CB44026D2853 1 0.999980
18FB7532-17F1-4D53-AFCD-DFA5F9973551 1 0.999995
E05D3931-91A5-4A83-9F7E-7921AAB8B719 1 0.999940
762A0C0C-406F-4F8A-81F0-B3BB0BEC1BBB 1 0.999996
E1A49EAB-5458-4C60-AF3A-E3340F5DDD2F 1 0.999947
52D93387-C7DC-43F7-B77E-5DECE29EA47D 1 0.999983
492C4BB1-437A-4B0A-A9BC-36739657F523 1 0.999717
0D2AA4C8-1037-4FBD-A034-B6FEBDB763EE 1 0.999945
B4BA36A7-22FE-442F-BF8F-1430C007D88E 1 0.999399
BAB71F2D-848D-4A57-99B2-38BB16107024 1 0.999584
BDE6FA24-BE9A-4A80-B0A9-79ECA895CE03 1 0.999991
C396694C-9389-4E31-AA76-A93DD0A419C9 1 0.999991
F93FFB91-D364-461A-8DEC-5D7746827D68 1 0.999897
D19AF27C-DA16-4566-BCB0-698AF96B7C54 1 0.999916
8D742380-A560-4363-950A-B0894524D715 1 0.996845
902AA7F5-532E-465C-8932-CF0202898B1E 1 0.999985
7FF3DA3E-537E-48B7-9F3D-3C2C68A4F373 1 0.999307
92937755-5AA4-4D0B-B809-2BD79EB5383F 1 0.999998
17E58C0E-37E4-41D3-8D02-E385A417DC59 1 0.999964
753B93C9-7094-4291-A239-96583B20D461 1 0.999868
BD0C547A-818F-4286-9FF2-0EC34BA655E5 1 0.999984
0A98DC29-C4D9-4808-BE4B-93D5EC8933DD 1 0.995999
3575B2A2-4D1A-4232-9BED-05524C259E85 1 0.999993
9BEE1835-5F6C-4B24-B538-CA3F38A1F510 1 0.999969
54458E2E-DD54-4F09-BA53-1B371DDF55CB 1 0.999943
17E7CE75-AEA3-4AC3-8181-00A1B734B448 1 0.999992
AD6E3CAD-C726-49BA-AF63-6302A4779F81 1 0.999992
DDA9D55C-76A9-4DF1-8320-2BE547EAFE69 1 0.999704
73B9C307-44DC-407C-9DE3-E48B37C0CB52 1 0.997616
68D46EDB-ADD0-44FF-8B68-5972F9644CA9 1 0.999912
A1E25A67-7E23-4A77-8ECF-47FA63386CAE 1 0.999988
66FED699-8D1F-4DBE-A992-08B667D63AEA 1 0.999673
59DDF96E-008D-43E5-8402-8EA7316B862F 1 0.999996
72DB22CF-8ABC-46E8-804D-EB9CAC8CDD94 1 0.999959
8FBD5608-DA29-4E81-B861-335667557FE4 1 0.999989
3A23A5DC-6A13-41C7-886D-D15A35283CF5 1 0.999991
E882873C-FF6C-4F8C-AB36-FF73883FC930 1 0.999990
290E338B-5083-4E9B-A675-2857E8FA42DB 1 0.999934
5CDE9132-3449-485D-B36D-C2E2BF23CB10 1 0.999960
3B092C18-D266-4649-87FD-DE983A816802 1 0.999991
D8B38278-AA68-409D-B1AB-5927EE89EAEF 1 0.999992
681A045E-0A4B-4280-8DA3-65FBA57F16B4 1 0.999953
754DD1B7-EBCF-435B-B84E-230BD9D5DB15 1 0.999985
C57A71FA-D783-4E77-9A8E-7F227D361E92 1 0.999983
D61E90D6-3E8F-4737-A079-7299FCEC5DDE 1 0.999953
790DBA59-7505-469E-930E-1E5A77EFA30E 1 0.999988
9706EC87-DF01-4E24-8DC9-332B2FD2F69C 1 0.999992
7AC496B0-F29C-4EEF-BAE9-C02FF9413E4B 1 0.999928
1FC94C0D-2A58-401A-B3F0-36F2D1E492F3 1 0.999981
BF208E96-8F86-4956-98FA-87A865D838F6 1 0.999582
5761C11D-773B-4A1E-9691-759031DF7127 1 0.999981
1A7581C5-A091-4649-ACCC-111B16074F28 1 0.999981
5F143A55-874A-49DE-918D-2DB4948C63B3 1 0.999938
74942931-030A-4F85-807E-4C7AA4224A4D 1 0.999995
F4A3AF39-7E0B-4EB7-A0F0-3FB10049169C 1 0.999942
9D8DEBD9-E372-42DE-BEFF-5CFF3B417E18 1 0.999976
E7205AA2-7949-4CD4-AC4C-5CE4A7A01FB4 1 0.999971
8DAA72F4-EBA7-4EBA-98E1-40FF0D9CA34F 1 0.999912
FB746A44-59EC-4068-B889-FE101A543D29 1 0.999980
E905D3E5-F204-4203-ABDB-AE9926A7409D 1 0.999947
D7D84B03-F476-48F4-B384-0ADE5F161AFB 1 0.999123
CC188EB7-469A-4183-9546-EB6EA0623B3A 1 0.999967
46805954-9DD7-4E84-8E42-3FC0151921D2 1 0.999945
A732CF2D-9D1A-4DA9-B79B-66E9E80D190C 1 0.999986
3D19084B-91AF-4E55-BAD9-4E12172E98FC 1 0.999991
264A0945-28D7-4B0B-B324-5E9A3703813E 1 0.999895
3C1CF16C-BC9D-4D8D-A5BA-24F0A5B74B00 1 0.999985
06CDF789-AD86-4431-9FA3-D216D6E14DB7 1 0.999900
FE7C82D3-0935-4961-AC8A-CA5797CBC56F 1 0.999806
C7631204-E96A-427A-92A9-0B40DF14AF8B 1 0.999720
F8433FED-1596-47A2-AF5C-7ABF6935C971 1 0.999976
194F4217-4713-4263-B4CE-77C9B1282CCD 1 0.999987
AADB1E35-D82C-4C14-9AF2-8E221AE211D3 1 0.999987
2F17B2DB-03E7-49D5-8772-917E87C7A70E 1 0.999991
5B739FC9-781A-4591-8CBF-36C7CCC6B07C 1 0.999965
B08F8CD2-9E74-4B01-9B47-106339F3C3FD 1 0.999964
C08336EF-0F37-4AC7-99CA-8D7D30A639AC 1 0.999994
3A289098-356B-4DCF-9589-080649F49E1E 1 0.997823
91FB93B7-DD9D-48B4-9E32-451968550A94 1 0.999972
552B53F8-15D7-43B9-B058-59B8ADC55D26 1 0.999908
98926ED2-A603-41EF-AC7F-531735358033 1 0.999987
8A7E21E8-E3C9-427E-BFEC-8373BD6E368E 1 0.999926
91D3DD35-2CFA-46AF-B3A3-C80682145AD0 1 0.999990
8B678777-9DE2-4B92-A52A-8C7A44CDCA1B 1 0.999966
D304388B-D266-4B48-B1A6-BFE4A7BE23B4 1 0.999807
66DD66D6-4389-49B6-8735-7004A81CCEA8 1 0.999989
6724BED1-AA58-458C-A1A7-1A233C39A337 1 0.999914
F81565D0-037D-4E98-936F-D9F6829CD190 1 0.999646
5AAD377D-0889-4C66-92D0-F7E35C91F23D 1 0.999990
8A7F184D-5D18-45CF-B9C7-E0E2CF22D8DF 1 0.999990
CC057AA6-B1B8-45DC-9603-4EA80BDB7D42 1 0.999957
F216D8D8-2085-40AC-AB3A-BC50599071A8 1 0.999973
E747B768-982A-4B5E-8A56-111FE621A5CC 1 0.999992
3E037A54-26EF-490A-AFC3-57F0C0A637FE 1 0.999988
FA537F7C-5C1B-4714-95A6-09882094560E 1 0.999774
45CF165B-AA50-4B12-B31C-116201D43B0C 1 0.999995
EC508B9C-796D-41DE-A998-8979124911F9 1 0.999970
FAE64F09-BD2E-4CAF-8456-9C8EA8ED3020 1 0.999933
D4DBED17-6716-4C6B-8B15-4E32F1A557AE 1 0.999990
9F391587-6005-4BE6-8572-1056345F5C7B 1 0.999992
82210875-39A0-4B88-931A-04014407B2C5 1 0.999975
D93ADAEB-DC91-414A-BAB9-A6B368F59FE3 1 0.999988
96F9837E-C559-404E-A7FC-E1E345C6006C 1 0.999959
4C52DF59-DAFC-4851-9C8A-7A8D82949B62 1 0.999964
0ECB5314-D8A0-4490-8A27-A8284C1D5DD1 1 0.999967
C9020259-0433-4BCF-B5DE-0D0B59C90091 1 0.999997
70B2EA14-B749-41BD-9779-EB3B20464213 1 0.999972
ABFFA727-8150-450E-A98F-6470F448E3CF 1 0.999987
4DC6810B-9136-4CC7-B6CF-2C9661F28060 1 0.999978
74092DD1-364B-4C07-A814-15670EF416A4 1 0.999996
1F731603-C11A-4DEE-8C62-89DC49970100 1 0.999976
DED9EA50-EEF4-40DF-AD65-1672CFA700E8 1 0.999978
8C9E6BC3-F0D1-4C7B-833A-0C9309822BB2 1 0.999992
6194C8C4-B8FA-436E-A03A-A252D1177749 1 0.999907
2A479A0C-9FB6-492A-A329-CBBF712F82DF 1 0.999984
4CD21C6C-84F8-49F0-903D-8246F5FA8101 1 0.999971
CBEF9536-756D-4AEC-ACF0-80F0F00D4987 1 0.999989
B1F693DC-F8F1-4A11-B1E6-3F6540453661 1 0.999984
2DBD74E0-1870-4997-AF57-CEDD60272742 1 0.387700
4537D1C2-B11E-4B89-A1B4-CB9816BE4D7F 1 0.999988
A2F6B83F-DA0D-4658-855F-05B73B944F6D 1 0.999973
8B8F7164-EF94-4943-B47B-E6C600BDF2EE 1 0.999919
DC99AAB4-49BE-4455-B3CA-55A986CACE28 1 0.999973
A4B7660F-0D19-46BD-B2FA-7F4A8FBE02DC 1 0.999986
F28FD0E7-7377-4DAB-851B-ECBAE08A12E6 1 0.999859
293DAE99-D4A6-4D4A-B5E2-6CE0042274EC 1 0.999987
A7F91121-282A-4CCC-8A7B-FD924AB6C15D 1 0.999982
88F70518-AC50-4E9A-9DE7-20FEFF6A081B 1 0.999990
37506BEA-4332-4915-A6E4-AECA17A21FE2 1 0.999966
83BE19E0-028F-4FFA-A7FF-E793420643B9 1 0.999978
F510F578-3C20-4A79-854F-A797ADA51D20 1 0.999981
E9CBFAE2-0677-4B86-9895-63D183E8F1EC 1 0.999989
A9FCD34E-3533-4176-9CF6-C784A6DC5AA8 1 0.999964
6AEC3B08-D308-4C43-ADCC-102B5DA38C0F 1 0.999975
7144F0E6-CBA6-4C84-BB57-9C6CAF258F40 1 0.999971
05B7E017-C5D5-4A23-9FF0-9B4F4D27449E 1 0.999992
B2291A21-92BB-41E4-B985-44F4388C026B 1 0.999991
B4B652E6-F1BE-40AC-863D-D872D36F1809 1 0.999931
C5C8928B-3654-4F50-ABD9-DCE615887E6E 1 0.999900
FA470F15-0AB1-4685-8154-17FB21C0CDAC 1 0.999749
2152C236-28B2-4762-89A5-2D2C0774B8D5 1 0.999980
9A73E6C8-73B8-4332-835C-D92FA3E9DFEB 1 0.999940
217908C9-1538-4C5D-99F5-EBDE2E8E5D1E 1 0.999977
FD8ED99F-0E03-4B09-A52A-E29258AF3261 1 0.999993
1669EE5A-5203-4816-94C3-F45AA30BB96B 1 0.999984
04D77A0D-317A-4F6C-9D65-4E2D2FB23E8D 1 0.999984
68FF8B36-F180-46A8-B44C-CA15C76C99F8 1 0.999989
E617BF08-CE67-47FE-A9BB-FBBA114D020B 1 0.999983
4A4F3B58-4B2D-4659-9A31-32575C874D09 1 0.999988
9DEB3D8F-96FF-4268-BEFA-8EE0F3F83A64 1 0.999498
354C190D-D821-484A-ACAB-6EE3DF044932 1 0.999990
8A1FB6D2-1C52-47E6-A87D-13538DD8155D 1 0.999990
61A0820B-3A17-4F2E-B0D2-D771C33D2BDD 1 0.999903
1B4A8C9A-0B28-412E-9868-F87D766FB118 1 0.999914
31C7E3C3-DC07-473B-8D24-46E0270E5220 1 0.999989
2D1CFE1B-C96D-4812-864B-492AC3890D9F 1 0.999990
28C964E8-2350-4A51-8134-D53BB01D8BE0 1 0.999990
6B4289B7-1B1C-4C99-89D1-06D4FD923438 1 0.999986
6EC96B07-291B-4FF0-8654-5511204EF68C 1 0.999985
DED2A0FA-9397-4A98-8BDD-8AFEBC3F7A31 1 0.999989
A7E4436E-0EAD-43BE-A32E-33BCA15ACF05 1 0.999990
D1F6A59A-AA14-4E2A-95BD-AE676E5657D7 1 0.999989
55A03012-0105-43CD-A89D-EBA9DA4F9C51 1 0.999948
24F8F8DA-BE6E-4083-A597-57FF31031C03 1 0.999133
6E6E2542-4344-4405-BE5C-B872CAE7C048 1 0.999996
53670BFB-1D95-4DAA-9FA4-4C39D0E881BB 1 0.999974
DA121A41-4FD5-4160-9513-695B3CBA0A6E 1 0.999846
FACC1ABF-A680-4B84-9E66-D7B3D5139CCC 1 0.999990
6D09291E-8C42-4CDE-9601-4ABD76A30C75 1 0.999853
0CABCC13-AC9D-4FF4-8D88-5133C4D48CC4 1 0.999907
99F60610-35EB-43E8-9AD0-C7279AEF0315 1 0.999990
3FE43453-59F3-4E6F-BD5F-D5DB0095BFCD 1 0.999994
5FC2DD7A-5430-48CD-8D0E-9776FB63187F 1 0.999977
7A57C9E2-3B80-4F66-80F2-542406D99605 1 0.999951
0F5460B5-932A-4E9D-8DC8-88397CE68C36 1 0.999734
FE693171-CFBC-4A92-B76A-07D8840F3509 1 0.999835
0581CD79-CB61-47BC-A8D7-AADCA103EB7D 1 0.999976
29ECBB05-3A80-4C56-8E82-5A5FBFAEAF2F 1 0.999956
54E00AD3-6D75-4361-A9C7-3009CE48ADE4 1 0.999991
46183CFA-3AB8-4DF7-9D7C-81DA2E9763C5 1 0.999923
DF721CF2-CED2-4CC2-B13D-5765C92F8AE7 1 0.999946
B46B475B-A9A5-47FA-90A2-AE6029DA52FC 1 0.999624
DC423909-1A65-4C05-9D5A-A121327A5D65 1 0.999989
F9C8B236-414F-4C2A-9719-14D0B17235A9 1 0.999863
33FB48A2-C7C6-47B1-B663-9F98F6F1858F 1 0.999987
BFA8C725-30D5-4983-B695-EAB9ED37C52F 1 0.999988
DE73303B-552A-415C-8CE5-F69E56BB8AD3 1 0.999991
911C6D73-2BEF-4F00-9463-D0EDBBF59BF4 1 0.999854
0DC62B65-4A6F-4B71-BD40-123A5726ED8A 1 0.999987
BA1D4F93-CA3C-484E-86A2-2B72C15D750E 1 0.999723
B5AA93F6-4710-4314-87EF-F64EBC08C8AF 1 0.999992
E79750E1-C507-4C15-BB11-016BDF9531FE 1 0.999865
F513A0CE-0A26-44D1-88E0-EF098F97E3ED 1 0.999996
1B2F23F2-9720-43A0-A692-F055E827AFD4 1 0.999991
3456EF1A-A60E-4D7E-80E8-3F16A2315393 1 0.999939
A4CAECD8-0EF7-462C-AC75-90B49174B1EB 1 0.999983
171718AA-0AF2-4EC0-B0DB-B0844DE00C2F 1 0.999921
1D80C637-FBF5-4FE9-A235-F80A2949CE0A 1 0.999857
701C4734-2229-4085-9094-0C34A219B765 1 0.000732
AFF64BD3-4369-4E2B-A89F-E0B3D27BE8FE 1 0.999955
317FC4C3-232B-4553-9DC6-671E4BA0D421 1 0.999995
D1971DDD-CCC4-411C-93B8-7487C3FF133C 1 0.999953
99032FBD-01E9-43BB-A4FA-C6A8DDC90F6D 1 0.999927
1D8A481B-1ED0-4CD5-B0FA-F6D56E8EB487 1 0.999995
A0F70CD7-A766-469E-9C99-FAFC0594E047 1 0.999956
78253433-5EB6-4E72-9010-E08263A36CA3 1 0.999991
CCFE9FC0-8B65-4E9B-9884-2C0BF8E1BAF3 1 0.999942
96306F38-F22D-4171-B074-15F0A6FB944B 1 0.999967
31966F8F-5557-4453-814C-554E1C8E4CDE 1 0.999990
73DFD573-C3B8-40F9-97F8-8CA4E78B60D7 1 0.999985
782DC634-EF13-42E7-9427-D43C614A13C1 1 0.999973
741EE7CE-22BF-44E7-BE83-01DE3F79BDDE 1 0.999934
71659923-E0B7-4AF9-8E4A-8796B839355B 1 0.999986
9BE2009B-82D8-4BAB-AB2D-A2A07A4EB3A7 1 0.999989
21459C0C-BE59-4382-BFCF-79B8D9F1EAE7 1 0.999983
52FB3718-D1DA-4821-992D-083168E5B887 1 0.999995
D81E1AA3-929D-4B33-8D4A-046B6F99CD3F 1 0.999981
A4A47833-0C43-47B2-A9DF-A7B65C4A26E2 1 0.999994
1C2FA54B-8831-49FA-9C5E-BC90D73A3084 1 0.999996
4EDEA251-6D9C-4293-A80D-51FDA5C3A123 1 0.999990
2D2F22A0-477F-4B76-B7DD-416414B34DB0 1 0.999767
6273522F-BDCE-46A4-B3FE-D354DCA65E68 1 0.999871
2A8944EB-EDEE-4EAA-A52F-5828915862F8 1 0.999985
A4E8FBB5-B2F0-43B7-B4EE-CFA4A67C8281 1 0.998757
1DC2B034-272C-4FF6-A973-C982EB27F14C 1 0.999982
881FB424-7309-4610-8854-9511C7F7D002 1 0.999984
16D05DCA-A1E2-474E-B1F2-B43CA54BF74E 1 0.999992
B05AF6F3-8FD3-4BBB-B54A-0C195ABB1C59 1 0.999968
909BDADB-2307-4BFA-AACC-B1D06BDEEC51 1 0.999614
C0CB9EA1-B37F-406D-92C2-FBA6CCF0C391 1 0.999973
18F1D2C9-3CF6-402D-8755-E0EDB925A9FC 1 0.999997
79F7345A-2C65-45FD-AF7C-994CA6D22386 1 0.999966
2F16740F-BBA1-4182-94EB-1241FFDB3A18 1 0.999977
E33BC2C7-FF94-4A75-B7D9-84F109ACDA58 1 0.999998
7746BAF9-3E7C-4708-87D3-508E9FD5C3E6 1 0.999105
472106D1-4D58-4AEE-BB74-E563B30BC8BA 1 0.999988
623C110F-0A52-4DA8-88AA-3D93FD61E629 1 0.999971
436BB319-7764-465E-A851-D35C5D3AB9F9 1 0.999984
072978F2-EFDA-437F-8D55-AF0F3A06ED51 1 0.999761
1F779590-0C1D-40F0-A997-76325DEA9B93 1 0.999982
14E8DF0E-B9BF-441E-AEF2-CB55FE551E8C 1 0.999904
99D6D10E-1372-4BAB-B1CD-A3D8E1E409F1 1 0.999961
BEF5BE30-419A-49B5-8AF8-8AF839FFF8DE 1 0.984317
2BCCAF46-1141-458E-80A4-B1BD93DDFF26 1 0.999989
49ECD53A-E817-4FA3-AE8F-FE29970861CD 1 0.999989
13D1B5ED-B786-4434-80D1-D145E6049BF4 1 0.999988
A2F4BE41-1451-44DA-8907-C9DBA2C2DBFC 1 0.999988
A8B23142-4955-487E-BD2D-45B0C2B221E2 1 0.999987
D50D510B-15C9-4D72-A201-19A1FC31DEAB 1 0.999923
B2CCC456-AC37-4B1D-9013-5755544EBFC4 1 0.999778
E5E674B0-0AD5-42F8-A154-72BFB3652179 1 0.998322
1C1C8C40-051D-46C0-AAAF-BC5CDFDAF725 1 0.999992
470266A9-2554-4C77-984E-77E4A613E4E3 1 0.999989
68AADEDE-5FDB-4A8A-A7E3-9CEF2FAC4510 1 0.999993
61BD7CDC-4F1C-4EA3-9E7B-4832FC5A4D01 1 0.999991
5B2B1E63-7CC2-4981-B87A-60C09D149532 1 0.999585
A2501A4F-019F-4D1A-B898-12C14DBCA0AC 1 0.999992
703F3903-CDC2-4F31-9A3F-914BF36322DA 1 0.999890
173BC46C-535D-4A07-ABD7-BA64AA0C35BF 1 0.999923
C8B32259-9F4B-4F92-BB73-0284125E9F2B 1 0.291284
63830529-2D65-4FCA-8C74-B4EB53232CEC 1 0.999955
1638ABF7-8F5A-4B6C-BE27-6D96BCE57FE3 1 0.999969
89FCBE16-76B5-41E7-AB76-3DC1D790CAE7 1 0.999997
7BCE00FF-D2E0-44E3-9256-D56262E07C85 1 0.999994
036CF5D5-4E4B-4051-AD83-DA7EEC0DE807 1 0.999993
FF2F1F9D-4CC3-483B-8341-C27844C3CD4A 1 0.999989
1EF6E000-FE96-4FE1-B965-6A6A8D42B9E8 1 0.999221
CFA03670-FBCD-45E5-A90B-E15B2CF12685 1 0.999966
6597E433-16BF-4978-9461-4319F38502BD 1 0.998626
A06D2598-2E8F-4225-9A8F-06401CC6BDE0 1 0.999994
469B54F4-2759-455E-B9D2-4B4EAA6AD0AD 1 0.999971
AC2AE968-97C3-42D0-AEA7-E11B0A96C9D8 1 0.967239
D39EB495-499E-41FF-B5C6-782BE65398AE 1 0.999996
41ED8BE3-585A-4C96-8BF0-2D54764BA14C 1 0.999994
EFE0BFD5-3E6E-47F5-AB46-F86DBE505908 1 0.999938
690403A6-9DE7-4C38-B57E-167B0E66493F 1 0.999988
6E0E2031-1E0E-437B-8619-6CF3C35DE0B3 1 0.999991
097F65AB-B846-4378-86B7-F1A44D5B2E56 1 0.999887
6707EE25-07D9-4655-A500-379D9F40BAD6 1 0.999972
87776A7E-9A1C-4151-8D8E-823C5109F6EF 1 0.999977
C89285FA-C448-4CE5-B427-840063F11F8B 1 0.999960
EE392C0A-E602-4470-A23E-32D6A75BD874 1 0.999958
39C920D9-A74D-4CE6-BBB7-0980E6B0A072 1 0.999983
E8A5D1D6-F967-4180-AC64-15AFE5BA3D78 1 0.999976
13DEBA3E-63D3-4652-8C8D-D5B5AA6439B5 1 0.999961
2F7E79D0-6258-4EE9-9B2A-B1ECF8E3C805 1 0.999987
00B857C8-20D7-4B1A-84ED-2523F101A1E4 1 0.999915
96862A81-6FC5-4DB5-B6A0-584CE8122932 1 0.999728
24E7537F-7BAE-40E2-8B19-C905363C552D 1 0.999988
3C0EBF96-5C7A-4F38-96B1-F6D5DFB55FAC 1 0.995391
4A87C56D-086A-44F2-B9D0-8880D8CBA171 1 0.999992
C73DCF29-0253-4B5E-8A85-242EE85A1576 1 0.999992
AAABE39C-4451-4BA8-9A3F-023A2C096417 1 0.999980
44932E3A-FACA-4FE0-8D3A-C2CE220987EE 1 0.999991
B7FDCD2D-3C6A-43CD-BE59-6A340B214A6C 1 0.999994
497ED4F7-ABAC-4DF4-8CB5-25D927540DD9 1 0.999904
93C0D270-9D20-41AB-BD4B-96C117E416B1 1 0.999881
54BA8FFB-B643-45AC-BD6C-0AB609659C0A 1 0.999701
DA714E40-1D38-4183-9BD3-B1BA64910FBD 1 0.999969
8D541E7E-467D-4D14-87A9-F6AD02273008 1 0.999991
5B8C4E4F-46EC-4118-8D3E-E5F62B24598F 1 0.999991
0CCB5E42-4972-41C8-955C-39AF78F86C63 1 0.999978
A5E31DCA-F8C3-4002-B1F2-8E4F1AD8A09F 1 0.999990
2F0CD1B1-8D24-41A5-BFF6-8AE4394C95D3 1 0.999995
48D43401-A76A-4A55-B6B0-396391EDD121 1 0.999960
5245CE19-D08B-461D-85C9-5DE766DE078F 1 0.999994
F17594FF-C76E-4D62-B9D9-7C3952EE39F8 1 0.999989
5C441139-6BCB-4069-9AE7-23378DFF5237 1 0.999596
DC20F1D2-BA0B-4620-83E9-C901B25A98B5 1 0.999983
DF08B95F-7B5B-4C53-B6AE-88FE8D82E560 1 0.999981
9E822092-A8D2-45AC-9631-2BD80A9CFA33 1 0.999991
216507D9-BFAD-440C-93A7-DF63849EF017 1 0.999979
8584D624-5E8F-4B1D-BC2B-C4C58ECA7D05 1 0.999996
631A9248-3E13-4C4A-A117-AE6F7A0A8BC8 1 0.999962
1B6AC2B1-4DAD-42B7-8EC8-4C309F582ECE 1 0.999996
0F604194-9D78-4EF9-A428-33FF9EB04A32 1 0.999973
EBE34235-1A84-4DF2-9700-5861DC4F8139 1 0.999983
24A3E5E3-5179-439E-A359-2ABBAF286706 1 0.999965
C48A0360-4815-40D7-A09B-65E65E7A2F30 1 0.999961
3C4FDC3F-3B25-4B0C-855B-275E7FF0DFCF 1 0.999993
B2580F80-0179-4FD1-B77B-01756B7B2F7B 1 0.999845
3BABAE2C-5AB6-4128-93B9-C00DAE72B4A6 1 0.999934
6E0A9C51-B842-45B3-AB4D-CC01095DD2C8 1 0.998906
B98161FA-D5BB-4904-B76D-9C7049672628 1 0.999954
635C3BB4-637B-4186-8644-389827538875 1 0.999871
B5EB4B5E-D21C-4603-BD1D-FAEDBA1F4726 1 0.999961
46E5BB1F-01C3-496C-B642-FCD359F54905 1 0.999925
C11A5CFB-8F6B-463F-9DA2-E090BCD1C708 1 0.999994
C54AAF1E-D942-4B73-AEE4-BB4F3EECA6BB 1 0.999953
B560A854-5EFC-45E6-A7CA-7E0A1FD82BEC 1 0.999980
97CBA047-D483-4B36-9E87-D716327883B4 1 0.999745
433C7014-5CBE-4CDC-A3F4-D84319E04C85 1 0.999988
069AEBF5-B9FE-4723-9FDB-8FD963E67B79 1 0.999994
15C499C4-5B1E-4B9E-9538-674A5A5932C4 1 0.999988
F6B72768-170F-4FC4-B895-D76141F72DB7 1 0.999968
8AABAEED-325A-4FFF-ABF9-BA161B95E547 1 0.999995
FE3F1032-219E-46E8-91C9-AC1AC9DD03F7 1 0.999965
44E75085-E3AB-4D77-9CD0-6DC72F067CC7 1 0.999806
30CBF5B1-6E5B-42A3-9D3A-B6BCC78446B9 1 0.999992
347BD19A-69F9-4093-A0AD-651E012378CF 1 0.999906
A093F173-F610-45D3-9841-D01BADF9C961 1 0.999987
259D93EA-37BF-41C9-9EFC-42E58595CDB9 1 0.999996
37059648-0752-4923-B4DF-E504805E6254 1 0.999952
9DE64A2F-DB3A-4F8A-8C92-AB51C3EC1CD7 1 0.999962
E26E10DA-508C-45C5-98B1-E08ED218C637 1 0.998484
09442E06-629D-4106-ABE1-8690E0498ADC 1 0.999948
C8F80129-5EAC-48E2-BFF0-F1C908A7EC77 1 0.999979
EF164BD1-46B0-411C-BA24-0C0BD8BE73DD 1 0.999964
0B6A6C30-030C-493B-AC05-F4F193014C7B 1 0.999928
21BED4B8-EE5B-4A05-A707-345FF5CA32B8 1 0.999675
100A824D-1D5D-4B11-9708-9226D7BAA2B2 1 0.999982
DCF926F5-C611-425F-90D5-723EC0595A4B 1 0.999995
E5F23F11-A643-4DC2-A164-12C7E4886096 1 0.998874
96D94903-88D6-4B3F-A39A-55E01D58D30D 1 0.999825
A87BFDB1-B87B-4037-B3A5-8CCA1CE6274B 1 0.999982
1C38318B-C249-473F-8E52-ED7285430280 1 0.999995
81753D1A-09C7-4E75-9E6B-D473FAB627DE 1 0.999947
6604CA14-E2E7-429C-AE09-B2C99EF08724 1 0.999996
5BF4C3A9-84B8-4AB5-BA71-15483A1A8A3B 1 0.999992
62572B4A-A7E7-4108-BDD4-63EF908FFA1F 1 0.999990
AB778505-869D-4F33-911B-3F2A4D86D395 1 0.999983
C3AB91FD-7454-43BC-8679-C4A6BC224313 1 0.999995
3E52EF13-0CCA-43F5-AD55-2A6CE98D9129 1 0.999977
30D9D28E-49ED-4620-88AD-74368FC886A4 1 0.999649
9727B7DC-DE6E-4BC7-B9D8-4226FFBB5677 1 0.999984
954CB2DD-9226-453F-B3B1-B8F8E4A4BCDC 1 0.999905
CF07E0B6-4DF9-45E0-8BD7-EE96AE938B5B 1 0.999872
F870B507-861C-43A4-A8DA-2427603DB82D 1 0.999994
6B319D31-BF1B-4ACE-9468-AA42438CB5DA 1 0.999936
B0496841-9031-491F-A40C-C754981A4609 1 0.999995
B317C1D8-72E3-49A1-A5CD-F2A86808629E 1 0.999934
F1BE5DAE-5A57-4AF0-9F0E-6211050D14EB 1 0.999983
192B0E7A-18BD-447C-AF5B-C32D985D0479 1 0.999986
0D4ACC26-8479-433D-8E91-75E5FB421CB9 1 0.999973
EB297109-86B6-4855-938E-17D617471B9B 1 0.999534
762073CE-487A-4ACF-B5FB-701F9E2C9E52 1 0.999957
5E72950D-E0A7-4FB9-A639-1A9668327B46 1 0.999983
33211133-F745-4775-BEFB-EE4465BC2FB1 1 0.999991
DE83D01A-523B-491C-B501-2412687732A4 1 0.999986
3DDC8B07-888A-4E2F-BE4C-4EE2B833CBEC 1 0.999971
50E973BD-E7A8-44FB-B435-25813B68A05A 1 0.999947
18C7564F-2A13-4857-90A8-9FA7912BDB4A 1 0.999987
E6888FC0-E994-403C-A3E0-02F005EBD7CA 1 0.999992
C1D5E8D7-6854-4C06-9F22-262816044ADA 1 0.999974
761F54C0-8B57-41F7-A677-EB1D4CCFE680 1 0.999985
295B1BE5-D3DD-45FF-8757-7123FACD419E 1 0.999921
21BBB96A-A91C-4C75-908E-242D5F0E11FF 1 0.999946
967094FA-FCEC-4C13-9B24-38737E8D0B3A 1 0.999994
E1F8B125-66B3-45E9-9216-7CE4033E26DE 1 0.999944
0555C26E-6E5C-4E2D-871A-41F0267FDAF2 1 0.999898
01D09068-1926-4BF0-B89E-84183EB4AF36 1 0.999889
783AD1DF-69DE-44B2-BABA-3D7A0153D169 1 0.999950
A875BD58-DF77-42CF-A433-C403AED8620D 1 0.999987
0615AE2D-6056-46C4-9E80-6E7DD0B28974 1 0.999976
9280E208-ED9D-4560-8FF7-8BE267598572 1 0.999991
F00CB85A-868D-4C88-AA6F-2FD8065CE824 1 0.999994
6D78878C-682A-4F08-8354-706CF130DF04 1 0.999788
A0D75C90-5894-4D87-9DC3-DC0AB6858004 1 0.999985
A21FE031-83F1-447D-ABAB-4BFB5B5EE557 1 0.999896
211888FB-BA4E-4078-9478-B4D6044B9278 1 0.999955
FBC4B0C9-DD30-4E4B-A255-7DCE7AD2083B 1 0.999979
4AB3CF1E-8B97-47F2-96C1-D7630F159A8C 1 0.999992
B9D0FE90-CD20-416C-9492-9DC6CC9F1A52 1 0.999933
D1822CC3-D66A-4853-8459-553B9A67C36F 1 0.999994
815071BF-982E-4C65-B6AF-0C292678CB98 1 0.999987
E20E9A93-E2EE-4DEF-9EB9-58A350E3CB1E 1 0.999976
7C4DAC77-F338-4183-8401-2CF7EF5C094E 1 0.999960
FE50D3B9-03F4-4AEC-992B-19D05C0D4017 1 0.999993
901EEE44-6708-4B42-B10E-60C1D659B7E0 1 0.999974
2F91ADBE-539B-4B09-9FCE-3130894B60BA 1 0.999990
E1D2FA72-5026-48E7-B60A-0F91CF855F36 1 0.999729
1654A645-8EF5-4C92-9C6F-182B85A3B64D 1 0.999926
258AF77B-27B8-4E6E-ABA7-1512B9918008 1 0.999979
39126FDA-E5CE-47EB-9D86-EB26B5FA56AF 1 0.999995
1BFE8E21-DC9C-4236-9F33-F7110A5BC88A 1 0.999983
9AFE0F04-44FD-4077-8BE8-1A4A6FC256BA 1 0.999657
95C03A5B-5167-4532-8C9F-A1684E638B67 1 0.999981
12A15990-B31E-4F76-91E4-427B9BAA3E44 1 0.999964
2B5A67E3-7A7E-4D37-9F78-49646BA46709 1 0.999993
00864812-C55D-4694-8C8F-6919E28C9124 1 0.999853
F0BB36BB-90B8-4DB2-9D5E-EE85B60E6193 1 0.999971
4E481039-412A-41C4-B094-4CC5C5E17DC0 1 0.999995
1EBEB538-63C1-4C11-917C-DFF5A609EE14 1 0.999950
4EBCF61A-0B2C-4E68-8E7C-7BCA1CF64C74 1 0.999970
1355662F-2F9B-45D1-8065-DF1DC80B47A7 1 0.999967
1F59F4D9-7575-4955-AD21-98FF0BFD32B0 1 0.999895
B1F0BE8A-31E5-4B6D-B4C0-F6AD37B42F60 1 0.999989
EC14FA19-A842-4DA8-99D0-7F14D449239A 1 0.999917
368A2358-80B9-42F4-80F8-D28673423545 1 0.999908
196AF6BE-D7AE-4529-9D4B-A945F0BE449C 1 0.999984
7F1FDAAA-9086-4119-BD92-A5F6794D11FA 1 0.999995
67E80805-A7D6-4B70-B4C9-3ADF87285E9F 1 0.999964
90D41ACE-8922-4BF5-8502-61053EBF2209 1 0.999972
CC400F91-F59C-434C-A591-6151933B219A 1 0.999995
AC4A3AB6-CF65-434F-ACBD-2F7B0B092ACA 1 0.999996
585B5F55-2693-4642-A78B-8AF213406D63 1 0.999987
4A0B9E7C-101A-4201-8BB7-1C33FC0D2740 1 0.999701
E3920D18-A1D1-4773-A49C-163CC638ADD6 1 0.999990
2BAC3802-6A89-4CA6-94A4-293B1C13EF8C 1 0.999993
67DCA553-498B-40A1-9C32-491315983980 1 0.999972
CE4EC599-9EF5-48A3-AE61-8365B8737F2F 1 0.999977
209169EE-1BDB-4A80-AC46-4A9731B8E3AC 1 0.999946
56F6F5C1-C9E1-4BD4-9F9A-56BAC740758D 1 0.999892
EAE4AECF-54F7-4610-B4E7-A5FAF8853A70 1 0.999992
3ACBBA68-39D2-420F-A420-C8B7737EBE87 1 0.999971
856FCEB0-899B-476C-AC85-2C31BA129344 1 0.999768
30495C79-D1EE-4F32-9D7E-66675DC901E5 1 0.999927
16CCD89B-4260-463B-A341-39E5B7CFE805 1 0.999931
1649E1D4-039E-4CD8-8D8C-C38638339348 1 0.999992
093E591D-11AD-48CA-9EAF-D2AB666ABF4D 1 0.999885
CC4492B8-2B81-4DEF-AB76-D1EBCA1A5097 1 0.999992
AF81F166-77F6-4CE0-B20B-B5A9B4F78F7C 1 0.999201
3138DF6B-1A4F-4357-846B-9DEF677EBC4A 1 0.999994
1C974C59-56F5-49D1-B127-74A5A978AF9F 1 0.999770
D1032966-CE8E-4A65-9C79-D24250B9B67C 1 0.999768
75533DE4-6C0D-45A0-8677-80909DF890FF 1 0.999964
0D43196B-976D-495B-93D2-6D856E19F2EF 1 0.999989
348003D1-A148-4969-8322-EE5D5E0168AA 1 0.999513
BE70574F-353D-4BED-AB8A-69409EBD0A8E 1 0.999989
66074D33-4E14-4791-A3AB-A88B7E62EDC2 1 0.999973
ACCE7614-0514-4F24-AAE3-F6A1C32EE9E9 1 0.999991
E44527F8-2C82-41CB-A1DD-EC70D6D98226 1 0.999967
73563414-9437-4BE3-B312-9045FA5D3BDF 1 0.999431
4F2E3291-9DDC-46D7-A6F8-E075C372CC6C 1 0.999828
72EFBF32-BD60-4B8A-A154-D0A8A960AD2A 1 0.999976
96092AB8-64EA-47A8-AA8A-BB12485D79C4 1 0.999882
FB93593E-EFB6-437B-8B89-A4FD5791BF74 1 0.999974
7463499D-FA69-44F3-AA51-D51765FE0327 1 0.999981
21BAD8AE-6620-459E-92A7-97DA6B1B504E 1 0.999950
91A3DDAE-5688-4B0B-9999-C56B18B3032C 1 0.999963
B96D5197-ECC9-4119-8D53-AC1A21E8CBC7 1 0.999974
DE199E11-0CA5-4ACC-BCBC-6E97A8E19BDF 1 0.999954
ECFDE9D9-54C4-466F-B1BD-13369DAF0A39 1 0.999934
001179CD-92B8-41A3-9E9D-A599C4204E39 1 0.999973
9BDBC04C-DF96-404B-884E-4B27D291C56A 1 0.999990
1F4B3591-2CD9-4056-BF27-F6047D7A9634 1 0.999942
44A49C59-D409-437A-8AF4-FB9298C863AC 1 0.999951
34DCD17F-2726-4C5A-A939-B3275F6E091D 1 0.999992
95ADFACD-9EBC-4089-A794-3CF4C25A15C7 1 0.996883
21FAFF59-55E8-4906-8943-B944C004064E 1 0.999994
C0076318-F289-4875-80D6-0B0578E9436B 1 0.999267
1720A126-FB7F-4E84-9CB8-8A36D2A435D7 1 0.999984
A18182CA-B37B-46D8-91E8-387DEF892731 1 0.999866
67DD4FF9-0E2C-49D8-B7EA-AD0DE35DE364 1 0.999919
0694C35A-55C6-4F97-936E-40E297C55F7D 1 0.999990
A7AE9E14-F406-476D-B309-2D4F39003498 1 0.999984
1A609D94-1D10-41AE-81AC-A83EE5A14BFA 1 0.999979
C9C54245-5034-44D2-8C9B-6E08045E2D33 1 0.999984
F6E8A416-74FE-4F54-A2AF-2F7852C32802 1 0.999977
274B02C5-9F9A-4936-9849-0B24E82E208A 1 0.999994
D3731C83-6BA6-46EC-B6DD-AF99D7498DF7 1 0.999835
21099BBE-E1F0-4504-A279-E0BAED11E462 1 0.999852
41AC5532-5F8C-46FD-896B-940ECAA338FA 1 0.999987
C0628E59-CD2C-4263-AE32-A17A0999BC5C 1 0.999935
71E42F19-D9BC-41FC-9512-986088CF0EC2 1 0.999984
002D95F6-865F-432D-822A-F67341C6F9E4 1 0.999899
5CF95AFA-3B15-488F-BFED-29359A0EA5AD 1 0.999992
5A02B5BE-34ED-4198-9583-8CA1C133A9EC 1 0.997011
8EF5AEBC-ACE2-4AA7-867E-755E4AE318D2 1 0.999962
5D9EABD3-9749-4991-9C9A-FE462854BB26 1 0.999991
9C7E8045-CB24-4172-B036-A38CB65FA542 1 0.999968
8B23ADB5-4B5C-4C2C-8DF2-2B1CAEBFC15A 1 0.999951
E0CE5D63-9085-4A73-9ECA-A1724BE92A15 1 0.001838
9C255E28-952B-46E6-B838-FEA8BEC9A52A 1 0.999978
C301636D-D832-491E-A4A8-64F2864E9649 1 0.999344
6B1097AA-29EB-4F42-B41C-00F527ECD87A 1 0.999976
E0732645-01F9-4C12-B4A6-8A5711C4E55A 1 0.999997
6DDD79DB-2E6F-423A-BBCE-B3B9A5A7561F 1 0.998859
7F8A6690-B7EA-4941-B909-FFA11C4FE4EF 1 0.999913
C542F9B8-0CCA-40B1-B54C-2FBEA5C0990A 1 0.999912
144A59F3-D536-4C08-A04C-121CB4E66E27 1 0.999996
27A67837-D496-4EBD-9614-BE78D576130B 1 0.999978
C37CCBE8-1900-453C-99CC-C572C5563BC7 1 0.999959
BC71B4AD-524F-4232-93E9-0459E9BC4EE0 1 0.999752
C41CD538-A0BE-41E8-8CC4-921802396458 1 0.999672
CD5AD731-13DB-4ABC-9F7D-4064640FDFE4 1 0.999982
534A4347-AE40-4800-A88F-FB576E0C689E 1 0.999953
518814D5-7239-4C00-9F84-941B87086ACC 1 0.999994
852C3EB2-4FA6-4704-91B2-3B2B7D3D222E 1 0.999960
D94C1B5C-D5BD-4CCB-94F1-3221344148E8 1 0.999993
566E4377-20A8-4385-B709-913D76D54131 1 0.999993
022F6459-EB1A-494A-899F-9634BCF557AB 1 0.999993
B446A985-5F96-4D63-914C-DDAC10EAF3F9 1 0.999981
190FFA46-95AB-4641-B1CC-35023164F620 1 0.999661
99C7D0AC-AFAA-4FEA-8A0D-9C47B1289A08 1 0.999994
E9D65400-7B30-418E-AD27-F812D1FBC76E 1 0.999975
C6948CCD-BC8D-4478-AE49-88EFB8A3E3DD 1 0.999964
695666FE-C3B2-4FAB-9004-68CDCFBF9348 1 0.999899
2A6E8206-ED4B-4A9F-8BB6-FA15ECF57C11 1 0.999991
4EE4F962-8310-4BA9-B5BB-FF6EBE791FE0 1 0.999995
F0B1B063-FC76-49BD-99E5-D94A31420E18 1 0.999992
D23A52AF-C1B6-460F-B447-91F6A3385B60 1 0.999993
1BCB473C-957F-4F85-9DA3-767A7FF8CEB6 1 0.999992
39F2D478-915F-4CD3-BF14-2745CF3084B1 1 0.999983
18AAFED7-B56E-42AC-8500-D9DA8F841E4B 1 0.999946
C5445323-1EDF-4863-82A8-CC5E72D0A987 1 0.999842
9F9EE00E-7B5E-4C0E-A7E9-B901528C97D0 1 0.999875
D9C63DDD-9EE3-4BA3-84B7-7D5D9B9CC3CE 1 0.999985
D949167A-E084-4E7F-837F-7AC6519DF6CB 1 0.999974
058BD7F5-4820-4B2E-867A-E3564D375F62 1 0.999995
571BF782-EBA1-42E4-B3CE-049D31CFE5BD 1 0.999984
23FEBA85-D17B-418E-9997-F52E6E3C9F05 1 0.999759
652AA2D0-3F86-4AC7-8412-7CE8E063BC94 1 0.999988
3B9A50D9-C6AE-463E-87E5-7F5A802F2189 1 0.999994
CD7886B0-1EC3-41AF-8C7E-F31DE2A3A87B 1 0.999855
33CF4BA8-1C9B-4ABE-967D-9E65F8EDB700 1 0.999969
062F2ACC-FB67-49AC-8934-9E732C9B1BBE 1 0.999973
A5597B42-4FEB-4E27-A75B-2084A8E6BB7C 1 0.999965
53C402A2-8445-4EAC-B7FB-22B407627771 1 0.999990
099732A1-58A8-4FDF-A95F-2A7997FB05B6 1 0.999989
22824AB5-B161-4884-96A4-9866A63F4C83 1 0.999967
CB0DECE9-956C-4D1D-B767-B261697E80BE 1 0.999989
6917BAE3-1DC5-4CE4-9B74-28C8BC074820 1 0.999821
2FE635EF-A887-48EA-81A7-C47C21C9C4DF 1 0.999989
B780716D-31BD-49DB-BCD1-408CA8D0C563 1 0.999995
2023584C-EFEF-44C4-928D-E32B1D8F1440 1 0.999926
7DD01BA3-753B-48C1-970B-BB71BBDFF69C 1 0.999986
C7231F10-AB1D-4721-9945-B0CFB6CBB2BD 1 0.999976
FD3C2627-BE2C-4DE0-88D6-BA589D248417 1 0.999798
9EE550B7-F7E4-48D9-B83F-EEEB1A423319 1 0.999925
2E835B8A-2299-4865-B2EE-B2C90EEECF6F 1 0.999984
78FBC27F-560E-420E-9DD4-E5E99AC72A33 1 0.999974
8821F117-1FE6-4BD4-BE2F-F0E6B6DE84D3 1 0.999980
AE8DEAFF-6AD1-4DF6-B995-8D521F7BFB8D 1 0.999994
28C5B016-65F1-40D5-B984-25DAC4648D98 1 0.999811
BCB1380B-5F23-4CE2-B4F3-1FDE8CCF7DBF 1 0.999986
E062305D-395F-41CC-9CD8-5C947EDCDC32 1 0.999732
97713CF3-20A1-4697-ADF2-9942B134AA7F 1 0.998653
9B752EAE-107B-42C9-8976-955E4F61E0F1 1 0.999994
0DCCBB75-9629-4DC5-BB24-CB6F719A3A03 1 0.999925
0D1C54D9-C86A-4FC1-B75E-A5459E6AE746 1 0.999773
8DF1B56A-AF43-44A2-BD4D-AE3B390E34A2 1 0.999984
D5DDB77E-8D09-40D1-A1A4-99F52C76BF68 1 0.801817
08DBFF55-41E6-436A-BCCD-ADEE54979030 1 0.999954
4793616E-DA5D-4B93-9495-1EC0A69D17A5 1 0.998875
B3E675F6-A415-4956-8466-D4D421E59B1A 1 0.999949
7789AC22-007A-41F2-B87C-6A426F02D2C0 1 0.999829
76A6B523-E0F4-4FF2-B110-EE0D291BFD35 1 0.999992
96BFB584-1C4D-44C9-A190-EC4CCB69A18C 1 0.999738
CE909391-AED4-457B-BF0D-E436A1186238 1 0.999930
3C7515A5-C330-4BB9-9853-3E4A2A121A61 1 0.999922
1F4FCBA8-87ED-43BD-8F17-C3E5A52A02F1 1 0.999991
EE0FA8BF-2A6E-4C23-88D1-6DB8C7C248E0 1 0.999053
D3B231C1-8710-4D87-9215-6F61B4A47C08 1 0.999991
520ECC54-FCD5-4939-B01B-680103E5F790 1 0.999993
3E2C8961-2963-4BC1-9474-51BACA96051C 1 0.999799
F8B0D13C-AECA-4E64-8123-C337728EEDC6 1 0.999995
6D45E4DD-910F-4265-B43F-74E07A3E8964 1 0.999773
684C0936-9F49-40C8-8C74-79D7351EFF20 1 0.999980
511511F2-A907-4ABA-928A-8B4BE1E6FA37 1 0.999925
94680C09-15A0-4614-A0E8-E3AA7BCA15EA 1 0.999986
48ACDF92-2113-4B07-9E9B-1C48EA157EBD 1 0.999802
F036CBF5-E8DF-4230-88DA-A714E730F341 1 0.999992
1DC35DED-606E-4D7F-A2FE-1056D0A2CCF5 1 0.999655
D3D5D82D-EEEF-4A5B-AB80-707C1D094578 1 0.999948
2D8F1F53-122C-4629-A647-13D5C0EFEF7A 1 0.998297
8698262C-CDFC-4DB6-B89E-B168B35D9F5D 1 0.999980
85A0C207-B59F-45BA-B047-DF2043100F9A 1 0.999890
18DD688B-30B1-42BE-9243-93287EAADBD3 1 0.999966
45F73056-0303-4BCE-8E8E-1FE25627F580 1 0.999994
17BACDAD-EFEC-468F-A5A2-E18E6D1D43C9 1 0.999531
45018AF5-35B4-477B-B83E-832C602CFE6D 1 0.999945
152686B0-2A7F-4035-8E9F-A3C7E52AB48B 1 0.999959
0314461D-C998-4C50-AC70-162EE2C552EB 1 0.999950
A760CB52-C646-40D3-9307-7BC11E350FA1 1 0.999982
3EC91214-2160-474C-B0A2-BC11A63BB0E1 1 0.999859
75FDD4AC-2EC6-4F36-9B34-CB1EECE81E00 1 0.999900
C5242A76-B94C-4266-A0E5-AF579D146E84 1 0.999881
8F76CFB5-69A3-4635-A47E-7A9182C0C3DF 1 0.999904
EC0E0515-D5AA-454D-8D9A-3A9A12B14BA7 1 0.999571
8183B6C4-3E45-49B2-B790-8C0F63BC849D 1 0.999996
BE356858-FA44-4A9D-AA8F-0E4C266D0144 1 0.999991
87E158F6-743A-4B19-9EEA-9A749150ED73 1 0.999916
32FA3B69-3C3F-4E62-9280-E275EDD96732 1 0.999983
B91E957E-D75B-40C2-BC4D-685D2415C7E5 1 0.999971
F838D273-1EBD-4F2B-B149-015D91BF9D25 1 0.999994
E283CA09-4263-4161-B0BC-FD34F2B00613 1 0.999995
074FC01C-CAC5-4016-A617-8DFDB48425D8 1 0.999986
58783454-79FD-48E8-B879-D68501EB1C98 1 0.999824
57C175E9-848C-40BE-B514-101EC8A0F6B7 1 0.999860
E55CD3CF-5B52-4CA9-836C-46DF453FDAEC 1 0.999998
7D46ED9A-1F5E-424F-99AD-1716F88EEFA1 1 0.999858
46A22EF4-BDF7-4538-84C8-0E5205B8BB21 1 0.999379
3BDA270C-BB66-4A49-8E3F-8D3D06575F59 1 0.999983
058D2B35-40E1-4FBA-AE65-D6355B5C00B9 1 0.999963
E82ED14E-1972-4709-B4A2-547354733A87 1 0.999990
AE5C03C7-F6D0-4D29-A898-88314D827346 1 0.999979
EFAC8685-49DC-41EA-8ADA-20F0EF08B548 1 0.999979
44181224-0FB9-453D-AF18-83791519B509 1 0.999715
DECC3C30-0A5C-4BEF-B66D-62C539AA9BC7 1 0.999940
7A47205B-33A2-46DF-B406-59E8DC16B9EF 1 0.999961
92251D3F-41B5-4255-99A2-ABABBCE6EBA3 1 0.999987
7A1E8556-7256-434C-96A3-27684BDD398E 1 0.999995
81CDDEA4-0243-4B93-8AA0-5C5A368ED398 1 0.999990
F4CCC2CE-C87B-4224-A67D-8293093AB18C 1 0.999952
B4576423-8F35-47FF-8761-60F2047B5B6E 1 0.999997
89AE2E07-8E32-4A81-8987-C3C7B83B72C7 1 0.999968
DB60F646-AA4E-4124-B5C9-ADF628747DAB 1 0.999985
1D856E8A-928C-45E3-9624-746AE50E23F0 1 0.999978
EB4DEFB8-C17F-426F-B4F7-7F7065757D7A 1 0.999984
8DAE4FC1-9FFA-4969-8F89-E9A1EFD2F534 1 0.999988
6F2F7A0D-5585-430B-AE81-F4197FCC8660 1 0.999720
4740EC47-C282-4E4E-8CBE-F33F3AD4F983 1 0.999995
83C1680F-090D-4AEE-BFE7-642880AB168C 1 0.999982
46AFA3CC-CE20-4678-8814-0583D5382531 1 0.999990
CB8DD251-CF8E-4DF6-83B3-D9392790AF1B 1 0.999903
116EB120-14C5-47EC-8287-68D2250FB258 1 0.999917
1123498D-0CA6-4A02-921B-8A19C0A198FE 1 0.999928
FB578E63-2864-4628-927A-E6A8B891731B 1 0.999937
81572CDB-155A-44F2-93D6-C0B8BC25CD1B 1 0.999963
C5B8DC6B-3EB3-42E2-8F93-72CD51247009 1 0.999981
0FC3E7C5-3C70-4A33-8D5E-286B34B13A9E 1 0.999841
4D63EB6F-45C2-49FC-9086-DB3BF255AA4E 1 0.999991
1A7853D9-1D53-4561-A642-D091D6D15C2C 1 0.999645
17984166-2BEE-4586-A182-FED92532B537 1 0.000090
5BEFC00D-BC7A-4DF3-98E2-9F2F88687EC0 1 0.999982
4B0D681A-C8EF-4BC7-AFA2-821D60A214C0 1 0.999864
DB06798A-6B3F-40AF-B6FD-3C246D09EB51 1 0.999983
20ACBA03-6B4C-4472-99F8-27762AC11444 1 0.999997
6F3DDC8A-0B11-4808-8652-8C85E3A95B86 1 0.999989
E59A0B32-80BD-4DFF-BA88-923D7D36278A 1 0.999976
2619952E-E6F8-4DE5-A55D-718D25F3F208 1 0.999735
2AE29C0D-C87E-4995-9A59-AF49B12C61C5 1 0.999984
93121795-B3AD-4045-8E4A-8544C7A4ABE8 1 0.999993
D40917BF-1EC6-4D05-B591-1EE56E648909 1 0.999970
DAF9B5BD-B778-4CE2-AC1D-6D242C644F67 1 0.999989
25E3124B-F5D9-4C00-8478-8A97320DD3B5 1 0.999991
B461D87D-AA15-4BF6-886C-3D5BF288A75D 1 0.999991
DBBCAA1D-B6B9-4BB0-B0A4-BF8A724D5C96 1 0.999982
EEC82C18-E4B4-4E60-98B0-5607A5355628 1 0.999995
8B2C8A20-31CB-4B03-AA2E-6DEB4E114541 1 0.999963
1136E39D-E401-4985-A39A-4868CFB42EF1 1 0.999980
E26AA042-D289-4AA2-9F28-22DD1D1BB913 1 0.999976
81125995-580A-4251-85B7-5F65680F9712 1 0.999988
B6730AC6-EC9E-4622-9ACA-0831EA815A9D 1 0.999995
08CC42F0-AF55-44B9-A590-EBD647668F91 1 0.999873
6E44E740-2DC2-4E5F-9531-B62A6AE1B37C 1 0.998808
F9F698D8-9B55-4314-8F5D-226A6F8796DC 1 0.999988
717CD589-B010-4E8F-87CF-DDC30CC730BA 1 0.999986
B468B96C-00E6-497A-AB7B-FD1B405D9819 1 0.999927
C7531519-F343-4E9B-A0EA-E22A45E92419 1 0.999982
03D98BE6-873D-4DA1-BB37-DFDDEEF73CD9 1 0.999987
979EA23B-6D8F-4A9E-9DB9-DA63489669C1 1 0.999920
1ECAED59-FAF8-4CBB-ADD1-E20D2F3A6E90 1 0.999983
46861CB0-EBB7-47E3-9603-B7F917EBC045 1 0.999971
C3968D22-37A4-45FB-971F-EADE9E12FC37 1 0.999994
D53D54CE-85CF-4C87-85F8-416F6F16F986 1 0.999982
F8D8A1FB-8F91-4B2F-9A1F-A661D44C38B9 1 0.999993
AACFAEA9-5B0E-45D9-AC76-624D967D534B 1 0.999993
12AB2F82-7686-4984-869E-E2400458A238 1 0.999961
BA9F77A3-3FB7-41F7-A9D4-BA5F1AA39D03 1 0.999993
DDBC58F1-A79B-4F3F-8DF5-F346A291780B 1 0.999985
B14CCDC6-A058-413A-B816-CE4DE44FFBB0 1 0.999935
13C7DCAC-8200-4587-8705-34C97ABDAFE0 1 0.999989
EC4743BA-475B-4120-81D3-7719358AD587 1 0.999991
1BFEECDB-F4BD-4FA4-B9A7-FE70175E9B2F 1 0.999980
8CD95136-F8AD-4FE6-BF63-D6A4D81576F4 1 0.999985
156F4549-EFE5-429C-9D0B-31D8A801EBFC 1 0.999988
E2F4E28D-79DC-4F1D-B6E8-5ACBDE98C67F 1 0.999978
47E52260-5D94-4F09-A56D-8ECA47CAAD52 1 0.999992
AA25568A-AD99-414F-BE24-EFFF12CBFB67 1 0.999985
798E37E4-1BF0-430C-8C58-0E9D952F4EB0 1 0.999995
8896185C-F887-4DAC-B850-4369D79A94FE 1 0.999970
864467B7-DBF4-4D1C-B901-E44D2F6594D9 1 0.999925
F8274E59-F8C7-4038-AABA-9B34EAF15A33 1 0.999981
30481E13-F5C3-4EC2-A6B1-175D83140E77 1 0.999923
061DA830-1A6F-4A61-94D6-53E7129522F7 1 0.999995
B4947AEF-D298-4DA2-A8AD-2D928F317717 1 0.999522
43D97402-DC63-48FF-8299-4FA865C00575 1 0.999955
EBD60F19-4192-4B77-ADA6-86141FB4053F 1 0.999929
1F505E99-66EC-41CE-ABF9-580001AEB6FC 1 0.999946
1496DB04-90BC-45BF-9713-7C282BE5BEDD 1 0.999970
3B7F20F8-A81F-44CE-BE3D-F296AB0B9B27 1 0.999985
F7A2BC93-2003-4043-B225-235853FFC0CF 1 0.999995
8ACE81E4-2E26-4D37-B29E-96D1D8AFE132 1 0.999691
8F112176-DEBD-49E5-8311-11C9EE93D4D7 1 0.999976
3CB2A778-37B9-42DD-9983-A7574B853AB8 1 0.999991
1A28B641-DAC3-42D8-BC05-85100CC9FE92 1 0.999993
65C39F44-E849-4D1B-878C-33BF446C13AB 1 0.999995
79FF574D-E6E2-4C52-A165-D4A2E11DD578 1 0.999976
9B623823-9251-41CE-B857-65FEBA2873A4 1 0.999855
6C3EB248-94C8-4B34-A9FD-43413754E340 1 0.999930
ACBFBC71-0966-4CAC-BCA3-4FC528344AB9 1 0.999986
4FCD198E-A6B4-4160-BCCD-6791522E7969 1 0.999910
43CD856E-6048-4119-9870-EFDA93CC5442 1 0.999915
E0AAC9E6-3271-46ED-B1C5-204EDBDA726F 1 0.999899
B439685F-06F5-436D-9DDC-B80256CD71D3 1 0.999962
50A84611-C649-419B-A2AD-63C388D966FB 1 0.999980
B10E2695-497D-49EC-94C7-32B485335183 1 0.999963
A20C29CC-1FE5-4AA6-B9E9-48CBEE65CAA2 1 0.999985
873C48D2-D1C3-4089-91A9-C58617E8AFF2 1 0.999692
FB11FAAC-6EDC-4CB5-8F8B-A75C6E45B8AA 1 0.999711
6347D35D-A397-4B7F-8DF7-E53BB9997A4C 1 0.999932
6CCF2BA1-34C2-4729-BD07-F087CADFFBCE 1 0.999964
0412AC00-6A0A-4893-AAD9-54E72C7DA61B 1 0.999959
D5C78BDE-ABD9-401E-ABBE-FD5EA7922DA0 1 0.999956
2A1059F2-6522-446B-A491-C7073D1DFB62 1 0.999986
36C22926-99A9-477C-903A-0482CDCDD0DF 1 0.999994
BD84532C-1F3D-406A-84D1-F9C23251A20F 1 0.999987
B1110F99-A848-46F9-A81D-283E9CF979D4 1 0.999990
9B02CBEF-D8DF-428B-AFD5-C6E919942A47 1 0.999224
A4970DCC-2B91-44EE-B852-6AFDE6A28756 1 0.999992
46C975E8-BFEF-40B5-AA62-21BC49B8DB30 1 0.999535
32A43DA3-2939-4863-92FE-CF7D9AD2F38A 1 0.999919
3CCF779D-E701-43A6-A942-E4C2D78AE763 1 0.999989
1A175902-315D-4E60-99BD-140255384198 1 0.999955
1446F3EA-5710-42C8-A0BA-EF7B0B2A1236 1 0.999947
4E1DB227-E543-4362-B900-411CA2554CDF 1 0.999993
0FEA5901-C624-49EB-9982-E0D5A6E1DF29 1 0.999967
99FECC6A-8AD0-4161-BDEC-358B91960B1F 1 0.999845
17A454BD-7CE6-4C1A-9EBD-BF7716A31555 1 0.999938
83EDD498-0268-4961-AB05-8D86B86DCA2F 1 0.999990
D52FDABB-6281-4156-A063-D4FAF9595E99 1 0.999975
6204D574-7063-4696-AC33-3DF4C0653C63 1 0.999651
309E876E-9301-417B-82DE-2E71A9A1D2B2 1 0.999504
56528153-9890-4CED-876D-195EF95FE56F 1 0.999969
37AF9D56-3A77-454E-AEE3-D07F222765B9 1 0.999991
D8059217-810C-4917-9386-73645A9B3777 1 0.999941
A333E9F8-DB88-4C4E-819C-97325D1B9573 1 0.999671
A7687C5A-2584-4EC5-9FE4-A2154BAD8C97 1 0.999994
807AB688-01D9-4F34-8904-3746473530FB 1 0.999983
E95C322E-C06D-4FDA-9DCD-B1AE770EC23F 1 0.999873
34DCBD2F-5EED-4C0F-83E9-DAC5834BE968 1 0.999990
FEE66C80-95AE-49D9-BC3B-A376CE4B0FB5 1 0.999994
76940CFF-67CE-4E3F-A2B8-0456278CBEE8 1 0.999981
047AA36A-E150-4069-997F-ED63BF1B4333 1 0.999983
38AEFAD8-584B-498D-9A2E-CDA6008F17F6 1 0.999221
B513C894-5A0E-4734-BEF0-06B0DCFE3B20 1 0.999992
39909DA8-CEC4-4EF8-8BB5-9EA091CC95FB 1 0.999982
8573E947-FCC4-424E-9BCB-DC7A0A3D58E8 1 0.999976
44F6D9E1-C47A-4EF2-880C-4F8FD094A3B6 1 0.999997
8E79CDB4-3AE1-4A29-922E-19D0D90CC193 1 0.999989
5843CA36-8340-4557-8986-176D0ED25B4F 1 0.999996
E46A6FEB-945F-421A-94DB-F618B8FE1043 1 0.999958
58C90D21-7B66-4397-BFB3-83F32218A6CB 1 0.999909
808DC12C-5343-43C1-9DC6-C3EDDE6CF4FA 1 0.999155
594629DD-4C48-4E58-B368-6CC7A49234C6 1 0.999985
00532E00-AB2C-48C2-A3F5-CC4234F8BF62 1 0.999973
88DBE84A-CC9A-4568-887C-E204175E30ED 1 0.999942
2FEF0868-9786-44AA-92EB-1AD9AA9C709C 1 0.999941
A9077665-8C3D-4DB2-8857-90084EC6AFA9 1 0.999953
D8AB75BF-E7CC-4186-9C12-095434F64A5A 1 0.999995
3C2A006F-EA4E-424F-A789-7DF17C6D1962 1 0.999970
E95D280B-A4CC-4655-A5B3-8849391685A8 1 0.999915
2F0D1317-5AE0-467F-BC5F-8EC9DF090BB7 1 0.999956
2EFE6E32-3FE4-46C2-8E43-1C9035D15FD7 1 0.007274
5299BE87-9CC7-4C27-93B0-6CDF92341DFE 1 0.999983
0CFD55A2-7D25-4172-9BEC-0F38053EA701 1 0.999940
4A5D1255-66CD-4F12-8114-22F08FCA1B1C 1 0.999987
B4E78420-96F4-4B7D-9D95-F3ABA018DCBD 1 0.999959
3003B2C1-7D72-4FCB-9DDA-34CE884A90FA 1 0.999955
94C75929-F9D7-45A0-9B62-00E6BB2C8450 1 0.999984
025E6749-E71A-4FDF-AD91-B8855618FF78 1 0.999962
381B50E3-D5C1-4306-AA20-48B9F3D03525 1 0.999992
08326959-59AE-4573-9388-123DAF2091F2 1 0.999958
FDED834D-1FA9-4113-8D5F-B1D2EB833893 1 0.999960
41E6A7E3-1C5D-47D0-862F-47858F3905C4 1 0.999987
197FC65C-4757-4B5D-9454-E2FC09F825FD 1 0.999809
C28AA278-C927-4FC6-8E60-15AFA021190F 1 0.999957
409CEC80-33AA-4C16-A8AC-596F7D646B79 1 0.999995
D7513132-0D3F-4BB1-A4E2-514967FFAB90 1 0.999961
FCBAA4F3-292F-43BB-9C62-D23A1FBA1790 1 0.999994
4B96A536-8839-4C7B-B5E0-B4E0B1EA2EF6 1 0.999904
AA1466EA-31EF-4234-8E19-E1D5B310BCBC 1 0.999954
ACF51FFA-04D6-49F2-BC6A-B90A00A5E5D0 1 0.999979
B9A941CA-DE77-4E77-8BED-66E60BE95CA8 1 0.999953
157B0DA0-2DE1-4B15-B52B-2FD75FB06A34 1 0.999988
B3D06E2A-B7E2-4D95-B94A-6F3243A61E06 1 0.999982
1CDAB3EF-694F-429D-BE07-48FB8A63EF0D 1 0.999949
B41B71EA-B602-470E-91C5-D016BEFE0317 1 0.999595
233EB990-279B-4345-A067-1F8BB146CE7B 1 0.999996
618BA0EA-F480-4534-AE91-8A35EC72D671 1 0.997333
EEDADD00-0F31-47A2-8CF8-A7BD28E296AB 1 0.999994
B682CB4D-586C-4BF8-BDD0-B6A226A5E69E 1 0.999993
BCD9C72C-D5F4-492D-BC11-0A3B3E2B07A7 1 0.999994
4F67BD56-1690-479F-86FD-5D468EDBB07F 1 0.999954
22217A6F-40AA-4CB3-809D-0F160B34C5A5 1 0.992356
0B07B7FA-8EA8-4A02-9942-D08AE2E6A6B5 1 0.999983
58E9974F-AF2E-4E0C-9999-DF8A630E86F5 1 0.999816
CDAA9ABC-FCA9-498A-9F87-31E2C9C78666 1 0.999990
DE398185-48D4-4E6B-B602-227122BCD5FA 1 0.999985
0B80004C-73E5-4463-874E-0916F1A47264 1 0.999994
98FAA2E8-97EC-45C1-A378-0429FAF04B9F 1 0.999974
3634AA02-4C19-46B9-9854-64B2F83C1572 1 0.997234
BAE026CF-2664-45BC-B934-9B3D9C65F6B7 1 0.999992
20CFAE95-15BF-49E2-B812-72891500AFE2 1 0.999977
AA109234-5CDA-49A8-885E-9DD1A25657D6 1 0.999987
487606A6-C14F-442E-9336-764490F9C83C 1 0.999953
51214153-CE84-4588-9322-D677F8EB73B5 1 0.999972
8002EE5C-46B1-4AFD-9971-F936928018A9 1 0.995859
9DF2299F-A2D9-4812-A44A-3FF940B4E2EF 1 0.999640
0A7212D8-B16D-4822-B69A-C49BF41521EE 1 0.999931
3B8C8956-8F71-4033-AD9C-1B3BCCEEE5E5 1 0.999966
C0459AC0-9FA5-4B70-8F49-6CE4A8BD183B 1 0.999971
7F356498-F954-40C3-A51C-68E7503AD9EE 1 0.999961
80553E37-F6FC-47FA-A2F2-C6FD08DA23C3 1 0.999987
47B5430F-F7F2-4A92-9F97-C30D2EA12433 1 0.999980
8DCBF345-624F-4670-8191-BD7E44B83D5F 1 0.999994
225B8F37-6479-4322-BBEC-C1D7B9371D42 1 0.999991
0E5F17E1-604E-4352-860C-732FFA0D98D6 1 0.999866
01A408B6-0279-44A0-B3F9-8032606E87B8 1 0.999987
A21AF461-81B4-451A-91B5-47CE570033E1 1 0.999908
78C6CDE4-EB7A-468E-8E59-B14DF27919A0 1 0.999976
7E367C79-E342-4A31-998F-99B39D2F0979 1 0.999917
1A6C5593-E8A7-4E91-A53A-14725F428A84 1 0.999602
8050F5E6-DA2A-4541-B553-B89A52F543B6 1 0.999988
7E233678-02BC-461A-878B-883C1AD2ADA3 1 0.999987
7CA40AAB-A69A-4056-B211-3D053755E002 1 0.999950
80A9E59C-D0CF-44C9-A7A6-08BB62D5207B 1 0.999995
394A84C0-2F60-40FD-86C4-DC4111C34BCD 1 0.999994
B2DDDF48-2254-4353-AF31-444E696158A5 1 0.999983
F8EFCE20-C160-4CAA-A420-2CC027950EBC 1 0.999995
3DE5D881-E465-4CBC-B1E4-4FD5CFBAA1DC 1 0.999993
F15CE4ED-7890-466C-9981-F3A398B1AF58 1 0.999989
B7CD29D6-DE76-4233-AD0B-F734ED34BDD8 1 0.999956
74FA20A5-B317-4FE2-AD0A-7F9285D7AB7B 1 0.999879
20EFBD50-EBD5-43A8-B500-7A39E6A1B63D 1 0.999974
B49610E1-F814-47D1-BD5B-42EB4222196E 1 0.999995
827BB391-95F8-4817-ABD8-E6689C252D75 1 0.999930
E4B3C83E-9011-41E5-881F-12632EC482D9 1 0.999803
32615888-BE57-49E0-BD4F-E2D84C8731BF 1 0.999987
E3941CBA-5A38-4558-AFBF-665132837B2A 1 0.999973
24DDB1FE-860A-45F2-B7B1-061A46025711 1 0.996914
209B06A1-DC2C-4D79-B7EF-924E2EB1CB59 1 0.999993
5E1BC31C-7E06-4B98-9357-2C0733175FFC 1 0.999937
DBA08950-B050-4F43-B91C-514D23331BC1 1 0.999796
7AAA75F8-3F73-4AEE-A18C-52D1685A1DFC 1 0.999858
C0F6706A-9729-49E0-AF58-35F63FB7AFE0 1 0.999959
5C1B5A07-BB07-4F14-8A01-2ED9CE2153E4 1 0.999944
4F0E7E74-33D1-4A4F-BC27-3F1D9D98B0B1 1 0.999916
426E7B62-2266-4F49-A96F-D250D64779B5 1 0.999976
C3925A30-2712-4EF0-8AA0-BC645F97EFAE 1 0.999923
4DAB0885-1679-4730-B917-F772DBA9557B 1 0.999990
9BE749F0-E375-4B0A-B3CC-5CCCEE61A337 1 0.999951
E4FC7AA5-1080-4669-AF0A-D2482B73A3D0 1 0.999876
D5DA6104-3615-42C6-B20A-40DA66D7DB19 1 0.999972
F9915F2D-B60E-4212-BB21-F49E2AA49C25 1 0.999924
C0ACFF7B-0C63-441C-8D49-B420DDEDFC72 1 0.999988
A0378592-7392-4D7C-B030-477B7375C439 1 0.999959
4CF02C9A-6EB9-4B49-BFF2-6B0326504547 1 0.999996
011638B8-2C4A-47F0-9AB2-FC4D9CEBBD01 1 0.999981
87B26108-DE5E-4B4B-9E85-4F77F7E07935 1 0.999994
4F5FB396-5164-46B7-8A2B-86A092C91DC3 1 0.999997
7751C383-1B20-4A5D-9034-9C2BEE1CE547 1 0.999984
F8DDB69E-1C4C-4E0F-87F1-EA44EC624044 1 0.999989
57A2F8BF-0FE2-4699-9BF3-237AC0CB1174 1 0.999647
56AC5E7F-177C-4AB3-B69C-7459AE4886DA 1 0.999990
F315F10B-104F-4F8C-A416-F7D4B0FC5DEB 1 0.999998
EC119488-3122-451A-82F4-F60F0E7E8256 1 0.999996
150829C2-90C3-4F39-B33B-1358C35020F9 1 0.999995
1DF55D31-B011-45EC-8288-8FFA1C329044 1 0.999974
99B1FBAC-DBFB-474C-AAE8-3196BD06881E 1 0.999984
A119BB24-536A-4275-B162-09F2B844B645 1 0.999980
ECC0C734-C48D-434B-B6CB-1786FCDEFC00 1 0.999900
15ABA86E-0C57-4BDF-B2FA-796B1A88FCD6 1 0.999990
81C69949-5F03-42CB-B1D8-57508B1B547A 1 0.999992
AD9F8AB9-95CC-43EF-B4E3-FB7FB9AECFA3 1 0.999729
B7924CB3-C71C-4B73-AA63-2EA4F5E7772B 1 0.999959
806CCEA3-EA25-4A8E-8538-DB3708AF4C70 1 0.999792
A58F63D6-E860-4603-8717-5D25D6092FEE 1 0.999988
55524C30-F820-4964-BDD3-E5F73E76153A 1 0.999905
C818260B-83A9-4DDB-BA91-D1F400B807C9 1 0.999979
86E6A214-B040-4DFB-BE95-BE0773F061E9 1 0.999817
3904AE97-1193-4F20-AD97-44B453FEA7D6 1 0.999125
1DCF4F40-719F-47F9-9C4E-DB41D9A210EF 1 0.999997
23AA8DEE-ED2B-4800-A54E-7E1172631616 1 0.999572
080EEB44-C080-4EC7-9501-4241A4DFCC68 1 0.999988
3870B07D-88EA-4D18-BCAE-DB71BC88FCCB 1 0.999987
95EDFD31-1264-4D40-A27E-B2B08133DF7C 1 0.999966
0E29F10D-116D-4703-A836-6C83AA5AEC99 1 0.999850
90A0E325-E2C7-4042-893E-2477FB204CF5 1 0.999990
C46A8B6F-1445-4EFD-9CD6-34B7E2470A96 1 0.999982
4EDFE272-886A-428B-B92A-044A0DF79E86 1 0.999862
5099449E-824B-45B6-AEDC-8B39EF631B5E 1 0.999826
AA29C1AD-9C62-4CE5-A216-8F9B0CB9E7AE 1 0.999981
8C5AFCF8-C664-431D-8A38-FFB796A6E050 1 0.999928
E16D37A5-8A1E-4744-847A-06454CEF836B 1 0.999988
B0D57521-F63E-48C0-AAF9-E4B1668FFCE2 1 0.999985
2CBB4B84-4530-4D59-856D-7F9E7ED5BE8B 1 0.999855
28EBB994-E8FE-467D-8B8A-FC857AC0B479 1 0.999974
69592D5D-F64A-486D-81D8-6B24FDD755C1 1 0.999989
2F73CD1E-33CE-4863-AE9C-1ACA605F1EC1 1 0.999995
62F56D51-1233-4942-A053-CF0C61ADCA83 1 0.999995
AEB286E7-98D0-4C4B-A4F2-E6ECD731123E 1 0.999993
F682A377-57CF-4601-9436-579424F16666 1 0.999844
1ED30434-63D8-499A-BA57-6522EC376EB9 1 0.999996
0A125B13-8ADC-498C-ADE9-98CEAE7B252A 1 0.999923
6021FDB9-7D8E-4882-995F-642822CC2C42 1 0.999983
7BEA10A1-D45F-4775-833F-4E70CCE6CAF2 1 0.999987
3202C15D-C1D9-4402-9DB8-2F958DE56A4C 1 0.999838
37EB6D6C-37CF-4FC0-95C1-33F023F601D7 1 0.999755
97665C24-4AAF-4364-A454-FDC0C0139D7F 1 0.999993
6527EA13-7A06-4B27-BB79-FC17153C7BAD 1 0.999886
FEFFBC5C-F3F7-4CFF-A637-9851207AC655 1 0.999961
E193426A-6C0F-496F-9B9C-BD07547A1CC3 1 0.347374
23F0409E-7B5D-4E5E-BC2A-9BFD06DA8184 1 0.999766
71E26084-F548-4968-B85B-DA1D9850FAFD 1 0.999249
5A0209EA-8E3A-456F-A37A-9CD0F582D4F7 1 0.999960
8264DB84-846F-4552-91FC-0E8B40C5D3F5 1 0.999986
643A337F-6C78-436D-87F7-DB1E9CDA78FA 1 0.999991
DFE39A64-70AE-43E6-95B9-68E3503141B4 1 0.999973
30F86395-2B56-43B8-9C61-73A9354D671E 1 0.999974
BE81CF88-0596-4045-88DB-C4B6E07E3CE9 1 0.999994
1904266A-99CE-460A-BB4B-7388D64E9258 1 0.999968
FB3601C2-183C-4A19-9091-B6A7E730D150 1 0.999980
2807924B-3FFC-41D1-9F84-A33E802C653E 1 0.999985
DF7EEDD9-37A5-4CA6-9F7D-DF532DE84B65 1 0.999702
FA235162-5660-4EAB-8F0E-C63408AC7A34 1 0.999741
B53BF3C9-D820-47A2-B1DE-409B09D8D628 1 0.999978
188291E2-A2DE-4E2C-B44B-65B23459F7A4 1 0.999410
BBC0CBEF-DE27-498E-9827-0848CD4F01C1 1 0.999990
EFD6F332-B1FE-4CB5-8FBF-E1E0FE2D9ED1 1 0.999954
A1C8FA20-E57A-4D79-8648-268F5DCFEF8D 1 0.999915
9C7C0789-F2EE-48CC-9CAC-7FEB7A8E5F26 1 0.999995
C1C28FE5-3798-4C71-A5D1-ADE948000B2D 1 0.999995
027CB15F-6E13-4F13-ABFD-5817904B73B0 1 0.999983
29EC262F-719E-4D28-85EF-B02E11F623E4 1 0.999563
CC551825-E788-43E4-96E4-5350D4E8F8F5 1 0.999971
383BE83E-9914-4C79-9F78-C1C6808DF089 1 0.999983
DB781593-E631-49AC-838A-2D0DF2614101 1 0.999980
225E7F20-9540-42DB-B739-141D830433E6 1 0.999492
95DBE9B3-448C-40EC-867C-CE2C4D8D15C5 1 0.999973
D837ACD4-CCF2-4A67-84EF-8E91B6AF278F 1 0.999974
5DF5FE71-8BE2-4230-A1E4-E04468A1858E 1 0.999988
03671A63-266C-4851-8963-BC77401BDDB9 1 0.999968
A52C587F-4A81-49F7-8B21-25018AF9D63B 1 0.999975
85771C49-C247-425C-BA7A-597EFE253D0E 1 0.999894
9F0B52C8-9150-490F-A096-788E7125794F 1 0.999773
3512C76C-AE94-4BF4-829E-844EF7189B11 1 0.999958
5038A7E9-F697-4BC5-9708-3FF3AAF03FEA 1 0.999940
B587FAFC-77E5-44CE-BCEB-B78E1B5B3B04 1 0.999922
2528ED40-37EC-4083-8007-E411807150CA 1 0.999978
76B4FC64-6633-49BF-AFF2-7630799DE525 1 0.999977
1887F80C-0E86-47A2-990F-66075C1255D3 1 0.999909
DC37DAF3-90BD-4B88-865F-129833842D57 1 0.999883
F6456AA7-4B83-4633-9AB0-D605941FD4F1 1 0.999949
843450A6-5DD1-4ECF-8034-8250EE19C82D 1 0.999984
93D29E4C-3DF3-4F8D-B598-920407B4BA39 1 0.999979
F45053B9-0DD1-4B34-B004-7E6C266FE613 1 0.999716
344F1522-5DFB-4801-AB45-E690997E041F 1 0.999995
FBB04530-3AA4-4005-8324-875734BBFE62 1 0.999987
378F9336-43AB-4059-BD69-98914CF1C033 1 0.999976
BC1ECACC-B967-4F70-A29D-66123597AD7A 1 0.999988
80E1FC6F-7F95-439E-96F5-AADB4E3C8291 1 0.999323
BFB99C38-6DB0-49BE-BC35-D8C1D5E9C30C 1 0.999983
909AAD42-F20A-41BB-9C44-98E158A3F145 1 0.999994
7E0C1ED9-FE14-4E74-8216-3C88537EC738 1 0.999825
BC67FC0C-8C10-44A4-8C80-EA53F82BAAD3 1 0.999988
96B0A6E4-F749-4E21-BCA9-FB59C9310CBB 1 0.999969
BF076005-EFDC-49DD-8D83-2108480C4B5B 1 0.999938
887938F5-E3D5-49F5-93C7-418D9D0513EF 1 0.999982
9E4D1AEA-73BE-4220-9403-44BD4FB695D9 1 0.999972
8F747A1C-0B74-4184-B54C-C268FDED142C 1 0.000072
7FF6BE79-6470-4DAD-B114-E845CE9FCF46 1 0.999969
B728C9EC-8C36-4996-B8F7-6135737D1AE1 1 0.999612
03D84658-6454-43DB-AD85-4C60EBB4A15B 1 0.999992
BC709FCC-AEA6-43C6-875D-63CA60C36DA6 1 0.999883
0F7A8519-4F60-426B-9199-1678CB365B0E 1 0.999988
9A44DD3A-2AEF-4C93-BBCF-7C7015F5555E 1 0.997883
8E2B9EBF-3BED-4D10-8B2F-6FCCDE597E86 1 0.999878
BBE17148-EA9D-432F-8E70-5C1B4C0222B0 1 0.999988
A4A66808-FD22-409D-BDF9-30F45C928BF9 1 0.999779
2680B25B-AE1B-49F5-A201-408B6ACB6D8C 1 0.999973
842FF028-7227-47B9-9E19-30B85FF75878 1 0.999973
36631226-09A0-43E6-90D6-FC172F92E0E7 1 0.999988
2B103B43-D9C5-4016-9736-9D7DA5248EFE 1 0.999955
FD5666F6-6A48-42C5-8718-17C49345624B 1 0.999572
E8EFC1F5-377F-4082-B834-0C2FC238C4C7 1 0.999942
6240CEC2-6ED9-4A3C-B40C-54B08E54E2D3 1 0.999995
3A561EE1-2D8B-4E47-8DFE-78C0990ACFA1 1 0.999957
E4FF7FEA-A519-4A12-86EE-3C252A8542CC 1 0.999986
9C14AAC1-BD18-4E3A-9FD8-C68A573EB107 1 0.999494
4346E077-3CD8-4D17-AB98-A8A1CBFE3318 1 0.999892
407D1041-C5A2-4D48-BE21-F57D982D0A7F 1 0.999990
4A58014C-463C-4BDB-AEF0-DAB07C52D7B1 1 0.999990
902E3E05-4868-4642-A36C-EFC937752663 1 0.999983
287A02F1-C889-4996-8432-AFCE9897439D 1 0.999987
2545D9D0-610E-4601-BCE7-3977949D1706 1 0.999991
9B7886A4-FAC9-4480-B754-B8B467D1FCBC 1 0.999919
C9B2AA63-4D02-4EB6-B160-A5079F1029F9 1 0.999982
BDC1A5BF-7B46-473D-AFD8-F77727CDEA6D 1 0.999774
4C4B8329-B7ED-4376-A7C1-1D237C043CA3 1 0.999979
2B809E53-B7B1-4A54-A906-226DC1D8FB67 1 0.999973
8B9FC2ED-8CCD-4AE0-977C-74734ACBF08C 1 0.999994
EDB44957-3249-4F72-A6E7-F2AFB2F9EFE4 1 0.999997
65904ABF-5C27-4306-B5CE-867D36F3BB32 1 0.999849
2DE2F0AB-4974-46F6-A08F-2FD2716508E6 1 0.999880
68A4ECC9-E62B-491E-BC2B-49CBD944CD9D 1 0.999915
4CC4D6BC-3DA1-46D4-88CA-7FAEF0589A3B 1 0.999971
E4B2F88C-6B61-4896-A82D-62B906B0891F 1 0.998133
1F6BEB5C-F9FB-46AD-9976-21A2F23CB5B4 1 0.999984
338AC49F-C2E1-43B6-AB1F-AF143C131A26 1 0.999690
FAF00378-68A8-46D1-AB82-BFE8301525CB 1 0.999977
FD239C8E-8515-4565-86A0-8DCD673207B3 1 0.999993
10D18B67-C42A-4A24-8103-84BD28A8454C 1 0.999992
C4804698-AD6D-4022-BF21-3B639875087D 1 0.999966
51C2DB00-7E31-4FEB-92F5-E28927773DD1 1 0.999827
0465AC58-2CB3-4CCB-A61A-F5D8DB7E2DCD 1 0.999998
498FCA75-43D6-4863-8FEC-76FAC6D681AE 1 0.999933
1035352B-9214-4A1B-AC6F-2493FF35FC74 1 0.999978
F67C63EA-4591-4B80-8160-D1CB2C3965C0 1 0.999741
03FDF563-FF1C-4403-AFCC-EF838DD49AE5 1 0.999972
52C90745-7423-4CAE-BE26-CD523E5ABFC2 1 0.999970
27CD1B15-5FEF-4DB0-8F24-AFE79DDA2500 1 0.999995
5FC5EA16-FDAA-44F7-B35D-42C4DB7F3393 1 0.999996
C33B9E3E-86C9-4B21-9169-BDACA2D5C79F 1 0.999972
8A424D39-D92D-4AC5-B125-4DB0DBFC16F2 1 0.999958
2797D909-4C7C-4806-89CE-FBE58ABE262C 1 0.999910
D3602340-CF2B-4D8E-A477-F223AB97BB51 1 0.995780
439757C3-1965-4B5B-AD52-CF7FD23B13AD 1 0.999894
757CD825-16F9-45FD-B39A-DFFF73EE7BDA 1 0.999995
48BCEE29-8B20-4FB9-8C89-3AE0057B4718 1 0.999977
C7091A96-477A-4EC3-A5D4-882EDE0C3C71 1 0.999982
A3471571-777F-4A0B-B15D-91853DDC62DD 1 0.999380
4E9414D3-17A0-4980-8A84-0FEA46245BC7 1 0.999990
7F1AAD99-05CF-45F1-8071-0C569E72E688 1 0.999998
7B8646F3-6955-40CA-A19D-6FF3DFB0A1C2 1 0.999967
7A43A5F1-5DF9-4494-8188-37C9173F6744 1 0.999925
3D5B932A-D653-418C-9228-0DB2A520A648 1 0.999979
7F7A5616-7484-449F-8B05-1653BDF00058 1 0.999992
2B897698-55E5-4029-938E-6BA010FC003E 1 0.999972
2F65472E-D5E1-4EC3-9CA0-7CF02EDFFD29 1 0.999982
7E2EEB14-2A4D-4BC7-9E56-1D308CB2CB20 1 0.999984
4C53949C-BCFF-43B8-AA26-959E4EFE251F 1 0.998932
D787B9B1-F81D-4299-9D44-46345D3C2153 1 0.999989
6312E841-6C85-4714-B11A-88390D9E40AD 1 0.999975
1DA18322-87EC-4324-88B0-1A9AFC1A768D 1 0.999972
53161449-9EE0-4119-9580-A1677A6C839A 1 0.999982
F3D40C68-24E7-40DC-A42A-798F0CADAF0A 1 0.999997
BFF9DF9E-F511-4743-A12A-DB42A4C2565A 1 0.999983
F4D8F55F-7C93-4ACD-8B2B-C2A3591F822D 1 0.999992
04DD6F13-16BA-440A-92A1-F09811F38E53 1 0.999989
17DA99FE-08E9-47B0-BFDA-7E6C793D30FF 1 0.999849
9FD194B9-8E6C-479D-B700-CABE77CB4A94 1 0.999978
7A0C262D-0428-451A-808E-0F35C86C6165 1 0.999959
E5C07693-76DD-4B68-B4C7-EE7646DD1CB4 1 0.999994
C20EA6DC-0B52-4FA9-8E94-422DE65AAED4 1 0.999954
CB8F29C5-B6D2-4DD4-84E9-5D005E803EC1 1 0.999983
E8A5C8D3-421B-4D1E-A93E-C04257894407 1 0.999995
82F49384-4DB6-4D62-A359-A87869DEC1E7 1 0.999982
39134976-4E75-4A71-97A2-C9E8E403C3DF 1 0.999952
0C1DEBAF-89A1-4919-B199-DA61283DC825 1 0.999968
E12CBE95-3591-4E8A-B066-A1A51E70041D 1 0.999974
A0E91A95-8359-412E-8B7A-741E3224EFD6 1 0.999995
6A2BEAA4-CCCD-4067-BCB3-C67F2C935D7B 1 0.999359
211C25D8-9EB7-486E-BD29-CDF79FD61EFF 1 0.999994
6DA5E58E-2E3D-46AA-BBEF-84BB007C7969 1 0.999947
E0F48E26-973E-4731-9518-231F9C00BCEE 1 0.999991
AD8986B2-8097-4C1D-8103-238789315C63 1 0.999975
03EA633F-5A77-4D7B-A44F-E3319A10866B 1 0.993775
FB78859E-A942-42A6-8CF7-67694E3D7F9D 1 0.999994
81FBFF68-73DE-4FBC-A681-4FDD673EA79C 1 0.999950
03F46B1E-11BC-4B41-A603-254742C0E592 1 0.999983
C5201CB2-C4EA-4063-9AD4-206DD7D7BCC7 1 0.999986
08C8479E-630D-4671-98BC-0C177A867C4B 1 0.999986
8B119FC6-8E81-4A21-8F83-0FA0094830C3 1 0.999980
8C823730-FAD1-421B-AB04-D60F73991055 1 0.999982
8342E2C9-DA13-4FF8-8660-1CD571174576 1 0.999989
DAD0BEA3-91C8-41BD-A7F8-8364F8AD0FB8 1 0.999988
DCEE7D15-6C0F-43B9-92C1-3C2D0E15EC88 1 0.999933
76BB777A-BD68-409C-9603-FACD2AB2DAEA 1 0.999991
4B6F2CB1-78D6-4477-8AEC-56AF2C225608 1 0.999984
FFC8AD59-D783-4D52-B6E9-E0D9D737A1A2 1 0.999997
5916056A-F045-4F6B-97DA-2CB8DC4DB9AA 1 0.996786
7FF6939A-1987-4863-BC4B-144FDAE94F29 1 0.999967
C4301D53-D448-467F-9397-2DDE08BA24DE 1 0.997110
61BA1B74-51B2-40CB-8860-3F48FB4E1426 1 0.999995
1CEF05D9-BD7C-4923-B37F-FB875A2905EC 1 0.999979
CD8CD6D6-3493-49FD-BF82-A71FCD310EE2 1 0.997325
94B5B447-103C-44D1-94B7-7623442FF8CB 1 0.999981
220CB436-E6E7-4E9B-8350-2062792575E2 1 0.999994
888C1950-C50C-4EF9-8A3A-5E50ACBD8352 1 0.999966
BF026D3F-8B3F-4D73-84C6-255B8F7C25A6 1 0.999943
58374928-FB28-4534-8DB2-016F309C12F7 1 0.998957
6D94BD80-6540-4FA0-995B-9D5CBFD38C86 1 0.998687
F568AE31-EDC8-4C9B-8CCE-0894F0C20918 1 0.999984
07FFCC69-3B9C-4A26-BC58-A93E8FF088D1 1 0.999983
19D5FC58-99E6-4848-97BA-7846B541F1EB 1 0.999985
DCF4CD46-9E0C-4685-A54E-F06A874A62A1 1 0.999719
045F5F09-EC59-4D11-8B6B-A12C785F89E3 1 0.999754
47BC65C3-8036-4C74-A1E8-33BC49E74CB2 1 0.999941
2C3601A2-EF3E-4AEC-9ADE-F7AEE5818BC7 1 0.999991
17D2F55B-023C-40BA-9548-667620012334 1 0.999943
CDA5BA42-49FF-485E-A481-59C8B96E0FAD 1 0.999966
F7D63731-AEC3-4495-8D1E-14F55BD5D108 1 0.999986
8F202CAD-F5E6-40EB-9A38-502DA245612B 1 0.999977
67F22C98-7386-402D-BAA4-B187CA08A346 1 0.999987
1D0D3AA6-65CD-480E-B7FD-EB206B707A03 1 0.999990
A76DD252-42C1-4C75-A161-AA9992A7C7D2 1 0.999989
14A4638D-4FC1-4711-A400-0040B4423FE6 1 0.999985
2434CCCD-97A6-4145-BA2C-1C53D785B41A 1 0.999962
3665AD16-9482-4816-9008-EFA35B1E7685 1 0.999978
116326D0-8721-4746-B0EB-8CCA3EAC6B09 1 0.999980
BD668D78-CD70-4E31-980A-FDBAACFA4145 1 0.999992
EB945BFB-4E13-40DC-B213-058E25030267 1 0.999962
50075401-1CA8-4234-A08B-C31F615624D6 1 0.997640
1F2C63E1-08D9-4B90-BA9F-213AE1BFBF2F 1 0.999623
39600E05-91BD-423C-A1E1-49C9A9706E91 1 0.999993
2E1507D9-CCD2-4E9D-91F0-1B195AC140C7 1 0.999989
C4A55765-A60D-4B44-8DC6-366CF841D638 1 0.999994
8C56DA53-E677-467E-B3D6-EB19C3B058AD 1 0.999895
3F96F062-2761-4D64-B8A8-D3F1E1D1B7F5 1 0.999936
90D00903-1F89-469B-A922-699983337604 1 0.999995
3DB5E72F-4965-407F-B343-C5B0D64A693E 1 0.999934
3D98D59E-2913-4778-9E6D-AD7C47DDE6F3 1 0.999984
EC356738-B85D-4876-8113-E901EE124478 1 0.999985
1C13D461-8F0B-47BF-895D-D148D365DCE2 1 0.999958
70EFCA02-FD10-4398-9409-AA6ED57C6ACE 1 0.999996
5EF69DB3-910C-4A39-B154-F6D3DEA323B8 1 0.999920
3130FD74-8A47-4DB7-A8FB-3BE8B7B743CD 1 0.999992
A5868396-50C4-4BC3-AED1-96C8948B8D6C 1 0.999756
20608183-2C95-4F09-9FC4-1DD8F43686C6 1 0.999985
ABE8452C-F093-4E7A-9088-A0D46CDBDE4D 1 0.999984
5429D505-3C6D-4D1F-8E69-DC15118CB9F4 1 0.999995
C92F3AE3-99E4-4EA9-8C22-3EEE8BFC1E72 1 0.999934
2A5C96EE-37D0-4933-B16B-B328719D8CCE 1 0.999583
E8761304-A88E-4B22-ACBC-CF497CCCE9A3 1 0.999954
0ABF8BE9-FC81-4771-B0BC-AA7EB49ECC07 1 0.999966
1FB9B10C-161B-4450-9A31-D804A8AD3EA9 1 0.999919
BC1DC504-66C6-4DAF-A831-378130D0AD50 1 0.999984
B6A41CA9-B404-434F-995C-FAE001475B7C 1 0.999985
10DF7F68-E12F-41E0-A4D3-2CB689CBD200 1 0.999994
CC714C4A-D005-48C3-A239-52EA30841285 1 0.999978
DC504EA5-6A69-4795-8AD9-0901810C6238 1 0.999991
9BD0BB8B-0252-4DA5-9BB1-483B63BC13AC 1 0.999982
9E51E2EA-5345-4EE6-92DD-F7F4B0F60C2E 1 0.999737
9BA1EA2A-6356-4271-B4F6-8611E83FDA2D 1 0.999980
65E2EDEE-190E-4A9F-B25F-23613E1A7336 1 0.999990
3021822F-A2B8-40F5-A62D-742176A96BFA 1 0.999985
31A4919D-261C-4AB3-8F44-41500BDCF191 1 0.999850
54AA010A-5B46-4FFD-ADFE-48BA83ED0EA1 1 0.999896
923C288E-6FDD-4B1F-A4B8-6C35F598D8CF 1 0.999963
E6D7E42E-9F81-441C-BE19-19BB108CEFB0 1 0.999904
12DECE3D-4F54-4147-BB91-A26FDC015288 1 0.999983
F6F9D04D-8EDE-4FC0-AD21-6F80AC5AEE52 1 0.999913
A331AC5D-15F5-4175-8AA7-3B1F278D3A20 1 0.999816
AE8D7CCB-4044-4AA6-9482-F20644490686 1 0.999935
49EEF164-0E07-48D9-846A-7864E754ACC5 1 0.999472
7939974A-187F-45AF-827C-BA05D8D639EB 1 0.999897
DF691ADB-F10B-4D09-8F26-2ED473172829 1 0.999874
EBDF228B-1775-4119-A098-23A984499FF8 1 0.999971
33E6AE87-EA06-488C-9BB4-D1D25EE8042C 1 0.999981
688756AD-22C9-43AE-A250-EE38767AC2BA 1 0.999980
6AADC327-EA95-4165-811E-3B6EFA9FC6C4 1 0.999886
E66CD0DE-A5F3-4A0A-962F-B70525E5D67B 1 0.999990
43D998FA-101F-4E52-8805-04E64C196A57 1 0.999991
E1D374BD-642A-4F24-89CB-7931880C233B 1 0.999959
A094518D-E3E8-444A-BFD5-26AB13FFCEDE 1 0.999987
A8AEC802-1D6B-4469-96EA-7C5C1B357B62 1 0.999932
B21A52BE-8E0F-4280-856E-854B489990E6 1 0.999996
D073DA77-1ABA-44DF-BF39-B1106DF23F25 1 0.999837
59140707-4DC4-4B2C-B896-18546031D0B6 1 0.999960
D6D67223-9207-4D34-8F87-8CF17CC793D1 1 0.999969
9E69D002-E8B8-4F63-8CF7-0BB275EB7902 1 0.999953
80EDDD6F-A355-4F2F-B6B5-A467FE2CFA9C 1 0.999991
54997F27-65AD-49DB-B7DA-C5AA8C9EE836 1 0.999867
7799621F-FD14-4A21-B6AD-ADCA1F89DAF3 1 0.999992
6C5B2208-C5BC-4D28-89BD-50FB094DC51C 1 0.999992
E4E5F16B-3058-4CB6-A032-ADF02C174F14 1 0.999993
AACAA7C2-7D27-45EF-8251-C3B1AF348085 1 0.999985
555E50AB-6BD3-4384-9415-F4B0A7586360 1 0.999994
21E93EB6-26EA-40A2-876C-11CE3CF93E73 1 0.999953
D5298410-500D-4696-A86B-296551F6F6D4 1 0.999961
CF3D9EAF-A4F6-4638-ADCE-EF12C1C86E52 1 0.999972
C1016C3C-D101-4CC9-81D8-CEF17A880BA8 1 0.999889
EDBC2545-997C-4546-A556-19488A117FE6 1 0.999997
26873600-4171-46CB-9F53-22B5732AF1DC 1 0.999964
123EFC27-2F0E-4A8B-8707-F0BF35AF1B68 1 0.999887
3D51CDB0-1FAC-43E8-B124-315D3021B8E6 1 0.999993
F76333B5-38CB-4D1D-BC8A-E64A17070129 1 0.999943
548EFFDF-1711-4B51-A603-FC0FD1F8E654 1 0.999989
E8BDBFD3-1D8E-4893-BA48-57E1EA56FC73 1 0.999959
46876E15-8864-4D7F-BA54-2F2BADC72E68 1 0.999219
CF59463B-B174-4DD3-A955-8BF38AECAF90 1 0.999981
2B599292-4B13-44D7-A75A-3006A2117889 1 0.999987
93F9FDD9-C17C-4900-8F58-066AA9D97D53 1 0.999979
06DAD074-3AAE-4FD6-B5FE-53CE09EE6B58 1 0.999985
AA745446-A4AD-465F-8DC9-3844400232C1 1 0.999985
B3FDC219-4928-4A27-AF29-08BA0C151FB3 1 0.999857
0EF06CAA-739E-4AB3-B1B8-BAEFF3F0EF4D 1 0.999963
04B59170-269B-4405-BDFA-533DDF272DF8 1 0.999968
31581FCA-5B91-4E96-B0F7-CDBBC9235324 1 0.999934
DD00C379-2FA3-4E3D-8F9B-53F82AD740EC 1 0.999861
E5344B33-ADB5-48B9-81BC-36FAA6C980B7 1 0.999992
C0625812-7972-4A0F-891B-2100C3785635 1 0.999996
C07748EC-9B48-48C2-8744-5A3777890D84 1 0.999942
030FE46F-A732-4392-ACC7-2CE7190D6603 1 0.999870
64726828-7F74-4194-B0C4-485E450F07C7 1 0.999993
554C9F8D-00DA-4DAA-B6C6-B09BBD17E5A2 1 0.999903
E29B8DAA-C1D3-4628-AB23-BCE9D4D62660 1 0.999995
BB43DD39-BB57-49F5-9B6A-423C16473FCE 1 0.999990
DBBEBFFB-E714-4941-82FE-2D5A6E1CD334 1 0.999639
362DA20F-8C6B-490C-9148-6D74DF6A319A 1 0.999992
F6CF5735-EDB5-43EE-B095-AD7A5F53AB2E 1 0.987001
45634BF8-838B-4C5D-8D66-52158C192705 1 0.999985
91A6BE5A-733B-46C1-8775-BE8D3935F7DA 1 0.999993
6562D74C-867D-4CD1-BF64-58D5CC7A52D7 1 0.999925
4F6073A0-A818-4214-92B0-173750A7BD28 1 0.999886
3544D611-9634-4AAB-A270-9BC432E7E1F5 1 0.997479
139DCDFC-37DC-4659-8F53-63FACCF23C5F 1 0.999955
1F6F6668-BC11-4E1D-972E-B19D7ED3B4D6 1 0.999945
2983A37E-1E37-4CEA-BF66-8BDB353690B5 1 0.999992
A6C48613-217E-45AE-A2F9-04566E53587C 1 0.999991
3A2ACE49-692E-4111-8249-F6175A4A26D5 1 0.999959
CE68EFBE-0270-4A31-98AF-B6BB79C15ACC 1 0.999083
7F83D722-DDBF-4104-A5E0-884FA022840D 1 0.999853
16F540E2-2C8C-4E7A-8AA0-7175D5B8A08E 1 0.999763
5F697CD0-F559-4698-8271-EF9EE6F43B81 1 0.999876
59355FD2-305F-4F1F-BA9F-1E1BD489FF9F 1 0.999994
6BDEEAEF-CCE0-4CB2-8205-7544B5AB99F7 1 0.999984
DBAEDF42-1D2E-441F-9E0F-7A7CE260FD81 1 0.999956
8C89A83F-429F-4E8D-B2F2-5F346912F533 1 0.991134
A4386F40-72C3-4263-8BB6-468AD2D002E7 1 0.999378
DFB8D09D-1EE3-4EAB-AAF0-D05331D46704 1 0.999930
1469EB55-B924-460C-B3A7-869D95AAF719 1 0.999993
887A90FC-C6CE-4244-831E-9E1FA9E016CE 1 0.999995
AD1F993A-6CC5-49B7-985B-F76CDE2226A0 1 0.999993
4C36D4DB-2FC7-4FE6-9EC8-68005591029A 1 0.999994
0F66D95D-68AA-4E2D-A78A-3678AE6778ED 1 0.999983
4041CBD2-B9D8-4615-A769-3A285C6A81E0 1 0.999958
51BB5901-A5DA-4916-969F-791A98253119 1 0.998878
761D4CA5-0FD6-46A8-A568-3DD64243655C 1 0.999979
4A472565-5860-4866-AB14-25013300E19C 1 0.999987
44AB6113-315F-43D4-9FA3-AD5F91D06417 1 0.999935
EE29E02E-E160-4913-BD07-8DE27360F0D6 1 0.999987
04B53349-42C0-414F-9CCC-02593C9EF9F5 1 0.999967
3F570890-51AF-4FB3-8394-AA0335E449AD 1 0.999739
C3C5CC50-2724-41C4-8867-96013F03C8FD 1 0.999993
1A1005B0-EF69-4CEB-BF7C-BFEB7E4E907D 1 0.999986
D29B92CA-8F54-4ECB-AF57-A3441E6A24A1 1 0.999861
855EB5C4-751F-45AF-9E00-2C52D8C68ED2 1 0.999982
A9C6D9F5-C814-4C07-B117-F4873CEAABE8 1 0.999995
7283C2AF-315C-44EB-A3BD-FA04F928A17F 1 0.999990
286C5E29-7FEF-4361-8208-2E75A55BF3D8 1 0.999956
724CC71F-A1C7-463C-9369-60730F647542 1 0.999995
01D8C6AB-FEE2-49E7-818E-B06AB9DF7DA8 1 0.999985
9F2DC34F-DD02-4C9C-B564-B0DD8C115E57 1 0.999992
125BC9EF-DEC4-4A68-A67B-F40B49D7F89F 1 0.999987
BA9014D5-1B45-4F1B-A88C-9F080104F0A3 1 0.999994
D9C8A691-F257-434F-89D1-C33548698843 1 0.999989
FEAB0AC9-C406-4A9F-9396-CD4B28B8469B 1 0.999983
14A2146D-AEF4-4CD8-9909-0A5BE4CD38F6 1 0.999985
D61F4512-552F-4063-9682-B7AD85DE456A 1 0.999857
FEB6FB89-3B9C-4A9A-A30E-10CB3E577086 1 0.999965
C483F466-4AE2-40E9-B3B5-E428FC4B385D 1 0.999851
33A7B439-0AB9-4C27-BE34-CDA8D348ED96 1 0.999986
9C21BAC9-3E4F-49B8-8040-E016A53B27DF 1 0.999984
FA059155-3A68-42AB-867C-5EBB0E5FB810 1 0.999996
178BBEBC-535C-4C94-AA30-9DDDA7C5946C 1 0.999990
9A48E970-3C44-46A1-835F-1290D0A473BD 1 0.996257
6E18A1D5-6E72-4102-9C53-E5C8F60B5D56 1 0.999961
CDD7E33D-86FA-4DAF-95AD-9A25CB824F19 1 0.999995
F4EC8ED3-2B97-45B6-98DF-B482E11B0401 1 0.995986
8755484C-36EC-42F4-8455-C5D449BF7DD3 1 0.999993
C30A7BED-3A83-48EE-ACE9-09BEDB97BDCE 1 0.999993
FA6A439B-BC94-4A79-A4C1-517A6B728337 1 0.999991
BC62DD79-8141-4EA6-9C14-97F559863163 1 0.999988
3E30E26D-8C87-47A4-8CD6-40B57862DE9F 1 0.999992
CC2B07C7-8E14-415C-9B7C-3AF99CE57C64 1 0.999892
92ACCAB6-1A21-40D4-AC5D-723DBA2E5E51 1 0.999944
8A6FF382-C432-49A9-846A-EC907FD12646 1 0.999985
268BA07F-CF43-4550-B062-B6514687F5CD 1 0.999988
E0E9D49F-12CC-43BB-8FCD-1EA67AE0F3D6 1 0.999864
33CCCD84-5E89-4FE7-A4BC-4192C973CD15 1 0.999994
4EF8AA8B-E1F6-4DC6-8C80-421B052A2748 1 0.999914
63B88813-7BFB-4DF1-8727-213BD9552B96 1 0.999966
AD787C30-3795-48B8-AF65-F910F4BC06E6 1 0.999990
4EE3FE24-0E96-4C7C-B1A6-DBE8CBC75756 1 0.999990
9905FAC6-4CD6-48C2-8B48-05B4765E3867 1 0.999903
871B17C3-C294-4D88-BFD3-5B4E51FA1AF9 1 0.999934
162C2999-A661-40A9-AB8D-13588BB7636F 1 0.999993
FDBF5D96-2509-48F1-8E8B-5B995184CE62 1 0.999957
E34415C4-9863-4AD1-9C32-8D357B2B763C 1 0.999972
5B6AE11E-5097-4C4B-A592-FF81B662713D 1 0.999924
FF3FADF2-6022-41E0-BBD5-1A76785B0E80 1 0.999964
9298B37F-AE07-4702-B74B-EED69A9288A6 1 0.999220
EC459F47-455E-42E3-989F-D987BB626DF5 1 0.999972
0F1D9AA5-29C1-4733-8140-E69D5FF2AEBE 1 0.999922
9F23D158-B073-4178-BA9F-BD82B2B7B8CE 1 0.999632
63A1540D-28B9-433A-87E2-17E9186172B9 1 0.999961
73637BEF-0922-43FF-B7D4-BE1A9247F727 1 0.999998
7A8D5D97-3498-4AE1-BE37-B10DAFA27779 1 0.999987
4FDADA3E-2090-4C89-826C-5703538E7AE0 1 0.999990
F6F52BF5-7074-4C59-8533-0862B0FFB0F8 1 0.999980
614533FE-D3C0-41EB-8B93-85ADCF505278 1 0.999976
D8C47960-DEB3-4EAC-89CD-34C873AFDC68 1 0.999995
CD904AD2-04ED-4827-9ADF-000EF7EE4C16 1 0.999820
F1235697-38D6-4CF8-8DBB-70D86E4B4115 1 0.999992
662FE952-6193-4D37-BF8A-DC0DEDAA09AE 1 0.999964
2E67EBC3-C29F-451F-B822-F85C26F365CA 1 0.999972
E6F3D58C-032F-45D9-AF25-37FFDB9AD5D8 1 0.999962
13F7B3CC-31EA-404D-B751-B8F142AB690D 1 0.999982
293342ED-3D28-438C-B0DB-756BF0D25A73 1 0.999946
CCBC2CF1-D88C-4A42-B687-FFC19A67ABFE 1 0.999977
C454EA9F-F557-4525-AE0A-FE9F66F5A63D 1 0.999987
05F1F440-DE79-4ADA-953F-6C8BB1F6F381 1 0.999914
AB3991FF-C36F-4B76-A74E-AC5363430BF9 1 0.999963
46155284-3ABB-4048-9ADD-A14B79B5318C 1 0.999654
196958D4-D062-4A1C-A2CD-CF0AD1454AE8 1 0.999933
9C6B568F-0674-4B72-9E38-EEC85AAC98D6 1 0.999676
18ACD69F-D366-4E40-9EAB-BEFE74D7190A 1 0.999993
656EE2FE-3D77-4716-906F-0D3BF3399186 1 0.999885
22ADB3B5-04C1-494C-989F-6758041624A7 1 0.999973
4B324016-5437-415D-BAF2-A8BA17585592 1 0.999965
376DCED2-901F-458A-B09C-CF929488C590 1 0.999989
411CB642-04AB-45A0-907B-649111D1A441 1 0.999969
52594968-F97E-4B5A-B8D1-D6CB1614C0B4 1 0.999894
B9275113-0649-4F93-91F4-64165A207FD6 1 0.999983
3F35A7DB-30C6-4CB8-BD39-57756E042C54 1 0.999992
91BEAC1D-BAC0-45A7-A471-AB994B2A65DB 1 0.999997
52307019-5848-4B17-A858-84B247D84BCF 1 0.999892
7F967EC5-0FEC-44B8-B072-9EDA082F17A0 1 0.999980
D23B045F-6BFB-4987-87AB-4FA11B3D2027 1 0.999916
C0B8AE42-B005-427C-80D7-A71A4F0A4BCD 1 0.999989
3012C70D-4AFE-4C07-B027-BC8C018488EB 1 0.999985
DDF5DE01-B392-4F8A-AF7A-685F77AD4CD8 1 0.999966
681CE583-5C9E-4F24-B7C5-59490B13FF9A 1 0.999993
802DF2FE-6B5A-4F1F-AE58-406E16E57A3B 1 0.999963
AE2794BE-7A67-461B-BEC8-0C164B5ECB8B 1 0.999566
DD7AE152-BEBB-419F-BE8A-E9EB60CBD4BA 1 0.999940
9ED3B887-1D03-4D49-A05D-3C14E99FDAC8 1 0.999366
718BAF8D-382A-45B0-8D32-924A8E4C6329 1 0.999989
7ACD468D-ADEB-4FF6-9E07-90EAB6E697CC 1 0.999934
7EC71919-D901-4E3A-8B91-5DA2E0883470 1 0.999995
AACE5900-0E64-498F-A299-7FF957EDC7B4 1 0.999989
A657BFFE-D5DF-4F86-89A5-D151E9072B63 1 0.999993
14CC3355-5285-4D61-885E-8018CD809E07 1 0.999974
BF5BEB4A-F8BA-4909-A439-EB5DB45AC80D 1 0.999992
3221EF9C-8E2C-4DA5-A8C9-7346270A50BA 1 0.999485
D0A259BF-60AD-4E83-8F11-E8659258207F 1 0.999989
AAACC5FD-B4A9-4BE5-8FF4-9FB2274FB6B4 1 0.999976
0022C890-A0FB-48A4-ABD6-6F34E8F53A6B 1 0.999997
882073DC-7719-4BAD-BE36-83069F0196CC 1 0.999759
910A8A5B-8FC0-428D-9F46-02F68DDC5B3A 1 0.999977
5FA24E86-F1D5-462E-8FCA-75822A033A4D 1 0.999929
06BA249E-AFC0-4728-BD5B-7F02137722EF 1 0.999985
AB0BAE61-6017-4C75-B9C6-2F3049CEF1CD 1 0.999905
30A9945F-31D5-4033-94F9-5BDDA080C03C 1 0.999309
91156837-7765-474C-BD36-3B1DE551B3FE 1 0.999069
B6648587-7BE7-42A1-9E46-857EC3BD552B 1 0.999926
C473942E-3596-4FE8-9776-E25238186559 1 0.999946
D0056D3F-C077-42EB-914F-63182BAEAE0A 1 0.999974
A5BA47FD-CEC0-46DF-A7E8-4C84B7377FD9 1 0.999789
74FD5A8E-97DB-4BB1-901C-25ADA040E282 1 0.999992
6E8B0A8D-6525-4AC0-903E-753F9F0E927E 1 0.999988
DA506DD7-2D80-43CF-B18A-492F48722C49 1 0.999981
9ECC9936-03DA-4AC0-87D8-B80FA0DB2814 1 0.999979
17985455-6928-4E76-BF8A-2E152C38E1E8 1 0.999949
84052153-7744-49F4-922B-0626B2027BB7 1 0.998686
D5DB0CC3-2E53-423D-9D3C-B20B9DC87EE3 1 0.999927
189B2E86-1BA9-4A73-ADD9-265660F2FBBA 1 0.999998
04FD0632-D1B3-4395-898B-3693DC032491 1 0.999869
C4621053-24A9-42D4-B39C-D61641AE9D64 1 0.999859
444F00A7-B392-4FE1-9479-9E98B2C67E0C 1 0.999973
760135DD-A7F5-4926-A179-E6704D042368 1 0.999967
AC32D38F-CA14-4CAA-8D04-BBA82160C122 1 0.999946
8A924F59-A2F5-4F27-9B65-B14486F90E8B 1 0.999335
94A1BDC5-48C8-4D5A-B8B3-894AC0409AC6 1 0.999992
24F0A79C-89B6-4754-94AC-92EA4B9E2897 1 0.999992
D0FD0847-7E6B-4A0A-81F2-21F921048D59 1 0.999945
6675DB66-1C8A-4A06-8BE7-2D10D86153C3 1 0.999962
62C07A50-441C-47E1-8E5A-EFD71638C30D 1 0.999951
DBE351B6-63B7-493A-99C0-FEDCB5EF97B2 1 0.999988
2DF7D5D3-E899-482A-AEE2-340C2B031C2B 1 0.999994
6E2D4432-3B01-464B-B761-5D490DFA7A1B 1 0.999930
E27DD299-0388-428D-8A61-24A14FCF5659 1 0.999988
B8A16725-C931-41CD-B7B9-D4F9F704C923 1 0.999890
6C854C34-2904-4840-91D0-2F878C5E02DF 1 0.999991
04E476B1-9351-4F13-9CAE-481CD4627893 1 0.999944
A592A9F1-8EF0-4263-AA46-87C86557B4D4 1 0.999913
87A5E2EB-536D-40FF-B5E8-0103D28967E2 1 0.999969
CFC53E69-A5DE-48D5-AF78-3C4066F966D2 1 0.999971
A5D0460F-9DB3-4275-AD9D-CCFCA1C727C2 1 0.999987
C9ACA603-8CA1-42E3-A010-57E0B5AC487A 1 0.998516
BCA8A773-9D6D-4F90-BE19-9B7965E70486 1 0.997973
B7D30ABB-C964-4904-AD27-DD1DD657F1CD 1 0.999984
DC486A57-B0C0-4F50-9231-C6F09D3E6FB1 1 0.999986
7A0760B4-F2DA-47B3-B78F-E1C8FABF01D1 1 0.999987
61603CD8-23B4-42D6-B20A-C31E86EAECDC 1 0.999984
E478B9C4-83CC-4ADA-8156-CA54EEB212F7 1 0.999992
A6856EBA-A44F-4A17-91B3-54CFB5175279 1 0.999991
E1558908-F985-4135-A871-FABA0A01A257 1 0.999988
ACA45B34-08AB-4567-9117-624780E531D8 1 0.999985
7F724312-9C71-4E44-A60C-89070E3ECAAB 1 0.999944
AE6B7857-2A0E-4A93-81BB-250FEFB78887 1 0.999964
EEA129D4-D1DA-48D0-A7F6-7C0EE1DEA0AC 1 0.999992
43FDE92A-8697-4A85-822F-C95E349E8CA0 1 0.999933
5036D8DF-8CCF-40C7-86EF-858BE70A73FF 1 0.998409
0823E9EE-DD2E-4205-823D-C035D58104DE 1 0.999979
47469538-D735-47C5-AC7C-EECA12E5EF1A 1 0.997830
5A31FAB8-9E5D-435E-9B13-3572E85CAD04 1 0.999736
71C6EE68-541B-4CD6-83C0-C76DC9683414 1 0.999974
E0A4CB11-6611-4FB2-AEB7-935908038197 1 0.999997
11A98811-868A-4A0B-A52C-75C720ECEF55 1 0.999996
FC5ADDEA-19EB-4868-8CA8-1A66461F5297 1 0.999992
E3AD19F0-D247-47C6-99D1-EE4114114BA9 1 0.999933
594596A7-C92D-4E46-A606-7EC9C808D3A8 1 0.999807
BDF5916C-AEAF-407E-951B-9CF5A36AEA4D 1 0.999978
7F6E66E1-518A-4F13-8F82-CDB18067A3D3 1 0.999989
7825D3AB-7CFB-4F83-AA50-43DABC326F68 1 0.999955
6A7C5643-6103-47D4-A800-85A05F2EFA2B 1 0.999987
E4279B9C-0608-45BE-A968-410EC6335669 1 0.999994
71B818DA-D0BC-46A7-B151-F4484563B6D1 1 0.999984
CA17B7F0-7AE8-4EB4-963C-F87A7C5ECF49 1 0.999953
18F25437-28BB-48A9-9761-0807E7E89456 1 0.999990
8499200D-4875-45BC-B3BA-744B7E7BADC7 1 0.999996
FF54C8CD-F2BC-462E-9107-7F2204BE496F 1 0.999901
616318EB-8C9A-491C-9AA4-B2F954C7F699 1 0.999844
04499FB1-E17D-4F8C-B5AE-4889D674338B 1 0.999983
E48CB641-5F0D-442F-A0F4-7742106F7B03 1 0.999903
5BF511E3-AF20-4674-A83F-E1DBE99E7053 1 0.999984
C7B2D83B-37FD-4499-9C0F-3620E48252FC 1 0.999922
C3F35644-EC85-4340-8F7B-4450567F820B 1 0.999779
5F6D49A8-E271-4B28-8E1A-CC033103F55B 1 0.999937
080C68AB-5216-4D49-BE97-411285629440 1 0.999954
B3297399-1D87-4976-B979-7EDE4BFDA67E 1 0.999948
B9316A00-99DC-4297-B5EB-F7BA25F5A2C8 1 0.999989
567E7B47-AEB3-4C2F-A3CC-71981C96F2D9 1 0.999980
BCE154DF-F750-4024-8717-B48E83655CA4 1 0.999950
D89BB5BC-029E-4C71-9D90-7D6036BEF362 1 0.999954
C826B7A7-AE8D-4639-91C3-AB255ED41619 1 0.999960
D04DB611-8101-4F68-8202-A0F18A8B2B4E 1 0.999716
760A463E-1250-4376-9603-0A9BFA832572 1 0.999983
F1E17B48-B9E3-4EFE-8BF7-4A77D5DB9074 1 0.999986
086BE29E-7B53-4C4C-A29B-48E093BBE857 1 0.999995
8CEB987C-9CE2-417C-8522-89EC3AC17363 1 0.999997
6F1B9845-0396-4076-85BC-89377FD77659 1 0.999992
B745BD0E-1111-460F-B969-D81A52901AF2 1 0.999995
B636E798-1E27-4155-AC0C-AE952A310E57 1 0.999982
FDE06E14-2986-4007-A57F-8FD4ACEEA2B2 1 0.999994
AFA4081C-0D11-44E5-B034-2C960254EC0A 1 0.999973
031E0142-C8D9-47B1-811A-847A3741DBBC 1 0.999923
C9A8983D-87AF-4AE2-87B7-A7C254E3946D 1 0.999960
C0E7F2C2-9B03-4428-B03E-0AE2B9399D76 1 0.999960
93668CF7-8333-4D0B-9F28-6552C47747BD 1 0.288207
4F6520ED-05CE-48CC-B26B-0DD0C75663C7 1 0.999995
18BC09F1-106F-4AB8-A949-68F898550796 1 0.999965
30FEEFAC-E8E1-49FA-AB14-0FC0C77D6E87 1 0.999868
B854E642-BC2B-419B-8BDA-52D9F30BDFA4 1 0.999930
8E9A4B3C-F6F1-4E6C-911C-8F7D60172ECD 1 0.999994
CFDA10D2-E116-43A7-84E7-3896A29B98B8 1 0.980009
DDC73E5E-117F-4099-87BB-3E08EE097A1A 1 0.999984
63E363CD-A17C-437D-88A5-034D33BEDAD7 1 0.999993
57477531-F699-4A19-99C8-2CE9C21ACE9B 1 0.998985
7FC2CCF7-8E98-48B6-BE5F-D38A00F3A97D 1 0.999953
4D0684CC-7C3D-4724-B697-EAAEBE5A0FD1 1 0.999988
CB4430F2-835A-44C1-A854-98EBD6B4EB2E 1 0.999983
668450D9-8838-47FB-83ED-B83A6545D3C5 1 0.999980
4F70A5AB-B009-4194-8D21-EE4874F56293 1 0.999982
7EF9E94B-DBE5-4EE4-9155-97F85C4FFBBB 1 0.999790
F5FE9BB3-4501-4DD1-B3BE-08A0F393BC8B 1 0.999990
F96F47A1-60DD-434D-A15B-11E79FA976DD 1 0.999991
B5B2BEBC-A489-4FD3-B320-4DD5BA5A5FC0 1 0.999987
0F482842-FC05-42B1-ADA1-543317073526 1 0.999986
874EC87E-4656-45BC-B8C8-522B2C0EED00 1 0.999985
C60E5200-D413-4AE9-9121-975FFAE069CC 1 0.999533
AABB69AB-5D65-4D03-9499-7D96E8096860 1 0.999997
DC9FD8A0-5643-423F-8882-4780B34E4110 1 0.999968
927C3282-A3E6-4503-92CE-56AA0A6C7CA6 1 0.999991
9FCA51BA-EE27-41B5-9580-F9B266B08D92 1 0.999876
95B674D0-54A8-426A-8FE4-D39953469C0A 1 0.999976
5FFF3DDD-07C8-4F61-895F-3FB9D6675B7F 1 0.999852
DE5749E5-DBCC-4B5C-8CEE-AE6E17786280 1 0.999860
C3FCADAA-F9AC-4654-952F-4A4427BDEE2B 1 0.999981
EE50A5D1-F818-4CA0-87BB-5AF637733073 1 0.999971
493804B9-F3C4-45DD-AEB7-CD2B648B8715 1 0.999964
52CC50EA-2C2B-40BD-87BE-2304F74EB8F8 1 0.999976
5CBD27EC-1C1F-4CFF-A4A8-57E088E89DB7 1 0.999989
1FAC2AD8-19AB-4DFB-BD08-5B7BEF440359 1 0.999808
359E8E0E-1090-452C-A33D-80118FE46C3C 1 0.999693
27482176-1CD2-415E-AF46-26D224CCA7EB 1 0.999985
043ED1B8-23AE-42EF-99A1-737557D95543 1 0.999984
BA06C896-BCAE-4F61-B5BC-19BB37716CC1 1 0.999991
69BCAC57-1440-4164-9A0E-B624DAB1086F 1 0.999981
21D94FEA-90B1-47D1-B2F7-E42389E3BE51 1 0.999582
6CA5DDA8-1E90-423A-8C1C-615C27370DFA 1 0.999977
C04A8A7B-F1A0-44C7-8951-94F3A0E61506 1 0.999937
327EAA3D-5FFB-4DE2-8472-ECFA2C605781 1 0.999991
2087F0FE-986C-4DAF-B6A9-7A3AFCE430B0 1 0.999989
B850D007-1885-46AF-88FE-9472642EDE87 1 0.999914
FC8AAC0A-3A7C-4558-BFDD-121695D7B3ED 1 0.999993
F2AAFC05-DA46-45FD-9A99-05F1542C30ED 1 0.999989
0EE85C1F-5255-452B-99EC-BE6D50D8679E 1 0.999988
0DAD083F-3174-47E3-B5BC-DEE87BB31C0F 1 0.999977
4F5583C3-07A0-491F-A3A8-F847F3D6DC97 1 0.999986
D9DFA64F-4D28-4045-BFB7-2803B53E3B4C 1 0.999986
4490A659-DC06-45EE-8F46-E51EBEA25D64 1 0.999986
9086BE7A-2BDC-4F89-AAC0-3C449EEE215B 1 0.999982
5DF4E306-2D38-469D-9B69-3163DDDDAE71 1 0.999983
66DDB4A7-0C7F-476C-AAC1-4302B539497C 1 0.999993
97B4C0DE-0F27-4711-AB3F-9631E8A5C654 1 0.999961
54753E4E-9E0F-4DB6-B28A-193153E982D8 1 0.999972
041A42CE-730A-4D30-9879-50C71F6C91C1 1 0.999969
F4F067BF-4322-4507-AF40-A6DECD7BA190 1 0.999814
5F40A2B7-78BC-4A32-9181-776B00D7505D 1 0.999938
B11F8B5F-87B7-4662-8E07-49AC144945D9 1 0.997506
A6B2B1A1-DD74-46D4-B57C-7A36F3B5C09A 1 0.999988
DFAA143E-1396-42B3-9495-A9E24A1642F5 1 0.999987
1E106CA7-E9D8-4EDC-AF47-9837D4EB3DAA 1 0.999992
BE8E0B6B-D8A8-4A29-A731-115EBB5C3BA4 1 0.999959
D785123A-12EC-4CA4-9E28-861E06338745 1 0.999952
1AD4BEC9-5E19-4BE8-BD6E-084010DFD131 1 0.999986
8285E4DC-0A42-4797-94AA-ED3BF9F23D9A 1 0.999910
2E585FBA-1BFE-402E-921B-EEE6E6DEE27D 1 0.999891
76F05FE3-090B-4B87-B423-5C0E936FB943 1 0.999923
0E25A360-1ABB-496E-8BBA-636204DFE17B 1 0.999993
D57CE982-3053-465A-9AA0-B94A6903A7C7 1 0.999982
F3F0AC6A-B07D-4CA7-8C43-79DE1906B0BB 1 0.999980
72F2EBD0-2415-42C4-9624-1DC92592A6F3 1 0.999896
09A3FEFB-D69C-45B5-B3FC-FF84FAF52056 1 0.999969
BB2C80DA-BC70-4B1A-84F0-04B117B3D618 1 0.999989
5BCD0EEB-40BC-48B3-97C0-F1CDF2197CA5 1 0.999995
CE23DE8E-5802-4A00-B264-DCF6DF7CBD1F 1 0.999733
FFF37A8C-0766-45EC-B0F0-00A76DD39413 1 0.999986
37596AAF-CE5F-42E3-A73D-9DBE9D363D5F 1 0.911899
EBCC759F-900D-4421-AA6E-3FE155831D27 1 0.999988
2B1039ED-FFC0-430B-A97C-6C76A3D2C3BF 1 0.999987
148FA242-2335-48C4-86AB-2F600B1D8B52 1 0.999820
FF9A509E-08C5-4635-AE4F-E9C88EF794BA 1 0.999963
A0D56F87-B23F-47CB-B2C8-6551B569A85C 1 0.999337
1BB87F07-BC2F-4196-8FD9-ED558B7B5984 1 0.999897
8A2DD075-1D60-491C-B4A7-E7E37A21ADB3 1 0.999340
F8A543E9-228E-4720-80C3-FBAA5236AB30 1 0.999846
1D10C17F-D657-4DEC-91C9-4E3F57B7357F 1 0.999994
AB8EC9C4-9AEF-469C-975F-45FFFA3A78E4 1 0.999995
5FB13543-6815-4D92-B468-31511160FA36 1 0.999889
C8F1DC8F-9481-4C11-85B4-F6A45F2B7BB2 1 0.999980
2EC866F3-2D2D-4034-B66A-6417293C0AE8 1 0.999542
1787061C-67FE-49A5-967B-3FA97430276D 1 0.999952
764186DB-C3A6-4344-BD9D-5E26D4506D32 1 0.999981
ACB0E2E1-62C0-4BBE-ABE0-9E20B5314689 1 0.999960
72EE841E-B318-460E-BB16-C11875FD76DC 1 0.999991
843D16E5-9E90-4CDF-8041-808CCC307227 1 0.999104
FC6E062D-E0D0-43EC-A917-18D2684A0C3F 1 0.999985
384BCFDD-7F0F-42ED-AFBD-A638E7E9408B 1 0.999988
C8B71FB5-12DC-4586-90BA-37C7FD9A902E 1 0.999980
B79E0A68-89C7-4918-9409-8A99E38D10D0 1 0.999991
E073595D-6C2B-406D-8712-167916B0F1EC 1 0.999940
B1ACD7FE-F459-4E5D-B82D-6B3474F6611D 1 0.999968
BB92D10F-699E-4AAC-AF52-A1453AB6E4BE 1 0.999996
62397B15-28A7-4F96-AEFD-1A9980EA39FE 1 0.999817
94F677DF-98C2-47C7-9A63-6B7AD34ABB5E 1 0.999962
B6E328A4-7FFF-4873-AD9B-3F0B33BC3CA8 1 0.999819
124EA086-9FC3-4A7E-A909-F30830A3D783 1 0.999988
75CB7249-73FB-455F-870F-858719CDF536 1 0.999963
059F1794-CFFD-4FD9-A060-095FB2B76084 1 0.999982
85F67F57-D25D-446B-B6BF-6795F071262E 1 0.999991
8BF83A00-99B7-4DB0-93CB-C1AA2BCE6701 1 0.999992
F8BEAA8D-CA3A-4121-B508-0DDED31B665E 1 0.999994
8D920B22-EAC2-4E9E-A8AA-531F768766C5 1 0.999988
56290E5D-35BC-439A-993D-34494901BA89 1 0.999985
7FD59EF2-45F0-4A5C-B256-74F9FAF5E6BE 1 0.999991
7A1B11C9-D878-4E5A-AF8B-448D6E96DB35 1 0.999994
14277425-AB2F-4978-B630-BDCA21CE0980 1 0.999990
1DDC72CF-0461-4C16-BFD0-90A09832DFF2 1 0.999831
3D95E7AF-B987-40A5-86C7-6A372927B3DC 1 0.999787
F9412395-10B8-4599-89BB-2F6CB14BF468 1 0.999722
CFFC0986-52A1-402F-85C1-6CE386FFB470 1 0.999949
A8387288-922A-47FC-8D5F-11A3BB9E66FA 1 0.999901
B6F05FBE-1DD5-477A-A33A-B43CB8202AD2 1 0.999948
12D9ACC4-4A69-4C4D-9C9C-014A2F7E3248 1 0.999978
7DC0BC7B-E7C4-4DF2-8A11-CB8C835172FE 1 0.999990
4E94C5EE-7DB4-44AC-B15C-40981F863998 1 0.999835
250856EE-570B-4B57-8A9C-2858DB4D5B77 1 0.999480
50065D6D-A1A3-4D0E-BC5F-D0CAA2A91EFD 1 0.999974
2EEC5ECE-5B1B-4D59-8A98-C7452D19C2AC 1 0.999987
E1138A7F-7E7A-4972-9DCE-1F5F78482552 1 0.068454
07F4E49B-7A4B-4988-B440-5D09C16F53CF 1 0.999975
E899F4A1-1877-4199-8F4A-86AADBFDC3A2 1 0.999986
860F5C35-5189-41B5-9F7A-BBACB58DCEF5 1 0.999987
38DD0EF1-8BF3-43BE-9961-311F7B39C884 1 0.999938
C112DD5B-8673-43DD-8EF0-9E44D3DB120B 1 0.999871
6B3600D4-5FCC-4BE7-B38F-9F8C1117E588 1 0.999984
D21B193C-0D6F-4DC0-BBC6-3B105F724B51 1 0.999884
1A541A4B-EAC7-4A8C-8A11-51700DCB5C94 1 0.999866
78310C94-6CBF-4295-B8A6-797398FF9EBF 1 0.999984
16F06DD2-8E6D-492C-82CB-919C5D7EC2C0 1 0.999985
4828633D-4A92-4606-9AFF-F4865E0B07B4 1 0.999924
EA842D09-4B5C-4D4D-9F1D-D501D026F58F 1 0.999988
0A1552D5-8EF2-462B-AC09-87FCFB5FC49C 1 0.999992
70943E08-DDA6-4919-B32C-8EC8134E4373 1 0.999993
42F96BFF-DC4A-4A7C-A070-A9B9631DFBCD 1 0.999952
DF327776-62D1-4663-9E4B-EADF47843DC4 1 0.999725
273DDE13-D59D-46AD-85E2-901F09347380 1 0.999970
C3BE925F-2664-4AAF-9A0C-28F48C56FD93 1 0.999984
F22960B6-4F36-4B02-9177-07FAE5BB6231 1 0.999821
4062D2EA-20B7-4115-9DA1-704798024601 1 0.999986
8972AE03-473F-4E28-9072-8AC62977B22A 1 0.999977
50FAA34B-D356-40DA-9F10-B8AA8BEA2025 1 0.999998
BEA402E8-77F5-4CE0-98E8-6DFA73985311 1 0.999988
E2DCCF90-0B78-47BB-B176-128A39072FDC 1 0.999225
299D0802-293A-49BB-AF31-8B774E56EFB9 1 0.999926
1470D3D1-101E-4398-BC23-FE1799B0F964 1 0.999987
83A38E67-4B02-4D39-8961-451108DED638 1 0.999888
45C5D285-A760-4BF6-B7BA-8A9B90AB24A0 1 0.999986
80E4FA31-E256-48EE-84D3-3510E32296A4 1 0.999990
46C55DAB-05A4-4493-941A-94CFBCA31F8E 1 0.999989
609FE380-6BEE-42F3-86E1-B2576EB886BB 1 0.999984
CF4B5DFE-715C-458A-8F82-AC8792D9CFA3 1 0.999985
5CFA188D-FD08-4116-9782-6E0EFAD29D01 1 0.996768
EC8DB7F5-B5FF-4B2D-8C59-043313EC7C57 1 0.999982
92588027-3F08-45F8-BEC8-AA232CF4B470 1 0.999989
261CC44A-36CA-4F3D-A1EC-7AC88DE4C491 1 0.999996
B4778DCE-1B91-455B-A2E3-D87F0BC5A068 1 0.999989
C860A9FC-5CB7-4920-B3FF-9B526D4AEA19 1 0.999992
FE27EAC8-89BB-4B37-B9F3-A3334069CE03 1 0.999984
4233B1DF-131E-4B24-800E-87B2DAE5A927 1 0.999967
88316BAD-9A03-4BE6-81AF-285C8B98331E 1 0.999980
69C75173-D6EE-4BD4-9A61-DE57BDE112F7 1 0.999992
797B77E8-0BC2-4777-A269-677A70564D40 1 0.999913
099985B4-416D-4D59-92C8-D140DF829341 1 0.999966
64D47C5F-9019-43BA-A724-5F9A3C66D112 1 0.999815
3508D892-3DC6-4912-96FF-02FFC20E8E73 1 0.999979
70DFC205-7F1E-4438-B0D8-FCEF9DA31F0E 1 0.999924
4FE746CA-7A42-4B7F-848D-2425698E6228 1 0.999898
EE441BF8-16E1-4A2E-9B0B-E7A9F48A3B2A 1 0.999898
1104984D-9FF8-4E8D-AB17-C6B822A6AA57 1 0.999992
CE252669-9A55-4E28-94F7-A670833E9C69 1 0.999988
56D294ED-BF19-4CDF-A216-EA5ACF774D71 1 0.999996
31B0A6B1-F698-48DF-8D56-FB64C1C1210D 1 0.999581
D35E72B1-5B6D-4737-AE63-CE5814E57F34 1 0.999007
1D457CCD-05DC-43F0-881E-FDAA02F04EE4 1 0.999175
837B186D-3FE3-46FA-9067-1E570F41224F 1 0.999975
D109C9B1-DE30-4B18-AB9C-F5E4DCD15169 1 0.999990
430224A7-11D7-4A45-A394-F8938363FBE2 1 0.999992
35CC0BB1-7215-4571-9184-4C38096E7DB4 1 0.027027
36A197A3-3AC5-46B7-98A8-BAA79E0A9716 1 0.999929
5BF16616-BE7B-4D71-8D5F-4ACAC3C9F187 1 0.999992
190E4B00-BD52-4A4D-8DCC-7059ABABA9C3 1 0.999979
648ED422-732B-4723-B97C-84AF7A860409 1 0.999987
D8129648-EB02-4CDA-BB6B-39D20FA83706 1 0.999962
C9A04EEB-CBE7-455E-972D-DCC3EE915CCC 1 0.999941
265A53CF-1017-497E-9E57-1069BB3705ED 1 0.999939
533F0C75-A3BA-4C71-81B7-39D55DBC28E1 1 0.999972
46443DFE-425B-4D4B-B2F3-99C0F2106182 1 0.999981
8893EE60-AB45-48F6-9900-D334B324E6C1 1 0.999966
2B83A0E2-70B7-4DF2-9451-10EF66AB9F43 1 0.999973
7627E78A-4C57-46DA-9747-8E5979DEA4CA 1 0.999975
B03FBFA6-E8F5-4762-9499-10486D3065EC 1 0.999968
2DE09856-78B9-4E74-8176-1ECAD38013A2 1 0.999976
9BC85D60-FB58-4967-A23C-DA330F160BD6 1 0.999990
9A7E0D1E-7320-4A4B-8BEE-D94AE73C4C58 1 0.999976
26D40C38-27C6-4302-8512-5429858F4F8D 1 0.999987
04D06A2A-881C-411D-9A6B-E9C0EA351BF5 1 0.999782
6CDC7579-BE39-4229-A3A9-4FED1EFAD898 1 0.999994
2B510C01-77EA-4C88-9291-C7A2D3A9D0F9 1 0.999606
E6544EEA-E263-4F90-BB3D-142810F66E6C 1 0.991223
48741669-7F76-42CD-815B-9C38CFD71B90 1 0.999935
4EB2421E-0F09-47B7-85BE-38595F5D4893 1 0.999996
77E072CF-A1F5-4163-91A6-D07B36C10CAD 1 0.999990
D05DBA70-6CCF-41F6-B770-54A4FB5700FE 1 0.999989
9BCE6556-3972-4D8D-AD41-9022C0D00C29 1 0.999977
2A47EB9E-8B15-4791-8824-E23C550B7224 1 0.999972
EF1A03AF-515B-4165-B3F1-AEA1CB355811 1 0.999968
7E39785F-7A0C-4DAC-BF41-9B542CEB847C 1 0.999743
10C9E7A3-6FE4-4D36-B731-E136CAD258CB 1 0.999984
716EFF64-8BC1-444E-8F97-C1C693F29AB3 1 0.999983
05429E23-D622-435C-95FD-EB2FC391D049 1 0.999987
7C9A8F1E-A382-4A1E-B4EC-6267A0648C2E 1 0.999984
D0EE440D-9B4B-4D18-9108-D8827D76B152 1 0.999272
8DD25C2B-BDCD-44A0-AFEF-609125BC3D5C 1 0.999992
A442B873-1989-4E4C-8B59-2C57C8CAAD85 1 0.999975
F3B41911-66DC-405E-8BFD-3504F3D54554 1 0.999954
8345F3C6-0A2F-49F0-848C-DC9B08872F63 1 0.999979
0B01F057-EC83-4350-9BED-4A36794F1D4B 1 0.999978
C0DCAED0-765B-45C7-96E5-F98ADAC44091 1 0.999964
78F82496-966A-4EBF-9D66-0C5D4C77055F 1 0.999949
26923903-BB98-4A2A-83C7-559B6FDB6948 1 0.999974
53AE95D2-0F27-43BD-8932-7201E5C16EBC 1 0.999994
7B84C1CE-60D0-4AA2-93E9-E0C1347F085A 1 0.999961
29986524-872F-46C6-B6E8-117078A36E6A 1 0.999974
2B6BBE85-793C-4520-AA8F-70A6DB7F5851 1 0.999988
B17FD454-3ECF-4754-945E-F1024AAE8F5B 1 0.999924
0227133D-C923-46EF-B163-27CD557CCCF4 1 0.999890
E496D601-767B-43FA-AA91-0A3E50F2264A 1 0.999962
947113B7-AD09-477A-93FC-0010DBBBB4C2 1 0.999775
E76E5E2E-EF53-4991-B298-6A64D0723691 1 0.999911
1BB4C98C-A8EC-4573-9D6C-86B4B26759E3 1 0.999995
86E23348-07DE-477B-92A8-170AC922FD77 1 0.999935
D2F79331-0F7B-49AE-B717-7BB401E5E0CB 1 0.999940
48E1A1EC-FFC3-4DEA-BB4F-E3C3198111FF 1 0.999972
3A3F2EFC-44F4-4F23-972F-D33D20D069DA 1 0.999775
B0BB6DEF-8625-410B-9D7A-D65E65C08BE4 1 0.999973
6204349E-7E20-49DB-B317-783DFEEC7937 1 0.994883
B3734721-D0BC-4409-992D-E35AC9FAAF36 1 0.999978
7924E8D6-3292-4833-999A-05139E3842BC 1 0.999989
C27EE8E2-3055-498F-9F0A-78F4806202C7 1 0.999987
B8D3DB85-6340-4E8D-A1AC-F4C303DD2F86 1 0.999968
9569D8BE-5824-4018-9811-28DB99478B67 1 0.999934
EF5AB6B9-BB73-4020-BAD4-1AD76486CFBA 1 0.999961
CB0C414F-30FD-4EF5-93F2-DA189B5A97AA 1 0.998892
5363E5FB-B2FD-478C-B810-59B643E776B5 1 0.999983
C22F7951-36A3-4ED8-B405-1F4F2E28B2ED 1 0.999981
95975C50-5A49-49A5-960C-EA7FAF6E12AA 1 0.999997
6AD54356-0F89-4AFE-9BC9-C952905EF3B8 1 0.999991
2FDD17FE-08FB-4378-91C2-F3F59A3BE383 1 0.999983
2EA794C7-B326-4F43-9113-AA78D25EA04D 1 0.999987
E249A10F-408C-4698-98A3-DB3A82C28ACA 1 0.999855
E025D2DD-CDB2-49FE-AC40-9461D179E063 1 0.999850
4081ED79-513A-4022-AD52-87D53C4DCB22 1 0.999987
CDA50B26-23A8-4670-8047-C184DA992060 1 0.999974
2835CD80-DE5A-4344-B6CD-C86880BFA20B 1 0.999880
CF4A7548-22EF-45EA-B5D5-D1BAF9BB76AB 1 0.999983
6D3E9A29-C222-400D-8EB0-803B5A896B76 1 0.999749
A6688390-D55A-486D-9670-05E0C75BCAD3 1 0.999989
25389A30-A03A-48C3-BF16-9E9DBB15A266 1 0.999983
5E6381DF-32B9-4CAB-92D1-CFB06F02BC97 1 0.999980
54E876E5-745B-4397-8F89-5CF3C7B911E8 1 0.999991
14D6A9BD-113A-4E02-8938-E086E50EDDCE 1 0.999997
15F8FA65-102A-47BC-98A2-44FFDA0D9544 1 0.998531
EE0751A0-6A37-4C74-BBB2-144D6BA7DC68 1 0.999986
C1C7559E-42DF-466E-9644-F5B3B2C60D6C 1 0.999994
FAA3A46E-9158-4603-84BB-86AC2F572AA8 1 0.999966
9AB77563-2EDE-4064-AECC-E68B23C35A8A 1 0.999974
27ED981D-32FF-40E0-BEB4-EE0E7C892BE6 1 0.999995
1951BD15-8606-4337-BEA6-65D2E33F4683 1 0.999975
1F2F669C-1E21-4979-8156-C31F5C216612 1 0.999960
AAB160FF-438C-479B-A1FA-7FC40B5539DC 1 0.999996
82877DDB-F868-47C6-8E55-59D6D9BFD66B 1 0.999968
48E4440B-A473-40B1-B099-7503D7A4E5E4 1 0.999935
B4DECE0B-0445-45D7-8B82-D999A0152649 1 0.999891
401822C9-3ABA-49EA-8938-78721D816D63 1 0.999995
6250880B-6CF1-4A53-BABB-0A5245A7A21A 1 0.999960
2F30809E-2052-4F88-8386-E1852E203240 1 0.999993
F6F18EBF-B118-4AA9-B507-196F3C7631E7 1 0.999976
B9B5AAB7-5D38-48D9-A607-F6B48DE13465 1 0.999914
A23520CC-F81C-4C3F-B41A-4AC18EEBA090 1 0.999971
46A0C274-4133-41F4-B53F-37F456E7B5C3 1 0.999959
3A2845B4-8997-4171-8597-6B1EB52CC427 1 0.999944
F994E0E8-BB45-42B9-B4F0-DACC36A8155A 1 0.999890
6A381F9C-8AE1-4FE5-8045-DCF012039171 1 0.999890
E73BDC0C-1D3E-47C1-9234-53BEB35326D9 1 0.999974
C5C1FD8B-3947-4634-B43A-8F9C777D5D27 1 0.999664
506405C2-E086-41DA-AFE6-0976CA56D469 1 0.999980
F8863068-E5D0-4510-BAE4-B477EBBF5B96 1 0.999992
EB3952A7-91EC-4EE4-B0AC-BC7F223822AF 1 0.999989
69C0CB79-61B6-414E-9197-3B0DF6854EA4 1 0.999842
1D4DAEF7-6B5F-4B59-B6F4-29C886201660 1 0.999994
5614DC69-FA66-4CE1-878D-21FAC7E2C46B 1 0.999835
7C2B6733-CECB-4C19-96D0-917497D4F922 1 0.999959
404FB11A-E624-4C9C-8E24-80CDB48B6ED2 1 0.999980
A4A94F70-46F6-412C-8DCB-0102A80C57D7 1 0.999992
20A86F5C-4468-4320-ABE0-C20467B344F0 1 0.999985
4176B96B-25F1-46B2-AD6C-51D56593975D 1 0.999991
43DB144C-8523-4DFD-9426-72E860370F3B 1 0.999900
C4A05724-7029-4D97-881E-400D166B593A 1 0.999964
2090A2C7-44B3-4252-B6B1-12430B2B2CC2 1 0.999983
8D1ECFE8-E1AD-4A38-AB16-65669695A59F 1 0.999126
2850358D-1553-46B9-A5A2-C5ADE7FFBB36 1 0.999897
8DC03D33-1107-4DA4-A34E-6E6377893728 1 0.999363
48CD68A4-C767-4C36-8CA3-65C06416DE6A 1 0.999985
7188F561-47DD-4B33-9299-2F7B4E39B7F1 1 0.999908
FCB1ED0F-E8CF-4643-93D8-28CEF9B1F46C 1 0.999994
CEDA59A7-985B-45CE-B688-40E64657506D 1 0.999981
0F7EFD91-283C-4EE1-86CA-0978F9F8C0BA 1 0.999895
AC4F1217-3DEA-421D-8653-92E70A6E8BFF 1 0.999987
D0D87674-8546-441A-A477-EA14BCB737AE 1 0.999939
31AB3583-4940-40BF-BAA0-478CFD5301E7 1 0.999880
4CE55525-02BC-48FD-902D-36671AD13F56 1 0.999862
64413F90-423F-40C5-8469-F84727E859EF 1 0.999950
E4EF5C74-ABC8-4685-8672-C91ECF113C93 1 0.999944
C1753147-6A5B-482F-B11D-9D65CF1E86E2 1 0.999993
1DC58EE2-BD0C-4783-A93F-A7755F807A9B 1 0.999968
1343D575-77BE-439C-8336-260FC00788D5 1 0.999977
A27EBD73-5407-494E-BA6C-9C80CEA4B19E 1 0.999937
161CE156-77BD-4C5D-8D35-2FD6CE2559A0 1 0.999931
1C06E1C9-ADC1-44B8-AF88-14204BE79DFA 1 0.999990
DB6C7BBE-921D-49CC-82F4-24B282953D86 1 0.999982
631BA906-2F0B-4023-BCEA-D47889BC0CCD 1 0.999996
D42F92D8-F40C-4984-A1A1-892E91589A76 1 0.999945
C81DC938-6800-4078-BB97-A686F1006269 1 0.999983
BD19377D-F5F8-4B79-8527-3B36DBA4A662 1 0.999995
B46DBD55-057D-4C94-BB05-53DC1CBD8C65 1 0.999895
15CD9F7B-CA94-49A2-B159-8DEFE646DB94 1 0.999958
C69276BA-EF2A-4EC5-9D02-17E56A3E4540 1 0.999991
531BFC93-8A98-4BB6-90E9-713F03CE424F 1 0.999975
EAFA5C10-8740-4221-BB2B-77FBAE3A31B2 1 0.999166
7A95EF9C-F059-4712-83CC-7F8EBAA410AF 1 0.999978
6C38467B-C5BF-4038-8FB2-87EE1C88608E 1 0.999982
8D34605A-2662-4DEC-A297-F75A661B8D22 1 0.999767
C108B595-2543-4F12-A105-9D74E2C687BF 1 0.999915
62DA0F2B-5E38-4431-9445-5412676F48EA 1 0.999992
2264DD03-F370-46EA-A9BD-99075A69178A 1 0.999985
79671A47-FF98-4780-B9C1-FF43AE634567 1 0.999992
6D8DBA79-F98C-40E1-B118-59926295446C 1 0.999966
7F417BDB-AC92-40FE-8E79-682BAE3D08F9 1 0.999945
72648C99-83E5-4379-AD58-F00AF2C46CD9 1 0.999954
99CEA1FD-1941-46DD-9C60-1893723FEAD9 1 0.999919
21E62BD3-DA64-488A-8C27-6B770E2CA7E8 1 0.998885
DD53DCC0-A79D-4B4F-B43C-68C720A8C406 1 0.999990
FD18168E-8D7D-46B5-9459-C90ED79F41CD 1 0.999969
F724184D-89CC-41E6-9BA4-CF50EFE29A8D 1 0.999983
931A8A1C-9206-4D65-A0A6-B2B410AAF251 1 0.999995
45137528-88FD-4EFC-B191-A4F52388B561 1 0.999975
2CAE4C5C-5F5A-4FF0-B24A-621D9D181671 1 0.999976
4C3BE334-3DA7-4560-822B-4C44078883F3 1 0.999986
72E7C814-7823-458B-BD3C-94381B5D1FFA 1 0.999992
EC617D74-FA01-4D60-AF01-9384714AD7A0 1 0.999992
BA08329C-B774-4FEA-AC82-C896D780B861 1 0.999974
2BEAA093-81DD-46BD-8AC1-B6E22946839E 1 0.999903
A3A852CC-6331-42FA-8AD9-F09ACCAF8D5C 1 0.999991
E1942371-8FD2-4E54-8E80-E05B8E1B0093 1 0.999982
6D6E1DE0-3B1C-436D-8AAF-00A6DAC9A5F5 1 0.999664
018C68FE-B7E5-4418-9DF7-9DE1E85168C3 1 0.999985
33744160-EC82-430D-B18F-6B15462E92DE 1 0.999993
C8903BF2-EA54-4B7D-83A1-045015900617 1 0.999943
7DDF527E-9325-422F-A17B-0CDE9245D0B4 1 0.999996
EBE31469-C5A9-43F6-B0D5-0D183FB786E7 1 0.999992
B4FCB4B4-ED6C-45DE-A6E9-09AD0A3BB8B3 1 0.999974
129A93D2-67E8-46D1-BBD4-E428B2DEF406 1 0.999847
CB110E7E-8EFE-4D61-B7F3-20672E03485D 1 0.999952
2770307B-8E94-470D-B5D8-3DDA8A8BF0E2 1 0.999970
ABCE2EDF-12B9-4645-9D4A-55051D0DCD41 1 0.999987
18F6E87D-BB19-4219-BCAB-1D4F61917712 1 0.999788
8334D88E-7FA8-4348-8D1E-0540C79F89D9 1 0.999975
9375D809-4FD9-40C2-896D-CCFC964A79FC 1 0.999930
92012BB7-6BFA-4B63-92BB-C0017338E341 1 0.999989
CDE22E56-D822-4302-9628-A927A06766EA 1 0.999985
5192FDDE-DD42-486A-B8BB-FA77A0A55AD0 1 0.999989
B7314570-CC62-42F8-8022-DF611F9E99BC 1 0.999987
757B3482-727F-47FA-824B-58A017045EC8 1 0.999978
83894460-D0E3-4D7B-BE63-978BCA6ECC6F 1 0.999987
3DA0ED96-702F-41CF-911A-E670EA763864 1 0.999380
1B52B8A5-F97E-4678-B4BC-4855B74EED94 1 0.999730
0A5B2879-C92A-4A91-AAF8-95B0B5444825 1 0.999995
26E8ABE5-9075-4D48-8C47-3A4D240A63DA 1 0.999935
04498968-C418-4E29-B596-E4186AA98D7F 1 0.999990
A5221AB5-5DED-4D66-B5E9-E5A3471B35D2 1 0.999894
219AF147-D904-4D74-A036-07163FE2A940 1 0.999980
F0A61F6C-FD5A-474B-80CA-D492195AFCC3 1 0.999932
C7605A97-78FB-41F5-AD96-305FF5053B7B 1 0.999791
878F0609-8A61-4CF1-AF86-95A40258253F 1 0.999968
848C9E9D-46AC-4653-9564-4FEE70464500 1 0.999980
2FD902F5-B4C9-44C7-862B-09FDE419300A 1 0.999965
F67FC6B3-0D05-4E74-9FEF-F329B30C9367 1 0.999996
0EF7F4F0-9969-4198-B88A-5F2D5A95A371 1 0.999991
7829E2C1-08E4-421E-977A-4A13AAD3B194 1 0.999995
E9F4E7B9-62F6-439D-A7DC-EDC867D24952 1 0.999821
C4D9E7F8-91F9-4D80-8DF0-2E2F01CA8594 1 0.999975
151E18F8-E543-4357-BD1F-74531D3F387C 1 0.999976
86B75B68-7904-4640-BA8A-ADA0F314DA9E 1 0.999930
8F5F4ED3-009C-4DEB-9147-4E571F9D3FCF 1 0.999986
1048231D-03B6-4171-B265-5A242B9010B1 1 0.995046
F1D7B394-3113-40D0-BBC8-423FB9A0AB7B 1 0.999975
6124CE02-7A1D-4AC2-9327-76A29A63BDB7 1 0.999990
0AE6F5DF-405A-4C1D-BEBF-8B3D64D6FE3D 1 0.999658
879D4A5D-CA7C-4EA2-8FAD-D4169FDA0334 1 0.999987
9A1053AE-DFFE-46C0-B1AF-55295075CA7B 1 0.999995
8409BEA9-21CC-484F-BF28-55CBA97A7976 1 0.999982
BA49A6A3-30FB-4524-A40B-0F62A09C111C 1 0.999993
ED256260-9301-43F7-B9C7-D5493BD185DA 1 0.999984
BAC5C872-A732-4870-A5F7-D76491FA0071 1 0.999805
CA2AAB69-319A-4B46-A243-D0B2603E06B4 1 0.999995
E128E6BE-CFBB-4946-916B-CEBD0E6B9A01 1 0.999974
3AC0D15C-8FD1-486C-8207-C6B2EADE411B 1 0.999988
D54ED665-5567-461C-9CAE-64B08043E2AD 1 0.997821
8A7EC38E-2A9F-425F-A185-91FA7E5A09DC 1 0.999991
3EAA8522-B265-441D-AF8A-6F159C257A43 1 0.999993
D248C936-7FAF-4255-AFE6-4AAE30C16679 1 0.999978
42BAA9AA-66F2-4B3E-A4F4-506CF7718579 1 0.999746
179F5D60-EB3A-4CBD-A731-CB3FFD2163B6 1 0.999982
6F23EF82-1738-4396-897E-F99738064EEC 1 0.999968
7C94662F-2E19-4922-8A46-BEE70F17F35C 1 0.999974
B611588B-4FC2-4B57-B370-784A36C8343E 1 0.999914
DFEF14E5-9D44-4EBF-BCF2-EF6EAF480A2D 1 0.999994
E5560314-3E2C-4E2C-AAAB-2D198D91EC0E 1 0.999649
AD75ED00-258E-4A54-AF6E-7BEFC5002673 1 0.999989
7E2B602F-9B64-4FC4-AB03-9D4B9E471501 1 0.999937
366EA69D-68CC-4BCE-807E-907FD7EECC08 1 0.999928
846BE7DD-1B8B-4A1A-AC6B-8B478A3A8935 1 0.999992
1D17E2FB-5152-4C4C-90D8-183CC0689F9D 1 0.999704
DE641B75-E2E4-42FC-87A7-D8A65CB931D8 1 0.999978
641C8E56-B0B8-453F-8DE8-D3B1DF2A7E07 1 0.999995
8DD8DA0B-A70B-45DD-B6E9-709C49E5C913 1 0.999877
F7F08024-EAFE-48C9-883A-32980AE61D8B 1 0.999966
01F141D3-E03C-4A98-B3B9-364C548CB3BE 1 0.999967
E3204D6E-9598-4536-A7F9-7C89C9DA93B7 1 0.999972
B35BA6F4-541B-4AAA-B737-737B86702710 1 0.999968
351B933B-05FB-4726-B391-F82835D00781 1 0.999994
45E5CA2C-C710-423A-884D-5C8F691A1388 1 0.999984
E073A172-A583-4933-9939-5E8F00053D6C 1 0.999973
D1B72126-33DB-437A-831D-C15A8A5CAC6C 1 0.999978
8526A55F-2787-4FBD-A53B-6808C860D3EF 1 0.999832
F341543E-5684-4FC0-B91A-AC461F4978C7 1 0.999861
D63D7939-F63C-4892-AC8E-1CB0C1DF8E2D 1 0.999962
54A39D14-C2E5-454E-8A68-622A7CD74CC2 1 0.999908
1799F3EB-C81C-4B26-AF00-0F16C5FBFBF8 1 0.999971
30459C01-3DE7-48B4-8F2C-3AB788152C1F 1 0.999882
397FAF86-2829-4BA9-B30F-2873804CD6F9 1 0.999889
1D176CED-E2EF-43C3-B847-3453F8795630 1 0.999994
45322625-394A-4FAD-A4F5-AD6C1CC41454 1 0.999979
DF6FAC6B-4C67-43B2-847A-3C0FA279EAD1 1 0.999987
A6EFEBBC-4B62-48F0-AB92-31B30784B5D1 1 0.999994
1189D997-1C1D-43B8-B08E-317384620798 1 0.999988
8DAB738B-C16F-4602-B966-05A5F80B3374 1 0.991763
C848EF13-0947-4997-B3AE-8F082FB3FC07 1 0.999995
CEF227B8-2DD7-4C82-9E68-7BF65E5F92F3 1 0.999998
62EC0754-9AAA-4855-B2C2-DBB8FEA383AE 1 0.999987
5BD3DB0F-7E65-441C-A5C4-F87FB3989C86 1 0.999989
A3702F75-BD36-48D1-921E-473F459DCEBC 1 0.999993
797AED46-3B18-4228-AC34-F0DDBA068A7E 1 0.999976
2E46334B-AA3F-4FE7-862B-CEA7B801574E 1 0.999992
97DCBC1F-C875-4A26-B24C-2355F4410EB8 1 0.999995
34C6A25B-F2B1-4E35-A410-A82F5C67DE30 1 0.999889
7D36BA96-F477-4B53-9098-5199B345C94A 1 0.999983
C7749D7C-B6E2-4FBF-BDC4-BC94809E3DE7 1 0.999120
EE4A47AF-C40C-4C4F-9269-35B785973AC7 1 0.999992
AC74947A-7DFF-465E-80A5-962AA1BE59C1 1 0.999978
267EAB85-EA86-4C2B-83A9-E1A86EE9257F 1 0.999965
06610683-4310-4883-9080-3480FA102BA2 1 0.999871
2497D0A6-74F2-4C3A-8E48-D1D5BF2A6D49 1 0.999971
4EBA87B4-DC5A-4B6F-9065-AEE036E6D2FB 1 0.999982
2100983D-70BB-4D64-9387-1C8B20E179BE 1 0.999541
097D609C-EBF3-4D87-844D-2CE1DE909925 1 0.999986
FFADE9FD-07B5-4A39-8244-FE0F59707CF9 1 0.999610
95CE0C5E-96C8-4802-BEF9-B67768C2D55F 1 0.999978
3A58F7FE-787C-4CE3-9F07-F19B97DC67A8 1 0.999940
B0883B34-D3F6-4DC9-8D50-B90966D4E010 1 0.999994
EC40B6E7-9A96-4A56-87E9-F10559F79DC9 1 0.999974
50D97A9A-E3BE-4986-8453-DF3D0075C062 1 0.999986
39572E4F-325B-48DB-818D-57609B52EAA5 1 0.999790
E20C22AE-2387-4E32-9043-3D838C819CA8 1 0.999992
1800EC21-01FD-463B-8F7B-D83116D4B2E9 1 0.999997
0D25D2AC-9640-40F2-9063-C592FAE89EC2 1 0.999787
81169B08-4D2F-4D19-BFF9-F93E8B8CA537 1 0.999887
5D5A024F-EB42-4073-B575-B3FC5DAED9D6 1 0.999956
0C87FC84-2C95-457F-A838-3BC7D2F71B50 1 0.999964
1AD4DFD6-64C5-4A0A-9D87-477A1A31BF9D 1 0.999936
C7400A5C-CE7F-4753-AFA1-AA29D64E572E 1 0.999952
E578A1E5-F2DC-45BC-A024-91EFFAA89CEA 1 0.999984
8CBEE011-8574-4B47-9881-696CAB42CA4F 1 0.999974
83FF9B21-D7FA-4EC9-9648-7C5A62BD7B2A 1 0.999898
B867D8A0-477F-4B24-AF0B-99B6627F1B1E 1 0.999983
40D1B010-727B-49FC-9935-252391DBB2B8 1 0.999990
C4F4F35B-6FE1-4DA7-881D-47D2CC86FA8A 1 0.999930
9D7D2916-5095-47C1-84F6-A4808D043D9C 1 0.999984
A93BCB38-BFA9-40CB-8269-933D7597934C 1 0.999918
9B5B0539-2D2A-4021-AFD7-9C69AD7EEC3F 1 0.999986
AB597EB2-7DCE-453B-88C4-180329516AB1 1 0.999992
FDC2378E-E217-4B24-8A71-B4249F81C48F 1 0.999838
06D946B0-4B46-4C4A-86A1-8C5E0C510807 1 0.999902
CB74DE97-9B31-4FD8-A1E0-F5453FED2824 1 0.999611
902A01A0-FD12-4F24-A80C-35E12EFD54CA 1 0.999984
721B21CC-ADCF-4163-84E0-66B4656EAE09 1 0.999994
30F432A7-F73E-41D9-AC28-9156F99E6112 1 0.999986
5C6C7E79-EE06-4575-BA5B-964F8057BAA6 1 0.999993
929757C3-8A56-4CB5-875F-BA05AC7AD99D 1 0.999996
55F7EB10-8F93-46E1-A27A-14A8C39B455F 1 0.999917
ECE50C6B-BE71-4DEC-A5EF-A509C82BFA8A 1 0.999994
8EE1055E-9716-4415-844E-953EAE6B45D0 1 0.999983
2DB8E3AE-D95E-4808-9DC1-3FABE052693E 1 0.999966
CEB7328C-0CC5-464D-B286-080B23476802 1 0.999808
DA380DA0-6DAA-4DF8-8907-C50C6F7594DC 1 0.999994
6B2386FD-1366-433D-8CD1-E48FD89E52B0 1 0.999617
55327FCC-4ABF-4345-9D7F-43A25BA7D400 1 0.999993
083216E1-D902-4440-B858-E24D71A1E66B 1 0.999902
0F4F9A95-83D6-4DC6-963F-C96187511832 1 0.999985
2A0ED2F0-3924-4071-931E-FA8C2A8D822E 1 0.999989
8E244670-6CD1-4C1C-BD88-25A7C84B2323 1 0.999985
323E4A97-2C17-4B30-92EE-970EC8F06271 1 0.999987
42B8804A-00F0-42EB-A947-121F9D278735 1 0.999992
CE4AD7C1-FDBF-4F66-8FFF-57551F42F41B 1 0.999984
C76767DF-AB7B-41AB-953A-2E511365E05C 1 0.999988
673E832C-9A87-4EB7-BAF0-86C659CCC95C 1 0.999919
33DA3BCE-EBE9-457F-902D-B379304EBF9A 1 0.999989
6283A563-3575-4579-8CF2-F094F7FD35DB 1 0.999972
6993315F-292B-4A09-9161-B6E919568920 1 0.999995
854E91C4-BA41-411F-9ACD-22ED6C6A714B 1 0.999986
8B530CA9-CB4B-4F39-AA42-688239535244 1 0.999989
2B69FB18-816F-4A31-A61F-BB4CC44431C6 1 0.999992
5B01BE63-461B-4D46-B58C-B88EC041E4E7 1 0.999991
328C4CB9-E0EC-4175-82C6-19C9B77F780F 1 0.999985
26942967-5FFB-4B4C-A17E-241ED6A285AD 1 0.999987
7F22CA5B-6B4F-4E42-85D7-32C4D07E75B7 1 0.999900
CA14F4FF-010D-400B-B41B-B8BF36A2757A 1 0.999989
C83E095B-EFDC-419E-8397-0E5FB6DA4BB4 1 0.999384
8EBED63E-F002-437C-AF04-2CD6CD2FBFA6 1 0.999979
13258219-B1F5-4D30-B544-304939AC3442 1 0.999952
115919CB-95AF-4762-B5E5-61BA3CB6F522 1 0.999974
217070D3-6C48-4725-9CE8-4388AF55832F 1 0.999574
7ACD2372-417A-41F6-AF31-C884CC7910EB 1 0.999885
84F27AFA-6CD2-417E-B936-D082F09A2A75 1 0.999824
B6583E33-A6CE-4812-B2C1-D3B3C8D4E391 1 0.999988
B96CE5CD-FE0E-4AB5-968D-AE84E245C584 1 0.999129
29AB6C01-5881-49DD-A276-BFCC6C07ED18 1 0.999942
70AEDC24-D9BC-4AA6-83DA-A7E440F2DFC3 1 0.999871
E1DD254F-763E-494C-BFAE-F45D65B2560F 1 0.999868
19666C9B-C96A-4FDA-8BAA-91D8D02AEFA0 1 0.999992
C55B2430-C659-40DC-9018-812D31F9D702 1 0.999992
C1569197-A212-48D6-999C-176E73D522E3 1 0.999805
51350CCC-3722-47FE-9171-6C9E450B0B0D 1 0.999979
6FA7D5AD-011A-46BC-8C8C-B8EE593BBF5F 1 0.999871
F69F9C66-4083-456A-A945-3386D191ED5B 1 0.999992
F9CE1A25-B68A-459F-AAD5-0AACCF8881BA 1 0.999968
A5FE9AAA-05C4-4136-80F7-3AB847340A31 1 0.999965
F6D7C9B1-6602-4D0E-9ABC-73AC90E149AA 1 0.999960
269A67DB-754A-4C63-BD5D-8BDACE62138B 1 0.999991
5A5E8CD1-A3FD-4F7A-BA23-F57BFF45A74B 1 0.999958
417A7E20-1301-45F1-91F8-60653A483EE3 1 0.999832
49E3F7FB-9848-4BCE-8BD0-7E812D1F5C33 1 0.999990
E9822698-9A57-43CC-9C70-FDBE0416C090 1 0.999992
ED03A226-1415-45C4-AF53-9B241A903FE1 1 0.999989
5D74B50A-FDB3-48FA-A40D-6D05748CEDD0 1 0.999764
5253B619-5C3A-4F21-A3D9-940B414B58A8 1 0.999240
43FD4E58-3D6C-4278-9E41-10B84960341F 1 0.999996
F9C218C0-C316-4A69-B123-29F0FDFA0F4F 1 0.999981
259B5456-0F0E-4E48-A6F0-200712010FFF 1 0.999979
9A21D7C3-5E8C-43A0-9BE0-23619ADA1EB6 1 0.999885
E5069456-A583-4171-BD13-349018F971AB 1 0.999876
8D0B5DAD-D60C-4212-AA73-668EB36930BB 1 0.999596
CEF0B539-48BD-4DA5-8C1C-DEFC23EE4734 1 0.999975
7DA4F77A-472C-4445-8EB4-F1CB99BEEC7A 1 0.999914
229B6329-5600-4B26-ABA2-E9A630D98D22 1 0.999975
F73C5E26-436D-4B97-9EF7-DFA29E0654E2 1 0.999746
41170869-7D28-4A27-BE07-5A7BDF184C81 1 0.999969
AA015D47-076E-4A1A-BAF9-25E0F1373979 1 0.999977
958EA5D0-55DE-46E7-8608-0200D5A583FD 1 0.999990
C460EE77-A660-4791-B532-70A52723D857 1 0.999992
42FA4D42-7A08-4DC4-825D-5713DD99BC1F 1 0.999954
763DE5BD-5981-4A92-8FB4-67F1E0EA0E2C 1 0.999975
88CAA2D8-D9AE-4FF7-B332-0EDDF82B1B6A 1 0.999815
BB6414C6-CB70-4EAD-BE25-2CC716E39AD7 1 0.999969
8E26D78C-8143-4E3E-8380-1A312AED3341 1 0.999986
6B7E8D90-73AD-4DFC-98B2-0425EFC531FC 1 0.999950
3B7A28B5-2D16-428C-8689-418FA0768811 1 0.999951
1A2F0487-3761-4C8E-BB89-06E67DDD00AD 1 0.999957
02EAC2C7-2B92-4041-A57E-A0B42B0EB8ED 1 0.999892
5424E11C-B31B-4249-AE81-AE52F1866AF8 1 0.999820
806828B4-BBC1-4D64-9ECE-7BD278D729C1 1 0.999996
350C504B-E351-47C7-AB81-7EFBE1795E58 1 0.999945
4CE633BA-6369-43AE-A65F-ECF922E053AF 1 0.999989
CCBB5AF9-E786-4085-9A0D-9558891ECD30 1 0.999997
1F73E491-883D-43A8-99F7-53CA6C2FC730 1 0.999980
D2343DE4-773E-44CD-87D5-A69BCFA01BBF 1 0.999980
BF65510E-9ABE-4C0A-85DB-84C90A6C1489 1 0.999679
ADE8062B-1072-4485-A703-77B79320CD25 1 0.999963
28BD96B2-812E-4B88-A5C2-C91C977E2A54 1 0.999926
0CBEC403-78D7-49D1-879E-7C428B22DD9E 1 0.999647
1C095B9E-AD68-41C0-B88A-8641CD63F2C3 1 0.999986
A1238BCF-9996-41E8-8573-E8BBFDB752FE 1 0.999923
D55C378D-613E-4574-A564-2D39A1995495 1 0.999990
3BBFEBFF-5B7A-495F-BFC3-E0D92214FD90 1 0.999122
14E7BE7F-5986-4A9E-A48F-D828949D8AF1 1 0.999989
F52FEE9F-97B5-4FEA-8ACB-8AECD90E78FF 1 0.999121
B788B0AD-105A-4014-B583-E75A7DF1FF8C 1 0.999993
C513A020-E03A-437D-937D-8D695CF6D40E 1 0.999991
F9C94B8E-A7A1-4E7E-AF7C-5E4B2AE10B8D 1 0.999881
681046ED-6C74-483F-B44A-53E31DD34210 1 0.999991
A43F0482-875F-4FC1-896B-F70BACCD8D3E 1 0.999990
0FCF468E-968C-4D73-8CC9-8460CFB28260 1 0.999986
69FC5BEA-B4BF-4F50-BB2D-82DC6899EC00 1 0.999971
75664394-6AD7-49E5-B47D-44BEA07A28BD 1 0.999995
1A172B69-C165-4390-92DF-2B613C55BE2F 1 0.999993
56AD65E9-0D49-4B6B-B3D5-BE130C97FC9D 1 0.999936
91CB7F3A-11B6-456A-9266-5AB9371BDBB2 1 0.999992
C0306F35-F4A0-4D7D-9B43-8725CBD0E318 1 0.999982
27C303E4-1726-4953-8FDD-A9BD3A9982E6 1 0.999996
F25983A2-D37E-4275-BFFE-13AA78AB1D45 1 0.999826
A21E3A92-0855-4215-8FFD-9A7273A31FD6 1 0.999987
30A91518-3555-47F8-B0A5-6390CAC2E06E 1 0.999936
19A512DC-2CE5-47A8-AEF8-3B2D753ED1C3 1 0.999990
2AE7438A-F996-4CAB-A9CC-3A87A72BB4BB 1 0.999993
37EE4886-8E71-4681-AB60-3953C9ADD57D 1 0.999991
8E5EE927-D5C8-4483-B10A-618394B1E8F6 1 0.999988
C008FB52-322E-4AC9-B3C3-51BC7474EF17 1 0.999983
A2FA95E9-CD8F-4B81-B7A7-35B33F506449 1 0.999994
7D750F4B-E890-4046-A132-2153453BCBE6 1 0.999910
09CAE3CC-B0BF-44E6-9DD7-69B490E60222 1 0.999982
FB658D5A-35B4-4631-A322-915D95D82EB4 1 0.999713
9CA32A51-8D33-452E-9BFA-53FAAD02C4C1 1 0.999984
D174D989-BFAB-4B5F-B2A3-BB68AF805D1B 1 0.999976
0BD45476-0F99-4930-9B78-BDF4104B93D6 1 0.999997
E7552E57-F8FC-4B60-B100-032CFF4AA396 1 0.999550
D7999FD3-A964-4546-B1D2-6D50434F4A34 1 0.999964
779262C5-6DC8-4CF9-B525-C6F6FFB732F3 1 0.999631
1B4DA655-E6D0-4BF3-96BB-B81524329F2B 1 0.999974
0002B455-3D0C-4A6F-9425-B133D4504BD7 1 0.128072
E10A5FD3-D80B-4B05-BD93-08A53B79A7BD 1 0.999967
BEBF8B91-95D7-4D87-9D64-107006000BED 1 0.999860
93BD3513-6675-4516-8E93-96D4E223CD64 1 0.999798
9FFAF53F-7391-435A-83EF-3CAF3CCE8A54 1 0.999996
7BA2948A-AD05-43E5-B489-4E3CAF4FDAE4 1 0.999950
77138573-B029-42D2-8D78-6B41EEF91082 1 0.999951
DB2C7650-4B2C-4FFF-9F28-A9929B423E1D 1 0.999992
E5679C0D-509D-4C2A-99CE-6BE515778286 1 0.999952
85FAE33B-70A6-4F80-9EBA-72AB3193F93D 1 0.999986
D1B4E784-8B36-4C48-8A13-85214760FA2D 1 0.999986
C506F3A9-62F5-4760-B1DC-9A9F8F53D464 1 0.999989
EC42BC98-176C-4497-85A5-15F10D02C475 1 0.999981
8BBF6BE4-27E0-4BCD-977F-7FF6447612A3 1 0.999969
843EC65D-E9D3-4923-A227-D483875DC933 1 0.999898
BF5C181B-7700-4076-9934-B6ABB00B2850 1 0.999978
6BD8EF5D-8004-421E-97AE-06F1CCD114B9 1 0.998513
3ABAA683-36BF-4E7C-8145-6476AB2FD699 1 0.999960
BB7EA7AE-8DDB-49E9-9C90-D4F1E8421CC0 1 0.999988
ACCC8822-4CAA-41B6-B1FA-DF209FF8D093 1 0.999993
322A442B-C7F0-4D93-89A7-29BE14275592 1 0.999956
8ECEC66B-430F-4872-A388-AB91B4C97C62 1 0.999944
1B5F2274-6412-4DEB-B980-78504EBE8D82 1 0.999981
51C868E6-5CD8-41C4-824F-D63ED9DA4841 1 0.999943
139437ED-3BBB-497A-BFDC-B1CE0468923B 1 0.999995
4C36FE3A-7E64-4A0D-8EEC-6991DA7D5B56 1 0.999922
8267E9C9-61E3-4C5A-B7D3-B62F61F4C227 1 0.999995
16B38A75-2638-48D5-9E15-DA502B298232 1 0.999936
A30D95D6-07C6-479B-92E9-65B728A41031 1 0.999976
2F4E5325-DE32-41DB-971C-07677F798492 1 0.999994
45B24D4C-AB14-44D5-849A-0C306E1475EF 1 0.999994
17538723-ACCA-40EA-BDCA-082CE91DC3BE 1 0.999945
BBC561F5-DB8F-4008-BCA6-DE24CADE7AB1 1 0.999997
672D5C32-AD4A-4BA6-811F-AF59C534E986 1 0.999990
71CC85F0-F1D1-4A48-9726-3DD53FDF5179 1 0.999986
6218CB6F-9726-478E-8EDF-D884BE56F058 1 0.999955
65D52C5A-3FBA-4902-9580-2B0B4F2CF3A7 1 0.999967
E1F4861F-7221-4AF7-9F39-1711A02416D9 1 0.999993
74E1A82E-1B70-4666-B815-4AE41B464596 1 0.999993
752DE57A-C907-40DD-8682-47C1FDFD0724 1 0.999896
0574A7ED-9C02-4D53-A117-097FB59960A4 1 0.999930
D095B913-58EC-413C-8DA2-989BA83DED77 1 0.999984
8FE3DA00-B690-4BC7-B8DC-D5F5CE5AD806 1 0.999422
C37E4CA6-E882-4530-9070-B5B2592EEE3A 1 0.999700
12102252-07D0-4FE5-83D2-98C1D3D49CD8 1 0.999989
21919BA1-5B64-4A4E-8971-BE5BAADBA6E5 1 0.999250
471F917B-15F9-4BF2-9B16-76B4D7D9781C 1 0.999994
319E6957-E886-4DD2-BA52-18B87419FCB8 1 0.999987
65F9E821-095F-4F3D-A793-BF419511DE38 1 0.999968
03676920-D690-4CA1-9068-0DA48155F98D 1 0.999984
108726AF-D187-4B47-8BE6-BD1DECE7C7F8 1 0.999984
45F9DE19-CBE2-4BC1-BEE2-2E6B3C65DE4D 1 0.999953
6A5E8BE6-D1F2-44C0-BE35-B4F838377202 1 0.999786
30BE3A55-324A-4365-B76C-0E14A2362897 1 0.999992
1E10D70B-7DBD-4189-A709-2C428723C8BC 1 0.999992
F3B8EDDD-9F5E-43E7-B226-5995D3779170 1 0.999984
61EE02E8-116B-48F2-AF37-753861F90C11 1 0.999994
AB2FE59A-C71F-467F-8BCF-B2702BBCCFF3 1 0.999987
37E7616E-EBA1-4AFE-8B20-79A892E21EA8 1 0.999831
F8031EF9-D457-4058-979B-1A643EDDC940 1 0.999983
059C03C7-9874-4820-88B7-5F4DD3A36E76 1 0.999992
18576D55-4A18-4BEF-844B-0DD300070384 1 0.999968
07C1154A-34F1-447B-9913-FF020122815D 1 0.999982
5C38AA07-84D5-4EB3-9FD0-192FB9C5BBB7 1 0.999991
C8DF71E5-8447-457C-9386-BDDB8C89627E 1 0.999980
735407D7-F41F-49DB-9C30-A1886DF0C093 1 0.999942
64D24C12-BD1E-43E7-AEE6-3D939BCABC83 1 0.999990
397D8CFC-01EE-40AE-95E5-F937D7DED1FA 1 0.999949
4355A855-4288-4F05-84B5-CC1C48EF77A9 1 0.999947
F027BD82-DE92-4498-9FD9-1B47FCCCC223 1 0.999907
6ABBE3A1-5F85-4AEA-B6C7-7C7FF1D3D6FE 1 0.999995
889F70C7-38A1-4070-983D-53D6389DE152 1 0.999954
BEBAEFEE-09F9-4D9D-8FA1-2C19887DCDDF 1 0.993198
01FA62E6-C4A2-4856-9CFE-6E46461F1EC3 1 0.999994
2EB8C256-56EE-481E-8C5C-FC5E272CE63C 1 0.999988
F72293D3-69F0-4D1D-A113-B1B1C3397C79 1 0.994845
F4C3D855-323C-4084-AEF3-77D4FA23905B 1 0.999963
416F21B3-A214-4FE5-BFCB-38D5FFF2F72D 1 0.999916
95198A09-60C2-4C34-A042-22457460F0EF 1 0.999995
67F78F23-85C8-4E59-BD65-4ED14B17F9B7 1 0.999796
5393EC99-736A-46BC-8C88-B729ED968B51 1 0.999985
2BBF2247-0480-40F8-AA36-A7B64FCCF095 1 0.999972
A632782E-7B34-4859-B0BF-F3FF150EF6A4 1 0.999989
307BE30C-E77B-42AB-8ECE-9E1BDCB36275 1 0.999987
C132F6D8-F2C6-4088-B31A-C087CC5E5C3E 1 0.999968
B148FD4B-5BED-47F7-83ED-12B840C6CEC4 1 0.999936
79F61A11-5741-4A3E-B086-B9F2957DE000 1 0.999983
899EB20F-0F6C-4B45-8103-2F6DCF499064 1 0.999986
E62E5E08-186A-4F86-A327-A22195B4DA39 1 0.999701
2AE1FD15-ADD4-4640-83A2-5EE00BBF1326 1 0.999965
D266E882-EB61-4215-8FA2-61AACB14D7B3 1 0.999987
A0B1B82E-DE0B-4FDA-9AB7-37069CBB46A0 1 0.999983
33D5D196-DE9D-4376-9868-FF446DB84520 1 0.999972
848049F1-34FC-455E-A0B8-5DDCB83A6BDE 1 0.999973
6041DC6D-C30E-408A-BF30-7EA414E52F9A 1 0.999969
0F3F0AA7-9868-4484-8A49-838E3C688779 1 0.999988
1EBB98FE-B366-4C9C-B1F4-19A693C768E3 1 0.999924
4FC25A37-3E53-48A6-99C6-EA4FB1407D52 1 0.999995
542927B3-0724-4AC0-BC9D-DCAAA1817FFE 1 0.999980
87A94ECA-81AC-42A6-AD94-8D8A5A75CC29 1 0.999979
DC9202A7-BC25-46CE-95F4-33365AE9DDE1 1 0.999991
9217645C-9DEE-4865-A77D-B9342686CBBC 1 0.999925
17624681-296D-4325-B61A-9EA0DDB89BCA 1 0.999913
35889D13-C64F-4A53-A95B-15DF72CF5C81 1 0.999942
F561DDFA-A869-4956-9DF1-82B371E4FA39 1 0.999996
FF5B97A4-285B-44AD-803B-94AAFBE5E65B 1 0.999990
15B6115B-3913-4F36-97AE-A9F53D095A66 1 0.999995
8A332ED8-AFCF-4DA6-8D23-234B93A03F36 1 0.999982
603F6A15-9010-45E4-B668-22EFAC557BA8 1 0.999991
1FFCF739-6B22-4C59-B2C2-B6A6A89B3277 1 0.999982
199A12CE-6FDD-4D86-BA9E-EC9507308A40 1 0.999977
5D7CD42C-A894-4061-8D7D-74E8187152A3 1 0.999411
718F40FE-EB51-45BB-8ACE-2E0283846921 1 0.999983
DD6AF189-2181-477B-A94E-A05697F8714E 1 0.999840
42F8E615-E71C-44D5-928F-D74ECB5F283A 1 0.999988
9146638F-E57A-463B-B1C1-60142B1C4531 1 0.999990
56303931-AD85-4765-9B11-F11AEB37AC60 1 0.999992
EFF34410-21F3-4708-8FBF-A8F2AADE9095 1 0.999860
9B38C705-25CC-4E68-B8ED-59C4DE1311E7 1 0.999706
532D615E-0C0F-468F-B8AD-C3E825E73470 1 0.999983
0CBC237D-CA7F-4D68-9559-F4172891CD15 1 0.999992
C2608289-3567-4B8B-AB7A-37145E240C4F 1 0.999994
C8DCE490-8789-4490-9EF7-F3375B8B83FA 1 0.999972
E135894D-16FC-4456-B6CF-EA7E8165D4AB 1 0.999901
C2E42E8F-15AA-458B-AA4B-6C01C7FBE453 1 0.999996
082B0196-4004-4D26-8007-25FAB9A879BE 1 0.999965
9F09741B-F71A-4811-BA14-6B50B4CD35F1 1 0.999971
02FAC540-6B50-4AFC-9ED7-81DF11A87749 1 0.999979
908E30D2-394A-42AC-B5F0-BA2BC64AA915 1 0.999956
A567FD1A-12EF-47E3-9F24-533636260C2A 1 0.998662
E54F9CAA-CEFC-4177-9A2F-64D03A24C112 1 0.999993
8A2607A3-9FD4-47C5-988D-7040D89E0D17 1 0.999948
945AB6FE-D890-4E7D-87FE-457B3071C008 1 0.999882
026F56DE-E877-465E-AD31-4BD952651C6A 1 0.999888
905B8E32-0D47-4E58-AC7B-6C022EB223CC 1 0.999987
7687D24D-BBA0-4CFA-B341-EF533D0CB990 1 0.999987
299FBA57-ADEC-48C6-BA2D-E491A1EA38BF 1 0.991556
BACF5D24-8053-4F3F-BD61-8F1CF3AA857B 1 0.999533
FBB9AA62-0F39-41BB-BD45-04C936100413 1 0.999981
6517AFE5-EC0D-4E62-A4CD-18DBB49B5813 1 0.999680
63A372BC-7962-4D59-8081-E363496F6B20 1 0.999988
9401E4A7-1488-416E-A183-F95EB8CF00A6 1 0.999988
A148D052-9893-40DF-A8B7-7BCCC206A2A2 1 0.999966
E2E48E40-2F02-4EB5-B96D-4E209D26EB0E 1 0.999900
EB3D3925-AD82-45D7-8131-E3624B04818D 1 0.999946
90D65A1D-5835-4557-9AD4-062512E372F9 1 0.999959
4984EE11-0CB0-4D9D-AA06-147403A5F1E7 1 0.999969
9BF37AFF-029F-46DF-B1D0-F233A80622D6 1 0.999969
0FB59FBF-F7A9-4E77-8D0B-43C72D74F8EA 1 0.998902
54AE0709-D5E3-4CD1-885B-6581FF20682C 1 0.999775
7970F6FF-B8F9-48CA-B6B8-F6B815E176A8 1 0.999553
896BAE6D-F7E4-404E-9541-641924ACE6B4 1 0.999990
B5B9351E-7A6C-4526-8101-E42705147F32 1 0.999782
F72C3195-F88B-4CE4-8070-05B71A71D8AD 1 0.999927
FF553727-9BB7-4B36-9959-A52D9F3407FC 1 0.999968
E08780DA-46D6-4F9B-8C04-1B08AC8FE91B 1 0.999976
C92BD9A6-17C2-4FB5-9B89-C0AE35042153 1 0.999996
CF43CA59-C1EF-4A5B-97ED-B32D7ECCED5C 1 0.999916
944BF54C-DD59-47C7-A004-053D9B7D167E 1 0.999993
ACC53280-750D-4EBB-820B-0DC9731DF3DD 1 0.999986
224628E0-71E9-4CE0-89CC-A61E7D41C91B 1 0.999990
84165B72-CBAF-460A-8701-6271095E141D 1 0.999989
DD33F754-03B4-44E5-BAB1-8FBF64982A06 1 0.999982
E525CB0D-1B61-4F1C-B194-55B0355B70F7 1 0.999993
B2AD6FAC-34C1-4679-84AA-24C1D275B49C 1 0.999986
18164F31-5628-4C62-AC03-B95BD71F125A 1 0.999990
326900CD-09B5-4271-B0D0-63F67C5BF05F 1 0.999989
F5839C72-2872-403A-BC87-688EF469EBAD 1 0.999993
E6742B96-91BC-4473-9656-60174BCEA9E5 1 0.999969
58803B8A-29D5-46CD-A1BA-A86358B89153 1 0.999973
950651FB-D76C-4633-A681-2C2383C24A6D 1 0.999969
8E53959E-B591-4E3D-80FE-2E925FF3210E 1 0.999925
D3FFA784-FC18-401C-A90C-4353AE721F24 1 0.999948
ABF08D06-59B9-4CE1-85A8-F8FBAABE25C4 1 0.999949
81493552-889C-460A-A2B1-372E02D9AFD3 1 0.999992
029F987D-6B43-46AA-9CAB-6EA737DC9078 1 0.999990
44B6B785-5070-4675-8771-63BDFA4E6B0F 1 0.999956
C25F3210-DE4F-44FE-B666-1CDA5CB31BB8 1 0.999948
CF8D9625-7637-4F41-B645-3CF971A70106 1 0.999966
94C0D0C7-C945-4184-B271-DA5902234BDB 1 0.999989
EF87CBF8-1CB4-47B6-903A-B16AACF45A0F 1 0.999965
0848BC47-3F36-4D40-846D-91626384C594 1 0.999968
1D6A4C97-1864-4372-8C93-1F9E00876E92 1 0.999938
46BB9A39-C7BB-4C28-9374-114B295EA666 1 0.999940
181A2FEF-0F27-4A8C-8F5B-22D2EE2C5AF5 1 0.999986
5AFB8D25-FF9E-4F86-94F2-5BD2D814AB9B 1 0.999869
A28CA8B7-337B-4A25-ABB9-91BABB71F3B1 1 0.999974
8DCC03DA-5B31-4231-931F-EB535A258C26 1 0.999871
A139F55E-C634-4327-8FF0-B69EC71FED4B 1 0.999982
6C91E4FB-E381-431E-8585-54639B03C53D 1 0.999994
3A9819BC-11EF-4DF1-89E0-E0DB43B9C2F1 1 0.999970
E76BC076-8242-4ECC-ADC8-8A88A38D0D78 1 0.999802
2036EAC2-72D4-4B19-95C9-45115CD0D4DB 1 0.998647
7D43A16D-0CB3-4A54-AAA5-8D9EBA7EDDFA 1 0.999989
DEDD44FD-B427-4FC4-BB96-3FA13C095BFE 1 0.999986
B57BD972-0F92-4AE6-9BFF-9CBA1CE42E91 1 0.999996
6AFEB4CE-EB4D-4B9C-A8B1-11A1C69498BA 1 0.999994
4A303932-6ED5-4509-8EEB-293E66BF8B28 1 0.999988
0702526D-52AD-46B2-A3D7-D539B3535D4D 1 0.999971
5F343558-9FF2-4A08-9FAF-7233D0B002C9 1 0.999996
65B75223-C0F8-45CE-B9D9-3EE95689F88D 1 0.999954
8E695532-3AFB-4865-AB5F-F0ECB31D75F5 1 0.999991
CE534E3F-A8C7-4F40-AF14-A64859EA4133 1 0.999863
CBEF0F71-2519-4C91-98B9-C5734D8B8E89 1 0.999995
DB47DCB0-76E7-4FD7-A294-DC73CA17288A 1 0.999958
4E48CEE2-5742-4162-AF6F-219CB8202CE4 1 0.999929
982B2976-4126-4730-A62A-B131DA622197 1 0.999996
4D0CFE16-0BD0-4FEC-A738-02CFE2843E9F 1 0.999815
1EFCB144-8485-4372-A550-122073A5A904 1 0.999987
EB747BC6-1D61-4CB9-B35D-B119CBEE1C37 1 0.999991
15CEFC49-26F1-4087-A254-8997867A3ABC 1 0.999940
3ECF34DF-2E6B-4991-88BA-D3373748487D 1 0.999934
5C804579-4D05-43A0-AD20-CED29FFADBE8 1 0.999985
996B1550-DC3F-4BBB-A688-65EB4DA05FB4 1 0.999961
A4C4BC25-63CF-4D5A-94BA-3856C23BEA49 1 0.999987
F2F71F9D-0414-47DF-9CCF-FFC3EAAE4C56 1 0.999950
7298F263-26D9-4AB7-9F92-5B223126E924 1 0.999997
CFBED7D0-C8FB-4A90-B7E8-C81EA525DD1A 1 0.999969
46DA38DF-506C-43A6-8934-2064E881630F 1 0.999951
52FA3AE8-5198-459A-8E26-2D6053BD3B1A 1 0.999984
23D4A31C-0A65-4FF4-B15E-706F122490F9 1 0.999981
B33A5C6E-7DF5-4B02-8C9D-2BEC8B3605F6 1 0.999979
27CDD09A-BF0D-42C5-BEEC-225C331122B7 1 0.999961
59A9F4B7-D453-429B-B730-4371EB3C9105 1 0.999994
C7F73C44-FEF4-401E-8DC4-34738F7AC9B7 1 0.997084
D2035C5A-BB8A-4F94-88A1-817778D7BD53 1 0.999997
D1175037-F0BC-48BF-8BDC-A9692817CE5B 1 0.999989
80DC0F33-9FD8-4E4D-9D31-DDE8A901FA02 1 0.999737
928012EE-A556-48AB-804C-1E68A9E4B8B6 1 0.999997
82EBDD59-245E-4682-88F6-2A4A44852841 1 0.999993
5C25F6EF-6E34-4DF4-9B89-06AB759694A3 1 0.999994
6F323BA6-64D9-4C07-890A-6184DEAEE3A8 1 0.999943
F27F4B4C-E4AE-4B07-9052-E2978D4FF2F5 1 0.997492
ED943AEE-C0C4-4F80-8911-ADC4AC2F1615 1 0.999983
860D82E2-9823-4D7A-B96B-81E01F5D2ABC 1 0.999944
40322428-4F1D-42A1-BFEA-98B6B727EA96 1 0.999982
879D5B05-72A1-4588-A8A7-BFB083FEFA8C 1 0.999958
30445937-B449-4FED-9F50-3DAB4ECA7127 1 0.999911
471FD34E-B8FD-4ADB-9E57-C95F2A4B1E9E 1 0.999987
F89E2348-0B81-4F81-BC86-CBB3C95042E9 1 0.999993
871D23A3-3877-43D4-BF7E-79C15EC93021 1 0.999870
776BBC8F-3F84-42F3-A14C-B6D378BA337D 1 0.999983
72DBC1A6-A512-4C35-B744-EB2F75DC585C 1 0.999793
82DD3446-1CD4-45D5-A39E-B68C88D911F9 1 0.999810
23F19169-BCF8-4EB0-AA87-FD09F8DE5E91 1 0.999996
AD380CC0-4A99-4F0A-8F3B-2A77D7638967 1 0.999610
15AB482A-A8C9-47B3-B927-58C76C95B00E 1 0.999965
C8516196-432F-41AA-B919-1B99CC50096D 1 0.999980
1AD06B86-B452-4818-AA66-FC5C84CB8006 1 0.999972
A241786C-0AEC-4A68-BA8D-9353BBF4DADE 1 0.999978
2EF30180-879D-4A5C-B9E3-422017E3852E 1 0.999964
64E3022C-DFDC-40CE-BA96-FF9860E9E536 1 0.999903
D9770050-157A-4870-A523-C5AEF569E939 1 0.999972
B5AC6FBA-248C-4ECE-AE94-D0D6432B7945 1 0.999986
A84BD462-A276-4A84-8F97-6D4631D8A32E 1 0.999942
91FD31A4-3F20-4936-A057-DD92DEB03CF0 1 0.999988
906313A2-82F5-4FA5-B6ED-EB71B2C2F3C1 1 0.999995
F6390A6A-3AE6-4AF7-BC12-B956A6E6E97F 1 0.999990
186A06F8-F109-4D20-8389-E2399E504CB7 1 0.999983
30D5046C-CDBF-45F1-90BC-07B497356FFC 1 0.999978
FBABD368-6543-4A9A-B8B2-09FC64180BAF 1 0.999968
B42AF374-4660-4A67-BFF3-538BF6CA278D 1 0.998207
1B02AA8B-41D1-457E-BEAD-EA5861BD738A 1 0.999887
87454492-919E-48F7-9B10-5C7911A0DBFE 1 0.999990
F5763F2F-352E-4004-94F2-9E0A62400B97 1 0.999969
D4F03A1A-B1A6-464C-984F-F11C6A21137F 1 0.999982
B71607E9-A13B-4B2B-AB30-E748AF03610C 1 0.999957
39617FD7-7C3F-47FA-BBF0-6C28F894AF0E 1 0.999974
EEB615BD-0A76-4EF6-9098-70375C12B782 1 0.999994
69653FFE-1128-483C-98AD-3800482FD59B 1 0.999943
909FD9CE-72DC-4025-9F4D-81553523557C 1 0.999958
E95C8CC3-D46F-42E7-A596-01772F7AD293 1 0.999987
CEF58CEE-DB84-43B0-8D7E-4EA5804C123E 1 0.999980
61BA7485-28A9-4CD1-9EF9-3084D0C4D472 1 0.999979
A527F62E-D694-4927-9472-822F2615ABAB 1 0.999944
0A281248-4E46-4EB4-B162-8ED35B875F60 1 0.999994
FD56FB76-BEEA-42B0-ABC8-8367BD7CB9CB 1 0.999968
06CD9C15-FA7E-4895-991D-8B13ACEF8CBD 1 0.999940
4B49BB34-1B40-4521-AEF4-D8EF094A4DFB 1 0.999989
D8DAC744-35E4-41F4-AF42-C60D2DD271A2 1 0.999910
6A27F322-FEC1-4B10-8912-0B4CC5C7D186 1 0.999966
CBCB4155-A9A6-4705-AC3D-C9E4389FBAB4 1 0.999988
F257BC66-8125-494D-B6EC-D4BF56212F7C 1 0.999971
38420391-2731-463B-AA30-B2E89785FEDD 1 0.999855
62DF79DE-B3EC-4C4B-B21B-E5AD9C8C2342 1 0.999986
4E36A4AB-2246-4A69-8476-4F440348D04F 1 0.999982
C67348BC-2843-43B5-AD25-025AC3909E6E 1 0.999965
54B53B12-6AD1-49BD-8310-4EED91846CF2 1 0.987898
D85F54A8-BB7C-455D-91D0-39686E7084D5 1 0.999995
08E240AE-54FA-47C7-A122-CCC29A674459 1 0.999933
52F6574C-DAEB-4732-AF41-E8A23F037568 1 0.999972
474FCEC1-2486-44DD-B1DC-604ADAE06A86 1 0.999999
E78BC992-92EE-4F4C-801A-449B492296A9 1 0.999933
4D604697-2AC6-45FE-950E-38A53465A90C 1 0.999967
CA217C00-7668-4442-8025-D254BBD7C85F 1 0.999981
D41D1884-59F8-42F9-A66E-D1329D9C7CF1 1 0.999980
8CB08A55-8974-47A4-B2E0-AB2C8E00F277 1 0.999909
719B1F37-6855-495C-8BFA-85229585BAD0 1 0.999968
455F0810-5A6D-4365-8886-0BAAA646F8B7 1 0.999928
7E5165F4-DCA2-4CC9-981A-F49B8F1E112A 1 0.999993
A0E4F2A7-DA06-443E-8CEB-2C00C0FDFDC9 1 0.999981
FD7D68E5-2744-442F-A258-DC1DD4533D59 1 0.999992
35AFE6EF-A3EC-47AC-A444-829D7032DE15 1 0.999991
3CDA5D78-3281-4493-A07B-8A5904A943BE 1 0.999858
BE34482A-FF75-4490-8E01-8248185611B0 1 0.999982
31210847-1177-4026-A0D2-F2494B604C99 1 0.999956
B41C3A12-AF6E-48F7-BFC4-A69DF0B99F90 1 0.999975
9F5B8535-EAB3-4FFF-8A3A-55A5E5AA5E17 1 0.999986
0967915F-E4B0-4136-A474-CAA118A1F383 1 0.999989
562A5891-FA76-4F80-9275-A80121B04D66 1 0.999894
DC2BCC01-7E3F-42A6-882A-7FCC12FB424F 1 0.999996
043C8B74-1B82-47E5-942A-EC48AB9007A6 1 0.999853
01CC400B-D93E-4AB4-B1DC-A3FFA7DC1DBA 1 0.999996
81D0836F-C22F-4C50-9CBA-1BC6B958599D 1 0.999980
F52F7EC7-33FA-4DF0-BEB3-14C5F1B47B77 1 0.999974
AFE665DF-DFDE-47F1-AC0F-873BEC452F64 1 0.999976
843B2994-903D-4CED-BC25-E9BF169D804A 1 0.999981
EB41BE1C-BE1A-412B-95B4-4C784100447A 1 0.999982
C90183C1-FB36-4125-A450-D4945AF2A4C5 1 0.999548
7F928853-10AD-4A2E-B528-99C452FA2082 1 0.999981
EEFB5E03-29F2-4318-9D7A-23E28A2BDD42 1 0.999992
7DBC1557-326F-4405-AF16-3592F9C13130 1 0.999984
2DA564A6-F88A-4E44-BA81-8DFB839F2A9A 1 0.999995
518BED1B-9D5B-4A97-A0E6-BA409189DCF2 1 0.999907
3493A6BD-A365-4BCD-9318-5DB6A840E17F 1 0.999188
F15A204B-AF28-48C8-9A62-EC918AFFE70E 1 0.999991
EA83F745-4A67-4E61-879E-72DF48036674 1 0.999987
CEABB074-B402-4C78-B1ED-6ECA80C46E49 1 0.999965
818393E4-CC2D-4A35-AF7C-8603841DED29 1 0.999985
6C0B672E-3AD5-40CE-9FAD-9875113AE90B 1 0.999967
D2B06A9A-D9FD-4803-8932-91890A1E32CE 1 0.999988
BE6D575E-655D-48FA-ACA0-93BDE8276ABE 1 0.999574
E9208A9D-4C02-4B7D-87A2-9F1ED149DE6F 1 0.999886
AB6F757A-BD88-4777-A07C-64BE10490421 1 0.999984
47144F42-0278-495E-A9E7-DA2F1DD4CEB9 1 0.999723
9BD01403-D07B-42F0-8542-6A963D5ECFAD 1 0.000941
4CD2FBF2-6908-4966-B4BC-35EC2A7C445F 1 0.999955
CFB4843A-AFC5-4323-A2EB-80B6E1D14D1F 1 0.999979
21734E5C-E9F1-40C7-884A-6D9A73B087CF 1 0.999967
22D81316-2C5B-49C9-B61A-D90942346DAF 1 0.999990
A08AAC40-EDF8-474C-8413-892C9F1AE2F1 1 0.999951
B2EB9C67-B5F1-445F-82FB-CA523820ABB3 1 0.999987
99A03C34-29F4-4FF6-BFF1-FECCF910BFAF 1 0.999909
157F9F54-F40C-4F86-BF34-4B2A98A544F8 1 0.067263
12809597-9A93-4E55-8B5F-5C04A53ED4D8 1 0.999989
02F31F55-EA13-4D0F-A2B9-BB6B53707C17 1 0.999921
087128F1-B295-4D7A-A9ED-DF5D4F5355AB 1 0.999993
CE5EF08A-AE00-40A3-AEF1-EA4BB144C3EF 1 0.999974
A693C275-521C-4500-817D-62C6942F6ECB 1 0.999975
C38E3341-54B9-4535-8027-4422E7066C09 1 0.999975
0146C71B-5709-4C5B-B69F-7D1E47F29CE5 1 0.999996
8455F163-BC95-4E08-836E-D371CFE0C23C 1 0.999973
88C3D0DB-D9B9-425B-B145-9C4A976B99E5 1 0.999994
216D0F12-ED13-4D0B-8F2B-7972E08B5334 1 0.999928
F6491BD1-2498-4C3F-8C7D-AD97C940A35E 1 0.999971
F9AB4298-CB74-4FCB-BBF1-FDE8291D7CE5 1 0.999946
4935EF73-FCDC-4527-99C2-1EBFBF7B3A26 1 0.999961
8BE4042E-5F8D-4AD5-8D91-64FC6E94D025 1 0.999991
1B07AE2A-B6CA-4DBC-81C2-F0FF0BBC7D5C 1 0.999954
8901AA80-2E93-45FF-A30D-127E48B43DE3 1 0.999996
CEC1AC2B-A1FA-4409-8CEE-49422EACC771 1 0.999958
E54BFBCA-9ABA-46E6-9D65-66BB44B979E1 1 0.996977
38052659-BFE2-4D44-9143-9E35CE49C262 1 0.999967
0DFAED30-519E-41BC-B0AD-B826A9515F87 1 0.999994
8457CC3C-F356-4677-931E-84559B388B9E 1 0.999889
6D12F940-ABF0-4529-B79C-A6878F1065C7 1 0.999950
FC6DE5DD-29AB-4B09-B3C2-E89A8BA4881F 1 0.999989
C897D2B8-6F71-4BC2-B3D7-08B3FF0B802E 1 0.999998
C1F8B436-C157-49C8-B2D5-DB19FB5E4150 1 0.999967
A58B5D35-F9A2-468C-ADB3-24A7A92F5325 1 0.999994
0B34A87C-9B70-49EA-AE9A-5E40C97CD8B9 1 0.999846
CCC35AF7-9140-4F86-A5FE-27FECC1C1DED 1 0.999994
F34B538E-6DDE-4086-A398-0814830DB358 1 0.999955
CA2C53C4-E038-4D80-909D-7C3B26782D71 1 0.999977
689CC003-BE0E-4F1F-B987-2C8292288951 1 0.998213
738AF248-EB32-4313-BB49-51CBDA129E76 1 0.999963
EA9E4B8F-0028-46C7-85D1-A94885B6EDA0 1 0.999994
EE9F9375-6433-4EC9-A61F-F6794A52AB1B 1 0.999947
0E4306A4-F1AA-4275-ADDE-B423C07B3EDF 1 0.999985
0D24BB15-EB4C-4060-A797-8AA130C2BD5F 1 0.999979
CFA4631C-B337-4C58-A689-1072595AC4EB 1 0.999930
D6B6F701-1596-4674-86B5-5EAD89D686E5 1 0.999994
E4E33806-85AD-48E8-A5F1-B609EE296BA4 1 0.999971
A1B03E28-37DC-4D6D-966B-C68287AA792F 1 0.999574
FCF9A12E-9724-4217-9714-42D2319D4FB1 1 0.999982
F3EDDE5E-C049-400E-BA4E-DD07236C5D83 1 0.999994
92F6A6AB-0D6A-4EB5-8F29-A3AF206B69E7 1 0.999989
D664452C-2962-4101-A507-1CDF72170CA8 1 0.999974
3353487D-1958-4FB2-ADB0-2F114D74F199 1 0.999989
CB0BA075-B8A7-4B56-89B2-79ACE3311D5B 1 0.999983
7F3231B3-D7DE-423C-9ACD-573555D53E96 1 0.999994
FC013AD0-06C0-4B32-BC18-3D0701D0FE1A 1 0.999996
EE82980F-9628-493A-B043-F50C7F8420CB 1 0.990875
A1D74944-E1DD-42EA-9AD8-4F5CDF0E036B 1 0.999592
64D66FD1-C245-494E-802E-C95C34CE6EBF 1 0.999929
39AD9438-4DBD-4F4E-8938-56C3865A69C3 1 0.999991
699847E9-D479-47B0-B95A-EE8528B20ACD 1 0.999990
B8E2A8FF-9999-44DD-AC7A-CE5B927757EE 1 0.999991
C3FC8857-9E36-4F1F-B3A6-B5AC9DF2248B 1 0.999975
19E8C00D-2288-4CD8-85E5-0F52ACB3B5F5 1 0.999990
B2E5D136-9F55-49E1-8518-DF1C82EE1B32 1 0.999978
0CA55BD6-56D9-4090-ABB4-0F86B367393A 1 0.999681
B92E6AD3-1F9B-42BC-839B-D3D1BF52346B 1 0.999777
24B1DE5B-CAEA-4CC4-A366-DD01D62B72C8 1 0.999991
1519175D-595F-4716-BD74-369D61746350 1 0.999995
4FBA7B5E-4DD3-40D9-A63C-C633AE31C000 1 0.999992
9CE2C613-8DFC-4E10-8F0B-C6BEEC1887C1 1 0.999991
D6063355-E295-452B-81DF-615B931E0BF4 1 0.999802
54D0AAD3-E101-49A6-9DA4-49FF1BFD30AE 1 0.999875
C1653D4F-9695-4A4F-8779-1590322AF3B5 1 0.761239
D13DC6F0-F9F6-4618-90F8-9CBB2B90B39C 1 0.999969
6CC98E83-4A3B-4597-B8A1-D099785580CA 1 0.999991
BD0BCEE3-5DC1-43E8-87F1-9BEBCCFD06EA 1 0.999915
C0AF945A-4027-439A-8580-BD8BE4A82B8F 1 0.999983
8C7D5653-EF49-468D-8650-90D157069964 1 0.999849
032A5249-A6D1-4867-AAC9-75496B3EDC42 1 0.999959
236C8675-FD4F-4C49-8D80-E7B6E12D2B06 1 0.993372
4D6CDA02-2400-4AAB-B697-816FB9DE994E 1 0.999998
F1B0B004-97A2-457D-A3C1-A886CF677E42 1 0.999294
E9100969-90F5-48D1-92BC-C736FB1F939C 1 0.999970
3FBEB725-FC1D-4ACE-8DAE-A193574D60C8 1 0.999506
B26A05C8-185C-47AE-A1D8-B558A7B4BF0A 1 0.999728
CA2DE14C-5616-43A3-82E7-6064F3FCFB4B 1 0.999948
130AA105-7030-4B76-8841-211DCF32EBB6 1 0.999318
8AFC4E38-D947-4FB4-8891-EEFB7B5B1DC4 1 0.999996
5C2696E3-104B-4F92-BEA6-EA81DEBDCA03 1 0.999982
73004010-3C43-480A-976A-D84424CAD2E6 1 0.999990
9F2A5863-98A9-43F7-8376-987FB030485D 1 0.999891
4A985F2F-B2E0-414A-BD9D-1F9D1ED4624E 1 0.999985
E5669D98-8970-47EE-904F-18CBE05B144A 1 0.999992
45A9E9E1-35F8-4BB2-842C-900B585D3F0E 1 0.999979
85A9B808-6324-4073-ACFE-F4613DE14920 1 0.999953
E54B0E43-4D29-4C65-8CCB-834AAE22B327 1 0.999997
BBE2C9A6-CD66-4599-B98E-E5DFBD543160 1 0.999997
B668E504-A4B8-4116-8ADE-1AF64B405A75 1 0.999873
63136BDC-F598-4BA9-A563-77B0EFB7910B 1 0.999987
3BAACD53-F43C-4F7E-8A6B-B709C67BF1CB 1 0.999665
BD107F83-4EC8-43C0-B4C8-DD70F1EA879E 1 0.999988
99E4ADF8-4E16-4C0A-8DE4-DBACC5618F06 1 0.999970
F1C816E8-08DC-4F0D-8762-6A0E8E182AAE 1 0.999980
8750F740-74A8-41B0-A9D0-2903C989444C 1 0.999993
8B4A5A9D-3AFC-48B7-9FA2-C4B9B1FD9D2F 1 0.999051
7BD8ED71-2CA2-41A3-89D0-C16552B1A66E 1 0.999896
2BCE91A5-12F9-413F-90E9-700EE33919C5 1 0.999989
DAEB3FF9-FF99-45EA-BFC5-E1208D38228A 1 0.999946
CCA1D5CB-7B2C-4F82-BEA2-6E5BF5116327 1 0.999989
6F7A6991-2CD8-44EC-A5CA-6FD2FB2BBD4B 1 0.997396
76F5A586-2354-448B-BFA4-376728EF140B 1 0.999976
BF799CD1-21FE-44A3-B178-CE8116558901 1 0.999973
E712E346-EAA2-4366-BF8E-60DC6AE4ECC0 1 0.999891
07CB580E-F747-4184-BCA3-242DBA95756A 1 0.999234
4A61175C-E5F5-4420-B6AF-19D4A9B7B906 1 0.999988
D19E9C61-54ED-4D3D-BA69-5A1EF5B63FDA 1 0.997333
339DF33A-1D83-4003-9F04-3E31B6BC2E35 1 0.999292
AB2A772A-E9B2-40B2-A47A-3524B21978AA 1 0.999639
D4BA2EF5-4CB3-4AFA-99C6-7946F9D66EC4 1 0.999964
3EFB0EEC-E9E2-4D66-B8FD-9D7CB07A06AE 1 0.999998
69CA4501-7BBA-43AE-8D3D-63C7361B3188 1 0.999996
C3418FEC-8643-4B59-97E3-6C137B477360 1 0.999986
283DCD15-4B73-45FD-87B6-7CC929988A64 1 0.999973
C190100F-971C-4D3A-80B4-D1E5078E16CA 1 0.999991
A128F6EE-CE51-4FAF-AD9C-8C7181D6568A 1 0.999994
D28A099D-893D-44A2-8066-CE76A1DABEC5 1 0.999995
4CCE5628-5453-4470-B7BF-0541BBA76A94 1 0.999993
FEC17AB0-65ED-402A-AC34-118BFC9350C8 1 0.999979
C464BD60-046D-44A4-9DA6-F62CF5DCD099 1 0.999991
EE6744E3-0EF7-4B5A-89CB-50977EE7B8A6 1 0.999989
A761B1AF-D7CD-47C1-9CE3-C0F7D38D47FD 1 0.999987
06BE3AEA-CF3F-4070-8B09-609FF13302A5 1 0.999995
3999A67F-967B-4456-ABEA-EA74A8B8A57F 1 0.999995
9DF5CFA5-08D0-41F1-8385-B71D4025AC80 1 0.999971
76257C25-5AB3-4DCE-B64D-6D534683BE00 1 0.999989
62843831-4829-48D3-8345-0DC0C2C69E09 1 0.999988
2171EBBE-BB8E-48F1-B016-56FB86F42C90 1 0.999992
73184303-C15D-4411-A1BC-714F762C0F84 1 0.999965
DDC07203-1ED7-44EC-B372-D2B91739CCC4 1 0.999982
01758031-986A-46CE-B013-67A993465728 1 0.999922
9119C0A1-BE0D-4344-931E-E0EAB7864622 1 0.999993
27E0E792-C17D-4A79-B6E7-D1C862CF95B1 1 0.999326
43D885CF-3FE8-4396-A13D-78EAF72E4FCC 1 0.999992
6C123CA1-A8CD-4967-B1F2-681D20389D12 1 0.999547
226A701A-4479-409D-81A1-60E50B674DF7 1 0.999941
DDA0C86E-BD5E-4EFD-84DF-0189CAD58CCB 1 0.999963
1B2D9CC7-5B2A-46EF-BD59-802D4C785C19 1 0.999995
637374A4-C2B3-4645-A60B-34C74AE6ADC5 1 0.999992
ED45C70B-6B80-4ACA-B76A-D82D1EBFF167 1 0.999949
CCF266B9-3301-4B37-B80B-9897707C085D 1 0.999981
557802DC-3407-4749-BFC3-22FDDF5C0B11 1 0.999998
B3E56C59-A39E-4FE9-8992-E94A22EB09C6 1 0.999996
8A50960B-D696-430C-9513-76E191E018FF 1 0.998637
ED25E0AC-30BF-46BF-BBF3-E4647D18F6D8 1 0.999993
FCCCEB98-F47C-4433-955B-88FA78543C05 1 0.999546
1E7BBA4A-7F03-42C8-9C6F-6BED6F4AF4E4 1 0.999978
272BECAA-CF5A-4AF1-B166-8B1CC87E9CA6 1 0.999902
57FFAA79-0E5D-470D-8D9B-C02F0EF274DD 1 0.999891
D613A80C-6DD0-443A-9137-D14F99EFDE65 1 0.999988
0D8E033F-9C94-48F1-B2AC-CB52221E0069 1 0.999916
D8A3E7A3-53DA-4DE1-9D0C-98D4BC85FBD5 1 0.999957
A332CC4A-D496-466D-BD8B-9DEF26CF4E91 1 0.999979
DF2EACB4-B216-435E-8661-BFF5EC79EF77 1 0.999877
2D355FB3-6AA3-4E61-81E2-BF395C69AC16 1 0.999781
9F5BC539-EA98-4208-BDF1-4FBF25585DAF 1 0.999997
5A1C3274-62E1-4032-95B3-E427A0FA5495 1 0.999984
16DAF607-57D9-4BC2-BE46-862A115774DB 1 0.999992
9DB23F1E-C34C-4FB8-9BC1-1EA09844BFF1 1 0.999997
095DB343-96D1-4649-A3FF-3B1B0B11CD89 1 0.999984
D0128012-9B11-4719-99FC-BDD49E142FC6 1 0.997161
136BF10C-C766-459F-811A-6B4170BD1B2A 1 0.999782
9B81C344-C823-48F3-A478-B5CAFBC86E53 1 0.999987
E5F4A2B9-A575-451F-9ABE-7E9EF68F0300 1 0.999967
8CC7857F-9504-4CDE-A15F-7140EB147EC4 1 0.999991
01F3F39C-489B-4E2C-BF75-D9B622BC8239 1 0.999445
2912A63E-D478-466E-92A0-1B1D20B11455 1 0.999987
E5EB0D74-734D-4518-B3B1-6E5192F97FEC 1 0.999937
1986DD50-F074-41E2-BCC4-7C7DB23BBC92 1 0.999385
E895DF30-DD4E-47E4-B7ED-A172AC8F7FC1 1 0.999912
2EE0D099-4695-4511-9323-2F4CCC165F6A 1 0.999983
4C1A3B37-27E8-43F2-987F-7B14A874F8A7 1 0.999974
ABFB806B-0705-4A8A-958F-9210475C183E 1 0.999987
A0BCE234-C2D4-4C24-B449-8A051EB6028A 1 0.999957
439D44AC-CAA7-40A0-B9E9-B6883729BC1B 1 0.999988
CE1758C4-C81E-40AF-B72C-75C75E4F9A5A 1 0.999994
87900C59-FF87-46B3-A140-B9C800A2BC3A 1 0.999984
8A190B9B-0A33-4280-BAA4-E62E04DB002F 1 0.994774
50C1DF3C-1947-4237-9FF4-430EAA0FCB72 1 0.999975
A7B06606-DA48-428E-A7E2-F956691CB482 1 0.999982
338A79CC-5632-4DD2-9EF6-6DE89C65BB71 1 0.999921
373F3CC4-6CDD-4DA4-848A-50F54789EEE9 1 0.999992
B1DDD802-83C0-43E5-9761-E9F0A9A03070 1 0.999217
598158AF-B12D-481F-A366-93AF01A99E7A 1 0.999927
9D351326-575B-4104-BC0A-6077127036BA 1 0.999991
FFD301CD-FD17-4F66-BC37-D9AA3DCFA83E 1 0.999909
BEBE5610-5656-498A-9307-2936BD61AEFD 1 0.999995
6ECD4A8E-AD29-45EF-8315-80140EFF0EAA 1 0.999989
DB2F49C6-9AA8-47DC-89C9-84F1E46C1140 1 0.999978
EC2C7362-EAA7-40B4-8456-744B86CF3034 1 0.999898
CA8488CD-AB58-4BE7-96B1-4C62190B3383 1 0.999990
93E57AD8-58AC-40B1-8028-BCDAC2A9C67D 1 0.999988
01EB38FF-D500-4F74-A417-65FD4B11FD4F 1 0.999967
23C7E7C7-A0DC-48C7-AB6E-DAC514912E57 1 0.999991
84FBAE08-FDED-4E87-B44C-34721AE4FF5A 1 0.999993
7DF15765-9CC6-47D5-BF5C-766C5CB75831 1 0.999993
6CF782CE-4D83-4D3C-B972-DD8C5FE5F8FA 1 0.999991
A6B4AABE-CE1C-4D63-9981-740B63AAE3D3 1 0.999435
F577E0CA-7B61-4D71-B792-AC8AC01AED0C 1 0.999992
E6C85BAC-2FFF-4FBE-8E94-8322D2E52A41 1 0.999983
F70C55B1-4698-40A9-92CF-14561CA49DD5 1 0.999990
17F13F81-AA75-4095-9D5E-181DCA0F7516 1 0.999978
8C31867D-68A1-4684-9A30-884226393A97 1 0.999982
0193B536-CD0A-4F2D-8337-F7AB737DA96C 1 0.999942
CD7D7148-059E-4A8E-BB1B-BF763B35A2B3 1 0.999835
17948E6F-22C9-45E3-BE56-585CC4651822 1 0.999994
D07EC1F3-71AD-4DCD-AF45-663CFD392FD1 1 0.999489
691712ED-4936-4205-8F60-DA4B0C46DCEA 1 0.999979
7B1964AD-A7B8-4984-BC6C-9836D7A7E0B4 1 0.999995
D0154C79-A4A0-4C3B-8CF8-1C859F378F37 1 0.999997
0A342883-7CAF-46C4-9718-CE3633488932 1 0.999989
03CAF95C-8373-4FEB-927D-886DB35CCAA9 1 0.999916
1D1B5E31-1602-4FA1-ABF7-415146F3A42A 1 0.999890
21F89463-38F0-41F6-AC57-7A2C1E6F9426 1 0.999972
252CD7CE-EF32-4C1C-8F68-89FE0FC57314 1 0.999990
B743A58B-FE69-486C-B56E-47A0B1CECD28 1 0.999988
37D87E08-6C34-473F-A158-113FD5A30D47 1 0.999995
8F0BE492-9C1F-4913-A226-B570A69BC0EE 1 0.999988
AE0C3BCB-7956-4378-877D-6C1D21F69C16 1 0.999990
3C39A461-19E7-46EB-856B-9497EB6EBB5A 1 0.999990
F0F82DF8-333B-4ACB-AEA2-16ED8932AB59 1 0.999972
E135378C-68ED-44DB-B4EC-BEF49BAE7CF0 1 0.999849
ED53D201-57E0-4BB7-9D36-C275DC886B38 1 0.999983
41C8C864-F1E1-4334-91CB-561998DCD623 1 0.997854
677BD521-36C4-4977-A290-3AF1C94408C1 1 0.999991
74BF77E1-CDAF-456D-AEAB-39CE4D969E8D 1 0.999819
5AD5A983-733A-4DE9-81B2-3306F923C6DD 1 0.999973
FEAEB53B-6CFB-4799-99B3-02325F7A9B1E 1 0.987076
E1E11F60-32EA-4FD8-AF62-91AFB32BED43 1 0.997058
93E3A326-44B4-443C-912B-894C697609C8 1 0.999994
2E39B15B-DC49-4E49-9ADE-DF45783C2B77 1 0.999992
A9C4A88F-6974-4C4B-BFA8-C225BA7B78D8 1 0.999983
6C344795-A095-46FA-A3C7-AE3013F41E4F 1 0.999962
D74B84D6-4B93-4442-8184-F83AB34BE58F 1 0.999958
5FC8117C-D90C-4A82-9666-2A31472A70C8 1 0.999994
73A056DC-44D8-4AB2-A8E0-5252D90A61BC 1 0.999994
D3345CB6-D81C-4E27-9E6A-CF1E2F8F4133 1 0.999468
43D12BDD-9578-4A7D-9D6D-1DA497608495 1 0.999988
EED3ABC7-61E8-4C19-85AE-8056FBB4A999 1 0.999943
CB06A478-6067-4594-B053-F68B073A2A67 1 0.999996
38BD82F3-6C21-4CCA-98D8-3F0B418D5A40 1 0.999996
DF6ACF04-2450-4BDB-A055-66CCFE79A499 1 0.999983
21DD55C3-2144-4DAD-AE68-41229E12195A 1 0.999857
C1E2FE83-AB48-4C1B-8143-D091D87BA40D 1 0.999972
2EFB51EA-D0E4-4765-AF03-09983AA8FDC0 1 0.999733
2D95BB33-F4A6-4C5A-9158-765D02CD0FFD 1 0.999937
19AA24A7-C898-4E2B-A6A8-D5F9CE0941AF 1 0.999996
69F29BCE-FDF3-4A02-9C48-24D1BDE359E4 1 0.999997
F1771743-7520-40CA-8168-88120A8B82A3 1 0.999670
B95D3803-BC34-4A52-B2BC-401F5B0332A3 1 0.999861
EC29B6DB-DFF6-4864-9F0D-F95129E136D8 1 0.999987
B4F8FFEB-5388-499B-86A9-5B32B513F139 1 0.999983
F57FB6E1-2FE4-4616-9AC1-62F3DD5FBBB2 1 0.999988
967CED3C-0369-41DD-896C-5AE75FD80A7C 1 0.999804
E125FC0B-7539-4B20-9E24-831D18FADA54 1 0.999956
665AD904-F5BC-4480-B303-4F9166EED129 1 0.999989
68763EF6-A4ED-4F6F-98A1-95DFC186F43E 1 0.999518
2F3E42BC-0344-4959-AF0A-C6AD252CA174 1 0.999932
BE1F07BE-CBCC-4F32-A096-98DF1FD204C9 1 0.999979
CD28369B-2559-482D-94EF-8A7B869876C9 1 0.999989
AB21C2FE-BA4F-4A37-8110-3DACA9667B78 1 0.999976
EB835085-0084-4187-974D-5F823DB685B0 1 0.999900
CAA8D332-70C7-4ABF-8A43-DF6A5F419B5A 1 0.999989
0DF9C8FF-513A-4565-94DA-4E16B82738DC 1 0.999315
BFCAB654-4800-4C49-9CC0-B2FA9CF39D06 1 0.999992
CF018CAF-5CCA-4A06-990B-8A747C2A5AC6 1 0.999993
62C149B0-D3FB-43E5-BC52-3704F9B32205 1 0.999991
604637F1-977B-4CA6-8B35-368D3233B167 1 0.999356
79001568-A716-481D-92D2-CE3A08AA14C9 1 0.999995
6D50504A-E59E-4484-A6EA-5D253CC1EC96 1 0.999994
F52E0C9F-0C9C-4A52-8D1A-0A770DB7F60B 1 0.999981
81B1ADD0-5C1B-4313-8902-D2A9FCF9B19C 1 0.999960
68D67885-9B85-4ABD-9781-EF6213958EB4 1 0.999383
C2AD8FD6-07CA-4424-B4DF-49E7BF92BEBB 1 0.999985
60440738-3A87-46E5-BE71-35CC6F64FA07 1 0.999948
893D5DC7-334B-4178-BBE1-A6FEA9674B19 1 0.999985
F127C1B6-15BE-4531-AC39-72E18EA232E1 1 0.999980
B638102A-4716-444C-9D72-D040BAFD9045 1 0.999872
AE26812A-DE6D-47E0-A2BF-681D37F1B09E 1 0.999996
3D9722DE-2151-40FF-B6ED-688A83AFEB71 1 0.999987
F0B7933A-B9A4-4731-969C-6661628B0722 1 0.999992
B4E0D54F-0CC3-4728-910E-9F5133F9DDD6 1 0.999755
D5B3E972-FDF0-4DCB-B20F-5A5EDA2DCA54 1 0.998987
63DF6C27-5701-4BEC-B715-5A9FDFF10338 1 0.999960
0E69DF23-C6E9-4FB2-BB5C-6EB515B2346C 1 0.999988
EAFA1F25-B5CD-4DD5-8BD2-383B48CB305B 1 0.999986
37499D25-50D3-49E0-B3EC-17A675B6785F 1 0.999979
1FD8686A-C606-4BD0-BA33-C408BB82BBAE 1 0.999870
A43ECB94-5236-4F31-9703-38B8908D1076 1 0.999988
E1FE6ECE-9483-4891-BE0D-5CAFA1E0EB3B 1 0.992769
1973F841-75D0-4480-BB9D-40FA6B4124EC 1 0.999951
BAEEDF5C-8431-4D40-9345-383FF5322DB1 1 0.999993
C7F9964F-4921-4C91-B49B-D1ACE9F38517 1 0.999997
52138EFB-9566-4682-83D7-6B0E0C86DC65 1 0.999977
FED03944-0255-471D-992F-701CE7972A3D 1 0.999872
353839E7-B7FB-4F20-969F-913ECFE30ED8 1 0.999994
CB2CFCDE-EC76-4632-9FCE-A4BFC3A32F99 1 0.999979
3F6082D6-7981-4257-9C16-2DE1CDF32218 1 0.999935
D5AEA6B2-0941-4D23-A680-05422B72D20E 1 0.999994
C5A1FBCC-DF28-4C86-87E6-9084206CBCB7 1 0.999997
15E0A891-AE32-4652-844D-FC49B3B2611B 1 0.999906
971A61C5-D100-4BAC-BA1A-86299B7E15AC 1 0.999927
64AC2FBE-F025-4153-889B-5C88284AF71A 1 0.999978
05058DCC-6C25-431D-9380-54EDB832A2FF 1 0.999995
8A3A8529-8405-4E86-B306-C17B73673EEB 1 0.999772
6F5EA442-9079-464E-AF4D-8C5700C9CFE0 1 0.998971
E428B221-0B92-48B5-838D-C637D9A96E1B 1 0.999984
0DA53723-7B95-49DD-A442-92449AD6BE1F 1 0.999987
ED4F602C-8D15-4A94-92ED-D619A88AC9EF 1 0.999995
E168B6F1-4F7B-4379-A0FE-0807DCCC9A88 1 0.999989
81FB5584-7E3F-44EE-B829-C28F310A696B 1 0.999959
BD28EC5D-CC08-40E2-825C-E27C6FE32E2A 1 0.999900
59556AC4-7058-444E-AA9E-12FE7DAE354C 1 0.999909
52D79C3B-C9B3-4306-9E5A-DF24C8D56920 1 0.999990
3C9DF04E-30C9-4E59-9DF7-964160CFD811 1 0.999974
D625643D-D4BC-4B7E-9310-964619D690F7 1 0.999272
8BD1C789-63E1-4828-A6FA-8BAB7CE72865 1 0.999993
6CC42EF0-8253-4B5B-8259-4D29075799D1 1 0.999985
69DCCD28-EB1A-4937-86EE-C930E2623679 1 0.999992
74F4CD23-FB69-4BBB-92E9-AEC34010A8C7 1 0.999990
666617F5-9AE6-4D8E-BCE5-6A6FED135139 1 0.999991
4E45BAC5-E8C6-494B-9B01-ABABB9AF17CD 1 0.999973
DE1A7F9B-78DD-49E2-A2D9-5BF7A8CEC6DD 1 0.999991
9959DF37-58DE-4A4C-9477-6FAB02BF0CA2 1 0.999993
58366DC7-7AA8-4CAA-983B-56650C6E75E8 1 0.999990
35F270CD-CB33-4D67-AF29-9D16E875F2D7 1 0.999996
6BF3745C-5FAD-4172-9B3F-633DB4D5F921 1 0.999977
76C69933-3108-4DA7-8B28-6CAF728CFAA7 1 0.999853
9E7396B6-BC4A-4CA7-A15F-FD1E7B2DA2FB 1 0.999996
38756CC4-24DE-49D9-9057-AB4DF7A83A8F 1 0.999983
D350BA23-CB1C-46F0-B186-75A4258E43FD 1 0.999986
92977F31-949A-4558-BD66-E5D1E39286EC 1 0.999958
8AFCB45B-FE74-4978-B54B-8AC3C593064B 1 0.998934
C44EB7E9-741A-4322-842E-20E2CF62EF74 1 0.999995
D9E7A4AB-A214-41D0-BE98-CE3E46039595 1 0.999977
E1243F48-DCD2-4A55-8EFE-D15070B7E0D3 1 0.999950
2498B441-A3DA-4319-B941-3D1D7EB00448 1 0.999976
73E23391-679D-4495-96C9-D12DC0F393FE 1 0.999965
69F7FEAE-C132-4892-A677-2B4C318AFCE2 1 0.999952
95372C32-E2C9-4716-ABEF-01DD44ADBD39 1 0.999992
2416AB4A-6973-4D5F-9F2F-45C886DDAB47 1 0.999990
6B108DAA-02B4-411C-97BA-E8CBBBFA249B 1 0.999988
8BF02005-B89D-42EB-91AB-C8C672C45EF8 1 0.999994
FA2F44B1-36CF-4042-A077-01BEEDCB2374 1 0.999913
3A16516D-21B5-48C0-BB12-A2CFAC9104EE 1 0.999857
1EABAD52-4925-4000-BA40-4A3DEFBC287A 1 0.999987
D529CD9C-68E1-446E-8D9C-364BBED3C3BB 1 0.999967
0851F6E9-A59A-45EA-B4DA-97943CA50DDD 1 0.999997
A54BFE59-C69D-4AFD-8D02-757391B8810E 1 0.999995
F72F48C9-A2E7-48EA-A67C-542BCED53B6B 1 0.999919
7B6F6B59-D8C4-4C56-A779-D48C0DD574EF 1 0.999989
EF965007-E395-40EF-B637-952D2CEB0A11 1 0.999986
A5E405CF-6667-463E-909A-F7770AEC4B5C 1 0.999992
74E1984E-EC0B-49D6-875C-FC50FEC54AA4 1 0.999990
66C0889F-24D6-49C6-92E0-745E9A7BC204 1 0.999984
BAF993F2-EA89-4B61-A45C-47D12785D371 1 0.999992
9A663C85-D52D-4EE0-91DE-ADE4ED9EF6BC 1 0.999995
FC241A63-E269-49F6-AF62-108CE98C81D4 1 0.999775
62A9D8DE-26F8-44FB-AE87-95791E5CB48E 1 0.999939
8F9E21F9-6F54-44DD-865B-755FEEE013A2 1 0.999992
47DC5300-155C-49FC-8EF1-DF70E86C0691 1 0.999996
F512AAFF-CB3F-4B01-90B0-960F36E2ADF1 1 0.999784
82068E24-2642-4F4B-B657-65D9C4709B61 1 0.999990
7BEBD654-0173-4650-BBD8-17F00EDEA880 1 0.999975
C164E30F-C270-437A-A553-81EFEC2625C3 1 0.999968
91848B34-16EC-45F3-8349-20BC62943A41 1 0.999944
908BCA7F-A112-49AF-8EA5-F33575C61255 1 0.999982
CD1B5C7D-9050-4E49-942B-0A962D0D11C4 1 0.999985
84DB17A7-2097-44E5-95FA-55E7EFE40B44 1 0.999976
DE444F49-12E9-48D1-BC01-EFCA9C3A5296 1 0.998923
520CCA7C-38A4-4BCF-8E1B-432B2036D5B7 1 0.999982
DF3E132F-466A-4386-8437-E9BDED92CA22 1 0.999990
961DE4DC-E99F-4E61-906D-97566F2F5F12 1 0.999985
B8585A2D-32A0-4437-A1C4-C7CE36AC9757 1 0.999960
90F5F827-F6EA-4794-BD7B-761747953FCD 1 0.999983
BF3A149E-5A51-4EB2-9187-AD7F1E4625B4 1 0.999947
5A07A523-2CC9-45A4-AB7F-303F4826B18A 1 0.999770
C2010C9F-4326-4479-B4D4-29DB38E76C73 1 0.999977
43826A33-9442-41F9-9566-45B66B02AFCD 1 0.999504
B45C95AD-8E1F-4681-AC12-5340C85C04C9 1 0.999988
75D17A63-7AC1-4572-A9F3-DEB7E08E53CD 1 0.999910
D7244E58-42F6-4169-84F3-4D2B6094B6F5 1 0.999981
8A712463-145B-4C58-904F-B0A3CE547E97 1 0.999949
B437D409-3C29-4241-87EF-EAFFEE766C19 1 0.999964
BEF81527-6E46-4C44-97D6-26A24AD61BC7 1 0.999616
5F03E8E5-BEB4-4CFA-8006-89E50CE178F5 1 0.999927
6F04F3BC-2A9B-4829-9A07-F215AC9C4265 1 0.999957
5B8B32A5-CF3E-423A-A12E-9D119460886E 1 0.999993
8955B041-F0CE-44E6-8538-BED69F8E836D 1 0.992221
EBCFFBF9-CB34-472C-B69D-DB7D66BA0D7D 1 0.999994
F5928473-0973-4F5E-AB8E-59842BD995BD 1 0.999982
AF247F07-7DB7-4AFF-A8D4-23B46DEBDDB7 1 0.999994
065A6D81-F48C-4632-AA05-2AFADEB613FE 1 0.999997
44C3116C-B060-4749-BFE3-3A5E4C13C664 1 0.999970
D0BD9B1C-0F45-40F9-8166-A2F761B5942F 1 0.999951
6541A17C-F16A-405D-9846-C1511E55684D 1 0.998837
2B9F1ACF-23BB-4F46-8AE8-7AE95938089C 1 0.999050
1DA22364-3108-4707-BAC9-E7F9D8E25B09 1 0.999990
6BB1E9AC-DF08-4653-A23E-1EE0209BD255 1 0.999986
552EC0A3-7817-4AE1-8AA3-B71E787AC69A 1 0.999956
FDE66DE4-1B96-4E16-8D29-7BE352AA7659 1 0.999980
A9F3016E-9C66-4034-9B8F-3259EBF7536D 1 0.999981
D0702319-4006-49EB-BE24-3075157C1B50 1 0.999743
92FDA585-158C-4699-ADAA-2F18AF386C08 1 0.999955
5A02C2B1-18A2-4EC5-BECD-23C50EC98AC8 1 0.999978
74B68634-2665-402E-ACFF-9E19F0A5B207 1 0.999979
F66D4F7B-781C-4B47-9B12-DB7B6D3BB509 1 0.999986
24CCA5B2-F0BA-49A2-B30D-507BB4A9D654 1 0.999994
92015A44-E551-4C45-9994-DA5FABA6BD16 1 0.999993
CD52B63F-F100-4B30-9730-92FEAB75A808 1 0.999595
94D426E1-7372-4C12-896C-F7842A0F3108 1 0.999976
3FEEC79E-3979-4B35-90DF-FB868936B69D 1 0.999983
089C92B7-FA50-4E7F-B282-9013151D2E45 1 0.999963
D016AF2E-892E-4D77-BCD7-E6A6C74196F3 1 0.999950
3E0C1DA4-5768-47E1-A64A-FE20776B313A 1 0.999991
78FB9C11-6273-4E09-8DBB-D4D8E7908DA8 1 0.999995
83BDB3C4-CAB8-4CDD-A39A-DF0D22DE659E 1 0.999988
089CF718-49AD-495B-8B86-CCDEAB263D10 1 0.999953
15B65032-CEB0-49BB-8FB8-643D87AAEE5B 1 0.999968
7568BEC0-BEA6-405C-B1F9-C8F184823650 1 0.999773
9DAEDA51-0135-404F-BC01-37FB60D391C7 1 0.999830
46BF100B-A1EF-46E4-9583-EF0BBA1F85DD 1 0.999969
4DCFEC72-355A-4E58-A485-5963D88E2D79 1 0.999923
2B08CE6C-9E66-4F74-8322-97AEAAB28B7B 1 0.999992
0F4E38A7-D82C-477E-8CF4-294EFDE7FF87 1 0.999965
7595FAFE-BDC0-468C-9D05-FEF0CCD6F72E 1 0.999983
9C2D536F-ED7A-4732-90AF-256D00260B23 1 0.999915
46A57CEF-7EDD-4F6B-8462-816E387FD485 1 0.999822
EA1725F2-4174-437B-A9AC-7416E7E0D38D 1 0.999913
C178B1BD-A05D-4240-8CB5-6322FE3CD196 1 0.999997
AE658D1E-6DA3-44D8-8D19-CDF39C580837 1 0.999956
E04D15C7-0051-40DF-BACA-31EFA0A55347 1 0.999849
2FA5F0AB-6735-45D1-90DE-F669FD3C9C5F 1 0.999994
5C41ABFA-6A9D-4C33-A76D-CFA6D9D1AA3E 1 0.999988
DC5EFFA4-FD31-4C90-B591-C34E912E62AE 1 0.999956
22411470-1EB3-43B1-9AB0-14E208E127C7 1 0.999973
F6FAAE94-7186-4CBF-BD88-1E6DC347D635 1 0.999757
2D369446-0CEB-4474-842A-C3126E72CF30 1 0.999973
2D317DB7-4297-4019-BD68-9E7E4DEF16F3 1 0.983952
928EAE7F-238B-495F-BFBF-7D1948308B83 1 0.999288
A34BE481-2DD5-4961-8230-4812E44601A9 1 0.999756
7AAFDBE3-BFE2-4A59-BF1C-D9876FB69938 1 0.990257
BCA957CA-245B-40B5-A26B-FC6D8BFB59C3 1 0.999996
A40AFD39-464B-45A8-BADB-7CFAE1573CF2 1 0.999985
ECB882F1-7E15-4A18-BBB4-23534B9039B5 1 0.999903
5C0F4DB3-4D02-4BA1-B53C-B132DFC38355 1 0.999994
6DD7FD2E-A1A9-460A-9F84-9D0CC6539A36 1 0.999744
2111F081-E97F-4FE7-AE1E-41D7F4ECC9DA 1 0.999789
FDB89AA4-FBBD-4745-93A9-2C100D52C73C 1 0.999985
70BDDE4E-1D1A-491F-979C-3435BBCCFF84 1 0.999989
A1DC5763-67EA-4159-AEC5-1A7DADD72F5D 1 0.999967
A6144D11-8C1C-4651-ABFD-1B8DB61F0444 1 0.999807
89246D40-EA51-46F5-AA9D-06E7E62C703E 1 0.999260
A956014D-E03C-41D0-ABF7-451C11CCD00E 1 0.999996
36492C79-4B71-4589-8020-5086827F118C 1 0.999968
28089CC6-CC49-4E75-A9FA-06277F1EC087 1 0.999965
5ADD4E5B-8C50-4CDA-A10C-108A9A91F336 1 0.999972
FFF80343-5BC4-4F5C-A50C-E6004F15AEE5 1 0.999982
6E5CDEB0-1CF7-4868-BC3A-6205D7FDD992 1 0.999968
601F8063-EF06-498C-859A-E02B7D614F41 1 0.999951
A492DCDF-339D-407E-8839-DC08D6DE3718 1 0.999754
4C17D6E4-069D-45C6-BC07-DC30F2CBCDB0 1 0.999992
E0E924CF-D025-4660-8AF8-44C10C4C5F01 1 0.999992
4EBE7519-1C11-477D-B6AD-95C709259ECB 1 0.999978
B8EAECF5-C6DA-4ABC-A4AA-2799826C0CE7 1 0.999993
AEA17593-336B-4739-8B9E-7731DDC65A98 1 0.999985
455F89F1-D344-4C49-829A-3F0D7B51769B 1 0.999931
3E0000E7-D335-46E2-B1D5-1F448F5D1D6A 1 0.999984
1AC94C3F-2A58-47D5-B486-9BFF7F477250 1 0.999994
B12A6E58-8496-4622-B00E-6097D2892BAB 1 0.999915
3061D48F-2A6F-4DF7-AB46-1D3D42A5428D 1 0.999956
39567D94-3F09-463F-B4B0-B438152F3C18 1 0.999996
1219F2A9-8B57-42F9-83B7-3142173D1F59 1 0.999995
B96DE0D1-BDB6-4B9C-A109-009B1885608E 1 0.999991
9AF9CAA2-94E9-4245-9FDB-93540E59657F 1 0.999988
75090C3F-F738-444B-8CA2-524FC52E5E01 1 0.999936
D18969D3-E5B8-4365-8097-2B99846824D2 1 0.999986
92979BDA-6F99-46CC-BA41-C31854FB13BC 1 0.999924
B3147184-425C-4C46-9F15-B3B0838B4DA8 1 0.999948
F0F23D06-320D-4C63-B0A2-C8FBFA27EB3E 1 0.999957
E01CF0EF-B7FA-4BC1-AA3E-E58748AB4C77 1 0.999967
127EAE23-49FF-4A01-B893-B8CA75322CE1 1 0.999972
3D3062C8-ECD8-4F30-B107-75F1DC461CB4 1 0.999979
BA7085C1-6331-47CC-945A-EE92FD93CB50 1 0.999983
D150F914-704D-49AB-A97A-0253B46DE17F 1 0.999979
8E9D8B35-5F21-4B02-A81D-F34DCD304A25 1 0.999995
61E7D4A5-F99E-42A9-BA63-70717CF10370 1 0.999954
77DE81C5-FA46-44F9-9CAF-E2BB4E4734E8 1 0.999972
5B9AA115-16DD-465D-A7D6-B517851544CA 1 0.999990
A8C98647-45FA-43F7-9B69-274D5704E2CE 1 0.999964
C2A5E71D-8E39-48FE-9B86-5045F5D21849 1 0.999996
3CDBF99B-AD97-47D3-9FE7-299B2960B96C 1 0.999989
17756FBC-028F-4444-9B5F-B113492B8BDB 1 0.999974
D2F167E3-840B-4ED6-A83E-F7AABE0DA868 1 0.999985
92649FD8-A784-495D-AFF8-5ABDE3D6A8EA 1 0.999962
6227DBA0-220E-4E95-A34D-D821ABF6BD40 1 0.999961
AA9DC499-637E-425F-B21C-1D6B6685D7D5 1 0.999796
D1277CB0-2654-4189-B7E3-CF5AF0AA91A7 1 0.999995
887203A8-D31D-436C-A628-496AE364A220 1 0.999955
18122535-E3EB-4458-AE07-614B22969338 1 0.999750
B37696C8-DC86-404C-A2A3-E8BD3750E46D 1 0.999994
EE42AD0D-02C0-4B69-AC41-262CC9F903CE 1 0.999897
6DC6CF00-104F-4F06-8F83-90E2F4674176 1 0.999849
DF5E4F80-4DE9-4E63-A55C-D027D886A317 1 0.995544
5ABA6ED6-3A9B-4A07-B393-D6A83BEF29C6 1 0.999975
726B6D72-E423-4322-8B60-0988EAD9B828 1 0.999995
6C3D62B6-20CD-4490-8368-1A92767D4B92 1 0.999856
DD18BB0D-E377-4B3B-9FDA-D89892F45D05 1 0.999994
B51D3A31-EA32-4341-A7CE-B5E5390F5DE2 1 0.999987
F4304D25-4831-42BC-8A19-0300C6345075 1 0.999970
2068AC07-D27D-4578-8EF9-0077C637D53F 1 0.999969
02223171-5CCB-4091-92F2-9A53E0647F5C 1 0.999679
D44543BA-210A-49E9-A335-628681941A8C 1 0.999877
BB4EB01B-586F-4DE8-BFF8-F7DB8E4A5F29 1 0.999969
937EB2BC-A25E-44C8-9612-2B8060FDA65F 1 0.999993
528838CC-C600-4F9B-9D7B-5512661610DE 1 0.999673
2CEFD455-ACE5-4D3A-8C01-DC08A7C1E348 1 0.998977
51425E84-7230-48E6-A04A-FA37B26B2804 1 0.999959
1B62F4BA-FC0A-42FC-98DA-97A45AEA5434 1 0.999970
AB62612C-68E9-464D-BBD0-D0366FE66E30 1 0.999979
9320E451-1EC2-4EC0-A95A-D75C52CBF33D 1 0.999983
5D30390B-6813-4380-A6D7-A5B2DD98AD0B 1 0.999997
385EA15E-7CB3-4529-89D1-CD8C0253D024 1 0.999950
878B3478-9282-4630-A9D9-C341C7C517A8 1 0.999961
7DD436C8-054C-4D3B-84D8-DCC08A983FDA 1 0.999964
8FB9AAC3-4A50-4A9B-A1BE-C94DD81211C6 1 0.933634
88914429-0D1C-4C43-871E-71A239867F50 1 0.999990
658E0B37-D02C-4414-B992-A0ABB11A43F6 1 0.999974
7AE22D8A-6AD0-49C6-B4B1-E0FB2CEF1253 1 0.999957
EDCF9545-AFAD-41A7-B8C5-7BAA4970644C 1 0.999957
4B80129F-BCD6-4F65-AB43-BAB3C8BDB017 1 0.999973
40DE16C2-4221-45C2-B3AE-3A52A36984C4 1 0.999391
AE5AA710-970A-4F45-83B9-961A3DEB5957 1 0.999969
82F4A0C1-3E25-4C35-8294-3E981662CAAD 1 0.999826
651E3B15-0FC6-4531-A385-7DDC7A955E9E 1 0.999960
EFAB18F6-9799-4D85-9335-A12A491E3BE0 1 0.999979
C08862BE-317B-452F-803C-04DE23CCC896 1 0.999993
0B83A05B-8D49-46D3-A0A5-5C20BCAFB7A8 1 0.999962
F1C27F7C-0249-4A65-A2DC-C2960E54B734 1 0.999441
AF2D5CC8-DB8A-4D20-9655-85B6E6064966 1 0.999987
3E5DCAF4-DA59-4478-859A-179EBCF83CC0 1 0.999990
1A9039F4-F9D1-4723-9C6E-0AB0D5057D14 1 0.999997
779D94CF-0D40-47DE-B16D-1E785C450055 1 0.999958
657296AF-5E67-41E1-803F-B40F9D5D9F2F 1 0.999956
0DC49E85-087F-4FE5-A744-0E228A953630 1 0.999997
B5CD5E3C-9767-4B11-B7FD-4B6D6FD87942 1 0.999965
6E3421AE-5157-41AF-BA8C-7437486C1516 1 0.999963
EF7F3690-FF17-4F6A-A229-2C9A3D2D6063 1 0.999990
37081DEF-0579-4F83-9369-56A0FBE5DFB6 1 0.999880
19109919-A673-4529-BA3E-B6C880A4734B 1 0.999987
5304A1C3-018E-4222-AA78-52B1AC5E8AD6 1 0.999975
3D7DE4B0-A54B-4330-B147-0BCF5E5F1E50 1 0.999989
BE5F7179-6DC7-48A1-BA8D-D2372927CE70 1 0.999993
91611727-5478-4D2C-844B-13F6DA4A6556 1 0.999968
21567F87-0D34-4F66-9BCC-E8442243DBE3 1 0.995877
44A38378-DDFE-4A83-87F5-1B1F0E0DDA9A 1 0.999977
36923898-396E-43B2-B1EB-78FB28A9639A 1 0.999968
F9BB67A3-BC55-4276-B92F-05EFCB01AFD2 1 0.999970
F927917E-D19A-4431-B297-61F3FEB015D5 1 0.999933
3A49BFD2-5EB1-43CA-9459-831044E5B526 1 0.999992
AAFFDDDB-85CC-40C4-A073-2488E8C19A0D 1 0.999970
1D587386-2733-47EC-A58D-A47BE118EA74 1 0.999863
7A72E9A9-42D2-464D-B0AC-48571BB94E5F 1 0.999859
79E1E48B-BB4C-4F9F-A753-72981154C3BD 1 0.999993
A2D622F2-38BB-4685-8940-C4748B59401C 1 0.999985
14D6929D-1923-4E2B-866E-193F3E03172B 1 0.999979
46DABDF1-54CC-4D7F-B185-82C1F4089021 1 0.999995
A9E99FAB-5598-47B4-8488-BC22901B871D 1 0.999990
1BAB5A6A-8E33-457C-BD9F-F4E546443581 1 0.999994
1A103FF7-F390-419E-A7C2-DD1939431BDE 1 0.998400
0BD0BCD3-D2EA-49DF-8E9B-D324E4429832 1 0.999959
9915603E-23F9-4C52-96E1-C39A38C1B509 1 0.999944
CA894A8B-C021-4E0E-929B-4F22BDF20E1E 1 0.999884
8D6B32AA-33AC-4484-AF6F-9DFDA7EE7D36 1 0.999993
E97C5732-832A-4DBB-90B7-D1765BC7FB38 1 0.999990
3F5A9BA5-72BC-4814-AD6F-7D5517384531 1 0.999985
707FBC4F-5938-413E-A5AB-5C6F1501AF98 1 0.999973
319EBE26-F315-44FB-B7E1-D52306A9BEBB 1 0.999986
2CBE5D86-EA97-4590-83AA-CB3560EEBE02 1 0.999973
94BE9613-6F55-47FB-8497-FE7F23BAF332 1 0.999936
F76C3006-1927-45FB-A8AC-D92696A007C6 1 0.999989
F92C59F7-32AE-4918-B361-0EB839647F27 1 0.999995
1F00A89F-1C80-424A-B927-EAF6455FB47C 1 0.999990
7D913DC7-96A8-4FEC-9E2D-809DA67D7E33 1 0.999992
1CBC26F0-F9DD-4831-8695-B8F1B1D3E6AE 1 0.999929
343DAA1B-22F3-4DCD-9F97-A67C15ADDC24 1 0.999939
C5F8D037-B961-4F08-9C6F-1B38ED748067 1 0.999935
1E20C27F-3E4A-472E-B6B9-C20E71D31922 1 0.999371
2465FBEE-D643-43CE-A7AC-7620EC9A6C3C 1 0.999976
851EAB96-C3B2-4351-A6DE-4CBBA1B6DD48 1 0.999668
5D2414AA-7116-4122-A152-7330FCB3366E 1 0.999939
01836439-339A-4EC8-8ABB-F9E7D67EB174 1 0.999969
DC143442-9AAD-4FD3-A1C4-195077511298 1 0.999624
1A506A18-E8ED-4519-9553-3B6A637CC287 1 0.999946
B19AAE17-CC42-4BDD-BC6A-A86EC272D720 1 0.999979
70EE6D90-C3C6-46FC-AD44-78B537EABF44 1 0.999969
09A9807A-7303-40C1-9D84-8F5CE20C639C 1 0.999951
C43845FC-6F1B-4171-9672-22A526FD4C06 1 0.999994
2BE66F0D-7B3B-42DB-8666-6A44D0D78329 1 0.999975
A64F977C-29E7-40E3-9871-BDB1EE001C82 1 0.999991
BE0D5AD6-F692-4ECD-B93F-136A25368874 1 0.999994
DA58BCC3-3EC9-44A8-AB3A-D6D3262635A7 1 0.999901
01159175-273A-4A80-B7E9-D4EA1043BBAF 1 0.999723
E9874E22-6D2F-4E93-A54C-55D355E58C63 1 0.999994
95C6960C-AFDB-4E53-BC4B-399478D94C7E 1 0.999984
2F6F7570-6D75-4702-A300-B03A4621D99D 1 0.999961
4219C7B8-EDD1-4957-8620-5B32403B67BC 1 0.999987
B11C046F-6DE3-4966-8E57-0F77AB281687 1 0.999926
10577ACB-6AC4-45F7-BD7F-A60845524AF3 1 0.999992
1714D464-BFD1-4F4A-942E-BCCC84CE8F48 1 0.999575
E478E6B7-99E9-44A0-A893-9992F2F30253 1 0.999953
AAC4510A-283E-4B93-B3AB-5A3D593120A5 1 0.999906
28ED35FC-ED68-4DDB-ABE9-CFF9788E07BF 1 0.999997
2242CE6B-316E-4D6E-9F5A-6DEAAF2AEBED 1 0.999932
D507AB57-43EE-4FA4-AE74-1E9BB6A36503 1 0.999980
18A24BFF-2217-407A-B0F9-A1CE3C2220C0 1 0.999920
77C5A743-8794-4D27-8791-F44B19DF3DFD 1 0.999971
74A9DEDF-E8D9-4611-80A0-EC1EDE4F834B 1 0.999951
1CDF4CB8-D1AE-439E-91C3-28D45E4C32A4 1 0.999990
3285A36F-2C0E-4B8F-A5D5-DE58085E9483 1 0.999991
FB7A86AD-F803-4499-BABB-7B0F1C75C6CA 1 0.999993
88E43589-90AF-4618-9088-30BEA8EEA496 1 0.999971
4582651C-A73F-450A-9C35-57036A4AF72B 1 0.999857
01723F95-6C10-4750-917F-C9DF95DAEB12 1 0.999999
06E5DA7C-F250-458F-B05D-858DDFDD7A31 1 0.999977
B2FECDF0-BC81-4508-9EB9-CA77CC8BD5EF 1 0.999992
771A604A-1D4F-4625-A17E-94BBE3CED769 1 0.999989
DB76FFC0-FE68-46C7-99D7-82B4922425B6 1 0.999995
FB04973E-9FF8-49C2-AD29-CE4368ABC4B8 1 0.999990
149F8DFE-0741-41B4-88F2-B8BBC2B58194 1 0.999995
8C7216A2-0E54-4B26-83FB-15ABDEBD799F 1 0.999984
9417B1ED-4D62-4528-BE00-6E418F052810 1 0.999202
28DFD86C-4B49-43C6-8C2F-75239B884E0B 1 0.999247
BE4C6B3B-B498-4622-AAE5-9FF50A1ECFF3 1 0.999994
DE617CDC-A870-4BC3-BF75-268FCA7101FA 1 0.999984
57F6B0D3-F9C7-40F1-BF62-B3992C343F75 1 0.999996
2289071C-304C-42F7-809E-1BD3A8B5446E 1 0.999985
63434FB2-FB30-4ABE-9586-B473027EADB5 1 0.999977
CECCA24D-0299-4350-9BE4-F27D6FF9B45B 1 0.999971
27B3F358-6C69-4009-989D-A221E594008B 1 0.999982
9ED91611-E5CF-4C3E-A791-2A47B4BD8442 1 0.999909
69E5B73A-7439-4B76-8CDD-054F430A1684 1 0.999991
909058F4-8D39-4132-A42A-38DC80ECF253 1 0.999884
941BC619-0B6A-4626-AD18-3267146DCE5E 1 0.999724
422D93B1-E257-406C-8B05-6DA1C0814AC3 1 0.999995
87334964-B29D-42ED-AD0D-1378DAD0A104 1 0.999985
E086439E-C140-49D1-AE8C-BF2143620A44 1 0.999996
B20A3C72-4BD3-4B59-9267-AF99A95F0B64 1 0.999996
FEC0B510-2D54-4323-93BC-4BB636BE5DB1 1 0.999009
DF052722-B666-495C-B604-5ECBA266C254 1 0.999993
6DFCA7E1-B5CC-42A9-8610-820AD5CA0FED 1 0.999987
B8A2B4AB-A59F-42CF-8344-50CB12670D9A 1 0.999591
08B6E204-1102-4A98-A55B-2A6BAEFFFC18 1 0.999975
98506BFA-D297-4700-8227-F3C9C92F9F8C 1 0.999987
34CAB229-EA21-43CA-B1DD-32856B8EC8FA 1 0.999980
497B6BAE-5446-4722-801C-7B2BEC4C5423 1 0.999995
9B4110AD-9041-434B-92C2-7F3CEBEABA68 1 0.999762
B8CD2326-1E4D-4C9F-B5CA-7805B9E45A77 1 0.999954
B418FCBF-C934-481F-A2BB-B73ECBDD4DAB 1 0.999988
E5E91F32-C806-4546-92DE-AD8EB2A38FA7 1 0.991799
2E3959F7-883D-4B26-B4E7-A902DDB643BB 1 0.999992
92F7292E-8992-4CC3-AFF2-35B95B40E1B4 1 0.999991
41209F25-E870-4E75-B550-E3E9FB9EF008 1 0.999973
E7BFB0D8-5CD1-4EB8-B9B5-07FCDBF116A3 1 0.999994
B4392532-77E1-438A-9695-32146B8EF1E3 1 0.999988
D95E3782-AD0F-4D52-8854-A05D45DCB0B5 1 0.999992
F678FFCF-E767-443C-97CB-95F6CE4E53A5 1 0.999899
2D86EAAC-4E24-43C1-852F-F1E1367ABDCB 1 0.997333
A057E0D7-F70F-4AAD-BBA0-B26C1DD8F949 1 0.999990
CBEBE5BD-F2E4-4CB5-986E-8658E9622EC0 1 0.999877
E5B5AF11-F1AD-42D5-A285-E74545FB8B72 1 0.999920
1EE85A03-8BB5-415D-BEB4-94E2F74881A9 1 0.999958
F3B63F0C-851D-4F17-8798-2D118302FCF4 1 0.999995
558C041E-A82C-4495-A4D7-A4A4DDAB5844 1 0.998968
E0ABF5B1-CD77-479A-A0CA-F5F7AF847A26 1 0.999990
7A80E813-A7A6-4359-85AF-D0EDE91ED4D8 1 0.999887
03282BD2-561D-42FD-AE2D-FAD7B93E007A 1 0.998582
79FADE90-C2AC-4C14-BDD7-2711F640EF25 1 0.999981
B0EBDDF1-40DF-4705-97C4-2C801AE65EA3 1 0.999997
C50C0FCD-9DAA-435E-A077-D5E71C846142 1 0.999984
5A3EE994-0995-46F5-A02D-49934B4B079C 1 0.999987
E392A345-3CC9-4894-B3D2-05E6E5C1274C 1 0.999898
36094565-AA5A-4356-9EF3-811D9521D188 1 0.999985
DA610198-F13B-4C72-9D44-AA46A4E773C3 1 0.999996
3CAF912B-7F8D-4598-AEF2-130DCE3AA518 1 0.999982
5D1412AD-276E-4DF7-A705-7A6D61EA6C0D 1 0.999872
0C7E52A9-5703-4A31-889C-AA1E42959E44 1 0.999950
DC2B5B24-EF2B-46A5-ACEC-77DE7A64F8D1 1 0.999993
B53105AA-26FF-417E-B7F5-2E4EB668697A 1 0.999947
780A5763-5124-480B-BA39-F99688423272 1 0.999977
88561AFC-6CE7-46A2-93A5-FA73A0015F90 1 0.999925
72177C32-EFD2-4A0C-ACF8-7BCDC91DB410 1 0.999990
1AD43885-9891-41C0-BC82-4532C38AD018 1 0.999851
F7DF047C-8EC5-485B-9E26-5CA8EAD2BEE7 1 0.999569
B7A346F0-D04E-4516-9045-D1CD3A629113 1 0.999987
EBD808C5-D139-439D-B2DC-C5E98B6FAFAE 1 0.999969
5E606FA1-E88C-4548-B18B-5AF8C4BF9E2D 1 0.999969
497EEA01-B402-4602-BFB5-E0A1314B07EB 1 0.999973
3B968935-E7BC-4C49-9C2B-72F12B1069E9 1 0.999976
20C2CC7B-1359-447C-A14D-BFDF7816D386 1 0.999649
E1446346-FA12-4E75-9C79-4BB1182EEC81 1 0.999964
DCAAD7B4-E792-4A9E-A9BC-DE6A98F12DDE 1 0.999968
B85FA6FC-91D4-477C-B94C-E4BAE9B535DD 1 0.999937
81FAD8C4-9D0E-48D6-96E2-CB4A3EF48BC9 1 0.980642
3AFF81D0-F39A-47D8-9784-C63C952CD9A1 1 0.999973
4DD83CF9-FE1C-4C63-8AE7-E0DFA32A4DAA 1 0.999859
277A4E0D-AD80-429B-8E42-BA48C63D4C67 1 0.999987
DBB7A5EE-6049-47C7-B523-722755556A02 1 0.999969
D135766F-A9E9-44C7-B74D-8F9DCB6F4C67 1 0.999993
F702B677-6593-4A8F-9220-3992B0C28653 1 0.999980
349BD803-BAD9-4053-BDB6-AF20385B30C1 1 0.999968
8E2D82EC-E983-4D8A-8309-B3116A05EE97 1 0.999897
799FF39C-04A2-47FA-8A9C-5FE2664CDE6A 1 0.999986
CBE8CF11-CF64-45A5-AF88-1FAEB586FBE8 1 0.999970
7DFA4200-0579-4744-9698-D2E014FD0596 1 0.999989
75A40D8F-11C7-47C7-9A98-E1A8426BD2FE 1 0.988361
3FFCB9A6-5E88-4842-8705-CE3164EFCF5F 1 0.999983
BC6AE4EF-2BC9-41C0-A676-EC564AA15903 1 0.999977
8B8A7A5D-D345-475D-BB08-13B9F65D496E 1 0.999994
650940D0-937E-4A46-B2A8-633EF065FC1F 1 0.999782
A0DD74BA-6C75-45FD-925D-CA1D1960BA15 1 0.999922
09C48DAF-4350-4BC5-B92E-A92BCE5144EA 1 0.999989
0B5FEE57-AA3C-4460-9EC9-A28F46C2ECA3 1 0.999950
8C2A5CD2-F1C4-408B-8F34-BCAB9C088B52 1 0.999973
D0916AAE-AA74-47BF-A0FD-FB0EB24E844A 1 0.999988
7EA0FB17-696C-4844-8A2A-9652F504D829 1 0.999980
C24F1D42-711E-4479-8CF4-AAE0661CCED0 1 0.999963
BB83FAF6-F7FD-4A1A-9598-DBA564E1F8BE 1 0.999997
C64B6A7B-F7EC-4A92-88F8-F8309785420C 1 0.998437
2DC74BBC-E48B-46B7-B239-9D0EFF748CBF 1 0.999996
D632DED2-66B4-45B3-B8CA-6DE4F24B315F 1 0.999189
8BC6409B-04C1-4195-8BAA-1AFECC6BCE24 1 0.999970
1853E732-ED1B-4514-ACF0-CEED07C0FAB9 1 0.999983
40A6998B-BD10-4D20-8881-4FF661766CF0 1 0.999979
A32E2EB1-BAB7-42E2-AA55-E3F527168D18 1 0.999992
7BE354CE-512C-4057-9489-F48C55A804CB 1 0.999924
5219560D-03B9-44A9-9B89-29AD1F9C926F 1 0.999935
761C27E3-1D28-40C8-8813-B3C2FDD38E7A 1 0.999967
3A143361-6A14-4BCE-8AA8-4D59ADB74F48 1 0.999936
57257D34-FF9D-49CB-A55A-4B687E85E593 1 0.985527
1C1DFA87-B772-4049-895A-31DE9E40F2EB 1 0.999984
441F1476-BCA4-42EE-9793-EEAFC10079F4 1 0.999979
B601A327-C0DA-4AB0-ABC2-E737E08E8951 1 0.999992
2CF671F2-AA8E-4A16-80AB-A774518EF7F4 1 0.999985
8F3F55D7-4FA5-4015-8DF5-06FC9CB7F3DC 1 0.999979
47DFD230-9277-4813-B28F-98830BFE8FB9 1 0.999814
E96A8833-2FF0-4D5A-B441-638DB4B3D162 1 0.999979
CBD18293-0CFF-4A4B-9048-4E75B19FA837 1 0.999993
A38CD514-730D-45D0-9DB6-95C0D6435D82 1 0.999929
603C77B4-BCCA-4E30-BFF8-35D5777526D4 1 0.999993
D5847860-7915-4539-94A2-E8971D7FA586 1 0.999996
D4B0C8DF-44DC-458B-B837-D5864B72AE34 1 0.999961
4D21B94B-10D4-41F4-A189-DD62F38DFA1A 1 0.999976
13FF363A-EFD5-4F32-B7EB-EC4B372587F5 1 0.839052
4D14BC28-8358-491B-BCC8-61CAB40FF619 1 0.999994
80DBD603-7048-4231-AC5F-AE684DEF5CD6 1 0.999785
8070D240-2EE2-4AEF-9133-023ADB2472D2 1 0.999997
8995B58A-240C-4CF4-B450-90A5B8794BE5 1 0.999975
EBB99960-10D3-4A7D-BB8C-1E4AF43163D8 1 0.999940
9224B7C0-5F39-439A-BC7E-BB595E969780 1 0.999985
6067F5DF-7BB3-41DF-9732-2CB4B1A56D54 1 0.999996
84E82E1B-0359-4922-BA9C-45C5B8EB9716 1 0.999713
00CC7631-3C49-4D1F-9193-6A002CA8A639 1 0.999972
B5271A6E-07F9-46AC-B28D-0F2A3E63B55B 1 0.999964
F9DBA7F5-991E-4E71-84E4-C09275B98D04 1 0.999973
1B8B1739-8866-4165-8642-623E5E458009 1 0.999976
9E8EBCFE-6F41-4929-AC90-F9E382A03BA6 1 0.999920
EB46ADBD-EA40-442C-ABFE-B91F9CD543C5 1 0.999980
3734FD07-96F5-4BD6-B33E-142753D28247 1 0.999990
59D40CD7-BDAF-495C-A173-9A3F61024FAF 1 0.999993
2607EF66-6272-4566-83A0-2B3734F4D793 1 0.999917
0F63CEF3-E2A1-4D0F-BC26-D2339EA3F2FB 1 0.999973
179786F5-8A64-4B27-BC1C-CFC3161EC0C1 1 0.999808
D2C6CF06-F9A6-404A-9C3C-9B27A5D60603 1 0.999990
204A370D-95D1-41C7-88DA-49DCD3225E84 1 0.999979
4F9E506B-5440-4B94-A289-C7F7E2746054 1 0.999986
7567D78E-1DF9-4863-92E6-81CC54325C18 1 0.999986
551A8A5A-3ADA-4DEA-908A-0939877CFE3C 1 0.999792
289E9BB8-AE38-4EC8-9154-A1296A9C9EB7 1 0.999921
DD4F168D-ACDC-445E-8802-28F423DB94B6 1 0.999980
5E620432-AA33-4178-9C5A-15E356011861 1 0.999993
A7BB8E2A-7609-49B5-BBBD-774917B6065B 1 0.999995
07EFA8F6-3BD1-467B-8B3D-7146E46C8446 1 0.999983
399DE6B2-925A-412A-BC38-A4DFDA23E54E 1 0.999987
7D8D0FA1-29E5-4D37-B39F-01B4336D9665 1 0.999942
189DA7BE-9C99-498C-A1DB-E925539481FB 1 0.999940
627F8AB5-D077-44CA-8EEA-C232FB8C06BE 1 0.999731
9F4A1B12-8E38-4051-AA35-0C20839CA6C5 1 0.999991
9210FD56-5ACB-4A54-AC94-90BBF9A98DF5 1 0.999990
520277B6-B239-46FA-9F36-9EE64AA1DBE7 1 0.999986
70CE96EA-E80F-47DA-8E5F-18A7043FC672 1 0.999986
4FEB4413-B32A-40FA-B286-FE047449ADD2 1 0.999921
D1BFDFC0-9F71-4754-8C5B-BC6638542ECC 1 0.999980
E84A795D-C106-4495-B71D-59944A3C71B5 1 0.999997
2DD4AFF2-9624-4A9F-A8C2-B764AD356FAD 1 0.999988
8F8D65E7-0AE7-4C6C-8AAE-8C04909C5C1D 1 0.999036
F4DDF852-200F-49A7-AC87-B0E031A26EAA 1 0.999982
6498FDEB-474E-42AA-B308-08DFD6E232BE 1 0.999936
6F7FCF8E-7A26-452E-80FE-94A698E473A0 1 0.999996
FC59FB69-8DA1-429F-A413-BA86DE685632 1 0.999996
0B6AD83D-7971-4A45-A916-0EE3AF5A5297 1 0.999582
7E3A4E17-A1D2-4DA7-B365-D80E84C96F23 1 0.999987
9E179877-F1FC-41BD-BD4B-49ACC02A1C17 1 0.999358
CBC6C15D-ADFB-4926-9CFA-A82404A09601 1 0.999928
96E9FA1A-C075-46F4-8AB9-E70FE19E58FE 1 0.999993
C57F98CE-8790-49CB-A35C-69BB761905D3 1 0.999977
B4FB7C50-B8EF-479F-9C85-CECA32270BE0 1 0.999944
55D72422-586F-4C5D-ADE7-AAEEB22CE329 1 0.999949
11F40E8E-D23C-4F98-A7E3-C4286874EE49 1 0.988945
EB25E6BC-E0D3-4DEF-B7C6-D194001CD3BF 1 0.999983
C1626483-78AF-4BD7-A32B-FA036913564C 1 0.999982
088B3BC0-ACA0-466B-927D-5DC1B57FD25D 1 0.999997
CC22518C-583A-4AD3-A8F0-0CCB4B97651C 1 0.999951
3D5D4FE4-EEAF-4535-AA59-0FD20BA006CA 1 0.999969
2D623E4E-1446-47D2-8410-4D0DA498EB64 1 0.999931
6C923A0A-BA71-436B-A129-0F320731D01E 1 0.999990
E08827C2-979A-49BF-B422-B7260B934099 1 0.999977
C6189753-5F5B-4B6A-AB4A-B267C00D6FDE 1 0.999994
A5A024F4-BB7E-41C8-9813-4E22D728ECC9 1 0.999909
6C2340B7-547C-4105-906C-84E8422B2E98 1 0.999981
CE54E905-63BA-498E-B7C7-EDC48934C3C6 1 0.999927
DFB0BA39-DD6F-4635-9004-34510A83485A 1 0.999987
33657B50-365A-44DD-9A33-A33C2FC97718 1 0.999987
33D81904-F935-49E7-9056-220AA1CB5E21 1 0.999944
75EC2CCA-7A8E-4EFD-978D-F06E66428B69 1 0.999995
724E2288-77AE-46ED-B11C-F0BA208751B5 1 0.999991
CE00A251-2BFE-456A-B5B9-4A7607609828 1 0.999954
11226BDD-D930-4126-A4AE-26CC6153C131 1 0.999876
EF90C457-A30D-463A-820C-B1B7F07F12F2 1 0.999989
ADD4E01F-D333-44C7-B220-12CF3D1C80ED 1 0.999926
B3BFE470-AB64-4A39-9BEE-2764D4488B71 1 0.999771
D12DB2FF-716E-430A-91B9-0A06301CB631 1 0.999943
271DAF81-3854-4324-8F81-8197003B3625 1 0.999979
33D2C56F-1A09-469E-A96A-9A7E16666624 1 0.999967
4789C057-7672-4A53-92C5-2F83E83F5837 1 0.999978
C2EB1B5D-F3E5-4FD7-B394-70A8279892AB 1 0.999984
6DA1A347-DA4C-42C2-ACF8-5DCCC45D15F8 1 0.999995
18DF4A54-2052-4883-B641-18D4EE3F0967 1 0.999997
9FEC179D-F9EC-4E84-83F0-E059313FBC20 1 0.999572
E0C126F6-4CC0-4059-90C0-FF41E8F18348 1 0.999916
94BEF768-1BF8-4063-BC21-A2F2DE1465A9 1 0.999819
DD770110-1FAF-4888-BA8E-33E6E2C2894E 1 0.999894
C31C0685-F196-44D4-BD21-1F8D3462B06E 1 0.999988
D1944DDA-3EAE-4B14-A7E6-A3D3DA058326 1 0.999818
1ECD167B-CE3F-436B-AFA1-C4B25205EFA1 1 0.999987
8F6E0F9B-F6F0-4F9B-8E78-B396DD62EF68 1 0.999851
9FAA844E-BB7A-4FC7-B84E-8AC4DDF4723C 1 0.999980
2E186B90-16C8-4F9C-A769-AB81CF4436FE 1 0.999949
7796C3DA-5CF9-4090-B874-886E55FE2A33 1 0.999969
CF50100B-6475-421A-A123-8DFDF1876BD9 1 0.999963
F0A52461-26CD-4122-A8C5-1ED0C0271635 1 0.999992
EF7DF0C4-7FEE-4700-BD11-85B7B62F79ED 1 0.001860
30947424-4811-40E1-9A08-003BBA279F4D 1 0.999993
04661A9F-6278-4A5F-BE7A-9F31EE00A489 1 0.999881
F504BEC1-AA86-465B-AE73-DD79C802BF59 1 0.999958
DB6FC880-82E8-42BF-B39B-4487692CFBC5 1 0.999992
72E8C6E7-41AF-4C42-935F-59B7C40D5C31 1 0.999916
375DA59D-509A-45C9-903A-810C194C614D 1 0.999970
A5A0EF7F-EA8A-46F2-8709-6863260CCC11 1 0.999967
D3DF3338-9EDA-4ABD-86A9-A884B95996DD 1 0.999975
F444FCE7-EDF6-4F09-90AE-529F7E8726A9 1 0.999920
C10E23DF-AECB-467F-AE7C-6EE0E1D0A026 1 0.999964
9D062382-7860-42B5-B0B2-5B0FB47375CC 1 0.999993
00542042-F49E-4601-B9FD-11108C71AAF3 1 0.999950
4303F3B4-6558-49A3-B213-CEB34F4D7092 1 0.999820
BD684944-4F16-477B-B49C-F92A9B4D1E94 1 0.999857
196DAD35-0B4E-4505-A25D-CAE3C2859CA4 1 0.999900
AACEC0E5-A8FD-47C7-8B3F-2E6A32941EE8 1 0.999882
B43AAA1A-2A40-454A-BCF1-33AFB365BDB0 1 0.998223
61E60025-585E-40D9-9750-9E953EC1D1C3 1 0.999988
C0F6EE6C-D101-4D93-9A23-2254478ECA04 1 0.999869
C357F29E-BF50-4BC2-8580-66EFB5390E4C 1 0.999865
AFC81D8B-A3D3-4ADC-965D-2108FB70BFDD 1 0.999974
7983DCA3-4EC0-4544-8C95-6700A5EF69D7 1 0.999940
63FC47BB-E7A1-46BE-A4CA-7520C7801D6F 1 0.999972
0DF15114-3495-4A5E-A3A8-9944EFB37DCF 1 0.999986
360F25F1-04D6-4555-ABFF-A90527CE9351 1 0.999867
77913BD3-C7A8-4575-A08B-627AB0D2520D 1 0.999986
C512F3E8-CEA3-47CA-81F0-20DE668F88AA 1 0.999958
5BAC45FA-B9A5-4204-8B25-B46739AFEFAA 1 0.999911
A44084D4-3EE4-45AB-96BF-2C2A0FC93F67 1 0.999985
9515D85E-5DC1-4390-8C6B-830DEC324D77 1 0.999847
55FD85FD-EAD6-4BFF-822E-60C9B522E5BB 1 0.999983
B369A27F-83A4-4109-9771-352836EEF9CC 1 0.999984
1C660E21-1D47-4A3F-9F47-56D84383B003 1 0.999990
53F320B5-0A14-4226-A439-F0170DE72D43 1 0.999993
1C7C08A6-F158-4B27-9987-2CC2B232EBD0 1 0.997057
E6CE2C7C-B3E9-4F4E-AF5A-D7E8D74A66F7 1 0.999993
875725A2-90A8-4E41-A346-0C785615C0DC 1 0.999975
5D349D72-4D13-493C-858B-4CFD54820A20 1 0.999968
F1B0066F-5A4D-4EB5-A8BA-7B63EA3E6564 1 0.999931
FBC1A5A8-831A-40F5-9EE7-D279716D7852 1 0.999986
8239232B-EA55-44FE-94D7-47B8EAE14187 1 0.999844
CA440413-D24F-4908-9D43-E723A9D1DD59 1 0.999982
A4554A37-5FB3-4C65-97F1-A08CCCB914C3 1 0.999884
A4878438-FB1F-4BF6-8D98-EAD987946BBB 1 0.999981
BFA4BD75-2F41-4BB0-A2FC-7B3FD75705D8 1 0.999971
86166085-1CCB-4C51-8398-40A3DE3BE75C 1 0.999653
DEA8EA89-ADD6-48F9-8A10-6DB24D4452BE 1 0.999018
3EA7BA84-5A03-4A86-B8E1-98FFB2996135 1 0.999965
FDC627F3-BCEF-4033-A206-E45D35BB2CA9 1 0.999984
B9500CFA-155D-4F53-B861-483FBC994DE5 1 0.999990
D491D971-22E8-46CC-9C24-F3BEA6D3EED1 1 0.999980
926FD499-2395-4D82-8811-10E501D3A2D5 1 0.999907
DEDF0C53-8168-4E37-AC0F-74E812997B9F 1 0.999902
72A50B51-5EA1-4F91-A581-EA0B53CF2712 1 0.998885
031150AA-96CB-4146-B5F8-4D9E47690772 1 0.999988
A3756922-E12C-4D76-ADBD-9766CDF32243 1 0.999988
25FF4252-E1F8-45D7-99E2-9222AA1F14AB 1 0.999988
FF37BE51-0FF8-44DF-92A9-CBFB0FDE42B2 1 0.999980
27510D5B-14BB-44EB-9E42-90C4990EA4A7 1 0.999994
56B4F211-A734-48D5-90CF-13CE1998DCF3 1 0.999930
E6C8FBF9-9F14-413F-B48B-F83ED174B90E 1 0.999982
D3BC9F44-61C2-4B95-8CAD-AB9C0A3C930F 1 0.999994
3533BA0C-B964-4DAC-8A05-0F177DFD46A6 1 0.999983
C8680543-0687-45DC-BD93-7B285E9AC7A5 1 0.998558
A9F720B1-015A-403D-AA85-3399CD71484B 1 0.999990
7F635253-B259-4EC7-8981-4209AE02A144 1 0.999993
F2CE36BC-F127-41D4-8FFF-61538764E043 1 0.999978
BEC96F8A-C171-45D1-AB41-3ADA8A915331 1 0.999834
2D12922C-9AF5-4FAC-B28D-1A40C053C5F9 1 0.999973
79ADB466-2C38-41AE-9AC0-9C7EB27BF599 1 0.999967
301BFABE-D687-48F1-84AA-F7FA2AEB006A 1 0.999974
46A24177-EE75-4419-91B1-CA1615F22C4C 1 0.999892
403EAB3C-4945-417E-8EEB-1B98D2590BDC 1 0.999923
8F44120B-88E5-4754-ACCA-2F34BC802E0A 1 0.999946
D51CDC9E-5867-4063-A239-93BDA41E075B 1 0.999987
407B8563-0611-4FF8-836C-04E228090883 1 0.999854
8C576E2B-0215-4866-80A7-65D9D876E9F2 1 0.999965
4E78D8AE-EBB2-4FD6-B991-DDAD4933903A 1 0.999984
26B59F56-4A9D-42C2-9301-0B13E84B4A25 1 0.999982
27221257-A7E5-4B78-A227-255452472691 1 0.999995
62222535-33C0-4818-94C1-1566B7E9F055 1 0.999996
130CB78B-326D-4FF3-81C6-1ADBBE5602D6 1 0.999969
C2549E8A-6828-456E-B487-171B76A6E91C 1 0.999991
6EBDA0A2-0267-494E-AA03-D996BE8BBC39 1 0.999747
92B79322-B942-4D0E-AFD9-A44516DF5530 1 0.994987
499D51F2-32F3-470D-B00C-68F83B66C40E 1 0.999971
EFE2E8FE-A157-486F-99CC-91A9FBD5C666 1 0.999991
1F2EAFC5-0E3B-4F77-A073-962FF9D279C1 1 0.999954
80D19947-3FD0-4F04-9047-FBC2225A175D 1 0.990261
84EC92C3-D80F-4C0E-8604-4D2AB79728EF 1 0.999971
514D0312-7761-46FD-8078-CDFDDEC6960E 1 0.999986
245EE26F-50D6-4690-B2DF-F3E883001829 1 0.999980
7EED5C80-3A37-432F-8FD4-D1548EBAC61C 1 0.999850
6DD0D3FC-4FE7-485C-8427-4C85ABD60574 1 0.999982
E87691EA-4E82-422F-8073-85C7D0ACF8BF 1 0.999950
D96A14FC-14CB-4F4E-A20E-A4EE4A647569 1 0.999971
067D98EA-B218-4D0C-BBBE-A0939F25994D 1 0.999010
FE7C6230-0912-4052-92F9-E6213B2AFA0C 1 0.999987
7A7A827E-C8AD-4D69-B29F-69E0AF5C1733 1 0.999974
BF5FCC84-FDF5-4D6A-8A5C-3AC04767ED2D 1 0.999992
839F4B18-5832-438D-A0A0-61D378A1333E 1 0.999993
849EC4FE-01A6-4E7E-8408-8ABFF1394BAA 1 0.999990
85D1F833-2367-409E-83EA-E073886AC6A7 1 0.999962
9A321EDB-1217-43F8-8E71-5A327348FD53 1 0.999995
AE85EF1B-65DF-4840-9BF3-47CE0C92B48F 1 0.999989
8CB53DBB-A7C7-41C4-A93B-63E09716798A 1 0.998517
4CF8FBA1-62B6-4B92-81BE-C853AABE3EAE 1 0.999982
BCC36261-A0C9-4426-8F83-9E5CB0460326 1 0.999971
4D0A4B79-4731-4FF5-B021-18AA707D25A4 1 0.999984
75CA30AC-F3C7-4DA8-A560-E68D28D07D98 1 0.999817
90281BB1-B93C-4173-AAC5-37B50E1591FE 1 0.999835
17185C46-E5B2-49DA-AE9D-246D8315F618 1 0.999986
77E93B7F-2A93-4CD5-BA7B-2F9931BE63F2 1 0.999982
9B67D198-0BB6-4DE0-8120-974C6CA54ECB 1 0.999971
0C8B7A58-EBCB-48F2-A385-8D522C974C46 1 0.999929
02B3726B-B494-4A7C-9A4C-0388E808D3E1 1 0.999949
9C7E5E27-D8A0-4E08-A480-93025FBE9E1F 1 0.999990
6DC7F03C-4791-4736-B631-A04AAF3E4AA5 1 0.999990
1D8A1970-D4CA-44F7-9C9D-F069804CD071 1 0.999634
2DAFB7D3-0D25-4A5A-9614-A85FA0D22607 1 0.999934
1F6715C8-4E0F-43A8-BB7D-87444ADFA3A3 1 0.999971
A00CB295-4AD8-4A14-BE92-60CD9F2C43AF 1 0.999989
4B93D998-6C36-4CD0-AE29-C2584624B204 1 0.999967
AFC935BF-9BE4-4131-B28B-EBED9DAF5A40 1 0.999628
241FDFE0-2537-409F-AE14-23D004002ECE 1 0.999993
843D4070-276B-4DC3-B0E2-34780C66CF1F 1 0.999718
F8B075D9-E4DF-442D-A5AA-8069D9450A7E 1 0.999945
11A2099E-A30B-4572-BC89-DCA43E780E53 1 0.999980
F8186F9C-B9F9-4DDC-A1CA-7A74D688879B 1 0.999981
C030BE58-CAD9-456B-BB71-203B52964209 1 0.992990
5290D059-F5AD-4BBF-99BA-8F254394B964 1 0.999118
7F163D23-D69A-4A08-9AC4-416330011534 1 0.999963
DCD3F2FF-ADF8-45F4-9C3D-816BAD93F6A2 1 0.999766
B75267B8-B190-4BB9-8901-D3796FC5FF49 1 0.999996
89174F1B-8CE6-4814-9934-FB077BB80C0A 1 0.999976
DA748A84-5F7B-48DA-A9ED-E81D25788482 1 0.999995
F2F5BFEF-348E-494A-84A0-6CD90CFA7208 1 0.999978
08192A70-E712-4C2A-BFB5-5FBD3FB32083 1 0.999941
74FB8C9A-249C-4C78-A4DC-CF2E436E9301 1 0.999979
8B4C398B-A76F-4E37-87B7-DDEC97B01C45 1 0.999973
08819829-4A0F-44A8-9EE2-93D51500A6BC 1 0.999944
706B561B-DECA-4F6D-8F1F-694A4A9E1F28 1 0.999995
9F62FA9B-87F9-447F-A54B-18923A58CA05 1 0.983788
2D9F0299-B156-418E-AE40-E66566A0A87D 1 0.999925
7CAE54A6-7477-4958-90CB-D15EF1671CEF 1 0.999258
F114DD66-BF9C-4711-B25B-5E6167FCF422 1 0.999633
E9DAF48D-CA8A-4A0E-9922-72FB22B552BC 1 0.999958
BA3CAF8A-1CB3-44DF-81B7-8730091B5E93 1 0.999965
2FDBB186-97F5-4E23-8816-3F34F79D3834 1 0.998097
565DCF1A-71EF-409D-BC0A-B5DDDC308BA0 1 0.999990
820974F9-6FE5-4C70-977E-FE08AA3EDD8B 1 0.999951
D8923088-DB1C-4BD9-9261-19A18F686C89 1 0.999970
B30283EA-4445-4517-8463-78719D531C05 1 0.999965
50E008F5-EE7D-4FC6-BD6E-D61C333E337F 1 0.999993
ED251902-3968-4F22-A2E1-3DE91BE2EAF3 1 0.999993
0AF433AC-D4F4-4862-A2BB-32C9B837F9DA 1 0.999033
468ACDC9-D448-4D4C-B01E-0743C10B897B 1 0.998184
50F8B510-9FF9-430D-903B-D7E91B32C72E 1 0.999976
9382B4F6-046B-418A-A5E2-BD3654DC155F 1 0.998068
C81DE78B-46C2-4CE4-8DAA-CCCBDA63F071 1 0.999973
7DB215A7-6251-4BF9-8862-2779145A089E 1 0.999965
6BD45731-1555-4560-BE46-8117ACF3AC5B 1 0.999987
E470BA19-5110-4110-884F-16E2555A12F4 1 0.999945
8619CC82-18E0-4553-A8C5-1BD4134C025F 1 0.999968
92A586E0-9E7A-4A8B-8FB5-740555ACDADC 1 0.999983
9F0BA9E1-4F19-4BF9-B8BC-CF09AF322749 1 0.999981
D18FF40C-D6D3-43F6-849C-C186436C5532 1 0.999414
3AE1A4AA-DC92-4FDC-8F87-A4CEE3A29471 1 0.999992
A4255862-9B4C-497D-97DC-5929C6D8A153 1 0.999958
3E5D93F2-83CF-46D6-BB0C-26A69297523A 1 0.999935
C5580A81-6999-4071-A42D-79AFF62B402A 1 0.999993
7209A94D-D795-419F-ABCE-4AC9FA23A0D3 1 0.999985
52113F1C-830A-43B3-A9D0-3A3FE0CE48C0 1 0.999979
C044F6AE-03AC-4CBD-AAF4-C119108AB78E 1 0.999974
C57B0C39-1FC6-4CBD-B3F6-FEE4E6A72D3C 1 0.999992
93EF5ABB-F40E-4982-9E25-B944652AEE60 1 0.999994
B399D626-E43F-416D-8BCE-FC7D2B29DA81 1 0.999994
C7A66E9F-25DF-44A6-A812-639BF76691A6 1 0.999956
72FE9AFE-A25E-43A1-9069-5F204B59930D 1 0.994181
9D380ABB-823E-489F-8CE0-B9048435E4B0 1 0.999972
6BA52E03-F9B0-4684-B561-168CA4E6553C 1 0.999980
54DDA3A2-5E73-41C7-8F6F-D5A13CF92113 1 0.999659
0DEDDF80-6E2D-415A-BDA6-B323DE9151DA 1 0.999967
9BBAF7EE-685D-48C1-9AF7-1695B6EE8903 1 0.999934
AB5AE0D4-D427-456D-AC49-40E61EE92AE8 1 0.974553
24406F27-EAE0-4F09-B77D-E80285341CEB 1 0.999949
56743B8B-3C15-4F15-B784-B52233C14EAE 1 0.999958
8BAA7CDC-97AC-4CEB-9301-A51A5807747E 1 0.999979
D39BFCC8-7F38-4859-95E5-56FC72F6E760 1 0.999967
56F25525-293E-44AF-BC29-E321D6938C81 1 0.999963
64FA0EA3-3BB7-403F-B5FC-70FA9D15B452 1 0.996197
1D761224-B587-4E84-99B1-A4EE802C5EB5 1 0.999942
4500E21D-99C1-4A2C-8FA8-78D529C4C233 1 0.999989
035955A7-FF0E-42C0-89E5-130B0DE08B58 1 0.999985
6E0CA80D-B8A6-454A-855D-59CCCE1489BA 1 0.999900
4017CE6B-BAE6-44DB-B369-C6CA0F4C2844 1 0.999963
4092791E-94E2-4405-91E5-DF385613F3CB 1 0.999996
680C5698-4A48-4E32-BC71-76C915786DF7 1 0.999981
CF8FEE0D-7F68-460D-838C-09F927DF041A 1 0.999960
CDAC4C98-FBE0-4C61-B439-02BEF125A23B 1 0.999963
294DC6E8-31C0-4E75-8396-1B199DB46E6B 1 0.999963
4F488C18-1C81-4D4D-8C3C-61BAB955F5B2 1 0.999978
5CECD3FC-2568-410D-B698-F29EB3D88449 1 0.999894
45BD78A8-4C7A-4842-9EC5-299BB73CB3F7 1 0.999933
97388140-6B5A-4415-91AB-91407C430062 1 0.999992
71C30545-9D56-4566-B220-5A8D249728B1 1 0.999977
E4F01461-F3EF-4E04-998A-F4DCF1815197 1 0.999902
C3741C0E-78E5-4228-88C5-9E752C1FF511 1 0.999865
FE119697-C3F9-47BB-ACF8-D9D672FA98E2 1 0.999990
A5094609-669F-4483-A4FE-F197A7D1C2FC 1 0.999986
592BE217-4900-432D-B46A-8C3CB5A0D9CE 1 0.999998
8BD8DEEF-14F2-4F3C-99A4-3D54CB25C6B1 1 0.999994
80A8FEA3-47A8-497C-836B-BF63281DA730 1 0.999995
9F90D6E7-A206-4E8E-BCB8-F878C1A90DED 1 0.999986
6E3A2164-16FB-493C-BD2E-80A6701F4190 1 0.999906
7AC01923-383B-46BE-AAC2-1221F4335F54 1 0.999990
1C03A515-4E0C-4217-AAE0-DE6FFDE557BC 1 0.999657
677617FE-55E2-4C16-BFBE-31BABAD9E2E8 1 0.999659
5D037A73-E5CF-4E11-ADBB-EC0835B66F07 1 0.999989
C843BC83-920C-40F9-8589-DD3F8075F73F 1 0.999976
F1394E82-83B3-4132-8053-0F0B1088A7AE 1 0.999952
D5C8EE59-6D90-4405-B000-58CE5B507B41 1 0.999991
F908FF0E-2C7D-41A9-936B-EB882D833A53 1 0.999406
05B9D5D9-4A78-4991-A070-588790E88059 1 0.999839
76A5E238-8F3C-44CC-8155-D6951AF5CBAC 1 0.999911
3D586B7A-FCE0-41C3-9913-A017DECA8BD0 1 0.999994
5755C80B-A612-4E42-B23C-D1F27D29E0C0 1 0.999977
8197A846-540F-4362-B32E-EE14377D4D75 1 0.999981
1933B844-3977-4BDF-96BE-AA365030F4F1 1 0.999988
FD14FA80-6FB8-48F5-8630-13FBB0C65F74 1 0.999896
13843C62-41F3-4E4C-8DEB-DA67F17B0585 1 0.999990
0F531061-493D-4EAB-967D-05BBF8A86936 1 0.999989
3F9EC22A-C919-42D5-A860-7BCAAD5B9504 1 0.999919
AF3E782A-391E-4DEE-8CEE-31AEE4174103 1 0.999898
91D1CCAE-400F-41E3-B84D-39F61FF87871 1 0.999987
E7F03DCB-72B6-4FE6-8338-D61BB1703BA3 1 0.999822
ADFCACC2-A329-4C87-B737-63EA1F5A5CF1 1 0.999974
FD8729EE-6B24-4531-B762-7DCB5237FAD2 1 0.999991
3414B323-49A2-4DAD-92DF-4988897C4203 1 0.999993
B24A7F9E-63B3-44AF-9DC5-EB1F3234CD24 1 0.999690
D1D10B7F-0A0D-44DA-919C-51A2B924339A 1 0.999957
DF6CD14F-537B-4F3D-9DBC-6129E117EBD1 1 0.999200
749A3A18-ABE1-4997-8EEB-2AA2BF63251E 1 0.999523
FC7D9371-2C6B-4F9A-91E1-2FAC33691732 1 0.999973
36F1EF74-E20B-44A3-8980-F42F799C07FA 1 0.999994
5AD63866-B80C-4DA6-82BD-4B9151B3F997 1 0.999946
7958D57D-3278-485C-A769-14538C92E0D5 1 0.999988
AFAFEBC7-560C-49AE-AC32-53058191D6B5 1 0.999994
8C621C84-33B6-45D9-8255-53520E510FE9 1 0.999887
1441B488-80AA-4825-8544-184965CA3023 1 0.999968
4E673F01-3CA1-43CC-A132-B3502F2D5A77 1 0.999989
477EDACC-8FE9-4A82-B2EB-3C5DB72276F6 1 0.999977
02553C9F-C35F-48F4-8E21-B36C9ADB27F1 1 0.999977
DAD201DB-DEC9-43FC-A8FA-4786F532BE7F 1 0.999968
7BA5C09B-23B5-47A4-AD81-2DE2967F35CD 1 0.973387
4F738E5D-0806-4EBE-B50B-6BD1AE60D86C 1 0.999853
169C78DA-7DAF-4DC3-BC73-FD0D19330A4A 1 0.999956
D1C783B1-F84A-45D3-88A2-4C1CBC8EC19A 1 0.999994
EDCA40E7-2DBC-4770-9DD4-03CAC372149F 1 0.999988
4B8AA2F1-35BF-494A-A68E-C32A1EBE357E 1 0.999756
A3B1207A-C9FB-4867-BC28-693A68C80F26 1 0.999996
502708F1-E037-44BE-863B-3C01B31C645F 1 0.999724
F608BDE9-090A-405A-83A7-B7F738C3175D 1 0.999990
3472EDEA-89F6-44E9-9984-323A24C7BE4C 1 0.999992
24BFA1E8-E776-43AC-BD19-1A0515E15E06 1 0.999960
B52715B1-82A3-4CFD-89B9-0595674619F4 1 0.999991
58263138-8DD2-49AA-8D6F-113F22328BDC 1 0.999979
59C1E62A-6167-45C1-88F6-5EF331187241 1 0.999991
128AF147-BCF0-4613-A8E5-C70EC696D5AE 1 0.999951
7805C947-C31D-424B-BD5A-C410C1493166 1 0.999884
F1F5D000-2EDC-48CB-95F5-C93EF18744E6 1 0.999996
DD99F2E8-CAC1-468D-9ABD-B9D3E9E7FF0D 1 0.999944
99D3C91E-35CD-4F93-B167-0EE5AD63D0D8 1 0.999779
6F1BA650-60D7-47A9-860E-4987D0B83F6C 1 0.999928
B102BCB4-4126-4CC2-AD72-3B233E0EA3F3 1 0.999987
2EA66E61-A593-4769-AE88-DDDE72215779 1 0.999987
526D65BE-3B49-43E5-B8B1-CC2FCD8612FE 1 0.999981
C3ED9F81-A6C7-4A1D-9FFB-46B47E2FFB9E 1 0.999987
9ECC12E9-AC8B-4732-81B0-BD4B1A11571D 1 0.999914
C3B0AD29-8176-4393-92F0-5442A8A0DB39 1 0.999985
3CE2CE9C-6AF4-4991-97CA-7228013A77B4 1 0.999607
01198228-3E9D-4F77-BC54-7FE16F97F4C3 1 0.999659
BA7123F0-2360-4B3B-B241-1680961EFB5C 1 0.999984
1A043E31-4C4C-4710-B27D-4D044FC94D4B 1 0.999958
9D27A53D-31B3-49B6-9012-08A840C8E85D 1 0.999995
052049DC-5E7F-4ABA-8B71-888E29FEDF20 1 0.999991
846449B2-DBEA-40B0-9E8D-CB58C3A1B8F5 1 0.999992
09660EC7-DD80-4423-88E9-33E47FDEBA78 1 0.999970
F9B2D2BF-DEA1-4512-A299-E3751C1FD9E1 1 0.999987
C15452C5-5F20-45BA-BC02-90E8DB06088C 1 0.999983
67B119C7-10E4-4937-AEFB-33274F414950 1 0.999977
579397F6-8264-416B-AD16-A42E08A728C7 1 0.999935
80DA5B9D-857B-450B-99EC-0828C4C7AF93 1 0.999994
A9733791-AC28-4AC6-93A6-5B06BF901D0A 1 0.999974
DAAC5D02-F8FC-4A0D-ADF6-5644B7C15E15 1 0.999956
7873AF40-E9D7-4512-BF2A-60F8EBA999BA 1 0.999993
080410B5-EB3D-43BA-9499-63A00E3183C3 1 0.999797
E35CF0F2-987D-42D3-9984-7C0695B3A4DA 1 0.999762
FAC65562-9979-49B7-8E05-B97A229C15D4 1 0.999988
2E19F2AB-24C7-4A4E-B84D-72DCCD164402 1 0.999736
AF1546F3-B693-49D3-8BA5-7D48751FB3AD 1 0.999997
9481869E-7A64-4E7C-B6E4-337D23C04175 1 0.999984
A942EBCE-3B62-4807-995D-77290DD21BDC 1 0.999996
7BF48715-3FD5-44FF-9E5A-6CF95A552255 1 0.999985
94DC273C-EB6E-408A-8AEB-882A1FA9F9E3 1 0.999976
4F37B89D-9519-4EEB-B262-4D45AC3B444B 1 0.999991
A0621B5E-9689-488B-B8C3-60E4F4BB685C 1 0.999879
F05B0FD1-C95C-49C3-BA0D-5B4245857224 1 0.999715
4DE506A3-E899-4EC8-99A8-59006DAAB8E6 1 0.999992
C8DF3E35-700B-4CCF-B8E9-23751A0E90CB 1 0.999987
D9E119FE-7764-4A38-A1F5-4250E0606358 1 0.999942
95E196D8-5327-4E9A-A14A-BE109BC63CA8 1 0.999984
73F983AD-FC91-4368-890B-B0A39CD835BC 1 0.999985
9548D851-C9B1-481A-A3BE-98527DD55BBA 1 0.999977
66C59BB5-1CD8-44CF-AC68-03075228124B 1 0.999980
517E0E92-E5D9-4D24-B222-8672C3374E58 1 0.999981
1056E476-FBA9-4B7E-98E0-3E94B0338470 1 0.994760
E5B9B50F-1D5E-4E02-9C3F-60AD262D2022 1 0.999933
CBE6F84D-9340-4B9E-9E95-B9B66781434A 1 0.999941
A12A7357-B660-4E16-B062-8C9E3CF29DA8 1 0.999986
8B2B2088-F4BF-4B54-AD43-947FDFA76892 1 0.999978
B626CD3B-89A0-4466-B5CD-CA9877D4D404 1 0.999991
C82240A8-55DC-40E7-9E95-2DF8648F54B5 1 0.999988
41D1B563-2296-4D8D-8DB1-6EA043175E39 1 0.999929
8EAA1FCB-3AC1-4FF6-8EBF-7B49A7742D85 1 0.999879
2B233F21-9A24-48F7-AAE9-1958A8DFBD00 1 0.999992
7E2CB9C2-540D-447B-94A0-10527A0A42A8 1 0.999962
07674ACB-24D5-427F-AA1D-8AC7162895D0 1 0.999997
A03F0912-51FB-4F5D-93D9-7C035106E66A 1 0.999954
C80E0787-02DF-4A3B-B7DC-B0D3C96B0DDB 1 0.999969
9AB461DD-37EB-486A-A8EF-029EDF95B894 1 0.999779
3B8A493A-EBE6-4657-A0C6-9762E6C60CDB 1 0.999923
CEEF7A4C-A453-4103-A476-6B47F1768685 1 0.999910
9FA6B2CA-250C-459C-A80A-DD8192EA1E79 1 0.999965
E8FB18F7-D929-42AA-BFD8-1FBCD9CABB03 1 0.999995
7DE8399B-3C78-43E2-9B2B-7FC286835B12 1 0.999742
2D6C419C-33DE-477C-9274-27BED076F3F1 1 0.999926
54E059D9-CBD6-4E05-BE5D-C86391080A42 1 0.999965
F6FA7502-F7A9-47ED-B34B-D2D56FF7F96A 1 0.999954
37722367-D802-48E1-9C58-5C3FABE099A5 1 0.999979
2D228843-3665-4723-86EC-AAEBED8C1AA2 1 0.999994
91E82480-8239-4F72-BDAC-7717E9110FFB 1 0.999978
F6555D69-A48C-4FE3-807D-43A6414353DF 1 0.999993
63B77BE9-7DE7-4AF6-8AEA-6140DAFE537C 1 0.999828
E614FD7F-1728-43FA-9B06-A66AE8BE7E42 1 0.999961
D9692F1D-3177-4A50-8AF1-E937325C19B1 1 0.999980
D7BB30BD-0838-47FA-AD78-AB8F5B68EBBF 1 0.999021
29C7A2FC-66FC-49F0-8A53-3F19731C4DC8 1 0.999996
E896797A-CAA3-4C6B-B9CC-6EE8168840A5 1 0.999938
8C74CA7A-3DF0-40EC-A8F5-1200AAD43F5B 1 0.999964
9D3DC44D-A0A9-42CB-BF06-CA908AFBD8E7 1 0.999996
9D58995B-F602-40EB-98B2-FC1442615A64 1 0.999982
D6A0E81E-97BC-4BF4-9F16-C306C6ADFCBB 1 0.999975
0D08FBCC-AB70-4883-BF93-32293A4ACCE6 1 0.999937
6A0DBDC8-D31E-41D9-9F19-AFE3F298D893 1 0.999992
1751CB81-1D06-48F2-BE0B-F86914E6FBBB 1 0.999993
05C1959F-392C-411C-997E-7260951BDAD5 1 0.999991
C1DAE6AF-2076-4647-BAFD-F1EF50F1CA44 1 0.999978
07F2B2E5-192F-4ED9-91D8-0C4A0F44CC46 1 0.999993
BA714AC2-4E76-4006-BC59-3758EF67315E 1 0.999928
DAA5EFDE-9902-4AD9-A8A7-AC8065857EB9 1 0.999978
8779F6E4-AB67-4078-8F07-1630ED32BE2D 1 0.999739
8F431140-3DC4-4DD6-9C70-CEE7F4F81980 1 0.999993
36661005-EBFA-4ABA-BE78-91CEB1F5580C 1 0.999984
DCE47DDD-C9EE-4A55-935F-9D59245227DB 1 0.999984
BB89E0E8-F7BC-4204-8ED4-66F1211E2718 1 0.999982
D33E8EEB-681B-4854-96C3-EFD6B2ECC421 1 0.999963
0C63F513-1764-48AD-AB24-190A3BF91323 1 0.999993
F694F708-2010-4B5F-8124-2B7E16F976B8 1 0.999874
F671D9D4-F3C0-4FE3-8CAB-8E5DD9E26E50 1 0.999967
E22D28B0-6116-4209-814E-1744AE5DCF19 1 0.999715
EF138218-2BE0-403B-9CCD-D8FC5691EE88 1 0.999992
EF1FC553-DFC6-47F2-9F7F-552B810F79E8 1 0.999970
9C892EC7-3D29-482E-B4CF-57349C489051 1 0.999926
F3FB3020-9360-42DF-A0B6-24FC95019920 1 0.999963
003AD21A-F504-4A99-96D1-2597851A7E1D 1 0.999992
C6900888-F48E-4E6A-AA26-EAC60548867D 1 0.999894
3BF2E06B-1C85-4739-86FA-39FBFBFDC49A 1 0.999822
C604B88A-752E-48A7-8CEB-06CFB7BB5F36 1 0.999993
1754D6B3-CDB9-4A8C-B0D1-753B477D5CEB 1 0.999993
77991AC6-9845-4972-8041-048D7DCDAB55 1 0.999989
CF5CCD3E-5078-49C1-969E-BB4B2C6EADF3 1 0.999929
DF144024-04F5-43D5-BE03-02AF83B8C3A0 1 0.999978
605025CD-DE50-4EA1-B53D-DC8D7E7A4BEB 1 0.999960
9CCD591B-EE77-459F-8744-60DAF82E810D 1 0.999996
9FF07769-C436-4D6B-8D06-1DB92CBABF8D 1 0.999963
79D4A844-0012-4B32-BAB4-786CC81A151F 1 0.999987
47D1BB78-57DF-4633-A9D5-E765AA6BF95C 1 0.999997
B0581F1B-CFBF-49BC-8A7E-08567C980B22 1 0.999955
BBDF8C7A-B1F7-477B-A657-7E1F563A6481 1 0.999990
EAAAE5D6-2938-46D3-879C-D463146ECB15 1 0.999997
FC042CB6-9430-4646-8969-6B098472E11A 1 0.999983
63221673-F1CC-4442-91BA-00E83D512119 1 0.999984
93252405-5761-4E3B-A820-7523995E7E9B 1 0.999974
F8FCCA3A-BFE0-41FF-BADC-74D87067E059 1 0.999989
2B2F4AC1-FBD8-4BEC-83E2-0C945B6D8DF7 1 0.999984
BFEA59A0-D6D9-4965-A04D-0E51F6C2C327 1 0.999984
8F0F6CA5-B891-45F4-B4CA-5CC1D1425878 1 0.998741
8441B612-AEF2-44EE-87F5-20A93E450552 1 0.999967
4D4B12D1-1848-4EB1-9103-A737055B16BB 1 0.999963
B5727D6B-7147-47AE-BB1F-A22BBA0189C1 1 0.999760
70E00FA3-50F8-407D-90AB-AB36824DE891 1 0.999990
FFDB7ED1-29CC-4159-A510-2BD7E223513C 1 0.999944
5B947140-6A99-4468-8140-90CC7D9BF102 1 0.999969
7BBF0632-CDEF-403D-861F-7C44FAFE97FC 1 0.999092
C9F1CE41-DE68-4950-BE64-4263365F9D6F 1 0.999959
EDE6CC35-6045-4B6E-BD0F-7C2817E828B0 1 0.906380
2929FD68-62BD-42B0-BE3C-2DD4BDF73F1C 1 0.999859
79C676B8-9DC4-4E17-BA4E-593D13F75178 1 0.999990
698CD6C5-3AD1-4ED7-8A76-170BB3A34DDC 1 0.999989
1C62B5D0-26B0-4F33-910D-CC0EC9607B37 1 0.999984
B6B0435D-C92F-4146-BB67-EFE2A3604E46 1 0.999983
702BEFFE-7DE5-4866-83FF-E22918616ACD 1 0.999942
EF88C957-51C3-47FB-B4CA-F403E65E4217 1 0.999705
A0FD589C-A521-4B19-8076-A6F84280B5E3 1 0.999989
EC38A69F-BF49-4853-AB38-2D83BC240E59 1 0.999957
5FB236B1-8AFE-4FE1-B766-11647EA4B383 1 0.999983
0E55692D-970C-427C-8C6B-6D86CC937E22 1 0.999914
3AC0FFAC-1D38-4B27-899E-BC9B841C94B6 1 0.999967
638ACA51-E9E4-4A97-8039-9969E47C89D3 1 0.999972
7A7BED95-4B6F-44B5-A4D6-16351057C989 1 0.999267
192471F1-F9C7-4420-9F1F-C9F0AD407789 1 0.999967
B2295769-7A2F-4B47-80E4-1DD4E5EE0671 1 0.999988
64C813AA-2E34-4C6B-AB2A-04904139B650 1 0.999961
4088AC8B-2153-4B0D-90A4-09B4442F5848 1 0.999871
EE2C9B72-CBCB-45C4-81B7-E3B23D7FE0E0 1 0.999989
0A8A8C05-4169-434E-BE37-30027291FAD8 1 0.999971
360FB106-CA06-47DB-8773-410ED2DB7C2E 1 0.999971
A63C9F27-4610-4BD1-883C-FA66721F1C19 1 0.999945
8A3AA41B-CB9C-43F0-A8DB-9AB1AC2A664F 1 0.999979
7A333259-7D2B-46E5-9405-A90F2AFE5D2D 1 0.999987
A409FACD-833B-495F-9C1B-54A351C0D9A1 1 0.999934
0F2C43DB-D1D3-489D-A3E3-4D6F109F5C34 1 0.999793
E82BF74F-214F-4AF2-82AA-A9C6791C24C9 1 0.999860
46AF6B6D-1F1C-4E66-B10A-9E9242F5033C 1 0.999794
24A082C8-00D1-45E8-B962-862D3899EC69 1 0.999988
FA843A73-117C-4FBD-96E5-5CC5DE236701 1 0.999995
D7FBFB1C-35A2-4DA7-BD65-CBAECC61BE5D 1 0.999721
13AB1C48-7FE8-4ED2-9E6D-5A9A38086D7F 1 0.999988
7C937B18-8EC9-4AA3-954F-FF4EF7848A89 1 0.999971
B4C55CF5-9F76-428A-9EC6-E4C08B92B2B9 1 0.999934
6FC75D62-28F6-4C28-BE39-441C1A7AEDF2 1 0.999997
7EC96BE1-6D1B-4BE0-8104-1B4F210CEEA4 1 0.999981
E135B0D6-EA5B-4CE5-8C10-79033F19973B 1 0.999973
37C72DBE-7871-41F5-9B11-E00CA4C9B6C8 1 0.999982
0961EB1B-3EB8-436F-AB66-F297C40D471D 1 0.999983
D20A96B7-4846-430F-BE9E-F408FCF7F7BE 1 0.999987
324E842F-DE8C-4BEE-B5E0-1F1CAF9C20CB 1 0.999997
12006FF3-AD1A-4ED9-8FBF-3E990DA92880 1 0.999975
01923D73-CE39-45B7-AA2E-54746F4949A1 1 0.999734
9E1D4221-3285-47D7-9695-EB5C6EB31D44 1 0.999976
EBE9C777-DBA0-4B35-BC7F-6AFC49810B9B 1 0.999973
386D1CA9-BBC2-4BA3-B204-D5ED45F68F54 1 0.999989
9D6B0343-C496-4798-AB56-D4C8A0DDABA6 1 0.999961
C7A88FA7-F011-49C9-9655-6AA3B4D310C5 1 0.999933
1FEFAFC1-F7C7-4815-8B62-849C79A7C9AB 1 0.999961
916151CC-F96F-4035-8664-CEACA7F37A28 1 0.999973
1B82B5A4-2E91-42C6-A255-3EA61D7ED162 1 0.999991
9F57E367-9DD2-4C44-9F8F-E80B25C6E705 1 0.999792
F463CB50-A4B6-489E-853B-56AEC6B93EEE 1 0.999967
AE743B04-C20D-4A99-A83D-B9359345CA66 1 0.999930
C27B708B-A336-4F25-B930-04C8CDF82D67 1 0.999959
43E40E14-FF6A-45A4-8934-C2AA49901471 1 0.999969
B92A52F8-E8DA-42CB-9A65-104ACA36B717 1 0.999989
EAE1405F-F5E6-414C-A849-AD6DDEC6E172 1 0.999994
BF2DBC3A-EA64-4B1C-B8FA-5B751594228D 1 0.999990
3D8F0847-A342-46A1-99FB-77E9430F5118 1 0.999996
B82EBC97-CB56-4AC2-A3C2-E5C4A8FA3C96 1 0.999696
90797EC3-6AA8-4FEE-A58C-EFD38471A908 1 0.999984
D238A824-042C-41DF-A68E-A9EF14D685B2 1 0.999983
9F7D7B73-B0D2-4EBD-AC62-21270C27C787 1 0.999993
097F5633-4B6E-40B5-9EBD-B2D120934AC1 1 0.999820
AA57FBD5-04FC-4D98-A41F-48EA596B7E6E 1 0.999953
776FD045-1F77-4C11-B993-855299318AE3 1 0.999982
6AE03947-2085-4ECD-A993-08E94F44D484 1 0.998947
57B894EF-9388-47FB-912C-F143E5DD0696 1 0.999953
8CAE98DC-768D-4445-9D67-21B0393B3D65 1 0.999962
63B33774-BDF3-46B0-A97C-74ABD6954E86 1 0.999977
BEE923AF-A467-4801-B5A6-7A37DC1D60E6 1 0.999984
90E31C72-CEEF-4B55-A3E0-69B99A9392D4 1 0.999966
888A8DAA-638D-45DA-804F-820951F5256D 1 0.999996
6C7BD8B4-D8DD-4819-A6E8-DD0F71B81E8B 1 0.999988
D8D7F337-6375-4AC0-915C-7CA1C9B27D2C 1 0.998882
6D7119F2-B2D9-40FF-ACD2-F79A5FE48CA3 1 0.999973
248F5BBA-E609-4102-8071-EB8BB331A41E 1 0.999987
92831241-AB6E-4D72-A154-25AB15059C65 1 0.999964
C87E8F9F-6FC3-44BE-A788-A5C5B6A055EB 1 0.999989
52E8B0A4-ECEA-44F8-96C2-6CF859E2696B 1 0.999943
1B669F28-D5F1-4170-8C42-B3B27B632A9E 1 0.999596
5FE4D639-9C52-4C39-B107-61D1BA018F9C 1 0.999985
DE4A916F-15C1-4605-8DBC-849C002E3CF2 1 0.999989
CACEB637-2936-4A5B-B8A2-6103D88106A3 1 0.999987
57360781-5ADE-421F-BA02-7BF635DB9983 1 0.999988
85326FE6-54CA-4F9E-96CE-2822D9DD5E49 1 0.999994
DE469D6D-B55A-45A7-824E-50B2A7DA56C1 1 0.999986
827BDF16-FEF8-4558-88BC-8F3A42038C42 1 0.999944
9097B9B5-FF4C-4354-880B-389C5EE9C546 1 0.999922
24AB9C19-BEE9-4F10-AA5C-D72DFC4CA582 1 0.999861
6D29D577-9F72-4490-8729-0194C1214108 1 0.999962
33913FF2-6707-4DF9-ADF6-67EC024DC1AB 1 0.001706
050B4F18-9D03-4A9D-BE52-B7E22DEB120A 1 0.999987
4CB417EF-7E4B-48D3-BA07-DC867359DF36 1 0.999885
5820D8F5-A695-4ABA-B4CF-476A2226B72A 1 0.999981
000051DC-D464-48D6-8872-BF9A69EF010B 1 0.999996
9E91CACA-0480-45A8-A969-8E44AFE13759 1 0.999967
0005F325-0D24-41B1-9A76-36C33A6E5384 1 0.999945
84C3FC0B-EEDB-4D16-AC37-F95221CB7A5B 1 0.999987
057CF2E7-E63B-4B55-A6EB-042A51D3E7ED 1 0.999994
996B781A-CF08-404C-BE84-14BB93513917 1 0.999927
72950DC9-866D-49CE-9166-44A4AD82AA1A 1 0.999987
9C351972-E8BE-4BDB-A6BC-B3EC85477A97 1 0.999998
F9BC8520-C084-466A-833E-387FE6BCB1B7 1 0.999994
2D319785-AA01-4BEC-B42E-F491ECD04BBA 1 0.999969
BE347CF8-445E-4557-B42C-BD07E5DE6B7A 1 0.999976
BF999619-19C8-4806-B4E3-71667B77F876 1 0.999996
8BA993EC-C047-491A-8C43-DF500A346FDA 1 0.999982
9F68EB35-7D2E-4918-8612-5A8736DFD000 1 0.999946
3382349D-3E7D-426F-8034-0637BC79711F 1 0.998931
B625EA3A-8738-49DE-BD3F-CA3FDEDC9FEB 1 0.999993
BC35AB1F-E253-4180-8C6A-D2E79DBA8770 1 0.999792
5D47C4C4-BB11-432F-8690-1DBABC5BA6D6 1 0.999657
AB836029-F8E3-43D3-95E2-FB0511199581 1 0.999989
09F6C18F-5CDE-49E6-BF2E-05A699B97F2E 1 0.999997
0DFD2D01-AD7E-4965-A33C-9DC5F8AC974C 1 0.999974
821D5D40-D70E-4FC0-8A02-96D5EE6041E6 1 0.819143
E0CA7906-5D59-46E5-BEF0-E1067B502007 1 0.999975
6F408E25-9F02-4AB0-A66D-F7B383D1783E 1 0.998278
E03279C4-5C83-4729-B2D6-5D25EF36E6ED 1 0.999933
C8E18928-6A6F-4CB7-BA1A-CF02999CAC9B 1 0.999986
96C8B3A2-9C9D-444B-BD31-19D9B1EA3F17 1 0.999972
654538D5-A49D-44C4-ACAA-15207A16D588 1 0.999995
A99FD0EA-EA25-44AF-803B-19316A2FCB4C 1 0.999996
977EE55C-C6CE-459C-9321-D5B67222F7B9 1 0.999996
7BEDCEFC-9709-43F7-B96F-078033A34528 1 0.999993
259B5296-E119-4320-ACB1-7DBA518A9865 1 0.999929
721AB2F6-3B5B-4F1D-8109-5EA30C2F3AF3 1 0.999656
D315239C-D744-4382-AE11-C1E0CBEEBC2B 1 0.999907
599227B2-5807-42E4-8BDC-D1F6904E7288 1 0.999093
85CF79D3-D60A-4690-9412-3EAC3CDE1B1C 1 0.999974
7D29AED8-0878-4546-9869-55B7F3BEC6D8 1 0.999993
4E97FFC3-161B-422A-AD60-C8465E13F650 1 0.999991
D80EDF3B-518D-4126-AAE9-415181F53322 1 0.999989
AEA8B8C4-5BA3-4E07-9BE2-76085BE66369 1 0.999990
5D189D90-6E5D-4C73-BA6F-8C6043457BB6 1 0.996060
81F8D0D5-7E60-4790-8DD9-58A7E5D3D4FB 1 0.999995
D5F29F37-E0FB-408D-85B5-309841642A00 1 0.999985
73279D1A-EC5E-4F71-8F4C-5E58E719CC13 1 0.999988
FD7BAECE-67A3-4DBA-A0DC-D372E19EED0B 1 0.999987
8A77282D-08EC-4183-BCAB-94A2DD90AE3D 1 0.999993
89117CBF-4EA1-4698-99C1-14842B27762C 1 0.999961
E36FACD4-3E9C-4BE1-A5A8-77BAE844369B 1 0.999983
0C677E58-2B48-4DC8-BCC6-60E0E47C5374 1 0.999993
78089A68-8D83-43DB-8354-C748304DD8D8 1 0.999997
96D11FA0-D631-4E11-A3B1-463929CAED41 1 0.999257
5F8CC740-1124-4097-BC9F-3B1543C39798 1 0.999995
37DCDBDB-9E25-4C3C-98AF-B649AC22ECA7 1 0.999931
B04A2274-EDEC-436A-9E52-972770A4BD9A 1 0.999994
D286255F-C7C2-4E88-866A-D005AF3224E5 1 0.998889
AAC4506C-364E-46B8-917B-B788718BDFAA 1 0.999989
9CA7BB24-1776-49B0-99D9-EADC08B54E52 1 0.999972
6B93FC29-646A-441F-B526-9872F7A93B99 1 0.999923
98EE6455-5EB9-4619-A187-FF1276D9FBA1 1 0.999984
3AA28BEB-CCC8-43FE-8278-1C3EF3FA9555 1 0.999772
6C29FABD-A1B5-4D69-997A-A8D502514828 1 0.999975
A79216A2-2972-40FE-8D56-D10DC4273F01 1 0.999993
5787DD35-4A4D-4A84-BA97-53753A5B875D 1 0.999938
5E7271B7-1F33-41B5-8F42-8D0C22D75AF9 1 0.999957
FAC1C3AE-9BE6-4533-A2D9-BAD748903914 1 0.999809
C1443F1A-15C9-4FC9-9328-26CE5C9D1BC3 1 0.999984
E4E3E2AB-4DAC-46F5-9C54-1DAC2326E8F7 1 0.999966
436280D7-C7F8-41B6-BD43-9A07E974A4F2 1 0.999991
2F446F58-E6E7-4FC5-95E4-5A3A606784B8 1 0.999860
41000DE0-2478-40A1-B17D-0810EE76EC5C 1 0.999511
68423B31-38B4-410E-992A-69F19CA22995 1 0.999964
4F5DB7D6-B5A9-47A9-90CE-0C81B5CB9CBC 1 0.999982
9489E224-FEA6-41E6-8245-E6AC93B050C7 1 0.999969
1DF6BBD4-6AC7-434E-84E4-8A47C5E83954 1 0.999880
13FF18EA-644C-4DCA-8C74-84FB9498383F 1 0.999993
5ADB681C-07A9-49B1-BC38-382FB989738F 1 0.999988
C673C9D6-BF0E-429F-96F5-3968982C212B 1 0.999963
5662D40E-E32A-4C23-94FC-9FDC573DEFBB 1 0.999995
CC845B4C-E8AE-4D35-BE0D-AF9785758306 1 0.999995
DFEB94E1-F4F7-42A5-B3CF-DA57496E3C2B 1 0.999944
6DCBE460-38AB-48B5-8988-A90E185AD190 1 0.999957
8A47702E-92D4-44C3-A473-F206A1140380 1 0.999914
88130BDF-8102-400B-8E58-CA09BFEAF23B 1 0.999988
7E445772-EB7E-4418-8329-28980EB0D883 1 0.999959
BCE57057-5EE5-4CDF-996C-7D6C31BAF213 1 0.999946
E4EAED2F-8FA9-44EB-AF5C-62138B6E895E 1 0.999516
CA52FD52-8E07-4C76-8FC6-D518BD13843C 1 0.999977
21F517ED-5174-45C6-A6C3-927BA9CAE2AF 1 0.999986
0D123974-B198-4502-B13C-5010B1D80E69 1 0.999992
B738D373-99FC-48C2-9E26-7411C2AE4AC6 1 0.999995
CB82CAD2-B5AA-4A24-BA8E-76142C571191 1 0.999990
EAA7CAF3-512D-47E8-9430-B6DECD3BBB36 1 0.999974
81B8F63D-5367-480B-A287-716D2242C499 1 0.999979
3834B171-06AB-4B18-83BC-4F1BA1BA3EA1 1 0.999960
846E36B3-8909-453E-84BA-A55536231F46 1 0.995730
ECC00B43-7B4B-4E16-A95E-C72E630638B4 1 0.999988
79D4D7DE-F973-4BE0-9104-1BABF08F4AA9 1 0.999972
982AF069-CA00-4411-AD31-333F8AE2EA7C 1 0.999309
EFBD691A-4774-4DDD-95F9-295FAA0E5979 1 0.999964
5404D19D-8561-484F-80FA-3940AE0382B1 1 0.999981
52FADDA4-46A3-4E7A-A830-3A2C82F05DDE 1 0.999991
531C84E3-A345-434E-8BE0-D90FFF84664E 1 0.999979
D0F7F5D4-D7F3-4E16-919B-F14D7CB8E3DC 1 0.999975
7773A6DE-9231-4CC4-834F-61B60AE3FC5E 1 0.999905
2D9FC64E-E292-4BD8-A351-CF30F84A484E 1 0.999995
13E508B1-52FC-40E2-8B39-51C5BBEF1D80 1 0.999991
A311139E-63F8-404C-ADD0-38B202B3A07E 1 0.999996
0F11DC0D-2C25-4245-A6C0-AC92AD862A6E 1 0.999242
E1CB9CE2-94F7-45C7-91AD-583DC26C1FFA 1 0.999990
038A5785-75FA-4B08-944F-EC5F23E6825F 1 0.996360
B53E4A51-EAC9-48FF-B6AB-FD5978500B10 1 0.999973
C6E82B0B-41E3-42FA-ACFD-A56473203E69 1 0.008415
1898AA3B-6605-489D-BB5D-8532B5CEC959 1 0.999978
1277185D-7DD7-4E97-B208-E7DC5C08BD4A 1 0.999993
865B4E48-C563-4DC3-8FC7-964687A73558 1 0.999911
34B9F1AC-1E99-4689-859D-BB1E3FF61D4F 1 0.999856
C1B5E4D0-8B99-4178-8163-EAACA7E5689C 1 0.999993
F2DBD486-4FAE-4924-926F-9FE24E338B70 1 0.999979
06EDA9E2-BE6D-4A51-B4F6-F2D641EFA3AF 1 0.999990
49B84681-340F-4D7C-B85A-77B8FFC1D426 1 0.999787
86412C74-70BD-4E0C-8446-61DE9951EE12 1 0.999990
CAD1306C-E22C-4A8F-96DD-A1781C6A0FB5 1 0.999986
2DC064BE-E975-4EC2-83DB-9A41574FAF51 1 0.999945
14C0DAA6-33DC-48E0-A400-CD5408C0DDA1 1 0.999182
B8481296-D9C6-4748-A0CC-4F473D49CD25 1 0.999966
04FA9550-F5D3-4985-B62E-64374E56303F 1 0.999983
9F31B93B-5DB2-4FCC-85F5-09C75938CB10 1 0.999988
F1BEE6B5-CA72-4E5C-BD98-8E70168AA674 1 0.999983
838D718D-797D-47A9-9EB5-E2943DE5CE1F 1 0.999938
DE3002D1-3178-491A-94E1-0CDD9062C8C9 1 0.999992
4ECDC140-E24B-43F6-B348-679889FB3A96 1 0.999977
36B77E50-BB91-4BD6-95D3-4FB2AECAC4D0 1 0.999721
D9A15319-9DF2-4779-BE88-984B96A353F6 1 0.998252
005D1A0F-6081-42C9-9521-322EFAE65C9A 1 0.999877
A09299F6-63EA-4541-A276-2FFDEDE0D7F2 1 0.999580
8BCD8FFC-165E-48C5-89DA-F7DCC9788449 1 0.999996
217E8BF5-EA56-4D2D-843E-8B69428FF193 1 0.999967
0C3FA214-C1C0-4FED-9AE0-3D2EFE1CE5AB 1 0.999949
719C35E0-4B34-4CCE-94FF-8E30AD979DB6 1 0.999709
206AFFD2-44EC-48A1-882F-B2B38B1EFC02 1 0.999974
8A5F5D0A-A414-42F1-B3FB-F2A0BEA003AD 1 0.999995
7807063F-F9D8-4818-B5B5-9A15BDB068D5 1 0.999995
37D95F0B-2019-4493-8B10-339E2AA2B4EE 1 0.999937
BA500429-D999-42CD-A0C9-CC827224801D 1 0.999886
016C518F-C1C5-49C3-B81B-03BA5C76E7D6 1 0.999991
E40337F1-B9EE-4913-A9A5-4BB8BA89E093 1 0.999973
6EEE5E45-3EAE-472B-940A-3322606DE8D2 1 0.999971
C4CA719D-03F4-4DDD-B09A-FC9DADA9627C 1 0.999992
A8C2D790-A924-4F09-AA79-B656A67D20F6 1 0.999982
136BDD51-62EB-4E79-8735-749CDA02A837 1 0.997849
5E8A7E06-DCD7-4CB1-85D4-9AE87DC9EC2A 1 0.999994
9C5E952E-B0B0-492C-B973-5D584CF90876 1 0.999982
A1799620-DFAB-4B46-AB2D-1DE1093C7CB8 1 0.999946
FE7F694B-54D4-41F2-AD82-C4DD62874A2B 1 0.999930
6846F411-9957-42E8-A936-00E22392A022 1 0.999870
E3F323E3-A165-493C-A0A5-CD4F9466BFCC 1 0.999976
C17C1F9F-84E8-40B6-87D6-4B88D0202278 1 0.999976
9AFA598A-EE40-4284-80A8-870E380F5643 1 0.999972
72E5937F-13F0-48AF-8F2C-287A63CC975F 1 0.999945
58ACD1AE-29B5-41F3-8562-6AB22273C2FF 1 0.942162
03BDF55D-5C1F-4A11-B898-FAE3D2FC634A 1 0.999831
181F8A93-42E9-4B5B-A5C5-F0181EE2D14B 1 0.999903
0E4CF9BB-96FC-42D5-B1FC-AAA3CCBAAEDA 1 0.999994
894EC4D8-E2A6-4EDD-B122-6060B03547C1 1 0.999945
436422EE-AE9B-4AD7-83CF-0BF3ED4D651B 1 0.999988
036AD9F2-59C5-4E01-997C-F0633A5C38C4 1 0.999972
2FA7C216-337D-4FA3-8305-036B87490C2B 1 0.999982
435DEEAC-856F-4B7C-A695-4F2EDB9DF43D 1 0.999963
54424837-463F-4F42-9DDE-D973448FAED8 1 0.999995
C6867251-0628-4F40-AF96-FE7B64DE2E64 1 0.999993
8DD97EC9-B93E-4902-9793-07AC5C58EADD 1 0.999975
26A15D11-7B83-43A7-8069-FEF3A7A85B23 1 0.999982
EB82431C-05DD-4BA9-94F3-4A74DC231552 1 0.999929
C86DF7D5-0EBE-4C71-B711-F1D716C291AB 1 0.999947
36318914-D36F-4181-8867-6CFC9CBBEFFD 1 0.999990
1E5D5A22-3C2D-4D2E-A9E1-3246DB0FC3E1 1 0.999948
4E9DD5E6-3A54-4ED3-911B-439EE78AA459 1 0.999966
ADCDADCA-31C8-4CC4-B3DD-A7A2AA2E8482 1 0.999996
0B46B5D2-9756-4F9A-851A-6A18FB30DBD3 1 0.999928
323786DD-F31D-4F46-986A-3E4476052348 1 0.999899
5AE3AF70-2D0E-4BCE-A976-E150A475D93C 1 0.999995
6DB13118-DF1C-4C29-A7E1-B13FF0EFAFE3 1 0.999985
C667F768-1F11-4188-85C8-D8215109AAEA 1 0.999996
58E8AE98-217D-4DEF-AE86-05A059539FB2 1 0.999896
573F63CC-C7BA-4BE3-B951-9E1DAB35BE31 1 0.999830
E6BCD890-753D-4B14-9ADA-5C5C1033EEA2 1 0.999994
F030CFF8-D03C-4DD1-8E66-87D53AD06650 1 0.999979
03EC37CE-DAA9-4562-BE46-CF5179F2BCA7 1 0.999857
60A56093-E64A-4043-B1D5-99A34BCFFBC5 1 0.999949
81212D5D-55FD-4C3D-AE78-EFF97AB26049 1 0.999966
D64AC382-ECF1-4B16-9523-D8EC6F125AA9 1 0.999875
E9E8D864-BF19-4980-A52C-8076CFC46DF3 1 0.999940
20D6D623-CE32-4C0C-9207-9648161ABBB5 1 0.999976
EC64E8CF-8AF3-4BFE-8EA9-E46903454B66 1 0.999961
5F95DF4B-6C73-42D9-A240-6CFE7D8FA974 1 0.999986
CAF70E66-1A53-43F8-8909-C63CDD67FEB6 1 0.999421
044EEDB1-3D1C-4F73-A6BC-AA54E47767C6 1 0.999984
AE320885-0998-4C9F-AB6E-875846DFED9B 1 0.999993
02A9CFC8-E3DA-42D7-AFCD-CDB3440F3FC7 1 0.999994
DDAAD4C3-8B63-4595-8CE4-914B09BA4FD4 1 0.999996
76599A27-3235-418D-81A4-A7E79298EA43 1 0.999995
8BCFDB1F-7B27-4579-B4A0-B56AC23856B6 1 0.999941
6768F7DB-221B-420D-A90B-3475C7B273C9 1 0.999983
9897CA30-64EE-4249-A332-C7754A8B30E4 1 0.999986
9E1D84D4-1D36-4BEC-A6FB-25FEED072305 1 0.999969
7DA9A33D-BC84-48B8-9C25-F84628A0A23E 1 0.999935
0905977A-6FFE-4877-85B6-B52BF3065C5A 1 0.999980
6734DA53-F188-48C4-BF00-DDADAB91BDB1 1 0.999992
CD9A74C3-8D72-46CB-B02C-B6849C88ABC4 1 0.999973
44E381DF-E1F9-46DA-8EF3-4DD45DA6EA69 1 0.999992
BD7B1D91-7558-4A2E-B69F-5938889BF032 1 0.999952
16E5C66D-5095-43A9-9D47-D8C7C317BF84 1 0.999979
EBC1BC6F-9B0D-4138-BDA4-8EAB7F9C2BAF 1 0.998532
338BBA03-4716-48A8-89BC-A81D83F9164D 1 0.999884
3D6444E9-F009-4176-AA20-6FEB07E3A7FB 1 0.999656
5D69629D-C5CE-4B94-A3E0-5C0E629AF346 1 0.999995
CF6A5515-AFF9-405D-8912-42ACC20B748B 1 0.999093
F78C6120-6432-4FF2-A575-14E4F1B65986 1 0.980347
521EE18F-F5DF-4DD2-B454-670B653AE964 1 0.999920
A153CA48-9E35-4662-9DF2-C5BAE5262C91 1 0.999996
95D2086B-EBAD-42A7-AC4E-BC46FF5A9DAB 1 0.999988
C369006E-4D20-4CE3-8CF9-A614E6A48027 1 0.999989
13B70FE3-0275-4C8F-8545-34904A53203C 1 0.999988
5F124A8C-4062-410F-9712-51E3FE9F4288 1 0.999889
D449F5D4-B76F-4C1A-AB04-1091E1AA3E2C 1 0.999985
2FF4B91E-A4A6-4F54-B7DD-9CCF799CCF6F 1 0.999994
A1E9FEB0-1827-483F-8676-15070C1E7B8F 1 0.999709
F6DAA7A6-B7C3-4B37-90F4-46343868C6A8 1 0.999967
03D7B1AD-160D-4457-8345-4AEBC7DDACDC 1 0.999982
B6E3F8A1-8E47-4A07-9B52-C7157CE7F047 1 0.999866
C9DE718D-2126-423A-8E3B-E5CA63AAF7DF 1 0.999988
A1DB47D8-8D2D-4FCE-A041-54235FC6FE72 1 0.999988
76DFEA02-A58D-4757-93F9-F303A64D0C3E 1 0.999990
12B94FEF-38B6-4A01-8404-BE78260F4D26 1 0.999996
6E319C65-7AA4-4BF9-ACCC-42A13FEF2457 1 0.999977
557238FD-347C-435B-8124-D1AA9B0AEC7D 1 0.999996
02A8A5BD-D4AC-4D1C-BA3F-FC2C5EF89CCB 1 0.999955
A2BE6066-57A8-4201-91B2-11F1E413E032 1 0.999990
D7E3BEA6-F90F-4EEA-B4A4-1BB94B2893A9 1 0.999866
98383B7B-D51F-4C69-9EF7-C0E04E63991E 1 0.999704
81700E4E-D0DA-404A-963E-35B5913C7048 1 0.999942
EE624A3E-32DA-468D-819C-640F3250D841 1 0.999980
06370368-81C0-40A1-8869-6D1C819FA2A8 1 0.999990
08B50405-E837-4CA2-8AC9-C4A69081ABA6 1 0.999963
24C3A5A0-29FF-4BE5-946C-A1E46011785F 1 0.999329
645BE5D9-9271-43C6-ACED-69F6809A9DDE 1 0.999990
F569F717-BC2E-452C-BD20-264732EBE02A 1 0.999995
3A982969-0F01-4169-A7E8-7B7BA3DBC451 1 0.999783
39070CD0-0D81-4962-BE9B-E97951580877 1 0.999909
2F054599-7702-47AF-8EF6-31502C385554 1 0.999670
13E9DC36-5245-4F60-A00A-A67DB1C2AF78 1 0.999770
8721E2B1-9CC3-4470-8781-BE1B3A60FC2E 1 0.999973
D50C9A38-2B2E-4353-AC0E-E07F48B86A9F 1 0.999933
974F3AF0-8952-40AD-B300-1D66A3B209C5 1 0.999993
1F3D0F5B-CD9A-4CD2-8491-66CD3582C715 1 0.999962
8F157A90-AEDB-475D-B45E-29D9A61E9E08 1 0.999988
423B6BD0-8B38-4907-874A-38A0F5AE61F0 1 0.999976
AC7EFAA7-50CE-406C-9BD3-AD1476E02A8F 1 0.999897
905848B2-84C3-4FF0-949D-7E51FA682C75 1 0.999653
27CF0B47-7937-45C0-BC4F-1203CF511199 1 0.999939
5BEAAC4C-2CA4-483B-AF97-A7A5AC183F84 1 0.999990
A0A76664-9CDF-4590-898E-3A8FEDBD013C 1 0.999606
56B438E0-810D-483A-BAC6-DED4924DE4BC 1 0.999994
6943388B-CD2B-458B-90E0-D103F5F73092 1 0.999990
6B26FD24-32F2-4D23-856C-307E282F693B 1 0.999939
FFE3FC8E-1935-46E7-A546-56DB264B5389 1 0.999997
48C6AD59-9F34-48D8-9BF5-8339ED9F994E 1 0.999967
B3466BAC-752D-4921-821E-E5C2B1E77B62 1 0.999995
6866AEB1-A704-4ADB-9D15-F613E41BC451 1 0.999994
BAAD4620-E50D-4927-B3D3-AB6271010139 1 0.999935
CF135163-4512-427D-A5D6-66602BDFAF44 1 0.999989
19011519-7388-4B82-ADB7-7DBD443326CA 1 0.999988
69FBE065-6AFF-4E32-8134-317DF27A23EA 1 0.999990
7C866FF9-6B66-40F0-8301-8A035E87CF1F 1 0.999968
67973E5B-44F9-4285-ABB9-741C7C4B1A9E 1 0.996908
8F5B835A-787B-4043-A689-6B098222E2DA 1 0.996642
5805821C-39C9-40B2-9220-1C176E5174D5 1 0.999995
DFF0CBE9-8D4D-4CE3-8AC4-BE3FEB48DD16 1 0.999973
BEF52A10-A377-43DA-963F-FD092607FEE3 1 0.999978
491361D3-4C89-43FF-B03C-7F7FCE38D12B 1 0.999991
3B26367B-0591-40B3-87E5-5861C5977D46 1 0.999995
3C00E98B-F121-4392-AC9E-AD35F5D8BF8F 1 0.999959
F39661A6-DA1F-48C4-91DD-36E758AA26D6 1 0.999988
D1C8AA77-16D0-4F7E-BE75-B2211FD1BFEC 1 0.999764
83E54CED-805C-4DE8-A605-D878B956F1DF 1 0.999986
27F070D8-467D-48A9-A596-099ED21B2000 1 0.999995
DA1D7926-2397-484A-B35D-319249909673 1 0.999985
447F21A0-076A-46FE-8CB9-69E8CE23D07B 1 0.999920
88CAD5B1-1652-46CF-8F4F-75DDE0FC1CE5 1 0.999723
28C3456F-9C61-4AA6-86FD-2C8B76D978B0 1 0.999977
7D1E8CCB-8CD5-4FD7-B984-4FFC1F469404 1 0.999993
2798FF82-E245-4760-8B63-5D06A95A5129 1 0.999991
ACEA5FDF-9366-49A8-A521-B3F3128186EE 1 0.999925
18137EB9-7658-4906-9237-37C3C3F9925F 1 0.999976
8E8854EE-5064-4290-B6EB-D445B4A23DF5 1 0.999978
05F05836-E450-4A2A-8F42-93D5E6F877A9 1 0.999980
F4606DBA-93D1-40DD-8F8D-02575E688A5F 1 0.999935
C7D39E54-E54F-439C-A72E-2448E62AABD5 1 0.999990
AC65A740-FFBD-478B-9BFD-7D949EA2CD90 1 0.999989
97E4A533-0945-4012-818A-B514336CD230 1 0.999978
EFE22557-8F6C-4FCB-BB03-AD28BFC19A39 1 0.999911
1A3FB8F0-48F4-4889-81E1-ACF7F7B25C05 1 0.999989
694B4BB4-1CB3-43AE-8DDB-406D0405B2E5 1 0.999947
A7C68AD8-A2DE-4207-B738-D02B7E06165E 1 0.999909
AEDF4323-E71D-4074-AF58-69CA4D8604FE 1 0.999945
C87CFB82-4390-49CF-9E8F-429CD8634C44 1 0.999985
6DA1B74E-64E2-4B86-AC6E-F23E3676432E 1 0.999967
8438091C-2A54-4C8B-9D5A-4158D3FE98E0 1 0.999951
8191F3BE-D6E6-49F1-9B7E-07E1DB132203 1 0.999907
AC2A8FED-1E70-4C9A-AE36-74522D9EDE90 1 0.999913
37AF39C3-68E7-4E15-A447-0D5E951BE701 1 0.999967
57CD8582-5EC1-476B-BB87-748A06740B76 1 0.999975
565928B6-C7BD-43D1-8808-E722D716C2D7 1 0.999955
2ADE40B6-F96A-4899-AE51-CDC996EEF1E5 1 0.999771
5A2860D9-5C46-49A1-9BE1-2A14B93BC8CB 1 0.999534
0E5B4600-B7A6-4B0B-BAC1-7A383238D2EB 1 0.999965
BB083C77-BDB4-4DD9-9FAC-F25C8829A600 1 0.999990
359D22F1-468C-48A2-85AA-C31EF69AD4A1 1 0.998708
13F6BF41-1E07-4874-86A3-53769055C312 1 0.999943
E8215048-AC73-4F91-828C-23801E8E8470 1 0.999990
0BE83A53-829A-4304-8ED9-5B8C491792F4 1 0.999995
06A602BC-0F09-4C85-92AB-35DBC9D49921 1 0.999966
2E1D62F9-3C2F-4536-976F-81705954D649 1 0.999870
7A6D7414-FC70-48FC-918B-992E8FBEA872 1 0.999963
AFEED605-D21F-4DA2-B561-6E704108E4DC 1 0.999977
18481877-6CCC-460A-B2BE-46D93F6CC585 1 0.997949
41F14F18-AABC-4697-990F-D0115A4A9266 1 0.999928
BBF2A8C9-9AF6-4913-9CAC-3AF96BBF1172 1 0.999904
C27A688A-0349-40CF-AB7B-EDDC08E1BFBD 1 0.999994
63483470-0D5C-4172-93E1-9137C4510E42 1 0.999992
203AE184-A064-4239-994F-15A117BF3D5D 1 0.999911
204F918F-46DD-4A09-BDFE-7C4552553A96 1 0.999958
81C6613F-C9EC-419B-B3B1-BD9E2FBF61A9 1 0.999986
614C8267-0226-45E5-A0F4-80F55880DBFC 1 0.999992
FFED8D8A-07E4-4E4C-9766-5E7CEE034064 1 0.999995
56DCA50D-1601-4621-B758-23C64F1CD78A 1 0.999778
37A1B7B5-5064-4691-B656-4CE679A51D4A 1 0.999983
F1DEF280-B118-4446-9218-0257F684A5DE 1 0.999954
4362BA20-1472-441D-BB92-C0559E4D19FB 1 0.999751
49E046DF-6214-4F54-BE17-A39013194820 1 0.999504
AFF7659F-A09B-456F-8540-B7A7BB545F08 1 0.999976
9D973644-DA13-444A-9323-909FC531C7B8 1 0.999984
99CF1F19-4F65-4C11-A275-F8A42C8FC07C 1 0.999974
3CA4F848-2CB9-49BC-8B2E-24A0EE4107BB 1 0.999995
6E9C98B6-F3A6-4FED-9439-3D379C276ABE 1 0.999991
6229753F-CF2C-4480-9E43-7F5D93F6E637 1 0.999993
6622CAC5-F7F5-47E9-BF6F-1F9DD98651AD 1 0.999991
BDBB188B-F206-43E9-96AA-E8F45F9A185B 1 0.999971
FA61CAAF-2DB3-48AF-966D-3791C84C65CB 1 0.999989
012AEE11-7372-437E-8185-233B4552081F 1 0.999981
BBB36689-20A7-484C-B412-4EC0805E1CFF 1 0.999611
6295456B-B1EA-4B78-8CB9-A43D3CA44A74 1 0.949526
C5F7C05E-04CC-4E2B-B153-592BAAD67CA0 1 0.999995
39EC93A8-C5E5-4495-8E93-28A10BF9933B 1 0.999986
743EC0BF-C029-407A-B6DF-EB0EE9FACD26 1 0.999985
BC9DAA70-ABB2-4E81-B45A-02EE8A12309F 1 0.999975
9E7222E5-3FB0-46CF-8F19-B7C07F770336 1 0.999933
CD1521A9-9F19-4012-977C-0001ABE6471E 1 0.999857
FCCD8170-8823-40C5-8A1E-A13D52130728 1 0.999515
6B0CAD25-A582-4941-8C88-0CDC1BF29131 1 0.999805
D2818893-4A9A-4042-B211-977E6D7D1D8D 1 0.999836
6586E13C-21B1-4C5B-B9BE-CC8A25241990 1 0.999891
B6E4FCBC-391B-4797-B58F-F3F6FB16E858 1 0.999977
1D9FBE24-BE3E-4F60-A5EF-57959202ACBE 1 0.999903
6FC3AA8B-D497-46F2-B72E-0FA88D800D76 1 0.999992
58856B9F-3898-48C5-B7C7-0E44202FEEC9 1 0.999984
3390B7A1-A2E7-4E38-82A9-D35F4585C3CD 1 0.999773
843DB6BA-7CE3-4586-AC74-99041C6C9F75 1 0.999889
3A5F36A3-D1C0-472B-A065-CF803F7FFAE7 1 0.999972
11682811-5BFC-47F6-8536-64555B2D7A51 1 0.999993
57A3589F-ECF6-46FD-923C-A6DAD55BB531 1 0.999717
7672C83D-B17A-405C-930E-EF98E703E1D2 1 0.999681
6F4B20B3-592E-4A71-8C9D-66D7918DF73E 1 0.999984
CB7F1FB6-FF04-4994-832B-1BEB277876FE 1 0.999937
4BE698E4-1CDD-4A7A-83F4-2632F652C997 1 0.999873
AD2348BC-9AC7-4E34-9692-9C39E3387012 1 0.999976
F1C55CBA-D609-4E44-ABCD-286CD6D5B472 1 0.999984
660BE0E1-7840-4AC9-81C5-7CD0E5D9A98B 1 0.999989
A600CED1-5865-4D9C-B281-6DABF2181485 1 0.999924
42157902-DD74-445B-AED6-49A092438BED 1 0.999990
E908FA16-0225-4168-B936-661779485951 1 0.999979
247B553C-17A8-4C67-B66C-702641CA667C 1 0.999577
C42B7252-7A0B-4F37-B9F5-118B73B93E08 1 0.999982
E3D5B798-F7F6-4C55-BCA4-EAAD22272A1C 1 0.999969
99769FC2-B8C3-4E1B-9B95-8B4004E8545F 1 0.999067
BDCE0A0B-FCE4-40C5-AC40-D1D33D46B174 1 0.999989
18980B12-7AF2-43F3-B7E7-1CCE7C2962CD 1 0.999092
A1207C7B-9549-4D05-B1DE-1936C691EF33 1 0.999996
50C109DC-0971-4385-8920-1CB5EFE8B4ED 1 0.999994
93733B12-E3AB-438A-A542-0B756657C731 1 0.999976
D8689F25-C88F-4759-810D-BF591F6C0FD8 1 0.999992
5DA850C8-960F-4A05-86CF-A47C102B7E88 1 0.999640
B45A27FA-4C5F-4BED-A12F-E8AB85BC04AE 1 0.999979
70537339-867C-4D58-A82F-9230EC0CDEF1 1 0.999981
735C1A22-0FED-4004-B353-AB52505C8E99 1 0.999983
66F114EA-4D90-4CD0-86C3-5A413027361C 1 0.999970
56C25317-EF4B-45F4-B334-FAEB50FA2288 1 0.999211
43C26D47-9357-4BB9-8F3F-389C56E91312 1 0.999994
C9CA49B0-37C7-42A5-9110-D39B20D82285 1 0.999963
B0BE14EE-DD43-4B7D-B287-AE844E5A2080 1 0.999989
8CB78170-C570-4147-A26C-5E91D06C243A 1 0.999946
6851C6B4-F44E-4B35-A9B6-CF4663341EB1 1 0.999985
E5F54ABF-C1DC-46DE-93C8-8C8AC607D5EF 1 0.999723
1E968CEA-CD49-49E1-A1ED-11AFCB98AC05 1 0.999978
2005AEE6-52C5-4425-B940-DAB728F71F97 1 0.999968
8807E4C4-4BC4-4FED-AACC-D35C00FEF19D 1 0.999985
31BB9BAD-31CB-4FF9-B6DF-A9E478721CF4 1 0.999964
FEB39218-895C-43BC-9993-8EB549E733DB 1 0.999915
BC99C63D-BB16-47B0-B087-79FFF858FEDA 1 0.999980
73D4D2A7-0F3F-4AAE-9CD4-169E566C7AA0 1 0.999973
2E1FC903-2FDB-4927-B0FE-52C2EA6D6C30 1 0.999994
CD0C9001-BF5A-4C5B-B7EA-F818EA203855 1 0.999974
E241D183-8B03-4873-8FA2-BA1CBD233A16 1 0.999994
73AC91F7-6DF9-4194-AEBC-CB922B68C22D 1 0.999988
D71B32AC-6D53-4A6D-80A2-1F52ADE2C467 1 0.999992
D872BB08-8A98-4847-B552-C596320A1442 1 0.999938
D5442D36-6618-4196-9CB8-FFDA139CC631 1 0.999939
B04055B7-0E53-475B-BFC7-24390CAB6BFA 1 0.999987
5EA21591-1B92-475E-90AA-F4C4E297AE3D 1 0.999953
D46ACF2A-FCF8-420F-907F-AA8B7B8306C2 1 0.999768
2F3F4072-0488-4685-8FAB-1BFF68E0080B 1 0.999996
6DE604C5-66FC-4D27-8211-E3A3D9F51430 1 0.999979
6793F195-BDB2-42FC-97D1-83A88F374658 1 0.999965
0D3FD3FE-FD20-4CF4-8626-34F40E0C3FFC 1 0.999918
60A08084-3A48-43F4-B828-282507E7C583 1 0.999969
12E21EBA-7A70-4632-A97C-B08AB9C918AB 1 0.999969
405A99EB-AB5E-417C-818E-26DCB05344CB 1 0.999969
8296BCF8-CAC2-4043-8CAB-C8C3D6B022A4 1 0.999976
85AC252A-60F8-4735-B7E8-BA577D42E65B 1 0.999901
D0EB23FB-9A0A-4DCA-B051-7E14A0B450C4 1 0.999996
A5B58122-9D7E-42CA-9081-4EEB88B73E27 1 0.999977
59D17EA4-61D3-47A5-9D44-19A38844D2B3 1 0.999983
76C468D7-0F44-40EF-876A-0B1808DDFA28 1 0.996486
E4E18B8F-201B-4DF2-B15B-29CC3943ACAB 1 0.999970
2EF1DA89-92B8-440F-B7BE-9ECCEF53BB62 1 0.999991
77D10DFF-564D-4EB7-A14F-C97A7BCE30DE 1 0.999912
9C08F738-8005-4A15-B644-9211CC4CD3B0 1 0.999992
84C8D3A9-38DE-4C71-8302-04CE22A2735F 1 0.999980
E5F35152-85B5-40E9-A716-3EF259FAD82C 1 0.999665
110FD550-5A64-4C2A-B42C-C4AEE878CDF5 1 0.999989
7B4C42E3-6860-4D6B-9F88-EF6BF69A706E 1 0.999989
A375C32F-4FAB-4F3F-A127-5CA64212FA91 1 0.999931
8B1AA224-F192-490D-8A41-75A9A291D7E7 1 0.999985
D2B5BB46-D75A-4DB4-98F1-1DFC94D66155 1 0.999995
A2B8FE4C-A619-485F-A9F7-2D08DDA6AE65 1 0.999996
D3C2D40E-B009-4FF8-A9C3-3C32D690CE41 1 0.999983
A8D10072-36A6-4F69-BFEF-983A87535E35 1 0.999994
EFDAF876-C5E4-4EA6-9ACA-B500A0BBD14F 1 0.999778
49767473-C356-494F-B6E9-DAEE3B3F7FFC 1 0.999979
A3DF9E37-B9E4-4D8E-ACD9-5F26FF466B9C 1 0.999988
A20325CA-C104-496B-8A7B-4D90AE0F2B2E 1 0.999994
6C7688E0-B4D8-41B5-AAFC-F12EE1E6DDDA 1 0.999811
3B020122-30ED-4DFA-AC82-622075CAE836 1 0.999979
1DA302E5-313D-41B2-8E6C-3AACEBE8976A 1 0.999995
A65D3E47-BE22-4B76-9635-DBF2328DDA00 1 0.999987
A094F742-B7E6-4B5B-87C1-F8B6B4C5A336 1 0.999984
8D03EBF7-0F06-4EEB-AF30-D1EF1040CA38 1 0.999983
C894C828-4F08-49E6-A296-722A0941B485 1 0.999985
77CF8523-3AD8-43A3-A9BF-8ED32429F0E8 1 0.999992
479EB144-3F43-4A01-AE15-0C7E38575C4E 1 0.999924
F9786445-86A9-458E-800E-F0872BB308BA 1 0.999985
B9715D71-05BD-41C5-9528-54D2290245F7 1 0.999996
6AFB1EC1-D5DD-4A2A-A614-7EF249C3B38D 1 0.999404
CF09EE1C-B843-4B3E-9DF8-530D95B64D0A 1 0.999988
A8C1FFF1-91EF-4862-B1CA-8A7CA213B3B1 1 0.999996
873014B0-DACC-4837-BB55-FB842A5E1EA0 1 0.999997
D7321768-3640-48DB-9F47-AF6F32261EED 1 0.999988
E65ABC01-E2D6-49E5-815C-30A26AC9A55D 1 0.997353
8ECFA350-1A47-4AB0-B783-97350C6980FE 1 0.999985
0949A831-A701-45E1-A684-11EE8C0B3D58 1 0.004148
D40DFB8B-065A-4493-ACD3-6EC88EC8823F 1 0.999984
FE687E37-4519-4750-ACF4-268B052928B3 1 0.999961
557DA3AF-60C3-4E92-9650-EF449E904D79 1 0.999997
8B5E5B6D-0B35-4E1A-8D04-11337E125FB7 1 0.999938
9459BF9D-9086-49D5-BB9D-4CAB873D75F0 1 0.999984
010E9478-A4DA-442A-8552-A3F4BDB0667F 1 0.999969
343CB9A1-1C60-4BFA-BB40-1E7431DBB42D 1 0.999988
668C7A59-4544-45FD-816C-940AC1B5BF4F 1 0.999946
4433DE84-401E-43C4-B71E-39BF75E87CA1 1 0.999989
AE2FC58D-9806-41F0-A335-A2C107AB3C1D 1 0.999994
582131FF-ADDA-4CF7-9FD2-C1998829A7E0 1 0.999958
31EBBDFE-0060-461F-B14D-3934CF69956F 1 0.999979
A2AFF3EF-05E4-4607-92F1-717AA3B6D10A 1 0.999971
D33CFE94-057D-478C-85D2-BE061B10F030 1 0.999935
7CD32171-D9DB-49B9-96ED-17D7CAF638A5 1 0.999976
45059CC6-E6C6-4FD6-AC69-F7F3B1E613AA 1 0.999965
470E850D-21BB-4898-B5CE-857772AFCA1C 1 0.999997
5CC028EA-EBE4-40C3-8D82-36A2280EF099 1 0.999808
7AC3633F-B7C3-42B0-B854-ACD76E68D74D 1 0.999991
23EACC31-38BF-447C-898A-A5F7A11D2DEA 1 0.999995
66C754C7-694E-491C-9357-35ADB0A43C0C 1 0.999900
DE5206DC-682E-4286-A8E4-01138AE2701E 1 0.999992
37A55239-7747-426C-A7FC-CDDCFDFFD556 1 0.999965
FB39F9BA-93C4-4CE2-943A-B65B4E1A8E68 1 0.997532
10BF8CEA-A03C-47CD-BCCB-F6819F4BF0ED 1 0.999950
B6DA45CB-EBA6-4612-9E06-11C510963045 1 0.999979
2225B986-343B-4E38-88E7-C1DCBE49D821 1 0.999956
36561ED6-1978-485C-9139-A5E2E913A049 1 0.999506
1A0E97CA-1C19-4312-A3CE-ACEA96AF89F4 1 0.999604
A9B0E37E-1DDA-4626-86B6-461AA6270508 1 0.999992
494D559B-48A5-42BC-89B3-8E711C4C9133 1 0.999981
59FC328E-AFE9-40AD-B96B-858A54486E33 1 0.999991
49655FEF-1411-4FC3-94F2-7184F3A96C72 1 0.999988
020B7AA5-6048-460A-8AAB-F90A4EEBDEB0 1 0.999975
F30F991B-29EE-4652-940D-7F17AFDAC5E4 1 0.999995
3C1F45D3-5031-42FC-A523-8E37D5C8BEE6 1 0.999820
9BF76ACA-5B26-43A6-9ABE-28C21A8D630F 1 0.999789
791F44BC-6132-42CD-A997-787BB1918B3D 1 0.999978
F5E2BBD7-76E7-4321-9734-E125A9266D94 1 0.999951
8CD8C99A-B940-4D57-ACE8-FCC55BE7496C 1 0.999993
76677C06-616F-44EC-8C27-FA906D133E86 1 0.999974
F611DC10-026D-47FF-B7F6-91FE761EB721 1 0.999990
0D5A9BB2-0910-48A2-9270-418540F5E4E1 1 0.999991
529A6F2B-8532-4380-9AB1-AAC565BF4DAD 1 0.999793
BFA2F627-FA1F-4646-A3F8-8C04A93C00BE 1 0.999992
5C8EF541-5BF9-496F-A42E-8E144FA7D0EC 1 0.999993
E526863F-749F-4A8E-B263-D296099DBF6E 1 0.999991
B70F6731-D491-4197-B740-B2942EAB7252 1 0.999989
9FE2B7E5-6D0F-4DCA-931E-A6900611D250 1 0.999994
67EC6940-4EA8-47F0-8ACA-2D91B1F397F5 1 0.999845
07B0902C-ED6B-4531-9DFD-29EA7BE59B06 1 0.998558
2FF17773-24E5-400F-A75F-863BD4AF6DF4 1 0.999969
9ED78C2C-E29E-4956-81EE-EEB64D30BDBB 1 0.999977
247675EB-2C59-4EE7-B34C-7CF2DFEAC70D 1 0.999965
62A23860-71FB-4A50-85F9-D86C3BDA004D 1 0.999996
BB73B08C-C3D5-4A2A-8AA8-51D7BACAB7C7 1 0.999926
666C13BA-2151-4DD9-8DD0-4F58EA597DA7 1 0.999949
4ED3D616-F199-4969-A406-CB3AF974CED1 1 0.999933
48351C54-C6D6-4F5F-A5D2-AB2934915EF5 1 0.999955
BE8841B7-3B3C-4187-A0B4-3841F53211F4 1 0.999926
40F20789-98A1-4A96-A388-CD3F4D4BCAB6 1 0.999543
F6167245-1AE1-48E0-A0BB-2392F0A91E7A 1 0.999971
8D3FEB28-A7CB-4B79-9EF5-3353F266F723 1 0.999978
74D31207-DC88-4FEA-BE9D-13903371B43B 1 0.998369
55A4281F-C764-41D4-9C91-E05813EB944A 1 0.999996
CB5F7584-4CF1-451B-95D1-B06B5B97CCD8 1 0.999987
323FCAB8-DDA3-44E4-8256-4BA1D634FE9B 1 0.999992
B28DB336-15AC-4F95-8260-66E6666391D6 1 0.999991
9972E7CF-E17F-4EB1-AB14-B6026E6FA2F3 1 0.999962
DCC0C363-9659-4669-BE6D-CD5A5F0295DC 1 0.999961
4C4E3494-870D-4104-A695-B92ED280530B 1 0.999989
95DEFB27-1FD4-4A8A-94EC-58F2F507AD90 1 0.999988
1252CBFB-075E-4FC2-BF7F-DF7585039E40 1 0.999925
492F899A-012F-4D62-8C60-928330841C76 1 0.999990
281D6C40-5AD2-4F45-B293-BD2E0D65C374 1 0.999974
68E6DA72-FC9A-4859-9B94-28E9F2B6B9D1 1 0.999682
69D2FB8A-4C7D-4728-895A-921EF5512D64 1 0.999991
D89C77AC-16C9-473B-98FC-92F3C73E7B2E 1 0.999985
39EDB7BE-5C69-423B-8B21-C010C2E22494 1 0.998997
3A8FE2EA-3377-4854-8719-B3784DCE766C 1 0.999977
EF2BE46F-D99C-494D-8AC5-B017E5CEE6C4 1 0.999935
83C5F8CC-173D-4725-9E93-0710462C6208 1 0.999992
5640B4CF-46A4-4712-88CA-04C8FAF8275B 1 0.999923
6C981204-45F1-47E8-BC2F-C076964547E9 1 0.999976
0CFF8E36-4C94-4566-B374-3AD8854E860E 1 0.999956
F0985F48-E56E-444C-A8AA-25AEBFC15405 1 0.999964
67041301-0369-41DA-93E7-0CDC3E06F786 1 0.999915
D4289C19-1E73-47B6-962C-79700CD5D567 1 0.999993
58689893-8402-4ABA-AE52-2B0963D35F9A 1 0.999932
DB014887-4980-469A-8017-9BA7A8C007E9 1 0.999969
17C58C1E-D21E-4BF9-A666-BFB641634296 1 0.999965
2882E087-5794-447D-AA78-65A042F6A9B3 1 0.999971
5198AB19-207B-417E-BCF8-50A68819661E 1 0.999973
630B38E2-A773-4B42-8C28-C927B5876FCF 1 0.999957
408A299B-2ACF-47C1-AC3A-4174AFD73EBA 1 0.999984
7819B9E7-3BDC-4CA5-8536-CA013918CA3A 1 0.999952
8BFA99DB-6236-46F8-9BEE-782F9302BB52 1 0.999994
B81BAB08-1743-42E4-AF8F-00804469AF1B 1 0.999929
9EE020B4-F2BE-423B-ACB7-80CBACACC3B2 1 0.999695
804F4672-D676-47BA-9A33-0B84A134F5D2 1 0.999980
4FF63E63-C290-4C33-AFD5-E40F7AB7A175 1 0.999984
A9FC2B94-CB21-4AA8-BCBD-46B16AC469FD 1 0.999945
B4E44419-F1B0-4C0F-9A9A-F1A8814304B8 1 0.999988
0AA47B28-5FCE-4A82-A243-710A466B9087 1 0.999984
C54D798D-D321-46EE-86D4-FCC4E8E4378F 1 0.999933
AE551BE2-D780-4040-86FB-132E73F48A3C 1 0.999987
D7F516CA-2FB1-4CFA-97ED-212C57E020B6 1 0.999837
B73B7EF6-3E25-4AAF-8394-AC0F5E0231E7 1 0.999982
0CB485B8-1BA3-4209-BC09-0388BBFD935E 1 0.999994
41154777-4491-4CC4-9BE5-B0FB2265B510 1 0.999936
22FD5B72-48DD-4646-B1DB-88634AFEB310 1 0.999972
A9433ACC-C1AB-45EF-A0FA-FCD8DECEFB1F 1 0.999635
55F4AB5C-3637-4954-8628-328FC0910DE5 1 0.999959
BC117BF8-F804-4B5B-B4E4-2BDA00D68688 1 0.997686
683E5E60-8E0A-4C79-A0D5-EE7B65B6E042 1 0.999835
EFAEF704-E435-47C8-B897-1DD02C7EEA1E 1 0.999983
D9F4BC03-6E84-4115-9FB6-161FCED6B59C 1 0.999985
1BCD9A8B-F000-42C9-A588-4C5226869322 1 0.999936
90024F9B-8413-43B3-8442-8B32DC16FBAA 1 0.999943
16E061F3-9B5D-4A69-9B40-1A46D6646933 1 0.999964
E802DDA0-5D68-4963-BDD0-D033003CAC46 1 0.999967
727B747C-E096-4A3E-A9F4-8E8A7CFB14C5 1 0.999972
2006DD08-D251-4C19-9191-5C92DC5A6F6C 1 0.999974
15C9F7DF-DCDD-43D3-BD6B-7B6E9FA3099C 1 0.999980
319314FD-A6A0-4530-A7AE-4049EB4A4CE5 1 0.999936
BF3C4D1F-650A-44B9-BFF8-91B668FB0142 1 0.999970
8AC9A69C-EBA4-4AEA-9A66-DE86331C82FD 1 0.998901
76215E28-5F55-4E8A-A9F9-D69883767ABD 1 0.999987
C0F9543A-74B7-4426-9984-3212D494F2F0 1 0.999941
60A51050-29A2-41FD-B98F-0CB87061711A 1 0.999985
6C867E12-AD41-4C06-8686-08FB7E9414EC 1 0.999970
DC0E7C3A-91D2-441F-BAF3-5855DBFD5944 1 0.999645
685C7CFF-5D7C-4F2D-A9A3-ED8551784DFC 1 0.999951
F11689A0-4FC4-450E-9271-B09AF223175F 1 0.999819
5A454845-A344-40D0-94E4-60069ACE1BB8 1 0.999973
85A963A4-8F19-4EE0-947C-1AA74F47FE2C 1 0.999982
18C19178-FBE8-4E6E-A5DF-89DC1E5F17F0 1 0.999977
F82EEA47-45BB-4878-8F83-7DF406D169E5 1 0.999988
93BAAFF0-81E5-481B-8FD8-81F720295A95 1 0.999981
B5DF25AB-2DAD-46F1-87D3-CC98F097E379 1 0.999953
3B5F22EF-B712-44CA-8BC8-DBEB8AF5987D 1 0.999990
669ACDC5-6119-42E6-8D8F-3DE08E41C818 1 0.999994
64C4E4FB-6ABF-406D-8502-7036E4880945 1 0.999794
4991C040-4CB6-466C-A354-DAE30B4815CB 1 0.999987
99F89B64-89D4-45EC-8636-342ED664DAB3 1 0.999980
572C4B2D-CAEB-48E8-A1FE-CF10212309DF 1 0.999960
507FDDC4-8B95-4FCB-ACC8-BCE95DDA1030 1 0.999185
86F5BC9D-13F7-4687-A102-ED38450C817A 1 0.999979
E8B16825-6A35-4680-AA17-562A8889159D 1 0.999979
FDC572BB-CF17-457F-B532-DDB0A72EF3F0 1 0.999977
AE9F8F80-E2CB-4A22-99B4-5F82EB7A83AA 1 0.999918
858BB65F-963D-4FD8-AFFC-45E60C077A74 1 0.999914
804B0F49-5F96-4846-9601-F694570CFA5E 1 0.999202
D6860942-6BDC-4484-992F-2DCFD966E2DE 1 0.999949
8D7D8171-4F54-48BF-B525-3571337938DB 1 0.999866
F32B4B46-074B-4D78-9189-5328B3554812 1 0.999985
02ACAF29-D0FB-44F9-B9D5-CE4EB5B75C9D 1 0.999967
07523157-127A-431A-891A-6AA58F70BE51 1 0.999995
FD3F02B0-6778-485E-A82B-25C94D326093 1 0.999997
CF8FEA5C-6834-4863-A2DA-87C2C4C10899 1 0.999988
082C4E36-78AD-41BE-A1C1-806D89A67554 1 0.999986
6D03850E-E4AB-4BB1-9923-FD998E796596 1 0.999993
1763B29A-227A-4E2C-B084-645DB15E3FEF 1 0.999992
87404DE5-9AF2-457D-83E5-9AC5CC6083D6 1 0.999980
E80FE4D6-EFCF-4F46-9A35-1B2D3FFA61A5 1 0.999994
F144093F-8A0B-4CF6-9E7C-DDD1396453F7 1 0.999866
A7836DC3-35DA-4CB4-B9EE-D09D4723D27F 1 0.999806
84761F6D-DD53-4EED-A22B-7D2FC72787B5 1 0.999983
96940CEF-C48B-44B7-AB60-DC72ACDB995B 1 0.999993
5BD54604-DF55-42F8-96BB-42946E92DCAE 1 0.999995
1AC1BC16-3DAF-4FCC-BCEB-3059E9A363C2 1 0.999992
2DEFC2D1-1CE1-420D-B45F-B70C96E711C0 1 0.999991
95033FE0-CC79-4BD5-AD88-D1209AD39886 1 0.999992
B041C28A-250B-43C8-B996-A1B8DA967EDE 1 0.999264
CFBB4153-94CA-4F44-BA78-3FA0854B6801 1 0.999973
F479395C-AE7A-41E4-BDB3-74810A5314ED 1 0.999979
20087C4F-DC1F-4578-BD43-4B68246D998F 1 0.999896
D72D91A5-BCB8-499E-B917-CA1E6DCFB5B6 1 0.999879
395142DC-1B5A-474E-93E6-080CBC079092 1 0.999969
CA991376-A66C-4287-B751-02FF40E8C45C 1 0.999974
CA5B4252-71F0-4D91-87D3-05E80C3E1A1A 1 0.999851
851BF09E-F240-4789-BFDB-BCD26F10119B 1 0.999997
A033A0E4-FD77-4B15-8CEA-31393858F575 1 0.999992
1D5C2B91-78DE-4924-AC7E-8014444AC457 1 0.999948
E4031D52-9F2D-4FF6-89AB-C08231281970 1 0.999988
32C14A06-5171-449E-A130-6ECADF526F15 1 0.999515
F02F56B6-82CF-48C4-A71E-3B5A607FFC32 1 0.999989
5874D149-DCA2-4C8B-B984-CE3531845BEC 1 0.999980
B8A52373-EE44-4776-A5CB-B5935CD367D6 1 0.999916
9913DE61-C0F8-4590-BA83-7D611BD95AC5 1 0.999993
990945AD-FC3E-4B9B-B915-6D3AE222254A 1 0.999995
6C80AB98-847B-4532-81EE-7488DF89BD3A 1 0.999969
15381244-8A94-4E78-9906-2504EECFEEA3 1 0.999995
51ECA21D-27B6-40F5-9A95-A1C22FD1CE27 1 0.999986
900D80FE-9DE2-4F00-A660-37DAF125DFDB 1 0.999997
89ABC583-9C62-422D-8497-7AACBC057C13 1 0.999995
534FED31-5340-42BB-969F-3796DB26E03C 1 0.999992
23BF8972-F78A-4FC9-839B-4BCA9F30D46D 1 0.999995
52FE8680-64B3-4E49-A7E8-70BFD59EB134 1 0.999991
C0826FC0-8B6E-4BA1-BB89-D529B4482A88 1 0.999299
40C2F558-A02D-45AA-8E57-7D004C8B52EB 1 0.999996
4E5B6A3B-6277-40FD-8D65-AC67C4486CAE 1 0.999969
F0EF441C-76C7-4DFF-BD4D-BCFE3FA47E8C 1 0.999722
29F9573C-7DC5-4B40-83A8-B4DECDEC0FD2 1 0.999977
73AEFBD2-4D21-43C1-A64F-DE6E576CE0B0 1 0.999987
B7439135-2D1B-4905-82B0-A71C80047CB0 1 0.999981
9FA73E34-76E1-4AA9-8961-772DC1B0093A 1 0.999503
4F11F338-FAEB-4342-A129-13758E2D63F6 1 0.999959
4670A12E-532F-4B0A-824F-26C4E8A6C77B 1 0.999995
32A94D51-D304-46AF-AC67-1393B7E99EB9 1 0.999946
2B0D1575-5124-45C2-8CB1-75A654436B77 1 0.999968
9045A282-A02A-4E04-8A64-2C0C4C562346 1 0.999980
C098951A-13C5-4A22-9F5C-EC7015EEBEAA 1 0.999982
07A6CDDE-B1A6-4563-9BFA-BC6A007F9444 1 0.999979
7CC86A48-C624-460F-8FE7-96715F8ADF30 1 0.999993
DB3651B0-82F0-4ABC-894E-3F530760AA22 1 0.999977
164FA72C-C388-402D-B938-1A457F52E59F 1 0.999984
32DBE2D5-61F1-4EE3-837E-E29A7C667381 1 0.999994
1B576F13-601B-4255-9FDA-C159366598B6 1 0.999979
C8642175-AC13-465B-846B-219DB140C96C 1 0.999969
D339E30F-A119-4A11-A3DF-C9094326EED4 1 0.999893
ACB2481C-6A4E-4938-A27D-E68374833A01 1 0.999939
29288831-2146-472F-9851-7A5A52450FA2 1 0.999994
E1B8C58C-DBDC-4453-B32B-F19E85A67414 1 0.999904
8C470497-4B7F-4CE1-A214-58B917F26A8B 1 0.999994
7909DED1-FC45-4DF2-9C10-763B2E206D82 1 0.999609
16D50C02-AF74-4EF0-80FE-50C0B5A9A9D2 1 0.999957
8812BC83-1652-4776-9873-1B6FC67B104F 1 0.999990
AA2DEB42-C078-4DAD-96DC-D2DE0EE7D114 1 0.999920
EE3E0AB3-FA47-41EF-B29E-25F8152E4188 1 0.999980
21C79C28-7C8A-4101-8ADA-5F7CF1D6E6FD 1 0.990280
460DB8E6-6F29-48C8-B531-8ED6FFDF648F 1 0.998093
EAB48133-CEEA-49D4-A9FD-BF061919D535 1 0.999836
5EB607FB-E94E-4A7C-B591-3506426F9520 1 0.999975
1AE35EB5-1E26-4E8A-A9E7-B12284171986 1 0.999944
ED0B055F-1D8C-4662-96BF-4978EEC5DF30 1 0.999953
15775469-6D73-4499-AF46-1475921D7530 1 0.999991
7CB969E7-20C7-4240-9BF7-5521CA6B5A33 1 0.999973
DA55310B-903A-4F65-83DE-99A9AEC4E365 1 0.999980
4D1F47E8-6B41-47AD-B6C1-7B32A0E45090 1 0.999418
22F58F08-48F3-448C-B01D-7235F64A64EE 1 0.999998
979DA515-B17C-4339-BCBB-FA2D411C0A4F 1 0.999889
8114E217-B276-4936-8BF9-776C44639413 1 0.999985
E8DAE86A-0E92-4184-9D46-CDC9044C4916 1 0.999989
BF7CDDD6-6DFA-471B-92F9-BFD9330EE474 1 0.999596
D5975579-6A8F-417B-9E99-D4689B280BF7 1 0.001164
FAC6A629-9B61-4748-93A1-E2F2B2C3DE12 1 0.999949
88ED67A3-0190-4A97-86D5-DD1F1E483C77 1 0.999995
A99BBFCD-CA81-4E46-A429-B622BCD5CFEA 1 0.999972
F15D45AD-DDED-40CF-9D3D-46AB5023A346 1 0.999992
94AD74AA-050E-4550-9CE9-C86C95E2C402 1 0.999916
207D1673-4681-4BB5-B026-2DC3D72A98EA 1 0.999991
4B99C2F7-97DA-4BB4-AD38-06685B297595 1 0.999977
315FC9D2-82DF-4E78-9EC2-7FD5B3CECDD0 1 0.999983
9DD47A15-98D5-4072-802F-C0A909EC0EC7 1 0.999977
41043D32-FE31-4A8E-9230-DEED5DC53FE6 1 0.999934
3D69931F-E3C6-4CD4-9E2F-6D5A247888D7 1 0.999803
6A44DBF6-23FA-4AD8-A3BF-75471C18E3AF 1 0.999974
C3A671FC-FE4B-4319-9802-7BACBE52739D 1 0.999988
33D74E22-CBA8-461E-A6DC-A1B9E3FDCD00 1 0.998534
F46BE64B-FE20-40C3-B518-00A66DCA849F 1 0.999980
3BA02CDC-24CF-43DA-85F5-993F6925F8AA 1 0.999871
BC7CDA82-E3E0-42D6-A074-C527BA513D98 1 0.999982
04068922-B735-4E72-B825-4EE2F85F568C 1 0.999984
C394610D-1E27-41B6-A4BB-981FFB21DC12 1 0.999957
E1132888-27CD-408F-8755-F1FA57C66478 1 0.999978
44C855B6-4AED-44CE-808B-BE1EFFA5E97A 1 0.999995
18C6A31D-C165-44DB-A36E-26CE5ECB7502 1 0.999985
D56B75CF-8372-4915-8339-5AB2CBA921D0 1 0.999974
3C85EC10-3C4C-497F-ACBF-6EDFA6B6CD83 1 0.999993
A04FCE5E-D605-473F-B3CB-F6CE97CBB5B4 1 0.999924
2DCAD3E4-CC9E-4D05-A734-BC6E395B433D 1 0.999913
8B03945C-2B51-4157-AAFC-C0A5DDAA3BA5 1 0.999992
C6465FC6-7915-4D61-9C97-7E20533257EB 1 0.999995
9E1AD5C7-0321-4D46-8273-FDE66721C093 1 0.999987
2DFDFA8B-EDD9-47AF-99B0-660324FDE8FF 1 0.999991
342949D7-01DD-4E66-BC8C-0D83694CAF09 1 0.999990
95D814F5-18CD-459D-8583-B48A966E5C06 1 0.999959
1503AE44-5951-4D18-B7EB-DE05BE8F33F5 1 0.999993
7BDF5C62-2B97-4C0F-B1E9-5EF750756887 1 0.999979
C96E5E0E-4D51-41B2-956C-9B0F4A0226A5 1 0.999973
DFE8C733-28F3-48BC-A591-CA8644BD4DF4 1 0.999984
4740A439-405C-46B4-9034-8FAB46FA7ACC 1 0.999935
F6614D44-F5C0-4297-87DB-6B734DDCCCD7 1 0.993594
D0CE1364-5B84-4E4F-9ECC-89AA1DB7FCB0 1 0.999987
2155040C-FDB9-4016-AB47-7759B9C12394 1 0.999860
1FDF9E32-E215-421A-AA4F-FAD0BE872C85 1 0.999985
84B7F1AF-4ED6-4502-9C38-73D29769A54B 1 0.999988
F6C68EC9-A86E-441C-9329-EB6C9F774AD8 1 0.999967
BF32F93D-37AF-4F46-B93C-A75C01FE36C1 1 0.999968
28DAFE6A-124E-4EF8-BA35-68D209D0E8F9 1 0.999960
3F761E44-1830-406F-AA43-4252DC01840D 1 0.999970
7DB51ED4-2A47-4372-92E2-05F791037003 1 0.999989
23D9780A-D481-4583-813B-1286D4153FA7 1 0.999989
03AC5664-AD61-4049-8C23-AFB2AA65F020 1 0.999973
3151E735-FE77-4A21-A8B8-320411A9FA2B 1 0.999690
E009F6B8-E604-4E02-B5C3-E545AD097354 1 0.999991
EB50B20E-5D82-431A-8312-A839A5F0969D 1 0.999201
0FFFD15C-2F89-47E4-A56C-7574978EF0D1 1 0.999892
1F68F9D0-4826-4916-A38A-0E3AE45F3947 1 0.999985
1FF0F980-4A7D-4DC6-9505-9678A9225EAD 1 0.999995
D8441DF5-CCA6-452D-8084-87A556937AE7 1 0.999990
BF70D0FB-7F06-4E3B-A141-4301A2608F6F 1 0.998872
C6006493-7505-48D7-937A-A0E36AC05C8E 1 0.988799
AA3E5988-4A34-4412-8BE5-BC80C428A391 1 0.999988
D5F0616C-9231-44CB-BCE7-364B8BDA07AA 1 0.999994
790DBD02-23E3-4BD2-AF50-514B12D02C58 1 0.999990
C0E69948-3148-4843-86D1-261864465A64 1 0.999660
63982FD2-E1C1-42C5-9FB9-296FE3991E2F 1 0.999914
A0708098-0458-44A0-9A97-3B8690DC0DA2 1 0.999991
3E9D8361-EA74-495A-BFF1-538314400FDE 1 0.999994
6D6DE659-B7D0-4D64-AA0D-E28C82710E53 1 0.999988
A40FFF2E-5A42-45E2-98B5-91919164AB67 1 0.999928
E190FBB4-DC90-47CF-A9C2-EB4ED33B4106 1 0.999942
8168C9C3-F809-4923-9D5C-F1386FDCF049 1 0.999983
25949D53-DC1E-43A8-98F9-5F0763F72A8D 1 0.999986
6DBAA611-533E-4128-B1F3-AB6BEBF8CE4C 1 0.999885
A59022BE-D928-456E-BDD0-309714AC2843 1 0.999987
E2CAB581-50E0-4F9B-B75C-4FE9577BF256 1 0.999967
9B47A99B-7FA3-447A-92D6-727BE4E487A9 1 0.999995
58E8AA9B-2DFE-4002-AF17-3D4AEB0CA2EC 1 0.999905
0FFEC08C-A241-446E-BDBF-D453D28BC2DE 1 0.999988
8C4C712B-D31F-49FB-A422-92287E5DF772 1 0.999984
7240FA66-77CD-4A8A-8668-39BBEDB8CE6C 1 0.999990
80859A02-AF3B-44E2-BC9E-634B9FA21E57 1 0.999985
253303A2-B2B4-4445-9560-F0856D4AA0AC 1 0.999991
FA544664-DE60-49D7-A630-F6A89C7BDF4E 1 0.999991
B15F249F-B7AD-4F09-B372-DA86D2152EC2 1 0.999900
363170AC-8D8A-4A75-AAD8-04BB3B16F6E2 1 0.999985
22101F41-7846-405B-BB6E-783BC31BAD66 1 0.999992
56226B64-2657-48BF-932F-60471F341811 1 0.999963
DC384834-EE51-4384-83BB-4255ADA937C1 1 0.999978
1FF0FA6C-306A-41F3-8542-54B1F03B412B 1 0.999954
D0CBE9F6-0B01-4829-88EE-FB9E7E22CC7A 1 0.999990
1D2B8828-17C0-47F4-9082-9D893073797B 1 0.999986
71B7DF04-EA3B-455E-9D2D-741353201D23 1 0.999954
6A1C9698-CC74-483E-A748-1D2D28F0978A 1 0.999985
8E593A46-DC43-4FA1-8F48-27E7FE073B07 1 0.999981
2E2E9868-BC51-4463-9FD6-D526E0864810 1 0.999982
5B994A94-8949-4B0E-812E-8849B4439D20 1 0.999992
16F853AE-65CE-4ECB-BFA6-80198B95AF1A 1 0.999879
A71F4E46-5F4B-4270-976E-96AFAB88EEAD 1 0.999992
D60CC80A-A018-4E99-9758-9376D6AA3488 1 0.999995
F822940C-C9D0-4CC1-81E7-9BA88CD80E71 1 0.999830
DA0401BF-B739-4E65-B43C-734B6AD8B59B 1 0.999991
FD636B96-5198-4B07-8B69-E3757D30636E 1 0.999765
187CC049-5A65-475D-959F-7911D1AB2784 1 0.999985
5E73EF82-2D60-4208-9A28-EC292C95FF23 1 0.999994
73374AD2-AE20-4512-9777-19B61B82B7C6 1 0.999752
D9F70F55-B904-4199-AE55-CD0E8E94931C 1 0.999993
1FF47D1A-2B41-45A7-9AA0-31887406803D 1 0.999778
F66AAEA2-FF26-46F7-ADD6-1F6415EAD85F 1 0.999987
EA8609C1-5112-4177-933E-3B7B1259578C 1 0.999981
E3ACF688-04FF-41C2-8904-C30304C098B8 1 0.999983
853F1976-0FF3-422A-BC63-F922A4849BCE 1 0.999982
34241037-04F1-4FC2-AF66-C9D55511422C 1 0.999987
D25315AF-EDE8-46CA-8BB7-7A5CE13DC382 1 0.999990
814AD3FD-2C23-410C-B57D-5DE44D6F62BE 1 0.999976
55A7A20F-6F1D-4D8B-8C5A-73D455CC91F3 1 0.999985
5D42B766-EB9A-40ED-907C-A205B3FEB371 1 0.999995
D89910AF-C5D0-4931-B455-13F3CCE12CE8 1 0.999973
BC47AB7E-A699-4FC2-AA56-B7EA97AE466D 1 0.999988
E6F1D30B-53AB-44DA-97EE-4D2663F1EB87 1 0.999902
D16A7F28-9BCB-4E6F-817F-0EB7AC56608C 1 0.999842
4B97B9E5-6768-4392-9C70-5B2E851BD5BB 1 0.999985
311C36A4-DE9A-4A30-B4F8-878D4C579782 1 0.999940
B3AB35FA-AA61-4651-AA46-2593EA8D1C47 1 0.999993
1C1F68C3-D338-467A-8BC7-32222AA62172 1 0.999978
8239C0BA-733A-43A2-BC19-AF33811C50B9 1 0.999995
2AF53B98-A22E-4586-B86F-CB9733BBAAD6 1 0.999991
1DE0956E-C49A-400C-9BDF-0D9E8ECA52CE 1 0.999972
9168D713-BCC7-473A-8CC4-20F16764649C 1 0.999740
13CCECCC-24A5-4B95-B56F-7CFE660BB542 1 0.999979
A5E06F09-D35E-4743-AAEE-2F8763317C51 1 0.999869
23CEF3AB-9194-4049-AF17-98AEE2D28BC6 1 0.999972
85059657-8A0A-4200-B37A-979E74109836 1 0.999945
FC666628-0C4B-4BD3-AB76-AFBCF5B7105D 1 0.999993
68EA7D7A-6202-4E50-8CEE-28F94C2F7420 1 0.999496
F6207538-8A96-4BE7-8C24-B2C53CE73FD4 1 0.999658
35C4E7AA-9893-4337-9020-28067B3EBF20 1 0.999713
2EA30D04-E572-4B2E-AB96-861504CB1395 1 0.999888
8152A2FB-CC87-43B0-AC3A-3747A7E9C582 1 0.796099
12163115-17B2-435F-88C9-A7F9F4587C70 1 0.999933
2CAD283A-F5B8-4BD7-9413-40EA8B80E545 1 0.999975
3F53937F-1515-4125-8D3E-45555A77A470 1 0.999962
29A11CC1-F325-40A3-B063-0B2FA5106A21 1 0.999975
94314728-7484-4033-B2B4-F4293D24B23A 1 0.999989
3980DDCC-BDD1-42A5-813B-9DB207F27EBA 1 0.999990
2E94821D-541B-4900-BE52-D1993F9C09F1 1 0.999985
405D3875-6868-4058-9C1A-E0DD46A3A696 1 0.999854
DC275435-B87D-487E-8C18-787B5D758BA7 1 0.999991
84F49D5B-887B-4334-B616-756A908053D1 1 0.999997
0D50E23A-8F67-47AF-BD0C-7512E2ACB908 1 0.999938
BD72DFE4-9EFA-48F6-AEDF-54EC02ED00D0 1 0.999994
5125EB5A-A90F-40CE-9F9B-A83771D56B51 1 0.999979
D1786102-AFE5-41E7-A324-8EF4A7B6B09E 1 0.999995
1F194EA4-431D-4DEB-82A0-B9C64D990EB6 1 0.999994
E7727B19-020A-4ABA-A66A-E2C36CE7465D 1 0.999877
AFDE8623-E711-4708-9AC3-7EBEEF1C5D8F 1 0.999974
0602FD54-FEAE-4AA4-AB1A-9F39D052F907 1 0.999977
3111ADDB-90DF-4349-B18D-7E0D3502BBF7 1 0.999980
636418FE-B021-4911-A52F-4D3C6748F106 1 0.999994
9B669C75-2BA4-4D71-9924-7ACAF7BF0E70 1 0.999997
9F126086-7AD2-44AA-8B7E-92606ECDEE98 1 0.998350
96161985-CCF3-453F-8155-22D7DFB560B9 1 0.999920
B495ED48-CCD0-45A3-9401-6A2725578B0F 1 0.999993
5A0623C5-D46E-4C42-AC86-F60FF18FE92B 1 0.999996
2761E163-69A7-4E5A-8DEF-A8443ED67FD8 1 0.998085
C2C214E1-07CC-4FD7-9623-862E0E30E470 1 0.999927
E1A40CE0-51C9-4B10-8AE9-7C276050F722 1 0.999962
A3B0DA98-4244-4FCB-A714-D49538E47BFD 1 0.999831
1E33869B-F9C5-497E-8158-8BD591CE24B3 1 0.999946
ED2BA820-39CB-4B83-BD38-EC94669A4639 1 0.999945
2068D8EF-C5A2-4701-A5DD-AAFBC723982D 1 0.999862
A7CD480C-22FA-48F7-8F3E-9588D4AD9B68 1 0.999974
570D0ADC-2A97-42A6-A711-6F4298E6388D 1 0.999918
02C2757B-1A00-40F1-88A3-FC9F1C4362BE 1 0.999984
A7FA5423-E75D-4FD4-B275-47A0955B3916 1 0.999988
7FA4014A-3E2B-4B3A-AA77-ECBA1A1586BD 1 0.999899
32923C9A-6840-4E49-9964-EBA07BCB010E 1 0.999545
31B04711-25A8-4E97-B82E-D4CDCEDE5905 1 0.999933
573BEB4C-67C8-4052-9F07-22F3BF17B764 1 0.999981
98A07C52-EAAF-4D0F-84A4-E49B9E4793D1 1 0.999985
49948A3B-AB32-46CD-94D2-346B38DCAD47 1 0.999939
CDF7A2EF-8E26-43C2-9251-99A59B92CD59 1 0.999909
E243FDD9-50C3-4DE6-ACF5-C3C7CB466DCB 1 0.999799
074C5540-6E1D-4D78-9987-FC3E6F6015F9 1 0.999972
41A57015-3F97-4997-9667-DA0218AD8E31 1 0.999958
8BB4BAF2-AAF6-4522-82AE-078BE89823CC 1 0.999778
195BEE71-FA0E-4779-BA4B-BAD3927D2BEB 1 0.999966
798C93F3-5142-4902-8812-88CE348B60A4 1 0.999984
1EC3D3B5-5746-4391-8C0B-0418BB78BE9C 1 0.992249
B7460A37-2136-4C53-8003-60CD794ED355 1 0.999973
27AA79EA-F137-496B-8491-6EE3D3ED4CAD 1 0.999947
F2032570-6C4C-480D-8C96-355B40356FB6 1 0.999975
39D2E03D-9F3A-449C-8F1A-69424A796D23 1 0.999978
CE324E99-A9C1-47F3-9C9F-70C476C75DAF 1 0.999982
43390FD0-4281-4BB9-BF33-69C000636B9C 1 0.999992
729A9808-C94A-44CE-B268-3CD0E0EAAABB 1 0.999988
CC5F653A-0F6A-489E-9603-7370B1CE6130 1 0.999978
C6923774-B152-4B9B-AA8D-079C7181EA14 1 0.999992
42D5E8AE-D0BB-4746-B2A7-B0FD3D93320E 1 0.999980
BC14300F-9FDE-4AB8-BA9C-6F4508C03C57 1 0.999962
1FA1E59A-2DC7-4AA1-8CA3-DC8A776F4FA6 1 0.999957
6065C0B1-3B30-4005-A391-548C936CCB14 1 0.999948
F706B12C-86C5-4DE0-8640-E6328008397E 1 0.999974
13297FB7-5652-43D7-BEFA-E8D9A212AEB8 1 0.999990
1C5C379E-4753-432E-8392-B6AC1FCE26B1 1 0.999976
CF483C23-90EF-4CEB-9A44-BF9930C9D998 1 0.999922
608023D8-66A8-4B41-A0D6-37411A1796EB 1 0.999993
B84A504A-09FE-4CF1-9638-C0653BAE6F49 1 0.999982
4992927D-8339-4A47-A77C-79AFAA50E12A 1 0.999995
AB9C128A-57A3-4AD2-A27A-A21F1DA04C9A 1 0.999992
F1221D60-10DA-408C-80A7-F4AC993D9680 1 0.999995
9786AFA3-B8F5-42AB-A036-C18A360C0545 1 0.999981
FC44BE72-1B8B-4710-9C3F-474C92F286AD 1 0.999827
F16010BA-4405-4026-8B0D-E5800ECCD6DF 1 0.999989
8D67EF89-FCFB-460B-A8D8-3E812B41B2B0 1 0.999992
FE816D88-9B05-47EF-BEF7-7EBD412F0D21 1 0.999991
76ECD3B2-D390-478E-9384-AE0D25457677 1 0.999979
0294934D-A89D-4F7E-A368-40C590CA4B6B 1 0.999989
42B50B00-5F2C-4490-922F-B2F8180657C5 1 0.999993
42134619-A24E-4561-9712-23F634844879 1 0.999953
0722169C-188D-4A99-9B4E-4CCC2C1558DF 1 0.999989
01EA948F-557B-4F56-A8B1-E088A9B6F619 1 0.999892
EE3AB98C-825F-49D8-A9BB-99AC867CD2E4 1 0.999951
71342579-BD52-4123-94A6-3612F4A284C4 1 0.999956
8F4C61C2-DB77-4712-91E6-9032474D1E1B 1 0.999994
0DB68702-5D40-456A-8DC9-74C43586CFB3 1 0.999907
7B7E7BB9-96EE-4B96-9581-651998D985C6 1 0.999935
E809194C-5ED3-4984-B4F8-C5B88C94D99F 1 0.999973
187C1F3C-00B2-4317-AAC4-9A08DB9597DB 1 0.999990
671499B7-228A-4372-9D17-2A49D2054935 1 0.999298
3284CE6E-46CE-426A-BDA4-51F226497EFD 1 0.999938
A61F533B-9ADF-4B7E-B30D-460BAD4E93FA 1 0.999987
866AA61A-1D19-472A-9829-B421C66AF5DC 1 0.999981
E9D89431-A06E-41F5-941E-9AB20BB84C58 1 0.999971
46CFB3AA-A059-49ED-8757-B361244E94CA 1 0.999876
A26FE8D5-B2F3-4DD7-AB51-E7216862BB5E 1 0.999991
A15DF5B9-D188-48AE-B36C-CDBD7122D6AB 1 0.999952
8E9C2D11-F50A-4F23-ADC6-48C4C005BC82 1 0.999997
3D850F3D-30BB-4C26-80A3-E8F626284E5A 1 0.999820
209CE075-738A-4894-9C3C-D00CCC8D0030 1 0.999922
0AD69E93-9739-45BD-A7B0-E351DEB9C6E1 1 0.999953
0C5E8DDF-67F8-4A20-AA80-D296FF2A0842 1 0.999507
C093E1B7-E763-4235-989B-154079B7524E 1 0.999981
550CAA12-77FF-4833-8EFD-10B98CB5B4CC 1 0.999974
54C4AD8B-051E-4092-B1A0-8A69B1A40042 1 0.999896
1D66487D-51E4-4674-B368-837B64B8896A 1 0.999975
99E3C15D-3F56-48E6-BAE9-7A3430A23F7A 1 0.999960
C086A5E7-B5B1-45F0-B0A4-8B536E8F5737 1 0.999962
2546747B-6238-4D0D-8180-47F3FBE5D3EA 1 0.999135
C17E0BB5-0043-48E3-BC22-42BB6C36B732 1 0.999688
FEE3BF86-3E94-4557-9D3E-703E7F72BAF4 1 0.999985
D757B522-02AB-46FF-8365-00AEEF626024 1 0.999994
C76203E8-C6D6-4752-AECB-E6F4D05F9F6A 1 0.999989
F1BB14CB-87C0-4922-9F78-9EA967132261 1 0.999989
C2442FD6-980C-4BCF-8A90-4BA3EC1D9D84 1 0.999976
590B5B6B-2608-4712-A6ED-9B1EB4E63AC5 1 0.994329
00E9CDBB-C0FE-4AA8-9C4F-AC262C7B5738 1 0.001536
B38F9CD5-8F89-469D-AAEB-1CADB5E987ED 1 0.999942
63594081-0B79-44EA-A803-072E839D3910 1 0.999881
13F3D6F7-F998-453C-8938-78227157EC61 1 0.999990
B0E8BD26-F096-47F2-80E6-7ACE8653AAE9 1 0.999991
49845A61-B0D1-40C8-AA48-507DEEDC1758 1 0.999993
5CD12E5E-8337-4B56-B371-F1EC174A8B3E 1 0.999990
ABCA52E1-0C2C-432E-856E-321710EB4F02 1 0.999960
77062328-07F1-4C42-B1A5-216342E07E43 1 0.999939
487863A0-3901-489A-8E0A-02E0BEDC37D9 1 0.999696
64525F86-19FF-4768-983A-595BEAEEFAA7 1 0.999990
C06AE724-7D50-4610-8498-4F4F327A7E5A 1 0.999991
ED25FC97-A5A2-4449-A144-252A8F784D04 1 0.999991
9CA53153-8872-427A-B08C-F959C568F8E8 1 0.999997
000B8913-C830-48E0-B6F3-E2CE078A996C 1 0.999986
784ED599-799C-43CB-9DB5-850BB28A3ABB 1 0.999983
B3ABE90E-070B-4C87-84F5-BE9C42581CC4 1 0.999996
094B135F-405D-403C-8266-9D44CC9B4E1B 1 0.999977
E1F10FC2-201A-4EE8-8321-AF246660B1FE 1 0.999992
3505E46F-802D-4485-803B-1A8A21B1195B 1 0.999970
6652FA71-3C43-45DD-95E0-904FF9051631 1 0.999984
30DAA781-EEA6-4C69-B6E4-FA4651CD4098 1 0.999990
FABD013D-6BBE-44BF-B3D5-5A28C0D324E3 1 0.999990
EFF5636C-C9B9-40B8-9143-D3529AA70D8F 1 0.999985
51607104-D3D0-41A2-94F3-8357870857C3 1 0.999943
FF8A0E31-DB88-445E-B878-1B50838FD65D 1 0.999852
415A66B6-4229-4048-85F3-72158CAA24AB 1 0.999915
FEE3CC73-EDAA-4887-99F4-C9031CF8A22F 1 0.999767
F1210056-7869-4A8A-920F-B0D4988B56EC 1 0.999947
B997A440-1CEC-4D7F-A07A-8FA9038C279E 1 0.999977
D4ED7242-EAA9-4DC3-904B-93804D19C3CE 1 0.999923
75F245F4-DF0F-4CAC-BEC5-938F40F1F29D 1 0.999975
86BD8DE5-5C78-4817-9022-7F0AFF21F9FA 1 0.999974
4D1A2987-E65C-4916-AA7B-8BBDF19ABDDD 1 0.999991
D9276A42-E0A4-413A-A061-DAC29EBDD381 1 0.999965
D2C09C9B-E830-4666-988A-7AF2BBD62D01 1 0.999993
75ADD384-03C3-4370-AFC4-EF22B4D80C05 1 0.999900
450F2B6F-5D19-457D-B36A-D616AEEF8B40 1 0.999906
EB0A99DC-DDE9-4704-82B1-B2EE0EB25FB1 1 0.999981
DEC2B39B-FE3D-46EF-AF66-FC0FA941593F 1 0.999948
B7199ACF-A418-4D99-8338-173A551BC36E 1 0.999992
40A1A51E-26C5-4BDF-B4E1-9AA1DA1BD0D3 1 0.999993
CADFC3C4-5368-4946-B52B-7D93712F91B4 1 0.999989
90CDDADE-0BD0-45D3-8C3F-96C71CDD1976 1 0.999994
9E0F9C1A-B2F2-4DF8-A9E1-126A5EDD289F 1 0.999837
B634CEA0-9F75-4772-BEAB-EC87DF860BDC 1 0.999983
D1089309-B723-482E-B194-2E3EC5A6511B 1 0.999893
3BD774D4-E160-43A0-BD2E-DA84EB596666 1 0.999997
AA98724F-6A6A-472B-8562-3318DA78FF6C 1 0.999997
3EA43EFD-EC19-45CA-96C3-3EF6A02C4CEA 1 0.999976
DD8A7BC8-347B-4056-9566-ED6F1EF9C087 1 0.999997
DCAAD8A0-9CEE-40F3-A7FA-39D3B84A6341 1 0.999994
AF7A0F43-DC9E-4045-9B88-BDA228332694 1 0.999953
055F66A9-0170-4447-B280-E67846745DEB 1 0.999983
5B73BC72-53F3-4371-9607-E7089CD12A97 1 0.999994
0FC49D0E-7B37-481F-B43B-332B8C8FA4A7 1 0.999992
8E920841-4F36-4CE8-83FD-05E449694547 1 0.999890
BA6E7371-0FB1-47A2-BF3F-5D3FFE828CCE 1 0.999970
850418E0-7E55-411C-A833-AFBA17031467 1 0.999995
1F332934-7BC5-4F52-8224-6B6ACDCF7EE3 1 0.999978
60156B24-F529-482D-80FD-38024ACA57E3 1 0.999987
CA261A8A-184B-4432-9779-42388F59C6B3 1 0.999985
6C2EE8A2-A66B-40D3-B04A-F6D4F3AC9770 1 0.999995
4D11C861-DACC-498B-A0F9-EE072D33A17B 1 0.999996
D9A9A731-B61C-4829-AB28-0CFC465EAB3E 1 0.999978
291204AA-B3C7-4598-B050-41F37A23A54F 1 0.998934
DFD60520-6F36-4CD4-B5F2-7AB9E48544EF 1 0.998342
130CD78E-6C4E-4E18-9064-BB024073F794 1 0.999749
9DD1FEBA-CA20-4A33-80F1-0ADA5CEB7823 1 0.999947
C6006B7B-70EC-49AA-ACA3-FA55EA303282 1 0.999980
B30E74AB-422C-402B-978E-2EB8FBC4F645 1 0.999951
B888B1D7-6058-4D74-A118-BABF9D94CFBD 1 0.999992
A9898D0D-0B9F-407C-BA70-A7600FDAAFE9 1 0.999945
0216F1F3-76E4-4449-89F4-20D92A8C732E 1 0.999965
4152D4A5-AA8D-4A26-94E8-C3BAC36EE513 1 0.999977
18D4E838-5A33-4F2B-95D6-08C7D5B59B02 1 0.999992
F79BA675-B0AC-4CE8-8780-8C390A548854 1 0.999972
5B4EFBAF-131A-4523-B52D-F031D03D813A 1 0.999847
97110D40-3A4C-486D-BEE4-B5048223BCEA 1 0.999988
F835F312-FB5D-4479-AE8C-27C6826B4B64 1 0.999915
9AD163E7-FCC0-4A33-B0A1-3BBD6264B22E 1 0.999991
27A45A77-CDFF-45F0-90BF-69FDE1AE46F7 1 0.999938
24DAAFBA-CCC1-4839-A589-30B8339CEC92 1 0.999984
CD011617-5F19-4A6B-B16A-D1DE82038252 1 0.999822
AF00C63F-7FE8-473E-9EB7-10B199F47115 1 0.999991
BD62E68F-16A2-4E05-9541-82BB1E44D30C 1 0.999991
CA593F07-8237-4AD5-A34C-6DAE9826E0F3 1 0.999094
79FD1960-8F1A-4AA0-B40A-DCC5B3B1C1F1 1 0.999966
1E96ED76-528D-4DCF-9AD9-215CF7AB2157 1 0.999974
2A90ED45-FE9E-441F-95E0-A99BDA4CDBB8 1 0.999994
51E7B291-5081-4AFC-8907-D189D74029B7 1 0.999924
9A1C74E6-F409-4784-A422-19AFFC315AEA 1 0.999963
F0D78473-A02B-44B5-8FA8-69BC14E7150C 1 0.989596
BF6FE9D4-4CB4-444B-9B1E-FD3A82BB6D80 1 0.999987
34D3F9BC-FF9C-4A64-8B3F-50BF539C0F88 1 0.999985
BD941B24-8AD9-4110-A970-CB29EAB4977B 1 0.999978
283828DA-AF7A-4EC7-963C-02848D3B45D4 1 0.999978
95533385-E863-47D0-9246-02680D6E141A 1 0.999808
C6D62EDA-4501-4B2B-881B-6534E0CD8CE0 1 0.999691
370B5C30-98AB-4820-A618-1DAB8717CBD0 1 0.999980
4A0466F8-E7F1-4D2E-B388-D0680F9D58E5 1 0.999928
A7D9F342-0F25-4FCE-8447-2A65F68D239D 1 0.999997
C77F571D-3354-4F3B-8E4D-C2AB0B191CEA 1 0.999989
670C838A-F989-467F-82A4-2CADEFF12414 1 0.999991
222F9FEF-5FE2-4FFC-9413-BE5DA7C824E5 1 0.999751
2C36FCB7-8EF2-48DD-993C-8B29A36406E3 1 0.999992
59BD5287-779A-428B-9742-D36F8CBF5F14 1 0.999712
F1295B33-BDEC-478B-A687-36E5A1EBC277 1 0.999820
C4E66E08-A61F-4CB0-B0A2-6E0A4BF1D70D 1 0.999948
60DAF561-570E-43E4-A842-2B379DAFE5D9 1 0.999611
A4CFEF2C-0711-45BC-B3D3-1740A3889734 1 0.999663
BB2724F2-347A-4295-9486-2243106CF147 1 0.999870
BC56FC07-5AC7-4C2E-BC13-AAEE06B57CDE 1 0.999991
CA25580E-BB67-4407-8199-5871CF8ED70D 1 0.999992
3BD95B54-00FC-4AB6-9A1D-78B9E7C79A14 1 0.999924
144AF5EE-17E4-4CBF-AEEA-D79143720E0E 1 0.991355
34FBE18C-95AD-4758-ACF5-67975D02AE71 1 0.999967
2E6B3FEE-AE8A-4E8B-B81E-542B1DEAF3F5 1 0.999990
8CC25114-6952-496C-BDD5-D5C65859C79D 1 0.999638
7A73C7A9-A415-4622-B4F8-0A638E5DF18F 1 0.999959
0B39AC6B-C823-4C74-935C-C368BEBF6A9C 1 0.999989
4F6CB7BC-01F2-4D1E-BB29-16072F4BA953 1 0.999980
367FD6B3-A22B-4F6B-8E67-92CB8B2CA3CF 1 0.999980
C2DFDCF5-8DE1-4DFA-BD46-118B4E474668 1 0.999948
D6A8BD12-F078-406E-8A5A-2B300A59DF4D 1 0.999987
2E09D1BE-1AC1-4F70-B37D-EAD9B2BE161C 1 0.999951
39B0113D-6311-4DE1-A4F9-CACA7E2EEC57 1 0.999984
A2EF1477-2380-480C-987A-E29A99E94F60 1 0.999984
301C576C-F259-45B9-B174-F85FB49E1198 1 0.999951
3982B5FD-9F27-4F0A-9F67-FF473271892C 1 0.999990
EC9034DF-B016-4784-B701-EC183614265F 1 0.999991
DE229330-7B05-40CD-8016-B11C4F7FD008 1 0.999983
8BD10D9C-FF85-4FFF-B6D8-85F75B4527F0 1 0.999990
E75F9BC9-3AD8-4EED-8419-B0D7679525C8 1 0.999992
42FFBD4A-0B15-4FDE-B166-24FD4F18B3A6 1 0.999981
69544B61-B1A8-4B2F-905E-C0910333CEA5 1 0.999746
5C32DBBB-5BFF-402E-8BD7-C611493A165F 1 0.999978
6EDBB28D-3CC1-4383-BE97-921BADE4DAEC 1 0.999989
E3F8B956-711B-4E45-AF0A-B2AD1476FC1A 1 0.999954
AC220735-857B-4407-9D17-A86D24C0925C 1 0.999950
85987D1E-1954-42CE-AD9E-89AA66730AD5 1 0.999997
B47A667D-AA92-4684-AEE4-EABA5CD177B9 1 0.999973
5D446F20-4632-4191-9EB9-2BFFE17129FB 1 0.999991
F18C84A3-D1B1-4550-9AA5-2F2E488BC581 1 0.999993
3183837C-2CA3-49DE-90CE-D2887462E37A 1 0.999977
7A83A356-E7F8-4DC7-842A-135FE254DB3C 1 0.999817
29A9025E-E097-4846-A170-68ED2C7A8496 1 0.999993
81F2E4AE-1595-48C3-8C4C-7945B964885F 1 0.999956
01993695-4957-4CFA-A9F9-9EBAA67FF8C8 1 0.999987
8CE24097-709F-4EA9-895B-7CFAEBC7947A 1 0.999994
24EC24C4-CE59-4FCE-89A6-12DDCD21FAFC 1 0.990829
AA782AE6-2100-4D9E-82E7-57E3C95D41A8 1 0.999991
645DCCC2-0AE1-4CC9-975A-75A8DE8247C4 1 0.999917
D93FB6DE-73F0-46E5-8B7C-8720475C792F 1 0.999823
8AE7F046-7520-433B-9BFF-5F6FC86E0C96 1 0.999669
C575AAAC-770B-4AAF-B55A-333F07A4231F 1 0.999059
11A40987-8809-4934-A1B4-90CD317F11DA 1 0.999679
29A63D49-C33F-4BD7-8BA7-1965E076DD6E 1 0.999957
7445192F-6D10-4971-8118-7FCE0F107083 1 0.999962
786C8E37-A70C-4CA9-A0E1-A1C7CF5D6E33 1 0.999994
0218BEDA-FC60-4545-AD93-851E7E9EDA68 1 0.999817
720840F3-3DF8-49EE-88EC-C5E0845563AC 1 0.999977
45067027-748C-48FF-B23A-8BBDEC00AA7C 1 0.999974
5779F498-B4B2-4431-8697-47BA63C9343D 1 0.999960
C0152E84-5E98-4E19-8387-EBFE39D7AF64 1 0.999989
8DF79FD2-EC73-4561-BB03-1FFD92D309B3 1 0.999960
B9268F61-3EB7-47DD-907A-1E036835FEC9 1 0.999980
B83DD694-756F-4628-99F3-1206BC337131 1 0.999982
796D1BE8-0F00-45F2-B56D-6D3F1CE56897 1 0.999622
4FCDC400-F590-47D4-817D-2C4A88C3B75C 1 0.999953
177077A9-5750-4C04-B328-7A1B3B250EFF 1 0.999946
8E13A4C4-F79A-44D8-A1ED-362B8FE01265 1 0.999985
15E5C501-0DE4-4C8F-8928-65D2977EE50B 1 0.999976
0A8898FB-1762-4407-8459-084B7EE87AE0 1 0.999990
EABB3194-6A23-4E1C-9A9D-AAD5F16A22BF 1 0.999862
78EF69C6-A39E-49B2-8B1E-2AD91C6AD390 1 0.999994
8D7C4026-C224-41F9-878B-71D5B76B9D97 1 0.999918
2C16D9C1-AC37-42EA-B2C7-AAFCB20A7577 1 0.999966
947384FE-5DEE-4C11-A449-3A45B7733F46 1 0.999989
2E1B1688-5D87-47B9-9CA5-393D0AFA500C 1 0.999977
3BDCED04-6512-493B-ABCB-1FF5E6D1A995 1 0.999982
E32FCFAD-CDB0-42C1-9695-B55BD3B1CB83 1 0.999982
70964AF1-3FD1-49D5-B66B-46ADB49B8A4C 1 0.999970
EF726C3D-76AA-4731-906E-00A0729E8A14 1 0.999959
66AA8DFD-D8B2-4DF6-8B8F-F149FEC5A4D3 1 0.999879
28393B09-0D6F-40E0-99AF-041D05DA18C3 1 0.999991
6E726F3A-AF8A-40F4-8526-620CC570E374 1 0.999985
142C3000-5D1E-4178-8675-3E32FA17FCF8 1 0.999878
7F857360-DAE3-4F58-8C1F-2B756DB94381 1 0.999931
54B8E7CD-DD5E-472C-A717-9FFE287CE72E 1 0.999672
8C8A892E-561B-4180-B5E2-534EBADA5298 1 0.999991
4F731C16-F8C3-4DF7-B370-61D7F1B6B606 1 0.999989
B605F06F-1E51-4A75-ABC5-386938DED8A1 1 0.999969
C9EE74F5-2B80-4CA5-AFBF-69F1A7C7EA3E 1 0.999987
E00EDBD9-0750-41E4-A314-36174B62B8DA 1 0.999990
B0E5BF2F-AE51-4EC5-8CC8-7DDCDDACEA4E 1 0.999746
6ED3DCDD-F19F-4555-9C09-0D39AF14457D 1 0.999935
C4647DEA-D786-481C-8C76-3B38FD0EA1C3 1 0.999983
EBF91790-4A0E-4711-A8B3-705B7DBA442F 1 0.999456
5982789F-FC6E-4FF1-8DFC-04AB4813FA93 1 0.999913
E048D0F5-7398-47AC-8E26-AABF139D80EE 1 0.997949
90149418-06BD-4CDB-9217-3CDDD9324D19 1 0.999963
12212E4D-4E5F-4F83-8DD5-09F762ADA3EE 1 0.999982
F7980AD0-0654-4D16-AF62-B29D7EF35F29 1 0.999946
D7E9F389-89E4-4D2A-96FC-92AB99F13D2B 1 0.999989
435ADD25-B6D7-42A8-836D-21E1B32B43A7 1 0.999997
179FA96E-494D-41A5-AFDB-13DE438FFA0E 1 0.999987
7AB0EB0E-53CB-4AD8-B832-0794F68D74CD 1 0.999969
9A054B1C-C79C-4E49-8229-AE92AFE56633 1 0.999985
C6D24AEC-4143-4F90-BD5D-D1798C511544 1 0.999936
E47CCBC4-BCA4-4204-B299-4312698CF720 1 0.999973
41050A69-669D-4A5C-8922-89DAD52AA534 1 0.999533
909E9C44-CB61-4235-A3F0-743CCC3132CA 1 0.999980
2E7FFFEC-DA0D-4BEB-B069-C5E46FAAE2BD 1 0.999895
235477FC-5D61-4025-A55D-3323F9D3A110 1 0.029146
E1C5FC63-1375-4C3D-97D1-D61A9A1D2357 1 0.999980
174695FB-9A8B-4290-A3F1-D7E50E5BAA10 1 0.999988
2E48AC74-433B-4B21-AB2A-A1E3DD3ED595 1 0.999992
D2012742-C2DB-444F-A5FD-139ED0DEC0B1 1 0.999928
CB24DC84-6341-4614-92CF-78C26F126415 1 0.999984
24AC8821-26C9-484D-9EA1-7B430065DC76 1 0.999983
5DE2C8BA-270D-443B-ACDD-17AA63EBED67 1 0.999975
D83CF5A1-2825-4F03-9F5A-C1325A924D34 1 0.996936
8F633EA5-5EA5-41D6-88EF-0D44ABEB1488 1 0.999988
BD067C33-623C-4231-81C3-4A4D19FA06C8 1 0.999758
3B373789-A0ED-4033-9435-C52BCDADE8B0 1 0.999995
877FC132-C93A-4D55-B79B-86D161EDC60D 1 0.999955
9B301A48-5587-42C6-ABEE-CAD9D0C7753F 1 0.999994
3BB13B5B-6B97-4208-A085-485C5BF02F4C 1 0.999993
BF62A963-38FD-4DE7-8695-9DEE7F262E06 1 0.992074
323E3E99-CF68-4A87-B911-0049BDA90BF1 1 0.999771
80FFE5C9-6614-4729-9C5C-8F5CB4EAFF3D 1 0.999874
E60DE1D2-4A04-43E6-ADE9-0B8940C136BA 1 0.999992
9FCF91D3-CE40-4C8D-ACBB-17D7B5792184 1 0.999391
9FA87383-D00A-4808-9298-23DC518F44BE 1 0.999984
3C8882AE-5BBE-4431-A234-FBFF8F4FF9BB 1 0.999938
6245B645-046B-4918-AFE3-B6CFF78ED53D 1 0.999973
1EDF6725-7032-4098-A85C-32C1E65DCF04 1 0.999987
5BB447D3-3BA6-40CD-AB9B-06AD78956353 1 0.999988
DB56539B-7506-452A-8EAF-68B3614FE85C 1 0.999995
BA85372A-2647-4F2C-AD78-AECA3017864C 1 0.999975
813040C0-F1D8-454D-B811-EA81C39DC4A0 1 0.999975
A4549574-987E-492C-AE4A-0B8DE8F34E54 1 0.999962
5E07CE16-FE51-497A-96D1-12E5B0E8522D 1 0.999894
4D4DE580-8479-451D-93CF-5FC042BB520B 1 0.992368
90BC6531-E20D-4D21-8B3B-7C1DDF4137C1 1 0.999973
DFA62125-5C85-430D-A735-B6548E9E5BDF 1 0.999983
92EDAE3D-A860-4B6C-A3FA-517C2CA264F8 1 0.999934
D6A99336-95D1-42DD-AB5F-EC6EB9F52EDD 1 0.999985
4651CC7C-3DF3-4424-A13C-AC967EC3BD4E 1 0.999995
4876A5D8-98A6-4875-95CA-FE1C938E3C80 1 0.999992
FF3812AD-C488-4B1E-9378-46FABA978211 1 0.999680
C8AB1A14-4BCB-46B1-A9B9-11F869792074 1 0.999966
F4A79A39-F29E-4C3A-9907-6A0BE966E0B4 1 0.999983
E2CC44F7-E1BD-4E83-8915-D385482F66B2 1 0.997282
D07C0BA0-37BD-41E0-876A-C5E8136AEA77 1 0.999949
D275C628-524E-4F32-A7B9-706D685F5E8B 1 0.999982
2B594389-743D-44A8-8CE4-54375455DC87 1 0.985612
A3673731-57A1-40B6-90C5-C48F86A212AC 1 0.999731
C5A1AD76-B913-4CBC-A033-976C67C93FDC 1 0.999976
B859030A-36C1-42B6-87BE-3FDAA3F94DB2 1 0.999985
7991CC8F-433E-4FF6-A3E1-778154A44D89 1 0.999993
3A539D73-B1DE-46A5-AFFD-2A59C38DEC96 1 0.999985
3957972C-8F5D-46EC-823D-71DF76F80F37 1 0.999988
39F07561-65C4-44D0-958D-077BE276FDF8 1 0.999975
30C67A28-A017-4798-8180-4F591E56E2CC 1 0.999988
FB333754-34FB-4FC7-8347-FFF35969BE20 1 0.999827
E248AFB4-CBA4-47C1-BFC9-561793B63DC3 1 0.999979
1D064345-7D09-40D2-87F4-39D213B6C949 1 0.999964
0A5AAF69-2466-43D7-AF0C-694DABCC9C69 1 0.999907
6FB8C214-8C2C-4D00-99B7-74116ADF8432 1 0.999808
A6ACA75A-FA8A-4460-9E04-354B5C770E91 1 0.999960
8A5C5BC8-3513-4C2D-B75D-CB7D4F039D2A 1 0.999996
9443E7F8-FCC9-41A3-AE7C-AB2469D554A0 1 0.999926
55F68D68-9246-4FC3-A80E-312EB0A845BC 1 0.999991
5BE447F0-D167-425E-AAD7-A9E1E9C81629 1 0.999990
0B3B8F3A-1455-466A-8FA1-D797E2C80125 1 0.999726
FD3E87BF-2ED9-4712-ADB6-C0DBCDFAC527 1 0.999988
BC018B4B-5435-493F-A39D-894D204733BE 1 0.999995
59B8A2CF-C620-422A-9CE6-20669EDBC05E 1 0.999782
BDB88893-191D-4C8A-AE72-B73DA2DE8CEF 1 0.999871
9954CA33-E16F-426F-B136-1C1C478B0495 1 0.999937
2E34C5AB-3193-4C7F-A6E6-4923DD559274 1 0.999975
4FA633B8-0472-4B0E-BD1B-486CDEDAE41F 1 0.999973
6F6E2C61-535F-491B-9055-1EBD93832FF3 1 0.999862
14BF3C34-4E7A-4CB7-8BE4-E247B8651CCA 1 0.999920
2DEB8B81-8879-46C4-A89A-028C3183BFA6 1 0.999559
48B29FD6-BD1B-4E86-90AD-2410CEA4052C 1 0.999760
4CDAABF3-3B97-4D60-9ED0-450BC623A00F 1 0.999346
608A6D62-3B2F-4C79-9484-581D92E1193C 1 0.999988
92258D1C-B871-4652-8BC3-020CB835F85A 1 0.999969
476C2B6C-80E4-4870-997E-A2A383D7FD9D 1 0.999616
E7A88B25-7286-4C78-8981-4E80FD30D35F 1 0.999996
39C48276-D18E-4EB7-995B-16A636BABC67 1 0.999983
3A894067-6EF0-41B6-92E8-5DE0A2DB10E0 1 0.999988
F6DA9772-33DE-4AE4-A9BB-B0ED2616F93F 1 0.999843
964896A6-0357-487D-9FD9-439109E99374 1 0.999991
F568A638-1046-4784-A20F-89A371861681 1 0.999992
1941AAE1-4A36-49E1-9C2B-1075A1A7CB6B 1 0.999954
6222B014-A99B-40BF-8502-000262DD2A6F 1 0.999936
9306DE58-D29D-40F0-93F0-81471CC0B56B 1 0.999986
81E97D16-65CD-47C0-BF3D-92908F0E9FBC 1 0.998694
D99469C4-D582-406C-AFCB-BFD843C855FA 1 0.985210
EC5EF7A9-EDE9-434F-8AD5-DE32F42FD7B9 1 0.999986
1B96C135-DE5F-4D14-A892-5C16E4459468 1 0.999961
28EC5D78-AE5D-48D6-9D4D-E150ED962727 1 0.999992
11FA3C64-D34D-449C-B079-E39AE1E84863 1 0.999953
DAA06203-40E3-4967-9386-0469A8BA61E2 1 0.999976
34B60AB8-A4DE-488B-A543-CABD5E17BBCA 1 0.999959
0FB92C7B-A3AA-438B-8BD6-25BA2B4FDD42 1 0.999977
77208C9D-9A5A-493D-9CCA-3B4AAB162806 1 0.999963
B8EB8CD6-BBE6-4909-AE4B-B3B303E802E6 1 0.999978
A0049C3C-FD32-44F9-8690-23F94AE42C8F 1 0.999793
21562283-C4E8-40CE-BC80-5056393E350A 1 0.999943
E350A69A-7E6C-4542-B3F5-E9E2749EF075 1 0.999956
BEC686DB-9E60-4150-BF80-C1F2E87623A9 1 0.999983
DE572D1E-213D-4D52-A1DC-A680217C4C0D 1 0.999968
1965FDAE-42D7-4C99-B3BF-71A0A159B5F8 1 0.999449
7BB8FBBD-5FDB-4E11-B7CC-42EC8D97AD5E 1 0.999811
E2E5087A-51D1-4FDD-A572-40FE92F7D2FE 1 0.999997
D73AFB68-4C01-4C8B-B146-34DB66CF9021 1 0.999902
9FDAA659-2032-4861-B5DC-96653B43A527 1 0.999984
48A2DE26-F74B-4ED2-8C32-B8A43359CB1B 1 0.999980
EFFFD37B-96F9-41CF-9530-96D4CD0E92A4 1 0.999895
507444FD-13AF-449B-AE81-B83344DE7F9F 1 0.999988
365A26EE-BE0A-405D-B408-CB615D3220B6 1 0.999956
881B6033-B22F-4511-AD06-1790D949D9A0 1 0.999876
66AC5C14-CDC6-4922-A222-A580CD224D49 1 0.999959
130F131C-6CE6-455A-9464-FAF75545DFDB 1 0.999979
9B0EED2B-EB57-41CE-9B9C-8532F96C830A 1 0.999981
9250580A-CB5A-48D6-ACD7-96090FD20BF4 1 0.999994
468317B1-381B-478D-AA76-84B39B9953D5 1 0.999990
1159FA79-146B-408D-B6E8-30E31F0619F9 1 0.999470
7A176CD7-F82D-4DAF-9EB5-7D9896973F4F 1 0.999974
D4DF3E66-294E-498A-AD5D-A1F3F66AC48A 1 0.999957
4190B8CC-2C47-4A8D-B0A9-11B6B29920F7 1 0.999968
CA8B1238-0CD8-4655-88D0-0B8A0361462C 1 0.999929
E2C458B4-D435-4748-A7E0-699988EC4857 1 0.999988
8050EAEB-53B2-43CA-89B5-2BE16BB507F3 1 0.999995
7A4C126F-E833-4039-B0B9-F0E6B5071E5E 1 0.999992
460BD766-98CE-4AA7-91ED-D7C251966A55 1 0.999987
C9B82107-E8A4-4F3E-8CAC-3F97F3B37CC3 1 0.999994
FF762955-9B77-4E6C-B727-188186597D3B 1 0.999935
5BC65717-4EAA-449E-8A2D-6924E6CCAB74 1 0.996446
D246EA8E-88E8-4184-A2D8-622FA988A66A 1 0.999988
EF55D2FA-DA8B-4D5A-A4AA-B2D0B25F27F0 1 0.999926
9D84DD20-6D4F-496A-AAC7-05D4AAFE0E0E 1 0.999778
8EA16CDA-7FE5-4FD7-BF72-BAD3502D9ABB 1 0.999965
43E9D596-FEDF-467B-B5EB-543DE7A43F9F 1 0.999964
08FEA9EC-BF2D-4E61-B02B-CB5D92C815D2 1 0.999991
FD3D940A-BEC1-4253-9616-EA451CF7BFDB 1 0.999984
260C2986-82D1-4CA4-98AA-7DF737DE3CAB 1 0.999917
6F7811DF-BBD3-4EC0-8853-2F72117A0E9D 1 0.998622
6B21CC5D-15D6-4F74-AC07-2D55D3D2EDE5 1 0.999948
05182096-52AA-45FE-A2E5-56367255E089 1 0.999982
06535FE9-14B1-4C30-A51F-36B4CAC44B7D 1 0.999971
9E47103B-09C7-4FD9-B265-DFD6C20519A7 1 0.999984
D171C76E-2741-4E12-BE43-64E0C50F2F1B 1 0.999939
798A5B39-61E3-4285-9FF2-E5B6893A31D0 1 0.999896
77116177-0828-4A71-A29C-5AF262963445 1 0.999980
6AB20056-39DF-4F3E-B035-8470C785CAEF 1 0.999973
890EF2DE-E127-4257-AAC6-7AAA938F2B34 1 0.999969
8B953253-1061-48D4-840C-DEC736BCC2F4 1 0.999941
CF0586AE-B72F-4825-A980-7A65A047BD4C 1 0.999994
0484A607-ABA5-4719-9DD8-5563C8D19A87 1 0.999989
CDC428F1-6E46-424D-BDE3-0E5E7850DFF4 1 0.999986
E687376F-9B68-4053-9BEC-BA0B9F7677C4 1 0.999997
B1289493-6220-45B7-8B07-BA96BE4E00BE 1 0.999979
D4263A27-10CA-46C6-8A93-90AFA819978E 1 0.999973
EDBB000D-0304-4AA1-95A2-21FB41936057 1 0.999989
45B89BEF-9995-47CA-BBE9-E4A04DDFE9B3 1 0.999977
0EF65949-8DFC-434D-8652-2CFD6A79C804 1 0.999994
CDC0C9E8-31F5-41CC-A91A-0A4740086043 1 0.999975
FBABF0CC-39A5-46E8-88A0-6C4E66A62D95 1 0.999989
02E0A20C-1945-410D-B5F9-8F2226A36B51 1 0.999970
3C5B9055-B428-4FC6-80E7-87A6E5D53781 1 0.999994
2C511336-25C0-4E4A-B671-B7B6215DC1E4 1 0.998251
280463D1-B497-44DD-99D7-0C4137DBF9EF 1 0.999985
40918591-C8B4-481D-AD0B-9549BACA4E64 1 0.999068
05F78571-1B8E-4840-8FFA-D9C7FDB74ED9 1 0.999897
3C57979E-191E-4ACA-9859-8BD47A83FC1A 1 0.999994
FD3B87C1-35C9-480F-BE66-A6DBC86D2E6A 1 0.999994
C2D02EE7-251C-4F73-84F3-D0C095B4D578 1 0.999975
17CFB967-C0F6-490C-BD92-D0518F76EC6E 1 0.999978
0F07E90F-3C79-48DE-890B-D09262BC8F34 1 0.999918
C9F738DF-ADBF-45D4-883F-6B0AEF4D2745 1 0.999986
381EF9D9-51BE-4166-988F-7073FD24AE7B 1 0.999986
6A29C69E-3BBF-4BB3-9F4A-0090CCD17C59 1 0.999826
A658C399-8731-4CAB-9D52-79B584582F31 1 0.999968
1B214011-4E24-4B62-9AC0-045FECEA2EF3 1 0.999992
3C3B230A-333C-49DF-89DC-B9C2EBE3F3D6 1 0.999992
CDF39CE1-E430-4F9B-9268-45141481BD31 1 0.999958
5C15067B-2A1F-4AEF-A1F1-D51D3DB891BF 1 0.999942
766BCEE8-3F29-4F99-B4BC-52BA8572C936 1 0.999938
087CB4C5-ADA7-42C6-898C-D98102DE4D46 1 0.999993
09C70B15-8255-4122-8D3D-6EB398B7DCDC 1 0.999977
0037B407-DDAE-47AD-B25D-C9623349345F 1 0.999951
E08517C3-6F67-4786-82D2-CF47F16769C0 1 0.999914
F147CAEF-E95A-4127-AF4A-18EE4B608F1B 1 0.999942
596045B6-1F16-4E41-9D5E-9206FA13F66A 1 0.999985
B297B340-4685-43DB-BF69-07403B6CC130 1 0.999989
E953A296-5E74-467D-A0FC-11F0493CA249 1 0.999978
7FAE5DDE-AF2A-4C69-AC3D-203CD9544105 1 0.999987
63C3EBFD-BF22-47BC-A8F3-08815E3B6DCA 1 0.999893
04C47731-8386-4CB5-BA1C-1C87C8EE7894 1 0.999956
6EA38901-B420-4929-ADB9-C9DFDEC44C85 1 0.999979
A064856F-2B7F-4462-82FA-7152510664C4 1 0.999937
2F5F02DE-1447-41F4-939C-8937F198EAD2 1 0.999984
0C8D7CC7-7AA0-4C6F-A88B-8F7A130D10A3 1 0.999985
3FF6ABE3-0B5D-458C-8995-A77D87FF6323 1 0.999923
C628680D-FB3A-44DB-AFAC-7F3C10650487 1 0.999996
549FCF76-3D27-4054-B91E-1363EC65BED3 1 0.999993
8588FCC1-C6FE-4B3F-A592-AC3C09FCD0E1 1 0.999905
6D8D68BB-219F-458E-BD92-EB4833EF97EC 1 0.999953
227B11C6-F591-4622-888D-89673437391F 1 0.999996
C293D657-97F7-4C58-9856-2627FF869A91 1 0.999967
6243F76A-B029-471D-A7B1-C513E789E2B6 1 0.999990
3ED22A08-3898-4ABB-9E87-1541430FEB7C 1 0.999972
1F08B2EB-4F63-48A1-89E1-A609CC4E5333 1 0.999967
8253F149-3C92-4FBE-9285-69435A226F2A 1 0.999995
FEB28ADA-4242-4D91-A071-5323D6CADC2A 1 0.999984
5A8E3BBD-9E38-444B-AB2B-BFDBD0B4CDED 1 0.999996
CDA8C915-6C63-4154-B6DC-6D6DED4493D4 1 0.999959
960F412B-D1E6-4C58-A06B-CF1E85ADBFB8 1 0.999535
3608C202-A92C-46D7-B218-D6A6EE873CBF 1 0.999988
B04F4A55-35D9-43CC-8624-40B296E5E804 1 0.999970
C036E97D-FFD8-481C-9B59-145EF33D1C3D 1 0.999907
3CF62734-8899-4110-BC72-0806EDA15801 1 0.999988
77EA7FF0-02CF-42AC-B096-C52D85E30779 1 0.999875
0B0272CE-9417-497F-9AC4-52AFD1589856 1 0.999986
A1E3233F-67E1-4527-A0E6-33E1F4547AB0 1 0.999991
14137B46-7E34-4390-AD98-835E88B9EF85 1 0.999843
0573BAB2-F464-4AC1-90E5-8C05EBBD9324 1 0.999943
6A6E69E5-ACEC-432D-8B6E-74CF173FEFE0 1 0.999985
F07EC9C9-C311-4ADA-9927-B832F3A2D1F4 1 0.999990
60D0CCB8-D979-408D-B4F5-7167D7534FF6 1 0.999922
D2185687-8432-4E0D-B708-190DF5F768C3 1 0.999961
CCC45624-2E73-44B4-AD9C-59EA63AEEA27 1 0.999992
78D0D799-2A81-4FD5-8591-4D47F729DBB5 1 0.999972
7F549D1B-7926-4AD0-91DF-BF6D433F768D 1 0.999944
D67B03E7-D5CA-4A0A-BB69-E6CD5F6037B2 1 0.999991
FCD48BD6-0BD5-4A73-85D6-A68C97F2C123 1 0.999990
3586206D-6B82-470B-BF73-231A3ED7D648 1 0.999990
3F74EB61-534B-498B-9687-C39CF64F9FB6 1 0.999360
288E487C-94EA-4F7A-9184-96586F111EC6 1 0.999966
17A6F34F-3B65-4C74-970E-7B77AA9E0D96 1 0.999977
452A891A-A4BB-4393-8E88-A173E9B8F929 1 0.999994
9859934E-C583-4AE8-BDFF-8C724DADDA85 1 0.999992
6C81545A-C3AC-4632-A2A7-98DA9C6F52F9 1 0.999987
54DF8A78-75E4-4434-AEAC-7FA983D2C38F 1 0.999982
E049A3F9-D9B7-4978-AEEC-DDA202507B22 1 0.999994
6B359EEF-F7D3-438D-9DC3-2B270A0574B7 1 0.999985
0A413E61-2043-4666-BE9F-757E52D760A1 1 0.999993
713D74C1-87E2-42AA-B76A-081A26410B89 1 0.999979
663672BC-703A-404A-BBF0-F41074CB8E33 1 0.999992
D0569583-3468-4D70-BDFA-A55AE8100A25 1 0.999989
FF3F9A2D-7283-403E-91C2-057FFC771E53 1 0.999990
AD92DF92-0E16-4CA3-841B-7EF6442228BE 1 0.999992
CE4E39AF-102C-422C-BB79-97739E9A3E41 1 0.999609
E4D41D1A-6FD9-4B96-993E-B6D0088488E3 1 0.999994
D22698BE-DF6E-4882-A97F-7617D024824F 1 0.999923
3445B03E-D7E1-42AF-8BED-3891BBEDF3ED 1 0.999990
42A71D3A-272B-4FFD-ACA5-DB7B34CD37EB 1 0.999984
664B84C9-E4C3-46DA-AA8B-6498D1D51050 1 0.999608
D98174C2-71A6-4351-9E93-814FFA965954 1 0.999846
F3003859-D7E5-4969-8F77-6DC983F117C5 1 0.999985
90DBF3E2-2B5D-41E8-9874-7D47AC50C62F 1 0.997058
87FE3B21-857C-4426-BE4D-E53D094EEB82 1 0.999995
7669B74F-3ECA-4453-B5AB-591540E6D2ED 1 0.999952
30E13015-D051-4DB5-8F7E-9018C01B91D4 1 0.998958
AA2979B4-1D14-4783-8BB4-A3E7DA606EB1 1 0.999993
0D7A45A7-8DCD-4DF7-8B20-48084F79EE95 1 0.998839
20BAC22A-D310-40E7-BDA4-690C52635B05 1 0.999887
B7EFE053-8AE5-4126-A2C0-CE35F3BD90D5 1 0.999958
0D3D2807-2316-4FE8-B113-3D4FC086D8C7 1 0.999994
6569BDCA-188F-4C81-B61E-D3F0B428DE35 1 0.999994
B7F5BA88-9DDE-4A38-9D7E-13CE4F2FBEF2 1 0.999989
EAEA6D65-C1A4-4AA1-83DA-42802B9A0D7D 1 0.999977
62BF806C-8D9A-4F91-9B12-BB411E253E22 1 0.999867
FA4DB4EB-49F4-4F39-9699-51E32AC5CCAB 1 0.999962
E831A4B6-E334-4E8B-B8CA-70CACD634648 1 0.999905
0A4DAECE-06A3-4837-98A9-21F2CED2296C 1 0.999926
D4D27000-3759-4565-AF63-1CE769B20C43 1 0.999991
7E32A919-E502-4C3D-B8B1-7D66D133B560 1 0.999979
1CF8786F-EEB9-4CCA-8DBD-DE81DF2E2FF9 1 0.999933
2A70A50D-DA96-4E1A-AF77-17EA529B5A92 1 0.999978
8F81550C-E356-4EFB-BC68-ECC71A652136 1 0.999998
0E14E0EB-A0DD-40AE-98D2-AD732D05B014 1 0.999690
9A56FB44-9F0A-4F29-AC4F-9CCC06C995E0 1 0.999984
28DEAD49-4C3C-4844-8C0E-C6128BF19E87 1 0.999243
C15B01F8-4A63-487E-8D49-57762A81174E 1 0.999993
C97CC57A-C14D-4066-A7AB-BABCE58776D4 1 0.999984
860D30C1-7F0F-4B33-A01D-6556BBE090E8 1 0.999927
158D0AB1-85E2-41CE-835B-DFE48E1BC66A 1 0.999993
031B6590-0BCD-47B2-B8B1-07A8B72182F5 1 0.999931
05046AF0-1FE0-4DB7-8220-625C5FAE6E84 1 0.999980
74AD2EE6-DB80-405C-9E11-30E8A19FBE8D 1 0.999980
E6A43E96-8BFE-4988-A920-BB4180AC907F 1 0.998068
7AB796C8-5C26-48E6-BC73-F64D08EF6C88 1 0.999986
0B72F0C2-344D-41B4-B6FB-ED9A3617A822 1 0.999949
9062D897-B1B2-4271-AB5E-4AA969380C7B 1 0.999990
4E5D8BF5-667C-4D73-9176-0A3773A8090B 1 0.998635
2B1E3F29-AE10-44B7-8924-FFFFC6D8BEB4 1 0.999988
8671BA9B-8DA1-4739-8AF6-802AAE8F560A 1 0.999977
F302EE4A-4EAA-4E5B-8629-AADF88DB1461 1 0.999979
57084F3A-BC91-495D-9843-0874759FAC0D 1 0.999993
ABDC287C-1235-492E-BD8C-B1B3BAACF4DD 1 0.999995
ACEA65DF-FC4B-48C5-ABA1-7824C7DF86B8 1 0.999992
9E1B1F76-1178-4E2C-9735-0439B17C18BA 1 0.999986
1CB43BDF-B4A4-4D1C-BC3C-DCE38133EC97 1 0.999956
44BAFC99-3D0B-4A95-A011-58138213FCE0 1 0.999971
A7F99F24-AAD6-403B-A41F-44FA79154618 1 0.999991
32F55B4F-40F2-4BBF-8BFE-6AE5378E7FEC 1 0.999989
C07386A9-740D-489B-9DB8-802BCC7ECD3C 1 0.999973
E8ACC59B-4567-43D6-9166-7401430DA821 1 0.999979
EF5E5392-1F66-424F-9667-6846A7CA9274 1 0.999965
AEF2BFBA-4A3A-4E23-8B83-4E0278AE7550 1 0.999845
279CB462-B3A3-40F0-87B0-344798C34796 1 0.999946
DBB68FB8-F5F0-477E-A209-D6327F8EB31E 1 0.999993
C0B6FA09-7F8B-4B74-809E-C195E27F0768 1 0.999908
08EC851F-1EC7-4CE0-A06D-28A1CE41C126 1 0.999971
7BD09282-F719-4F73-85CB-78357BF899D7 1 0.999980
3D132F78-4E7C-4E29-93EC-DDAF5433766B 1 0.999983
8B51C99E-9F29-48B8-9EAE-07A6605DF83A 1 0.999995
82B5E574-D55A-4E87-B544-F449A5450439 1 0.999986
A77BF327-89FF-4C31-9ECC-3B42C2BDB81B 1 0.999951
16C8C8EB-40F9-4CB9-B409-770CCB5FE4A3 1 0.999672
FE5CFBA0-3C47-4691-B39C-68AC51B82DC6 1 0.999993
E93C8107-D81A-4235-A2A8-648FAA710612 1 0.999966
200F4450-DAA3-4808-8AF0-62A97DBD85FB 1 0.999989
6E0436D3-BFC5-4F61-9DDA-71C1EED4895D 1 0.999793
11F25E8B-76C7-4BAF-A2FB-694D376CA271 1 0.999988
F721EA0B-9BF5-44D3-8073-D89570FC2CB7 1 0.999938
FCFB3D64-BD09-42F4-BB29-EA1D3632E669 1 0.999956
04263DFD-CB1A-41CF-8611-3E1F9ED7909A 1 0.999983
580E6B8C-EB20-48FA-A68E-ADFA60A846CF 1 0.999958
AD01DD1B-87EE-4BD8-A373-FD1B87103931 1 0.999925
92C73F07-F818-4E45-8DC8-7881FC559585 1 0.999991
5195EF2A-37C4-493B-ACCA-728CEEA07BF1 1 0.999925
98DBA02A-BAD9-4BB3-BAB8-CA5EF7B68BC3 1 0.997992
6351F94E-FEAA-440A-9D03-6EC7E582EBA9 1 0.999561
6F3F3A2C-0AA3-4C23-BACD-43B0A4F9BE45 1 0.946051
6620985C-B49A-4B68-A9AF-71B2EE6FD144 1 0.999928
ECE8829A-3C7E-4972-90F1-B4DBA12A4433 1 0.999994
9CBC5F2F-FDE5-48A6-B40B-D324941F2FB5 1 0.999863
91CB6EB0-ABB8-42A8-B246-F91A1527C634 1 0.999558
46AEEB66-68A1-45B3-AD4E-8AEF700E9354 1 0.999990
55D0037C-C4F3-4389-86F5-9F49DCB745EC 1 0.999891
0BA3B66A-E9C9-4C64-8041-5F791DDB45A7 1 0.999898
767767C4-4592-47AD-A588-3E90A6C60BC7 1 0.999980
EA48B9C6-BB59-400D-BDE9-13399404268D 1 0.997906
FF5800DB-AE6F-4144-9C94-43EFC231912F 1 0.999929
6FCBCE17-A17C-4D02-BB0C-7D2BC0C4C5E7 1 0.999992
0282BFD7-6990-49F5-B896-5CCE3FF6D45D 1 0.999961
EC99C98E-6E64-4A58-9F29-29BFB5664CF4 1 0.999965
07FA6EF3-E99B-4EFB-A1B5-C7BF173CBDA1 1 0.999990
118A96C2-B5FD-4D4B-A640-5F79B3094CEE 1 0.999945
88A5F5A4-F8C3-460F-A6E7-8480E4ED4BE3 1 0.999994
FCBCA1DE-4C35-426C-ADEA-8B14C27AE416 1 0.999816
68778D38-4E4A-4837-AA83-647593C75704 1 0.999962
F2E6EF67-01DE-4D96-8215-A1545DD8B5D6 1 0.998026
C001C528-D4B3-4CFE-B1B9-AAF0E4404D23 1 0.999965
8F81F59E-BC05-4999-8208-EC6F4E19F7B8 1 0.999969
2E061CF1-330A-463B-8653-36103410F6A0 1 0.999958
A71DC1B5-2366-4E52-90C3-494D2BE1B4AD 1 0.999992
800E69EA-38B2-4312-ADB2-FCF39FC468A7 1 0.999975
2203C52E-3FD0-4FBC-B52B-AF511A4091F5 1 0.999991
2FDB0002-FC71-4255-8340-63E5ECCC6361 1 0.999330
2925BCC9-1F2D-4C02-BFA2-B294330D2D5D 1 0.999894
C646D1EC-D61E-4A95-8552-0E20C0438B3A 1 0.999964
1F1EC7D9-2222-410A-B88B-8673B555BA18 1 0.999929
E5BA771C-4272-4DC7-A555-EA77FD9F8DA5 1 0.999959
65431EA8-6F2C-488D-938A-3AB968568EB0 1 0.999972
E185F36D-0D62-4EDF-A077-88D8A8BA6ADC 1 0.999990
FCE01157-79CB-4714-8845-313173FB8C2A 1 0.999950
588C6D37-3620-43A7-A1C7-04A7728549B1 1 0.999965
F11068B7-14D0-434F-BDCA-F4E7DAC68CA4 1 0.999924
50D7E2A5-F7E7-492B-B271-642FE6AC4AED 1 0.999986
96AB871C-3744-4E3C-B6E2-CBC09707CA63 1 0.999991
54461DAD-7D17-446A-B10E-889AD97F4828 1 0.999952
101E1D47-54EA-4B62-B91B-36F007780DEA 1 0.999989
C7372E3C-D6D2-4B94-B791-7C84F274F908 1 0.999977
DC62D46C-A0A8-4A26-8924-2C3700FE4390 1 0.999992
4EA5F033-E395-4796-9655-3D645429DE20 1 0.999890
045919A1-394D-484F-91FB-ACB5C87E0D51 1 0.999990
80DC296A-4A51-4D43-B083-4FF74F6B032B 1 0.999997
03AC8DD6-900D-4B1C-B57B-376F8F07A270 1 0.999974
C5C38AF5-5A3B-4B66-B56D-60830B966F9E 1 0.999990
D07917CB-CB8C-45B1-9B13-4DC689FFE02F 1 0.999975
CF16CD30-1F9C-4626-A678-2EFD6947981D 1 0.999898
CD4D8E6D-9379-4E5C-B3FE-8739BEAA9DED 1 0.999970
89A794E3-E4CC-465A-A7DC-200D83140DBC 1 0.999995
EC3F8758-283F-44AC-9142-772671DC412C 1 0.999920
F995663F-CFEA-4874-95A9-AAF78738DC66 1 0.999986
A7F1FB54-3ED7-4E66-B22D-E191F6CDF14D 1 0.999967
91A6384E-5B8D-4FC0-A1DF-8F2158C9B07A 1 0.999992
75978903-045F-472F-B6D4-76090D49E19A 1 0.999946
4AA7A6B6-4812-42C8-BD16-1C5AB7654FB2 1 0.999995
0ED3EFD9-5A1B-42B2-BB0C-F3C82BC230EB 1 0.999983
F91BE80A-915D-4B79-949A-580B4A975085 1 0.999979
CBF334CE-E0AC-468A-8037-38818960B32A 1 0.999994
B9036B10-68F3-4347-9C54-3B18518CB64C 1 0.999987
E72F517C-F5A4-4228-A01A-04ED43179D48 1 0.999913
4376B098-140E-41F8-9810-653BB8F7B466 1 0.999790
6D0CE4AA-B110-4E1C-8C4E-776E39787227 1 0.999991
DA96D7BD-D355-4DB6-97D9-2B7F7317A565 1 0.999986
A2DBCE3A-222E-485A-9FFF-7446BB768E69 1 0.999988
0F876B5B-5A3B-48FC-BBB8-93466F9E5049 1 0.999983
45193199-0D29-4639-B83A-BF1B12F80AC5 1 0.997749
A03D30E1-21C6-4C12-9934-69C350451114 1 0.999920
9B3A4AE6-9E8B-431B-B898-948215FC2367 1 0.999998
FB3F62E3-EE54-4259-8652-0C1964A8706F 1 0.999944
75B4AAED-6685-4C5C-ADE8-F5766A2AF61C 1 0.999866
48DC7F35-90E7-45C5-A37D-0337FEA371B8 1 0.999558
DB82B0DA-6585-42B3-8EFC-FA90D21F6D48 1 0.999575
E63A4CB5-964D-4128-AE85-7CBB750DEEA4 1 0.999993
39316266-60C9-44C6-8D96-5EE31E74792B 1 0.999960
DBCD1689-D2F0-4D7B-A29F-AD0808EF2AD8 1 0.999920
68DDB56C-3380-4562-888B-AE4CF07624C8 1 0.999810
759B3658-7454-41BC-B064-065A33884126 1 0.999994
A7CA5AFA-8B29-4FC9-93C9-5FA714D5264C 1 0.999972
50C465C8-1D47-496C-B94F-D37C2C1E4882 1 0.999904
517FE3F5-823B-4EF1-8E71-2239E9373C7B 1 0.999990
375E6F73-3818-482F-BC68-B017D978878E 1 0.999901
13A1B4E3-744C-4260-BD85-2C47FBBE9FE9 1 0.999976
BFC220C6-0068-4A41-BE2B-E74957BC40E8 1 0.999990
BEBE9A0A-3525-4DDF-AF93-BFE8002DCB3C 1 0.999968
0EC3EDC8-EBA5-4038-A69D-900FCC1A53D5 1 0.999679
7822ECDC-863D-47DB-AE78-0744D93CD182 1 0.999924
5D7EF4A1-1422-41A1-9714-B65891E98443 1 0.999922
CED6E949-4AA3-4C16-A4A2-2B5F4147F8EE 1 0.999947
006758F8-153F-48E7-B58B-FB49FD312A47 1 0.999992
C1A19724-8B38-498A-808F-B9A319813C5D 1 0.999922
F8A90BE0-F23A-4746-AA15-8F320A30D17A 1 0.999996
24952BD4-12EE-48B2-8AC5-E4A613DC8F73 1 0.999989
4DBEE964-5EEC-4BC7-9EDE-FCBD03D71889 1 0.999971
EEBEB923-994A-4D88-95F9-83F0F6F96077 1 0.999874
8352836A-18C1-4EB6-B143-2DF01CBC25BF 1 0.999995
157D55C8-489D-4847-B6F0-4BE17F74BFB2 1 0.999886
278F5BBA-A287-4C5E-8DDC-61234197525E 1 0.999894
208151BE-E2A0-4421-A6BB-1AD5C1EDDB74 1 0.999964
50B53245-767E-4D3E-9513-636C6D7651FB 1 0.999987
FD0A7532-B885-489E-9AD5-1A4A1BE2FB7B 1 0.999674
C540BA45-B446-4AEE-BBD6-231C10971A63 1 0.999968
B870CBAB-ACF0-4776-8A8A-D6FDBFCE8D1B 1 0.999957
9A2403DD-C689-4DF5-B01B-430CBC825F64 1 0.999978
5E873ED5-BAF9-4153-8029-AC606C0B23E7 1 0.999985
D23714A1-2C56-4951-BB77-158195010CEB 1 0.999974
E6E98053-432E-4F59-8A32-423B80EB8153 1 0.999994
2A951D29-B99F-485B-BD67-130DCEDEEE18 1 0.999953
A378590D-7236-42C3-B1E3-DA9045ED4497 1 0.999941
183B1158-692A-41A6-90AC-8700F92667CD 1 0.999989
6168AEE8-E544-41B2-8A7A-2425300FB6C1 1 0.999987
CDB99213-A86E-4A01-B99E-76DB0D6C4D7E 1 0.999988
1F4F6379-67A4-4098-892E-9236AF0550A0 1 0.999961
50DF423F-3499-4978-B5D2-649864CC8E22 1 0.999982
2B7EB13F-3FDE-40B4-A1AB-B0DCEDFA3BCF 1 0.999995
FF2D6FDA-39A4-4F87-8393-FAE04DD65364 1 0.999922
1AE2972F-F317-4EFC-85B3-0E2403273301 1 0.999652
3A262B3E-6135-451F-8B07-E17E642ED78D 1 0.999986
3654C76F-84BD-4FE8-9C0F-DB7920A0ACC9 1 0.999990
9FB47F93-C33A-4208-B021-97C7E9E8BD0C 1 0.999986
D0C8F4C1-7446-46BD-9A59-B2780F8D74DE 1 0.999985
ED27529D-7C94-4B6B-9C3D-263BE5E94651 1 0.999977
BA4C9482-3F84-43E6-9DCA-2F315BA8D6EF 1 0.999850
CC3A3BCA-D8D1-4373-9B95-72044BF77F3A 1 0.999989
F1F8842D-E78B-4CDD-A2EB-C9F604F1D46C 1 0.999968
32FC19C5-61B6-44CE-B12A-B54F7079A686 1 0.999993
839FFE17-017F-43C4-BAFB-41D453132236 1 0.999995
B9A9F14F-29DF-407C-A93D-5D111AD87279 1 0.999950
DE0F7808-C7B8-4034-BB09-0B0EACBD2559 1 0.999984
014DDAB3-2988-4420-B5AD-AE01EECBB911 1 0.999976
18EAA15D-C0D6-4F67-ADC6-BC9B6F98ED7E 1 0.999980
6675B5F3-323D-4F4D-9736-2FA0BA6F3C60 1 0.999874
B5B16EED-9307-4A25-BECA-B155DD6B75A7 1 0.999979
139C451B-4333-45A7-B654-7328916C2696 1 0.999991
61B9FF29-2281-4E7C-A505-7D85BC899BCE 1 0.999990
4243600E-DDBC-43A5-8318-BD3ADD6BA034 1 0.999989
1CA391A8-19FA-41F4-8395-B2298ECDA2E2 1 0.999739
52B73C0E-32D0-411C-8CF2-6E1DA6FB3893 1 0.999990
252A92BF-CECE-4FF6-B871-200F856DDB62 1 0.999978
88541FD8-BCD1-4A2F-98C6-7D4DE214C948 1 0.999996
90A907F6-33CD-476C-B111-75754AFC7FFF 1 0.999979
B476D66F-97EE-488F-8323-5143FF2C5014 1 0.999983
B1BBA63E-AA46-4C68-9759-46E98F6CF2E9 1 0.999959
7D7795E8-AD3A-457F-A83A-9AB2FBF1091D 1 0.999987
A70F2C69-3BCB-4196-8FBB-AAB0330DAFAC 1 0.999986
18DF76FD-F365-4596-A7DD-E7BB7C3A4EA2 1 0.999683
09D8F4C7-3F6A-4BA9-BBE3-F444F6A3C006 1 0.998217
73AF944D-C31E-4043-A573-7BFF771FB75D 1 0.999981
5A71E450-4B11-487D-869C-D7077B3D7467 1 0.999981
8EDDD16C-2B9F-4AA9-9DD0-4118178B2490 1 0.999575
8AB73291-6DD7-48B5-A2B3-09BC15347D2C 1 0.999987
A6C960A1-8418-4DF9-A15A-00C73567F7E7 1 0.999982
2C7F1F4D-4D92-4594-B90D-8B7C7A7499B0 1 0.999641
963CE9FE-E622-43CC-BAF3-FE57EADD15C3 1 0.998500
1DDA3BE6-6E4F-4B84-A965-295E6BB13711 1 0.999977
C9C7F64A-FFC3-4949-BFC7-5A7396497A50 1 0.999975
33AC2E14-66BF-4207-8E0A-C3302BA27AAF 1 0.999964
DB12DE65-B795-4E0A-A3F6-7F7069E5B703 1 0.999954
FFCC75BD-CDA5-41E8-B546-CE525281D8EC 1 0.998773
A82CF242-0D18-4879-95E6-A6C2CECD86FA 1 0.999985
9799F160-B503-4A8D-8045-E5B0F818CBF2 1 0.999992
5546C113-8324-4B52-8181-65B801385F9C 1 0.999985
42F806B0-C53D-4BBC-9C43-BA323D057762 1 0.999816
833D75AF-2EEE-49AC-A64B-84D6BCBAA7F6 1 0.999985
7CCBEE6D-095D-49EC-9CE7-1ADB37B111F4 1 0.999958
6B250903-CAB2-4DCB-B2C5-7E7A2B97EC70 1 0.999738
FFD30F5F-257A-4344-806B-52D870E414E1 1 0.999994
024D9907-A2DD-41B5-B93C-F1A097BF8F85 1 0.999971
2376E44D-14AD-465A-BD9F-7240F1B0AFD4 1 0.999973
E2E43D1C-2943-4A2F-8702-82D06BF33DC6 1 0.999969
702AE230-8FC5-473F-A27A-4C2E5F86B6C6 1 0.999965
4616D32A-074F-4A45-9012-FBB9FAD02EF1 1 0.999997
4277D5BB-D6C4-41B6-946A-488544DE4D22 1 0.999977
40A779BD-1D56-4885-A40E-B83320FF8FF7 1 0.999969
3F838970-6387-4E12-96A3-81DFBC7C01BD 1 0.999992
36FB7D0B-7EEC-4B37-BF8C-0B0C1BC76445 1 0.999947
F0E62D8E-568D-45D5-A275-0E1BE56B67DF 1 0.995550
E432E4DE-0891-48BD-B953-E9CA00B44A65 1 0.999933
4AC963FA-84A2-4197-914A-EE1693057319 1 0.999970
36263CAB-F3DA-481B-A2A3-DA60AC6FEC4F 1 0.999793
E77EB910-9A5C-4BB7-93EA-6825D0E528FC 1 0.999984
FDEFEBA8-83CB-4A46-BF5E-F5258F94FF4C 1 0.999984
9F995070-155C-4E9B-BEDA-23C7E44523DE 1 0.997712
A65C6234-B394-48A2-84D2-8EEE412A0689 1 0.999932
269CAEE3-7482-46B0-AE8C-620EB81A21C3 1 0.999950
EEBAEEE9-86FA-467B-AB21-E8E2F0AE6812 1 0.999994
45EB9F90-5600-4F9D-B8DC-4C8001ADFDF6 1 0.999827
A8BCAE94-C12B-46E5-9DB2-26C71CB6628E 1 0.999997
C15752AF-99B3-45ED-8AF7-14403F1517ED 1 0.999980
C4E61C89-AB19-4753-BCD9-32D3EBDB23A6 1 0.999894
6B9C2206-78FD-4D0C-AC08-C64387D5BB43 1 0.999963
5C1D9696-F09D-4685-9277-1D7C9B79A872 1 0.999186
32F1E048-D23F-4E90-8078-1575B10B9A8C 1 0.999892
701CA790-5850-410A-80B4-916074592CE0 1 0.999993
19FF72BB-1175-43D8-9A81-397BDD5425F5 1 0.999968
0FE0074E-F130-4362-A390-097C0AA875BB 1 0.999986
FE972B55-77B2-4D52-8EFA-013152BDDB7D 1 0.999983
D8149E38-4147-42DE-987A-133CB0753FE3 1 0.999985
27207953-0940-4D12-89FD-D7500E97A993 1 0.999980
04AF120F-8465-47DF-B501-059BBAA16C12 1 0.999508
EC10455E-D588-4CE1-9FDB-E1E2B52DB8A9 1 0.999980
49859D07-F113-4D20-AF19-3CC812BB3878 1 0.999987
E0A499BE-B7A0-46B0-BF65-89929BDED147 1 0.999982
8F447C71-4DE4-47B3-B19E-105B40B977F9 1 0.999979
E3169F31-6F11-46F6-860C-F8C0943180A7 1 0.999957
8C457F78-BE48-403B-A910-1056619B297C 1 0.999963
8BEDE70E-9754-435A-83F5-9807279E0227 1 0.999953
9EB1F0C9-824E-4C01-9385-91BA7BB79021 1 0.999978
AE2743D7-702E-4926-8041-7D8D3EA4B3EF 1 0.999988
EDA60731-90A2-4563-8758-5A4BB2BCD66C 1 0.999983
AFE1B050-1877-45C2-9557-FD1227F97D77 1 0.999666
2F046A04-E429-4AEF-88FC-F6F26A18010F 1 0.999817
52BC3F96-B4F2-4987-BA35-B5F282B3A46E 1 0.999998
1C31A195-D35F-42EA-8219-CFCE74FDFB52 1 0.999988
E6A09CC8-53DB-4206-885F-240EC3D5C2FE 1 0.999993
5FF2AB35-67FF-424B-9FBB-3EC277D8D154 1 0.999978
246E7F22-CA2E-4C6E-A2DD-D38DEA9BC709 1 0.999982
5B1A1CE7-1DE3-4022-839C-5DE245AC4798 1 0.999259
60E9346F-9952-4C6F-A401-D4FB131A5138 1 0.999877
4151C492-51A8-4501-A29A-83C85FD15DE3 1 0.999748
FB72BFD6-077F-4134-BC4B-1F148D84B505 1 0.999974
F462FC06-F8CD-4446-AD74-BFDFDD4052ED 1 0.999934
38476C2A-45B5-4D63-819A-2BD2F8B67881 1 0.999980
26366B4D-D2FB-4560-A30A-C897A6CECA3C 1 0.999955
57570133-1433-434A-A78A-B61E8A904D6B 1 0.999950
783730ED-2123-4DB3-93C0-426447DD7F85 1 0.999992
DFCE5806-1919-44DF-933F-A2880B1093F8 1 0.999974
166013A2-AD79-4C4F-B096-91C0C3F350AE 1 0.999835
D43AFB22-66BF-49F8-ACA9-150A37260463 1 0.999986
D599CE55-A0F4-41AA-98C8-3F4D2D8C83B6 1 0.999994
21137383-95A2-4424-A642-904F8349169D 1 0.999988
41C5F57E-1265-4C32-9C96-462E617FAF66 1 0.999987
B9ABE12E-D5AD-44F0-AB12-F1F4F5415D24 1 0.999984
1A1F779F-0F21-4B14-9F73-64EACD2C3A1B 1 0.999938
F7920B4A-E5A0-472B-BD0C-495374FEBD1D 1 0.999994
CD93E2A5-FF53-498D-A83D-6FC2707CA17E 1 0.999780
08D7DC69-232C-44BA-9C4B-78C6CE5340CC 1 0.999947
82FC7CBB-5C19-43EB-8365-AD61B31FFFBB 1 0.984677
5A60227A-3CC2-4DEF-ABCC-DC35149C392F 1 0.999983
659663F6-C339-4D72-8524-0309A82BFEC7 1 0.999909
877BED78-6B30-4C3A-84B9-01B682157101 1 0.999994
80ADD822-51E7-4BF0-96B8-2BA58C693708 1 0.999361
2881FE06-C0F1-4752-BC72-4859F1A89C0C 1 0.999987
73951EF7-7B1B-419B-A2EF-60B292F23925 1 0.999987
79F7C2B1-948D-4DA3-B650-CB9C63C715AC 1 0.999989
544D5E37-5772-4F5F-B65A-927760F23C00 1 0.999934
A06291E2-842C-47DB-807E-DD5439A7529E 1 0.999993
9764E59D-1453-4EDD-B4BA-EB66334DA923 1 0.999843
E28C825B-E14B-4AD8-9E2E-AA931933DF2D 1 0.999987
84DA7657-E700-4C70-9AB0-1791E61D8744 1 0.999130
D33C9B89-6798-4501-B451-FA6266623A5F 1 0.999963
22E3DF76-BA74-404F-8477-FA46B0A6A175 1 0.999990
D2F4832D-7AC5-44D1-9005-39A516B4DF80 1 0.999965
B4876230-3C7D-4748-84B7-BFEAB8653426 1 0.999934
57BD5918-3C48-45A6-81CB-7D1FEB86623B 1 0.999970
E607748D-809A-443D-BBFC-D2D6C21D97A8 1 0.999978
7C6B0D62-FFD9-45DE-85A5-B8B0D5245AD6 1 0.999657
B1BE46F5-1914-4BCA-971D-FC6F1379F189 1 0.999928
06C5898B-4DB5-4E5C-9D39-85FB835FF0D5 1 0.999986
5054DA73-F90A-4D01-9B71-DB51F315A3B8 1 0.999993
09B99AA9-4F42-4C5F-90A9-CD863EAFFDEF 1 0.999950
0CBDE801-CEF9-4D3D-A925-F6C8381A64A9 1 0.999837
450E57F0-9226-443F-94AD-FAF7BA6414D3 1 0.999990
1A75C3F4-74B5-4715-9630-73C2E133E9BB 1 0.999983
3632EA18-13BE-4AF3-9412-AB42E1BA7BE6 1 0.999986
9D8BB597-EA02-4328-8DC8-F6A980CC3F87 1 0.999977
15B06360-0A4E-4BE4-A0DC-91B5CEA43400 1 0.999979
30B06A6C-5704-475D-A886-0733EB4344BA 1 0.999988
2150FB18-D92E-4F17-8910-D35F2451C422 1 0.999917
729BAE61-1F94-4E58-B756-81E1847ECE12 1 0.999993
7E3DC553-2C69-4DAE-BC92-373FE93AF51B 1 0.999905
50028EC7-9250-487E-AB4B-3CDC71629D8F 1 0.999551
B2D4E410-D92F-44FD-AE86-4B48FE5326EC 1 0.999980
E0735D5F-171E-42EA-BD70-42850341766D 1 0.999974
EBE640AD-FE5B-4B16-A39F-BA2B470AC63D 1 0.999942
73BC62B6-6E12-4E8D-8C22-F9BAA4526371 1 0.999996
5D17A284-8C9D-44CE-8F66-21BF328D09FA 1 0.999980
33F448DA-E358-4F91-9AF6-B7C1953EE677 1 0.999931
1AD8F749-873A-47DE-8FA9-5A1AEE5A2AEC 1 0.999988
0ADD40A2-BA5B-4E4B-9003-9B1730C2B36C 1 0.999976
1C6FAB44-F99A-479D-B03E-6817369A1B3F 1 0.999977
871E44C2-30F3-4A33-9334-33369F19BD82 1 0.999945
8349AB05-F2E8-4744-B36B-E31912B9C847 1 0.999990
AE30EE33-29CC-4A9E-BD19-817916DB2B95 1 0.999991
64FEB64E-43D6-4DF9-81FE-826298CB84C1 1 0.999774
4042BAD5-D803-4B36-8DE5-3FEE6E2728A4 1 0.999984
D438591C-BBAF-4435-8A83-6ED77F376A30 1 0.999919
0D6CC52F-ED0F-4CA1-A9E1-DCCC66B535D9 1 0.999961
F6AF368E-7F54-42BE-BCC5-9EFE9B95A4B5 1 0.999974
1BA66C83-40C2-4873-AEC6-FB0DE129F62D 1 0.999866
C0E2F477-56CC-4E31-9415-735F07A64934 1 0.999702
1207ED19-548E-4D66-996F-E73ADDCD3485 1 0.999982
5ECE4C63-D447-4ED2-8386-9CD9445DECF8 1 0.999879
0932951B-22F0-4506-9287-6C33E7B88050 1 0.999985
2FC1E3EA-D1D4-412A-B50E-11E5CABA3EED 1 0.999899
1BD1C8D8-6729-4F64-BEB3-57EF4C4E9941 1 0.999994
8B92485D-B553-4D51-9ACC-54B76A0034D7 1 0.999934
D2A66687-3E0D-4CE5-81F7-BEB258FEA6B5 1 0.999992
04E35C87-4001-49B6-981A-EFD21FCA8CF8 1 0.999983
F3F084ED-08EB-4C1E-AF45-A7E3F80EA860 1 0.999988
CCC47C4F-DEF6-4DEF-ADA1-C569769A99FE 1 0.999979
04D1B63B-7BD2-4F7B-8D0A-ADA467131EE8 1 0.999991
AD5D46A6-4DB0-4CF7-AE5A-D3D17B8C76DA 1 0.999979
075DE3CA-71E0-4D17-885C-FDA270E176DA 1 0.999917
464154D6-7B22-4141-AC39-525D083FDCB0 1 0.999984
A643B9BE-0671-49C6-B4C0-56B840899451 1 0.999991
4FE7BB54-0804-4286-857F-64D3AB928B52 1 0.999974
91491AE8-EF57-4E1F-9174-8FF905892F57 1 0.999888
2E3A0845-4F81-497C-89A8-FD1CBCE2722A 1 0.999997
66F22AFF-AC16-4682-8772-4E87057B51F1 1 0.999989
49EAA073-F131-48EE-9846-328872F8CA91 1 0.999989
59B4A999-C953-4537-B447-C1885A73DA14 1 0.999867
33EE9AD2-2C3A-44F1-94D1-76596E3197D2 1 0.999995
8CA3032B-3DB7-41EA-9DF5-399E65D9A9F4 1 0.997607
B59BF94C-C2F6-4695-ACEF-2FE1FA543F09 1 0.999963
755A1CFB-1C08-4514-99AD-CCC68A1DFF0A 1 0.999972
60455B87-CCD3-4C0D-8648-D9A793AAB278 1 0.999894
A33DE3CD-4878-4775-B15E-0CFFDB3D5741 1 0.999991
9D350E2D-B4BB-4C4F-9713-782F2486FCC3 1 0.999853
FB13456D-6402-4EE2-8CEA-61D70DAFC9FC 1 0.999981
28256706-4D70-4C77-9F01-2D88F6577CEE 1 0.999979
3C8DD858-7F64-481F-965D-81014A2FF484 1 0.999993
9B731169-E91D-4636-B4D9-369C3C16CF78 1 0.999980
1908EAF9-6765-4BB1-841C-B1A24E3AE0AE 1 0.999995
DCEAD941-09DB-4030-BDDE-271470160A79 1 0.999982
480D34FD-DCF9-4124-A610-BF99C4BC97B9 1 0.999995
687F9725-CA83-4DC4-905C-74386D003E23 1 0.999516
0E7467DD-282B-467F-8D16-3237955184FC 1 0.999913
F02364DF-7A09-4E49-AB22-861E415187DD 1 0.999973
E8FDAC18-2B9B-4EA6-9674-B07629528F8B 1 0.999985
4B819AF6-E2A5-406B-943D-23E9BF6A4DFF 1 0.999871
9B6426C9-F69A-4AC5-A2F1-EEA7231152C1 1 0.999982
2AFD9A79-2908-45A0-A490-0C7C9E106AF9 1 0.999991
5DCE6E7D-91B2-4238-BF22-3F51631C6C2D 1 0.999990
54D267BC-1A37-484B-9742-3633D62BBC29 1 0.999986
866362D8-C972-4614-B3C1-62028CA82DE7 1 0.999473
BEB3795D-F16E-4AB8-9AD1-7515BADC8567 1 0.999991
0E20CAD6-E15B-46EA-9DAB-A3B19C4FADB2 1 0.996108
6C70949E-C693-4C06-8ABE-6C0FBFBA7CB4 1 0.999996
17769FB1-CBC1-4F2C-B59A-9BD414407252 1 0.999986
7309150E-A676-425A-9D68-56B409F50EA1 1 0.999992
8AA14CFF-5929-4153-92CE-B2D736ECDCB9 1 0.999967
E0B60387-FA44-4285-96DA-529A40709D81 1 0.999988
D0224523-C485-4166-AFAC-1B145726C050 1 0.999955
B7340165-7A9F-456F-AEAB-C3E8205D4489 1 0.999964
2194F32D-690F-41A1-9625-9673ECAD8F77 1 0.999939
905416C4-8FBC-48C7-94BA-B708268C3025 1 0.999962
C4EBF170-0141-40F2-AF7B-EFA4738BE732 1 0.996064
21294A5A-16D7-4901-AE8C-7A27DF090FCB 1 0.999969
DFCF81A2-205C-46D7-B942-8582DCA21BE5 1 0.999958
A108332C-438B-426D-9C25-F5CECC8F76D8 1 0.999977
9C59B0AB-B1C5-4E7C-B362-AA7F46366B12 1 0.999511
791AC229-EFEE-4186-B037-C79AA3FC14CA 1 0.999989
B13375E0-8B3C-463B-9078-6DEBFA9FBF9E 1 0.999992
8A0D21D6-9D2C-41B3-A732-C637B2DB5A30 1 0.999986
AA4102E2-349E-47F7-9DEC-ECE70519DA1B 1 0.999987
0C99AA2E-FDB7-4CA3-8731-1A36A200BD92 1 0.999552
6347FD8E-105B-4B4B-94B2-0B4954849D28 1 0.999984
7F74267E-06D1-4F34-95FB-56B5D60B4B63 1 0.999984
7CF5EDB4-4DA5-41B4-BDEB-61F47E4177FF 1 0.999984
A8850EFA-F123-46E8-951B-6C936AAAB3CE 1 0.999605
42181186-9D94-4438-9BA1-95F7C5F884C7 1 0.999987
7024688A-1277-4D34-9EE3-78713E294248 1 0.999985
EFBFE1AF-1C2F-4A2F-9D5E-1C00FF21256C 1 0.999997
396FF468-3D12-41F5-92B0-7D924B22CE8C 1 0.999964
4B53C060-FC67-41DC-9542-00199EB96EA7 1 0.999962
C76BD09A-104B-4F7D-8ACC-707DF9462B9E 1 0.999991
56C5F6AE-05BE-42A8-BCA4-35C59F4F002E 1 0.999734
83684426-B9DB-48A8-B7C0-EBDE8036424D 1 0.999990
7DE8B8A7-5BEF-46E3-994E-745176C1C0FF 1 0.999878
B25C2787-07B7-48BD-9052-7AEDF313EF05 1 0.999974
E6C5BDC0-1B5A-4313-BE37-C5C4C9E4A5DF 1 0.999989
6CF57117-9C18-419D-BA8C-9A83309D9910 1 0.999988
C06FE876-332B-425F-A4E4-93136B6193A2 1 0.999840
303EA7F6-B03E-4DEE-ACF9-8EB0FCD4F243 1 0.999971
5762CF3D-ED2D-4349-9705-A814A5BE2569 1 0.999996
DBAC306D-F1BB-4815-8861-F3D2328537D3 1 0.999969
E73AF4D9-8AC6-4E6B-9A69-0073FB094789 1 0.999984
C8752692-B977-4EF2-8BC8-B0C2F9AEB72E 1 0.999282
3D83D240-75CD-4B73-9801-C2545ACD6243 1 0.999969
84ED5714-6239-4824-B43A-65D57E68EFCF 1 0.999954
7D2EE4CA-3988-4B3E-87AB-9BEBDB47D344 1 0.999956
69C03C75-A4D1-4C84-959E-EB92FB4EE0EC 1 0.999992
18BF5FF9-AD4D-4CF7-91A1-7E6115D16E1C 1 0.999954
E55739B0-D941-4EF5-ABD0-73F24267F121 1 0.999583
04FF4993-6F87-4FFD-A471-9D67525EA305 1 0.999993
5D57D628-0471-4EE3-B7E1-CD91BDD119C0 1 0.999957
1529026B-DED5-4788-AF8F-76D1FD679ACF 1 0.999958
CF72C33A-B7A0-4D3A-80D4-E3B0F3FFE6A6 1 0.999993
468E32BA-9733-4344-B2C6-5CC9C8A2F4FA 1 0.999960
FC227789-440E-43AE-9AB9-4D7B160D22DC 1 0.999979
CD831707-882B-4770-B440-88626ADD4632 1 0.999972
9BFFCA01-34D2-4E12-B6F4-C28304B7CB2D 1 0.999989
7124839E-E9D2-4C7A-B438-9D7C0B84F2C8 1 0.999987
7D0D4882-87D3-4CAC-BC90-FAB601C61344 1 0.999992
A1B44DB3-9C04-437A-9505-6A9DCFD8FAE0 1 0.999926
170A8C72-433A-44CF-99A9-620B875A2FDE 1 0.999973
0D46F564-48CA-4972-BEA6-CD9FF92FF696 1 0.999641
19C537D0-D873-4995-B8FC-100C149D6D41 1 0.999738
5271102A-0151-449B-B5E5-C9A59058D20E 1 0.999924
E5B75197-0996-4703-A6A8-2F1D373C8A5C 1 0.999981
E1DFC02C-C2F0-4808-A0F4-EA45E7151414 1 0.999979
1B1A1F21-4A76-4E9C-A28C-402A1E3E37F5 1 0.999982
D7032BAF-4CF6-434B-8A9E-753611A39217 1 0.999788
38431417-012B-4735-AA3E-32427F222372 1 0.999992
EA27DB98-BCF1-4E61-B86E-845F2F0023D3 1 0.999941
A7E6ACA2-1C21-40C6-9E83-D26AF2682FB0 1 0.999991
7ADB0949-C932-4611-9139-B1B7273D8EA7 1 0.999932
1217BC81-18FF-46DC-9E7B-96562126533A 1 0.999988
B2086AA1-F80E-490D-B1E9-531FEF15D434 1 0.999989
09D0CB99-9D08-4B69-8960-6B39DE23CAED 1 0.999964
E7176E6C-78F1-4A51-AC5D-393A7FAA8268 1 0.999984
46919192-6AA3-41E0-9BF5-DF73F8DB0462 1 0.999825
5C157B7E-721D-4613-8717-7B8A2B1D4281 1 0.999980
465F6755-1CEF-4B64-AF16-1C5EFE403693 1 0.999989
0B903EB5-6104-4662-AAC4-447379D9B0F3 1 0.999996
F63F359F-FA95-4BC9-8F52-83E83FEA2B01 1 0.999989
619738F2-F5F2-4D1E-A669-BD15451E3944 1 0.999988
5B4A7586-8E39-4C66-9FFE-5A78273801DB 1 0.999465
F76BF067-0FD2-4791-A3C7-6E273B035CF7 1 0.999728
172EFB2B-3A5D-4A9C-AD40-D1EF0D099F11 1 0.999989
8669B633-67F0-496A-ADD2-30166015F387 1 0.997952
9F630203-8061-4DFF-9EE5-0CDD3F9CA8B6 1 0.999946
B3A0F4B9-48A1-4C22-9B68-64C3A89F8D57 1 0.999987
EA2B6C8B-9BF8-42AF-AB13-9CC7ECBCCA18 1 0.996811
93F535E9-A755-4BE2-9EBB-C850BDD82F71 1 0.999946
59637BEF-371B-4AB4-B874-C96BAFA049EE 1 0.999907
077477EF-AF36-482B-92E9-E8C59545D757 1 0.999650
B4C670D2-E8DF-47C8-86EC-648DCE5BD745 1 0.999988
4D80E047-A906-43CD-A735-A07AA4207730 1 0.998908
E3913AF6-918E-4045-96E4-3810E6463B17 1 0.999903
756AC82D-3C63-4628-9DBE-62D0B629DE80 1 0.999977
7556F9FE-A6E5-4F19-973C-9D6A84A23D12 1 0.999993
053E78A2-E9F8-41CE-AF6C-CBD47F97E3D7 1 0.999036
D881ECA3-3464-4DEA-B75A-2887D0A6116A 1 0.999980
E5A21AEB-4D1D-4DEB-B950-4CF3C8BF613B 1 0.999981
11FAFFA4-0F42-4603-A793-7227BF75FBC0 1 0.999948
688D4260-2ED8-4A95-9417-003AAF7C8D7E 1 0.999990
4470C0F1-1E53-497A-AD51-7EFB48341BC0 1 0.999983
09CC00C2-8B4C-4DE3-984A-863F75E8D1A0 1 0.999932
256F1C43-69CC-4CB5-B7FF-73673A173777 1 0.999911
03351166-DFAC-4149-88B3-B6836A9B43F4 1 0.999991
E5598C63-2652-4E71-9AFB-1FB6B70908F6 1 0.999963
88024C21-29BE-436E-879B-4DBFA27D8289 1 0.999990
5996F189-5ECC-4A1B-8B91-305460E210B3 1 0.999920
F3F46260-30D5-4693-843A-894757CAF9B1 1 0.999972
13D6E0B5-0789-4B05-899A-9F613241B414 1 0.999973
5D5CC0B1-4DDB-40C5-99FB-38FB695ABEAA 1 0.999983
BC82B9C4-D1A4-42C4-8C54-E7F25CDBBCEE 1 0.999985
0F8D4258-C488-4B57-B12D-95607539C76C 1 0.999293
348436E7-888F-48C2-96CB-DDF1300287A9 1 0.992865
2DDEFE19-949D-4928-BC5E-B2E3DD95FFA0 1 0.998881
2B1E658C-7907-484D-996C-3632F00EB613 1 0.999991
A4719ED0-9BF2-4FDF-AE1A-3A78713DA9A2 1 0.999994
56AE2BD9-2665-4605-A990-433DB3E51B7F 1 0.999994
1D3A84A9-367C-41AE-A60B-087027B2D55F 1 0.999993
C40989BE-67E4-445C-B1D8-167484841B52 1 0.999861
5949D6DF-0FCB-4018-8C9C-728C76466DC8 1 0.999980
321094F0-1E2A-4A84-95FF-BE2EC4CB5688 1 0.999978
27932BA5-F64C-425B-9BBC-90F57A9E4AE3 1 0.999880
55CC7D19-180E-49FD-949E-7C61AD8352F7 1 0.999975
BA2994C3-0400-4DAD-86C0-2FBD2F686B99 1 0.999876
1D3E743A-B85E-4172-9F1B-5F399C4A42A4 1 0.999777
50A46791-B07C-46D2-8CFA-F498346EA576 1 0.999720
14C7C31C-2397-4513-982C-1F81D6089323 1 0.999959
15BAA2BE-C835-494E-8829-9FA107B19A28 1 0.996853
CEF0211D-6E3F-4889-9AED-7AEF11B5BF67 1 0.999961
E71E2F0D-04F7-4D43-92A1-2374CD5A8635 1 0.999838
70DA3FE7-47CB-4036-B61D-B8938EAEDD49 1 0.999837
D754FEB4-E9F7-4DE6-8E93-EE3D7A74C794 1 0.999994
568E59A6-7E1C-4CCB-8457-8938CCE6DFD7 1 0.999994
5B69231B-7B7B-4913-9C74-53B58D868239 1 0.999786
7257A850-8C28-42C1-85F2-EAA9174BBD1E 1 0.999963
C729FECE-E0B9-47CF-BB78-61E261B392B0 1 0.999972
EFCE0C48-B1C8-4ED9-987B-747CFF21B296 1 0.999988
594884EA-2641-449B-818D-87BD1444E47B 1 0.999991
4426D87C-41F5-4346-A7A0-0A2A4DBB41DB 1 0.999742
A2B0251A-D5A7-45E2-9788-9885E2E6D645 1 0.999759
483174CD-597F-4A61-BAFC-B5765C485ED9 1 0.999881
5A4A955E-8C33-4989-9BAC-5A4079816426 1 0.999977
484A22EC-2ABD-4B00-AB63-31D75435AE49 1 0.994125
706A28D3-3412-4830-AE11-EDA931A6FD2B 1 0.999955
7EDE3D90-E13F-4BF2-8F14-5888F4498A4F 1 0.999107
274A493E-0B21-4AF7-9C24-B7ED691AE00E 1 0.999948
7A4D9C41-5B99-425B-A334-E6D107B50F4E 1 0.999708
D3F50465-2118-4B44-B7A6-4E7F16FD1525 1 0.999988
7346F18D-2C46-48A1-922A-0629F9049865 1 0.999991
0DF877E4-17B5-4511-A3FB-F5F6F823D231 1 0.999988
164A8FDA-CD24-4B88-91F7-716EF5A02E7C 1 0.999726
9389071A-2D15-480A-AC4B-EA40D8A4ECFD 1 0.999992
E8A3A987-5F71-4C7C-A1B5-D66EA3C3BCF0 1 0.999996
601B81B8-B107-4021-821A-E96C5984B023 1 0.999993
D9344701-38D9-4D51-B3BB-65EC3C44FE08 1 0.999838
49469B09-8D14-4DBD-A64C-682CF99B2E64 1 0.999996
26A4719B-B7A1-47E1-B369-D57354388778 1 0.999964
3B810C6B-EE3B-4A24-979C-6E1A64979F84 1 0.999841
12CF2DCD-D628-4997-B91F-B157163CE8B0 1 0.999996
9C33421E-35ED-460B-8DA6-A4CA4CEB5D72 1 0.999988
8AA33EC5-39F2-422D-AB0D-7A74B2DDC69D 1 0.999044
176BD07C-8A76-41D3-9821-6B54FE57FE8D 1 0.999981
59AC86E7-5E8D-42DF-95A9-9D9904228495 1 0.999995
840BE36A-EF09-4F75-954D-36FECC0770E1 1 0.999972
235E9742-90AF-410B-9C6B-5220D5528D29 1 0.999851
99A9F33E-39BA-49D0-9C0F-5F3E85DA2304 1 0.999993
CBFDEBE4-DCE0-406E-831B-6E051936B97B 1 0.994053
7E527F96-9B00-4B84-9028-9D3CB549E9BF 1 0.999976
7E953B56-9987-43C7-9565-0C8CFE04F738 1 0.999980
891139B1-F10F-4C93-8170-126DF78CA4AC 1 0.999958
99F7DFDC-8F13-4C00-B255-D43C228D9F4C 1 0.999992
C6732F66-2689-4200-AF04-0704A3BC6510 1 0.999945
2FE9B8AA-890D-4EFD-9CA2-DAC835825703 1 0.999980
BBCA5F22-D1A4-41C1-91D2-3975CA4D7EA5 1 0.999964
DAF18DD4-0100-4729-A76B-1923C3DD141B 1 0.999987
FF658D7C-49A0-4B34-83B2-82269B474D34 1 0.999949
0534B637-D3E2-4CF9-B657-B53420104A50 1 0.999980
3F763239-99E4-409A-80E6-3A66A8E45D73 1 0.999988
FCF81AF7-1E0E-45DD-AACF-AFF9F02A0E9F 1 0.999956
2A80E8B6-488B-407D-BD5E-7DF3F04E271E 1 0.999992
D339AA75-EEA4-4014-9642-F06C6BA3B7F7 1 0.999991
86558F94-652F-49D6-8883-8A817B2026B0 1 0.999919
425AA09C-0BD7-4156-9982-56851FE72460 1 0.999984
CC5F20CB-1034-4E75-8655-2ADEE624AF4D 1 0.999971
2869D6B7-1D4C-4743-A87E-0626BC42BB37 1 0.999986
23213864-7D4F-45BE-9D01-D62F3C414EB8 1 0.999559
815D474C-2036-4E7D-8641-0FEA5C93C464 1 0.999969
1F594C36-8B55-4116-BFC5-37C77456E9A3 1 0.999865
DAFF0291-C901-46BC-94EA-447DA5ED3327 1 0.999983
0864A637-6926-4523-86CE-E3DBF02D00C8 1 0.999830
91380E5A-5F48-45DC-A17E-CCFC8CD22537 1 0.999934
F5A0005D-3321-4CC5-A14D-20FD19C42FD3 1 0.999978
42B9D11A-AF4E-4667-9119-7814BE27766B 1 0.999960
A54CB300-F45F-4BC6-8904-C0B56DD8713A 1 0.999985
C77CD4D8-FD4A-4FD7-BE03-31EEBBCC3BA9 1 0.999741
46E55CED-E8BB-4FBA-9C85-F6A51559304D 1 0.999989
E0D4058C-B208-4733-A23C-353090A54656 1 0.999995
BE983174-028A-40BE-AE96-A8254A42AFBE 1 0.999989
7E663FFC-710F-42CB-9A52-2D1D334E7379 1 0.999803
28F8E5AE-83DA-450F-91C4-C57E3F7097B4 1 0.999964
775294C1-6FF0-4B54-9109-B70B984FB5B1 1 0.999995
440B8E18-4DB4-4DD7-852D-339AA1CCCC90 1 0.999827
1E396A20-7F09-49DE-8560-BCD80DBDF9CC 1 0.999980
D3CC77DB-28FF-4D3A-B989-BE4FD59FE4E9 1 0.999992
F5CD0B8E-E87B-444F-B661-456998BE56C6 1 0.999971
99CBA395-E18B-41B9-A02F-D0C3CA128937 1 0.999989
9A241BC3-48EF-4730-9FD5-5D054C1EBA26 1 0.999965
90A8EA7D-E961-4BD0-8F91-9C09391FC157 1 0.998049
8B3D0A63-9A41-45A0-ADDD-7B191506FC7D 1 0.999861
F3FFA2D4-6EF4-4FEA-929C-317E7273920C 1 0.999964
4F6A873A-129A-42A3-8403-D836DE961F22 1 0.999975
070B8BED-1FAE-4F78-9B1A-1A11381DC384 1 0.999948
321471CA-C049-452C-8858-DC61B5651D00 1 0.999947
D99C9F2E-89D0-46B9-8A6A-2B9526E27398 1 0.999965
CC49EDFC-A39D-434B-8B54-E568F9C676DA 1 0.999984
D7A936E7-EF63-43AD-8C57-58EF26FB63CB 1 0.999969
973048C1-8820-4B86-A417-F44DD12B8586 1 0.999976
3E8990C8-97A8-4151-8EE5-095EB26CFBF0 1 0.999989
9E2D04E6-FDF5-40C3-92C3-2DDF73F0987D 1 0.999912
D4D6D298-3F6A-4D4F-B5BD-6AF97DFE986F 1 0.999997
9ACABDE7-4D0F-490F-922A-D1730546B8EA 1 0.999961
F18BDE83-FC96-498E-8860-5C2CC605EEE1 1 0.999916
08A650B1-CB77-41F4-AF2E-8F95B96D72AB 1 0.999995
3D3200F7-FBAE-412D-9C46-83E4BF96423B 1 0.999984
74446C80-0C23-4027-B098-001666B91640 1 0.999972
5748D9FF-50D5-4A47-8AC7-5E67817EBC6B 1 0.999988
C2933855-2019-40A8-80FF-DE30B96F1E40 1 0.999887
5BDF7CBE-D768-484E-8CF0-ECAE330676D5 1 0.999987
5F808399-F76C-40D1-A0A3-F17E6208FB6A 1 0.999880
84A7B722-C906-49B4-A973-AF28D80F0CA4 1 0.999616
DAA8ECDD-990D-47AA-B564-0D20F87626C3 1 0.999521
6E207925-89AC-499A-B28D-9D5850FEC03C 1 0.999994
2F7E0C70-A5A5-4B9F-A332-8F3698F7F4D6 1 0.999886
512BA7D0-2700-40B5-BAF4-1B613110AC72 1 0.999991
57854566-23F5-46D1-B689-A468FC3AE244 1 0.999965
0C19F979-89AD-48C6-944E-622668457FAE 1 0.999953
9ED5FE8F-5C3D-4B60-BFBB-97B4F293AAAB 1 0.999997
1025245D-43CD-4D01-9B76-FBBF49099C18 1 0.999980
7D6F9E12-8C26-459C-9927-76A1E18632A4 1 0.999996
1DB09989-2993-41CC-A496-8F5D81FC7A64 1 0.999924
AE49ECC9-6C3D-4F8C-9287-569CD0DBB5AE 1 0.999888
6932DA79-1742-40C6-997F-7AD91C5618C0 1 0.999898
5F971760-776D-4B99-A448-9F64E3B93496 1 0.999987
B19C2D48-E82E-4B18-8F03-B88C42A703FA 1 0.999988
300A98DE-655F-4846-9E2B-00C928E8980C 1 0.999948
525C5F18-3B60-412D-A74D-CAA1F230AD9E 1 0.999987
5B8B7864-77FF-4921-87F6-5BE28FBF808D 1 0.999990
02875538-A685-4660-A61F-69A28F54F383 1 0.999903
F44904AB-B6F8-4C03-B915-EA0D0C78C1D7 1 0.999947
B7340FE9-33CF-4C82-82C9-70A128AB5983 1 0.999993
1CD7C46D-21A6-4CA3-9515-1299CF54B884 1 0.999994
14AB64ED-080E-48C9-B47F-175259E16479 1 0.999934
DF378732-5E3A-4009-85E3-6CBDDB9A6358 1 0.999986
81709D83-FFEF-4C63-9B2F-E86FA0041BE1 1 0.998896
A675FE11-A491-4D2B-B029-9D79AFD26782 1 0.999851
E19797E1-C14B-4AD5-81F0-9B0573FF7926 1 0.986751
B84779CF-1AC7-43BB-AC04-7C01831AE663 1 0.999992
27D6FFC9-79C4-44E4-8F20-9689BEFE0C15 1 0.999962
328CA020-6A88-485F-BBB1-3B621620739F 1 0.999992
D119E6D2-A0C9-4AB5-85BF-46AA6FBDC85F 1 0.999764
2C5D8135-C2B6-4256-8E78-2E5AB739AAFF 1 0.999995
BEA46B65-3AE5-43D6-93D3-C66CFC24ED28 1 0.999984
C2F5FBA2-6B48-492D-A0CF-83A106CAEB9B 1 0.999985
1A5C4E71-FA40-4493-902F-8FA7EB3FB948 1 0.999994
30153FDE-25CA-41B8-AE82-9CC58A240D22 1 0.999990
F76D1DBD-0461-4212-A5DA-99E4F7FCF6C9 1 0.999609
B06FF899-A2D2-406E-B66B-9320C7006CCB 1 0.998382
1F33FC5E-CFBF-4B62-AAE4-1FE24EA4B291 1 0.999987
9B2F5538-3B8B-498B-87AC-35A1A446BA16 1 0.999939
407CD871-43DE-4626-9BE1-CFD11093B7BC 1 0.999814
CCC656B3-5009-4572-B83B-4E063A2208D7 1 0.999968
CC5CDC78-A4D4-4B4D-8BA1-4AE2C9894FC8 1 0.999993
E237EBA0-5508-4BED-BDE1-84D0A9369BC6 1 0.999994
F58C4C34-EFF9-40EB-A896-26C3AE0B85CB 1 0.999985
72DF4040-FD5A-4EE8-A389-A5585CECD36E 1 0.999987
64D9F44D-5109-4617-A3F9-07CB10F0CC4D 1 0.999969
31EC7EF8-DFA0-4843-9124-EA4F13A9762D 1 0.999981
FADBBF77-95CD-42FC-8163-D25670715646 1 0.955344
D89A135E-A4A9-4BA1-96AE-CA5F1A4B67F3 1 0.999995
6A433C62-5822-46B1-A827-E7D557DDEBA3 1 0.999987
34C2F240-FB01-4367-9745-80E32ECC07DE 1 0.999908
034436AD-DAA4-45C4-9D62-60EE7F5A374C 1 0.999989
B70787F0-A3B0-41FF-BFA6-12A64DA12D19 1 0.999813
E4637A0F-0C6A-4C75-AD9E-642D794F1357 1 0.999965
6035A415-C31B-478C-8840-23E308F49F84 1 0.999990
20A6D6E0-9DCF-4AF8-B10E-822A098B83C1 1 0.999989
788D684E-E699-4CD5-AF8B-8212BEBFC23A 1 0.999989
553FAB24-BB5B-4E92-8E17-D4972E715176 1 0.999986
E86AB9EF-BEC8-4C53-B61C-B9529EC2B040 1 0.999976
9E28050E-06B7-4DB9-B3E4-3817301B1889 1 0.999898
D99E8DF5-D7A1-4B18-84D3-589C2A858606 1 0.999988
1491A397-45E5-43D1-A44A-FF4C8A4B3821 1 0.999892
F5FC9432-1D68-45D3-BC5D-5FC60E535945 1 0.999928
B25CB407-1CFB-498A-BB1F-90067FCBCFF6 1 0.999989
E989F9D2-AABC-40B9-9004-21E93A20669E 1 0.999992
2752E698-9781-4401-A452-5A987A296B27 1 0.999940
54B6B213-3409-434B-B8A7-71AACF2DB787 1 0.999944
6C37A055-655F-4AFB-BE2D-748E756C9FB7 1 0.999994
C1D9BB51-3F1E-4ADD-9C0E-60712248A2F5 1 0.999970
8C680AC6-395E-48DD-AA57-DECC6FB47C22 1 0.999995
74C91BC0-AEE7-46A8-93B9-CDB266A624FB 1 0.999990
2071B32A-7F1D-4DA5-A39B-E273D633F2FC 1 0.999992
7E2B3ADD-0FFF-47B6-9C3E-28E33664D47B 1 0.999897
0E747631-8618-4F1E-8B47-B538F6B7038B 1 0.999993
795324CB-5E0D-4005-B238-215B54C941C1 1 0.999984
7AE568C1-CE1F-438E-9D6F-47A0B2FD08F9 1 0.999971
B21FEACA-3B51-408D-AB77-B3396A67DEA2 1 0.999969
CBEE7C8B-02EA-4C3A-81A7-4342411F66E3 1 0.907971
DCD2749F-D7C6-4121-A34D-4064BB156B8D 1 0.999988
7003C671-2A76-4162-8FDA-D5933A17D628 1 0.999949
3CCEA594-6BD2-433D-A7D6-E11FDAFC7E02 1 0.999921
B5407FA5-9754-4390-AC4A-D6C817FC9C54 1 0.999874
F508D18C-4114-4EE2-BDB6-57E1AF317834 1 0.999982
F1866C91-DE56-4630-BFAF-50D1F3684843 1 0.999997
510AF8B1-6F62-458E-9298-472E58F03B17 1 0.999958
AFF1C5C5-B3DA-47E2-A233-C924D7F18D50 1 0.999979
9C4E7BDD-40D8-4308-8BC1-1CFC30D6D0A4 1 0.999992
A478D995-343F-42D5-91C4-5614DBDEEDEE 1 0.999959
AF320CDA-DC4B-4C9D-B914-8F72086B84A4 1 0.999935
373B34CC-D0FD-491F-9DF1-6DF3DF090A62 1 0.999947
A3B27D88-D028-4C40-8430-79733357A793 1 0.999992
D9A999A8-3128-4548-BA1D-4299598D1E48 1 0.999713
F06B190C-C73B-40ED-8F44-443852848538 1 0.999791
D107C345-61F0-4E87-967A-9136A4FCCD63 1 0.999990
89E20510-B36C-4B4A-8349-103281B417A8 1 0.999966
3035E6EE-0939-421E-B9EA-85FC4D3E22B1 1 0.999968
ACE97029-A129-428A-8207-72935F7D270F 1 0.999993
80C19FFC-B8B3-4D83-80D7-DECD14C51692 1 0.999987
A31A6D3D-1194-4FE7-A16A-FE9D4E499B36 1 0.999989
B770A2AE-A219-49EF-B466-B0B6422A39E2 1 0.999994
499A6B57-15A0-477D-AD86-83166D33099E 1 0.999979
8FAC4BDE-E073-40BF-81AB-060329014E03 1 0.999988
AE3DC132-96C0-46B8-A615-51E264304FC3 1 0.999995
4FD1AF50-3213-4306-8382-328712C23E65 1 0.999992
DA4BF6F1-936C-46C2-8972-E19744615F88 1 0.999994
E9109702-E911-47C1-943E-73DE4A0A4AD4 1 0.999980
0D93CE8B-B907-4F17-8A79-AD8589D78704 1 0.999982
4E372CD8-5EED-4445-90C6-7D346BC89A74 1 0.999615
E857D21D-FA09-4024-89D3-02C301E696E3 1 0.999987
F1920AC3-BD38-4583-B724-CF2CF6483D18 1 0.999996
A9D92E79-B34B-488C-A6FD-A8F27251D767 1 0.999961
2A396DA4-2837-43A8-BA0F-05251465E78D 1 0.999984
1509B9C8-0885-4529-96B0-037A3F8A234D 1 0.999989
047D83BC-10C6-40FC-AAEA-A0246B10FA15 1 0.999992
55CB2175-724C-4E41-80B7-419388B12D03 1 0.999263
6B8C8BCC-A9EF-4E61-900B-83E3CEB92921 1 0.999959
1188D9F6-D721-4DC6-8A78-BF4430766FE4 1 0.999995
BDE9AB74-83E7-40F6-92B4-7998AED16BE6 1 0.997175
4D0FB9A9-D021-4927-A3AD-113A7C5957F4 1 0.999990
5FB367BD-F35D-454C-8308-A1CE60D6BFD4 1 0.999971
18F140D7-7DB0-480F-BE4F-BD04410BE456 1 0.999960
768102EC-6DA6-4DAD-8E12-473F3A8060DD 1 0.999954
4D91BCB5-64D6-4089-9FCC-C8C1F01DFAA0 1 0.999990
A342F432-24A0-4056-92F1-33259A79460C 1 0.999934
5B11265A-5CEC-4B99-9AD0-6FCFDC6C453F 1 0.999994
2AAE9BCA-70D1-457C-B4A5-EFDC2CE5CB53 1 0.999921
08CD925A-A3F6-4FA6-9190-FB49EA549A9A 1 0.999991
2D54C334-9DDA-4939-ADD5-8C3E6C7E79EB 1 0.999903
ED6DA4DC-7F4B-4A10-890B-9F9F889B0954 1 0.999993
6A35C585-A4D1-4325-B7CB-80D01FEF5554 1 0.999992
BA26EDED-9EA9-4EB3-A9FC-E6F1D1064FBA 1 0.999992
4EF0D050-259D-4453-899D-AA750DF4878D 1 0.999991
3FEB864C-D3C4-4EBC-A339-CF49D833FC9E 1 0.999986
88539111-1F8E-408E-AF86-CABF1524D32A 1 0.999984
7F3E89D4-82A2-4992-928F-FF85BCB8591A 1 0.999995
718B9532-B1CB-4DE2-80A5-D9623C0F9B06 1 0.999975
607E0030-D39B-40A8-8A95-5CC6560A01DC 1 0.999870
C102E5E0-1709-49B2-ABFC-CF2E0C933DD7 1 0.999990
686EDA97-819B-4AA4-94A6-A33B61979B8C 1 0.999986
277CBF8A-DF16-450E-A05D-6655AC637B42 1 0.999995
B238BF5B-A90D-4487-9DD2-B7847A2BD2CD 1 0.999958
5CFD08CB-DF51-411F-88D7-6371BD10E92F 1 0.999986
7B1C3047-0A9B-46A7-B696-04F77E298DAD 1 0.999907
756CBAF5-8850-40D5-ACDB-90E11CFC9270 1 0.999950
D04F8C62-A9FC-4DBB-B9CE-9B87D24F00B0 1 0.999935
D391D0C9-DA8B-4486-B9D1-0C7E07E580C7 1 0.999939
9EEB2234-639F-4A49-A8CD-5011546D571F 1 0.999189
46F813A8-7D3A-40C5-A855-2FA507C848DA 1 0.999981
CEE78F6F-1DD7-4AA3-8EC7-129F637D1F63 1 0.999993
FDB087F0-3AF7-44EA-A164-AF9B2C53F6D4 1 0.999949
43D4ED03-58A5-47BE-A28E-D7F9DEF1401F 1 0.999989
BF493F60-6B92-4476-8290-55037947E834 1 0.999990
555B3C64-CA05-4DF2-BA38-300E0830FC29 1 0.999995
DBF6A4AF-2B0D-41F0-8363-EFCD5FA217B2 1 0.998588
4B21F9F0-467A-4532-8308-9D62EC05BD26 1 0.999910
A39CBE46-E7EA-4FCA-B497-FDAD42ECD64E 1 0.999886
B7A934FF-766A-4F69-B4B9-5E7BD8EB539E 1 0.999993
B28BAB0E-9C5F-4698-BAE7-A24CFD094FC4 1 0.999973
91B030A9-F565-40B2-8CBB-AA94C3D99323 1 0.999992
B26FFD96-49AE-4DD2-8842-52567EEAB0F5 1 0.999940
6FE46C55-2BD0-4193-B5AC-30E928F3B8A2 1 0.999956
F71322B3-B199-46CC-B93E-A0ADF1DB7704 1 0.999987
A3A87FB4-00D2-43FF-A148-C7713FA2891B 1 0.999985
43734D2C-85E3-48D9-859C-BD3F874BBEB5 1 0.999984
4A1BB4DA-5A17-4C8F-861F-813E868995D6 1 0.999975
D62955AB-FB54-4AD0-B13E-DC9692012549 1 0.999933
FC9C17A4-4082-4481-82F7-B2CCF2DAAF7B 1 0.999982
6F31DEAD-BED2-470C-9B99-B0A2B417A192 1 0.999996
0F3C7012-6257-4164-9BE7-FE8C16BF1BDF 1 0.999993
1A904CAA-4D87-4125-9AB6-61648A6252F7 1 0.999166
2F5CCEB2-F6BA-405A-A2B4-AB7E7D5D766C 1 0.999985
CFC4C265-C4E4-4E7E-B0CA-7B9D5E2CD9F5 1 0.999970
57E3415A-759B-4759-B2BB-8D496554A8A5 1 0.999972
EB1004EF-4271-4047-9238-A243FDE7B1AE 1 0.999887
6666B42C-C784-45A5-BB15-D9988C75B1DE 1 0.999992
0FE30B50-194C-48B9-B8DE-487C4759A073 1 0.999986
863891F5-5020-462E-AE88-B8F683A86832 1 0.999987
D453970D-DBC0-4D98-A365-671D302A33C4 1 0.999868
54D7B974-8FBE-4E88-AEFE-3BB254C2DE1E 1 0.999871
D71AF630-DD60-497F-8827-3E72E7A2EEE2 1 0.999973
205F2356-18C3-48B1-AA4F-08B86F8D1677 1 0.999976
60B99E77-C40C-4ED2-940E-E16A363DB051 1 0.999993
6D82A8BF-A3D8-4AD8-B938-A53870F3C1B0 1 0.999965
08A26B8D-7A38-4825-B3B6-67CA8F8D3FE0 1 0.999975
C9E72F37-1E0D-4789-B40E-F5471B168A13 1 0.999545
B8DF5572-C0B0-4F28-994E-4B240DE383B8 1 0.999992
F4DEC5F4-E813-4CB9-AFE4-3F4BB9C50C19 1 0.999857
6100D5FD-778A-46E0-A8FA-1171D5CA41F5 1 0.999944
2DAF18A4-3C2D-4B3A-9CC2-E6420CC9DEC5 1 0.999963
3D13BF5B-790D-456B-A7A1-A9823D6B0608 1 0.999930
83806125-E289-4749-92D7-33B003DBF391 1 0.999990
CA5F3FA3-A570-4DEE-B630-1B4F136BCE21 1 0.999323
15B5D894-B4F3-4FEA-AA3A-B8A118227777 1 0.999493
E336F8B9-63FE-48C9-A535-E120567EB74B 1 0.999990
C72C8B40-2D7F-41D1-8CA2-318E674C3C4E 1 0.999964
FBBC413E-1A8C-4A2A-9ACE-485549F670A7 1 0.999996
96567ADC-6CFC-4150-ACD4-9914551605C8 1 0.998673
7E513E62-0D69-4E70-829B-E005B615C2B7 1 0.999955
5C1A22AC-5D8A-4327-BA2D-136FF88E2FB1 1 0.999985
1060C020-E6E3-4590-9070-61ED153EA374 1 0.999997
7F1EBE92-5215-4D8A-80EE-2670C271BDD6 1 0.999997
249694B3-E9A2-498E-88A6-B82FBC72F370 1 0.999969
7268B261-F1ED-4ECD-BCEF-C6322010D37F 1 0.999991
08BFD924-13EB-4034-AE4D-6F08F7390659 1 0.998392
73BA335A-A4F0-4330-AC9D-96F9BBF4DCFA 1 0.999976
7F6097D5-5A12-4D53-8F4C-4A1CBF764ACE 1 0.999991
0E7C430A-EACB-4A49-AD1A-24B64DE6C424 1 0.999928
4454A447-478F-4E33-9A14-35265555443B 1 0.999993
278BC7BE-2E69-485D-B004-0A230CCB38D2 1 0.999994
3C51B6D5-D480-4C2F-B408-4091C2DE71EB 1 0.999912
CEDFEE27-39AE-4EA8-B23B-D86D34525D9A 1 0.999993
E8A5572D-1544-4DAA-87D3-015BB9F6F54C 1 0.999956
8D60A575-060D-4412-A4C3-1C43E01FBD28 1 0.999853
108E257F-91ED-45E3-A27D-641534C82E13 1 0.999934
BF43C683-48BC-46BF-B2B2-5229DBBAD856 1 0.999554
9D267DA8-299B-418D-AFF8-88A4AD02DF34 1 0.999892
39216197-E768-4E17-BFA5-271D13F0A59D 1 0.998148
1F415855-603C-4521-B027-1AB390018C75 1 0.999790
E294DA62-51FE-430A-A62F-7E27C34C65E7 1 0.999997
10D9F326-EED1-4A5D-898A-F844C4D7C884 1 0.999980
FA2FEDB9-CA12-4951-B493-27915889AFB2 1 0.999942
DC4000B3-9136-4372-BD44-7E134B0E8EE7 1 0.999976
D4EA992C-B296-4098-B15A-E70ECC8250D2 1 0.726483
7AD9B9AE-BB62-486C-9965-997D8A744317 1 0.999971
456EEA44-A1C6-4ABA-8CDA-3B8F4AB33CEA 1 0.999768
886DAFE0-5139-4C8C-A712-B212C53C2AB9 1 0.999567
F6B3B57A-3722-4240-91C6-EE59F086E64B 1 0.999991
D1C24FCC-6D5C-4AB1-BCEE-2848DFD6CF1E 1 0.999968
B48B3B77-52B6-4337-A1F3-14094ADEFA34 1 0.999899
C46FD9CA-8B75-4C4B-9E41-747D7E8D930E 1 0.999994
966D5A5C-7381-4784-802F-2BF38A1E5DDD 1 0.999987
13C94F19-106D-4EA2-A56B-36CBA345C0C3 1 0.999989
789A7AAD-90EC-4EE6-AFE8-B1EB18066344 1 0.999399
0C031408-9315-4E37-813B-4DD987B3FBAC 1 0.999987
4693BD72-7F8B-4C7F-A727-39D967CC789F 1 0.999946
BAC17B12-194B-4439-A09A-B4F1EAC5A44E 1 0.997404
84752F93-3EF0-48E0-93EC-23787A51A79F 1 0.997459
FACE6AA1-6D83-43DA-A979-7C7661F00571 1 0.999993
06F41D77-8DD7-45EA-A124-2EA23EB3186C 1 0.999990
9FC51F11-D347-4E28-BD1E-BB829DD53A4E 1 0.999976
95A9A89D-6FB1-4BD3-A9D8-37C88B9555AC 1 0.999974
2F3E769F-3115-40FA-A162-BC74FE55E97C 1 0.999314
4AAA7D17-F1DF-45A4-9A12-110AC63A2379 1 0.999918
42A51033-830B-4A85-B90E-0CB3979FFF00 1 0.990955
F2400417-E710-4301-87DE-AEE5430996AC 1 0.999976
8FFDFE95-4F83-41C9-9D68-C88A5898E472 1 0.999996
4DECBE4E-C5CD-471E-B8FD-10D6E052452C 1 0.999994
7C97A6CF-8D04-4B74-A251-CD5DB0C1665E 1 0.999603
8CF0FE1D-E164-43A2-8B24-F60107F5969E 1 0.999994
2CF2AB90-61D9-476A-8F52-D7C8D9DC23A2 1 0.999990
E06EB438-9943-411B-83E5-775B09E9B006 1 0.999976
3CFE2A60-8744-4409-A5AE-7607F2FF9593 1 0.999978
EFF12BF2-847F-466E-8C4B-A51250CCC904 1 0.999988
44ADF0C7-B03A-4B21-8EB7-121473678F22 1 0.999118
C9F32B46-DA78-4DAA-8738-3488C6B3C087 1 0.997121
46559A88-5F90-4DF6-9E06-CF596B3C1E02 1 0.999966
5CC1C40B-8C68-4762-90C1-281E4A4F733B 1 0.999992
F9E2DFDE-3FB2-4EA4-A125-4C80236D0B1D 1 0.999979
9231D817-6FBE-45B2-8DC7-64703C041726 1 0.999976
5FA2DD71-47BE-4CB1-854A-1C716DCDEB9A 1 0.999985
1401D861-E0B8-458E-B40D-BD0C6ACB1ED6 1 0.999971
AD54E130-CA00-426C-864B-96DD093BC032 1 0.999977
377929FE-8BF9-40EF-861E-31E43C3C937B 1 0.999997
7506B93B-08CE-485D-BE6E-E314BE867A2F 1 0.999988
D35B8047-32D0-4BDB-A39C-21958096F495 1 0.999984
EAA0594F-28D2-4871-B843-440D76E9A857 1 0.999985
6A27D333-E5C5-42D4-B585-50EB9F0A3A97 1 0.999964
D8C32A21-E8D8-4CAF-8877-73E5377BBA83 1 0.999960
EA5C0D11-9849-4694-8A70-21095D58AC04 1 0.999972
BC0B0743-4577-4579-8F16-5B65BC8F6DD0 1 0.999920
DDE2B93F-B46C-4D88-B41C-FC388884CD34 1 0.999971
135A9E6E-E27D-4513-94E8-4464E6EF5560 1 0.998960
9ECD41B7-89A3-41F7-92EF-00AA31928988 1 0.999944
4FF484D2-67DD-46A3-ADEB-0992248C7464 1 0.999969
B35074D9-2C88-4803-8734-FD24E60D7AE8 1 0.999994
2C50CAA8-E3A2-4527-8F2C-82366EAA6201 1 0.999976
ABDE8E22-339F-4096-9DBB-B272793AC816 1 0.999718
B2B2DB7F-83D9-4F1D-BEB8-46FB236BC47E 1 0.999922
E525BBB0-F050-4043-BA60-D7775C6F409F 1 0.999892
8F9E8A81-54C1-480B-8B56-A0C7654E5193 1 0.999994
2403926B-0513-444F-B469-5BDFBF0579EF 1 0.999980
1F40D9F7-9AD8-4B0D-B352-7D72F201B120 1 0.999931
11253A64-27A4-4667-9898-1E9310B993E2 1 0.999992
DB3CF382-1667-499C-9347-65D0C08AA59F 1 0.999968
BC6F0CDD-24AE-4340-BD44-91640B1423F2 1 0.999967
25CB73A0-7672-4E40-8D8F-9AB356CF05A6 1 0.999994
D5ECE0A7-343A-46DD-A75C-868914B099F5 1 0.999985
63FD75B4-F10A-45E1-A5E4-B280682F68E1 1 0.999434
74F197DB-42A0-4AAA-866F-5A1DE10BFCF0 1 0.999861
5F8A7F17-453B-46AF-9238-E10E2604DA5C 1 0.999990
EE523734-E1A3-46AB-BF9A-94C3070861C3 1 0.999994
6800C782-867E-453B-AD52-5D88DDA9223C 1 0.999993
D8C5A99B-3709-45B3-B685-DD3778D55FBA 1 0.999990
3ABCE4BE-3CA1-459E-87AE-F5E5B47A6845 1 0.999764
CAA6F84A-7D7A-489F-B1CE-CD368559E15F 1 0.999977
63D5A0AC-719E-4DBC-8A49-B5756D32E0F7 1 0.999982
11C4639C-B375-4EE6-BDD2-96B69D66A21F 1 0.999970
A8404869-23D7-477A-96FA-AB6D62B5AEDF 1 0.999964
71D501FB-9BB9-4B41-B5E3-2F9DD0438CB0 1 0.999967
E656E766-581F-462D-954A-84995DD898DF 1 0.999997
04DDB2EA-F615-4A09-9652-56A15C041508 1 0.999992
ED7C8C5B-AD84-4B11-B89F-01F9C14CCD26 1 0.999983
1EEBF322-FD79-4A90-B334-311034FAEC7A 1 0.999913
B7721FB8-3026-4831-BA3B-BB220B9EEF99 1 0.999989
5898B120-6124-455F-BE68-16D4699D7AF7 1 0.999991
FE1DF7C2-CEF0-470B-8995-673E653D19D2 1 0.999983
8145AF64-A43F-410D-9386-52D92C48E1CF 1 0.999985
33959B62-6C9A-424A-A2E5-C11BA7BC8C85 1 0.998696
FD185D4E-CED8-458D-B719-ACCE52A3FAB1 1 0.999991
ED7ECDEF-F07F-45E1-9965-3BBC911E1643 1 0.999941
619988A3-CAD4-4788-8FA0-457F4BA6C55C 1 0.998719
1ECF4AC3-2A00-4885-AD6F-F0E35E3BB7F2 1 0.999912
D2225579-18CE-47A4-9431-078C83289608 1 0.999983
B1A8A37F-6CE6-46CE-AFC9-6FF489F62519 1 0.999955
F0440BCA-AAB2-4D13-B589-A6F0520D0F14 1 0.999942
654D10D8-25EC-4A0F-A3AF-6A9811F9B062 1 0.999970
618B01FA-2819-438F-813B-1D3675B9C8FE 1 0.999984
4AED5171-E8E5-4012-A75C-6402B95B8674 1 0.999992
EB05E223-CE4C-4F15-A65A-E2DAE06F88C8 1 0.999980
7EA2F653-40CD-49F4-B2EC-A2753738EDB6 1 0.999942
5D723735-DCC4-4374-BE9D-11805317C433 1 0.999987
4AF1DAA5-DAC0-4F3C-B071-1B1B52E9A75B 1 0.999989
FA8DCD01-F636-40A0-A601-308FD8DA350F 1 0.999771
4F4FB76B-76AF-4FE4-AE09-5A4DFB8495CD 1 0.997507
CAADDAE1-DCD8-40A1-BACE-8FBA16BEB282 1 0.999988
2F5FB6DB-A83F-4EA7-8158-29D70FA2832F 1 0.999988
A51FE55A-B43E-4987-B8CC-5D4F2AF595BD 1 0.999991
EDE20CF5-87B1-4568-9694-AD600FE75F76 1 0.999985
42500C7F-B647-4A77-8742-C9FA7C53236E 1 0.999969
4228FF31-E0DD-4812-AB46-1978A07DA1F6 1 0.999434
4E342D25-D263-4CFD-B47F-6B355A77AC26 1 0.999996
8EB957AE-7EA3-41E8-A984-D9BCDBDC47AE 1 0.999961
627E3790-4442-4DF0-91C6-926FE0FD1C68 1 0.999990
6380DD70-09E3-45FE-B1AA-3426C7E8C5D5 1 0.999987
3E2D5A37-19FD-4E11-ACE7-D4B6F5C0F58B 1 0.999988
9B149F2E-888D-4AA3-9AE9-92CD0E242C3C 1 0.999993
9CD6EE5B-31F6-416E-943C-F922943FDF17 1 0.999905
4DEBD27A-4655-456C-A22C-57214DF6F49D 1 0.999886
0C825766-7D26-42C5-97E0-350C46BCA977 1 0.998560
93462576-6F54-4BC1-AAB3-803D27BA9182 1 0.999981
D09D64D5-3944-496F-A684-EF20A08FE7D5 1 0.999673
D792CA2F-6D60-4B84-B119-45AC5B95BC32 1 0.999952
ABCF6DBB-1BE5-4946-A204-511D6101F00E 1 0.999973
A57841F0-7E03-421E-BCF8-00D5DA97B74F 1 0.999838
1D0D851E-F4F2-43C6-AEA2-6E07FBAF0EF5 1 0.999957
09D1BAC4-A395-40B7-A08A-FC4A15974D66 1 0.999995
B4E2E295-CF25-4BC7-855C-8ED540FE1952 1 0.999958
457004C2-FC80-4E8D-A1EB-7345D9394AD2 1 0.999913
15E9E7A6-F74C-4389-86A0-30DF60B78BF8 1 0.999970
5722639C-35DE-42BA-95E9-9EA1214ABBF6 1 0.999983
7723E986-5C70-4DC4-90E9-2A430C284B2A 1 0.999996
CF86B1E0-41A4-4401-BC8E-367ADAECC129 1 0.999982
88034763-A5AE-410F-81E7-134E48B45D09 1 0.999938
807BD932-EDE6-452C-999E-7A72CEE2A670 1 0.999983
EC6B5343-803A-49C3-8A1D-F16B8FE86632 1 0.999953
86A33D9A-79F7-41F2-8E33-EA03EEE2D00A 1 0.999762
26BA0BAA-E034-4EE1-B481-3604ED74D9AC 1 0.999715
4035D27E-10FB-426B-B157-BEB074A47D3D 1 0.999966
1251F99C-3ACC-4DFF-941A-A8AAC384E54E 1 0.999988
A2EFC38A-0BD5-4D79-BCD9-73FAD0DBAECF 1 0.999988
43A11CF4-C7DC-46D5-8AAD-A705FEF9D580 1 0.999989
1F3BEBCE-448E-4EC1-BD8D-B12CF9E74CE7 1 0.999968
18314FF0-C5A7-4704-AFB5-3F92A8FA961F 1 0.999996
F1E41C52-4F7C-4852-A341-58705DAC61CA 1 0.999519
11457FA9-80C5-49F9-B33F-3857F3D80FA1 1 0.999992
C6BF6BDE-F063-4BAD-987E-F040324192E6 1 0.999986
9507B802-17F6-4B93-AC44-33590622A95D 1 0.999994
1D239252-BD49-4396-A367-A5B9D59B7BC1 1 0.999990
B1E0CD6F-95F6-4147-9FF8-0C5027043287 1 0.999884
00851C62-9A5E-4C6C-85E3-8118716D78A2 1 0.999951
7900817B-B5FA-4962-AF7F-3FAD5EB3342C 1 0.999989
D877055F-9BEE-4A18-A1CD-1C53972F026C 1 0.999982
CD5E81F7-FE71-48E7-9F8F-5D08513AEFE6 1 0.999971
ECF0296A-88E2-420A-AAC1-BA16A498BD24 1 0.999956
E0511030-40CB-4F79-BEC6-906436DA56B3 1 0.999989
2C9CE761-F341-4059-93EB-4C83CB6F9786 1 0.999997
D9AE1450-0235-44AC-A196-21D661480D15 1 0.999989
81588F83-5230-45F8-B04A-70244118AD8B 1 0.999985
94B7CA0B-2CAC-45B3-86A7-E4FCAD90D994 1 0.999977
A37C8CDA-777D-418D-BF58-6E39A59926CD 1 0.999982
10DBB7F8-BCEB-43A0-B3B5-10A3ABC8D189 1 0.999992
64C33F20-05A3-44F9-9A89-9A9A4514D9A0 1 0.999985
3543014D-214E-4778-A4E7-1BD945F28653 1 0.999899
9C8E1041-DB08-439E-9707-8DFFF2172E51 1 0.999991
D74AF46D-F981-48E3-80AC-FE89C2A8F178 1 0.999987
99A0B34F-ABD5-4507-8396-0A2E64BA7D52 1 0.999813
CB7D64C5-B8BA-46A1-BA47-3BC96D00F395 1 0.999883
006324D7-8978-4AAD-8A99-F1B88B368962 1 0.999986
888C5DD0-7C99-418F-A276-65C9A79994CF 1 0.999896
7F0B575E-718A-4C7A-B56B-CE9489D30793 1 0.999990
3EC69F74-8B8D-49CB-92E5-25515BCDB174 1 0.999938
D7CC2A99-8518-4E3B-8964-863B4B25D4D9 1 0.999337
3E6C9BEE-7F03-4F18-A5AE-4D2672B08B98 1 0.999991
8AED5B7A-E991-4B62-8B94-69E8F9344F0C 1 0.999981
15E7A7C3-9DE8-4854-AC79-13C33BB44E35 1 0.999991
FBA14DD6-EB4F-4171-97A8-8EF5A8902FE1 1 0.999986
F1012377-176F-4C22-8957-72607C2FEBDB 1 0.999995
E0342989-433E-49ED-AC2C-6800C9A5F149 1 0.999981
99301315-0120-4AFD-8111-4DDECBDD1463 1 0.999994
C311119A-3414-4170-8C68-47E4AC21C1D4 1 0.999990
DA822EC4-39CB-4CE1-8DAB-D0498C921DF1 1 0.999886
A418DFCF-A4AC-4599-9531-FFE004B854CB 1 0.999511
A133065E-6A49-4139-80C4-9E20C4588A0E 1 0.999907
8012537F-C337-4611-A4EA-B8874D67022A 1 0.999994
4FE76589-FEB8-4CE3-820C-27D6F1A25A73 1 0.999996
2B8B02CA-2529-4B95-83B3-C05046F8C103 1 0.999989
4DF33FF8-2F11-4313-879F-DCE33D4D4198 1 0.999975
C3867EC3-6593-437D-8CE2-0A7364ED4D08 1 0.999974
0F92979C-7938-480D-B385-A75D23655607 1 0.999090
318D3740-70F6-4C81-9030-E4CE300F2BBF 1 0.999969
06E39F9A-2111-4A1E-959B-9085379292FB 1 0.999867
99E860AC-6903-498A-A8A5-10B807A1A75F 1 0.999954
1DCA01DF-340F-4243-8EF2-0B863DF36B7E 1 0.999930
14D1A5A3-3EAC-4B8F-A831-DFBBF6F377BF 1 0.999991
1A0094A2-BE54-47E6-AF3A-644FDF239293 1 0.999921
05B95B98-1412-4ED1-8150-C09907DB4533 1 0.999982
F7F47963-CEFF-4A1E-9788-B2C78C2984F2 1 0.999992
4DE4CC73-8C8D-4C0C-B394-BBD0D8900D18 1 0.999884
E8BD461C-739E-44AC-B958-2529DD9F1C50 1 0.999868
E421C0C1-0452-4AC7-B607-70C5179B38ED 1 0.999980
7795F17A-3603-4F3B-82AD-1CBA0812D1A9 1 0.999995
685374E0-1AFA-4AD1-B2EB-AEA4E2B6019E 1 0.999813
9836F707-BDB7-45EB-9C23-BB936AC7B97F 1 0.999914
EC3D5AD6-C594-4683-BB36-161C91FB1D2B 1 0.999976
10A9CCFA-B5C9-46D7-924B-BE895220EA3B 1 0.999969
C15D17E3-F0D6-493A-A137-01CB96F3D496 1 0.999891
A88460AA-5A3F-432E-B405-C22AB3EF7D8A 1 0.999983
71831FB1-749F-4702-B82C-4A5107FEE3ED 1 0.999993
C9F3FC1E-6652-47B3-A486-796241475177 1 0.999987
8899D99E-0DB6-41FE-A25D-CEB87C5D864B 1 0.999964
F71068AC-5449-4D8E-9432-4614CB04627C 1 0.999982
AFE08312-D8B5-49A5-8D20-D2BA89920A6F 1 0.999883
828927E7-59A0-46B6-8E4A-12DCAD6FAC58 1 0.999974
91BF99EB-7DD8-4FBA-9E19-CD7E3B10F9D6 1 0.999994
3F2F626C-6F4F-4BC2-AEE8-EB890A30330E 1 0.999986
8397C982-6ECD-4493-8C6F-E6974789908A 1 0.999992
4D80E219-6A40-4EA5-A7E7-ED55BE67186B 1 0.999998
37CFAFCF-1B87-446B-8131-6B67C227D9FB 1 0.999995
0CDC56EE-021A-4D76-8F33-132021DD9C94 1 0.999988
F817FFCD-EB2D-491D-9A18-DD6AEF8867D8 1 0.999979
9147B09C-E051-4BCE-8EE6-3DC782FCE726 1 0.999995
54D7D5C7-4570-482E-8407-318B8E7BB91B 1 0.999996
8FE03262-C4DF-4C4E-8D31-8CF76943175F 1 0.999941
7470D8D4-2D0D-482A-9C3C-3AB49B11FE21 1 0.999593
42A33135-B13F-41E7-AF41-1AFE6FCC8C25 1 0.999987
44F3EE47-F750-4EE1-8936-16F5243787AC 1 0.999983
37D8681C-C9E8-45B6-AE17-9F412584816C 1 0.999995
E303BC52-F062-4CFA-AEF7-399777A15714 1 0.999982
ED075A30-DD86-46DD-9DA2-CF272E6F83B9 1 0.999989
FAD85F54-3018-4377-BC6E-CE68084930E6 1 0.999279
75F647AA-4C86-4454-B04E-2A83CB3923DB 1 0.999890
3770B59A-FE95-462F-8BBF-E7A00C00438A 1 0.999618
58C59B8B-49D5-4287-8306-6360033A32F6 1 0.999461
0727638D-32DD-46A5-873B-CA7056AF69CB 1 0.999987
49DE61BD-41BA-4F71-A21E-2C7D55765BCB 1 0.997303
7DB6F352-5D5C-421F-AB6B-2B7236F52FF7 1 0.999986
C9AA5E4C-5BB0-4C02-AF5E-65B14F085767 1 0.999983
BE61CDEC-D217-4CAF-A20A-7016E95D17A9 1 0.999990
C962F0F4-6D19-4507-B58D-EF6AAE81C86B 1 0.999876
82CD3184-F305-45E8-AA96-A7AFF346CE73 1 0.999864
D64CCD93-9CE9-430E-8442-4E5035F5A3A7 1 0.999991
2F110BE2-15BA-421B-9353-22F09F8439DC 1 0.999188
558A28E0-D1CF-4A74-9352-E5F381ED8FA1 1 0.999994
8EDAFE8A-23D6-4554-A685-0F1466088D67 1 0.999992
7C365CA2-DA2E-4ADA-A6AF-DD7755E19EBD 1 0.999985
65AAA300-C69F-470A-8CAA-3EB88BA436FB 1 0.999971
E4C5DAF8-0CA5-48E9-A63F-B49FFB6F1AE4 1 0.999912
E4761687-3701-48A0-92BE-93143D0BEB7A 1 0.999994
F29F2435-9599-4568-B33C-657021DB9F4C 1 0.999986
5074828A-F6DB-4287-A2D9-B8573DE3A300 1 0.999179
01042A5B-A148-4CCC-AD8A-FEC7029DCA14 1 0.999803
0A2AA1D5-B849-4953-B691-991AC93137CB 1 0.999995
5649703C-54D0-4F02-B3BD-E0ABC685D26C 1 0.999889
F9E145E7-D237-4F7E-A479-4463B2D9DA7B 1 0.999979
FD282F9F-7671-4BDC-9689-3CC1A0FCB1F3 1 0.999975
D837FD24-F490-4FEC-899E-CA503DF5F62E 1 0.999991
C3813A79-8BCC-402B-9D50-F677CEE6B684 1 0.996687
1FCCCA72-FE6A-4953-9924-30A604A139F3 1 0.999977
41D237C8-F00B-4556-ACB7-17989F72C2FD 1 0.999987
B83B2293-E932-4776-8C8B-9490B4AEDCB6 1 0.999989
C8239D65-B15F-46BB-B9A6-9C8C87B5516A 1 0.999984
29F5B10D-456F-4153-B8E9-850BEE3EA22F 1 0.999994
13F48B72-86F0-4B54-935F-DC67D4827BEB 1 0.999988
F7B2C106-2B6F-4582-8529-D53D7ECEEB91 1 0.999993
B0FC91C9-7895-4032-B11A-8491DAE9667D 1 0.999990
76933FF5-65FF-4E99-8FD0-6198E3609527 1 0.999991
9EC535D1-DC10-45E0-B346-FE4919259221 1 0.999925
A51DDE84-7D10-4A43-AD3F-D2EE7B757CB2 1 0.999993
C0A814B4-4102-47C2-B37A-B0A2CE6052FB 1 0.999817
4581E8FB-D342-4720-BC1C-4FA266B5A6B3 1 0.999964
A0667D30-6A4B-4C7E-B0F7-07DCDB33D344 1 0.999969
E5D0B285-D070-4508-BA36-77625D07C64D 1 0.999985
67EDC082-AB71-4D21-8697-72F271463F87 1 0.998158
1D95AEDF-3CFF-4FE2-921D-C8CDC7BC6FAE 1 0.999991
21161E3D-C605-4896-85F0-507D3D547F68 1 0.999928
D37F8EC3-B2AE-49CB-A2CF-E8250921A26D 1 0.999931
661FB130-CBCC-4CCD-804A-19FE3D37FA9B 1 0.999994
44C2494B-A54B-4FD7-841E-E08B68CBC1C8 1 0.999974
8D0ABA3F-3F19-42AC-87EE-ADCED75C35A0 1 0.999958
5A91003F-1B3F-4E3A-B533-F287580BB783 1 0.999975
CDEAD8FE-3178-4789-916D-42FCE68E781C 1 0.999997
8529CD87-9662-41B1-9405-30ACFDB4CAC3 1 0.999983
CFDA341F-0F23-435F-AF90-16DAC4AB8DB6 1 0.999996
D8706868-607D-4B33-8DA2-987B83C6EB49 1 0.999964
8D7FA050-635E-43F0-81AC-03DFF9393A60 1 0.999995
EC5282D4-D04B-406C-BB56-3FEDD1C55DFD 1 0.999958
514DE3F7-A67F-4EA0-BEDC-3E3D4ECFA7E2 1 0.999989
A204185C-76CE-4E14-9D4D-B1531FAFCDA4 1 0.997589
9B55978B-D9D6-44E7-AE8B-10E6CA3CCA33 1 0.999962
569271F9-A705-4397-B1D6-556753A18B14 1 0.999882
B1ED3B88-A82A-4359-99BE-D565D768E46A 1 0.999858
BA9EB97C-961F-495F-964D-AF999E4FAF48 1 0.999497
CF411010-4904-40F4-95E5-83B861FFBFB9 1 0.999997
49189B75-904E-4E8C-B695-4C9CA7CE4F97 1 0.999996
2E4A9579-08D2-41E4-BDF7-1A7D254EBA7C 1 0.999995
425A96A1-DF4B-4C35-AD4E-944A4A282CD8 1 0.999937
FFDD4FF3-8E79-4BEF-9575-5F0914F44E8D 1 0.999945
FDD36E90-84DA-4BB3-9D72-C500F3926B39 1 0.999979
DFC89980-32E1-45BC-A90B-7AD900C8172F 1 0.999976
09EA89D6-22BA-4625-A4DB-5EE6766BBD68 1 0.999975
4F0F6FE7-FBB8-4B6C-84A7-75918D4DEDBC 1 0.999902
4F575232-84CB-4C90-95F5-D6FD67FFC9D3 1 0.999994
8A72DD0F-38B1-4050-8484-FDBC37F230BC 1 0.999994
93678D05-E271-4A6B-9369-C7BA4EE25C6E 1 0.999951
A0177488-2D1D-4284-B3E4-53BEDD3FF8F2 1 0.999957
F4F78B75-863C-497C-B400-C308DE784CB8 1 0.999983
DB49BDA8-FCA4-4055-A5D1-1A6449760FEA 1 0.999982
E85E8E46-8F9F-466F-8D7D-C19F2B344D28 1 0.999965
ED4B2B34-0AA6-4BDD-9EF6-D848C6AC2217 1 0.999994
1BEF0B39-205A-46C0-8426-A46683A0653B 1 0.999876
66C2B4CB-AEB2-473E-8361-1896ADFD0476 1 0.999962
99E6F151-4F18-4ED1-B4E6-E96501F71C06 1 0.999974
B9019C27-2855-4378-B5C9-4EF90B86160F 1 0.999782
7EFE8B1E-1BB8-4209-A252-B42080E9A716 1 0.999987
E4780451-6459-46C4-B891-85D00B285EB4 1 0.999977
BF19E9F3-8885-4D16-B6A9-8278D4D004C1 1 0.999978
69088098-392F-4DCF-9E9D-E83714EAE84D 1 0.999821
D4F4415F-9C5C-454D-9A93-51AD99C9BE9B 1 0.999872
E12FFEC8-B422-43C0-8F37-30387D170985 1 0.999897
87F668CD-B0B6-4861-A095-ABCD1B42908E 1 0.999984
CC608756-5678-4E05-89CC-926B64B54F8C 1 0.999996
2F4F53D7-7529-48AC-A041-954C7D63073A 1 0.999326
54594A4D-B53F-4C5E-9DD8-0FFA86E15654 1 0.999992
3D523828-4A96-4FE3-A109-52366689CE90 1 0.999982
56E38E58-EC42-4DFB-9715-83E43034538E 1 0.999945
E21FFC51-236A-4895-B15A-ED83A84F1A1D 1 0.999876
0D6F47B3-A3FA-4998-B5A7-501A2E0F9010 1 0.999993
1AD5F9ED-1125-457F-A7F3-4D02201FA81F 1 0.999931
6980451A-75D9-4A63-B350-350DC573132C 1 0.999994
6D74D059-B005-4D34-B920-F504D4425451 1 0.999977
429766F5-B38E-4AFF-B1A2-9C1A8E2091B0 1 0.999953
30FADD6E-9B07-4AF0-9966-8B3E417E0584 1 0.999798
38588EF5-2362-4EDD-9968-CB91072E500B 1 0.999951
B19B0978-5B47-4284-9B1C-E1412087F65D 1 0.999978
733D9A41-3561-44B9-8875-5BB03252067F 1 0.999977
D4C62083-D458-47EB-B0CF-9D2C85846E23 1 0.999994
1F185BE3-573E-4E79-AC6F-B6718C5A6029 1 0.999987
1462B056-D754-477D-A39B-4E17ADB3623E 1 0.999608
ACAF467D-7748-46A4-B157-7DD0285FE02E 1 0.999942
4E3BC8A5-8065-465B-A662-16AA65209252 1 0.999955
7581A21C-D7D2-4FA0-8B49-8F02333F696A 1 0.999972
0761FB96-5F69-414D-8518-BBAAE68FA261 1 0.999980
6C8D90B8-F80C-4611-80BE-4E2D1A8C66FD 1 0.999987
051DC143-497C-4768-BB10-D3D28DD692BA 1 0.999832
06F9FBB0-4A53-4F33-A96C-EB27BE769562 1 0.999966
A4A41E48-B4C8-4481-A2FB-831A63E8D9AA 1 0.999989
1B98958D-66BF-4400-BFE0-5FAA951694D9 1 0.999567
0A39EE2D-71F4-424C-87D2-473B73294546 1 0.999997
C0C7B92F-DD8F-45F0-8F06-B336D9204CED 1 0.999972
EEFF2431-3C0E-4687-AD61-45978F289164 1 0.999958
291CB5F9-981C-49F7-B578-1955F3F97230 1 0.999989
49DC6C3B-4C67-41A3-848D-1F8B51814D3A 1 0.999940
067BA0A7-2073-4DDE-9825-8B707327ED02 1 0.999947
5A910FF4-B5AA-4673-8FE5-0DB14C6060BD 1 0.999972
AD07FF36-6A04-48CA-9B90-771F2DA0E1F1 1 0.999970
D58D2DAF-CB6C-4624-95B9-34982B889AEB 1 0.999568
665788E0-87AA-4951-A3F0-A4F1627926C0 1 0.999980
4193A831-3994-49F1-BE3B-DDF4CBCD879F 1 0.999994
96F94A25-DB18-4642-BA96-C72969638194 1 0.999909
4A56C6B8-E1E5-41CE-A568-A6A4408C4FA2 1 0.999952
E8482014-9C10-4256-AF8C-816247DBB4B1 1 0.999986
0CB1DB80-0255-46DF-8054-B98330AE589D 1 0.999982
17948D54-098F-4124-B9CE-B4CCAE812390 1 0.998911
9429A154-775B-45B7-A0D6-C9F44CB5FB6C 1 0.999966
38E9F1A3-EDDE-49D0-BADE-F86985E572C7 1 0.999990
31D3E67A-9EAF-4A05-BEDD-11284EFED682 1 0.999987
890D2F4B-0238-43E6-B809-1CEDF5BA6D4D 1 0.999991
FD111874-10D6-4954-9A79-EB15CE1F8135 1 0.999991
DBD99E66-B033-4B8B-984D-2C003D0C8641 1 0.999988
556DD94C-C814-4595-82AD-0E4217D9CEB5 1 0.999992
3154E552-04B6-46FF-9FA3-C3A5EF1E0BA2 1 0.999965
1AB6301B-58B4-4B77-A33D-64A4DC04A776 1 0.999968
9EB1798D-EE60-40FA-B648-CEF3D983C498 1 0.999958
F415D434-DFED-461A-8D38-42797F4C4B20 1 0.999974
FA86F96C-FEB3-47BB-AD10-4E5B0638BDDA 1 0.999964
D6100AD7-7092-49AF-BD46-AD4118479A30 1 0.999959
91BFB165-A204-4F64-B9AD-B7C602C84BCF 1 0.999905
0ACF5851-E6C4-4EF7-85F9-D71A469A2ADE 1 0.999996
9DF51BEA-5DFB-4F0B-9363-4CBF4FCC52E8 1 0.999909
BA96CA73-5361-444A-841D-E40A6EF0F82E 1 0.999856
974E4ECB-8F8E-4747-9B07-C9C51ED016B8 1 0.999996
9E0A9129-BE10-4BE1-9A56-55498A628E68 1 0.999985
C960D0FF-1FF4-4EFC-A498-D654422D08EC 1 0.999993
7F4D9718-C24E-45ED-93A1-790192CA9226 1 0.999972
CBA81988-BB4B-4895-9DCA-1C781E1C6A27 1 0.999956
6C07D905-39B3-423E-984F-8E5AD2FF5B04 1 0.999943
AE61D46E-8254-4865-98BA-9CAC40F06899 1 0.999986
0B83F01E-02B4-4F0C-BB76-E4DD8325A504 1 0.999858
F857AAE0-62C8-49FD-BAD7-DCA3544FE4CA 1 0.999991
58E7B383-9BFD-4E11-903B-C0E81C531F10 1 0.999978
AA05D075-69DA-4317-8EFB-C50327AFE3A8 1 0.999980
6B48481F-1B49-4790-A272-73C5908A20C4 1 0.999925
F5E28E90-129E-4B50-8A16-D947CAF850C9 1 0.999897
383E64CD-5418-4818-ACE0-751EB5A21438 1 0.999984
ED31A2F2-A951-4A0F-B84E-CDF9340ECF39 1 0.999991
0A9143DD-A612-4DD6-899E-A2BB9B37B8C7 1 0.999995
623B5446-2160-470F-A0EE-124D2A63349A 1 0.999497
0C2D015A-D1B7-4CC0-B762-B2E4E6A3C96D 1 0.999991
DF702C7D-6146-475E-A980-159BDC100BB0 1 0.999580
6F0EF794-C69A-4F2A-87A1-D9E8DAAAD9CC 1 0.999970
C1553356-0886-49B1-B611-6D85D281D0EF 1 0.999974
915AC62C-051F-4C07-B801-C8D5F65A4C9D 1 0.999987
DC6319AF-C9F8-4D94-90D1-1446D77219AB 1 0.999971
F2918FB3-098C-427D-AAB8-68D1991982F4 1 0.999991
76A6E5F1-0B20-4A06-BFC3-77873894CE9D 1 0.999980
8924A156-9748-4920-8282-B6B54F52CC45 1 0.999857
D33F03CD-170C-4849-84BF-5F4548E06710 1 0.999986
2BC6306E-1D5E-4CAE-B535-CD4B94D84564 1 0.999964
9284E031-9069-4008-BB75-99097C1D9FC2 1 0.999964
48A95546-6454-42CB-B216-D24258FDF1BC 1 0.999886
C97D6C95-3386-4314-8287-B23C1E7FC371 1 0.999896
E07D4620-62E0-4ACD-8E15-9A91D26D51DE 1 0.999985
85875C88-3CB4-49AE-ACF5-C4EC47E55BB7 1 0.999959
4C55CE9F-CC13-488B-996D-FD70D7E7E85E 1 0.999989
18DBD8D3-A4AA-4D43-885B-5D5F91DEF2D0 1 0.999975
83A3543E-1860-4730-914A-41DD11F5CFFA 1 0.999924
B281AFB1-FB68-48DB-ADFC-060B0CB7DCC4 1 0.999850
BFB00C1E-CA6D-483A-A01C-1096AA8CF3B8 1 0.999719
A05596F7-8FFC-4A02-9E0F-19D2ECABAE13 1 0.999977
1FADC076-007F-4984-9FB2-7F13691C0A1F 1 0.999748
D6D1EAE0-BB9D-40B8-878F-3D3E9782E5F7 1 0.999996
198E0B1A-C50D-4F0A-8214-0296DE02BFE4 1 0.999932
68645A19-A4E1-4EC6-A624-9A582138F666 1 0.997776
8E2D7B45-DA75-4316-9C87-144AF77CBF97 1 0.999732
AD93051A-2060-4483-BAA7-ADD1965FCDC8 1 0.999986
B9A29234-4DE3-4FCA-96FE-642D27B11DBE 1 0.999740
B158AFE4-B979-4BC0-B1BB-5610D2839A0E 1 0.999984
0329E616-CBAD-48F0-8665-26F6EE96908C 1 0.999958
5AE967B3-29D3-4D98-BAF5-7A0E9A22659C 1 0.999974
929FEA3E-BFF6-4C2F-A418-E5EE6EF7FA26 1 0.999607
BF29938E-DECD-44FD-827D-CC19DF00B05C 1 0.999954
A7D87E72-70F4-47DD-AD7F-3166A38AC6C6 1 0.999740
99804F1C-E787-40C7-9BC2-EEBAD983DE61 1 0.999228
E2AD3F6B-29E7-4845-B3CB-E664AA34B3CD 1 0.999955
AFCB206C-2AFD-420B-B6F1-4176E9D0F152 1 0.999964
A660D099-4841-489D-90E6-24A1EFDA752A 1 0.999989
AE3304F5-3468-47D5-BE72-ED20D563E86B 1 0.999992
A2FC9051-FF93-4B86-8B17-D5FAE6918C76 1 0.999465
F1AAB254-B1E7-44D2-8922-4424CCB0DB33 1 0.999521
B39E7A8F-906E-43CE-93B7-767EBD21DBF8 1 0.999994
792095DD-F3CD-47BF-AABC-21AF49EBD93A 1 0.999906
C57E2D79-183A-44A7-A777-70AD1A648E74 1 0.999943
8682A12B-7D3F-416C-B157-F560CD7921AA 1 0.999956
FE2AEA05-90CA-43FC-9F24-72BCC1AA9ED8 1 0.999977
0E194228-FDA1-4472-9195-979A0FF48B26 1 0.999987
637F87A1-85F3-4A75-B831-165999F266F5 1 0.999879
7BD3D7A0-1C4D-48BA-BBD4-AD16419706E1 1 0.999973
9117A6FE-61E2-4C4C-91ED-917B69E303B4 1 0.999866
F777AE19-94E6-4D57-A88B-8DB4861E790F 1 0.997573
D38D5A4B-A513-419D-895A-6A1F5C8D9864 1 0.999971
88B5024A-950B-472D-B7B9-57DA8CAEF3E3 1 0.999972
EE89E70D-32DE-4C5B-99A1-5822586E19B2 1 0.999990
FB02AD4A-FD54-4F1C-BD37-4CAE35D87562 1 0.999982
4560871D-E340-43EF-98F9-896735E8A723 1 0.999981
36009129-15D1-4765-A999-963DA93E34B8 1 0.999756
05949F25-FE4F-49F7-A9EF-818C99AB59D5 1 0.999983
8A7C40A9-D90B-4B4B-B050-D6597E05F64C 1 0.999990
1A646BB6-8DBE-4295-86EA-A2D0FAD7C95A 1 0.999909
EC89F536-64C9-4E28-89A3-32D519B20C6E 1 0.999991
78DED32C-6F26-4B8C-BE80-130769DE4ACF 1 0.999975
5BF90EDE-49B2-4041-A17E-B5568F4ADA94 1 0.999950
C20C0323-E7FF-4240-943B-E6ED0682D87B 1 0.999993
F0FBBB34-16EE-4E67-A70D-0CDDC92FE257 1 0.999915
475E2E0E-B92D-4470-8544-2EEB64CF8F2B 1 0.999980
E28CF943-3F1B-4C89-9EA5-F735F986B826 1 0.999986
617C1EDF-12BB-4F79-B155-01C874DE04E1 1 0.999990
F67920F8-FC94-4798-9D6D-9D9011BF76FC 1 0.999928
0FD79F53-21D2-4707-9B91-036FF2F8E50C 1 0.999991
2206C8A1-C3A4-43C6-8D71-6FBEEA6DDB61 1 0.999963
08EFFE3B-6464-4F88-A53D-59310F93BA90 1 0.995856
858684B5-BE5C-488D-BE17-4C378979DEB7 1 0.999924
4229D3CC-775D-4540-9A33-00B91F3C2695 1 0.999996
F3F5988D-2663-4BCB-8DC6-8F4677540120 1 0.999982
E20338DA-182D-4236-9EB0-290D589AC212 1 0.999983
385201F4-8643-45B7-A328-59E0864B0D88 1 0.999876
F01024FA-14CB-4087-8625-C800A4DACC28 1 0.999993
B3113F2A-D33E-4607-BE5E-517E60D90D8B 1 0.999997
0630B46D-2790-4F8A-8165-D95B2140F54C 1 0.999979
18B5221E-B1E8-4E97-AD23-E4FED1D31F36 1 0.999994
EBC9A500-B2B1-4E9B-906D-AD323F44DF59 1 0.999931
B1693AFA-A617-4B4A-A37D-9A72719E5D5F 1 0.895634
439F0C7A-A096-4229-A198-4DF2F97D25C3 1 0.999984
CAE8A45B-F69E-4738-9CC4-4A2AD68F1829 1 0.999980
6A4BD753-D3E7-45AC-9755-BDDCA33D48C3 1 0.999752
A284ED01-AEBC-4B71-ADDB-B5B5FA908D26 1 0.999994
F0492B99-8363-4B94-B2A2-B55E080C1634 1 0.999997
78894C3E-889F-46D7-8064-B8671615EFF5 1 0.999801
B336699E-9888-434D-B642-1466122C4B9C 1 0.999980
90BA379B-6E44-4237-B127-8E4EBE13D100 1 0.999975
ABB73E2D-C6AC-41FB-AB25-0B29475FB614 1 0.999995
C075E790-EC00-48D2-A692-9A2D6CECEA90 1 0.999995
2C6EC8D9-B5AA-4DB7-8DE3-84092C1ABD92 1 0.999982
9A432923-C837-4B33-847E-21A53F76D743 1 0.999975
97926114-147C-4B8A-A35D-98A2B243D613 1 0.999941
155D4AC2-172C-4EDB-B881-92D443916045 1 0.999799
731C6D6C-0E08-44C5-AC6D-A32EB7E350F9 1 0.999947
FDA550AE-2164-4221-A340-5AEEBFCEB0DE 1 0.999975
80BCD17E-DEBE-4E1F-B79A-F0505FF4EDDD 1 0.999762
3D06BC23-424D-4952-90F0-2736C62EBCBC 1 0.999991
E066AEFF-3BAE-4315-94CA-9F5BDAEC222D 1 0.999974
A41CF976-E6EE-4443-B96D-CE74792C6B8F 1 0.999989
C724160C-B011-4BF9-8C85-0B329A255D23 1 0.999959
8FD41265-4F0C-4076-982C-CF8860A3F7B7 1 0.999910
727674C8-1928-4452-B929-ECCEF4CE1922 1 0.001017
45270DB6-52E8-4380-8F97-630A0B4C6857 1 0.999945
12086349-F729-43B1-AE55-C1712AE7CBDB 1 0.999954
F574249D-19BD-43EB-BC2E-E9010C091DD9 1 0.999919
FE5B46F9-091E-4E1F-91DD-DD2C4C270AC9 1 0.999977
DB6A5168-FD84-434D-B2B1-D0C3D4C74C04 1 0.999976
EBE12558-456F-4309-BF99-0E139D8117A7 1 0.999991
C88CD13B-669A-4FE6-8CF5-3D19AE4B9636 1 0.999965
E95EFCA7-A389-48F3-A05F-D3A642BC25CD 1 0.999990
7197A0D4-2684-4AAA-8513-85AB528EBE93 1 0.999990
F46DB69C-99F9-4B85-9C5F-83A602D17647 1 0.998847
3BB71AEB-A427-4F9D-8691-E913DF81E35B 1 0.999956
311EEAFC-3178-4263-9B6C-2F7E5ED08990 1 0.999812
F9667D97-FCE0-4D73-8BD7-F6374FDFC08F 1 0.999978
3E75DF26-0300-46ED-B0D6-EFFD7A8BFB0B 1 0.999931
563FFD8D-B741-4D36-89AF-E7A59F8D494A 1 0.999916
8320B345-D122-4346-8B4F-B29ED9B239A2 1 0.999986
733FD182-77D1-46C6-A7EF-308ED203E024 1 0.999960
E99B460A-8B61-4C20-9308-ECA36A1051D5 1 0.999990
F0B9B2CD-CEB6-4E3B-B170-5A45906953D5 1 0.999788
C1DB12D7-F7D5-401C-92C0-5CA80FA507F1 1 0.999989
ECE0B235-BA05-4EFF-98B7-E9E528D6B0A2 1 0.999964
8E714534-21E8-48C1-938F-BF4208D9F124 1 0.999180
08FB4FA5-7DA4-43E3-90AB-F4BAC2721A11 1 0.999993
C89046A2-36AC-4F90-AE3D-A487A173465F 1 0.999927
525D33AA-E0C0-4077-AC7D-3B5F974C4A55 1 0.999957
6123244B-CC2B-403A-86A1-13E21A5602D4 1 0.999985
8F531433-EACD-4217-9563-0ABAC1C81658 1 0.999557
4860E6F4-0DFE-49BE-ABB5-C3722B2844A2 1 0.998860
CA90E7F2-70BE-4266-82F4-E579E42008F9 1 0.989579
3432FCA2-5F9A-4DA7-9631-69A9BF320D9B 1 0.999914
0A19FA76-272D-4E7C-AC22-89F75F4898C4 1 0.999980
B6F6B7E3-129E-4774-B9DF-56B0A3C18A33 1 0.999982
BCA72A6A-ED67-4DF4-95EE-1595B8F361A6 1 0.999994
C2FD17F4-8083-47EB-8008-FD0480B21192 1 0.999986
D0CD2099-9211-4C8E-9B22-B525D76422A5 1 0.999991
BB5BE430-075E-4237-A58D-C79741595668 1 0.999937
B4C9B52C-58AC-4D5E-BBB4-751889C7DCE5 1 0.999988
5B8BCF5A-EF6C-4F41-8D92-29D0DA76925D 1 0.999967
41BA4B23-D467-417B-9642-9C7260005EC6 1 0.999796
E3ACEAB4-37FB-4DFF-A3AC-F45E9650D9A5 1 0.999831
17EB4DD4-BEDC-4B15-88D2-0183D68E4BC9 1 0.999973
C29B4A3B-ACF7-47E4-B2D4-492B17C6E5C6 1 0.999959
4406D8C5-0E6D-4A94-B259-7260D5998685 1 0.999993
1A354B0C-DF56-4565-92DC-EBB96406F47F 1 0.999983
0E40452D-1591-49B4-B814-5A9295ED4FD3 1 0.999786
92C3C460-5B20-4DA4-BCE5-7E274EC63B2E 1 0.999996
C5D115C7-8BE9-4FBA-A4B7-81476F62FBD7 1 0.999975
CDE1DD95-0AE7-4415-A6E0-6254B7063B24 1 0.999986
1889769A-391B-40A4-ABC1-881CC77E2F90 1 0.999876
19EDC093-E028-4982-82F8-6B73219B793F 1 0.999985
DA1F4AC6-9F84-46C0-9961-BBC8F9A73B23 1 0.999959
DCEA7A58-AE5F-461F-BA10-4B30854C39C7 1 0.999852
A5610022-EA54-4075-B3B9-527921DB5629 1 0.999963
C3E8E380-2DDE-4109-8BFD-9484EF2980B0 1 0.999903
3ECADBAB-0FA8-4422-9DB1-0B24DD61765D 1 0.999990
760027AE-127E-4D82-B390-D8E107B73ED5 1 0.999980
C293460C-C014-4CD5-9018-F5804FC4CBE6 1 0.999963
6E07BDEF-56C7-4EF3-B3B3-ED68D2FF6B46 1 0.999845
6DB5E514-AF16-4C66-A06D-70605CC62849 1 0.999988
4BF05791-7A81-4B63-B4B0-E1A1890A71D4 1 0.999992
390D1827-81A7-4F67-8C43-7E9823A88C1E 1 0.999987
592F4F57-68CF-4748-A6AB-7001840900EA 1 0.999953
1CB5072A-CD9C-4B49-88C2-A688DDD8F501 1 0.999945
2F2079C1-296F-4E9F-B656-85987DC9274E 1 0.999967
68BC9C5E-6B3A-4175-B5CD-4364D0B19C6B 1 0.999992
CF0D819A-758C-428E-A9CB-737BCFF4E972 1 0.999028
DE8D1712-1771-4574-98E4-7E28E1E779A8 1 0.999947
329DD4F6-19BB-41B9-A3D2-5006352ABCFE 1 0.995099
56EBB38F-D01C-4A00-8B79-92A2C928A80B 1 0.999995
F4D40A4C-2DB6-4DE5-AAA0-F379170E42C6 1 0.999987
D8309190-C9EB-42ED-9405-54BDC9639FE4 1 0.999704
9049E9A3-6833-469B-A77C-5C806B8DFD88 1 0.999945
BA3F1F70-BE60-4C4A-BBEA-D5B6E1AAEE58 1 0.999622
D0C18AE5-BC77-4328-91D4-C39CC8A51210 1 0.999997
8145C44D-6CD6-4E72-8CCD-54AD1A33E101 1 0.999990
621B2AA1-0FA8-4124-800A-1D3BF0486E7C 1 0.999848
A817BFD0-C87E-4161-ADCF-3995777B3EBC 1 0.999551
CD5883CE-2228-444C-8F44-31756CE2AEC8 1 0.999775
E8B6FE10-3D8A-462F-9FFC-ED4CBCC4158E 1 0.999933
BC77A7DB-593E-459C-9E69-FF1D452AD2D3 1 0.999972
BF7507C5-3AED-4B81-9C5E-A660AE40F47C 1 0.999990
EA6E311C-F8EA-4FC6-9923-79E73F3EFAAF 1 0.999948
22B50E3F-7F18-4EAF-91AD-5731672DB2A3 1 0.999985
86199451-6A22-4B47-83CF-1EAE00410BAD 1 0.999807
69C9DF49-DDCA-46DE-882A-5F5D81B12AD1 1 0.999991
35F0E75C-1181-4DD8-814F-73EF4A7CFF2D 1 0.999984
6ACB8D75-3028-40A6-9E6C-A9DAC148E6DD 1 0.999993
C7B21696-2626-4825-84E6-F5208B6EC130 1 0.999983
B9811122-B1FF-479D-8B1F-EE7528FFFD09 1 0.999945
BFBB53BD-2F37-4448-A05F-A4E641B0A538 1 0.999957
F8FE57F5-D147-45CF-8DB7-851EDDD6F96E 1 0.999750
41C81ECB-9EE0-48D6-B8E7-41F48838C14B 1 0.999996
1D07AEBF-E456-49C5-B55F-ED48AC996A48 1 0.999961
F9D1E451-0F02-4373-95D4-6D544B6FFF26 1 0.999968
9F6FE0D3-2E75-4841-9EC3-89FD9A757C4F 1 0.999977
0304B90B-A231-4EFB-AB75-4385E2382576 1 0.999958
B508B6DC-7CAC-4754-A693-DC5C9E379F7D 1 0.999956
F57C98FC-046C-454E-8B34-09F69D2B712E 1 0.999965
B8E60D3A-32D6-4293-BC10-349F6A04B8EA 1 0.999824
CC3B2839-F4F8-4A3D-B5B7-FE456F4F483E 1 0.999979
DDC279A6-BC84-4F5E-B44B-4FD43732E5C8 1 0.999977
A6EB994D-AC3B-4838-91B6-365E22ED3815 1 0.999995
921C5D8F-AF7B-4A96-B772-00CF5C5911D9 1 0.910845
75094E86-25D0-4A8A-BB10-6BBBF3D05F47 1 0.999993
069220C0-060F-45A4-B43E-C65F6CD13F4F 1 0.999988
DB1B9EB4-B53E-4236-873B-40014F3C41E1 1 0.999941
29C0CD79-A7E2-452E-A5DA-5920BB8A3252 1 0.999986
94284900-1818-4FFE-9430-792E07C9439F 1 0.999997
4422D25D-6A3F-4818-8BB2-5A7C1C1442D9 1 0.999990
900D6BAA-41F9-46A2-B928-91333B4261CE 1 0.999969
4BFD7D96-503D-4681-B9F3-C8C8FDA18B9F 1 0.999436
34CDDBE3-7B52-4491-8FFB-BF06A164F93B 1 0.997096
4B7DCDE3-A0DC-40B7-8793-1222087A9207 1 0.999450
98E42F74-142B-411A-9ADE-1E3AE380A702 1 0.996606
E421BE77-D73E-485B-8830-C751B51423C9 1 0.999990
445054E1-4F63-448E-A1B8-55ACFC0E6BCE 1 0.999985
271D5295-FD21-4F48-8BB0-E8B6D8ECAFFF 1 0.999958
5F3A9472-4775-4CB3-A75B-923FFF0784C9 1 0.993591
4BF64363-44AC-483E-A53B-27542125B63D 1 0.999988
279E70BE-2A4B-4219-B0DE-A26CBBA565CB 1 0.999994
ED3E34B8-CC13-4BEA-BD6D-7537763DF2B6 1 0.999801
69D56719-0AF0-4A63-90B8-3D26C0AEC5D4 1 0.999982
D332E35C-C460-4468-B77A-5B0CCAB5A15E 1 0.999938
B359EE5A-6E0C-4562-94B6-6CC2EB15F661 1 0.999982
868AABA3-540C-409A-BA16-AC3B84A6905A 1 0.999884
400E118E-BB13-49DA-B046-E07A84E252B7 1 0.999987
E379F238-EAE1-4FA8-B38C-86413FE4FAD2 1 0.999962
51EE34D3-D26F-4278-AE9A-100BFCAE0D7C 1 0.999994
DC7A66A8-3B30-460C-A964-6DF19C2D06BC 1 0.999984
A78010BE-5D4E-4F3A-94FE-C2A6CC4DFC65 1 0.999973
B5E3DD3E-D509-4D6B-89CA-AFB45D46E42A 1 0.999990
73952E5B-568B-4742-AF02-A9DE6B60B9AA 1 0.999991
5AD435D5-4ED9-4854-994E-813E9E091847 1 0.999985
E58A0DA6-1223-4555-9D50-C04438C2541C 1 0.999983
C5F318AC-8346-4465-ABD8-8AE50BC33393 1 0.999996
81717FE1-C0AB-4DFC-B5E9-809516C991EE 1 0.999956
DA69C8C0-E0A2-453C-A6F1-F360EDBCD00D 1 0.999994
F5A4E28A-2846-475E-802A-3B2B99175F9A 1 0.999948
C4F13D09-B93D-470E-84BD-B6DD24F4D32B 1 0.999948
6C64E161-764E-40CD-8579-9E96BDD587CB 1 0.999965
E1D53DF2-4F60-433F-8F86-EA1CA60266DA 1 0.999992
4C21178D-0622-4EF7-B950-530BFC05DAAA 1 0.999950
433221AF-7353-4300-A441-C33397706372 1 0.999992
3415D045-0529-45C2-995E-D848995E1EDB 1 0.999946
EBDA42E7-873E-4202-BBC8-6DE8A088FA1A 1 0.999692
D4ECE1F8-C610-4606-96A1-080A530ED702 1 0.999974
9B5BD07F-C242-4E1F-A1F5-BBE9F87F068C 1 0.999408
1D8F5142-27FC-4FC4-920C-15EE0C6DC234 1 0.975011
0392F388-936F-4E7B-83D4-F736B98C92EC 1 0.999956
C29EF2D8-B265-42A6-9176-49D8A490AD63 1 0.999992
78C2EB48-73C2-4282-B117-C5D723D62B5F 1 0.999886
DFC20DB8-8845-4FC9-B179-D242CE3A1BC6 1 0.999985
EE8635F4-C5E4-43DB-A556-EC7E40A671F6 1 0.999902
4B2B05A7-2275-4A5C-8342-763E7462C7B5 1 0.999980
01F48F01-57CE-428F-8430-C11578BB06CB 1 0.999994
121DB6CE-5F84-494B-97F1-7498775FAAFD 1 0.999984
E7166164-5D51-4EF0-8649-3A0E49310505 1 0.999985
1BEAF675-3F37-4424-ADC7-D623D15BCC33 1 0.999966
B29B2D49-1AA8-4AF9-83D1-778DDC375807 1 0.999931
06339679-69CF-4C3C-A1DF-5C72EF26FD51 1 0.999989
FFFD8F0A-1BF9-4439-900D-728ADCB46562 1 0.999955
E257EEBF-4215-4E72-ABD0-9B6DB231A362 1 0.999989
E3B7F54C-8F37-45DC-B238-146AED1B6803 1 0.931637
326F4F9A-41F7-4F9E-B364-161B03CEA2B9 1 0.999951
6116AC38-C35C-4AB9-BDA4-72C8618054D1 1 0.999956
EB3BCE21-0CB6-4896-A709-99D86D63BD2B 1 0.999964
94E17936-2FD7-45B7-8AD3-A5FA5B00BA6F 1 0.999970
CB767957-DABD-4D81-91BE-0D4752894E26 1 0.999965
45333CCA-AB4A-4AB3-BCD9-212DFDDA1172 1 0.999963
3CC0BBDA-3B7D-46C3-8783-9E2F28987028 1 0.999712
40D2783E-2055-4B5A-A129-277A2C9A011D 1 0.999990
2737D114-BD77-4830-A5E6-D95904C337AC 1 0.999983
6D3517FE-5A4B-412A-8B89-C2F59EFE47CC 1 0.999978
C3E15975-3DD8-4710-857A-C488346C93AC 1 0.999971
114B5B70-661B-4B87-AC31-614AA9736FF6 1 0.999981
C86D72DF-43C5-43F3-88F4-1CD20685F35A 1 0.999766
7F7364AF-7F76-4721-952E-1203B427DE91 1 0.999863
96140EDA-8360-402F-9358-6945B2ED36F0 1 0.999960
465C8C26-926A-45A6-8BE8-61E7CA25F5A4 1 0.998845
4ED2AA69-FEEB-4101-87A9-1D0C0097433C 1 0.999981
1ADCAD4C-84A4-4C57-9082-72F941A768BD 1 0.999995
A97F7D67-1197-4172-99AB-A5F226C34442 1 0.999901
7B2B298B-879E-4E12-971D-8D1FF897E042 1 0.999964
D86B28DE-85C4-4AC3-8266-2F709CD13D95 1 0.999647
5B78CAB5-131C-49DE-B502-E15E20654F44 1 0.999974
87A03570-C3B2-4DBE-981C-0F2FE33DAEE7 1 0.999996
6CA1D25F-5354-430D-996F-D7CC803FCC74 1 0.999973
7E197914-EE4A-431F-954C-3964FF7B3291 1 0.999994
F6B943EE-579E-4C6F-9409-990404E01293 1 0.999746
F379B746-89A2-46C9-9954-5C4A4B62F327 1 0.999735
16A723E3-0581-4E59-A488-77E207631254 1 0.999988
C4E2C73F-26DC-434E-BD40-2FC41BDA231E 1 0.999940
2C931694-00C5-4988-A2E2-09707D99FA65 1 0.999934
DB5DB48D-098C-4B3E-AA6F-5E55A11F6AF8 1 0.999951
D09B190F-2102-471A-B615-0EA95D9BC085 1 0.999984
F82690EA-9389-4DFE-A317-BEA68D8B282E 1 0.999987
3006F5D9-D10B-4A9F-9426-0B8F7F67E829 1 0.999756
6CE37292-4F25-4D48-B690-557E09570FCF 1 0.999982
74ACB471-CB87-4BCE-84DC-0642021A715F 1 0.999967
ADB078B5-6217-46AC-AC7C-D71D5633B17D 1 0.999968
B73DFEFE-FE22-4CE7-A46D-62570D52F84C 1 0.999811
9528C2DC-99A4-49FD-8D30-3DFBFE7BC4A4 1 0.999770
EF628896-F0E1-41CA-8F37-57742A4DBBDA 1 0.999395
C7FF9971-88F0-4041-8201-5D4210652F0C 1 0.999946
7EAAC305-7AF0-43CC-92A9-544244B16999 1 0.999988
AB5C6408-27CF-4882-B881-6810F1EAB88D 1 0.999971
1CF3E3F5-B2F9-4BFF-B8EE-78C060C05869 1 0.999449
3CF28EEF-7A1E-453F-9092-B6844D9803C1 1 0.999987
2FEA5180-5F5D-4455-9AD8-72290FBC421B 1 0.999985
94DFD409-8EEE-4A71-8641-8A54BD57263F 1 0.999942
3B4AA0D0-3E05-417F-89D7-2183E82239C1 1 0.999986
68C1FDF5-AE63-4EBE-B5D2-648F635DB0AD 1 0.999404
B845FBD1-D4AE-4CC4-A4E3-9D9F3A5E0214 1 0.999994
ECA45883-615A-4989-9D07-392DA3644942 1 0.999987
146D00BC-A358-4660-968C-493D6A7BA635 1 0.999975
42E20D8F-10C2-4A8A-9422-0EF3A3781554 1 0.996034
DA09B74A-2E9D-4831-A40D-FAFD686D88CE 1 0.999986
93DA41E7-1CCD-44B8-9020-1900D515F0BC 1 0.999968
9E9880DA-8DA0-4EE1-95E7-4364F7D1D66D 1 0.999913
4DCE45C4-7B5F-46EB-AFEB-536627B742FA 1 0.999888
DA3EB83C-9894-4B03-875C-591FB5CB7E0C 1 0.999984
FE98CB0C-F537-452E-88F4-150C3A5CA22C 1 0.999987
6C476724-931A-4B9D-9C6E-E1E98000D4C6 1 0.999980
35D97FE1-2C6E-4310-A7E8-3975FDF547BA 1 0.999989
4528E8D4-8CDE-4143-8883-59812A73C9F2 1 0.999992
80AD4675-1B13-4289-8ED5-97B6E57F413B 1 0.999306
1C39FF29-F4D2-404D-AAA4-EFD7DF548EB8 1 0.999953
FA9DC379-3C43-4DFD-9621-8A8B56982E8B 1 0.999979
E18CB017-0950-4A05-B25C-C7B94529066B 1 0.999953
02288C0F-BA16-44ED-975A-16FCDCD23A7E 1 0.999996
F545EC8D-FEA8-4CFE-A0C8-3A5068627B80 1 0.999991
445E70DE-29AC-471F-9FA3-92902448BD82 1 0.999995
5F1F5F8A-EF66-4F52-B265-FBD378F3A6DE 1 0.999997
46EEAB9E-B739-4D34-A84C-F60F4BE64A90 1 0.999969
D113C95E-CE48-485D-A9F3-4E95D036AF34 1 0.999988
B6A7275F-F211-46AC-9512-69412BA6465F 1 0.999983
A1EAECDA-8C94-4712-A093-48C17DF89629 1 0.999893
93DEC671-60C3-48FE-839A-5F4608B6B475 1 0.999983
FD85BE38-BEB1-4EBB-ACCB-BEA2EA9D9951 1 0.999979
A6CF79DE-212C-4E7B-A8EB-CAA5CA90B3BE 1 0.999343
3FE1460F-2336-4AEA-AE17-B019E01D98AB 1 0.999991
CFEAEB43-5A30-4076-9AE3-035DD3D5C00C 1 0.999954
D46D61BB-F925-46B4-A329-B52D4208772D 1 0.999962
A2B4BA18-0B53-495D-A325-F1EBDF7957CE 1 0.999931
D6AEE77B-05BF-4422-97E6-03711BAB1406 1 0.999994
4EE0F52D-AE54-408C-B8C3-40F4EC756FEA 1 0.999948
C783A32A-AD41-42A7-ADF6-3F75A32E2293 1 0.999995
2DCFE799-C5D9-4A6D-99C4-29909E4426FF 1 0.999916
A7195C1F-EBFF-47F5-A7DC-E229A7D809E1 1 0.999971
989124FC-4B24-44B2-8F5B-19DFA37A3C66 1 0.999960
6A8041EA-2AE9-4336-98A5-07E1C68DBF1F 1 0.999994
B131CC43-36BA-4E00-9E17-149F4084AC83 1 0.999343
9A8719D2-296D-4070-AEFD-D86634155608 1 0.999980
B1831C8F-9FCF-4E19-BF58-90A1223A05C9 1 0.999989
E90F8CFF-B27A-4122-B047-F22D9ED19B90 1 0.999977
AB9F1D3D-5F0F-43CB-A543-90670D2E1236 1 0.999964
9CFA2290-3589-449A-B834-D4648A052EF2 1 0.999996
49CE66AB-9094-45F7-B06B-B278503F5C07 1 0.999973
A6A8E03E-B864-408C-854D-E821E3527388 1 0.999984
EE51C8F0-AA84-4976-8118-ED346C58FF05 1 0.999990
2AC7A7B3-F5F1-4C45-9894-5E8C2293C43C 1 0.999990
25D2DECF-BBC8-46D6-953A-30429309D8F4 1 0.999877
9E708662-D91A-4D9F-994E-918F5A2B5D6F 1 0.999995
EB106B47-D3D1-439F-ABC1-A2872990CE20 1 0.999989
13EFBE4A-7834-4192-B3BB-5E3FE6FDB7BE 1 0.999739
E45C24B9-C6C1-47A4-ABFB-BC7814F0CE8B 1 0.999948
F1A92017-A609-430B-981B-B39AEF30E18B 1 0.999672
D41ACA2A-3B9D-4F8D-9811-601DE24B6121 1 0.999993
1FA0EFB0-8825-4701-AA4C-7ADC2B716982 1 0.999948
745FADD8-A105-492F-B096-0898653799D1 1 0.999986
24A90FE8-E316-4116-B907-32A999C6233F 1 0.999994
0D6DCC68-EA43-4EB6-A65B-7D9BDE6D6C0A 1 0.999790
E095EE5D-8024-4161-81F1-B95C3A7E94AC 1 0.999955
1860D594-7E22-49A4-B776-F31ECC15B187 1 0.999981
86A0A612-4731-4F2E-B88E-4857160BDD2B 1 0.999993
70369B51-6293-413F-88D7-0BCB18348FDD 1 0.999987
E43F5721-4175-4269-86CB-480EF9C400DA 1 0.999987
22C4D723-4991-45F3-93DF-7236340CC53C 1 0.999990
2053BF70-C48D-4F51-989D-3C9A9B0B4E9D 1 0.999984
A6E0884D-73F9-4353-9795-03C1C67AEB6C 1 0.999995
496BCE0C-B8F7-42A7-B58A-BFE7B8040C70 1 0.999993
D6F1FBEE-6D18-4B86-994F-DE527278380B 1 0.999986
AC6B2E42-9562-4098-8C6D-DAC7F4D30DF3 1 0.999995
ED452177-B282-4CFA-8824-CADF2CCE3A38 1 0.999995
B2352DED-5A3A-4C2A-A992-38DC346CD182 1 0.999982
61E1BEAD-B7EB-4727-9BEF-16DBDF6CDE07 1 0.999886
872D1511-C569-4DAF-ACBE-132C8B5E9B37 1 0.999932
0D93274A-6749-4243-A08E-FCE81EC7C1C7 1 0.999986
A965E9EE-94F0-4CC7-B5E4-A3B22359FE3D 1 0.999991
1C53BAFF-FFE3-41DB-84B3-E1D9380BE2A7 1 0.999970
6D703CEF-7EF9-493D-A9EA-D9496B5EF532 1 0.999997
CCD385A5-9CDC-4694-8C61-F9FE4CA8BC00 1 0.999961
E52E552D-DD5C-4E48-8FA7-1CE297FF4FF4 1 0.999980
9B6CC6B9-FCA0-48E6-93F0-2336BD9B5672 1 0.999806
4A69A6E6-2EFE-4325-8D1A-0D1EF26EFDD5 1 0.999964
3B625CE3-233D-46FE-89D1-71E778DEB243 1 0.999989
EC74838C-32F2-4B82-B93C-25B425242D8B 1 0.999965
A194FF8A-BDD2-4372-BE7C-BB9C0846C95A 1 0.999968
D3C73098-7AF9-478C-9359-5799F57E414A 1 0.953897
20C3C333-CF92-45B2-93DA-3BC72AD97590 1 0.999993
BD546799-E393-4CC2-9E47-D1341C1C7680 1 0.999963
6E84952C-4595-4D12-BA33-E4DB0D53C44A 1 0.999982
627A3B45-5D6F-453E-BA11-614826D419D2 1 0.999905
BA2E9C31-0DF4-4573-A118-AE5ABD508519 1 0.999994
DCC24922-693A-4D9A-9913-70B0DF0CFC51 1 0.999986
8A08E3F6-9FCE-47C8-A78D-AD3630866AD5 1 0.999996
B0A1A379-8EA8-4FE5-B9D8-F4942BFEB71E 1 0.999982
F14E4861-736B-46F1-B733-2E229094E363 1 0.999969
BBB1128D-3C17-4F3B-A766-676BD7D48632 1 0.999934
0A53A2B9-D1E4-4659-B6F5-6B83F534E59D 1 0.999984
A5C8988C-11F9-4B61-909A-F2A7011AF740 1 0.999956
C4FC2C39-52E8-4100-ABF2-8FF1C2CB69B6 1 0.999943
AECB08A4-2C14-4B34-A701-4A39CF04DE5B 1 0.999989
697A8F55-D35E-4EF6-BB76-31BFD6410D29 1 0.999987
E2275ABC-C167-4D24-A0DA-6A7518523063 1 0.999991
DD3BE6CF-DB1B-467B-9B0A-47B807FA8F60 1 0.999949
E7D342A7-3A19-4F49-9545-F6A5C5C51CEC 1 0.999976
55655D66-E00F-4CC6-A8EE-AB6F3F812D15 1 0.999927
12483DDE-AF6D-4350-8977-95A204EA7F28 1 0.999986
DE161D73-8DB8-45F7-AFA7-0DDAD2F194CE 1 0.998472
936C730F-490D-431D-B940-AFD1E917466B 1 0.999985
942C6E0A-B6B3-488A-A606-75E96CAFC71C 1 0.999327
11D60C5B-40F0-4C17-AF6F-E33CDF88D1A4 1 0.999913
1EAAF972-3871-4228-AB2B-7B0113E60FB2 1 0.999931
4B317776-574E-4DF1-AD6F-72E941386B79 1 0.999986
16F69227-92FC-4268-91E0-49ACB90F5C5C 1 0.999909
79140885-FC2C-4752-B370-FBD056C8FFC6 1 0.999950
2B82DE89-609D-452A-B818-498E126A16CE 1 0.999980
33464C1B-2B93-4103-A664-072475C9D5CD 1 0.999993
37CAC794-429F-4E20-9EF8-771E6537E01B 1 0.999990
281DA539-9EC4-4377-8C1D-08F58A8276F1 1 0.999978
14DED75E-7B2D-4595-A389-7A2516B5F159 1 0.999871
35C0CBC5-1AAB-4DF7-BEAB-DFE99AC73B6C 1 0.999978
64DB1B89-1BC8-416E-8224-09B6116A40B0 1 0.999131
04263CFC-38B4-48E1-BD58-93BA63943697 1 0.999988
B091BDDE-0EBE-417D-953C-226D0766AB81 1 0.999992
4EDD7CCA-0C09-4B76-BD32-71BDC546B486 1 0.999996
99D646D6-5AD4-409A-B77D-7B59E13A0E1B 1 0.999305
4E93643B-8054-4277-83CC-335F7FC87969 1 0.999863
3A1E7D9B-803F-4BC0-B0E7-8A50D4D85D94 1 0.999991
0F49C658-00B4-42C5-8535-7EE0510AFECB 1 0.999931
9A7EBECF-EBE2-4141-B134-2E30DD227332 1 0.999893
19EEA0CF-2BE6-4CFF-AFB2-B0E0DEB8C415 1 0.999964
8B4421E5-BE21-46D0-A184-476C831628A9 1 0.999977
186F7314-A27D-4A6D-87F4-3BCCACFE9E7A 1 0.999983
365EC448-620F-4067-A8D4-DFE21A3860C8 1 0.999974
FB57E260-61EA-45DA-BE64-E8CF1AE88BEE 1 0.999995
A99817CB-3AAD-4BCC-801F-F3DB3BD1974C 1 0.999990
3C9FC8B4-76B0-4562-B2F1-C1E2CCCB0114 1 0.999918
406598D3-9730-49BF-A430-EC9042AD293A 1 0.999971
6D055561-8714-4BDA-A3D4-C655C2F4ED77 1 0.999969
9603F261-6D22-4D73-859F-23A42FEB8F21 1 0.999982
CCA2F920-3E55-4F64-B0E0-AB0DD032D805 1 0.999921
F8EDB45E-07BF-4C08-B905-28DEDC0C28FC 1 0.999984
79AD7296-039E-4B37-9734-EFDDA7DDEA8A 1 0.999995
9C669980-3161-454E-B504-AB406280720C 1 0.999964
9CE8D869-2EA3-4A4C-A3E0-4672E9225C18 1 0.999990
06E66A01-069D-415B-A09C-06F8271A2303 1 0.999981
C6B18C74-2CFC-459F-BEEC-A5A211380A2E 1 0.999855
077C3E27-69B9-4F74-AEFD-30AF72682129 1 0.999948
655D3042-1631-478F-9CA4-4AE6BCE523B1 1 0.999971
5A1E88A4-DA7E-4244-9F89-076428ECD9FA 1 0.999897
42B66794-895B-4564-A53B-27EF50F52659 1 0.999964
88F32F56-B58C-4703-B5DD-B7527E225C74 1 0.998950
B95DEF64-26ED-407D-947F-AC9E388AC2FB 1 0.999995
E220C166-DD06-484A-8BDA-BA3DAA67E2EE 1 0.999972
64D3AAA4-3F3D-4C76-9D5D-E409F9CD8478 1 0.999878
CC58E09F-2341-41C0-8B17-F71B53F10FF7 1 0.999992
12EA86A0-CBD7-4A79-811D-E71ECD5D489B 1 0.999967
36D1D361-28C8-499D-8A23-85E96C504ED7 1 0.999988
FC41273D-924C-4693-834B-FFA2F0D319C2 1 0.999988
F1ECBC88-E376-4CC7-A2F5-E2ABE1A31A8C 1 0.999960
2B5707A9-9581-4AAA-A0A7-E362B105627D 1 0.999976
D1A37857-1DF4-4CBC-8A96-8D58DBDD5111 1 0.999956
AC87436C-ADBF-4B12-98DE-AA7064D18C52 1 0.999981
25469B68-904B-4462-928B-EE27C6D3EF25 1 0.999955
4D974183-277D-463D-A5F5-B7DFD575221A 1 0.999976
A1A096C8-232A-45AD-AF3A-0EFFDE3E8DF2 1 0.999881
5551B75E-3997-44F3-9352-9C2BDAEE7745 1 0.999848
9423DE93-308E-4CD7-B229-4036B120AEF4 1 0.999989
6E97E194-2473-4666-AB95-8DB960C236C7 1 0.999831
B39E6EC5-2A27-4076-A652-B3DD3DD6C4E4 1 0.999955
AC73306D-0F47-4620-954C-268BCC69E962 1 0.999981
4D6E22C3-092D-4B2D-AE22-299A1274A1E5 1 0.999984
5A33481D-AD3B-407B-A29D-7656088F2B45 1 0.999945
5E6B5D46-80C6-41A8-82D6-11C84A3454B2 1 0.999772
5379F474-94E6-4132-AF58-BA4D3AA62CAF 1 0.999972
E1B1836F-6E96-4A5A-9F03-084BA91FA8A4 1 0.999943
91C5526B-2DAF-4015-98E7-C48856697BF1 1 0.999974
2175545F-C734-46F1-BA28-C9FC9E4A3035 1 0.999987
8F0F59EA-1FB4-41C4-AF6B-DFCC6BC4962D 1 0.999878
9CB01D0B-9C8C-4B4F-8AC9-AFE530BEA6F3 1 0.999992
840063D2-EBD1-4428-99B0-14F9ED91F3C5 1 0.999969
B0F02E9E-55D1-418A-AEEF-D3818303D557 1 0.999985
6B81C1F0-BAE4-452D-AB31-25FEACCB785A 1 0.999983
FF6F5510-2273-41DA-A6E6-F88F4D5C9203 1 0.999995
CF39D601-74E4-40F1-8EBC-653B8B78D3F3 1 0.999981
AF4B5A9D-6883-4742-AFE9-0687BBEBF4F8 1 0.999838
97D046C2-FE41-4548-B8E2-5FB5545F98C5 1 0.999994
04BEE2E4-ADC8-45E5-B814-A6CA6EC4A95F 1 0.999987
19FCF813-1D9F-478C-ABAB-1B40BF0EF78B 1 0.999975
B44D5427-0E2B-4D03-85B4-F48F01172E5C 1 0.999992
C2039A7E-D24D-49B1-8E39-17ED2837E35F 1 0.999986
42BE545C-5F39-4A2A-A6D1-DC08A0D21928 1 0.998458
5824FEAC-D528-4E1F-9DE5-DFC021B51655 1 0.999985
8F1BD482-38CE-440A-890F-7C4442E3E2DD 1 0.999961
47B73B03-BBF6-400E-86CE-21839BB0C525 1 0.999984
19262450-7FBE-48B0-9DD4-D4948330ECBB 1 0.999995
5CCE683B-88E6-475E-B936-CE703925080B 1 0.999966
3F1E05FA-CEBB-45EC-AD20-EA47DAC5073C 1 0.999863
AB083E89-24FF-493B-8C3F-A4F961E665AA 1 0.999952
5DF75943-911F-46B6-882A-FBF115066A22 1 0.999659
ED915959-FBE8-450F-8ABC-61D86EC8C6D8 1 0.999961
C949E04E-3A3B-4BBA-8278-70CA90B5858E 1 0.999990
665C9E12-17FD-4E56-BA99-5C55CB047675 1 0.999556
313F73A5-A09E-4920-AFE6-269A4598306F 1 0.999907
F25E54AF-1996-4482-8DA4-B423435083E4 1 0.999993
44A47FC3-0C86-44C7-8FAD-854BC0AE0C07 1 0.999950
F9FC2C36-7B13-45C2-A17F-021909352FF0 1 0.999955
C6C4DA3B-839E-4E91-8C18-1888F254B4E1 1 0.999967
7E332241-8E36-40A7-9EA2-6FD9ADD8272E 1 0.999858
79105FA3-3CB7-4592-B716-BF407E8DC6D3 1 0.999991
469B1F04-F650-491A-BACC-94351D168F4A 1 0.999946
36CB8F88-CE64-4FB5-A657-90E0A2456E19 1 0.999994
4F2508E2-C657-4B20-97D4-A70D92196A7B 1 0.999705
02E3BAD8-8FD2-4F08-8974-6974DB0EEF3B 1 0.999985
33421062-F908-4B11-A501-040875CD0845 1 0.999993
A8F2E50E-A239-4F80-9899-58ADF902C455 1 0.999968
75A30F79-AB67-4CF9-A15E-A97E3D7FB1B9 1 0.999982
3AD6F187-624F-4B46-80FD-9FB42803F9FD 1 0.999953
EFE20876-087A-4A6F-AF4F-DA6F5B6E01D7 1 0.999993
D589CA4F-D68D-4EAC-AF33-73A785C07D58 1 0.999983
442BF7A1-A887-4AC2-824F-E04FAD49207D 1 0.999991
575422CD-A6F0-4850-9325-19A703E75C37 1 0.999730
D3D94803-7480-493E-ADF1-D33251A0AEB4 1 0.999984
4F1E52AE-C5BE-44CA-B33C-50E24D12517D 1 0.999989
D35F7E75-605F-42DA-AFC5-F7F32EAEC2C5 1 0.999991
A9741986-B44A-4808-8AA0-7072F9F44931 1 0.999922
852FE7B1-9A7F-490C-93D0-EB10A377C377 1 0.999941
1C35EA92-5DE6-45A9-99D4-CD880B7DCE60 1 0.999968
2305CD37-A660-4585-AF4F-B04E2328E8ED 1 0.999968
DE378C00-1BED-4755-B897-C0A3445106EF 1 0.999976
2EB4444E-0F6E-4AF2-AACC-4FB9AC921658 1 0.999991
DBB271FF-C884-40CD-8B33-A37D96B81A25 1 0.999968
4B9DCCC5-239D-45B2-8784-28D41BFD1FA5 1 0.999974
E241D5F0-29AF-46CB-A9C7-4713DDB2306B 1 0.999983
85121BAB-2C51-41E5-AC60-10EBB1AB77D2 1 0.999849
3481063A-1AF6-441B-B31B-13B682405560 1 0.999991
6FB04F41-39DB-479E-93FB-02A7B64F48FC 1 0.999976
028E7ECF-436D-4178-990B-6CA937F3C810 1 0.999996
2EC1FF59-6F29-4EDF-BC9C-975365B0B7E2 1 0.999979
C3FA7C0B-7C80-4AD0-8C32-2B110B4C2131 1 0.999955
3FD3C119-EB75-465E-88E1-26613DC05947 1 0.999980
ED5CB6BE-5443-4E31-A8DB-A0DE157E4894 1 0.999989
F10ED8C1-C734-4A07-A82E-30FDFD3C7ABF 1 0.999996
DA8F215E-25B0-49D8-9F94-82354B1A9C91 1 0.999991
A16515A9-81B5-4477-B16C-0658C0BBBA3E 1 0.999932
6358F0D1-32B8-49F4-A15E-73D8B7A6C305 1 0.997376
C4DDC8C0-A4C3-4D22-B735-CB76EF4C9EA4 1 0.999970
9FFE1314-AAE3-41AF-A35F-E7B77FA5C37D 1 0.999995
E7D4A584-118D-460A-870A-D6C96282DADF 1 0.999925
CFDA724F-29C6-4076-8064-41AB4B1F3619 1 0.999502
B1153E3A-9A67-4949-AE90-EB7CA7803644 1 0.999984
A4E75457-EBCF-4454-8E1E-48686C179ECB 1 0.999994
FE9DD0C6-E056-4A80-A4C1-C3F1E2B34990 1 0.999871
14AF3C39-BC19-4A16-A77F-304396FF01E4 1 0.999981
F49038D2-9DEA-40C1-9DDA-9675ED3F3A02 1 0.999980
6D9111A1-3AB9-4A8C-83FE-48975FD439F3 1 0.999978
2BD67F74-52EE-4EC9-A450-0E79B63BEDD2 1 0.999979
20CC3EBE-1576-459B-8D9F-81C877D1F74E 1 0.999169
85044D18-C325-433E-B21E-E6BF148F2966 1 0.999996
A7677234-37B5-4040-B645-147ACD14B882 1 0.999986
917632B0-8E8E-4C12-BEDA-1CBB90BA2531 1 0.999889
D66037EF-DB75-40D1-9FD7-70DDA2F915C1 1 0.999990
1CFAC1CD-2B9D-42D0-964D-CD847AE9BEB7 1 0.999932
E3425B66-5229-4B74-8E97-D37C3AE5B0A0 1 0.999967
9209192C-FB17-4DED-B138-9EB2EA52388F 1 0.999939
4B9427AB-2AD3-47D9-BCFE-B77F42735C01 1 0.999970
6AAAEA76-59D9-4491-B900-44B684907B43 1 0.999995
DD276671-0E43-4C81-9DAE-E265D505B6D6 1 0.999301
1451BC25-3B38-4C10-989A-F572C28A428C 1 0.999985
C6951329-0FB1-408B-8F45-8CB9B9439C14 1 0.999994
639D895D-65A3-47AE-B8D7-FD1F4A2C3363 1 0.999980
F709A3CE-1C4E-4EFA-B09D-8E4138A75B20 1 0.999929
BE8E1720-3DCA-424A-8B88-8D948F81449E 1 0.999984
914C0E85-FC3A-4702-A0C6-C0BE19E8CE24 1 0.999976
E1EF6316-CF26-4B11-B729-675CCF8F2B70 1 0.999905
5B244ECD-9E6A-40F3-8B29-24FEA5087C5D 1 0.999968
7F6D6A58-41CA-4393-8AE8-4E443049BBA3 1 0.999809
F01A1482-861B-4AFD-858F-7A2D4EC48612 1 0.999997
C9EC1D13-4B46-4B50-AC8A-E1D6E1A1CDE4 1 0.999993
D134A729-3746-4590-938E-62F1A1187EFE 1 0.999399
1C8684CA-5599-4F65-80C5-D331DA9830F7 1 0.999980
19402E4F-D819-4076-81F7-96B0DC392192 1 0.999963
D4357BF4-9515-4AC1-9C26-99ADE1938CF5 1 0.999982
2A22FE63-0F28-47C7-B53F-F9C6E4D2E417 1 0.999943
3D48FA0C-E777-4F7E-8A8D-8621A8FEEA5E 1 0.999966
CC41DCB1-786D-47FA-A138-6F6CEA7738CB 1 0.994420
62969AAB-5228-4ACC-84B0-075102EA6DD4 1 0.999969
E9E26F34-5AC4-4DDC-B656-599F313043A6 1 0.999955
B2CBF5EF-E702-4009-B9E3-7454C7C81180 1 0.999961
EF4A32C9-EB37-424F-806D-625825EBD523 1 0.999955
FED31AEC-81B9-4C50-9A87-4AA7BCA1FBD6 1 0.999992
1A4C16EC-5190-4ACF-831A-BE1C3D8F9A09 1 0.999982
04488D54-DCD6-4898-8976-D1BC84372D43 1 0.999992
380F9F84-6553-4EAE-B99E-1496DE76DC5F 1 0.999996
51083E45-A5D5-400D-A709-157B9B623FAA 1 0.999988
7514AF0B-44D9-4148-95C8-6D6438E1BBD8 1 0.999993
12CC122C-EEFA-4AA3-AC51-F34CA899775D 1 0.999990
42DCAC3A-42E2-4781-8080-12291014EEB7 1 0.999990
D380CE12-27A3-47F0-A2FA-12C92C8429CE 1 0.999964
B9A9738C-729A-44F0-BF03-9711C96E0229 1 0.999986
89061D8C-31A9-4B9C-A166-72CDF238078F 1 0.999970
906582EB-3B58-47A0-95A3-0AB237AD89BE 1 0.999992
14DA1772-E381-4267-B3DD-8ECF9DBF821A 1 0.999991
7C39EA18-C303-4881-BAF3-77A2652C08EA 1 0.999706
B50838CD-7360-4606-BDA5-929C7E19BD0B 1 0.999961
5EFA7176-C0B3-4853-AEEE-C3F9D72A5522 1 0.999926
91F75DA8-F91C-482D-9734-6A4770F3883D 1 0.999994
C5A801D8-D237-44A7-A077-61E5D04B478D 1 0.999951
F6E60DAC-773C-4B9D-81F6-3617FF752BBB 1 0.999980
EDAF5BF7-730E-4CD5-95D2-160D230F550A 1 0.999977
CB0B9185-4984-4700-914E-75F0306E3DAD 1 0.999984
BEC5E611-4A72-49D2-B7DB-5E6406F336D9 1 0.999993
1054C32D-F1E1-4324-9C9F-DD635CFE3820 1 0.999917
93808551-3E29-4A35-B3B5-FF6C517D7ABC 1 0.998818
358D797B-44DB-48FA-A9F0-646802B43340 1 0.999927
E0E38A6E-E85C-4E80-A76E-64EBF5C5288A 1 0.999987
081287EC-DB82-4C3A-B8BB-89AE004E8B17 1 0.999770
F416EA0A-7BA2-4238-AACA-E7FE49A73673 1 0.999980
BE838FDA-5A48-4F59-94D3-23322962F454 1 0.999835
2805D006-5B78-4117-8D30-2C6ADD68A988 1 0.999991
5E36F0E7-F918-42C8-A377-1318B9A8362C 1 0.999964
D1818971-A48B-4DBA-9FE0-57727C4D6AD4 1 0.999982
1B940316-7712-4488-85C7-2E2F3204E9F1 1 0.999889
79155AC7-C4FE-4449-9FBF-2107D60D67B7 1 0.999943
553AFEFE-B475-49B9-A146-E3D6F6BA7F30 1 0.999970
65C56912-7596-4FF4-A296-33BE6BB907CE 1 0.999943
7B67BFD5-8444-4215-8BEF-C20A3FB8DE06 1 0.999841
EEFEBDF3-6726-4C1C-A6CA-53440AEDF0E0 1 0.999794
E47D8A07-CAE9-4DDB-B969-D86FA81E40F4 1 0.999997
3B6CDB3D-E11B-4BCC-AFB4-1A54A1D64F87 1 0.999816
A8DD1492-FB97-4E9D-9EBC-1DB58C6A9756 1 0.999982
1DC7B0D4-6157-48A1-B15A-401F95912DF6 1 0.999992
30FE1DE2-E47E-47EC-B726-FB481351CD4F 1 0.999967
90D6ABFA-0C8E-4091-9BAB-6103420394AA 1 0.999983
8DC2516F-96F6-4326-873F-D7B2E4F24A11 1 0.999972
398A03E2-E08C-4A7F-9735-F89710C9D43E 1 0.999673
DDA132CE-8F1F-4E81-8414-BCD2D4E374C9 1 0.999932
4023A6E0-D1EE-445B-A80E-64E6B88BD6B5 1 0.999996
781DCEB2-C5BD-44A9-9C28-BDF22108E8E3 1 0.999971
72925E7D-B689-4A8F-B49D-632CFCCB897A 1 0.999995
551E9E25-44D1-45CF-A9EC-76FCFEC808E5 1 0.999993
CC96E331-6ECC-43B1-ADEA-CA7788CD7BE2 1 0.999976
9F829D42-F8D0-4262-B832-35249E7CCBA4 1 0.999995
368B7C9C-AE62-477F-9AF2-55153438F968 1 0.999985
77942F8F-1D3E-48AE-AC96-E691220DED4C 1 0.999983
0A1C7010-EFE6-4214-8F07-D01CBF080100 1 0.999295
07AAE97E-6299-4AD9-B123-AA3FAA4F2D22 1 0.999952
344BEE64-E64F-48A4-A74C-4C48562135F0 1 0.999975
27E0E39D-E932-4B2D-B181-4FEC3D4AC40A 1 0.999958
DC7890CE-4EE8-41CA-8592-185454359D44 1 0.999985
B8CC3E28-EC0F-44DA-8A00-C036523A4DA4 1 0.999888
3EF1F8A9-F9EE-498C-A275-219A5EFAAF0F 1 0.999993
62488B9B-5F7C-4539-9B37-16410A0D12E6 1 0.999997
3E3AC56E-F616-486A-B081-6EF5E157585A 1 0.999986
8280D832-1DA7-4B93-AF27-F8CA70E60596 1 0.999979
6160B1C5-52DD-42CA-B05C-9864CE20C4E9 1 0.999989
D9D94561-6D8B-4545-85E9-2256B3575F5B 1 0.999962
7EE484C4-C1D2-47AE-9223-6D4A5F5E5956 1 0.999994
EC76017B-178E-41AD-84C5-299813E5E601 1 0.999727
99D90B62-F763-465F-87E2-F6BF03EF2399 1 0.999984
BF5EAFF1-9059-4420-86A8-612797ACB8C3 1 0.999989
EEF08EA1-1921-4F4C-8A43-B721E44E5C6A 1 0.999980
C63210B9-ACFC-45A5-BFEF-5374463AD7C0 1 0.998621
FB66BCBD-F3FF-4A3B-818E-E484683AAC83 1 0.999547
4980296D-D13A-4F5A-9D3A-B3628B601452 1 0.999990
33E3979C-D16E-447F-8262-DA39B9FB3A11 1 0.999986
8D8231ED-D1A2-4F52-BD86-75B5CD36C3CD 1 0.996966
9F0B2204-AEEA-4B19-A128-73D81A5CA097 1 0.999989
2228168A-B8D0-4082-A913-771E777021FE 1 0.999256
3D418970-86D8-49DE-BBC1-AFE9E9CEE1F2 1 0.999985
7D8DE399-9C05-4E55-B636-CD325E63EEE3 1 0.999505
764F3EA4-8F58-4387-B38A-ABD08B805946 1 0.999957
C8137836-63B8-46B2-B480-7E950F7A1B14 1 0.999991
EC2BC370-9289-48B6-BD20-80F76ADCB8C8 1 0.999795
3D761688-ABF0-44E1-BE51-ADF4D3850518 1 0.999996
91972033-22AF-40AA-8F46-B1528F167B09 1 0.999989
1F07C821-F0FB-46DE-B3EA-11BAF1D7FDBF 1 0.999992
DB5334C5-5349-4947-809F-7EE6AE6CD870 1 0.999961
2D4A70C0-8A06-431E-A87A-EB10AD6786D1 1 0.999765
3134FC21-8E04-4276-B04F-21047C199BA7 1 0.999987
F6D3F956-FFFB-47AB-8CC0-F245827E28D1 1 0.999995
623B90FA-D3E9-4530-92C8-9AD72AC493D7 1 0.999901
6E8C703C-A5CE-4EF2-B051-35E3DFF3315D 1 0.999974
950ADA43-1174-4DF3-9BC1-89CC12E3EBB6 1 0.999995
5E54EC8D-4276-4DC4-A74D-6E0401E9AA59 1 0.999989
AD1BEFAA-8C6F-4BE4-B8E7-FAFF6AA4F516 1 0.999926
A454CEBA-1B08-4061-B89B-5D4F9B0E98F9 1 0.999972
9C58BC9C-88AD-40F6-8030-1D20E7B1E99A 1 0.999650
16B3C6AE-29D3-4428-94EB-51731C6810BF 1 0.999982
498E5203-1239-49CA-8320-84B92893CE39 1 0.999897
F1F71FDB-2694-4F66-91D9-ADF3FD0BD5EF 1 0.999995
E89DFEF9-393E-435A-AC51-87181305F133 1 0.999993
39817926-4547-4A0C-BF67-3F64A62A8ACD 1 0.999991
E5C67205-80F6-4FDA-BF8A-551741AB1C3F 1 0.999994
27F7D3A3-E6E9-4768-9050-BBA2E5BF78A7 1 0.999994
418C7B19-3E23-4483-8B80-7997C82B1237 1 0.999946
A02D50B3-0966-4BF1-BCD6-4297C7F80A76 1 0.995099
48C2D6DD-AFD1-447F-BE53-AB0301DE3FE1 1 0.999994
F6E8F007-7DFD-4493-BD19-126E2728C087 1 0.999962
FEA24FE3-F058-4C8F-A6C3-2215FF95B8DF 1 0.997789
8CF56A32-683D-4785-857B-7FA76347A603 1 0.999995
46C576FF-AB41-4424-A10B-9365E8B5FA60 1 0.999947
C3ECD89F-581E-4393-9B38-9A813C0CE279 1 0.999993
34C8DC38-46DA-4009-9BE8-14AB45CA2FC0 1 0.999669
467F1C44-A465-4062-8760-161375B9D302 1 0.999969
BE8784AD-5F02-43B1-98FE-9B78B98398C4 1 0.999869
43A40C10-7395-4EC9-8599-22EC3067C3DA 1 0.999982
6D1C8D2D-5254-46C2-B64E-D46931F923E7 1 0.999965
9CCC27F4-F59A-4ABF-80F1-7AA68C5F9AEB 1 0.999996
D46B49A7-8AE3-48CC-BB4B-91F85B9F5D51 1 0.999961
11B0731A-D134-4C93-A5CC-5ABF8EA2EB25 1 0.999995
02046E31-F24A-4525-9B7C-B2CBD1705A41 1 0.999985
84D22B49-A300-498F-8D20-C7108B4DF74E 1 0.999987
07104F23-20F9-4E37-8B0F-F3EDAE6A0B55 1 0.999975
FCD76326-D03E-420D-B9F5-5A25F2F62E4E 1 0.999989
6D0C8CEC-D7CE-4089-B39B-EB9B3F408688 1 0.999739
710DB812-7066-496F-8ED3-4B7F70EDCAFE 1 0.999959
8C0399FD-1DB5-4E7C-8E0F-9E7F02AC0716 1 0.999930
521A7685-6054-4508-9C62-1846069A150A 1 0.999967
6ED5BC4E-E192-480B-8464-0A672EC506BA 1 0.999990
046E578A-172E-405B-996F-00A4BA30CE75 1 0.999993
74D9DABC-98C9-46A2-ABED-C1400CFEF9E0 1 0.999982
6786847C-08DC-4D5F-A21E-465BCDA969B0 1 0.999964
9AC05CBC-0C63-453E-AF28-32F5D0833D32 1 0.999971
7B7B7B02-F12D-4438-B488-C5AEA1685739 1 0.999991
D9ACD9DB-AE08-4B45-86B0-7A4C7E281059 1 0.999984
0C2D8436-55B0-46C4-8254-E8C38F6C79B1 1 0.999972
73090DDB-F0B7-4475-B65F-AE0B06553577 1 0.999991
37456429-17E8-4118-803D-189856F3617B 1 0.999997
80AF97C3-915D-4E52-B2CF-F7879EC53BC6 1 0.999896
159E48E9-4941-41DA-90F3-ACEFCA2142BB 1 0.999992
DDBB160D-FE9B-4D04-B7C9-FFD6187FADF3 1 0.999907
E96F0666-18DF-4D49-B3F9-6B98E4711444 1 0.999786
0AE3C23F-2977-46CA-BFD9-1435A0C7F6A4 1 0.999943
C723D99A-8EF7-406F-B0E0-C682A64F5B96 1 0.999993
E5B1BB2B-7F2F-4E2E-900E-336970F5CAF5 1 0.999770
D1DCEEF6-D552-42E2-8F32-B6D9885D95D8 1 0.999295
C9AD717A-00EF-4080-8D97-49D6351D50CF 1 0.999974
64AE56E3-4450-4C43-9FE8-14F0C84A82ED 1 0.999997
5FD7C8FD-BCAB-4959-ABD1-282A2FF6521A 1 0.999966
84A801BB-373B-465A-BC46-0E429466798B 1 0.999691
283CFBAC-DC70-44CF-A0E0-7AE6289A10FA 1 0.999967
98829BF2-D257-44C8-8B06-74265FE114E9 1 0.999947
AF76D3DF-FD90-43DB-8FC6-055139BEEEC1 1 0.999938
D68F4A01-9CA5-4BC4-9D43-7BFED1C17575 1 0.999974
C0246944-398A-43F8-A0DA-CA24F88B09D9 1 0.999964
6F0EC626-F301-429F-B462-CEE58935FE81 1 0.999950
4981B92C-FF73-4BA3-8C1E-DEDF822F6984 1 0.999954
B6601134-22CB-4F89-90AE-1196D4CCE2A9 1 0.999992
C9387CEF-62D8-4C96-B48B-EE6D468E265A 1 0.999696
EEA05AD9-BEBA-4721-97FB-9D03A488DA38 1 0.999939
C2341396-78E3-4646-8AB0-F5D27559042E 1 0.999893
3EDC6522-33BF-4361-BA4C-EA3E0DB931B2 1 0.999951
E84A4632-B2C6-410A-91AB-70A37CEBF78F 1 0.999985
C8AEE02A-235A-477A-902C-ABE9C9C6EC17 1 0.999992
AFA85B4C-01F2-484E-A26B-A06693D66E5C 1 0.999916
CBC64ED4-84FD-456A-B4FE-47019CD49636 1 0.999978
E41C7D17-2CE7-4578-BAF2-B3631488FA14 1 0.999888
1E6436D7-FD04-44F6-9DA1-42684F232D31 1 0.999878
D2A3457A-6E12-4A00-BEE3-7F8BA5E7ABB8 1 0.999821
74B8FE33-3F09-49BB-ACD1-028F174C4CDB 1 0.999684
8A82D23C-0609-40A9-9E0C-22EE94646ABB 1 0.999993
2398B384-67C4-409A-BF95-D4437D5C5EED 1 0.999913
2CCB93F4-5635-47FA-9505-151F53C4589D 1 0.999912
9D708ABD-894C-4BA8-94C1-600C593E3B64 1 0.999992
A61EAA05-2E1A-426D-AF49-23892514365B 1 0.999927
2BA3EDBE-B8AB-42B2-9F6E-A22213DF5CCE 1 0.998697
59D22918-0A2E-48FD-8060-E410DC45610D 1 0.999987
24D3F159-C2B6-4E16-A791-18636B999931 1 0.999994
BC46D7A0-36DB-4A9E-AC9E-CEDECBAB525A 1 0.999636
96A408EE-C907-489B-9818-C2802DACA18D 1 0.999668
768BE7EE-4F1B-42BA-BDE2-37A40B48DA30 1 0.999954
203E5233-B5F1-4C16-88E8-81F45C81F25C 1 0.999958
52CAFC9D-59AF-4633-A0DD-DC15B1044596 1 0.999930
AD9E917B-6649-477C-9C5F-35AA857E98FC 1 0.999957
D7ADC122-E10E-4369-A366-5F275DC07F72 1 0.998840
2A746E35-4463-4909-82C8-9D8AA1A56DAC 1 0.999986
83CD9A9F-6987-423C-9801-EDABD0B23A2D 1 0.999514
400D422B-2799-4B31-97CF-9D8A95AEF2C6 1 0.999994
DBB23198-CE8C-4BE2-A8C4-2F9DB334C294 1 0.999603
614A94EA-EBB7-4284-A834-DD5D536200A8 1 0.999903
27D0C95C-C986-472A-BD27-E89BB02DCB0E 1 0.999959
6E6F389B-D668-4248-A211-FEC5FB4A1645 1 0.999890
0A58B0E8-DCBE-4CAB-8F98-9FE9E88AD348 1 0.999826
A8928C51-22B9-49B9-B91E-1FD2EA41F9C6 1 0.999974
EC18A47E-AA03-4F30-B146-1E08E5DA7AB0 1 0.999622
B2C95623-6E84-47B0-99FA-E7BDBABF737A 1 0.999764
22CF95FD-174D-4DAC-B3E8-7C99B675217E 1 0.999987
B5EB26C9-D330-4594-A689-EF7B99D96268 1 0.999991
E221202F-B666-4112-BBE9-547AC60341AD 1 0.999933
65397AAE-0B77-4D7C-B61C-A9667AFF86DE 1 0.999949
99E945A8-5D44-4361-BCAC-A39C5BA9EB5C 1 0.999991
09627D24-CA1B-49DA-ABB5-F5DEE157B34A 1 0.999952
EA0261E9-A40B-42A5-88C8-B11589D54DBB 1 0.999955
FDFC4663-FFA4-4AB8-B8AC-BFE4B9DED0C9 1 0.999990
16833EF5-0132-4CC6-A276-B3138C6D236D 1 0.999894
9B3C61D8-6AF5-4B19-A3BC-EF860FA1064C 1 0.999993
E9F4DAF4-6E7F-4797-A69C-4B55943F0CAC 1 0.999931
9236C3FB-3BF7-401C-88D5-DFF394077D18 1 0.999992
352874FC-8C03-4F05-BD0D-8C0DE25F063B 1 0.999978
AADE0315-61E1-46B9-A6A4-F52976DCFC9B 1 0.999975
67D54403-3CB5-4148-9594-0632A10EFCC2 1 0.999933
929B6517-54BC-42E5-8297-079FEEE5F7C2 1 0.999879
7E54B85E-6D57-4422-85DC-A0736CFD906D 1 0.999556
168F4E43-6C05-4B22-A9EC-0C5B3CFB1E57 1 0.999969
827C9607-EBEA-4616-9B1B-C896CDF60F8D 1 0.999960
C8A61DAD-E2BD-4D74-A317-C3B3A04875CA 1 0.999473
46A06427-843A-4133-B7C5-F06E52BE1D17 1 0.998539
B23067EB-6510-4701-8C67-52CD53038ECE 1 0.999951
4D6DDD2C-3EF0-467E-BAB4-33D3A231A792 1 0.999990
1F749DD6-9E31-4A71-BD9B-C7A2C42999D0 1 0.999989
1E63F9C9-7B33-4DE6-BE90-8567F21F8951 1 0.999991
DFF6DD51-B951-4BBF-ABE8-5C5181A6F014 1 0.999996
B26E81DC-91BF-4FF8-A7DC-F43E2026DAE4 1 0.999965
6A2C137F-6337-40D6-AFB5-DB52DFAC7B01 1 0.999978
15037910-4FDC-4A48-8851-462F3A717CAD 1 0.999835
6EDE6FE1-2A9A-4A2D-A344-0452B339E3ED 1 0.999992
25EF92D3-8E1D-4440-854F-D28AB5677020 1 0.999967
6E10A6A5-2C63-4D6B-84B0-E929E0D2EE55 1 0.999990
F16C58E0-9BD0-41A0-B28D-0B3B577CD00C 1 0.999281
82F3773C-12C6-4F61-AE44-381CC711D9FC 1 0.999975
3EB63416-72B2-49EE-9D0C-9E0565CE7DEF 1 0.999976
9838F219-C8E3-4BBE-82FE-592B06539736 1 0.999990
C143AEE4-09AB-4BF3-B3FB-CCDE78EFA161 1 0.999830
7EB6DC43-9C88-4C07-A42B-FCEECA91647B 1 0.999985
2CF75776-44FB-457B-9C09-1D337DC1C98B 1 0.999982
74F37373-6B21-47EB-8683-D6904B08B432 1 0.999970
E4839AFE-EB35-4C81-A76B-5ABFC1F49126 1 0.999894
BF004ED7-6A3F-4694-9A92-641DA612FABD 1 0.999934
2DECCB14-CF4D-4E49-B39A-380B63BA269F 1 0.999955
1A9FA047-87D2-41F1-9C38-9DC79B619BE4 1 0.999869
CB30A7CB-8AA3-4A78-8664-35C8238EE9DD 1 0.999996
FCB66BEC-9804-4208-BEA8-F3388660CA22 1 0.999960
22B25D99-7E85-4735-9950-F03412947BF9 1 0.999983
3AB3BF51-2F28-4B2F-A995-F37DBD1F861C 1 0.801522
11928323-A192-4C3A-9185-A196CF489C48 1 0.999913
C8761CEC-A6CB-4EB3-AD65-EE68D80625CC 1 0.999977
652F549C-B84F-436F-8F0E-6313B20E05FA 1 0.999934
20E647C5-E28E-44BE-B738-7F5E8B5E0AE9 1 0.999971
4B5257C2-CFBC-4581-B850-F142CDA4282B 1 0.999992
00538B8A-F561-43ED-8156-569A70EC4F1A 1 0.999811
C86985F6-186A-4F01-B64A-85A8839AB6BE 1 0.999975
66D3AAD4-D674-4F7D-A786-00B94AAF77E7 1 0.999992
46ABD1F8-0122-44E6-AA20-0EB8A7713FB9 1 0.999935
D982E6AF-321C-4825-9F2B-395E93B1A03B 1 0.999927
98CD7A4F-9989-4B1D-B15E-B45D08A72546 1 0.999936
2A4CA83B-22AA-4D73-8371-50DA485D561C 1 0.999980
5C46EF71-05F4-47F8-893B-1E7E907E5F4A 1 0.999582
282E60FB-8247-40CD-AF7A-186519C8758A 1 0.999977
F4993DC0-D5A3-4743-BD84-53896B487D54 1 0.999945
5B08BF38-A105-462F-9117-52E2C2550796 1 0.999996
9CAFCDDD-462D-45DA-ADD1-FCBEC5A25D8F 1 0.999817
04AC9872-C895-4C35-A80F-20BEA135A197 1 0.999995
E30DCF93-9338-49C0-937F-4BDC5D2F2E9D 1 0.999957
225B7D22-5923-4CFA-B48D-B5FB207629FE 1 0.999760
B91F3383-E5C1-4D65-8731-19B865DD0EB7 1 0.990993
639C3707-E740-4B03-A34D-67F23576ECDF 1 0.999986
08492181-1160-4C6D-A631-21BC308A0B0B 1 0.999842
1D639AA1-40BC-46BC-8AB3-A4C746316A82 1 0.998728
E1D25DB6-6560-4E9C-9029-EF2D27329AE3 1 0.999929
AAC5E595-97ED-41D0-A76F-692878E46FB4 1 0.999848
B49B648F-A059-4BFA-B50F-1765B794E1B3 1 0.999985
D7EFBAE8-DB93-49EA-8F5B-9A444583F8AA 1 0.999981
0F3603A0-868C-4E1E-AF63-B00F60784EC2 1 0.999990
723082C7-7046-4643-9525-397CB956A0FE 1 0.995042
786F19DB-0EEF-4399-A235-6EAB4508954B 1 0.995035
00DDDE2D-95B0-4F45-8EFE-40E4D43621A2 1 0.999980
0830AA02-2456-4E0C-8BC9-F4FAB27A95DD 1 0.999974
9DEC66F7-925E-4EC0-9549-4F424993592F 1 0.999995
3674F875-AFDF-41B5-B49F-66A53B1DB804 1 0.999981
16632F1F-4EF1-41B1-A875-511C5B9ED5BA 1 0.999985
364FA2D4-9B05-4AEC-8C91-F35A7D904DB2 1 0.999577
BEAF6435-0553-4D15-A585-57BA568B23C1 1 0.999929
C9DE526A-0486-468A-822A-D7244BE8BA53 1 0.999997
A143EE65-98EC-4030-BDFF-74B858786126 1 0.999962
49196FB9-CAAA-4B4C-8236-5606D133493C 1 0.999547
8424505B-3561-4EB1-AACE-717DC7409A3A 1 0.999977
9F3465B6-37CF-41DE-A10E-312806EB8DEE 1 0.999839
25F5D46F-AD71-4E9A-ABE1-5A4E407B0DE6 1 0.999979
9968A8F4-DAFD-452B-8A8C-8834A322E303 1 0.999953
3D8FCC35-A203-48AD-B7C7-ADF984E252EE 1 0.999065
394EAF66-1DCE-49D6-95F5-A2551A155426 1 0.999982
3A1FB493-4334-4CE3-B305-F96B9C84C46D 1 0.999960
E788B37F-0D74-4047-9F39-C462B4B55FA8 1 0.999987
D2E7A8D9-CC09-4BC0-898F-CD21FC4BD1CA 1 0.999976
303CE99C-2E66-4325-9C68-77BD64388B08 1 0.999991
AC716ABD-6D19-49F9-AA9F-63965ADD53A7 1 0.999918
07FE45E9-3A20-43CE-B26F-E58B93FA13EC 1 0.999995
002A01DA-5254-4C21-BE7C-81F585578150 1 0.999881
A1D331FE-4125-4C87-B90F-7884BEB2D377 1 0.998607
02A7EA80-198D-41E3-99CE-6CB32A5D6558 1 0.999969
00CDE0E6-4D65-407E-8FE6-601AFE7F61FA 1 0.999985
755A66BE-0787-4CE7-8647-B05DA479B786 1 0.999750
2A92330B-C2C8-4D1B-AB4C-9778932F4EAF 1 0.999955
B116CB37-C5D1-4E89-8CF4-17AA6374AACB 1 0.999995
F4B47AD5-23BE-4261-A67B-9C37E1D35DC0 1 0.999983
FE58CCE6-FB8B-414D-AA9C-20493A27B650 1 0.999972
267EDE67-BD3C-4896-A614-2307B1CC4C63 1 0.999957
F14E5BB7-9728-4E5E-944A-4DA32FC76BC1 1 0.999992
DFBCE10E-5CB4-4615-BB77-C43284393598 1 0.999993
E2937C51-4807-48A0-9A84-A9F3D63B3801 1 0.999987
E71A53CA-D9BB-4C1B-9670-8B77BD841050 1 0.999980
DEB7E08F-27FD-4BBD-8ECE-8AD081327F16 1 0.999855
B19C0FCA-E885-4EF4-88DB-CF82765F2210 1 0.999982
C6827438-2649-4DEB-8774-9E12CD90E2D6 1 0.999988
0A36D333-C7D4-4829-83EB-6BED9D59F3D5 1 0.999991
EAC5997E-35B2-49D3-8F0A-62419EB6DBC8 1 0.999994
83E1CAFC-7ED7-4040-A32E-EC983E05E687 1 0.999569
3AF0755F-AE82-4354-8675-91363A32C971 1 0.999901
0092BA07-E25C-440F-9DD7-9D6B767712D4 1 0.999979
144657DE-DB82-4B5A-9A2A-7272B88FD0DC 1 0.999985
F59BE05B-077F-4AB2-A67B-2E17813C8742 1 0.999994
2FF45008-8A90-4752-B633-A55CE4068903 1 0.999981
6EB59831-34CF-4F0E-B36C-DE2ABB87C57A 1 0.999787
F82E4962-CE23-4E43-81A4-1C273418AC60 1 0.999995
E9880E7B-DDEF-435A-BC1F-4B6AC841EB86 1 0.999987
1D4884CF-CB8A-4D6A-A4E3-CA2F5451A1D9 1 0.999962
A8ECB443-D4DB-4548-96E2-EA10C43FD158 1 0.999962
3D9BE57A-F6A8-435B-94D0-9B4FECE9FD76 1 0.999960
8316B638-8246-4CBD-BA4E-B16770EDBDA8 1 0.999990
DB76A783-D2A0-4538-9D74-D733C2F3BE25 1 0.999966
A149E7DB-43AC-467E-AF92-93856536C9A2 1 0.999985
A5CCD0DE-3826-4771-A484-C2D810984AFD 1 0.999994
5F05F44C-01DC-4728-805E-FF89398A5F1A 1 0.999959
890CFA86-B932-4707-8A15-B4F8DCA0150A 1 0.999990
347FAF38-9E82-497C-8233-A8E2B6FB8111 1 0.999919
98DB4968-CE85-4257-8277-1053AF564FE7 1 0.999987
B750EB8B-6711-49C9-BE4E-7103712AF15A 1 0.999963
B760E354-379D-4F9B-AC23-6DC58B7639D9 1 0.999876
6323193E-84DA-4FFD-AD05-2E7864D8467B 1 0.999953
B04AB535-E356-4DCF-B806-DB6BDE77A33D 1 0.999991
A5F1B1C6-F27C-490F-978C-AF53B60D65D5 1 0.999960
8DA3D7D7-DF7B-4983-880D-37425685B2DD 1 0.999951
C84F5852-F451-4AFF-A282-050D0FDCD6C5 1 0.999992
2C7061E0-F055-42EF-8641-DD88D8759C42 1 0.999974
A774DA65-A199-4FDF-B255-557ACEA1E205 1 0.999990
8CA57E0F-E319-4D89-9646-423BDA1FFFCD 1 0.999993
1AE14F67-D963-4F10-9F38-AD0DF8DACCAE 1 0.996812
5F5A1533-E43C-4710-9477-1579291E265D 1 0.999942
E918A7D8-CEE7-4481-B588-68AED23B8EF2 1 0.999709
C7A46CFC-EA05-44B0-BD0E-EC40C2CC97E1 1 0.999985
9529844A-9CCE-4A3E-8932-04A9A22C6D2F 1 0.999974
5ECB72E7-500B-48D3-BDD4-E95FB77EA28B 1 0.991652
253DE907-6CEE-46F6-9C80-D532376A6C95 1 0.998627
3F8BC58C-25F1-41EF-B4EF-D8A8CE1CDA1D 1 0.999991
24A1D603-43E8-445C-A43F-343532355788 1 0.999444
506EA7E5-53EB-4E9D-B758-A5CF43B6F3C1 1 0.999491
27766C2B-CCE6-4EAF-BD5D-F8A9AFE0B0C2 1 0.999939
2C04187D-3A87-4791-BF47-6E8D9DED23FB 1 0.999955
A46BC970-DE0F-43BB-B775-349D7A3C9642 1 0.999972
555BC80B-1CA6-4782-9579-151A9F3F2F3B 1 0.999990
8E138897-99AF-4109-8297-7936A456B05A 1 0.999989
4AD445B1-A385-4506-9D5E-D491D31CA884 1 0.999996
9462D1A9-3158-41DD-B9A8-D09992C3CDB6 1 0.999997
BDBBEDBE-B7DA-4E7A-9387-F4443BCCDFF6 1 0.999982
D3CA0A2F-64F5-4E65-8EF9-DB6FB76A238C 1 0.999987
68C55535-767E-49B8-9CE9-D720533A15C9 1 0.999983
D46546A1-DAA4-45EE-8304-FDA435F43E28 1 0.999945
F19187B9-3896-497D-B4F9-569EBC735322 1 0.999222
F6A13D1A-03DC-41F6-BE87-6E8628A98FC5 1 0.999964
29216C5C-C548-4166-B144-C51FE352D1AD 1 0.999987
37B44E76-C8CC-4675-97A7-BDA7A27AAB24 1 0.999993
AF61DAC4-5AF8-4311-BF3A-0BB282D927CC 1 0.990348
55ED170C-B77A-41AF-85F0-687C9F20E572 1 0.999985
B1FEB24F-FA49-441D-885B-7735D3029780 1 0.999938
8190263D-E945-41E5-A8DE-99713A1EB9B3 1 0.999968
3319934D-8133-46D3-BABE-94FC45C2FC63 1 0.999981
98B305A6-38B8-43E5-B1FF-544C6CF3E2C6 1 0.999989
BAEF35EE-1ADD-4BC6-B46C-3A3033849CB3 1 0.999986
BB6567A3-89BC-4CE8-A337-EAC1470D8FAA 1 0.999995
143D0E2B-FD7A-4D32-8908-1599960DFAF3 1 0.999686
D30BC00C-F7F3-4007-BFA6-B780E636A439 1 0.999951
68C4866A-0230-458E-880E-4FD2424CBAC2 1 0.999995
BD269A81-56E2-4150-8968-49857D899B03 1 0.999979
07E73D03-78A9-47A9-94F0-E074D65E1619 1 0.999983
FC2024AB-2A0B-40DD-A7DF-F2BE9CDDEA1A 1 0.999976
9C6C6AF9-EDE4-4636-AD64-85CBF8BD92C6 1 0.999942
9F0DCD55-4459-4C2A-885F-F8A83BC0048A 1 0.999966
4F67B579-8233-443A-A20D-B0BABC4034D6 1 0.999959
D0C7AF5C-CA2B-4237-9ED1-420AC5A8093B 1 0.999994
BCE86BE7-02AA-4601-981A-D830D4E108BA 1 0.999990
6A15E649-00A2-4EB4-B502-E83059D2D6D3 1 0.999984
1545FA06-3310-4D33-8999-AFB89EB48231 1 0.999996
235F7017-C8B9-4ACB-B856-A336B34D1E29 1 0.999983
8455351A-A832-4418-A0A3-4A0E0FC07E50 1 0.999972
92309380-5105-4F84-AE87-7D4E732E3637 1 0.999992
F0D2CB89-6D5A-4008-B4A3-6E8C37A194BD 1 0.999984
3C77D962-7C7D-4444-83AF-FC8A2A797D9F 1 0.999992
C476AF2F-3024-470C-B863-273FCF5A2339 1 0.999977
7286E625-2C8E-49AE-833F-E4BBFACDDF39 1 0.999977
A560DA11-ABD6-4679-823E-B395FD2812A2 1 0.999952
6DAF29FE-BF01-4E16-B243-99CF3F229ECF 1 0.999985
9310FA1D-FCDE-47A2-9E96-8A451CC91BC2 1 0.998909
063C0788-DFBA-4378-8A4C-5E665018FB3B 1 0.999989
D080071D-B0DA-471E-A7C2-C256766B86D4 1 0.999990
9EF9F713-8445-4B2B-B137-E777FB0A09AE 1 0.999919
85356607-F1C9-4468-ABE9-7CD63CADAEA6 1 0.999981
A04CC340-589D-4821-81D7-AE45253433C3 1 0.999967
55A0682D-2990-4237-8402-3C04E07670A5 1 0.999866
2A47176A-E506-4B13-9992-792A63B78104 1 0.999995
8C5F39B1-28E3-4443-A671-FE11B2C12ABB 1 0.999996
1F8FDAAE-AB54-4461-8ECC-C6C7C32FFC78 1 0.999993
6614B139-5EB3-41DB-BE20-EAFED3CAD25C 1 0.993691
FEF27600-6CAE-41FC-AB6B-FE1FA07C8D0C 1 0.999934
1855BF41-CDAB-469D-99ED-A4DC08EFEA3B 1 0.999989
DF0E1032-30BA-417D-B8CB-82EE49E834E0 1 0.999937
3DEF638C-12F2-431C-A2F3-498BCE072ED7 1 0.999983
CE434632-BD9A-4CE1-9303-17FCB56A6D89 1 0.999918
A63AC20C-A510-44A3-83C3-7D18B735C0E3 1 0.999983
F44E4B44-5A93-4A43-8BD9-C1F2F08B9FFC 1 0.999963
10E04819-49B7-437E-80B0-1AFA23E6E683 1 0.999988
9882C33E-41FC-44F9-8EAB-1262E854FEF3 1 0.999315
F73A3D9E-A295-471C-BDC3-40ED416A3A50 1 0.999732
8C64BEB1-D276-4D34-929C-022AF38BDAB4 1 0.999990
FDD344FA-D1AF-4891-949E-B900595D988B 1 0.999939
73A827ED-A55C-4D23-A768-F89A49D513B4 1 0.999988
812E7434-1CA2-43DA-8CA7-3941331E135F 1 0.999827
FDAD0873-59AD-48D1-95FE-751DC5B5B6A2 1 0.999960
481A584C-AB47-4883-BA17-6A9DE2847F34 1 0.999988
9B5EDE51-D813-4530-99D2-10EFBCC94AA2 1 0.999945
F37B54A7-6C2B-4167-BA50-7073BAEFC35A 1 0.997599
4568409F-7501-4A42-8C43-E5990E554D0F 1 0.999903
69A5F149-2A2E-4DEC-8100-D0790E9EF3AD 1 0.999050
9DEE7172-06D9-40FD-B974-554029960A4A 1 0.999877
DFA8922B-EFB8-4219-A75E-155644FEE62F 1 0.999992
14A266F8-3E28-4612-870D-8C71BD991465 1 0.999977
00ABA5A6-8D9B-4EDD-9565-F98373BF27CF 1 0.999965
1F5785FC-550D-4FD5-BFD7-1540EC12830C 1 0.999985
0B840D43-6432-460F-9119-FAF26D5754C0 1 0.998785
8690CD0B-A497-46E4-85B6-1D6A5EAD87E2 1 0.999989
1D26BEF8-7EE6-4E10-B850-EF4CC114F669 1 0.999980
EBD4E908-5883-4CAA-8F2D-3F30A35FF125 1 0.958608
46884391-DBFC-439C-B07E-5A9615689535 1 0.999979
2F6F89D5-E37B-4918-9F2C-27FBF554E479 1 0.999974
6F47B610-70D4-4E94-9257-D2FA33930688 1 0.999987
A9D82169-82E1-41F5-A4C3-2B675B5BE867 1 0.999992
4EF96F3C-59FE-4296-9D31-1338D0A310D8 1 0.999970
18A5BFF7-8F1B-45E9-96F8-7DF6D6145A06 1 0.999988
47094C0F-80F9-43C6-869F-34C61B107532 1 0.999994
E86A4D93-287D-4631-A108-D5891B662AC9 1 0.999877
71B27F6A-413A-4F1E-B9CE-FB9BCAED9195 1 0.999954
2EE8A4B4-46F1-48B4-B996-E08DBDCD58FB 1 0.999988
B02BA1AF-29F1-4D0D-B47D-43238E196546 1 0.999986
A0ADEED3-E2EB-47B5-8DD5-590308D30F42 1 0.999849
75DCFF1D-0A34-40E0-AA29-961D2DE4EB53 1 0.999953
04865854-ED5B-4250-8B71-EF404209B226 1 0.999991
5CABF149-D874-4165-B9BF-6E56C470591E 1 0.999992
6D2ECD30-BCA6-45F4-988A-D875BDBB2E5E 1 0.999984
CFCB88A2-5688-4EDB-9A39-453970A47A52 1 0.999979
BFA215AA-ED27-4E59-ACF3-338452A73813 1 0.999995
8FEF4E69-64C4-4267-B469-4BB274245093 1 0.999990
205E2628-46E6-4CE8-931F-2CBFD83AD861 1 0.999946
BF70D64D-94D2-4445-AEDE-2D70295DEF5E 1 0.999989
1E090747-E431-4603-BA6B-AD5017B0AFFE 1 0.999967
AB2104C8-45E4-41A2-A9C8-E4DDE7A17BA9 1 0.999904
1A5C5E13-1396-449F-B916-997ECDF83727 1 0.999974
9784C265-C006-4C63-9AB8-5A4866BE880D 1 0.999977
429410A7-04DC-4E79-84DF-EF03842474FE 1 0.999979
B63C1885-50BA-45DA-8383-E7F00E420832 1 0.999970
AC68C60E-F061-4602-B7B5-03486C30FE00 1 0.999981
7270B440-E41C-44DD-BFD8-BB76C360C245 1 0.999996
06F68989-17CD-410D-A954-5E3FEF065202 1 0.999975
5C2973A6-E7E5-4428-A92A-62A24EECDC39 1 0.999993
1059667C-FCEF-43E0-9438-7017EDD37D73 1 0.999920
338C4805-8CD0-4497-9D06-3C41A86CA40A 1 0.999903
106ED7D7-AAE4-42FF-B15D-56BDA68F9A30 1 0.999941
A5948916-901A-4751-BF1D-038EFF37BD19 1 0.999985
8C6EF3E6-C373-458C-A578-7D80615621A1 1 0.999990
FBA9941E-9304-4F0F-A9BF-25EF688FA1D3 1 0.999758
0CFEF472-D337-4F94-8924-CBBE8A949430 1 0.999686
ACCAC847-250E-433A-AD57-F11DFDA1A9EA 1 0.999995
76AC5FEF-C503-4FB3-BCF9-94A8DB419061 1 0.999994
15A27F04-45A6-414E-8AD5-D89628ACFB18 1 0.999969
CF3DA0E1-79AB-4BD9-94CA-F4A261598E89 1 0.999751
19D5DA1E-BEB7-43C7-921D-BAF4F99318C1 1 0.999978
8A4D7CB6-9FCC-416C-B4CC-1D0F0AA89E06 1 0.999473
E8402D85-7645-4990-84AA-67A67CC56C7D 1 0.999971
8DF75F88-B569-463D-827D-1F6876487041 1 0.999971
A8014A89-C8B8-4545-80D2-FAE7C94759E0 1 0.999951
0C223136-13E8-4E59-A1B6-3579EDE47BA9 1 0.999907
C8C65B97-0836-4A42-9366-749E3795F1F8 1 0.999698
BFF7A548-D13C-4608-94D9-39906450E015 1 0.999691
5923378A-62B3-4D3C-AF37-2D9F9A8C0CAC 1 0.999990
CE4B108D-83AB-46AE-8898-A5886F01036D 1 0.999996
17CF931D-7900-46D8-87ED-36A7349CD006 1 0.999994
B470E778-5684-43EF-B545-7A2AABC38C56 1 0.999992
15D6A969-89FE-481B-9059-FB30A99D4864 1 0.999950
9BFDEB3F-262C-4D43-815D-846EC35AAA57 1 0.999989
89659C26-45F9-4471-AF33-6205947DB05D 1 0.999898
C916F805-AC6E-4FB8-B69A-4707AEBB58DC 1 0.999975
60BE94F5-CAA7-4E01-BCA3-CAF00C142569 1 0.999860
58A42366-BBFA-4345-8F9C-934BCDC49EB9 1 0.999995
0BA226A3-AD6D-48E6-90E9-1734ECCC55A5 1 0.999991
6DBDB8B4-4904-4E45-ADDE-946194FBAD14 1 0.999964
40FACC82-C8AF-4351-BFD7-93789BF771B0 1 0.999879
2BC7229D-5FDF-4D9C-BD0A-9C8AFDA9622B 1 0.999849
C85CC927-F595-40B3-A281-7B4414A3E418 1 0.999986
89538FE5-A1FF-4C9F-B9E5-BE55CE39FE79 1 0.999995
65CC212D-9447-4596-9A9A-81BE3DB493FB 1 0.999997
DBD6C141-72EE-4211-AB10-C2BDF7BE4A2C 1 0.999993
84526A73-E698-4CEB-86E2-7DD494AA3794 1 0.999927
D70B5CFC-2376-4371-AB7B-657E2F165897 1 0.999941
BE5CC2C1-B1B8-4A71-8AE8-EEE99D5B6883 1 0.999997
0727D204-A41B-4EA0-BAB4-9CE6770454B5 1 0.999970
3C202AC7-C5D4-4EE9-B890-32FAE833822A 1 0.999992
261B924E-05D8-42AE-ACD8-C41D74EF7958 1 0.999993
710045AF-4918-43AA-92C8-88778263CDAD 1 0.999979
94417A65-D5E2-4586-BC70-298290B92A1D 1 0.999954
492198E0-6BDC-42B0-9603-CBA7ADAFB0A7 1 0.999988
2AF50770-187D-49E1-A725-86358FA263E0 1 0.999987
CE1AA3B5-FA67-4240-BAD0-FE31FD097E76 1 0.999926
EE9D4D1C-6207-4FEB-BC1D-C6ABDD2402FA 1 0.999996
6AF36C5E-760D-4360-831B-BA49086543A6 1 0.999982
78199D5A-36B2-4419-B71F-FD96C35FCD6F 1 0.999983
BD089C98-4829-4C8B-9670-48E659AFA28D 1 0.999990
461B5083-D7B7-4D00-9B06-FB728E8D954F 1 0.999995
5B3B3694-EA03-44AB-9F86-1CE3E0E47D96 1 0.999346
84F81286-AFCA-407A-8852-330E26E780A6 1 0.999907
482F487A-89FC-4576-A22B-3511DF8C38EF 1 0.999904
0CF1C24A-72E3-41D7-AE13-5014EDBEC14F 1 0.999953
41C0123F-2C7D-4AE3-8173-D215A9A445B2 1 0.999976
734166F1-28EE-4571-8085-BC45F815596D 1 0.999962
4019C7CB-195B-4639-BACC-E5FFE2A68BC9 1 0.999995
ACD1601E-809E-4CD9-A312-4EBEB119E93F 1 0.999702
B4CFEDB2-062E-456C-860B-56329A1BE4F0 1 0.999990
3C3CC36D-0D6A-4C4D-9F5B-7D9376075649 1 0.999995
BFDE2014-7DD7-4F7C-9149-CF1BD65A2DCD 1 0.999991
7BAD4D34-AE88-4197-A72A-28E942CDEA43 1 0.999993
50C47AF7-6409-4E25-952D-F9746C6B50FE 1 0.999957
F236440A-E31F-421B-B5C5-8596E1FD4BFE 1 0.999993
88DB2A91-ED48-4243-AF52-8D2FD55B9D5E 1 0.999956
3D7984ED-E69C-46A2-93C1-480CF46508B8 1 0.999949
0A2210A0-D8F7-4D91-A91C-1553AD8B095F 1 0.999980
6130DC36-A6C8-4C6A-A442-9A4B703CC10B 1 0.999925
90AE5973-350E-4BAF-B8BF-14BF6024047E 1 0.999543
E4F25F47-9E44-413C-9E5F-0A2F97E8E375 1 0.999986
8CA71CD5-36B5-4BFB-AF67-F9C19EEAE025 1 0.999986
87DE71A6-C886-416B-80DC-A2AA11809AD1 1 0.999720
E12F86E8-B9A5-4CA4-A172-FD7DE8433A5C 1 0.998501
DE8ECDF4-7121-47A1-8799-0FF49CA0B010 1 0.999899
8CE08C54-C09B-49ED-A243-3B2A81C4A38E 1 0.999983
119ED4C9-D620-4FFE-8629-D67C40EB6C1D 1 0.999989
0D9143C8-99CB-489D-A76C-B3EDEF52883A 1 0.999992
7D063AAA-0BBB-4B59-BC07-86704B477965 1 0.999978
9213D228-8459-4F82-A8B5-8DEC9380DE43 1 0.999959
8797CBF3-3E34-478B-88C7-BE2E400E539F 1 0.999983
9674CC7B-D36D-4013-BDE5-5930B2B3035A 1 0.999986
E4094A37-773C-4D5F-B0D9-B29ADAB8FC16 1 0.999992
41123D6B-6BB6-4B10-B009-03815DA75A5C 1 0.999699
9C1D0824-4F91-4CC3-9DBF-8CD9FA4AC636 1 0.999889
204F8FF3-4ED9-4AE9-9AB3-71544B264C79 1 0.999970
8C8115A7-3C02-4040-B734-DA63AA85AA77 1 0.999976
C1815F90-0CE3-454A-A244-879963F15D43 1 0.998517
52466E47-283F-4D71-BD4C-BF7203B236D7 1 0.999885
A1EF196B-2B32-46E7-94BB-9D564CC74ECC 1 0.999904
7CD07B55-F531-4E39-9380-59B8C104E5F8 1 0.999989
3CC385B8-AD3E-4588-A6D4-96ED423DFC36 1 0.999982
ED7AE849-D541-4A77-928D-103178BE3B4D 1 0.999966
C5234CCC-242C-4028-AFFC-B05F73CF10C7 1 0.999976
0E15C2C1-3E4D-44C9-90FB-9196E277F468 1 0.999974
B11D7833-EE05-4196-8DF8-2D08F8C16391 1 0.999974
5B444084-DBAC-4AB0-991F-B8224DAF5757 1 0.999985
73DE534A-AE0E-482E-BBA1-21BB6EA3E9C4 1 0.999964
7DF56F44-3AFC-4C87-86D5-484E9A29B162 1 0.999964
044C2BB0-6882-434D-A98F-3E79D7CC7819 1 0.999949
EB528D70-5A1B-4528-9EC1-99C690883D81 1 0.999996
6AA69928-A44F-4A60-8726-412DAF818D18 1 0.999996
71CE6BD0-26BC-4B6B-93BF-A4173A399319 1 0.999920
342628F8-0021-4A90-9D95-B1B76D7A948D 1 0.987216
D959C00A-81D0-4AB9-8D46-CBCE72B8A813 1 0.999749
5438F93D-1ECE-4918-85CC-340DAAF42197 1 0.999984
F33B7E5A-9048-4679-90DC-C3E79DBCD949 1 0.999982
8BF2AB84-1D80-41EC-91EE-24A531E66E27 1 0.999971
F4AB54D1-B210-4FEA-9626-61E45530F0C3 1 0.999963
7BF338A4-9299-4C4A-8402-C3851460DE37 1 0.999996
7B8FD705-1BB0-4F5A-8AFD-F1C91DCEAE36 1 0.999769
FE169E0C-5C65-498E-A64D-DDFC64E260A3 1 0.999957
8D9AC13E-5E49-4DCA-A30C-E8D3C511AE30 1 0.894584
92260374-4C88-4594-A524-DC85177BD9A8 1 0.999989
A626CEB5-433D-4E9B-A083-65F668882191 1 0.999994
4B34A2FD-9F52-4CA4-A7AE-55F24911449E 1 0.999985
C3C5CD66-A6FF-4165-B39F-81316924322D 1 0.996108
F326D0C2-BCE3-4ED6-A66D-8CFD2F270C4F 1 0.999853
75557749-2CD3-440C-B69E-96C86740E8D8 1 0.999987
7757D9C2-AF52-4D79-991C-44E941E0D301 1 0.999996
DBB097A3-A716-4E8B-A548-D038EE8BD7F0 1 0.999997
A8D7DE79-9E04-4858-9BA6-53834141C163 1 0.999994
744E986B-1639-4489-BBC7-591B4CFE8D2D 1 0.999992
6C49E372-C0B1-48F1-BA97-C3220DF83A46 1 0.999968
1F796C84-AF1F-4B59-9EEB-725AE4F469A4 1 0.999535
968F1F2F-7D52-4513-A281-6353E294AA73 1 0.999866
AF052857-D71A-4941-AE4D-391A83AEC242 1 0.999995
7BB8D7E1-D1AE-4719-A057-C8A2FB5FF06E 1 0.999951
AC17BEE6-960A-4B1A-B602-AA25BB70548C 1 0.999882
CF147E3D-8DE1-4542-BA26-F2A569BEDDAF 1 0.999961
7F529A8F-36AF-4B8C-B841-742C94108185 1 0.999956
97477F4E-CBD5-4FB3-84EC-7C396550DF68 1 0.999937
5A10F6DA-A9BC-4201-B93B-BBCA3F4318B9 1 0.998241
EDFAD1DE-7C8B-466C-9DA3-79B6AAA008E5 1 0.999993
CE269452-5804-4F32-A535-A2D3E964011B 1 0.998977
C3A58E20-185D-4D5C-AA3E-FBC09763687E 1 0.999993
CA8FCE82-FEC1-4FBC-9A51-56B26AB8757A 1 0.999992
F7F9999B-EDF9-4A24-9E87-D31E0297B750 1 0.996552
9CECDC09-934B-4C78-8A21-7DD9F7051866 1 0.999990
C3161C85-6F67-4344-A2AD-6C672087BBBF 1 0.999955
2E0B4E20-5475-4157-9C72-8F6227E6F7FD 1 0.999988
752B88C8-61AC-40EA-BD89-8DC5929A4B73 1 0.999982
B0BB4FBC-83C1-4BC3-B169-1D8A2FF691EF 1 0.999925
36EEAB03-E89F-48BA-BA8C-564B679B31EE 1 0.999636
76714954-18F6-481C-8D7B-814A84505633 1 0.999987
4E0D423F-7CCB-49E5-A039-2BCB8B870A2D 1 0.999711
D6CB4FBA-E774-4698-82C4-608800796651 1 0.999984
BA9F8D18-975D-48F0-AC27-F28D3D28966F 1 0.999988
8DAEFCE9-E6F7-4D1C-A763-0E869347AAFA 1 0.999987
1A5A7169-2F47-408F-ADE6-3815A5D79149 1 0.999919
EB9E9868-7A42-4A1D-AD56-8AE46D04FBCC 1 0.999871
E07C8DB2-CA1F-49A9-894B-6D0EE60D3ECE 1 0.999936
9A40EA1C-8BA6-4C07-81E4-7E5D947A9A74 1 0.999994
6F05950D-BB94-4D6A-8523-A714031134F0 1 0.999936
A1A11EA1-3AD0-4A4E-B669-A8A71761B0BE 1 0.999659
2D656F5B-D3B7-4DC5-A805-32D9AE1D7595 1 0.999929
068A142B-7BC8-4092-9B8C-BB06F8CBD97F 1 0.999993
D39025B1-6683-467B-80D6-573452E809ED 1 0.999980
47E80CE4-17DE-46D4-AEAB-37E79E9BB43B 1 0.999966
51ADBD80-B749-4C8F-938B-FAAE3D88636B 1 0.999763
225A4F28-75B4-427A-B94D-4BB8DA71D053 1 0.999992
95108CA4-B810-48A8-8387-28E734E4D64E 1 0.999997
7468C19C-EFC0-4AA9-9A33-A5B8E7EE8E51 1 0.999901
70CED601-DEC0-4CCB-93E2-D9867E36CAA0 1 0.999993
FF735195-3562-4075-8675-A50015602DC8 1 0.999792
D797D8DF-86FC-470D-8C34-0CBB7174A6FC 1 0.999963
C78472C5-0DDB-475F-B62A-77A6FAA93390 1 0.999946
63EE3D21-4769-4DA1-93C4-B41C9B1C721D 1 0.999900
5D0A1AA4-99F6-48CE-A2C1-E14573DD6A86 1 0.999994
37A959AB-B81E-48AA-B8BE-5DA097C0DED6 1 0.999730
DE047857-C3AD-4FD3-99F7-5728CF7ADAD1 1 0.999991
F5F9BDB2-079A-406D-9B88-BCB3C43781B7 1 0.999913
93A1EB32-2845-4CB0-9CB7-A6CACA04D3D9 1 0.999968
4D1395EC-A4EC-4E9B-8445-15402B8BB8B5 1 0.999994
5863A438-E31C-4646-9F7A-D005BCC18A86 1 0.999987
A4FB6A69-ED7C-4FA7-8EEB-A002B2E9E6C3 1 0.999983
EE9ADC69-45B6-4015-9DAD-EFDAE4D922E2 1 0.999985
117DD709-8A0F-43FE-A321-2D1EEA7A2359 1 0.999988
E194F9CA-A6A1-4AE0-801B-F609D4C966B0 1 0.999887
E5891BCC-8DA0-45BD-8A1C-15F266BEA878 1 0.999988
4CC447AA-7888-4A8F-B89B-22256B112033 1 0.999986
DDBD3E4E-AF13-44F3-9833-D63A813B41EA 1 0.999993
62512DD7-5A0F-4B82-A277-B387337A8405 1 0.999980
34F76086-6CA5-4AC8-9FCC-E416F0694802 1 0.999996
AED0FC55-A014-4534-AE6F-96D871355640 1 0.999905
4045F447-672C-47BF-BF38-0F55299F06B4 1 0.999978
ED4A25DE-53C0-4B31-B2BB-E9197E796C86 1 0.999973
3197D9EC-E77B-4E73-9B8C-D4A2C4DD4D68 1 0.999993
AE80DA84-3BC3-42DC-872A-17D1C844F433 1 0.000619
380CC92D-F9DF-46A8-9F8E-68E7D528D6C3 1 0.999975
5CA655A4-AC38-4B7C-B91B-F00DE1DCDEE9 1 0.999975
70DC7348-58B7-4BC2-9296-28EC0D3BBB31 1 0.999981
3ECD1583-3430-4593-B1F3-EA51187BA279 1 0.999956
40BC9CF1-F041-4E59-B145-0CA7685F06D8 1 0.999982
51412044-4CE4-45BD-B956-12D95D55677C 1 0.999992
C57D9C63-1FBB-463D-8248-F7881E8212D1 1 0.999987
6B4294BC-D6CE-4B3F-9180-D860BCF2124F 1 0.999918
AE8982D8-1381-4132-912B-3C77F3F12659 1 0.999932
20C1F8F9-ED14-498D-8C37-E7EBDFF2C009 1 0.999994
2A054FCA-1C21-4F77-9B58-5CBDD3876BF4 1 0.999995
6D98A5E0-02AD-4FCC-ACAD-42C907109B35 1 0.999925
8547E449-F2C8-44D6-A0E3-9281DC01CD01 1 0.999925
861CF5F8-5633-4D1C-A039-65DD42EBACE9 1 0.999176
9962AC65-EB42-44ED-B8CE-E0C543C5293F 1 0.999995
0437990C-2137-4E01-89F3-DC406510EDCD 1 0.999430
4EF91ADE-3DED-4365-9F59-CD1C3735DEA9 1 0.999985
7A35941D-BB3B-4515-9AEE-B889EE78EBA9 1 0.999980
2A0A4078-B85F-48CF-A2C1-538A4B6208D4 1 0.999995
4F07D2A0-B377-406B-AC62-1217A5FC513B 1 0.999956
D5FB05DA-E701-4FE9-8E02-DF7D7A799121 1 0.999997
AEA51FA8-3A6B-4E2C-AB2E-74F842E8E3A7 1 0.999990
97BAF973-4F9E-430C-8C7F-8970064F6B30 1 0.999983
01DD8AB4-6B32-46A6-A40E-18B2AA585CA7 1 0.999996
B3684E97-2FB4-43B7-9ABA-B17097EF3721 1 0.999912
2210A945-7170-4E61-8736-6D8F953B1717 1 0.999991
691161C8-75CE-400B-B092-EA254ADBD815 1 0.999954
3F332BBC-5767-46F0-B30D-7FE9A57927D1 1 0.999931
08A72A8E-0975-4B03-8A7A-898A6D418A53 1 0.999919
C8A3892C-FCFB-406F-98E9-D5169B719FA1 1 0.999987
53736BE3-EAEE-484C-9738-AEB8421F0048 1 0.999980
C847B52A-E933-4495-965D-D00DA37336C6 1 0.999969
B6FF5452-B216-4E48-9C16-AACDBAC7539B 1 0.999896
32B0B953-588B-46F4-BA9F-885E2FE12D92 1 0.999994
33ABBE1D-3DAF-4F6D-A2FF-4103C6495863 1 0.999942
4995BF2F-40E1-407C-9C6C-C8D9BF3BD192 1 0.999994
88DC1090-8D55-4E8B-9E1A-23AE834B34FE 1 0.999990
94AB4A65-BD97-4689-A55E-137E64B4CDDD 1 0.999901
0C86FB64-2AA0-4EB3-BBBB-D57B0949DC84 1 0.999901
E1A3CF15-886F-40F5-A52D-B09B138E5CD5 1 0.999978
3AAA46F2-6545-4E3D-B77E-6B40157A8B4E 1 0.999972
E0B109B4-C87E-448F-9F28-1D67B4371AB4 1 0.999645
702D39D3-20D6-46E2-A915-0C6C50A49EA9 1 0.999989
E44B4326-7E13-4C81-8D03-3D57CB07A580 1 0.999973
CDAD276B-A14C-4BD8-8062-57BF7BD2BBA2 1 0.999980
260EBB23-5A55-4A34-8896-54AA2FA7CF85 1 0.999982
AE82251C-C2E0-4E49-B5B7-A7F9506DD751 1 0.999809
1CAD65E8-6E33-4D09-928F-6D9F1186A2E1 1 0.999911
9F2FC220-D6E7-4BE4-81C1-1C185836D3A8 1 0.999976
16D9187C-0B1F-46E4-9E69-3993A9DD2E49 1 0.999980
70ABDB37-3700-4B41-AED5-A23964934359 1 0.999992
991D39A9-9349-4584-96F7-361AB44F0D8B 1 0.999927
0D00F513-0516-4486-8910-0F263C24F9CB 1 0.999768
2B37F6BF-904C-4563-8D73-579927060AD8 1 0.999993
C5DFEDEA-86F0-4C35-B9ED-DE6B0FA5426A 1 0.999942
ECC69085-53E0-43B0-AA39-F5F28901E863 1 0.999978
2A38B32F-0A2F-4CF2-B424-7DC24C273C4E 1 0.999989
E75E58BE-190B-4F80-96E2-67FFCD949758 1 0.999928
7697455F-0935-4D3A-BF62-B5CBF4ACEC8C 1 0.999983
EE13BB96-B9AD-400B-8964-F82604A9CD40 1 0.999978
330E792E-4622-4A6D-9D4B-E1CB5F9DD460 1 0.999993
B5E239A8-38B6-4396-899E-10A08C6B7C2D 1 0.999990
303484E0-6D45-4632-97FF-FFE72BBCDDF3 1 0.999832
7B75EFE6-3D42-4899-9447-576B608839F5 1 0.999866
101102F4-9D0A-4332-A2FA-99CFBC644FAD 1 0.999934
1342A416-4974-4C12-9C08-55E9C288084B 1 0.999985
024696C8-A3FF-4747-9881-A2AC9E9BDAB9 1 0.999991
B5028732-0F76-4A7C-9AC8-93AEFABBEEC1 1 0.999988
1B8A31B3-5A4D-4986-922B-C86C705746B1 1 0.999994
5AD3B2B9-7440-49F8-A932-4930E9CF1413 1 0.999731
1DB1C606-323E-4B40-891B-17F065DFCC59 1 0.998427
96A9F969-53D8-45ED-954D-D37BEECA42AF 1 0.999982
27B7DD5C-FEFC-4622-81BF-32899D2C3A14 1 0.999979
3FDE0706-5BA9-4A65-91F8-8ACDE0E3B2D2 1 0.995238
AF10A827-2A4F-4401-BA11-A91872D4F161 1 0.999941
1BF00866-1FF3-4751-9E71-4151FB20BEBE 1 0.999976
8DB86A40-E9F8-42F3-8B9E-2F67724D6D8E 1 0.999838
84554FD7-A6CA-4120-865B-CFBE20366542 1 0.999944
CA736670-1192-4DB5-A94E-7302A228E41A 1 0.999971
519D3251-1C6A-4AB1-9A09-CA119B8B35DF 1 0.992367
865ED4C2-420F-41EE-B098-F459A1E9EE27 1 0.999997
F03692C8-993F-4D77-B63D-B231DD75C237 1 0.999932
1C638555-8C64-4C8A-AD6D-47490CBA0F26 1 0.999944
08543CCB-E518-40DD-89B9-A08358CFDDAB 1 0.999598
7E32B907-4C95-485A-8A6C-280A084D4334 1 0.999990
69810FD9-6A63-4558-B9B9-4E3D6A2EE25B 1 0.999989
07B3C35B-676D-4A60-B263-A6605307520A 1 0.999996
17BD7FF4-D774-4651-8B5E-3E74C0045A19 1 0.999959
958A9401-4993-4E0A-ABDC-CF4EFD964CF6 1 0.999875
2D7F5E14-5343-43B2-9BA6-C70E186740D9 1 0.999994
E77B2A73-D35B-4E86-BE1B-1212A580C42F 1 0.999940
058A3AF7-1D5A-439B-BF3C-4870F27DE4B8 1 0.999995
1FAF371C-67D3-403B-B0FA-91AAC2E245F1 1 0.999970
D21E09BC-CDDE-4556-BE6D-1F60FFD792A1 1 0.999973
77177967-01CF-4AB8-A62D-B4BC5AFAAFF9 1 0.999989
C3F659F8-667D-450C-8139-98B93C01CD63 1 0.999997
4539743D-1800-48E0-9773-3A884F831F14 1 0.999954
09B19A1A-7B7D-4B62-86ED-45EBE7742C32 1 0.999969
43D15120-CFD8-4987-901D-DB538B75D2E0 1 0.999973
3891FCD3-518F-4FF6-86FE-773ED06090D4 1 0.998721
9B01EAEA-59A1-43C1-9794-4A435BAF61D2 1 0.999864
2A5F0661-F7E8-4489-8DED-3211BEE3B6CF 1 0.999923
20DA1456-93AB-4316-956B-3BCB76F1C2D0 1 0.999957
D68A8F7E-36BE-4CCF-90C4-24E00406DB29 1 0.999897
CADCE6A2-B99F-4C03-A85F-523E362A71EE 1 0.999735
9AE9187D-171A-469A-95B2-CB331808D8C0 1 0.999980
8723FD1F-712D-49D4-851E-0B63354558AA 1 0.999995
5BA6D05D-1B38-4B7D-9414-4B5D3997ABC2 1 0.999917
03508CBD-A1BC-4421-BDA5-79FACBA38DA0 1 0.998032
5E775529-6206-4B94-9FF0-73ACADAC5046 1 0.999933
D85DC1ED-1C48-4940-B732-6EBFC5CBF144 1 0.999987
56A02855-4034-4C56-BD57-E5B8059E1818 1 0.999997
DB9671EE-4FF6-4C74-89C4-AC3AAE42F93D 1 0.999980
01BD1A30-49B4-419F-AF41-F8AB66C80FCF 1 0.999986
03004EDE-83AC-4DA5-A537-E341A26181B3 1 0.999830
0E8E4675-CBE4-465B-B19B-8F62C24B0477 1 0.999987
84445DEC-A20F-4AF5-B03D-82FCADD64BDF 1 0.999948
61FF1F10-DE60-47C9-A7FE-A3EB1DF65156 1 0.999931
F496354B-0398-4CC8-827F-742E59B66ED0 1 0.114086
10BD02EE-CB4F-499B-8DA6-86F875A822CA 1 0.999919
C33B4B4E-3167-4DA5-B662-38B631F3C7BB 1 0.999979
F98FBA25-92F7-4F19-AC63-2A3C7546E093 1 0.999959
DC315998-3B24-4AE0-AEF1-BDDF5919759C 1 0.999888
78E128FF-8928-4038-A69F-660637F9D645 1 0.999993
8BA909F5-DB1A-4BDC-9343-F213FE38A362 1 0.999980
F9326089-AA00-4EC4-B6C3-D289B68D1BAE 1 0.999989
5A0C3DC9-E765-4C39-B79A-B80630DBB77B 1 0.999897
890D9DD0-485D-4DD7-92A0-63FA84020433 1 0.999996
6559B475-DB4F-4DFF-BA96-DD516D7AA245 1 0.999966
24B7BEA1-E953-480B-B9BB-5D75A25989FD 1 0.998929
E849FD4C-13B7-4ECD-9240-CF17F00C346C 1 0.996697
83472F94-CDB5-4816-858E-D306441AFA7F 1 0.999857
E1365ED0-E4F2-4367-903A-A0BA2691C8EB 1 0.999996
41DA0323-FCEC-4141-ACDC-F43F6AC35620 1 0.999910
E5D13E31-CE95-4A47-9F18-8D571CAE53B4 1 0.999969
50A3EBAA-F580-4865-BBA9-0DC70DC33D3A 1 0.999882
620551B2-5850-4076-AEDF-A602BF84229E 1 0.999916
EBCB37E0-39F0-42F7-92F1-2B7A03D43EA6 1 0.999927
B75CFDC9-E652-4A60-B112-D504DAE9E38F 1 0.999921
E784859E-519C-464C-A2DC-55BCA5F14851 1 0.999996
FA9D087B-4909-4ED5-8E79-4D71D8259C93 1 0.998484
83ACA3FF-6A59-41C6-8838-0E8F8DCB9BAD 1 0.999970
02D0F3D3-4EFD-47A1-874B-7515D8E304AB 1 0.999940
B05405B4-6335-41D5-93EB-7BCE14AC77A8 1 0.999985
8BD323F3-CD59-4649-AB85-017C0B48AA0C 1 0.999921
F6C590FF-29BF-4FD2-9188-467CCD1823E9 1 0.999985
41135122-F86C-4EC0-8031-DEF4EB9791EE 1 0.999954
77ADFE8C-E036-41F7-8DD3-20FF77A0E586 1 0.999975
35850E74-B718-4332-A3CE-5BD50B548626 1 0.999976
E712D892-C56C-43E8-9A26-73C8D0C85018 1 0.999985
86CCC8AE-76D7-4D9A-AC1E-4102331DCD64 1 0.999993
61CC63E0-36A9-4561-A67A-86091A11F713 1 0.999996
072A7719-6507-44E4-999D-652A949B247D 1 0.999981
EBE6200E-106D-40AA-A032-ABF4B2629224 1 0.999981
9FA379AB-F031-4D75-9B87-FD422E5E6B94 1 0.999967
DB5969EE-BD71-42D7-9FDE-5A1F3E8730A7 1 0.999739
3A326582-DD9C-4D3D-B1C1-A023177B98B9 1 0.999977
45932841-114A-4569-87AC-A53699530AB3 1 0.999852
1B433353-E424-457A-8294-9FC7AEA6DD88 1 0.999982
FD3B023A-9E85-4D62-9DB0-42F50CA0AD6F 1 0.999994
25EDFEA3-C4EA-48A1-97D9-3A194B8AADA4 1 0.999988
C82A9AEE-E0C1-4B42-8FD1-0252C129E92B 1 0.999989
A04327FE-5815-4DDA-B1F1-B3CB1AFFD662 1 0.999946
B625C02A-4D0D-4B72-BFCE-AC8C0FA619C8 1 0.999707
A5245C55-5C02-4141-A564-C36E6215E8D3 1 0.999995
9F93A130-9950-498D-8712-7E9D5C4D238D 1 0.999991
31D953A3-66E0-4A24-A2CA-F65BBCF7C66A 1 0.999989
6B9D556D-5480-4AEF-A2AF-798115A5CB6D 1 0.999992
15097C34-606B-47BA-9BEA-36FE2BBD2F93 1 0.999986
C3AA38A8-28D2-4CAD-9DAA-994E4B61E16E 1 0.999996
A09640C3-D37C-4854-8333-173D9BB331B4 1 0.999919
D2762C69-370C-46E5-8174-054FA420B38E 1 0.999990
EE1ECA0E-F845-4B8F-B2A6-D8CA2E372BD1 1 0.999852
D2EF6DF2-4225-40FF-9F89-65EC8602D6D2 1 0.999970
0A21F002-0AC0-49D4-A188-6AB2241257C1 1 0.999875
7C3D97BA-C653-4825-9389-FB86E3D6C961 1 0.999993
00CE19D6-9E22-45D2-BBA8-EE53ED1BE947 1 0.999894
96D4E47C-28BB-45F8-8B2A-FB93D533D6CC 1 0.999803
C7C9B065-27B4-48DB-8274-DC83BEAF3227 1 0.998926
EB7FE139-6B26-4184-B575-9825AA7E5133 1 0.999976
7CA52FA4-4D5E-4280-BE23-EAB402123AB9 1 0.999945
854092D9-8A93-473D-9255-6B7F5C6277BA 1 0.999971
E46881C0-D44A-491D-BE58-5D5D91F855C9 1 0.999731
716869B6-AFDD-4EF3-94F0-A89321979757 1 0.999632
A8B7F38A-1622-4E07-9907-9A0CE1FB7D8D 1 0.999970
23DE641D-1C11-4164-8AF5-5772CE4D104F 1 0.999989
C7E0341E-753B-4520-97C6-0800C8DCF3CA 1 0.999970
72BABD03-6457-4FE7-8618-8BEBF22138B2 1 0.999962
CC4E6727-F873-4B43-B878-2D42D6972582 1 0.999992
683B57B3-1455-47A4-89C1-891B306D547C 1 0.999958
C9E4D3F3-A57B-4078-8051-04E661E177D6 1 0.999990
8E74B66B-0DB4-480B-9331-15E5C67FD5E8 1 0.999944
C36C948D-78AC-49C0-9DE3-6191D949EE86 1 0.999994
6D6053B8-6636-4846-A517-0BBEA50AF918 1 0.998703
58479463-FE7D-4A52-B328-A5E5AE712256 1 0.999968
ED3FE245-D25F-4205-9AF5-EEA09B2DD2FF 1 0.999428
84A187EC-1AA6-411C-B6AB-987B11B256C9 1 0.999977
174A5B05-6309-47EF-8135-77E44DAD683D 1 0.999986
9541410D-032B-48B0-9E83-AAE86D4432A4 1 0.999978
83A8A532-1AAC-427C-A127-74A9323460B9 1 0.999992
556305F5-2FF5-468B-AEB6-B98B3F8936B8 1 0.999987
7887B89A-7F3D-4DB3-BED6-9FDF0AFF5409 1 0.999990
5287C6C6-4F48-4124-B6A6-B2224D511B02 1 0.999960
F13DAC2C-E033-4EA9-9EDD-DBE0D6D2858E 1 0.999967
4ABBA1E7-D37D-43B1-A17C-159CA1E355CA 1 0.999993
4229FE6C-A65A-4C36-9911-D354730DE4B7 1 0.999787
84FE490F-38BE-4D9E-8076-231002CC907B 1 0.999997
BB6B3F17-90E7-430D-B991-B2703256B257 1 0.999984
7BC3A2BE-55E2-4D88-B45B-DD90B7F50E09 1 0.999799
5B473D90-4138-4409-AFF1-53D7934D0F15 1 0.999884
5557C480-9B42-49D1-9913-30FA6BCEAA02 1 0.999966
78B9105C-C524-4D82-9278-6FC54FE7C7ED 1 0.999531
6B9275D6-33CB-4CC5-9A53-C345F9D71555 1 0.999972
54596FE8-5C7F-4EEE-9717-527684B42C18 1 0.999984
60D23086-046F-4F13-B803-00A5739F5A47 1 0.999948
830014B8-2748-4E8D-B576-328AF54EC5FE 1 0.999976
9C50ADE3-7E12-498A-B95E-2A42E3E9D3ED 1 0.999929
37A7028A-6749-412D-8A37-FEA35130C4DF 1 0.999982
CABFD2D9-A907-424C-80D1-DA74B1C11D8C 1 0.999961
E27396D3-D5D9-4F0E-9B61-10F08B77A3F0 1 0.999638
36B3E3EE-64C7-4897-9BEF-CE6B53AEF870 1 0.999986
946C1171-3512-4B6F-9805-BE8CEF0CAFE3 1 0.999994
45F5D89D-F208-4EB6-B6AC-E4F86FE7C47B 1 0.999994
0B8C6200-9365-452B-B526-E8BA162A7588 1 0.999742
BC23D135-C896-40FC-8900-7251253EF07B 1 0.999925
2E5A35AD-1763-4A87-B774-8CD47C60125A 1 0.999959
A3962CB5-BE9F-45DD-AF2E-D200EFC8F7CD 1 0.999950
40536F4C-A01A-491F-84E9-768D919B2571 1 0.999938
513F4F65-421D-47DE-8703-66C3071E28AF 1 0.999994
131756B1-543E-41F2-AB87-EC910F560CD1 1 0.999976
958313AD-4FAF-4CA4-853C-9A2739A3261A 1 0.999988
AFF5DEF9-6338-45A9-9778-06A00FD2D43F 1 0.999987
4433B7E7-7038-4A73-9946-0B9860521BBC 1 0.999977
D11FF50D-66A2-47A0-9272-9B06987067AF 1 0.999806
999B0FCF-9C86-4CF2-A891-4EF06E31CFC7 1 0.999960
326B4EE7-6A0C-4170-ACE6-CA913E6D7A4E 1 0.999959
1CF644D9-A92E-4BEE-A0EE-8A618EF0290A 1 0.999901
49C26C57-8360-483F-94EC-C4E2D0279C63 1 0.999987
E6195689-0E9A-4343-9E39-189535D0A9B3 1 0.999966
1E4942CA-EF33-4EBC-A274-3325EEE5A07F 1 0.999984
0D7C2093-BB82-47CA-88F8-E9A581FB502F 1 0.999981
0BAB1C6D-8075-4763-BAB5-27E2098B6176 1 0.999984
0BF4E660-368A-49B2-ABAA-E71C292C6F6D 1 0.999763
06EBBA0B-09A9-4850-A177-78F6CD779031 1 0.999992
D6F24AF1-46E6-4576-AD0A-616004D96403 1 0.999980
2089E254-7279-4553-94CC-0B367F2B5687 1 0.999994
3A30C3A5-6A73-4377-9AF8-84E37735EE3E 1 0.999992
439AFE32-DD45-48CD-B01D-67BCF48AEF8A 1 0.999994
B1DF38EE-B2D5-40BF-AF3E-BCFCC02EDD75 1 0.999994
F9CFF712-6CBE-4292-A63F-DF7B31231E04 1 0.999967
17493635-A48D-4DA4-9B75-24F1E5450B4B 1 0.999417
2797DC5E-2B62-4195-B1BB-5B757B1B6D4C 1 0.999945
76687CA6-9001-44B0-A34E-5231746000B3 1 0.999945
4921BDE8-A784-437D-A01B-F3F787D11F9E 1 0.999470
123BDD58-555F-4459-81F4-C64C45DD1FB8 1 0.999970
71063C47-A54C-43ED-9B78-77714944B9D7 1 0.999976
C5E2CCBC-A300-4C09-AF40-11364E1ECBD1 1 0.999992
C0AE30FE-F2C1-42CD-8B0F-633033B63990 1 0.999992
BB55B2A7-68BA-4CF8-98EA-328075DAC86E 1 0.999971
4EF6C23C-E993-421A-BE06-634EECDB5F2C 1 0.999985
8724A487-8E83-4D7C-BD8C-4F52E3BAAE3C 1 0.999991
39740887-02DE-4F2A-BF65-E2B47BECEB4A 1 0.999874
28087405-009D-4C4F-BC5B-15C3AE5F473B 1 0.999935
514FFBC1-6D31-42C0-8C3A-68DAEBF47155 1 0.999969
BF824135-7AA2-4D07-BD94-A5E5710D05EE 1 0.999987
2447C220-5A8B-4275-9F93-9F9D0DAC3E98 1 0.999992
DCC86623-541E-491C-A2F2-25B053E7D9C6 1 0.999970
520F2C7B-C909-4048-99F2-646A9BC8466C 1 0.999827
B9C8A275-8F38-407A-95D6-93981000DEF0 1 0.999983
DF3BAAAD-5FC9-4FB9-85C6-B3F1DE138890 1 0.999809
89DBF8C8-E5D0-4B49-8560-4E58DBF8365E 1 0.999987
87842413-FB16-4A28-BD49-0FB26EA7783B 1 0.999973
4F63C596-3421-4195-9EEA-865A06D6ABC0 1 0.999990
E59546BF-D9D2-4782-8F87-1B15590083B6 1 0.999987
D3C9188E-274F-453C-8F3D-FEFBBCA16DBA 1 0.999974
BC72BE6C-1BF3-412F-9B53-CA0EAA039002 1 0.999854
77B30AE0-2403-4F48-AF37-9DFCF65D2957 1 0.999894
A8408FD5-85C0-45D7-96F1-A326272C408F 1 0.999976
EF4ACADC-FC85-438E-B416-744A7C4D1D3E 1 0.999890
4BD17946-21BA-4D58-8E2A-42FE70C354E3 1 0.999973
41DCBA16-B5B2-4EA0-AD07-DFF49E6807B2 1 0.999982
BC3909AD-C9DC-417E-9CDF-E4D0C36427A6 1 0.999996
AADBCBF2-B258-479E-8EEA-1B8F90B11B4D 1 0.999983
31A2E647-65F8-4583-906B-23D48F105A61 1 0.999558
181CDD10-D990-47B1-9432-8B2690581CE0 1 0.999978
160FD9C6-48F0-41CE-9344-B1B3C78591FD 1 0.999991
F37A672B-6CCB-459C-BA62-0FAEBF2EF4A1 1 0.999988
ED7CF075-B6C6-4FF8-A5EF-D2F631687124 1 0.999979
31DED3B3-E5BF-4999-9FFE-9D05B720E2BF 1 0.999981
3E4EEAC9-ABA8-4B93-B281-A4A259093D52 1 0.999954
B63163EC-30F2-4AE7-905F-E35179618EA6 1 0.999986
EAB7ABA3-EE38-453C-82CB-F45E339E8831 1 0.999987
1AAAC227-594E-4C64-BE65-EEDA3591D78B 1 0.999990
A17B3288-7988-4432-8A62-F6810382AD93 1 0.999995
DAADF2C6-9149-4AA0-83C2-C65E41EA6586 1 0.999641
95ECDA44-5BD6-42CF-804B-9FBD03728B81 1 0.999984
5D32D915-E504-4B03-9246-86F00F16D9E8 1 0.999952
DEB2CABB-B800-423C-A080-1810A7A0BC3B 1 0.999990
A40AFD8C-A2AA-4339-9447-7B971714144D 1 0.999946
AACD3DE4-CFF9-493C-8960-5E4E63DD45DA 1 0.999996
699C6B41-E699-4A27-B088-359D2F1B6578 1 0.999979
6B79E80E-B6CE-46CF-AA2B-8CC9813A6E40 1 0.999992
F0973C3B-2721-4433-8674-0C31A628206D 1 0.999989
F8D14D27-8514-4E8A-9707-90B7FC457BAE 1 0.999988
679FE6EC-4D3D-453D-B767-F48F88020165 1 0.998760
BC869749-FE8B-4802-80B1-8D069BD656AD 1 0.999979
1344F9BF-F7B1-40B8-8B6C-0F6627E4C1FF 1 0.999945
3210BE84-6261-432E-9570-1CB73E5CBD2C 1 0.999761
F66A487B-C134-43FB-9183-72ADFF7E9642 1 0.999986
03E60CD2-6D03-4309-BDF0-084F77875D22 1 0.999543
9033A4BE-5C1B-4B1A-BDB8-71E5A5094242 1 0.999886
8CA9789D-A14E-4823-88DB-45A5CB363517 1 0.999984
369DA4F8-B3DB-466E-9B62-6FAE16B313E0 1 0.999936
60EDDD73-40AB-482C-95D8-4255FA9450F4 1 0.999994
F2D2DB92-F0DD-40EA-8CEF-7CDA60315555 1 0.999942
6F2F0FCD-3F53-4323-98DB-1AA72B0C4A95 1 0.999837
91B6C468-FB68-4246-B07D-1A192D709484 1 0.999829
61F8932C-0C12-4259-A905-79DEEF316DF7 1 0.999987
E9E1EB1E-4B0C-4D8D-9AEA-42792FEFDC37 1 0.999827
C77B6225-CD3F-4F19-9C33-920DD56E4200 1 0.999996
24964584-4164-4EB8-922E-00E8054B45DA 1 0.999965
462299A9-44F2-4CE4-8A5A-C680F58D15D3 1 0.999954
82E5B9C7-6427-4DBB-AB01-CBD4346852D6 1 0.999952
DF4E6C78-19A2-4855-A8D7-055BB257A12A 1 0.999987
C7C927AA-4B4D-43CB-AC0F-50FA851B8CAB 1 0.999907
DE1DC5BD-0BDF-4285-BA15-1D39D30E40C1 1 0.999923
221206BA-81B6-48E5-9E8F-BF7C4942E5FF 1 0.999994
E91CE9CB-1E39-4BF4-8FEA-AA10AC7F9D3F 1 0.999993
D8131AFB-B662-4D9F-B4F0-AEC6C22D564E 1 0.999990
82D09017-E0E6-4A7F-821B-4A8161A01BD5 1 0.999982
79216BB6-9963-4A37-91ED-E2B18BF6306E 1 0.999990
EFD94C78-4A0C-4F73-956D-0A2015317F14 1 0.999976
8DC56A62-8959-4672-A61A-E6AF4AD5DFE1 1 0.999932
CD19B9C3-A272-4F91-B04B-B049EAA712B2 1 0.999975
1A7CE937-FB61-4155-B30E-E62142468396 1 0.999934
0D77E6A2-723D-4DDB-86B5-38643BA7F1E2 1 0.999955
B8D4CF36-6CD0-4BDE-A325-2D14B810A368 1 0.999936
07EFF140-14F8-4D93-A9B6-A3AB9A0FA17A 1 0.999920
B7E358E9-1D15-4527-BCCF-28B75D7B7E71 1 0.999986
A71B3F5B-7E70-4431-BEAA-982CD74AC50A 1 0.999935
3AC15CA2-D973-416C-B149-965431F674E9 1 0.999995
358A23A3-DECE-4840-9C20-4D6017BE32CB 1 0.999993
583633F3-4FDD-4647-AE93-C7F0DFBE1226 1 0.999905
7728C1EA-75BF-4B33-A682-AB6B6B498409 1 0.999994
B2012509-A107-4C4B-ABD8-2E847403A8EA 1 0.999861
2CB19E41-058C-4BD2-A8E5-52EC107372B6 1 0.999958
44E02F71-9D40-4E16-BADF-BE19271B8682 1 0.999948
323022FE-B3F7-490B-B31F-12B14BA2D4D0 1 0.999990
3561D4B5-8FDC-406E-81AA-A2D0FBF8EDDD 1 0.999970
A0F7029B-ACC9-4D1E-8D1B-82277D7B2402 1 0.999983
61FC2324-13F3-4E12-B62A-2472E7616F78 1 0.999979
4C34E781-F754-4457-833B-AD1B812C6929 1 0.999994
F4F08DA0-51F6-429F-B6CF-81863A370DA6 1 0.999890
5D2DA753-200F-44CE-B30E-BC00DD85902F 1 0.999836
9C1401BD-92A6-4AC1-BEC9-1FB580CD150A 1 0.999987
F9063DF0-8320-446D-8D5E-10ABEB950C0B 1 0.999988
57883A7D-B502-411A-9F57-BCE8DD9AA59B 1 0.999970
702F7774-6ABD-4A60-A753-B6E1D2BFC09D 1 0.999991
E29C0152-A896-4B5B-9AA7-1747E200C7FE 1 0.999996
6736F0EA-2BB8-4B4C-8726-7F4004768A09 1 0.999997
FC91E8A7-A965-45D8-9A64-C3E7AF923093 1 0.999997
56CFA624-F621-4383-9CBA-3BD9121BEE40 1 0.999993
8B01013A-80EC-4183-8AB4-BEC69D1ABA82 1 0.999914
4E9AC5AA-115F-4C68-9FAC-9DC7AC056F3A 1 0.997866
3E060168-5FD5-432D-A5DA-3587F453A096 1 0.999988
AEADE4CB-304F-40EE-8F66-5D2EBE1C6DBF 1 0.999833
3AB09958-EEF6-4E17-91E6-E25BAE2BD92C 1 0.999874
67EB9841-B491-417F-AF69-06B2FE4AAF88 1 0.999991
7FFC68C1-9AF3-4667-B369-9CDB5F06BDFA 1 0.999983
E519A2C8-9F94-4E6A-ABD5-295187E930C7 1 0.999989
C24D0D1C-8CA0-40B6-BE8C-C8E7E42E726C 1 0.999995
C65BC284-B3EB-4D08-A3B8-4538766B4C0A 1 0.999968
030F2C8A-5D28-4BAC-AD9E-25FA78BFEAC2 1 0.999011
B0818124-694B-487F-B7BA-3499277FBD69 1 0.999979
83B80E35-07BB-4695-B0A2-36D181610941 1 0.999980
7251B43F-AA77-4CB6-BBDC-7994E313F153 1 0.999979
F36411D0-AE17-4940-8971-07C85AC715FE 1 0.999985
EF318D78-244B-4AF4-9F16-DD079B344A9B 1 0.999926
7F4D0CDB-7471-4015-B58C-F3409321D9BA 1 0.999993
BF740C97-8841-437B-A06E-C862120D10E4 1 0.977833
FC48415D-648E-4288-B3D8-13F6DCDE0F3A 1 0.999954
E54FE0DC-E65E-49D2-90AB-3DF8DFF8BF72 1 0.999981
70C4FCBB-B81E-4108-943D-1B41C45BDF63 1 0.999894
4F9FD2DA-C882-430A-89CA-B09CB7E65FC7 1 0.999967
7244F74E-CB92-4CA2-A992-F41927C090F5 1 0.999914
104B9393-270D-452F-A3A0-2AC077D028D3 1 0.999699
EB9CFC9C-4E63-40CB-8263-97455F3AC22A 1 0.999962
44D18102-A1C6-48D3-873A-7EF4B6A8CC5C 1 0.999978
1F72C80C-E8E4-45B0-861E-FC22B839B2FA 1 0.996739
72ADAADB-3697-4D72-BEE4-0E2564E7438B 1 0.999947
FC2BD37B-6760-453D-94A9-E144523FC3C2 1 0.999910
58E1E16A-33A0-4FBE-A67D-A96E64285E9C 1 0.999958
4486213C-64CE-42AB-A93E-171A07BFDED1 1 0.999946
0C1FA10A-641B-428A-8998-76E47894EDF7 1 0.999990
944A55BB-4004-4BE7-87E6-1ABC72F50476 1 0.999993
6D1DDAB2-2DB4-4DF7-90B0-8C178079A78F 1 0.999995
86C48224-53C8-4283-B099-8CF2F1E17683 1 0.999315
4960F548-295E-4426-870B-FFD39756C522 1 0.999985
3C0AC4AC-0009-4490-9399-A2070737C297 1 0.999989
4387F013-8BC9-44FC-80CC-E56FB8AD74C4 1 0.999966
B4CCE6CD-7898-4461-BE7D-F32C0AB0EE04 1 0.999982
36933D09-D24F-48AD-BD79-91C1EBD742D3 1 0.999940
B9D8BA6C-5BFB-49DC-84BD-544CA8437427 1 0.999987
DB84D67B-22FF-4B6B-8619-721A43AE8D3C 1 0.999971
E1ABF76A-FC4F-48B8-9FFC-7E5FFE062D86 1 0.999976
6AA62AA0-7A87-48E8-AC7C-786A96A49ECE 1 0.999943
BEF8449B-5CBB-4826-9AB4-F4E8C254BD5A 1 0.999990
614ACA10-C4DA-4704-BD17-DD9A63A7F0A4 1 0.999921
D87DE217-8DA6-4D80-AE11-CF93F22C93AD 1 0.999980
9BEA8F2E-3D58-4A0B-A58B-487B1773636D 1 0.999973
D27B8518-DB0E-4C50-916A-38A085517CD9 1 0.999982
9CFD2714-8A85-4878-A683-4BAD8A718255 1 0.999970
C61877F2-EE1C-44E0-8C76-15E5BD415126 1 0.999647
BA2BC707-29ED-4A11-B11C-58DA4809874F 1 0.999988
23131490-0860-4247-ADB1-B462DB062585 1 0.999732
CB54B28C-C9AC-49D5-87E1-A1159B44AFC4 1 0.999990
2B831B11-7425-43F1-A111-BE014071DA4B 1 0.999988
3252296E-F800-49E6-9333-B25EF1B954AF 1 0.999981
8C97A73D-1809-46EC-BEF8-5A4E6FA39299 1 0.999992
595D5FC1-6EA1-46D3-A3D8-1A7A9ADF0A27 1 0.999940
6477A0C3-4DCE-4A02-9294-1799459A381A 1 0.999996
BF9522AE-667B-45D7-8F4E-0A9CDB0A8335 1 0.999993
F341CFE7-0420-45AE-9A41-14D2054FB349 1 0.999978
A0685157-A032-4010-BAAB-F8EB09CDA130 1 0.999969
A6D5F889-816D-4AC4-8E20-88877BB4ED59 1 0.999961
A16CFB4C-6D7B-4983-98E1-40B8D616EB66 1 0.999982
4F7DC3F5-EF05-462C-B3C4-A31088B5BEAD 1 0.999741
3582109E-6386-46B4-9EA4-B2CCE0B62963 1 0.999947
A478E5E7-1273-4DFC-8982-9F4F2627A978 1 0.999999
5A88C129-7B6D-4EC5-A180-4A8F5EDF61CD 1 0.999991
CED1786B-B1B6-476C-85C2-ADC765265313 1 0.999988
831877CE-4C16-439A-919F-5C38A64A203C 1 0.999362
11B97F3A-27C9-4135-B909-B2D51E0DF6C0 1 0.999924
D833FC45-730E-4395-AC45-C44C2942676C 1 0.998809
DA93D26A-E9DA-45E6-8CCC-2C61767CB229 1 0.999974
77A1A8C5-C99F-465B-93A2-AB108A572479 1 0.999988
777B0AD8-17E6-4EDB-867C-CDC5CF1C70EB 1 0.999990
AA225208-0C25-4594-B0DC-B11ABE3DFA66 1 0.999977
D00BB591-DD61-499C-A131-FB9A84E0F915 1 0.999992
69D320C0-7C88-4254-B127-167B6C3C0CF2 1 0.999992
2298B8F8-1FE8-42F1-B811-DCCBA5D83BA9 1 0.999853
6981A08D-D8CF-4A34-8BE6-40F4EDE9C07D 1 0.999982
5A5FB8DB-B87C-4E78-8C5B-58B4E9EBF171 1 0.999972
87C2B518-4490-4CD4-8536-6BC61B3FA169 1 0.999986
5C4513C9-B902-467B-9B1D-1711EF5903B8 1 0.999985
6D5151F6-4681-46A4-9890-CA5B96315DFE 1 0.999936
85056F85-9562-490A-BC1C-1EFB38E0E127 1 0.999918
371DB37B-260F-40E9-81BF-2DBB1D367946 1 0.999989
7BE0BD22-E592-4FCD-B47C-52A71CD195BB 1 0.000193
2A51A3A1-0766-46EC-9CF4-0DB7AB96EFFE 1 0.999990
3899C907-3685-4847-93C2-0069F35E2A03 1 0.999995
605B2A04-D295-45C4-9507-927ACDB7D10B 1 0.999987
0BA5B93E-EA5D-4044-AE4A-963729BCECDB 1 0.999986
9D7E14BF-41DB-485E-B60F-7D821F5477A1 1 0.999990
224B5B19-8D24-4A07-A4B7-495C8B50B90A 1 0.999630
2BFD8A05-8037-434F-9A41-3C6F0901BC6F 1 0.999996
60C8143D-9996-486D-BA32-9198A916CD66 1 0.999973
7531EEFB-6A9B-4DC0-8E66-011CEB0B7D5E 1 0.999984
C55EC6CA-7EF2-494A-9DF8-79B31C464681 1 0.999991
DD5C9CB7-8693-40AE-B79A-B6CCC66F8ACA 1 0.999919
86B69004-85B6-48BE-BC04-EDF4BD7EEA24 1 0.999994
04E1A986-B607-4DAF-A1CE-BD47EB297F30 1 0.999914
87DDA37D-A683-4A64-816D-64DB08496444 1 0.999991
AF610FB1-4A78-434E-A660-DDEE6CDC58C5 1 0.999974
DD298DC6-3643-4C45-BFFD-EE204D52CFC2 1 0.999975
AFA443A5-99FE-404B-AEDD-22C0D55766B3 1 0.999987
1D972716-72EF-4134-A2F1-EA2C2F58A342 1 0.999987
AF73D3AD-4E89-4CC8-AB89-176A1A8C1AC2 1 0.999971
326D66A4-D6FC-439A-8684-B1C4E7EDD70C 1 0.999960
95208F9A-8693-4084-B15D-C4794F5EA360 1 0.999982
B4E6C16C-4A2F-41DB-AD3A-95E53EC89893 1 0.999951
44AB2C8E-D2CB-49EF-A1B6-795EA7B5642A 1 0.999985
1B209853-2B8C-41F4-84D3-537A4C512021 1 0.998184
E1F24DDD-00AB-480F-9EF8-1FA54716A06D 1 0.999990
94D73933-A6AE-4AA0-9ECD-DFA85851DF07 1 0.999079
B5142E4F-EBDE-4799-8A6D-758A156FE934 1 0.999912
683B9898-4C1E-41BC-A50D-8D7F961CB36B 1 0.999592
8B4C586D-2EA8-4FB5-A113-BB76CBC7C367 1 0.999978
B558F7B3-28F5-419E-8D1E-2F95340045CA 1 0.999900
FAF7064D-ADA0-4DDB-9F8C-46B444D71E09 1 0.999982
4A641027-1E46-4407-8625-0DBB961D8847 1 0.999840
A3AEA6D1-67FC-40CE-AD56-DADC34F4788A 1 0.999988
5B218D3C-F95F-424D-8231-B62DC1C91CE8 1 0.999995
CEBFC19F-3D8B-46E3-9CF4-207279506999 1 0.999879
57C9162D-D708-4CCA-A7BD-9DE839255FDB 1 0.999909
B5584E94-9653-4EBA-BB5A-20EE68D7FDA9 1 0.999939
95A757E4-86A1-4213-AA7A-2E2D353F86C4 1 0.999983
90EA46E1-B408-41ED-83E7-9C9E0A44D649 1 0.996936
EA6C30A5-FD0C-495E-B260-F38E0B74D01C 1 0.999994
B1D4B8BC-89CE-41CC-8DD9-FEF0F2A03CCB 1 0.999658
316FEC58-D313-4835-A004-B46423ACBD4C 1 0.999994
981221E5-78E5-47A9-ACD1-BED31CD39C36 1 0.996006
E35C9592-F857-4924-AB4F-A9E168703BE1 1 0.999992
C169A95D-E285-4C90-9537-B2C893D60B43 1 0.999987
5A210917-3CA4-4FDF-AA0A-294D35759278 1 0.999995
9FECC6CA-009F-4BAE-8C9B-683F76A4EDAD 1 0.997781
0289393E-4351-4D93-A823-E9831237554E 1 0.999972
E3B386EB-C3C7-4204-82DE-0C7A59DCCE4D 1 0.999992
1F302D45-7C3C-445D-8F3F-BD2D406ED25C 1 0.999664
4A284389-97AB-46C3-9081-A2C1205BE2CC 1 0.999966
013E481E-276D-4E98-86D2-74A19B84AF1F 1 0.999995
652D4A19-9A11-45ED-896D-25CFF7AA539E 1 0.999992
B4925725-D10A-46E4-A999-64864DC58408 1 0.999957
2175C3CA-6A63-4A03-A467-1A924A629596 1 0.999826
E676277B-01E0-4531-A7C5-875FDD465786 1 0.999955
FBD24116-94E6-429C-A041-4674FF091449 1 0.999973
52361914-63E3-4314-814D-8FD86FA10C01 1 0.999961
70EE8BD1-0541-4A6E-A1F5-251767434850 1 0.999940
00484C7E-6A4F-42F3-B3F7-1CE31D43A550 1 0.999979
D235E5BC-FCF4-4E44-9AA4-187ACD7F89F8 1 0.999981
DAE42BFF-FD77-4E46-A454-619EB85B20E0 1 0.999922
1A7F3A2D-B009-4684-9DEE-460213B01421 1 0.999947
BC03A33F-4D4A-4D1A-9892-40B61D4D7196 1 0.999983
DF8B4FD8-6490-4F54-B65B-3BF3C03B56D9 1 0.999976
605B3B73-DD40-476F-A9A4-65BFF7EEE5CC 1 0.999987
61C39749-D7D7-4EEF-8BC4-3E1A7C03E053 1 0.999991
3470ECE3-0EE5-4D19-B9DF-9AB02C2316EB 1 0.999955
E0FBF0BB-702F-4DF7-BA2C-1444972DA99A 1 0.999875
65A60FB4-CA4A-4EF4-8E1A-25DDA8414697 1 0.995774
0E453C58-FA4F-441C-99C0-19AEA2727EEC 1 0.999983
862143F3-95A2-4D07-B89D-57BBA18AD9F5 1 0.999975
835B05FA-BF94-423D-8C2D-096A320C1624 1 0.999902
1020F121-FDD5-4A1F-AEEA-C3A4BC433EF3 1 0.999992
3484F606-0775-4B02-A7DD-E5E68949E275 1 0.999955
B8F156F4-79FA-4B7E-B905-4FBE43B09D09 1 0.999659
BD4091C0-59E8-414F-83C5-B89A27D72DBE 1 0.999982
D3853CA1-266C-4B43-9725-D961D23E8841 1 0.999985
FF006EA9-9C71-4C29-BABC-CF49716311BA 1 0.999990
68E0DEDA-10FA-4F60-A93C-00F977523887 1 0.999888
6F1F6DDD-6992-4AD7-B4FB-CF60B855E741 1 0.999954
484B8394-62B6-45AA-A051-2A1672BD067E 1 0.999981
A8967ED1-224D-4399-A12E-FD5FB5977DB8 1 0.999993
579E2B23-24A7-44F1-BC26-438BACE2111A 1 0.999991
C6214A8E-FA5F-479D-A3CB-16E6DD447A57 1 0.999989
C9443F46-024C-40F9-9BB1-45BE7E55FAC9 1 0.999621
0555EA95-D220-41FD-AD1E-514CB31EE663 1 0.999951
4AECB4C3-8F6D-4C6A-BA44-6C76B4031ABB 1 0.999972
2EA1236D-6AD3-4127-A5A2-E319F5B943A5 1 0.999988
914AFB26-B915-47E9-AB51-F0E291C68B52 1 0.998631
6CF33FBE-4A11-4B92-A5FE-AD6E33AAE3F5 1 0.999943
5159EF84-FB68-42E7-B9EA-292602E0936C 1 0.999990
7F72AA27-C13D-4088-AC23-C7E2B47224BE 1 0.999995
BACCA777-BED2-403F-B729-A0496937C2B8 1 0.999959
B34BCC58-FB34-4BEF-9DF0-D9CF44D709E6 1 0.999975
B40C5782-4476-4C27-BDEF-9A9B785640B8 1 0.999985
5F4B0C63-633C-4CE4-8234-ECB423857A36 1 0.999964
E572A031-6558-4632-8A67-4EB6B0266C30 1 0.999980
8E2A176A-6D75-4675-A9D8-CC585A0FF07D 1 0.999948
6FD33434-DB77-4C44-8AE7-3777166BA102 1 0.999995
EA39AF62-DC87-4DE9-8ABA-B03A53EED92B 1 0.999983
34614E74-1594-4EA6-BDB0-8076121EEC97 1 0.999987
7109936C-8119-4BC7-9901-FCEA813A6236 1 0.999887
97B0EECD-4842-40A4-8FA7-844D0A4A019D 1 0.999954
9E4FF41C-B845-4926-83FE-40D8F64E9DC6 1 0.999995
61C6C5A8-D51B-45AF-80C5-C424160D124E 1 0.999979
6BFE9754-1659-4575-9A40-076014558953 1 0.999990
82C2F9D3-8AF5-4578-80EE-A33189D08463 1 0.999998
E805F1D3-FB48-44C0-8FA8-1744B2FD60F0 1 0.999930
66F65922-306F-455E-8844-E5E150CEC8C2 1 0.999985
53950063-BD3C-47B7-A3FA-03CAA8BDE173 1 0.999984
46FCB0BA-70CC-4EEC-8BD7-63C0C96D45A8 1 0.999989
0B9B9D80-4D0C-4C57-881D-20313026D234 1 0.999992
51C613F9-C230-4A49-9D0A-58AAD5DE9B34 1 0.999993
E8D6E7DE-B77E-4813-AA54-7CBE7A01E1FC 1 0.999991
E90B89D1-FBFF-4828-8BFA-AA3FC5C1C354 1 0.999989
B24AE918-848B-48D0-827E-FC69912FD658 1 0.999941
C60FBB3C-314A-457F-910F-5C9A6687EBC5 1 0.999989
70CAA701-C81D-456A-8040-D75204FD43D4 1 0.999996
95D8926F-B0A8-47B0-AE18-EA387C1425F7 1 0.999839
7424900B-2750-4CFC-972C-42E61160A0DF 1 0.999988
31D82CB5-F43E-44B9-9F03-706024E3EB0B 1 0.999416
A6337A75-2F7E-42FD-9B43-F4E57D3DB397 1 0.999252
ABEA9641-1BD4-4A80-8A34-02F823418845 1 0.999984
A713D0E1-D4DB-42A9-B0C9-5E0102734D7E 1 0.999945
9AED4148-F1C3-48B1-870F-9300F137A0D1 1 0.999981
83EE1393-6128-41B2-AA45-F6B26D865D7A 1 0.999975
87970C42-3F8E-4FF2-96EF-BA4462846156 1 0.999986
2CCDB0A4-2AF2-45B2-8B5F-2FC71600CA57 1 0.999990
9ACFC6BA-56DE-4867-B281-5D0E0CE7C5DD 1 0.999969
EEEB3D25-CEC8-4AF9-AFDD-B31851B91D04 1 0.999982
BB00EBFA-32FC-439D-8666-5114FA01E0B9 1 0.999994
1E488482-93C8-4A45-B83D-07319CC68AC6 1 0.999946
B3BC139F-4C63-46E8-B6AA-20090C16A1C3 1 0.999805
EEF76F6C-7D18-48CC-A5F5-2CF6E0CFAB59 1 0.999915
D797E8B2-E03C-461A-B034-5FAAF79588A3 1 0.999981
3CAB2DE9-DB24-414B-91AD-51C861396163 1 0.999995
AEA6D44A-4C59-43D5-97A2-12940C3594EA 1 0.999985
A139456D-4A87-4090-B586-078616DD99D5 1 0.999994
3035D3C7-1058-4247-B822-A14BB72F9C6F 1 0.999967
1F53EFDC-4561-40B2-8302-FDEC1FA54A99 1 0.999994
F15D9D15-AFAB-4DD8-AD79-744DA075E17D 1 0.999990
139BCD57-5651-4AB6-8476-C0E81CBD70A6 1 0.998961
D515A4D7-CE47-4ADF-99E7-9EFEEEDB9F1A 1 0.999951
7EA54284-E6EC-4DAA-AA85-7DF2E4565F2E 1 0.999996
432A0B9A-43F0-49C0-9D70-457CEBDA3633 1 0.999991
AFBA5435-0C60-4879-992F-5C3529CDE064 1 0.999942
2171675B-2D0D-422C-B68E-86393E9C9205 1 0.999874
643E4535-1F36-4A1C-98D6-59E8EAB8140C 1 0.999963
A200D397-2D08-4FED-A8FF-4047BB6515B5 1 0.999940
99975F65-7CA1-410D-9EF3-946E0469A70F 1 0.999988
56249563-BEA8-4250-BA7B-6FFFFB4476CD 1 0.999938
B9F76641-BABC-4CCA-86DF-5239302523D2 1 0.999787
0BFE13DC-9834-4F88-8478-9A731181DA79 1 0.999802
A69F0BD9-0FE2-4354-90F1-CAED5A64DECE 1 0.999995
88637E1D-9839-4D95-8190-260C86309DB0 1 0.999996
CF295C88-B1F6-4F2E-9997-C4773199CF40 1 0.999704
2E226882-0B50-4925-8908-BC9AF3568674 1 0.999688
808A2D1F-DFB8-4FD7-9659-67E56673B08B 1 0.999995
7F246850-D79A-42C0-9344-D066581A918A 1 0.999964
D6A0525B-7A3B-4FF7-9DDF-5169C6D89E9B 1 0.999984
3B0AB014-2CDC-49CD-A5FC-7927FD9B7F38 1 0.999994
D2519699-48C4-4EDD-B7F6-5D69C2EFDC13 1 0.999994
A9545905-E010-4428-B75C-02F5FC72E213 1 0.998966
09CE9E50-DBCA-4810-8A68-20307D119457 1 0.999994
0F5CE091-7C5D-4331-9640-AB511040DC3E 1 0.999983
0658A16C-F4D7-485B-96D6-B6E080EF76D6 1 0.999947
737410D6-1803-4786-BA75-07662B87DCEB 1 0.999987
6D13205A-1C27-4BEB-9642-A03202E344EE 1 0.999996
82368D53-A033-448B-90F8-79CD56B8CDEE 1 0.999987
296E730B-8A62-4FDB-8602-29E139D0F95A 1 0.999987
E7D3D2E5-BDE3-4D92-8E33-4634B256B03F 1 0.999988
EF41CC1A-232F-42F2-AD6E-776F67109C5C 1 0.999730
6E552114-6F54-45EE-B342-662DC82FEC27 1 0.999876
CFCB3F27-FB09-4146-B11F-6F0FB5169C65 1 0.999994
C6BF50A3-07D5-461A-A960-CB45043A5377 1 0.999942
62364AAA-47C2-4EB0-9595-B712A883D84E 1 0.999962
3419864F-144D-48B2-9527-30C3BF21DE8B 1 0.999419
9AA3DCC8-B14B-4AF4-AE75-12FA7A716BCE 1 0.999978
EEE1227D-C42F-4455-A29D-2422885B6309 1 0.999968
B32A0820-D95A-4BBB-BB17-C38245A0D63F 1 0.999963
90178B29-D3D7-47C1-8B9A-6211C1259F2F 1 0.999979
058886EE-D3FB-461E-9179-AD1BF205E911 1 0.999939
EE531BA2-E576-437D-A05F-68DEA35D9237 1 0.999986
B3231272-D64A-4DBF-A449-C15EFC211D07 1 0.999989
CE268BA6-8F90-4B35-AAA4-CE2AEC81F966 1 0.999987
59930E2F-EEA6-4D66-B803-2FF10E3CEB11 1 0.999907
7A3AEBF6-9630-4166-A47F-AB0CD81AFDD2 1 0.999982
2D0AB12C-C954-4EAA-A53C-A63672A8A350 1 0.999967
76B2AAFA-FE7C-47AD-90B6-B4B330772583 1 0.999932
DB7A9643-2DD2-41E9-A2FD-F491ADC7DF71 1 0.998261
C85C15F9-4D6F-41E6-A5C7-9EC975B229BC 1 0.999951
3D6AC5B8-0D0F-4366-8224-D9C9C888D1C6 1 0.999598
51792C3F-D8A4-48F9-9FAE-64845A6FBDB0 1 0.999975
F1C0ED89-2CBD-4FDC-8C43-1DAA93778CF7 1 0.999901
F848C647-3821-41AF-BCE5-1D1CC3FD1B17 1 0.999938
250EED3B-1C62-40BE-B8D9-AC8194A9F6FC 1 0.999972
FE0032A9-A4F6-4B9E-8702-AEC7392E67D2 1 0.999856
3E70605B-61C1-4963-B484-FB26CC1F5260 1 0.999391
DDF5B784-3473-493C-A448-932650DD83C8 1 0.999989
4CACD95F-6366-4A78-9E6A-F31BE9723B76 1 0.999963
FA2FCB3C-4AA2-4565-8AC7-76FAAE5E6438 1 0.999993
B183D25E-7B07-483C-B97A-5573D316D742 1 0.999918
04158EF3-C277-408D-86D3-3A65AB85F405 1 0.999989
0F90108C-8AAA-4108-9C2D-34578587D98F 1 0.999992
6512064A-510E-4F94-AC6D-5092530C5FC2 1 0.999987
A1D3407D-B33C-45B3-9FAC-92D08FC134A0 1 0.999954
20224582-514A-4CD9-A7E0-3E9550BE58D8 1 0.999673
2E2D308C-4EAB-4729-81BC-0655824AF9BC 1 0.999585
F8B393A1-8045-4E03-82EA-A5CF7F10B1E1 1 0.999982
AEB82205-7798-4FCF-A2EC-9D458827C546 1 0.999993
FD21822C-3189-4E2D-8977-CC9EA6693FE6 1 0.999855
F67DBDC7-5CBE-4848-8DFF-883DD42542A3 1 0.999984
53E22791-67EA-401D-824E-7F5F016DCF93 1 0.999985
076804A6-41E9-46AF-B7B7-69E7D04A06C1 1 0.999813
FDACA3E2-965E-4475-8202-05426B6FCDD1 1 0.999403
A3D0E1B2-59B1-4A71-AC76-83E61083C229 1 0.999984
26C11DF0-2BAE-497F-AB0C-EEA41EB921AA 1 0.999983
F75C2F53-FE3C-4A08-9A03-58A20BD660C6 1 0.999780
34160CEA-4937-41B3-A80F-A8C15EF2F3CF 1 0.999891
E5BDFE17-5E0A-4A7C-872F-9FC2B047314D 1 0.999965
269F6B75-0821-4CEC-A655-B0FA0BD2A4F5 1 0.997146
3AA21A34-A3C1-462F-B961-4FBAA731B1C7 1 0.999977
3DF5EE8C-C246-4EF8-B84A-F2E70D0AB591 1 0.999976
7BDBBB01-46BB-4BA8-BB6C-09681294E284 1 0.999964
73936C4F-720B-40B5-9FAC-8B9937D95E86 1 0.999992
BC37ED9A-1B30-4DD2-A619-3207C6086C57 1 0.999956
EFD527B3-52DE-482A-8A82-FFCB451817E0 1 0.999963
592A74B7-9AEF-4F4A-9C1C-83FBC6308D68 1 0.999975
4B3540E8-3A14-44B6-81D2-5F2A73E9D61C 1 0.999968
53DFAD15-CE94-4CE4-B71B-B4919604FFFC 1 0.999892
7CF5827E-DC9F-4576-86C4-7343A4099128 1 0.999990
14E6476C-8D62-4792-BC1B-B020B233DD3C 1 0.999865
B31703FB-2CA2-43F0-9D25-09887E1CA356 1 0.999971
9C27F887-9499-42FE-A676-A4683F5D32B7 1 0.999997
5B78014B-DE59-4D70-B1F9-8328B70CA789 1 0.999994
6F9AA7B3-66CC-4E71-B68E-5AB18E8DDC86 1 0.999839
37B8B951-9130-4C78-9B9E-CCFABF2D3FEB 1 0.999456
2A9C62A5-D28B-4B0C-87FD-0004FA97DB28 1 0.999989
B17BFFDF-C378-401A-A7D0-CDF44E3A047F 1 0.999958
EAF615FC-C784-461F-ABBC-12C80AE7A289 1 0.999994
0DB6860E-E039-41E4-A339-A60F1F55F29C 1 0.999978
09AB2390-AB4F-44AD-8199-1CD64C279C3D 1 0.999666
E46FF1A0-F672-47CD-A506-ACE0B2F5EB44 1 0.958596
4CECBB83-00CE-4BCB-B6BE-1A9BFE2F319A 1 0.999986
41BC0757-0565-44CE-A986-F22263C032DB 1 0.999988
5BBEB53D-399D-485A-A6FA-051A02AFA702 1 0.999786
EAE8431B-5808-43FB-9CD5-1F78240A87CF 1 0.999986
7F9DD724-EAB7-49AB-AE01-D788AC0ADC2A 1 0.999937
EAF9FA91-5379-4EB4-AC47-227C2E26F9D2 1 0.999997
73107C5B-35E3-41EB-8B96-9E86BDD5B8A1 1 0.999951
473B21A9-FCB7-4730-B6F8-675302230A34 1 0.999993
97E6C2BD-1E6C-4F34-A32E-137D82D56536 1 0.999997
27680F28-5779-40DD-AA30-600145B7047E 1 0.999994
70B004D5-686B-45F6-A7EE-CC82E5ED939F 1 0.999960
38A15E0E-483F-4A3B-BE12-78DD7F6C41EF 1 0.986232
C83F4A58-6397-4E74-92DE-D879405D6BD8 1 0.999908
DDC85E65-039A-49EE-BE1C-7D7E52D243EA 1 0.999984
CE766079-1159-40DC-9FC7-FFCF1700B794 1 0.999993
B13168AF-6759-4201-82CE-B5831C318485 1 0.999881
57D1A229-2750-4832-BE8D-DC460594AD9E 1 0.999939
9CF24CAA-4261-427F-84DD-EE28AA6A3BB9 1 0.999810
77B5DF53-3FCF-4D1E-A5D6-2CF34DC0249D 1 0.999993
0706DFA9-ED24-4020-BF83-2117A16E9008 1 0.999992
616B288E-CFEA-4DF6-979C-2A842AE9820B 1 0.998946
CB4A1B81-E7F9-47A6-8CC4-1C91ABAFCDB6 1 0.999974
69BD3CDC-47B8-4153-9754-EAFD4CBFE4AB 1 0.999978
FD3D210F-AA6E-4B30-84AD-EDD12A659B0A 1 0.999940
5CCB7920-0DC4-4BA5-B840-BB1C0DC5912D 1 0.999965
0D670A30-BDDA-42DC-8AE0-786AD2FAF05E 1 0.999893
654AEF8D-05BD-4B2B-94AB-38D6E065DF19 1 0.999986
1D65ECCB-A837-46A9-AD65-EA24DD77CBE1 1 0.999990
D46A5A75-038F-4AAA-9EDF-F32B3DDAC636 1 0.999990
838B04BB-43E5-430C-9A02-E32AD44D2643 1 0.999975
45010477-ACB9-4E0D-AD6E-1CDC6AEE1D6A 1 0.999938
1BE05A6A-94C3-4234-BF18-36D68EC33D8A 1 0.999961
6863C190-57AA-40D1-A3E0-0AC92AD5F29C 1 0.999996
E234E9DE-E2B6-46BA-B97A-C7B4442AF368 1 0.999994
EF22E677-38AC-4E34-9140-CF365D6AB416 1 0.999996
9C4026E2-FD1E-4952-A857-2A17F6E3EB70 1 0.999980
DFA6462A-84AE-42FA-A24F-596D655AF01E 1 0.999598
B2890E10-5278-49B0-B19A-1EE1AFC7F6E7 1 0.999995
00662043-7E3F-4609-B783-F017D10FF37A 1 0.999943
1D988D5F-4B8A-4559-9BE7-FA4D5AF302E1 1 0.999989
F7354F58-C4DA-40FA-AD84-FC6E2D55ECC9 1 0.999234
BA71BF89-044B-4693-A350-60CC05049C66 1 0.999955
43CCB052-EC49-4CAE-98D5-4D3ACE4F981A 1 0.999965
05105BA7-1DA2-488C-B3E8-F98E63040454 1 0.999110
B7FB8725-A2D2-4286-A8D1-98FE304764E8 1 0.999973
6967082D-94FB-41D8-AA5B-0E3D00EA8E2D 1 0.999908
2EFCAACF-EEEB-4533-884E-1C9247A32885 1 0.999994
008A201C-5E1A-4B5A-8E08-7FD9293A43A0 1 0.999986
42078E8C-03A2-44DF-B36D-E695154C3F62 1 0.999973
AACBC9D3-9BC9-45A3-8869-8986FF55FE29 1 0.999772
C56F7B6E-5464-48C1-BF35-E79AEDDEE18B 1 0.999960
F7576399-5B2E-4015-880C-DEACC85FF46A 1 0.999803
D8491B43-AA76-41E7-A660-F8B2D734EEB6 1 0.999936
3A009FF7-FBC9-4D0D-BDB8-B89561459243 1 0.999968
0867308A-C8CC-4EAC-92CB-1E75022EADA3 1 0.999983
32CB182E-D682-4A88-834B-90ED95C37773 1 0.999990
062D98C5-1E9E-4FB9-94E0-DE32EE273AC1 1 0.999995
4E64AD18-DDAC-4994-9098-316E9865DD5A 1 0.999996
62C41DBA-445E-4B2A-BCF4-92F5DDCB8C62 1 0.999992
BDB1CACA-4DD7-4302-ADC9-E38972DB284A 1 0.999894
050947F5-2296-4093-9EB6-8F096067A9D6 1 0.999817
30BF1E30-90BF-45BE-B573-D906BD22C3BD 1 0.999996
CD764185-14FB-4E3A-AF0D-1334E0F6D783 1 0.999990
7875919D-27C3-4E71-A818-CD5E4FDB7867 1 0.999948
321FF5EC-A046-47AB-84DF-EC7A9DD269D4 1 0.999994
883D7BE8-C791-4E0E-983C-398682028341 1 0.999994
AB0FBD45-FBFB-4249-ACB9-20793AB06A80 1 0.999963
3A55B65C-A331-4D6F-8307-5CA23119EF66 1 0.999995
4F1AEC83-E6A0-46F5-B7B7-B8132CE1745B 1 0.999618
53B2FE79-EC24-484E-9797-E39295AA1A44 1 0.999974
B2E0440E-D228-440E-832D-B646ABD636C7 1 0.999972
04502A6D-8B5D-4BAD-A233-0B39F9430FCC 1 0.999996
AE9495FA-FA5A-4D18-9C20-912A7A2B7B87 1 0.999964
525D4DD9-D8DD-4978-84A0-C09DC52FA25F 1 0.999991
75644196-1382-41A1-ABE6-41FEA1117B0F 1 0.999989
99CBC64A-0B25-413F-A4D3-C45F453CF760 1 0.999990
BCBB18F7-6F63-4BBA-A898-5D344E10A28A 1 0.999875
DD782F90-9604-4788-84FA-732B63A46F8D 1 0.999891
45050D64-F4F0-4B3A-9073-59F15EC88D78 1 0.999982
21F23812-F737-412D-A86F-B14A9E9DECBA 1 0.999984
31993967-C798-41C9-9F51-BB9EAAAEB623 1 0.999991
F245A909-1259-4159-ADA4-8B81A094B5E2 1 0.999995
4F94FF19-F8C4-4D24-8B39-728894324D7D 1 0.999953
7C4FEAD7-3170-4C5B-B80A-A1623C837692 1 0.999892
76ABB010-D004-445D-839F-7D2CE9603D01 1 0.999963
236CCFF5-5340-477C-B6FD-28B96FB4F9F6 1 0.999759
45C018F2-EE88-4A1E-BAE3-B2B21B2FDD94 1 0.999989
4EA96F24-EBB5-41F4-8D6C-E3269315C00F 1 0.999842
C6CED3BA-6AEC-4916-845C-2CF3DF6CF282 1 0.999938
AC3C4882-F3F6-41AF-9240-05F8B4553AD3 1 0.999994
2CE9F324-B882-4B53-B00B-9EE6F084901F 1 0.999992
5B55A099-A6FC-4D4E-A76D-FAE371C0069A 1 0.999869
0597588B-6F85-4710-8B05-8D9C29393F0E 1 0.999987
BD5197C7-EA01-4032-AF2E-93D3C85A1EEB 1 0.999944
27B4595B-F4BA-4653-896B-27E9477CA9C0 1 0.999992
5BAD9F5A-44B4-44D6-85CF-8B18A3B33EF3 1 0.999975
9B791D93-9F45-44BA-BC5C-DB667B5D13F1 1 0.999836
647A5920-EE7B-4DD7-93BC-36EA12C5EAF1 1 0.999833
CEA81DC8-86DA-403F-B00A-06FB53EE9E0B 1 0.999995
3585E849-6449-4309-8104-93D86A40016E 1 0.999994
56877CAF-D4CB-4F43-A9DF-ACE0C137C4F1 1 0.999798
C82D089F-1087-4AA0-AE9B-5EC53F773FEC 1 0.999936
93EF4493-CAFA-4A25-B9B2-BAB64A13B53C 1 0.999986
99CBED65-1F6A-4539-AF79-882CA3A7C2B5 1 0.999988
5080FA35-DF9D-4EB2-9671-4193DA182942 1 0.999980
6445F661-F30B-40B2-881C-9B0C6D0EFC13 1 0.999979
20A9B052-C436-4FEB-BB4D-EBB19840FC40 1 0.999856
D196904C-04A4-4F81-BA15-73EBEF8440AF 1 0.999987
BB45B668-34BF-4ABA-99F2-2BEDAA7C5397 1 0.999884
541AD984-6B06-4E9C-94A7-2AE07FC38188 1 0.999996
248C520A-F085-4D9D-BDA6-AFB1CDC0BE1E 1 0.999979
D5457083-E22F-4F74-B67B-03B825F3FF51 1 0.999910
D83E5352-9A52-4497-8836-167A89310B07 1 0.999887
5D4866D9-5D84-4BDF-9763-7B826A43544A 1 0.999963
8C3F19D0-7E36-459F-958B-67D7AC7D6806 1 0.999949
C82E9E51-FC6D-46CB-953F-ADF0DEF6E675 1 0.987960
074D174C-F525-4304-8EB4-362BBF8F8166 1 0.999941
F111D382-AE56-4C7D-988A-2385E77BC5A6 1 0.999812
FB65E482-9E09-4270-B7BF-9D6E4AB360E3 1 0.999969
9CD00665-0709-4944-B57A-B4555936E124 1 0.999936
A03B042C-2608-47D2-8E75-FC526E61D1D5 1 0.999995
D1878E27-1EB2-4D62-9F12-156D4E950589 1 0.999992
C09D56F1-56B5-4DB7-A006-85F482076643 1 0.999967
499EA79D-D664-4BCB-9D86-9B15678E8FD4 1 0.999979
82B6B358-E9EC-4408-A4C9-7CDB7B221E81 1 0.999990
87A6BACF-CA53-475C-B0A8-937F78EA4016 1 0.999931
5FCF3F5E-1B16-461A-A327-59B44D67258F 1 0.999878
2F57EB56-CB4E-4749-938A-CFAFB2DB34A4 1 0.999979
2F7464CD-D962-4ABE-9CDD-F8F5C6AD5999 1 0.999993
69A1F0FD-D8FE-4E54-9FBF-7DD68D9530F3 1 0.999980
AC9E53D4-8DF4-4BBE-9016-EA106843EB99 1 0.999869
47C5D530-2A6D-4566-8DC4-1DBDA7E267FF 1 0.999990
79716A70-0831-416B-842B-A31E0F5DA9C7 1 0.999993
365527AF-DA7E-4823-A26E-B944D1A2D28D 1 0.999950
D7C53138-B58D-4826-90D8-02C4E83464B2 1 0.999979
C47E649C-DB29-42E8-B0C1-42E249FA3A20 1 0.999993
64C864DE-5926-4C7F-9BE8-B6ACE564115A 1 0.999155
9C96D399-ACA5-4205-BD54-5478FE6E7E06 1 0.999732
57938CB9-A4D5-4E7E-9B41-AE2739344A0E 1 0.999989
AD99859A-8AA3-4D97-BF1F-7FEEFC897E9E 1 0.999992
8802A82F-6728-48C9-9746-97E90DA109AE 1 0.999969
A1784440-94E2-4B8A-A754-AE2B3AD36CD7 1 0.999989
EA597C84-A1AA-4383-ADC4-2A726D839F94 1 0.999724
F8F74F14-1327-4117-8203-DF826859D064 1 0.999822
6FF09F0C-2A07-403E-B163-F05D2D93EB11 1 0.999989
51206599-FF0F-4914-85FF-7EA91A2D481A 1 0.999991
9906D6FF-58BE-49A1-9BBC-ADDFF83FCC6C 1 0.998600
0F8DFB96-362E-4E38-B0C2-C0C91BD55107 1 0.999971
48487804-A1AE-4D8A-A859-A7D788ACDFB3 1 0.999915
A892C769-75C2-455D-A847-9F7F56E82491 1 0.999991
01824705-17F3-4BB3-8A7A-95F40DCB00E9 1 0.999979
384DB6F7-2D9F-41A3-8512-0F8BA94819D8 1 0.999995
87282A51-9A16-4788-9E97-477D90D6069F 1 0.999806
B09EDA97-FE3E-4E66-ADEE-56E7FA878294 1 0.999919
2E7045C6-F8F5-45D3-A0AC-C368A009C52C 1 0.999984
E560D829-D23E-45E3-AEA6-F21865770A28 1 0.999991
9B6BA8BC-A000-4B66-885F-2820E7660565 1 0.699417
12B72146-E905-462A-9EB8-8A8CCA162BAA 1 0.999985
2A46A782-5A92-46E1-B460-2668802D6F93 1 0.999220
89E5DF18-A527-4A16-9EE4-08A60D1073A1 1 0.999953
524CE3A5-E3E7-4A9F-AAFC-8D4D016F21F9 1 0.999991
23EDBDA3-8B55-40C6-BBA4-F11C41265FA9 1 0.999994
9FCF2ACF-B93B-469B-B157-9D049A00E2BC 1 0.999924
652F5B3D-199C-450C-A428-0B7A1AC349A3 1 0.999987
DC847A91-AA46-4423-AC98-951A1A28E0F6 1 0.999987
E9F137F8-0619-44D8-83B2-6BC33085BCE1 1 0.999976
22BA5DC4-9187-4D4E-8327-BB60815BA23D 1 0.999974
BEF51FCF-C822-43D4-B9E3-CC9726338D70 1 0.999993
7F79A633-613D-4DC5-A60D-190982623D73 1 0.999906
F2044CD5-E114-4AF1-A216-5023478690C0 1 0.999991
FF3392BC-98DC-47EE-A935-33CB12700681 1 0.999995
D5FB983B-AA84-48AD-A43B-C2DB2C176206 1 0.999893
8E3884EB-6C8D-4A72-9487-79447B49E757 1 0.999987
600E615B-4973-4A79-912B-B699319B8E36 1 0.999990
83643236-ACBA-4732-939B-59BDDDA5DCA7 1 0.999261
39894B23-0304-45FC-959B-4456FEF90361 1 0.999957
BA7A42F1-4EEE-4548-B970-413282E2A176 1 0.999930
1E0FE2F4-7055-4DB2-8B13-EE6D47D172CD 1 0.999972
83E9C1F4-4655-46F6-806D-58111EA1E63B 1 0.999887
692FEFE3-1F39-42F9-86DD-5352397BE5E9 1 0.999405
8CFAFFD7-7CCA-4ED7-AE61-4500EA1A4D43 1 0.999990
08B1B300-65BA-4929-890C-AC5AC219510F 1 0.999800
079914BA-ADDB-4C3A-82FA-F45226933F3C 1 0.999991
C29EFD74-3869-4FFC-A65A-E2073A25F98B 1 0.999991
DE980AD7-5A8F-42E3-9B16-8A0142C014A8 1 0.999984
01627E5E-40D3-42F8-B9C9-1F43CD5B889B 1 0.999904
92CDBE37-4724-4B34-91F7-9DBF3FE9BA93 1 0.999560
B58233D7-1585-4B19-8647-714F43EC86EF 1 0.999902
9834068E-98D0-4BF9-931F-6CA6B4656557 1 0.999986
074A76E4-50F7-4FFF-9D57-6D2471BBB3BA 1 0.999976
B6C35C2F-C762-446E-A81E-70C9B1E8A905 1 0.999921
6977EF06-AE88-4D3F-AEBD-6B2670CE1D06 1 0.999956
ADA57F68-586D-42F7-A49B-7EB6709EB822 1 0.999923
71C677A1-3A75-44A3-BE28-80E13883EE86 1 0.999962
66BED96E-5158-4B63-A77B-4A29D47A470D 1 0.999833
29E7AD37-46AD-4FAA-8594-603F5C3692D8 1 0.999981
50DA8068-5336-4923-8A11-AEB9D7BB387C 1 0.999981
14277673-219B-4CD1-94EF-8E536630AB6D 1 0.999950
B8A51865-F7B4-4714-94ED-CEB56E1D6AFB 1 0.999983
1AC6D102-B989-4467-BADE-BB53E02B799C 1 0.974832
EEF6BC35-A34A-4E88-9CF1-4166ACC1449B 1 0.999981
50AE45F3-09D8-4C22-93FE-C449B6C6D366 1 0.999975
B1A0EC4E-047B-40D9-B979-5FE2A586244D 1 0.999754
AADA413D-D9F1-456F-B6E6-6F9EB8635306 1 0.999805
16B422E1-77FC-4EE2-A9E9-88A4408454B2 1 0.999982
DD7998E0-3793-4C33-8092-CF0F07CB1E29 1 0.999895
E1F31BA4-B99E-48E4-9928-3F0FDD800E4A 1 0.999989
5228480A-C304-4F07-9E5A-B411A9338629 1 0.999540
A38CD76B-6919-4E5F-B363-7F0FE80DBB0B 1 0.999996
13693361-F355-48F5-928F-1DC112C2F71D 1 0.999967
421D4C83-5F7B-458C-A85E-68ABC6AA1FE7 1 0.999993
5A784F18-E0BF-42E6-A98A-5BF917FD69F9 1 0.999984
85EA0535-B95F-4277-B23E-99715CC582B9 1 0.999894
5827867D-A6A4-4861-9DD2-84FE3E1241AF 1 0.999976
4C5EDC0B-2DDE-4CFF-970D-3C0D4B0A1D4B 1 0.999953
4E1D23B5-C52B-40A3-B40C-89854C1EBF31 1 0.999940
572D2A91-F15A-4EF5-8CB3-DE0B649C469B 1 0.999974
419F2E94-FD49-4300-969F-89A3C11211B8 1 0.999967
09E8B6EF-1DEC-4E93-80E4-3F1308BD6B74 1 0.999988
F51AED67-C4BD-4413-B8C2-D8D1FD17A341 1 0.999911
215D8E92-188E-4757-AD2D-82F94113119A 1 0.999980
7E3C980F-87CD-4631-920F-C5836C651DD1 1 0.999788
3F9EF654-D7FB-4B4E-ABD3-236058727B13 1 0.999982
737A90D7-48AC-4D6D-A498-17F18E23C792 1 0.999989
3168C4ED-573F-40B1-AD6B-857BB745C2B4 1 0.999986
A22096B4-B485-4C10-8C5F-4B1DF3E0D827 1 0.999993
6CECB66F-9D6B-4C5E-B6FA-F96BC0CF65C2 1 0.999992
7BD07D46-E142-42CF-9311-23CED4F4311F 1 0.999993
E5350D7E-A4DC-4F81-9563-CD15DC58BEDD 1 0.999961
0762716B-CBEB-4D69-B6F2-95D14E4DE0C9 1 0.999927
6FFDF8AA-1F17-410D-A36B-9A96555E4C9C 1 0.999989
03B21483-52AE-44D2-910E-3DDFAA63967E 1 0.999968
E3A5C2FD-A60F-47A6-B8CB-15FCF7B57D31 1 0.999874
086F2358-498B-4D89-AD31-D880D5826B0D 1 0.999992
DC72FD39-3423-49C0-BA16-81163963DCB2 1 0.999492
3BFC030B-B862-4371-A498-F4DD6DADA53C 1 0.999976
3257CB60-74D5-437A-917E-85F051898EFD 1 0.999993
A4D0A264-4C5B-4754-A13F-C900F212A683 1 0.999869
E4010A10-EBAF-49D5-8F0F-E0A30E386729 1 0.999990
DFD96194-8C3F-4C27-A90D-7306D6575BD5 1 0.999861
CE077D6E-1FA3-4D2B-BBA6-993A7D79CFCD 1 0.999934
BDF4C14C-91ED-4E9B-8997-101D3244C493 1 0.999981
96118EE2-28F5-47DC-9789-2A4BC5AC4204 1 0.999979
A5890D15-ED77-4CD0-919C-B8E77D30BAB0 1 0.999983
E446EC63-6636-4CAE-9D29-57388CAB7A41 1 0.999976
CD3E7A7F-2CA1-473C-A76F-0017DF43E3B5 1 0.999964
1423EC20-68C2-423D-8ED5-ADA0F2F8A91E 1 0.999983
20135C72-2038-4B78-A1DD-7A55CC90BC65 1 0.998694
15515025-7427-4E68-9275-1A03282499ED 1 0.999989
C6FB4617-8874-4501-A0A6-8513077B8E3A 1 0.999995
45283244-DF26-48CB-AA21-1DB919620CA4 1 0.999979
13FC67E6-B23E-49BB-80FE-10511258A507 1 0.999977
29BB7F48-95FF-46F2-8550-D92F3257C5DD 1 0.999979
9564A51D-6A47-4250-92D4-FDF5B5CE7757 1 0.999975
9212700E-EB90-405F-BB78-A582C89E1593 1 0.999971
7C89CA44-6178-4395-94F2-0C1666572E94 1 0.999984
1C54F9E1-69B8-4B36-8C29-E108D365A6E3 1 0.999900
9215DA9C-56BF-4218-BF24-482BC37309B4 1 0.999994
05A487B7-5B00-43BE-84D6-CF831114DD65 1 0.999989
67C0A094-5283-4FF8-8956-034C9AC562E2 1 0.999981
7B0E52D2-BF56-49EA-BC1C-E34FF55CA75D 1 0.999959
1746DE25-A39D-421E-84E5-D3F03076B9EF 1 0.999992
B9014DA1-D2E3-4465-B18B-30DB5F9DC740 1 0.999992
DD4C9ED2-34D5-4A0A-9085-458047849236 1 0.999996
187B1289-5154-4899-B21F-B0A5A4407686 1 0.999966
BF5B3635-8799-4026-AEC2-4CF8B7BA3BC7 1 0.999990
375E3330-1030-49D3-94F7-6F71D9D71C54 1 0.999934
A17DD190-B977-4428-9528-46CA1DA2A8AF 1 0.999978
4EE37CE3-1764-40FE-B022-2EAF017B0ADD 1 0.999990
915E40F6-10C6-4AD2-BF37-0ADE8F3964B2 1 0.999976
8E977BE9-AE16-47A7-AC28-F9AADC154689 1 0.999817
A7D024C9-D25D-4E89-B71D-114710ACBE71 1 0.999992
482244F7-8E09-4FB9-9EA6-CB7EB2260950 1 0.998987
60FB87D2-2F6F-45A9-8E90-BC6F59A3AE65 1 0.999987
DFD031B6-F67F-44B3-B2E8-4F956ED3A513 1 0.942340
33660008-6C63-4EE2-A982-D236ACD46F67 1 0.999989
4F796792-CF69-4A07-A13F-5FB53B5569F7 1 0.999939
4306431C-52D5-4569-B621-CC1B3656C98E 1 0.999972
E6E0DEBC-180D-413D-BC12-BCC55B938DF5 1 0.997092
E35EF4E5-18B0-456D-9529-E7A4381676D3 1 0.999979
37D055B2-75DF-4893-BFBC-BA66AA301BFF 1 0.999967
306C7D56-7BB3-4A04-B278-47FDB149DA24 1 0.999994
C441B0FA-2559-430D-A160-F7A64381FCD9 1 0.999977
3541DD02-E653-4E1F-9C62-15D7160AAE24 1 0.999987
F5CCE9BE-956A-43FF-A000-CB370AC5F1C8 1 0.999925
C502611E-0607-4E7E-BEFE-C6395E0BF9AA 1 0.999990
C4B02679-D00F-4055-B0A8-7AE8576AD513 1 0.999940
2DBB69E7-8195-4DAA-9C53-FA5AF217E4D6 1 0.997782
F351DB2D-2514-4FED-AC1C-59094C1D8291 1 0.997791
575A5695-F233-4231-A0B9-B1DB5E4CE406 1 0.999959
7DDB2848-6BAE-4087-97C0-E88992ABCAF8 1 0.999995
52753727-B374-454B-B575-15026F1E178C 1 0.999372
64B754FB-4A54-4F8E-BA40-5EF3E9A5E7D4 1 0.999982
D4203D90-3173-4F05-9BB1-D2FED496C097 1 0.999972
0DF178EA-5337-4E46-9FF9-75FF928B9257 1 0.999992
20108D29-D7FA-4F29-92A0-6BD5FAF9E93C 1 0.999991
4A089BB9-EDD8-4D6A-8467-667E5A0BB6E6 1 0.999995
304454CD-82A8-4E72-972E-FAB2F40F4893 1 0.999984
39D56226-D563-4F96-83D5-97801A9831B8 1 0.981810
4F256335-6AEE-4BD5-BFE0-55B66CD7DDE5 1 0.999976
DA1B027B-C1DB-4E9A-AA90-91DC4DE69E73 1 0.999986
0FC5651B-DAF2-4BB5-B59A-D45A925B57B8 1 0.999993
6689B291-8634-48E4-9CAC-76CB615B8A3F 1 0.999977
8F823D60-361D-4D97-8FD7-1FD31299B755 1 0.999962
366F60EB-1BC6-4821-9166-9132C5F5B5C2 1 0.999508
55F36F88-AB16-46FD-A119-C72F34ACF91A 1 0.999960
266A50E8-D122-444D-9544-34ED668806D9 1 0.999943
F56ADD67-41D6-44A5-B3EE-ACA5E58DEF6D 1 0.999987
17CACA81-6DAD-4E92-9D9E-7A7B18703F65 1 0.999721
0F0390C5-004A-4ACF-BA8D-FF4D34423752 1 0.999984
799D1BDA-D74B-48D9-B2BF-94D44C5102DD 1 0.999966
E434B0E7-826E-4F58-B987-E27AC59CDB18 1 0.999991
AFAE11C5-87F9-4CC5-AFD7-7B489DABF75A 1 0.999978
576F6867-134B-405A-9FE8-CBCA3769C8CC 1 0.999974
D004FD42-C50F-4210-8D3A-46D3ECA8A7BC 1 0.999989
EB5C360E-F43B-4107-919F-3240DF0AF65F 1 0.999950
B28954F4-F8F6-49A4-8050-AD8A9B3B2B37 1 0.999988
4F4CAE6B-E668-47F5-911A-BF3D0B03AD67 1 0.999997
BEA2B841-440F-4AB5-A351-A3C33DA1AC06 1 0.999993
B35AF29A-81C2-480E-B5CC-64B7459F9C85 1 0.999992
A4450BF2-ACFA-4B29-AA6F-3D619E4CDB91 1 0.999992
8AE8A467-52B3-403E-9A63-8CAFDA07501D 1 0.999983
89C1C3E5-E6F4-4BD3-8C90-5C59429BAEC9 1 0.999993
226E9093-81FC-4D99-9735-2D90ABA4F067 1 0.999993
578343A6-5359-4AD4-AF49-77B0BE907662 1 0.999939
55BB14D2-F8FE-435E-BEA5-61F189ADF0A7 1 0.999993
52C18EF0-72CD-4974-BE6E-0EC88AB4A882 1 0.999556
7ED04671-8086-4871-8F0B-AF2AEC4DB48C 1 0.999975
5D9C97A5-E4C7-48F4-992D-862D872299D9 1 0.999988
1AE69161-6784-4E10-8972-F751A25969FD 1 0.999980
5EF4D5F6-76B6-41EA-829E-25C16EBA44F2 1 0.999501
E5BF146C-2AB7-4858-91F8-6801FD14FA2C 1 0.999954
C9B5E701-6EE2-4013-83B9-036E2A88FF43 1 0.999993
2D6A9D30-E805-4DB3-9AAA-A6F7FA52A3C4 1 0.999995
790461EF-1697-4FC3-8F69-AE8477E9949F 1 0.999832
2F503297-A219-4467-8388-D36E10D89504 1 0.999954
88830527-FDBB-44AA-8F09-50C83F6DC3BF 1 0.999745
22F79857-FFFD-458D-8EA5-8723E9254BBE 1 0.999994
52B74024-C590-4908-B225-F83CBBF3AD64 1 0.999989
E906465B-D96F-45E7-B344-06DA26148C93 1 0.999927
59E759DA-975F-4393-9FA4-2D96F4D08D2A 1 0.999988
8D9BAC67-361A-4A22-B620-C70181DD0177 1 0.999847
B0A7D465-CF21-4D5D-BE12-00B49DAA126D 1 0.999987
BF91C253-8E79-436B-8426-EEFBF300A938 1 0.999976
C11C1AA5-CE0A-431D-A0C2-4A1DE8161964 1 0.999783
2B9C6E05-FE60-494F-8DBE-D020F8111156 1 0.999987
E6C00916-72F9-49D9-B9D8-0C28E0E34144 1 0.999818
167D3702-29B8-42CD-A6CB-9D219F270540 1 0.999973
D378EA0B-3FDC-4B94-B17F-0E174AE3AE19 1 0.999992
2BFA5B1F-65D0-4B5E-9875-55653B3A9947 1 0.999989
F68936A8-5DBC-422B-BB63-289D3514E4A9 1 0.999894
19A731F4-E5AE-46C0-B4EA-BA69A755D653 1 0.999990
4AE23FD3-ACA3-49D3-8DA6-2AD98FD15F0B 1 0.999993
5E3EAF75-6993-4EF7-8556-544D019D2921 1 0.999736
D5544AF4-9E11-4492-B3F8-5172166D1637 1 0.999993
DF2AFE7B-CBF2-40CF-847F-F7C878834230 1 0.999992
A3BCF2B3-8C12-43A6-9CC1-D5CE39624FEE 1 0.999948
C7EC9B90-5871-4A22-B0E4-C0F5F02763CB 1 0.999888
B7144A75-BF3B-46A5-8878-890EF4916942 1 0.999995
B5A061C3-FC8B-434C-AC47-F4348F4DC3F9 1 0.999987
3190209E-BED2-4554-833F-C46BD33FA16E 1 0.999941
90496306-29AD-4EA4-B79D-42983549551A 1 0.999947
AAF67282-3A3C-4645-8C86-4061B113F579 1 0.999990
4C7C4BEC-D1CD-473E-A661-871A23BA0255 1 0.999643
E5E85B99-2005-42EB-9312-33D61E3432ED 1 0.999988
C896C6BE-5AD3-4EF5-9A55-71F906ED2866 1 0.999967
05380763-7DCB-4998-A8EC-3335A6AEE336 1 0.996073
1F7A39CA-B80C-4995-802C-3CC8528ECB2C 1 0.999926
659B3CC8-1217-4880-9A62-8304C7508793 1 0.999965
167FB0A1-1BBD-42FF-BAC6-822E76A5C216 1 0.999984
E06434F5-3998-49EE-9C5E-D2E0DF713E61 1 0.999984
750AFCC0-1D86-4068-B5DC-9BCC4E51EE64 1 0.999245
FB9C267A-FC13-4250-A6D1-E36BAD6C39FB 1 0.999799
91CD1E6E-2E13-48D6-B01D-49A6440FA62A 1 0.999996
59AF03D5-A829-44C5-8BB3-4BE209DA725E 1 0.999994
1E1E3044-2273-448E-BB99-BA0F96FEE782 1 0.999983
CF549065-B500-4D37-86EC-564BA7F64CD1 1 0.999992
FE1C76A4-340E-4503-A195-2BC1729B4B0E 1 0.999516
98BB4A8C-03CC-4498-AD69-7A4D91749887 1 0.999987
5E6E872A-64D9-4BFA-9008-58793DBCDCBE 1 0.999943
04E8C8BE-0B2D-4755-938F-4A0F8A094E68 1 0.999991
7D66D835-DCEA-451E-9FAF-BAA8105BB9A1 1 0.999423
BBB35B8D-1E62-4FCA-A747-67514A1A5C0E 1 0.999767
809ADEE3-7DB2-4386-881E-746E2FC58E13 1 0.999983
A4FB4219-AFED-4192-ADBE-CDAD6AB86514 1 0.999925
01972C7D-C607-4A36-ABCC-18BB30F307AE 1 0.999280
37579799-CD94-478F-9436-6D9CCA89966F 1 0.999993
49DBA1DF-2E83-4548-AB1E-B7BA14029A40 1 0.999923
6538CDD6-2E94-47D4-9B7E-B2943F1ABB04 1 0.998634
8E624F84-4926-4A06-9549-6D86125EA68E 1 0.999987
50C913F8-6958-4BDC-B6A9-88EC4163DC88 1 0.987426
62775B64-5DDE-4CFB-BFB3-792043680B6B 1 0.999873
C4E62A88-A70A-4FBA-824C-C9FD8D8C72ED 1 0.999993
07D0D2B2-9134-4122-B08E-BD004BCB55F3 1 0.997860
AA629BF1-3A09-4A4C-9E45-3ABF2AC8F098 1 0.999992
76207B80-9551-4D10-8ECC-E4FA6605CE69 1 0.999964
7F56505A-E1DB-40B4-9DD3-EFFE9E63A843 1 0.999942
2691F278-F8DD-4104-8D9B-E8DE5B70CE30 1 0.999977
25A7B1A5-5208-41A7-9BD7-E0540337F9ED 1 0.999873
443D604D-489E-463F-B8A7-870FAC0ABDCC 1 0.999901
17B2D209-D360-476F-9160-FFBD250656ED 1 0.999992
7203EF95-D4D7-44BC-8FE4-73D5E0D0E5F5 1 0.999945
FAD48D15-AB67-424F-A603-8BB73BE140E3 1 0.999959
9DA24CF5-6499-44BA-871E-6D57CFB4FFC5 1 0.999970
5586DB13-9B7F-4E9E-B790-53FB0E797D34 1 0.999451
66EAA785-3CCA-430D-BD8B-34205D8B1458 1 0.999320
E5DF7D60-0EF5-4CFB-8E58-D519A887E8F6 1 0.999986
F6F4CDE8-7F3B-4AEE-947E-00D36B0192C9 1 0.999989
0F6BFD6B-9F38-4EAB-8A1D-361B791CBA91 1 0.999989
9DCE2AA3-FDDA-41B0-994D-09A44C378E59 1 0.999528
2C29AF49-A65B-41D9-BAC8-D21409961EB0 1 0.999981
3B8B1A9C-54BC-4A6A-AE99-C72339BED701 1 0.999980
E3F4032F-2A5C-4BA9-82C1-381CA1FAA20D 1 0.999833
54A352A0-44C0-4EE8-8174-258679BA26AF 1 0.999992
F2FAAB30-A226-4F54-96F3-19116FFA83DF 1 0.999995
B80351EE-1437-42D9-B4A7-F350A01466E8 1 0.999926
27D2971F-364B-4B43-8931-5514D2453B53 1 0.999985
C668CB9B-01D5-482C-96D5-75B4171B64BB 1 0.999993
44EF3038-40D0-41F4-B076-B0D8D8E077EF 1 0.999995
80595036-0787-491A-AF8A-760CCDFD435E 1 0.999865
146B4BCB-6914-446B-A46D-BAA4F18DFCBE 1 0.999980
EED49542-A0AF-4208-875C-0BF87077EB72 1 0.999989
FCED705C-90F9-46BC-A074-6F3A16F81DD4 1 0.999977
FCF9FD41-5631-4E7A-8860-4C28EBAEA6AE 1 0.999984
DC881797-CF54-431A-9086-421AFB60657B 1 0.999982
2A85E347-2D79-4EF2-83E5-A2323FAEDDE5 1 0.999982
09847281-960A-4056-9CA8-36C85FC72D36 1 0.999997
037DACEC-2BDD-41B5-9B7B-B0327AA7002A 1 0.999993
13985916-5F02-4A4F-B9B4-E1AF0247F055 1 0.999986
902F4A2F-6581-4905-AD47-CECE13F76D5C 1 0.999995
8AF67712-63BB-4D44-AA94-821BEEB7EB0E 1 0.999869
0708E62F-0732-44B3-B7ED-7481C2011844 1 0.999987
BFFD6B74-6F32-482E-B0E0-98D6F2A35FF9 1 0.999995
B9CF977C-06F0-4513-888A-32DA7472822C 1 0.999970
4D385259-04FE-4B74-9DA0-F3C7BAEB75DD 1 0.999991
222B5702-3816-49AF-9461-20FFA3A6813E 1 0.999968
30EB53DE-5682-416A-A6AF-BCBA0CA17090 1 0.999991
48D1456F-E10D-4B68-95F0-A1AE9E2A6D59 1 0.999967
F7D63EA2-FD03-4564-87A2-0FBDE4F98AE2 1 0.999951
47DEFDF7-30AD-411E-803E-74090C4A7AD8 1 0.999993
CE0BE5BC-28E8-492F-816B-0D0183A3F5D1 1 0.999941
514F5BC9-61EB-45F6-A514-8171C03D0EE6 1 0.999907
5C288148-A5E7-4772-A978-477BD8305291 1 0.999990
45B64094-01E3-4444-965E-A2B498C714B8 1 0.999986
5411E725-37FD-429A-9061-32A4CC52C43F 1 0.999797
EE28B852-AA5B-4843-8FBD-29845E058188 1 0.999974
A2B66B14-379A-4180-A760-17B9F83E3116 1 0.999919
CF42363B-5A04-4810-B46F-0EFA4A3783F5 1 0.999923
BCEF4DC7-6367-452A-9A08-09AC3D69DE39 1 0.999987
6601158E-3D5A-4609-ADEC-A620842158F2 1 0.999965
FF80D885-8172-4D33-9E97-AB7DBB8B634C 1 0.999436
7F6D5D23-C513-499C-9455-9C7FB7407FA6 1 0.999995
61DE5124-F6C3-4836-9562-40A9E773EF46 1 0.999979
D75271C5-E601-48BD-8F4C-71EF316313F3 1 0.999969
D5F642B5-7415-405B-BDA2-E7AA28347F9F 1 0.999990
B2974E98-5260-424B-B5ED-7E00B9134534 1 0.999968
7AFE5EC7-816A-4B36-90E8-45D04792AD70 1 0.999978
5294A56B-7C79-4009-BD39-CD92C904473F 1 0.999993
8383A01A-43D1-4520-9645-613448A06FBA 1 0.999918
C1157AF3-D10E-42C4-9ED5-C8BF4F2B8A80 1 0.999985
7F99A4A7-844E-4245-B704-BC410AE8EB65 1 0.999963
42625B26-9731-4FC2-B2A1-6959A18D3F2F 1 0.999980
49464CD8-D405-4F9E-8C14-063A5A241A8F 1 0.999974
DB8E0592-5EEE-4E76-818D-7DF8519FD539 1 0.999993
E4E027A6-2903-4AA0-8B66-07FA3AA948F9 1 0.999989
7ADCD552-776B-4350-B0DB-C1EA71C923AD 1 0.999981
32DEB4DA-D842-4FCC-AF01-E81098BEF6D8 1 0.999994
4E595139-54B6-4F28-BB56-1A72E03135B7 1 0.999985
C5A7F832-1F6F-4213-A01C-121F83993941 1 0.999827
360C66FB-0C3D-4C0E-B7AA-910F7D6A6BBC 1 0.999985
38FE9944-1C93-478C-BCEF-9365527843D6 1 0.999982
60D08409-0596-497E-A3D1-99E49C3D5524 1 0.997416
E9868D35-A88A-4461-B8AE-39522A043370 1 0.999973
B6746776-9FD5-4EC9-9372-178D51029DFC 1 0.999995
F65A6B4B-07B1-4E33-B14D-D6485DDFD480 1 0.999990
3CF8BC3A-9446-4D9F-8B1B-433E35B4E2CD 1 0.999981
E6042F08-2FE4-4C0A-AB90-16E86EF60E94 1 0.998228
6A8EBFA5-FF15-4A5F-AEDC-EF3BEDFAC9F1 1 0.999977
2FA84547-E85E-47FA-99C8-3869FCDBCB3F 1 0.999953
9642BDB9-C5EA-482A-8FDC-CD17D0DF9CD6 1 0.999923
CF8CBE71-0078-4E6A-8AEF-BA77A28A490D 1 0.999987
5AF2212E-7840-4EB1-8AB9-537E569FDD5D 1 0.999906
5DF24640-6EE5-4C9A-BE9B-603BE53DAD91 1 0.999858
FB8629F3-0C67-4078-BE5A-9D88579307E5 1 0.999979
29ECAA7C-42A0-4D3C-8ABC-817A140C755F 1 0.999972
9DA1C171-8E8B-4221-BA56-61DF0794CBA4 1 0.999922
3B97BDD4-DED4-40B0-A1CA-70C5BEC68F46 1 0.999983
22911E75-2200-48FB-8119-F0CFAB2AD400 1 0.999874
94F5F014-5698-459E-ABBF-2F7FD7AFC19E 1 0.999881
3681848D-40F3-4B00-AEC6-530AB59D32EF 1 0.999982
E1B60AA5-D08B-4221-BA33-160F27A39B83 1 0.999992
3AA701D7-C497-4065-A558-7A856753D286 1 0.999984
74B2D384-4F12-428E-A8F8-487BE93ADFC8 1 0.999993
5B251C99-1E87-428B-A81E-963A16D826E3 1 0.999993
5E964B91-97A4-4411-B8DC-3D9D420E26BB 1 0.999984
5C8C9521-3250-4A37-B2C3-1BE98AB9BDFE 1 0.999995
DD0CCBF8-CACE-4CBF-964F-1BA000035AE0 1 0.999993
6E35512E-0B57-4769-925C-90E2D9D9EAEA 1 0.999722
B49DAB69-167B-4E67-ACFC-B917FB38D951 1 0.999965
01FF9123-AE40-4B3C-9A4B-B3C3E2EBFE2D 1 0.999978
B338B130-9497-4211-9F8A-56684F4B27BD 1 0.999972
1FA8B675-F57F-4C80-A3E5-8E9ED3B0E801 1 0.999988
D4006607-6960-4006-82F9-119485EBC9B3 1 0.999963
FCD3C0A2-D77D-43FF-920B-DF552D62BA6A 1 0.999866
B0244178-19E2-4A4A-9A96-CB9D3C6F4608 1 0.999997
C6806778-CC6A-47E8-A853-FAD30E321C47 1 0.999913
EA7C93E0-3D09-40C5-943D-2EF8228BE0E7 1 0.999965
95D5FC69-2140-44A9-9C17-4760965633FF 1 0.999975
C0F4A336-D6B5-42D1-85A2-B12C4AEA5A5C 1 0.999296
072376C8-44D6-42D3-8AE1-747A621CBFFE 1 0.999995
2F9A5E0A-BBA4-412F-BAEB-3E3F69AAD93B 1 0.999979
BD4A8AE7-C487-49E7-B834-685C0FF57D23 1 0.999995
0EB8947B-6630-4E12-A351-15978A514814 1 0.999989
CA84286B-63EF-4CD5-BDEA-992254465052 1 0.999953
958408F4-33B8-4608-B4F1-AA4238D029AD 1 0.999963
FF9309C1-74AF-45B0-BE14-2435F0C4EC4F 1 0.999994
9813E6F9-1A11-4785-9194-E693CBD0B69C 1 0.999965
B2B1F555-4F83-4452-AE14-DEF6DF8519FB 1 0.999991
346B9C8A-DC05-4D50-94EA-D7BDA405A9E8 1 0.999850
86F2B53D-33FA-4A1E-8CD0-B16B549CC92B 1 0.999966
F43DBD74-91C9-4EE6-9D79-1F6F49E35761 1 0.999949
83143299-1AA3-43F4-9E3D-AFE8B4668020 1 0.999989
2A6AE8AB-5D5F-4A0C-A540-C43C6AEB116E 1 0.999996
2D93DECA-A50E-41A4-9FC7-3697912F6AE9 1 0.999975
27D7AE16-318F-49BE-9F3C-48D66429CB25 1 0.999985
BA43E721-6786-41D1-B89A-8AE410C226D1 1 0.999978
12B2A949-4364-4C11-9E21-054FAFE0B420 1 0.999814
7C8BD70B-C70B-4A66-82B0-C9D73963CA3D 1 0.999969
F247046B-771A-4F23-8A38-3B4C06D9CDEB 1 0.999937
BBA727AB-4652-4F94-9596-4B1852F336B5 1 0.999989
F5D50C51-08DE-4210-878D-00B62E490D61 1 0.999985
14512571-4676-420B-822B-7F020F8A69D4 1 0.999982
58BFAB1A-8F4A-48E0-8AB1-CB7072E5FB88 1 0.999996
BB004764-0931-4BA3-AC0A-78492CF9B85D 1 0.999988
2ED1819F-E854-4697-814F-E49931B81F14 1 0.999929
13F63F1B-9436-4D41-A858-7DE825E3C544 1 0.999896
C32B4181-EE0C-4A93-B11C-B061C11EA730 1 0.999389
5578666B-FA68-4219-9BC0-00A8352ACE04 1 0.999981
2069C3F4-072F-4C48-BC0A-C8DE25B28397 1 0.999991
55362560-9830-49E9-B431-98161E4AE843 1 0.999959
DD44C208-612C-40B4-968A-5020878A735C 1 0.999994
6CBB2F6B-2D3C-4864-A595-6222BB4FC149 1 0.999977
054E30A5-42F4-450A-A908-8B7A4213F822 1 0.999979
0E286BC6-1924-4B56-B36B-E5BCF9310400 1 0.999991
27CC5154-BFFE-4C1B-901D-D7E3C31F766A 1 0.999544
DB15B8DE-B8AA-4B85-A62D-34B9C0496F8F 1 0.999480
F0B38E2C-E769-4744-9729-E0F9BBD3202C 1 0.999985
E48170C1-09C4-47A1-90B3-E52F18BD5C32 1 0.999957
1099E2E7-1721-4B5F-A8FC-CEFCEFAF1EFA 1 0.999599
56450372-4416-434A-B799-7EA48DD62E47 1 0.999992
30C77677-C546-4A22-B692-F0930FAB5F61 1 0.999990
E2A841FC-25A7-43AA-82FF-33D5F7841846 1 0.999992
38F92D38-ED46-4AC7-A4D5-51D4CC0D0F28 1 0.999995
8CDFBDE3-6304-4AE4-B99A-951B795B1C63 1 0.999978
6012909E-F47A-445E-8AAE-42D995C0BA3A 1 0.999898
05CD9272-1049-44AC-B39E-27A2DEC1EA4B 1 0.999963
50947F1C-DF69-4DC9-9984-4FFA9E0189A8 1 0.999820
7E4B456F-3053-4EAE-A135-0AC16A78F301 1 0.999899
566EC1E1-1FF0-4145-878D-9CAB5F5369A5 1 0.999926
6AA2D96C-EC28-48DE-89F5-402CD0DFBE49 1 0.999973
DE475776-1555-48C3-9315-346DD0BD98A5 1 0.999928
2D1A6804-F795-4169-9C54-59FEE2B65E3D 1 0.999994
E32F5399-7CA8-436D-8663-CA8FEBE2E6C6 1 0.999988
582C2F03-AA8C-42D6-8944-B3AB42B0D9E3 1 0.999953
7B85CEFD-B0B8-4EA1-83BC-25EC5A60D0DC 1 0.999630
A29F6F2B-0A87-4345-A720-9365808EF540 1 0.999984
898318D0-6A0C-4D2E-8090-C2A5019E60BF 1 0.999994
E08C4EB7-3D9D-41D1-8F4C-80A2B1688F41 1 0.999883
D527335D-4218-4F5D-A174-0D026FC73715 1 0.999980
CD152A84-B307-4172-9740-5C48130E3CA6 1 0.999987
A71F80FB-675C-4A3C-9EC3-A03EEE207236 1 0.999993
56E5C771-478A-436F-92C6-B8D1DCFA752B 1 0.998551
7BB7B6DE-50A6-4A06-A7B2-21CE62BE3F74 1 0.999992
D7BA9238-447F-4113-9E56-FDE33DE374BF 1 0.999987
82194B8A-51A0-4C13-8168-5C1B32629757 1 0.999993
7331D272-81B6-4E9E-96D3-2BA5D54BBC91 1 0.999977
E081E47A-6A2D-4BFA-8D91-35F92B972D6D 1 0.999982
A819119C-3A77-4807-A0B9-6C0AD21B9974 1 0.999944
2E3CA929-4BA4-4FC3-820D-27DED6ECEEF9 1 0.982355
E1341594-9F59-4883-B99E-ADA08EBD172C 1 0.999937
7609EFA8-3631-495A-A5C8-13FEE657D5C8 1 0.998127
6D2C08A9-38FE-41D7-A65B-A06DCC01D0E4 1 0.999967
50C4ED1A-0B49-4DC5-80BD-330C9FAB638D 1 0.999986
F44DB27F-4B10-4A2D-8E3E-EDFA46D80C1D 1 0.999994
67427709-199C-4D83-AB29-CBAF41EF0CAF 1 0.999886
7B0A9F10-96C6-4AE0-A4CC-CD7E5194AD0B 1 0.999994
E5BC6CE8-4807-42E2-A6F0-619CAE79EB84 1 0.999984
68674571-BFE4-40B4-876F-DA8F1813DD79 1 0.999925
A059038A-A4DF-4188-B4EF-FEEEEB25966C 1 0.999968
4CBB4A60-F465-4573-9493-35B95674BADB 1 0.999983
134EDB0C-6E63-426C-851A-FD4AAC0A49BE 1 0.999990
B8583D59-B2F2-4631-AA5D-C45DE299D8F9 1 0.997614
E0BFB600-876C-45E7-8682-8AAAC7A5CE04 1 0.999991
CBE37AEB-1D92-485D-AD02-AA86948D3C22 1 0.999749
B3A8A2A4-0DD8-4E73-8653-823100BF5394 1 0.999996
2C81B9E4-BC46-4C06-BC8A-2A9ED9C0A4B3 1 0.999985
1BC33E77-48EE-4726-8349-812EB79D615D 1 0.999987
3AA326B1-82DC-478F-B957-9E6322607310 1 0.999993
EC43AC9A-9B54-4D5A-BAE5-B1373E4E5D6F 1 0.999992
2E6E3D2C-7F15-4B5E-B08C-DC67E2D988AA 1 0.999984
38BB9A99-72B8-4A63-8BFF-4A98ECBCE48D 1 0.999874
E63B15AD-DD8F-4977-AF3D-499C953034CD 1 0.999832
888E4D6B-A580-4940-97C2-45E23E81DAC2 1 0.999784
6CCB911B-B697-43C4-9AC6-18B78EA8D0E5 1 0.999914
C60AF9CE-9EE2-4EBC-9616-3E22D84C5186 1 0.999990
4460292A-2739-4852-A1A4-C95DE6C08887 1 0.999996
1692818A-3F05-4789-8A63-D739548FFF18 1 0.999993
3EEE2425-050A-430E-AC15-27FDCE96C8E4 1 0.999988
B562A9BB-6B68-4033-A46F-A27BCF477386 1 0.999988
4DE8149D-DADA-4149-8BCC-C7FEBAF7E320 1 0.999642
D349979F-B4DE-4E41-BC62-F964E39E8607 1 0.999973
10BE71C5-10F4-4918-B548-44D655653699 1 0.999987
C576A555-5174-4F9B-8C2A-72EF7F662245 1 0.999989
C1075BC6-47F9-48FF-9CBF-670B65F7AE85 1 0.999798
8B5D4872-B382-4023-B7CA-8054043F2FC1 1 0.999907
4DB9DA8B-BCC0-492F-9D81-33EC1590D160 1 0.999231
46542A70-D189-4754-9318-1BC67C8805A2 1 0.999983
646A2594-CC4C-4D6B-B611-4E9F15BF0353 1 0.999991
E24649F4-3B21-4BF6-B8C9-3E5E98BAEC9D 1 0.999960
3C809566-EB09-47E1-9224-C41AB1050F03 1 0.999694
307926FA-FEDA-432B-9658-4D599D4D60C1 1 0.999982
1B46EACC-ABFB-487D-85A7-15EB38F6356C 1 0.999847
05C2D9BC-71C2-4A60-9A77-3C20835D8FD9 1 0.993891
DA749160-8C36-4732-A4D4-EF66118D1A99 1 0.999399
A4D362FF-7B7C-4E70-9027-DDACDAC18709 1 0.999964
8CCFC926-0421-4700-B350-508B469D31D9 1 0.999987
CA2D1C40-BEC2-45CF-A075-549C7E29F9F0 1 0.999909
CEC03AB7-E583-4274-ADFE-0115F4E1E5D2 1 0.999983
EDDFD7B7-D4EF-4EB3-86BA-D7978E73D952 1 0.999994
666CB02F-BB45-408B-976D-EAE3C2DF180E 1 0.999186
DF1891C7-4F47-4ECF-B85C-3CC6A2E6CCB2 1 0.999995
C4C2CA9B-D114-4D51-9ACF-6EB554969933 1 0.999994
950951AE-A9AB-4446-9B94-D9A6ED874447 1 0.999885
9E1DAE42-8C7D-497C-B756-462E21662FC7 1 0.999878
2C339947-A315-49AA-86D8-829B3347CB75 1 0.999887
33DFEEAA-9025-4E8A-BB0E-7D5668E2E5DB 1 0.851826
3D02D7EA-26CC-4D17-B920-A3D3EB54CAE0 1 0.999956
6D8FC5F5-B406-45B2-8A5E-EE6ED006F58F 1 0.999975
46597D39-B173-455A-81CE-6735A54C4CD9 1 0.999987
D79BB016-295D-40E5-933D-444A768F925F 1 0.995970
EFBF9CAB-17F3-49A7-AC35-2ABB29F5BAFD 1 0.999957
B730D24C-C13C-4187-9B3F-6A22C3298CAA 1 0.999975
55243579-AD32-4566-AC68-36394E33DE2E 1 0.999976
084CF623-5BD1-4898-9426-44DAAB8D7889 1 0.999991
1B50F0E7-E2AF-4175-82C1-BB062A189452 1 0.999990
E30623C6-3AE6-47B5-B5C2-E97FC545B3E7 1 0.972744
6F470DAF-7929-4E76-A187-0241362A506D 1 0.999968
460350C7-2479-4E5E-AACD-0CB75710CC22 1 0.999989
A8BD1A6C-AEE4-437D-A0C0-F9256B390D00 1 0.998701
102FC459-436C-406E-9A55-7996BF9BFE91 1 0.999983
B5DBDF74-FE70-4B76-B778-633B319C468B 1 0.999987
E1F862B6-90D5-45CD-8C1D-4B2CC0FE6DD0 1 0.999991
1B43B726-133D-477D-A516-5D1AFA93EBB8 1 0.999987
685B9259-72ED-49C0-AA91-88EECA8D608B 1 0.999947
3D2534AD-C358-4623-BD35-6D4FF58F6F55 1 0.997370
BA350EF6-E4AD-4337-A10F-5DC246E6E0F9 1 0.999978
75F1C6D2-81F5-4B9B-989C-624FC89FE618 1 0.999303
A5B38098-630C-44BB-BEEE-F7F47C8BCA2E 1 0.999992
BC91808D-A758-42A2-AB67-1593DF8E14E9 1 0.999934
09B724CF-A656-4A26-BE61-585E333E7CF3 1 0.999991
9DABA5AF-965E-4265-848C-E623A1C516BC 1 0.998767
E69C907B-6913-473A-8B7B-106280FA0A15 1 0.999950
86CDDEEC-6DE2-4A21-8933-6AFB15EB8917 1 0.999650
71BF8BA6-ABAA-49E7-9653-772894900CF3 1 0.999979
980429FB-3A15-4035-A774-7D51352F6918 1 0.999962
CD41DD49-6937-4BA7-B4D0-8DAB5E5C1B8A 1 0.999959
2F092B40-22C5-481A-9EA0-74FAF1F86D21 1 0.999994
DF7E0FB2-90BD-4AF0-830A-B9CF9923A49C 1 0.999869
172B61DE-03DB-4312-BE61-9D901165EF19 1 0.999609
F7BB9DB0-D02C-432C-864D-7A0A1034F6F5 1 0.999909
DFC84ACC-1E7A-4A3A-BC83-ACFBBBA54903 1 0.978939
D7BEC973-0171-44FF-98E5-F2FAEA823FD1 1 0.999990
786D763B-988E-41CE-B62E-64C35EB7839F 1 0.999972
FB1C4D33-4872-408C-973F-5F3AE281CE93 1 0.999992
638AE59E-D204-4C9C-9D1C-849C6A4A11B7 1 0.999883
C67F13CC-D791-4BB5-8FA3-783822E11372 1 0.999972
C079548C-603F-416E-AFFF-A3C72F5DCD8A 1 0.999669
46770FB5-C748-4A22-B4DD-E0AC1006C3BF 1 0.999996
8557EE83-E047-4C14-AE13-5752673601C8 1 0.999955
F5AEC066-8488-4850-A2F7-73FDDE09ABB2 1 0.993410
1F4CA9B6-E527-44B5-83AE-059ED13A5588 1 0.999995
C8C4A9E8-AA3C-43D9-8E16-B3CA7B95571D 1 0.999968
39456448-E0B0-48B9-AFA2-9658425681C5 1 0.999991
FD66F402-9BB5-4B98-A36E-EB0F02950F33 1 0.999996
6B537B58-1E9B-4B71-8115-3AB7696AAA2E 1 0.999997
A7FDFA28-02CD-4526-A0CC-C1FD4AE2A226 1 0.990526
86AB44D4-06FB-4606-B3F6-83B1E51D5B70 1 0.995818
3B20105C-D958-44F1-BED8-D5ED5ED50B17 1 0.999965
E973034E-37F9-4F7E-A659-0ADEF2217465 1 0.999820
73C550C7-7F97-4498-A963-A67056A92E54 1 0.999973
CBBD6BC1-A0D4-47B0-B767-EE563475EB6F 1 0.999951
CF94B9C1-A5E2-45B2-BFFD-14099C1796DE 1 0.999941
0FF1E8D2-31FF-44B0-B71F-46D9F48262AE 1 0.999991
644B5645-127D-4F54-B99C-5AA8964DFCA9 1 0.999962
A519409E-10BB-4A45-827A-C6913AAE1F74 1 0.999992
AA759878-741B-4FCA-8060-5C3A64F4C1EB 1 0.999909
43DC1174-526D-45FE-9E43-9491FCF907A4 1 0.999986
D766A415-3161-4A88-B366-E0A3EAB31D6E 1 0.999907
C3C104AF-82BE-4C68-8522-1504D3D01881 1 0.999963
478E9295-273A-4D39-9A49-CB7DFF2000AD 1 0.999988
F8522495-6401-400D-A4B0-8CE001126603 1 0.999770
CBDB6172-DB11-40E1-AEB0-EFCC495ACAA8 1 0.999995
A4E3B081-76EC-4FE7-AABC-E61DA7BE1834 1 0.999921
19141B2D-7D51-40DF-88A9-B1421E8BC8A6 1 0.999976
A5D738F9-1FBD-4A87-94F3-BCA544F1EE6E 1 0.999988
0CE98442-03A2-462C-B7E0-BF83612E933B 1 0.997053
B421B5A0-5814-4EFA-A181-E519B6815586 1 0.999994
329665BE-1E18-40A2-834C-32BD55223014 1 0.999982
5A0CEEC9-729A-4C6F-AD70-C9B52F75E936 1 0.999890
4CA8A8A0-5234-4B0A-8C43-F06BF46EC52C 1 0.999992
8B811D00-9DD0-4CED-9A4C-F373E609E70A 1 0.999992
56605975-71E1-46DB-8A07-20119897D8B6 1 0.999970
7EC7685C-4065-442C-852D-116C4AA0FB1F 1 0.999968
B657F333-B6A3-42BC-9A0C-E687E3F07E64 1 0.999976
317A6E4C-1BD0-4786-8CBB-B054A4551C20 1 0.999989
1623149D-D0C0-4FD1-92E0-B3BA9368039B 1 0.999890
FFE9636E-68F1-4283-BE92-29772C3D1147 1 0.999993
B107E09A-16D0-49A1-A48A-5A3049A2123F 1 0.999995
39E0A9F9-9A89-48AC-975F-53AF4EC8BD5F 1 0.999993
AF5F10C2-45BD-414F-B923-CF7489E17D50 1 0.999980
4E1B9AC5-2665-48FE-B7F9-9DCE58E77223 1 0.999990
0B72BA2F-F67B-4277-965C-B811644C7561 1 0.999918
08EF942B-B771-440F-9F03-F0FAE52E4920 1 0.999983
95E7DF17-EC51-4B45-9C70-19CA6713E315 1 0.999995
5E9A8B7C-0DC7-4D59-AF46-87FACD101886 1 0.999995
BF43F320-33F3-4CED-AFE6-0F10092C6591 1 0.999984
2811C907-4753-4436-9D19-F2F62E3F0F5F 1 0.999929
2E0E0CD5-F4C7-406D-A92F-5ABE11E26D0C 1 0.999986
06A809F7-E6E3-49F3-B854-7369815F8510 1 0.999985
B907A550-D3F2-4B71-BFCC-17F12C60181C 1 0.999959
0AB82669-54B7-4203-9624-705BA493B0DB 1 0.999992
B80F278E-A6F2-4328-B765-FF81905EF513 1 0.999967
58B9BBA2-D911-462C-823E-29085300FE2F 1 0.999989
33837B1C-E1BA-4CCA-9668-2B223F123BA5 1 0.999987
2FBC1561-A7E7-4114-A7F3-A0E43E8FE364 1 0.999980
6961116B-EF6E-4CFA-9441-0A7093F9C41D 1 0.999997
817A04C3-751E-47C3-AB1D-E821F641187D 1 0.999991
A28D0246-5524-43AC-9C4B-748974BE0D46 1 0.999995
EB32A30D-D8E8-4CAD-B515-4F8A55025D41 1 0.999963
DC5B2BEB-5883-4882-A407-0D88937C0264 1 0.999991
5049D4BF-0DD8-46FC-BBE1-B6E3A2318D30 1 0.999947
3263C45C-6E97-44E6-A88B-16B56EF9C4A2 1 0.999958
5D3CBD15-9BD7-48C6-B59D-B797A9E14A42 1 0.999968
347C7677-B2B6-440D-AE68-15AAC70FBEC5 1 0.999987
C197AEA4-0435-42F6-9A02-40EFECF6AC6E 1 0.999984
FE3D0A77-894F-4E7F-ACE3-40EDAF9E9D16 1 0.999893
B88CD2D9-3831-48CD-8097-5ADA47C70C98 1 0.999953
BCEB47FB-C2F5-42BE-AA0C-E4CCEE326401 1 0.999976
1AEE69CC-57B6-408F-87EC-5AFFC89B0153 1 0.999928
62739A7F-E647-455A-83F6-EA58B61CA200 1 0.999989
BF92F904-9D40-4023-B15A-EA5468680097 1 0.999987
BCE160AB-F9F1-45D7-AF6D-1864FFAD2086 1 0.999953
5D4E6D85-6D35-4D0E-B746-0A5B6C7CB3BD 1 0.999884
E761297A-FFC4-4E8D-BAA1-A822AB5ED08C 1 0.999994
B3A8829A-9E88-46E2-8B67-B05293E9C441 1 0.999994
DEAEE36C-3353-4C04-A3EB-5FBCC5D0BE0B 1 0.999960
86F97080-B7D6-4D16-B401-BBE4F1438733 1 0.999861
FFD3F700-4915-4E7A-90DF-357C425FF103 1 0.999996
6F38669C-D93D-4591-AD57-5DD6738101AF 1 0.999996
773C35B8-FB44-4225-9B60-96D2FA8D60AE 1 0.999985
B36C9EF8-A9DB-4F08-89B8-3657A976E3DA 1 0.999895
90939CDC-6F0D-485B-8538-CD9F9F0FA279 1 0.999811
CACE9EF6-488B-4F41-94A0-EDB828DA50C4 1 0.999941
238C0041-8ED7-42B9-B4EA-EB05B6AF7CEE 1 0.999908
FAA0F1DD-A9CD-4395-8CD5-F1FF2D000960 1 0.999983
02B0662B-9B5C-47EC-B001-A3D101BEF15A 1 0.999967
1C17801E-B538-4B46-96DA-FDD028936646 1 0.999945
6625C66E-47A3-4DC4-B789-78B694DDB563 1 0.998448
329BF09A-2B0D-4165-B4AA-58233D1462EA 1 0.999995
1D2050AF-06C9-45AA-BF96-C7ADD383792A 1 0.999978
1F47C157-397A-4E3B-A070-6D7A51A8E580 1 0.999960
2C3CEA11-804B-4E46-A84D-3202312306F6 1 0.999987
47FEB59A-BC94-4B12-8C3B-616B3DD49446 1 0.999994
B10ADBC8-210F-4FDF-9ADB-183D6EF1AEE1 1 0.999957
4BC7C86A-5750-4EEA-9BFA-08C8AE7B8C17 1 0.999947
808DD51D-9D2D-49FD-9D63-70EBFF2C6CCC 1 0.999988
5F6586C0-EB6B-4CE5-8807-388D881CBC38 1 0.999974
E8101F34-33C6-4490-A9BC-28DFED2FF037 1 0.999982
ABECE8CF-C18E-45D9-8025-962EE638F28B 1 0.999979
31CE04EB-6D83-4AE2-AF0C-07C94B2A2BB2 1 0.999924
9C84E121-55A3-49DA-9948-FD77AB5EE3B1 1 0.999986
EAB730C3-7CD6-4D83-9D42-8DF3413171BD 1 0.999994
609B61DA-8798-438A-8CA9-C40813B7B504 1 0.999902
69588FCB-626E-4C70-A38F-EB3B2576A949 1 0.999973
77AEDCAE-277A-49B2-B4F3-69A0AF2692A7 1 0.999980
18FBA19B-DFFB-4DD2-A80A-0DDC99DD0AE0 1 0.999993
AE8180E0-A491-4AB0-9277-1208743D2C0E 1 0.999993
710734D8-A2FB-4BBE-990C-B52C6E5278A6 1 0.999997
C1CA7A5C-A03B-42CE-A94F-567265ACE841 1 0.999904
48895FC4-CC15-46A2-8BDA-BE43DA0E62F6 1 0.999823
9A05506B-CE8E-496E-972B-3B9DD1375FD1 1 0.999994
EB597676-80B1-4585-84C5-A8E414017CDD 1 0.999975
E541D24D-34FE-45E9-864D-77B96D8D298C 1 0.999970
210055C6-9645-4D07-99AB-8D390834C391 1 0.999965
54A4CBE7-3E54-40E6-AEA8-413ABF840684 1 0.999872
62D21448-1CF3-454A-9D9E-E7787B117E68 1 0.999990
42874C5C-7A94-46D6-8F4E-91411669CE2C 1 0.999996
2AA5FDFB-16B4-4D23-A7E4-0DB8D359FCEE 1 0.999989
2A10113D-F0EF-4FA7-9184-480216EC088C 1 0.999967
34BBEB69-A93D-47D9-884B-733F4ADC8F91 1 0.999993
11EAF18F-9A99-4467-8278-47D70AF327FB 1 0.999970
B3A6B6CD-144E-44EB-918B-37F478CA77B8 1 0.999984
03B6B141-CA3A-49F3-86CB-2F3449694DC1 1 0.999936
6DCA7E98-E07C-4451-9D85-89980CFC4639 1 0.999975
89BDF55E-8BAE-435D-BFD2-CF5B9DD825F7 1 0.999988
5818331F-A244-4B99-B713-F43435B1A286 1 0.999886
D94CDF5D-144F-44CE-A5F3-609FE822548F 1 0.999977
5678D2A4-47B0-4C30-9A35-90E0D54F41E2 1 0.999958
6112E2C1-498B-4553-A913-8150FE76414F 1 0.999996
6D396F98-2D8E-4E9C-99AF-5BC028A6CCA5 1 0.999996
F57342C8-FB80-4579-93AB-5CFC1BB45E3D 1 0.999026
944726EB-F2EB-41AB-9B13-230FFFE7B2EE 1 0.999980
C6312486-6883-4223-835C-E87098FC5350 1 0.999991
217323A8-44C1-4506-8E7C-2AEDCFE06E78 1 0.999993
E7E9BEC4-158F-4B6F-9555-FCAB8D802110 1 0.999996
55203A50-1FAC-4D34-AFF4-7D33FD091733 1 0.999949
5D90CDA5-264D-470E-B160-995ADDE571DD 1 0.999991
3C89C08D-4FA1-4E91-A66A-2AB1BE1821FF 1 0.999979
4F48AE11-BFD0-4122-AFC6-C5269A8B9B63 1 0.999931
688FA66B-D363-464D-82CE-6632E2B2C6D4 1 0.999994
D19A5386-1147-4858-9F18-44E95D175A5B 1 0.999591
8E88FBE5-9900-45AD-93D6-51477C699FEA 1 0.999851
623C767A-4552-413A-8235-C53EA2C9472A 1 0.992778
B666C7EE-E80E-416D-AC1C-97C31461017E 1 0.999966
D1805CA1-2CC4-43E3-B8EB-302021A2E100 1 0.999921
9D1A73BF-5F94-44C9-A03E-D1D05E5FDD4B 1 0.999935
D1F36399-8C33-4860-B4FC-071971D7CD73 1 0.999994
2A14AA9A-4A32-4E45-92D5-9DD719E35F9A 1 0.999981
27CE0F6F-0A42-45DD-8F6B-689829D2A77E 1 0.999987
42E8BA3F-05A7-4336-B215-FF3BF9300698 1 0.999920
5DC234B0-F349-4172-95CB-23B64E5E2BC8 1 0.999978
377E73DD-6495-4C4C-A017-691DE0EC3877 1 0.999525
D0140B14-E9A4-4E71-8ED0-847FDA97AF52 1 0.999993
AF609F4A-57F7-4AF2-ADA0-5C3FFAF8ABE0 1 0.999948
F5CDDB61-BFA3-4753-A4E8-E7295670AF9F 1 0.999983
992FE6D6-5C74-4BBE-AA02-A14E39287B27 1 0.999997
1DE78813-1611-4DBF-B8B6-96B018FB3143 1 0.999991
79635339-81B0-455C-84B1-7C740A49D1DA 1 0.999992
28CC7482-D359-434D-AE6A-1302E4D5C238 1 0.999974
FBCEB233-D46F-4AAE-AEC1-ACD29B17903B 1 0.999940
6FA50242-F4C6-4345-B033-0273132E451C 1 0.999987
C571177B-64AD-4535-8217-599F956BCE5E 1 0.999990
88744647-1FBF-4D11-A8CE-66C59D1501E7 1 0.999896
FF792D44-66D6-48BD-B6C2-D3C1263803DC 1 0.999994
5C327599-392F-4901-A8B5-E1F533050CDE 1 0.999989
C441DEA4-B17B-4814-88A6-9E8424CE33FC 1 0.999992
EF88F0B3-92E2-44B4-B617-C5BE6770AABF 1 0.999985
B4FD0DA2-6292-4896-9AE2-C4135C184F2A 1 0.999872
A2D6A926-7BDF-4447-8D46-E4FB7F7F344D 1 0.999885
AD26799D-321D-456D-9E7A-D7FA404E2209 1 0.999812
8E6DDD64-8D32-4D64-AC64-C2CCA353BE5A 1 0.999884
24A61602-5BBA-43CD-A490-A18F3BA326F2 1 0.999994
DA0DF7D6-4794-4AED-87EB-586A4E97B393 1 0.999976
94AC425E-5E7B-4347-8983-ACE76F34F9E8 1 0.999971
9666B14D-8A48-4A2A-AB8A-CEA2B28C32C3 1 0.999991
DDC6E34F-A44D-490A-BF3C-EACCC7BF6097 1 0.999986
E9608384-E6B6-4190-B467-C4E34931423B 1 0.999996
4E1B2FB7-56BC-4865-9D72-4ADD32E65F76 1 0.999979
A3A38B9D-1D0D-4586-98C4-115DC64B588D 1 0.999992
52D03450-C493-4356-B47F-C0AC65032111 1 0.999759
D83A9842-4C7F-4AB1-BA98-B044934E0E36 1 0.996569
2086413D-AAA1-476A-BA9C-1B151D2EA3B5 1 0.999980
A4FE7814-D000-483C-A62B-4CF1F8CD4C3D 1 0.999995
CD80AEB3-F54F-477C-ABBB-A8EAF7B167D2 1 0.972778
B24F85CF-38D7-45EF-B0E6-2A55E0F47156 1 0.999983
01EEBD47-2015-4014-8427-3B14F3771BF7 1 0.999995
71E626BB-924A-4DF5-A4E6-D3800026F27A 1 0.999989
6643E533-AFF7-4AA9-9711-B6A08CC5FBF5 1 0.999996
A4934DEE-FBED-4A75-9934-CBFCE52F3760 1 0.999983
C439ED3F-2F3D-48B9-8F5A-EAC2AB907038 1 0.999926
01BEC79A-42A7-4923-91F0-176B04430907 1 0.999960
F34AC106-D59C-4302-8B39-EF0711CB53C7 1 0.999849
FD149409-9940-42D7-944B-E48FA2CFEF2D 1 0.999957
8A33381F-879F-4B37-B46E-44A684D88E43 1 0.997028
360D428F-6D15-4FB8-8997-C5F6BEDD4061 1 0.999968
ACF3F956-32A3-4C8A-82F9-7E6C42BF7627 1 0.999984
437B6965-D5C7-4E62-B0BD-4FBE5A458137 1 0.999974
450C95D5-B3D0-461C-8CF5-269921A4193D 1 0.999990
8C6363E7-5239-4DB0-9142-B108272FE7CE 1 0.999975
8CA24AE3-3F3C-47B3-8051-0C1EE363EB32 1 0.999776
AC4A95F2-5D81-4831-AF46-710AA4A41F74 1 0.999964
129D144D-20D1-4118-9E4C-6F18C0ED3E51 1 0.999987
23F133C3-36EA-4E23-A257-5FEA0F69756C 1 0.999993
9C9E5A68-A8BA-4AC9-9CB9-A1EED2A18DFF 1 0.999986
A3FCDEA0-CDE7-4DC1-9148-A44EE76A9363 1 0.999847
8BB3DAC1-8CE4-4522-90CA-758110C56A62 1 0.999996
38F70CAC-37F1-4F3A-B8F0-5ACFAA3B8210 1 0.983635
C477F065-EAFA-4CEB-A586-B92D120E255B 1 0.999972
31241905-F941-4061-9AC5-07506144DE26 1 0.999946
EB6D0B00-2DC2-49EF-944F-7280BFC4097D 1 0.999834
14217A7B-AFF5-4060-BF12-0ADC00C03770 1 0.999984
3BEAFE51-69EE-47EB-A111-651042C1E4D3 1 0.999972
3216B12F-814F-478C-9C27-DF3FE460EEDB 1 0.999958
8617E157-C458-4243-96C7-0CF6D77D7821 1 0.999981
B81D2E3C-4360-47B7-855A-DA0A8C1A5E33 1 0.999210
9E67D83E-D521-48C8-B2C9-9FC60B71B785 1 0.999975
58F02B24-F5EC-471B-AEE5-B949D6DDC985 1 0.999940
B7CBA600-D458-4815-B423-1A77157559B0 1 0.999969
461A1ED7-39E7-4EC5-BC65-0E12D601292B 1 0.999998
7D1B8DE4-7E34-418F-B5B6-6C40B6B2D1D2 1 0.999724
957DF73F-ACF6-4D59-8748-FC5579AC3D80 1 0.999951
09A4F516-AC5E-4FCF-A9E7-1D84DE081665 1 0.999996
FA8EAA44-9684-4ACA-B2F2-74ABFB988C36 1 0.999857
C386BB7F-845C-47F4-B7BE-6329EC3A993A 1 0.999995
E1EE25C6-65F6-49B3-B014-10037B29F889 1 0.999992
AC1AFA10-29D7-4A50-9BCC-B7AE3AEE3780 1 0.999954
2BEE91D7-E584-4981-B4C2-F9718F70C36D 1 0.999923
FD0BCD1C-3762-4E91-B33C-98A64B09805D 1 0.999989
92DB388D-1C61-44AD-919D-F41A38A06042 1 0.999964
7AA7B3E3-BAFA-417F-8F4A-ACB500946354 1 0.999843
43DA0680-7627-49A6-B450-A89431768B89 1 0.999991
F05B9DF7-0695-45CB-8707-F2606F5FB0C1 1 0.999986
4A8D4DBF-2EFF-4E89-98A0-76C934D0E960 1 0.999989
06AEC793-2E5D-49BC-9BB5-F05719FFB873 1 0.999969
07639772-0D1C-4CE0-AA14-3FE86DABA6F3 1 0.999992
E4D01C03-05D2-4112-B43C-3440A861DC4F 1 0.999952
9EA17BF4-DC9C-4FA2-9302-B046C0220BC3 1 0.999859
58B4A185-AF35-4D39-8AF2-4A708143DAB3 1 0.999966
C55CBFF1-67F3-4E07-9E53-B960D0A8FCFB 1 0.999971
31E14F01-3E3E-44D6-BE10-2F11BAA1363A 1 0.999754
DDD91811-D0D0-4128-B55A-09B20C473CBE 1 0.999988
A4E3E6AF-74AD-47DD-8B7A-FC6ECF9ADD41 1 0.998065
88AC4EFF-5EFC-40C2-846F-018FA911A5D3 1 0.999982
B6E5BD64-AA75-4127-9D33-CB57AA00B0C3 1 0.999988
FE03A027-5C2A-4065-84B0-D2874FBD0FB0 1 0.999878
7D49BE1F-91D2-4687-8288-E17CC8933937 1 0.999996
21E98F68-0E01-43B4-9B34-3473CF7D19BC 1 0.999973
C03DACA7-55D3-4DAF-B3A9-EA7C6017E2D0 1 0.999982
B2756C19-9D31-4A4D-B2F5-AC7DD993C84A 1 0.999897
CA3B8100-2CFA-4864-B53F-0734B855DF2F 1 0.999991
7BC69057-CA89-497B-89F5-84C6330772AC 1 0.999995
25530926-0343-4F7A-BD23-7001C728B19E 1 0.999988
F096A694-6FE3-45A4-A09E-90E1D3D09DAA 1 0.999979
C3BC0FDA-ED9E-4430-8419-5A1A10653632 1 0.999951
D9DABD0E-C087-4CA0-8F6A-58FE7CA5BD92 1 0.995714
171BEC73-BDE4-48E8-966F-3971E1476055 1 0.999959
CDAE0E2B-6881-4850-8353-181C04325030 1 0.999995
711E7FB8-F60F-49CE-9C78-019A6C2CDBB0 1 0.999124
484ECA3C-16AE-4C1F-89F8-97AF4EAFB7DB 1 0.999995
ECB818E2-1DCA-46D5-94B3-42D7BE592704 1 0.999863
49308640-191E-4BCC-A80D-3E3D5F5AAC74 1 0.999995
AC51A12C-2075-4831-9462-4C822477833D 1 0.999945
F2324A90-2340-4875-A6AF-9D22CFCD43AA 1 0.999943
9EB33475-B396-44CA-971D-E2789888ADD3 1 0.999894
8FDE9250-BAB0-4C82-AD3E-6F22ED291AB9 1 0.999908
8056361D-D73B-4951-A978-63704A90AD96 1 0.999984
D9693CB4-90A5-49F3-8F74-4A127AC92F83 1 0.999991
303270E3-BD63-4CA0-BF9E-0920EE95E5C4 1 0.999968
011CA2FC-F6C6-4E0E-BD1B-EA3DE8D3255B 1 0.999992
34773D80-38C0-4B45-8106-28C407692E1A 1 0.999989
E0D3A490-B790-463A-A40A-0DD1112C6809 1 0.999992
607034CA-082E-46BA-BCD6-52E5451DF3B9 1 0.999988
C71808A2-B80F-4D7E-9212-3503B8D66867 1 0.999977
4BD0AD29-5FF6-43EC-AF2F-4D32A2784E17 1 0.999986
B1A9F6E4-C6C0-4890-AF48-BA95F5D7BF1A 1 0.999275
6C4F60C8-363B-4DC0-A406-2ABF98572388 1 0.999750
E960170A-EE78-4B35-9815-33FDE925D90A 1 0.999982
A98300C0-5F57-4F8A-9098-BEA7CC0194CA 1 0.999995
7BC76CB8-1A22-4139-A724-5C95B5986233 1 0.999976
7759076B-23D9-485D-9EDD-376014EFCF35 1 0.999991
7EABB150-D40B-48D7-AF15-3E0999C30F11 1 0.997052
83FB26B0-718A-4117-803E-331DFAC68786 1 0.999933
ADE7015B-24E3-45FC-A6C4-01DA7101CB4E 1 0.999784
305317E7-CDD9-49F5-AE04-286C015E2919 1 0.999979
FD7E553A-37A0-41DF-8C9D-9BEE7902833F 1 0.999993
704C2D44-8E81-479E-9AB3-6D779D2E94E6 1 0.999994
4ADB25E6-866E-474F-8942-2D6E8B07A76E 1 0.999986
0ADDC122-67E5-47EC-AB4A-8F42470DE99F 1 0.999995
0020AFD1-08F5-4F72-A274-864AC540FCB9 1 0.999845
86E302D6-2E75-4DA5-9AC3-E7EF75A723A5 1 0.997538
B68034E6-D128-46FC-90EB-35A6DF4A105C 1 0.999984
4BEC480A-746A-4557-9E31-1B4EA688BE04 1 0.999929
AE9C7039-1BD2-4B39-91AA-B3FA0A358AD1 1 0.999934
9A722274-BF5E-4574-A526-C4017438561D 1 0.999976
11709A70-A2FB-4DA9-9CF2-71844850FB7C 1 0.999836
18128634-8018-4912-8E00-103535F7C77C 1 0.999977
2B5982EA-FAFE-4F18-ABE5-3F5265555997 1 0.999983
EB33D089-9F0E-4043-9E6B-669D31157F96 1 0.999964
35E755D0-E976-4D9D-8715-5E8E0A08C9CE 1 0.999854
FB2C14EE-B148-4FDA-80A8-4342F7416625 1 0.999918
6CFC50A8-69B5-4A6B-935D-F4BDC1023496 1 0.999222
52E093B2-6B05-4B0E-BE0D-F93B426B6F0A 1 0.999989
1026E271-4AAE-4CD2-84A9-E88B174B2FFA 1 0.999987
40C57B9E-611C-42EB-9080-EF73440A67F9 1 0.999732
F7032B29-A9F0-463D-92BC-AD8840FCE6B3 1 0.999963
4D69E885-33A8-4D1D-8D71-4373A3C0B6E6 1 0.999994
44788993-5CF5-47E7-9F4C-4053F86D79B8 1 0.999707
4C846FDC-E5EF-43E2-B070-2C575678B1B9 1 0.999862
E93D23E2-F689-433D-954A-3FB0D5135F0B 1 0.999956
B2CF1CA1-8EAB-46B0-A18A-0ECDD0DC72D0 1 0.999965
C4DD803E-0392-4EF6-9328-D589AA253BB2 1 0.999967
13EF5F8A-CFDA-4892-81E0-A0FE30F0479E 1 0.999987
5EA990EF-7A92-44E7-BB87-06C35D2292FD 1 0.999985
0051D991-294A-4B35-89A0-D8F22AD944DD 1 0.999980
3DD353F3-DCA5-4E04-8442-0AD768E76246 1 0.999992
1B5A349A-0FB5-45B2-AEBC-D44A0A5D6BE8 1 0.999987
FBA7A6E2-89EA-42F6-B317-1552391A1C24 1 0.999983
D6FBD56A-63D1-447E-A6A9-234A667CE955 1 0.999985
C60C9292-4D69-4720-8610-CF33A1519674 1 0.999934
2F69F21E-AD2F-4C19-A26B-0BD6F7AD2886 1 0.999943
27CDE3E7-3EBC-4356-8551-800AF8E2CB8E 1 0.999992
DBC65158-1F60-48E4-8ECA-687F3A94057E 1 0.999986
6BC43209-56BD-4D0E-8B5A-C8C6AF0309D5 1 0.999987
401F8A84-C787-4016-9215-D1DAE588BF41 1 0.999958
B2E56B7B-E8CB-42A0-8141-E0D6C11B3EFF 1 0.999980
9444B9FD-0755-4218-B427-61F5CE7253D2 1 0.999986
5E031EE7-130A-46CD-8FAB-8BD8FD755086 1 0.999988
8A65A069-1930-444D-B425-1C08F9B8A422 1 0.999975
1C2BD1FA-62ED-4E7F-8BA9-D90C53823A61 1 0.999981
CA4A7E25-ED86-4731-BC9A-E2FE1712D773 1 0.999932
1358C0E6-E5F9-4F93-8BC9-149172B44C60 1 0.997947
943705F4-5A32-45D2-8EB6-34488A98DE7F 1 0.999065
02C585EB-62A1-4DF7-9FE0-CC7BC925179B 1 0.999966
E9187707-4E13-467B-BF66-C5CA2B33FE31 1 0.999984
BBF6EE8D-7351-433A-B13F-38F9C6453DD6 1 0.999979
4ABE17ED-EDCC-4223-8889-21C491AC93E4 1 0.999996
1AAE853D-2D2D-45F7-972F-B301D53B3BF3 1 0.999988
EEBADF7D-387B-41AC-824F-9366CC6D27FA 1 0.998892
7AAA9BBD-618D-4B88-B25F-364469C29793 1 0.999997
33113DE1-3A61-4B1B-AD34-B52377699AF8 1 0.999990
240875D0-0C59-4F0F-B253-668EE5959774 1 0.999992
3A080E7D-8692-4048-8E6B-0AE1396C9A1A 1 0.999992
CFC69963-D903-495D-95E0-8D27AE33181D 1 0.999879
CE9C2475-2ED3-4258-A2A9-7CEE0799A70E 1 0.999996
1F25E410-3C27-4E34-A5D6-4C1F203699EB 1 0.999976
E5E761AB-45BC-47AE-8531-33A8B437FDAE 1 0.999959
A794C47B-032D-4D28-A2E9-3E944394CCE7 1 0.999853
831E95C1-AC3B-4DC6-BB30-0B2F2E94CB1F 1 0.999963
712F7E80-6543-4EB5-BBF0-F85FD7C8389A 1 0.999936
00EAB841-4DC5-4104-AB98-102685049646 1 0.999992
C3464504-DB9E-4A25-8CFD-3C816A50129F 1 0.999986
AF065900-D5D1-49BE-AAAA-74B89AED8668 1 0.999951
FCD30F9B-B439-4008-8383-822CB123F875 1 0.999583
FF821872-5A1C-4839-A556-1A905AFC9505 1 0.999990
08915B79-FA7C-4F2A-9207-0B86C821F8BD 1 0.999987
0CCD9BB9-7A17-45E7-AD26-660806580AE3 1 0.999942
0E14AD41-BCA8-4087-BDA5-67D81A1F53A9 1 0.999990
5525E058-3447-41EB-A928-ACABD837657E 1 0.999827
D1F73C69-D781-4D92-8FFA-602FB35E5779 1 0.999933
F4022E13-7EBE-43CA-BC42-0750621F5557 1 0.999987
2E92DD9F-38A2-4D3F-95A8-47D7E83682FA 1 0.999988
88FF1EEF-6A76-4EAF-BE68-B4E499760A5A 1 0.999795
65FABF03-E8E9-4E4F-9E4C-3BF7B2B47A46 1 0.999991
FBDFD594-B3EB-411E-8403-361AC59C5B2B 1 0.999659
6E76F07A-11E5-4850-BFEC-2C902CE9EF32 1 0.999721
8F849AF1-193F-4BB9-BC7B-82329514A10C 1 0.999976
190A0948-FB6A-4931-BD60-D41BD589CAE4 1 0.999964
5426238D-DF3E-4873-A057-F89A23DD12FE 1 0.999986
E9B6C5BC-54B8-44DB-A8D6-6F081BEEDBB7 1 0.999873
15D1E191-8040-4370-B1C9-5DD7F949A116 1 0.999980
E53C5C73-8B63-42E7-A210-45FF96D06403 1 0.999980
66551475-E9DA-4547-B077-988F935DAB32 1 0.999967
03E7A0EF-B754-4C68-8633-DDA20E1F608B 1 0.999936
8E7355B2-12D9-40D0-99D0-EDEEC3142E0C 1 0.999972
EF71ABCD-F73E-4CD2-A732-6326471D74D3 1 0.999994
16A07D1D-4B83-42DC-B75E-9BE5DA2C8DCC 1 0.999996
FEAB7A3B-B035-48A8-BA35-FD2DEE879771 1 0.999938
9680961E-B05C-463D-8228-0FB14A2127EE 1 0.999833
9942B55E-E50F-4715-941C-7D388468A57B 1 0.998348
224EE84C-8961-40D5-88B4-69B4D81F83C5 1 0.999972
FC3D1FB9-4FCB-420B-9363-A2CA542E0181 1 0.999965
82FCAC26-F34D-46E9-A09C-3C31E4E6BB32 1 0.999985
13B5BF60-E646-422E-9B98-7CE29F04013B 1 0.991197
965C8C57-F7FF-487B-9BAB-446AE3F2CB89 1 0.999954
EF80A183-365E-4311-94CB-FCD1D7043404 1 0.999992
E28DDF63-8B7B-4B2E-A92D-96F3D573B8F0 1 0.999984
52754108-697D-406A-AF5A-5ACF92551986 1 0.999992
B47EDA64-5217-4D01-8311-95BB26F03D77 1 0.999740
6E283312-A16E-49E0-A002-3C45FB9F96B0 1 0.999896
1968E4D1-5BE5-43BE-A828-8247C9E3A1EA 1 0.999174
D2C5CAFD-EA09-4432-8129-8CE6CC3198D7 1 0.999429
1ABCE044-9ED8-4425-8BC1-8B10250713A4 1 0.999997
DB0D3975-42D2-44B0-A521-B8D448F81BE4 1 0.999992
DE071521-A5BC-4B96-A09B-4DE947C7B227 1 0.999915
2FB8BEF5-80AA-4BDC-8297-01395A76ABB8 1 0.999989
3BFC057E-0CC2-4943-A35C-1ACCF5B37E4A 1 0.999952
307B7680-B95B-4A7F-AD6B-599827B783F4 1 0.999906
8807362E-7B3B-4310-A099-60CDD6820459 1 0.999997
0CA96578-0724-480D-807B-16FAF40586CA 1 0.999965
084BC71C-50B9-4198-AD45-5C59889D8332 1 0.999994
75B251CD-E274-444A-8027-68399B74FC44 1 0.999928
847E9700-03DD-40DE-8E64-A92AA2E1DECA 1 0.999932
01DDC9CD-511A-48FF-AEE4-EC7785F6520A 1 0.999990
A127CF4B-242D-464C-95FE-798FEABD11FF 1 0.999974
F3F32CE5-E8FD-416C-9945-7D7394F6575F 1 0.999991
1F79D2EB-FD82-4DB5-953D-A2BA3A09CAD7 1 0.999997
EE668F04-59BC-492B-8F06-D1C6A6C6A2CD 1 0.999969
9675390B-FC88-48BE-A464-45687A44C559 1 0.999854
E69B5310-1CE5-4314-8587-913DF043B905 1 0.999982
9E76013E-09EB-4178-AB49-0A6570BB5946 1 0.999985
22A8B142-0259-4349-9FA4-E5CA7D53D2FC 1 0.999975
B6F82665-3A8B-4493-9406-C08A43C56E83 1 0.999986
A1F0A3D4-9A9E-45D6-96A6-8BFA63AF1F75 1 0.999926
DC53B77C-14C8-4FF6-8DE7-89188ED58794 1 0.999989
204D8907-3E95-4F1C-AC49-34E97DA91F46 1 0.999985
F4549FC5-EFD9-438C-BD68-11CC4E024EEF 1 0.992200
9DA46659-6BE1-4FFD-B1D5-0872BE133F47 1 0.999979
252B66C6-5887-4890-A55F-70A1A3F24A43 1 0.999989
B0647893-777B-4161-848A-2093788F05A8 1 0.999986
B0B7BB86-1CD0-47CB-B083-E52A455C2638 1 0.999989
B397E86A-7110-4B86-B3E9-CE01AD93290A 1 0.999960
D12C20D2-4C77-4474-838E-45A08858ECDD 1 0.999775
DDC65D8E-B68D-4C86-9151-9A914CDC4237 1 0.999957
7E656530-F6C0-4566-94D4-1A2FF328EF86 1 0.999992
5F66AD1A-64A1-4752-867F-46CFCD0BB6CF 1 0.999995
CB4DB876-76BD-4356-A96E-84308FEC9D1D 1 0.999913
12607F7F-7FC6-4597-B3C3-B7692A0ED31C 1 0.998041
7D054446-060C-4229-A879-8AF2BF1B3DFD 1 0.999937
30C88B0D-9218-4E62-AE22-FE2DD032E7AF 1 0.999996
64105097-D4BE-469D-BDCC-DEA37AB4D3D6 1 0.999416
300689DC-2C30-43CF-B73F-42DBB7BC04FD 1 0.999996
0C678EAE-79A9-478A-B801-4E31A3249606 1 0.999931
825806D8-6989-40BC-9984-CE2F932448CD 1 0.999994
24CD9C73-6A26-4891-ACAA-ED91594BCE13 1 0.999978
E22FF093-6DAC-48C5-A5F8-E9BFF0681B5B 1 0.999283
668A2CAF-9025-403A-91B7-12EEE149D640 1 0.999916
99B8362C-C07C-4F65-96AE-614F9373A25E 1 0.999983
E89C9C2A-1EB6-4828-A98B-F65BC3C490E4 1 0.999982
936FB26F-CD5D-4226-AF50-30EB63049068 1 0.999964
8A128B0D-0972-405C-A9FC-09815374D2FB 1 0.999976
4072B166-C568-4D24-9A92-F69CC2808C0A 1 0.999994
22476830-CF49-4296-B444-1F42FDE17D87 1 0.999995
DC423D10-2F1C-4E34-BDCB-F6397F65A4C1 1 0.999970
CB0BA0F2-E457-4436-B8D9-695C6BE5A34A 1 0.999984
50B5DB31-6D67-4F8E-AA11-094976B387F8 1 0.999994
0D317074-3C7D-4212-B043-A58630ADEEC5 1 0.999986
1404B7FC-415B-4DDE-82F6-998E128D5C31 1 0.999995
757BBEC6-561F-437A-9DC9-6A246593286D 1 0.999996
0BCFCB45-2FA7-46FF-9020-13A1E1A90C50 1 0.995129
3253A7B0-5DC5-4DD8-BBD6-838C17C39F79 1 0.999986
83BBBA49-2315-424C-89A7-4099C079440F 1 0.999917
9401ED54-DE24-48C5-9FED-3BC79ED976C9 1 0.999978
A9080706-EB11-4D36-AC8C-565BDB5A73F6 1 0.999993
3864204A-C3ED-4AE0-957D-0CEF844BF356 1 0.999992
B1005CFC-6DD9-4AB3-97FA-A3C7266BA0CE 1 0.999987
8F833AE8-A926-4166-9808-69A644C246A1 1 0.999949
4C8AD149-06E2-494D-AC81-21A18E1FC0C5 1 0.999994
54F41572-11CC-4230-B070-197C79E011BB 1 0.999962
D5B95BAC-5572-4F1F-B3A2-F3F13093649B 1 0.999898
FAF5FB21-6A63-43FA-B455-458D46B821FE 1 0.999836
C5C32E30-8A14-428B-A8A6-6FB4DB27FDDA 1 0.999663
2816E438-4333-4B69-BDD0-4DF18F762611 1 0.999970
1A5CAE49-5916-4882-B22A-AEC22AA7D584 1 0.999986
8CCEF6A9-73F2-44C7-A258-43FDB1A695DB 1 0.999991
10C03AEA-2E6C-4FC9-AA1B-7E94811051D2 1 0.998755
2074EC94-7642-406B-9E37-69F6492599F2 1 0.999678
0FEE51D8-A30D-4DCB-AD22-DFF234B746D9 1 0.999351
6647EC19-6511-419F-A4B7-9D3BE32B2F83 1 0.999973
D1036C45-FAF0-48EA-A315-1B01734F07F8 1 0.999985
10037CCB-EAEB-43D6-A7D4-52299B3A1308 1 0.999674
3FC9A2EE-10F0-4B71-96D8-9E82096E858E 1 0.999991
4F374A7C-5812-44E1-8FA1-50F46FDD9EE5 1 0.999993
3BE038DA-208E-4760-9A4E-759FFE6CE2BC 1 0.999615
97BA8675-5E1F-43B6-B8DD-4A08D42A93C4 1 0.999991
23B8D689-E4A7-4747-9748-5B1FFCD5069D 1 0.999988
CA330CFA-1699-46BA-B369-C702894E8001 1 0.999990
2CB3DF8B-DEE8-4ED6-9C24-5CE6D81C9951 1 0.999974
E0C94914-D9AC-4AD1-B0B3-DC426116DBE4 1 0.999968
1353B6E5-9BCC-49D8-8739-6ADEEDE76F0D 1 0.999995
07BBB5E8-F4CB-4881-8C11-AA96C4B989D0 1 0.999967
873BA862-C0B4-4A9F-B880-27865253454B 1 0.999978
39A2104A-56FF-4EAB-A41D-04FCD3FEA672 1 0.999624
3287C9FE-7A5B-4B58-A25A-1EAAA3BFFF33 1 0.999957
CE07D5C5-0C6F-4D7E-9916-46417A5972C9 1 0.999993
9FCCA90E-242E-4245-89BF-F3F606D34816 1 0.999877
5E9F1660-85EA-451D-9D32-4409DBF7100C 1 0.999993
B3E13975-E75D-4020-A1A8-285FC3E5D750 1 0.999993
E2A40ACF-4623-4A66-B8F1-B1BACB01F405 1 0.999996
0BD751F5-F155-4DE1-8B2D-03080F446BFF 1 0.999981
AFD309D1-DCA2-4C5D-9A4E-9FDE2E615CF5 1 0.999995
E12B1FC0-7C3D-47D2-9E45-C4A21CA256E5 1 0.999994
35248C16-7210-417B-825A-F254D7CAB3DA 1 0.999961
DEE1321D-E209-40F6-B1AE-5A89C50DDA2C 1 0.999988
ED6D2942-C9CA-4BA8-92B9-1C6620A4BF88 1 0.999991
F8CDB093-BCC2-420F-8E85-83E66BE0C916 1 0.999971
FC3F69EB-BE90-44D6-80DB-418C8F18028D 1 0.999976
BCFAA032-3C4E-41C5-90D0-001D81D49BCF 1 0.999807
40D4A031-1920-4B1B-8238-0A94C016DDB8 1 0.999991
EC21D44C-0DE4-4970-979A-F95727FB108D 1 0.999996
B203093B-312B-4A92-9F21-64EC4BF80284 1 0.999960
B95BC852-778C-4F9B-BCBC-0B6FD659E2A2 1 0.999955
2483A898-3528-489A-9C35-61459F972A80 1 0.999982
555D6B17-ADDF-4C0A-A74E-BAD88B4FF4C6 1 0.999977
267E055D-C7EA-4E3A-BFAB-35106C0543DA 1 0.999587
D7996A2D-E24D-4567-8EE4-69AF6891F7D3 1 0.999988
96DF138B-AADD-4791-9563-690B6C6BACF1 1 0.999238
6A622CEA-0BE5-4C85-969D-F2C51398B62A 1 0.999366
A768BEA7-7D78-44AF-BE55-DABC7967E5D8 1 0.999992
EF9C11A4-171E-4C66-9228-69AD48D7263C 1 0.999869
DDE59A20-978F-45EB-8256-8F753C107B2D 1 0.999990
B1D96675-867B-4146-910C-C128D9E4ED0D 1 0.999992
4B7B8A4C-AADD-411A-A71B-2E1196B059DA 1 0.999984
4FC08A65-82F9-4B98-82C6-E3BC19CCF08A 1 0.999761
5F1C1769-7DC5-4221-98CC-CB7A446AE84B 1 0.999994
9916BD75-081F-430F-98CB-533F54C0B15E 1 0.999992
9819A155-6C7B-45A2-A432-480649F03BDC 1 0.999078
9F0EF145-A248-4628-9698-C86AD2945D6B 1 0.999961
75C0F276-7940-4156-B8A1-FC1E59A152EB 1 0.999977
CE781A08-D0A3-4AFC-BA85-C482A23091B3 1 0.999997
89A0EC00-31E7-4261-82B4-6479156F4FD3 1 0.998683
C8322D19-FC28-49DB-BDB2-C10DC7D938D3 1 0.999936
E919300D-D603-4444-A72E-89949C1BF6FC 1 0.999957
3B4FB6A6-BA9C-4E9C-977C-9D8E474C1FA0 1 0.999990
695B0A36-A7AB-40C0-A741-4E5DBB554BF4 1 0.999987
7D17BFF2-449B-48EB-B4EB-FA00220AC7CA 1 0.999975
ECEFCE8D-958A-4902-AECF-048AAED16BFC 1 0.999994
2B893AE4-B48B-4564-AF38-81FCBD2807D6 1 0.999987
F95271AA-9DBC-4E0F-A0FD-BD4B5573FFDD 1 0.999952
0A13567A-A25B-49D4-B6A9-52530D4F315E 1 0.999708
D263AA10-C330-4666-8E99-271FEB2C44D8 1 0.999964
D36C1724-236D-452E-9FA8-D3830218525C 1 0.999995
B2845C20-81A4-48A9-B8F5-06389C411CC6 1 0.999937
0A6D03EC-9D83-4A22-9A80-CA3463325ECE 1 0.999974
9743973D-72A6-42C3-923D-EF2BC07E4033 1 0.999776
4B95B93A-B33A-4E5E-8FFD-6B2363734F57 1 0.999993
4FD0BEE2-C89F-4D38-9AC7-3099550AC421 1 0.999945
43AA063C-ECF7-48CE-89CA-53545790FA5E 1 0.999876
D4543F8F-9F64-40F3-A35C-D9EF5B8A9804 1 0.999747
5205C145-DF49-4621-8A72-75275E87C76F 1 0.999995
0FED330C-1F6F-4511-869D-0DAA97928BCD 1 0.999997
80F9A09A-BDFE-47AC-A593-E000B962AA4B 1 0.999975
BF247A34-8DA5-4B67-9800-210313F3CA70 1 0.999970
F8A2FD6B-136C-4498-A973-E549626E854D 1 0.999987
B101A10D-5042-463F-8DB5-0763BBD92B5A 1 0.999991
287E9AFB-93A0-4D65-A3A2-82313427C1A8 1 0.999985
D99D46CF-CF7F-4522-98C2-E124BB131CE8 1 0.999944
07FB0584-3AA3-43D7-AD9C-09719042E603 1 0.999965
5E0B39EB-C6F4-4412-B6FE-BDF71F784861 1 0.999752
70294CDB-1239-40BB-8EA1-B68C36A6F529 1 0.999968
536F00F6-8EB1-4CFB-9052-C305EE30DF74 1 0.999913
4A27FE5D-EF07-4837-A345-DC31071434B2 1 0.999956
32F82873-BF47-42F1-845B-8C24B5AB34DB 1 0.999985
6BADFAB7-AB79-467B-B6E0-EC04D69EFAE9 1 0.999849
AAB146EB-A16E-4506-84BA-59517E6AD178 1 0.999880
65234902-E5CD-46E4-B6DE-C7F01255A2AD 1 0.999688
E05D7F96-D512-4164-B017-289BDA9A8740 1 0.999993
ED483E10-F84A-4095-824D-9DF581F3695F 1 0.999933
B588296A-F07A-43E8-9455-9A5249539129 1 0.999975
635BD17E-47B7-450E-84FD-3835F5CB7E50 1 0.999990
79A2F035-432D-403F-AEAE-1C215C5383EF 1 0.999979
9B91916A-E920-4DE8-BFEC-2C75A208CC1C 1 0.999920
DAD33B05-408C-45E6-B60B-DD8550B4272B 1 0.999855
73E64FF9-4369-48E9-88E7-64288B74E3CE 1 0.999964
4093F218-B912-4D7E-A577-9C0898086F6F 1 0.999590
ACB73BBC-F095-4293-BB5F-1BC220FF4481 1 0.998089
8F079805-3288-4589-B65E-C9E5CD0C3DF6 1 0.999776
35EB21AE-523B-4D87-9A0E-ADA9CDDC03B4 1 0.997833
CF3468CB-ED34-4DDA-B1F3-2DAEA3ACE508 1 0.999632
4EB1A916-F7D2-48E2-8621-44EC32A48F6D 1 0.999974
763F1580-7955-4960-AEC3-03659F883E8C 1 0.999665
AF5996F6-1D72-4428-A5AC-C828B901A4E6 1 0.999969
B7854EF7-FAF6-4634-9A22-1F86F22EAC66 1 0.999965
BBB80D43-D2BE-4743-955E-000509EE06CC 1 0.999650
E665FD9F-8A85-4338-BA64-E43622154C1A 1 0.999923
847DD40A-996B-475E-B4D3-4CD255865EBD 1 0.999952
FF227B4F-C7B8-46AC-9395-055F3E19CB94 1 0.999982
159D4B90-7E90-40AB-A994-758A7D2A6D2B 1 0.999978
331BF941-A8F5-4105-BA2E-C8782FC51A29 1 0.999987
7C6490C8-1491-4D25-86BB-64E79A7D2459 1 0.999954
B3F0AC36-A678-44ED-928F-EE620754ABDD 1 0.999565
7906DC86-5CBF-4C81-84F2-5A7CB10F8C3D 1 0.999991
C24096A3-0241-41AF-8798-D27864029BEF 1 0.999969
7A8BF3D1-E57E-41F4-8D31-724E61B6A45F 1 0.998823
8500E6A1-C89E-4FEE-AA2B-0A5508E77AFF 1 0.999774
137918E7-FFC5-42BC-AC4D-13860D99AC91 1 0.999875
52BDCFEB-B15A-41CB-BD03-66125DF9A1F1 1 0.999986
4F30B5FD-14A0-403A-815E-CC0BE31C8127 1 0.999901
9045B2C5-150D-455E-A723-15F7BEEDD927 1 0.999982
F5815C83-38EC-40C2-B150-E88CEB10B79C 1 0.999821
2E8E7640-E02F-44FC-BEF5-D592B003A06F 1 0.998163
5F5A4A15-EAFD-402D-860D-D30F204E72DA 1 0.998055
AAFC1C05-713A-47B2-BA39-F04976DC580A 1 0.999831
3640FE3C-3D81-47F7-84E4-E0BA0B0771C0 1 0.999905
4582CC3D-13F6-4D59-9B4A-8A9ABE8575B1 1 0.999807
C5D5241E-7479-4ACA-B037-7309FBBBFF5B 1 0.999995
F61C694C-43AF-4031-B392-C358FD5DE96C 1 0.999966
9662957E-E1C2-47F1-9913-ACFBE1B066EC 1 0.999949
8198E7B2-9F0C-4E88-BA03-561216CDE9B1 1 0.999991
BD5AB375-F284-4C3A-95C4-20A14C1028AF 1 0.999994
0A8EB70D-B81E-48A3-94EF-BF3939C7DB41 1 0.999360
540DFE0B-24AC-47C9-9F2B-5B632E4EEBF9 1 0.999959
18FEDBDB-C129-4973-B89E-FE21E0855988 1 0.999985
0F978807-F5F3-428C-939F-D807DF782339 1 0.999967
7C0041F2-4840-43BD-9091-17DF6BDC6C8E 1 0.999905
3303F9A7-49FC-4C73-8A9A-272147F9DEFC 1 0.999995
5C1DBB09-AEF6-45B7-AE94-0446ACEED4BB 1 0.999989
55E68FD4-B012-4703-83DD-08762CBAA241 1 0.999976
E9330ECD-11CC-4B15-A1C0-7E8BCDD8EB83 1 0.999610
5F743DAA-2A09-4E58-88EC-87C3F4F4FE82 1 0.999996
49CCD9AB-29F9-4060-9437-8C8434D310A1 1 0.999985
25D9333B-CCF7-45DE-986B-B457C423B9F3 1 0.999963
33423795-4C41-4E9E-B1B4-849F6D81BC25 1 0.999964
90BBEC5E-BB70-499F-AA2A-0E27E9DFEBA5 1 0.999988
3782D910-CA0C-4A7A-8977-14EEA29EDA70 1 0.999965
AC4A7734-6EBC-4959-8C46-4FB73E614375 1 0.999831
810C04DF-0A57-4F53-8C2C-A57460068544 1 0.999991
17791BC4-7C4A-416B-A8D4-1BC4F76F188B 1 0.999977
EF9EBBE0-3576-4F6F-BF5E-6EF5CE76D1DB 1 0.999992
3E36A725-1D25-4AD5-9A5B-E8AB5990625D 1 0.999921
0B986842-3F5F-4AD7-B70A-BDDA8543AF22 1 0.999740
BA8BC829-5DA9-47A9-AA5B-121160174AC2 1 0.999983
3BEE28A5-283C-4135-97CE-FEDD5E16DDA4 1 0.999975
217C528B-F365-48B7-8BB2-E6133666A3F3 1 0.999995
9925851E-7A8F-4E6F-B28E-8CC9E437AC29 1 0.992249
CB3D2552-7FE8-4863-8AA9-AD9E666F1BB0 1 0.999806
05B73D1F-7E1C-494D-8C91-281D734C80F3 1 0.999995
0B1A3AA9-BCF1-43FE-BD31-4AAF097A9AED 1 0.999987
17CB5CD4-556C-466F-81AB-5BF91680B14B 1 0.999979
F0049D05-E13C-40A0-87E7-8CD90B699C7F 1 0.999990
32A245B7-6A7A-4348-91F5-4A47B750434E 1 0.999995
587A9595-EA72-4C77-A8AA-99EDB94CE12C 1 0.999980
0E381A33-66CC-4859-8120-834249AB0C0E 1 0.999984
F75DDF86-7D10-4754-98E7-133A0361756F 1 0.999951
2E94EEEC-846E-4DEC-93D3-705C5F01C840 1 0.999867
ABC91A85-523C-4E8D-BDCF-836410D8F1AD 1 0.999995
FCD6150C-6926-4A50-A4BB-8827ACF9596F 1 0.999992
8AA338A4-24C3-4C35-A541-2BBCE804702C 1 0.999984
89DF3062-8C65-4E89-8A97-D64EC6D64518 1 0.999915
0C384208-3FDA-416B-BD08-30D2E5EE9AC9 1 0.999940
449763E6-FBD9-41B2-858B-9CE1D619C6A6 1 0.999943
69860A99-0EBF-41CD-8074-4E0B6EF67C00 1 0.999965
5F580F7F-406F-455E-B230-CF5F2546D024 1 0.999985
53010EE3-6076-44A1-9C46-28BE98574DE5 1 0.999993
9FF3C3C3-8F3C-496D-AF68-8400FC0C728E 1 0.999968
F98684E8-E6DB-4B04-B515-7736BD5E165F 1 0.999985
E0EFA73F-F1E5-4D4F-A0B5-7F8EA3F7EBA0 1 0.999985
6753FEDA-6974-4176-84BD-DE2BA56DF8B3 1 0.999814
7F8CE003-69D1-4479-AB52-4EC9A1BD2593 1 0.999966
1BAC1063-40D0-4147-8837-34709507E619 1 0.999965
3FC031CD-4ED5-4CD6-B44D-8FB6F9C2C902 1 0.999946
74245F57-B3F7-4EAA-AC4D-BBAD2661CBF2 1 0.999956
69594D4C-DC2D-4E81-8F25-7E78EBDB5859 1 0.999985
0491994E-2D91-4D6C-9E6F-FF107A04849A 1 0.999978
7E019CFC-0989-4D67-B5BA-D4705BB1E2C3 1 0.999991
09B2C3A5-8F1B-4686-BE8D-E5C680A55840 1 0.999984
FDFE2A50-04DC-44C3-AC83-E743EED30968 1 0.999976
3EE646F8-E956-4CCB-879B-5FE2EF24CE6C 1 0.999993
98BC7E5D-E831-4078-AA76-B1DEB8362EFD 1 0.999347
F4E034A0-833C-48D2-A337-822EB2F2100D 1 0.999995
CDB470E1-B02A-4741-ACD0-2D9E7B7DB49F 1 0.999989
20C6FC2C-210A-45D1-B328-A413F4966183 1 0.995640
351C5396-03C3-4E22-89DF-165D023F28B7 1 0.999991
4BB904D4-DEBD-48B9-80FC-170123C68AA6 1 0.999995
6A546D45-C8A7-4C90-8B51-E036BD26B311 1 0.999992
E5EDE047-627F-4573-88E4-F30668699199 1 0.999688
5F6E8F72-70BA-4281-B074-512D0980C589 1 0.999989
A10D5837-992E-485F-BD76-D22AEC22583F 1 0.999985
51F0BF33-4D27-487E-A767-AB775C3A6C6E 1 0.999975
F6B55241-F3A7-4B8D-9E96-F0388FB21053 1 0.999954
EDB2BB9C-96BE-4FA5-8ACF-918575060161 1 0.999981
88699184-2759-4068-8A17-FFC23057A696 1 0.999985
89315F03-E76E-4E10-B3EA-66D151131676 1 0.999992
F7D42506-E905-4C01-A9B5-B0B0028D3BC0 1 0.999995
68F1206A-A6AB-4E70-88C0-B4D0D222FE60 1 0.999996
041F4209-88BC-4A66-9002-63091F29AE2B 1 0.999984
89B4EB57-D717-4704-B9CE-A6F1F672F77C 1 0.999989
E3316EA2-B742-4952-A0C0-BEF93D7B1657 1 0.999987
A32C9E44-990D-46CD-8487-42E9B5CAA121 1 0.999602
5388F768-7E7B-438D-B502-097A12E763DF 1 0.999912
A792024D-7421-437D-AFD0-31BF28892C13 1 0.999962
B5167589-59E2-48C8-B78C-1F1E937D226A 1 0.999920
8CA30D92-C48A-472F-A872-4639C7AECA62 1 0.999971
E4F47214-A931-4AAB-A207-6B32A92683C1 1 0.998850
535EA616-5B89-4584-AC37-6E18DD3CA422 1 0.999867
F1720C9E-3FE1-4772-9CE1-0EC5D48D0DDA 1 0.999960
4AAE21A6-DFCB-42E9-9B76-3DF365CA806A 1 0.999993
89A899AF-F2CB-4FB0-80DA-52AA735A0B11 1 0.999628
21A8622F-D977-4752-8266-DA46BBA2460E 1 0.999988
F4307329-8774-4B56-BAC9-9A26CC3B7445 1 0.994768
55B3F867-FA3A-4A73-9C1E-358BB9A4BE59 1 0.999989
35AD0197-0E95-4BEB-885F-92CC9AA2469F 1 0.999385
996FFEF3-2FFD-40E7-A558-158F22449CB9 1 0.999992
DA94CEBE-AC95-42A2-AA4C-E20C6CAB5B41 1 0.999993
F703B557-D0BF-4108-B7D8-D1709A002127 1 0.999996
D7EBDC51-299C-4EEF-92E7-09ABE998CFBC 1 0.999877
9725B68F-9D7A-4479-9581-CB005D59979E 1 0.999927
5170BFB8-7EF1-469B-B667-4504F1AB28E5 1 0.999982
8EF0DCCF-F24D-44D3-BEDF-3A452A1F1F12 1 0.999800
85F6E298-CFF6-4726-9AC8-CC70033B8E55 1 0.999978
BDDAAAEF-2A67-49C2-B273-258CA2C4F3DF 1 0.999992
A6A460BE-D7F8-4E3A-9CE8-3D04896D79AE 1 0.999993
9942C337-D90A-407B-A6C3-638152F311DD 1 0.999918
42A09099-153C-4388-8E24-B26A4C9EDF21 1 0.999995
D1D0785D-7D3E-4C44-9FD6-ECDCB5947935 1 0.999997
FBDBE525-2A81-4B55-A317-27DE802AE40C 1 0.999986
B099F420-5030-478C-AD92-234B851B6B76 1 0.999719
5A221DB9-725A-4191-BD50-93435957AA7E 1 0.999963
B7CE01DF-6D60-4750-968F-B0CB5E256705 1 0.999969
D9B92040-BBB5-4D1C-AD5A-E4AD5F9E60E6 1 0.999920
FC842CDB-E315-459F-B2F1-A69AFDE51842 1 0.999987
22CB9410-C605-4E18-8692-6FBF67D03C9C 1 0.999992
5630623E-858B-4242-8999-0C0C3137D558 1 0.999900
3C189838-94B5-4532-AD2F-2E8D853249D2 1 0.999359
94CC9692-5626-44F3-9072-895C610976C1 1 0.999969
055F69A7-54AD-4D37-9455-F4A7ADA24020 1 0.998972
416B5DF2-AF09-4BDF-A0F1-9FBDAD990EF9 1 0.999987
F0646075-690B-457E-A2A1-47F357487D2C 1 0.999328
06EA863B-3B18-4068-AD72-9553A12D5AF1 1 0.999976
E8DD1B0C-4E10-4B8F-AB82-66D63BCFC013 1 0.999785
F70E3D14-82E3-440C-9F00-25B43DE551BC 1 0.999778
4F668E86-7E57-44F6-B0EF-52E6AC8206B0 1 0.999986
A4F9BE72-30C3-4B76-BDE5-38122F165B2B 1 0.999996
0A3E008C-73B1-4055-B87F-53E416EB5618 1 0.999987
B8A8A422-8161-46D2-9D2E-DDB79C22E3F6 1 0.999743
469B5D08-EE46-41C3-952D-CB567F1C9033 1 0.999952
806FC4F6-B38A-4DDB-B73D-7ADAFA4BD905 1 0.999993
197938D5-941B-4097-9562-40B50CD5C2C3 1 0.999990
2E76E574-D9B7-4555-AB5D-50DB03478143 1 0.999988
63A4B420-7280-4FDB-ADD7-0C655E819E56 1 0.999997
72A7562C-976F-4F26-9860-1D475930141C 1 0.999984
9765B38F-3698-4308-9114-6A8C2F6A9EC7 1 0.999986
F3D3E35B-1FC1-4097-8848-6AC67EE92B6C 1 0.999985
ED623558-B655-4E43-A08F-DF58B78E7917 1 0.999971
D076275D-CE29-42CC-AD9B-40BD48EB3422 1 0.999994
4D509A8E-3310-49ED-B13A-6BE250030271 1 0.999905
39F2A089-D89B-4C1D-A07D-24EEE4777C5D 1 0.999993
FB0C79D3-BFEF-4499-8030-28FD0E5B7BCD 1 0.999987
CAC662EF-3A11-482D-9F8A-F9B867182062 1 0.999557
2EEFDEC4-F96B-4DD5-9012-261660C508D0 1 0.999699
386217C4-6763-454E-BD92-934D1D6E851F 1 0.999279
E8553177-9D21-494B-ADDA-D3E05C783565 1 0.999952
FD81E9AC-2441-46D7-8FAC-2B5CA0CCEC4D 1 0.999926
57DE64B5-AA1B-4F63-BFB0-6F88EF082557 1 0.999982
D972A34B-9EB2-43DC-BC54-83998FBA0A10 1 0.999953
1585FDF7-4C01-4A5C-BD7A-A3C6E26B2159 1 0.999865
6D39AB79-67FB-45E1-B32B-7CECC56FA809 1 0.999903
B1D567E9-8D8A-4458-B762-DEBD2B81EADB 1 0.999792
81E67F0F-EFAC-49F8-90DA-643EC6811992 1 0.999959
0B124C11-411E-4572-B133-90AD6761F8DD 1 0.999996
661F2069-2ADF-43D7-9709-F4F8B06CD41D 1 0.999995
6E5AAD55-137B-4429-AF9D-1487FC046160 1 0.999978
DFAE1D9D-B48E-406B-B892-E777ECFC0349 1 0.999955
9A0DE545-718C-4DBE-9801-BC4887A229D8 1 0.999835
A72DA304-7D98-4326-BA00-4B31D69BD153 1 0.999978
7CC9CCC6-7C08-4462-AADA-51B5BE160DB2 1 0.999995
4C3025D5-C820-4A70-84BA-2423BC5598AA 1 0.999983
E56D1F68-C879-48EE-ACC3-169C7EC9E026 1 0.999989
EAD3BBDD-9473-4CEB-90CB-FF6ADD3BEF57 1 0.999943
CAF564CB-C0D8-4DAA-B8DD-C8AD840C2FF8 1 0.999962
8D87AA68-620D-4D2E-9131-71E75A9A3DB5 1 0.999910
A9D60CC5-7BB5-4C09-9F1B-69486C60C5FA 1 0.999944
3A1FB0B1-FB1E-4E92-BDB4-2A7B0286B610 1 0.999990
46DD55BB-93DA-4DB8-90E1-7B08416457E2 1 0.999994
D4159788-469D-4283-9791-8AAF0B75FC1F 1 0.999991
C19D920C-9F03-4129-8FEF-EF3B8295CCFC 1 0.999960
82923680-7EA5-4129-A83F-D6DEB591340D 1 0.999882
D43156C7-241E-4480-B9B7-3C4409671DB2 1 0.999994
83E09E55-621D-440C-9F87-D448CE5FC1BA 1 0.999929
4ECCE341-A52C-461E-B8A4-8E8B5143E045 1 0.999619
93E87019-55C9-4482-8933-854818DB6CE6 1 0.999989
B958E31C-F306-4F70-A833-3C17CCC91D70 1 0.999996
47A13281-C6C5-495E-92B0-BBAD8B6388FF 1 0.999938
83B65C39-191B-49E6-AFC6-615C508500F0 1 0.999957
900F5670-7B89-405F-8C45-83994DB1A719 1 0.999865
1D8E7B35-828D-43C2-BCB4-A85A36A49DBD 1 0.999991
8EB37212-1822-4E9E-B545-283819F2762C 1 0.999991
60EDB382-58CA-4B89-A316-BF0B14ECB916 1 0.999904
2538CEAC-135E-486F-A697-AAC7A99ED57F 1 0.999869
2B5F05F2-4CC0-4DEE-87FA-15F677115583 1 0.999987
CE9D6731-B946-4164-9BBC-03E16EA107DA 1 0.999990
3998A954-9FF6-4C19-8AA0-45B89475F73A 1 0.999696
66C8AEC7-C8AF-4B42-8338-B524BC96386F 1 0.999980
CBA3AB3E-3439-457C-9295-8D1584915CB1 1 0.999980
BACEB0C3-42CD-4341-80B2-C958F290EB6B 1 0.999990
519C60CD-B4CB-42F8-B176-80080A9EECA0 1 0.999941
E3E2678A-5BEC-4750-A88E-5F408C8F63FD 1 0.999750
CF034FDB-37DA-466B-87C0-569BD648FC56 1 0.999991
EE87F60F-901D-4729-9850-B754B111D372 1 0.999996
0F364B2D-3ECF-45E5-97EE-7A2B80E2E9A8 1 0.999979
732A20C8-E843-4218-9C46-0C6609D75893 1 0.999931
D61EC81E-1B99-4283-B507-A22F5CF9F5C9 1 0.999815
35A23389-6D78-4631-8AA9-ECF268BBD4EF 1 0.999993
A92FE106-9D5D-4604-A851-D9A8CE028492 1 0.999997
BECBB740-52BB-4C59-B01F-001FCDC3816F 1 0.999991
A68987FB-FC19-43C0-9EC5-26601F12584B 1 0.999973
D6406043-355E-48B2-8F0B-47508025926E 1 0.999948
AA1787AC-F187-45CB-90FC-25FBC3981552 1 0.999956
FE612A1B-527D-4275-A7DE-53791B503264 1 0.999948
90A35E26-6C75-4977-8F0C-1B4747BC8BCC 1 0.999994
9A6E9A72-17FC-4A0E-8907-FED1AF4C7F10 1 0.999968
0B6DCFEE-D1DE-4537-B9CF-649DC9B2ACC1 1 0.999974
D756A533-0F0D-41F5-A998-B438A82304C0 1 0.999979
7296C58B-CC64-4637-9801-98F4D4565C74 1 0.999984
1DAC9976-6F9B-469A-A934-C2BCB8A3ACF2 1 0.999925
892FAF73-210C-4707-B399-2DBF6AEB5C67 1 0.999951
D38B09E6-E1A8-437F-9999-BBBB2BC69B1D 1 0.999876
CB13391E-61EA-491B-94A0-E8D8F583B320 1 0.999980
76C21FBE-55E6-4D10-B35D-4F3605AC855A 1 0.999984
5C431808-BE3A-4168-922B-14537BF774CF 1 0.999671
85FFF190-5B97-4292-A38F-0AE3E878A1C0 1 0.999990
39F3CB0B-45D6-411F-8405-2CAB5578CA97 1 0.999898
5541CB2B-ACE4-4C6E-9B2F-39DE9D2D72BD 1 0.999830
3B852D60-CFA3-4872-902A-F682D1D21F15 1 0.999489
66DD2EB0-E30C-4591-B04C-65BEA452C160 1 0.999995
6969FA0C-3FC6-4AFF-9FEC-965D9ABA3BEB 1 0.998054
B5ABDA0D-2D9E-463D-A2FD-7D12EE9DA10E 1 0.999972
2F339ED4-4FB2-4FA9-BFC9-A372BBB7BE27 1 0.999993
9393F380-12E9-475C-A173-3BB43BCFD853 1 0.999929
170556B1-0212-4FCD-851C-BAACC8B07654 1 0.999990
0B2122FF-311B-4AE6-B55F-C0E47462994D 1 0.969685
2C0E64A4-0C72-4037-9F01-01C8553F5E84 1 0.999991
C069BB89-05E2-4FB8-80FD-C04EA4857404 1 0.999978
E8353EC0-04CE-49FA-884C-E550E78CBAB2 1 0.999991
D9970384-AE6F-46DC-B87D-0548BD51EC39 1 0.999798
F4F40F10-C643-4E1F-8A99-E6CDCB641C23 1 0.999953
8F5EE557-2386-48BE-83B1-DA894E95AC37 1 0.999989
34C653FF-E884-4B6F-98A2-E7D40788406F 1 0.999957
97C84CE4-4882-4BB4-BECB-764F9150F93F 1 0.999924
A57C3B55-33E3-4416-8DCD-FBC9EE0BD25F 1 0.999961
EAF85D34-81CF-42AE-B518-E757D07D673E 1 0.999980
51568540-44D7-46B0-97F2-B57C5536F10F 1 0.999995
548FA62E-923B-4596-9C12-23B678959868 1 0.999961
25A90E3B-3F81-4949-94B3-94E689A62B2E 1 0.999962
F21E3D60-5C50-42C8-B424-B6C5F395D294 1 0.999962
A53CE0B4-4D44-458E-87C2-DB045271EC8E 1 0.999946
15ACCCD6-C329-4A56-BF6F-98C156D0D2C4 1 0.999990
50F98E2D-5D76-4A94-89A5-50842107D6C0 1 0.999967
7953F042-EFBB-4283-8071-EC0B8C06FC23 1 0.999977
7231AA5D-A26D-44B1-835A-711500BE098C 1 0.999992
A0D1FB90-4C2A-4681-888E-3EF3DD723F24 1 0.992558
27DB1050-64AC-4FD5-B5AF-AE1BD77AA739 1 0.999310
E4532101-17E6-4107-9643-8A78249EBE67 1 0.999993
BF0DEB75-ED80-44AA-A339-B495147D72F9 1 0.999974
2BF98619-3C6A-4C18-8366-E3635F4CB34F 1 0.999990
F3778A2D-EC45-4BB1-ABA3-16A26771761C 1 0.999988
7AAE5AAE-B67D-4312-9C3F-09E2475B64B1 1 0.999970
5B1442AE-5B3C-41B9-8C67-3FAA0013C39F 1 0.999982
C5777D59-5576-4BBD-9E52-8CFFB4A20F07 1 0.999757
D57FEDDD-FF35-452A-B88C-DC8759475386 1 0.999987
A1BF916B-8381-46E4-855C-74E8C2DA763C 1 0.999997
3ABBCF97-8FA8-412D-98AF-3C268879AA82 1 0.999972
7A228194-5A70-4239-A972-F42F8F85D36A 1 0.999981
7B22E05E-6AE4-4A6F-803C-0548800CFBFA 1 0.999993
26CDA2A8-52ED-431A-965C-37D940191FB9 1 0.999974
CBCFE40B-F7FD-4894-8BB4-DAFEEB69EA47 1 0.999877
09A2B85A-8B4E-4E7F-B034-010D704DFF68 1 0.999990
0286A49A-0437-4610-B221-BBE786CC1EF6 1 0.999929
CEDFFC0C-85DA-4E0D-8C43-81EE01D2B884 1 0.999988
38B2262A-B55E-4BBA-A86B-53D1E3FDBCAD 1 0.999807
1B3CFEDD-DC61-4FE9-97C2-A616840ED8BB 1 0.999990
72D440F0-641F-4D2B-AD5C-CC41A6A4C428 1 0.999992
336124D3-19ED-4132-BAF0-6B21AA71D917 1 0.997939
73CE36C3-7D4C-44B0-8399-F716F3525D38 1 0.999995
8C7C311E-8BCB-4A62-8F49-C0754DECBFAC 1 0.999997
8AE4F9F9-A3D4-44B0-A216-095EE48D9C90 1 0.999972
51949B9B-4019-465E-AC6D-06A83AE4E333 1 0.995895
C764C0DA-E585-4D42-B832-DC0240831494 1 0.999997
59ACDE8E-CDE8-46FF-8FFA-BB817BF5AE7D 1 0.999935
7EB40B26-2761-41EF-9F4B-F4C949072BC7 1 0.999989
F21A06B7-B2E5-4B6A-A2AB-F43EBDCD93E4 1 0.999987
96E7E34E-FF13-47A3-97F5-9C16E1D76642 1 0.999908
4EB558A3-5B85-4F82-A91D-3B78B6747D62 1 0.999987
E05D8B8E-B069-4532-AEFF-C6EC282087FB 1 0.999992
8DBFFA44-35B7-4807-BCF9-9A7E0978EBFF 1 0.999994
AD5DDED4-A142-4CAC-A0AF-029EA31BAC3E 1 0.999993
EFB7070F-B1B8-4FBB-8B4A-1F9820DBA2E1 1 0.999809
C0133942-08F8-4127-894B-FB8F20F273CB 1 0.999992
C245C578-A146-42A2-AB24-EEED7319994E 1 0.999961
9455E6F3-13FE-4BB0-85D9-91955B04DFA3 1 0.999990
5A444743-99C3-44E5-9BFD-90B413E8704F 1 0.999973
F6A7F002-F7DD-44AD-882B-EF808D7DE55F 1 0.999970
67EEC965-DB74-40C6-A1A3-E736F479A693 1 0.999995
D8214730-8786-4D93-8C71-481011F1F097 1 0.998978
D3ADDDDE-9EDF-4CB5-A84D-55B8E1199D60 1 0.999984
CAFFF298-F765-415D-955B-B173CA7C30D6 1 0.999939
224A3EE7-B098-4D89-93BC-431A886404F7 1 0.999892
A5443F44-9A02-4795-A4F5-46BC03C2DDCF 1 0.988390
2BD6650B-3D99-4B5E-9D1C-4F582FDF3C48 1 0.999961
EA689655-4B3B-4251-927D-2793A48C8D06 1 0.999956
06AC47A7-8859-4407-B94D-B172F366211F 1 0.999957
F8FB6113-1124-4432-9462-995387129B21 1 0.999884
4E7CEBB0-DEA8-466C-864C-7E3D62AB18BE 1 0.999949
6A888748-1A7C-41C9-B98A-449B94A65CE8 1 0.999996
EF6158B9-02F1-4A7A-9CF6-C78242B29E10 1 0.999974
F9911587-0345-49C9-9DFE-858FEEBEB7EF 1 0.999925
A3EA445C-8EC0-40C6-A3F9-D9E76C2543A1 1 0.999996
0D7B9D67-B18F-4042-BA92-FF817F8328B0 1 0.999984
ABD11B5E-B68C-48D6-85A0-54F691594C4B 1 0.999990
9FAAE131-FCAE-4CD8-9D41-8FA735431A38 1 0.999993
C5CAC496-F2B6-4678-9CC1-D551A94869E0 1 0.999994
D6B0CEE9-020E-465B-A8DF-EB8A68C24677 1 0.999941
D67113C8-0A63-4C53-999D-A3C021356807 1 0.999971
B168B9B2-EB35-4C05-B268-77B2A66D2BCD 1 0.999700
B3F1BDC5-1AA0-4078-8706-F6E430F5D4A5 1 0.999934
F504B1EF-0079-48F9-BBCA-260CDB1ACB92 1 0.999953
00F6E314-AA99-4685-9A7C-CBE6AB241E71 1 0.999814
6E0B6CEE-75B9-4846-96FD-C299CD52ED3E 1 0.999949
4FC734F4-39D3-4669-84A2-8AC0B4F148E9 1 0.999886
E13FA431-D3D7-432C-8447-786AA96CF4D9 1 0.999892
A5C974F3-DF77-403C-9F96-E877BAFEE945 1 0.999210
87651240-6B97-41B3-9D80-CC4C228419F6 1 0.999964
7684B756-034A-4A58-8B86-4DCE35C39C1F 1 0.999987
81E59DF1-6952-424C-8BA5-4FF9A311FC33 1 0.999983
F23F795C-048D-4425-BD1B-AAA531516E4A 1 0.999964
B0443FD5-7DA3-4106-8B15-7E11BA0873B6 1 0.999996
2D348D55-FDD0-41A7-8F09-6DA731BACA00 1 0.999994
84F8D5E9-79C7-4119-BCDA-DD26680DBF25 1 0.999993
EC706433-48C5-4CCB-90B5-9EC86CE346E8 1 0.999156
C7004BEE-EE3F-4274-8B27-337223A3EF08 1 0.999805
5AD8F55C-AD71-437B-BD5C-603B0714DB2C 1 0.999983
22989A1C-5BDE-4974-AF1E-A2ACEBB5AB0B 1 0.999961
CDA1A73F-486B-45BD-B053-D216B4F847E5 1 0.999973
314582F9-A7B6-4916-B5B8-0F75CDFF9296 1 0.999963
6002B504-50D9-4A4A-AA97-0C03472E9520 1 0.999583
BBAABEA7-6BEA-40B0-A107-78C4929E23AB 1 0.999993
B75480FF-FCA1-40F0-9DB5-471EEC27F0CF 1 0.999985
5FE67B90-A371-4210-B052-F70AB57BDF00 1 0.999882
85E47C9A-3C39-4E2D-9046-6D7588CAC410 1 0.999922
96D5AA41-C31A-40F5-A6FA-F8BA6B8BDEAB 1 0.999925
3B0CECA2-36AE-4ADA-BD1B-F1D454A188AF 1 0.999865
FE3FFA69-1331-4F1F-BBD2-4F28B27672C2 1 0.999997
A4EE4653-8FCC-4EEC-8EB6-9C643A12E8CB 1 0.999991
8E5CAB50-1F45-464B-8076-423E079CFE7E 1 0.999984
D1CE9B0B-F455-480C-9CDC-897C1198517A 1 0.999973
55343604-14E4-423C-898A-2613E0D8BC58 1 0.999994
44BCA902-4D79-4F45-BE50-9CE3315C2C90 1 0.999841
7F17A8C8-CFAC-4E36-B430-E3FE22CBAD15 1 0.999993
37AE544E-1E5C-4E96-8B60-C9BAB890682A 1 0.999990
69A6BF63-BC37-4C50-9AB5-6464D903E145 1 0.999978
A1259981-912C-4E71-B96E-88B4EBBC713D 1 0.999994
96EB26E3-35F0-4842-BCBD-1993B298C18A 1 0.999984
D3DFA55B-BE7B-406A-A9B6-F7836D2D51D5 1 0.999989
ED860E93-3C7F-4916-A8D9-C989BFE03716 1 0.999986
A702F0A7-B385-40E4-BD22-F86942132EEE 1 0.999910
983A2D3A-07C6-4DF6-92E7-C02769560B7B 1 0.999992
60A26378-48EC-487B-827E-6144F5B84A1D 1 0.999762
14A59D7B-9108-44C1-89D3-70002E94C1A2 1 0.999865
7AC1D8B4-0DBA-48AE-9799-7747AC3A6B25 1 0.999992
AEBC36A2-D70B-47C2-9CDE-10E9FA484742 1 0.999984
6C790E6C-04F8-404F-8B3B-B40C34AD8918 1 0.999980
87DE7F95-074C-4691-A7C1-C5712EC883EF 1 0.999997
65C56734-1355-4366-85F7-E1F7CDF220AC 1 0.999992
E1EB5412-5B41-432B-BB54-59ADD5D4DC88 1 0.999987
2007861F-5FB6-43FE-A9AD-29F2CB49AD4A 1 0.999964
6AA498B9-E3E8-4A28-B3CE-B199A5C2933E 1 0.999956
A6C59B4D-C50D-4974-8B0C-470012E18443 1 0.999991
C5B075A6-A1CD-48E0-9829-3C2645B5050F 1 0.999975
04DC1D83-7FFE-4DCB-A56C-24554AC19FD6 1 0.999762
38F91E7C-8FB0-4819-8653-E661D1F4D3A8 1 0.999880
5FDD076C-6457-4DC7-9A2F-F90B53F5D427 1 0.999929
3945A4FB-7C67-4DC8-8D84-0A92EEA1D75F 1 0.999995
A2EAEDC1-4C7F-45BB-BD18-F40F9C35D903 1 0.999985
915DCB9C-29ED-4F24-AA7D-65B5D5165295 1 0.999991
9CBA78E8-7E8F-406A-828A-5F04D1DC19F2 1 0.999986
E341D97B-C8AE-4F4F-8E61-E03E48203BEB 1 0.999992
77159DD3-1EF8-41DA-BEE6-775A0304D178 1 0.999988
9F37B0AE-7306-4123-ADE9-1E52B619BD6D 1 0.999971
27449967-6137-43E9-AEEF-E9D462C676F8 1 0.999989
1278427C-9EE7-4E44-B71C-D62B03E4BFB2 1 0.999996
753963E7-BCD5-4EC5-A582-48FC39B39827 1 0.999943
8F6BD5EA-F346-4DEE-8928-806546AA5466 1 0.999992
96375D35-2C6D-40CC-A552-7B3145DA09D4 1 0.999993
023A7006-DBEB-4044-9770-193DA63FB780 1 0.999925
974EF985-65FE-4788-824D-9232F407F3E2 1 0.999890
A76F6DB6-008D-4A29-AEF5-D15E4BC8C187 1 0.999967
8D3C80BF-4494-4466-9ECD-BC516007146D 1 0.999913
E3748986-43C9-41E0-9BD3-DA231C52E997 1 0.999964
3D10990E-03C4-4C79-9F04-3204F28B883B 1 0.999991
173FF8C3-029C-4AAA-BFCB-1B48C4385F0D 1 0.999962
A9284308-DD8A-4987-838C-49E32DD40CDE 1 0.999987
D2894278-4625-4F21-A77D-3A20C5492663 1 0.999930
759C3D46-AAA2-48C5-8860-6A89E6272501 1 0.999994
AD009627-7279-408B-9492-861803A28E62 1 0.999990
7F9D8767-C55A-4047-BF1A-474BD025E788 1 0.999985
AFF594D0-A842-44CA-92C3-BB7486C805F3 1 0.999725
B8C4B677-9909-4505-9061-7AEF1363A013 1 0.999993
F728433A-675B-4987-B233-7D3DD1292773 1 0.999956
43FA9E5F-01EC-4E9B-B61D-27934789B945 1 0.999987
D244C2B1-45A7-4C6B-AAD8-FAB253036BB0 1 0.999930
8B49CBB5-DE49-4877-94B7-51E4A7DA776D 1 0.999987
FA95061B-53FB-4E2C-8210-7E5BAFB6030A 1 0.999995
F9304BB2-3EC6-48A9-90EE-F05EE6CD742B 1 0.999941
694BD2AB-BC2D-4466-8982-CA1CC17A17EA 1 0.999976
4757E502-B130-4D6F-A215-8B9A868D22C8 1 0.999942
2548C6D4-F396-4C47-AA6F-C606F35A59A8 1 0.999921
DB23996C-5205-4477-8F45-A85472F2AB31 1 0.999809
85D5182E-3C7D-4EC6-90F3-7AD135CA3F2F 1 0.999969
7575ECEB-AE8F-4744-AE31-0CE8229A74AD 1 0.999939
2EC27D2F-118B-4741-BB6C-D207F2A25DEE 1 0.999992
2D54E51F-0635-434A-BDCD-E2FE08CF1618 1 0.999809
5412D5BC-4BF7-4C01-8AC0-5AAC47027146 1 0.999992
84221FE7-7BD5-49EF-9C79-F3214C9D29D7 1 0.999990
D7C7D750-3AE1-417E-81F9-A34029C01EA5 1 0.999991
54FD02AA-EEE9-476B-BEBB-B098DE6C8C2D 1 0.999991
7D20747A-9B3D-4215-856C-20090EE6B568 1 0.999988
98200548-F0A9-472C-9469-EAE7F5E775BF 1 0.999984
9DBDF4EF-9D9F-46A3-A567-3483F7768F56 1 0.999996
19680178-7FF5-4381-B9A2-C156526D6821 1 0.999980
EFCB194B-094E-44E5-9259-0F514D74A5A4 1 0.999990
68E03E8F-8491-455C-B031-B80C5C6B3A67 1 0.999892
3438200A-36B0-4E60-A960-46D452E96E4A 1 0.999984
937AD40B-97F5-4B96-8902-79A19DE6DE68 1 0.999968
2DF3D196-3EE9-4AFD-A51B-62B59E29FDAD 1 0.999996
B319A437-46D0-4741-9AF2-1697DBDB2487 1 0.999703
97BCCBF7-F965-44A3-A1C6-E1CAED67A38F 1 0.999995
2A63DEA6-3021-45A5-B79F-E45501040BF9 1 0.999983
BEB522DE-FA40-4353-BA09-4EDC74AF7048 1 0.999990
CBD9D662-474C-4C77-8471-E533CDE5DE4C 1 0.999995
B750351D-BF06-4097-9ECF-FEA976A05071 1 0.999996
51DB2A55-13FE-4B04-A285-578E6B3C5BAF 1 0.999991
B648D30C-5697-4528-8CE0-A4D5BA106E75 1 0.999865
9A090A10-F38F-4297-BBAD-39A955A1209F 1 0.999972
5BC15E29-B319-40DC-8DC0-C85A5D947AB4 1 0.999985
3C3268D6-B6B8-4168-828B-7A85395244FA 1 0.999988
E12DF3EB-5573-45B5-BFF6-265382EBD48E 1 0.999977
559D2693-0686-48CD-AA68-61F36C78D1CB 1 0.999983
838092B8-3A12-4D91-BF0A-BD076BE2D418 1 0.999980
A1FE03F4-6240-4A62-AEDE-49822FCDECC5 1 0.999989
33524F3D-3BE4-4593-9E03-C656F43F065F 1 0.999824
68CACA2C-FF06-4D28-8CF4-6A62D2FEACE6 1 0.999946
F65B393F-10EE-471D-87A4-E37E4E066758 1 0.999940
0892BC67-8231-4674-8ED0-08C63C2E62A1 1 0.999994
33EBFEAB-5362-4334-B607-4F0BE34CAFD2 1 0.999951
F558DDD4-CFF2-4D8A-92DC-6B91BF36DD8B 1 0.999892
C6FE9580-5241-475A-849F-C8BA39ADBB6E 1 0.998822
BF0D36EB-C644-4671-862B-7072B4E18A04 1 0.999862
5D93247C-A712-4972-8D7A-20773F09B7C2 1 0.999851
21A05B86-1114-4F7E-9326-4111BDA6BA7B 1 0.999988
BE1545A4-9B75-48B6-94FB-1B77AE5A9160 1 0.999777
10A49A2A-DEE4-4246-9C0B-D5C89A72CBBA 1 0.999959
C034885D-776F-4C7A-B596-5243E0B659B7 1 0.999996
2343FD84-0972-46D1-A496-8A1011CF6BDB 1 0.999956
7861E2C8-C0BD-47CE-85BF-396EB95605F4 1 0.999980
2EF21073-5FD3-4B1C-A0E6-35464F47C3DD 1 0.999974
CABFCFEC-752F-4DF8-9631-272C6A1C4382 1 0.999983
FABBB13B-8F91-4A5A-8442-9915415D9A93 1 0.996801
A323178F-B02E-4712-9C6A-95FE52D2522B 1 0.999637
BDB35B2D-F161-4F92-B609-6BFEC80A02A3 1 0.999994
D0B437FF-69C3-4258-9441-7A59EB1CDEBA 1 0.999822
DBCB9E90-2E33-455E-8C40-5EA0D4C4C36A 1 0.999991
67F2C0ED-CD1E-456B-AA1D-6B964B133285 1 0.999893
77F416B2-9297-48AA-BD50-305610274926 1 0.999962
0DBE0DD0-FCD2-499C-AB32-3FA2724093D0 1 0.999910
11BE272C-5FCE-47D9-8995-FE69E162DE4C 1 0.999987
99A8D7F7-070B-41F1-B58F-B1644F701225 1 0.999992
0475A103-6E66-4D9E-B3B0-C349D2414858 1 0.999939
548517CF-9BD9-488F-B01B-EB454F459E9C 1 0.999990
7586C557-DE24-4F5B-B19B-495D443D2B03 1 0.999988
4BC8C0B2-6B0A-4544-BAE3-660E868DF274 1 0.999996
40A6C942-F465-4E09-AFF1-0D648FED77D4 1 0.999987
D52786C4-3F88-4A6A-A8D2-B25907874112 1 0.999944
7E416D2C-67F2-4ED3-B3A5-0F89DE0D7303 1 0.999996
B478A593-2F7B-41E9-BFC2-EA7DA4FC7AF3 1 0.999984
D7E7C4FD-D5E0-4D8A-92F6-F291049D891F 1 0.999914
556A4F57-FCCC-4829-BE02-BCF8A2A4FE4D 1 0.999858
F197D6ED-8B24-4CEB-A479-02D93FA269E1 1 0.999997
7C6F5E5D-6B0D-4BE0-8D3C-C9431AE30221 1 0.999949
386E0834-AFCC-48FD-B359-73CD0E585A0C 1 0.999989
5CB068B3-E27C-412C-A5B6-18123249CA33 1 0.999583
F2304AE8-6D4F-4EBC-A3FA-7FB760F8D17D 1 0.999974
DA0330EC-5550-4E87-BA60-3DAF66779053 1 0.999995
9CD71718-A51B-4D84-AD5E-EFF291BB2E4B 1 0.999944
3658A0B6-8DB4-45B6-AB09-202FE7C5E56E 1 0.999963
405B10EA-2794-4031-B3BE-B643A89ABFA9 1 0.999952
2C462025-C328-47D2-BFD6-3770F6F96338 1 0.999985
559C9495-DC45-4964-9BB6-402BFEF3E2D2 1 0.999635
BD79DA10-310E-4C2B-ADA7-A023EC2F4828 1 0.999761
3E4EF644-C8DC-4433-9463-E3C873E1D35A 1 0.999963
D549E10F-DEE0-4B12-A4E8-EC60A38A5746 1 0.999964
0447AFF3-5942-4547-964C-7C66567F12EC 1 0.998438
07F2A9F9-6FCB-403C-A1A2-273AE545A795 1 0.999980
EFC221C9-40A8-42A2-87FC-45AD4A348779 1 0.999994
E0DDDDBA-6DEC-4973-98CD-962E3D3F5178 1 0.999952
D2484607-9812-4C22-B279-53200598DB77 1 0.999988
22EBFE52-3274-405C-8844-955CFF9D8996 1 0.999977
2A355196-DA30-4281-8468-383BD9E97A87 1 0.999988
5FA31518-5256-4BB4-8B39-28D60D31BED6 1 0.999882
02AC29E6-1FF8-44A8-AC26-22FCF1AD3628 1 0.999980
5BC3B7AD-F079-4142-9C9E-F12AE3F737DA 1 0.999976
75E6D97D-BB9B-42F3-BD31-D7F69A31D350 1 0.999979
FD8B93CA-386E-4CFB-B89A-062B32DB6027 1 0.999962
2A2FD4B4-EB85-4CD9-8684-6AA72810A8DC 1 0.999978
9278F59E-7BDB-4792-8406-093BDBFE850F 1 0.997739
56DA6532-D3CC-494F-83DC-60D1CB4214AF 1 0.999992
3F7D1413-FB75-457E-9514-3863A761EEA4 1 0.999996
214502EE-B2BA-4F58-B6EA-1A8528EDF80B 1 0.999975
6EFCCCB9-F352-4931-A5A4-E56774D86587 1 0.999940
A4C8C29D-77B4-4D01-B051-711A53A34D52 1 0.999915
AA2E4A82-B9F4-402C-A497-C972170A0AE6 1 0.999989
812B416F-89F2-419E-AF18-D6C40E0F7C0F 1 0.999985
3523852F-CECC-4868-AFED-BC5E06FB2370 1 0.999530
160A91AB-85E0-4304-A84D-B7FE8D23E59C 1 0.999966
DDCFE517-E97D-4E3A-BFF5-6C6B05398311 1 0.993578
FDC7EA14-0DE9-4505-BE5F-E44B87E975B8 1 0.999996
6BA6E1FC-5F02-4034-A3B6-6765081BAE5B 1 0.999997
E365C851-406F-4C1D-9623-5E8956797B26 1 0.999964
39A6471C-9542-4589-9C9A-80CA18F08682 1 0.999938
0CC3EE7A-1CF8-4A02-BD31-DFEDE873C4E5 1 0.999987
98CC8BD1-CCBF-4E9C-BEAB-342637AA925F 1 0.999938
2AB00D49-3F4F-4167-B87C-C1FCA924B164 1 0.999934
6D1362C3-F5F1-4D9C-9A09-EEBD6C3F6982 1 0.999928
51268E41-6E92-4C8C-897B-9B799451223C 1 0.999973
ACF87171-A75A-47B9-A463-A128941FA1DF 1 0.999957
5CE88C8B-DA4F-4E62-AFB5-8A21E3BEF086 1 0.999995
9E7C9776-56A5-442F-B71D-E6204B1CC867 1 0.996941
E3013431-E5D7-48CD-82F3-00B79AE233FF 1 0.999986
B547AE81-F6B0-47CF-A0FB-ED53EEFFC4C0 1 0.999876
ABAFA1D7-D312-4F9F-8B06-32BB794E4988 1 0.999972
9B2F41B0-73D6-471C-B27D-6CFE76D9AF47 1 0.999970
FC434D2C-CAF1-461F-B72B-AD6AACE5EB9E 1 0.999994
5B609594-AE8B-403A-95FB-9C404799B1BF 1 0.999993
29699FBA-E1DC-4138-A727-6A4F8F3BE9D8 1 0.999253
48998851-4976-4390-89FD-1EBFEBB5B643 1 0.999979
77E10DF1-5AF2-4DE8-8F23-C811F3B098AA 1 0.999959
C460D62B-847C-4383-B5B0-DF7FC5721872 1 0.999981
556C822B-ADDA-45CF-8236-8DF7451F812F 1 0.999987
ADBDC118-A526-4FDF-8480-84A20F34724B 1 0.999934
32D868C3-BFE7-47AD-B738-50AB663DD4BD 1 0.985183
5D68B3B5-CFA3-4D52-AB74-2ECAF96BC9D4 1 0.999972
6A1A7F59-48D7-46EF-B082-A03CF718CE7E 1 0.999276
9B081BBE-2574-4317-8F22-DFA18579E0AA 1 0.999987
13FCE97A-61DD-4E39-B179-64EA00531F0E 1 0.999988
63FDAECF-E59B-47A5-8234-11DFF7DCB563 1 0.999566
878F1100-B019-4296-BEF6-C065D7F63E78 1 0.999969
113D9A9C-D82C-48C4-86FB-E5490A965923 1 0.999994
00648B1A-0923-44E7-83F8-1BD9710E873D 1 0.999888
840CBC84-3283-42E0-8315-EC1035CE3DF3 1 0.999970
E13D9A35-BB6F-4CAF-98F8-090F5E6CB2E3 1 0.999969
1B8FC912-50DA-4F40-B1DB-4E7A688997E0 1 0.998735
DBE1396C-68A0-4760-ACFB-CB3E65C298BA 1 0.999940
702A3CA6-A3BD-4E4B-A235-A0C1B9C2323E 1 0.999994
39EFA988-57DA-465B-9B41-8DE09F96A4FE 1 0.999988
B2F0FD26-7958-4723-BD52-2B9971C138C3 1 0.999983
326BB137-9071-4920-8F04-AFF14AAC93FF 1 0.999869
87A3BB10-71CB-484B-9649-DEE2EA8E4727 1 0.999970
37E884DF-E139-4F2F-9379-CDDFD62A5DCB 1 0.996130
71C5AB96-636B-4FF2-A2A1-1DF610FA2B63 1 0.999868
EE67714C-F187-4368-B64D-31CC1CED6A49 1 0.999989
76790C79-C349-494F-B6EC-FC4E4F9C74F8 1 0.999967
C2EDEA7E-79A8-4EDA-8972-BCE8064EA82F 1 0.999757
C7028024-E6C6-465A-A362-C278B4EEB884 1 0.999961
E9127503-CD02-4451-A92D-08143D4ED897 1 0.999994
C9527934-A22B-46B8-9DEC-6E1BD93CED0F 1 0.999986
F97EBA4A-31CD-4C08-BD9C-D49C5E1EA3A5 1 0.999987
7C98CE3A-7BC7-4F4F-AADE-FFCE3C7735D0 1 0.999972
69C01D6F-EDF1-4AFE-9612-9F6D60CAE0ED 1 0.999959
5C104BEB-0044-4CC6-AD96-3CF01C1D313E 1 0.999814
47390868-6980-42E7-A977-3462186BB892 1 0.999959
4161B689-6F86-46A5-BECF-8F1B82ABE964 1 0.998888
46AC21D4-5448-4AA9-AB2A-EAB2BE207FAD 1 0.999989
BD80DE38-CBA2-4831-9D3D-E2F510D48EA5 1 0.999927
625E7906-5854-4409-AFC0-B241DBF78E52 1 0.999994
576E60B4-C5FB-42E6-BB22-4D8B34550F81 1 0.999876
10C044BC-2C09-4162-8E66-20900550AABF 1 0.999988
633AFD36-6EE9-48FA-8745-75D9179B5480 1 0.999825
32517373-CC1A-43F2-B819-F4F5D4D3724B 1 0.999988
6A1E822E-FC5E-41AF-9365-A2D15E84A18B 1 0.999840
0C977FCB-854A-4B8D-8F8D-2547E7A84633 1 0.999957
A45D4BBA-0E15-4712-B0C3-6070CC670AD3 1 0.999915
09795BDA-833F-4157-9CEE-D2C739864C8A 1 0.999966
E10A46FF-CF6E-402E-9805-452B4296C6DD 1 0.999950
2E31C49D-CEEB-4B47-8EEC-19EBA70AEC5A 1 0.999982
4F232045-D09A-4FD0-93A8-C99C4F392162 1 0.999931
102DE707-C362-401A-B139-58C2A1FB57AF 1 0.999996
0140C5A7-E759-434E-9359-7BBF9E0B69D6 1 0.999381
99624206-6D28-4DEF-9174-CB9F902055BD 1 0.999941
0814918D-A6AD-4940-B6D4-1FC0F99C6B86 1 0.999803
4A1A2F9B-9F34-4099-AB14-CE7990575191 1 0.999975
33E2904A-5F28-4690-AC1D-444E7B838761 1 0.999842
D020E84E-17B1-4D12-B0F2-7D0C9C88332B 1 0.999980
3C0A355B-3B53-44A3-B811-52699576C7F4 1 0.999997
98F7E61F-7085-4DCA-8000-BA79228FD520 1 0.999192
7315D830-FA22-420E-B9F4-326C50A5363C 1 0.999959
90B82055-3C32-4053-A7F7-BCC8D7216ECE 1 0.999997
B72C3271-7F33-4D11-969A-D7C769D6C7FA 1 0.999887
8407ECE4-FED3-43A6-8EE2-3AE5CF0C8998 1 0.999809
3C9E8583-9805-4F07-92E6-B59C8F5E15F5 1 0.999873
FF387B74-68E9-4BD5-AAAF-E4B21275A93B 1 0.999990
812E99CE-6481-45B0-9A58-E12DE581F957 1 0.999989
C5377631-74E3-4CD2-A1B7-73C23166F897 1 0.999916
AA7F21FC-7638-43F2-9C07-A4954DE7181E 1 0.999992
3BE36963-575D-4A9D-9A24-EB356522BA8C 1 0.999956
73E1FB16-659E-4092-90A8-DDA0D9A46942 1 0.990944
51C304F9-22D7-4911-B652-9FAB94240807 1 0.999995
7CDF7C4E-1B3F-4CE5-8736-B7682A006BAE 1 0.998868
77A31BAE-4529-4FAD-BFEC-D168CCD5775C 1 0.999884
46A01271-67C6-4AE9-9BDC-173ED6328339 1 0.999926
AC4C27B3-821E-4C05-B2F4-B18150236290 1 0.999974
8F59A4D2-BD86-42A1-A446-1C44CA52D9F3 1 0.999966
251C21C0-8F7A-4BED-BBAB-8571B047E3D1 1 0.999966
93ADF303-6150-431A-8C52-AB0F40D50945 1 0.999975
1D9254F1-0237-47F3-BB15-EB2536A42672 1 0.999793
A47D0C6D-D551-47FB-ADC6-DBA57D3BF1D9 1 0.999966
CCA8117C-23B6-4B94-8CE2-6D535C34C822 1 0.999987
786BDF9B-8160-4C6B-AD5D-87D350AF457E 1 0.999982
259655B3-F244-42C7-A41F-3E2AE35D03D7 1 0.999961
5CD8B3ED-5583-48F4-9C0C-37F438A4D449 1 0.999948
74D2F4B5-F189-4A6C-9253-1E8881C0062C 1 0.999993
4AF75E10-8FDE-4427-9C13-A67166C7B865 1 0.999966
E227D6FC-B0F8-428E-8804-310CEDD20AEC 1 0.999890
7C2B95D6-46D9-4D03-A36C-850496825496 1 0.999989
01A28BEE-E4D2-43B3-9FB9-450DDAF5F0AD 1 0.999993
13D6AD60-464D-43EB-9843-B60328F47FEE 1 0.999984
F6F9D06A-65B2-4E0E-8AFD-4F7405A07FFF 1 0.998754
C235D817-C249-4012-BDD3-F2C4FF7929DF 1 0.999934
812B45F6-9183-48E1-928F-194F29092C4B 1 0.999991
CB43F775-8544-4D20-8612-2ECB71AD3112 1 0.999995
762D9E03-62C7-418C-9714-F68149DE13D3 1 0.999993
DB2017CE-875C-44D2-95B9-4FF0BCDA3FEF 1 0.999990
A1894ECB-D2D3-41B2-A44A-4F0E759582CD 1 0.999983
EC9FEC75-6908-4577-A7F4-C38E30DCA87B 1 0.999931
88FA441B-CE8E-40E0-BE13-D5DE38DB9362 1 0.999992
052A5C64-B1B3-42F1-B489-706359FB164D 1 0.999959
0F196659-2CCD-4EBE-AB85-DFF16BF2B7BB 1 0.999996
C040BCB9-0C36-4BD3-BCC0-545B5C356FA8 1 0.999976
977F72DA-FC6C-4983-A446-37DF5CD55B07 1 0.999910
1A8309BB-7F2B-4693-9F11-7E493DC90F06 1 0.999872
5DFFADE7-D900-4252-A7E6-90F90D80E6FF 1 0.999995
6F916D99-FECD-4D5E-A12E-D2CC234B1FEC 1 0.999985
BB2F583D-48E0-475B-A15A-3A9DA23951C3 1 0.999903
D774C940-6F61-4444-AA72-4CE741FA4471 1 0.999213
541300F1-0FBE-4F5C-844F-D53F7EE4D11D 1 0.999969
F682EF5B-2E60-49F9-ABEE-E27A400868A4 1 0.999988
6CD6BB9D-8081-4579-AB05-E93E5966FBC4 1 0.999987
0D6EEEE8-25FF-4DCE-A3DE-DAA9E47640C1 1 0.999902
D22EF63B-CCCB-4959-BAF6-948B46A6FFDC 1 0.999919
A65DFAF2-6054-444F-AD96-D75225A4943C 1 0.999447
30535476-4159-44DF-B328-6E35B4812299 1 0.999992
12F7F63F-D2BD-46CD-B7CB-E96DFB24C3C4 1 0.999983
EFEC32CE-B49C-4C13-BE09-B68B065F639C 1 0.999641
94439AC7-024A-478E-9C9C-B6A609541CA7 1 0.999989
99C64FB8-46B2-4EDD-8F21-928F6EF1F7DE 1 0.999995
61121468-3A4D-4274-89C3-A1A73AEFD3BC 1 0.999924
CD646C85-63A9-4589-8000-F150BA5E0ECD 1 0.976410
AF20373C-48B6-41D3-A2DF-BD955AFA8DB5 1 0.999872
F3B3FAB6-B2CE-42E8-89A1-6B7505FC0858 1 0.999996
5563E4BB-7F68-4107-A706-509DFE4C0912 1 0.999964
B77D3965-A79D-45A9-B8C7-6D45B9801E37 1 0.999879
026E44E4-C2C9-4367-8B12-68D30A1C06C7 1 0.999996
49650F57-C17D-449A-AEE3-CABAFB23EC7B 1 0.999981
016FEC46-3D87-4F55-BDEC-F1F6E36F1CDA 1 0.999980
B7566311-88CF-4563-B4B1-957A00A8E2C7 1 0.999963
DF787365-1C41-4121-B36E-587B95295870 1 0.999974
85DB7DC9-358B-4845-994E-056A5BE8FA50 1 0.999994
3F8A8B5B-FD79-4126-B9A8-FFB4A09D03FC 1 0.999985
D933B39B-EBF0-4F95-9E95-556D677D4673 1 0.999995
E0F5D53D-AAE4-486B-947E-FAA968F729A3 1 0.999987
B88CC9EC-0077-4F07-A45B-7F6F28186BA1 1 0.999494
F0C10651-DA6B-4A8D-B52C-DD6319BDE9C2 1 0.999965
01DB3814-3241-422C-8745-BDE24A2FB0E8 1 0.992957
0360BCF9-B651-458B-A71F-376899EEAB52 1 0.999963
63E5E53F-4D96-4123-B5CF-5E843AD96AFE 1 0.999954
560AB39F-6FDC-4702-8567-F5C2C645AE5E 1 0.999967
DF89BC43-6C65-4594-8B44-DBF173416D40 1 0.999971
BA37991C-382D-4E6B-A7BE-2BABCE891407 1 0.999907
A5B1F1A8-BF76-4755-9DAA-9A5C0AC42E27 1 0.999989
88F60992-9267-4318-A621-B1D53004A3DE 1 0.998823
DC39565E-CE9D-455B-9615-B0629513813E 1 0.999925
CB27682C-B805-4F0E-9D72-034DDD05E913 1 0.999992
8443BA31-272E-4B73-A52D-6444498F451D 1 0.999970
C578C854-F375-4AD2-A274-07C2D28DB65F 1 0.999952
F22B743C-8F90-41B6-9272-9D33B36BD1B4 1 0.999964
CA46AE3B-3FD4-4255-9258-3491A8BA795E 1 0.999984
80B18AE8-EB1E-4659-8E56-D0A83115C9FF 1 0.998993
495DC279-61C4-4C22-9664-F704BEBE6882 1 0.999980
5398B0E1-F940-4FFE-981D-86D04BAB3E2E 1 0.999865
45E528D5-DA86-44C9-80B6-7AE5F4DB40AE 1 0.999995
0FDEDD2A-FD39-4469-A473-0BC24D4AB983 1 0.999988
70184E30-2C86-4FAA-B328-A9779E2E5847 1 0.999168
E8B88EFA-CEDE-4BC4-BD1F-7B6113B75015 1 0.999998
5334D627-C10F-4E01-9171-5270C1F11B62 1 0.999996
AF408407-8FF0-4241-9D65-01B6199ADD5E 1 0.949045
20E96135-45BE-4E95-B741-71986EEDDE74 1 0.999932
546B186B-2F68-47CD-A49C-8A42581735AD 1 0.999903
DB29F94C-29E1-4390-99EA-AAFBA949627D 1 0.999987
ECD09A90-710E-4EAC-B1AD-51B77E69AA55 1 0.999977
CC2701CF-2AE9-4358-B569-95EC960F9551 1 0.999693
7346BB0C-F71B-4E85-B71B-140E76389CF8 1 0.999988
32548ADC-69F1-4F2D-BDA1-0D1B7C42A264 1 0.999805
F8967A4B-7A7C-41D0-86CA-4186D976762D 1 0.999963
AA6C0A6A-7ADF-40BE-AD1D-093A90B83973 1 0.999974
310F12B6-A722-4919-8D6E-060523C54FB2 1 0.999903
EEB41AB4-7D6A-4B5B-BD61-A187D349FD4B 1 0.999871
32C5B5CA-D92B-4ACB-9305-36CBA1FAB528 1 0.999988
8697A183-1F9F-48E9-A5CB-503618452981 1 0.999977
2277F85B-7629-4BA9-B328-EA6E53543A28 1 0.999997
9086D2BB-1A0E-4C39-93B2-990AD5DBAB87 1 0.999944
FF3E500F-56D6-4066-8EFE-06ACE775B06F 1 0.999955
B1FCBBAF-4ABD-4587-B61E-B1438337AE12 1 0.999954
7F32D412-0A52-4C50-ABB9-A23E8CF39F39 1 0.999907
F0B01C44-F602-456F-A13D-C787370DE6EE 1 0.999958
1426AE93-C20B-473E-9D0C-D579F2DB7D14 1 0.999980
DBFD073D-7C7B-4E80-89DC-0F883A9F39F9 1 0.999916
2A85540F-3A84-4467-B061-9E8054D468B3 1 0.999992
67DE9D3B-AD93-4521-86A2-110C2828BD40 1 0.999680
BAF57A69-B66B-4255-A6C2-F0AE6FD75ED4 1 0.999940
1CDBA04C-E0BD-4D54-9810-053914D1114C 1 0.999994
26D17D42-F3F1-4CA0-BDCE-FE400BD84B87 1 0.999907
5B316FC4-9367-4AB5-BBE1-C94098B727FE 1 0.999997
40E9BC73-2036-447D-A78B-BB11F15F3078 1 0.999941
D3CA4326-45F7-4091-9236-0C7AEF2F1BA3 1 0.999944
BB433FD5-52D6-4EC5-8CD6-18452537E93D 1 0.999992
23674703-531F-45D4-872A-C298213507D6 1 0.999986
535E1ED1-4DA4-4145-B5D5-3888DD8EB6AE 1 0.999975
7312340A-3F2B-4919-8524-EC9DCF291B49 1 0.999891
3D06E9A2-E474-42CF-9A24-F04B693EBE6A 1 0.999971
FF28C86F-83F7-48D6-BA5B-380B4713F9FB 1 0.999778
B27A40E1-99BA-416F-9393-714968736CD8 1 0.999919
10FE499A-C267-41A3-91B1-C793EDE2DE2D 1 0.999984
EF980620-D982-4FF9-A056-E79DB39B8043 1 0.999946
DAC82F9F-D409-4E73-B575-245813D8EAE5 1 0.999314
F51918DA-0F6E-4646-8B65-48658A7ED5BE 1 0.999944
10A5A011-3E56-4479-B793-854F5F7FF619 1 0.999992
9BDB951F-F6B6-4F62-A8F6-35782E8FC8AB 1 0.999966
9625E1A5-8754-4E53-AFA6-EEC91B595938 1 0.991943
A1231F6C-9209-4C29-83D7-F842022A85A7 1 0.999992
C33691F6-E465-4DC6-B841-8DFFD7766A73 1 0.999988
F244F90E-63B7-4E59-896D-1D7A7AD233D7 1 0.999898
C3EEEF16-D122-44BF-825A-44D65B5453DC 1 0.999990
254B7DA1-03F2-4B5D-A824-9E9B4C879941 1 0.999160
0A30A3AC-5BF9-4079-87F9-AD48025748DB 1 0.999977
A5D87D75-2AF0-4DB7-B07A-B9D353A4CD08 1 0.997863
690592A9-1585-4FF9-9DCF-36D49BB817E6 1 0.999901
C3F7B1AB-8EDB-4925-9E01-8090886F483C 1 0.999997
E1B197EB-6B28-4DAF-AD2B-0590DA3EA605 1 0.999920
74E53B25-A65C-47E4-9CF4-A29BDCAF3275 1 0.999991
9D183A99-2471-4796-BB0E-9744D37B936F 1 0.999996
B2DB956B-7A5C-4ED4-B8CA-AD5057A2FC6C 1 0.999919
10AD1324-F02D-487B-A298-1E05DE89F434 1 0.999806
6C821800-06C9-4EDB-96C8-CCD6A907E3A3 1 0.999995
AB1CE9BD-7626-4523-9FF7-29CAE37F7439 1 0.999992
A9D028D2-E368-489F-BB93-FC698AD9C534 1 0.999988
D298D34A-6267-45F7-B8A0-BC46D6867C14 1 0.999968
49BE021B-02DD-46B6-BB17-2AA5C9BBA04E 1 0.999786
3040DF73-0DBE-488C-A1B2-A63096FE9891 1 0.999945
324C0D9A-D2F8-4D19-885A-87D11253B573 1 0.999985
BB235157-FE1D-4E5E-A7BC-F865F44D7A95 1 0.999989
5BF1E8A9-720D-4710-89A1-D8E408B775E5 1 0.999862
9E292C78-4706-411C-ACD2-10E9FF0A0709 1 0.999754
03CA2B1F-56C4-4FAC-BF7C-D7BF3A18CC89 1 0.999935
0D30B301-77A7-44BB-96C4-67FBA203551B 1 0.999997
613B8FD7-1D24-4327-A025-264830EC4FE7 1 0.999864
A2100243-B371-4658-A487-279F80209867 1 0.999964
B6D6EE26-47C2-4B70-AA90-B533149591DA 1 0.999996
8055FB80-0C37-4802-B7CB-FBDF42776312 1 0.999976
5D935474-55B1-4B0C-9A23-43BDB1A5D67B 1 0.999967
8D6AB973-E3E5-4D51-9D74-2A8B18993EC7 1 0.999938
0D560E43-02BE-4C51-AC36-7F1F50F05560 1 0.999986
6A0A3A2D-FB05-43C7-BAB9-0EEFC05E2186 1 0.999973
0369E195-EF4B-4118-93C6-F76D09189B4B 1 0.999939
106F1DA3-46F8-4EAF-BA54-1F8B35491C50 1 0.999946
2082A294-1824-4AD4-BA07-E67268A94649 1 0.999209
3570E5CA-E11E-4D06-AA64-F90BF56A637C 1 0.999286
1380A8D6-94B9-4475-8C73-E2D59645FE35 1 0.999837
4FF9F98F-27B2-45B0-B0FC-4A9C05CDD4C4 1 0.999635
31C904D3-D633-40A8-A5DE-DDDAAB6D1E1B 1 0.999982
9211F1F6-905E-4A1C-80D3-6945067F6460 1 0.999929
F521D6B5-BE34-4046-A06F-9116BFBA5C0D 1 0.999956
52F1E7C6-39F3-4ADE-9BF5-A2A6CFE34872 1 0.999919
101F0BC5-1341-492E-A354-0A1A45630CFF 1 0.999960
6D2E59EB-BA80-4BBE-B234-C9A87E8C1F93 1 0.999714
3BF42772-00DD-4DB2-B66D-22150888A7CE 1 0.998617
18F870E7-0ECA-4C51-A524-FF89C849A735 1 0.999996
095D267A-67E0-4637-9CD8-B9DFC069A8DE 1 0.999937
DADEA474-8204-40F8-998D-C6C7251AF8FC 1 0.999991
74D8AF58-038C-4C8D-A68A-B6CD4C7D189F 1 0.999994
D3AD4760-633E-4ECD-A078-6A81894A499E 1 0.999986
E3A5397C-A84B-4C9E-B30E-A946FDF7D83B 1 0.999993
6605A051-D2A6-4AEE-B1F2-059EB3FC6513 1 0.999974
AC76C9BF-48A2-4375-AC73-3AE3DE7520B1 1 0.999651
5FD4BD93-51F6-4857-9F78-CFE6B9D03F55 1 0.999970
43BB34C7-28D1-4B35-A31B-D6AF0E4FAA6C 1 0.999990
8F091038-E55F-4ABE-9086-DD55525E7D0C 1 0.999974
A9CB036E-336D-44E1-9BFA-EE3906303162 1 0.999993
3273962F-0F04-4546-9D45-F8A00302B66E 1 0.999991
FA6B12A6-8C60-4C19-841A-9F20A6873296 1 0.999977
1EB3C6D8-82C1-4ABE-AA4D-B5920054D96A 1 0.999924
DE3D8595-57FE-419D-9AB6-3EE21461B7D0 1 0.999939
B611000A-D636-4DB3-82F1-FBE14552DBBF 1 0.999991
3BABD924-19FE-439A-9272-D5490627FD3E 1 0.999598
04640243-0B85-464B-836C-3D6C5ED653E5 1 0.999512
D45D32E1-F95F-4B75-AF9E-D81154B2E3A2 1 0.999917
0E3EC177-6E89-46F5-9689-A022538937B7 1 0.999783
591C11FC-359A-4F31-82E8-5F510A2CA1E8 1 0.999990
A46CAF5C-96F5-4BBD-B1B2-A35DA17D9E82 1 0.999979
ADEB52F6-AD9A-4757-8DCC-3449B68D1A34 1 0.999958
FDDB4C76-A711-46D5-9CCA-0198FE235900 1 0.999964
E9F48516-E22F-4C79-BB43-132705AF91F6 1 0.999972
A4EDA918-9DDA-4B24-812E-1082A01683CE 1 0.999918
81DDB50F-2FDE-4458-8DFB-81105A11253B 1 0.999966
CE1012D2-C72A-4775-A535-EF37112910A9 1 0.999994
7D245669-1238-4C95-AFF6-601CB496DD9D 1 0.999964
B0F614BB-CC49-474C-BEC0-1172B79BDE50 1 0.999989
0B786D7D-D3F9-4594-8EF4-E53DC0A13BAD 1 0.999960
2E96019C-B4CC-410E-9D00-CFF7DCAAC8E9 1 0.999992
8D4D0440-0C45-4C84-8F4F-57882CB145C6 1 0.999973
2D69CADF-4461-4FE5-894F-5081B2B5B804 1 0.999633
6DA69FAB-6716-4750-A03E-DA9C17894692 1 0.999983
B22E0531-714E-48D8-8676-CEA998325A63 1 0.999957
E87F9B6F-9754-4377-8EAD-0B8BE3DA353A 1 0.999984
A7F758C6-0C3B-4032-964D-A1EB19657E30 1 0.999995
45791D7D-51C7-4BE1-88C6-6F6BD2D44C60 1 0.999992
48DC8D5F-2F08-4807-9BC5-4ABC4CC9E349 1 0.999997
C9A8E630-F9E2-401E-87AE-F13CDF599F3A 1 0.999994
0EBC5607-EF6B-47DB-97D1-449D7A1EC454 1 0.999990
E1CCB605-CECE-4350-9528-DF97742B96D1 1 0.999644
06033597-D75B-4FFB-BA38-E1B25CDD5A3F 1 0.999968
E4D0AD3A-D19B-4394-A548-66C94AA63130 1 0.999963
7728C1A1-80E7-4DB7-980A-9280052F7E45 1 0.999990
0711F7E7-1385-429F-B1D2-8998792374E7 1 0.999660
6FAAD087-D87D-40E7-B7F1-D58894AFB0A3 1 0.999996
7EAA5F3D-2AE6-4EA2-A4B6-B3CA99397D84 1 0.999947
8CFCC599-96B5-4CC4-B186-DBE38AD177C9 1 0.999936
3619E93B-0E35-4C65-B183-8DEA8851085C 1 0.999992
CEE6AA61-E955-49E9-BD15-C270430CB920 1 0.999995
A1FA54A2-4BDC-42F8-AAE1-6679FD70B58F 1 0.999994
B12B4821-A43D-46D8-B220-B6732B9D379F 1 0.999986
55E55891-0A58-4D87-9063-B6C0B3B8AEB0 1 0.999992
249E8412-7F31-4A6B-B4F9-02BA341769D4 1 0.999989
A05019DD-6B0B-4BB8-BD51-D66A4AF832CE 1 0.999943
17398520-22F7-44DE-9163-82951286ED37 1 0.999989
FF091928-E639-4EBF-BA24-BF2FB173AD5A 1 0.999983
F9BCEC7E-C356-46B0-8644-1F9A0AED2871 1 0.999846
CABB1D41-630E-4220-8DA0-37A3A49914D4 1 0.999976
8D584229-4CF6-45A8-80F2-0932330C7214 1 0.999986
42C2A513-D29B-4972-883E-8D0A4FCCCEE1 1 0.999737
FE770076-0FF0-4A83-AEBF-5051678AD60A 1 0.999967
73EEB35A-6E30-4552-8218-A9E4208168A5 1 0.999953
93FA843F-75E6-4A93-A6D7-2A2A66339CA6 1 0.999847
4507357C-6BDF-4AF7-878D-12F38C4A26F0 1 0.999982
4B75F588-F7E6-48E3-AF71-4C0386D3D573 1 0.999356
F6593265-E0EA-4926-B195-12F5C487E120 1 0.999952
E614F951-9204-4DE4-9AA1-150F7DBE3D5B 1 0.999729
6A93D21B-E645-4235-83F4-F611A25A8694 1 0.999993
EF1AB564-C85B-4C79-B603-2F7C1936AEAA 1 0.999904
438C6562-96B6-42B7-9AA4-D787F885A182 1 0.999983
4AD0CBE3-E0C9-406F-AA08-DDED130E6F33 1 0.999993
39112D05-4C51-4977-B385-B6C2C4E441A2 1 0.999986
0C1C6F48-D2EF-44D9-B3C1-5BA2523A22F4 1 0.999991
77B0E76F-81A5-41AC-A01A-B2B08543A345 1 0.999828
909F7A0C-08A2-4DCF-9E06-57CE8102C9EA 1 0.999942
AE8CE614-10FC-47C9-AE19-C95CD12867CA 1 0.999963
D97A2FA4-6FC5-47EA-A48F-B0B528ECB536 1 0.999803
F031A0A4-8DE8-4268-8DC3-FB440A31604F 1 0.999997
7CFD6F8A-5658-4AFE-BD12-6FF1B8090EA5 1 0.999904
68F1FDF0-378E-4BEF-826D-5D15F5908064 1 0.999654
C64F0872-38D1-44E5-A469-ED3EA16AEF24 1 0.999873
843E0B87-0C85-470F-A052-1289D393ED64 1 0.999994
B3BCDA15-0332-4142-A8DD-C0D738D79AF4 1 0.999982
DEFE783B-B056-468D-BE36-57BD337D8C81 1 0.999819
508FA9AC-A766-4698-ACD8-A373842D0B72 1 0.999970
581D2606-47CD-443C-83A6-EF6F2DAA747B 1 0.999737
9929DC2C-E7C9-4A7F-AD76-78F02332AA4C 1 0.999989
468C81B4-B42F-4255-9F9E-61A39DA3E05D 1 0.995439
CB93A82D-379F-447A-B48A-C7A2BEE4A22A 1 0.999739
42D73D54-BEF6-4AA3-92D8-EF29A6E7D395 1 0.999987
5A4D854C-5CB9-425A-83C0-D5804F43BBFF 1 0.999994
7EC59030-E861-4229-A6F5-4AB0AA63E231 1 0.999746
F9355982-D8D6-47D0-94F9-3634F757BE43 1 0.999898
9B45309E-9700-4C84-9D40-223FDDBB6ACC 1 0.999904
00AA7001-CA04-49CF-8C40-7686770FA588 1 0.999993
F6F2A74D-71C5-4761-B1B1-07ACB45265EE 1 0.999965
78960A22-9B46-496E-BF85-A9549934CB23 1 0.999991
7FC857B3-3703-4FF1-8A75-8059087D829C 1 0.998817
281C0BE8-413B-4459-8605-B89CB253A4A7 1 0.999988
60C9CBA0-AE59-4651-9242-29E3C7A1C5E0 1 0.999980
62A8EEB8-DC3D-4022-9C8D-7AF8073A3D09 1 0.999989
C88E0FC6-96F3-4BB2-B12B-63DB17962BB8 1 0.999985
0CDF8491-8E39-43F5-AF57-10A8EDEE9887 1 0.999830
9C771123-8B33-4E37-8058-4D6452535CBF 1 0.999973
F64D97CD-F8BA-4BF9-9AE0-1AE85AF0E043 1 0.999983
5DABDF51-D149-40B9-B5AB-D8DF0D312674 1 0.999659
73EAE8BD-14E1-4338-8A1A-B45DA07B68F9 1 0.999981
C6016CFA-6E67-4E8A-8F31-423ACEF9F30C 1 0.999989
7F9F5E2F-6505-46F0-BB90-A03640E3C5C1 1 0.999495
DAC29B49-0152-49FF-8D8F-7A6709ABC109 1 0.999991
A6E41002-7ACC-4397-8B18-B31A76E05F13 1 0.999974
2BC867D9-0BCE-486C-BF5E-F13B38F95F60 1 0.999942
828191E2-361F-4B88-A062-6C733F4EF1C9 1 0.999863
370C87BD-8861-42B5-8DC6-865804CD4D0A 1 0.999938
B07B38C0-DC9D-4151-A607-ECDD1C3F6F64 1 0.999973
55E44F1A-1455-4FBA-B3ED-2849BAC3AE3B 1 0.999780
333C755D-1DAC-406F-B003-6F7CD0A67F20 1 0.999206
69DA4943-B260-41B5-A972-4A5078D280E8 1 0.999995
3A8F2F1E-0348-4CEC-96FF-D5AD07D51DFB 1 0.999914
08BE2EBB-BE89-4A9F-84AB-7B17AE821881 1 0.999955
0CE29B8A-4F88-498E-8494-8BD922E5B701 1 0.999991
004D492A-16DF-4ED7-940B-343E32996511 1 0.999983
77EF1801-BAC5-4A0E-B841-F151B482B482 1 0.999995
D5B32C3D-DD5D-45FA-9F4D-2E9DFF9532F7 1 0.999935
B925A713-39B7-4AD1-8533-8BA71FDAB7DE 1 0.999515
BBA7C1EE-D957-4E7E-8FB1-D2DE33FC7C0A 1 0.999993
2095DF8D-2480-432D-A1C1-BBB9FA7FA90B 1 0.999989
0A2F9116-79A6-4CAF-926F-8DC2790713CD 1 0.999988
7A7AB785-9F94-4639-A820-4E440555D835 1 0.999985
FC3BA981-94A8-4BA8-A093-32E6A1314949 1 0.999991
B4CB8D98-77DB-496E-8074-0D41F3494AB5 1 0.999914
01CCE203-85F0-4614-802F-88F811D5DF68 1 0.999997
A5E0CE96-6358-4615-B051-2ED8BDDDDF58 1 0.999992
23214B3F-EA1C-449F-95A8-14BDE1382E58 1 0.999987
9A8C3477-FA4C-49C1-885C-B00C63693520 1 0.999306
506F7FEA-2F81-42DC-9323-6656354811A2 1 0.999983
BD8627D9-9941-4FA4-81C0-A4D9E5654890 1 0.999979
2888B1AF-986E-4450-B77F-A8A767775FF4 1 0.999984
64648351-92A6-44E0-AD2F-330A1993DC16 1 0.999968
05A25022-EBE4-4539-A922-C1A357AECD40 1 0.999766
42F601BC-FA8E-4EBA-B127-7CBE8B18972B 1 0.998332
5EF0DD49-452B-4BE0-BBDA-0C9390A49C54 1 0.999927
FDB7A646-2D94-45B2-8375-EC2D43680E40 1 0.999861
D2F3B2C4-1A3A-4498-9B1E-8A4B942BA81D 1 0.999986
8450C33B-945B-4B6A-B60B-FD171742550D 1 0.999988
CDBEABC7-7FFB-4616-A480-EE96AB255DFF 1 0.999984
F15B4C33-6CA0-4A7C-8C3E-9CD3F9ED8F15 1 0.999990
0181DA6B-E3C2-460F-91B0-B048C7695769 1 0.999986
A432F6FE-D6F8-48F8-AF16-CCE251D6336A 1 0.999877
A2A5DF0F-E283-4D93-A8E8-E3055340FB2B 1 0.999995
FE30DC2E-DA46-4696-9A42-B3CA2D99CB60 1 0.999949
98CB9C50-F9F5-43F8-BA4C-EC3DDE4B9C4D 1 0.999997
6D4E645E-2334-4BF4-ABE7-B911501D69B3 1 0.999996
A0ADA3F3-6434-4497-B7AD-0144CBFFD30F 1 0.999977
D24B409A-5486-41E5-AC37-57CEC1BEC9F1 1 0.999981
558426DE-4482-40F2-A9EE-5FC2C504AC27 1 0.999991
8A90B3A7-9379-4846-97BE-AAF3CD577AD2 1 0.999974
A99200EF-54D6-4B3D-9193-29E6B070FDE8 1 0.999991
533D754B-0430-4302-9EED-142DD2B2001C 1 0.999979
EA478426-AF1B-4280-8AA3-E77A267FD00E 1 0.991300
318C1BF6-5060-44B2-ABD2-10E89AA0E5AC 1 0.999979
F653FB14-57E7-4597-A7E8-88C81253CB63 1 0.997633
0AD548F7-C78B-4DAE-9DF4-D51B947F9912 1 0.999833
A0B14911-A57A-4C81-A858-296429B1C48B 1 0.999991
0257DF75-1B30-49B4-93AD-4B3F7F16E2F0 1 0.999992
9307412B-EEAA-4A57-A24E-B6CEAFF311AE 1 0.999984
8132E639-5128-4E2D-8CD4-F4E3C9E7F822 1 0.999972
F19B52F4-433D-49F8-B21E-D0EFE44FF0B8 1 0.999978
8836B2E5-F935-4FED-8C31-8F88E5636555 1 0.999986
95AA5D33-88E7-495F-B60B-B0F40B30340B 1 0.999994
2A4E2A81-07BB-4185-A078-EA7A77058140 1 0.999981
5320B5B9-DE34-4899-84A2-46F1B4DC9D80 1 0.999992
5BE20741-49E3-4A04-87D2-33968359DA58 1 0.999964
25456440-F07B-4401-BCAC-637DF9DE8E0E 1 0.999959
BCF2CFD8-134E-4E97-A25A-056F7FD14DDC 1 0.999464
49DD3AEE-66AC-4A77-8D6B-1B8F37B6197D 1 0.999980
ABB35135-8F90-4E30-B68B-205EE641B4E0 1 0.983576
B8829AA5-7FC6-4506-A0FC-C0FF8037A52E 1 0.999987
E725C32A-E512-48C5-9273-1CFCE70E80C3 1 0.999731
4ED129F7-B6C6-4B77-9BBA-4443223633AC 1 0.999805
ADB34AFB-12D5-4489-BE69-6A0994FED5B7 1 0.999990
F4F4A617-7FEB-4481-9736-5297E41F661B 1 0.999987
6064D129-6153-40A6-8AC8-8153A73A73F0 1 0.999975
63AA5155-452B-4510-94BB-BFD9F2621973 1 0.999985
EA54FA2D-A2FF-4BE7-B6CB-31AEFC23EF57 1 0.999978
1F383E7C-24B0-4544-9059-E370D8000D38 1 0.999904
498E3593-BFE0-4B27-89A6-DF4E06E34055 1 0.999980
9B69CBB5-299D-4C9A-A677-3BE23E4D75F1 1 0.999992
3D19B2FB-D1D1-42AD-B7D2-82EA618509B4 1 0.999970
19E31F88-F077-410E-BC5C-564C3E73B067 1 0.999632
9C718C5B-AB7B-43B3-83A4-BECD9EDF718C 1 0.999990
5B5369D2-097A-4303-A8F8-E88B6975F164 1 0.953100
D9B4B7AB-9829-46AA-9F6E-236EBCFCC855 1 0.999981
74D97D67-E1C9-40AA-B89C-AC488E91AAAF 1 0.999983
102D7884-0B23-4821-921E-CB2515A5844C 1 0.999954
0A6761C1-2F3B-4F1A-9303-D8C368B2868C 1 0.999962
8AA00A4F-D7F9-428F-AEB1-E2FAC7AF43AB 1 0.999996
1C9C314D-42EF-44B4-9AC0-0D6B43CAC0CA 1 0.999862
297AB825-5390-48D5-B726-B51C2827F7BD 1 0.999971
7A8CAE57-5417-4E2A-BAD0-2074C8F6AA2B 1 0.999996
25F11996-2003-43C7-80AC-96D11D8A0F1B 1 0.999778
0ED1ABC1-4BF5-43C9-AEA7-D84B2DC71B0A 1 0.999995
5F5FE621-E1A2-4C8C-91AF-F527102151F4 1 0.999988
790FAA1C-642B-4EA2-9319-AE097ECB9126 1 0.999990
4E383C59-1E60-4A07-A6B6-CCD513C8FF4B 1 0.999979
2D09531D-19B5-4CE8-B922-534FE68A90F0 1 0.999946
855F047E-9F24-4179-9ACD-BE9CB7CDE8EC 1 0.999977
D5CB6141-C8A1-4A82-A35B-7050AE2EB664 1 0.999927
699B01BA-68DD-461F-A8CF-6DE1336A88AE 1 0.999773
3D00DA32-7138-465C-ABE1-E69658E3AB9E 1 0.999915
3A59F60E-07BE-48BF-9624-563677FB0FDA 1 0.999996
686A5983-B18A-4F1C-BB6F-FC19BF18FBEC 1 0.999962
A6BFF908-F953-400F-9161-242578AB4263 1 0.999801
C369D438-C637-46AE-8DA4-1878C13BF876 1 0.999990
98A00C97-D2D2-4295-9D11-1770487718FE 1 0.999975
034E57D2-FABD-4034-89E8-51FD23E2AC67 1 0.999986
28959B07-65D7-4CA3-AD76-10BB75B87993 1 0.999985
F60DA9C7-A727-4397-9C2A-0E4D0010E0E3 1 0.999970
B957BAF2-AA24-40D8-BAE1-0E2BB4DF38E2 1 0.999870
7CBF8AF0-2502-4296-A53F-96BC65D69180 1 0.999918
EAECCABA-D6C6-4EE4-B03C-187FD0792055 1 0.999969
4348E61D-01B1-469D-B5FC-C00A04227039 1 0.999984
C8615D1A-88E4-4279-9C33-86BCAFDE1370 1 0.999993
53550B3D-474B-4B57-93D2-3738AFC55B67 1 0.999948
110595DE-533C-41E8-BED8-B5CB1C7FB99C 1 0.999971
73FEA357-61AF-4E44-8464-8A281106F725 1 0.999997
F16A0025-611C-4631-9EAE-874218DA51E7 1 0.999763
7730CD06-935A-4A50-88A4-7EB47D81CC42 1 0.999557
45BA6009-9D29-480E-8E21-8FBB15171BF2 1 0.972892
5A5769CA-7438-4A2B-988C-C93291767BA4 1 0.807811
3A052C13-F595-4864-B85D-C8806DEAEEDD 1 0.999215
CF2E2F83-DD63-4959-A782-D1D1273CDAC2 1 0.999971
75890355-BED6-4CB9-809E-DE6068950FA6 1 0.999997
F99AAB23-518F-4920-A6DB-A6A334B43B09 1 0.999978
1EAA4933-AC3B-4F26-9B7F-46913454171F 1 0.999895
1D6D60FA-92E4-4297-A0BC-263115ADACAD 1 0.999997
863D0C94-41AF-40D5-B811-ED65BDA92DDD 1 0.999914
F7C7C8CE-E2D8-4041-A8A9-F65F284562A6 1 0.999974
8BA7D87F-97A9-481D-A086-21C15FE12C0F 1 0.999986
E8900D93-A70D-4947-A6F0-6FA023A198E3 1 0.999989
3B8E9EDA-3368-4562-BCE2-2F97B8314709 1 0.999990
7422BD03-7426-42D8-9BE7-C740430D5FFF 1 0.083061
DE0EC17D-213C-4435-9A42-99A4F5619665 1 0.999981
A4C1E4C7-1673-429E-B239-A9CEDD93F0A1 1 0.999987
ACA2370E-413A-4ACB-B775-EE295EA9D9B2 1 0.999988
65B08009-40B9-4C30-92E6-BBDBD4C312F1 1 0.999982
10E93B22-50E4-4BC1-9F41-4E8C8E8F781D 1 0.999948
37A5DEF2-51E3-4D4C-ADBF-0E614827C4C7 1 0.999938
A96F338C-20EE-4E9C-AF77-B8560B3396F4 1 0.968115
E2CC2405-6BD7-4527-A637-03B771811DC5 1 0.999929
B7E3ED4E-887B-4829-BFAA-42E25D979F50 1 0.999927
139E9636-0200-46F3-BFD0-19AEEE54B6FC 1 0.999950
4F18D1CF-C537-48D9-949E-871AAE9B9749 1 0.999993
D45D483F-8D7A-436F-BF98-214B9F855F00 1 0.999683
6C28C645-66A8-4262-839B-5A494347C306 1 0.999967
27BFABF2-616F-46DD-8298-91E6BE85EDB4 1 0.999997
AF7EF361-9CCF-4ED2-BA94-7FD7C5799020 1 0.999994
8B3C7B82-DDF7-4722-8602-0111A255BEDF 1 0.999989
618E3B1B-89CD-4BF7-A91F-FD8B4A3ADE6D 1 0.999990
C8E3A88F-84DF-4B55-9477-1B3011A375F4 1 0.999951
A8ACDDE3-FEEB-4229-B871-8D2064C0A7B8 1 0.999976
6D09801E-0ACA-469F-AE49-6D63AE8E4D3B 1 0.999973
BF88109A-8B9D-45E0-8380-09644D37BA98 1 0.999988
46CC00F8-3DC0-485D-A7F6-5B5991332700 1 0.999987
54C5532D-7D68-440C-AFDC-9164D962E816 1 0.999963
506B861E-509D-4FD9-9C47-354ACB02CAFA 1 0.999887
9EBF716E-5AE4-4F82-9D5C-C44F4BEF43A8 1 0.999958
DA2D6C63-8742-4F3F-8AA7-3D7371B38ADE 1 0.999836
725693C5-EB0B-4BB3-8640-FF9F95812564 1 0.999983
0DE74712-2F07-4778-83D1-AFB597B3C023 1 0.999955
B8FCAF6E-C8E0-4EEB-999D-7937A34603BE 1 0.999988
2811F1AF-59CE-40AE-BA3D-6C5416C8ADAC 1 0.999978
5F1E18F5-2659-4DC5-9171-910B0FCA3DC8 1 0.999992
F7EAD33A-98CB-469D-99D0-D971FDE9B683 1 0.999992
0C050205-9431-47FA-A97D-949F364BFEC7 1 0.999980
89E2FD3E-CB2B-42B7-9EA1-D379949E26E5 1 0.999977
CD84C13E-194F-44FB-A545-85E86AE71C7C 1 0.999138
AB8A0168-832C-47A1-9B66-1D1E778D04C9 1 0.999981
C69F19E9-D5F7-48C5-88FA-D083DFF75B99 1 0.999811
C47B1BDD-3428-472B-B936-4087F22B78AA 1 0.999992
94CBD470-1217-4A0E-845A-9B6DD18E78A5 1 0.999993
23289878-CEDB-47DA-BF81-416B1DAD462F 1 0.999983
9E9CA6EB-F47C-4AA8-B328-37A7E302BDFB 1 0.999990
B687949D-0F0C-4241-B803-F1D3C8A3B567 1 0.999988
23F10896-D222-4DF2-83CF-985FF898A9E5 1 0.999982
9F6A2749-E90B-4E14-957B-AEAA85D87BE2 1 0.999986
AFB3C207-14D5-4BCA-9ABE-57808F3A6BB8 1 0.999982
4F11BD91-BA02-4063-81D5-18F89FE08902 1 0.999985
C371AFED-11AA-4216-8548-367E3F45A894 1 0.999993
BC240086-B2B0-4A4C-B431-0C23F8E80EA6 1 0.999973
412A13A6-5BDD-4588-BF78-A4F3CEC44EED 1 0.999988
4EA5678C-980B-45B5-B1EA-2DF5677FADB5 1 0.913154
338C9D32-E883-43BE-9A2B-EA774B96266C 1 0.999969
FFB54ED6-8469-4105-92EF-071211BED6B8 1 0.999978
72C144E0-B8D0-4C4F-B1B8-E918F50CBF84 1 0.999977
B6551683-562F-40A9-AD76-E292B0DEC639 1 0.999989
EDDA03EC-B4F7-477B-92EC-14D19746ED47 1 0.999976
BE5892AA-DA99-4394-B024-2335C67CBE37 1 0.999981
BC2DC7A5-50E0-493B-8D0B-A3F07B92BD03 1 0.999987
002219A2-C78A-4CCB-9D35-A165E25980AD 1 0.999990
B9EA9C32-F549-4F97-A0FC-56896642233C 1 0.999968
E2A8C69A-3737-4D21-8472-71B0DBD6B538 1 0.999970
A76D6D73-C0FF-4518-B0D1-6481F0D3A14C 1 0.999846
942B4789-A211-4690-AF14-65D4AAD4A2BC 1 0.999972
6E102EBB-DC03-42DA-BBB9-B05706B7148F 1 0.999972
5DA20D56-A176-4487-8B16-EE9123ADCC9C 1 0.999957
E68A8DA2-7906-469B-BFBE-60698A3D6AD0 1 0.999971
28539BCE-D866-42F4-BC92-E597A456350B 1 0.999918
04158C39-10F1-44C9-A05F-9D4C0C86C677 1 0.999915
2F2F0CA8-8525-47C7-BBD3-EEC1A01E3102 1 0.999979
503875DB-ECE3-4614-AD1C-E9A4945C578C 1 0.933971
2F41F662-6A38-407B-B3B1-CFFBBA7FD31F 1 0.999972
1C9C5F84-F416-45C8-BB1D-662B7FF804B1 1 0.999982
7C14C4E3-E4D1-4F50-8F5F-8B925D90E0EC 1 0.999981
E6AA1BEB-73F2-418F-832B-927B96CB7860 1 0.999965
7DAEBDF9-4AC0-45AA-A9ED-7854FE585F97 1 0.999991
9A60064A-9E6A-4B39-91F2-75E782F50E77 1 0.999993
53032179-7351-4391-8426-32168C394375 1 0.999981
B589963F-31A0-4CAE-A9E4-74923912B67D 1 0.999992
CAA53B5C-1EEB-4FE5-8D50-5E7BDBDCB1E3 1 0.999982
435331F0-2E3D-4537-912F-F5BC9FCC6E47 1 0.999994
F3BCA9E6-D553-49FE-A2A0-5C54847F575B 1 0.999990
5F8918FE-08D1-4EE9-A023-31F727CF8D45 1 0.999836
2A074986-9B8B-4330-95B6-0187BBE8571B 1 0.999981
4A31BC52-477F-4F41-A6CA-DE430685C719 1 0.999934
9A7FEF1D-9AEB-4CF4-87E8-B690E19CA5D2 1 0.999927
73D38947-69E3-43C2-90D7-757162EDF189 1 0.999993
6575C28E-17B6-46E0-BBF3-E187A4EB91BD 1 0.999990
87E1490E-5DFC-4D7F-BD49-A7C382A0580D 1 0.999994
B1C9569A-F188-4001-B6E4-14A377FFFA09 1 0.998377
F93FB004-68F9-46BB-B09A-DC9ACB9C7191 1 0.999994
CF24F1C9-6AAB-410F-B379-67C72EB5EE3C 1 0.999940
6A325AF1-00B0-4DF1-A550-22EF70E1A82F 1 0.999988
3D9C3617-B232-43CA-B63F-0D4E65EC1EE1 1 0.999980
3AF619E2-9682-4890-8F56-1AC59FBBB051 1 0.999725
1832F122-439A-40B8-9A39-702238A74BFD 1 0.999865
3E622EC3-EB56-499E-8007-F5864F324A2E 1 0.999984
38537F4F-34B0-497E-A464-D9F445E5E32B 1 0.999992
323832E8-C5C7-4065-98A2-3FCC093E3631 1 0.999988
24A76619-7799-46ED-A9EB-0A2B7A647887 1 0.999993
5A37FAD2-D871-46A7-9BD8-10A648E04441 1 0.999950
04D6A072-7C6F-4884-960E-67C0E5A57EB2 1 0.999817
2572E10C-6702-4372-9982-8663301AD476 1 0.999973
50C9D736-DB54-4520-B7F6-45071606EC06 1 0.999993
53E2AE79-0447-40EF-838D-1FB4EC18F9BF 1 0.999967
CF60C778-C4A9-44ED-93D1-54DF0B8DFDF9 1 0.999988
3819A56D-DF82-47C9-98F3-A0BCC8ECA7E0 1 0.999996
3DD5952F-7C0C-46C7-BD31-7711AD24DC84 1 0.999232
8477A152-7E55-4471-8DBB-2A2330C7018A 1 0.999986
FBA17201-8A07-40A0-AA67-62AE9E11777A 1 0.999984
DF7100E1-E59B-4508-97E6-6DB32058A1CB 1 0.999928
B37903DA-1309-4E1B-9051-1B2383073FE5 1 0.999807
C45C1D24-01F3-4D07-92FB-7967C7728646 1 0.999989
B3E581F4-0436-48BF-AAA7-F702007D2170 1 0.999997
16F5C160-519F-4161-BE9B-8CFBBA21374C 1 0.999416
66A320E6-DCBE-46B0-AC26-FE82F767ACAF 1 0.999982
DE8876AD-2824-44B9-86D9-CDF631B8E941 1 0.999974
04DC4BF5-A4CD-49A9-BB08-545242C183B8 1 0.999989
94A08A68-D456-4B7D-87E0-82CD71D05DF2 1 0.999678
5978D75B-1BF0-45B4-A32E-0D9A5669398D 1 0.999992
99FD5EA4-6BAB-45B1-AB4A-11F4D2500AFD 1 0.999975
A66BCCD0-BA72-43F7-A283-58793A3A037D 1 0.999981
14957080-1175-42ED-AE5D-2DA0768CFDD2 1 0.999561
79EA1AB9-0794-4547-A8DB-6B5907694490 1 0.999924
976DB58D-6AD7-424A-BBD9-737ADC01DA4A 1 0.999986
7874BF27-18CD-4651-80C1-EAC556A3B4F6 1 0.999977
1E069988-2F80-4933-9EFA-081FF10B0E0C 1 0.999988
2A2C6EC0-6EA7-47E9-BC6E-E0764F1A4157 1 0.000240
CB767D9F-159D-4956-9ED8-08954DDCA645 1 0.999980
16C99E00-F04A-491A-81D8-E533539EB66F 1 0.999943
A5D5AC77-6A9F-4116-8C5C-C96F426DAD58 1 0.999982
65690E67-39F8-4318-B820-AB64F8725A80 1 0.999974
F6DA5C36-B276-4375-A916-E079EC5B8262 1 0.999988
3EC35EBD-654E-4E1D-8EFE-0617DCCD7428 1 0.999963
024964AC-F114-4427-BCA4-FC8AA8326B67 1 0.089938
543C0CA7-EE7F-4133-A4D5-B2CA61533ADE 1 0.999984
3A43A0CC-27FC-4C6D-9172-C159ED1379E4 1 0.002174
30556BF8-072D-4CAD-8D12-0429E8F63642 1 0.999980
A59F8FB4-62A1-4AA6-BA40-12B873092D15 1 0.999951
0CDE9C5B-059C-4E76-89D4-0BEC26A4410D 1 0.999934
2BF38438-0B55-4719-9802-FDF991A29D6A 1 0.999991
623A48CA-FB45-4B89-8280-AAD62EFE11ED 1 0.999995
57B52510-54B0-4506-9EAC-55393F06FCF6 1 0.999988
DCE3EE9F-CB16-480A-9C1D-06C01FD9DCFF 1 0.999991
6B986FF5-1206-49B1-A01B-C24D98594919 1 0.999836
439C215E-DBDB-48F4-B09B-A52D12727132 1 0.999947
55B6A08D-A588-4B15-A6F7-3A5231AFDFC0 1 0.999968
BBBC79E4-3BD7-4D19-B626-F46F57F6A965 1 0.999981
B5903EE6-4EFD-4158-93EE-ABED331B195A 1 0.999971
C12409C3-8E5E-4AA4-A844-E1B0B50BDA28 1 0.999860
17BDE92B-E527-4851-B245-E2BD81C7069D 1 0.999985
4B395432-7ADF-402B-A714-0E3DCAFEC68F 1 0.999995
D7609FAF-B28B-42D8-A560-82345352377D 1 0.999778
AD74FE42-71BF-49E6-B5DB-60B5E19476D9 1 0.999997
AC13AD63-5A4D-4197-9F45-84EC5F105CE7 1 0.999969
2378CA6F-8FDA-46F2-94A7-9B23FCCBF33E 1 0.999449
A0FA2933-F066-4334-B077-63AD49676E26 1 0.999995
2F80763F-C74C-447C-93BE-8E1B26B8A644 1 0.999987
CFE29D1F-FBF0-4E42-ADB6-57A6750FD447 1 0.999994
04F6FA19-34B7-4A8B-A42A-53F30EFEA83F 1 0.999936
723253EB-36E5-476C-A78B-7AD7FCBC7B1C 1 0.999506
5C90CE57-CDA7-4454-B9A2-970A1A32C3FB 1 0.999369
E3492AAD-AB83-4EDA-BB91-AFA8EA1F046A 1 0.999982
BBF423FF-9560-41EC-B7F6-47C87AD3D830 1 0.997962
510EE651-073D-4189-AFA7-0C4CA2D1A6B2 1 0.999987
246AC59D-9FA3-474F-9859-FAF975B23431 1 0.999995
4F868192-3CBF-46BA-8DF0-C5BDB032365B 1 0.999970
17B339AC-5804-49AA-8D5C-2C7C02E7AD76 1 0.999868
C21E7106-5197-4885-916A-5B87D061F8E4 1 0.999900
F26DF1F2-7CE4-481B-868D-B80F9EE81E28 1 0.999969
22A47AF3-E492-447C-AF6C-311D62C48FBC 1 0.999984
6A28EEA8-ECC8-4E27-A501-7D355D2ECF5D 1 0.999947
A71C236C-5E9B-438F-A418-FE63ED51650F 1 0.999835
7A93AF42-439B-4E6A-B117-DCC77AF766E9 1 0.999998
16504BA3-EFAB-4686-9FDB-65DFE5D38C45 1 0.999953
438A240C-F2E0-458A-8128-FDCACE676905 1 0.999985
BCD9F405-7F53-45A2-B8B0-0B30426E9194 1 0.999990
1F2899F5-425E-4CC8-A46A-295CD84927A0 1 0.999939
F88F30C9-88C7-479D-B1A7-12BC9FDDF007 1 0.999993
4769E75D-4A22-44DE-B324-DBF011258146 1 0.999905
9DAF5E31-D989-4A66-9E6C-60E69B198B20 1 0.999971
7B807217-593C-4E64-8719-E24FB6E6A18A 1 0.999996
A2D285C2-FFA8-4978-B418-9B004D2A13D3 1 0.999974
463DAF2B-A3B0-451D-ABA8-E7605772E095 1 0.999920
EA262059-A381-46F6-961C-B819391DEB6F 1 0.999986
596AF651-5392-4835-863F-8873099E1DDE 1 0.999987
8B6873BD-98B9-41A1-8B1A-B84603B51F5A 1 0.999883
D9AAF6C6-3574-42AA-9EF2-E54F91215B26 1 0.999894
7BCE9A04-BEAF-420D-91B4-28AAC3F0C80E 1 0.999982
C8D5A8E1-5CDC-4EE2-948D-DA281EB1F5E3 1 0.999995
9B92F1B7-5BF1-46A6-9570-8BCF36D07458 1 0.999972
687E4E15-16C9-4250-BBDB-124D43122908 1 0.999770
0C766171-C14D-4AF2-85B2-0CA749821912 1 0.999881
A20E2B60-3041-4134-AB3D-C819F3AF5BC4 1 0.999892
B1C02B58-9187-4F80-88BE-08F9B9BC4458 1 0.999993
ED454273-0CCA-4F52-AEEA-17ECEF423057 1 0.999995
C3D7E7B8-A7CB-45D2-9CC2-B6E39AFB1FF2 1 0.999955
4FED5FA2-25FF-457D-BCF8-8AD778AB9061 1 0.999562
E02579C7-F3AA-471F-AB0A-B1A28EAC8146 1 0.999969
2FADF01D-F6C4-4536-8A4C-6FD795EBD043 1 0.999969
CF368D7C-D786-4280-9FF7-3779D9EE5E91 1 0.999992
71273E3C-D6E2-4363-ACD7-030E2AA03EA4 1 0.999978
58F1FF8B-48F6-4F5C-85D2-93A4509FFCD1 1 0.999100
3BA901E3-488E-4F2C-A3B0-7BAD518245BF 1 0.999937
C8895BF3-AA25-42A7-A7EF-A11E2F733F53 1 0.999978
05A2E849-DFEF-43B5-9024-3CFF08CC8DAE 1 0.999838
81A59CA8-6D2F-409E-9148-324B21CE9513 1 0.999973
6F259A85-5FBB-4F8D-BC33-EAA06613E49B 1 0.999640
93AE5858-67E9-4BE8-8B18-475B819B8A0B 1 0.999975
61E489E9-A0EF-4EC9-B930-7837FC93E9D0 1 0.999210
D6E474C4-AE8E-4BE0-9FCC-EA9B120AC33A 1 0.999959
3A6AC346-0527-4F14-A7D0-FA2B1B81C631 1 0.999977
3F02400E-E6AE-4655-9A29-F9F2145DC026 1 0.999903
02ACB14B-ACE8-42F7-8AB2-A6D8533868D9 1 0.999917
1D9E88C9-0FD6-41B8-A0D1-A628D6742E07 1 0.999981
007B0E0E-984A-463A-85B3-F41EADEA36AD 1 0.999751
DFD8335E-4143-40FB-A586-C4A2B5F7D421 1 0.984096
BAC0F4B8-7EDB-4720-883F-5988F8CA0650 1 0.999950
5A954FBF-AF77-4531-9D22-9B1CC0756E72 1 0.999986
DA30DEC2-2249-43B6-8790-E53608D61D45 1 0.999991
22A005DC-21AA-4BA0-9B7C-067C3FDBCB17 1 0.999982
C49EB2A3-9496-4C05-83B9-3CEE1630540C 1 0.999985
01BA2ECA-680C-4807-B343-B9BABB6EE800 1 0.999863
F37B719F-1E4C-411E-BEBD-E80D76C8BC7D 1 0.999994
A3487131-0CF2-44CE-8DCF-FB00E0032B04 1 0.999992
32F1A27F-880F-4D69-BC84-CBD52317A3B4 1 0.999977
3492B095-2C22-40DE-8F6C-F524AD873E18 1 0.999977
FBE9F714-2E00-40FA-A8CA-A8F3C8BFDED1 1 0.999960
CA130C97-B53D-4000-8C57-B87BF9E9E779 1 0.999973
CC532937-51E2-4708-B8F1-0219845668B9 1 0.999997
C1A00293-E6E7-4B0E-9045-80068D70143C 1 0.999947
43793D6F-2FA0-43E6-9ED5-169DD0185103 1 0.999914
470BC503-5EE8-407E-A9CA-6487812610B0 1 0.999815
D4687A41-FB1A-45CF-82D4-CA3A7088814D 1 0.999996
8E879880-B9AB-4325-9DC7-A90B22CF6456 1 0.999967
F5ED2E7A-1D52-4D9E-AF14-43CB58A146DA 1 0.999992
115594DF-36AD-4552-8F64-18A4BD8E0035 1 0.999995
6B4F7464-8528-45FA-AAAD-7197D4D1AB57 1 0.999403
4A348529-EA77-4BC5-BC06-230A3B8B9C4A 1 0.999928
42EE53F6-5FBC-4349-995D-C7724E4357B0 1 0.999989
1166147B-1DF5-49F8-B8F7-0139F50533D5 1 0.996185
CCE46329-DEEB-49FE-8C7B-BB4A57025CF2 1 0.999917
0E5DC28B-825F-4AF1-BD52-A5DCA1E24038 1 0.999898
A27FBAF6-580A-41B0-941B-983331BF821B 1 0.999689
D54AABBF-D216-4EFC-BBCC-759951851259 1 0.999969
E3CD188E-8C48-4483-AA5F-DA3217A2F38D 1 0.999991
B5E56032-F4DC-4083-A5D0-6B1B75467A27 1 0.999989
FC68E83F-7743-47E9-91E8-1E33B0140A71 1 0.999971
A773D04A-B1CD-42BA-9C6B-3ED4C69CB41F 1 0.998546
7D841FAA-5377-42DF-BF47-F196E7DD5219 1 0.999983
FE3ECDE2-8819-429F-9009-DD9984E8EE1E 1 0.999847
848E5D78-BF62-4FA1-BD2B-C9311AC99E01 1 0.999979
AAA7D034-C0F2-473B-B1B7-8464A84F98AB 1 0.999971
0481CFA4-8C37-4131-8134-45BCBEDDD9D1 1 0.999966
4025EF26-42AB-491D-88B7-95E3A5BE9324 1 0.999862
618E4B36-CD0F-4595-9D02-3032880D05FA 1 0.999993
60317CFC-84C0-480F-83C3-886EB2077D2F 1 0.999634
B82448E9-3A3A-48AF-B7BB-7DCFE77D3052 1 0.999993
2F5A8175-8CF9-497A-AE8C-849FCC0C3EB0 1 0.999996
4D8E6C00-4D26-4733-8598-5BC86C62BFF9 1 0.999985
3C334519-D2E3-4FA9-95AF-38D8FDC9E7BA 1 0.999958
C4EB7F21-5519-42D8-96DA-D721A8178D2B 1 0.999985
C560238D-AAE3-4AA1-9B24-C2D5BBB9CA0A 1 0.999955
F5254D30-CA70-4769-B1A8-514E4BA724C5 1 0.999989
57883592-BF7D-4916-AB7A-44E9B381583B 1 0.999901
B5F909D3-DEB0-4F6B-9789-80486AFD8650 1 0.999993
B6F943A5-3797-4EFA-BD13-612BAE3D8457 1 0.999966
6B60CC99-8C34-4A9C-A9F9-94236A89A64F 1 0.999995
68B5264A-983F-45DF-BE35-4341A1A865BD 1 0.999968
E676C418-43E7-4A65-AFB5-AEB89D73F2C7 1 0.999970
4418DB9F-25E5-4292-9C68-530507933294 1 0.999747
443FC0AD-62C1-42B5-AD00-E7EC7FEE7BB8 1 0.999977
11AAFA95-ACFD-43EE-831D-8EA6075BEB91 1 0.999974
A321F51D-2D93-448F-BFC2-5F591A309A66 1 0.999980
EB320AFE-EFEE-4E7F-9B39-0471FADFBCBE 1 0.999759
E8C7E5A0-C214-4B93-A624-9C975A0CBC11 1 0.999995
C2075E40-2625-48C3-A160-38B7883D75DF 1 0.999989
11072948-FF12-48B9-8782-F8DEC43509AA 1 0.999847
3F937D4F-E0D9-4D2B-B69A-52921B4B805C 1 0.999996
699A1144-C774-4934-BEAE-25585DFF1E63 1 0.999976
A11EFB7F-FD34-4C78-87EB-C27E3FD72739 1 0.997845
0ED662E5-FAA4-4C74-9B4E-58D46FBEA643 1 0.999982
C382DBE8-070A-43F7-A1CA-C214C5979B5D 1 0.999996
2DFBD0CC-5C05-4487-AFB5-F22C44F460B3 1 0.999987
01256899-343D-423B-8745-E024359412BB 1 0.999997
3F893DA7-BFB4-4723-AEC5-D06F11EE7FB0 1 0.999985
D4CC4C52-B399-4B09-8A22-2DD49A599B9E 1 0.999958
508F2F5C-24F0-4187-B7FA-78E68998C6C9 1 0.999996
3A28B146-E5C3-44BB-9DC7-E914CE54F9D7 1 0.999458
ACD20DBE-D975-440E-9321-2E49B6618638 1 0.999971
9599C8AC-2BFD-433E-A6DD-5AC8B94DB81C 1 0.999954
1CF6BB67-4920-4A0F-8158-6769F5D13003 1 0.999964
B734CBB2-48BC-4835-B5DD-1CBC457543F5 1 0.999980
F593C991-DFED-4021-AC3B-6A45C64AEB65 1 0.999958
A86202A1-917F-44D0-90D8-D3C5B7F3808B 1 0.999982
070D40AF-893A-4B21-B36D-2781C66D627C 1 0.999986
AFFD2408-CB29-4031-8C43-DF847BA64B06 1 0.999838
E93323A6-3ECC-42AC-BFCC-DBE365435769 1 0.999970
C6588399-B57B-4B30-8E53-FBAEE0774D64 1 0.999974
3A05EF42-10CB-4D59-B158-B7EE3D4294A2 1 0.999962
601072FE-ACFA-4CA0-95AB-6CBE71551581 1 0.999996
CDC2BF9F-3204-4094-BE87-A58017E05EB0 1 0.999924
00094253-7EAF-40F0-976B-6DE275757B12 1 0.999995
646C9221-43EF-438E-93B6-E3425CA935A6 1 0.999975
1F4F8483-80C0-4DED-A0F2-E6B4FFA346E1 1 0.999994
FFE165C2-040D-4298-AF9F-94B1EBD1E0BF 1 0.999986
CD6E3069-A865-4DD0-918C-625926389F94 1 0.999972
1067AA28-358B-4BFB-B9A0-E18251A17DEB 1 0.999862
61D9480E-FC33-44D6-A828-A36F2A7C4D42 1 0.999986
A0845C8F-525A-4049-AD61-0D6CB889AE50 1 0.999996
EFB46A6C-8FCB-44FB-AD3F-8DBE69CFB1DC 1 0.999988
E4B3C13F-0E16-4FCB-A23C-279D55912995 1 0.999960
F50DF0FC-BBF0-44B7-A58C-82BA93DABAFD 1 0.999994
95393A33-8879-4A0D-9500-546A746B706A 1 0.999992
EBEA111D-F699-4F7A-9DB4-03E886213478 1 0.999858
6B294B75-7F16-47D1-BC2E-872C4EFAF913 1 0.999991
D935AE0B-B4C1-44EB-886E-BABB097E698F 1 0.999993
D8B50CA8-AACC-4716-B77F-FE219363F959 1 0.999974
B27790A3-825B-4743-A263-1C91DB16D071 1 0.999570
82F645B2-5D1C-4217-98C9-6804AB24EC6C 1 0.999994
596BFD37-33E6-4D30-A18A-1936AC44AA89 1 0.999930
7085D9F9-D2E2-4E1C-AB23-B9655E5B7679 1 0.999961
2F313A4B-6C93-4737-A554-2DE4FF3EA7DA 1 0.999967
165B56BB-B9BA-42FD-9F01-811DACB9B52C 1 0.999963
6730A3B4-E1D5-48C4-9BBC-6A6138B38257 1 0.999962
89B5FA1C-5BED-4791-BDAD-A8580558FBAF 1 0.999988
F2B4621F-B4AA-4D5C-B729-70B675AB5736 1 0.999877
F7F41FFE-6409-47C7-8059-D9462D62F43A 1 0.999994
5107DE44-9DEF-4FC0-B964-E5335BF15EA8 1 0.999986
65590495-5D5C-4135-A094-64DBD6AD74E4 1 0.999933
4A3DF6B3-963F-4917-A43E-629C28EDFD0C 1 0.999983
EED32DAA-4BE5-403B-82AB-E8414041AA51 1 0.999933
AA11809B-AB6D-4E91-9C32-4EA424859FDD 1 0.999988
956996B4-07E5-4EB3-B00A-4D12B5857FB4 1 0.999788
7440DE8E-1F6B-47DC-B52F-A974303B6930 1 0.999981
CC507A39-C41E-4F17-ADD5-13B12A41362F 1 0.999989
8DED551B-F127-45CC-BE4C-5B12E74A3B8C 1 0.999985
6EF5B7F7-E4C3-4459-B0C7-6C4CFF51F44E 1 0.999994
C9543593-56B2-4D7C-B1A7-6A7ED422C850 1 0.998473
0A813E5E-0C60-4913-A35E-5B75AD9B5DAC 1 0.999944
F1916802-956F-4612-B6AD-833A90C21CCB 1 0.999990
43CDB4A8-924E-4E8B-8982-829EA20D6943 1 0.999923
75948A02-5806-470B-93EA-33E690509D9F 1 0.999982
909D845A-5FC5-431D-8219-92B23140C33A 1 0.999997
C915A973-D953-47EE-AF13-0C3CC64AD611 1 0.999936
54C2C35C-537B-4C22-BF59-1F724D34E53E 1 0.999977
93D1F08D-CB01-4466-B2C0-5041FC1F961C 1 0.997290
A93D23CB-3BCF-4D5F-962D-14E253113555 1 0.999821
40C81DF6-DED1-4244-8D12-AED34E51B44D 1 0.999947
31F43BB3-E8C2-4962-BB81-1F1471AF0CE1 1 0.999993
FA3B6B23-0162-43A3-B6BB-E2C057D7F7BD 1 0.999765
251060DD-19DB-4CA9-BFD9-EF1E55BF000B 1 0.999967
39587606-FF33-4A96-B909-81137C3375AE 1 0.999986
F1244FF9-B1A8-4D3A-A3E4-D60CB194485A 1 0.999985
C728652B-B4BD-4E32-BDA1-10961DFEFBC3 1 0.999915
421581BD-A528-4C7E-882E-84E78641E822 1 0.999975
6C492B21-CA3F-4B72-B231-89E8BC342EA7 1 0.999982
09A1D41A-215A-4272-A5AE-74A702AABA99 1 0.999995
F0680F75-F5CD-4D9F-BD58-E8C636B86C0D 1 0.990823
DE928DF8-FE98-4AB9-B523-C23544C374D5 1 0.999995
0885A23A-7780-4A48-9B64-0D8EEBBFAA45 1 0.999941
42013AD4-ED2E-437C-8B4C-21446F581ED2 1 0.999992
D9E1AEA7-B8F4-43E1-A208-1A1B31253261 1 0.999994
81E715F2-F639-460E-91C6-08585D683B5E 1 0.999968
9EFC9E7E-6410-4AF9-9935-153F4E7B0349 1 0.999994
7DF5EED5-F305-4970-9DBC-32BB95FB1650 1 0.999980
83D6B630-0594-4B1E-933F-CDA02FC51B81 1 0.999987
6256FB97-E1A1-445A-85A0-3B8AC125DAF7 1 0.999996
48C1ED64-2E09-4863-A1CD-9F9AB8FD0BFC 1 0.999992
77A8321F-074C-4BF5-AB67-441BDBA38C46 1 0.999962
B3CF25C3-3DAC-495D-9047-A44873B12F1F 1 0.999994
9E7E396A-B9EF-4E99-AAF1-077026B0D3DA 1 0.999977
B51ECD74-CA7F-4321-A063-4EEDE33CFE29 1 0.999923
BA5C41D5-EF78-45B4-AC38-0B7AE27D7AC1 1 0.999956
C3935411-E4C7-4200-AB5E-A8156C47ADCB 1 0.999974
630BA4F9-4D0E-42E6-90C3-6EA66A6BBC8C 1 0.999951
09EB2AE9-7F0A-4034-B916-E78E8E123EF8 1 0.999983
306DE151-38FD-4180-BABF-B255A19B8979 1 0.999320
972D8690-2B20-4F92-80DD-F0BDCD9F2A78 1 0.999993
06AAD162-38F5-4817-B035-B57EE8A8A2F5 1 0.999736
161EF83D-FFD7-49F8-9EE7-7DE3F004357B 1 0.999976
1B2AC587-77F8-46BE-B8E9-4F4EB87E6616 1 0.999995
64DAFDF9-5B8B-4BA0-B238-5CB8FD4580EA 1 0.999985
58EED2DA-7CBA-4BA0-BD68-7C6B675A1A15 1 0.999980
334B104B-4372-40C8-A0B8-A3B733C44A15 1 0.999940
0F3C3703-9C6B-41EF-B532-4F2026DA465A 1 0.999975
832A283E-8B75-4185-9EBE-BBC242052CFE 1 0.999977
B00D54C4-1B89-45C2-9DB1-68F38A450C75 1 0.999992
81A116B1-9B23-4F42-8717-94FDF3B38BC1 1 0.999996
AF740DA4-EC34-46D0-8377-A97B755C899F 1 0.999987
498EF52E-64B3-42A7-971C-75094D068642 1 0.999984
82183728-6617-4F8F-BE45-1058C2DB6830 1 0.977347
7D4B9B44-E24D-4C02-9A99-147695D0DE53 1 0.999994
F6E39CFF-4F8B-4F13-B98B-66D22B1BCAB1 1 0.999987
9DA62BB5-69B0-496B-BA0F-9643B03D6875 1 0.999874
CF6561BB-A36E-4B93-8751-B46E1B5095BD 1 0.999941
72387E75-1D72-4FE3-877C-8B8E4FDD67F3 1 0.999952
20E2B43F-205B-48A2-B5CD-CC9F8F11C8F6 1 0.999985
0E9736EB-FC54-4E2D-862E-AC410ED772A6 1 0.999995
F3CDE7B7-2713-414F-A81E-D4BCCDD3E45C 1 0.999977
DE93E0FA-D324-488C-8049-382A69017FA8 1 0.999986
EE9A4A1D-AA21-4F3F-A8C3-174B3B19ACEA 1 0.999928
42519596-7757-4E79-99BC-B02666B38A5A 1 0.999920
29A823B4-B19B-4677-84E6-8143F21587B6 1 0.999943
DC7CC36D-91C8-4D52-8A14-DB9562C2D8DB 1 0.999546
306670C5-379B-49F7-992E-005DCC6752E7 1 0.999986
50D41580-FB37-4289-A998-5EDA1DA53BF9 1 0.999854
A93B8ED2-05A7-4301-AAA5-F6A12E48C281 1 0.998287
FCC4A1F7-D553-49F7-A5CD-1B86231B8FC7 1 0.999965
106C0346-F4E6-4D5F-A10D-05D521542CC7 1 0.999980
E8146CB4-8FE5-427A-B860-30DAB4AFA1EA 1 0.999119
1D254A78-0884-43D6-9227-85E0802D8927 1 0.999872
7545317A-BFE3-4771-82FC-9251019A031A 1 0.999992
3DDB1558-8215-4A91-9C13-4EA4B126A144 1 0.999989
49209244-3B46-4D0D-B939-186570BD4090 1 0.999983
FB48FE31-A276-4DDA-A1F4-B2F802636D6E 1 0.999994
A89F51D5-7801-4395-83DC-00FC3269BC7C 1 0.999956
3A185E5E-D24B-4E60-A030-A8115F593A63 1 0.999997
1E30A4B9-54E7-4FCA-88A7-EA8B2A0167A1 1 0.999990
9AD0B2E5-AD4E-47D4-A255-511C6132D743 1 0.999980
E7E9C58D-989A-45BF-8583-F9C2FAD10BA0 1 0.999652
E69B7F0E-0B99-423C-8981-068AAE4DC54C 1 0.999994
38CC67EE-71B4-4EE6-B79D-14D8E4E812FF 1 0.999930
26E58C3E-EAA4-4923-A6C3-D103444DBA45 1 0.999958
80D7B672-07F0-4410-89E8-4A5659AFA569 1 0.999992
81F88C28-A2D4-4D45-96B7-75EB4B404DA7 1 0.999993
89C0921F-2903-4701-981B-1A1141EEF25F 1 0.999942
E382E257-C5BE-41B1-8172-C5BEC93D3D5A 1 0.999832
8752EE10-2681-4672-B22C-FE5E33567576 1 0.999977
B0174DA2-1827-4BF3-AE77-1E86798F9AB3 1 0.999977
22C7B795-9B72-467A-A3D0-90C1FB5AF297 1 0.999967
8AEEECB2-3714-4446-B1E4-D979EC6F91D9 1 0.998779
A608AD9C-E9E1-4303-B77B-3B7C60BB808C 1 0.999967
C7B3A0AA-AE80-49F5-AD0E-14238824B8AE 1 0.999986
8B41BEE2-F40B-4F5C-ADD6-05848D866F71 1 0.997422
68C14103-2CCB-42A9-B57F-B752B48C8802 1 0.999838
13B73334-3D17-4714-A5CF-9D8EA96B9E4E 1 0.999988
1C7084BA-FD7B-40F0-B7F0-45F312035DF7 1 0.999983
0A791350-6CD5-4538-90AA-9505C031D9E2 1 0.999926
AFD0B5CC-A142-43A6-AB51-97BF8E7D5B74 1 0.999976
5E9330E6-1A53-4FE9-96AD-E140360E2E5D 1 0.999954
18AD1B88-319E-447C-8069-068A423E4895 1 0.999982
4F50B908-84DF-4EFA-AF82-99255155970A 1 0.999948
9EE3AA26-1B8D-4A74-944C-3AE7C69AE000 1 0.999993
3B7591E3-6C0F-4F8F-8EE6-67EF957840B1 1 0.999982
34B080A2-A65E-4222-8F17-B8420E7EC0EA 1 0.999995
F63D3AFE-8F44-4013-9470-AF376DDDC309 1 0.999971
00D82C1A-9507-453A-91DB-225B0F8C7277 1 0.999973
F46FE60B-F520-43FB-BFE5-7FC76B2F8410 1 0.999972
5E7D8405-BECA-4F5F-99C5-974CCDB53486 1 0.999980
337D09DE-D655-4DB6-8379-A74BC53857A3 1 0.999986
594B4172-8859-4396-95A0-DD7FD4CF994D 1 0.999984
FC445954-01FE-4444-9A60-D43DAB04D30B 1 0.999983
E05C7E45-0214-4779-A75C-674AD1113EAF 1 0.999966
B6860079-B0B2-4BF8-A1EB-CF40C996EC94 1 0.999977
235BC0C3-046F-46E0-B5CD-939E0FDF365D 1 0.999970
B4957703-FF88-4DE2-8EAA-CA26FB070BE0 1 0.999979
0471BEFE-4C56-4088-A34E-CDF4FC5130EC 1 0.999879
A1B478C0-07B1-4353-BC48-FE663DFAB7CE 1 0.999862
C59B7ACA-824E-43AF-9D56-A797BAEC8C02 1 0.999984
3340BC5B-2FBB-4C1F-9F9C-E5237E3FF697 1 0.999929
97F47D62-5673-41AF-A86B-6C3B25200001 1 0.999990
6A9AA16B-89F8-4C2C-B974-38215DF38720 1 0.999983
2DE5892B-AA15-42B7-944E-426124F0AA20 1 0.999986
062C0029-9035-433C-8618-211A50D953E6 1 0.999924
1D4FBC22-48E3-4F1B-A688-1A533C12DB2C 1 0.999993
57CF4DB4-8FE2-4681-A316-95C823A08470 1 0.999963
3F7FDCF6-B25C-4747-A4DC-50B91F346F31 1 0.999991
291B5C3A-505B-4F51-BB3D-A7BBC3937F75 1 0.997142
C4436A60-2CAC-4883-8343-BEF72F229941 1 0.999994
E5CF03E6-5662-4C2B-8026-32F7E0004321 1 0.999994
FBC6C827-40D8-494E-8493-5612DE4668BF 1 0.999387
9441C294-443D-4F8D-9961-676E283471E8 1 0.999985
41E07AF0-8920-4B7A-A6AB-9187E5A7BF7D 1 0.999880
28FE59BF-1432-41A3-8A17-935116E87A29 1 0.999991
A34E7870-B35D-424E-A38D-4ED16AD24B22 1 0.999970
EC4A0A62-1B2D-4CB6-A8AD-9171274C7819 1 0.999955
CABA6E46-5DB2-4E3D-9B85-2E968BBD42C8 1 0.999977
AABAF42D-279B-4AB1-9AAF-6238C05B5357 1 0.999975
4919B0C0-BB4F-44C5-8A38-0D8BE79934BB 1 0.999992
B4BAAAB5-0A82-4FAB-B73F-B01F2548460E 1 0.999976
83B42EDE-344C-4160-8495-D35115017E52 1 0.989211
0874BEEA-59C1-4A1A-AE67-282836566438 1 0.999986
EF25783A-3E6F-48A9-B1BC-955FEDFB3F37 1 0.999988
4B631881-F5D3-4289-BC40-DB80C9A57291 1 0.999993
FF962F0C-0039-469D-B8DC-9A926E87430F 1 0.999906
CF57CD2A-63B3-4C1C-A2BF-BD42E9649D59 1 0.999993
CA0476F5-67A0-48A2-A46A-7AA448CBAB1D 1 0.999966
F61404DE-9CFC-4B76-A285-B359C155EA41 1 0.999976
219F5708-DF09-428C-853C-A794FF5068F3 1 0.999963
37436461-B9F3-4486-A46E-96799B909961 1 0.999989
69421E3A-5353-4352-9231-2074C3F2F5A6 1 0.999872
345C46D8-AA1E-4CCA-8D58-F80EC48D9DF6 1 0.999726
CFEC6BF6-BFC8-4553-881F-1C60FDA1CE36 1 0.999906
0C2AED7A-B45F-4823-99BE-580A1C3966E9 1 0.999869
707E004B-C62C-4DAC-8520-877B0FD42B84 1 0.999993
BC024128-69FB-47D6-A585-CD0E54896675 1 0.999900
5FD96015-F2A8-4F3F-9FBF-58757CDED12F 1 0.999985
0203A0BC-449E-44DB-872B-457669B00F14 1 0.999863
35CA72B2-02F3-4C52-8419-187BD5ED897B 1 0.999975
E9E0F4DE-AE8E-4F04-A85C-16891C758182 1 0.999956
E5560F55-04F3-405C-8DF0-A4B730A89400 1 0.999980
406786DA-3D1A-4B4E-9866-0FBE956C6F8D 1 0.999987
2D22588E-CE20-4C4D-9DF8-74BB34F008C5 1 0.999940
4DA342DD-1B2B-4F28-A13E-724E1BE8306A 1 0.999991
4E5DED09-FAC0-4B85-8980-F98E541AE9D8 1 0.999949
E3D84AA5-CF8B-4C16-8770-8C6B9C7A7AAE 1 0.999924
97177378-701A-47B5-988C-55A9F9DB11FE 1 0.999986
9B2921C8-6B5A-4647-BBEE-1630F48789BC 1 0.999853
1851DD1C-FF62-4460-AC8A-2A169AABF1AC 1 0.999982
88041464-C80B-41FC-BB1D-D5CCB725F242 1 0.999963
E37D166F-12A4-4811-98C0-5DAB78742C20 1 0.999996
8B6A0027-C1C2-4000-BA2B-573DBBCDEC34 1 0.999647
0E009233-7E72-4D10-88BE-FB4D6F2FADE2 1 0.999962
63A3A659-B75D-477E-A766-F1CAE4C2078C 1 0.999989
1D69889F-28F8-4B41-B4C4-A6C530403586 1 0.998975
ABD31F62-432E-4CA1-B37A-7C732954CE3E 1 0.999984
652BE17C-8684-4DB8-A026-F0C7C58AD9E4 1 0.999928
779E773C-0F15-4C9D-9EF7-166571697ADF 1 0.999938
9450972B-2332-4285-AAE6-1851D57CFE82 1 0.999878
EB36717E-8D90-4141-A727-85A19830FDDE 1 0.999967
B75AE188-5607-4DBE-977B-FE23B4172420 1 0.998955
C087D563-A24B-4AFA-9471-54B2E6959188 1 0.999959
30377FC9-1FA4-44BB-A0AE-FC94300CFF18 1 0.999210
C41BD75F-08CC-4A6B-9817-6E1C3A9A1D83 1 0.999938
4A4A7937-706A-4F5F-9C2E-F471930F9F87 1 0.999994
E16ACDBB-9AE0-4531-8B1F-73A5B8DE976F 1 0.999995
BEE6CAC4-CAA4-4C71-9A1A-52E5F93FFB96 1 0.999981
5AE4505F-0EEC-4BF3-B87F-AEB36012E0BE 1 0.999784
C485D152-8AB3-4835-B2C8-3BA56942207D 1 0.999990
A7AB991A-FBEB-47CA-A6C4-B0911DA6AA86 1 0.999997
DE7DF5FB-318D-4B81-8377-321C5761ACD9 1 0.999938
CCCE4322-3AE5-4B0D-A4EE-00204C43C372 1 0.999956
EAA98E1A-EBF0-43B6-A5F1-1E20BA48B4E3 1 0.999989
1CACF8FF-71D4-4F37-A15F-89198D4B61DC 1 0.999986
7A9E72C2-F333-485B-A8DA-713A5134C6AD 1 0.999993
159361F0-C59A-4C4B-BED6-5ADFB27FD02E 1 0.999991
A32BE7B5-F48E-4EB1-9120-9E63257FC7B2 1 0.999813
947842B5-F8FF-45D6-AE0C-C1A61224BD9E 1 0.999975
48DBA80B-EA91-4673-8C9C-A9009C3A8918 1 0.999963
907F018A-83F5-4D6C-AEC0-4C9BD3B596BF 1 0.999971
AED4680F-2D3B-4433-9DCA-15128138D3C8 1 0.999968
69BBFB67-B4B3-499D-A595-159B7F126FE7 1 0.999979
064AFC33-9C70-4DFA-BCAF-8DB139AFC769 1 0.999990
6785478B-BC90-426C-9D0F-61B41B8DAC6D 1 0.999952
9444A825-9F51-44D6-BD0A-78AA6074E250 1 0.999989
019B14CF-E740-4FB1-A25D-30CDE2A337C7 1 0.999990
0DF4A0B7-0ADF-4860-B458-1F0D49A47D5F 1 0.999898
820799C6-DCB8-4225-A7FD-2FD3C7B7E060 1 0.999809
E30FC882-3605-4F31-9B3B-B49333F531C4 1 0.999992
B28EC271-9B56-4D10-B8A7-F6151D703379 1 0.999996
AC78B274-10F5-43D1-82D3-A118E79C7970 1 0.999945
20D3A467-6636-4819-B8D9-9735BB6F6F4F 1 0.999883
11FDB1AC-3A86-43ED-BA67-EDCA99BB7CEF 1 0.999960
0069ECEF-C154-42E3-9A14-7EB040A97351 1 0.999991
99772FCB-A3CB-4F8E-BAF7-0FA411D3FED8 1 0.999917
AA9A2491-A5F9-4EA2-BF80-42C32350775C 1 0.999992
553A86DF-E5EF-4E7E-86AF-D0AB7D5C66C8 1 0.999921
2E2AD2EF-6D86-4483-A42D-90C601D39E97 1 0.999740
A5A442F6-6694-4F33-860C-BBF68B0854E6 1 0.999988
ADAA0BB6-8A3C-457C-8BB6-70F0C55AFFC1 1 0.999953
2508E83D-435E-4F80-A2EF-0021ADD71742 1 0.999995
8D445FDE-2327-46DA-9053-608EFADD0DBB 1 0.999995
A29D96CE-31D9-4523-8D51-57FD03EAB130 1 0.999955
A5A335C7-2CEE-48C9-9A83-9050B0F85A31 1 0.999979
3537BEFE-C5AC-4782-A566-441E2F156555 1 0.999972
2C352CE3-B71F-4721-A650-A21A3E186D8F 1 0.999552
F37A0C6D-2CDD-4FA9-8F50-9F621E55FEA3 1 0.991051
D76D4398-D4A2-49B8-83F2-1E220C2ABA48 1 0.999981
F077D5DA-DB71-46DB-B2F8-C7EE9E9494FA 1 0.999993
ED8A603D-8A39-4C06-80D1-E3EDC666B94B 1 0.999951
F5694E76-5498-43D9-BEE6-31D1244E0143 1 0.999989
486D18AE-E3A7-415F-B4C9-37DF0F53E326 1 0.999954
49A7E8A4-37BC-490C-B3B9-FEAFEA178909 1 0.999956
38B53043-472C-4C98-9DF6-01D46EFABA20 1 0.999984
817683D1-FC98-49CD-9E43-FEFD692EFC61 1 0.999715
6D35161B-AED3-41C6-A56B-2EEDA967A1A3 1 0.999977
C5B82255-49DF-47CB-832D-581C3A47026C 1 0.999987
4F4D3A00-5893-4AD3-B54B-2216D776AF4E 1 0.999972
8739D02C-FE5F-4598-9682-ECBE0297C4F3 1 0.999996
81430768-4CBE-4AEE-B94E-3477996CEB2A 1 0.999988
DE27A116-8BBF-41EF-9D73-7528D65ADDC5 1 0.999997
37CF9B33-5E9A-4193-BC0C-DF03A17EB110 1 0.999982
F9CB540C-24C7-42D2-96E3-A28594B93523 1 0.999326
8C2C0C4E-7D7A-42D6-AAA7-A741245DA093 1 0.999906
F5BA704C-7A42-4F1A-8264-B30B2BA76F41 1 0.999960
76A8E55E-C46B-4B85-8D2B-F91074BD5A78 1 0.999981
E5169576-2B70-4403-9143-7FBCB34B3693 1 0.999991
A0FA8467-3E4C-44D7-BE6F-5D9DD0A48B5D 1 0.999960
9271A51F-FA69-4136-96FA-000157860835 1 0.999959
60792D72-8964-4316-BD43-BA6D800E5E42 1 0.999965
1A98E0FC-31A1-460B-94DB-B509AA3EEF77 1 0.999978
FFF9BAFE-0725-4EC6-A223-9A574AFA3EA4 1 0.999913
CA5C4E63-13F1-4012-BE77-FD3CFE003BE9 1 0.999994
934DC669-BECC-4E89-BB2C-193E5DFA2C51 1 0.999988
E9CFE970-E263-4008-868F-661F1AD658D6 1 0.999995
769E453A-7390-4135-94FC-652B50E31222 1 0.999988
695E6F2B-3015-485B-A32B-93047BA11069 1 0.999828
FEB9CF9E-DD76-4CD5-9106-96D90D8187B2 1 0.993518
F211E9A4-A17B-411F-BB5A-D3AC888C905C 1 0.999821
A5EBC8CE-99D8-451B-94D5-20338380E756 1 0.999938
9555CFEA-CE45-4E88-8F7C-F424D6DD9E27 1 0.999890
FA48F98A-65BB-4296-95E5-0D720166CD9C 1 0.999182
1AE8FA34-C5B5-42BE-8B9E-B858A1B24F94 1 0.999987
6EC81CBD-1CA7-487D-ADC2-8EE0C9A96585 1 0.999980
48CB7770-F1BC-468C-9DE8-E9D7C03AED45 1 0.999966
134C1ACF-F40E-4B76-9FD9-0C3C45972EEC 1 0.999819
60B7EFBD-221D-4BF1-B6DB-68C43A149CDB 1 0.999958
ACEEDAE2-BDF0-47D9-81B4-B69DE54D4F66 1 0.999944
726D3CE4-2417-4251-A086-E5047B7EDCEF 1 0.999996
A9F3F580-A696-49BD-9AD2-89195515F31F 1 0.999987
B16A6068-5322-44BB-BB95-C89ADDBBF244 1 0.999859
08B69251-C586-49C1-9678-E24F9F62DCAF 1 0.999962
B87A9EDA-72AA-4406-9A15-19ECB5CCC49B 1 0.999505
252C174A-B2E2-4042-86EC-E7A8036BFF78 1 0.999990
B3D5EAC8-10BA-4031-B11F-4DB5C9E602E8 1 0.999698
E551AF7F-7E4D-415E-869B-8545733E16F0 1 0.999924
0AEF0278-DEB8-4D3E-94DC-F62D0C835C3F 1 0.026579
4E183364-AC53-41E5-8EF7-15B208AFFB76 1 0.999997
692B04AF-E4C8-4196-B3C3-2DD458B2884C 1 0.999982
FDDEF49F-005D-4DEF-BADE-A830938B42B5 1 0.999994
7A6B70C4-2DBE-44AE-8F94-9B18F375AACE 1 0.999763
F7C4E500-E054-45D5-88DC-FBBF639CCA13 1 0.999980
F641CBAD-8EF8-40FD-9137-B4B2939A814F 1 0.999980
CD7E6DC7-90EB-4293-A930-81BCB6E72CB8 1 0.999922
980EC21A-9E21-4751-AA6C-BD3E5088C3F4 1 0.999982
8F17F3E5-4239-498B-A2DA-6A32D8BCA01F 1 0.999942
79C33CBA-913B-4749-8B92-DBC680DA302C 1 0.999532
C5B50F4B-E7F9-470A-B816-F34929ED3174 1 0.999994
2FDB0762-3DB5-482E-88B3-3DCFB6A2CEE3 1 0.999990
06DB7257-5341-4717-A8CD-0F508759E9A4 1 0.999993
FC5AD6EC-C1C8-4124-84ED-E18B047B5E9F 1 0.999957
E9ADBA6E-1B01-4F12-8F57-467063689D4E 1 0.995495
25BFEF96-1929-40DE-8DC1-887BA877C05C 1 0.999959
72642792-713C-4D29-994D-82EFCC97FBDE 1 0.999995
9495BE5A-D703-4A76-A05A-C1E7C7AE86E0 1 0.999987
736AD587-82AF-493E-B367-36C68A8CBF94 1 0.999984
11EFEF08-5950-44BB-90E4-C5B9B194429F 1 0.999799
698FA655-D462-4F7A-A399-8F9A96067CEC 1 0.999976
B68F23BE-83F8-4328-BA5D-ACF76865DD8E 1 0.999992
CD58F5AE-83AC-439A-A2AB-A8C4773E069A 1 0.999951
A6B57F91-9D44-453C-AB01-B4D1ABA11522 1 0.998467
20E75AA5-986B-4B1E-8F97-0C6BA7A50F26 1 0.999970
6AB26CE4-B751-4A00-986F-E30808E66E6C 1 0.999345
4569E975-D9D8-49E9-ACA1-9727538309C3 1 0.999996
0594FE0B-2D42-470E-AFA9-0993D159C26A 1 0.999964
E0267D37-FB18-4EBA-8646-65A8E9F60008 1 0.999945
2E5069B6-0F1F-4CCC-A44D-914FBB998053 1 0.999947
4F08D81C-E554-4C8C-9F45-4BEC008863D1 1 0.999997
B972DBC6-8894-4D0C-BF37-80B255C6F6F4 1 0.999103
436EB1A0-77F3-4676-9042-2D632DA53CED 1 0.999994
C9229CDE-0240-421A-814E-507C5306A1C4 1 0.999989
CD99D114-91BA-435D-BCBE-0AF49841325E 1 0.999993
1AE1C740-EF5C-4E12-A252-FBCD0934B0F6 1 0.999980
480F4E48-AE3C-4EBB-8F31-78B26B3F6A6B 1 0.999826
851A4EB4-A01A-4C39-9422-D13865225F9D 1 0.999975
4694596B-8B5B-4B2A-BC54-814D1CD2E508 1 0.999975
FB495A60-8E49-4DE1-8AAD-CB6772EAEEFE 1 0.999995
C9F4AE98-B144-425A-A528-91362E02DBA1 1 0.999971
E97299E5-D073-4E78-B972-B37781FFCDF4 1 0.999989
0E73E438-7C50-4ADC-8B6C-5563C4B6D660 1 0.999985
5EC11FCE-EAB6-4CE2-91D2-371A1D7AE9AF 1 0.999692
31F2FA4C-9F8D-42FF-9838-D826D8A08187 1 0.999963
51779491-A407-4CB1-B008-5BE89A8F0515 1 0.999777
63C02B98-F7B6-4B4C-852B-9D364B4D9349 1 0.999985
7CFBC511-C73F-49E4-88B5-DD9C36CE29B6 1 0.999990
682BADE8-A87D-498E-8237-F80B4A7BBC63 1 0.999342
30FB6DF0-E22F-466B-8246-C37698C3DDF7 1 0.999986
89631E32-7E6C-4375-A53D-95A4D204380E 1 0.999945
5BDBBCB4-BA00-416D-BD67-76C75C8FC0D6 1 0.999996
7869C6CF-7643-49ED-A2D6-F167CC0D1E7A 1 0.999958
28A2A497-D101-48D9-90BB-775E2EC126C5 1 0.999989
E7F6CEAF-AB9D-4E2C-AA68-542CF229DA48 1 0.999990
8C609B62-AD4C-4432-8C50-FE5D258E5EFD 1 0.999990
9999FC47-967F-48CB-9CAC-9344F994E4D1 1 0.999808
BFBC8AC9-EF45-4F88-922D-3C6068B134FF 1 0.999987
7AF71E54-044F-48BC-AE86-A509ED3CB3E9 1 0.999582
FB5A2AE5-E54B-4FFF-8FB0-CE0741C5BF59 1 0.999430
543C8E44-D4D9-4FE1-BBA2-AEBFA81736DA 1 0.999948
10FC0F7D-A354-4EE9-B892-B7618CE774D8 1 0.999499
9A8BDFC3-61D4-4B44-908D-B444A0BBCF43 1 0.999992
3468E8B3-EA6C-44C3-8081-C170FA0A104A 1 0.999861
C2C6F96F-C0E7-4617-8559-505DDFD737D2 1 0.999990
E152FB7C-8F46-4926-B125-629F5547A147 1 0.999918
60514A16-8A25-4BD6-9AFE-6506F79E61AB 1 0.999981
C73500C5-78DF-4313-ABD5-E23200C37B36 1 0.999982
25DA38FE-ED39-45B2-94ED-5DF1821EFFAF 1 0.999981
CA95079D-54B1-4E7A-89A1-005028D1E237 1 0.999975
DB82DBA4-59E7-48C0-A990-89A3566C044E 1 0.999923
413BA8E9-F256-4A67-A5F7-F49737947465 1 0.999994
4DCC5578-5714-46A4-A358-CFB4A2527F01 1 0.999998
37BFF829-455A-4673-ABFB-EB1DF2505E87 1 0.999972
604D84E6-F89A-4680-B606-5C9004FC1010 1 0.999933
CE037F8F-979C-41A5-BD10-6F5AAEA81B3F 1 0.999989
0B58C986-FF1D-4E4D-90F3-F7100590A6C3 1 0.999913
4A325B37-127D-4F62-8F9C-47F31ACDC239 1 0.999851
8A5681CE-F88A-4A7E-8ED4-2160F3BE5D2E 1 0.999995
105933C0-DE7D-4B58-9C0E-CA7F9FF00754 1 0.999994
71A32B1E-5CF7-4179-9B22-05A0AF27C3EC 1 0.994138
B36ABDF6-4D2A-4367-9D2D-D5EB4E8BD995 1 0.999939
9823736D-6148-4866-A190-2F4DCE545534 1 0.999863
539476B4-FF1C-4395-AAD0-2B31EF0F025F 1 0.999991
C8426B29-E723-4E68-9EB0-C4051119770C 1 0.999977
44939D8C-A00E-4387-B4E3-2F5F833200C5 1 0.998993
1126E8B1-E057-4CD0-B696-E732BA4D2D4E 1 0.999925
3443ABC4-F481-4C76-9826-388D21E3DDC9 1 0.999972
729BBA05-3729-42E2-9D29-3646F8C8D289 1 0.999976
30EF6588-229D-4846-A574-47CC115C7785 1 0.999992
2D2D88C1-DFEC-4600-B5D8-207424A14033 1 0.999983
ADC8CD6D-53C4-4307-8C43-1BDF7E9017B1 1 0.999997
D82423B9-6927-40C8-A81E-C8F1600E4EFF 1 0.999949
BF2FB975-3C5C-459B-8129-84838BA7EC73 1 0.999927
0F70E36C-16B1-4481-917D-8FCF2A7265E4 1 0.999974
75D5DCB0-6561-465A-99F7-D502186C0775 1 0.999967
46233B20-B013-4363-8EF7-CD9BFA9BCBDD 1 0.999932
98E5D970-49A0-496E-81FF-16B5628BEDEB 1 0.999994
EAECA82C-B032-46B0-98ED-4E19760D3ACE 1 0.999883
0F7AB9EA-6B23-4311-AC17-5DF2F0514498 1 0.999937
89A168B3-9173-4959-B491-71E23B907B52 1 0.999971
0871B8EB-C1DA-4509-BAF6-1E2B968E40BA 1 0.999579
AF1FCA44-F2CD-4FAE-87C5-C3AFBD226E31 1 0.999996
B3E3FE3C-DB8D-48EF-A239-30B1FB343754 1 0.999933
C17448BC-068E-46E4-BFE9-D58DD73C5235 1 0.999986
3BBE3A1E-091B-47A8-8658-93518F88E649 1 0.999935
43D0709F-3051-4C7A-841B-629E98F3C9B7 1 0.999843
5AB33404-6853-4DD7-8889-7FB7C4BCDC8F 1 0.999979
4D43E764-6E44-41B5-AE74-200BBADAE6B3 1 0.999802
4511EA1A-1CAC-4096-A0BD-F73081993E65 1 0.999811
A83CDC1C-5204-4B09-A2CB-2035EFE5710C 1 0.999298
3CA84809-FCA2-4877-83F7-512F84093E15 1 0.999990
E1759228-B048-4320-AD9A-0BE3B2B77558 1 0.999933
6ABBCFB8-0A6C-4D9B-857C-6F213B868436 1 0.999870
48280641-D38B-42FE-AD2B-9F8AE203D5A4 1 0.999943
40657D0F-89B0-48B7-A260-2AC5B436791B 1 0.999950
7CEBF2CF-F8EF-4A4F-BCDA-7630FFB0B7F4 1 0.999127
72591EC5-52D6-4475-89F6-8E4AD6BA3E89 1 0.999992
54CEA738-B1A4-4B7B-B39D-B51641D820B0 1 0.999958
5D765460-6F28-41EB-B449-F48A5960A7C7 1 0.999998
634C9814-8C5D-4337-A201-5425E400CE4A 1 0.999991
3BD06978-748E-4FDE-9175-55A10CCB7427 1 0.999823
F42A5C14-4C73-4EB4-9AD9-CD253A855381 1 0.999985
56BB8F83-018C-4615-978D-599886EF0802 1 0.999992
F3F80AEA-D8CE-41E2-AAC6-AFE5790873D2 1 0.999930
167FC766-FAB9-4964-A8F5-891DFAF49A52 1 0.999992
3830B083-8F92-4A54-873E-BA08D69AF95D 1 0.999887
13EC2B78-4415-4BAD-AA92-F974D8951230 1 0.999936
ADC3FA59-422F-4D5C-8AEF-4E7F7C56343D 1 0.999996
6F0ED557-5A56-4113-9FEB-04B89A774A4D 1 0.999980
87875E75-74AC-492E-A57C-4A0C28C2BFB1 1 0.999792
5771F5B2-1BAD-4DC4-94FA-DAE92A179BD2 1 0.999945
3D97F49B-F81F-469A-9082-30A339776150 1 0.999979
F60F36AD-E914-41FB-AEA7-A83818064337 1 0.999854
21595696-A375-4EB0-8002-37923034D762 1 0.999812
88881522-4F86-4E16-BF41-62F1B4414144 1 0.999949
41F5E1B9-CBE8-48E1-86B6-7A46D5B5F09D 1 0.999992
FB82E704-6E62-49B1-A567-55FB5973FE1D 1 0.999982
444D3718-640D-4DCA-8054-C848FFA95C38 1 0.999515
7F02AABA-C32C-4F45-A6E1-9F30F9C4390F 1 0.999882
BB29E0B2-4637-4808-95C8-F4AD9474A276 1 0.999986
4816850F-5CD9-43B7-BFDB-66FAE9DEBE83 1 0.999997
5D7626E9-7208-4C4A-A47B-48C5C1BA3A6B 1 0.999979
60AC9545-0739-44FF-B4CF-CA585D0795AA 1 0.999900
49AC04B2-A011-4149-A81E-386446BB288B 1 0.999976
8E754205-D45C-4001-9EC6-49E872282A6D 1 0.949447
A40A1D2F-3D5F-4A30-B5ED-D33CFC22EF7B 1 0.999983
E9208438-7C02-477D-8C92-9B027D536201 1 0.999943
E102B9D9-B782-4E6D-8728-A1963241E27D 1 0.999976
9A8D50F1-C468-4EA2-971B-18513AA9EA26 1 0.999992
B1E8AF40-B0B4-4CC1-954B-50153ABE3FD8 1 0.999926
F01DD701-45AB-4E68-AE4F-9A4AD8350C0C 1 0.999955
E813095E-E043-44D8-8AF4-6079D3D68B0A 1 0.999472
674988F8-A36C-4230-82DA-01945E5018D6 1 0.999976
87D82ABF-7193-4297-80FE-5F799AC14917 1 0.999994
1AB7E9E7-1700-4431-8DB7-B7A7EA5BA571 1 0.999846
1781795E-184B-4BA5-8A46-E86C5DA92178 1 0.997701
FA773AC0-3674-4B42-86BB-1132C7FA8AEC 1 0.999991
CF852B63-5909-4C39-B1A5-A71609B4E521 1 0.999986
6AB3E19A-F375-45A6-853A-2EE43E96089D 1 0.999896
1FDA4090-A368-4897-B183-14E898F52C23 1 0.999994
B3694F34-89E0-47E7-B299-D3A6921C1A55 1 0.677061
C20EF5DF-4448-4D6C-AB50-49495A37D394 1 0.999985
B656FF33-078F-4984-8521-2989F09ED66E 1 0.999959
70A01CBC-F55A-4085-A215-95B8C88FDDC1 1 0.999950
1C703863-01B8-4938-B9DD-BBBD103ACB8A 1 0.999984
EA85F424-3380-4881-ADF8-07AF8ECB3273 1 0.999940
E79A8316-5E04-459E-ACB8-EE2C6D6BC36E 1 0.991167
C1412D63-5622-4613-A774-C5602C497E4E 1 0.999983
2459F6DA-FC17-431F-AAB5-FA39C25A682D 1 0.999966
9658FC65-0A77-4441-80E0-8E978443D02B 1 0.999776
189E7E77-1092-4B09-8EC2-7571DC1651D4 1 0.999648
0D728063-E0F2-4E63-8470-6B738BC0AA8C 1 0.999979
13821C83-9D82-4A3A-B31B-0719535470BC 1 0.999986
750704B0-A8DA-435D-868B-C12CE3136286 1 0.999478
8D63D994-669F-4AA3-9D67-01EEFB5A3F0A 1 0.999959
7F460874-8241-4966-A36B-A6C893B58789 1 0.999967
DAAB3C9B-F899-417E-8F78-F1936732AB05 1 0.999979
67F1512C-9726-4267-AFAB-250D19E429BF 1 0.994582
9634B60A-9ECC-4084-8292-311FCCB84BDE 1 0.999877
F6D0D1A7-799B-40CD-BA04-BD07715121A6 1 0.999884
A0973476-3AFF-4FA4-B04B-009DF66E579C 1 0.999966
115E84B1-0849-4D7D-BB18-379A22B1E2CE 1 0.999995
06C25F39-EF94-4C2E-B92E-ABE848BCA221 1 0.999989
0BEDE8EA-EE71-40C6-94A8-396A795FCC70 1 0.999958
2DD41DC3-A1BD-499F-B842-35F29EEA8F78 1 0.999957
13F0A2BA-B53E-410D-BFEB-947079D2F0AB 1 0.999850
482985F3-5D5C-4A59-9360-68F93D820DEF 1 0.997116
BB37F34D-A261-484F-A91D-C14E273E3141 1 0.999929
F7A5831E-93D9-47AB-B483-930539C69821 1 0.999996
3D782F76-1ED1-4410-8E6F-BEB9287B54E1 1 0.999988
AA074057-A9E8-4FEA-9B6F-167288403452 1 0.999942
C2B515C6-B54C-4D63-A765-FD8278A5B502 1 0.999983
A7C57931-E6C8-4342-899C-24DF69B794EF 1 0.999995
72D5289B-07CD-44D6-8D49-2A7464AFCFF9 1 0.999762
396D8B73-96F0-42BC-8545-0F1643FF35C6 1 0.999993
76F84A4F-A5C4-42B2-A080-9E16F7999692 1 0.999932
C9FBED4F-C7CB-4884-A731-7DD277BB9C79 1 0.999994
586843BF-921F-43A0-9717-11F2DA7D939E 1 0.999988
D5894E6B-FCB8-4074-AF0B-1512BC42C53E 1 0.999991
E03C8536-8BA5-4C62-A422-1636E88FBB46 1 0.999988
369E038F-2276-48F2-9F2D-B86F8CF6ED1D 1 0.999993
711A1229-B6AE-402C-A8BA-47C93DA901DB 1 0.999979
443E85AF-ECD2-47E2-95E5-CCC5B014335B 1 0.999989
EEB8DFB1-567D-44A0-BC50-2BB1AD3E8B95 1 0.999997
1098D550-CA64-4773-972A-F0619EBD12AC 1 0.999932
D2946944-AC7F-4E27-80BC-FDEAD5844C2F 1 0.999992
B9108696-FCF0-42BB-8E7C-10FE28EFF4A1 1 0.999945
D7E57A3B-F7B8-42A7-945D-E1BF4B0BBEC4 1 0.999985
A7145F02-FC9F-4F8A-9C0D-B696D6F7C1FA 1 0.999993
41C3DB1A-7205-4B8F-80B7-5C88E2D3F216 1 0.999975
8C519537-5954-4F48-BA64-9DFA8686D5D1 1 0.999985
76993DB6-593C-4D8A-9B8A-1009CAA198C5 1 0.999984
34031297-BFBF-4FF3-AA8F-86F5DD57AB7B 1 0.999914
BF462870-2D3E-48F4-94A3-DF1309ADBDEB 1 0.999925
BF8F4C7E-19AA-4CE0-8F0F-F9C067782A33 1 0.999929
0A7BD3BF-7F55-45BD-A03B-A5541B1A5B61 1 0.999839
459B400C-45A1-439F-894E-4120F36D071C 1 0.999975
BFFA8B48-670F-452D-9260-5ACCB937108B 1 0.999962
DAE74337-87AD-43E6-9709-209DB40602E5 1 0.999760
B7617A03-C013-4BD2-9D00-EE294EE54F09 1 0.999766
53BD25AC-6035-406E-9C5B-A827BF342850 1 0.999964
85137BE8-51D6-4771-8489-032A27209E70 1 0.999992
35296E12-5EAD-4B29-B55E-E80CECDB5C12 1 0.999993
84BA7B05-EDCA-4E8D-9A35-86CC223D8010 1 0.999968
92855CAF-6EB5-448C-8BC1-E62C934FD5AB 1 0.999989
8EA62F17-F266-4AAE-8DC7-DA1913BB3F0C 1 0.999983
3979CD33-74E8-489B-A4EA-654289A77C42 1 0.999777
CD0D1B8E-3C1C-4C67-8B3E-BD9F78B7E677 1 0.999992
A2AE5E0C-4F17-4D18-A8BC-C1787583C156 1 0.999987
72936F00-1764-4ED6-A3BA-ED7528BDF991 1 0.999972
B0928979-D5A3-4F01-8E30-D0BBE6BDF66E 1 0.999985
6866A8FA-6FE6-431C-9BB3-DA59380E75F1 1 0.998457
58229CEC-573B-43EE-9F22-34815A0F944B 1 0.999915
32F9A50D-F8C7-48D3-A448-498E0C4C71D7 1 0.999878
CF517AC2-E20F-4395-AE83-79FBBC8BE395 1 0.999996
0C27EFE2-C564-43FF-AA7A-601AA85F2185 1 0.999998
91EF820D-214E-4D6E-9FF3-5324ABC8A67E 1 0.999970
4A5BEC7B-F3AD-46A1-8D52-033C6756C490 1 0.998790
07C18D8D-8C24-45DA-9205-08399EEA4079 1 0.999876
F8B5B533-4186-4B85-8381-1305E73EAA68 1 0.999994
9E8238FB-AC89-403D-90B5-32F75A34C42B 1 0.999980
726B9599-97A1-41E8-83F6-B1AC5D60B790 1 0.999984
A25262B7-95E2-498A-91B7-0A8E4DBC4B5D 1 0.999954
92387BF5-F1B7-414E-8917-F544BB5EF759 1 0.999978
6EC888A5-76F9-4FC8-94D6-3172AFAF8F3E 1 0.999996
65F5FCE5-05F9-4178-8C47-668B93561F5C 1 0.999953
9AB02CEA-70F1-4E7B-9A4A-83358081DD6D 1 0.999945
5CF20422-0474-4605-BF30-EFA4CB5DCC3E 1 0.999982
30DD4BDD-163C-4CA5-A7B8-C1C27EFC80BA 1 0.999913
154C14C8-7858-4B43-BE81-90184C7013F6 1 0.999984
BAD2E82C-27AA-4C97-A757-D39161EB630C 1 0.999962
2A0C712B-797A-43A1-B347-4700ACAD6BD0 1 0.999949
179E1665-A9A1-41A9-B663-CA2B5C810E66 1 0.922041
F5AB5BA8-ABE5-401B-BF11-7A248B9E139B 1 0.999790
EB63752B-7C46-4800-8C0A-0BEB32DA1595 1 0.999745
07380A17-5F36-44D7-9ABA-043BA3E96981 1 0.999479
7BA17D03-9621-4AAC-A4E4-C58CFD2EE749 1 0.999882
4912061A-D750-4D71-9530-90881D20434F 1 0.999988
DBD6A3BA-901B-4C56-A250-28DEE94F9666 1 0.999969
0412B778-B3A5-4FE2-9561-9111FC228C37 1 0.999982
4F908F7C-AC9D-45F1-ACE7-98421F3E7987 1 0.999979
0B06BA43-AB1F-45B2-B847-DFA830A271D8 1 0.999302
2305934E-B39D-4FB9-BFC3-E34BEBB530B8 1 0.999992
36B57F40-EF6F-48E6-9B36-676139D88A17 1 0.999870
2AE5AFA3-86F8-4E51-9554-F7D1FD82BEE9 1 0.999993
A7A73FA9-B8D1-417C-AD8F-B98D849D2384 1 0.999995
EA83C619-C5F8-4802-981D-D04DCC2598AE 1 0.999989
DF94707B-2A09-465B-951B-FFEA096EA196 1 0.999990
7C08E256-4FFE-4BB4-931E-5B63148799C5 1 0.999980
5DD98432-8539-4075-A099-6FCCA0189A27 1 0.999675
181EA463-96BF-49BB-AE32-31A6DF4F8323 1 0.999975
B8A598CB-C21B-4928-8DFA-73CEA31ACC0E 1 0.999198
7B4F5D0B-82FD-4466-8BA5-65347765A4FA 1 0.999957
012A234A-7DC2-4CB2-9A49-3A7CCF8D2046 1 0.999997
A7CC3AAC-99D0-47C1-878B-A8118EAD2FA7 1 0.999984
C6BFFBFC-A2A2-4FB8-A35C-2FE192B219FA 1 0.999997
AD2160E3-6C39-4939-98EE-791465A75292 1 0.999994
2240319F-133F-4870-8B04-6999D2533FBE 1 0.999797
A73005B1-41FA-42DD-95E1-F29C556AF0E0 1 0.999506
73E3223C-818B-4E3A-9797-5379ABB513EF 1 0.999792
67A8AD22-5CA5-4CD0-814A-C07ADA9F2009 1 0.999973
9AD2CF47-368F-4FDB-BBCC-66A14CA575C3 1 0.999996
35073115-42A4-4974-B209-68C74B480F3C 1 0.999979
393BEBE3-CBDD-43D4-97B5-9752AF68544B 1 0.999994
F50981A7-267F-4425-89C2-86DAC0D8F5B9 1 0.999993
46FDC7DD-B1C8-4181-9CCB-4DBF04D13002 1 0.928522
7335C063-8E43-481B-B5ED-760EF06F31D9 1 0.999995
2C07B525-16CF-4B58-A337-B5DBB31DA56F 1 0.999610
1AAE5B06-1119-40AE-9BA2-E279A9A1E247 1 0.999970
9758D444-5C5A-4C2D-AA8F-275760A7CC94 1 0.999033
3343C9F3-797E-4026-85D4-555D3AF930BC 1 0.999986
1A55F5AF-EE07-4750-89CE-C93DE9266AA0 1 0.999565
C3C60E94-497F-4F30-B4D4-76E08E5DC64F 1 0.999952
F3DF8F67-E85B-40E8-9E18-0EC99A3C7800 1 0.999956
0FFE51A1-D670-4EA6-B53B-2F7962404F81 1 0.999497
E3F80942-1E16-4220-827F-10E9817DE762 1 0.999997
E9C15A14-DA07-44AF-9F03-249D716A4D72 1 0.999980
2927F9C2-A6FB-49B8-89B2-1BDFA9A4181F 1 0.999013
AED7BEDF-5612-4BE0-87A6-8D62C26E67AB 1 0.999977
93FA754C-16E0-43EA-9537-8442D0B482CE 1 0.999585
D83FBFD7-2A62-4C09-8CCA-0285FDD78095 1 0.999957
042610E9-29C4-4A61-81C8-A6B633A7B63C 1 0.999973
FB220A68-1C40-4550-8E83-EFFE5E7EE56D 1 0.999996
4B0816B8-9D2D-4782-9E1D-5E8FC24C89E1 1 0.999988
1DAD989D-FA3C-4D02-9A3C-8BD7C1F001CB 1 0.999977
72C81D53-4334-48E9-BE29-485A55F5692B 1 0.999951
464A8D06-3820-4BD4-9029-81EF5F9DE841 1 0.999928
3E8D81D1-934D-4F59-8DC8-51B860B1ED98 1 0.999828
AB532143-5BE6-4E31-93BF-31FCB73886D3 1 0.999979
8448DAE1-E94D-4F2D-B31A-FF4CBB522EAC 1 0.999862
9B6082E5-0A19-44E0-BFAE-FF45C5E62F9B 1 0.999981
35541744-A0D7-4BD3-B889-42736C83A98A 1 0.999895
C2FFAFA1-A3BA-4202-9EAC-47F4CD0902C7 1 0.999990
EF030162-B421-4049-B9FD-8EB9663348C1 1 0.999993
925CD4E0-D6DD-4EBD-A57C-08BB44853A86 1 0.999995
D75FA5FC-616C-439A-971C-EAA3BC60A2D5 1 0.999971
AD7320D6-3B58-4462-891E-7E000A5F449D 1 0.999957
795B6A7D-4622-49FC-8B38-244E87C11A7C 1 0.999765
11C9C2C2-63F2-4D9F-8F7C-FA3A392B3BA5 1 0.999986
B1AEC2EC-D3CA-400F-8062-F1664B30A583 1 0.999983
83FF6D68-EBF0-4DF4-91A2-A7D4B000123F 1 0.999984
251B5C8B-46CD-4B82-AD73-A5B714DF27B1 1 0.999848
C7FEBF40-57A4-48AB-9CFA-F6CAFFBECFF6 1 0.999989
8BEA281D-58A4-4B8E-A597-8513700BD8ED 1 0.999995
A0621217-5523-42FA-B7D7-DBB1442773DD 1 0.999961
17827AEF-CCC4-4FDC-BC2B-32A48108DDFC 1 0.999977
B68C61C9-BD95-497F-82EE-F775256EC747 1 0.999686
860F02E0-AFCE-45C0-A772-00A0FD47607E 1 0.999997
26F066FD-6775-4F9D-843B-721916B2FABE 1 0.999926
7455BB7A-3425-4688-9237-357273305D35 1 0.999921
CBE1BFB8-8DDF-4E16-AF76-20F9AB2766C6 1 0.999991
F425DE90-C4CC-408F-9B77-99A55601BF37 1 0.990891
1085E74E-565D-41B5-8289-AFBFDF4D899A 1 0.999954
E3C30394-B56E-44EC-B635-16C17A02004D 1 0.999964
67A289FC-E8E0-49C7-A703-AAC20204B3F2 1 0.999995
7598F40A-3282-41E3-8B03-D2C974E1791C 1 0.999811
70A3A77C-C60D-4D47-B403-FB6A060CC38D 1 0.999862
60BC63A5-64EB-4029-841E-CB9E4F3D877C 1 0.997153
312C95E9-97B8-48B1-B6CD-8F938D75B3DE 1 0.999978
09C489E3-833E-4234-AAD9-96BD69061509 1 0.999973
F33D9246-F8D7-49CD-AA06-0DC387710395 1 0.999992
8B45E2C0-899C-4D63-8A4E-10E2137002CB 1 0.999986
7025FD12-5F0A-42DB-BE91-ED5A43AF0CB1 1 0.999991
6F7DFAA2-F815-47A2-AD55-578E302DD56E 1 0.999989
48360C9B-96AF-49C2-ADEB-8CE7A72BAA14 1 0.999974
3CFF6D20-2EA0-48A2-9C00-EC494D43A0A7 1 0.999984
9B004345-776D-4ADC-9BF8-3F2362D75254 1 0.999929
4C2115DB-48E1-468E-B373-9612A6172959 1 0.999996
E55F89D2-7705-41C3-9A13-9BC744F29D05 1 0.999987
6DAEC52E-4923-47BC-8B42-21E4BBA76945 1 0.999975
F771D526-5919-46AC-AC8C-598409D98DE1 1 0.999991
29A1C287-BAD0-4769-8254-206C50D58D50 1 0.999992
C4D0BD41-559C-4A38-A2CE-EF0E967B12D2 1 0.999831
717F31D4-DAC0-4630-BE64-475B1E4B05AE 1 0.999953
5B014C54-36B0-43AE-96E6-F98A685AC80C 1 0.999765
48F93199-0F00-494F-B5D5-B0821739038F 1 0.999969
955A05D4-BC6C-4A1E-9ECE-6292C61AF4D9 1 0.999972
10461AF1-AE76-4E5C-9771-5B8AD6E9FA69 1 0.999985
59E5D175-940F-40ED-B6F2-DF2D8F8FFD78 1 0.999766
AC1620B0-0A08-4121-80C5-192FC5FFAF69 1 0.999994
3E9C1669-C7F2-4FF6-9840-B20B56372742 1 0.999887
BB976B00-33C6-4CA9-8298-1CEED7E9BAE3 1 0.999249
15F5066C-CE72-4726-BBC3-616668B5318F 1 0.999734
C25BFCFF-5B86-45D6-9BE6-7687FEA018E2 1 0.999991
2DFA6979-5CE6-4494-9D73-4C9747203120 1 0.999979
1003D5EE-F78E-4D3C-A00C-016E1B1D9172 1 0.999990
BDBB1DF7-A632-4428-BB67-2C92F272097E 1 0.999992
32403608-A22E-4E40-8B88-9B37D7519E7E 1 0.999987
54CFF78C-3B50-4E35-8E36-E11C8DB66920 1 0.999980
C3DB9C6C-4BA9-40E0-AD92-B5262D2715A1 1 0.999791
4F9AB6C1-02EE-41E1-B0AA-D42CCA2CE049 1 0.999984
274E7072-7A5F-481A-A2CB-D0101790EFAE 1 0.999947
C4977330-2999-42B8-8C7D-5F86F7B79ECB 1 0.999983
669C8B3B-5F96-46C6-814D-789C458BEA46 1 0.999428
D45434D7-4A17-4891-9A3E-B046ED636F86 1 0.999907
CBF4851C-2976-49B3-932D-1E9E9B2E6501 1 0.999974
ADDEFA85-00B4-4E4A-A27C-FF515E908EE4 1 0.999990
CC1A37D6-522D-4556-B96C-CDC57099E445 1 0.999893
14FD8D71-3E6B-4DEE-8769-3DB0C78AA383 1 0.999992
285C3EC1-CE44-45CC-BDB4-9AEA955974AE 1 0.999583
CBF41DEE-4EC1-44D6-8779-DD1E3AF9F5D8 1 0.999944
B0400CA5-CA72-489E-AC51-91B3B765624C 1 0.999985
3A2DFDBE-3456-42BF-B94C-AF95A3BB8ACF 1 0.999907
2D227E51-BF88-4D03-9FFF-D7DBCF47E649 1 0.996171
29D9DF4C-C9F8-4000-8C61-94537672AE5A 1 0.999993
C226D588-5B49-4BDB-AF5B-8A0A0B176784 1 0.999985
CBC52799-061C-4564-8758-48675C68CFE6 1 0.999985
5A21DB20-A8C1-460F-9402-12C6D69F4E13 1 0.999994
BE58A576-9389-4418-9D57-381D94A36995 1 0.999996
7C424E98-4F42-4724-AD2C-08624E56A407 1 0.999974
EF9F5816-FC8F-4AA8-AE89-07D18C9CCD95 1 0.999992
875AFC8F-E91B-47D9-86E4-E54D7FF093E1 1 0.999954
6A750A08-9095-4120-9FBF-680BD1F1D21C 1 0.999990
52A9CBF4-BBC9-4117-A502-41CF2B2223B8 1 0.999965
44EB1CEA-C259-4846-8221-352101F4C401 1 0.999843
6D1047AA-5279-42B9-9607-A866E7B0EB4D 1 0.999535
D16C68C8-9A58-487F-89BB-228A8C9D281E 1 0.999949
D2746891-02FA-455D-98C5-94980777C07C 1 0.999611
6E1FE22D-311C-4F0A-BD48-CC194CA11433 1 0.998805
4EA11C7A-21DB-4DFB-893C-5E7B5D8A5FFE 1 0.999987
73ECFBA9-6297-4EAF-8247-C2DCFE529EF1 1 0.999982
B614C147-1520-49B6-98FE-8B866A2840A9 1 0.999974
9EBFAB11-07B3-4CC3-821C-FD5BF9F0680C 1 0.999960
281C3632-45BB-449A-ACC9-7FBA45830E33 1 0.999975
CB2E08DB-8B37-4858-BF52-ECB2051BA801 1 0.999983
D748A6FA-FBB2-43DA-812C-D87E42174CAB 1 0.999997
60EB9298-2A39-42A5-8CCA-194DFDDB0D23 1 0.999760
C7719768-4367-4FEE-A001-7AB714549D02 1 0.999994
4B8F6E78-3D7B-41F5-9D5D-B58F7C47E847 1 0.999969
72EC5798-BE34-4F34-8232-4ABC285822D7 1 0.999985
C116293C-A8CC-412E-BEBE-98B06C2528A3 1 0.999990
9328B74E-4407-4080-92CD-F12761C6ECAE 1 0.999936
CB1E33DF-529A-446A-B2EC-437F9E62DC3A 1 0.999991
7DFBE794-F901-445A-B17C-FC8A30C32000 1 0.999620
2DBED883-7119-4AB4-9B75-E7470C575010 1 0.999925
AF74CA11-F0EE-418B-B2D5-D909C7E571BC 1 0.999993
91EDBE5A-F74A-4453-993F-401C8674D393 1 0.999973
53969F7B-E032-4973-AE8F-404D4F3B11BC 1 0.999962
26D13133-5B2D-472F-A04B-CACEA9EE8A4E 1 0.999979
12771941-7E20-4270-B6C3-AFE3A3410F7B 1 0.999925
7B45ADAF-93B6-483F-BBEF-EF2F84512352 1 0.999982
80D9852B-52E0-49EA-81FA-16341ABE505D 1 0.999986
5EF2B615-9FCA-4E85-9C4B-C493CADA1B93 1 0.999304
E13E5169-EDD2-404A-A9CC-6E85E8EEBAE0 1 0.999764
05B19597-E787-47DC-8BB2-3E1094731DB9 1 0.999991
2F1F6EB3-DEE5-4871-AAC7-36E1399A3CD8 1 0.999976
B056E3A9-6C6A-4566-AD6E-698670360627 1 0.999940
7640D0C0-3EC2-4A1C-B110-CD5BBB2C294A 1 0.999977
013A2BCA-1488-4C9C-9EB5-FEF6E7159335 1 0.999598
96505FAA-EB3C-4061-8CE5-B06E38014F77 1 0.999972
5FBF969E-94B0-4C3A-B705-4CC983064AEA 1 0.999985
D4AD5704-8040-4E11-A5EA-9D51543170FC 1 0.999980
3689B7E8-3B5C-4DB4-8B4F-F18F36190B9D 1 0.999993
C8B5366D-EEC8-4255-9F30-F70E77586220 1 0.999994
76B115AA-5FA1-49EA-BF1C-BA0836856BDA 1 0.999995
DA2F7DBD-2614-4742-839E-AF4164F4AA4C 1 0.999969
798453E4-291C-4316-94B5-F76C15629257 1 0.999927
9C023575-D8A3-4911-AB50-0CE8F87DF506 1 0.999834
F928470A-C453-42EC-87E1-55D2BD09B65B 1 0.999992
52F1B0CA-7A4B-4EDC-A03F-751B9ADFC75D 1 0.999980
2787D4A5-76AA-41B1-87C6-3CD26BE7CBC4 1 0.999773
4664F5D4-78BA-4661-8E3F-069C4676E6D7 1 0.999994
233802DC-FA1B-4EB3-A48D-D2AAA4E44C31 1 0.999993
01E87B15-F351-43BD-9C33-F4B7E45A6E65 1 0.999952
5CA6266F-15DB-47C3-890C-5AE36FD40A6F 1 0.999994
3A5B86BB-B6D6-4CEA-8BC7-EA3851CAD8D1 1 0.999929
3CA763C6-F93A-43F2-B192-D468C0175587 1 0.999979
63768AA3-5C8A-4AC1-A698-F7A1EE2B35C9 1 0.999995
3BCD6E28-CEA2-4669-BADC-713E9D1E6DDA 1 0.999913
9E70A9A9-4057-4EBB-8DF9-2AE85A76BBC3 1 0.999992
099B70F2-A2BC-40F7-822F-E9D992BC87B5 1 0.999988
F24E8995-1F4F-4280-919E-A39DB8201DA8 1 0.999987
DF1DDB56-440E-4044-9944-BD259168808D 1 0.999980
A9216684-6F46-44FE-8358-49512CF77A73 1 0.999955
ED5BC28A-285A-461D-BB91-CE1385B183DE 1 0.999980
B894714B-9822-4E22-A85E-3725FFA86DA8 1 0.999980
004E424D-3AE5-4751-A121-1D483ECDA2D9 1 0.999968
A4A0EF87-900F-4C8D-AE7E-E252DFE42D8E 1 0.999970
E1A09DED-7676-4E6C-A803-5707C34A886C 1 0.999996
7F08A714-C90B-4FFB-81E8-CF4DD3CF8586 1 0.999984
F54384BD-7549-4CB1-8E7E-10BC17F6ED3B 1 0.999946
D1993967-749B-455E-A4A0-A9A805021469 1 0.999995
45A09069-6A38-49B7-AC03-D1E779D766BE 1 0.999939
B45BB470-0786-4128-87DF-18007CE3C0E1 1 0.999973
F2695C56-AC44-453C-9421-835A63FB2174 1 0.999944
15F2E7D3-E519-4919-A1FF-04B71DD9C05C 1 0.999979
8BAF1FF2-4C3F-43FF-ADA0-87C51948E9B6 1 0.999993
743E86A1-394F-43B3-BE15-A8F993DC4F3E 1 0.999976
F7562945-F6DB-4674-9AEE-25CFC0AA2E53 1 0.999987
3A5E5CD5-0F7A-4ABD-9001-5E6644D62D94 1 0.999998
E7AD13D5-C55F-487F-BC25-B45593A04AB2 1 0.999987
F9D089CB-A9EC-4A78-89EE-677CFA1C0F60 1 0.999934
1EE3E670-A5F0-4301-B5C4-F68D7807E442 1 0.999851
F66E8776-1552-498A-BE1E-D953CB7E8A66 1 0.999980
FFDA39C8-8BD8-4ABE-B6F8-8AEC399425AD 1 0.999712
36D804D3-0FCB-4F6A-88DA-E4B9CFE5FD4F 1 0.999175
18298D88-DB91-4267-8663-9A48A8226975 1 0.999987
59CBD37A-DEA5-49C8-84BA-32812D744664 1 0.999038
1410700B-7B04-4D0F-865D-D740B4AD24CE 1 0.999990
02ED4694-3C9F-43EE-9454-755AA6BFDD26 1 0.999989
57707F10-B40B-4F6A-86AA-4CCC57B68A96 1 0.999989
6DEA12B5-E85A-45B0-B3CC-BECFBC364977 1 0.999982
1C8A57F7-38BE-4CF2-B1E7-1A8B8FF8AE79 1 0.999834
BD90F2D0-B4EF-40B8-8B9A-3AE75248FE21 1 0.999988
41E38E6B-5576-4BFA-AC06-D35A8B1BE670 1 0.999986
B72393A5-3A11-42CB-B1CA-BF9FCA8B7E1D 1 0.999992
21476F85-6AE7-4BBB-AEDF-14F924002FBD 1 0.999432
8DA856D6-4F9E-4209-8059-F3506D97E8C3 1 0.999968
2C505EF9-34AC-4C8B-9E75-E9C5AC188A32 1 0.999901
CF518674-5EC8-43D5-91A1-813A39AD8200 1 0.999808
919FF5DF-0CE9-44F8-B1C1-9FA00006AB9A 1 0.999991
18F72C5A-DD22-4FC0-90CF-660CBDABBA1E 1 0.999918
E4BFB448-7077-49BB-B39D-2CDA4632A58D 1 0.999990
2B855782-8010-4CAF-92AE-D6E9DE8D1FA7 1 0.999988
EF7C3F35-3395-42F9-960B-90C72C94E097 1 0.999853
E392C5B5-CFD5-406C-B350-8D919597CC4F 1 0.999978
2F052C71-6C03-487E-B49C-CEFA3BABC3B5 1 0.999989
8198826B-7333-4DF0-BA05-AD100EEFF43C 1 0.999979
ED55FE8E-19A9-40BD-9543-33DEEF6648C1 1 0.999960
3E42A18B-03E9-4608-96F2-F12A3A96D58F 1 0.999877
8208E851-0BB9-4D46-BB08-55064A928F3A 1 0.999975
B6D276AA-7BA2-4C89-93A3-AD084E824569 1 0.999992
92105C71-4A00-4D16-9937-22CA9217453E 1 0.999990
C2362374-3E67-4EC9-A92B-4124A05D491B 1 0.999992
737D0518-00F4-46D9-8147-A86898638AF1 1 0.999982
1730E075-1E00-42B0-AB27-708790FBECFA 1 0.999985
336F0FA5-5C48-46DE-A854-62CB879640C1 1 0.999983
FB9C2532-E5BB-4ED8-A648-AF917B0F9501 1 0.999943
1E9C59A0-1E6E-4869-A3A7-4309D290C344 1 0.999994
206DAF2E-F83B-4503-B7DB-E119E1F07AC4 1 0.999995
85AAB6A8-6819-431C-86C9-2F06AD951D28 1 0.999990
1FEC6A69-D9CC-491D-9FF8-0DDFC5983F18 1 0.999964
7757A08A-953B-4DD9-87D6-CA2B765B1C6B 1 0.999976
E6EF0B81-A916-457B-89B6-134D13015D8E 1 0.999983
7D0CCB73-2DFE-4E0E-A4F8-CFEB5EB1FD5D 1 0.999991
F97FDA55-31FD-42EC-928E-4531E2B3A8E6 1 0.999994
C0E57D76-3634-4E63-8EAE-BE089C644FC6 1 0.999994
0E669340-174F-4ABA-9BD4-B7EF9BAA1167 1 0.999983
2D6527DA-1924-4D6E-AC04-E50D0C7ABABC 1 0.999981
63A6C246-EA3E-4AD6-9C96-A2A64FD0EEDE 1 0.999748
1B3D9DD9-FEB2-497F-8292-E5245ED234C8 1 0.999973
A22CD765-0DEA-4EC2-B1B8-1A4DE5BEB80C 1 0.999991
07845F85-BDBF-4F7C-B056-E0A3E52EADB6 1 0.999914
F41C0B90-09D8-432E-A4D2-D14C1AB0F905 1 0.999969
896BCE0B-EEE7-4A98-9467-3390E15838A6 1 0.999992
68578B0E-E3BD-4537-84AC-71ED86473A59 1 0.999442
6410BC69-4BFE-41C2-BED6-2C01A07FBD04 1 0.999981
B8C689D8-D128-44DE-B5DF-23A5E4E6B1B9 1 0.999985
8295A603-D0CC-47B6-84AF-2AA879ECD0BA 1 0.999976
2E4B3C9A-1D1C-41CB-9B83-3348AAB45771 1 0.999988
9FD9A7B3-7D90-4D03-B6AB-F9D08672C7BB 1 0.999988
A9E4D895-5AA6-449A-8749-62DCF77ED2B0 1 0.999903
26E35AC5-2E50-4C44-8850-7999977E58F9 1 0.999978
2519F43E-663C-4A3C-96D2-A3E88A2DA529 1 0.999688
FB1D9D45-B9CC-4175-BC1A-84D109E9DC2D 1 0.999973
CD608E4F-D9D0-43D2-92C7-3B1748A2321C 1 0.998210
2E7B3011-57A3-44E8-AA5A-D7B041A16FB9 1 0.999841
16E3E0D2-88D1-4F53-A940-571567E67B9D 1 0.999933
F1ECFEC0-ABFB-4396-ABFD-F006C835FDB9 1 0.999992
8B9A887F-BDEF-40CC-A7F3-6FE83B9A7ECD 1 0.999982
52F067D9-83B3-44F5-A316-7E0DBCA9A788 1 0.999977
03A52229-D615-4350-AC14-3BE5CCE11FAC 1 0.999984
F28CC783-35F3-4973-B469-04CBD8FC44D6 1 0.999097
13010876-A5EF-4EC0-B4EC-F53FB35D776F 1 0.999988
BB33B65C-255A-4EAC-A1DE-43A3E817A719 1 0.999889
D97F89AF-B4AE-44D2-96B6-4FDA57716514 1 0.999989
B6863D90-61AA-4DC7-A8CB-7C6560F395C5 1 0.999908
6F123D34-3058-40F9-9C5C-22BAACF0E051 1 0.999930
5F853607-5BCF-43CE-9C42-EE22651DE75E 1 0.999987
FDD51399-F312-422E-968B-FF0C745FF21B 1 0.999989
703F9181-CCFD-446B-9B11-A8F14DAE1F19 1 0.999994
C42DEAE0-678C-48B8-B1D3-1AE0F307A256 1 0.999979
CD3DB9F7-15B0-430F-BF98-0B9CE5907F1D 1 0.999995
59132B24-C73A-4FAC-A651-DDA3D9BB23E8 1 0.999988
DABED40F-7D77-435D-B893-95A65C9555D2 1 0.999994
8F7BF1EE-838B-4ED3-8A37-7D07BD234994 1 0.999990
00DAD0AE-4016-4777-8D14-2C43CE76A32D 1 0.999961
66C52D99-AED0-41B8-BDE0-095B53EB5E33 1 0.999992
4AF55B0A-5DC1-4BF3-A86A-2C3E1D1C67F2 1 0.999963
96B0C5A5-1C6C-427C-BF3E-856EAA2DCA69 1 0.999987
694A103C-8D8F-42FC-AA5D-25A091F3400A 1 0.999674
DCD9D2EE-09D3-45B4-A61C-0A5B0E9C8B29 1 0.999909
22B052BC-6E28-4CC8-9B80-780E79FEE805 1 0.999994
A5A9FCDE-1332-4691-A722-7B005C1252BB 1 0.999914
59EF5307-4883-426F-A697-EBF7E61E06C9 1 0.999966
751E6AE9-5A5C-4912-9E11-39818C52719F 1 0.999709
5E3B3FB3-9EE8-418F-BB41-A3443541D1F2 1 0.999982
26F9A6D9-7C63-4DDD-B457-5DF63A7B13AD 1 0.999994
9D56694A-84C7-4652-A326-808487B662CA 1 0.999930
25F59986-6D98-43C6-88CC-8FE89D123F37 1 0.999996
3BE13C1C-23A1-4529-8C63-5B1B20207E0F 1 0.999622
60E76673-83DA-42FF-B973-7F3EAA17563D 1 0.999986
57F184CF-B993-4FED-9374-406D065F7BC3 1 0.999935
F3963CE0-2AC0-4E2C-89B3-E9B76907341C 1 0.999993
D4A13B80-9C98-431C-9336-61B8D8275C7B 1 0.999989
CB929E89-4B54-48A9-AF07-D5F0602D5DA4 1 0.999658
FF285DA8-F1F8-4F16-AC07-50774178553C 1 0.999986
C04A4027-9C0E-44DF-8145-39E23E1399D8 1 0.999965
87D6F9B3-F49E-478E-A63C-C770AA254DF7 1 0.999782
3648AD4A-46F6-4ED6-AC15-C7F6670BE7E6 1 0.999845
36E0FBC7-78C5-478A-A7CC-336B78677DA8 1 0.999979
D2E09DE9-5F67-4669-9C84-E95506F65498 1 0.999955
8D9C072E-ED7A-4AC0-A0FD-5AE451C1B60A 1 0.999137
4C317988-4D89-4DC4-862E-A520A3483E84 1 0.999961
37C140BE-B2F9-4EEF-8901-D59E6E9F548B 1 0.999974
836E1AFE-80E3-4AD4-A0E3-C22380F0F196 1 0.998858
E8FA0EC9-1443-4735-9E84-2F8D38F80C0F 1 0.999918
9A5C0B6B-1DAF-4A19-B045-C07475A0EF0E 1 0.999959
E5DA60DF-350F-41C1-B547-523F1DE176C9 1 0.999971
A1EDBFAA-630E-4F39-A290-63C815F50B81 1 0.999972
5BB48B9B-8245-437B-9A47-EDBEC96E4A56 1 0.999972
745C5D69-E7C5-4304-9278-DC74CE3C1FAB 1 0.999988
0FE78BB1-C792-4C12-9C4F-64A2208FB822 1 0.999743
EAE84464-1050-4FF1-BD76-9EF421E4F5BE 1 0.999996
6B1E8A20-31FA-4069-BC14-661AEA622F8C 1 0.999960
7F6B8915-5B37-496A-80D1-FD3F9A1FF791 1 0.999924
7666A9B7-7563-4161-A161-C8DC52E3252F 1 0.999996
A650205D-41AD-4D4A-BC27-EBF728B6C06E 1 0.999122
50B2F6B8-F3CC-4C45-B6DA-FE9B5FA16DCA 1 0.999949
B739ADF9-F1A8-4BD1-9CD2-4BC6F04F118C 1 0.999918
8CF1C87F-D639-44B2-B2BC-82BDBDCF9A4D 1 0.999941
8A459B72-9957-4217-9819-0849A15677CA 1 0.999991
ACB67246-8C2D-4051-B823-1579E462992C 1 0.999985
874460CF-CC97-45E7-8464-AF64385403E0 1 0.999971
43718896-897E-4415-ADA7-5588EEEF8B1E 1 0.999990
643E16E2-A38D-4EFA-9FAA-C01402A1CED1 1 0.999949
5CEDC735-3406-433C-8270-B15889D3F6A5 1 0.999995
62316303-EE2B-451E-B98E-FC0696E48C28 1 0.999987
BDEBB90D-19BC-484A-A074-FF578C029A98 1 0.999988
85250257-FF46-4AED-93ED-172C10B44A2E 1 0.999886
D8588350-0EA4-403A-92D3-6E3A1C7989E6 1 0.999993
D246D01E-ABD2-4BB8-A63B-D2E8453DC316 1 0.999836
F8349E56-B8C6-45C5-8F46-0798339C67E7 1 0.999975
E54F32A1-8410-4923-BF98-BB31D9970749 1 0.999876
77F20BEF-3C21-4567-9A72-C7DD258104E0 1 0.999998
424B41BB-D4FA-49FC-B15F-A7D14DB06721 1 0.999960
6F6CA860-F049-4397-89A1-1F2CE2A77127 1 0.999756
49A0AA04-7685-42A9-B993-05C2EDF86B9D 1 0.999993
9DB8B113-193E-4217-8058-2B2B99DD9D12 1 0.999912
517DF750-BEE1-4F23-B502-1926B007BE2E 1 0.999982
A087012B-EC26-4DF5-A691-9F4EFC596377 1 0.999985
7E0CDF4D-C21A-465E-8E79-D6D7E0B90A7D 1 0.999970
D405D55E-C923-42F0-A79C-78ADBD8991FE 1 0.999985
12DEFAEE-17F0-4B3B-B069-F7F24E3D4968 1 0.999913
CC257A64-C11D-49A7-8993-8E158902E0DC 1 0.999991
0A270185-2E8C-4B54-B1B0-E3C7F11108BF 1 0.999993
4FBB14E5-6A4D-4ACB-8F60-7CB381EE3ED4 1 0.999968
AF0C3A6B-2B45-416E-810B-6C3AEA463B9D 1 0.999976
ABF6EAEF-4181-4148-BCFE-487462888F25 1 0.999987
A8A86CA9-A367-41EF-9A67-3464E7A71D3E 1 0.999996
B1EE44CE-0D6A-42F0-8C70-6A69B5780A28 1 0.999862
5D40C0EB-1B8C-466C-96FF-A533EE6C81D6 1 0.999986
7FA8698E-D11B-4931-A776-6401EF85C089 1 0.999983
6B350CC6-C0D9-4EBF-B094-A1555271B4E1 1 0.999992
D053A2E7-2984-40A2-B233-6407C5A040B3 1 0.999790
24354B02-E969-4A18-89EC-599263119DCE 1 0.999996
F7B7EAE4-578B-48FD-A4D0-D3E43CE1352E 1 0.999950
8AA7EACF-FAC7-44FC-B7FC-E9EFE7C01B68 1 0.999968
F3DEFE1A-7270-4048-A39E-6B0D4C767CA0 1 0.999967
8FB4B2AB-421D-461F-B1F4-526C0AA10C39 1 0.999998
619BB6C7-6603-4BD4-92B7-5A169EED15E6 1 0.999892
30C4F463-8929-4016-9A58-76FD21FE1ED6 1 0.999983
852925EE-3597-47CD-A4C3-7C051B40BC37 1 0.999994
4A78B080-98F5-4976-A3CF-9D8C4541F136 1 0.999995
853765CC-4B56-4553-8302-D51ECBBEE925 1 0.999990
86C89028-AF0C-4C52-A6A1-A42BCF6E7D7A 1 0.999719
7576E34D-3BDD-496C-A22E-C235F85DC64F 1 0.999970
23F510FB-7209-40EB-929C-D156E0F913A3 1 0.999992
A0D586EF-A76B-4A80-948E-B781B51F5A74 1 0.999976
BDFEA7A1-8451-49E7-B163-C1F7E3FF080A 1 0.999379
D96656B3-0E6A-4936-B9C1-6A830E2618CC 1 0.999990
5FF7AD9B-19DC-4EDC-B317-95563A3F015F 1 0.999875
975558C6-E742-48B8-A140-46CD66787AB7 1 0.999961
BA99ECF8-DCB6-4B29-917F-F5801404BCF6 1 0.999221
E72EB0D4-2A47-4B96-A220-2414D6B652E7 1 0.999991
18BF5EC0-308A-490E-90F4-E63FD91713D6 1 0.999992
7A3E6353-E12F-46A6-8EE9-717A68686418 1 0.999924
472CAB99-5AF9-482F-8D87-7BB819E26CCD 1 0.999966
64B257EA-04CC-4BA9-81F6-91FFC79678A9 1 0.999908
AE47085E-892B-4486-909A-7B5846651FD8 1 0.999603
C10E3858-9E85-4A56-8669-B47A1B2449FC 1 0.999988
D483AFB2-4CD8-41E2-B7DF-FFA53E111BE5 1 0.999980
5323254F-6BEA-4E18-B4C4-8B6F428B6C38 1 0.999835
B041C8A5-0B2E-49E6-A512-4043668A29CF 1 0.999930
C033EE90-ED9F-4C38-855D-BA1416515B9D 1 0.999994
66CBE0F9-BC66-4197-ABA4-DDD76197A0FC 1 0.999991
082836E7-64DB-43B7-9744-08A3791E1E22 1 0.999996
7CD76408-8864-4E68-93DE-43CE3B3B7C5B 1 0.999967
14E9A92E-4BCF-4F24-B3A1-764FF05FCFD1 1 0.999745
E9F1B6C7-DAB0-4C79-8E43-D3C40C24CED8 1 0.999815
62CE83BD-A58F-4D22-BD69-3112253BCE29 1 0.999987
0205FBFA-EA60-45FC-A536-93A0A322EE04 1 0.999962
7BD31C5F-70C7-4450-8F46-810DB7EEEC27 1 0.999755
3A321B5A-29CC-4951-BE29-D1E568CECE79 1 0.999977
4B5B7A1B-DCDF-47FB-9712-7EB68F77693D 1 0.999987
42820E50-5A4E-440B-993E-12EC36E59090 1 0.999964
9B1395ED-1080-492E-9B73-1BA00F0A9336 1 0.999976
CF732093-C138-4F52-8325-EF9E56091728 1 0.999954
31C84D8F-D5A6-4F2E-ABF3-60E3AA24FBC9 1 0.999994
CB393305-4D6D-44CA-97EC-362C0849FC4C 1 0.999853
FA5A9492-44BD-4730-B5A0-3F33D8F12004 1 0.999978
4456A2CF-40C6-40BE-BF01-1A718D59D3CD 1 0.997704
13EBD2DF-9D66-4674-9848-C8C8C3720D59 1 0.999694
F2959FAC-3518-4F65-88D1-E3CAE2B857BA 1 0.999600
FBB920CF-2BFB-4A06-BCE3-D79AB3F5DFE2 1 0.999998
92E21379-0396-496F-A6F1-6B80F8287409 1 0.999918
809CBBC1-E03F-45C0-89B8-BFF6CAFFA581 1 0.999711
0088BE94-323C-4B8E-9910-630A345A6719 1 0.999982
F7FE86A4-B695-411A-8462-FA32DA6A9632 1 0.999910
FBE3BC10-F69F-46EC-87DD-2AF0FE4A6BA1 1 0.999992
BCCFA7C5-B382-4BE1-823A-807472B75A0C 1 0.999969
D93B3EAE-6CBB-4F8C-B6B4-BF10C670E30B 1 0.999990
09895968-24AF-4A8F-83B1-34C8446E8198 1 0.999931
3E203571-B68C-43B7-A605-AF5F23E667F9 1 0.999970
3D895F64-93AC-4324-BB64-0D7A8EBF6281 1 0.999842
E6703610-C923-491A-B0A8-55396E7B038A 1 0.999991
9E3CA015-9A9D-4A84-ACD8-DD37AF579C8C 1 0.999996
7BA5874E-28B8-4D09-B8AB-46DE602618C3 1 0.999975
4A118444-8A9B-4F36-89FA-1B2C1EAEFF30 1 0.999598
CECBB3EE-48B5-4901-8DB7-C3923A3DC33C 1 0.999835
36076D14-0A43-4ED2-9773-EADC5F0819E2 1 0.999990
C1478AC7-F879-4FA0-B66F-1A0F424C9A1C 1 0.999990
440E66AD-966D-4D5D-9349-A8E31060BE9D 1 0.999912
89A4342C-13CF-49EF-843A-EA03B1360799 1 0.999987
07AD6007-1B69-4401-BD10-6E2FEFF2994B 1 0.999996
0577BEAD-0A5B-419B-82CB-6A10CA0AA505 1 0.999981
F4B03E8A-3CED-4C8F-93FA-5DB662B5B4A4 1 0.999979
142D0952-0254-4649-B5D9-D61A2D7D6CAF 1 0.999976
0CFD5C64-ABCD-4B18-AA3A-121452860411 1 0.999994
1A6491FC-FC2F-4A4E-A640-F24D270F86A2 1 0.999987
26DBD6B7-CD78-4678-BFA1-B2276E9250F8 1 0.999988
FC62B610-57DB-4022-B168-AFAD29C6ADE8 1 0.999984
36EF6A2F-8648-4FF2-B76C-9CB245B38C24 1 0.999935
4F9962DC-F52C-47FB-91C5-451A0F192671 1 0.999952
233BE7EF-4B12-458F-BF06-CAACA5B054AC 1 0.999984
480F9F2C-3746-4AA5-BCCC-37FDDE3698EA 1 0.999966
C83ACFEF-9E47-4C12-91A7-F2AF93FC9312 1 0.999991
D3871055-DC25-4B22-8C9F-DC9C2781924F 1 0.999994
F52D6CE4-B884-4A4A-9B5F-46C59624FFE5 1 0.991715
1D1CFEFB-B939-4F2D-AC48-70CC1BF31DBE 1 0.999818
0AC6FF0F-F48D-44B8-B7AC-19F3D6CDB938 1 0.999956
A504FD34-7EEF-4FC4-98D9-89171C738646 1 0.999976
6CFC2EF1-659E-4C2A-94E2-E493A1D42D97 1 0.999957
8AFB47EE-767B-4BDD-A833-063EDD28B70E 1 0.999992
A305E14F-189B-4F75-ACD8-80AB161B3CE5 1 0.999980
E89D4644-9EEF-4159-82C9-AF8EC3EC3C31 1 0.999952
94945DA4-3D86-442F-B866-C61318CA7D96 1 0.999988
E6E244B1-FB37-44A1-B9B2-A2D6F77D34D2 1 0.999996
ECA022A4-E7D7-41BF-BC6A-8EFA22BB4FC8 1 0.999053
FC34D6D6-DA9F-4D5A-8AE0-10F62059CB03 1 0.999993
AD816FAB-AADA-4C26-82A5-81481D0E201A 1 0.999981
0848F9A1-E849-4AD0-88B5-CE7FC400C4C3 1 0.999990
815D7E9A-41AA-48A9-927A-5CC982D37B8D 1 0.999992
5833BA48-E562-4AF3-8DCB-E666452A35A3 1 0.999953
77C79094-2D0F-4A6B-99EE-3AC5977DBCA8 1 0.999949
44FD85C0-D8FF-4AEF-8E0C-DF8DAA2B4B86 1 0.999966
11099E81-F4DB-4F24-BC7E-D865F11166F0 1 0.999516
E626205C-F44B-4899-913F-8B76912510DF 1 0.999990
7A535A7A-6F84-4A28-973E-AAA3050E82E8 1 0.999958
3BA04515-F1A6-4F6E-9098-F72123C92FD5 1 0.999989
448D9312-B0A4-4426-B9E6-39AF15D7B80B 1 0.999826
626C8BCB-781B-4DFD-B877-F4C038303341 1 0.999991
471B68A5-B5F3-4886-A458-415C53C9D607 1 0.999925
1A419287-EF42-416E-9B73-1ED7CD73F5EC 1 0.999953
5C818733-A65F-4A85-B345-4B50583018E3 1 0.999983
05E02091-CEF9-43D9-A420-C4BE036F4227 1 0.999990
E0BFF47F-5DA4-4195-99C6-673141213EA7 1 0.999995
013C9CF2-1E36-4962-B9A1-6BB672358906 1 0.999975
BD4CFFB1-0DEB-443A-99B1-30726A62EA97 1 0.999672
17674B92-F5A8-42BE-837F-A8710B51664C 1 0.999995
D80FCBA6-5B54-478D-8EAD-6C61AAB557E5 1 0.999990
F5BBA898-AB60-4B98-BC38-3B270500E980 1 0.995736
9D7F09E9-A3D4-4B65-8D6D-08585BB392AE 1 0.999986
DF768416-16A7-4DE1-AE24-74A9F8C12CED 1 0.999972
2EB793D5-646F-4106-ABB3-2B28D5FE552C 1 0.999992
C319A24D-132D-48AE-AA54-F6AC3C849CB6 1 0.999908
DE320DD1-676C-41ED-8762-890D111529D2 1 0.999948
16436C00-A529-488F-80D6-AC5EA4F173B7 1 0.999794
5A54707B-A1DF-4C48-91C1-170996464B66 1 0.999773
5FE29AAF-D894-4608-A404-3D5C74547AC5 1 0.999804
FA156010-E4CD-4348-AFAE-B14157F776B4 1 0.999993
8EB1A745-987E-404E-95E6-95D031984F72 1 0.999984
ABCE7022-2D14-4364-9CD3-0CF2341F7B5F 1 0.999992
9938A272-362A-4AB6-8853-96A9357F6101 1 0.994671
427F55BD-F5B4-49AA-8E63-36536004CBF0 1 0.999989
8E879A7B-8418-4DF3-94DA-AEF5CFEE86FC 1 0.999966
165B97AD-AC3C-4895-A18D-9F3576B2FE07 1 0.999988
29B42301-E310-4626-8343-F6602741D57A 1 0.999992
B2CCDC9E-C6BA-4786-84EB-A63C501FAC3C 1 0.999969
C646D999-173B-4011-B3FD-9FFD85DF3080 1 0.999965
F5301718-25AD-40CC-8997-909F4F7AB112 1 0.999514
EEAE3E8C-CA4F-4F25-B736-2F474975DE7E 1 0.999981
8D604F8C-A98A-4EB6-B8C4-77647611B530 1 0.999993
A3AD81FA-3B12-43CA-81F7-0BF001D53DEA 1 0.999995
877381C4-A7ED-4548-A786-276B2B0CED0D 1 0.999991
A4BA0ECA-FE6F-4FAC-8AE0-C16209644218 1 0.999693
6D07A166-DCB7-4F59-BA27-54AC0F7A4086 1 0.999985
1D3FC3F6-DA6B-4E87-A94F-051394E5567E 1 0.999772
10E3FF4F-49BE-442D-ADF4-6A90DC1FB0CE 1 0.999993
5B6BFFCC-4432-45D3-80C1-D95450C24B30 1 0.999956
BFBD9857-035F-4D0E-A4CA-CFAFC8CDE90A 1 0.999986
3DF678C8-545B-44C3-8329-A266A6887126 1 0.999993
DD5908BE-BD92-4EBA-919B-3AFD631411BA 1 0.999958
4D509A87-8C51-44A8-B3F4-F9A2890D89BE 1 0.999987
A6A83623-E46C-465E-8307-BBB40B40540D 1 0.999018
9A4BB32F-B445-4AEE-A1CE-AB943BEDD4DD 1 0.999819
1A4114DD-E74F-4144-930F-4841D9E0B384 1 0.999993
DBE84EF6-6171-4374-8F04-457A8CE0BDEE 1 0.999961
C692DDF1-8F39-4B6F-9DE4-C29D2797171F 1 0.999929
D61BD565-C3F9-4DAE-A3AD-818115ACD87A 1 0.999889
E13DB5A9-B71E-4FB8-B33A-BF2A304A8BDF 1 0.999909
A53A4BA1-A154-4D6F-B26D-5F8973DCBA13 1 0.967715
258C99F4-ECBE-4F67-8791-86DF06EA03A8 1 0.999980
6D89ECB7-C858-4904-B1C5-4E36AF6BD5BB 1 0.999858
B68A66EF-43EC-4AE4-8DDF-37F4AAD4F259 1 0.999856
21C06EF9-1189-4739-943B-EE0FD4343E2A 1 0.999945
53EDD8A1-3709-45A9-A2ED-872FFDD93643 1 0.999988
BC552E2A-ACF0-45F8-9490-34FD05125388 1 0.999796
AAE6450C-A302-4FE0-A468-30A150AA45B4 1 0.999366
CF7FFF33-EA55-49CE-A19B-77A6608742D7 1 0.999994
7A5F33F6-05A3-43E9-B95C-BA6A0F63B33D 1 0.999952
5B853675-F357-467B-8C88-4F2BE863041D 1 0.999995
2E19B283-E550-4DE9-9BEB-D9A01C954231 1 0.999964
00F73CBD-79D0-4CA0-9590-BE370AC87F56 1 0.999947
E39BC182-4DC3-475F-B288-A87866C0B4D4 1 0.999987
4DFAFD0E-A766-43F2-8EA0-DB71BBBEFD44 1 0.999902
EC499473-C1F8-466E-B30A-46D909324AD3 1 0.999986
29677385-BC47-48D0-8260-E80ABEF6AB22 1 0.999900
6983F2D5-D79F-437E-ACD9-FFC3404F5753 1 0.999511
327DEA89-1A27-4330-9B80-1D47852FEA19 1 0.999562
3E6DF988-5A15-44E8-AB3D-6E96F2CB1D7D 1 0.999974
A376642D-F1C6-48A3-B5DF-C849DD45AAF6 1 0.999994
DEEA2C0C-A204-40D4-885D-E46AE4515A85 1 0.999991
3C703ED0-DFA8-4113-B147-390101D12843 1 0.999988
ED4DFAEF-2F2C-4B34-9E37-A830EF6CE0B6 1 0.999312
75782459-D371-4490-9BB7-3960643C3902 1 0.999991
32FC6AEE-44B3-4459-BAC5-F2E87CC23B5E 1 0.999976
72D71931-AF68-4C19-9BE6-D4245CF2D389 1 0.999967
2A811954-C86C-47D7-8FF9-B3327323BB91 1 0.999828
EDA8BA0D-3710-410C-AEFA-46479B223425 1 0.999991
3BE2DDF9-A88D-443B-9AE0-0CC7AECB2339 1 0.999932
08750A8E-4B35-4F0A-B38B-F79D196EB7F6 1 0.999933
222F64DE-6C27-4A6A-90FA-A582E0E18E77 1 0.999994
336B2BFB-9821-4D86-977E-9B8DE1190737 1 0.999901
66A51F42-7570-42EC-A5D2-ED5E56788D51 1 0.999731
6BFC106C-5FF3-4A30-85D1-198FA02D72C8 1 0.999966
D10506FB-EFA2-4995-A2A2-3BB402161A06 1 0.999980
BC4D3E23-3059-425B-A378-82575E1D0C0F 1 0.999994
8A462332-9126-44FC-8FF4-CFF267D73BC0 1 0.999986
41C995E0-F896-4B5C-8011-8A9BA0D12ED6 1 0.999965
BC24C83C-E1F3-41D4-9447-AB3206AB3BC0 1 0.999983
DE1FD4AD-81D0-45E7-BB02-91A3B4812790 1 0.999942
3FA80E26-7712-4898-AC9D-7D84E169B245 1 0.999930
3499C9D3-55AB-43F2-A09C-DB244B54A690 1 0.999977
1576CF99-1269-4468-8CB1-42A3AEFC1FEE 1 0.999980
671572EC-FCC4-4419-8836-999B7AA5760D 1 0.999801
3DA3E41B-0A5D-4315-9D67-727D5F54ABE7 1 0.999922
0C056D1D-6F56-4304-A6E0-5ED30BAA6BC6 1 0.999991
0AF0C26E-A6C0-41B6-8931-9CA962D29735 1 0.999689
D2BBF204-CCFB-4247-87B1-AF42EDDC2075 1 0.999989
D79F95CE-FD79-488A-941A-12A3D532294E 1 0.999870
2AF6C1A9-1C32-4381-9084-A56B9D242EF8 1 0.999941
D0655E9D-2478-4511-85DE-3BDC14322DC3 1 0.999993
1B57B7EF-D3E9-4F66-A68B-6BE4B12B4B94 1 0.999955
C25B5710-D698-46BF-A375-71DA98B82A0B 1 0.999993
F9727C1E-026A-4C58-9767-D9DA83134960 1 0.999994
E204F339-9EF4-446F-A62D-B7E445427183 1 0.999948
E45320EA-9B3D-48DD-94D9-0CA95A94C78C 1 0.012354
62E39E03-7CE6-459D-9865-BE6F4820AD4C 1 0.999963
ACCC36CB-74A8-43A8-91F3-8FBE3ABF4769 1 0.999955
7CABC7F5-F7E8-4844-A769-9E0843B908EE 1 0.999976
EE7D1D6D-7394-4007-A719-20255163F45E 1 0.999781
B7D8E69E-012C-4F28-8515-DFFA6AFB5327 1 0.999982
64F77A62-95E9-4270-80A7-C83EDA405A07 1 0.999989
67643A58-2AEF-447F-A526-03EF557358F0 1 0.999957
CF18BEA6-2DEC-41AB-9292-54273DA94FCC 1 0.999791
09DA567D-7422-4AB7-9052-157E3042F692 1 0.999570
5022174C-CF86-4326-A60F-E190B7FCB128 1 0.999379
401BB1D9-2487-460F-B4BD-8C9C3F3EE2BC 1 0.999941
C98FAFF4-2F7E-457B-AE63-A5573ACC74CA 1 0.999985
7C4E68C2-2A37-42BD-AD61-D2915632A959 1 0.999948
6E4060BD-C11A-482D-915C-861917B91CAA 1 0.999970
8474A41C-08FB-4B03-ACF2-440F8BBB1008 1 0.999980
9DA0737C-29C2-4AED-AF7B-C68F8D00C6B5 1 0.999993
97D769EE-DC76-4396-853F-047091BC1BD7 1 0.999957
88D6487B-223F-4E1A-B430-A52A1C9F6FE7 1 0.999995
F3C31076-B436-4180-9092-0F11FAA6FF1D 1 0.999983
4F8A0627-2074-4212-AA4A-76B5307929F2 1 0.999996
71EA2797-CD32-422C-A181-AB23DE171138 1 0.999993
8E518002-175F-49A9-A01E-E463672DA089 1 0.999886
8F0E9BE6-680F-44D8-A2BC-ED604B5CA39D 1 0.999958
6773A604-E4A9-4412-AFB3-252E2AD3C7C6 1 0.999775
EF77F8A6-BD98-4AB3-B00E-B5924465C6F5 1 0.999996
6166062A-0623-46D0-A730-A3D1AE2CEAFF 1 0.999961
E6A0832D-F6EC-4891-A1E2-0BBFD2736167 1 0.999989
6E02D4F9-8895-47AF-ACCB-4EA7743C30D9 1 0.999865
2EBF46D1-49F3-4249-AEA5-2448CFF0A3B9 1 0.999899
4C1AA3CB-0C7E-46B7-8042-F489CE7CC953 1 0.999990
5A63ABAA-E815-455B-B5D3-7C5EEDFEE6F4 1 0.999984
DD312702-E8B1-4D46-8716-8196B1FF3AC2 1 0.999860
689B4FBC-A77F-4703-81DD-EFA1B12F5106 1 0.999991
140AB322-BDA9-415C-9E9E-1F655A892CCB 1 0.999980
E3239B00-A9FD-4CC1-840C-3C9B3DC059E5 1 0.999908
3AFAC497-131A-4520-A803-39738099C7EF 1 0.999987
B9D9BFD8-E790-48BF-8A29-6C709E35A2BF 1 0.999953
3073225B-780C-4A04-A86C-712255B10F1A 1 0.999973
93AA7239-D7D2-48F7-8B33-2574EBC96BEC 1 0.999985
A886E031-C937-46A8-8CDB-9DE97A4B47D7 1 0.996807
4B2CF731-C440-4563-8132-18F2BA334D63 1 0.999935
F10DCF26-2C7D-4EE4-AB71-0B196FFD851C 1 0.999924
0689AE05-125A-46D3-B200-D019795FCF51 1 0.999989
9E614483-5411-408A-802D-C5DDE6489745 1 0.999855
4A0A6C21-BDEF-4851-94AB-3701DD34BC5C 1 0.999984
4ADDF171-93EE-498B-8725-5FBCD0219288 1 0.999907
649472C9-E5CD-4182-8F08-02480EB8BA38 1 0.999938
FA626190-BE27-4952-97DB-35EB7B24EFBE 1 0.999994
F8C47093-5F29-4F9E-AC54-9415BAA512AD 1 0.999909
68F5D971-8D66-4997-BC11-6C6670B9FBC0 1 0.999979
F09A5372-0A6F-48CD-8B09-BDCE92DA3103 1 0.999990
BFAAFD27-3328-49AE-8A60-20A5E06F194D 1 0.999982
775D3C20-95B8-45EE-A80C-BDEDE1DDE2DB 1 0.999983
57CBD6CB-E246-4941-BDCC-4E19F7BE6426 1 0.999991
B13C0492-8E9F-4FE1-99C3-49C268B4634D 1 0.999853
CDF37A05-8DA6-44F0-BE8C-DA710CFAF107 1 0.999748
681C2A70-77EA-429C-AF2A-EBE0A208A2A8 1 0.999900
826C30EA-9C16-4D34-B3C3-D753A7712399 1 0.948226
AB63D017-E525-40F7-A1F7-1FE87C7BA995 1 0.999978
8C1496D2-50ED-48D5-B7A2-BCA69C99E7C6 1 0.999971
D6F9F82C-81A8-4412-9E78-3FD8D71FE371 1 0.999978
6455045E-93AD-4CA8-AB10-8C5F4519C4DA 1 0.999994
13E69086-0A94-4187-A1E6-971B68D22AAF 1 0.999981
43084377-B260-4079-AFA3-A62E41F3D78E 1 0.999994
56A955D2-EBC8-48ED-B781-DCD6896F85FF 1 0.999982
388AF322-792A-4546-9D1F-67252DFECD17 1 0.999969
DC221FB0-C2AA-4F2D-84BB-257665B9EA1E 1 0.999992
028D854D-8C56-4906-B609-47188F1590B6 1 0.999983
253114CD-BB2F-48F2-A33A-B2585A664901 1 0.999977
FFCF0BA0-FAFD-4E91-A906-2AE318AD7F12 1 0.999966
682758BD-E47C-4DC6-9E89-8BCCFA863715 1 0.999912
0F78B57D-1EF8-4FD4-92ED-69E331CE8C1B 1 0.999984
A5508A4F-B8DA-46CD-8F36-B30DA5A47866 1 0.999861
5DBCFD8A-40E8-44D9-9E8F-D8E5DEE13C86 1 0.999994
CE7F41A9-346B-42FF-BB5A-7F355C96B00E 1 0.999982
CA522738-B03D-4A73-A4AE-5EE6ACFC7937 1 0.999988
086339AD-FC40-4C34-B6FD-1FB23C804652 1 0.999990
D64C44A5-84B1-4469-AD9D-0F99A32394FB 1 0.999973
3E1BF668-C069-4E35-9BFB-E5354F33E40F 1 0.999993
A7740C70-7314-46D7-A056-1F8318750A1F 1 0.999991
A1B526A8-4E33-42F3-B299-DC3F799F6067 1 0.999980
79BF8C76-C96E-4D24-8D4A-931584005E1A 1 0.999986
12E5EAAF-EBC7-488A-8261-42E0F8764A13 1 0.999989
5A51B4F7-FC34-48B9-B5D6-0E5A209DBD10 1 0.999972
60E8545A-0570-4C4C-81D4-75FB89BF64C7 1 0.999968
B9A78804-26D8-4BF8-8D87-0C38A1386586 1 0.999970
01A12192-9D6C-4E04-9F10-84F347D75C87 1 0.999993
4EBBF1F5-367E-420F-8489-3BEF2A238A7C 1 0.999997
0A6949C2-552C-4C48-8265-72A820D8AA30 1 0.999952
F09CC98F-FCBF-43B3-BBCD-85225F11E003 1 0.999919
3EC861F1-7F17-47EC-8147-F532779CE177 1 0.999975
411BECC0-D2AE-4844-A18E-D1DD66A85E32 1 0.999979
5735E05A-EF95-4838-9056-6F54AEA586DF 1 0.999948
BABE249B-ADFB-44E9-93C4-0176E5D8C4A6 1 0.999974
87CB8401-239C-42B4-9ED4-D4AC51EEEEDF 1 0.999995
AD3AA4D1-6680-46CE-908F-F35A368E497E 1 0.999880
4678F611-DE2E-4AF2-B512-55E6AC3B6E3B 1 0.999958
F2972A8B-B8AD-4A53-AC49-B23461B8BCBB 1 0.999493
C09E96D6-D3F8-414B-AF3F-D18EDAFFCAFB 1 0.999910
61EE0B80-8A68-4150-8BBA-776BD013201C 1 0.999971
750C306F-0EA8-4289-B2F8-1EDE4B5EADF1 1 0.999927
8C055FAC-FF45-441D-B376-53EADE500158 1 0.999983
639B38C2-F234-4FA5-9575-9F4AF16770F4 1 0.999995
8555B0B7-6A83-4923-8B59-2390A4F46D5C 1 0.999976
054A3C4E-172C-466C-AE3A-283701A4515C 1 0.999986
18448FBB-4DED-40D8-A641-70B5E6260398 1 0.999988
02E3293D-1175-49E1-AAAB-42221032733D 1 0.999992
5BBA31F5-972D-4E27-94AA-D3C0EFEA4B39 1 0.999758
0B3E66E8-D4F7-4D19-BA09-20CA2D8A1038 1 0.999992
EC81F6B7-749D-41C6-9F1D-C69ABE432BC6 1 0.999299
9498291E-450E-4DF9-A8C1-570D4724E30C 1 0.999962
2DED1758-A4B5-4ED1-ADC0-BE1427DD41A2 1 0.999967
7B6820BA-35A0-4D6C-820E-B3A445A4CE28 1 0.999990
DE38EC27-B554-4807-8FFA-BBC5FBCD51AE 1 0.999642
A55F91FD-8474-4B65-9D11-7C6074E0EF4D 1 0.999987
B5C83498-5BD3-41F5-AC52-92EA6C0C0CDB 1 0.999961
804734B7-20D2-4E06-8883-961CC5E9EC24 1 0.999981
35C63D28-7949-4568-A660-132708B94E95 1 0.999933
E96F82AB-A597-4C44-913F-A368FC2EC07F 1 0.999982
90713CBE-B94C-43EC-93C3-03093465D606 1 0.999994
EA5502FA-2470-46FA-9435-B62CDF4B6866 1 0.999974
714C33EB-EA6F-40BC-9D1B-4603B3453D6B 1 0.999855
4B6FB787-8F85-4A81-814C-2CD412C9B493 1 0.999986
0CF27988-1247-41F6-8C01-E4B7D31B2B23 1 0.999972
274BDBE1-FF95-40EB-804E-9775E0DDB0A3 1 0.999971
2D18E9A9-AD58-4999-938A-FBD0849F8BD0 1 0.999994
22757760-0A85-4412-AACB-97546CEECF3F 1 0.481106
034C7C1D-6AEF-40AF-84DF-4529E3B10558 1 0.999985
EAE15F88-D9BF-42DC-AFBE-8A71432ACA33 1 0.999923
F6CF3ED6-6EAA-4516-B5B8-1A81C23B1B4A 1 0.999994
1381398B-254D-4B4F-B0A9-3AA9ADF29768 1 0.999719
2CEC7298-8452-4D5C-8C53-B081D56A7EE7 1 0.999884
F919B920-97A0-49B9-ACD1-CC62ED557C34 1 0.999866
1B603698-1477-4155-88B3-2018EB77FC61 1 0.999980
C7AD339D-D1B2-4F03-B271-76C32E4274A0 1 0.999992
1B27BCD0-343E-400C-9DAC-A73460ADD0D9 1 0.999983
EFFBCD9C-3581-4036-A7CD-AC0775AB70AE 1 0.999982
1E067CB3-35D0-4CD3-9486-2E8F082FF27D 1 0.999960
70ABE080-05C7-4AE5-8769-BF9EFEC93E4B 1 0.999974
59712184-FE8F-4102-B82D-F698CE61445D 1 0.999968
537A1CD4-1D72-4FB6-A4D7-51EFC6DA49E9 1 0.999996
2FA5EBD2-2F90-444A-AFA2-F72DE6C49957 1 0.999963
99D68D3A-1F5B-4925-AA27-3D42DF2E1F64 1 0.999950
3C03F9A1-2415-4355-AD7A-09899E7738FC 1 0.999915
E95206FE-2A01-49E9-B46A-4C21F61D1794 1 0.999994
B71BD41C-9852-4BB9-8D51-CC921B6CA72A 1 0.999974
CF209468-6E81-4898-8DF3-329A55FC9566 1 0.999979
5C3D6D2A-7F27-490F-A464-E232A5F3BC45 1 0.999860
F89E4F81-52DA-4FB6-A161-82BB314B27A5 1 0.999987
7A5D4256-CDC9-4A9D-80BE-65054C166BF9 1 0.999996
38944311-0F92-4358-8039-0D63253B8D25 1 0.999827
E6366F19-396D-4D12-8C5A-3875B19BBDF8 1 0.994117
E71178CE-C4C7-4722-8BEF-23009445E75A 1 0.999994
5C4ECFD8-C88A-4D06-B451-72F9F36A1929 1 0.998969
DC7F92CD-563F-4718-A538-BFDF9F387AB6 1 0.999978
B317ABB2-E7EE-491A-B573-4A36CD7AE008 1 0.999979
4F12A721-FC60-4CFA-9BE8-8F8EF0AC1549 1 0.999994
67808168-9A1A-49FE-9C3D-2B2FDDE880B7 1 0.999992
51A57C59-DB2E-4CC8-901C-7BDB587FA10B 1 0.999976
41CBB89D-8049-466F-B3D9-DC30045AC407 1 0.999982
8390D55B-E36E-4BDE-AB8B-A155CB2197F7 1 0.999990
F24E16B5-CD77-4E8E-830A-C535F6FA627E 1 0.999985
7624220C-42D1-4E5A-A951-9AC5B7740628 1 0.999988
1AC307BF-69BD-4D76-BE02-D772E85F399C 1 0.999860
FE9A292A-CA8B-4CFE-BBC2-9D88A592EEFC 1 0.999974
8936EAF0-5A39-42FF-8EC6-F7317290F7A0 1 0.999981
D1EB6E40-5017-492A-BD49-2E5AF0EA54E5 1 0.999912
26A79F29-4849-4B04-86D2-2B129B308088 1 0.999992
CAE5167A-B244-4CDB-9E48-0D3685553C37 1 0.999986
C7EDA1FA-E225-4EEA-9E60-47B34EC7F65F 1 0.999953
85EB3739-E9A9-4DD0-BEC4-8549AE0DF74D 1 0.999994
CE8F44A4-0878-4854-B728-07620F0CAF21 1 0.993104
546392C4-3B86-4D80-BA15-01C280C87565 1 0.999989
24187F3C-558F-4A9B-A9C5-97738D39382D 1 0.998364
106FE1CD-6D2E-44DE-A02A-C83376637CF6 1 0.999860
52A20F65-DAA6-44B4-B041-35CA8CF768B4 1 0.999995
BDD89D23-924E-4C18-8EE0-123DE5EB3270 1 0.999977
DB12D0E4-18D9-418C-81A3-1F21D4A00AAB 1 0.999837
B26688AE-1CDE-425C-A3E0-6938F927DBEC 1 0.999989
1A13C2D6-4BE5-452D-BDAA-12A7B0D56506 1 0.999986
05F402CA-62AD-4365-AF87-7CE52CFE1365 1 0.999991
68F71C7A-9B1E-44B5-B80A-B2808FCC94B1 1 0.999789
91E82BA6-5674-41D0-9173-37C0CD3A476F 1 0.999986
4948974D-7721-49FB-B1D3-4B8D4AF07C2D 1 0.999993
7637E161-13E4-49E4-9DCA-2F930F0E3C48 1 0.999617
F8696C4D-85A8-4F48-A7EE-EDED073F39FF 1 0.999994
548BF55F-5DD0-4F2A-B9F0-7669CCCEEB93 1 0.999991
D9B7497B-1170-4159-9715-CF3AC0B6A663 1 0.999597
B3822030-5A83-41FC-B62E-8F542E0D4713 1 0.999480
0778726C-106F-4524-977D-CD2F9DEBEB6E 1 0.999921
5E4112C1-75D3-4E6A-BF43-408180A9D42F 1 0.999942
5C3D0A9F-1807-42DA-95C7-6047461FE248 1 0.999993
BEFA6F2E-9422-4B78-8F47-80A56DA2B3A0 1 0.999994
3831D777-F9BE-4BBE-AE97-31CBDCCC5B3A 1 0.999982
41B27085-015C-4D9D-BD96-B8D34FAD5EDB 1 0.999963
129AA579-0073-4550-AD62-2BBD152354A6 1 0.999995
EB94720B-3BE8-40A6-8CB8-3B1A7CEC3F0E 1 0.999976
88F1E29B-A69E-42C3-9128-15A6CBEAAF63 1 0.999826
97D1A0EA-448F-4384-AD17-4E4DB9ED5DB6 1 0.999973
8BF2B6DE-9470-496B-9D07-10A4104683D2 1 0.999991
283E1314-0E3C-4B0F-BD79-E7E50EFEABCB 1 0.999987
B6399A23-3B95-46BD-9E9E-54E70C5D9555 1 0.999898
6150CD89-CC34-4D6F-8644-7386E224613D 1 0.999992
67A3661A-5C42-43D9-B8C7-1DDE6837DC71 1 0.999979
C00FFED8-838F-45E5-8827-5BFDBA49608A 1 0.999934
D44AAB27-EB12-45EF-A687-CCA7CF9E2A4C 1 0.999994
CD3AAC28-3A13-4DB2-8095-97B8D7BE87FB 1 0.999941
E9FEE0AD-609F-4703-A3E7-8E44B6179863 1 0.999908
919F3C5C-96C7-4ECD-A9F5-EF62CF4D698F 1 0.998880
B21C79A6-762D-467C-B653-06422B2A4C7B 1 0.999990
F5FD55AE-5F70-47D9-9CC7-F0B25C92A516 1 0.999962
38B92FA0-D7A1-484A-AAEC-DDC5D7744CB7 1 0.999980
646B7C66-0588-486F-AC2F-42B4B52A0B7B 1 0.999995
73631BFD-70F4-4E3F-9491-D6EBE22E2CD2 1 0.999943
0CF6ADA4-4707-4F40-B047-B75B77CC3482 1 0.999988
A080130D-9890-4DB8-8005-3778E791A907 1 0.999864
81A85EB7-06EA-4210-910E-C8C87A520FB6 1 0.999990
5B8F977E-36D9-4973-A75F-296DD4FE471A 1 0.999997
2AAC0D81-2E9F-444B-9815-EE9F70103E56 1 0.999880
A8DC329D-7764-4B60-900F-2565D244A029 1 0.999996
66BF0F5C-9E00-4637-848B-6CE926DF2ACF 1 0.999992
294B9CBA-61AC-4F93-8C9B-F30FEE834D9A 1 0.999978
5461261B-CD7B-4DE3-A633-BF89F390A63F 1 0.999940
354EE6E1-10B1-467A-91C9-45ED120258A6 1 0.999987
80B1625A-09F9-4C9B-94FB-C41AAD62ED86 1 0.999859
0B5B7358-3DC4-4579-BD8F-D48226AD64D5 1 0.999955
8478F59E-94C1-428B-808F-5875661CAC67 1 0.999978
3B814F99-4E1C-4554-BDDB-44F1F1D6231D 1 0.999586
6D1C434E-9CAA-4235-BB5F-F44D3FAE6929 1 0.999912
689588FF-55F7-4969-83AA-97239A32C453 1 0.999982
31639ED8-1B0A-452F-B9A7-1C14BE4AF2A1 1 0.999991
BA9BDBE9-0DB3-4D63-9BC0-A92E48F82A46 1 0.999988
7EF34522-74B1-4FF0-ABD1-D534D311ECE5 1 0.999807
89505F6F-B670-49FB-B350-89A1FEA251DA 1 0.999972
FFA02EF2-9DB3-4D12-BE6D-62BA0C8FD487 1 0.999921
308570D5-3380-4C7F-AC21-332355FCCE54 1 0.940223
792F924F-0760-4CD9-93EC-33B36C37812A 1 0.999652
B392E620-5EA2-4F91-B640-9D060C323D50 1 0.999977
A5275FFB-7942-4FF2-BA1F-E6378EBA9F33 1 0.999943
98BB43B8-BB1D-42FB-ABB3-5EAC35EAA791 1 0.999961
7B6B785C-8691-49C6-A0A3-F1926740A4F3 1 0.999969
3443B897-DC83-47C3-B577-A5E1E31506BC 1 0.999772
84AFE007-AB37-4ED9-AAF7-844C67A47B0F 1 0.999373
B364AB36-A649-41C5-9E6E-DB6A0FA36503 1 0.999987
399E0C67-0F62-48A2-90EF-34B015CC02C1 1 0.999987
52235CD7-DF67-4957-AA61-D3487B960A36 1 0.999997
FEADC804-B17C-4BFE-B1DE-9051AB398594 1 0.999970
77D04ABF-EFA4-442E-87AC-B3C1E6FDC937 1 0.999674
77624EC8-55C5-4B16-8ED6-B1EC423DB316 1 0.999734
CCB52438-0F92-4C9F-9D11-20A17889B4EB 1 0.999833
A54EDCED-9133-4D0F-942A-9AAE410F5CAD 1 0.999972
DC5E1E02-68AB-424F-8643-6ACA090880A5 1 0.999996
3FD9F428-D318-40A2-9BCF-3F753D1E1644 1 0.998982
A5F2E062-C334-41F1-8855-E950C07A61C8 1 0.982655
E9742BEB-EBD5-41F6-9681-86F8328A4288 1 0.999985
7FA05910-35FB-4664-8EDC-1E5C060986F0 1 0.999987
1A3D8BBD-6F34-4978-9251-1D20514BBFBC 1 0.999981
CFE64A49-BDD4-4227-A0ED-6067CECA363E 1 0.999834
193E3B2E-5E54-4CBA-BD29-98570BD64DD2 1 0.999962
380CD078-898E-42BC-BA00-0C66083CAD2D 1 0.999993
7FE4CFEA-9DEC-4372-A055-D5BA02B08EBC 1 0.999970
C690A864-1BF4-4A73-BB1F-2C32EABC7F31 1 0.999304
550832B5-2EAA-4F08-B74E-65AEA880F107 1 0.999996
460B5DC1-65A1-4594-8588-7D494DB1C02E 1 0.999953
3588F5E5-D24A-4431-835C-DD6A57BDF2BF 1 0.999979
EA2D3A95-9EE3-46D4-9350-4029EAFADD10 1 0.999962
E6E84DD8-19FE-4580-8458-A463B0F5AF82 1 0.999972
BF1689C5-61C8-492B-AA0A-E92D6FEDB355 1 0.999989
BB401D72-A140-4F60-8D2A-5B1FB76FA447 1 0.999930
A8FA4ADD-9631-4737-9022-9874FFAD5325 1 0.999795
FD72E633-1390-4C31-AAC6-E9BEC7C3551B 1 0.999995
16BA7A96-5258-4FE2-894A-875F20DF45B5 1 0.999978
1A695403-AC37-4241-8D51-54F47CBB8EDF 1 0.999975
064F4E27-4F3A-4C02-B153-FAA91C980623 1 0.999878
2B5805AA-B631-44C6-95AA-7FA94B1B1945 1 0.999988
A0CD0FA5-44AC-4358-B2D8-F27144CCFC45 1 0.999977
45425382-3BEE-4614-8038-D1E2B35020B9 1 0.999992
A3799E92-C7A0-45E3-86B5-AA19DC5CA427 1 0.999989
E1D1D929-9280-4B3B-A15E-68885118DDEB 1 0.999813
6647C05B-F7B9-41FF-A486-FD019CA9F27D 1 0.999768
A42293DA-B59B-4CC2-95D2-B6FE5BE67DEA 1 0.999993
B701233D-D167-4FED-934D-E715F2E4A19D 1 0.999934
F330F924-76E6-437E-9458-B8A76E06250A 1 0.999979
BAAC22E7-273F-47AA-9744-F5C469FC988D 1 0.999835
1D6FDCA7-8900-40EB-908F-5AB7CBD3EF34 1 0.999979
F8965DF2-6E9B-4B60-825E-8EDD17C0491E 1 0.999941
90ED2DDC-10AB-4B8C-91F2-7FEBD1020CCE 1 0.999847
49C6A9E5-DFD5-4451-AEC5-914608B7A039 1 0.999992
38623D94-865B-4129-BDA4-DC910AD87930 1 0.999985
303FA5C0-36A3-46C9-B911-735980DA05A3 1 0.999763
3F97FAD6-1B8E-4830-8D55-FDA0859B4C68 1 0.999973
31C1A71F-BC4B-436B-8156-2F117CB6A8AE 1 0.995759
4CD71EB7-E2EA-48FD-AF98-6CB8F7246084 1 0.999857
6034DBAE-C9CA-43C0-AFAE-EF042616EBEC 1 0.999985
688F921A-2143-4475-BF21-A1C76F18746F 1 0.999985
C2C1FAF9-7025-4D49-BB85-112121616C4A 1 0.999857
F0899309-20A1-4854-9B06-572190FCFF90 1 0.999995
2F19DA3A-796E-4A17-A6E9-B1995B25AD49 1 0.999855
E35A0A09-7913-4ED6-8306-E39AEC58EAFA 1 0.999993
8F83C8DD-0285-40F7-9F49-E7B705C550C6 1 0.999972
13C3FDCE-ADC3-4DDA-9551-56089984A83A 1 0.999954
A0E625D6-7267-4E69-8490-58BE0F202396 1 0.999993
E8D047D8-1D33-462C-BB56-08A7BBF193A7 1 0.999996
81A3ED9E-5F80-4DEC-8A61-7C3C4B2CA1B5 1 0.999944
EF97A159-CAF7-4069-8B81-43F3957547D9 1 0.999810
3B491BBA-98BC-4483-A5A2-73515C68CAE4 1 0.999994
E5DA3197-2D84-4524-BCC4-49AAA10F2357 1 0.999979
BAB51FA4-3A8D-4020-8FB2-BBB532108737 1 0.999981
42E98CC8-5EA7-4B88-89BC-4624C5D6A057 1 0.996089
C7A98E6D-E3F1-4519-9498-000F9B0FADEE 1 0.999988
902FC646-3151-442F-91BA-0EFCA16D9D05 1 0.999986
5F803475-CCE6-46A8-BB76-37D0CBF3C343 1 0.999592
99A6B453-FD53-4E4D-8FBF-A49921CE8DA7 1 0.999946
1C8F658E-1676-41CC-AADF-C3890038892D 1 0.999970
2ABD2EA4-B52A-42E8-8D0B-4E1173533C90 1 0.999245
D6B87698-BD12-41CC-B45A-A7C9611270B1 1 0.999947
D4202FA8-7370-4638-94B6-B9D5D997F636 1 0.999991
D956FD3E-D61A-4E2C-A204-26059DE775DF 1 0.999990
E2005530-0745-4140-B4C1-6BB3CE454E3C 1 0.999970
C9CC61BF-08F9-43E2-91B7-0F08F233EB55 1 0.999796
DF00B451-7960-47DF-8D12-AD6F4B387BF0 1 0.999995
7644D195-22C2-444C-BA89-263FFE8BA194 1 0.999984
64D1FB1F-03A0-48F8-80DB-FD7010322E02 1 0.999995
2F546BF4-DABC-46FB-9A8B-515AE6246492 1 0.999704
F1D86E6A-5948-4B60-988D-B83B2BD0CE33 1 0.999993
DE13D421-3839-433D-9B0F-BBCBA5B6D9C1 1 0.999943
EB8DF998-542A-4BD3-A23D-0D22702BD9C1 1 0.999995
03C21DA7-714A-47EE-AE68-5034C54DB814 1 0.999996
D56A6F79-ACC9-4B53-A86D-A26FC5168593 1 0.999984
0BEBBDFC-8C27-4D61-BDC7-DC212E5B4B6E 1 0.999965
D585A233-6946-4139-814A-11551FB3B9F0 1 0.999991
7A27A2EC-056F-4E12-B8B7-E99A4C2CA4BA 1 0.999997
00228B95-7004-4CBA-9B73-BCDCE1272C0D 1 0.999958
FAB52B29-4932-4B3B-B586-C77FA92DBB52 1 0.999952
2DEE3E43-6F23-4FC4-A9DB-6131D831C54B 1 0.999976
2A8D77AB-9A97-4C92-BFEE-0677D0164746 1 0.999955
C2C7CF47-9445-418E-872C-4BD9ED46B136 1 0.998439
1F61E7AE-FA6D-4285-9778-624B2088DE9B 1 0.999949
B8804286-9C7A-4934-B1FC-F8060D5D7EBE 1 0.999986
AE025F15-93E6-45DF-B670-610A465FACC1 1 0.999971
2BB59A4D-EABF-492A-B892-39103D3A22A2 1 0.999993
8658EC0E-9E81-4BAA-93C1-88CDC428F1BB 1 0.999989
8EA91FBB-BD0A-4C65-AD3D-14C544DC67C5 1 0.999995
1DF6EA6B-B4C8-4D7E-91C6-7EAF8254DB08 1 0.999996
2125B998-0B33-4AEE-A2A5-26E673963786 1 0.999956
0AFF79CC-70AB-441B-81D2-293124E6AB66 1 0.999981
F0287335-9395-49BB-B11D-69B75826633B 1 0.999984
E1DA8D25-85EA-41E1-98A4-327DFDFFE813 1 0.999971
CD6178EA-98F8-4DFF-BE61-EFF85AB0F129 1 0.999993
7AB25825-543E-431D-99C0-92D7B933AECC 1 0.999168
564A2EE6-DE1F-410A-9BA2-6EF9CF11704C 1 0.999953
4E976230-67DC-4FBC-9882-8FAF7F5FBFCD 1 0.999967
6CC1E1CE-6521-4E83-9850-E65A7CD31C57 1 0.999973
D0EDF312-17E8-4B42-A4AA-BA6D8BCAA585 1 0.999964
0296DBD3-1BF6-45E2-AE5D-783C778AA146 1 0.999994
F23F1109-5249-4450-9C1F-4DED01DD553E 1 0.999959
1155FD81-D6E5-420B-953E-CCA11C082DFA 1 0.999945
223E3298-DB2A-4011-9BC8-C4E197F76FC2 1 0.999980
599476F9-D020-481F-8373-0EF528C2E52B 1 0.999967
6968859E-A99C-472B-B8E0-43D610A2DFE5 1 0.999993
BDDE4861-7004-49F6-8DDD-0805D7150E23 1 0.999994
25F23CF7-3B46-4F60-991F-A43E5EFD8299 1 0.999979
DDC06A7B-B4FD-42F3-9AC4-4305DD06F0FE 1 0.999968
1E5B7664-EE50-494E-9336-1DFE85FE8861 1 0.999984
AF288A34-139E-4C5C-B2CB-3C27A90D10C7 1 0.999994
1AAF1342-E73D-449A-90CA-2F7E564E8E73 1 0.999914
63C7C63B-9F41-4AB5-94C9-B4CE95E8848A 1 0.999976
F74223C9-566A-401B-8A73-E6057531FE88 1 0.999986
73921061-D234-4CF7-B41F-A7C4A15C05D0 1 0.999973
193D6190-D1F2-4CFD-84B5-F1DEE36454A5 1 0.999995
7382E96E-9230-4083-A12E-E5A43F5002B5 1 0.634775
40354995-8E9C-44CA-8E7E-4BE908A26F3C 1 0.999501
FECBF5AB-4FD3-4101-8C80-D553838F8D31 1 0.999951
5C1986E4-9AC5-4A8B-B034-9BA972394D35 1 0.999991
AA3E8183-8B54-4430-A855-27A57461F449 1 0.999980
DC760BB3-42A8-421B-96F5-1523B8BF5663 1 0.999966
E095FB0A-AC70-4FA9-8938-6BC5D5820140 1 0.999486
5C29FC94-1F75-4008-8BE5-2566FD68790E 1 0.999942
B16B768C-CCE8-4E41-BB7B-474B93D92B93 1 0.999956
52D626A2-8A19-42C3-B248-007AE7D4C7D7 1 0.999968
8D963E06-4AB8-4A7B-8FCD-BEB562130D11 1 0.999999
5935F378-D472-4A55-81D0-6AED635455CF 1 0.999984
C4247AF1-EAAB-4618-8654-8CFEC986FDFF 1 0.999989
E1F3E640-C1D9-47FE-834A-856A48D9DE81 1 0.999920
F24029B8-9D28-4C07-8B81-5D872023F866 1 0.999993
85A5E6EE-CEFE-4611-A540-9D93020E040E 1 0.999931
8ED9185C-680F-4B60-B4F5-7BEBDD2868AD 1 0.999993
3B08F3E4-8838-402A-891F-59152DF14DA6 1 0.999751
7BB797CE-45A4-4194-8530-DA33530C4140 1 0.999995
E16BE98D-6875-4DED-AFA1-3CDD1C315510 1 0.999902
3BA84A6E-D1FD-47C0-9215-9C8A7E7B3308 1 0.999873
D10940DA-67B8-403F-A03A-B3EE3989B4D4 1 0.999987
046A65AA-838C-415D-9D19-D97FF039E644 1 0.999991
A55AA7EC-B529-4F35-861D-866C27217FD0 1 0.999958
DC73EC7A-E3C7-4689-B57A-C02E3AA6EFF5 1 0.999990
6779F2EF-C3F1-4029-A5AB-8BC63E496ACF 1 0.999987
38B6D1BA-2252-4261-A7CD-BDDCE3939335 1 0.999990
DF218E39-C42D-415A-B7E8-C134441BA03E 1 0.999923
A3E9F051-3D76-402D-93BA-88147016B038 1 0.999990
61CA1A76-E023-457D-8188-23446A50C32B 1 0.999995
152C84A4-A768-4130-8CFD-4E0B01DC0F55 1 0.999957
075DA7FF-69BA-4729-981A-555863E37541 1 0.999219
064780E1-2AFD-479A-A122-2D87449B3D45 1 0.999985
07417EE5-2F31-4B18-A560-B139D0A080FE 1 0.999990
5BC3FD75-68D5-4668-B392-69733BBFF73B 1 0.999993
7DC0DCB6-3F80-4B64-AD47-04992808E59F 1 0.999838
ECF4309B-81BD-4276-AE1D-43701F25ADEE 1 0.999904
289EB8D3-C082-4181-8B3C-E4F3378D6FBF 1 0.999994
0B222456-FC40-4EA1-8901-439C4DCD5A46 1 0.987183
9DB19AD0-77AF-4F9E-BB21-8102B1E96DFB 1 0.999982
C216DCFB-8C8A-4AED-9D27-958C0E46332B 1 0.999986
795F83E5-2425-440D-B14C-E438310311D8 1 0.999984
AE88203B-B235-45BE-9DE4-9EE7B3A9E0FB 1 0.999997
93DD4F71-42C9-4C4E-A25D-D8A3D7F4E97C 1 0.999934
9ECEE03F-5CBF-4B28-95E1-263FF6FD3EEB 1 0.999992
9269000E-70D0-4C9C-8CE1-E970D642629C 1 0.999994
9348D536-79D8-423E-B2E6-12CD4C9D2633 1 0.967778
5C8CF5E9-1972-46A8-8218-4AE534FA3F1E 1 0.999994
4940D530-6C75-44EF-91E9-A3EFC272EBAA 1 0.999936
02869157-CFD6-4DCF-B7EB-B09238C11949 1 0.999839
A2DCE77D-6AA8-459D-B258-8E7E37A7A4F8 1 0.999992
A7F46610-4B06-4A54-AC0B-BF426752D172 1 0.999987
977ADB37-5ADB-400D-B9A0-A563AED42209 1 0.999994
135BEB67-1EC4-4077-86F6-6C16426ADB7F 1 0.999986
A18DD354-302C-4C8E-9482-91CA0CFFAE8A 1 0.999992
AC86EC11-C636-4F26-BDE5-203B2F8FECD8 1 0.999988
AA13659F-D045-4223-B307-554D95F95F56 1 0.999990
8AC3DFAF-F177-4BD7-9C2B-16ADFE57DF94 1 0.999944
98F3956C-1AA4-48B8-A9C2-A39B9EB57510 1 0.999991
528E6EB7-8F6E-4C53-BD9B-1BB3EB47DE48 1 0.999878
34020177-1359-40BE-B25C-3441E5EAAA8F 1 0.999987
FF7ABA5E-5931-46D2-B649-9A474DBFB5BB 1 0.999971
78868FC7-E0BF-4FA7-8236-B98F2FDC3062 1 0.999461
CB74FBCD-B491-437F-8DEA-8701970F78D6 1 0.999949
6C854656-6650-424F-9623-A1E15F332274 1 0.999895
0505A8E9-7967-4021-B71E-2F4AFD4EED14 1 0.999958
7A7A072B-C81D-46B6-B204-7724CC16FC09 1 0.999913
D567E092-1B58-4A33-B8A7-A5A94A98B4D6 1 0.999253
F511B8B3-283B-4FAC-A7D1-AB1736213844 1 0.999991
02FFFBEA-0F81-42F1-8B1C-42035F1EA356 1 0.999996
DBB18280-8BDF-43FD-9A19-5F127225EB74 1 0.999986
E9BB4ADA-F39C-44AE-ABCA-4EB0C7EBAD5A 1 0.999992
E88298E2-333F-4C53-840A-5E1B3AD4521A 1 0.999992
6BA9FD61-53C3-49BA-86D2-ECD29D311868 1 0.999990
142A7BF9-9F27-4800-AEBF-4E637E8249C9 1 0.999952
402EDC45-612B-48BE-809C-418AEB0E3B60 1 0.999979
3E3E07A7-F833-4F80-B4F7-EEB0FB546E9F 1 0.999986
384E2BAE-7637-43AF-9646-93059A6E5C76 1 0.999979
67658C6A-5824-40E8-BFA0-502E40F47757 1 0.999982
4C795409-1763-4AB0-A4FF-E13658700792 1 0.999987
4EAF7F56-4C9D-4D5C-BD83-0871CFDFEA43 1 0.999982
E638470A-D537-4AB0-98E5-73F5662DE2CE 1 0.999984
3783B3A8-8C11-47DA-84D0-A5A30ED8FCEF 1 0.999993
74F36CD3-7357-4751-9B4B-E7E6D3288FCE 1 0.999996
2BCD236D-32F2-40C0-92DC-FC9677CE24CE 1 0.999974
3FE39548-ED5B-4455-AA6D-3CCA12AA54C3 1 0.999977
E9FC936C-D248-47CD-A2E8-5BEDDEF51854 1 0.999977
908818B4-02C6-449F-B008-1E5739310B63 1 0.999979
B43B1E50-5AA6-491B-86D4-CE9082E31CF8 1 0.999987
B552E8CA-0B8E-4692-B16F-4433CB8CA6B5 1 0.999983
4F04DB56-A1A6-4EA4-8A24-BC4A26F66199 1 0.999971
1CB865FF-DBDE-4760-BB2A-10D425C4FCF8 1 0.999969
F66368E0-DB5E-4108-99FC-612AF5B19214 1 0.999984
E2829A1A-FF48-45E2-95C2-2D171F3C35BA 1 0.999984
871BAF1B-F83A-4235-A276-713552843FFD 1 0.999376
8F238194-C769-47AE-9374-512C66105D5C 1 0.999985
546583A3-0079-4A55-9EC0-1B2FD0FEE36A 1 0.999998
75CAB985-5D05-440D-8034-ABDD6F187A51 1 0.999990
D14096FC-2D0A-4306-A734-77B176AC566C 1 0.999952
75CEDA66-779D-432A-8B01-B921A261380B 1 0.999974
A6887567-2BDA-493D-9513-677A0E90A551 1 0.999983
8DA11971-F8BB-4B5C-A2FB-41AC887A249B 1 0.999950
79332C38-902B-47ED-9F2F-545C16FDD59E 1 0.999992
9123C7BC-826E-4C60-90D5-076D5A7ACF1E 1 0.999954
50BEAC5F-E08A-447D-A23D-EB89C2EEF3E4 1 0.999966
28B40BE7-E54A-46DD-A3F3-0350DE03CDB7 1 0.999965
0E810676-426C-4388-B643-4C57885B6271 1 0.999991
F3CC99F8-4E37-4F2D-92EA-8CD1B7D6D662 1 0.999988
B8E28B25-ED4F-46EF-B0AB-6C6B0C722553 1 0.999493
EA78A862-18BC-46B0-998E-BCE3429F83BB 1 0.999985
6E4D7B3B-C3BE-4B87-9BA6-56368A0EB18C 1 0.999898
1B024D3C-345A-4D94-91FB-F9BE6470301D 1 0.999978
3BEB884C-75F8-4B84-9248-217C9A596441 1 0.999998
524BA56E-C24F-4C14-A30B-C8692F658195 1 0.999978
919FE6BC-82E8-4B8F-B00C-286C35CB2133 1 0.999826
05258D64-2583-4E37-B49C-5BED3D3ACFEF 1 0.999994
70F73C58-1909-4E49-9A72-BF31CEA4D8AE 1 0.999927
5884BE7A-3337-4487-852D-0D151E5FADA7 1 0.998811
2617E717-A8DD-40CD-93C7-77E16DDBECF5 1 0.999899
E15E845F-5F7B-4E70-AD44-01F18182E13D 1 0.999923
211CD359-70C3-48B4-B958-3DBBE73163F0 1 0.999997
69BDC5C0-B882-471B-BFB6-4EB81CF6CD01 1 0.999944
07DA92DD-C445-4098-8A67-414CC1188F91 1 0.999953
BC3BAB19-95BC-4908-9D0D-1F882E3115A4 1 0.999995
8D67269F-442C-4F1E-9E99-F19C1F9423A2 1 0.999991
798E77A0-CA79-43D9-8106-215B5642DD91 1 0.999975
DDB02154-CEC6-48FE-92CE-1C6C85BF465F 1 0.999993
5659B073-DBA4-4963-BF23-2C8B4D6AE19E 1 0.999992
1CE1CE95-38A0-4C82-8166-002E2347A5E2 1 0.999986
C5591890-950A-4165-B47A-6968003F0F65 1 0.999890
B8849971-C3C6-4371-AAF3-8BFBD3034DEE 1 0.999996
8E0F3BDB-5C42-4822-81F3-4A8019D6BE95 1 0.999987
18A818B4-9D42-4476-8FAA-B06430C1ED0A 1 0.998513
AE45FECC-E029-4B3E-AC6E-419C4BCF6FA9 1 0.999935
7F5D8DF3-E0DE-4DD5-ADAD-8ED28FF81144 1 0.999998
2C879F6E-E606-476F-B750-1053C47D3C11 1 0.999987
17DB1DF4-4ED9-4515-B5F2-A06BF73A6061 1 0.999996
95796D64-E32C-47AD-8482-1D74680E768D 1 0.999521
D9E7F8AE-135C-4331-87AC-04BFA4028580 1 0.999974
502CA0E8-41AA-4580-998D-A7BC65F579DC 1 0.998313
B7AF33D6-BE7B-40F1-94A6-D05354A3C3AB 1 0.999974
2E66AF8C-A9EA-41F4-9454-BDF9DA2682BB 1 0.999990
6D45FDB2-D0AB-4C08-B4C5-479345F07CFD 1 0.999748
1398F126-4A0C-4239-9C4A-EF3BFCCC8DE4 1 0.999968
15985300-0D37-43F4-B9DC-E46C852D40A0 1 0.999997
04F8BEDB-A71B-4245-B07C-9FE3A24186E3 1 0.999995
23B317AA-9B88-415F-A8A3-DE5F74D136FD 1 0.999964
B8FA1912-14FC-44BD-AB45-34416CF993F1 1 0.999974
B14A9CB3-16F4-464D-853A-E539586EAEE5 1 0.999989
200C5BC2-164B-493B-A138-EAB44BCE0231 1 0.999979
C1039F03-EC0F-4E85-9F10-BBFEB25029E6 1 0.999970
91834370-203F-4385-9737-E04FCE6B05C2 1 0.999958
E741A2F9-A208-4DAF-B596-A87C7C846FFF 1 0.999994
9A9CC513-3AB3-46B1-B010-4A1C868ABAC0 1 0.999985
3818BB2C-1AF9-4FB3-9196-D11E4D293422 1 0.999985
1838F324-0F8A-4248-BFF9-85DF6793D542 1 0.999983
66005A8E-BF97-44CE-84D8-9AC80950B0B8 1 0.999979
F4EFD9C7-2503-4BA8-AB3D-F97050CDCB79 1 0.999979
B605254D-481E-4DF1-9DAC-9D81E1A57215 1 0.999251
7673E70C-DF60-4CDD-9DCD-47E13D6DD142 1 0.999982
BDF01469-AA81-4349-9998-DD309DF70902 1 0.999992
0D950C9A-0DD5-4784-8551-25248099A9A7 1 0.999977
33857E0B-B51C-42B4-8B6C-F0AF96B44303 1 0.999967
2F369A2C-E955-4B14-8654-C97856C5E4C3 1 0.999989
ED60CC9F-B079-4502-9F32-FEB3AB7F4DEC 1 0.999873
A4A437AF-D3B3-4E4B-A727-E80CFECF2CEA 1 0.999896
A1B6CE69-33E0-424A-9597-C8F9DC6AA6E1 1 0.999497
5777FB76-0904-4875-8370-8069B1DF0ED5 1 0.999923
6EC90592-4FE0-4D16-90BD-23F2BABFEE46 1 0.999945
29980ECF-46C3-4FB6-BFEF-39E3E8368A3A 1 0.999962
8B4467EA-F968-4D86-A89C-10DE865B918C 1 0.999237
03DB9E4C-E36A-4652-A9BE-74DDA5A732F3 1 0.999996
2630E619-92A8-4B88-8DED-5DEDB457E09A 1 0.999993
B7E0A49E-5AB0-4DE1-9E23-3EA5D9226421 1 0.999990
DDC8C638-FA0F-4EA3-A72B-C3977BC68096 1 0.999987
F3DC130C-24D4-48F5-9DF9-463DFD1DF9EB 1 0.999976
72DB7DCD-49C3-43BD-975F-D7D68203AB5F 1 0.999956
4C81D481-4C59-4EE7-9205-1E258EAB6268 1 0.999757
2580595B-063D-418A-8BD1-0E807F49E193 1 0.999973
3BF196E2-A7CA-42B4-84D4-AC84294A7013 1 0.999991
E050AAB1-821E-4E34-BDB6-6D9BCCF4B6D9 1 0.999991
02BCCBA9-C7F3-4105-B134-0ECCE6454A73 1 0.999977
C907A6E9-BB5D-454A-814E-436B9CC1BC52 1 0.999532
1AE4BF0B-859B-4C60-B760-88A2A627084C 1 0.999985
0F8BB8E5-EB46-4CB9-8473-2F5E9FCF84E2 1 0.999989
2FAFABB5-42F2-470A-87B0-F337F2A187B1 1 0.999323
ED153672-4769-4316-B2E6-2B191069071F 1 0.999982
69321D1C-F136-4B54-A301-3C52800C21F6 1 0.999735
BE448B84-4141-4F2D-A611-8F1A781590A7 1 0.999881
1FEC4359-687A-48E5-A2DE-BF16A0E3DAC8 1 0.999878
FD30CD39-C4C0-4830-BABA-DDBE25BEC576 1 0.999984
F8E40D03-DFB1-4EEF-8E0B-039CF5BF6982 1 0.999993
B1E6FFA0-2F5D-47BA-9098-E6D91D45EC11 1 0.999909
47C5ECB5-303E-472B-90DA-33B76F567D65 1 0.999977
725A06F0-2BEA-4593-B438-5D500F2F2ABF 1 0.999759
E6570F35-2182-4B1D-A491-8A2D72CCA7F8 1 0.999989
D948AFD0-56C2-45E8-9BDD-73F976AA723D 1 0.999972
F01F6690-AC19-4112-BFFB-5CC517A00D0D 1 0.999994
B7A637B2-262D-4E41-BA23-350C48CA1718 1 0.998618
9039687F-AE80-4C68-831B-82BA55B0D637 1 0.999949
4684A529-00F7-4229-B85B-DE5E60C10974 1 0.999545
AF7D8918-2827-4C4E-8639-A12558BC788C 1 0.999984
671E0AA1-6E23-45D4-89DE-3514085D9A97 1 0.999983
387F5CF3-8432-41C5-960A-EF3C6CE108B0 1 0.999990
249F8867-A63B-4995-B37E-6F7CC63E209A 1 0.999992
FC3D2532-C14E-47B4-912E-6EEFBEA2A88B 1 0.999900
6EF23FFE-41B1-4922-B294-60C743E33CB9 1 0.999663
0477DA4F-DF6C-4CB1-8FA1-AEB983FE5ABE 1 0.999976
B0BB41D0-6CB5-4BA7-AE24-9884D63F3FD4 1 0.999992
43F422C8-5FEA-4475-B811-A8DBC2AAC8CB 1 0.999988
F244FF45-CB4B-45A6-BA71-88A2ECFD3D5A 1 0.999961
725FE157-28DE-4BB3-B56C-334BB10DA87D 1 0.999977
C466AC72-2400-45E8-8E6B-E0E65E439933 1 0.999984
E94D96CD-EF74-4A11-ABDE-8BA41A94031E 1 0.999959
2556EED2-5EC8-45B1-BC3B-BF51926FEDBC 1 0.999990
25B8B6BF-A9EC-4927-B9C0-DFAF96B6EDEA 1 0.999994
1DC75E44-96CE-41F8-94B8-5880D95F08C8 1 0.999957
B842F6BC-2D34-4412-A040-6420B617A70E 1 0.999968
02876B99-2E9F-4B07-9008-5CE61CE81774 1 0.999957
8C13C8E5-2B2A-4507-9FD6-6FB94F34D3D0 1 0.999993
C02010CA-7FA8-42DA-92AB-3AED72DF936D 1 0.999831
D67038E3-D20A-4687-AF0C-7D2204E3A052 1 0.999767
893388D6-A961-4424-AD5A-804EFE432AF1 1 0.999692
29B70912-60F6-4988-9B17-F6FE083ECA22 1 0.999983
BBA29FE9-BAE5-46BB-9E4E-800515856FA9 1 0.999991
4AE84FB6-F2A9-41C3-9E71-06492FBE17B2 1 0.999967
4DA8B3BD-CFEA-4DD6-AF3E-2AB98BA00AC6 1 0.999948
94679B34-F2F7-4F9E-88A0-ABE5D2118EE5 1 0.999972
947D392B-4DAA-46E9-807D-5B8F3BCFC900 1 0.999991
5001EBC1-18AA-42A0-BD11-7AA470F91A9D 1 0.999422
67DBBC89-1C47-4D93-8F70-0F1E9E1A8642 1 0.999995
AF4400F1-D014-4731-90B3-7A86F513F44B 1 0.997494
74702EB6-CAC4-4913-B0E7-E16D08D9D014 1 0.997085
9BFB52B9-5E28-46CA-A101-35E5FFCD5035 1 0.999965
C409F7A8-DECD-4931-8D6B-818B13A0A284 1 0.999998
A5FA4234-870B-489A-A091-9CACFB29AE1D 1 0.999998
D091C291-B492-4CA7-A415-6D5979829A38 1 0.999984
7A342562-86BA-42D7-B375-37CC65D2F333 1 0.999987
CD7634B9-DDBA-42FA-B4A5-574C53E3052C 1 0.999886
2CF764ED-F9BD-4168-A14F-3E3700C35786 1 0.999946
CB0259BF-1A8D-4502-80B3-DF0A08B16507 1 0.999996
4A808560-4982-4F86-9DE0-7F480A7E29C2 1 0.999993
45298461-59B5-4960-8775-683D24555C30 1 0.999992
342255F9-CD7B-4C58-B487-351AB06F90C4 1 0.999890
7909A32A-8C9B-4354-9923-4C2A6CC9D8D2 1 0.999900
5622936A-0D19-40CD-ACB8-202809192588 1 0.999997
A7631054-03A8-427C-9682-7E10E34EDB12 1 0.999990
889D8763-A260-42F0-8295-8CE640C647F5 1 0.999995
C1177ECA-563E-4673-AF9A-D9DDC934C2FB 1 0.999655
0FD80B38-AB97-46D9-A326-7FCF48B3301A 1 0.999996
E39590B9-EEB2-4BEC-A91A-B57602F3A37A 1 0.999619
622B5641-0060-43BA-9B55-C689AB79998A 1 0.999987
6DC517F7-DAB0-4AB7-8661-96A84227CAC7 1 0.999978
E0C78D3E-2E5A-4344-BEE4-02538313A143 1 0.999940
E9CD9438-1819-4D0F-AAD4-504C39980CDF 1 0.999865
1CE86B54-3BDF-4119-992F-669457CC88CC 1 0.999987
412F387D-CF3E-4F7E-A660-CE84F6D6A7EA 1 0.999979
DEAEAC4D-4196-40AC-B81D-5F05353C6FB6 1 0.999990
07B40E0A-55C2-4310-9496-4276F215DF7A 1 0.999915
5C515536-A9FF-4EC8-A8D2-91B1C4762892 1 0.999970
D5C6A8EC-89AA-49B2-B697-8A98462A6ABE 1 0.999073
1D3BDC26-020D-402C-AC2D-55B34AC73161 1 0.999899
F672EB46-A2CA-4A32-AF85-8227D61A45C7 1 0.999990
61729ED4-6684-4C39-8755-96EAC340E726 1 0.999973
1A3EF2B5-BF0C-490F-A145-FDC013B07979 1 0.999994
75709B6E-502B-4D1B-80B0-0CF073BE1A51 1 0.999534
8EACC6EC-512A-41F2-9565-C814BB9C867B 1 0.999989
6003DA62-AD01-4B42-A315-049EE99B3A2D 1 0.999985
47A50445-90E5-47F4-84E9-4014BD213F74 1 0.999986
BA8B7796-BD59-4D76-B624-A1DE97FD212E 1 0.999984
0ACD2BE0-8774-459C-A767-0CF80AEE5430 1 0.999945
0132A8F9-7463-4E60-86DB-9DAA1CAED4A6 1 0.999971
BDF03624-483D-4E45-A24E-A4B491217164 1 0.999994
18ED8D1E-460F-41FD-8D8C-A2A9ED5BF76F 1 0.999985
A80821A8-E618-4C35-830F-9503E07A72B1 1 0.999993
00BC8CA3-6077-4D58-AE0B-3CD68668DB6A 1 0.999953
204A3022-8017-4A66-BA70-7EC1C7DC7BAF 1 0.999989
13A9428E-86AB-4891-8B73-F8D042D9C6C1 1 0.999989
837CC7F0-B319-47E7-9415-24207FC39D13 1 0.999949
0C925C63-0D82-42E3-A10D-A6EC178934B4 1 0.999968
0C970926-C58C-45B7-BEA2-4A458754A4E1 1 0.999938
2F84B882-729C-4258-9BDA-9C100C7E0F18 1 0.999921
BEA9FC43-5AEC-4467-B983-4700C44E7285 1 0.999995
2261F066-7E6D-46CC-A390-4FAC209E1FB3 1 0.999994
241C468F-C914-433A-B328-7142244FA7A9 1 0.999942
8193113C-2C57-4996-BE42-B380D674D693 1 0.999976
CBB36919-2DDA-47F9-94DC-05FDEBEED573 1 0.999976
AE8CE97A-7D18-41E7-87AF-FAA256674262 1 0.999934
DF02645F-73C0-4A74-93EB-D19CA6223138 1 0.999895
FC4F32C9-FEC4-4CCB-9A73-566D23CAC816 1 0.999993
6B92F689-FBB7-41BB-9BD0-48068B80209E 1 0.999994
6DE549DE-8E60-4774-87FD-DD26C5149F34 1 0.999948
7DF22B7E-29AE-460A-B027-41BF7C05541E 1 0.999992
212BE025-36E5-4AB7-BEB2-8C197238C7A6 1 0.999988
ED9D4ED7-C3C2-4B5A-A34E-C3A48934B89E 1 0.999974
EFE2F2F1-5D48-4A49-9293-2BF35D810A45 1 0.999990
9F21C147-5C45-48B3-A815-0388790473CF 1 0.999871
FFF29FBD-4395-471A-AFB7-2ABDCCF09879 1 0.999980
6B09688F-3513-428D-89B6-1F0E53DA354B 1 0.999995
B3702DCB-893F-44E7-8565-305CAA48039C 1 0.999993
852503B4-952B-408B-84E9-AD5B5C909095 1 0.999996
2ADA2F83-EBF1-4BB3-81F1-5F591059D137 1 0.999942
78EA7BC3-ADF0-4856-930D-A2E7DE58EA55 1 0.999984
E4406C39-C3AC-4135-8FDF-4BF6682B99A1 1 0.999990
D5AE79A7-9D37-4932-855E-FB4DC2A335D1 1 0.998989
29167D7A-7BD8-4089-9CC9-B4B6985DA396 1 0.999103
1A0ED023-B2ED-4F5A-8369-FFC92756BB7D 1 0.999983
97FA4C3A-D286-4902-8DB4-BD61A1FA9A87 1 0.999996
B3939FA1-6506-4330-B561-D2AF2D02E66E 1 0.999981
FA2EF587-4BA4-49FD-8A72-56BBA72C7E8F 1 0.999925
4382478E-A174-43B0-ADE3-9CDD7C90BD82 1 0.999895
A054FAA1-F15C-4DCD-80C1-495211A15B92 1 0.999961
E482FAF0-CCD2-4F58-9477-CEF53A181A34 1 0.999967
A68E84C1-739B-49D2-A379-078F44260FCD 1 0.999991
30BD1D13-16C5-4055-8232-08F312F7FE42 1 0.999997
2DCF2F05-B63F-44A7-8702-C59D841FF30E 1 0.999962
37D162BD-E019-4FCB-A6E1-976508D57B08 1 0.999909
99341330-8579-462C-9661-CF933D718F91 1 0.999923
DD90DF12-9133-433E-B125-B110A28B3BFD 1 0.999974
DBBCAE5B-E18B-4FA6-9209-FE48C8EED38A 1 0.999955
C3C9448C-6BB1-4610-A5BE-0C228FAC2902 1 0.999962
E2D4B5DF-52C9-4108-ACF5-89E9299CBA58 1 0.999974
107EC603-B3B3-445A-8C04-5049457E6506 1 0.999994
8E0D547B-F922-4A95-BC8E-270C4105600B 1 0.999975
45FAC1B9-4C40-4ED4-8DAB-645821E75D79 1 0.999977
2755B2FB-C8D9-41A7-AC27-25858D408B90 1 0.999668
C8E5B467-A058-4D91-B0A1-EBCAA0DF2717 1 0.999868
EB6033B3-DB22-4473-8A0F-4EB8D4C511DA 1 0.999965
93FE5E3B-2AF6-4469-8E7C-F8049C2B1B0D 1 0.999937
D8DFEA71-D747-4F70-BE67-A86AC8AB421F 1 0.999871
68724566-53D4-4992-AA8A-ED6A241B61CC 1 0.999995
3AF4C9F5-8601-46E5-BD65-4D85EE015A62 1 0.999531
107386C9-BB71-4362-8F57-FD42D2B1F294 1 0.999970
4FB12932-D8A5-4C6D-8E48-8EB9E1A443B9 1 0.999997
F33E1636-2107-457F-8093-C0C811EB393B 1 0.999989
2B60801C-8020-4FE8-A5E2-13A43DCD3CA7 1 0.999984
D1358493-82D4-4FD2-A42E-66376763167F 1 0.999928
52295B4C-A7E6-418C-AF00-EC16083D3E4F 1 0.999970
783728DD-ECD4-4FFE-A607-722CA856A313 1 0.999968
80BD84F7-71BE-4322-8133-22DF8CD09250 1 0.999976
DC7B1487-B157-49D5-942E-4B9C8A571DD7 1 0.999939
0D6B06AC-A2AB-40C7-8A64-1E94C4DA8CD7 1 0.999798
B6389BB0-63A4-4BBF-867B-818238F7BE38 1 0.999959
890A4D9A-3C21-45D5-8C3E-4FA7E5A0D8CE 1 0.999581
3A200414-219F-4B3C-B628-AFEDB5103C21 1 0.999646
98287A56-8170-4EDC-89DE-2FC9BF0C4B59 1 0.999894
A06EC7BF-84E4-483E-BF3D-0C65F6BC9E58 1 0.999970
9187AC57-0A88-41C6-BB0F-369A15D67C2C 1 0.999966
F631302D-4213-4B32-A759-0D4075C943A7 1 0.824439
7AB8D4A3-04BB-442E-A6CB-5CC6316DA341 1 0.999973
50AF76CA-9C3E-4785-AD37-105D39C20BAB 1 0.999972
827D131B-65B8-4D80-ABBE-CC6C3F6B2597 1 0.999964
4A09BA5E-7DEA-4A24-BD79-D51691599C81 1 0.999739
24ED8288-5D61-4733-88F1-B21E07C912C3 1 0.999997
59231E65-5FFA-456F-9A7D-142D4B9D8608 1 0.999894
24474B4B-56E0-4425-8476-F0E89DEDE870 0 0.002232
64C6E8AB-6AB8-4DE2-8388-35531C91BB20 0 0.974616
38482B40-1405-4931-96CD-F624675DCF84 0 0.006681
6AE0130F-E28B-4A58-BAE9-92F114578134 0 0.031823
9314C05E-E32E-4734-BE0F-D415F25DEE10 0 0.000255
E74472D2-8A27-479E-86C0-2D9A5857BB26 0 0.003029
19E5DB97-1597-4C55-BA7A-B0D5F0541233 0 0.000176
8D74F8A4-4EB7-4F0C-B334-EF13E0FAFA38 0 0.005402
5D09BDDB-2E03-4D4D-93EB-5596734D0E97 0 0.918287
5583AF38-FEC9-40BC-B8BD-7C60E83C151A 0 0.009489
02893E17-FE16-4AC8-ACEA-B91B1264A2BD 0 0.993905
30219903-12D1-4FB3-9FDF-610CA407247E 0 0.000492
A086A60B-5D1A-403D-9EB4-251A74242D05 0 0.000189
66A2FD10-B724-4097-9284-BDC6D4736CBE 0 0.117285
325586D1-6F18-4E56-94C6-72099357E4D6 0 0.000338
3ECA2959-D434-4D20-878B-9B6E5A8CC936 0 0.000636
93CB762C-AAF4-496E-A0EC-9E2C954C2AA8 0 0.000091
F381C8FC-3148-4E4C-9D91-24797E0DDF6E 0 0.000132
6E3CCE18-7F20-473B-9A67-21E6CBDA6D73 0 0.857839
73A745AB-8DAB-43A5-AF90-E109634FCEA3 0 0.003034
65F64476-9BD3-4E4A-9FAA-9D798DB26348 0 0.004590
F9226EA3-F388-4745-9D49-C7A4E2712E2A 0 0.001304
E8822AB4-6F39-48F7-8339-F72C00DC6024 0 0.040759
7071F1F2-6748-4AB4-8EAA-88F2104B9B7C 0 0.998802
3773215C-5345-4FD0-B736-9C703187F8A6 0 0.031283
32853BB9-7DAE-4888-AD64-0265DF415D02 0 0.000173
DBB03ACB-40F5-40B4-B9C6-F4311A2B52AD 0 0.875368
5D6C6C10-67BE-4C5F-823C-AB7A4E65959F 0 0.000026
8EB10E27-3DB4-4CF6-8CA7-97CC2755DE14 0 0.001267
0C8FE987-27CD-4D4E-91D6-46E159FE2477 0 0.000696
EB43DD27-C92F-46FE-9C8E-571680E32AC5 0 0.000046
AEB211F2-F994-4B71-A8CB-EE74A11C11FC 0 0.001507
0C9A2EAA-46C1-4D2C-AC14-95F4D924E703 0 0.000164
19B38954-A5C9-44DA-BE47-05D65E4E790C 0 0.000122
464FC294-99C6-4F43-979A-3C4440BAEA4F 0 0.000126
27B9DF13-1475-4D80-9ED5-2E46989599F8 0 0.000022
54CC8151-E973-44CB-BE37-56FA8B4C11DD 0 0.000022
0BA45340-D3E2-43B2-9F5F-76B61EC8DE1A 0 0.016496
F5B53158-E85E-42F9-89CD-225AB1F9D32E 0 0.951647
841EB0B1-9D6E-419D-9440-8F63F17CCF9F 0 0.000461
9B07BB47-A989-468A-968B-E971541E8B00 0 0.000530
BBDD5473-EB24-4712-A15F-706A5705ACA0 0 0.643959
E296EB21-B0E3-4D27-8FF6-17FB37F03CFC 0 0.001736
B34FD234-DDF6-4B16-8357-EE7B4092088B 0 0.000107
CB822434-96B9-4820-BC9A-CE3D437B610B 0 0.934269
6461C4C4-C554-4A84-9EAE-6C183A8F8B77 0 0.922022
339F1AD2-C971-492E-9A63-6C408DB4DCA2 0 0.644648
A79D9AB8-C3AB-4F31-A56D-9F93107224F6 0 0.030089
A6753D11-EFE3-407A-88DF-27251741F758 0 0.188084
FE89F2D7-BA7B-48F9-A392-61335B961485 0 0.008726
2FCFDEA6-715F-4672-B3AB-F8CB167174C3 0 0.947294
004D5071-ADF5-42F8-BE72-6201C76328A6 0 0.999241
93114CEB-880A-4459-955C-24AEC1E1B018 0 0.031670
EA1E44A9-5390-4EED-9F99-2675E92FE191 0 0.998738
D3721974-ABFB-4ADD-8696-D2996595CA06 0 0.000547
ADCAA88D-40C6-4EF4-B8AD-F23362569115 0 0.920522
F90FAF9D-6308-4D76-8A75-876425AA4326 0 0.859226
AE002A99-CACB-4346-A2B0-41E3C6B4102B 0 0.905163
0464A5D3-7009-4B9B-907F-827B083029DF 0 0.018713
0DE06E3D-A2D7-4701-8D8D-6A2636575359 0 0.938668
9217202C-5A6A-4455-86F6-4CA3E72C6098 0 0.940886
148C4D21-F90B-433A-8C7C-02BE2FE5E9EB 0 0.000425
D3C8EBC2-3FC0-4282-9269-D4BFCED5CE8E 0 0.984018
82455FF8-9DC4-48EB-A7D0-DC8AAA46B657 0 0.000569
71574737-E6D9-4858-8CA7-807A2E960600 0 0.000382
FAE600F7-7F8B-486E-A01C-CB8D7CA37DF2 0 0.000053
0158FB05-9A2A-472D-89B2-86BDE4126817 0 0.004880
B9B6563C-4BE9-49A4-A1FE-2364C645DE10 0 0.000051
E49CA8A5-72BF-44CB-9F21-BDCAE0866126 0 0.680767
65ED2B19-3D51-45AC-9838-341D9522CBFA 0 0.000792
8AB74318-E7AA-46D3-87A6-205F83BA03F1 0 0.999329
D214358D-E318-4B96-B0DC-1B1108611BCA 0 0.000227
ED89BD9A-D73E-4F2F-A0A8-9AC8C2E602F7 0 0.012938
066FE02C-39FA-48AF-ADD0-4F6CA696945A 0 0.946404
300ACED8-1426-40F2-9BE0-CFDFF1EAFCB0 0 0.000227
333AF834-579C-4F06-8B2F-6FD103EDD630 0 0.870057
98BC4E7B-6784-462A-AF04-F902E05E8D5E 0 0.971314
5C4381C9-FB1B-41F8-BB03-42A141CDD1C8 0 0.000386
AAB95694-0FFB-44AC-B15C-03CE9581C21C 0 0.001892
DC614FB0-2946-4C44-9454-0A2E92A37B2A 0 0.000093
1FF04DDC-8465-4096-BE7C-558A33FD9CA5 0 0.000445
4485636C-2635-4DCF-BA0C-3F88BDBCCB48 0 0.969586
283B9148-84CE-41FB-8C37-A54B1113E504 0 0.000351
DD73A0EC-3711-4613-8020-D0883713A7F6 0 0.000668
D6256CDC-6B2B-4158-8C16-71B98D0FFC78 0 0.000165
6FABA012-AB3D-4D28-B7FE-7A1E7572C918 0 0.830742
C900270D-348E-4BD7-9D3A-519F0828674F 0 0.995215
FDF0F0DA-F3E0-4479-AB24-72E8BE159E58 0 0.000050
F9EA0C90-121E-4B5F-90ED-D893DEE74239 0 0.004920
F1E6ECD2-ECE3-4CD0-A117-6D720B9E82EC 0 0.000135
09530387-A9D1-464E-83DF-12D454924FC3 0 0.000188
B36E00E5-5680-459A-85B5-B8EAEBC54323 0 0.003386
E2B3DD6D-5AF7-4297-8C55-7C90DAF79B99 0 0.860916
8E17DF4C-9811-4AE3-804F-D7A848188D3D 0 0.000258
0CA42C30-28C8-4494-81F2-04BC3898BF6A 0 0.350902
BD6B5DBD-C477-4721-82CC-5EA8DDCBD355 0 0.001282
56FF8C66-ED3F-4B77-991E-EFB71E8FDFCE 0 0.040644
659AF3D3-BEC2-401C-ABF5-010049FB7C1E 0 0.001200
95B5FF4C-D74E-4F0A-9811-24A03B884BE6 0 0.000291
9F4FEC10-42F1-4FEC-A824-6628BEA20C3B 0 0.994025
08AE7C90-CC27-4A82-82BA-5195D8145E23 0 0.005138
8790B5BC-7BA0-4028-A389-3346EC71FAC7 0 0.988874
DA4B268B-9A80-4781-8529-4151069896C3 0 0.996975
E290CC88-D8DF-45ED-8E03-F6528D38211C 0 0.978299
28172560-C48E-4A5D-8DBC-286228CDFE61 0 0.838099
8BD655D4-2384-443A-B0FB-2FCD425142B1 0 0.001134
8E731927-66E6-4590-955E-9A3B63AC976A 0 0.000066
ADC12F81-AA0B-4375-8BA3-22011F72B34D 0 0.000292
D7346E8E-B6C4-4BAD-B382-F7135DE1A5F0 0 0.000106
1C21D5D8-45CD-41B6-89DC-57E5BC1BBF7F 0 0.784577
AA8D81AA-38BC-47D7-B708-42B12D7C2D5D 0 0.844020
686D8ED7-DD82-49AB-9133-D863FEF1D555 0 0.001499
31D3FC67-9EF5-4AC8-9597-D230C9797122 0 0.000516
538DB50C-4A02-418A-AA68-487FC0B21CFF 0 0.676490
E96F06E5-9F0A-48AE-B41A-F5760C62140E 0 0.972230
8909D188-E0D9-42A2-BDC2-CDC5C845B08E 0 0.000257
6F9A75EF-7E98-48C0-9D2A-AA7DB0B80BAF 0 0.146532
B6138311-BA54-4365-B6DE-CB1C033929D4 0 0.000066
DB243A39-CE36-4F5F-B56C-FC61A2F3D793 0 0.000117
65C5F717-47F1-4D87-8BFB-1D2B78D04809 0 0.000135
A29291E8-587C-4BD7-B4A8-75B5A9AC6E00 0 0.906179
4AD30AC7-F972-4C78-9D39-EA94BAA4FB8F 0 0.000151
EB8B6950-53C7-449B-A811-335FF85264DC 0 0.002646
74A52748-F8C6-4387-A5A2-40E9FE8E5733 0 0.848922
63680C39-52B8-4254-BCDA-BD65D8269797 0 0.001378
A085575D-3997-411A-B0D5-E85918EB31A3 0 0.003037
8C89857E-D9AB-40EB-BF29-D2D8FD24F367 0 0.996022
F0ABC0DA-B8EB-4F59-9CF5-B3B8EBFB4CDB 0 0.914747
E721B5F1-82D6-44FE-902C-73F7D471AB80 0 0.999574
46ACEC19-3BB3-457F-86D3-0C6FF2DEF6AF 0 0.862271
449308CA-5378-4E56-84E7-0419812CC17C 0 0.985057
693D4DCF-677E-428D-A97B-441F3DEF5553 0 0.991874
1C3DFDE1-A1B3-4510-AB7F-5AA2EAE58F50 0 0.019825
79C3B076-EC95-4EBA-BC87-B6660625A199 0 0.000033
5A0F8E78-F744-4F73-A213-FBCDEF6430C8 0 0.990407
E2073871-67F7-4B95-90EE-6D0A72791183 0 0.000124
72B6B7C1-BB76-4514-B1C7-974F98081A1C 0 0.009820
1C2EEE05-155B-4175-B9EA-AD41067390ED 0 0.966414
36BA13E2-307B-4425-B5D4-601F3F56DC47 0 0.880039
7DE66B4A-C636-4038-9129-7DA303B657CC 0 0.000326
518137EC-FC13-4075-B073-96D2C0A34602 0 0.005875
3604AB1C-7C9F-4D39-A167-E9D0DF05276A 0 0.962453
2E20BFBF-3808-48FD-9541-CC7866F1FE0D 0 0.994917
90779C08-9C01-4469-AC5D-3D3D6B366D5F 0 0.888929
19A6B312-D2A3-4166-A825-60FF38EB770F 0 0.474095
6957E015-429F-46B8-B946-2EEDC3B5028F 0 0.000067
9C07F65E-01DA-4AE6-B287-FA4806CDF1DC 0 0.006549
934FCF79-8718-4BC5-A011-9E053B9CBD59 0 0.000099
BDF6AC5F-8A31-4434-BF98-D79A5B20E935 0 0.000086
5ADC2BA8-3A45-486F-9BEB-8B3B7E064E0F 0 0.869290
B04D1E4E-E393-43F6-A03C-B1DC04F1E705 0 0.004003
17C3656B-4BD4-4E7D-9CD2-69CBBA20D61B 0 0.656214
2840B968-453E-4E2B-ADF7-AA3A8698011E 0 0.001479
5A7149DB-5BD7-474A-A9A7-039EF97E3A95 0 0.000123
0FC35405-88F0-42E0-8C68-29A6BA6EDF43 0 0.004816
F2D30C80-73B2-4B2E-A2DD-C87F3347DA9C 0 0.976610
2459B209-A959-46A8-BA3D-D1DDE24E4520 0 0.000645
35F79CEC-76CA-409C-B8CF-F44DF5107D59 0 0.992666
3B329E86-C51A-4376-B3DB-8CB21AA6BDF5 0 0.679855
D1E34498-DB08-4AF9-90F5-26B5697E414B 0 0.001149
851E3238-D075-4C83-9228-A8F42EA2C8DA 0 0.989820
92EA552D-0342-4564-94AF-B8EDA8337B32 0 0.998812
891F520D-4082-481C-9AB5-B4BBD5589FB5 0 0.000458
666DA7A4-1C68-41A9-8516-4BA2228AFBF5 0 0.920701
9E972158-B23F-4156-A176-E8384F93C601 0 0.977599
37AA6A1D-B3E0-4559-A496-4E703E408B82 0 0.001953
68B05038-BDBA-43B2-9D5F-A7D16F7C0FDC 0 0.994963
18A23FBB-15F2-4839-B720-80CDCEAE624D 0 0.985107
55981ED3-A600-4454-85A0-EB2F31C29782 0 0.000095
F2C1F4CF-55EE-45FF-93C7-B5085239D5E4 0 0.980521
5FF97E41-3D59-4B0B-8B53-06F791E6EE98 0 0.940430
E0DC0CBF-6B22-4359-ACF7-6A6937988C18 0 0.000389
D76B4BC6-04E2-4404-B680-010B2D9FA6A1 0 0.755999
471DA1CE-F44D-4529-9F0B-EEFBCFA2441F 0 0.979158
EF2C1C5E-2058-4055-B540-A9DB7437394A 0 0.000434
C8441F43-7FE8-4FAB-9A96-A913FDCFFAE6 0 0.973152
454433AD-04B1-4DEF-B197-275C6C211112 0 0.000061
1C04AFB1-8A3F-45E8-93EA-F0E296D60ED8 0 0.988980
2D1A103B-2216-47DC-B533-8146F077EF37 0 0.956704
FB270941-7E40-4C45-8CFC-66FB4AB55832 0 0.004581
203D67B6-AC31-4D99-9A3F-1CB3878FD755 0 0.834472
A70BF9CF-6A9E-49AB-8066-8918C2719366 0 0.004830
A17FB8E7-4248-4CC2-A6DD-A6669DE8B814 0 0.000708
C434BB08-6245-4C92-AFD0-3D4EB3F47358 0 0.001250
FB36E3FF-1519-4EE1-8C5B-46DBC8FD0B4F 0 0.144698
3FA8C94B-5F58-4846-B9B1-AA7D356060CF 0 0.000115
66BFFD07-E869-4AA8-AA65-3C0C8A972F66 0 0.989236
33EBE63D-16CA-4E2E-BFC2-E6E9664D12C1 0 0.001256
D7122B6A-D1D3-4E1C-9794-1762C54B746F 0 0.004825
72B79CD1-B77C-4C45-81F4-83847E8A91FB 0 0.000413
C8E0052F-EA6F-4039-8FDC-DBAD026770E0 0 0.970593
70E3FDA8-5D64-4DDF-8203-7CBECF9AC7C6 0 0.934317
5F211A3C-1EF1-4453-B931-E5D593D68BDB 0 0.017526
8F209CB5-629F-438F-92AE-A344D1D11699 0 0.000190
3BCCDFC0-A4DB-4738-85C1-7B4D01E5FE7D 0 0.000287
5ABB3AAD-BBEE-489E-9BFD-A45FE6AA8EBF 0 0.000120
E552AF6C-9A74-4E56-B195-18FA0730E4D7 0 0.000124
1314FCEB-425F-4E1D-BA87-D89C89DFD7D6 0 0.000112
415D9D2E-8175-4375-B8CD-F473B2419A19 0 0.532398
1DEB0C6F-BEF6-4F24-93D2-C1CA26F3AF75 0 0.856693
A7115FBC-3022-4B4C-9ABD-D8C125E135EE 0 0.000974
7E512B0A-6087-4B3E-AD0A-26C7C123D6D9 0 0.952058
981A9F90-AAF8-48EE-9C1D-9F63EE8D7865 0 0.815341
CDAC110C-85FA-46D3-853E-E071ED3E2F21 0 0.000155
CC16865A-4C1A-4A72-81A3-1BCD4BFFD325 0 0.993372
160722A8-82F3-445D-8C6D-AAB1C1777A99 0 0.984781
FAD55EFB-AD14-4D5B-A058-D7481225CA59 0 0.937517
CEC1F76E-5553-45AF-8B0D-BFCBA06DDBAF 0 0.000101
C55359C3-DF9B-4E64-96C6-4F07F8DF8D10 0 0.000211
47EC1682-CCF5-4FC8-9039-DEC60EA8DDAB 0 0.000504
1E19FA3D-83C8-433E-8C91-1517985A51E3 0 0.957942
6EB68902-C797-47C3-9C22-DE371BE239B5 0 0.838599
FEBF7BE6-540C-4BFD-97A0-7C01C242FE17 0 0.000836
B2D85DAA-9DE5-4C1A-8EF6-DBD9A9A85709 0 0.718803
E9A2DE3F-5B76-41FF-9428-14CCE50D651A 0 0.929213
65A904BE-AABA-484F-A88A-D20795D31189 0 0.999339
949C74F2-CD23-4337-9044-42A79D0CD69E 0 0.001027
CC5F4097-78EC-410C-A83D-B1C8291E4664 0 0.083015
273F7060-B87B-4393-8C33-052DCAB2101A 0 0.002884
189AA162-D83D-4485-8DA6-14F9C970C3D8 0 0.000298
45754A21-701F-4AA0-8976-DF259DEFD8D8 0 0.998512
A1B9DAE4-4E88-4FDF-8471-64BCFEFF92E0 0 0.984949
D4803079-BC56-4940-8FE2-C4C28670E71A 0 0.000341
3DB30570-9BEA-4525-A7C1-A71E897AF4A1 0 0.902984
3F44C011-0256-4F6A-949F-9A81A181F788 0 0.990251
F389880F-D85F-4836-9D76-2FEEB5CF48FB 0 0.814537
2F5BCF56-44B4-446D-8117-B02BC4BCBED8 0 0.909236
F6DA307A-C139-40CB-AB89-CC5EF54F15A2 0 0.000355
250CB389-B1FE-474D-A0E3-1BB03B63C9B9 0 0.988387
54B0B797-19BD-4609-BCCD-2BEF18425BDA 0 0.000133
F650FE74-E8CF-49D7-9078-8D572FFFF5B2 0 0.000986
1D26B9CB-024B-469B-9164-010D4933E20C 0 0.000556
FB5A9AE1-0C8B-4C8E-98A4-A97E3FD092FA 0 0.999072
D1826A15-235F-4911-BC5D-7DB98065CDF6 0 0.999187
93480F42-8ED0-4F13-8AE5-A47B04CC8934 0 0.012939
39640973-433B-41AD-A19B-D438C94C3247 0 0.000043
C1A2E093-4B41-448A-ACEC-19F93D36342D 0 0.000125
BD1308B2-D151-4223-A5C8-D2E8CB97527B 0 0.745700
4BF6028F-02D7-4D96-8FDC-7A392068738D 0 0.001124
98AB9B5E-8F72-49C9-9EA6-2136E79FC3F6 0 0.739582
94D56D06-8292-44C2-AC2B-2E5C45392069 0 0.989095
FE50CEB0-2762-44C0-837F-B2B6526386F3 0 0.000302
F795C44E-8276-4DBA-A913-78B7248F745A 0 0.001110
C5AB8A62-BD15-4691-8F61-77B9A5FAB7E5 0 0.965412
0D2E4BD9-065C-45FC-B620-EB37C28536B4 0 0.000124
480BC4B1-CBFD-499B-9174-B4BF82AC3334 0 0.003104
C85873B8-88DB-4962-89A7-AE01FCE50CF4 0 0.801039
692FB42D-238C-4C9D-ABA0-880028A461A0 0 0.004011
BB41151A-E7CA-4DFD-A162-BEEABE86746E 0 0.001133
9568CDE5-2C80-4A4C-81DC-213A0AF9446B 0 0.988881
8CB93304-6790-4F54-8CD0-318D9F67969D 0 0.001679
56C99BD2-8D7C-4E70-B39D-C0D6450C1C75 0 0.000017
D0588B3A-688B-4C2B-8707-6585DB7FB264 0 0.998846
ED354D10-18F8-42A8-8484-878AA7BE961B 0 0.000061
E932CD83-3677-4F80-AFF5-D6060BDCBF06 0 0.001669
5A481A23-5057-4B8B-BCFE-99E0BEE12776 0 0.000720
F0D2DD68-5BC0-4B7F-B4F2-6EC14D923FF2 0 0.014921
2DD8F20B-31F4-4F75-B794-C7A2617EBD38 0 0.951611
25631225-5E01-4D86-BCEE-E08FD33379F2 0 0.833536
5645771A-C3AA-4FAA-947F-C028184166FE 0 0.005764
BC0C52BC-42AA-4AF6-B768-3526C94F3322 0 0.893493
998A8FDB-88B8-4F92-8C31-E8FB89892476 0 0.859678
CE274AB6-6B64-477A-BBB4-70EE64ECB58A 0 0.884516
220BC2EB-E8EC-4F71-9324-3139829B2137 0 0.945314
4F6B06D5-2507-42BE-AE10-C950C180758E 0 0.951495
92154DB1-F7E5-4ACB-ABF3-176C78067BCF 0 0.878504
2BD23C9E-1924-454C-9ACB-32EEEA30B0D4 0 0.989758
6E7B5E53-F8A0-4E58-8DE9-FA11A98799F0 0 0.986530
4307BEA2-D685-4F12-982F-DBE4818C3245 0 0.000653
3F876DE9-9587-42DD-9368-17D51D09C4BD 0 0.000058
3D77E47F-5BC1-414D-8AC0-22F559B472A6 0 0.702571
F3A352C1-1071-4F44-8A3F-D348B88F74E6 0 0.009122
15F888E0-C341-460B-A775-BD72B10BD13F 0 0.887597
42449826-8CE2-4035-BF71-24C09635B32B 0 0.657306
CDBE0DDE-36EA-4D0E-A7B1-91443A977BFA 0 0.823550
63336BEC-22C3-41C2-B88C-018D20607C8A 0 0.759279
A3DA1BDF-A921-4E1B-A3C3-BE1F7ED13362 0 0.684780
42C661B5-A3E3-4C21-A9DD-6AFB833563AF 0 0.000513
C3B2AB41-D2F7-4F6C-8FF2-485E3283A3EC 0 0.005312
2BBC7BD9-D0D6-44F2-AED6-EC921A01737F 0 0.007787
11F0E320-1A04-43F0-98BF-97455B1045BC 0 0.666324
8A14BEBB-8026-40AB-B56D-16EAB1E4F462 0 0.002321
1D32EE04-4CD6-42F0-8316-7D61BA54F39D 0 0.001891
7C36FD96-5975-41CE-917F-206BC2112A3B 0 0.809503
53D522A8-E39F-436F-AE84-59B46F54178F 0 0.000819
5C1A3C54-F835-4DFE-BBCD-E389BB72B169 0 0.925467
3910387D-D77C-423D-BD9D-54E5881DD3BA 0 0.000164
CC96F934-5699-4202-8BD8-AFD794D44694 0 0.999333
13288393-1504-408A-A4F9-A8EBA0940119 0 0.943472
07E99824-456A-4847-A870-599B2742C9A2 0 0.981281
DF404E1A-BA43-4FFC-B1B1-1EE728A9A8B7 0 0.983829
B9CB7B3D-1891-4444-85B6-9720C571A2B9 0 0.000060
E65F3F48-2D5C-4858-8740-88777B9F3268 0 0.000070
C069E1CE-0891-49AF-99EB-B034971E3093 0 0.909891
F6700032-2830-4838-ADCD-0887D64347A4 0 0.000111
ED6DA52A-8C47-4D2C-97F9-5D4549606AC9 0 0.000169
DC50DFA2-7CF3-4278-9E54-F1303BF074FC 0 0.993258
4D6AA545-A43B-4282-9F98-1EF63F7DB0C7 0 0.997106
48E86F15-EA0E-4824-94BA-517DC3D702E9 0 0.068996
212E6883-A5FB-4775-9EBB-FDC1B6E85947 0 0.001507
9EF910F2-1B65-4623-A758-B7BFEAD7DD0F 0 0.979299
9C55437D-5E95-40E9-8523-11A697B8CDCE 0 0.000142
BD1A0FDB-829B-49E8-B0BB-C7401A275F59 0 0.946072
1C18E9B2-5137-4E88-B06F-D956C1B41887 0 0.000259
4FC44273-91EE-45CC-8AF2-0C721D839077 0 0.997226
BB6B180A-ADB6-430C-B8D5-C5FA5DEB9DE8 0 0.952840
6360276D-543A-4A80-9D15-FA799750272B 0 0.987918
5C43B6E0-B2A2-4B62-9B16-2AB3F5768A81 0 0.608415
8A13EE7D-1249-4649-8069-2DC0173B4397 0 0.009672
9A309CCF-C2D3-4207-9DE1-07AC54F4BC00 0 0.016587
ACCE65BD-1012-40C7-87F7-DA3230CD17FD 0 0.000156
76F70B39-8617-46B0-84C9-7C542A13CDC7 0 0.930355
442E2E76-7C8F-4B91-9EB0-9C854FAE6C7F 0 0.981110
AFBFCA52-8082-49E2-A2A4-995801933FF8 0 0.947482
0A8BA908-780F-445B-9679-1ADD31FABB50 0 0.982464
3F92130A-D06E-4B66-8470-ED7F5DD73BF4 0 0.943270
6ED1D895-0798-4BCA-A359-8C3E1CF507F4 0 0.000024
20C2AB82-CD4D-4919-AE4B-78AE45BBF183 0 0.878679
BA3AD158-74CF-4B94-A000-EA55CA7DC827 0 0.000970
E94CBA6C-C5F9-4316-8FD6-95B4A176C711 0 0.529058
8AC2A25C-604D-479E-B11D-9538DACF6BA8 0 0.996932
2E5C3B48-BCF3-4F04-B2A5-9FD84702BB60 0 0.000825
AFEC3407-CE8C-4095-8950-F29409A5716C 0 0.000135
27C04E1F-212E-435E-BFD5-2EE6E29F1F27 0 0.000028
F86614A2-EAC6-49FC-8EAA-DAB8870ED224 0 0.985709
EE350CB1-5884-410E-8457-3826BB568692 0 0.002059
BFA9AE86-47CC-40C4-BDE2-8CF50C1EDDAE 0 0.000115
3845903A-87A4-49D5-A908-FFC657385507 0 0.000109
D840BE73-7137-4F57-994A-9088D22B5124 0 0.005655
BF9F9D34-AA69-4B64-99E4-875E07207324 0 0.929892
B4E059D8-61EF-4B95-8748-5C2065CBC846 0 0.919816
A4FB2BD0-901C-46B5-9EE3-C56E1329C794 0 0.031340
E20C0AC4-F64C-48E1-8BB2-968BFE5E9A70 0 0.006292
37FDBB81-7BC1-42C0-90BA-6DBF25700C19 0 0.969641
8D1CEE2D-EA52-4A0B-B4FA-67D890DB7A98 0 0.459481
EDD90DDF-2701-43B2-BC64-ED9FC3E5A949 0 0.023323
C28FFA78-4368-4C44-909B-73E0A19934EE 0 0.000154
77A3E782-D823-4D63-80A2-76495092617C 0 0.000403
BA4CBE0C-FEF4-4BD8-A56F-A178D38F88C2 0 0.975386
78C07FB6-DE42-4681-A6A0-2CA21805D94F 0 0.002299
A6DF034A-213B-48DF-8F0F-25139BA288C7 0 0.752912
726FF94B-F2FA-467C-831B-BA03442DB755 0 0.878752
299703CA-7BB5-46F4-8F73-9AA350C4A368 0 0.007334
523D8F7A-6B47-40F4-BEDD-751042513AF5 0 0.236223
C9ABD714-E870-4491-B9DC-D0D8F91E5F9F 0 0.000067
40CF8E93-F7E6-41E1-A74C-8B70117A87F9 0 0.801977
96E48486-12A8-411F-B23B-93D3E83B58AB 0 0.532403
2A1B0D7A-144B-4DAA-8311-1458AD7E2132 0 0.000402
A3A8FE5A-AB69-4A3A-A701-D79EFFF7BDA2 0 0.000061
C33E5CB1-33BC-4B52-8DFA-F659CC203D24 0 0.001506
9B71D023-F16D-4520-8B26-A734F0E5AB15 0 0.003572
48DB352F-15AF-483E-96C8-498AEE389AE1 0 0.990661
CD64FD27-6466-4DA3-99D6-D5DE3CB3FB98 0 0.996825
55388DC5-9106-4B89-BE89-23EEECA18F1B 0 0.006057
91242562-9ADF-4BE7-965D-B602E74BE4CB 0 0.788486
673012B2-F0BF-4712-85FB-355573C3D03B 0 0.006158
91165B59-A3D9-41BD-91A9-B368B0BD12F5 0 0.014984
9259CE59-A3B2-4B5D-B23E-E667BC5A6339 0 0.000186
6437DCA8-EE9E-4AFF-B232-C8035213AB27 0 0.997827
D0EB0FA1-2293-46D2-860D-5C7EA8DB6AA2 0 0.000156
F4B96587-8CA0-4B83-8F9E-921886F34361 0 0.990040
BB271091-BFD2-4D41-AA82-6FDA34C50F16 0 0.000090
C030FD9C-A80A-4D35-8C50-F1BB93E73D08 0 0.948770
9322C13C-D5D7-489F-AF3F-DBF08083931A 0 0.957108
78442A00-75DD-4624-847A-FD9E786AC225 0 0.993702
7629029B-80A0-4B83-BDB1-73FB4534DA0F 0 0.977607
FDB9F903-9BFE-40C1-9C9F-4F90D3120CF7 0 0.927692
9044D624-282E-4043-B846-17F8EDC0B10C 0 0.972164
EFBC945B-E0F7-4F51-88B4-6D70C5C51CD9 0 0.969323
B5B157F3-68CF-444D-BFBC-68718F126ABF 0 0.002787
03C0FE93-EBF0-43F4-B77F-CDE16A204726 0 0.761375
8F72683B-DF90-4293-9924-B38CBBD262A9 0 0.984407
C36E7C87-D135-4539-A813-A3A9EF374AF9 0 0.003040
D9A10B35-93AF-4C99-B937-C465CE29CEEF 0 0.000108
DB79D2FC-CD24-4F7F-B9F6-78A5CA54D6AA 0 0.001034
297CE1A0-77A0-484E-83BB-26C0BCA251AE 0 0.733971
CE25963F-C9D9-47EC-B711-F0BDEC302FEA 0 0.000099
E5E4706F-9B1B-47D7-B5A2-3BC7AACC4898 0 0.000594
8635ADB2-B31C-48C7-8C3D-0704EA09B21E 0 0.000385
986ACECC-0D9B-4D13-9E94-2C7A3E2FC5EE 0 0.000098
2708FD76-9754-45A7-8F27-82720BF4F1FA 0 0.000187
8D3C697C-AF75-40E9-B383-CFFF5D3DAB28 0 0.000487
F6DB908B-A6D2-46C6-9523-BFA02542F5AF 0 0.000390
A5E8D933-581B-4C36-AB13-11DE5A71A6AC 0 0.041777
91ADDC54-26D2-4186-B481-DCBEF2E8978F 0 0.000091
E3D5CA60-5A2E-489E-9AFC-784B6860CF3A 0 0.993348
B484E9D5-6209-4C58-8005-FEDCE0B877AC 0 0.942024
D48F3FE5-747E-4F38-9CCB-39487D08E709 0 0.996150
BD1309D4-7C73-47A8-9C43-2C2579551D07 0 0.995663
0E956F6A-B5BD-4785-9200-730AAEC8DB0B 0 0.994557
6FFA03D8-C60F-4FF7-8268-8DDAFF2AB357 0 0.002161
75BBF69D-DFDB-4141-9838-627AE359E41B 0 0.005334
543D32A5-3175-4CAD-8A07-5C4F7AB9A8A4 0 0.000530
E8B2D569-7020-4865-9425-1A0B7394D1A7 0 0.028640
EDD99FAC-3401-4CC7-A2F5-1E134FB1C0B3 0 0.000721
CDAE11CE-03B9-4675-8F7D-0D0D51FD8AE6 0 0.998475
A8EF8606-2385-4FB0-8970-AF17DD31CAFE 0 0.002735
6CB82E2D-E4A9-4E19-958A-B1422B6BB038 0 0.000134
3E35878A-A54F-48D5-AF5C-32ADC4179533 0 0.174363
0467AA2E-762F-491E-8DF1-6D1EBE9EB527 0 0.000123
E907477C-F038-4CFF-ADFF-8EADEBBA8934 0 0.000267
397F3E9F-1D28-4EBA-9906-9736ABD174E9 0 0.024976
A270F314-7350-49D8-8F9B-A80BB6B8493C 0 0.908864
DAA311AB-785D-4662-BFA3-62C8E73515B9 0 0.000662
6363ED47-803A-4389-AB6D-12BA4A2D3EA6 0 0.000157
CF34CA6A-C955-4AF2-BC46-42E64BE4C478 0 0.000048
11967D14-EB92-42AF-A800-5A2E50284986 0 0.978183
C6D8D5B1-49A0-4CB1-8314-3B5048053D85 0 0.768528
069F6EF6-1FCA-4560-8BC7-707DC7757CE7 0 0.646092
A1D1634F-810D-47CC-B2D8-CAB0CF32889D 0 0.962159
00064821-ED2A-4164-807D-C53BC4D585E8 0 0.003993
37B04330-A396-4D40-AFFA-40004DD7D343 0 0.005894
D616D4F6-1384-4546-B540-9155444F7467 0 0.748789
543262B8-085F-4A7E-82B5-52788DEC23DC 0 0.000079
B51D78D8-1D5B-42E6-AF5D-F52CD5FA4E59 0 0.751577
27AED1C8-118A-49C8-A1F0-F6591055ACDA 0 0.996263
6B5F696A-16BC-4602-A2F4-C6601289336C 0 0.000112
4BEBD61C-5064-47E8-B5F5-6206EF1E8ED4 0 0.847865
3D6E3557-1E9F-483E-A11A-877D4AEC806C 0 0.250165
1E8581BE-12CE-4AE1-939A-D3980A9891DA 0 0.999033
EBB6AB98-4F52-4481-A86C-565DE63E4CE5 0 0.001000
2975BF08-0E8E-41AF-AEAF-2F07B577737A 0 0.488008
5BCDE4D3-3EE3-49F4-AC3C-3E029A59A2EE 0 0.038440
F9918007-8B14-410A-8489-2F504B3E2B91 0 0.989627
C7D07B85-CB3E-4C1D-BB15-0680BB5B6E59 0 0.006061
B4CC57EE-3BE0-408E-8A8B-AD5E8DA32C5F 0 0.938143
7D2E3858-DC04-47DD-BE99-1318C399656C 0 0.000096
8998BD31-1024-45FB-AB31-093158696BB7 0 0.000470
6E6411AA-CFB2-4B97-B48E-0CF5C8EDB909 0 0.002453
A3F0AD3D-EFED-4737-B8DF-5C163715955F 0 0.000024
206E02EA-FD26-44D6-8D27-B11BA8123CBF 0 0.671309
4AE03C00-7BAA-464A-8D39-05F166E2319B 0 0.000200
23B3B7BF-3C2B-437D-9B88-AD2787D5E5F9 0 0.006631
674CFBFD-1C19-4D61-9D78-FC424759E61D 0 0.000095
29A43B25-9C39-40DA-93DF-D0539A31813E 0 0.951927
C88643C4-054E-4EE6-9205-04D5D2415491 0 0.000088
E8C76BAA-1A94-41FF-A3D6-B691224FCD8D 0 0.005395
B6DF88EC-089E-4F00-AA49-93657CF34FAD 0 0.000915
5C1DD7F6-9C6D-4020-9252-19212B7467FB 0 0.001121
D09E4A8D-4A41-4C0D-938D-35286B5F2A9D 0 0.030342
11171172-3060-43C2-9A0B-2457E7BF8315 0 0.355711
D3BDE09D-C06D-4DCB-8E06-2058E1A5C37E 0 0.000099
D5D11DF0-3C10-43E9-B9CC-15A20E33AE88 0 0.868910
87C761D4-826B-46B0-A919-84B35358E001 0 0.999479
3604F22B-9BF5-4869-B517-B9C6255DD5A6 0 0.002322
050268B7-519C-468C-9AC5-9BC1710F7526 0 0.000055
274394E2-D71B-4EB5-B99A-A215EF3DCEF2 0 0.903402
67080DA3-CB58-40BF-8B5D-714C126ECA4B 0 0.986708
61E617E7-3F64-467C-9F99-34C299553F4A 0 0.000804
371D854F-C054-4669-B693-81A41F1D049A 0 0.036460
26361E99-1769-452D-ADEE-877649FCA98B 0 0.000072
62313177-4DAE-42DE-AE14-8C350D7B7812 0 0.008928
221EA751-8C13-4150-9A0B-C8B76834AB9B 0 0.996016
A96F6B63-5330-4A03-8035-18BCEBAD2C78 0 0.005764
FE39B7E3-23AC-4C09-9DD0-2DD64088F646 0 0.843819
BE15B4E3-6882-4694-8113-D9A7FFA3DFE6 0 0.001238
17B76348-8C6A-4238-A22F-E5E5A711C447 0 0.989901
313C8C46-421F-4F71-BFFB-958630CCDCF3 0 0.000080
4D11EFFC-5E24-455A-921E-CDEF10F85074 0 0.874054
BEEBD4C8-4F72-4F5C-8F3C-9BD089AD07A8 0 0.000415
4AF2A949-9DC1-48F6-9E82-5EA056487271 0 0.861501
E2D731CA-FE1C-44D1-AA86-2D6AAA9C6C34 0 0.908125
44DA127D-4BBC-43E9-8F61-A9B9EDAA1AB8 0 0.524783
C563C674-FEE0-457D-AF3F-E4F6BB03D787 0 0.000235
70CC2DCA-E222-4DA9-A6D4-7F13415DC4B3 0 0.732535
25AB3C8D-9D29-4219-A1B9-0A66C7D422FE 0 0.000038
5A2741F4-55EF-4DD0-9227-4E9BDBC6D3CB 0 0.000220
9A3BAD90-8A8F-434B-B8D2-37AE0DD086A7 0 0.001123
9FDFC57F-5A7A-4CD1-B9E7-BAAAC530FA5E 0 0.000179
F6B2F4B7-E492-4643-BC57-13C2038E2C35 0 0.000590
C5337D37-4BEA-4E2B-9A03-75F3AF6E3723 0 0.681690
8ABD2230-FBF4-4A45-A480-78C94E6AFD2B 0 0.000992
EA52D39D-C096-4846-991A-51848D6FDDC1 0 0.974351
DA0804D4-0964-4BDB-9A15-94CBB67716F0 0 0.934982
7E198BC8-1814-442C-83EE-1BBA6E05426C 0 0.991670
35BBFA12-B0DC-469C-92C6-439F94A23828 0 0.021295
BCE2AAA0-DD87-4806-B5F1-4D2D9F8B0F31 0 0.000035
CA75703C-F74C-4699-B129-90253F8229B1 0 0.000363
27A5693E-6672-4E89-A379-D972F0B6C621 0 0.002861
6DF5DEB5-44FB-4216-9C5D-E6FB617B5590 0 0.001199
181B3808-3F7F-48B6-8384-67EF32C0A50D 0 0.003057
4C759195-7546-4EAC-9A1F-E542620A3455 0 0.000090
795CF323-25E3-47DA-97DC-F2034EC165BE 0 0.947240
DD69AE22-6767-4E92-9693-4402AC67795D 0 0.000523
30335BA1-260B-4740-B5F9-F62BCC91C34F 0 0.002607
BFC134F3-C89E-4DCA-87A2-23CE0DF066D4 0 0.000647
F89014AD-FEE2-49B4-A635-C8A64792E55B 0 0.004972
277D7071-18E2-43DC-A52E-2D96CE2E74D7 0 0.000557
03DDC009-DFCE-47BA-BA24-FE06E9660CC7 0 0.821804
B26AAE8C-5128-43B8-B449-3769A07C59D8 0 0.000044
34E1FC56-4C77-4528-8D88-82D9E9C0BC1E 0 0.989063
AF69E638-9641-4796-92E3-DFDF8B3360C9 0 0.820099
9D3E2852-1709-4978-B34F-7372188EB1D8 0 0.490747
75D5E30C-7764-4DD7-AE3A-7D00A255AEAB 0 0.925107
D9F9CABB-9E5D-4D10-AB77-BBAD87CB2E36 0 0.001454
63E5D79A-B875-4702-9FB2-1AD3C31E50D6 0 0.992621
47C1F0D8-3B9D-4D25-AC49-5B96A41FB11E 0 0.000472
F21FDAEF-9193-4B27-9AC9-DDD396FE5083 0 0.981463
B6DA33CA-5EAC-4E86-AE45-13CD3F1E31A6 0 0.001945
66B42ABF-32E1-4D62-908A-C32CF38799C8 0 0.000208
EB761B25-89FC-4873-AD95-80AFC016DC09 0 0.000061
7B15D0E7-511D-437F-B95F-69CAE522F19A 0 0.975735
BDE25E7D-F1DF-4A42-AE32-8AF2B126BE2D 0 0.697604
01F43ED4-DFB1-4C31-A8D9-FE0ACE5E0621 0 0.000143
3CBDA21B-2F1C-4706-A832-0C83A7D57B5F 0 0.001173
05CB1205-84E1-4C94-8E9F-A5DC7D56E55C 0 0.967581
773B6707-1EAE-422B-901C-384431A264FF 0 0.005374
119E7BC5-B16F-42EE-A4FD-803564A2C886 0 0.012343
5A55A363-3CDD-45F4-93EC-B792BBAE2790 0 0.000527
ED07A96A-3EE3-4D33-ADC9-2B2E1DA109AD 0 0.001533
07F44CA8-0BED-4A16-B182-5F1FE7ACAFBF 0 0.892902
2A3DD1B4-2BDA-41A3-A3A8-2021A52AB9B0 0 0.676701
FC1B26F3-5230-4D43-9D92-9DD22BFA3784 0 0.883713
D0AD1056-47E1-4825-BEDD-A7C3314A5E63 0 0.000227
E58B789F-1C6C-4901-B857-D6FE056BA18B 0 0.004480
30C25F6E-AB11-4521-B214-BA7A7117E9C5 0 0.007993
6CBEBCED-0AB3-4B86-8E13-D51EA5F3F5BD 0 0.000233
24C5DD41-9B1C-451B-98CE-9BD4912FF1D5 0 0.025883
300E1619-303D-46EE-8A09-E4CE94685325 0 0.920053
17D3582E-086D-4884-A053-A1F52366C03A 0 0.989044
A1B07990-D947-40D5-80DE-3BCFE2AED2AF 0 0.815172
20FDCDFB-B8D6-4224-955B-08DE610838A0 0 0.459014
F9A6B932-8104-4B09-BEBE-F9A7352E9207 0 0.972946
F930D2F5-069F-4506-AE2F-543DFC40EA88 0 0.000468
C94CDD65-246B-4CB0-B34B-AC7F08A8C90B 0 0.000169
6ADEA52A-41E2-4B6E-A9DB-0C67DFF24F5C 0 0.000191
82AA0B50-DB66-4F62-8F76-9439B470C489 0 0.000496
8A8A173A-23B1-461C-82EA-12136401DE9E 0 0.006838
E94D07C0-0CEA-43C4-BA52-1228222B285F 0 0.625835
CDFA88DB-E4EC-407D-9171-9634716512F9 0 0.000194
4892D3A2-A832-4B30-A9D3-7C0D2E78AAD4 0 0.946372
AFC908A6-3377-4805-9C2F-82B8590F1C8B 0 0.813304
520ADD47-954F-4F49-88E0-1DB9EB5EF6F4 0 0.975208
2FD3FBAF-83E1-438C-975B-D148F5DD4095 0 0.000037
E6591387-1DFB-4E61-BE26-10572FD06E79 0 0.000542
C4A0ADDD-1AD7-4E49-8D38-BD333C177353 0 0.921472
684FC2F1-BBAB-403D-A6EB-48D9A7F318B0 0 0.000206
7DEC1C0A-E9B8-49AD-82DA-C4FFF1279CE4 0 0.989199
A6AB0FCF-CA67-478F-A0D1-4CE05D52B458 0 0.928828
0F2BC227-15E5-4342-AC9E-EF378EB54243 0 0.872701
DFBD083D-431C-45B9-A766-3E69F59B88F2 0 0.016443
27170604-0E1B-4358-B057-9A8000944B82 0 0.000117
41901AFE-3B8D-42E0-8CF3-8372AED4A1DF 0 0.013971
86FECB9E-DA12-4147-8D04-35CBED03949F 0 0.000099
1EBFF536-F9B0-4258-BCD0-AD858019E730 0 0.000784
5BEF565B-84F3-4443-8819-1EDC435EAE2D 0 0.942378
2DE0F3CC-8FAD-4E66-A232-BC147FDE98ED 0 0.000079
65D8BE69-9EAA-4415-B784-527E77E5EAB8 0 0.000081
09C9E4BD-D047-4DA7-8647-2CEEE8B5B2C2 0 0.000097
CF1C81A7-833A-4935-8FE6-A95273D35DE4 0 0.001346
FF1E9D4C-10FE-40D4-8DF3-75CF27631180 0 0.002771
14DBDA57-AD38-4CFC-AEE5-EDF8421051EC 0 0.003178
19F1A5C3-3075-4795-9C94-239B05E2AA3C 0 0.000276
DF16C9C1-E4F4-4B61-8D8B-557DCEAF581D 0 0.840062
30535D6A-A994-448C-B4BF-EEB4A0BF2BA9 0 0.998247
33ECC14D-F743-4DC6-BE78-622B9F01B4B4 0 0.998853
D4685EB6-CA57-43CF-8339-E68A6CC5C5E7 0 0.994880
3D5DEC94-FEC7-4FF0-A954-49FB33C4B70A 0 0.812430
1BE83853-67EC-44CC-B63B-A4281C47F068 0 0.000145
EA671A5D-9EA1-49DF-AD4C-E77C512E6275 0 0.000226
443E5243-CB3B-4C67-BC20-8AA5845F735E 0 0.845262
753C9B67-218D-48FE-A48E-12B1C384B08B 0 0.000243
ADFEE702-1580-465D-8B3F-6D91165F769D 0 0.960658
D3CC245F-0CD4-4F5E-880B-D465ECAB87D6 0 0.000497
DB4130E1-1730-4164-AD67-2888AA563F00 0 0.708447
C3B5E777-A030-48B7-8198-1D73397724D7 0 0.009753
6FE29A9A-CB89-47FA-8BAD-330FFD59A0A5 0 0.000864
F57BAA2E-004C-4CF2-B32A-F5C1279D8708 0 0.000824
ED47FA6E-3FE9-4342-AF1A-5E7D0A48AE2F 0 0.265530
DAAC78DB-3202-4583-B4B0-911AD62289CB 0 0.549865
34589B17-382F-40D5-8744-DA26C21C60B9 0 0.950466
A6DEA1EA-E707-4078-88D5-33B86BD67ADA 0 0.799035
A514252B-1CD3-4953-8C63-EBBC2B5BAE02 0 0.889308
530C7E80-8CF0-4F67-B1A3-73929B773897 0 0.000136
8CBE5F23-3CAB-4E0C-AE15-4C48310D59B5 0 0.969802
DC566774-E287-49B6-9887-4CFF410E75A9 0 0.909327
4EB728B0-79A2-47CD-9BDC-ACBF63896B30 0 0.990964
AC9EE276-2D3A-4144-A712-F2B6A88CAEEC 0 0.989558
6DA2EC24-6502-44DE-992D-71D4F16E2019 0 0.000142
655621D0-2BC6-48E1-B933-04061C37DBDF 0 0.012168
D6FAF31B-71C7-4D46-B6D0-679E5C2FB13D 0 0.995065
66EFC6E5-8B5C-4008-84DA-F92A071F52E0 0 0.000111
AC85E564-AEA9-49B8-931C-1F34B62105F4 0 0.971500
EC662A35-846D-4325-8D4A-FE4C2E67FBE5 0 0.000221
6AD31A73-22F6-49D2-B6CC-D5ECA11B4199 0 0.000482
C8E9E123-0AFA-4EE1-AB65-398C1C67745D 0 0.929265
DE0E689A-0785-4963-AE47-52527A8108A3 0 0.005308
E03FB840-3659-463A-A1CC-027B92F20CE0 0 0.000946
B63A6938-96BB-4C63-ADE9-F1A56BF146E2 0 0.980843
A488CE5D-28A3-45C4-8C0F-FBE8E18E46E9 0 0.975773
F1115D59-4B7A-46C8-A2FD-761AC2516202 0 0.000848
D47969DF-45D5-42A9-B691-0AE53D6A45B4 0 0.003616
EC7D1C2B-9B67-4E41-BEDE-06206A85CA1E 0 0.001187
D32B9C7C-6060-463C-B0B6-53D8B3453940 0 0.991751
EBE3DCE8-05F4-4D13-9308-0D709FD7D862 0 0.968364
E542A1F1-1531-4A54-9733-C7F320FE0F9C 0 0.005233
4A49B932-B54F-4640-BF8E-7BAB1C29FD2A 0 0.011816
BC7B1CBC-021B-4ABD-A346-64329E0CD1F5 0 0.001018
E2086350-808E-482E-A969-CF3D47B0EAC7 0 0.398402
31986C0B-E721-4CD0-B433-3AED06EB989C 0 0.781596
E606A107-CC20-4A80-97A6-313F500CF133 0 0.000060
42F9EB61-3726-4846-BBD2-E93325F12090 0 0.783762
736ABA12-0E38-4624-BA4D-B809C1F8FADB 0 0.000650
936FAE8F-AA9D-44A6-8A63-EE11B784D050 0 0.936792
FB99E516-0473-483D-B95E-69F35DBD9A5A 0 0.000112
5E609AD4-87DC-4A18-A9AB-F3E0D9D810F0 0 0.000117
C5D154C8-D370-4255-B6F8-CF66E96E1BB6 0 0.618849
FEDD3F60-7975-4EDA-BF8D-88615E97DB1B 0 0.972338
45C94BCA-2530-4216-9936-9A525212DCA6 0 0.873055
20FADA88-B299-4573-B9B0-94247A879A02 0 0.980353
62DE51C1-4F1B-4699-8709-6FABF3B51A7B 0 0.996621
07E6F3B3-2B2D-4C1C-95F9-37B238A289B4 0 0.936611
640BC047-B673-4CCC-BCFF-F3CF378F4901 0 0.000175
2FD02912-51A1-43B6-8150-74CC5CA16E2F 0 0.994791
08D23C0A-DD26-4D06-9DEC-357875C2B5AB 0 0.000191
3DBBAEF0-53B8-40A2-ABA3-7EBADFD7C5D5 0 0.000218
005028DA-05C2-43AD-AB19-A5CDED51E606 0 0.005622
A09B33A8-9031-413E-A09C-128AC0B5AEAC 0 0.000617
1A52C9F1-EF0E-43FC-A341-EB42C32092A8 0 0.000062
4704CB5F-3CE0-457C-97E6-0D6B02C67927 0 0.980146
C204D3B1-4F09-4B97-A0F2-52FD132467F0 0 0.912750
23B04B4C-7C71-447C-9020-F59289B9796D 0 0.421034
08A3E9D2-2DD7-4CE7-B5D4-C955F21AFBBF 0 0.001827
3CAEE264-3EF3-40A9-ACB1-399872A8D938 0 0.001151
157EA746-7FA7-4C98-BCC6-32137191064C 0 0.004442
B3181853-D847-4BCB-A1BB-E9D4B6964EDF 0 0.000569
74BA5C6A-19D3-41C4-BAFE-CCBEB2FE3E62 0 0.001702
2C2CAFB1-C8C1-415B-9F6F-A2B1CB0277E4 0 0.818690
42776D96-539E-444C-8CFF-BBCFE9B55FAE 0 0.008849
7A8EA018-DB9F-42A3-95A2-62542CEA2D27 0 0.000146
2053F0A8-4411-4F30-BB51-95F21BF26D24 0 0.004310
829A7A52-C291-4779-A393-67E5F327B1E8 0 0.000262
04637B52-2B20-4840-B521-2D0A604ECAEC 0 0.000028
8FEA149A-7879-4A09-AB43-3459E589010E 0 0.001072
5812A843-1F3A-4144-A190-66CE12C5AD03 0 0.000085
1B439FBC-2525-4719-A223-7F6BB9DECB98 0 0.003918
BC68AFED-F068-4535-8C4C-556B45B3131E 0 0.004212
9BDF527B-5AED-4E8F-8688-052163D8030E 0 0.167437
70789595-719B-456C-85FC-9F09EBD2D268 0 0.940338
E247C5D2-C966-4308-84A9-650A123BB334 0 0.961709
0D9C528E-8C0A-4584-947D-41821EADFFD5 0 0.000281
A1797054-CE7A-4FC0-9AEC-0B3E0F8DA8A8 0 0.984941
4C62412F-E2EB-49F9-A91D-12F75FB7483F 0 0.717155
04387AE3-05E0-4E17-82D8-76E6907E2ACE 0 0.924808
9C4B40EE-6483-4531-AF79-B46848D0EEBE 0 0.000129
F7D788B2-E95B-4DD3-8BFF-25DE0D109294 0 0.450953
25AC10BD-8C00-46A5-A0FF-D897520CDA5A 0 0.000099
70DEA393-B17B-4193-9052-7F7CEF69EE1B 0 0.001127
1ED5416C-BD29-4E1B-B0AF-D871102E8AAF 0 0.993233
F39797DB-9F85-4D83-80C4-F8EC6E589EE5 0 0.000191
6798DF4E-4CF3-46E7-8346-0A258337AF03 0 0.833400
069E882A-DBF0-46C6-AA73-8E117E362063 0 0.992816
F6869A83-5C86-4291-AB2B-1940476BA310 0 0.000595
C9CF1450-B691-45E3-B994-DDF12459CB08 0 0.964029
FD43DD41-7578-4241-A238-0614D18479AB 0 0.000143
550FFD87-2598-49E6-BFCB-5BA965413DE5 0 0.914943
2BB25B99-A2D3-4D12-BF2F-642F4809D83C 0 0.004775
19523E5B-D42C-473F-9A00-DF8E39E11D02 0 0.900729
D27502C1-BA86-480A-824B-D90981311883 0 0.862778
52C4F008-B185-4A26-A895-A03020CF1E84 0 0.000302
54DF3DD9-26C5-4569-BDE2-FE9EF5C77E3D 0 0.007905
B05DA008-23C1-4239-9118-DF5FE8144A08 0 0.994451
B8CDA476-9BA7-4FEA-BA32-E4CFC2372490 0 0.961777
874334B1-D308-41E1-8855-8D2741DBEF98 0 0.972351
41752746-B908-4C5D-9EDB-7B596C7FCDC5 0 0.928343
5D84F652-CD6B-464F-9C8E-B9C9C9567473 0 0.005390
1529E63B-85EB-437C-9439-EB7A865CF639 0 0.000287
3932295B-C1B8-436E-BEBB-DD730B8B3A85 0 0.912235
D6356722-BC1B-4489-AC59-BED75884E054 0 0.002126
708691C9-F567-4713-9AA5-7DFDC1CCA472 0 0.648119
DD577323-0A12-4D00-AD3B-BAFF0A7CCEC2 0 0.001030
89AA9F0E-C297-4EA4-A3C7-9AA948F70E8D 0 0.927342
BC0548C8-F1A2-4D6B-BCDD-BF517AED1F7C 0 0.000535
F4712FFB-8609-4E4A-9AF1-64ABBC26EEE8 0 0.000461
1B993FA4-A400-45C7-83B8-D6C4052F9EA5 0 0.000670
17DE839D-B5E8-4A9E-84D2-4C8405840623 0 0.419463
44103DA4-5C68-42D2-AB21-2AEB22D1393B 0 0.000190
4488FB3A-DC6A-4179-8D49-ACB09CC8195E 0 0.000042
DF9D1E63-00D9-436A-A002-7E4776629A28 0 0.995892
B0A7923B-7844-4AA9-959C-604DB5C7008E 0 0.991747
4687CE74-6555-42BC-891A-12C4548FA77F 0 0.000326
EB9373EA-4A11-435B-A2F0-232AFB337CCE 0 0.007676
227CBECA-4C9F-44F3-A57A-4E87F4749489 0 0.990361
508C6769-6F08-45EB-8E2B-5862E418AD38 0 0.000050
EEA2E748-8FAE-4BB5-8DF1-72B5673F70A2 0 0.002340
FE15E6D2-3449-4936-BD72-17B8E3DE4A31 0 0.969880
1536251E-3AA0-451C-A9FE-EA358EC233CD 0 0.000163
13C6CF88-7A95-4D72-8B1D-15B10D1B29FE 0 0.000708
07EEEB56-D8BB-44DF-B212-EF4BC305A57D 0 0.001042
A7A5561B-2569-4469-B1CB-C09003354832 0 0.000564
8E4ED7D6-932B-4529-B0D3-349D0C04509B 0 0.000614
A0285B2D-754A-4169-8E1F-08AE0C40422C 0 0.000556
BE631D51-4174-4905-8789-AA365AB74523 0 0.838628
5B740B0D-6B47-4FA4-B2F0-EBA4102D518B 0 0.000126
11C6D74E-5C2F-4CC7-9084-7BD30917E186 0 0.747090
63F33EAA-E48A-4D4A-A3F1-BA593930F001 0 0.000415
B0E5F511-88A4-49F6-B7C4-BCD7BBD81BEB 0 0.000102
F31719A1-9E49-4B8A-B1B9-A0343EF5C958 0 0.011197
F448933A-9F03-48DA-864D-C535D0A4EDED 0 0.002478
238853E7-207C-4BB8-9959-EE62463770BA 0 0.943634
CDEF5A35-8BD4-48FE-8640-D4E7F65BBE2E 0 0.986642
459AA5D6-2B98-4D28-8B50-8BD1127B7D3A 0 0.000165
FA817636-D71D-4415-A2ED-610240555D26 0 0.980751
10F7A100-5C51-4623-B597-E6EBE1C24ADD 0 0.005542
DFAAE56B-163E-49CA-83F5-42DB0A19716F 0 0.542788
FE1A79F6-FA76-45E8-8EF1-7BE249F67665 0 0.005216
CC25EBA6-5FBA-4313-98E3-1A420B427D1B 0 0.002138
29B3759F-F11A-4C10-9413-D8F08DBAA89E 0 0.000547
1D61A2A7-3DAC-48DB-B3F4-1CE332643B00 0 0.994968
1ED91CB5-BF8A-4D9B-91B3-7258C228F908 0 0.010841
78091FC8-C6BE-4F8A-A5FE-44D95A787B22 0 0.000471
45B4B467-D334-4159-A84B-F969C8B0AB6B 0 0.000074
4E4DA8B5-AB04-4AEC-8AE2-E924B2A6201E 0 0.001001
9AA51700-7484-4626-A40F-9AC1620CAEB9 0 0.018022
85DBFA90-E6F4-4714-9E2A-B6F08E9228C8 0 0.000282
8D690269-2D59-4AE2-9E64-CE56B93C71B8 0 0.000191
3E9099D2-9065-4152-8728-09B5E2DFF33E 0 0.000833
6927ACDF-1976-436B-A930-A5994B7A8626 0 0.001234
432887A8-529B-43D6-90EB-C067C435BE1B 0 0.010391
C640C507-9198-41C4-8362-DCBFFC05022C 0 0.000032
052C8862-FC1C-4EDD-BF89-85071349F3CE 0 0.925355
B305BF75-0B3D-45D7-851A-3E8CE103603A 0 0.791581
64ADA1C8-6795-49B8-855C-6F0D9730DD19 0 0.343542
725F0954-D799-4790-AB92-6B4999406396 0 0.001347
A11C5F62-C9D1-430D-B325-5F3EA8A73336 0 0.000047
DF909E12-D481-41EF-9968-784B3C407F69 0 0.995957
402C80C7-1517-4965-9651-F56B1A0A3E62 0 0.018883
861EA4F9-768C-4564-9EBA-EEAFB50F2953 0 0.911815
0C62CEB8-698E-43CC-B93B-87F91863C8E8 0 0.906858
884697A2-C3C6-4D77-8DC1-45FA326DCABB 0 0.855964
5F3D9B96-12A0-4271-B32F-C6082847DFCE 0 0.944022
463FDAC0-0E32-4707-9F11-EC1254B8205B 0 0.000105
D0A6F95A-A99A-4E6C-904A-D97BE57DC8F2 0 0.764188
0A8DAC8C-86D9-46B2-8CBD-BA91FBF3FF88 0 0.004733
E456BCBF-3358-4958-8B61-86562D00042E 0 0.963279
65BED8F2-027E-4415-9923-AAFE5E84550D 0 0.002659
65562644-68F1-429F-864F-E61439C123E1 0 0.887128
59918873-A616-4004-9B43-CB390FF65C18 0 0.855340
FCB7FA54-8657-40D2-BE1D-02FD75955613 0 0.932691
333CB62F-A86C-4C08-A765-DD04CABB0089 0 0.000844
62A652EB-7E92-4BB3-82A1-6B7D71C67EDE 0 0.000106
F4244E44-B1DF-4A9C-8F4D-38A0CE47842A 0 0.970476
094D9827-9FEB-4BFB-BA52-44118C558C4C 0 0.908597
BBD4FDAE-92DB-49FF-8FA5-DB15ECC79FAC 0 0.996630
EAF4D176-E2DE-4055-ACFC-A59D85741A9C 0 0.001764
650C8F33-8189-43B0-8A44-2BFC9E9AE3FD 0 0.003931
C660D557-C5F2-4235-B78E-FE3F66715B18 0 0.000114
7FE0CFF3-F240-4F55-A213-14803BF37C33 0 0.944347
4E296B02-A30D-48EC-A3AC-05E6C6769DD8 0 0.000058
BB0D5092-4373-4979-A7CF-EED06459BA21 0 0.973354
CEBAEFEA-3ADD-4D81-ABBE-45392A43EAA6 0 0.001251
252AD30C-2A54-4E18-A990-75B1ED0013F5 0 0.002477
16EB3519-BBFE-4630-8E52-A86FA71FFC46 0 0.998573
577E3074-ED7A-47B5-8631-22A955F9EE51 0 0.918125
1E6DEEDF-719C-4CD8-BB4A-F20FDB5082DB 0 0.000385
5EDCDF73-1183-4568-8A82-2C1D9A94F6A0 0 0.010750
44889EB9-B789-4701-B402-16CC2D327660 0 0.012542
1C4AACCE-57FF-4F11-8036-ABA0596E0806 0 0.350187
49468B9F-BAF5-447B-BFAF-0CB0CFB4D5FC 0 0.676681
0F531729-9C0C-46DD-B8D1-8F3CB86A06DE 0 0.000094
743F9C8A-5419-4D7B-A615-55189A529FC0 0 0.604612
3C3B5D2A-9DE8-4302-94CF-AD4B4F17579A 0 0.000440
C2662315-8ADC-435A-B3F5-87BBB2A991B2 0 0.000190
A1BEF269-B249-4591-861C-28AC898CB713 0 0.041061
0342671C-7BCF-438B-96DE-8FC9FB68A04B 0 0.857010
05836491-52BD-46A9-A9F3-9A6DE5EA34CD 0 0.000206
550D20B3-1618-4CD4-95AC-E51C6A1E69B8 0 0.000603
2A437FE3-BD38-4C8C-92B3-2081FEAAA099 0 0.099126
CDC69E07-14BB-4F64-848F-5FAE20CDA058 0 0.811115
EBBA512A-820E-462E-8FE8-1C1DFDD0C5FF 0 0.948608
5319829D-9DD1-4B0D-8EC9-EAE5228FB0E7 0 0.000275
E4D6E219-605A-49F3-9ED1-BDFC2006541E 0 0.870300
1EF4B2D1-3DBA-4003-A30C-C6DDAA3B1639 0 0.000153
6EE3C091-6DF4-41EB-A326-84E83FFEF288 0 0.999099
CBA055E3-066E-4C35-A2D3-6250DAA9DCC6 0 0.000074
11DE059B-3A41-4C71-B0D6-B2F253EBBD3D 0 0.002952
7A82869D-20F5-4478-BE96-D4EB10EE71A0 0 0.874725
8B20C186-B481-4510-8155-73F960476BF4 0 0.004515
6ED7781E-5BFC-4895-B933-7F5429BF59AE 0 0.000755
BB30101C-050F-44CA-BD67-7D948DC203B4 0 0.706344
C1CAC4FB-DFC5-4D7D-945A-7715195FC882 0 0.967238
B7AA0756-A54A-4E88-BAD4-278E93877692 0 0.837093
61BA3951-7DFE-4AAC-8BA4-E222E5CD4BF0 0 0.000135
3F471D7B-E447-4207-BB7D-EAD0FB505940 0 0.000018
87B6C07E-C9DC-407A-B4EC-B6D04D494B93 0 0.955557
130D7B9A-7485-45C7-BFC5-6B4C5E464ACC 0 0.000115
EB5CDB31-5723-4484-832B-425ABA2336A9 0 0.933059
1F3BE456-C9BB-422D-BC2D-F61A3E779EC7 0 0.993600
1804D8E8-EA6D-4EFB-B644-D146FC79DB5D 0 0.000595
C1670D1E-9470-4680-956F-34300C7264A9 0 0.002140
0F7FFE6B-961F-44CA-96AC-AA436E6E19D5 0 0.958605
7AE038AF-BAD1-4455-9F30-5D080E43872D 0 0.743342
B6FD1ADD-1A98-417E-A071-C20120CEBDDD 0 0.000238
8EDAC4F9-A1FA-4BB8-942B-2519279017DF 0 0.997850
4D337C7B-25D4-425F-821F-992395C0C04C 0 0.972299
C45AB5A2-B418-4523-828B-2A31855B0F5B 0 0.000512
E9B3B0A5-CC5D-49FF-83E3-E0C1FBE59197 0 0.002277
A9BF0439-4740-4AC1-B8D2-F8C1265D6E6D 0 0.851565
D2AE05B3-4F35-450C-B733-E0D6C9E4E37A 0 0.000892
FB82BFDD-8CAC-46A4-BB01-B3C35A05B94A 0 0.966468
78890920-AF45-425C-946E-3B85E7B88C36 0 0.000050
30A97B81-4248-483E-B72C-6D72539A1CB3 0 0.419024
02120CDD-5322-49C4-9C4C-7CF76E15D70E 0 0.932311
B135697D-04F2-454A-8D17-A4EDBD9E4477 0 0.074320
C84B57FE-FE28-4A3B-A95C-1F658478B3E5 0 0.000223
CA39DBB3-F11A-40C4-AE44-FFE902DBEE49 0 0.003081
162D7A30-AAA4-421C-B193-90D77CD4903A 0 0.571114
DEF13601-BEB6-4F39-A5A7-1C8F082428EE 0 0.950494
1B3034F0-AAF1-44D3-8709-F3C72108C46B 0 0.977587
D81B1F67-2CFF-481C-AAF3-C55B886E89E5 0 0.000715
E648C806-862D-4722-A5F5-86457B9E5302 0 0.868341
40A0F369-8B64-4D76-9603-2F88AE7E0407 0 0.000899
1F4BDAFF-E222-4C5D-9837-D57321978654 0 0.000383
FD700EE6-9307-4EB6-AACE-EBF0E8B578E0 0 0.000161
6FDF18CA-624E-49B2-9FCD-2F47DEEEAF3C 0 0.936966
7B380823-39CB-4DF6-9D60-9A75E30A1B42 0 0.979852
0EF9FF07-FD89-4019-8CFF-0EB2EBF444D2 0 0.937718
26EC7788-EF0B-4D1B-B4FD-66906310F17E 0 0.981061
19F20919-C2D0-4B41-8A90-77F46FA2957A 0 0.000115
AAF2DC12-AFE1-4C07-A154-2274D925E2DE 0 0.019803
6E38535F-FBC9-48C7-9FFA-824625B34AFD 0 0.000466
4A9FC6B5-4AFE-47F5-A755-AEE210421BF4 0 0.000672
D7913F52-BDEF-496B-8553-F10A9AD49818 0 0.976783
2DF58774-30B7-4787-A0B4-31ECB5B47B4F 0 0.948452
7F078A11-31F9-497F-9EB8-3EB8ABEF3C32 0 0.000163
5E9E9049-449A-427B-8041-17017827DA64 0 0.742379
93989E97-A050-45C9-8A0F-27EEE4EF8913 0 0.985536
7130D4D4-BDC5-405F-A7A3-C9208ADD6AF8 0 0.000627
958FB13B-5449-4D5D-A76D-CF0AF1AFFF49 0 0.371585
34250D66-54EE-43FD-AF2E-9D4B84833F23 1 0.999901
3ADB70F5-7AE8-46E1-8944-61934B2F1E24 1 0.999989
95BF6D76-2B31-48E5-85F5-1527EE418D4A 1 0.999970
9BCCC5A6-C109-440F-9285-92787F36F4C6 1 0.999967
206B14D2-9B5C-407C-9951-F699CB7146A4 1 0.999995
38B02B35-E303-457D-8155-2EAFFE10814E 1 0.999996
7FBD29C5-C16D-4EF7-B8B7-126BC8814BD4 1 0.999994
AD005AF9-0B5C-4DDC-B55E-EA043D312581 1 0.999240
B141A716-816C-458A-AD78-E85AEC5BDD00 1 0.989885
0B6F9458-8CE7-4EC8-ACF0-81F01F335F84 1 0.999988
D5F0D005-F482-49E2-B14C-9A9BF1D928BB 1 0.999982
73AA2B2F-02B3-4EED-ADF7-A083766CA1A1 1 0.999970
88CA5448-AB28-4518-AAA6-43F4BB99B5AC 1 0.999905
A8D49DC9-7EAC-42ED-A23B-DEAFE3352797 1 0.999971
619113B6-FEF7-4D7D-B24E-D6B57BEAB832 1 0.999853
5FCE9EBE-19F6-4A8F-B802-5560E180AA00 1 0.999976
4EDBE782-3665-4C84-80FE-E2F7A620DDE3 1 0.999982
25924A38-B8D4-4B39-9BB7-37BBBB9C38B5 1 0.999997
3C1B8A01-13EF-4A2F-A159-BE7DE3DAB71B 1 0.999986
B153BE7E-0C27-42B0-9D72-5D4E57AF4898 1 0.998700
5E03BF71-9D95-440C-A9C6-5347384F6598 1 0.999990
81A03824-2B96-4062-90BC-EC518A4ECF9C 1 0.999807
313E7E49-A54E-447F-BE7F-84354B03C2B6 1 0.998420
BAA0E2CE-0C1F-4586-86B7-14229DADA454 1 0.999950
895E60E1-4D03-4ABB-AFBE-DC3668861C90 1 0.999993
B02CD797-D032-4A6F-87BC-E8C5F9FB07D1 1 0.999966
27CACA1C-D580-43AB-9B7F-F2ECD3431845 1 0.999952
FACCD793-F770-4249-A14F-98FA65484128 1 0.999992
69C3EB2B-CD2A-4BA7-B5E6-320A268D6206 1 0.999965
97E32A8D-EBF9-47C4-9E95-5A78E764A75A 1 0.999987
5ED35DCE-DB94-4EE0-9F59-9CC06DD2983A 1 0.999898
880C47C4-E53A-4B95-BB96-D374048A075D 1 0.999992
93B94832-EBCA-444D-AE98-B81EDD134085 1 0.999961
D57E0633-095E-425F-9427-9DBF8395D189 1 0.999972
6B4BE765-A3A3-4FBF-89F1-17CDB30F7823 1 0.999993
AED98DD3-6030-4226-BF28-8CEFCE31C869 1 0.999984
493E3A68-5B94-4BB9-90A4-8905BBA93EF7 1 0.999985
E37EEBFA-EA79-4826-A96E-7F4B339DE924 1 0.999995
1E312DEE-AFC9-445C-A17E-DB243F289B2E 1 0.998501
881FA780-A5BF-4EB5-BF1C-2367622502D6 1 0.999991
E00AF60D-B825-4823-A1E7-712C689A3DA1 1 0.999966
8C4DF2BE-3D8D-4C9E-A136-7814C4CDFE91 1 0.999959
74F0D880-2C75-47E6-8A4A-99E73EE44524 1 0.999971
43CFFDF3-E176-43A8-A658-71C27E23BBB3 1 0.999981
F2FA9063-7989-4B67-9CE7-A94C6B8E1613 1 0.999961
EF71E109-9118-4707-8A41-F9C5ED6691DC 1 0.999995
996B1601-3D83-494E-A14B-010E4B546B19 1 0.906633
7754574D-74CD-4BED-880B-9E1CCA8CFA93 1 0.999990
E138457C-36B4-41AF-BA2E-F71EBF75C5FF 1 0.999990
CA1D5553-C9D1-4336-862C-072CDF12B9B5 1 0.999231
CA026AA2-1A8A-4E9A-93FC-78CE87E760C1 1 0.999986
A943C068-40F3-4AF6-89B3-B2C54F18159F 1 0.999955
7A39699E-DB42-40EA-8C46-3FFD7AB2A9A3 1 0.999832
8024B229-98BB-46E3-B9A5-9097C80B785E 1 0.999967
BF8A124F-F9EF-4C73-86DC-0D3F871F757F 1 0.999992
BD8724CE-836D-4B3F-8816-08797734D5D3 1 0.999985
0C0E7A51-56A3-4571-B79B-6558AD72A831 1 0.999977
01BF607D-1847-4E57-84BA-8740E1116C08 1 0.991688
861F30B3-7705-4E4B-934B-3F8F83D1E5E9 1 0.999548
18220B93-7410-4BAE-BF61-8596D0C0145D 1 0.999988
5B3A10F0-E3E2-4223-B2A7-BC14005042C8 1 0.999980
7ADDB6FA-7B97-49BE-B953-32C68D7B1E0A 1 0.999743
CB8B4469-0494-4FA4-956C-49031D314304 1 0.999986
1BCE01D0-D4A6-4402-8E5A-419C7F5621CA 1 0.999956
E3442442-9E02-4BC3-9E9C-7A29E5B5802E 1 0.999998
21D96311-F526-4A2D-AF4C-0632EE4E4F73 1 0.999984
E2615481-3890-4956-A8D6-DD95AA78C622 1 0.999703
E32D2CCF-E2AC-46B3-BFD6-CCE9E94BF7B1 1 0.999967
A7F5A3B3-54A4-4F8E-9C3A-310B6B61E047 1 0.999989
B70075B0-0F8C-424E-879E-8866B74F97C4 1 0.999938
450B189A-894F-4336-B079-18D87516BDFD 1 0.999992
ADEAC53F-62C1-45CE-996F-E8C704C4CC42 1 0.999933
76BB5FC7-A602-4D39-A44F-73CB5EF292A8 1 0.999991
762AFB7E-76CC-4BDB-BA15-6B2E195A4289 1 0.999985
57F0462F-85B2-4BA8-BF49-1BE7C49A4392 1 0.999990
096ECC84-6421-41DC-88E3-266FF443F331 1 0.999979
4BD8FA9C-36F9-4B95-895D-0FD7740D5DEB 1 0.999991
591D11B4-A2C8-4B9A-9CF2-9ED51D52AC76 1 0.999989
2FC47453-B514-460C-B870-987F1619AC43 1 0.999993
848B0BE6-D634-4D79-B918-26566ECBB21E 1 0.999995
FD9A6625-57F6-420E-846C-C932658FB77D 1 0.999964
B36CD625-7BDA-4368-94E8-527B01DBC1B5 1 0.999979
AD973C40-3300-45AA-8F99-A1F503EDC650 1 0.999997
6A98218A-C30B-47ED-97A1-EBF1CDE50445 1 0.999964
0453621F-8C3F-4099-AA04-F1594DB12457 1 0.999989
66947067-5D7D-4EF0-B9BF-B2A0406729EA 1 0.999815
2A1C71BE-9CB1-4F57-A99A-5D5634932736 1 0.999995
DE9B1C7E-895D-4BF6-9329-E2B5E2C00F37 1 0.999866
894B6FFD-329E-4E68-9069-379E890729A3 1 0.999995
C222AA84-C2A7-4A9C-BF83-66E4B030F008 1 0.999951
B0C1CA8E-80E6-47C7-B17B-EE96834A3FDE 1 0.999836
386A05DA-D461-4BDF-A9FB-CEFDD1D30B7D 1 0.999830
E0BB3A52-2EA0-497E-A15D-883E692ABD5F 1 0.999932
D6236827-A0C1-4934-9E8C-067CD2C06633 1 0.999909
B188DC7C-84BE-421C-BF23-A1A1375E8B59 1 0.999897
9EC9BA9A-AD96-4518-9388-52CBC235AFB8 1 0.999995
471A6592-E29F-4FD4-B07E-890BEA538DF4 1 0.999961
CFEA4338-0D4B-40AB-B4B6-0D376740DAE7 1 0.999976
FEE0E5AD-B3D1-4578-B28A-E27AEE58E756 1 0.999995
F81BA454-F101-466E-8623-5A6B23A7E988 1 0.999979
8B269166-9018-468F-8AF9-BD1AC450C006 1 0.999992
FF295020-163C-4CED-8115-F75A2DAAF796 1 0.999948
CF7694D0-9CC1-4ADB-B06D-C487BF24F9A6 1 0.999972
6E291FD3-FCCB-4727-BF4F-7AB455C4E342 1 0.999956
CEC058AB-7FC9-48F8-9B79-8D5D210C1488 1 0.999795
25EB26CE-D864-4939-88CC-1F7F90AB26D2 1 0.996741
38C679AB-D333-446F-9751-974C52E2BB02 1 0.999994
4604A39A-4C9D-4479-A5DC-D2520F6E4A91 1 0.999494
B2A31C2E-C560-44B6-814D-79CEC1FF86FC 1 0.999996
4E1BBA50-4834-4A54-8885-9869176C6E0A 1 0.999983
A8BBB19B-BA72-4CB2-BCDE-DCF9217452D3 1 0.999975
BB2FB48D-AC02-48C5-9491-0846C7472F35 1 0.999995
2E32511B-E68A-4A40-829C-8D2B441CA044 1 0.999953
FCBBF909-6375-4253-94E0-B58172EA7145 1 0.999949
4170EB0C-F8A3-4D44-9629-36ADB078FEB9 1 0.999994
8D57F17C-C5E5-4C96-ADD7-DE41611CFE76 1 0.999631
5847836D-75CA-4325-922B-E5BDF2F469B0 1 0.999986
E8353F72-7AC2-4994-BC66-BF6DC8F74C98 1 0.999989
219775F0-4D85-4619-BCA4-63F1289BCF69 1 0.999987
BF3382F8-A085-407B-A59D-0575FCDB43AE 1 0.999970
B1ED9541-47BE-454A-9A63-34FB29E73D9B 1 0.999786
50738CF3-272C-4458-9B4C-F3CCECC71B1A 1 0.999967
15B07727-02FD-4693-9E23-6FA8577C6E75 1 0.999941
A15559AE-BD07-4E98-BE66-F5ECD88F2EEF 1 0.999988
5B03FB8E-2FBC-4ECE-939B-7862822CEFA8 1 0.999985
A3CD9A46-5977-46AB-AF83-1A95FA066CA6 1 0.999980
ED2E1AAF-D09E-463A-B139-0AE610A54E4C 1 0.999984
9D70A7C3-5C28-41CF-99FF-177914952ACB 1 0.999990
F58B4D70-59E0-47EA-9383-A98B70DC9886 1 0.999895
3BF7C9FD-CD84-4A74-A2A5-7523A0CF57EE 1 0.999981
920DF977-E0EA-496C-9A16-2F0F771867B6 1 0.999984
8351D54F-9FC2-4315-A5A2-F43219D46F1C 1 0.999994
8E66C5D2-2693-4882-B081-09A67E5594A1 1 0.999982
F0F2F4A4-BF96-4868-8C8C-76CF4D2C60B7 1 0.999195
1C48B1C8-E17B-4DC5-9624-5AE8E7589D08 1 0.999960
2D416E39-908F-4FB3-A041-578322561700 1 0.999353
9EB69BE5-1B32-4B2E-8DC0-1A35822D9F05 1 0.999976
7E67052E-6491-4FC1-B743-014F459029C9 1 0.999975
D58AF1CA-1D17-4A9C-B1FF-39611572AA0E 1 0.999744
EA95F3B4-3016-4E2E-AC91-D757660AEE09 1 0.999977
260943DF-F6DB-46E6-B11A-ED8F3F3F20FA 1 0.999963
A86B3787-BDC7-4031-81CB-A37A9E699BE0 1 0.999968
85E2CA5D-0712-4F52-BC1A-FE9381084442 1 0.999981
2DEB99B0-E26F-4D0F-849D-97F67852347A 1 0.999987
F9DE7C78-0E64-4265-8C87-AF32A2F73403 1 0.999956
ABA0110F-56CB-4F44-B426-A91AA0D8697A 1 0.999990
ABF7E6BC-D745-4C4A-BDA4-7C33AA4E8DDB 1 0.999991
36A1B8A1-C991-4510-8624-7C7247DB38DB 1 0.999992
37C448BC-F1B8-4060-AF24-2D7D582E852E 1 0.999946
CE51D9E0-5807-43AD-A786-63C88F18D883 1 0.999984
38893052-7F85-4F30-8C72-049C56E6BC33 1 0.999964
60B31FE5-6E52-4E68-A026-0A6A2EA8F66D 1 0.999955
C1CD08A6-88D2-4AB6-90F6-9848505AB7B4 1 0.999980
796C7844-3495-4630-B22E-3E5ABA0E5C7C 1 0.999948
7BD51658-8CE0-4887-AA8E-F0770846AF7E 1 0.999975
0BFCAD86-280B-46EF-883C-3E7616F106E3 1 0.999932
B4ED38EB-80E1-4714-BCD8-06277B2FF67E 1 0.999988
B351F5CF-286E-4A99-BE82-B51D175B2EFC 1 0.999868
60B18C59-9D60-4EF1-830E-EF76392659A4 1 0.999977
A141D5FD-F1BD-4781-BFC5-977C64973DFC 1 0.999972
80C8C0FD-E51D-4017-9DB3-0454F5792E87 1 0.999989
2F378500-0F60-48FC-A0C8-6CDFB6CB045A 1 0.998892
830BCD17-6721-4182-8F3D-65C675AE9F7D 1 0.999992
0920AA45-5875-416A-9BC0-C4E4BEC36CA9 1 0.999961
43430887-D635-4979-88EF-985CBD52A071 1 0.999994
62A26D90-808D-45C4-87BF-4E9D215110CE 1 0.999991
A5816B61-0659-4215-8C7B-FAFE7CD69D6C 1 0.999982
7E555B15-9D74-4812-9256-FE284E657819 1 0.999993
49039B5E-8FA5-44C1-9B93-E6536B5B7B04 1 0.999963
0AAAB1A1-E0E3-4F1B-B98D-C8C65C13FACE 1 0.999994
99A0557F-CB9F-4656-9860-2275BBD3D44F 1 0.999995
F3FA31EF-67C4-4326-8928-A4CF9F31342E 1 0.999975
05C8C354-DE46-43CC-A66C-217A2F20DD2A 1 0.999977
7B283FBC-8CC6-43A0-9DA2-0F99A6903586 1 0.999629
6015B5DE-1B0C-4A4B-97B9-276112FFCECB 1 0.997460
A55B4F88-FAC5-4999-A0AD-BBA829CF1529 1 0.999961
56EE1189-8A35-48C2-A80B-C7374195D624 1 0.999955
E8704CFF-CEEF-496E-9138-36A72CB47530 1 0.999966
7E8FB120-34C2-4F6E-8A15-1F8E0522E382 1 0.999932
F4BDF907-66D0-435C-B1D4-897FD8ACBB5D 1 0.999990
CA13CA54-69FD-4F73-B839-463E28AE5328 1 0.999993
0725E344-A899-4552-AE61-A9EFCCF91D5E 1 0.999816
9C9523B2-ADA0-41FA-89B7-3D8FA2AF5EB2 1 0.999994
BD9F4733-0C68-4869-B1CC-ECCC5C20AA39 1 0.999987
29EE17FE-AA9F-48E2-BEF7-ECF92434C3C5 1 0.999958
A90067C5-A29B-49F6-83D6-6DED1E2A2863 1 0.999883
1781D024-2396-4591-AC2A-2495AEF96523 1 0.999915
DC6FB5A9-5FEF-451F-9023-3AB6F266EC99 1 0.999911
9D558A0C-2D53-4193-B5B1-8ADCAF1B009E 1 0.999931
F742FC16-2A5D-4BBD-B04B-1E502000A44C 1 0.999982
A5512019-7910-489D-BC0B-16BA329A74A9 1 0.999898
C575F073-6C72-418D-AEA9-0914C13A5BD3 1 0.983485
E74C5A0D-3A4E-4103-87E6-A562D2B58004 1 0.999988
0856FFE1-D364-457A-AED1-9F26F6B24C98 1 0.999755
27AC1F6E-1ECD-45F4-9AC8-E96CAE3CE2FC 1 0.999949
32D45475-31E2-4BEF-8707-BB093A9D7BB2 1 0.999984
E9B0071A-051C-4D95-A052-54AA22EDF01F 1 0.999992
560755DC-CA57-4DA8-9145-69CAB5A9942F 1 0.999933
9ABEBE06-CA06-448B-B741-3AF25B249C84 1 0.999990
F4672B04-E9D9-4BCE-BA44-FBAE18A5F33F 1 0.999978
85356F52-39C9-487C-8E61-9D28D96A1190 1 0.999723
0CFDF4BB-2C4A-47F1-B10B-D3AADD2152CB 1 0.999974
711C9EEC-BB1A-4919-B85B-A3FA649B7794 1 0.999927
707A32D8-4646-40EE-9092-B66C3DAE548F 1 0.999953
4BDE4641-4FE7-4ED9-8385-2D9B1EDD6A84 1 0.999914
CFAFD547-5CB1-444B-9422-15EB375D250F 1 0.999982
6E03651F-6E2C-429C-80C6-9EA35C77C543 1 0.999972
E4559885-ADF0-4E9F-986C-08A2DD698186 1 0.999979
52592CF4-30AF-4A80-B0C1-880FAB79CC51 1 0.999934
61B6A821-B1B5-4E94-849E-D7CF31391529 1 0.999994
BCD2DD86-B1AD-4866-AA89-0A5D5F9C9F47 1 0.999957
23DFB4F9-558D-47EE-B80D-86F57DC5BA1D 1 0.999993
CAA063B6-F4D4-4175-A5B0-AE707E25FD09 1 0.999946
B5C1408B-1D20-41BA-8B8C-DAF2931A2DF2 1 0.978212
D21167E7-CFA4-42C2-BF01-8E9F9798D67C 1 0.999971
C38768BB-A4D9-4297-99E0-7D5FF2856E7F 1 0.999984
DBFB4D11-E443-4279-B2CA-0FFD86CD3179 1 0.999994
FF6E3FB7-9213-4688-94D3-619588A9388F 1 0.999973
DF9309B7-E4F3-4157-9851-B038ECC32931 1 0.999988
2A962CE7-4D5C-4040-804E-AEC9797617EC 1 0.999979
5727F802-8C6A-4AEB-8DA0-0334CF74A0F8 1 0.999848
1A183251-BE58-43E2-8C87-CBE4BC6918E7 1 0.999848
D4D5D0F4-E867-45E8-B17B-D88EDE4C1ADC 1 0.999050
CA77DCC1-C4A3-444B-A56B-20F0A28C08EA 1 0.999995
8420306C-1F9B-4C9A-989A-F33FC1C3D261 1 0.999973
51DBA7E3-5643-49ED-A3BF-DC7E5441DA86 1 0.999981
19FB931D-0A32-4A82-B0DA-36FE5592A75C 1 0.999976
45460B7E-A336-4811-9E94-DCB5277497CF 1 0.999972
2F1F2947-097B-430C-817F-AD0DC75C4282 1 0.999986
FB728E6C-8133-4498-A424-3AE7A2A72F53 1 0.999968
812D7E02-C52A-48B1-ADE8-D20AE4D3AAC6 1 0.999994
F2F14D6C-A72F-4B9A-A246-32D4E1C076EE 1 0.999947
205C60F4-25A1-49B8-B398-ADA0FCB5B3DB 1 0.999563
F3A7637A-C7DF-4EA8-AB12-18E2A07E8D6C 1 0.999992
E259EAC1-32AD-41CE-AF32-F1A3C26ECB7F 1 0.999823
657DAD91-46A4-4887-A091-464F3AEC308E 1 0.999953
0C80D5C6-13EB-4B17-8253-B9365038941E 1 0.999967
BDB8CD43-AE79-43FF-9061-3DC9E4B6894A 1 0.999992
F62843A1-B86C-4B6E-9960-CF258DAB16FC 1 0.999996
47A03466-12F7-4949-B59C-0C22A6CD5F52 1 0.999990
8B561A09-5D79-4EC1-A39F-FF8C047E5BFA 1 0.999963
C9E00A3C-7157-46D3-9B18-150287F2760A 1 0.998552
77D5C486-8F1F-48EE-8F85-CCDF202E7262 1 0.999757
ED42E2B8-D7B1-411D-838A-B3E4DC710AA8 1 0.999970
BC21A328-DEFF-49CC-936D-F498715F2345 1 0.999994
2B358BDF-B28F-4FA7-9C03-096E6B900A78 1 0.995786
1A63BD11-B56F-46CF-8222-91C0DAE53538 1 0.999830
9428D7EA-4C62-4F05-9504-2F2B6854FAF7 1 0.999922
9F30F22B-60FE-4723-BB8E-82EB834CB174 1 0.999997
729E1968-D728-4CF2-A177-B8631C595EDB 1 0.999976
5AF4EC10-5EAE-4021-B4BE-F47BF762AA4E 1 0.999963
FC0E4B34-F8AA-4ACC-8010-D7C518002070 1 0.999917
1B7B7C21-EA3B-4BC2-A201-39CA7681DD5E 1 0.999237
BD3E2E03-E8D6-4C4B-BAFE-38BA6150A821 1 0.999975
51DFAABA-886D-47A5-B1F8-CA7AEC21BE09 1 0.999990
C5D611F7-2593-493D-AB07-088AA4037050 1 0.999978
20EA67DC-06B3-4AC3-B718-DF3911DA72BB 1 0.999979
A6E369F0-F029-4DF9-93FD-666469AEDD74 1 0.999993
4802B982-6DAB-41DA-96DA-BE6F81FF671D 1 0.999967
F71B6350-5E52-4E04-9696-AECBB6A7739A 1 0.999503
642F2989-278A-401E-9B36-DE4F210755FE 1 0.999989
115B6A51-4EF3-4E2B-9003-96EAFA72CC6A 1 0.999982
3FE61D08-DC69-4F1B-A2C4-723FEB1C473A 1 0.999974
B691602A-E789-4B99-A583-4D2DAD53011F 1 0.999982
28CDC200-7389-4104-83D9-0C63399D74CD 1 0.999647
D6DF8CD8-611A-46A8-838F-21048829A268 1 0.999981
E5937DFF-6898-4BC7-9857-EECF19F929FB 1 0.999986
682147B6-CBBD-45E8-85D4-483031CC2FCB 1 0.999977
EE369E31-580D-440B-B843-EFBE3A8F518F 1 0.999826
73F71E9A-FB4B-4407-95DE-1F091388D58D 1 0.999990
3DA5C395-1CAE-4CF4-96B3-01EB008DD4AB 1 0.999959
02B37ABA-E950-41DE-8B92-D84E227CCA09 1 0.999974
BC8A1DD8-7CBC-42F0-8AA7-3BDBD3A77CAF 1 0.999991
7B4725BF-8E90-4B7B-BAE4-19CD9776BB4C 1 0.999984
004A0A27-A3FC-49C5-8386-8815500D8996 1 0.999977
81E777FC-C28C-4327-B0D8-8ADB6F23912D 1 0.999991
18597319-C5F4-4DB2-BC4B-076E78A890C5 1 0.999420
D4CB1026-4ACA-47AB-95F6-A63105EBEA9E 1 0.999982
CEE32772-FABE-4398-B6D2-47B14B3E751E 1 0.999976
3472BDB6-F2F9-44AC-AFD6-9F6C7E047EAA 1 0.999874
B3584F53-7107-4BF6-92A9-F6014CAA1B0F 1 0.999986
8E3CD590-2E9E-4064-84D4-C7A7BB8B7A20 1 0.999992
7553A383-31D8-4FAF-86AA-42B91ADF211F 1 0.999813
6F23CF7A-91BC-4875-9513-35ECB88841CF 1 0.999986
5D937A97-16B6-4858-AEE1-312E33831E27 1 0.999956
F87AAFF0-5958-4AF6-A800-E72EA781F278 1 0.999977
1F64DFEC-17A4-45B1-8278-495C538595E4 1 0.999986
63D1A80A-ACD2-4A49-B4DA-B75A80A38BDD 1 0.999940
F39C348D-6BF5-4AE8-8411-EF5F625B1C0C 1 0.999859
8BEE7603-5B99-4B92-9801-03AF9175AC50 1 0.999975
E3F37035-ABCC-4359-B556-FB5ADB96E890 1 0.999919
1E6751C8-AA31-4225-992E-2F8C129E28CC 1 0.999951
B1700302-1EE4-404C-9D7F-0DAB60411DB2 1 0.999994
BD100B0C-533B-43DD-B75D-1B30C317EECF 1 0.999990
38B7F735-8E9A-4F80-9222-4E1C49BF4442 1 0.999916
36F0075B-71D9-48C1-90C7-C64A750A0A43 1 0.999976
855BCA81-AC87-4A95-B53D-229B13B2B2B0 1 0.999987
01E5A1FB-7A62-496F-8B51-9709A46A8F5C 1 0.999986
FDB2269F-0581-475D-803E-18F77B93C64C 1 0.999989
5908B04E-6571-4DBD-921F-60C3FF4164D6 1 0.999839
EEFB9FC7-78C0-4D65-A9CA-969D6070514D 1 0.999990
7418C8E3-4F60-4E9D-9BC7-854693ED2AF8 1 0.999989
CEB1CEA8-4C64-47AB-B01D-33D7779AEC0C 1 0.999991
9F1EB47A-2D69-4774-8B05-CC7A44F0C561 1 0.999947
345AE437-53BF-49B2-97BC-ABBE29912561 1 0.999994
545C328B-49E4-4226-8B24-56953BA72023 1 0.999859
6FE042CB-EC95-4E76-A0C0-816E0101CA5A 1 0.999987
C2DD0F74-CF5B-4CC7-97F0-59D490F8A3C1 1 0.999994
5C9E2189-9187-4237-B892-D29FD6F546E7 1 0.999887
49F66C32-2AC6-4CEE-BB9C-7958D3C491BB 1 0.999989
F5CB9B61-E59A-423A-939A-E7218F747056 1 0.999990
28D0E278-D32D-456E-B783-9558CE84C1C2 1 0.999990
8613F78E-EE45-481F-86DA-18E4D48A7719 1 0.999996
C118BA37-FB65-4EA8-BA24-C68E8DECFBDA 1 0.999985
419ED09B-48C4-4ACF-97EC-42E91C389F7D 1 0.999577
A1AAA669-25B8-4D4A-AE48-EF362E07C67C 1 0.999989
DF65BBF1-C65C-4419-A261-963D74D20BF9 1 0.999996
EA0716AD-55CE-4C6E-B981-922D342CE0E5 1 0.999920
311B3FB1-EC99-4DAE-93E0-5949D8FFF5D7 1 0.999959
072B0163-B4E6-46EB-9133-4F2031043770 1 0.999965
770A7D50-1934-4D8B-99ED-8357C9C7F7FE 1 0.999982
69FA25F4-F6EE-4302-8ABA-447C0623664E 1 0.999986
E2087915-F43C-4D40-B537-6B6A92FC3D97 1 0.999972
20987387-1E3D-4337-A4D7-A74EFC431EF7 1 0.999807
33D66C86-FD65-4A36-939B-EC99085FEDDA 1 0.999945
CB941A03-DE80-4D86-86D6-70647D98044C 1 0.999958
1D906B16-B69D-4F55-B9C2-58FFA182E5C9 1 0.999984
4BA2C58F-DE3F-42B4-B1EA-BC3238298458 1 0.999995
0A24EE5A-C487-497C-915E-84FBF3755E42 1 0.999829
3ACF5658-8E90-4A2F-8014-5F1C128A131A 1 0.999927
7EF4AB14-3008-4D27-9A60-20E1F09AC0FD 1 0.999953
4372B2DF-C083-4190-B441-A2C65626E055 1 0.999993
B5B79FEA-E749-48B1-A310-1D971AC5E66B 1 0.999996
BF87B998-40D4-4772-8702-56F2B68E5A99 1 0.999879
F44A437D-5B7A-4D33-BCEA-BF6044919457 1 0.999789
1E8F4AF8-5FD9-40E6-B0C8-C4C80295D30E 1 0.999990
0FE4C8A0-36B2-4EAA-8733-9D997158932B 1 0.999963
C0FC926E-CFD9-4B33-B3AC-29E23D62DB54 1 0.999925
227439B7-2F5D-47DE-BCF2-B9613219E815 1 0.999964
778408B3-7BE2-4272-AA13-54CDDBAFF754 1 0.999990
57955457-DA4E-4530-AFE6-3E729F0CEC3D 1 0.999889
7B91281B-3864-4D11-817D-943F39FC2525 1 0.999963
B247FF9E-75F6-4CB4-99F3-109823E74122 1 0.999988
74A8A266-04EB-4E26-8184-7F9639246EA1 1 0.999988
77C723E3-C81E-447B-A08C-DC97150CF9A1 1 0.999920
6230DFCA-2528-4222-B881-196248F63EE8 1 0.999974
AE661422-C61B-4547-9477-E63B685E2D38 1 0.999993
4F2E22B2-9FC2-4A44-A9C5-4FA11A85709C 1 0.999989
C7BBADDA-3A67-4432-B510-40404BC3B683 1 0.999986
2FF45D13-28C8-45A6-A076-6E40A7BDF7DA 1 0.999718
C273072B-207F-4CA8-B014-D26B057EC244 1 0.999948
64D20E3B-EC6D-418C-BCBE-B730B9204AD1 1 0.999896
12CC120B-2056-4FE2-A476-EBCDF5EF40E1 1 0.999968
B85C284D-1F4A-4BB2-8918-4BBD03CF6A2F 1 0.999982
2C8FEF62-B6D5-4D34-BD35-B2E597D740E2 1 0.999993
F1C04391-4AE1-430C-82CF-14C5858D8C07 1 0.999995
0A1B4B57-6417-4815-B093-3B524F374246 1 0.999995
B1947EED-2B31-4397-BCD4-580B5C4DAFCD 1 0.994515
CB12FFF7-6CE1-409E-9104-15AA301A75FC 1 0.999989
03CF66F8-F861-402F-A002-782DC4564D56 1 0.999961
C3AAFF7D-B1E6-4825-81FD-A5C2D4C69FD6 1 0.999996
2B086001-AF49-48A3-A896-F891C25FE806 1 0.999930
398A379E-CDC0-4AF5-AC8B-A4B644B5ED73 1 0.998618
473829A4-8FAE-4A3E-B0A7-8C5E23783511 1 0.999556
89542939-3A3F-440C-B12C-F9F9606DD774 1 0.999950
1A2F54CA-93F4-4201-AE23-B8B33D1A5ADC 1 0.998884
4F1D4852-7407-4051-AEE4-A0771990B5F4 1 0.999981
041D7562-050A-4F15-B3AA-D40AF7BEE8C6 1 0.999995
BB5ED61F-8305-429E-9A0B-F2ECE4BB897D 1 0.999992
FD0E2AB2-029B-427F-A1AA-3FB655007AAE 1 0.998410
9FBD3140-4A7B-42C0-9A1B-76BAD991E564 1 0.999979
1348141A-3EC0-4FC5-B811-FA35846B1B06 1 0.999989
9DA412A3-70B7-4698-A16C-0A07E1A7DF00 1 0.999994
870B6803-3090-4785-81FB-8A63B7EA5D58 1 0.999990
AB15266E-995A-4E5F-A646-3EEE0B07BEF8 1 0.999967
BABD814E-DF40-4ACD-B811-43EE1B232A08 1 0.999893
F8E56204-CB88-46B7-A2AC-6B0843F1DE49 1 0.999965
5620CC2A-EF5E-462F-BCD2-B454138E8011 1 0.999984
CD8EFB9F-490C-49F0-9B8C-0079B2AAAB5C 1 0.999980
D318FBCE-6A3D-4BC8-9D1E-AC0A331B0F3B 1 0.999989
EE009A2C-334E-4A4E-ADCA-38FE40850A49 1 0.999995
44CFED82-4A14-4ADC-B52C-108C0F5098E1 1 0.999967
6E5DAD70-0BC0-4B83-A647-97FC1463A726 1 0.999925
DEBE4045-7445-4EDD-AD87-EA539947A1C6 1 0.999547
04DD8AB7-B761-46E9-B69D-29307C1DD698 1 0.999982
ECA79FAD-1A5B-403F-9F0E-D0796FD14148 1 0.999980
19A33A5F-DF17-47C7-8D8F-759877E9236A 1 0.999993
918708B5-E051-43BA-9D77-FCFF5D515667 1 0.999971
EED065BE-4C63-468F-B136-F30263792FCC 1 0.999911
E9C58AD9-B8EC-48D1-BCDE-A2ACC9E0507B 1 0.999986
FD95FD04-F47C-4847-99C5-C00986324922 1 0.999957
685314AB-7ECF-48EC-8D13-D3EEFA9941E3 1 0.999996
1D9F36F4-272C-4268-89AD-C8DD8BC859EF 1 0.999985
0EAC37E3-F950-4C1F-B0C4-9CA8FE1BDDCD 1 0.999972
CA7E46E1-7F57-462A-9211-C4EFF9653A2E 1 0.999759
1018784B-33E7-43A0-B269-9E6E78EF84FC 1 0.999985
8BA8FF6A-54A8-4DF5-9686-AB0B3FE81098 1 0.998938
491C4E6C-B8F2-4844-8389-115FD975D04C 1 0.999951
F118C20D-40D9-413E-9313-A280303A2399 1 0.999974
4C23A2D1-96B4-4E56-B977-D3C86A339204 1 0.999981
39D8EAD7-FEC5-44A7-83E4-97E1FEB46068 1 0.999994
15E653F2-9A03-49F9-9BC8-4770B9708EE7 1 0.999996
2D310985-6A64-45A9-916A-663D92D9FEE3 1 0.999848
49906A6B-7F9E-4889-8C62-1D8B9E8E1008 1 0.999986
975AF4FF-E4BF-47B9-9482-1F9465365376 1 0.993915
185F6F74-195C-4EF3-9769-2AA04F7A68BB 1 0.999806
FB52B591-6366-46EC-AF88-CED21B68DE53 1 0.999988
FADF6087-440C-4247-87A0-221ADB9842A8 1 0.999802
143FAC72-87DE-4CFD-B747-DBA42A0B6490 1 0.999993
A5BCC59F-3B0C-42D7-9310-6CB1543FF75B 1 0.999875
95599953-59A6-468D-BD77-04096C8F5975 1 0.999994
EDA5BDCE-8379-4C76-912B-495F06E2CA07 1 0.999882
33E442D9-A0CB-41D0-AE99-E02A4EFE4E2E 1 0.999937
DAC3C89C-B051-49CF-9CDA-DA8F3A68FC89 1 0.999965
BBCBE301-6823-4664-B944-965FBC2DAB0E 1 0.999995
3CC22767-8D8F-4D62-A2A3-B48D9A8A356B 1 0.999995
FC289CFB-C5A4-43F0-9724-7E07276E77A1 1 0.999989
EF59E53A-2C4C-4215-AC21-429B76B58D3F 1 0.999955
26D5999F-8794-4DFD-9230-F249A2E58831 1 0.999991
F4FA1E21-380B-4134-AB9A-B458A7011AB4 1 0.999949
4F3806B0-9EDD-478F-9924-85830FC0A90C 1 0.999996
5391AF9D-D218-42A7-86A6-CDEE364BA749 1 0.999997
C18C053A-97AA-44FE-91D5-9118185AD5B8 1 0.999991
8ED32A64-A36C-4879-A39B-DEBE53A242FA 1 0.999988
198F1C54-972D-453D-B17F-A034C27EAB8C 1 0.999976
9875BE41-8A26-4686-8DC8-B5D4A240F43E 1 0.999922
9B85154D-A999-43D4-A987-01A94F1DE444 1 0.999465
5653142B-BC56-46BC-8AE4-708D369AE82B 1 0.999786
3A63A544-5D75-4800-B3A9-420FC3E7F7A1 1 0.999850
999793C4-836E-4FBA-AB03-890A95478166 1 0.999987
5C6F42FB-2D2B-4D7B-8A93-8D9C8079136E 1 0.999987
31C4B53E-20EB-4D62-81BD-D74346E4D25C 1 0.999806
2817DC83-F107-49F0-B832-1A65538A4CA1 1 0.999981
D8721DDC-AD53-468B-B03C-B2757BEDCE5A 1 0.999979
C82AAC4E-F486-4D43-8723-CAB48BD72F95 1 0.999993
DDF902D3-CF52-49C7-A628-C7FFF99E91C4 1 0.999894
8AD52DA0-0BAD-4BF8-9119-4075910DF717 1 0.999983
22B034E8-180B-4832-B3AD-8D422C6F718C 1 0.999820
785064C0-6F6C-4C82-945E-C847355A6548 1 0.999982
29888142-617E-4C86-A164-D1C0A8E4686F 1 0.999947
82BCE5EF-B65B-4EE4-90A4-9C0516768ACC 1 0.999828
34444E21-B44F-4AE4-B158-3D4B620019F3 1 0.999951
000AB9CB-DC5E-427C-8D71-871EA2CDB05F 1 0.999983
9E102990-FC14-42E0-90CC-6868151E0811 1 0.999990
6AF10FE1-27A7-42F3-99E9-F91E2E55D461 1 0.999720
1F0BCBAE-3F1F-4B8F-BFFC-531E7E85AC89 1 0.999802
5CBF2D9A-F71B-4CD6-8674-1C0AAB36A0DC 1 0.999936
8C0F3D66-E134-4A7F-A05A-3C6BA9946C95 1 0.998797
CBD88D9A-3173-4472-9B88-0D85A106CBA5 1 0.999988
1ABCFBA2-2993-4D61-8D3F-2F6D4289E707 1 0.999920
75E779F6-5E1C-4048-A69D-3CD8D6166C84 1 0.999864
65D8EE53-90CF-40EB-BDB7-261DAAFF229F 1 0.999953
F2986EBC-5BB4-444A-AEDB-C47AF8224432 1 0.999948
8EF0B843-51D4-4827-9A16-73175800E9A7 1 0.999494
A834157C-B01E-4D92-BFE3-62F72C9DCFD7 1 0.999991
8527CABA-EF9B-46A7-8309-F488BD8C3E11 1 0.999996
2F92A24B-6C0C-4DEF-BD9A-F1A7B9A598A2 1 0.999985
2113207E-38AB-42C1-B017-E76A65910A80 1 0.999912
92415AF6-5398-40C0-9F70-74195D62702D 1 0.999946
614DA79C-197D-4574-AE83-50B3056E9044 1 0.999871
5A582D2F-BAA1-464F-ABF5-4FE425DFAB1E 1 0.999992
E8038BE3-82BC-42A1-B904-56BCC20C3C92 1 0.999958
34B508E2-2401-4B52-86CA-EC0DAF412730 1 0.999964
A8650133-3698-454C-9B6F-57CCC703D033 1 0.999960
C82E169F-9197-43D2-86C3-B9F0BF10E852 1 0.999994
AEC463E6-A6DD-4C6A-8625-566D830CC446 1 0.999972
0E231F0D-8634-4423-840D-0E3BDE9FD67B 1 0.999972
D66370DB-BC41-4BAF-86AE-BF79E32C7B13 1 0.999990
6F34730A-5247-43D7-904E-484B7580B881 1 0.999990
474B383F-2ECF-45A3-9B2A-3EB2E64B42C4 1 0.999945
B75567E6-AF7F-4B71-BDCA-6360C711CFC6 1 0.942317
2AD17D53-4498-48C2-93BC-AC6327DB841C 1 0.999972
DD8290A1-9D32-4137-9597-AE9FDBD732E1 1 0.999990
01DE3B34-EB27-4988-80C3-F8548463F379 1 0.999474
35D312FE-D669-4B34-AB66-F0ACA5A1ED66 1 0.999990
B85F24FC-E30C-44D9-91FB-2E5A95B89240 1 0.999948
BD76F3D9-01B8-4BBF-B666-A89087725F4E 1 0.999950
81F52AFA-FAFB-4137-9361-3D4561AC1837 1 0.999932
5CF30BF2-B00A-495B-93DB-F895B9299B99 1 0.999992
806A7CAF-2962-4980-86A4-3BFBDF678A52 1 0.999389
43FF6F9F-2549-4AE3-A0A1-72E5FADA3A5C 1 0.999979
4EB8DDD5-4170-4D30-9913-FF89F31369C5 1 0.999964
4F68730E-6200-438D-8135-EEC71B699754 1 0.999974
E0BE0959-2911-4EB7-8E45-ABE98ABBF698 1 0.999989
141BD13C-0E65-4800-B81A-7FCEA09AD5ED 1 0.999880
DD45E80F-A835-49CC-913E-EBC0AEC97E72 1 0.999995
4DBAC46D-3F09-4566-9D93-DED8FA5DFCF8 1 0.999930
7F2A93BD-147A-4E8F-A5EE-80705DCE7C5A 1 0.999979
67A81BFB-8AC6-4B93-83E0-0A7DD31E3049 1 0.999994
DB9DB77F-E1F1-46EF-9967-70E22E1793F3 1 0.999989
A46A3090-0C7B-4F26-A3BD-47A2BE709EAD 1 0.999990
88F8D599-C627-4240-85D9-3597B13F2DCF 1 0.999965
29EA14CB-AA75-42CD-B689-CB571BEE82EC 1 0.999973
D4C04E8A-7188-494D-954B-045A997BFDF4 1 0.999965
06A19BDA-2180-4D8D-A263-EF9BC54E3E0F 1 0.999987
5C60D0CB-C10B-460D-8F5D-5E9E0A5B24EB 1 0.999898
009BFA36-7E8F-40BC-96D7-5CC84FAB704A 1 0.999923
DC5869EC-EC6E-4FA1-9ECF-AB31DF3D3E5D 1 0.999972
E4DBB911-478A-4BD6-970C-0F3187FC9426 1 0.999979
A95B06E8-2247-485D-A10E-81F3B58F5C7C 1 0.999873
35B768A8-54E1-4CA3-8C50-47441C7029A1 1 0.999945
062F1D23-D782-4658-AD04-0B29B59B899C 1 0.999991
799F3C79-4E2C-4619-A3AE-453DD03E68A7 1 0.999983
0141D192-4D5D-4557-B0D7-65247E6DCC98 1 0.022837
CFB2D099-1C74-41C8-8D66-34F75C76D33F 1 0.999961
33CB1414-FFD0-48EA-982D-F939198B452A 1 0.999948
D1B388C2-D70C-4629-A624-162E19D8321B 1 0.999970
23998AF4-E5EC-4E50-8EE2-8F78BE8D5B2C 1 0.999900
2D223B99-6FED-44D9-9324-AF7F6A6C934F 1 0.999980
319A6287-0E9B-4646-82C7-1670BCACE0C8 1 0.999989
C6FE4F44-E3A3-4A27-A767-0BFE8FB69A1C 1 0.999893
718FA0D0-F562-4B13-8356-5B0A01696EFA 1 0.999997
86087EF0-C189-43DB-B6D1-0805750E32F4 1 0.999951
C1A8EA56-4DC8-4EF2-B613-1FC011BB0598 1 0.999970
F4616C2B-7024-49A1-8515-54E144056CAE 1 0.999990
773945BD-3979-40F8-8FD1-78A84273DDDB 1 0.999887
3BC1E35C-E7A3-47A3-8A1F-B278396A6E26 1 0.999977
C5D5C9E2-32C6-4D7A-8F65-483426355BE9 1 0.785894
54DD2102-C7E6-4A94-AC8B-8068C74F26D7 1 0.997050
C092DF70-A970-4F23-A05E-C0C03989661C 1 0.999902
9A35056B-8393-4208-9942-4AC338E06B6A 1 0.999994
098162D2-1B16-49DF-A73D-EFA9DF8E0D89 1 0.999988
421DEDCF-7EB1-4678-A7BD-B07B59135D46 1 0.999977
0E1527E6-E7CC-44F6-B2B5-C440D5EC9F79 1 0.999900
2B9B000F-E77D-475D-B43A-3447E6AAA126 1 0.999735
4A3608AB-6F70-4C3F-962B-C65BDF1A03B1 1 0.999983
F6DD4200-FCDA-4531-8365-2AAE8A3FEEC4 1 0.999989
6A342CB8-B15F-49C8-AD1E-D12AF2C0649F 1 0.999979
31E65FBE-EF6D-4A58-8520-515DDA0A4629 1 0.999956
2D9A3FA3-15B4-41FE-9207-9766BD30E4A7 1 0.999992
56A8B9CB-B73B-4A74-BEE7-31CE9EA813AE 1 0.999971
9D96FB45-CA54-4B9A-9FA2-15A645CA0881 1 0.999988
C5DDE6B7-8304-4D44-8177-EE79B4CC043A 1 0.999994
DE6A067D-9869-487D-87CD-FAB9630F5548 1 0.999983
271E0013-ADCA-424F-8DBD-10429127B665 1 0.999983
86361923-FE51-4D46-91B4-C3FEBB7413DB 1 0.997477
6D252444-91F7-4C75-909F-062B0D9AFEBC 1 0.999974
8A893683-9909-4CC6-BF18-605C2B570393 1 0.999997
24B6464C-75A4-40A2-8DCF-8D88B27EE0DD 1 0.999989
EC899E15-07D5-4F0C-B3E3-F1564896D3A9 1 0.999936
94A1076D-06B6-44C4-BB2B-19F3672B732C 1 0.999989
1729801A-F8D8-4A3B-AC89-0DCCC5CE0533 1 0.999982
94FCC938-FC3C-4C16-B705-BD1E660709A2 1 0.999964
20E12B2C-99C4-4FCF-A751-2E9262E8C900 1 0.999989
94C0F8F4-8315-40D8-B462-A90A7AB39FE1 1 0.999972
FD44E981-B84A-4867-941F-5315F94CC3B0 1 0.999983
6E87271E-C93A-48CD-BFDB-20CD5A897C94 1 0.999994
33CBE2F4-8C9C-49B1-B6F6-EB16DBC9B1A5 1 0.999939
D273BA8F-863E-4963-8A0B-17127EFAEAF8 1 0.999991
1391B636-3F97-4DD0-9020-6E68B9C1AE0F 1 0.999898
9F05B284-81D0-4D32-82FC-9B163371CA4A 1 0.999991
2FACFB96-F386-4947-B3EA-7007B5F945CF 1 0.999991
3010DA18-78EA-4C45-BCE9-2A5EF3228201 1 0.999981
845A7D86-452D-4650-A0F8-A7FD57B564DE 1 0.999994
3C08AAC1-4676-4E5F-97BE-C9645DEC668C 1 0.999995
C6A9E85C-B14D-4252-8113-092ED6F76AA0 1 0.999957
157751A6-1327-4E5C-A442-B53CB20BFA09 1 0.999986
5E44A0FC-AAC3-45E0-8939-58D67CEEB9FB 1 0.999993
5528CD7C-480F-4E9F-93C6-CA908D4D1D6B 1 0.999979
4AC6A49D-4BC4-42DC-8C0A-46C50F9D8F99 1 0.999995
5BCBFEA4-DC73-421A-B7B5-F98C1A36F4E8 1 0.999996
1B03B431-ECCD-42C0-83D9-44D709D0573B 1 0.999985
9D1AE67B-2BCA-4B4E-938C-BCCAE22D5BB7 1 0.999994
147FEEA0-29AE-42FE-8394-B8036A53145C 1 0.999984
6087B08E-BCBC-4475-A81D-349175C6CDED 1 0.999988
BD402892-993B-406F-8E8D-7C85C6D2CA71 1 0.999982
616D724D-3216-48AF-B836-9A9F61E5DCCE 1 0.999998
989F8F30-4510-42DF-8490-E31472C0DEEE 1 0.999968
CEC28397-EA10-423A-BD05-B8B0161AA0E8 1 0.999995
7AF62977-534F-49A9-9D2B-8BC5723CAC60 1 0.999994
0A60C1E0-CD3E-4EC2-8E94-05E1F840099A 1 0.999922
96AEE69A-D9DE-4661-8EE9-EDBFCC762976 1 0.999921
B46EEBA7-DB8A-4C2A-A150-1C47712EC710 1 0.999993
01EB10D9-C747-4F7E-9B0F-E0B815D7C1A5 1 0.999987
92829CE9-C85E-4162-9956-B50C48A8D555 1 0.999970
EF69FB42-F0B9-4F83-800A-DCFB3C8E19FE 1 0.999295
7A3AD1DF-6FD8-4E5F-8295-670A29EFEEE9 1 0.999988
79B9AAD8-1F1C-456C-9F71-7A25A2CB2A96 1 0.999986
5A23780F-14E7-4E59-9D0E-844ECF77F4FA 1 0.999964
1C449CB5-C510-4AA5-8215-06CC568EC9F0 1 0.999968
0A840B57-7E1B-4D16-B2F6-7065AA41DFE1 1 0.999983
E629E52E-156F-41A8-829C-9F53538614CD 1 0.999975
F35FFA18-AC6C-4BF8-AFF5-91DA2B04D400 1 0.999606
FD8FCEA6-0C96-4FF7-A2BD-2C5FEB670329 1 0.999976
5C529808-81DF-4F3B-BC48-14ADBEEBD280 1 0.999987
B5804B35-A002-486A-9E39-C46426D28564 1 0.999996
C68BAE80-4B23-44C6-B695-7DF2028C949C 1 0.999996
8AD0A8AD-1CA4-4F9B-95EC-9CCBBF0F0F90 1 0.999982
BF0A98E3-8597-43DC-8C84-D1D87054D6CB 1 0.999994
5C9D0756-ADB0-4FCE-8C0B-FF7CF280E3AF 1 0.999986
9C427F39-205D-42F7-AD25-2318C0B7E695 1 0.999970
4449A795-2425-4C82-813E-1E2279A228A9 1 0.999961
98979EB7-4598-4731-BF7F-54611570EAC0 1 0.989335
9AFF1E1E-B18A-4CB9-9F85-6C9400B37F80 1 0.999729
5FB5D529-8A69-41AD-B843-CDE731FFC2BC 1 0.999985
D2982442-BA56-46BE-A0B3-904934740CB5 1 0.999980
A9D2B46B-5B92-4221-A013-BFAD534136D0 1 0.999977
4DB2E139-DFCB-4013-BF9D-E3AE21C079E3 1 0.999936
8A410019-7703-42E3-AB20-F3F1CA73D83D 1 0.999977
7679B6E0-303A-4255-9D40-499632095827 1 0.999983
972DDF7A-0CB2-4DEC-A044-0C56AD22CE58 1 0.999996
0A760D6B-94CA-4C94-92A8-24A34C03284F 1 0.999988
E2136071-B450-4CF9-A728-D721AD32EF8D 1 0.999990
2FB11D2A-A1C1-4D3A-9769-635131991946 1 0.999981
CADBB5B5-A357-4F5D-A451-20D07905C9FD 1 0.999988
C3703657-6BBF-4042-8CFD-80077021B5FE 1 0.999970
E8D5237C-C1AE-44FC-80FF-BFE779678F49 1 0.999991
1C296CEE-C006-4322-B7C1-7FF29455E885 1 0.999244
B1E9D47F-D57D-466E-A119-91AD4C853EDE 1 0.999994
232679BD-218F-4726-B7EA-0C849BD987C9 1 0.999964
53709649-126A-4D0D-83F2-E38F68DE916A 1 0.999978
DAC8B3EE-242C-4533-9FB3-A3A4FC9F13B8 1 0.999989
C2D0886F-2F13-4946-8434-94F38F491797 1 0.999978
81D5EFF6-21FB-441E-B346-02416AD43FA3 1 0.999986
E32AAB32-61FD-4401-8389-7897EDB65D2F 1 0.999987
550E48F3-6DA4-4BDF-BE99-B9285F06905B 1 0.999675
9652C983-A423-402A-81BD-6504B9487B45 1 0.996632
253DA510-EA0B-416A-A4C4-8682E5CED9AC 1 0.999992
869552A9-6009-4F26-A68D-33D2A892DE59 1 0.999978
88953752-7369-4F48-B22F-646BC4882F0F 1 0.999515
3A2EC523-C918-41A1-AC46-6C74F7AC4EFD 1 0.999974
F99C8322-BF2F-43CA-97B1-61C04584F2D2 1 0.999990
B3C393CB-C5A9-48EF-BD30-6F998812CEC8 1 0.999895
C70EB188-B986-4E90-A2AE-8BD34BC70BF6 1 0.999953
82A21461-1D79-4B27-82AA-F673F458CDBD 1 0.999819
62642136-2D18-4245-B5B3-BA4DB808F262 1 0.999986
60F5094B-7944-44CA-9F7E-F19EBFFD5728 1 0.999912
3D067225-BCAA-4586-AD4F-1C8D56A8C852 1 0.999988
474D10D4-2FAD-40DB-9A97-36196371C01A 1 0.999973
5F951753-3D07-4CBD-B035-B6BC21A7F3DC 1 0.999969
BF38A4E3-5CEB-49D9-A995-1FCDE76E84D7 1 0.999953
BF983AA6-A24C-4510-9379-4B28EA86E40B 1 0.999969
7CF27083-C0D8-482E-AE85-249E67A3ABAC 1 0.999979
572D0C7F-CCD0-4D1D-B12F-2DF4029B158E 1 0.999997
A9BB7584-DCAE-4CC3-97B3-7220F48409B1 1 0.999997
21113A68-F58E-4987-9AA2-3E3B56A48165 1 0.999996
115AB42E-DD59-403B-8DB6-91E3D254A84D 1 0.999990
3FE94E30-E552-421E-AF03-BE8453175D1F 1 0.999919
EF7479AC-B4C2-479A-AB9A-D57B2623C5ED 1 0.999903
C632E7AB-5FB2-4285-9C05-A9FA1B94D39E 1 0.999989
61D59C61-9A15-4DA9-95B2-DA7DBF769188 1 0.998867
A0FEBDE5-E306-43FC-AF57-3833E12996EB 1 0.999992
C0AA9B10-F719-458C-A814-00464A153680 1 0.999699
4B0EAEFF-E26C-48A1-A8B8-C7E52B64B30B 1 0.999955
67F46321-DE22-42EA-B3A9-87BAC6ABB68C 1 0.999952
BA182073-866C-4140-AA07-26895B79DAC8 1 0.999979
96D7A9F4-7D4D-44B3-9E68-45191316942D 1 0.999882
323311D9-8CF2-40B6-B8EB-0C2C03B32ED9 1 0.999993
878E3B1D-BEAC-4FF4-A29A-ABDC2AB43A5C 1 0.999994
495160EC-A813-4DD1-9C45-1C6F4E239884 1 0.999823
753F5BA0-7186-4968-AF7B-DDA9AD72393D 1 0.895353
212FB28F-4D13-4BB2-AF4C-E60AB41E9878 1 0.999993
78238DCA-4654-4D94-A61F-896DC0AFDA29 1 0.999850
4A99B5AF-8E3C-4992-9D83-9607F2458B1F 1 0.999964
45490FC7-5CED-4581-8A82-1404AD0F11A2 1 0.999991
30E43720-62DD-435C-A98C-A8E3C1A67C17 1 0.999984
1DF825F3-12F6-48E2-B58C-769A5DEFE9B8 1 0.999790
8AF43E81-EBA8-4479-971B-10D0F2E29893 1 0.999993
DC4DDCA7-606C-434E-AB49-8FC68B2DC64C 1 0.999985
62C36A35-9DF6-4C49-9027-27CE93C2A7AF 1 0.999985
4AD4E166-B274-4A70-9815-A02524D9DB34 1 0.999884
0209F28F-0034-4F37-A864-FD4CA8F17B3C 1 0.999954
9C6397E9-3F35-44CD-81C7-832857F9DA7F 1 0.999836
43F268F0-BDE6-476E-A85B-3E830659F81C 1 0.999931
32841A2F-47B7-4A7C-8FDD-C39039684705 1 0.999971
A52A9807-64E9-4A4B-9CA9-60B72AFBF0AD 1 0.999989
41AE922B-4A8A-4015-93DB-047EFB498E62 1 0.999966
935823BA-DEF3-494F-94F0-CE0A37646C64 1 0.999960
B24C5EFD-2609-4CEC-AEB6-9C5E3D4ED4F0 1 0.999750
DAD83C6E-EB68-4E53-9358-B5919AED469D 1 0.999983
301A63F3-7754-4F0D-99C0-78794EA4C47F 1 0.999978
B5D0C864-F8F2-4122-9B58-FD39E91B9B4C 1 0.999897
9A1167F7-3A03-4439-87F1-E07C471BBF80 1 0.999991
6283AAFC-5BCF-4691-B86B-15B833C21A3A 1 0.999995
875B65C0-3C51-4C28-9F90-DD51605B63D3 1 0.999722
1E815CFB-8A51-423E-9C0A-F65D72D483A1 1 0.999193
3F4CE6D6-93A1-46D7-BF9D-46F716D20797 1 0.999962
6C0EF959-8175-4FA1-90CA-C083A7FB1C82 1 0.999931
0A1B676C-CA17-49F2-B7B7-D24042553677 1 0.999960
5329B39A-449E-48B3-8750-A2901710A6F9 1 0.999981
560BE565-B689-44CF-870C-0A116C25C85A 1 0.999992
87294FDA-F072-42BA-908B-D616D56FEA4E 1 0.999749
D63ECF7F-2A0F-4199-BD17-1D75CE3EEFA9 1 0.999957
5371ED15-7F4C-4429-9734-A9E18E3F4019 1 0.999967
5215DD7E-6986-4D79-BF8B-E181FDAAA55F 1 0.996015
948D1A4C-4033-4611-BB98-49FC9134EFCC 1 0.999989
82CCDAE2-BE1A-4B5D-B743-9B4E68FD6C47 1 0.999956
94DDFB80-9338-46F9-BC49-61399363FEFC 1 0.982905
0AA87750-88DD-4547-BD95-586321FB7F31 1 0.999899
2BB6C6D7-6BC2-4C5A-A900-AA950B91E378 1 0.999991
32909AEF-FEA5-4B34-9582-D979E4BAA41D 1 0.999891
0F8B2A40-F743-4E92-A9D9-EAC2A6DAA4F7 1 0.999949
4FC0A7C4-AB2B-4F3E-82BB-59480AF26FFE 1 0.999824
D3851190-4761-42E9-9F10-93B4CF4857D5 1 0.999977
73020D44-7DB1-4B5E-B26A-3D3BFB90D206 1 0.999980
8E77C23B-D06B-4B2C-BBEA-EADEA2F08403 1 0.999996
AF1A202E-854D-485C-A91B-27EBA8868D95 1 0.999995
A9DD3429-EB87-432B-85C9-E68D2D076306 1 0.999929
2CD8DB90-E6B0-48BD-B87B-3225BD1E32B2 1 0.991002
E60669BE-D3CC-4CE4-BFA9-C21E9FF4A15B 1 0.999991
30E35274-28BB-4ED3-A10B-319111FE9A97 1 0.999991
B33EB6E5-2C3C-48FE-8B9A-335B774ABEC5 1 0.999845
83D326F2-9E76-404B-AE2D-9C52D2170458 1 0.999972
D12A0019-1A11-49CD-A336-FA58581D2EDD 1 0.999908
7C94D2E6-AC73-4DA8-8A37-11C1008447B1 1 0.999981
DD8BFD7A-CDA1-4AC2-8F06-541C9C01BEED 1 0.999981
D70B2ABE-C212-4906-95BD-C73AC83691DA 1 0.999521
1B38F43B-AD4D-43C0-BFB4-18B218AAB346 1 0.999983
575D641A-6C13-4BF5-8684-85E7D7541F2D 1 0.999989
EDB1DB2C-D594-4560-9A0B-E005653D0A16 1 0.999898
029D0E8C-96AB-4E4A-BE9E-BC47FFC04FFA 1 0.999944
CDEB539A-B881-47BC-A6E8-9F9DA61B3B07 1 0.999042
FEC6BCE8-E80C-4E66-BC14-C35CDD8BB00B 1 0.999979
482373CB-228B-457D-B0D4-11B2189AD1E6 1 0.999984
26CF93AB-EE7F-40ED-993E-E42125E428E7 1 0.999850
36807BAB-BF0B-4D05-964D-0C749EECB031 1 0.999974
53ACC312-F96B-49A0-B5CE-B9B0808880A6 1 0.999969
6E5CF2EE-89CC-41BE-B015-938ABCBA92A9 1 0.999978
A0F244A3-BB30-49AD-A260-B1BA45DEDB82 1 0.999984
C310EA09-11E1-456D-AECF-122EDC8CA289 1 0.999970
D038601A-7F68-430E-A007-22F6EBAA5532 1 0.999990
0D6F7BB1-914B-4E60-840D-2A593F9C4DA6 1 0.999951
928A8329-068F-4814-99D1-10A38EE35882 1 0.999970
1DF6389C-1285-46C6-9388-A6631E7DB6F8 1 0.999993
FD375D15-476A-4F0A-BB89-00441E1A33D3 1 0.999919
6C3DC744-D010-4431-B513-BF7B2416AF7F 1 0.999940
1D71500E-F110-4173-9F83-A30600467136 1 0.999957
12DC0C5C-B7EC-40B6-8AFF-B2957375FCA2 1 0.999941
3EE11D6F-4A87-43CA-8945-AA7AFD058706 1 0.999942
B2AABF1D-F25F-405A-8301-42CADFA0B969 1 0.999984
0EDE3019-029C-4AEE-94BF-5869732C3B2D 1 0.999995
10E1099B-B4D8-4EB1-94AE-F629CF1E860E 1 0.999932
E464FCA6-AD11-4B7F-ABA3-4FCFAE66C3DE 1 0.999994
A36A241A-438F-4C75-961A-EE9C6AE4C713 1 0.999973
FBD8787C-BAA2-4BF7-B8D6-8BC68E7FE273 1 0.999139
486C7106-04AF-453B-9195-2E1D3F9BC93C 1 0.999992
7429685E-FCE9-468F-B126-12AA10D0D033 1 0.999990
C4CB82A9-59EE-474B-895D-63C7BDD4DA6A 1 0.999966
F9DA328B-E8D5-4FF9-B019-1FC2B72344EA 1 0.999648
52940679-30F2-4A46-BF30-27171CDC55C3 1 0.999754
6119B079-C569-4D43-80AF-281CC136569D 1 0.999976
04805997-A664-475E-8809-719E899F3A7D 1 0.999988
242E90EA-7FC0-4C7E-9D4A-59B50CF6C653 1 0.999699
C2841598-BF02-4F6F-A9A4-1423DBADE740 1 0.999981
A4E581A3-D687-4D33-957A-369D9B7EC3C4 1 0.999844
CC33C5B1-65CD-4E6A-9551-809A16341C6C 1 0.999093
3D032D32-2289-4D1D-8069-950E0FAE807B 1 0.999929
B5D935CE-1621-4BF5-9159-B7B1600891BB 1 0.999959
F63999B9-CD64-4EA6-A98D-106967CC32FB 1 0.999986
6934F62B-E91D-475B-B160-405BFBB2A124 1 0.999974
C5363DC4-2D11-4863-BF58-F81542323B83 1 0.999991
55015A89-48B4-469D-BDEC-6B6ED8ADBB92 1 0.999997
870EF42B-CF12-4757-B052-871D0D41D8F0 1 0.999991
9B04084D-BC6F-43D2-B11C-E37ECD8E8D7F 1 0.999961
941E6D32-6DE8-48E5-95E2-CD04BE024905 1 0.999974
521F03EF-746F-4223-9985-E16AEC8FE039 1 0.999965
B1416302-7155-4A0A-8798-79DF691253CF 1 0.999987
0F3F5BC2-1D27-4D5B-B92E-C833352BAFC7 1 0.999993
6BBB3AF2-AB58-4E3A-AAF9-DC96CBA03E60 1 0.999989
D4DA547A-1777-4BA8-9601-C61AB3614CA1 1 0.999987
D6649DDB-732A-4DBD-ADE2-7177A23A81DD 1 0.999995
5C0599D0-FBEA-4975-A68B-FEFD172C0A03 1 0.999996
E4FF884C-3357-46F0-B0B1-51958A355832 1 0.999856
707F6A2C-A0F2-476E-906A-3968B29F5141 1 0.999989
36560C1F-AA29-4AF5-8414-D4CCD8ADB33E 1 0.998883
374DDC0E-E66C-42C4-B114-7F09C514E882 1 0.999975
2FE67513-93F6-422F-994A-19C80836CF00 1 0.999209
6DAE9F87-79C9-47EA-8C99-4A2C53943628 1 0.999989
010ED3D8-1969-4F21-A18B-9A7E030CB13C 1 0.999974
A1976D33-EA05-47AA-B49C-C1564EBE6F0E 1 0.999988
F16B03AF-B98D-4987-B5CD-97A96B906FE6 1 0.999548
A78E7E5F-B76B-459E-B36B-9467A4BEEC28 1 0.999983
8B556484-2D8B-4C67-A9A1-F0810FBE4618 1 0.999963
F5BABEDE-94A4-4C68-AF07-83B3005A84DE 1 0.999599
F384D643-BDAB-4742-A0B3-3FEE9EFC1C2B 1 0.999878
70FCD5A5-AE74-46D7-8687-495474F9BD4B 1 0.999993
0F609961-0A9F-42C8-A315-243126670E0D 1 0.999973
EC3BB4AE-0F96-459E-AD61-24F6D6F34025 1 0.999989
C0F41C57-85C0-48EB-B4CE-D65D560D11F3 1 0.999721
C487B5C6-37D1-4518-8FE3-F18C2669203E 1 0.999954
3E1A766E-0459-45E4-A701-D8BBAD3DE9E1 1 0.999981
1B5AAB6E-E465-4CE2-8E6C-8D62B294AC3A 1 0.999935
EF399C89-D883-4923-9F8D-6678C0D9DFCB 1 0.999723
BE4EF082-693F-4407-8C7B-F0BB04D00F56 1 0.999981
76B4D971-D242-4CF2-89C1-93BA29EDA233 1 0.999997
C49B0479-1604-4C77-9B18-9FD1B9856BDA 1 0.999993
5BF83864-63B9-4A32-AA04-9A2C1601A022 1 0.999979
4A64EB40-E1C1-4F6F-AB97-120B3A54184F 1 0.999993
0141FD50-014F-4284-8350-92AD6BDF0EDA 1 0.999908
4C44AC77-7AF4-442C-B83D-A5ADA1A29E1A 1 0.999988
F8FE3F40-DB89-4EFD-B20B-EE644EC18C1E 1 0.999983
3EE62F7A-F848-4291-951D-6A974F108541 1 0.999991
2F03DB9E-19F6-40C5-B703-58427BE6845A 1 0.999925
A428881D-21F3-4AFB-B875-DF4F18AA2C9C 1 0.999992
3E0CBA9C-4093-44BE-B090-E0AB02F6F971 1 0.999996
649B595D-0C43-487F-BC21-3B09F2519947 1 0.999911
B025FACC-3EA8-4437-ACE8-4FF16D8A27FD 1 0.999988
F2B3D3EA-A7B0-4E70-A0EC-BAD6AA1A13DD 1 0.999999
DBD04E5C-0D32-4A6B-AA63-BFF3B620408B 1 0.999950
A50056F7-EBD2-4F65-832E-FE0595B05D3A 1 0.998542
AAFDE2EF-5090-4895-A084-C5C4B3920592 1 0.999931
5AC0F883-3F31-459F-A8D6-3820DECB63B1 1 0.999879
E2FC868E-37E5-4DB5-879B-3AD751B516B9 1 0.118581
13B92391-5662-486D-A9FC-134A010CA4D1 1 0.999952
2F4EFF53-CC81-4E60-852E-91EDD6F49086 1 0.999410
0AB8FADB-2242-4192-BEEC-9B45F6E014BC 1 0.999912
F59BD06A-54AA-46F9-8E6B-767ABA9F0842 1 0.999914
BE7A26A2-BB92-4024-A90E-4CAE35E01ACD 1 0.999994
141304D2-3081-4538-B3A8-8FCC85D1E137 1 0.999850
5B04DF09-9E75-4605-9EB0-4F08F8736D44 1 0.999785
DC03757B-2C3C-46AF-B43E-BBF8397929E6 1 0.999959
BDEBA2ED-7007-44A3-BC57-2264CFB7AB06 1 0.999984
439B9D7C-FAD9-442B-A610-AA1ABD112ED2 1 0.999992
3FEE1534-4034-46CA-82FE-D7480A70799D 1 0.999964
78727425-E426-4F42-9D98-96DE1FE74E38 1 0.999978
CC740F1E-1404-48C7-89AD-F33A5572480D 1 0.999986
3BBC2B55-6DF9-4867-BF27-7DA01813FD96 1 0.999965
4067996F-EB93-4752-958E-C84ABBF2E8E2 1 0.999962
23A96541-3645-44D0-8C34-32ACA3DEA038 1 0.999992
D16A9EC1-5E59-4C8D-812B-F0D053C53C71 1 0.999991
0A69D0CD-9665-4A0E-BB75-19A4E10533E1 1 0.999983
93D97866-AE07-48FE-9CDE-95E8D356E70C 1 0.999790
436EF8C1-7856-4918-BF31-0F52E0B19DFE 1 0.999994
4F7F7563-1EA4-4BA8-BA6D-FBA97EE0EF4E 1 0.999993
412511A8-FDFD-4069-8E0D-FEA9E3518389 1 0.999991
9EE1FBAD-EFCF-41AD-9E3B-E783174B8970 1 0.999988
7BB948C0-5855-4606-B163-20E685C535CB 1 0.999986
11DD0F3B-0C4D-4DCA-A39F-C662A630FD13 1 0.999985
4CBCEA6F-2BF7-41CD-BEE8-F4F3989B8F7F 1 0.999989
5C29EEA8-2EF4-4F88-9CC3-5FDCCF43F0F4 1 0.999993
11282884-0103-4C2F-99BF-5C09460993C4 1 0.999978
346DAFFD-4F68-48DB-B7C5-4CA60605B590 1 0.999993
A0530D71-A066-458D-8F0B-94C0B3C9AEA7 1 0.999963
A758158E-80E4-490D-B51B-8016002CA8A7 1 0.999978
D82392F5-A4C4-47B2-B6A9-6229CBB24510 1 0.999796
5B975624-F47B-4521-8309-D7C0FA78C1BE 1 0.999981
8831D80F-8247-44F5-8DAD-3DF5C5B1C389 1 0.999698
B8FF0FF2-BAFA-4109-98A4-F06376D1917F 1 0.999744
602B0EE1-6714-4E74-BCC0-9C42E25418A1 1 0.999996
C536C29B-D26D-433C-B344-337941F5AF94 1 0.999985
40018F96-EA12-4119-93DE-CAB8A6F95BFA 1 0.999978
8CA11500-5B01-465D-8621-635A4AB47148 1 0.999990
F43AEF08-5459-4836-A03E-3D55A9FB8492 1 0.999950
96AC35E6-6937-4348-B826-351178E93504 1 0.999954
03E2C471-DCCE-4C47-AA76-CCB5480D37F3 1 0.999983
F6607FD6-34BD-4A95-89AD-2A99821147A6 1 0.999893
FCCD589B-2409-49C9-8C8F-B040F527ADD5 1 0.999983
335498E2-7E80-450C-97DD-31B94CDAFD26 1 0.999971
C41D544C-0786-43D8-8623-AFE958CF27A5 1 0.999969
C4E3E7E0-198F-4893-8634-0EAB5A834447 1 0.999972
CCB5B790-024C-4323-AAD0-642FF7B8AC10 1 0.999991
8956D4D9-A208-4977-BAA0-5174B9E2A49D 1 0.999971
E0E89602-7BC2-4101-9CA5-CCFDF35F2EF6 1 0.999995
18DC8843-308E-4168-9F9D-B8A13A23A222 1 0.999896
8AE6059E-A04B-43DA-BFFC-B49334D609CB 1 0.999985
6663DC20-DA2C-4891-8CDA-36F4A0405143 1 0.999737
B9BBD82E-7C00-42F3-80C7-16FC61D4BB46 1 0.999974
D9ABFB5F-0E35-455A-8721-5F844526B331 1 0.999980
6C69341F-512D-4E68-ADD6-7467D6134535 1 0.998718
29279EC1-E909-4559-95D9-1D0C066D0737 1 0.999980
12E3683B-6659-477D-BC41-671FA416B5FF 1 0.999964
01ECF5DC-5B2E-4221-8F0C-DB5267C04E67 1 0.999992
4DD5C1A3-2D9D-444A-B262-E3CC82E7FAE7 1 0.999990
7F9CC474-F8B3-49F1-B0EA-E20C50A14A4C 1 0.999975
9287E71B-F42E-48D8-A243-A04567D6113A 1 0.999914
26C56D1F-18DE-429A-840C-B29AD39DB54B 1 0.999701
1CA97582-0851-408F-AB39-1323FE4E21D9 1 0.999981
CC308D0D-AC48-496F-80A4-383F79536CF2 1 0.999948
732F8CA3-B959-4E4B-8FDD-1AC261526187 1 0.999997
87F44751-AD2C-4968-91EB-867358C2DE33 1 0.999992
4E488498-9645-4927-9D0D-506304C55B8D 1 0.999995
37E7B9AE-1BE8-477A-AF90-AA25F655C7E1 1 0.999994
A506F4C9-A1FD-4DDF-80F4-4BD12A95B65C 1 0.999987
440680A7-182B-4863-8373-10C213F672EF 1 0.999886
E3F58190-0A72-402D-937A-ECCDB7A7D456 1 0.999987
468D7953-8A24-4876-A5E9-C24A8AD59BFF 1 0.999986
BFCA4258-E2B5-46FC-BC88-50AE2136D0C2 1 0.999966
CA9EC682-CCB2-4699-B302-CBA13E46CD0B 1 0.999988
73E071B3-2DE3-4053-A101-BB92A956F7D3 1 0.999908
9C82C3B6-56C9-40A6-B288-456C54B4B4F1 1 0.999994
3DA27979-E74E-4F28-9875-5C34C8E12DCD 1 0.999969
9889BA6F-049D-452E-9407-B65551D0D788 1 0.999987
0E424A50-58BB-4F95-9081-55F02FFA8214 1 0.999995
BCF413FC-A203-40A7-9457-242071EAAD9E 1 0.999977
B356D19B-B021-4084-AD03-BE41DE1496FD 1 0.999984
6BDB2407-169A-43AB-B149-304020C20D0B 1 0.999939
F3148BEA-E8C5-4AD7-9EFE-E1228A2E2324 1 0.999966
4FDEFDB0-318E-461D-8786-244F57DF6573 1 0.999906
558F14C3-BC9A-42AD-AEFA-5A29B621A8D4 1 0.999938
A76FFADC-1B30-42B9-86C1-84700AF286A6 1 0.999485
9E5541B7-8DE6-4051-AFA0-71DA4A2F5C02 1 0.999995
B1FF770F-044E-4F8D-9056-5F3851F3255E 1 0.999993
DB95BAA6-978D-4A92-B12F-02E521783D16 1 0.999975
E9B6D9AF-023F-4EF6-ADE3-062F204B329E 1 0.999914
F6815F0C-300B-4F49-90C6-5C3D96549A24 1 0.999983
A3A60F0F-A60D-4F7C-85D3-00330C27AED8 1 0.999992
8C5C08B4-A431-4AB5-8318-6611B6EE6D25 1 0.999964
AF352403-D614-45DC-A6C9-25CE29742012 1 0.999961
2D5C5737-39AE-4C29-A47D-6627975E41BF 1 0.999971
2273BDA5-2676-4B4C-97DE-3FC16B2FD1B5 1 0.999997
F9C4A878-9986-43C9-A75D-3D64BC72BE40 1 0.999680
17233E06-5ED1-4A5E-8A29-CDC9B05EE8F6 1 0.999979
9A21A2C7-60C5-4B14-B2BE-91E4955C88A6 1 0.999965
4BF87AA1-7939-4A25-9317-9CB0F32EDB31 1 0.999994
39307FD3-A8B3-400B-8947-5551F627EB58 1 0.999984
6141AAF1-364D-49F1-8C8F-D834EEBEB2AB 1 0.999941
959C8E7A-CB75-4884-A7C5-EA6A44120644 1 0.999957
9B94A51C-58C1-4603-9475-14E539BDDCE1 1 0.999907
8590D687-8EF9-4C20-BBEE-6690DA7BD206 1 0.999952
3F00026C-0D68-4329-8ACD-1B0172EA75D7 1 0.999995
13C5C2A8-63F7-4B52-9390-6E3F8BB02EEF 1 0.999978
87D78D4F-3615-4C18-AA2A-586AC1DAE8F1 1 0.999982
CBBE3DBE-EB54-4C1B-80E3-CD8B14397186 1 0.999910
7D303765-53BD-45CD-9B73-DDA386378019 1 0.999980
2EDC5D9F-FEB5-4F63-88BF-1C987CDA539D 1 0.999995
5E116057-A753-4492-B39B-FEEBB5B6100C 1 0.999966
430F41A5-4202-41DB-A7FA-EB1B80BD3E73 1 0.999996
9E8BD100-EAE8-4B50-9CD3-C9186AA50D37 1 0.999958
EF1CA1E1-83CF-4EF5-ACC7-0E2E528A297D 1 0.999467
780431EF-2A46-4FF0-A77F-756ED94F485E 1 0.999995
C6CA53F5-ACAC-4C2F-B22F-CAA5223B1B2E 1 0.999994
21402B0D-D5FB-4509-A358-3B6A8E67F494 1 0.999974
763B8C59-8D10-4324-92A9-F88428F072C2 1 0.999808
139949AD-A14A-4EE4-9D39-9DFF12589F2A 1 0.999995
F1B1280C-E1B2-4B88-9401-9D14111602C5 1 0.999994
3933995C-F703-4F12-A200-D1E9554B4877 1 0.999993
C39DA726-D098-4ACE-9C36-36B219541D58 1 0.999974
46E97B55-0FFF-4AFE-A818-A055B8F71A87 1 0.999852
0D970905-6D91-4102-ACE0-747E4284FE82 1 0.999942
C63EDBED-2E60-45E7-96B4-E50CA64F947D 1 0.999987
3CEC156B-9727-45E8-9D71-3FC04D71577D 1 0.999934
FA554457-599A-4E4C-A2C7-41105F8DA634 1 0.999964
DB7C4A6F-C802-48FF-97A6-2CA362C11BA0 1 0.999949
2F11F6B8-E000-42D3-8C37-399026BEC6F0 1 0.999981
129069F7-BD69-46D1-8534-F668EBAF2F2B 1 0.999544
BFED93F3-9E48-4ABD-BA7B-32538E7F6DD0 1 0.999996
4825752C-6E01-44B4-AC78-D9830A3C81E5 1 0.999989
D6A582E4-1A3F-4921-A730-2CD4863A297E 1 0.999963
2209D2EC-4091-4D6C-A51B-90DCF62511F3 1 0.999967
712C48D3-4246-48C2-B5F9-A09C3DA1ED64 1 0.999929
24924870-7F76-4591-A3F5-A5DEC1A3217E 1 0.999973
8B66C620-DA97-425B-BD89-F54118653709 1 0.999988
5B27F220-1350-4C9F-AC67-19AB257CA9D0 1 0.999863
926C52E3-63D9-4D21-A6AA-AE30FF32B1DE 1 0.999995
196584AD-F246-42A1-9134-F02E228B88CF 1 0.999989
0E70A5A5-5B6F-466C-9E1A-EC55DC0E9D98 1 0.999967
34510AE3-E1FF-4276-B823-1A69408D0B35 1 0.998760
52A92C46-0C05-4F34-AB99-03D78EEE85D9 1 0.999989
5DD8BFF6-6A78-49E9-8827-C9AE5B55D104 1 0.999969
85C47952-C315-4B35-8CA8-C858C48D3BDB 1 0.999993
46B5F0D8-5795-4417-AA4A-1EA5E3909FDE 1 0.999990
7416E39D-367B-4B75-9BAD-8AA8D5211EA1 1 0.999991
86FE696F-A8D2-4D95-A3DE-4B5828CEF944 1 0.999956
3CE8D5C7-B271-427B-9CC7-59716DA8BEE0 1 0.999982
31E116EF-236D-4E49-81D5-CFF90FEFEDE1 1 0.999997
A7B1E4E7-EEC8-44E5-A3BD-151DB2CD6EC2 1 0.999977
73150103-B869-4817-A87D-2DE6DB70F556 1 0.999925
9AB58B18-A3EC-4560-8DD7-D0A78C4470D7 1 0.997003
42FC3D21-1BEF-4E74-949D-039832AEC92B 1 0.999996
016D012D-A847-4023-A6B3-25F3AE6283C3 1 0.999977
D0F38E56-2889-4FED-B4DA-25F141346A5B 1 0.939118
48C7A1C0-D5BC-4FC6-9754-75CE3EE1F990 1 0.999742
C6EC48BA-052D-4FCC-884B-502BDFF929BF 1 0.999961
B50E27FE-D3C6-4710-9F82-DE9838402DA5 1 0.999670
A61E6C12-8222-4D9F-BF19-895EB83157C6 1 0.999977
1B259CB1-B8B8-4A95-86E8-70376E79DDFD 1 0.999920
CCBB2DC2-699C-4CD0-956F-97D77F23B7AA 1 0.999986
74C20617-57BD-44CD-AAA6-ADABF20B80B6 1 0.999979
6502C2A3-CEC9-4106-9751-3FEF02A39C31 1 0.999985
81FBE2C7-7EBF-4C58-AB9D-9357E62D1B21 1 0.999919
FBC2AF21-3692-4AD0-867A-810ED747E803 1 0.999957
7F7E1402-D0FA-466E-9B1F-4D3D9F6E246E 1 0.999988
8F0A3EC4-7F1E-4DD9-BAA1-F942DE86C288 1 0.999970
0C9DB615-88A9-4CF6-9478-CEF2996D6BAC 1 0.999991
06328371-AE1A-4972-BA46-9EAFD43CF7C7 1 0.999994
E2F56F35-BAA3-4253-8572-076F36C32F64 1 0.999995
21B170F0-1811-4A51-BDAF-126FF4697ABB 1 0.998507
862EBEA7-7A3D-41D9-AE45-F106AC81FE13 1 0.999976
E021E4EF-975B-499B-AC5E-A5E185511B69 1 0.999996
59AF4CED-3E23-4DC1-A35B-A1513E0E2515 1 0.999988
8CCBBB27-D897-48EE-8199-C6F83AD70AF9 1 0.999992
908F8688-8143-4E15-9700-5B0ED225B89C 1 0.999965
88BE714B-3FC5-4FC7-8DC2-1C400B65FC0E 1 0.999811
3391F960-7230-4C26-9FBB-76EBC8C4A6B0 1 0.999916
5D3BE8A2-6F79-4E2C-95A9-5A58494BD5F9 1 0.999809
13D4EACA-CA59-4137-9E33-60F3DA970F82 1 0.999987
1F4C5E0A-DA59-44B1-BC92-184EFC9BE2A8 1 0.999939
848C4A03-239A-467E-993E-8045B9443A73 1 0.999955
BE34F474-51FC-4791-AD2F-43DFDFE0D493 1 0.999992
1E46FE37-9EFB-4362-820F-224ABF8D7E71 1 0.999994
99EFDD6F-D58F-46EC-95CE-F0F7D1FE2F28 1 0.996882
B7B46F0E-9622-4130-9230-41D55CB6A53C 1 0.999976
53B09655-8004-45C7-B8FF-DD669260C171 1 0.999892
00B3C861-5E77-42DA-9A90-552DD14E00A0 1 0.999984
FDEF1B63-B09E-4AF1-B70F-764CCF330103 1 0.999957
747FC815-2AED-4F99-B7C1-6DF4CE63AE2A 1 0.999962
8C6AEFAC-4C6F-49D1-9BD3-A485CF62506F 1 0.993766
1AD2E90F-8C6B-4757-8830-3F7C12D7EE29 1 0.999977
33897D55-567D-4E82-AE92-D6CA5C426FF3 1 0.999990
09C46C97-FB08-40AA-851D-58A30BCCB0B4 1 0.999176
119DEDE0-139F-46F1-B7A2-033D1AF1B37D 1 0.999995
65DE1D36-BFCE-4F5D-B05C-97CA839CC7D4 1 0.999984
DC0F06A8-D46A-465F-93D3-18B16EA29CCA 1 0.982199
B8CCB9CD-53C2-434A-A05D-E7CE5E390CF5 1 0.999989
D0A50D4C-167D-47D0-8DBF-A383FA5EE0CD 1 0.999996
61333CE9-7D3B-4D81-8FE2-8BB64E072DC2 1 0.999860
8C29EA31-1886-43BF-B713-5E55046A169C 1 0.999981
C912DA7A-EB9B-475F-A45A-18B972AB7A5C 1 0.999600
B242ABB0-4CD5-48DB-BDA3-0D11D2A9149D 1 0.999124
579CEC18-4040-47DB-84B1-A5088FE9E8AB 1 0.999467
2BFC1FF2-9DF5-4EDB-8F46-CD52E680642F 1 0.999976
D7BB9174-3A74-41DA-9257-0F578129F8FC 1 0.999949
70D9BF65-6015-419A-9B70-538128F3B55E 1 0.999976
A315AEE9-6FEC-40CD-B078-32019C9B750F 1 0.997420
D05CF273-D723-425D-A7FF-D26E2095D3A6 1 0.999991
7EBA80C4-7CFD-46EB-BA5E-E8D00944F64D 1 0.999969
78714C2A-7A95-4621-9F9D-608685C11187 1 0.999750
C079CF7F-1A4C-4E2D-AE6E-A355D70EB816 1 0.999995
4ECB5DF9-184D-4127-8384-9722EE87DB1C 1 0.999823
289F2D34-79E3-40C0-8991-56D502D1AC28 1 0.999986
05151FC3-AE7C-4620-BA20-D4374D231CCC 1 0.999959
66BF8049-259A-4D3C-91AF-21A0FB7F86EB 1 0.999070
6AD7882A-A28E-46EB-97B2-1CF979A7EF0A 1 0.999991
436A8D65-C435-4555-AEB3-79A31AD09F97 1 0.999793
14460A79-327D-4E91-9575-475C9F3AE729 1 0.999995
FE54DA50-9BEB-446C-89DD-E45AB187BE8F 1 0.999977
D17F20F5-5ED0-426F-84EF-B5E625F39CC2 1 0.999988
7E17FCE0-9E03-41A8-BE57-602CC33B2A5C 1 0.999995
05E31173-190A-4265-8B05-24B3700C7A3B 1 0.999896
34081A9F-83E2-4A44-B40E-1524D3186B16 1 0.999990
044DE1BD-CA3A-4077-A920-B668E13BBC5F 1 0.999997
350B7F04-E16F-4417-B91A-98AA4AC5614C 1 0.999991
0F7123AD-0ACA-4196-9CFC-A7156089BD77 1 0.999984
4217DDD5-40F7-4B9C-99E4-83A9A46052FC 1 0.999929
2ED5653B-8725-46E6-9521-8EF8B49BBFB3 1 0.999988
CAC7541C-D13E-4829-A778-BD5CDF0B642D 1 0.975952
22E1AED4-68D3-43CB-B651-A4966CD52291 1 0.999995
FC03ED03-9797-4ADA-84A9-F78A1A853E5B 1 0.999984
4E4EA688-920D-4ACA-BAD7-E250CEC85E89 1 0.999959
936B1AB6-3839-4678-BBAA-FD9B2026A358 1 0.999769
6A627952-27B9-48BF-B093-D07A3B6E3D8B 1 0.999856
E8DC0990-6E0D-488F-8A6F-02F820439672 1 0.999950
8829CF16-1EC6-43C0-A7EF-95B50E5FBA0E 1 0.999430
CD7571C0-C69F-4FF9-A368-2BB0AEC7A7C9 1 0.999990
0C0BD88C-7F61-4C9B-B258-1E60B6216A4C 1 0.999989
890A486B-E1A2-4EEC-9881-300A5D9FF514 1 0.999980
C3054F67-0B3E-47C6-985C-81B29D3F1773 1 0.999971
34C68009-5F7B-4690-9C3B-78C39EB4864B 1 0.999978
16F3D97B-A909-478F-8D22-C52ADE984621 1 0.999926
436D4432-E476-416F-B9E5-7D7F4863ECCF 1 0.999971
2BAB52BB-275D-426D-8DD8-86913F27A466 1 0.999984
5BBB9CD6-5989-4A06-BEA8-5FE24C20182A 1 0.999996
4DA9C8B7-CC8E-439B-ADE2-E830A6A7FF7E 1 0.999979
A0FE88C4-5011-40FD-B189-19A1F8BF6EC7 1 0.999953
AD383ADA-B545-4448-9D6D-C91B60AE8EFE 1 0.999863
A1C4C253-1732-4979-966F-8AE85F9441A7 1 0.999990
B2A03DA0-1A4C-4A86-9504-1E7C5904C381 1 0.999992
A978A5F2-7195-4BA6-BD32-85677868810A 1 0.999994
E9B5F497-5AF6-428C-8916-374B5ACB8C17 1 0.999880
2FCAFD38-127D-4ECD-AFAF-2F5C4A1F374D 1 0.999980
24614BC8-57F9-474E-89F1-7C61A11BE56A 1 0.999987
7EA54B6F-BB17-40E3-9BD4-CCAF01DB2BE6 1 0.999986
6A04008E-CFAE-4A06-8878-7E0A828E85C9 1 0.999995
7D8FF0A7-207C-4BBF-9ACE-3D27C67F1389 1 0.999948
5B28AED4-9F18-43D0-AA1A-1C6257FD0152 1 0.999958
14A0BC33-6097-4FBC-94E3-1431858B4FCB 1 0.999996
FE51197C-FEB2-4E44-96C2-3373C6C60C86 1 0.999995
B5D8ED8C-061A-4776-AA0B-B4ECE1400A88 1 0.999971
F149D3E1-BEB2-4D66-BDD8-5C4F13761035 1 0.999956
3B3FDF0B-5EE5-4E35-A647-E048F2FCEB1C 1 0.999989
CD3DCF4B-A73F-4DBE-B8B6-F2CB12229F7B 1 0.999969
75E5F85E-67E7-4FEC-B648-05D139091B9E 1 0.999991
D71424CD-2D0E-405A-87C8-9E84AED4CF3C 1 0.999991
00740034-06A1-4643-9C73-F219CB941A03 1 0.999994
DEE01FB4-1DA1-4699-85E8-236D62832687 1 0.999876
E7FDD8AD-8679-46B5-9C3A-C5ACBBEE9849 1 0.999970
BF4FC56F-71E9-4121-A535-D4C0B72C97CA 1 0.999990
B4EBE882-B065-4E58-90C6-11A1DA2FD4C1 1 0.997575
39C8A4D4-28DD-4970-8383-149645EA2E79 1 0.999983
7577E90C-4BB7-447A-9F8D-B5C379D9B815 1 0.999967
2E40424B-564B-40C2-A931-439419362A42 1 0.999970
1230A3DE-10BD-48CE-B08C-8679B80B0481 1 0.000149
54C89404-7C52-42A8-B8D6-F93B8F9C4DF0 1 0.999944
79D87B49-15D3-4C9A-9BB4-FFF7FFD677EE 1 0.999993
6AEDC34E-3DFF-4E52-9D69-602238833A8E 1 0.999916
953D3BC3-AB29-4CD6-925F-4DA6C9371EEC 1 0.999973
34E2B79A-0B27-49C4-A7B3-2D1DD57C3035 1 0.999994
6D646919-9985-4643-8FB0-10EF8696D5F0 1 0.999956
3B1F7870-ED37-4023-9D7F-F22E573C96E5 1 0.999987
BBDDC7EE-BB51-4470-82A2-B5BF16C6CC26 1 0.999991
54B9920A-C480-4F9E-AABF-4FDAF94CB021 1 0.999983
4156409A-08BF-4358-B057-DA3DEC4C72E9 1 0.999928
356F615F-9F84-4D9B-A1DF-69AED645CAC1 1 0.999993
2A5B5995-E52A-44D9-B5E1-3E2F50161371 1 0.999248
A8C5A787-3F9F-4BDE-BEC4-A3DEA84CD11B 1 0.999990
72DF513A-F838-4029-94DB-3D340AED7405 1 0.999987
0CD29D68-7968-446F-8516-237D7BDFA412 1 0.999859
A96C5EBB-5E8C-4719-B08A-CA7D5CB63476 1 0.999944
9AB4A94E-3288-419A-88C1-1D4DDB91507F 1 0.999954
C7B212C0-851E-4458-A91F-A6A15D084C07 1 0.999852
3B49CEB3-E901-4899-AA66-4C7AB94AB5DE 1 0.999962
E120FAC3-7108-455F-AEE1-0E195FF08BF4 1 0.999992
49252911-FA90-4A4C-8E51-EC1B5741AB6D 1 0.999979
DEAEE042-8747-422A-94BD-18DED4EB3D8C 1 0.999952
4250D21C-C6ED-45D6-8F57-DE3863E86139 1 0.999935
376D3719-1AD1-4D91-AA51-F91F575F0CFC 1 0.999995
6CA2C95B-2508-4734-8F6D-AEB7C3968963 1 0.999967
1E99F693-C4C6-4196-A5C5-654D0ECA3CDE 1 0.999993
7E77C1CE-3A50-4EB4-B3BE-56CB2A8D0D80 1 0.999989
EA2DBB2F-30FE-49DC-B53C-D5A8A4CCACB8 1 0.999990
DE0200A8-A519-4DF2-A0A1-858E9A018BBB 1 0.999988
7FA0D516-8B8F-4E59-AB5A-CB8A056D18B0 1 0.999992
2770AA4A-03DE-4B89-A313-FE570DCFF154 1 0.999981
B92D66B9-4660-4B98-AD25-1BC71798A390 1 0.999988
6660736D-A764-41DD-B333-06E3F5BA6B3B 1 0.999989
CAE3BADE-8E80-4499-8139-D85142AD6437 1 0.999935
97EED779-A977-478A-891B-CC237A9C9A8F 1 0.999989
8ABD7E19-6FEF-49C0-8DEB-C2E448146DA1 1 0.999847
85443946-4353-4418-A0F5-419BF4B5D00B 1 0.999722
234AE4AD-5634-4206-9F2B-4562C1A5DC34 1 0.999991
BFAA8B1A-5BFF-478E-B256-4BB22903C39A 1 0.999950
616512FC-22E1-4502-87B9-D6510FC994FB 1 0.999584
8FD3F220-212E-45EE-8508-4614020E8E70 1 0.999829
952C1610-5012-47FD-8BC8-1A690311A0C4 1 0.999990
05F108D2-24CA-4387-9B7B-E11D39658E35 1 0.999820
8B38932F-6DF7-41D9-A699-84BEAAC86226 1 0.999778
DE41572B-585E-4255-AA30-65CBE3A28F3F 1 0.999997
3E0BA6DF-01DD-484F-AA1F-CBC66197C3D9 1 0.999841
C7865E3F-C5C8-4CF4-897C-879E6CC01F99 1 0.999992
E81F3068-54E4-44E3-A434-CC9C954EE463 1 0.993825
02F907A3-BFC9-4E9A-8204-28B674D4E856 1 0.998951
5B02F26E-156B-468B-9D78-8F1B70574ABE 1 0.999811
3C86FB29-F5C0-4D5B-AD4D-F42D7AB4C22C 1 0.999969
E5FDC7DE-5591-4C47-B0A1-7755050BB533 1 0.997785
F93B4016-13A2-44FA-A682-E02B03A26D21 1 0.999944
8BA4DB0F-12E4-4D3B-A631-3CBE18098DCF 1 0.999491
072B7D57-0DAE-4824-85B2-EEE21DEB47E7 1 0.999930
81866B6D-E659-45F0-B9D8-9050271E005A 1 0.035544
B2A559F1-B1FD-441D-B765-51F1F1DC16FD 1 0.999993
AE47BAB3-6989-4F8E-91C7-1980F0627208 1 0.999983
7B644188-CDA4-4DCA-BA39-71B3CFCFA452 1 0.999986
B97B05C1-F509-4B21-BB44-40DE7BB94433 1 0.999991
C2645685-17F3-4186-8C0C-40F810E86939 1 0.999825
51DB9A3E-AF2B-4028-BAA5-0F14763E8F8C 1 0.999886
63BD2096-0586-4F95-B1EF-61F6625EF8AD 1 0.999987
8AEE619D-68BC-4CAF-9F54-97C37AE37B03 1 0.999902
4CD141A5-7361-4C3C-8091-B14D1E025AFF 1 0.999969
A6A79831-300F-4DC3-BB74-75223AA8EC1A 1 0.999995
7472A3DD-A4EE-44B2-8612-C3D7BB2ECCBB 1 0.999985
E569AF9D-0E9F-4749-AECB-B7507D6A6F4A 1 0.999741
82C6D143-98AF-46A5-BB92-980B4D0DF7DE 1 0.999987
BC5FD44A-F8ED-48C4-822C-689D674ACC76 1 0.999974
6B443E8C-2D6F-48E8-AFA4-28240F627917 1 0.999991
708533DB-FE54-4315-8BEE-0D996D418A50 1 0.999994
6F4F8B88-5173-481F-8FC1-ED5CB67A1B21 1 0.999927
804A4901-6442-46ED-9BCE-33498208E6BE 1 0.999989
2F60254F-6DE7-493A-8E39-6007EF267B25 1 0.999982
8DA8DD94-BC92-4F2B-BAF7-BC5ABBE7CD11 1 0.999991
E3A53832-3778-44FF-8409-238C19A86337 1 0.999652
E57A5015-7EC5-43BC-8BC8-2BB59852105B 1 0.999976
17BE593C-1AAA-41D9-8029-4D9D87AD229F 1 0.999915
3320F09A-F160-449B-A99E-7A79DF8AC583 1 0.999996
897C4C85-5200-4D83-BFA2-E8CC0734A137 1 0.999985
03065334-08CA-4267-963B-17461771D18D 1 0.999991
C24DE4FF-C472-47DF-9FEA-9F8C8A2B772B 1 0.999987
7E4308F1-F64A-4504-995C-395FCFD73531 1 0.999974
69249C03-6E96-48AB-9BC0-BB06C5C545DE 1 0.999949
B566CAA4-4246-4435-B7E2-34078A94BF01 1 0.999963
7B55AE91-0A03-4068-9AEF-655BD6265D3E 1 0.999804
C2B2C483-3FAC-47C3-9A6B-E57AC33BCD09 1 0.999995
4CE02BC2-EC1E-4186-B281-39C9E8098AEF 1 0.998935
7E152027-2FE1-4A72-B8C6-481A5B86A985 1 0.999928
462825FC-C8FE-4C6A-AE89-59411C9D9194 1 0.999956
7251CA71-7978-4FD9-B20A-215EF8836790 1 0.999993
1F5A0CA5-A6EC-4786-8E3C-1D98CDD8ED4C 1 0.999514
DDDE723D-5DD3-419C-9318-475816587907 1 0.999993
B66346B9-E513-4CD5-80DF-ACA5D3183140 1 0.999993
49005538-8FDC-43D6-8F8B-02A3604F5F0B 1 0.999962
F1C57C9C-6799-4549-94A8-F9AE4D620034 1 0.998883
3959F0E2-DD12-406D-B98B-A8346A6C8167 1 0.999984
F5AB339B-6F6B-4BDB-A69B-0C357B5F5B52 1 0.999994
C3108F08-6055-493C-9CAA-FF17660C61C1 1 0.999985
FC7A388C-D48A-428B-B3B2-3C4B6D1AE765 1 0.999941
7A5FFE2A-1EAD-4E9A-99E1-3C63296B1CFD 1 0.999990
D3094F0E-FF71-480A-B8AC-C0CB97464BF0 1 0.999864
7BF4CF6C-89D1-459D-BDB0-92716BEDD28A 1 0.999970
316652E7-168A-40F7-AB5C-681875BC5FC3 1 0.999825
26647043-FE24-4181-8617-EC3321A9405A 1 0.999861
8F505DAC-F262-4613-8228-9FCE18D64A80 1 0.999997
F0E99CC2-D2A5-45BE-AD2E-3AEB5BE71C21 1 0.999992
C8DE7105-8F06-4D89-AE0C-1840AB909F7B 1 0.999877
27DDB62E-D3AF-4CE5-8C35-2675CCB5FFCC 1 0.999989
01261DAA-F992-43F8-B9EF-C56288CF5CC3 1 0.999953
F53CCD63-8F99-4A70-A560-14F9CCF1CCF4 1 0.999960
B95E8AF4-15E6-4DAD-B5EA-B76216067665 1 0.999913
47F6BC88-33FB-4AB1-A845-7B8D56DD9E81 1 0.980197
8B45526B-AF90-496A-B1D8-FF75DA3DB12F 1 0.999995
AD4C2FEB-915E-4D27-B457-4F4B9FC54C84 1 0.999992
EB036A8B-12A7-441A-947F-ED1BB3756F3E 1 0.999988
FD5CB0DB-4323-4EFF-8B61-1118B22608DE 1 0.999992
CDD978DE-F6D1-4EDA-8734-66AF42971D1E 1 0.999985
022E35C6-B984-40B0-AE99-DC68FE33AC6D 1 0.999981
81862557-43CF-42DC-A25B-4A8E664E2CD0 1 0.999830
F5F4F1EE-9312-49A7-B6B8-3A301EA0CEF7 1 0.999807
66ACF063-E462-4AE7-BF0D-D23230C56A64 1 0.999532
B1DCD77D-1F04-4A95-9C59-B3EE2A62EEC3 1 0.999997
6D968E28-73B8-42C5-AAD3-CE4926A07991 1 0.999990
CE57AB84-6916-431E-AE84-5061CD9402C5 1 0.999972
A7B12B6C-7D67-42E3-BE22-11FD98C993F0 1 0.999969
35CE4770-B491-4D42-BDA3-223612575C64 1 0.998674
FC7E72BA-1475-4114-964C-85B4F1972568 1 0.999996
3BCDF423-43A6-47E6-BD1E-E9C341BC2772 1 0.999990
B62B9437-A836-4C05-9318-BC6BCA909540 1 0.999987
D9FA3CF1-09AF-445B-914C-2226EEEDAB48 1 0.999991
BF0A4974-BB7B-427F-AC63-DF064BD1C732 1 0.999674
421D5309-84A5-47F5-AC2C-BAEDB8C98ADE 1 0.999978
51867B65-277A-48C3-9FA9-8D2DD6D79748 1 0.999783
4FED745E-00EA-49A1-9D7C-A60D9EBBB9AE 1 0.999978
6B733788-A0EF-44DB-B695-4B171BA29ACA 1 0.999996
C6A60F60-F2A0-4AD5-9E2B-25B16CA30303 1 0.999992
6094DF3E-4BCB-4E71-85F0-D27E438C6526 1 0.999740
08B09D33-D408-4B94-BD31-F22F9AD98951 1 0.999977
B4827F1F-E957-4B05-B455-BE5DCCC006F6 1 0.999994
4733CC6F-3A48-4224-8105-EA3FE98699A8 1 0.999923
6B7FACC9-CF6E-45E0-904E-FB12F89BAB9F 1 0.999885
0B5E1208-D069-454E-9142-94D8C5A21A01 1 0.999986
20E108D1-A60D-4F29-9248-8A7E0B485118 1 0.999909
8ACCC10C-2E23-42E6-B313-8FEC22E87F2F 1 0.999778
6DB9B925-E5B8-47EA-A93F-59C1AA76C6C0 1 0.999939
16B798FB-39EF-49C3-AC9B-B67BCD8C6660 1 0.999754
CC4C977F-8FAF-402C-852C-9459F85E8860 1 0.999989
27E4D871-FA5B-4D1E-9083-95AE4D45A599 1 0.999955
2373FC3C-1FB0-482B-9E71-77DD04DE615D 1 0.999964
18B941E7-0A69-43D9-A959-C156FC291A39 1 0.999866
ABD753D1-D5A5-420A-93E3-3BBA1A1BF478 1 0.999994
BC6733E9-7D33-496B-B8E0-67568A65D6C4 1 0.999990
A80DDD84-552D-40F3-B78B-FFF4BB72ECA7 1 0.999993
E414788D-F638-43F8-B137-0ADF961A0340 1 0.999990
4CF6F0EC-00F4-4D63-8B78-9E0F01D7B838 1 0.999964
63C05580-A35C-4C7B-BA5D-F202319313E4 1 0.999993
7FA2BA4F-D57C-4814-B892-191891C05086 1 0.999985
50E34570-64F2-4084-AEBE-F6BA848657F7 1 0.970601
5BDB8226-E844-4953-B9F0-1F466F6CC7FE 1 0.999994
02FF8D2A-4D96-4C16-B6B0-289A343D098E 1 0.999984
5CBBB37F-EE92-4F96-B75E-2A8930C0F4EE 1 0.999981
C6DC4A0A-59DF-406C-8AA7-6959D8FD99A7 1 0.999987
79F0538F-CEA6-4177-B4CE-938BB1DC3EE1 1 0.999987
9877EEF4-402E-4CFE-89D0-E1D6FEABB479 1 0.999993
9DED3866-8BB8-4C7E-94B2-0D0AB3E53A73 1 0.999991
44F7B0CE-530E-437B-A435-084755F565FD 1 0.999982
3B863070-9E4D-48F0-838F-37D6B5682353 1 0.999981
A65FFD0A-3120-4340-B29E-41FB3F3464EE 1 0.999924
C186934C-7BE4-443D-95C3-723A7635254A 1 0.999993
EA612669-610F-4498-B715-A6808307FCDC 1 0.999798
8FC7EEFF-2B6E-4197-BEBE-516FAF30ABAB 1 0.999970
121C3453-D3F6-4317-88EE-A63762BDF69B 1 0.999987
3E450820-EAA1-4A21-B113-8F4E380E883D 1 0.999993
6C7AB25D-02E9-4492-9AB6-C684E86C3C24 1 0.999988
2D65E52F-59DF-48E2-9E94-75D158F24952 1 0.998324
89770683-7367-43F8-B9E2-41333CCA27AC 1 0.999982
5E981ADA-6CC4-44A5-9C44-7EE8CB455255 1 0.999986
B16EE2BD-A451-47CA-AECA-AD5B07DB2954 1 0.999925
5BB98325-F2BB-462E-BC3D-CAAB8A6A9A55 1 0.999997
ED62BBE8-D4BE-4327-A5C5-877EACD44C2C 1 0.999984
75636B12-8E09-4C58-B351-9B8B670E7D32 1 0.999978
8586CC8D-8F70-4982-9611-6A1385F4D684 1 0.999950
BBAB7B0C-9393-4471-80FB-1694D412F3B8 1 0.999716
B079991F-0915-4E00-9FF8-1D0934196098 1 0.999991
C832813A-2E3D-430B-ABC6-8A7B90DD5161 1 0.022916
9D46E3C0-0DA0-4A06-9F28-29A7BBBF3BE8 1 0.999990
81FF2A08-E2DB-481C-A51D-AD2172244800 1 0.999990
C32A8047-B030-4339-920F-B47BC2A0AC4B 1 0.999792
4C593C09-5AF6-4CD2-9AD1-48B4D0B378EC 1 0.999986
CE2982C1-45D8-4ED9-A379-9CF12F936A5E 1 0.999977
556469BF-6901-4B6D-ADD8-DC85A1682979 1 0.999979
F102E306-2B3C-4075-A557-9C54BEE9ECBE 1 0.054054
D1956F49-7C5A-42BD-948B-29B62EA0FD6C 1 0.999494
371233F0-04C1-4434-93B2-2E12C8247138 1 0.999872
9EB0E3B4-2828-42BE-A120-49362A394957 1 0.999937
D07B36FE-B031-4ECF-8DB7-2CE16F77FED3 1 0.999996
646B32BD-D491-495B-8BC6-CA86923E3008 1 0.999920
158EB139-345C-4308-A568-8B5E3B0F8F65 1 0.999990
A6B10402-071F-4935-A565-FCFFEEAC658A 1 0.999989
73E6D3A0-A026-470A-9EB4-8CD8634F9199 1 0.999987
8A0F15B0-1757-4619-90B5-3E92A4C8B4BB 1 0.999991
377F7322-5E3F-4E8F-A2AF-04EEB7679876 1 0.999986
93C6D187-622F-4FB5-87E0-F0BBCDD7194B 1 0.999624
E7B68402-3269-47F2-B7C0-0FBD58E5E476 1 0.999872
EC28972F-10F9-4B2E-AA83-FE169954D7BA 1 0.999991
38833A9E-A3A6-47D5-A718-ACE590BDDFEF 1 0.999995
0E34E26E-1842-4D6D-A7E4-3701CE0DE811 1 0.999995
AC0AE4FC-E6E6-4A1F-9E69-5D1C6BBCEC00 1 0.999953
C3FDA3C4-F7AF-434C-A27A-5D8C40550660 1 0.999991
30A94075-94BA-4736-BB3B-E270300B0FC3 1 0.999968
EDE68FC9-DEA7-4B88-ABCE-FD258E1D20A6 1 0.999660
42C3195F-2A01-41D4-95FC-EACA14CE2772 1 0.999771
16B52FDC-FAAE-4FC6-A140-0FC37AA347C2 1 0.999994
936146AC-26D0-4E5E-84D4-30F2DFFEA4B4 1 0.999993
252AFB69-F2C6-4462-90FC-AE01B670CFE1 1 0.999965
A3CCE625-EC7F-45EA-AD08-A38DDA3E7B24 1 0.999973
2D653683-C8A5-454B-9CAD-4EEF9B3D64B6 1 0.999450
02C71D9B-C019-4F3F-823E-8BE19F5E853E 1 0.999981
13CBF010-152D-4CA6-9F87-37AD6F3E7A6D 1 0.999987
E3F45884-0E42-4662-9F47-8E54243B391E 1 0.993578
CA743C2C-BBE3-4E60-8D4B-BCECC0D8BB73 1 0.999922
EAD56496-4F76-4DE9-9A6E-FEF3B22E44C0 1 0.999982
64D11248-91F1-46B4-A3D2-CF8EDB760922 1 0.999995
87CFEA88-2F91-48A4-8056-0FA1C8ECD94D 1 0.999969
B3E19DF1-1BD9-4ADF-9F21-2E5AAE1D49F8 1 0.999964
22BBBDFA-203A-4B17-9D4E-989026419DF0 1 0.998011
DB691959-3E5F-4059-9B70-D84473FF53F4 1 0.999907
A64DB85E-4F65-47B3-8DF2-E72EC68F61AB 1 0.999885
8D689EEC-476C-4425-8208-E93AF83C17C4 1 0.999995
7C220D40-2C2E-4660-8806-A735A1B79034 1 0.999952
7F768DF7-434E-4939-8E3A-ABF9A533E989 1 0.002325
0B788E46-FFBD-4384-A50C-DA26D745FFC6 1 0.999998
634369AB-EA06-4461-8275-8E17BE83D535 1 0.999989
3595BE98-0F59-4AC5-A102-63DDDBEA8555 1 0.999986
88CF5749-71F7-4B40-881D-5170213A8441 1 0.999995
57F0B04B-BE0B-497F-ABC4-E614A79E08BD 1 0.999770
F388B7C2-F29A-4BFC-B0E6-C83569A0C66D 1 0.999974
E006443F-87FE-4686-A45F-35EBC4AFFD0C 1 0.999923
76010BDD-2F2B-4FE3-990B-F885A42B9CA8 1 0.999991
01EBBA0F-B7E0-40AD-ACB7-0C99D0F7E33F 1 0.999978
D08143E4-0575-47B0-8F3F-A0DD3AAE5EA9 1 0.999985
E6657F19-AE57-4509-8CFC-A6C33346E9BA 1 0.999940
631CBE6C-C8D7-4940-B300-1381F204129F 1 0.999852
99A2FFAF-0D24-4A2A-9604-991EB64828E6 1 0.999985
6980AA87-51A9-497A-AE99-AAB03C9BF9BE 1 0.999957
FB363D39-5CC7-4654-9F1E-3BAD785A0BCD 1 0.999961
EADB444A-C156-445B-B586-2BFFB4B1817D 1 0.999258
6C24ED7E-BD8C-4273-8D5F-3C3A51C31635 1 0.999996
96666723-AB4E-44E1-A589-8FE52370C172 1 0.999959
8BFB3162-5FA8-4E49-B472-5B6858869CF2 1 0.999987
68D91718-8383-4D9D-9525-5F6128F8E0C2 1 0.999993
77B31A9B-1507-417E-86F5-0A42B9A935BD 1 0.995893
987E5704-A4FB-44FD-B209-1D2999BA106B 1 0.999908
CAFB67E5-0B21-43FB-8305-97DB529A82FF 1 0.999990
E20223DA-1A80-464A-90D5-58EFD99777D2 1 0.999972
4AA7A674-F54F-4258-9B7B-62D49A0B65CB 1 0.999957
DD491F61-94D4-427A-8313-A825DD679041 1 0.999939
DFC60C45-D5E6-41E0-8606-136B256B5EBB 1 0.999981
F6E6AC1C-81F5-418E-9800-7CF7F7780C48 1 0.397687
6C3E20C9-CAB3-42BB-BFD5-E586AA20A60C 1 0.999953
DE831195-8347-4A85-AD0D-672C0A60ED51 1 0.999977
C63802DC-7B41-4454-91E9-2D986B78FF47 1 0.999982
F75FCB7A-5355-4BF9-A6C1-0E3A06463480 1 0.999990
66169778-4D3B-4F8C-B06B-9C96D1C846AD 1 0.999979
F9078C77-23E1-4589-8920-A0163F946F1E 1 0.999681
959118EE-F94A-4086-A4D3-A7E2EBFE2D5E 1 0.999716
2C4C463C-254C-46A7-98EE-952714C4DE5A 1 0.999974
6FDE1940-2E19-43D1-92F2-17EF4C34E371 1 0.999836
6A6CC388-42D1-46C1-A84F-F57A91DAF259 1 0.999987
CE2097ED-9F6B-46F9-9D7E-461C6B5903B1 1 0.999994
3744B39D-2884-498F-9770-8DECD1A15F6B 1 0.999958
B93F9F3E-4E65-4CC1-9CAB-78035EE9116C 1 0.999681
654687B2-A5C0-4CA6-AD74-2B2927DA2EBE 1 0.999982
743E0B8C-87EC-40DC-A786-03B6CB829018 1 0.999995
FC888440-7E17-4396-B652-0E161793AA1B 1 0.999975
10F95B07-5BF3-48CA-B905-6567F732FFB5 1 0.999316
BBAFA678-E053-4B2E-A6AC-443522F5F3ED 1 0.999703
1FA4AB39-CBA6-44CB-8599-8A50A4699E4E 1 0.997936
8E328773-2DD2-4216-997E-A24015F49241 1 0.999967
FB60DAFB-A4ED-4A33-8FA7-BAC28959513A 1 0.999996
6CE5D5EE-95C8-4A10-A27E-E82A1F0133DF 1 0.999986
EAD4AE34-7AA5-4E8C-8090-6710F02D5D2F 1 0.999943
342CE77A-5BB4-4C7E-8D1A-C7148B0A1677 1 0.999927
AEC77368-7B61-4FFE-A603-5222B7755224 1 0.999991
77B29C3F-7D0F-4F40-864A-5DBD739B09D8 1 0.999987
0BC24E87-DBA3-4C3B-A341-704F65C89115 1 0.999980
E8E63BEA-3940-4F3F-AAB5-205702B57B3E 1 0.999942
59E42502-3C25-4BBC-A368-0E46DE2077E7 1 0.999995
4B32998C-AB30-41C0-92E4-467DA3CD3097 1 0.999973
41FDD08F-6AF6-4520-811B-71C6D3D4F943 1 0.999995
00A76035-69CC-44B3-ADD6-2ACDC9A60AC1 1 0.999968
2DD6D225-2559-4B4B-AB7E-014DD5146492 1 0.999995
897D69D0-3B66-48BB-BBAD-B40BE61AD62F 1 0.999983
B4DCD60D-16AE-466D-986F-844121782763 1 0.999986
6C0387F9-4474-4763-AF9B-47951F3E656A 1 0.999701
5A880AFD-6D2C-42F4-9344-958F74AAE812 1 0.999990
AB29A95B-B993-4153-A209-B1D904E9EB21 1 0.999918
236E884C-3B44-4DEC-833F-C9685CF81DC1 1 0.999983
732811C8-C81B-4E97-98D4-E871155F146A 1 0.999997
E8C06F7C-AC91-4CB2-B412-B899192A1B20 1 0.999900
032AFEFE-F641-423B-8B06-8B63DDD9C112 1 0.999973
9B968131-3EA3-4A0D-AD10-9141CD021A39 1 0.999992
B4F2482B-A9F8-4A79-B81F-ED69E5C9E2FC 1 0.999960
5A85BBB7-C741-4E03-8FC3-143475244783 1 0.999987
CBB82AA9-C316-406B-B0B7-33B857200A2E 1 0.999287
312CF1F6-798C-4420-9460-8C0721805C82 1 0.999968
06185AC3-9C7F-4446-A470-C657486BC6CA 1 0.999949
0C7A7A88-BD0C-4765-A131-4CD0986231A4 1 0.999983
534970A3-76D2-45BB-B8D4-A903D66AB4D8 1 0.999974
646C2F94-4BD8-49EA-AB61-42BDCF2F3AEC 1 0.999975
123113C0-23A7-4925-AFD0-59B3641E30D1 1 0.999983
D2F33438-1D2A-456C-8C19-058F8A3E55BB 1 0.999942
A9DBCD79-0DC8-4611-BF80-6017C8D109AE 1 0.999973
011BBE0F-8399-40EC-A696-F2938143F31F 1 0.999972
305FAAF1-144F-4D46-9506-EDD9D6B8F2E6 1 0.999996
46961576-6EFC-498D-96A1-25693476745B 1 0.999994
7A2ECB55-8DB2-4437-B784-72CC4EE9338C 1 0.999951
FD239229-0BB2-4A37-A597-7B3142A3EE90 1 0.999993
5AEA6F5E-4331-40D8-8491-AAF62C26805B 1 0.999630
A61F7215-3226-4C34-AF6A-0A20ECA19850 1 0.999908
4960E038-3C9A-4A91-ACE9-9F1D125B9D34 1 0.999993
F39207E7-0175-4C6C-8345-256BF43E633E 1 0.999950
FAC5AE2D-5AB1-4EC5-8528-0C8CDA409032 1 0.999935
714B915D-EE5B-40FB-A5DC-0F4C6001150E 1 0.999975
EB743342-0194-4DAB-85E3-FE16252F599B 1 0.999996
3148A519-108B-48A3-AF7C-D1BB4F8527BA 1 0.999936
D71E6F6A-F43E-4484-A426-8E36FCA3ACE0 1 0.999951
1937C40A-75A0-4FB5-AAFB-FFA08D1A2EFC 1 0.999968
A1D0D470-05BE-4170-8E27-5F3E5F79123E 1 0.999987
C7B68B4D-D93B-4186-A82D-2388155F9A53 1 0.999959
AF869C80-B102-42F3-9C5B-AB1B277F8C59 1 0.999986
80120EB3-F810-46C3-B8EB-D62C26594DA1 1 0.999990
D35B0E2E-AF12-4A56-A1CC-214A1565A9E1 1 0.999960
495F507E-3775-4562-9AF7-567D29B9A7D6 1 0.999883
2DD0A181-606F-4080-9409-E410CD2CE895 1 0.999968
3563E6FB-FE79-4A38-9F12-28B3B1EF0E79 1 0.999914
8F7208AC-A78A-46C6-8963-6D973A9CDC9E 1 0.999976
93A2F1E3-AE97-42E2-8BFE-759C68C67EEC 1 0.999986
E84C622E-4A3C-4563-9038-3D9640A09306 1 0.999993
CFA3EB0C-5493-4305-926F-AD2FDF3A4451 1 0.999951
3DF5ED0F-6545-4F68-9C4A-EAF52A091540 1 0.999983
2ED83F36-B7B6-4F58-8C9B-08C5A48713E5 1 0.999918
0FE33C34-AD67-4548-808E-5DC91EE51956 1 0.999981
B4AC0BBE-5EF1-4787-9BFD-D0B685C3FC70 1 0.999967
9CB6DEA4-C457-4756-A57C-A5CF4FB2ABE8 1 0.999992
1B9A8057-0079-4CCF-9C05-CCC5094898B2 1 0.999847
CCB358AF-9D44-422A-B405-577B8FB63781 1 0.999934
843AE6DC-F1C9-470C-917E-E01BB944BDA1 1 0.999335
7A3D090B-E343-402D-BAEE-F4B10367F8A5 1 0.999991
9FE47CAC-4CC2-437D-BD60-D9F7A25380F5 1 0.999989
6D0545E1-F92C-4543-9C5E-95117D036D1A 1 0.999991
C2A0962C-3767-4CD5-B1E0-E2EBC86651FE 1 0.999968
8970B81B-04E3-40C0-B67A-E7276ACB0084 1 0.999967
48301FFB-030F-477A-873F-2CA6DA75A925 1 0.999900
DDE7B4E7-B21C-411B-8F41-BF179E3E5397 1 0.999005
420D91B3-029C-49C9-8A13-FA0CE21CBA46 1 0.999961
0E409C8B-226B-49B5-8FBF-138B9A25DB39 1 0.999992
09618672-22D5-4002-936D-80BE3EB00015 1 0.999990
C73A6C45-C6DF-4A74-BA88-39BD3EB6D194 1 0.999940
80DFF51E-674A-43BC-8F7F-54EA03F5331D 1 0.999961
BEB62B7B-BA38-420B-AA9B-2DDBE86AE5B2 1 0.999989
295B4DC1-82C7-4BE4-A17A-81DACBDFCC89 1 0.999993
B85CB082-C497-4FF1-8DC2-5CEFC0472CFE 1 0.999986
5B54572E-764E-4A80-A5C2-B1C671D62796 1 0.999949
5B152A4E-029A-4BAD-9C66-B2409DD945FB 1 0.999986
80EDC8F1-7500-4B0A-9D90-88B67CD0C15D 1 0.999992
6BF4D5CD-91C0-482D-B266-5C2529BA09D4 1 0.999951
4874903E-1943-4579-97D9-566407A062FA 1 0.999900
F1021DDE-8091-4C1D-B533-8E9DD6C8E00D 1 0.999966
2153E9B0-77F7-4A33-914F-5A217459ADD4 1 0.999981
D31F5B88-9622-46A0-A322-EE70FEA04205 1 0.999996
F64F7EE3-8D2B-453D-BCB6-5F393DE37C86 1 0.999959
8363844E-CA04-401F-BAE2-2154AF9081C9 1 0.999992
3C20BA49-585E-4AA9-B213-08F913D01E21 1 0.885368
E24EB11A-F23D-4721-819D-7F49B1659D64 1 0.999983
A33411C0-680B-404D-87B1-61F4B68CF69D 1 0.999996
60C98A5B-89F9-4741-A862-2F5CC6FF0E23 1 0.999970
0DD3A3AD-1C37-4808-8E24-F32FCC767EE8 1 0.999957
08E5ADB9-2BF5-43BA-B631-DB23485A6797 1 0.999472
A0D45DAF-1AFB-49D4-B367-018BDB9AEBE4 1 0.999620
D83CEA14-2CA0-453C-8BB3-0D3A220028C0 1 0.999974
39B6032D-795D-4481-8F53-C692E107A436 1 0.999992
F7472E7E-369B-4BDB-AFAD-EDEE27DFDDEB 1 0.999960
61D6F2F5-1D5C-4CFD-9383-CA3793A602D5 1 0.999982
F159919B-A4F6-4DA9-8FA5-91F203B7233A 1 0.999990
10F95537-C42A-4BCA-A0F2-5EE94E786E0E 1 0.999982
6D8699A9-8E99-4BA9-94E2-A55E0E675066 1 0.999883
D5D82B50-4E53-4A3B-A0C9-4B0BA5221A9A 1 0.998309
CE53055F-9B7A-48E0-908D-70A24CCFA1DF 1 0.999987
B8F9EECD-61F2-4CFD-A40A-CF26C7B923DE 1 0.997114
4164D63C-5102-4F7B-A26D-8031FB5C446E 1 0.999979
C490F3F8-6FF8-429C-B459-7F97C6ADA12D 1 0.999984
91C4BB7C-313D-4A80-9ADC-3AAA68FB4CD2 1 0.026898
FCB5E43D-C924-4A8B-90FC-237FFA973035 1 0.999996
87554206-EAD5-49D6-8C6E-11BB0A8AB5B8 1 0.998838
5FD7CD97-179E-4521-B920-264EE846C24F 1 0.999988
28E0A43F-04B6-4686-9548-19E515F45FDA 1 0.999932
BC4C91F4-2870-446B-9044-114E69F2AEC6 1 0.999963
38EDA5C9-DBC1-4D33-898C-0C55F514BD46 1 0.999990
A3FA260E-A8E9-4B9D-9CE2-EBF02083AA84 1 0.999995
5F949E59-7B86-414A-9527-282FC7DA3254 1 0.999992
47198B0E-7469-40D9-9C16-EDEDD7F6F381 1 0.999897
FFCF97B4-ED7F-496D-91DB-3CFC18B48BAB 1 0.999992
6A0DDB7A-79B7-4764-8159-6FD1F41151F6 1 0.999710
D7E9C5FA-B808-4A79-A66F-A72F031422EB 1 0.997213
0E7AB281-296D-408E-8D9D-9348DB83EE9B 1 0.999960
36949416-9934-412D-8460-503C47343A5D 1 0.999959
8D00E6C0-0D9E-4A4E-9F9A-4B2FF98544EE 1 0.999992
133E6EBD-BAE0-4ED5-B93C-9241ACC63BA2 1 0.999974
7B4EA728-A5FC-4B57-B698-DEA720E5CD35 1 0.999979
BEFD2E8E-4689-4142-B1D9-B4A1C1DB0C83 1 0.999977
33F0AD14-9F9D-46D5-B26C-61B02C53D632 1 0.999972
FF33FD7E-671C-40BB-ACE5-D8C24DFC6407 1 0.999971
90A8E470-5782-42D4-9BD2-11540C5E4F77 1 0.999992
334021CD-C0D4-4C17-A363-1D7F7BC60A57 1 0.999988
181432BA-0789-4238-99A5-71E33023B79E 1 0.999949
3B68BF24-2726-4C0A-B584-A9A7AFDAF7FB 1 0.999995
956618F8-8FDA-4400-ACCC-C821351DD390 1 0.999945
519BBE54-06C8-44CD-9385-CBF48AA30573 1 0.999993
5CC4B072-BBCD-4FF3-9764-2CFCB1954130 1 0.999816
26900C25-18E2-4FD4-9FD6-030F4EFA02E5 1 0.999982
536C66F0-C77D-4E09-B5A5-6B6890F4ABD2 1 0.999876
21D4B5CE-A41A-41BD-93F3-E31C838BE8ED 1 0.999993
5712B426-0FE3-4AB5-9505-71C1E2970547 1 0.999969
E7ADB8DC-8442-4BC9-AB96-9D0C3B952253 1 0.999951
63A8A38A-4EEB-49B3-AE4C-72E83A7DFE94 1 0.999988
E854C3E6-48D9-4808-BA4B-9A9DEAEF0CFA 1 0.999943
6325965D-44C0-483E-8D12-67F8B695E2C4 1 0.998329
C7A51422-57E5-43D4-A144-CD0FE26B0259 1 0.999951
8689ACF5-BAD4-435B-83FE-B333FC311953 1 0.999956
636C9936-6EC7-4676-BCE8-ADBFC8D8F984 1 0.999947
6C20695B-9C80-4EBB-B3F6-004A21B54B69 1 0.999978
0FBF1334-7483-4C3C-BC2C-F95B89C26611 1 0.999995
A377C808-2E31-4B26-A9C5-4CF60E37850C 1 0.999949
DB374B6F-121B-402E-A173-5AFB42C26484 1 0.999996
CCB37B90-90C9-4CCA-9C0B-DB0179D9795E 1 0.999368
EC3B2BDF-CD64-4BD8-B3C8-3BDB089B6DD5 1 0.999981
58F76D38-A017-4772-88E1-79321B32DBAA 1 0.999842
1EDFC913-C43B-449C-9340-28836F765C0A 1 0.999949
FE2E01FA-3F48-45A0-B3CF-BFBF94C99D73 1 0.999990
A82BA651-585F-4A33-A4C4-E6B11084068E 1 0.999992
17983B3E-F029-4FFE-9864-26A8EB7EC3F9 1 0.999981
160C29B8-8E0F-4F91-BBD9-BA2C244DB582 1 0.999982
B78B35FD-A6CA-4184-9BE2-4E78B236E489 1 0.999983
22B7A44E-1DD7-4EB5-88BB-F912078BA4F8 1 0.999987
553CDB79-22D1-4EFA-AC05-00EFDE47E428 1 0.999857
ABE785D0-4143-4B8A-8751-3574E9BF9BBA 1 0.999796
CCCBB660-F264-460C-9EEB-DDB1D5342F45 1 0.999986
B66A555A-4568-48F6-BB04-144BC02DDA73 1 0.999989
D68A653E-C442-4197-B33D-22903E8A4815 1 0.999833
2B04BFA1-64E3-4F58-B8F8-DED385959E08 1 0.999993
64DAA18A-1BAF-4B2C-9274-52DF160A19DE 1 0.999989
482121CE-587B-408E-B933-7DDADFE2575E 1 0.999974
4522D662-059B-465C-8671-589C637BBD06 1 0.999882
A00C0770-C1E9-4A8F-A550-CE3C208DBB2D 1 0.999917
EDBB57D8-1737-4275-8AB5-DED3C9D730F0 1 0.999989
6AB2DFE8-95F3-44F3-8011-7C4C2BBE82A9 1 0.999577
7D21A1E8-F6F6-4184-B6E7-4B28C889286E 1 0.999991
11EEFB24-99CD-457A-A001-CF11AECBE7D4 1 0.999996
EA92D9C1-437E-4FB4-8347-FE49E5E24036 1 0.999936
B4468A21-DD9F-42FA-8674-755D4BFA5E27 1 0.999977
145FF8BB-0FFF-4C82-A89E-29B366973A03 1 0.999988
586EBFCB-94EB-4292-B835-F86D9D50162A 1 0.999950
318E6D5F-A616-43F5-A764-F541B3CD4225 1 0.999995
3167C4B9-A9D3-4C01-85E5-34B7184CF43C 1 0.999996
A470EAC6-0414-4C94-BA50-5AF87C8B9251 1 0.999931
FE412DFC-65AE-49C1-91C8-0371EA6CADE8 1 0.999951
8A755707-E9AD-4AC0-B1C8-6E1EA65D9830 1 0.999936
8E0D61D1-BC7C-47CF-8CA2-5A3B12FCA0BF 1 0.999926
684BBE28-F96A-494F-8F66-BE8E355D8E36 1 0.999986
EB71AE5E-DA0D-4628-8258-CEF80A1603E7 1 0.999985
079F0E12-8451-4F4D-A8AE-D166EDAC96D2 1 0.999987
9733F320-DDF6-42A0-A562-53F31ED42627 1 0.999986
B4B4E22D-552A-4FE1-87FD-9F0EFB3066C1 1 0.999935
E615B219-FED6-477E-8A0A-E53C44188BA2 1 0.999995
F1D7A2A2-4BA7-4480-BA20-07F350AF6F68 1 0.999976
036E09ED-E461-446D-BCA4-7132DAF2BF45 1 0.999965
89FC1A23-2775-4BE8-AEEE-12FCCEFDEAA1 1 0.999770
E0E0A5FB-3C66-4F40-A356-6CA067351C2A 1 0.999987
C06C6259-63A5-4D45-81A1-A594465B6B40 1 0.999988
37D4328D-199A-4C02-BCEB-5A193BDDA255 1 0.999919
E918D1C8-BB2C-4801-9C59-D0183CE249D9 1 0.999855
52E551A5-5A72-4E1A-BDAD-05D20728C1A3 1 0.999994
37C9558B-FF1C-429A-A982-9CA473008532 1 0.999912
A1676EEB-8E9A-472B-9824-23B2E6901B9F 1 0.999855
B67713CA-7C17-4F73-953D-15555DB89B57 1 0.999994
072B8368-B732-4390-85A0-30DA53CF80A5 1 0.999954
0E2CE3F5-8977-423C-A856-57F97CAC736B 1 0.999990
3AE09FE6-4598-4F7C-A27A-825535AA6984 1 0.999923
437EE6A6-F77B-4FA8-8AFD-7D35D7854FA3 1 0.999959
227C83BB-9371-4374-BB84-895D08180C43 1 0.999988
45844278-99E4-41D2-BDAF-6DFBB5A2DC8D 1 0.999912
85B13B1F-1DE3-4636-A9BD-1C22FC44FB52 1 0.999988
0E6696C0-5BCE-4FF5-BFDE-168DB2610D1A 1 0.999864
856564CA-949D-40A5-BBBD-BE95BE624C84 1 0.999853
93E6A592-BE81-4ED6-8877-545907E4CA84 1 0.999996
47B52F49-450D-4475-85DC-7BDB463CBC99 1 0.999898
DF724CA6-CDAF-417B-92FA-9DEE3DDF8560 1 0.999976
A014ED90-AC0B-4B95-9ECB-458DC394BC8C 1 0.999992
F1DCEAE7-BCA0-46BA-A1F8-AD63ECB6D26F 1 0.999959
1B28CA2C-3F04-4413-AEB6-663B6E76D175 1 0.999838
4D913B11-9E5B-419B-BEB5-A3E6995528F5 1 0.999872
30287DA1-40B9-4A49-B6B4-0070C0AB4E52 1 0.999986
3357620D-26D2-445B-B8EF-3A61D318CE31 1 0.999988
049A0E7B-2F8E-4ADC-9D69-5C14D5238574 1 0.999981
5E26B326-9126-44B3-B8E0-7DBF91726DBC 1 0.999285
CE1D65DE-8645-4A97-B9DB-ACB010D82FC5 1 0.999987
1A63AAAA-EBFA-4823-B400-070A29A955A8 1 0.999990
A85AFC06-65A1-48D5-BFF8-31C57ED4C7A0 1 0.999910
CDD12A25-6D8F-4400-A1BD-32DC199A5A4F 1 0.999931
DE5A3790-480F-45BF-AC63-05DCB10928DC 1 0.999994
52FC427A-5E08-4D7B-B76A-EC78F3207A6C 1 0.999982
57DBADF8-CB4B-47B6-A966-FAB098C96CA1 1 0.999982
9A654122-7920-4962-A464-9C944F4AFF4B 1 0.999969
9A6AC351-A8C4-463E-ADB5-A138185A8740 1 0.999976
04E5ABBF-9031-43FE-81BA-9A568C0411AC 1 0.999997
CC2340D3-1A31-43CF-8215-63BCCDE12A69 1 0.999383
F9045B2A-E485-4AD6-A75F-69F14065E549 1 0.999940
36A1CA2C-1B72-442B-803C-AB0EE3B26AAE 1 0.999989
D1596D44-BFDB-4DC0-BC9C-F180F5AAAA42 1 0.999914
52C526E2-E565-4EB5-9793-C86AD9C7B5ED 1 0.999969
C5D3C2DD-23BC-4A4A-8FD0-191B03F6A389 1 0.998870
801B60AC-0712-4F95-8225-3CA89EFE77AC 1 0.999990
8FD8C6D2-5EED-4D45-8754-9A6A2B7E051D 1 0.999963
A3807CD3-31F4-4748-BFB0-AB5B29D1BD58 1 0.999983
6FE5DF92-69DE-40AC-8DC2-7457892A721B 1 0.999993
AA00E683-A1E8-4E6F-853B-F3EF357C7A2D 1 0.999981
97BE0559-D0F3-41E4-A906-4525382C9950 1 0.999989
A689593E-9869-486E-A59A-0601C12F4BF5 1 0.999992
D2483AC3-287A-4350-9B57-494522F8E521 1 0.999996
0AD73C23-9CD2-4416-86EA-45D3EBF1FA80 1 0.918812
F01F5B9E-E735-4C9E-A1A2-E2F4D6EA2DF2 1 0.999890
30CC2542-050C-41F5-8473-BEB503044A01 1 0.999970
B4FF6673-C72A-4403-8FDD-043DEDE994D6 1 0.999910
E40C7EA9-4AC0-4160-A77F-E839A298EE86 1 0.999906
E4A30D0A-52ED-4D15-9EC9-3EB73F62C55A 1 0.999792
7F662EAC-0328-4C5B-99FD-AAA2FCFA7B10 1 0.999980
82E0ACCF-BE51-49AA-A049-416CDE490E7A 1 0.999782
5BEA86AF-979B-44C6-B6D1-4C2C250AD873 1 0.999966
6DABBFC9-B019-4464-B5D6-35C15DAFDD65 1 0.999984
BACE453A-A95B-40B8-BF99-26E157BBF680 1 0.999991
199407B9-5DDA-47B9-8930-D221448A24C7 1 0.999992
FA80A419-AFF6-4134-AABE-0685CAE5107E 1 0.022958
989A7518-5E64-4055-97A7-ED10781CA404 1 0.999979
7AA92CF3-8A72-40E4-962C-33DE28EF53BC 1 0.999997
DADE5770-57D6-442E-AE12-2BD57BD6924B 1 0.999981
F5935BFF-050D-4E81-AC4A-4310CBBD8F8D 1 0.999989
AB11D88D-BC3B-4A02-9A44-20AEE50100E2 1 0.999956
B27AE16D-5484-403C-9C19-F8FF2041AEF6 1 0.999956
9C15B2AC-9C42-4307-B06E-8B0FF13AB03F 1 0.999587
640D58F8-AD84-4FB6-8960-D2A5B39574E6 1 0.999051
6C787D1A-F120-440E-98E1-39A4FE643589 1 0.999961
C26A50D4-6A3E-4F53-8F7C-330FE0C63493 1 0.999978
3679FF51-CB58-4741-B0B9-35C57782FC89 1 0.999994
52630A53-5FFC-4F97-BFFD-E56EBE0ECAD7 1 0.999968
FD608EBF-D0D1-4741-BFED-542A3F34072F 1 0.999985
B8617AC4-5CD0-4F27-A9D9-404865DF0D42 1 0.999989
0B49E5AB-3CAE-46A3-85F4-B684BFDB2605 1 0.999950
67401637-64EB-4F38-8F0B-3ADFE3176F18 1 0.999971
B03FDF76-9402-4CB5-BD84-20AD0DC9C948 1 0.999991
94F11611-9C2C-4434-A7EA-F9368498B6CA 1 0.999981
B1DB9042-CCDD-4CC1-B368-49F7DAB5F180 1 0.999863
AB0E53C7-3994-48CC-BDCC-12B516291C6B 1 0.999983
49219733-B5C9-41CF-AB94-2BB41B650F68 1 0.999450
2D5F6293-2E59-4C8B-9BAB-781D06ED708F 1 0.999984
EBF56A6C-3FCE-4952-A44F-70715A920194 1 0.999963
E2595558-5A37-4A33-8C88-1DDF2845341E 1 0.999891
2481CF39-F474-4BF0-91E9-3B541F698EBD 1 0.999737
62CA8071-D733-48E6-8D12-B99092B2EC93 1 0.999991
819BDD26-9F5A-474F-985C-DD5CBD7937E4 1 0.999986
5F45EE7A-B12E-4256-8C7A-08F3EB52B683 1 0.999875
DE630040-EA69-475F-BF5B-22AD6A58B872 1 0.999743
EACC4766-D7B3-4443-A518-1EA1010055F8 1 0.999948
C66D8705-61F8-415D-8597-04C8BD58451A 1 0.999987
0C71B021-DB20-4E5A-ABB2-665E1AFB851B 1 0.999992
AE7A1B14-EB39-46E5-9815-6390BAD60BD5 1 0.999952
15BEC539-44CF-43F9-A3CA-8750F92DEB08 1 0.999927
82925625-6626-4580-8518-5D54233CAB34 1 0.999915
AFBB414E-4FC1-4B2A-8E41-25019F08DC90 1 0.999992
ECD2A938-C556-48BB-880F-3B1D461E3AAC 1 0.999969
17CDD8B5-EA09-45E7-B45B-DFE3D69FA933 1 0.999981
5406F614-846E-497B-B16C-21CD292917F9 1 0.999974
BBBA8388-1609-4FDA-AD68-85C43BFC21F8 1 0.999974
FD8F5C14-925A-4D5D-90C8-B384FAD6250B 1 0.999918
FD3834DA-41CB-432F-A14B-B55BE667B666 1 0.999997
0DAD6A98-219A-4323-8160-496A15B283CB 1 0.999995
4E8F4495-7066-412F-B928-768EE9460EC0 1 0.999968
E2D196A4-127E-4222-BCB1-52DD90BC0F0A 1 0.999975
488719A5-3B4E-42C5-82B1-B76E155BACC1 1 0.999993
4F9D1566-3B55-42CD-85E7-8E7DAAE410F0 1 0.999835
D03FDC87-98EF-44A3-9704-09F1434EA0DA 1 0.999987
A61B5C36-1D77-4211-B298-BC6BFBDBC331 1 0.998819
842EAFDE-8FBF-4B21-BF18-7C717572BE3A 1 0.999993
9BE189A7-B9D2-43DC-A3CC-E7AF90A07CEA 1 0.998986
C0BBCBF1-30BC-4C9E-B040-AA7B06BEC5F5 1 0.999826
F4F28BEE-407D-48CC-988A-1E721E681F1F 1 0.998942
B8BE19A8-7FC4-481E-815C-2993DD345712 1 0.999951
DA95432C-BB74-4DEB-B18D-FFD2D0AE7BFB 1 0.999971
24E522BF-7959-414D-B514-6ACBA8186CAD 1 0.999975
9ACDC3DF-577F-40F1-9AC9-3EE6C265880C 1 0.999987
2D0EB482-8F79-4AE0-BDC1-4550B8895411 1 0.999990
57CDACB4-53F3-4F92-A322-7A53169705AB 1 0.999993
97691066-9C4D-4B64-A149-014C49056D48 1 0.999982
9D401FD1-914F-44B4-AC7D-F9E11627DBEB 1 0.999961
C69A1791-8D77-4CFF-BF57-23E5077ED9A5 1 0.999977
857C35C2-D923-42D1-AA47-730D9038F0A9 1 0.999983
DCF09D7F-B957-4CAB-95FB-BC8ED2BA58EF 1 0.999594
A1EAC5FE-95B8-43D5-A097-7E17C3CAA679 1 0.999895
02CA9E7F-B517-4D82-BB45-94CC4ABC2538 1 0.999989
5DB475FB-0A9F-4E7A-AD85-D2DB04651CE3 1 0.999969
C0EA5790-8CF6-419B-A49B-E4D4DA2B0ADA 1 0.999945
5137F8F7-C164-40B1-94CF-0D57C703D380 1 0.999992
574A2D53-9030-49C1-A13E-29286B6B6991 1 0.999911
DF89BC7C-F090-4434-A3C9-915CBBFB00BB 1 0.999990
664DC63B-0C26-4DF3-A911-D1219F99C895 1 0.999979
DB67E2B0-814B-45E6-8433-77226761EEC9 1 0.999994
A686502E-9DB9-46A3-825F-85F1B4ADD7EF 1 0.999954
3238935A-5216-47E9-8162-98B941308317 1 0.999994
E58B5400-7D73-4FCC-B6F9-E43D2D7C3014 1 0.999992
EEAAF05B-60C4-464A-ADEF-123AAC96AB26 1 0.999947
D470934D-E38B-47C2-BBB7-8021012FBC46 1 0.999959
A973415B-7C3E-4392-AF09-72284264B631 1 0.999989
14DA7ECB-4059-4795-AFA5-6E05729D42C7 1 0.999983
99223A03-1C72-4A59-A080-C9A0C0DB5776 1 0.999780
47655225-4EF5-4564-826A-D08225483AA2 1 0.999870
D201C283-8B0F-48DD-A5D0-39D528E9E2C3 1 0.999981
AE1DC916-0B0A-4ABB-922C-B13F36FB0689 1 0.999964
827EA4A2-22CC-4909-9F2D-E4B2316DA46F 1 0.999978
36367961-5D68-46FA-B1A1-13514FFF8BD4 1 0.999991
B918576F-8C66-4CE4-9E35-B6A1052DC9AB 1 0.999427
B8D77ADA-B8BB-424B-9BFD-D4FD27890874 1 0.999940
6675A417-DE81-47B6-9276-8F52C179E830 1 0.999951
6739320B-3622-4615-9F21-797A0197B1A1 1 0.999984
14C3649A-71B1-474D-84B1-8E7C130AED67 1 0.999991
304C17F5-F4BA-4F49-A430-D5E28E4D15B5 1 0.999982
00E7F073-DAAF-40F1-9F11-024E8B57BDC6 1 0.999801
A9CD8FED-3C73-484C-B19F-7B823D2ABD3C 1 0.999812
35902E22-BF05-4EEC-8167-0462FC5E8B86 1 0.999992
5934E52F-62F2-401C-89D5-C1918FCFB576 1 0.999922
5FE36C2E-319C-4D99-9DFD-381EC5AECF1A 1 0.999938
56CE4D35-0030-48D6-A97A-20162331B72D 1 0.999975
83CA4BF5-7B30-4851-B949-BD1029AB6B7D 1 0.999961
BF538AF6-5C23-451C-AEFB-9C8525E00F6F 1 0.999943
2F39042C-74FA-4D67-B302-C3D63264CE0A 1 0.999971
09B89E3C-D603-4094-B078-5D473F2488A5 1 0.999956
B008A2C4-A702-4B85-8CF3-0CCC0929FBAB 1 0.999983
8B429196-B902-487B-A25F-07AD6A491F6E 1 0.999986
CFB7E7FB-11EA-4541-BCEE-88BAE4B59172 1 0.999155
0A13F62F-5747-4F8C-B10A-1A7DE5BA7739 1 0.999984
B21A0AC1-7B39-43D9-94BF-3A77A374EFBD 1 0.999977
4D237458-43D5-4E30-AF13-8128E7F8236A 1 0.999169
1757A683-650E-4BCF-BDB5-D20FB421A23A 1 0.999984
E611CA0B-1303-4872-88C9-E298E0662CC1 1 0.999985
A824035D-74A4-4AFA-A606-DF526354C0A1 1 0.999694
7E805914-DE23-4EAE-A07D-2A7BC0C08DFF 1 0.999777
7D2A3EA8-5CBD-495E-A3F7-380C468D816A 1 0.999747
2113BC07-FF5F-40DA-8FEB-87FB5ED9527B 1 0.999947
3005C1D3-8E12-4CBE-882F-FA2171BF0E6E 1 0.999985
8404886B-DEC6-49AC-B7AC-8034809DB7C3 1 0.999888
8A812810-BC28-4F5F-A6CC-2168AEBDE5A4 1 0.999983
B0AAAF96-DB1B-4D1C-BADF-9746157E5C30 1 0.999953
7EB6CCF9-9B3B-4B00-91AB-788C76BF2BD2 1 0.999958
EB80EABE-D792-4460-B341-5F8315E66AFD 1 0.999954
845F2137-B91F-4ADF-BC8C-E7DDC9FFACD3 1 0.999984
0AA6375C-9079-4429-8A9D-A42CF09340D5 1 0.999985
70B710F0-B287-4C0A-8C6B-C492D8F6E790 1 0.999994
97FA66A7-8C24-43C4-9634-6DEEB62E433D 1 0.999994
66252726-EC08-4F34-BB3E-141BA6C3C308 1 0.999935
62B79883-9F23-4883-AE70-18D80A7334EC 1 0.999951
2420AB87-E278-4CC3-8640-439736CC9AE8 1 0.999938
7E7342F3-5FA9-498D-A54E-9BF4E22E9FB1 1 0.999996
E578C49A-1CCD-4F6D-8540-27199A19A83F 1 0.999994
2C8AB447-6474-4BC2-A6B7-8A73ED2052F7 1 0.999689
47204460-9212-4194-8A51-03BF93F001C3 1 0.999981
61B25CDF-91AA-43BA-91DD-CC5960928711 1 0.999943
2F4F6293-C774-4AAD-B6ED-A3FEECF1CD8A 1 0.999966
DBCC5EFE-F3FF-4D2B-8867-DD7415AD5C8F 1 0.999993
4E6BF6DC-C06A-4BC8-87A1-D3319BB759DA 1 0.999973
C565A823-67B7-44B1-A879-91E1A1AB2750 1 0.999991
EBE04087-A659-4517-BAC2-F5050137878C 1 0.999677
F69534CF-F683-453E-8260-FB144C2658AF 1 0.999992
874EAD04-27C4-4D07-AAB9-5AFBE28157BB 1 0.999992
36396A8B-C20F-4349-ADC2-AA22519412ED 1 0.999953
F73E4FF1-62F2-4AC7-8C4D-45D98EE6EC71 1 0.999769
6F9A1904-45AE-48A2-9F23-90E40956566F 1 0.999992
B6EF2FD3-7712-4979-A963-BD4676B07E41 1 0.999967
D52C0DCA-3F40-4E86-9F59-2C55681E6925 1 0.999528
ECFFE288-06F7-403F-8086-DECE377B9F12 1 0.998285
83810AC6-770D-4E32-A5E6-E3B97989D57C 1 0.999992
64014161-5AB6-43C2-B6E6-DD3E2B1FD5BF 1 0.999931
EAAAA81D-195F-47FD-AD76-7FC8CB8F5403 1 0.999987
A48EE31A-1FBB-4E24-ACDE-F84D0211C328 1 0.999979
CDE9F654-C7E0-49CD-8F84-D014C97435F8 1 0.999939
A961775C-0158-46F1-A4A3-F237BDC4CBD9 1 0.999961
2D19FE81-1126-4EAD-AF33-D4AA8504709E 1 0.999993
ED66719C-9D34-4819-A2A6-B75468393BDA 1 0.999994
E462ED55-1FD4-4FE4-B2DB-8B42AB0D1687 1 0.999968
9F2EFDCE-5E93-4C4C-A2A3-4992833AE563 1 0.999930
AFECCD1F-139B-4FE5-AEC0-23CDA5DE524C 1 0.999961
F746C960-2807-4B68-92F2-EFE9A1442989 1 0.999977
025E819B-766C-4FE5-97B7-CCB873BC41EC 1 0.999798
07DFE31D-7B2F-4AFF-90F9-5AFBD6A6FCEF 1 0.999872
00EC63A7-19A9-456D-9F6B-7C3F7E621384 1 0.999960
131BFAEF-1C19-4C81-A35D-2996346201D4 1 0.999992
010B10C2-F732-4A23-BE47-704D135412ED 1 0.999977
EB8D8ADE-FDB4-4552-BB98-4F3875F07597 1 0.999960
A02DFE03-7617-49B7-9B5B-D67C91B487FA 1 0.999829
C72DD701-4E2B-4B9F-851C-CEDA93D260C7 1 0.999889
FDF4211B-6E6B-4B59-95C6-137EA15C0DC1 1 0.999730
040CB67C-DC08-434D-B7BB-DFF0B6048F6E 1 0.999782
88D8FC27-0B0F-4C56-BB3A-80B77ECC4502 1 0.999981
D50FF845-1CB2-44C2-B8FE-DAD063257D96 1 0.999981
C0186DC5-5ABD-4536-ABED-8910166BC07E 1 0.999950
8BE42274-AEC0-4062-A909-2B53185E41F0 1 0.999986
9415244A-86B5-4FF1-B686-676A0236CCE8 1 0.999987
82EF4712-1E0D-4570-8C67-656952E7B767 1 0.999974
04053F20-FAF4-458F-BD41-D5488F09BD3C 1 0.999892
54F69C00-FD2F-41D4-9D4F-151E18C6E677 1 0.999986
1342BC02-7850-4EC2-A5C0-E38F2A44CCCF 1 0.999957
33909892-CDBD-4E33-BD0D-42AC90D693FE 1 0.999980
E922B331-8F23-4970-B603-E7D157E6DCA8 1 0.999936
1C46C760-3878-49CC-B151-3A8037FDE47A 1 0.999989
FA5B4151-1ACB-453A-8397-F2086C7A83D0 1 0.999992
ABB2147A-45DD-4881-A170-42C8EA4F13D5 1 0.999988
8907122F-FE38-47C9-93CD-C14986C64029 1 0.999456
F7DA218D-74BD-48E4-A4EE-6D72F41DE6DC 1 0.999993
17333C84-AC77-4AC2-A4D9-BF39DC2851DF 1 0.999993
C678159D-D850-4856-98B3-983F006403A8 1 0.999952
C654FFEE-4FFA-42AA-ABE8-159AC17FC845 1 0.999980
1A703808-A022-4D46-8B94-B315BF9C7957 1 0.999966
A05DD281-F6B8-4CFA-8709-F7E1EBB3170B 1 0.999994
42572E70-AAE3-43D8-9AFE-1B5F495316EB 1 0.999992
607D70F9-6CB5-4EBA-8FE3-A385F293AEA7 1 0.999928
F51047D8-BFBB-4101-A3A0-BE0604F3C163 1 0.999983
0D1E22B7-D6F2-45F6-A300-D52ED3908672 1 0.999989
F3DE3283-41FF-4DD8-9FCD-B4D0964A2ABC 1 0.999906
0A18835C-1B46-4BAB-BF2F-EBA2F8185659 1 0.999992
5C4D5BFC-7C8C-47E0-ABD3-A57D0B667203 1 0.999991
02213BAD-D9E0-423F-A559-02B94D9A12FC 1 0.999980
55025176-9942-4807-8B43-E2E74AE8A9C7 1 0.999994
0AB39CC3-AB9C-41A4-A2D5-3503B2593BB7 1 0.999988
7696E624-624D-4663-B463-08F26346B47E 1 0.999964
193E1FD1-D53A-42E1-8829-027BC7C61832 1 0.999872
A4C1EE64-E247-4CB1-A81E-FE40B7135984 1 0.999919
7458B82E-0CD5-47B9-A2FD-8A5C24361389 1 0.999981
2EDF0410-4AC5-4004-83FE-6DD3A1F760D9 1 0.999994
8275EF92-BA54-4AB7-A00C-A32D81FE5589 1 0.999990
860258D6-7DDF-4759-9EF5-FE066611B8A5 1 0.999990
02B38508-1D39-49E9-AA2A-B05CB12B5558 1 0.999398
671D3D91-BEA0-47EF-BBCB-ECDC27E4AFCF 1 0.999987
BC39D27C-BB44-4048-8A61-C71F3ED88526 1 0.999982
D3C53122-8A51-470B-9364-2AAA7876BB1E 1 0.999992
26051AAD-A295-429E-A4DF-E647AA3B0EA4 1 0.999928
B627D2FD-428F-4488-91AB-1E0BAD02C1BB 1 0.999684
310EBD6F-B9AC-4793-BDC6-22D4FB475442 1 0.999988
AE91B1DA-7C68-4741-9502-8FC6B59DC7A9 1 0.999858
470461A0-9383-4ADD-ADF4-FFB8C2A20D54 1 0.999984
17A360DD-AFDA-4785-AABA-8647A8E6E208 1 0.999940
808A2646-7092-4766-A6CA-24ABBF380164 1 0.999989
2DB48833-F9D7-43C7-9F7E-8293CCE84F1A 1 0.999986
141C26F7-DA2D-4142-8F0F-95435F6405A5 1 0.991218
F55C288A-268B-42B1-B8D7-1DF18F37EF93 1 0.999994
7BC0D5C7-4D0C-495D-B622-78F56AB7C33C 1 0.999913
CB39C183-9346-4FBC-B7C2-3AAAE7F1D867 1 0.999992
B07FE9FE-4D52-4E35-981D-BD990CB5B01D 1 0.999785
CD1FA948-55BA-4215-A585-FCCA0FBD37CC 1 0.999927
9E3467F7-028C-47E7-90C7-9BEBE2FF892C 1 0.999997
B5010D6D-82AB-4B48-8E9C-67174D3B732E 1 0.999994
867810C8-988F-40C2-B184-022F9F434773 1 0.999992
F5316DFB-C940-4A8D-80AC-556FA698E7FD 1 0.999991
B8D9971D-9D87-41CD-8283-F6D566973738 1 0.999982
E7D5B92B-47E8-44B7-B966-957A2F508BB6 1 0.999795
9A811421-A6CE-47D7-9CC1-78106CD1EF3B 1 0.999992
232C8688-DDC6-4E3B-8F6F-E9D6604A1DFD 1 0.999987
66222802-C2B9-442D-B915-C45935CBA70E 1 0.999987
EF53975C-ED74-49A9-A15C-919F628DD575 1 0.999894
EC13E206-B62C-4814-B23E-683771FE8D24 1 0.999962
AF10D091-7CDF-4063-B889-FC11E80845EA 1 0.999996
1D5DDA99-E9F8-4B59-9A5B-4E3E6F576C47 1 0.998611
045F86A8-69C3-4370-B75B-C2200C154F7B 1 0.999993
22F39C31-30F3-4BA3-A5D8-B0ACADABE7CB 1 0.999986
BADD9ABB-8686-4E37-9B6D-9E28928E882A 1 0.999986
E70F0661-DDB3-495F-9B82-5E920EA6CE8A 1 0.999909
6DD2A380-5734-48B9-B877-EAA4C5987843 1 0.999882
1A461999-0AAC-4DCC-A7E7-7D1041FC9D0F 1 0.999854
3F277036-8E48-4661-A9A0-CA21BA37F6CF 1 0.999986
DA0AA7D3-4D6E-4F01-93B7-9AC028369BAD 1 0.999981
F7952DAA-8BEB-4362-B900-4BC54B1DC4FD 1 0.999970
D1E94378-FFC8-416C-8414-7FCF157B0E82 1 0.999980
F1E6A135-1C1E-4309-8A8F-DF7D97B97143 1 0.999993
4EAE7CC3-F9AB-479B-AE65-A31EFA2D7E8E 1 0.999971
19D354DC-F9C5-48D6-9FFA-870BA0B92104 1 0.999993
12975AB8-5B4D-482C-B54E-848984F36378 1 0.999698
7040FA21-2CB7-4E2D-A4EB-13BCE6B8439E 1 0.999969
B7246641-F057-4E33-9121-2FA36488C56E 1 0.999995
7D180CC4-F7B8-4B17-A5EC-F500116766D7 1 0.999995
AC4BB276-253F-4F40-8F99-3239646B2A17 1 0.999537
B2D1E2B6-666C-4076-A3D5-DC1EDCF259D9 1 0.999966
295D10E7-5A63-43C0-8EA1-899E7807DF32 1 0.999949
444A19F7-33A5-474A-BA01-A240A0694941 1 0.999988
86B47E30-EF23-4B05-A9E4-BB7029F675B2 1 0.999991
E9C3CB9F-3624-42F5-A148-3D3C5A582A5A 1 0.999942
B53E9579-A572-4137-9B03-665DE5792303 1 0.999994
50910366-277F-4C41-95AB-3F77BEBE8152 1 0.999951
B833E1FC-A7D2-482C-95E5-10A3019BA352 1 0.999982
78319ABE-B394-4D5B-BC44-2D7F54622B1D 1 0.999983
F1F388F7-CB66-48EC-BB84-8D543DE5F328 1 0.999996
7F082FCB-7EB1-4C56-A35C-40A56241C5B7 1 0.999669
1B405312-347E-4021-BED4-15B0456C167B 1 0.999957
051BBDEF-8003-44D8-95E5-F391584A198B 1 0.999982
6EAB9269-83C8-4889-8E61-029CD580706E 1 0.998049
FFE6A6D2-1468-453C-A6C2-C6CA08B111F3 1 0.999918
5EE7E5D2-9921-44E0-8D93-A6267229F708 1 0.999887
0CE2318B-40CF-4F81-976E-C570C75BF153 1 0.999986
AD590225-0128-4E7F-BFF7-8318E5DCC4DA 1 0.999952
F266949F-CD1E-40A4-B494-F63894A2A8DC 1 0.999988
F021EBA1-5CEE-41E1-AF3D-BA322D438EF5 1 0.999993
59DE1877-B8F5-4B83-B5F9-4618AAA3A18F 1 0.999987
19CCD91C-EB49-47EA-81B5-3CF8992029C3 1 0.999996
972B93C8-AA09-4218-AD85-193A68F17F95 1 0.999973
D961932D-7CF0-4C7B-8025-3D5376EF2397 1 0.999921
709ECFA3-C6DE-44BE-A509-19E2D3776955 1 0.999969
4764C2CD-B126-4ECC-8908-55DD24D12FDB 1 0.999990
7A71A216-78FB-46CA-AE61-49A1353089C6 1 0.999988
F8A10303-CC21-4E8C-8AFF-CEDC5635D0E1 1 0.999867
01D6A418-7549-48BB-82A6-AF82D1B7859D 1 0.999964
5A994CC3-6BF7-4A3D-B624-75D377CDF1ED 1 0.999987
D456C496-4304-478D-97C5-F9B19795B39C 1 0.999993
C47324E9-E4C2-412F-A5D7-1B0682470622 1 0.999930
970D1646-C43C-4D71-B8AE-A7C353390301 1 0.999987
F15432F2-D038-4A97-AA99-100975AD2DCB 1 0.999980
81DD33A1-92ED-4DAD-84FC-6CAFAAF5D53C 1 0.999955
A9265E41-F30C-422E-8992-75C055322BBA 1 0.999998
5B39A8D3-29F2-4215-9A2B-5D4D04E3F4D9 1 0.999977
05AF04AB-C15A-41D6-833A-4DC348820398 1 0.999977
4139ED2F-6994-4520-A22B-B72E0E7207BA 1 0.999937
929E37BA-249C-4641-BC6E-CBE2C20B542A 1 0.999807
C35A2916-F27C-41AA-8D34-8D5A94E1C41E 1 0.999944
4C63C201-4812-4B2D-8A19-77E412BDAD6D 1 0.999990
67FDA35F-4629-40BB-B9FE-6D9B3D80AE61 1 0.999774
DCD21B9C-247B-4D70-9534-54188D1A1190 1 0.999983
19B55ED4-823C-45C0-9689-207A28182E3C 1 0.999923
737E2D7C-1B34-4655-A6F9-3CA8786F1A37 1 0.999994
FCB69A63-0F97-47C9-9996-DACF0DB39295 1 0.999997
E9C1B9DF-0F61-4EDE-B915-C757448100C7 1 0.999984
ECA1DFE7-8AD3-4F0C-A380-9306F0667EAA 1 0.999977
386AF94A-F939-4973-BE22-F3DF422F2923 1 0.999964
78BC6CFF-D32A-4C1E-82BC-0BFB37A311AF 1 0.999827
E7A35578-E84A-4AF9-911D-2B52B5F628D6 1 0.999989
A9527FF4-BC99-4AAC-8C26-D232E0821F0E 1 0.999941
A5434A9B-4D0C-4080-903B-8409BC09511E 1 0.999979
E61967C1-BBD1-4DE8-A1AB-5E8C91BEC562 1 0.999992
3440AE23-8412-45E4-8BD8-FAB79F950531 1 0.999970
F3C618EF-E2D1-4241-9970-54FD462347EE 1 0.999040
6F6F3F38-FA12-4021-BDCB-E020E04E3C99 1 0.999993
63A3E42E-9D03-4E18-8BF7-652AEEF9C505 1 0.999990
B885273B-16EF-4FC3-BCAF-79ABDAD0C58A 1 0.999938
296DD703-B32E-4A2D-86F2-1540E5D6E85A 1 0.999987
174FFDD0-1FAC-4C63-B09C-8C7FE6126F20 1 0.999943
DCAA569C-4BB0-485C-910A-57A09C13EA01 1 0.999955
7CE4C179-A356-4220-A3DA-0727B7662B57 1 0.999982
EA50D467-264A-4A56-9415-21641C5EBD84 1 0.999989
ACDCD283-0723-4B23-8C3C-9C3D36C489F9 1 0.999967
84E31DEC-4370-409C-A285-F310CAB14E74 1 0.999996
6676CFD6-8D3A-404A-96F4-35EE2124E118 1 0.999988
33EDD94D-97FC-4702-A8AB-A5BB2EEB82D3 1 0.999830
E270D80E-34A4-4E68-B334-FE4262DA4437 1 0.999988
1430642B-2EEA-4B0C-B861-613B32071DB7 1 0.999960
1099825D-E6EE-4E5E-89B3-5E401333891C 1 0.999977
59209076-6309-4E84-A84A-0F5D75D2EE38 1 0.999988
486C6B0B-CC30-4B6B-8C46-6CCBCC84B169 1 0.999988
493CC870-918A-4853-A9F8-1D69DA757B85 1 0.999708
8FA31681-9C9D-44EF-8025-EC2276C8D809 1 0.999986
E3C02D61-E0F5-4CA4-8EED-2CE64371AE71 1 0.999974
2107302B-249B-45DD-B42F-888520974029 1 0.999979
5CA2DC11-0121-45D4-B7D7-311B4F532923 1 0.999992
94A7B290-FC74-4ACF-8DBC-F945D661F085 1 0.999974
EF33139C-3E36-4DCE-A6C5-50D3E3DAF1D8 1 0.999962
4C9FD5EE-178F-456E-B3DE-6A4880BC57C3 1 0.999786
E5B58571-285B-44AB-AFD9-49F2F81CFEA9 1 0.999963
E35348A2-3141-433D-9571-1AF6AB1C9283 1 0.999990
50044B6B-6138-4089-A730-374403A4817E 1 0.999938
31CE59BC-9A81-4E41-902B-3EA461BAD735 1 0.999922
EEB788D6-A545-4573-BF4F-9A0341696C3A 1 0.999996
927ADB78-33C5-4C15-9BA2-1C685F183884 1 0.999985
DAB437E9-1AAF-4A57-9C58-A98E90A15DF1 1 0.999863
AD5C1DC9-F52C-442D-9B90-E44A6738974C 1 0.999803
E8F10096-88D2-460C-B506-8D1316EDC633 1 0.999982
B59D19D4-E382-4F05-AF5F-4632A0C29E96 1 0.999913
6C87AC54-DE6C-4452-8A75-6695711FBBE5 1 0.999964
62C5600C-AE75-43F1-B8F8-B8B95AB696BD 1 0.999964
57EA5AB9-C13F-4046-BFDA-8C6CBC609456 1 0.999992
5434BBB1-BD2A-44D3-B2FE-FC2E21E0E8F3 1 0.999840
44391CC3-641B-441A-B61A-D310EFC16B62 1 0.999745
718A208E-60F1-4B33-A1B9-3F989E904701 1 0.999977
7DABECDA-3203-49CB-83B0-8B9E6DA48569 1 0.999987
377A2A22-1C4A-447D-AADE-2A3F22BDB6F7 1 0.999981
26378F46-11DA-4B1C-A396-BB75890C0D56 1 0.999985
F8B79F4A-9D82-437B-9651-8D7E7527697B 1 0.999964
72CC9B46-6826-4DF1-A3EB-83126FADB689 1 0.999894
FD0E4B45-4091-4E5F-ADAA-D085599D361E 1 0.999976
209E1CAF-7926-4BFF-8003-56FD166BE6AC 1 0.999928
1227BE66-10B0-434E-A2E4-5B923EAD8E4B 1 0.999990
40779C96-0861-42C9-95B1-BFE0E43F77C1 1 0.999990
3F26CF83-54D8-4F2F-995C-AB24CA20C991 1 0.999995
D41334D6-8A78-4C10-93B7-CA68DD3B89CB 1 0.996302
900F67A0-87DD-4B21-A617-BD24CCEB57D3 1 0.998669
CE6CB8F5-1E05-4101-91AF-7EB9ABAA591C 1 0.999996
2FA0CBA2-8EB8-4EAD-A969-9BBFC1AF7511 1 0.999973
5C9F89D7-B8C2-4CAD-A9E7-5C0F4A2577FF 1 0.999996
0FD13F9D-7980-4554-A5F1-BA511E43F7BB 1 0.999972
3C189137-C95C-4E41-BCCE-666FF7412D23 1 0.999896
3EC9F6F7-BCE7-40A5-8381-CB0F3EDC76CA 1 0.999990
5F534F55-64E7-46C7-94CC-4B2D9F9E1469 1 0.999963
CE9BD65E-F5D2-4B05-8C6C-0C0289A39CBA 1 0.999994
7F1557DE-7645-43B9-9BFE-055936FDAF49 1 0.999997
E2BE87A2-28AB-4B6C-9F2A-0ED71D47BE6C 1 0.999967
06699165-5F00-4D42-A6F4-2E25FA92D1C6 1 0.999875
5C9E5F61-FB7C-4978-9C45-88D9B4742130 1 0.999951
73492489-944C-40F0-864D-935DEE0D159C 1 0.999965
DFC72D27-19BF-422B-93D8-E8BFE1FE1A05 1 0.999985
0A5F1776-D917-47DA-91F9-C81DB9DA1127 1 0.999993
08B3F98C-B10E-4487-BE67-EF7F01CDD234 1 0.998713
B6E279F2-FB95-4900-AF3B-A75AA2A525D0 1 0.999995
3C9EAE28-A166-4EB4-9BC6-82B046339589 1 0.999888
06B985CD-8F15-48B3-B7A9-8CE72DD87188 1 0.999885
DDA1C46C-9A2C-4CAD-9D54-9816A8E09132 1 0.999992
9ABCFB04-751F-4CDC-9D39-3E9FFC5E2981 1 0.999971
7FC29606-F587-4A77-8662-039BE9575DB5 1 0.999997
E2520AA6-59B6-42D3-AC48-1D62C50E2DD2 1 0.999981
403E0BD5-F177-4580-BF13-2D4B142821A4 1 0.999945
A1B03902-6658-4A3E-BF11-677A7839BFC5 1 0.999405
B580E1D0-1259-4A65-8A3B-9D2922A56D6C 1 0.999969
D6BFE022-A440-4577-A1E0-E1A7D7CF3C61 1 0.999988
ED753001-ED57-4C53-B1C1-B5A048ACDEAA 1 0.998973
F42AC23C-C4FE-4260-A689-DE9D0BE6105D 1 0.999964
E7910753-9771-4C01-84E7-03F9A1E99EFE 1 0.999888
13CC3C13-9B00-45E7-A044-3BEB741E5CDE 1 0.999991
42103780-BBDA-418C-ABB5-87551A89B35C 1 0.999989
BF870E88-08D1-445A-8CD7-3CE1BAD3F014 1 0.999982
8F5AF628-5D2F-4B6A-8E0F-87D5BBA671CC 1 0.999986
5D677C17-4846-4AFF-8DEC-8F72238D1BA9 1 0.999967
78F5CABD-DDC0-430C-B939-A8AE2B707DD5 1 0.999994
673A6C60-A59A-4A49-9F95-BA38D8AA9228 1 0.999970
3E216B42-E73F-4436-AC09-85685DE938B1 1 0.998765
3CE716E0-8C9B-413D-B164-C9F45BEBFC5B 1 0.999985
1454A5B9-CCC8-4357-A123-9FD443298389 1 0.999889
D58EF2A0-2FE1-4C00-B9F1-778C3EDFDEB0 1 0.999975
56D3E335-DBB2-4DD7-B857-76C513B915A9 1 0.999987
ADDB6634-DAD0-4193-81D0-25D629C3EFB3 1 0.999991
BA3EBC0C-F798-475D-8683-33EC26AE1AA2 1 0.996348
EB7F5969-EA88-41E3-A06B-F2D7A82AF0D0 1 0.999866
46FF10DC-462B-4492-A1E5-8C96D2974A6F 1 0.999998
3BB14707-FD21-4CAC-BF7C-CE5F4291A050 1 0.999959
EA24BB7C-F894-4DA6-8761-A5C82E5EE003 1 0.999978
06CDE375-F3E0-495F-890E-2D95D636C638 1 0.999958
21579340-2DBE-4E8B-9DFC-24CCB23837E4 1 0.999924
F0350007-B1BF-480B-9DF3-3E1EE8D27959 1 0.999976
EA1A63B9-E2A4-4952-912B-CD2E93998010 1 0.999992
C328120F-289F-43E9-B3B0-F72B80833F3E 1 0.999983
0B3CECD1-B048-4812-96CD-5701807EC32D 1 0.995969
CBD57E54-50DC-49FD-AC7C-E89506624656 1 0.999989
1BDA0F32-6DA1-4C0C-84B9-4481A6A6B85F 1 0.999994
0AA1F1EB-403C-4198-8521-51237BF0E8DA 1 0.999905
68282B4D-8339-49DD-BFC3-C92E337EB24D 1 0.999995
646B7D91-4B39-4BD1-92D6-05DF214C91A4 1 0.999992
D90469A9-66EE-4954-BF76-FB59FF58F3B6 1 0.999647
F6689247-130F-409B-A9E0-3F127EB3A0DA 1 0.999977
73995600-B442-4349-AF52-FBD64CFEA98C 1 0.999933
7813321E-9B7C-4855-B325-16B3A10856E6 1 0.999887
CA73B7AD-C7DE-49E7-A6B2-84F5CBFFEB15 1 0.999996
5FB47814-6C4E-427F-9E25-8A2610EA683E 1 0.999983
49EB6B1E-2CCC-4697-B6FB-FB0BA5A98F2B 1 0.999964
90133401-2D28-4A4A-A78D-12E2CECEDE57 1 0.999981
1692C35B-7CE9-49DE-A6A8-445819F14CB0 1 0.999989
875A8379-A57E-414D-B4C1-3F869333F050 1 0.999988
456AE07A-C8E5-4F4C-9CA8-4987975162DE 1 0.999991
B0719D16-6DAD-4CE7-AD80-94F5508B3877 1 0.999998
6EEEBF1C-74D4-4F97-B9D6-9FCD117453C1 1 0.999938
BCDC3819-47A4-4BEA-8375-7BDAE3C1378E 1 0.999984
27C3CE79-65BA-465E-AC38-F7A92E9A2A1D 1 0.999993
9D32F5A9-4ADF-4F94-8067-3C3972AC889B 1 0.999418
E45E8F40-ABC3-48DF-8FBA-656EA67C235E 1 0.999992
99B64D7B-A788-4539-9901-5775955FD789 1 0.999913
1C92889E-5751-48A8-A239-3A0FFB1C86AE 1 0.999976
7E5EDDEC-7DBF-476D-A946-CA782BA98462 1 0.999977
DC038737-3965-4CC8-B781-66CF419F9693 1 0.240742
713562EC-BDE3-477C-93F2-425BD0171E16 1 0.999990
31468845-90A2-4E7E-88B1-1A0B242D65C9 1 0.999996
6E4A736B-CF3D-4B4C-9694-BBF1FC2A920B 1 0.999993
E0C8E18B-F6E4-4C50-AD0E-8BF8BCC46B68 1 0.999829
D4C2AE66-C4B6-4430-B422-E1BE8064B135 1 0.999912
3856DC0B-9040-439E-B134-ABA84BB57D94 1 0.999981
A78B5985-BADF-4649-B69D-B8E616959D2E 1 0.999983
FEF36672-8EEE-46B1-B51E-46B8362A11E9 1 0.999995
17465042-260F-43B9-9683-4A484A31F41E 1 0.999996
29C9FCFE-A25F-428F-AF42-70AD9BE5AC1D 1 0.999991
9FEAE9E6-3701-460A-8FD1-3F08D62F8ECF 1 0.999976
0916A693-2CEB-43C7-BEA2-C67FA112AC42 1 0.999986
CB355B3A-6E8C-4B54-878F-C6B1DAD7CB3E 1 0.999987
FF4BDABC-87A8-46FF-A86F-54256738431C 1 0.999978
D00E4A8E-0A06-42CD-9107-ACF5DB478C8C 1 0.999989
C3B31333-5B1B-4A56-9931-549F3337E49C 1 0.999995
F6541D4D-E764-47A7-B77F-F7E4BD8449A3 1 0.999991
0092B119-C5CB-4A61-8099-8F164C0AD09D 1 0.999965
8DE93CCB-0C5B-4304-804A-172CCD93F35A 1 0.999989
7736FA01-6377-420E-9B9F-ED5A77E03468 1 0.999847
D85BCC68-C19C-415C-BE0A-54C1ABC6BAD6 1 0.999953
288607A2-1BD2-402E-94DE-47DCA21A6D15 1 0.999986
805D75FF-15F4-4CA5-A2C9-3ADF02B99764 1 0.999985
29D6C4B5-39FD-4844-BE0C-93F012C42136 1 0.999994
5C299E08-EFC3-4E5A-9342-AE4146ACDDFE 1 0.999961
B56FEF57-8EE3-4A5C-B98D-71207DD42A20 1 0.999982
EF48205B-6A50-445E-83FC-E790D67F1278 1 0.999968
AA2EE717-41BD-4FA6-B4AB-34A6E057E770 1 0.999990
71C935FC-0608-4196-B28A-25135DEADF81 1 0.999868
322ACDD8-A05F-45CE-8EA5-A524D3427302 1 0.999984
2AD99AF3-FD3C-4E1B-8105-B57C1C9BCE20 1 0.999990
4BE07ACD-6F63-4440-AE14-40DC0E502656 1 0.999700
A771E0BE-0C13-4482-A844-02C5DCB17614 1 0.999937
E6D7CA9B-AD4A-4D56-8FAC-10E1646565F3 1 0.999962
5D9FE7F7-B66B-4847-AF39-4FBAAD601D6D 1 0.999931
569F99F5-164C-4284-AF95-F54FB98E00F9 1 0.999994
9C8CEA98-F626-41ED-82F3-4714B336C4C4 1 0.997913
35E08DD1-A70C-45FA-B125-1ADA1B9A22F2 1 0.999969
D8CAC938-EB0A-4120-AEE9-8BC8ECF31315 1 0.999979
76706F3D-E806-4A8F-BEFE-21148E15A404 1 0.999976
0988F850-BA9D-4FFC-8884-AEF45330E16C 1 0.999256
C545FD68-4772-448A-B6D2-C6F81DF096BE 1 0.999983
D8402894-04B4-4118-B6FB-E8049AC782E3 1 0.999987
B127FE2D-ADF6-47A4-907E-8DC565340249 1 0.999903
0F8F9EEF-36AC-413A-B8DC-64B851382A43 1 0.999991
AD8B0C18-350C-492C-B741-9ED87EE8E53E 1 0.999974
0647D225-9BB1-4BD4-BAC3-3DDEF9B8BA35 1 0.999678
0001F40C-414E-4F11-B420-3D065F40C841 1 0.999979
26EEBB8A-6B17-4A20-8CB9-B5130946E8E0 1 0.999987
C955FC7F-2787-443B-8D77-E4721E2E4873 1 0.999983
0D5D30A6-7265-487A-83D1-DE9D5BF8AB72 1 0.997689
5A434C0B-DEEF-4772-9F34-BE6E1F8E3129 1 0.999868
40195E46-749E-47F7-9706-B3B523F1A92D 1 0.999956
E7D206AA-CE41-4FDC-8B8E-FD4597182921 1 0.998578
2BD0A4DE-9F11-460D-8D20-C8EAAC38B8F1 1 0.999984
00C8EE4E-EFFB-42C1-8AB2-62585090F0D8 1 0.999982
376A1705-C6EA-430E-B513-50C818FB994B 1 0.999996
44539815-DA69-458C-BF22-C68DA26F09A8 1 0.999995
B7456C9E-B0D7-40AB-93E7-9042781541EB 1 0.999982
C373C64C-F746-4A4A-8F8E-510427516D4D 1 0.999993
045930F4-D75B-4761-9035-5721C69C379D 1 0.999971
56AF47A3-5135-4303-8873-BA3C47989D83 1 0.998857
3376213F-7A62-4B7A-B7B2-448C07353400 1 0.999913
DD735E90-7B85-4A12-9884-3C9C4BEB1FE9 1 0.999997
EB86AF4E-29F0-48CC-B80D-4413556A7588 1 0.999993
B74B1785-A9C3-496F-A4DC-709EBD38E5F6 1 0.999985
67464357-3D5D-40B2-80E6-0D6C2E3E68DC 1 0.999986
300D0325-06CD-485A-9694-B78E6AB4752A 1 0.999683
6B128BB2-A3B3-4E21-924C-89194DEAA305 1 0.999912
5CDF62B6-5439-477E-A13A-1B7700974AA8 1 0.999896
42F709A7-13E9-4C8B-921C-49660B201EA2 1 0.999985
95014D0F-D2C0-4F09-8C91-EA98B82009A2 1 0.999986
553D47D5-EF35-44EE-8521-5DA616393C77 1 0.999995
FDB8E2AB-961B-4362-BB10-9BCF0E554393 1 0.999907
0A191A24-07EF-436E-BB36-DD69006876F5 1 0.999995
A5312AD3-B6B4-4B86-92F7-E016D8C571AE 1 0.999929
0BE461ED-6303-425E-BD4C-717EB5441FBB 1 0.999995
D1DEC339-8D30-4A42-B7EE-55B6EAB360E6 1 0.999993
1E1AB8AF-4376-433D-9B41-73DB1FF14B73 1 0.999938
A4DECA9D-B8E8-4A65-9F9A-A722FFFA7852 1 0.999989
1C9AD46D-EA9F-4264-A70A-3474653D222B 1 0.999945
B80AF964-6488-4185-87E2-9113ADE6BAFA 1 0.999944
2FAB1172-AFFF-46EF-A5C2-F1E0005C90BC 1 0.999842
1B780919-C877-4A97-9B0B-634485114138 1 0.999989
9B843EEE-C7DC-4D33-B491-40795C899563 1 0.999968
E5C7DE29-5A9E-45D3-B979-AE196A7AFEE2 1 0.999995
D831764F-74B7-4BBF-8C45-66725962BA2B 1 0.999913
594347B4-8ED1-4BD0-8D23-C927262A09AC 1 0.999945
25E3BFA4-CC3D-435F-BEF5-3F009332091B 1 0.999990
9A9DD508-33A5-4C51-BB24-F2B42EE6664B 1 0.999970
421E494E-8694-4909-AB06-ACE8D995D39B 1 0.999986
81748663-C109-41C3-8F18-8EDB01454998 1 0.999990
80EC03F7-D24B-4539-8C54-C7CBE5C43108 1 0.999971
02730537-91DD-4278-8718-C126DA725A31 1 0.999995
2E48A733-F88C-4247-8263-C532E4B434E3 1 0.999973
EF07C8DD-8E59-4D3C-B9DB-988F59DECD37 1 0.999989
E1FFB2FA-9F94-4C29-A8FE-7D75AE3E9730 1 0.999990
97E3031A-3658-4E2A-9B29-17621547AC3B 1 0.999595
EBDAA3E0-F436-4663-AF3F-305E63A8A1AF 1 0.998313
EE105060-C825-4640-8C7F-5700232C0357 1 0.999983
295D1471-9C5F-4C50-9CDA-69C0F3AC3576 1 0.999996
171EB91B-A82C-4D71-BC1C-69BBAAAA3C84 1 0.999994
71023C2A-D3E5-485E-9320-23F859B32979 1 0.999883
6702D603-A672-4573-B665-92F37DF0C34F 1 0.999881
1F883F28-3A81-48A2-8DA8-88197B02C96A 1 0.999988
3DAF088C-4814-4A3C-8FC5-92C6F5EF6A45 1 0.999971
169F0361-3143-4AE1-9350-258E684314F7 1 0.999977
E0AF1526-B75A-4C77-8B42-7219603C8824 1 0.999997
CF06929F-DE95-4FC1-B02B-612A741E20E0 1 0.999969
9CE9636D-C6ED-49A5-9264-0076019D62DE 1 0.999994
0793A8A7-DDF3-4D30-8640-B2475A0B08B1 1 0.999990
A0224CBF-918D-44FC-B4FB-79F53FBCE757 1 0.999970
2E9B1A4E-E4BB-499D-AB46-A355FA2275ED 1 0.999995
0F4714A1-6B8B-4403-A62B-CD2110FDAED7 1 0.999694
13EE85FF-49BE-4F13-9307-AC154AE6AD85 1 0.999976
E0AF2397-399F-4840-9578-BE73B7692789 1 0.999996
5464B22E-91B6-4303-9969-36D7AB6F91AC 1 0.999994
D5B7FBAC-E038-4DFC-8BA9-CB879F9F9014 1 0.999966
D511EFED-6BFA-4F41-B861-607B47311513 1 0.999994
61C95B4E-AB4C-48E6-B93C-14505265BF10 1 0.999900
A1113307-A567-44A6-A336-BA17D7E30106 1 0.999984
3C73E225-9725-4AD7-B38E-29A2A5B6AD7D 1 0.999992
D668C9FA-641C-49D2-A487-EB156F24DE79 1 0.999983
0C0DA062-CACF-410E-9FB0-6A0F2700DA31 1 0.999988
F8EC55A5-7488-4DEA-BD3A-1CF136984594 1 0.999944
1F9D3071-101B-4AEE-A483-CEBAADB5C076 1 0.999935
AA853723-64AA-425C-B40D-FCFE3AD3AC5C 1 0.999994
A3CB1CEB-8367-4705-B023-DD33BB77B8E4 1 0.999981
7ADA24B9-EECC-4270-A734-8EA7866AB43D 1 0.999963
E1C707B0-9063-4A4B-AF33-4D07B86E7D05 1 0.999986
CCED4F50-7710-43E9-A89D-2A31E7F2986A 1 0.999994
2F86BAE3-8ACA-489B-9451-E98CBBEE2AD6 1 0.999995
0BE2C363-C4C4-4FD4-8B7F-7D04B68EC8B1 1 0.999977
035C08A4-F598-44DD-93CD-81C618F063FF 1 0.999960
143F5C75-081A-4A3D-95DA-5D08EB2E5A1F 1 0.999983
D0096E40-88E2-4423-8BDA-44EC8AABA785 1 0.999946
3BE88ECC-5DDD-4F00-8E32-5B80F92BE4C5 1 0.999965
73E5562A-37DB-4E6C-987C-238B0AFC132C 1 0.999945
81873CF8-B5B5-4254-89CF-BF150CAF86EB 1 0.999983
A6B1EC20-1338-45B2-95A8-F4FA77CB0862 1 0.999992
B00F88B1-3B64-4F5C-A221-8B58F14B7458 1 0.999979
79C693BB-D1EC-4D87-8232-FDBE7AF63CF5 1 0.999995
420CE119-B15C-4910-8FB0-DDAE144DE14A 1 0.999986
C36DA47E-E838-466D-BF39-6A78598548E8 1 0.999983
7BB638BA-B64E-40FB-941E-CA6F482A4745 1 0.994799
6BEF2F94-F0AC-4321-995D-86B3778450AC 1 0.999978
CAE01074-D3D3-4466-AD69-39BF00F81BF0 1 0.999995
C67E8922-F48D-49C7-A849-1B9813922658 1 0.999982
FF529D3B-2E55-4293-97C9-EFAF533BD973 1 0.999993
69B87AAD-794F-4283-8C10-97E5E114F88E 1 0.999908
138EED56-705C-4EC0-9417-DE677324EE94 1 0.999985
6D6469EB-37F2-4713-A699-482C5DD4848E 1 0.999974
FDC938D0-CCE8-45B5-B27E-8DA955B2FA04 1 0.998984
780EAB4A-35DF-424C-B0E7-157F15B42630 1 0.999957
739F01D1-6ED6-4206-B625-44A2B5D90AAB 1 0.999943
E879528F-F9F7-4D5A-8D76-51F8EB69A79D 1 0.999997
6FB53DAE-61BA-44E1-8F2F-B7A1908177BC 1 0.999995
08CE3D16-A3DF-4769-A5D3-DB21F52B79E8 1 0.997465
D4C0E5D6-87E6-4AAF-9469-2CBDF8234B2D 1 0.999314
DE0EEC4C-E661-420D-BFA8-FEE04FF9AC6D 1 0.999983
B2DD7183-802F-4BE7-9266-0E4FB2923759 1 0.999985
585040C1-DDCC-4724-BB30-9F207B573FDE 1 0.999882
ED91CCB9-9E88-43D7-86CF-26DA3C7196F5 1 0.999966
0D0B56D1-A089-4044-AFC0-4D57A5FF7236 1 0.999969
BDC356D4-D88E-42E5-8E09-863889C348FD 1 0.999985
FBACF8FA-7F79-49E4-AC37-52BABB6B264A 1 0.999993
21252553-4220-4B1F-86A7-A91EEDE6FF02 1 0.999967
2F53DAB8-0AAC-4763-BB8F-1741DD4529C7 1 0.999814
F122FD61-F8A8-449F-9067-9DB09F428665 1 0.988983
FDA6D319-F77E-4F65-9975-1EF5346A60AF 1 0.999968
F99E014F-F909-49E9-BC03-9762E00FCC62 1 0.999718
31E05E6E-DC5B-4D32-89A0-54D125D2B16A 1 0.999988
1A19F5D7-B6D2-416F-B3A1-7F8586E8BFE6 1 0.999978
688FB7D2-CFCE-4C33-A79B-B90A555947D3 1 0.999888
98337771-25B4-4C70-9D05-85C4FEE1ECF7 1 0.999985
5D6465F0-DB18-455C-A028-BF6802365453 1 0.999987
3AE2CB7E-1DC4-44A2-AD12-5DC4B08DD881 1 0.999970
177219D1-8D40-4C6A-94F3-EF0CF472135E 1 0.999990
23D51AA2-47C2-4718-B5BC-7BF59A43211D 1 0.999647
A97E39F8-95E4-473A-9356-82F1DDD07C2A 1 0.999934
33A28476-A67B-49A2-8721-BFF897E07C7C 1 0.999994
7470FF77-E667-4017-8C0D-903263E3C7D8 1 0.999991
338BA193-4CC4-4386-B9EA-61A25EF2B30B 1 0.989156
B3D0B18A-71E1-4A62-8773-40B6CBA61053 1 0.999201
2D6FFC09-B253-4BE0-82B9-6D70430683C3 1 0.999991
5926F5D7-77C5-429A-9E7B-4C2FBC71C2DE 1 0.999965
04351E4F-7BB5-4FBA-B34F-6F5D6287E983 1 0.999985
A8487764-C787-41EE-9BFE-DE7696590F08 1 0.996587
96EA6D1D-66C9-4F5B-8C3D-6DE49B40B3DA 1 0.999988
A8E2F488-4241-4FAE-B0B3-01D762C19AE4 1 0.999974
4C391E10-2462-4B0D-A201-D7FEEB1A2944 1 0.999980
7A88FB5D-38BD-4F50-8F1F-9C5D7418CEED 1 0.999994
FD16EB17-9209-49BC-865F-5BDF00393516 1 0.999967
AA245CDB-F475-4069-BF45-83CCE3068DB7 1 0.999996
D096BA7F-140D-45C0-A65C-404E1CA240FB 1 0.999670
B3D7BB2E-5D25-48AB-A514-1A172D303A16 1 0.999992
E15A5640-C5FC-4DA1-B14B-17ACDE841494 1 0.999980
1C09F28F-87D8-47DF-8F4A-61BA444C1C74 1 0.999983
A16E3BF3-B614-44F8-9EC6-A9BC80629DF0 1 0.999976
C4519BB4-32CD-4C94-AB0F-82A29983C52C 1 0.999830
99A14798-6187-4FA8-884E-5BA82BDA316A 1 0.999995
95B48DDC-AA6B-48E8-BD83-92222F4AF3A1 1 0.999995
85BA7E58-52E5-4279-9609-61F15CFC30C8 1 0.999979
89DF811D-E0D8-487D-9662-8E964AC13D25 1 0.999984
5B336838-6775-47C0-8912-5B5FD744593A 1 0.999949
4860FB98-8F13-4DDB-A54F-73E018D1C08A 1 0.999992
660E2AAD-D470-4276-A367-D16EE820C4FD 1 0.999967
4A3C2DCE-F87F-443D-A974-B73C6459E10B 1 0.999956
9A1DF485-8337-4BA2-9CF8-184E27283F90 1 0.999994
1CF4E6EB-B69B-40BF-BA03-B045BEDA9761 1 0.999318
681538EE-EC8E-451E-9908-726F9FD2C2C2 1 0.999989
4C640C57-FE44-44A0-BDB4-869814AFE8C7 1 0.999986
B00A7CB1-4529-4D00-A282-AF5FBB866255 1 0.999914
F4DB9FE4-4515-4DD2-8F81-A5AD58B18291 1 0.999976
4804E6DF-7A18-40C3-B9B3-3C7A5A38CD2D 1 0.998775
12B7CDC0-C82C-4131-81FA-EFC186824749 1 0.999373
B54668DA-10E9-47AB-978E-1BEB6DCB7EC6 1 0.999964
A5DBCA03-8764-4028-9CCC-5407B4626F1E 1 0.999993
A5FF0CDE-C076-4098-9423-F58F4C209EA7 1 0.999401
B60E1928-AADC-455C-BFA0-81B2704DA6AC 1 0.999979
DF79DC3F-0635-4E70-AECB-3776FE6343A1 1 0.999990
7AFB5963-08C6-417D-B8F9-ADBEC081BE16 1 0.998736
93CE2A9D-6070-47AF-806F-20F9291E40AA 1 0.999985
A791EDDA-010E-468B-A464-7CB051763DC8 1 0.999961
7531B73C-4A24-40D2-A03A-8986732F82A5 1 0.999970
E76EAE27-D93B-4B98-AAFF-C599E23AA69B 1 0.999995
A6F9F801-452F-4D2A-BDCE-D4DE2FDE67AB 1 0.999969
2FE91C42-B569-4FA7-B81D-9ADC60B76E34 1 0.999602
09AE2C8E-0972-4379-95BA-1ED384AAABF5 1 0.999725
4361AE3A-9082-4611-B161-4371BDA28A60 1 0.999963
32EE27D4-9F9B-4879-9F0D-7A2FC8129CCB 1 0.999987
97430D56-EF2E-4EC4-B1BF-D13F7A83ACE6 1 0.999985
407483B8-B6F2-45F2-97F7-32ABC725F38C 1 0.999970
CD530933-C774-48D0-A010-070855860037 1 0.999998
486AED7F-920F-44F8-A68E-EF7BBB33A8C6 1 0.999635
1BFE640D-4E19-457A-BD34-2EB134A4A394 1 0.998019
55E1D29D-678D-4603-B6FA-3806CDF0778A 1 0.999995
13B92B11-D11F-46AB-B388-DE2209287C4E 1 0.999966
ED44C345-20E4-48E5-8634-DC1875084999 1 0.999983
C34F932B-2070-4B12-A220-F6A499B3812F 1 0.999970
47ECC09C-6D40-49C7-9BE9-8FF7DC6192F0 1 0.999996
C1CFA788-9E3C-4D07-9D9E-72F8538D6353 1 0.997793
3084C097-272F-400F-937E-F39D50133820 1 0.999913
9925CE86-82C0-4078-88CA-1DBCB0866795 1 0.999993
6514E3BD-2209-41EE-AC73-089F5EEBD70F 1 0.999992
58FBDCD7-8A88-4333-BB5B-EAEE2860DB76 1 0.999993
936E6812-BCB7-4063-9985-FE3C26884DE2 1 0.999994
C0C200F8-32CC-4B89-B7B3-1957826B92BB 1 0.999990
AF45F3C5-AE40-462B-90A8-AD124D485491 1 0.999987
B6AEA3E5-EDA0-4F30-AB0B-CBBFB2FC9F87 1 0.999914
DAAC74A9-874A-45A3-8315-45192C7B2C31 1 0.999965
D3607D03-FFBF-4985-A48A-CD2E1EFBBA7D 1 0.999968
3B0A3C5B-2BC1-46D9-A17F-127A6F2417B8 1 0.999907
BEE9D4F2-B6B0-4F3E-8E72-2FE33B76A1C3 1 0.999978
164F8519-8FB2-4DF6-B365-FA28D4FA9AE2 1 0.999987
17B342A9-E1C8-49A6-BF40-684FC430BD6C 1 0.999991
F0357C79-1BE9-4C42-976E-4003BF8A772F 1 0.999433
AC2C3272-C847-4B04-A7D8-0C581D4AB6FF 1 0.999985
645670E8-4F68-44D1-82A6-D9536CD4F391 1 0.999555
C0EF1D5F-2AD4-477F-890E-73915A9BE335 1 0.999935
52E4DFDC-DAE9-4148-B761-AFCA8260F5F6 1 0.999992
5DBD4F7A-DF13-4503-BC8F-071238BCF436 1 0.999987
B602EBFD-C9DE-4DEE-9A7A-D5013CCE133D 1 0.999934
CC077CBF-DED7-46DF-8C0D-E33DF12569FB 1 0.999991
88A63231-4C49-4EA3-9C26-39EE25A1B001 1 0.999975
104D6FDB-3CCB-4E37-8D4D-CC1375A2E966 1 0.998455
47BA5C11-E2E4-4436-8AB8-DE58F9F15746 1 0.999935
81AD4FDC-F074-407C-AD9A-A43CA6BDAD37 1 0.999977
5DC3D84E-F3ED-491D-A7D5-7446FF0BEF5F 1 0.999974
EC598D7F-1F2A-4679-8753-339AFD85CE95 1 0.999996
B06EE797-5E31-48A0-93AC-482B6B0A6FA1 1 0.999996
EE5AEA11-4BC6-47FD-9EA5-106261BFD724 1 0.999979
98317423-E4F7-4718-9043-3054313FDA6F 1 0.999966
2ECC135F-DDC7-4851-AFD8-6E3D5C349178 1 0.999835
C718AB0E-560D-46A1-9D62-4B078DFFD678 1 0.999997
CE2DE89F-3B52-468C-B50C-DA37ECFEC8CA 1 0.999815
5A26227C-4176-4F05-8EF5-AF3620A649A8 1 0.999835
58921EED-C568-402A-A541-D9098C29AE76 1 0.999984
8431E54C-3C2B-4C87-8405-FD7C37786300 1 0.999820
2B090581-8D02-4F7A-BAF7-5B59BFF54D11 1 0.999994
45DA19CE-F665-4AD3-B06D-6C34C5E1B77A 1 0.999620
761F42B1-F01D-4128-96D4-DDDC973ACBA5 1 0.999980
69772ED2-BEAD-4E2A-8C28-0F8332EF780A 1 0.999973
2A20E5B1-EB0F-4EAF-9D53-30A755D9FB38 1 0.999598
7D0B559B-A966-459B-8EAC-9BA74A63A151 1 0.999959
FB6BCC57-EC37-4199-B3CB-107FECE30B3F 1 0.999995
9CD10FC5-50F3-49BE-AEF1-D01366728A70 1 0.999868
C608B7CD-B64B-495A-AD04-6C2E6443ECBE 1 0.999989
3C527ABF-B123-4F35-A822-B2C98DF7690C 1 0.999992
9D517F01-011E-42BB-9483-D972613C586A 1 0.999989
5B0C42DA-A535-41AE-9568-3718BE21D2ED 1 0.999935
4144A8BB-314D-439A-99AF-EBB42F9DF787 1 0.999967
C5EF3F00-A6A3-4E38-B1D3-5D172D93DEFA 1 0.999984
9BFB1AD3-D08F-412D-AF16-7E89E20137DA 1 0.999865
8AE43F58-446D-48DC-B93F-9C48DFD9C175 1 0.999971
441C5E1F-83B9-47AC-A191-EF851FD19D09 1 0.999924
9542ACE8-B0EC-41D7-BD65-6DF6C3F0E19B 1 0.999992
B8D28132-DC3A-461E-B9C8-0DE5EA8679D0 1 0.998463
3E7D9244-4873-42A5-B072-39C83FC5106E 1 0.999967
BA213580-DFE1-4ADA-A67D-10792AA51DDC 1 0.999991
E92AF049-E35E-4749-B3B6-947470D2D354 1 0.999992
096DF0B8-6066-4D89-9612-47C3B3EFD002 1 0.996345
9CF3CCCB-5F79-4DCF-99C8-D65F5244499F 1 0.999995
8100AD73-1938-4182-A0C7-54625B8F45AC 1 0.999928
EBAA1906-31A7-4DDC-A851-F0B0147DD04A 1 0.999980
A1840C7D-C4AF-4A84-8120-2791255FFED6 1 0.999991
452ECD3E-2E58-4B41-8348-20C96D057E5A 1 0.999956
0026AB15-227F-493F-A80F-837EC3759476 1 0.999848
C2B82077-DAED-4C56-BAE4-C1894CA3FCDC 1 0.999975
36AD65DE-158B-47E5-819D-1FACFFF8045B 1 0.999849
2AA3A92E-0618-4DCA-AEDB-87B7DFB61C09 1 0.999977
D62A0D76-12EF-4BC8-AF31-C6893C614E64 1 0.999958
EBE8252D-98BE-4F36-BBC1-B0D2C2FCB50B 1 0.999976
821C1BAC-4ECF-43D8-9CE2-573F7B0EB8C0 1 0.999770
B20E188C-60E9-4E50-91D0-32CD440CB020 1 0.999987
4749C826-2437-4A82-A867-F884DDC0B6F7 1 0.999991
EDC2619A-9A5F-4122-8E79-5A21ED5315C4 1 0.999705
B26D3A46-762B-4B13-880D-3D878A7F3C7F 1 0.999258
6CC81B75-772A-49AC-A068-33E8B8400031 1 0.999103
C5C05FFD-C164-41A0-A955-957FBC59845A 1 0.999994
4DC39963-FAE5-4C82-9D88-DCD9783B5799 1 0.988982
311E2031-97F4-4805-802A-A71E1A42011E 1 0.999940
EA987EF2-403A-4140-835D-D2FCB102DE49 1 0.999951
D8BD607B-BEDF-4C5C-B69F-B6C8CA7ED076 1 0.999986
18A2EA12-866D-484E-8A71-B72B0E217FCA 1 0.999978
F8870938-AE0D-4EC9-9B88-8D5C61B87910 1 0.999975
2BAAA533-2F44-44C5-A7A2-6EFE6066399C 1 0.999619
D9233B20-CC80-4D9A-9203-6083E42FAE43 1 0.999940
A3F3E8D3-A491-4D3B-BABF-D97C95DD6E98 1 0.999936
2A721E19-7FF6-4A0F-9FE0-AC28F53AC36F 1 0.999977
E8D7F701-E9E1-4795-A4AB-674831D8EE9B 1 0.999985
A9292EA9-7ACD-4047-9703-FAE9B444E421 1 0.999952
8ECF041D-A04F-4151-BB45-210DC3F8A87D 1 0.999984
67F4C6DB-ABE6-41F7-9025-BE53C07541CE 1 0.999438
CEA7A5F7-79A2-4C55-884E-3CE4EEAE8EAC 1 0.999969
9D6146F5-0D0A-412F-8DD3-5135C53C0EA5 1 0.999995
5373D299-31C4-40F4-983C-68811299F2C9 1 0.999841
37ED14EA-CDD3-4FEA-A218-2A5E566E8D39 1 0.999992
612FD7A5-FC76-49A6-B169-FAC7C30C75C0 1 0.999906
969D4D54-FC6E-4D1B-90E0-720427453795 1 0.999969
1E116F6D-0ECE-4CC2-8087-9AD7121953BD 1 0.999989
FE5C5755-C798-4BA8-A5B0-2256020E68E0 1 0.999970
75D4BA83-F0D7-4A3F-9959-F651E9F9A25B 1 0.999986
1806EDC9-E920-41E8-8AF2-D15EB7603162 1 0.999981
603D5B65-6DDC-4FA7-B220-D9334481D919 1 0.999971
6167CB93-97DD-48FE-B067-41F33FB2D0AE 1 0.999979
6863C2D3-6570-4A5E-97F5-7F933AC5938A 1 0.999991
4449E16E-010E-472C-9FC2-D8909DBB2F81 1 0.999978
A18663A2-AD3D-4151-A0BF-B984675E433E 1 0.999982
A15E7235-21CD-4398-8455-ACFFC132613A 1 0.999987
088A945C-3B91-4387-9932-48B6E59431B2 1 0.999934
7B53CA7D-D708-4D64-972C-B1CC37142110 1 0.999936
F50FA9EC-93D6-428C-BCD3-FAD6B3A647A3 1 0.999978
D795D184-9B3F-4D97-B143-01344458489C 1 0.999997
8AC74C08-632A-4D42-97E6-D7F1109E7BDA 1 0.999972
372C24FA-FA89-4A6D-91C3-DF595DA28223 1 0.999653
6E775F8C-C944-43EE-8230-CF0683549381 1 0.999992
76B03A92-8A4F-42A1-97E7-C44A9FFCABA7 1 0.999984
B4ECF66C-48D0-4331-B49C-F7CB0B75A624 1 0.999766
BC9A9DED-DF7A-44D9-A29F-0982490073DB 1 0.999996
A02B8B9E-D6CC-45DB-BFD8-E6CB9DCE2C4B 1 0.999963
29C24C92-267D-4288-AB94-90FB91FFA86F 1 0.999981
2AB0591F-8E66-464F-84C6-7795A1E0C7EE 1 0.999961
327D1FDD-5D8E-4B9E-9F76-C04E215EAA66 1 0.999975
6230F5FE-8D8F-4132-83C0-B26E5886720C 1 0.999890
250EDBC7-ABAA-4176-A91D-AF05BD421FF7 1 0.999982
48BCB692-D8D8-47FD-A7DA-79437C4B35D0 1 0.999990
FCA41943-64DE-445A-992E-1F63AFC6C97E 1 0.999975
C5CE8CA2-1803-40A3-851D-6FEEA1C55A83 1 0.999854
C2AD571A-0ADA-417A-8FC8-AF4870F88D3D 1 0.999994
72DC1575-039B-4261-91D8-9071D788A533 1 0.999984
04821F0C-1918-4087-8360-1773DD18A966 1 0.999990
B8256468-ECFF-4EED-A622-688DD1A65911 1 0.999452
F781AEA8-D7B8-4391-A918-5D18B363F5E3 1 0.999983
C18D0F81-3512-4F28-BBF3-72D70335C946 1 0.999975
C1B07257-12CB-4994-B4B8-15A93F087566 1 0.973392
FA3729E7-956D-4E35-A475-890156AC5BF4 1 0.999980
F1D963B1-3A27-41E0-BC04-1258FE4A9ACB 1 0.999889
F2E8CC9E-9150-4854-9FAD-BA12A6218861 1 0.999992
0CC3789B-0E5B-4890-A037-9FFCF5F86EAD 1 0.999918
E9C6CC48-9737-4C73-8098-069026E1604C 1 0.999968
2F4F5BCF-6CC2-4541-A814-A3CE8871DD2F 1 0.994553
8303C62B-4997-4357-89D1-216368ACD1BF 1 0.999978
AD31FA4F-1C93-4E53-85C0-76E89D981886 1 0.998663
6B68503E-ABFC-4D63-89D3-C33CE4F66483 1 0.999995
9DAFF732-CF29-40E2-8EA2-3A85CE331582 1 0.999984
84B14D97-E2E7-4558-919F-3216ABE528FE 1 0.999104
7E75EF70-3BB7-4C7E-A6AE-5CF049F2A4BE 1 0.981381
57EDDC91-059C-4260-8FC0-98E3E9C6E279 1 0.999996
12891034-AE53-4D17-8D17-6EF2AE3820F7 1 0.999940
A9C1E31D-BCEE-47BE-A9F4-2FE6DD8BF2AF 1 0.999496
5A982957-88C6-456A-808D-761201F15F01 1 0.999996
18C0BDE8-CE60-425C-B97E-5F59A3BF0772 1 0.999996
46DBD5CE-19DA-40BA-8001-8AF238A90487 1 0.999884
8B78793E-71AF-4B57-B232-5A9A2658A69E 1 0.999950
C35AB064-9745-4D2A-9F37-F38F4E1E7768 1 0.999985
C16BCB65-59ED-4A22-8139-86DC943EFDD8 1 0.999990
14B0E419-5A06-495F-820E-65292697483A 1 0.999979
D204BEC4-FF1B-4FC0-9597-054539A05D53 1 0.999992
726640A1-3BB2-4034-90CA-E8209DFDDD56 1 0.999986
F8BFF0B2-66F0-4F8A-930D-DF8E41D0CD08 1 0.999830
A08386EF-C30C-4EFE-9214-CC26DE9BA8D5 1 0.999995
2193FB3B-5A94-41C0-8079-154490FAEA5E 1 0.999994
BB4864E6-ADF5-4682-B8CD-C23EEB755552 1 0.999990
5F4AE43C-6779-4D64-B776-BC6F6D1AE84A 1 0.999984
A1BCE5C5-371D-4241-A063-CDEE665D23FD 1 0.999961
F2D80A7D-AB90-4B02-94FF-8F55EB13C2A7 1 0.999933
D139C917-EE7E-4814-9213-BC62DE3C90CB 1 0.999398
3ED22140-C8FF-474C-B130-1C389D9927AF 1 0.999981
73593439-EDE9-454C-93D7-7F8106001C13 1 0.999975
4F1519D8-BC90-4927-8BF1-807AD6F122A0 1 0.999718
C8080102-D36B-4151-9F12-41360E65A6A4 1 0.999963
6165C77B-E3C3-44E8-A448-39DD1D9167C0 1 0.999974
91ABC9D2-942F-4462-8BFD-8B3BA45A0F98 1 0.999995
B7830E42-F10E-4996-80CD-CE559629E45A 1 0.999987
0C585C46-5336-4A98-8596-16BD23DF61E9 1 0.999985
E726D5F4-5849-4A7B-9607-301995099926 1 0.999832
4A2614AF-0BB3-4138-92EA-DA316EF8B7A9 1 0.999482
7711B976-ECE3-4E33-A262-627E57192B3B 1 0.999875
3EB5A4CA-4105-4D70-84E3-8C0E5094913A 1 0.999855
8C5EE946-56B9-4E5B-A7E3-8E493F3E0F71 1 0.999965
A9B0ACF3-A70A-41B8-9E0C-29DAD08791D3 1 0.999959
3004E204-0D6E-49C9-B5D6-207102CE2B11 1 0.999781
CFC8D9CA-A596-4D82-BA45-AE36EDF48E16 1 0.996406
2D2E1A77-DFCF-4D8A-9657-21F89792CACA 1 0.999920
1A202997-0C73-4386-9CBD-A8357A686893 1 0.999998
971B568F-2B69-4CA8-B460-7F1B94A0271C 1 0.999988
925C5ADC-1E49-4497-BB57-109957B36DF5 1 0.999979
C81317AB-5F9B-47DE-9FA2-9A19E9BA1725 1 0.999953
BE2ABFCD-9F1C-4991-A962-EBF3A9997078 1 0.999985
D8998562-B55C-4710-9608-3699E3ED506E 1 0.999973
B478D0F9-235D-4236-AA3A-E3377727EB5E 1 0.999995
4C13A43A-3824-4705-BD64-1895A655843D 1 0.999992
5A641A54-5880-49D9-A82F-088206BE6D61 1 0.999974
72724E4C-44E9-4166-AFE9-83DB272082E5 1 0.999925
99BE3FC9-5DC2-40CA-8F45-807B44547496 1 0.999974
0C53C972-0A94-41D5-97F3-4D934805CBD9 1 0.999996
8A91F589-F52B-49DB-81F2-05CD04F781F8 1 0.999747
29DE4E14-62E9-45F1-9E11-E75D1E008456 1 0.999742
8EA1F8C9-D104-49F1-A08C-17403278C3AA 1 0.999996
65AAD387-313D-46FD-A296-45402D46B380 1 0.999987
564437FC-7CCD-490A-8DA8-BBC6E808E7D7 1 0.999986
3E4279AA-0FC3-4DF2-AE76-1946961CA0AE 1 0.999753
91097F9B-2348-4349-9B85-D6DFEEA39FA2 1 0.999985
30A459FC-0819-4DF6-BF47-DF3DEC304FB6 1 0.999989
C2D1B236-D34B-4518-86AC-7F7E2A0D198A 1 0.999975
9E5995A6-2981-4926-82AC-F1E1E5D5C779 1 0.999986
B589C213-F191-4CFC-9FAE-8BB0B8130076 1 0.999990
E762DF9F-ED62-4D6B-95FE-470F41543667 1 0.999969
C192DD9D-DF5E-4160-B030-0B97952A8412 1 0.999993
D52AD4A4-D690-459D-AB20-10C17883A8F2 1 0.999977
CC03AF8E-BB17-4A3F-A9A2-5B7792252C2D 1 0.999997
2961C972-2B66-41B3-B676-69D40621E4DD 1 0.999952
036A512C-8F19-4064-9228-A493EA7A7E8F 1 0.999995
619F36EA-DC79-436D-97D3-D0D1F1B95A30 1 0.999979
C43C3543-61AF-4C65-B8B6-39885D913117 1 0.999995
1C4677A0-FC10-4AB4-9444-32AA51010150 1 0.999824
D621AC6F-86ED-486F-86E1-02B18743E58A 1 0.999965
6D9277A1-DA5E-479D-947C-A0594952DDB4 1 0.999961
50B196F7-8A3B-4C40-AC89-A68B7A622913 1 0.999994
5B8060A4-5B11-4072-8431-EC7C7B0B1269 1 0.999827
FB24D180-F752-491E-A0EA-5A3064139C9E 1 0.999994
A9760784-F5BC-4472-835D-A66C4AF48B2B 1 0.999962
0826E1FB-8FB7-40ED-B8F1-6135D9B4D3AD 1 0.997517
879FD18B-35E8-4025-8095-5B0F1E9C3E36 1 0.999992
269FCA71-75BC-44CD-A169-E8FE803F218F 1 0.999956
CD1415F9-3B9D-4E4E-9BCB-26FC10657042 1 0.999959
6B2F8BBC-5505-40B7-A3F8-3E8EFF3366C1 1 0.999960
D5BD1AFE-88AC-4468-80B8-C604D3C93DA0 1 0.999976
330741E4-5403-4F99-AC37-C2F432E1079E 1 0.999936
7ED3917C-5FFD-45D2-A7E7-F32FB26B7899 1 0.999981
8D177BF6-FBCF-4184-8EEC-47F6D8122342 1 0.999972
11C250AB-95BB-465E-84B0-45AB4AA6D057 1 0.999707
7CE0703C-B0CD-40BC-93CE-B2EF037FA2CF 1 0.999995
D7F318C9-7AA2-497E-B816-B5EBD6C22EE8 1 0.999992
04F53188-30B6-4DD4-B178-D7175D3DF91E 1 0.999955
3214416C-81D2-4719-B56B-1E0478471ED4 1 0.999951
B1472291-421E-4E21-917D-B5BF701B832D 1 0.999987
CD41A7C2-A482-492B-8F4D-5DD9293AC34C 1 0.999941
F944FC14-850D-455F-B567-1C983D600844 1 0.999997
5F4BD99A-9F61-42A1-BD45-DAE3CB24E99A 1 0.999987
C5F66A1B-99AE-47F9-95DD-7127A3323E42 1 0.999993
F2A3C348-E838-475F-AC95-2DFD75BA015F 1 0.999987
CBAD5F8E-1605-4EB4-A139-5726ADCD47C5 1 0.999984
E9E84FAD-A243-470E-82DC-C29798CA8927 1 0.999709
F7FE007C-77E6-4AA5-9E6B-0BD4017CB4B6 1 0.999680
D6E844F8-884D-4329-B4F5-220616F95138 1 0.999978
4B9DDA18-7B95-433F-9CDA-F319A4CC8DB1 1 0.999646
C87382BD-73F6-45B5-9C63-B4C851C9E58D 1 0.999986
4924991E-4D94-4692-AF40-B9A5E785F323 1 0.999988
499DFFD9-59C4-4462-9258-55C06FAD17DF 1 0.999973
1C535BC6-4C25-452E-A904-92FBFD2192D4 1 0.999974
7D3DFAC9-1D8B-49B3-A201-0580D5B0A4E9 1 0.999995
2C471E14-E5DE-45D1-B86B-B7B1BA0511B3 1 0.999626
7E533156-CE6B-423B-B417-B7DDCCD9230A 1 0.999996
20AAD94A-7410-4E38-A169-1EFB2619B3CB 1 0.999711
A82459D2-D391-49EE-B7EB-4625663DC871 1 0.999984
1B49006F-BC46-4D34-AB57-D51619414035 1 0.999989
3870783A-CA8D-4468-A59F-6D99F42DBB8B 1 0.999988
7FF05D72-3050-42C3-95EF-63C6C211C71B 1 0.999966
750FB2E4-301A-41F1-9F0E-F33FF283856F 1 0.999984
7EC0B691-309D-44E4-AC9D-42A55425968D 1 0.999995
4D954EE1-48B6-4FB4-888B-6EAA5D47042A 1 0.999978
1EFAA9B9-169D-4C0E-8B54-ED51438443A3 1 0.999996
A559829C-F157-4CCE-9779-F315CBD2EF26 1 0.999990
B53B124C-E2A1-424B-9E93-828F5DDF7449 1 0.999933
CC1DDABE-9917-4370-89E4-EDA0DB65B81F 1 0.999998
ECF55577-A283-4830-A600-51EDBF2020A3 1 0.999891
B101167C-4D53-4E77-A473-F62DE3EB736F 1 0.999932
C4B343E9-A34D-4E38-ADC3-5DF9006C8634 1 0.999982
0EF0F047-D292-4C8D-B31E-D9198E226886 1 0.999986
6B5EA81B-C248-4D76-A467-455EDBEC10B0 1 0.999915
0A151260-7278-42C8-A154-7CA9B14E8725 1 0.999991
F4C3A5E3-CFFD-48A7-9CBD-93242E7ACA1F 1 0.999991
F3D42ABD-848C-4782-AE9D-FE86F6794A54 1 0.999984
C010BCAF-51CF-454F-A2B9-34929BC7069B 1 0.999978
D89B8799-7916-434E-9D3F-784E50879342 1 0.999977
E8F3ED83-6138-41D7-BE3E-CFBF8DEE501B 1 0.999973
F6C0110E-126A-44A2-911B-D2F0DEE580D9 1 0.999993
8AD31E4E-8DA8-4338-AE37-76884D9C3C40 1 0.999975
595EB755-81D7-4516-9A16-58A2C34FA080 1 0.999865
456B6AA0-93BD-4782-A573-3EEE8DDEFEE9 1 0.999807
BC2CC88E-FCBA-47C6-B775-A1D92AEB6196 1 0.999940
17370406-2A2B-4226-AACE-62987710E95F 1 0.999910
041C60C6-1AA2-46BE-9F8B-657F907C5E89 1 0.999991
3F9084A8-3842-4861-9B7A-5896FA05DBD8 1 0.999994
28BB88FE-D064-428F-B97F-1D4981D22EC1 1 0.999987
B517FB00-87E7-44F3-909A-A55B21A8AAFA 1 0.999979
BF95A90B-A8D9-4335-B4B2-BD9BD3711629 1 0.999930
23C16EA0-2525-40D8-9E7B-2588F7200E59 1 0.999994
2BF16497-772B-44ED-B227-CCA2E2A7DB58 1 0.999968
2C083B72-6A57-4CE5-9ACE-48D6AAB9D1D0 1 0.999986
80E50711-50D0-491C-BA64-21B5B8FCDE8A 1 0.999993
2B5C5893-C77C-42A5-A920-D1B3E61939FF 1 0.999894
ACD64B3F-6B69-409F-B4A6-6DB2FD5E058C 1 0.999995
E7F56AAF-D649-4063-BCBB-B25175A2F0D7 1 0.999768
98DBBB52-9EA8-42A9-831C-CBD0D0709051 1 0.999907
40C0FF3E-3AE9-4BB4-A994-BE6D6FD13DFD 1 0.999981
E0EA3F13-BF43-4B09-91A7-65CA26D8C079 1 0.999982
C343F239-E7ED-4504-A2B2-9DB6CB6F138E 1 0.999962
D6BA1769-2D80-4B99-BBF8-D087428275D8 1 0.999995
D84B8D0F-4BDE-48DD-9BDD-5113EB351FE1 1 0.999996
F75DFB53-1E4B-423E-AB8A-5757990365D8 1 0.999956
A703506C-C4AE-450B-B6F5-6668028F8930 1 0.999982
A11AB4B3-DF30-4E21-B9B3-5B701EA0805F 1 0.999989
1400FCAC-7E94-4F23-9A06-70546ECFDBFD 1 0.999913
BE510345-8A37-45A6-B721-9F6A32B4951C 1 0.999982
263D9FAF-73F3-45A5-8A97-C4E788A5AE8C 1 0.999976
C64108CF-58AB-4DBE-93A6-533B79911625 1 0.999960
3D6CDFE3-1EDD-47F2-AA41-E0151D273B0C 1 0.999943
C0F882E9-825F-479E-80D9-C6A3E7C72024 1 0.999964
937AC4F7-9606-4A53-8D02-4F5FFDEC3AD8 1 0.999396
56803B18-4B62-4B8C-BDD5-A9856C98DC76 1 0.971137
E0E21397-E9D8-4A41-BDC6-9F804259FAFF 1 0.999977
A76DE15B-F9BF-4881-9AED-9E6F416B260F 1 0.999993
76D5E7E6-959C-43E8-AA84-C672AB8C1BBB 1 0.999964
6AFF1181-430E-4CC2-8257-667DA358897A 1 0.999028
79D5EF3F-BFE7-49A5-BBE1-8CBD9EF19591 1 0.999971
25114BFD-404A-4E3E-8B31-8837044B8680 1 0.999988
6791C8DA-56B7-468A-BF3B-EE5054C8E6A6 1 0.999959
91A9AB7E-724C-4621-B568-6537A50E8386 1 0.999994
CA8E221C-C5A4-4499-88D1-03982E899DEB 1 0.999746
3F5BF4AB-F8B8-479F-BDF4-5D444A25FF7D 1 0.999993
B099CC58-D9B7-4A44-8BDE-633041369648 1 0.999994
F320BBB5-30E1-4AD8-AC6E-FE6192AD9636 1 0.999982
DCB805BB-27FC-4EAC-A8AD-47E1E8F7AB67 1 0.999984
393E4DED-CF81-4D09-83AE-54D937303FE8 1 0.999910
05E669E2-F907-4F83-990B-EF2C0A209527 1 0.999993
BA3B7688-3A0D-4E16-B684-4DED4BC9E4ED 1 0.999973
4F3BF326-11D1-4497-9FB7-D23A5F8D35A7 1 0.999987
E8FDE945-6E92-4AAA-9805-A77FA22F151D 1 0.999937
05E4D8FD-1301-4C69-B5F0-7B8E76DA2EDD 1 0.999984
4F3565DB-6D9C-4C2C-8084-85D7396FEB76 1 0.999997
4CFCBEF6-9656-43C7-976E-EEB7359CD9C0 1 0.999992
559C26F1-9B60-4FB1-8556-AB1BA3E622E7 1 0.999996
81CD0F8A-DFEB-45EC-A48C-6F74401B90A9 1 0.999971
887F716F-6D4B-4330-9447-CFF28C2DB1B1 1 0.999973
36BBC55D-62B2-4EEB-8F7E-62750E975220 1 0.999989
91BBF0CD-540C-43B4-B36C-7D4E8682B444 1 0.999857
6B181549-D96A-4A77-B2AE-C65250F50088 1 0.999995
E6FD01EF-6904-4629-B80F-087CE5FA68DA 1 0.999930
D4271D09-DEF1-4F7E-8F49-68F15111193A 1 0.999983
632A0689-F348-4ACE-83BF-7F7A68C32BA3 1 0.999976
89208E26-2709-44A4-83A5-90FEC60867D7 1 0.999844
DAC65BE4-D83D-40AB-BDF8-2260C6B127E3 1 0.999974
3E7A9A44-4993-4BE8-A630-9DBD527A9928 1 0.999964
014D7C29-9AEC-4AAF-B0EA-A7CE5232127B 1 0.999985
DD1F5D95-CD59-455C-9FA7-863C8AC1064E 1 0.999833
DC841704-AC7E-467F-96C8-F44F5BD6039A 1 0.999985
CDF3A800-AEE4-4DA7-BB49-A9D3EBD2CE34 1 0.999990
CF85C354-B088-4C60-8CA7-19C2DA8EC9D4 1 0.999974
4F059EFB-6A59-4A02-B631-8ECD695CFFD9 1 0.999981
066BD550-7779-4DF6-8E04-5440B0113DF3 1 0.999987
63BCAE63-6CC7-4C8B-B5F6-CEA65223D9A9 1 0.999934
DAB403C1-0CA0-4C8C-893A-CB5F0C37EB9F 1 0.999932
80E570E5-A6B9-492C-9583-2E1042C9E6A2 1 0.999989
23ED2EEE-949B-4B61-90D7-8C3CB7C717BC 1 0.999984
625640C4-A426-4AFA-9F7C-B10B6E8638B5 1 0.999995
F38D18B8-1547-48E3-BF08-8ACDC50ACF61 1 0.999984
A88EF0DC-0517-471F-B91B-1F0E0D1B0909 1 0.999982
BB236CF2-E45B-4BDE-8E2B-4DFAE5AD50B5 1 0.999773
F046BCBD-61F4-4342-9EE9-86D58DEAA1B2 1 0.999963
3B400868-9D51-4074-AABD-B64129CA9C00 1 0.999981
63EF6705-6D71-4B8D-A4EB-5E366C82D5AC 1 0.999993
00FCF815-4C4C-4F4A-8A47-6CF5180EFAEE 1 0.999977
1BE17251-2C5E-4BA5-9FFA-873600739418 1 0.999859
A88AD490-9C46-479B-9087-16D6E6D36FBC 1 0.999890
4A6EA64F-8F31-420C-8148-4093E441B3BF 1 0.999995
7D572112-5AE7-42A9-9B5E-2D663BE4F969 1 0.999984
72A62FB3-93AB-4D88-92D0-C6CDDFDE0D02 1 0.999996
EE12278F-8288-4B36-ACC3-9D265450F140 1 0.904763
F9520B5F-230C-4FFD-A7F8-188BD7F0CB42 1 0.999984
CC256567-9D3D-46E9-8588-C5EB58F710A8 1 0.999971
6D6E9F88-83B8-4591-B8B5-0C081BA9918C 1 0.999957
DE8604B6-D100-4478-A7FD-B28984F07CC6 1 0.999997
E45092DB-951A-4D54-AEDE-3A17CFCB6750 1 0.999938
CB99F544-18D8-44B2-8B1D-980BAFDAB220 1 0.999993
434AE539-1A59-4426-9EFF-7EC55D22414E 1 0.999994
2B50D541-0CCD-4756-9CEF-0EDBE2980818 1 0.999959
681B95BC-86EA-4F8A-9359-DEEBD967F932 1 0.999972
CA22C354-DFB9-42CD-82EC-820B1D3678C6 1 0.999920
9A165D3F-1095-49C3-A893-1C6246E686EF 1 0.999983
D8F27D9C-A885-42F6-A6DA-0109F6F76778 1 0.999970
F6B90779-5C46-4103-9A5F-7175731282DB 1 0.999994
BE451F1D-3545-4956-8D44-C083C2D73551 1 0.999987
8BC4CCA2-415A-44C9-8782-B834635BEB52 1 0.999994
C7E0D6E1-7BB6-48A6-A91A-DF8FE0363CCA 1 0.999968
A379EDC4-49D8-43E1-BD2F-E4692C283793 1 0.999990
3A997CD0-FCA1-4782-B5A3-BD6B2064AEB8 1 0.999991
94DC3FF0-D11C-4430-93FD-891C6F408E7D 1 0.999943
877C197B-1156-4020-B717-67647CA34BE4 1 0.999912
9D764442-021B-4DC6-92A6-78B084B0C64C 1 0.999980
9A42F810-78A3-4BC7-952B-663237CDE416 1 0.999965
8F943507-9037-4566-B0CC-95CE4CFBBB7D 1 0.999994
5D721618-F29B-4966-9106-1ADBD9B0ABEF 1 0.999981
E13B0CB2-1C1E-4105-8F1B-FF8D06F9CF52 1 0.999995
2AD5431E-609C-414A-95D3-C3A2F6259B2B 1 0.999989
8C08A4A5-7AC5-4967-80C0-2EFFCE478ECA 1 0.999993
5E5DCF9D-02A7-4C18-9207-31C74E68A95E 1 0.999983
FBCD3910-8DB4-463B-8DDE-DA1EE5DB7391 1 0.999995
DF3C932E-B81B-4308-B451-E64BE9729FB8 1 0.999989
AFF8AD9C-0004-41B1-9074-4F8E71F7B5ED 1 0.999821
A3C789DE-88D0-4E09-9C67-A7E2A195271F 1 0.062576
0792AE13-D791-4A03-A48E-F0E9760323E1 1 0.999992
A26A52BD-20C9-4942-8167-FCF661E7AC7A 1 0.999973
BEEFD872-C7B8-4F2E-886B-79EED0E6C70B 1 0.999950
ABC4ABA2-65CD-4CAE-A3A1-DC114CE5AE5E 1 0.999962
06C9EF5B-A191-4CD2-BF7C-C941F46C0712 1 0.999989
65552236-7EA3-42D8-923C-A02487179822 1 0.999985
D170B792-2A33-4708-9F8D-32CBED401CDB 1 0.999994
E6F6A953-CA20-4B48-93C1-8D5F91E27FB7 1 0.999722
449D987F-462A-443C-8340-C5B2236E72AB 1 0.999940
718DEDF1-96AD-4DB2-A38C-46B7030D575B 1 0.999997
3CD1AA27-7044-45F9-9186-8B99F3063DC1 1 0.999968
17CF158E-9A24-41A5-817D-FD71D783521C 1 0.999869
D318A3E3-5E4D-45D7-A261-39D2B19B9E61 1 0.999990
20F34AB0-0834-470A-B980-7ED3073B3396 1 0.999864
80E5C66A-D4ED-4E1C-AD10-F101FB334BDD 1 0.999948
01184B97-700F-4F30-B757-F538310113AB 1 0.999919
7A224F40-D4B9-4800-A9E7-B22160DF3B5C 1 0.999977
93AE2BA0-CC3B-40EC-813A-2909D50DA5DD 1 0.999977
B93E2642-08C6-465D-A1DC-F5B2B47D06FA 1 0.999994
13057D68-6979-4C26-A19B-F680D7169119 1 0.999978
D67B32C9-03F5-4A8F-AB2A-A159CB4EDEC8 1 0.999986
C250FC4E-D45E-4BE1-AAE4-FA56ADE036C0 1 0.999951
2C880E70-5B94-4067-8F6A-C850055DC4CF 1 0.999994
C51BA747-DBE5-4DD9-B680-3827F3AB5BB9 1 0.999990
D04E399D-C68A-4156-9F0E-F5A9410C27DE 1 0.999796
72BC4A64-0DB7-489E-A898-52DF21C5E88E 1 0.999487
B3E7F52B-DE42-4014-96DA-CA3C01BCD6FC 1 0.999995
90FDFA70-84A9-47C6-A48D-C95D4B9E5BF3 1 0.999889
14078631-EDA7-4BF6-8B24-A09F107D6AD1 1 0.999867
85ED1E01-78C1-402D-9822-2DE134878C21 1 0.999936
1D94CACA-A33C-45C6-8A75-F11553879E7B 1 0.999877
CDBBCFAF-F254-496B-9864-A03A2AF5F1CA 1 0.999982
EDFF7910-EFF3-480F-8512-437E04ED63BB 1 0.999408
0C46A8A7-B756-4166-9795-05310C23E150 1 0.999934
C60908D7-759B-4004-BC45-6E77A701C0D9 1 0.999961
F634A453-2D23-41C6-9B65-CA46A74F36EE 1 0.999983
EAA0D5E0-2376-4424-B51C-FF5D5D55BA53 1 0.999983
E6877D25-AB28-47F2-9836-28153C934B5A 1 0.999985
EE5BAB14-5C66-4A23-A208-2942A141122C 1 0.999991
9CB48ABA-8081-4897-B2E7-5446E633EA80 1 0.999992
2BFF7A8A-EBDE-44E9-B8A9-17564B27A0C0 1 0.999978
0EB26DC9-CDA8-4A4C-A134-648626F7E979 1 0.999994
7B885BC8-5FDD-4364-9078-3B9B39EDA7E4 1 0.998479
26EB6F6E-9421-4729-A2E0-AF6BDE7B59AD 1 0.999988
BB7112AC-456F-4077-B74A-613D1299F780 1 0.999879
F42FCD6A-DA5E-45E8-BC5F-86826E6FA8ED 1 0.999992
41F83F5D-336E-43E4-A75E-18E92CDB3957 1 0.999993
B73F5498-1618-46E2-82B8-2D23B6ACF4CF 1 0.999933
E04AED7B-BF82-499E-A7BD-D8BB26CB894F 1 0.999992
795FFAB1-E03D-4394-97C0-425D8BD93A88 1 0.999988
22A6D8B0-ED2A-452F-AE0C-379931250A53 1 0.999982
AFAAD9EE-616D-4AD7-A3CB-D0686D0AE93B 1 0.999976
A4651A1C-E0D7-47E8-A1E3-7AC977CC9E22 1 0.999985
FEB90986-D84D-4B71-BA49-301E0020C00A 1 0.999954
3EB83191-0BCF-494F-B2E3-6BE277B08AE2 1 0.999471
8D7F9CED-1A4C-4A1F-B23B-869BCE21FCB2 1 0.999977
5FAFA8ED-76C6-434D-AD1D-C734B8BF1A6E 1 0.999992
86E07AEE-0A86-4056-8BDE-DF92D78F4E73 1 0.999913
64C69486-DB03-4250-9EC6-91CF72AA1401 1 0.999996
7A9259AF-AA5C-4754-9459-37A5FCE96D45 1 0.999972
E7DDE01C-7FCB-4569-9F39-9A0BBF5D8DEA 1 0.999985
AD340349-3D13-406C-8C5F-F5490113589B 1 0.999988
C516D3A7-3F4E-484E-AAC9-9E4B10316B9C 1 0.999254
D1D8EC4A-7315-4686-920B-0C8545C93ABC 1 0.999929
E759CE23-8D05-4361-BA4E-4E5F574C3487 1 0.999994
3B8D4E4E-0320-4195-9BFD-C70D19643E0A 1 0.999984
41B611B8-9605-4829-A88E-9109C82A9273 1 0.999993
63E1CAA0-AE39-4D21-BB24-8C024C10D2E3 1 0.999955
6743D20B-F486-4759-8A1C-C0DC40BB8B21 1 0.999867
91494519-05E1-49F2-9879-C896ED42BB90 1 0.999902
AE96EA07-E53D-4AC7-816E-438F94BF1E05 1 0.999965
88EACC24-2948-4E5D-B1ED-D9C25E7B15BA 1 0.999953
2A40C1F9-475B-4673-833F-1EE4FA4A4079 1 0.999995
5CAAAD46-0B1F-4312-8477-091CD4950B60 1 0.993605
2DFC1FE6-9D55-49DA-ACB0-A3FD3965FAA7 1 0.999951
6D258FB2-F8B3-474B-BFF5-FC163F95838A 1 0.999986
4351ED75-C10C-4626-B074-7E581E5D05AE 1 0.999935
1544ADE7-AAA6-4955-B94D-DB79CA90A895 1 0.999991
B5B4230D-66FE-4D80-A0D3-192BEEBCCE21 1 0.999899
122B9A80-0CB3-496D-A442-07CF84468400 1 0.999987
61DC6C21-58E6-49EE-AB04-B3B568BC6302 1 0.999670
32DA608A-2D6A-4A54-A8A7-284A5882B4B4 1 0.999974
816814A9-274B-4114-99EB-A082E679EB11 1 0.999950
ACF0686B-8131-4908-AC23-F92255D8DC6E 1 0.999967
9C7FD5F2-D216-4E08-A1D1-144667FFC2A9 1 0.999992
656D383A-BC0C-416D-BDEC-F0D1683D42C0 1 0.999990
AD5ABB93-A92C-48CB-B6EC-00B2E2CFBDE5 1 0.999978
C2293AFB-419B-447B-A5D7-C2E881F55493 1 0.999995
5F1D4615-37E6-44FD-8200-D84B8F153D81 1 0.999942
ED3AF213-06C9-434B-B560-71F15409F751 1 0.999912
1CA55DD9-DDB5-4ED1-9683-7E87895A80CA 1 0.999196
8E5C303F-FB47-4E99-AD5F-DBE03FF0CB13 1 0.999992
AA82DCE7-19A8-4498-AE91-D6CFC6BB244D 1 0.999940
B7144865-9CFE-42BE-A2E0-527940BEFA80 1 0.999992
9E6464FE-7589-4BCA-9481-5F8CD04D0987 1 0.999997
A0740B64-3DD4-44F0-AA14-F4CB43BB3B35 1 0.999976
7F63438B-7A4E-488C-ACE9-8981A57D494F 1 0.999976
277416B8-97FE-46F5-824D-8DD92001F2F0 1 0.999053
5CFCB532-1D58-4517-9060-9FA53353F575 1 0.999753
7CF89217-C128-426E-8D26-21F4AC0C5D69 1 0.999971
FA22C10F-590E-43ED-B086-35231A510BEF 1 0.999989
3423A321-4137-4EF0-B95A-37766841E269 1 0.999767
216AA674-425C-4E01-BCE5-EE7F7BE9C617 1 0.999964
6BEA4C25-CF04-459C-9A56-D05FAD8E4448 1 0.999980
60824ABC-A3F0-412D-8793-DCB043CA37D6 1 0.999042
8E26CE9B-25AC-4DE7-9DCC-2A59E3D33077 1 0.999960
B5EBC13C-B3D5-4F79-9E6E-53959FBF3D3F 1 0.999776
BD6788C8-41E4-4EEE-88CD-C7AC06E6DA6A 1 0.999889
72AB630E-1313-4DF6-858A-262F535C29CB 1 0.999937
859B23B6-784E-49B6-A3E0-9109F4BC492A 1 0.999981
A49EFFA9-F817-455A-871A-E49EE6203DB2 1 0.998300
74772FB9-64FF-4C93-B673-0E43ED92D2FA 1 0.999915
6C7114E6-CD31-4FFC-8129-684110572FE6 1 0.999570
E11D4E1F-B828-4FEF-978E-1AAC91275E0E 1 0.999976
FDB3860D-2050-42B2-932A-0DD0F85673BF 1 0.999987
33DDE716-5055-4409-8D9E-7805FB58EEF6 1 0.999771
C0AE033C-6902-437F-89E1-AAD78F58A7A6 1 0.999890
61C50AB0-EA95-4FE8-8080-907C5DBE89A8 1 0.999987
D77EF194-FCE8-4376-A396-DF455258163E 1 0.999987
DB8A2C65-40D9-4E57-B375-562F2ED98188 1 0.999163
A60E2B25-0D9A-40D2-ACFC-03380E013058 1 0.999993
9DF2B460-6AD8-4691-9909-C5CB5319C586 1 0.999992
1DBD8B9E-58EA-4539-989C-D5F718A80A73 1 0.999945
710EAE51-06AE-4667-A585-2D031F23EE68 1 0.999972
B52369C8-38D6-476C-BB98-7DB8F69E1C6A 1 0.999968
A8D20F77-E155-4744-A091-609C5C1428E5 1 0.999987
AB1FB34C-017F-4D69-8565-02DE64CA42DC 1 0.999900
5C18BC1A-BE46-4861-9930-02A18B8332AD 1 0.999970
657A8A3C-2B1B-4A32-9B3E-5199D8CDED8F 1 0.999975
36041592-80DC-4189-AAEA-4F3FD9F54A4C 1 0.999978
83134FB5-4E50-46D1-9778-F8B3DDED77A9 1 0.999953
3042FED1-8FDB-491D-8516-B1BBBEF47AAF 1 0.999981
6A87E4BA-790A-48E9-960E-2AA269F93211 1 0.999932
7AF90D66-89D9-4C79-BD0A-DD7F85087EF7 1 0.999996
96F56216-AAE1-48E7-8187-C41AC517AAA5 1 0.999950
7869A620-F46F-4A48-86AE-9BBD97CCD3FD 1 0.999946
D8E35011-C33B-4B82-ABB0-296530E81E1D 1 0.999991
5ECAE82B-96A7-421B-AD99-3F770B7B5BE7 1 0.999867
A9637C79-8DEA-48F5-88FC-CB5202AAC88B 1 0.999876
5954D446-4C0E-4355-A4E9-86F62201ECC0 1 0.999995
E3D57E43-E14B-47AA-8F4E-F64EFBAFA42B 1 0.999694
45B0031A-00A0-493F-B2D2-35DC01138845 1 0.999995
91DF6A4B-0376-448C-90C9-CC3867AC9CDA 1 0.999700
C23994C0-3DC3-4414-888C-7533A7D4D40E 1 0.999976
1F89404B-AB95-4569-91C2-ADD2DE48EB37 1 0.999754
DC30BB07-4D05-426C-B8E1-75FF3789B8BE 1 0.999986
3464B947-F94C-4284-A4B7-3EB43FB2E379 1 0.999992
48410408-81E2-448C-9312-3EABE9ED01F4 1 0.999964
38E95FE7-77EA-47D0-8C2D-121AB0C3A85F 1 0.999968
3635D197-7535-423D-89B9-9E76829D9950 1 0.999994
037DF943-4972-48C0-AD90-04E18EF80B86 1 0.999989
1F7AFAA6-2807-4BAE-B631-112F4C599118 1 0.999983
CF063DB2-8374-473A-9B64-620DE66FE033 1 0.999974
F7393F8E-B064-4622-BA0D-0E7801EF4D1D 1 0.999933
54B48C59-0B3D-453E-86D0-C7CCEEA7672C 1 0.999963
A274813B-08F7-40AF-8141-5C16CE01A99E 1 0.999969
93F252F2-B13E-4F40-BEA0-C807BF0219F2 1 0.999866
4ABBEFF1-4ADD-4A0E-B4B2-0B0BE7DC61E2 1 0.999915
4283DA64-9D8A-4A2E-AA1C-C1E68CC2140C 1 0.999947
DABD71D3-C66E-47EC-B2D1-9A1E377BB70A 1 0.999985
E923FDC6-2611-45F9-892A-C4AFAD8D7D03 1 0.999996
1B436276-AE26-470F-8481-DFA79630FFFA 1 0.999949
A3BA8B53-31EF-4E56-B5DC-B8952C52D7D8 1 0.999988
16B32EFF-C31A-4484-83D0-0A889F2105A4 1 0.999962
5D430182-CCD6-4075-B4EC-668E26EF0246 1 0.966230
FF91DCFA-6778-45E1-BFF3-680D40A6D93F 1 0.999987
4A68017E-1E5E-4CB4-89D9-E6FE05732142 1 0.999879
F8E8D103-0797-4C59-A5BA-E9F0D0CB1BAF 1 0.999978
BEC5F341-C4ED-4CAD-BE3C-F207E916D17A 1 0.999830
45F4E767-A71C-49FA-A4C5-D329C3617BE2 1 0.999994
3840748E-1D15-45EA-90C9-B9CACB763CBD 1 0.999899
A63E2942-DEDF-4C48-9B29-7E55A209F31D 1 0.999764
94252FDB-EC56-4766-BC3C-2E9035044C08 1 0.999970
25656F6B-A894-4576-8094-5BBF9215A8D3 1 0.999961
5A09FE85-49D0-45A8-A8F9-21B49D29593B 1 0.999993
C19A172E-2C91-4ABD-B03E-2912671168BA 1 0.999964
75334DFA-1728-4208-9507-A1CBAE921E9A 1 0.995551
064B228A-AA1A-44A9-9B76-2972F0ADB5F3 1 0.999990
6E251AC8-C6F6-4358-9937-D7283582FF6D 1 0.999996
9238ADBB-2B0A-41FD-9141-6AE6C4C5F88C 1 0.999915
C54FA2C7-C5EE-4636-AD56-848FD0F41294 1 0.999962
8A304AF4-1C05-4BF9-8AE2-3F282AD05914 1 0.999974
B0666C53-4279-489F-8384-531BD4671357 1 0.999960
B1D49E6A-B49D-4B35-9A79-D4DEFEBDB555 1 0.999961
FCE7056D-0183-471C-896F-DEAC42F1EDEF 1 0.999976
39EF5859-0D08-4ABA-BE2E-86D76C8B7B9E 1 0.999995
DB09E4B2-0C1A-4AC2-A0D1-5DCBE6F0D73E 1 0.999966
D44893CA-3E50-4A23-905B-37E1184DDCBF 1 0.999912
C23D3FF9-A4FF-41BF-90FC-292D95DA6BF4 1 0.999936
530801E0-BADD-4999-8D40-5C69BC5E1F88 1 0.999996
EADB6BE8-CF7D-4D56-9A4C-F38BC86FE4B4 1 0.999995
ED9F14B4-8B67-4F2F-80A6-72FBD9815849 1 0.999994
63313E7E-59EB-40D7-82F5-CBEDC1E24C98 1 0.999990
AC31571B-431E-4842-BA05-F2552D742FFA 1 0.999978
9D1EFA3F-3721-4FB7-BD6C-4B1BFDFAD536 1 0.999995
E32D9CBB-DEAC-4B98-9E5E-73619D247D62 1 0.999992
6261FC56-E7D5-41BA-9FC4-D39D0054E0FA 1 0.999977
A78A2812-1759-423B-80EB-1179DA9D002E 1 0.999298
3F24FC7F-39AD-49B8-8F1F-04E912359F50 1 0.999863
378A7EC3-815B-47FC-A82C-39088B3DBDBF 1 0.999815
2FE3CD9F-DB7A-4838-BE7C-532EB6138A24 1 0.999995
FA9FE537-6C09-4419-A6B0-014EFD53BE0F 1 0.999981
09669E38-10C8-4F94-A88A-5BC336827973 1 0.999987
697EE5AD-0DF2-4C10-99D4-B3DC2A20E111 1 0.999990
5FD22178-BC0B-444A-88DF-1B1337A9A66E 1 0.999833
6C55ACD0-4778-40AC-9DE4-F8150BA2E19D 1 0.999941
A1B72C81-ADE7-4736-82A3-75D5F7BDB962 1 0.999974
2AB2193D-CE62-4F91-A483-D57E811D91DF 1 0.999993
8D1F92F3-8150-4317-AF3E-3DD3948A1D81 1 0.999986
B13B0006-FC31-4FDF-8C01-765EE8718EA7 1 0.999992
13FFC3C8-14A6-4D0F-9FE3-86E104A018BB 1 0.999890
17E8E94A-D1C8-4032-8FAF-69989BA17BCA 1 0.999766
169D81C1-703E-4B42-B9C3-D8B6E2D48241 1 0.999986
9CB5F0ED-F057-441E-819D-CD8061C0CB83 1 0.999978
1D73FAC1-A802-435F-96D2-BFF319B85BAD 1 0.999951
44E49993-9E0C-4939-91DC-7B58C369F0C9 1 0.999887
B5ABACEE-768D-4081-81C6-19B42EF81989 1 0.999746
E395E641-974D-4557-8391-340369CF02C3 1 0.999914
5AAD2A0C-0A9D-4851-A226-16D027FAA232 1 0.999910
F2E16559-0826-4BB7-8854-5AD73733CAFA 1 0.999984
83713E30-466E-4F36-A6AE-B2A8FD6F0F4C 1 0.794744
0959169C-4E22-4143-B946-CFC591701BEB 1 0.999970
F6C113A6-138B-41F9-8565-8490D0A3CC44 1 0.999931
7BB519B4-2BEC-486F-B78E-BB58263DCFAD 1 0.999995
39157FDB-92B9-461C-A83C-A2C200DBE047 1 0.999978
75247557-5C4A-4AB0-BFD4-286342556C1C 1 0.999988
749F96E3-8646-43BE-9EB5-9B748A9206E2 1 0.999984
2C9D8317-883F-4456-AD29-E1DCDA0B2ECF 1 0.999932
7CFC5F92-BCCD-4EE6-8470-CF952B15D397 1 0.998953
3E6C76F0-47B3-4102-B7C7-3823E4403369 1 0.999948
8DCA7414-7B9B-4A10-854F-4986270BFF40 1 0.999989
6FE14086-759A-48BD-AC09-D86F2996E482 1 0.999973
C063FF2E-E2AA-4BA3-BE75-D4701AB6EE53 1 0.999954
D648763A-FC64-4196-B33F-1239783106B9 1 0.999926
C75DEB99-08BD-4A73-B96B-DDA58C5E75CD 1 0.999950
FD7836D9-9B14-4E6B-B832-71370F85681B 1 0.999970
BA83BEE3-1C48-432D-839D-428151C71275 1 0.999935
824616F9-1862-47D0-90F8-A918B9F2AD36 1 0.999965
23E13845-728D-4201-BCCC-BED2EBE2C9E0 1 0.999941
1983DDF9-920D-4EAB-AB9E-19BACCFB10CC 1 0.999978
5423F169-789D-49E2-A19B-B2F17A7536ED 1 0.999994
D0782BB9-AFEF-4751-9DC4-A852C4F23622 1 0.999955
7B16E6F6-6F42-4FBA-B26E-0CB06935BBFB 1 0.999992
E034F547-AC42-4476-9CDF-C3741D6DC25C 1 0.999970
4D620C61-AA73-41A6-8521-74E0F9A94290 1 0.999985
969A6019-CACD-411B-86F3-27AD2419C393 1 0.999980
B52E8CDD-0552-4256-B05F-4EC310201CA6 1 0.999879
A1A42ECE-78B9-4CAD-AD62-96F7F2E047FE 1 0.999920
E28A9B42-FED3-4B60-B6BF-3801C915C7BA 1 0.999987
34A6D2CC-A702-49FF-8BA9-CA6598FDBB13 1 0.999929
1B9D96C9-CA6E-488F-8573-8D4F47666731 1 0.999965
6493CC42-F120-472A-AE56-B14DE169D71B 1 0.999991
A930BE7A-FB51-48E0-81CD-2D9DCE8AC49B 1 0.999907
ADE2A0C3-E32E-442D-B226-BC07583B6436 1 0.999990
75C1F91E-4A89-4834-A727-242F9F9358B8 1 0.999911
DA2CEE94-EEE7-4587-B65E-FE05218ACA82 1 0.999994
9A081DBD-D942-46E3-834B-5299FA26F910 1 0.999986
F1920BAF-8ECB-482C-99DA-24D12E7FA7DC 1 0.999955
41A72726-8213-4B45-838E-D97395BFCA5D 1 0.999949
E3A7E93C-CFED-4987-AEC4-EF6BF8D46627 1 0.999991
1EEAF45C-CA4F-44EE-BBDC-0D65C91E61B3 1 0.999974
E18D0B8D-4670-4D6B-875B-2E27C7FCB78B 1 0.999590
73E95AF7-04BD-44BE-8AFB-1E7B05675292 1 0.999990
806D9DDA-7C28-4B0F-9048-C2EC23C7E283 1 0.999958
932D924D-00DC-4C12-AFEC-C5E8DBC77B9C 1 0.999953
0AF5E77F-B149-4211-ACAB-86BD0F4C662B 1 0.999967
EE9508B4-3416-4261-A977-1FAF9C7627CA 1 0.999866
AC12B7AC-2949-4571-9534-659777632234 1 0.999835
6C55831A-305D-418E-8BAB-5AF9BCC16B6D 1 0.001170
B4748FF2-D71A-4D86-8B79-EB061D0E8BF4 1 0.999494
3C756AF0-DB61-4BC5-9C1A-6B44EF6ABE72 1 0.999994
5938B173-1BDF-4687-8978-A32C58B75BB5 1 0.999921
F34957F6-8891-40B3-9285-94049DAF9BA8 1 0.999975
A052EBC3-ED24-4946-8AEB-62D3E1757229 1 0.999991
4E2B3FA9-4EE6-4892-ADC9-311AD3CA970B 1 0.999992
2888289A-7364-4806-ABA1-4EEF6A55DA11 1 0.999956
2D063E30-3DF5-469A-92D9-FF4B5D83DD68 1 0.999990
E6F15412-DA6A-4F7E-AA0E-FC77DFB06ECD 1 0.999947
42C77029-12FF-40EC-89DA-20BD4251C618 1 0.999995
75392ED2-BD5C-4D47-8E46-5C6694B5BB99 1 0.999956
B7853B6D-050B-4E2F-9110-437B39A8B416 1 0.999990
549374C7-1015-445A-89C6-C030BBBFB6BC 1 0.999671
D5108691-6FCA-4C70-A0BF-DAA24BD05F16 1 0.999980
DEE58F66-53D2-4BEC-ACF1-C22FF8E1AB33 1 0.999980
6D8E10B4-B3E6-4B05-93CE-68D2FF33232F 1 0.999992
FB6552C4-FA36-40B5-BE07-72ED3226380A 1 0.999955
5A00F548-3E96-4573-A272-99872C402E5B 1 0.999986
CB26ACF9-4DEF-4F26-BF59-BA5639CECC5C 1 0.999995
CF31EFFE-57EC-49C5-BC1B-CC8CCDF49673 1 0.999983
A973FB82-5451-43BC-A871-E945F36D0F30 1 0.999913
C658DB5A-2D0C-4A47-A0DE-0D0847EDDD93 1 0.999988
DF0E242D-3090-44FC-ADBD-4D32FBCFB729 1 0.999993
0B57F0AC-6613-4230-97C1-E55EF5C322B3 1 0.999969
8F4D4343-4EFD-4A44-AE9A-0773EC156B5E 1 0.999945
6A575385-2F95-42F0-ACD5-9903BB2874F9 1 0.999976
EE1E6BF8-30A9-4FE4-956D-FF196C2E8289 1 0.999989
D9536C26-3AAB-40E7-BB32-7C1A79CB7E98 1 0.999982
AB57C204-005A-494B-864D-0331EBF930E9 1 0.999975
CAAFC18A-2F5E-4F7D-B043-7DBE7ECDD3A9 1 0.999992
D154B9F6-7C49-4DC4-BA64-C03BDC3A6CF7 1 0.998168
AB5EF697-B168-48D3-B488-13B5A5471756 1 0.999977
DEE2B528-4AAE-4E46-AD82-41716631B0A8 1 0.999969
C567B7B2-6E90-4556-975F-AD2731CE58D6 1 0.999946
64A2944A-2F2A-4669-B078-E44EF2A8D385 1 0.999984
DDA37D98-F7C8-4213-8A26-3C69957786B7 1 0.999860
9AF066A2-B5A7-449D-B1F4-538C228D1BA9 1 0.999917
97F401CF-F7D4-475C-B55D-6C47DC2FABF2 1 0.999979
50F1108E-2730-4287-BBE9-C1DAF030A145 1 0.999991
1FB65D8B-3ECA-4955-B6EA-CA58CA5F046A 1 0.999983
6401225C-DEFE-405F-846D-09A7339B595C 1 0.999968
03AA823F-BE01-4809-87F6-3AF8DEBFFD0E 1 0.999984
F945E4B4-F480-41B5-947F-8007B63AF9B9 1 0.999843
0815F3F7-AA29-4A71-BE78-F6A52E9A1E02 1 0.999977
DF70EF37-49FB-4001-8FCA-E0AA44AAD078 1 0.999982
454D4C9E-21BE-4AEC-A33D-533DDDE24411 1 0.999998
1CB3EED9-20D4-4514-A7D9-56C3A52FE22A 1 0.998806
CA9C3194-5B6F-4081-B478-A577DB650CD7 1 0.999969
FD8469B4-D988-42B5-AF1D-E2854B35AE9B 1 0.999971
FE6D79C2-C0C4-4836-A265-07CD1DE0E3DA 1 0.999975
A3D644AA-C89A-49B7-802F-82B91B735C36 1 0.999954
BF09D551-56E0-478B-B8AA-90107927E5C7 1 0.997630
CA5634A6-36C3-4F4C-80AE-F36BE4F384CC 1 0.999987
5A04352A-9C67-45FA-81F1-D0A99A78ECDC 1 0.999982
E2072EC2-D6CB-4147-B38E-7A369093622B 1 0.999987
E2A4DFB7-3EE5-451E-8F1B-A5CF4860211D 1 0.954180
25DB56BC-7E20-4CBC-BA07-B40B248283A1 1 0.999991
948B12BC-F1C6-4CCE-8889-0FD889BD00BB 1 0.999876
89E12E67-F342-4944-A31C-2EC443C12863 1 0.999946
C77B2C93-49AC-4A0C-9BAE-0E2171D94EC6 1 0.999943
9636C611-60CE-4CEE-B523-FA5D182BEDE9 1 0.999992
43896E5E-A897-497A-81E7-0454269AD2E0 1 0.999833
9E4F4920-3178-454E-B5AC-3DC9D942A104 1 0.999920
64DC7A25-234D-4B12-A024-A03336AD6780 1 0.999956
111FAD9D-5FF4-4120-A17C-7FA39BE8561C 1 0.999985
FB9148DC-4C35-4BE0-821F-1F588439DC12 1 0.999936
1E942D01-68AD-47AF-99A5-54D719C61B15 1 0.997216
279360C5-B75C-4187-9892-99D3A678F1A2 1 0.999988
F355101E-92A1-4430-AFAA-3399F989FC7E 1 0.999975
204B6228-6A64-42EB-98CD-8D052E8F555F 1 0.999988
3EEF677A-C9F5-470F-9A2C-884238D22A71 1 0.999242
7D87AC0F-9F42-4DB0-BBBA-20C01A7AE0EB 1 0.999896
2494AA35-15C3-4702-A9D6-BCEB8BBF11AD 1 0.999977
52D32D9B-8740-438E-812A-BEEC580A958D 1 0.999982
6E8C9F7F-57CC-44E1-9C66-42882EFC9132 1 0.999887
478F751F-D97C-4597-8CA0-18CD17097912 1 0.999981
ECF9C20A-0BEC-42B8-BD46-21EFE82B484E 1 0.999995
3FACF631-6C99-49FA-8019-72ED2CEAADE9 1 0.999995
90AE74F7-7A73-4C74-860E-3934256B68E0 1 0.999940
205DE0B5-8DB5-472A-8A80-CB282B14F82C 1 0.999977
272E2CDB-7731-48EF-82D4-BA36C4BE17EC 1 0.999991
CC90FCFA-A377-4783-BCE6-4A17C43330E2 1 0.999985
AAEA0D72-9A2D-4EF6-8EE7-D00227098216 1 0.999998
D2ABBE3F-06BA-4A3C-A288-D747A2261166 1 0.999992
434A6ABD-F683-401A-BFC1-EB87DA5B2014 1 0.999985
68A70862-A9C8-4CCD-93E2-6FDEC8C53A41 1 0.999997
C2B72184-153A-40BF-AA1B-24FD569F1C3E 1 0.999990
382351A3-771E-4DCD-B205-749D475FAF49 1 0.999995
5417AEE9-C386-4F56-B1EA-1976D55E47AB 1 0.998691
109D0B27-F6CF-4239-A3AA-B44611936CD4 1 0.999993
80E3B29A-FD5B-4F1D-8156-DD3BD0912AC1 1 0.999986
C198CCF3-1FA8-4EF3-B35F-FEF6F488B6BF 1 0.999836
6B1B81EA-BC76-4957-B36F-546D17A43AC1 1 0.999981
00C453F3-2786-44FB-9FA3-CB7091150C3F 1 0.999963
0AE8A8C6-DD4F-460C-BC14-116066800751 1 0.999964
39CAED5B-FEED-48EB-B9C2-F09D14C30AD6 1 0.999994
884EC733-1E35-4C42-8D6B-627E26D89660 1 0.985583
98FA5678-8CC1-4A9C-B3E7-B3C1FA2B75A4 1 0.999983
75BE0DB2-1619-40A0-A75A-CB7F9428CE00 1 0.999984
7C6AFFCC-2879-4FA3-99B3-AA4835CC0AB0 1 0.999990
B25D58AA-2D64-4CBF-811D-9156500F33E0 1 0.999977
04E236DA-6C31-4EC6-9E35-76D83BC86219 1 0.999991
4C10E89C-0D3A-4CD8-B958-05CED9882941 1 0.992847
A7E59F5A-A6A9-445B-8E11-6DE025CB312C 1 0.999848
130D712C-E63B-4A7A-A5FA-A45F90CF47E5 1 0.999948
B0EA7D99-A3AD-41DB-AC16-E5D4F04CC031 1 0.999994
10516BA3-516C-4EB3-8157-3F839D222889 1 0.999974
3AC64CD7-827D-4DCD-9411-8559CD62124D 1 0.999983
9601ED29-C4FE-4C00-8C02-8E1F19821BEB 1 0.999984
924EBFED-E85E-4D73-9366-291370E1A55E 1 0.999876
1AAFFAB0-B929-41C4-A6BE-46875B544361 1 0.999983
9047904C-F936-4041-8054-951962AAB97F 1 0.999965
7736CC9F-88D2-4108-9F7C-3A4F86178189 1 0.999958
E0202A79-D63A-4476-819E-275D935E5AA3 1 0.999954
224F2B89-DA03-4E00-A042-BD17474633E9 1 0.999739
923313A8-9636-437C-9113-7CFC6898797E 1 0.999995
364AC69E-835A-4C18-BB14-69E9F976CC73 1 0.999979
91012F84-36B8-44C1-9D9A-3F4103B42FFA 1 0.999881
E733796D-1433-4F75-B19E-C8E8E95CEE92 1 0.999984
6E968A1A-51A7-4D87-8B98-511AF41216FA 1 0.999993
BA2B683C-B000-4093-9EC1-F7B9FD6DFC1D 1 0.999881
DD39FE73-630E-4579-9B39-A001C63D11C2 1 0.999975
DFC453A7-DE1E-4506-B7A6-E993A2963215 1 0.999979
379003F3-DCAB-48AC-884B-4D31DBD2E7D3 1 0.999779
28BE06E7-0A8C-42B6-8A36-D82FEEB2E652 1 0.999980
E7A3E481-4AF6-4AFE-90CC-8502EDBFF762 1 0.999979
05563D1F-0817-4FCD-850A-990C15D73127 1 0.999991
1A2D8302-D84C-4851-94A3-7F63AB598A26 1 0.996365
D290FE89-1070-4A17-A62F-C64884FCC3F2 1 0.999882
269011C9-3F45-485D-950E-112A9FDD6254 1 0.999990
F97F00A7-D75E-4DAE-8CC5-3E641E785CDB 1 0.999992
3F53FCCA-0E5C-4115-B0D5-53DEFDE855AB 1 0.999997
063B3F4E-14AE-4AC0-BDC6-B817B5724958 1 0.999970
26AF6002-C750-41BA-A4DE-A4781DA8AFF1 1 0.999969
9962E8AB-CFB0-4FB3-9B5F-E9CC20C29270 1 0.999985
248FD9FD-E0E9-4868-AACE-7523C87D9491 1 0.999864
5E395CAA-0CF7-4AA7-88EB-07D7C75D8A25 1 0.999993
4BBF12C0-0151-4598-AD43-EABECD5CE3F5 1 0.001941
99D6161A-24D6-4F19-884F-47596E9EC04F 1 0.999878
E212E1C3-0302-4AAA-BA19-B8E74B39EEFD 1 0.999995
B3300C8F-3316-4C11-B0FB-EC237C20C22F 1 0.999992
FB2EABA6-3F61-4FBB-B612-4C5B669EE596 1 0.999991
E09112C2-9DEB-41B3-94EF-4E4392C7B98A 1 0.999977
E59427E5-3AC7-47B3-A1CC-9E84AD613D1C 1 0.999928
6D76CDBC-F0A3-48EF-9379-3F9980A0D7B1 1 0.999989
78ECF8BE-4D28-42EE-983C-906CE53FE6BA 1 0.999985
D9F45433-CECE-49AF-A562-98D644453E38 1 0.999937
045CED0E-9683-4AB7-B983-C3DFBDEF5351 1 0.999995
48C7AA55-7061-49E9-AD84-7C41DCDE7385 1 0.999983
86C556C6-7934-47DF-9AAB-33B964049BE3 1 0.999990
FC288DE4-213B-4103-8B02-2306C681BC97 1 0.999969
A918D173-1CD6-4794-A72F-1C2A88BE5A12 1 0.999962
93C480BE-4B3E-42B1-B0F2-6677E677F1BC 1 0.999957
E18FB1C7-251B-4B5F-8C16-63FD2D5143A1 1 0.999968
4C399EC4-E9FE-4AE2-B7ED-C192241F6F69 1 0.999959
A3F0068F-D0E0-4DB6-8039-BCD509434CBA 1 0.999982
DC7E2E58-D525-406E-9C0E-538B3FAFB2BD 1 0.999989
4A67892E-9BD5-4874-BEC3-2045DB80960A 1 0.999480
A148C3C6-7AE0-4AA6-9680-B092BF865660 1 0.999931
1F895C3B-2310-4363-97CD-5EFCAF1DCA89 1 0.999964
2118A268-3720-49AE-8168-32490796E482 1 0.999923
D3A322B0-18D3-49BA-8E38-099178CBB8BF 1 0.999957
67A5AEE1-7A8E-4557-879B-AB06DAA6E1E9 1 0.999974
8CFB128B-A311-4B90-B6EC-D5B3CC60F4D9 1 0.999963
673AD342-669A-4BE0-9311-726C01B9B73C 1 0.999862
88E0D7D2-0A39-4767-901D-1F077DB37F76 1 0.999985
D0C82806-6AD6-47CD-BCF6-BAD772FD6C5E 1 0.999928
78F78003-89B5-4C2C-9D04-FC8715A02979 1 0.999996
27E6CA53-4538-42F8-8B99-37ABC0865158 1 0.999310
16140C90-607B-485F-93DD-A8FC0E89C1D6 1 0.999991
869B9766-543B-4A47-AE5E-153D27C294C5 1 0.999886
969A9E7F-0BDB-4161-BADF-790A78F43E53 1 0.999989
7330480B-23E0-49BD-A538-01CA0B7DF745 1 0.999978
31CC12A9-DCF5-42B0-833F-E094A5401417 1 0.999993
5BC3F200-9E95-468D-94F1-8E8309DBBAC3 1 0.999966
999851DC-7BA6-426F-AB93-41F08C9C5965 1 0.999869
E4519B58-B2C5-4A27-931E-7F255F922D5D 1 0.999984
13F2E479-7C45-4E0E-9953-D585BDDCF545 1 0.999710
3B8222EA-A6AF-4C6E-BF4A-2C8459AB9919 1 0.999936
5ED7F6B3-46F1-4BBE-8318-8C22057AD463 1 0.999962
D281D394-E2E1-41F2-B544-12382A04C5A9 1 0.999931
90AE9EB9-151D-41CC-870E-7427406BA449 1 0.969010
6DF50596-E09F-42EB-8B68-EADE73EAA6D2 1 0.999539
1FA1D118-07AE-430A-8190-B0EEC82C7198 1 0.999936
3C622103-D84E-423E-8CA4-2AFF04A00F46 1 0.999791
7B4E4568-1AF8-4618-A94C-7FFD60850F1B 1 0.999964
E38B401D-BE23-43B9-8E12-A72CEEB5F62E 1 0.999954
3AA4F1C8-AC50-43DA-A0CB-BCFCFB5951C9 1 0.999910
B10144EE-B389-447E-AB86-C3A8E4A994E5 1 0.999831
6AA5F906-7C0F-4B13-961A-7FCCC2823EF8 1 0.999986
31382B2C-A995-495B-932E-D2A74B2F94D7 1 0.999985
4712456B-6045-4976-B6A2-AB1BD481BAF5 1 0.999965
EB018B48-F707-459F-9DCF-25AF9081C73D 1 0.999963
8FE229C5-5E44-4DCB-8D08-B32C748CC5E1 1 0.999986
49931708-AB1E-45A0-9D68-9D08F291FC1C 1 0.999962
D95A577C-E43E-411D-9378-8523AC907940 1 0.999969
B9760FFE-F054-4B80-AAB3-3C3ABA53E2DE 1 0.999886
D281D63B-CFFE-4BE0-960A-890914C14E6B 1 0.999989
D878BABA-FAA9-418B-97BB-06AE01E6BE78 1 0.999969
52E3D4DD-B5BB-4840-B969-F1E6CAF2A0BB 1 0.999992
DD169C9F-3EE1-4192-8E87-5ABF30605B01 1 0.999965
40433025-3A39-4038-9E80-28A7C7E90B15 1 0.999994
8318204A-AE50-490C-956E-14D2E16D8C6A 1 0.999402
09F63761-DE15-4B24-A958-6D078028F33D 1 0.999954
6E2FC521-D026-4D4E-9C63-9C86DA79E419 1 0.999952
4B821EFB-ED21-441A-9210-60F3BECACFE8 1 0.998110
289CD4FF-2B3F-46C0-8365-C954C5A9A17F 1 0.999989
E7823CCD-C9AE-497B-B828-2DF45FAD4FBB 1 0.999950
1F64F31A-AF5F-44B9-8CC5-997E5A0E89F9 1 0.999994
84D72A39-DB80-4472-83C9-40C2B63BE36E 1 0.999982
86217E92-40B9-42C3-B4D8-DFD2FB165879 1 0.999997
FEA71363-BD4D-49AE-B21B-260262137365 1 0.999907
04C883DB-0CE2-4296-B23D-842ABBAE9669 1 0.999838
3758240F-D4F8-415F-91F1-D43908F4738A 1 0.999974
B62DDA73-5021-4BE4-BB1C-88F7BA25685D 1 0.999977
7A1F6EEC-8A89-4329-971A-9CC4AD40FA81 1 0.999884
9FBE8036-0535-487A-BB02-3F90DDD92B83 1 0.999994
EF9158AD-DE32-4EBB-89D9-8DEA094CE9BA 1 0.999979
E5750619-7A01-4982-A677-E62A0897998B 1 0.999991
64EFD1FB-8132-4A7F-A0A3-86FEA8693B65 1 0.997806
0D277FA2-F4ED-415B-890B-5502625D0FCC 1 0.999993
5144907D-95FE-42E8-8782-AE738EF4E4B8 1 0.999797
5D920BFA-F0B1-4E71-9396-E8279D48C881 1 0.999979
7ECB3AE1-177C-487D-B93E-0190990DA4FA 1 0.999918
376EA9FB-0C65-4FC9-BC94-812A66CD98E6 1 0.999970
7788ABA6-BEA8-45AC-B541-A9C51D8CAF6C 1 0.999983
D68CF508-A725-4D3A-AF68-6F12CF3C735B 1 0.999972
18514B22-4970-49F9-BC1A-ACA617B427EA 1 0.999976
E3CD3DE2-025A-476A-B3D9-3BDA7153138C 1 0.999892
A01926BA-001E-4621-ACDD-A2C18F3B12F4 1 0.999976
EDAE0ABD-72AA-49FD-A026-6EB6AFB73C46 1 0.999997
3B20100A-B2AC-42EA-BF75-C946C8E657F9 1 0.999967
AABBF21A-318B-465B-BACD-F1927A11274D 1 0.999982
6A9A08B6-168B-464A-B0EA-13140DB37259 1 0.999553
19B66E5D-9260-45FC-9E95-550A159F08B9 1 0.999994
AEEB7856-19E4-4512-8C29-D3142AF57504 1 0.999996
FB1BA60E-51D6-49C4-A326-7A3390FB42EA 1 0.999714
768DBDC7-2D09-4D82-ACDC-663441B5CCA9 1 0.999783
50C2AFAB-4F69-4D74-AAAA-6D2FFE5C3D79 1 0.999997
CB00339F-C429-4500-A072-EB2BD00159B3 1 0.999974
42FF7A37-FFA3-4B34-A1A9-E7BA082E8F62 1 0.999982
63807836-C312-454D-82D2-F52CB6BEDC15 1 0.999870
C5B83919-E601-4FA3-84FC-E94B0B7C85E5 1 0.999991
26F7DA49-25D9-44C9-804B-C26CDF86A3EF 1 0.999754
874A7023-77EC-44CE-A38E-10F9093B2B5E 1 0.999994
24973E75-DE8D-491D-A23C-BFE6E334D53B 1 0.999983
A83FB02C-39B1-4295-BDCA-C8498FBCB4B5 1 0.999748
A7D00425-F63C-4376-A19A-D73DDC4C73F1 1 0.999994
2B197450-A65B-4DDD-ACAB-C5FFC41EFAE5 1 0.999934
6823E198-0FED-423E-B72C-C7BAA36AAF3F 1 0.999972
2B8BCB75-359A-426A-9582-7310AFE45524 1 0.999996
458B12FB-EE90-4BD4-B08F-93FEAB789E34 1 0.999969
3D959C4C-C577-4DED-8EC0-731DB86C5D2B 1 0.999625
470A82A1-AE25-49B7-91F3-690B929E1A36 1 0.999729
20FA178F-5779-4CC4-8CB3-3196D88A007A 1 0.999990
40E42A1D-ADF6-40CC-A77A-B615B93382C2 1 0.999920
772EB31E-9958-4D9B-88F9-4C0BB981E120 1 0.999984
DB94B84F-5923-4ADD-B511-3588131D0010 1 0.999882
9828CBE1-856B-433C-B9FC-44DE39E5738D 1 0.999978
90E78428-A11E-463A-B73E-7AD64F2F8733 1 0.999985
1DECB0F6-6290-4253-BE22-A32524E0DFEA 1 0.999990
09BE03D6-8DBC-4B8C-A9F3-3A2039DCA6C0 1 0.999987
3F385021-3EAB-4799-9FD9-E852101E2339 1 0.999954
B3F8D8D9-C658-4595-8AF0-02692407F684 1 0.999985
9236921C-DD80-47CC-A6E8-DDA5FE56E639 1 0.999996
328546F3-9DF6-4DD4-BAA8-E6D694D72E16 1 0.999969
5DD9616B-E532-48C9-80F8-FC2876D5AB6C 1 0.999978
51E865C4-6FDB-448C-979C-87B4139A6A20 1 0.999991
BC14E268-9E27-4E93-9C43-4FC9AA339E90 1 0.999991
CDA1A20C-564C-4227-A471-4D6E65B5949D 1 0.999987
E758ED5F-3798-4E52-BD28-AF19C1614563 1 0.999987
3878E800-CB62-4081-9D4D-F9A9A9DEAFB5 1 0.999986
36E05F67-B90E-4CB1-902A-27344D89800E 1 0.996284
CFF61889-3FF1-4517-8D3A-CA5ADAE27645 1 0.999868
A3D4A4A7-402A-4A36-BC3E-6C58670ECBEB 1 0.999964
97AC13B4-D6B4-4ED5-8910-A48146FE0E91 1 0.999980
3445FB83-ED7E-49EF-9E9F-17E2D9172BFA 1 0.999985
4243E899-DB5B-4EFB-ABF1-2851DB1D2419 1 0.999992
DBF7618D-4E75-4363-9F43-8D4A7AD4A499 1 0.999751
9EEA3660-EE7B-411F-8576-436227BC3174 1 0.999950
772777FF-7529-43EA-91A8-6010809920FE 1 0.999614
BCA8BC81-66FE-428A-A277-A29A098B9E0D 1 0.999953
677F79CC-51E8-427F-BE7C-5127584D1817 1 0.999981
75D64FBF-2FD6-476B-8376-587C5323DC71 1 0.999991
F794EED4-DFDF-47CB-AE25-7C0E92F04EA7 1 0.999564
8C1CE98F-A7A5-49E5-915E-21B41C76FF98 1 0.999996
F8682536-7821-409F-8A44-C249E3E769A6 1 0.999995
47945C22-E005-4E5C-9F5A-2DB1F932461A 1 0.999989
7DEC0CC6-218F-4CAF-8D84-0E520AA599E2 1 0.999937
284A081B-4D57-4661-99CE-B82BBFF4F9EA 1 0.999981
2C9A1FD7-96F5-4727-8578-54221AA92C2C 1 0.999992
0796983A-CF99-424F-81E6-9AB821993DA3 1 0.999983
250A2AB5-817D-46D3-A9A6-D69D906B0577 1 0.999984
5783F319-EADE-4EFA-BD53-7B86ABF0053E 1 0.999990
6CB148B2-1E85-4229-BC2B-6F217EDFE07A 1 0.999994
916B2F72-2986-4816-84B8-493963CDE92A 1 0.999993
DF1741CC-B924-48E5-9C50-2E1E2CE53F27 1 0.999890
C8382E26-4D0C-45CA-8D23-A873AEF97E26 1 0.999970
1F7E26FD-DF4F-4456-8916-1961340BC920 1 0.999974
EC398CEA-B87F-4083-8831-9874F65D9F9D 1 0.999989
351EEF2A-3ED5-4AFC-BADE-E17D92063BFC 1 0.999987
90A0F511-61C3-4DD1-93E1-B4909B23C688 1 0.999961
7239E42E-D03F-4456-A654-778148AB85A0 1 0.999992
7E8ABDAC-B8BD-4823-9453-C77D44AF42E4 1 0.999985
5D4EBEF2-0129-4BF8-8296-9F778CD33748 1 0.999970
9F1C5B64-0EE4-4205-AE0A-31D362C35FDB 1 0.999985
04233EE8-8B89-444A-8DAE-6AD81BCE6FEC 1 0.999985
1CE5A7D5-901C-4317-8B89-7A48E0D1941B 1 0.999575
3AE65D0D-B359-4272-B79F-AD7567113DDD 1 0.999926
498DF631-D1D1-40B8-8958-0307C4CC944B 1 0.999909
EEBD293C-DE41-4EEF-86D6-C9C68B627EF6 1 0.999989
B05EFCA0-21D6-4E65-B75E-16C171677713 1 0.999892
6255AD3B-45D7-49D9-84A1-62E344F76744 1 0.998353
84022CB5-CC99-43B6-BD51-74D5C5DFB88B 1 0.999977
056AE15A-D130-4742-BBCB-D043A9B293BF 1 0.999977
600FE363-3020-4B60-A98E-087A8F49D630 1 0.999982
19E71308-99A1-42C7-956E-7D6A336D5D16 1 0.999980
F45A0C6C-DFB9-490F-9D04-606ABC021D0A 1 0.999995
A4509239-62F3-44DE-BA10-FA7CF839B66F 1 0.999911
E1BE5B28-EDC3-46D1-B86D-B7B208B07824 1 0.999948
976F9A64-1CDE-46C2-B132-91317C526D0C 1 0.999877
688D8B79-8CDB-4539-A293-0178B50EEE6D 1 0.999958
7B27F21E-A230-4AA9-9560-CBF1787C6E06 1 0.999981
E181A65B-BF73-4ADF-9739-9FDD8DCA6B7C 1 0.000258
906590D1-4C51-4815-998F-00E04FF7CE1F 1 0.999995
260FFEB1-A0F2-462B-BA3C-9452FB4CC34A 1 0.999912
9A0D0370-8548-47C4-9554-F8A6CD71A4F8 1 0.998535
E7D17F50-B241-4D85-8D37-AAABECDA3A7B 1 0.999984
835728E9-F3D4-44F1-B771-C07D19056945 1 0.999989
A326F41A-459F-403B-A6D1-D0B71415ADDC 1 0.999987
86050FA0-C1B8-4D1F-B1C6-A3864E8D8801 1 0.999981
963EF431-0D46-417D-BFED-E3329F5179E9 1 0.999967
2083F044-6045-44E5-B44C-A76D1A230AD4 1 0.999994
3F35FC42-CF9E-4015-B483-113F2FD480C0 1 0.999970
43606A5D-AB44-4338-9379-DD512B5765C8 1 0.999721
B7EF6279-D75D-4A2F-9E7E-9B847AFE2FCD 1 0.999912
A10623E3-3A2A-4872-9796-D9D740F36CBA 1 0.999994
23220A23-BC2D-4483-9F58-16B90EE75A5F 1 0.999866
A63D3CE5-41B6-4DF2-9005-3297A9F18610 1 0.999991
1A9C6EC9-49C3-4B10-9279-B7F8BEDC6F5B 1 0.999494
CD1A5111-044B-4522-B601-6FE5776B89C8 1 0.999993
28BBA40D-28DA-4C44-B909-00BB17AD1FB4 1 0.999992
658CEC8A-072E-4B19-BDEA-8AC194769176 1 0.999989
430FE7C3-8CBD-48D3-926B-6FFB96455937 1 0.999925
E9016222-07E3-4FF4-8FB4-98A40BC3327B 1 0.999980
6316E72F-8D63-4BB3-A2D9-4880F77AFC9A 1 0.999994
3C4CD052-943E-4848-9290-1CBA214665D9 1 0.999995
C45828A8-27E9-4B04-BDFA-837CD80DA905 1 0.999902
91CEED9F-1756-460C-BDD2-3E8C2DCCFB61 1 0.999980
CBB6EF4E-AA1B-4CEF-83E4-18E52530BC53 1 0.999930
4A4C4437-D56C-44A0-975E-29F771F21E24 1 0.999984
4E8428C0-D697-448F-9155-FBE039D2B4ED 1 0.999907
B63226C2-4E6A-4F47-805F-1098790C45DF 1 0.999988
A7ADC272-1B49-4E96-A471-0F008437AB49 1 0.999990
CCE6E333-C878-41AA-8381-839E9F3FD73A 1 0.999992
F981B012-8663-48A3-AA97-99E282BFFF2D 1 0.999996
691C4223-5400-47D3-A923-FFA30A1DEF91 1 0.999804
062A9803-F49E-4B9F-A8DE-A14A51A0DC0F 1 0.999983
09A52F8B-C781-4BB2-B81E-758F2264A3EF 1 0.999990
43134367-CA23-4EFC-BAE6-5E7941D56A89 1 0.999954
1F0A6BA4-A107-45D2-8DA8-461277BB9611 1 0.999994
08151CFC-B702-48B6-8D93-420A64C98C46 1 0.999985
537333B6-2D50-4468-81F9-A77A8695CCA5 1 0.999956
84E03C48-2E18-4D30-8957-892D45C6F698 1 0.999995
B02840E4-4876-4A8F-B4DA-0F1114D903A3 1 0.999990
58A9D974-9853-4535-B860-6BDEF9757C92 1 0.999988
417FF031-9313-41A2-A8A5-602F43DD08B3 1 0.999974
6DD9A9AF-BCC9-4E76-99E2-EADACACFE4F2 1 0.999919
E777CF7A-D543-4364-A402-E807A49B8B0B 1 0.999991
87C15FEA-2051-4799-A595-335B24B0925B 1 0.999996
AEB40711-B3F4-463C-94ED-0877099980A1 1 0.999982
9B010AB1-1889-45B4-A117-57BA8A65BAD6 1 0.999406
795514EA-6485-4F12-A8CB-2714089C9029 1 0.999508
ADC943C2-035C-44DD-97ED-063AAF567B7C 1 0.999992
92879127-2373-42CA-B490-D19771CED9A6 1 0.999993
77D969AE-DD6A-4ADC-A025-7F971336572F 1 0.999116
921DD140-5784-4BC2-A293-EDAF20E8CD02 1 0.999992
116D57AB-40F1-4CC7-B3D3-7A5BCD979273 1 0.999976
1256CCF6-7B9F-4016-9B36-0DD0FAC8540B 1 0.999968
CC8F9702-9ABE-48C1-9F87-8A1E525CA9F1 1 0.999995
E0479EA8-17BF-4BCF-BEE4-27CBA50533F7 1 0.999985
F5D06C3E-91D9-421C-82A2-9F1C1B6C9152 1 0.999979
46FD3FCB-FB54-4B16-9991-F118E831321C 1 0.999993
01444921-1E82-46FE-9AF4-06D9C331E6FA 1 0.999925
D5F23634-6DF7-4DFC-9D90-5A348E5230F2 1 0.999959
358D79EB-6B49-4F89-8ED7-CCA1DED4784F 1 0.999992
CA8CE49F-FF6E-4F46-9070-2EB7CB3CE1BA 1 0.999713
E51FCEF1-B76A-4E92-B522-6C3543D9705A 1 0.999665
8CED43C4-EBB6-4B00-9758-9263AE4E0E11 1 0.999961
78362CE3-0C43-4249-B612-3C5A9D0C7ADE 1 0.999993
6AE50F60-F594-48F3-9109-CC5007F3D2C4 1 0.999989
41BEA939-2273-4997-A039-3E57DD9BBD24 1 0.999788
D5492788-7365-49AD-9A3D-E02B1F2318E8 1 0.999770
788BBF06-0C14-4293-8A98-D2190E142C78 1 0.999985
2F7BF87B-A3F8-4E83-9754-F428928FAE41 1 0.999991
8E31130E-1620-4770-B421-2DE5E2A51500 1 0.999973
4BCEBC00-B3EB-4C67-A98D-3041393A9087 1 0.999688
75CE4D3E-842A-4471-AFFA-BB57DF884BC5 1 0.999967
5414E713-7FCE-469F-A975-3DADC92435DD 1 0.999994
3C670A0D-1765-4022-9598-C9C1E1C68470 1 0.999971
A5D0CED5-E3B4-4D7E-AAFD-2749DA72C279 1 0.999897
1FFBB084-0E28-44F8-B24C-A68FDD142CD8 1 0.999992
D449DE17-CDE0-4457-A072-88B9923EEE9B 1 0.999994
0D08FFA4-A252-40FA-8CB8-36122A86EE6E 1 0.999987
3E4DB21E-E97D-436C-BC2C-847FA2304069 1 0.999970
ADA873B1-56CC-420D-8C13-49EBDC9916DC 1 0.999990
C83AE386-3AFE-43A9-B7AC-23BCED51C562 1 0.999993
6EDCCD8C-32E3-4A95-B196-7973D41BECC9 1 0.999748
07F2F911-4EBE-4A1F-A98E-A0513986706D 1 0.999965
6A61F2A1-FBB5-4165-AE0F-77B1E707DAF4 1 0.997706
25D52281-0112-4710-8DA6-95830287CF62 1 0.999987
65411449-E764-4636-AFA0-E5EC83CAD017 1 0.999934
D705F6AD-3AAA-4F6F-896B-11B321E2B386 1 0.999833
54A46579-2FA1-45E5-ADDE-698BBCC4FE0F 1 0.999905
12B95FDC-8F2A-4E45-BBEC-8E4C77E048AC 1 0.999968
B9F9FB24-1E6A-4884-A2DD-0D7A93624073 1 0.999981
F252A1CF-919B-4E39-BA0A-4D9548750CD1 1 0.987336
807E43BB-5926-49EC-BD47-BC1D345F7ADC 1 0.999970
61BE6DE4-DD3E-4FBF-B9DC-3D3102ACFD32 1 0.998633
B6323C6D-3C15-4D76-9AD5-9E50657BAE18 1 0.999979
3659E7D2-968C-4586-BCA0-BEEC8D375549 1 0.999995
E79F00CB-8EA0-4B3F-95DC-5AB025D5E14C 1 0.999701
63CBC40C-7F81-4172-B936-B51C517A75F3 1 0.999909
499D8CA7-F486-4E57-AB43-277E9718FDD8 1 0.999929
401938A9-C612-4B8F-A06D-F33A85BC4A1D 1 0.999981
F0CA74B8-D080-4D2C-9FB6-F2804307CCE4 1 0.999853
98EA9ED6-FF88-41D9-A94C-8F0A969ED69C 1 0.999896
191D225A-9C63-482C-9B5F-99A136185446 1 0.999986
08A554CB-B0DF-4E9F-B7F9-0C972FB29930 1 0.999995
DBA4FFDF-FE1F-4341-A2E2-2CB7B6E27D8C 1 0.999990
95C7DB98-5D2E-499A-BA92-8653E95FD488 1 0.999982
E4D97522-DD00-4963-8E58-574FF2AB4202 1 0.999994
9AB29F08-A52B-48BC-B76F-FC913AE9B09F 1 0.999854
0C21F229-1616-4CF9-86FE-E2C8817BA2E9 1 0.999995
DDE7ACF7-6CA1-4998-9256-8712D1A0034D 1 0.999981
0AADC626-2877-4CD7-9AC9-ACB4BD1B9115 1 0.999971
D926786B-7860-43AE-9273-FA35720C61D0 1 0.999991
2963BC54-D41C-4164-8505-1EB7CE1EF930 1 0.999951
1762B43D-29E8-44B2-85FB-48862590120B 1 0.999982
2420E37F-D354-40C4-A78A-94A285375112 1 0.999975
4B4EBE31-6A2E-42E4-9330-D773F55912BC 1 0.999989
91D3DDBB-9FF1-4419-AD41-D1B0369F8213 1 0.999981
F6F8FCB3-28C2-4A08-834A-DE5C00ACF712 1 0.999986
C1610D83-3055-4831-8EFF-AFD253F5A72C 1 0.999983
7419E29C-DDBE-484A-9F2C-73634C47CAB8 1 0.999931
B116C4A7-D64C-4E62-B974-620557626AE3 1 0.999987
95FFB3EA-7371-4827-B681-832A44663DA5 1 0.999972
4D32DFD5-764C-42C9-A56A-4D47E4F3B7F2 1 0.999995
1B8630E3-5F7A-43C5-A160-DFB12E2FFBA9 1 0.999995
7555B698-9716-4AE1-A325-75229411ED9A 1 0.999984
B582FF48-2AA9-4376-B65B-8B64544E1555 1 0.999992
C344B326-D8F6-4C9C-8842-18589149DE67 1 0.999994
63C557CC-E778-4EF4-AC2D-62720A6EBB89 1 0.999834
897BABFA-4FA1-40AD-9633-D318B3E3DBC4 1 0.999928
BC228A8D-A684-464C-83E1-151B0FD12471 1 0.999924
662FD755-8CE2-4E7B-8E35-E7610055F544 1 0.997248
1AA1B936-8AE1-42F6-8ECF-58A9D93D41D2 1 0.999987
C3212828-F53D-497A-BABC-4DE20AB79F0A 1 0.999988
FD1F054C-03AC-487F-916D-FD4D6C689693 1 0.999638
15B448CC-6990-4E75-A3EF-848BC76E70A4 1 0.999990
0BFC7359-5E90-446C-9F00-39371D48110F 1 0.999987
83067199-B3FD-45D6-9866-EC6051934713 1 0.998944
9327845E-F682-4CF3-90F5-B98D28489460 1 0.999909
E8057317-3CAD-45AB-A39A-D55F18E38E15 1 0.999967
CCD8EDD4-1E11-4229-A20A-0018F6B34E63 1 0.998268
B4FD2A3D-101A-45AF-A2F1-3AE14FA2EEB1 1 0.999833
C72F67AB-4282-4D54-8C3C-18B01DAA877A 1 0.999990
D0611956-EA61-4D84-875D-77B09D86C634 1 0.917580
887B4F6F-ED5E-452A-BA9E-CDA0321D1F1D 1 0.999949
E1BB1B7F-4D30-476C-8472-727988AC6580 1 0.999837
6061C6D0-AB6E-4D23-8253-A3CA81E761A4 1 0.999989
6ACA0DCF-8791-4A0F-9EC9-DD5B45FC9B48 1 0.999969
B450F244-BF61-4360-BD8C-AEE1D8A4949A 1 0.999970
8D3FAA9C-FF17-4DCE-9788-B8609D218951 1 0.999927
95FFDF6D-E073-4890-8CF3-566CD4D78ED9 1 0.999989
0C05B9F6-B0FE-4D67-B17D-7B145C403161 1 0.999975
45AB63C8-9A8C-4254-9213-26EBE39D62A5 1 0.999924
8FC56CFE-0B05-4702-A45A-3819E9C4AC1D 1 0.999933
7C7E75EB-6C2A-407E-8CCE-E6161F648E55 1 0.999916
EE533FB2-B542-4F27-BF9B-D9313BC39863 1 0.999985
CA33D4E1-9F64-4381-839E-D1978E181CF1 1 0.999859
07A98544-06F7-438C-BF24-2AF56C6BE9CD 1 0.999982
FE1909A7-2A13-45F2-A85C-B4296B301BEC 1 0.999987
D2C420D7-11B4-4D52-8077-BC0E55E7D446 1 0.999938
0FAF4713-9A15-4635-A24A-A4B57D640F26 1 0.999984
9249893C-3E2B-46F3-82A6-596E40D24D1F 1 0.999954
757B8E4D-CD1A-480D-A096-C57C45FA2642 1 0.999996
944555B6-07B4-43D3-86EB-D5BB323E261E 1 0.999942
1BC31A81-DCEB-42D5-A476-8D3E79135D25 1 0.999937
B8F80F5A-4778-4D15-8E2B-5BD0AAC23581 1 0.999955
F88199FF-4EED-477F-B375-73CB16D5E3BA 1 0.999984
8683E911-97D7-443B-AE79-F44D79CB042F 1 0.999988
7FB50DF5-1193-4FA7-9B77-B2D355181E97 1 0.999315
A5303C78-FBFC-4CCA-8341-E9B162B7A3C8 1 0.999932
FE4A9EFD-BCB0-4029-BA02-2B7A3C94B749 1 0.999962
47DA725F-F00B-433F-AA9E-DFB9FC6DFCE1 1 0.999959
95973CEB-D491-4533-9C3C-8D8DC6D14AE4 1 0.999772
D1B90B43-FAB9-4066-96CB-AA5F88A89BF0 1 0.999995
87DBDD5A-D453-4C0F-BD91-CEE2076F1F10 1 0.998496
460E70CB-734D-4C21-81D7-A891F37A4760 1 0.999987
42773409-2237-4AD2-B3C5-62483FA55610 1 0.999952
6D2C6B09-673E-4850-9614-F6B3D83F2D23 1 0.999802
FEA4497A-E9E7-48FB-A4B5-E34C8D78A3E1 1 0.999990
21B972F0-439A-45F4-A8EA-56BD5DB74356 1 0.999979
3B838172-2DD0-4ADE-8BDE-2FCB62493E11 1 0.999932
204167D1-0D23-4CA6-ABD0-7F3EAE88AE29 1 0.999983
FB0C4473-9C4E-4D0D-9268-67F4DD0E3D1D 1 0.999975
A5113083-22AD-40C8-A1A4-DFE5512D6F3F 1 0.999666
38AB5B7B-40AA-4E8B-86C8-F589E5912329 1 0.999971
C0EB3EF1-1651-45EA-92E9-2C487D415030 1 0.999985
D1622CB0-429A-4E61-9F25-8DB915F95BB0 1 0.999968
B316D33F-4A2F-429B-8571-EB4F44BE98D2 1 0.999969
0A6DB42F-BEAB-480F-BA39-97AD80150909 1 0.999931
8E9EBE70-6BBA-4637-834F-54BC7C574F46 1 0.999973
579701C1-7A48-40C0-9F43-9264F77E0299 1 0.999959
460685BA-B57F-4BB6-94BB-2AD8C132F0D1 1 0.999975
A8F984CE-747B-4081-8D02-B301D85B0676 1 0.999983
9847E540-72DD-4A34-A4ED-7B32A922DEBD 1 0.999987
EAAA8A58-02EE-4581-A2D7-850275E55856 1 0.999994
DFCB81A1-C658-4F0B-BC96-AC7E44F122E7 1 0.999937
599271BD-25DA-4BD9-8489-10BB4A062B5F 1 0.999973
A8018730-5B8D-41AD-9FA0-1583947C6132 1 0.999996
04DC6D69-C0DC-4371-B2AB-6D04F732334F 1 0.999809
101A79E7-5EB7-4A44-9B53-B90E69E8C64D 1 0.999648
191AA2A0-CC81-45C5-8137-F135A606BEE6 1 0.999919
0AFEE34E-7DBC-4968-8C6C-919116059B3D 1 0.999996
A861F800-614D-4052-848F-58A3D4754524 1 0.999992
2A921685-117C-43EF-8D34-EED0FE113213 1 0.999994
79791D39-0828-47AB-9B9C-48A7FB66E05D 1 0.999984
8C67E13E-E506-43F5-A268-F7E0A71E54C3 1 0.999714
F3F81076-E915-405E-AC15-CDEAE10B959A 1 0.999980
0C28E1DD-562F-481A-858C-04CEFFBBD32E 1 0.999924
2D925D74-CEC8-402E-87C3-46A4F5373C05 1 0.999975
D481D7DC-0AFF-43B5-893C-1E27D98D8D97 1 0.999990
672F9D13-7A12-4BE2-9ACF-3D00AF25332B 1 0.999901
8D035F1D-03E8-428C-88ED-F0DA4BEB06B8 1 0.999784
E8213B4A-A671-4148-B75A-CA7C20375C9F 1 0.999918
B5C81460-2936-4D15-9F4A-DFE1CD8DF744 1 0.999959
8D28716F-6FE9-4E74-B68A-E95620DFBB67 1 0.999971
0055A16A-C575-4029-974C-6F18D36D97BA 1 0.999978
05BF3BDD-BA89-49F2-B53B-1B3B7932B2FF 1 0.999950
D8848DA7-E22E-44A1-B51B-A2F9684B3D42 1 0.999985
BEA2DFD5-4F45-4491-AF30-F37949A3F017 1 0.999945
23E653F1-F015-4570-8992-ED8EE82729E1 1 0.999960
471996AF-5C54-485E-8F7B-1A2C90B4AB6E 1 0.999967
8D299C4E-1DB5-4CB3-BDB9-FCF47AA91588 1 0.999919
EFA880B6-3503-4869-A3D9-B49A34322588 1 0.999919
2C57D0AD-17B2-4484-A3FD-37BD474C6680 1 0.999982
4BCA011D-D379-4D11-8574-2DADCC8D43E7 1 0.999981
10F2EC14-3639-4EFB-A4F8-DB757B86EF82 1 0.999969
73B17D2F-CF44-4CB6-B982-088E516697AB 1 0.999559
FF25A3B6-AEC8-4A5D-AEEE-E1CC0FF283EA 1 0.999973
49112BC7-E92B-4360-B9CF-24D2DBD8D2F3 1 0.999978
BFABB70E-4826-432E-A13C-0E1F32F2AEF7 1 0.999988
D4038330-27DE-44AA-97FC-7ECF159431FE 1 0.999755
D01D2C6F-3278-400D-BFDD-0022DA64002A 1 0.999983
4C5BC7B6-939A-49A8-8F5A-8B81EA365E14 1 0.999965
1E623216-D552-4D9B-A6C5-0AABD00C6701 1 0.999952
9608A417-AB29-46A1-8C48-F2AF2AD4E6B5 1 0.999854
46ADEC8E-2594-48F1-BB8E-B0DA563B83B8 1 0.999990
62F116AA-A0DE-467B-A9F2-9E5441BDB960 1 0.999997
2C6EB02F-9C19-40CF-99E7-8AC988CCDD4E 1 0.999987
CF0449F1-453A-4D94-8E7E-9218CAD2FE7A 1 0.999876
8D2A7E97-030E-4645-A7C5-AB218A96111A 1 0.999995
908A6622-87C6-49B4-90CE-9ABBB5C8E039 1 0.999939
1C1E299C-C35E-4D04-B647-0FDDCE9938DD 1 0.999965
82E8F9B3-3BF5-43B8-9999-98582238E270 1 0.999963
8C78314C-03BB-4DDB-9B8C-8BC536E0D873 1 0.999940
AA79120D-F852-42D1-A1F6-308F97524C2B 1 0.999924
46420168-F030-48DC-86CF-1A52B9BB8C11 1 0.999741
9707E1FE-78E3-4344-95B1-547AB73B7386 1 0.999846
03BA79E5-6A7A-440B-B593-72B886AD9306 1 0.999995
CE8030BC-9854-433F-946A-C31175C8E769 1 0.999916
4B8549E8-D283-4DA2-9608-EA91CE1CC82A 1 0.999884
D015CF75-7997-405D-87F9-B618F07B61B9 1 0.999286
9D1F68E0-3B89-4929-878D-35AF14E9C8C9 1 0.999824
79D3D789-7DF2-4508-8C46-C17CCA360A24 1 0.999959
AFDF7449-3C46-43F7-98D8-F9555B63F020 1 0.999961
FD4E46BB-9811-4B27-AEC1-0A5E7B206919 1 0.999991
44B3F2D9-8A2D-4E36-916B-595AB18DB150 1 0.999997
351A5306-8554-4D1E-AAF7-5300A1DF9746 1 0.999985
78C1C078-FED8-4004-A175-EE420FF9E4D3 1 0.999987
91BCF65A-F543-4C76-BFF5-A2F7113BB135 1 0.999988
33744B76-2689-4C1D-ACEC-ABD48CEFEE3E 1 0.999721
A734DA6C-D986-49FB-B5A2-E88C4517DFF9 1 0.999809
C9D8EE94-D246-40A3-B609-8921881A825A 1 0.999969
9695EF31-3AEE-4903-91DA-23CBA6D8C382 1 0.999946
C05E3E00-C799-4811-8FB8-A556A0323179 1 0.999850
EB15772D-758C-4F52-80B6-5EE4D911CA9F 1 0.999961
7CD9EBD6-2337-4B71-BEC1-FE11C396E4A4 1 0.999926
3FD3DFA8-BDC5-412A-B9FD-C776EE468279 1 0.999982
AC51FA21-4288-4CAF-B729-6B0F14EEA602 1 0.999963
D1DD0EFD-5487-4C5F-8456-3B3866F00D5D 1 0.999881
9CE2DD16-6799-4FC0-B9DE-1EE48D63D021 1 0.999983
C1A7C732-993E-4BA8-8DCE-AB111B9FD472 1 0.999777
455E1579-05CF-457D-A913-D050A429797A 1 0.999994
DE8E073B-808F-482D-B561-2FDBB192DAE3 1 0.999995
E52E6652-DE61-4E8C-913B-4C7815616E18 1 0.999966
3AE60B6D-6DB6-4E72-802D-1E90A7C0A707 1 0.999982
0CE2EC90-723B-4D56-8452-947FE8B4D396 1 0.999985
B0130B2A-7674-4145-BE0B-69068081FBD1 1 0.999997
BC532AB3-5067-4B8C-B9D3-460F4AD59598 1 0.999980
E3511EA8-9420-4A41-AF55-076748D40F38 1 0.999947
81106979-569A-44E4-8103-02A20516D8AE 1 0.999997
E6C0DD1E-16AC-4CF3-AA18-CA45E4DF1A8B 1 0.999987
63C4DF3D-9BA5-42A5-9C47-820628FCC27C 1 0.999966
F6DC88E5-AF6A-43E1-A8EC-73C40E5B1EC6 1 0.999971
76EBDBD5-9B52-4D27-A24E-DB1904CB5014 1 0.999993
45952AD0-0FB3-4B89-847D-27CB31A1F2DC 1 0.999982
116D1381-F8B8-462C-814C-3BB94E074296 1 0.999974
FD6E4E15-40CD-44E7-8AE1-72A141A994CF 1 0.999972
1A31EC29-31BC-4CE1-ABD2-62B78297C0F8 1 0.999994
92DB779D-0FCB-4186-A1CD-4B1E2FFB6E42 1 0.999892
3665A2D1-A04F-4E64-AFE4-A3C080FD54AF 1 0.999985
255DC1C4-E328-49D2-99D6-54797ECFEE94 1 0.999993
F3AB4F78-D85E-49D6-A2B1-59E241118FCB 1 0.999980
C96E6B74-79EA-4528-94EB-A39F7842841A 1 0.999926
8E198F36-F878-4F40-BB69-27F91A08C9B0 1 0.999995
22AB18C6-6F61-4A5D-A98C-9BD2E13C7FCA 1 0.961582
239659C0-55BF-4BDC-B2A9-14C91387B7C4 1 0.999976
C2041787-43ED-484B-8BF6-F67FECCC5D78 1 0.999977
0698B0D8-A74D-49E5-B392-11AE21C57E4D 1 0.999892
C211BEEA-99DF-4CC8-86BB-4B6F1E35305B 1 0.999784
8DC0E9C5-ACC8-4C9B-814C-05D32CF82F34 1 0.999957
BA803664-7D70-4E2A-99AC-47E7C5F0408E 1 0.999987
58CB3AD3-DB7C-472D-8160-3EA0D598B20E 1 0.999829
5CB607EC-A6A9-4B5C-996F-2E7577CA2567 1 0.999994
B1D8815B-79DA-4ECC-B4F7-5C5452E2587E 1 0.999947
3EA63288-A952-45C0-B45C-6EE1C7409763 1 0.999980
7E8D5D8B-6E8E-4EE5-8016-62D0D47F352D 1 0.999977
6FF98EA9-68BA-4803-95EE-6F01E0D613DC 1 0.999991
6E8C74E5-4B35-4A7C-869F-45F1896A2608 1 0.999985
B0433196-6ED6-4519-890D-4AF2E3CB8C49 1 0.999845
61114ECB-9C56-4229-B8DE-5E5CBC3881A9 1 0.999953
50171774-5E67-405C-A8C5-2647A7245425 1 0.999950
BAEE01A6-0CD4-4055-A980-7CDFCF4D8C02 1 0.999967
DB580E9C-FCDA-40DF-B3E4-0874A0D6194E 1 0.999979
628D90E9-89D7-4F71-B392-43D632D0F5B7 1 0.999968
A3A95110-5FD8-4A36-844F-C77516F4B067 1 0.999976
E2E4C73F-47E2-4F60-9EFC-825E14A6926A 1 0.999951
1160CB1F-7035-4C71-8E76-E9776207C35E 1 0.999994
839B245F-ADC1-41AD-9C6E-5DDD41325A05 1 0.999960
CE97E022-20FB-4AD6-A69E-908C28593B6D 1 0.999912
D9CFF01C-460B-4C8E-A7C9-96F79E2E3310 1 0.999990
16BA1778-A5C1-45A3-A9B3-039C5CCB104F 1 0.999963
DE17F12E-2A6F-4414-94EF-07758B7ED2C6 1 0.999994
36042B47-95B5-4346-B447-A6A54B5B3740 1 0.999986
0EFF50C1-F8BF-4572-BDDC-4E6FBD9DEA54 1 0.999995
2104783C-2E1C-4748-A8B0-FF1CFCA9F930 1 0.999923
CC62C683-4214-40FD-B50A-03EE9B221666 1 0.999943
A19E8FE0-108D-43CD-8305-F5499597A18D 1 0.999974
601DA3CD-E4C4-4F90-92A1-BB4AC302C02D 1 0.999932
09C74B69-F926-41E9-BC5F-AD642286F114 1 0.999950
F42F5702-B9F8-4EC8-93C3-D4DD966CDC55 1 0.999924
399A3EA2-153D-4BE4-B681-FCD884AB5621 1 0.999981
6B096099-191E-4ED5-8A58-E63A0525C0A0 1 0.999993
C8B62D47-6BDC-415B-9BE8-668B29CE1577 1 0.999952
CA094A53-2F08-4FCE-A31A-52B53478085D 1 0.999967
5F2325B3-AEB8-4DF1-9CE1-9FE9BED19B12 1 0.999831
F8FB976E-EA69-4245-A34E-53E25E72D57B 1 0.999910
F314EDA3-109C-444D-B57F-1A7665B6F907 1 0.999958
CF60780E-1F6F-4F84-9A93-3E6F6A06D352 1 0.999888
F5FA5618-FCC3-46B0-AA3B-E8887E2BEE40 1 0.999974
F5E6F615-2258-4DEB-B8BA-79A57F54C769 1 0.999879
16A63D61-1902-4E82-A936-EAA1293E4B31 1 0.999991
D909E7EE-D887-4329-AD87-6C0B21F5F155 1 0.999978
78CE5D08-E05B-457B-ADDA-CCA43B06C7CE 1 0.999949
57991FCC-AE5B-4791-8AEC-FEFAB6954E67 1 0.999997
01C26D39-22E4-4DAF-BFBD-EC2FC202D0D9 1 0.999976
AB9CA9C4-C59C-4949-B870-ED1AA10364E4 1 0.999955
9BFF7097-5C43-4745-8117-33A551AF3A42 1 0.999969
65181727-6497-4A85-B0AC-950D4C8C033F 1 0.999393
23F123B6-C2CA-4936-9931-54D10B6DACE1 1 0.999772
06583E1C-6F62-4E6D-B413-CD493814B019 1 0.999990
7A09B137-39E1-493A-982B-CFCCB7FB704E 1 0.999743
371AFD6E-940F-4E07-B3E4-4507F4322C6E 1 0.999996
641EE940-89E2-48AD-A85A-3DE8538302A4 1 0.999942
63E30FBB-0DBD-4D76-9C14-7B1DFF01B678 1 0.999876
E542364C-DAE9-4397-AEF0-6D516976C4BA 1 0.998130
F1AE7FA3-6629-451E-ABAE-C797A29FE519 1 0.999974
D057F8F4-848B-494A-94A0-8D42C2EA8225 1 0.999885
FC196030-16A9-46B9-A071-B5E9D5E9F06B 1 0.999960
BA51E183-62E2-4C2A-AFD1-5A186C75BFD2 1 0.999894
8A2BF044-B8F4-4682-B0C5-93904536FE97 1 0.999996
F8DF82ED-781D-45BC-8A8F-1E49E609233B 1 0.999982
56DA58E2-CE14-4BBC-A99A-C87AE5F3FAC2 1 0.999924
1FE49347-5EEB-4F2D-8EA2-C13606D77431 1 0.999934
5FB7355A-EDBA-43F9-8066-FEA8A723322A 1 0.999974
4B2D6FB1-6C0D-43E6-AF4F-59C8421E71C5 1 0.999986
F2FAD7C5-ED6B-49A2-8E0D-2E25D728E376 1 0.999992
861E930C-0B1A-4050-BE0A-06C352E4C11B 1 0.999977
1460FE52-1D70-4578-B386-F1202A50E4ED 1 0.999980
BBEA09B6-2A4F-488E-8076-BE62D76BDB5C 1 0.999985
C7AA2BDC-99BE-4BE8-949D-76F9E61FD613 1 0.999899
C1C19544-0869-465B-9C2E-883F0460F23C 1 0.999933
8B27E436-8FD5-401B-900B-223B8923C362 1 0.999985
99A8C766-821B-4B8A-A23B-5E414C07128E 1 0.999997
0B525588-E5FC-4A3B-ABF2-9673921C6EC4 1 0.999985
3158038B-E5EE-4D85-85CF-AD1A796EF227 1 0.999991
2B0459B5-E2D9-4AD1-A46D-4B117292232E 1 0.999973
1BD20ED7-DDC9-4C9C-98DA-B9DB3BE9C4F3 1 0.999944
54636867-C087-4D5A-8CAC-0D8FC40E261C 1 0.999983
5FA9684E-B9FB-4D09-86B5-5064F12A86D5 1 0.998846
5DCA1362-04DC-43A4-BB39-6ADC7E2F774C 1 0.999950
DD54C3CD-F536-4832-B92F-BAE1E8FD8061 1 0.999995
97D29D50-E2B4-4DA4-9273-DC813E7E7453 1 0.999993
327950E8-1CF1-4876-ABCE-DCBFD0B3D109 1 0.999814
81C1D622-4C15-48B5-A88F-9E33D3592240 1 0.999992
7BD1B06F-7F58-4431-BC4F-828C92B678C1 1 0.999907
0580C7EB-D950-4585-800E-04AFE892A585 1 0.999987
06A0C2CC-4572-4FCD-A85C-512B5C2A41A9 1 0.999971
D35A375E-8096-40F7-A30C-B6504A0C853E 1 0.999980
52582207-F053-4006-B003-D6E902B28F88 1 0.999726
D24829C2-AA3A-4846-85C3-D8BE66FBBC39 1 0.999979
DAD67E2C-43CB-474D-B079-6F8D024B4DBA 1 0.999850
22BC506D-488D-4501-80B3-84C6D37DB9DB 1 0.999959
9AF595E7-6A25-42B4-8D04-4EA580FFBDDB 1 0.999987
F35203BB-6900-4A56-A0C7-D1F56ABC85A2 1 0.999992
3A119FF2-B453-4D79-A4ED-DCADE062E443 1 0.999988
5768B129-EE62-4205-AD6A-F8D31E92ACEB 1 0.999933
19DC9082-BE7C-4704-B057-3706C09E358E 1 0.999985
6453FEFC-389B-4CA7-B3E2-7A7727B20DC3 1 0.999939
A6D52C66-0D95-4F9E-8189-A85AF32A69C0 1 0.999994
4CC053DF-E115-4323-9369-9C0A2948E836 1 0.999995
D0F99B8A-A856-4911-97D6-E9B176B655D5 1 0.999981
B878FBC1-1B32-47D1-B2DE-AD005BB0CF53 1 0.999967
2F650E68-5BB4-43B7-930B-225369C4E760 1 0.999978
265142CF-0A8E-42F3-BE31-8AC2630FAA6B 1 0.999988
3F69B072-2D46-41D7-8F0B-E975ACA30CBB 1 0.999980
9953BF0F-4B1D-4263-9C65-94B6626E3906 1 0.999969
7CD4AEF0-7DA0-479E-9084-293BF62BDF4B 1 0.999982
B3521759-2252-442E-930C-CCFA0B65D433 1 0.999905
142CAE17-9884-439B-ACF8-824CF65A51A2 1 0.999846
EF8FBDB2-C836-4852-9564-F4A78E8D99C8 1 0.999985
71628A5C-BCDD-44E7-A8B0-0ECD8861F1DB 1 0.998352
BBF84C7A-97D8-436E-8C58-5516C1A56F20 1 0.999925
2CB9E3A6-7175-4E65-B472-B96C7AD25BD3 1 0.999988
226D02B3-318F-453B-B8CA-31B3F0E73FB0 1 0.999879
83D43AC9-AB1B-41A4-8756-379D41295DAE 1 0.999980
BE1EC8F0-7465-4B41-8063-3EDA40E9FD89 1 0.999990
3590353C-717D-4F80-AED5-C684752200BC 1 0.999987
404CA1F3-8325-4DF5-88B0-E854AB9BD02F 1 0.999995
0D0D931B-6809-4C0F-9A42-B469BC98CD97 1 0.999973
44764053-0027-405C-968F-CF25384D78D7 1 0.998713
51319E03-261B-4B71-B71E-2DE26483566E 1 0.999908
57D2314D-EB65-4A4D-B4B3-184A81DB616D 1 0.999986
65BECB36-6126-47F5-BA8E-3F836F63C2A2 1 0.999994
BCEA1B71-C752-40E8-BEED-34707FD8F708 1 0.999940
72382BA4-6263-4828-8507-3D39B61C8446 1 0.999958
01DEDC87-5400-45DA-B7C1-61FC2B30A27D 1 0.999991
DFE340DD-A455-4063-A7BE-0D364E135E47 1 0.999990
6F877B2F-0B7F-488E-9289-6168AA5A0AE7 1 0.999992
65C2A81C-3F2A-461E-BDD2-6D82E17EBFD0 1 0.999169
2AD7F93E-BC53-4FC5-8F7B-AA3433CAC1A5 1 0.999927
13F2E62D-29FE-4A9A-9A7E-9683F39B3C26 1 0.999976
EA38EE26-667E-4799-9421-57E22736C5AD 1 0.999986
41C0EACA-3EB0-40B6-A80E-46553580B66E 1 0.999979
E44AB087-31B2-4010-AE6C-96852D89DAEF 1 0.999990
346C7434-AAC7-4DD6-B1AD-E2C6C25910D0 1 0.999973
D558D576-046B-4201-BC6F-E5D41457B700 1 0.999995
DEF701B9-5152-4C94-BCE1-1FCCA30FF6E1 1 0.999972
DF5B2295-B328-460A-8F45-E37B83C6CAAA 1 0.999992
E11D073D-1497-4288-8657-8F69D918F1FB 1 0.999997
E39F6A67-F7D8-4577-AC6F-E74ADF191165 1 0.999988
2E6CB881-A775-4EA1-9F3A-0A9802DC5F41 1 0.999602
40129964-D7D2-4E54-8805-10B98830D79F 1 0.999922
11DB84A3-A499-44BC-BEEB-ED3AB6218368 1 0.999910
CC01D199-861C-481F-A78F-3A29E8B0DB67 1 0.999802
B997C6AB-85A9-40B1-AD9D-9A012A699007 1 0.999983
DB2F2AFA-FC20-492F-8308-8C432B461465 1 0.999850
690AC5ED-24EE-4F5B-BC21-C4BBC543E21A 1 0.999995
B3D9B3EB-37D0-4583-AB47-C637ED86FDC8 1 0.999983
FBAAFB59-6803-4F6F-9C35-C8A213144DB4 1 0.999982
504BF706-DBF3-4ABA-A20F-DE4A42CDBF45 1 0.999943
70FE9D35-FAD8-4B53-8416-71E6AD7524F8 1 0.999992
24877057-8E87-4E3D-9C1C-52A0B35F0B61 1 0.999915
642F251C-B4AC-4D17-A422-FA027D0DB700 1 0.999967
B1B5259C-B34B-49CA-9B96-78F2712ABD26 1 0.999859
020FF0E8-0ED7-4D44-99FA-3DE377DB0012 1 0.999977
A3187AA1-1ADA-437B-983F-DC0AB196D20D 1 0.999991
4E81858E-5CE7-404D-B632-473D26FCB15D 1 0.999639
18B68F63-B44D-4575-B756-FB3DF1398703 1 0.999966
703521E4-8EF0-408F-B434-9DC311D56800 1 0.999986
2E761F2E-AF9D-4D30-A309-75A3A3C12D45 1 0.999989
59773397-C988-4077-A9B1-B65058C4647A 1 0.999997
BD3AAC52-54A1-497D-A30D-82FAB8B6FA4C 1 0.999855
988F664E-0859-474D-A32E-3B9A2DD2EE85 1 0.999992
1F79FD4F-4E36-4CD3-BE53-9691B8FF5FC3 1 0.999974
D9A10DA5-810C-4852-A674-AE146218A1A7 1 0.999991
ED4B1BDE-9E2B-4705-80C8-8C6709C436C9 1 0.999991
EAEDA275-D1E9-4D66-9BD2-8C600A34A937 1 0.999993
A356D0D3-960D-4C0C-B247-399E73F4B988 1 0.999990
08329CF8-02BC-476F-8049-4ECB5DBCABC8 1 0.999932
C4897954-4BF6-4552-8B3E-A89B9C9F363C 1 0.999822
96210CA4-866E-45CA-A718-7077A101758A 1 0.994176
EA2ECB4E-368C-4C3F-81F8-5022437796CB 1 0.999973
0BA5D550-9B02-4126-81A7-24B566DA7EE9 1 0.999918
A7A0BAEA-DF9D-4703-B4BE-1CC3F28D7408 1 0.999994
5E141E2F-DA7B-4E89-98E8-264A52AE1E42 1 0.999961
EAE9BC51-5F64-4A40-8A73-B00FAB399B06 1 0.999962
9D35569A-807C-4FC9-9AFA-10DE4D657B61 1 0.999995
DF27F737-7DAC-4C20-9165-93EB06DAC4A5 1 0.999988
5E2EDD5D-942E-4414-BD85-7BEA540E539C 1 0.999991
3015279E-849F-46F5-80C4-24F815A326A9 1 0.999912
69F375C4-8EFF-4E4B-8D99-071B75528DDA 1 0.999996
26BD5EED-3FCC-4D9D-9B16-42BA870BE03D 1 0.999797
933BFE50-A876-439C-B1A1-0A954EC9ABC6 1 0.999995
E333F43E-C804-4237-84B8-3C46E1BC5E51 1 0.999996
58424EA5-9C5F-48AF-93D9-7122EF1199C1 1 0.999993
E71B31FC-3BEA-4556-BD4D-C9058D591F3F 1 0.999993
902A7D40-19D1-41B4-BDAB-F4A9D9E77D92 1 0.999986
ED0D443D-095A-47DD-AEA9-9257A0D31D04 1 0.999995
15B95829-768B-4D7D-BDDF-FFFE8E8AA792 1 0.999658
63CED75B-C7C5-416F-9CE9-B57CAEB368AD 1 0.999990
9FCBAA29-D8FC-4F73-978F-AA7D48ABE11E 1 0.999994
7198ECFD-10C5-4971-9CB5-81F59FA26D14 1 0.999991
2B4FB5A6-9796-41F4-97DF-96F389DE6439 1 0.999990
48DECEF2-6F3A-418F-AD9C-E7427219DECD 1 0.999940
83AA7559-E793-47B3-9922-075E9961F053 1 0.999977
BB4F5F85-6626-43FA-AB5B-3178BB322582 1 0.999954
16990694-FFFE-48DB-AB95-C0DC0587AACB 1 0.999919
158F472E-D1AA-4326-97D4-2E3F849145B6 1 0.999997
6B6D781A-B76D-4518-90F6-957087E65152 1 0.998973
07AE1D0E-6F48-4B0B-B98E-3D0D33959E04 1 0.999947
87254065-918B-4D51-9A67-5D14098EE3A8 1 0.999991
8855727B-3D45-4CCE-8DF5-DC1FC7AD7EE1 1 0.999975
40D2074E-90AC-4CDA-BD50-35542D58054E 1 0.999785
E2276B6C-A44D-497B-A249-119EBF852459 1 0.999920
F6D163B0-D483-4710-9F18-95458744417F 1 0.999976
1D8CDEF2-8A02-458E-9890-5BD6CD7D5E5C 1 0.999920
DCA3786D-C278-49AF-B9A0-5BB15E776A55 1 0.999980
2BF570CA-FF77-4711-A921-A74CD48EBFBA 1 0.999915
7820CDBF-C1DA-4B4A-A09B-C5626884EE15 1 0.999977
274B99F4-4149-42C6-8689-73240B50A0B6 1 0.999673
22BC562A-08E9-476F-98BD-70054CEFD142 1 0.999876
2698017C-6635-4009-A95D-DA649FEB8561 1 0.999993
45A64E3C-6903-4034-95C3-F67C0F87CECF 1 0.999915
0783DE13-5AD6-440C-9241-E2752CE26832 1 0.999982
E02CC494-9599-4FBA-8C3F-5F53487739FE 1 0.999995
6E9B61B5-244F-46F7-AD1D-D331BBB7B4CF 1 0.999874
B5E11C5A-5789-45B2-B45B-477F08D0D100 1 0.999957
F8A67B79-DD01-4FD0-85BF-CB584226D9F4 1 0.999953
34365AB6-270F-42C7-AB62-C636B21E530B 1 0.999994
A030FAD3-C787-4CDF-A53F-5BC8549BCD51 1 0.999996
85F918D4-D64A-4B3D-B399-4FD9E29A0040 1 0.999990
0581D599-2FC0-4BA7-BE9E-EBF0DEAB640A 1 0.999977
1659460E-1AC4-4B62-8AFD-1CEA7BCD8212 1 0.999995
B7DE0CE2-153E-464B-A52B-8664DC9EF23D 1 0.999977
0D920C06-7914-40D7-BEA1-4A521BD7FDB4 1 0.999977
8B530D2D-E5E9-4BEA-8DF4-97B2A4F9B68C 1 0.999989
801C0EE0-0E08-4003-AFED-6F7A5669B8B2 1 0.999986
5D0F4C5D-8BD7-4FBC-A954-67A9171E658C 1 0.999991
53AE76DD-CE13-407C-939B-8633CCDB286F 1 0.999943
E5E773BE-836E-41B4-A3B7-4840E2298C6C 1 0.999956
4C7D59E2-D7C8-49E8-B80C-3941A2E0ED2F 1 0.999990
888B84C2-6EBA-4E9A-8DC4-1439BB7AA469 1 0.999945
D6D296C9-D882-4506-8F52-F81191991BC9 1 0.999993
6D619313-500B-456B-8E85-456ECD3D4CB8 1 0.999982
7ED405CF-CF99-4292-9BF2-B2DE6A1DF28F 1 0.999924
437D1A7A-11E4-437F-AB16-13FAFA9C8C19 1 0.999993
1C1446B1-4A0E-49F0-8F81-8718FF177964 1 0.999994
3D5787B5-FDE4-4C63-9BE9-C6083365DEBE 1 0.999995
10948D86-9FC9-4516-8770-3FA661D27865 1 0.999983
8219313A-A626-4A73-8A96-2AAD6F8FE462 1 0.999981
F046A95C-8C34-454E-BE80-FF53EE1168FB 1 0.999973
D7233DA3-124E-438B-8FF1-DBE31316926A 1 0.999413
1896888A-C249-4E9B-BE79-9F7457EEC6E6 1 0.999966
B6F72342-EBAC-45F7-8C29-A728CD54D3C9 1 0.999983
1FA0306C-C618-490C-95C8-D5F7A0706A8B 1 0.999899
B30225CF-F715-47B4-B8CF-A3D09EBD1646 1 0.999862
655A6C9F-8BA3-45F5-BCFC-F46B7BD24EE3 1 0.999927
96A34396-41A3-4165-918B-42E1334DAA97 1 0.999958
B6C89FFD-4425-4851-A578-31148ADBB909 1 0.999989
10651D44-FCFC-4990-B0F3-A0BAFE540EFF 1 0.999995
BC93D36C-E800-4451-879C-7AE9517C4FFF 1 0.999982
5367F48A-C8BE-4DFC-9CCF-C718BD9C90A9 1 0.999986
7256B9E2-000C-4501-9D72-AA19FDCC86B5 1 0.999960
BC0747F1-7EB4-4E25-BFE1-33B97EC23C5A 1 0.999974
FBBE1D4B-AE1D-4B80-AF48-28DD238AAA82 1 0.999966
470A3244-3FF0-45BA-A49C-40773F2C659E 1 0.999993
3DD96455-B5E3-4564-BDF4-E1FE851A01AE 1 0.999993
4C7CB75C-89EC-4E48-BF73-CAC7ABF4AA4B 1 0.999985
B533DF93-4E0C-4013-A641-FDD0923D8D42 1 0.999933
41D0BD32-C655-4B70-913F-C99F79CA799C 1 0.999983
54D9FAC6-AE23-450A-8DFA-120109BF75BE 1 0.999948
4414E96A-83D3-47D4-A48A-D6E29FC06161 1 0.999934
FEFCC7D5-688B-4F82-8D01-0224E5448F3F 1 0.999905
C092D16D-E91B-462A-A8BC-B4FAE4716CC7 1 0.999962
15B47CF4-1EA1-4B91-9798-05FBE32B18A9 1 0.999938
0FE2381E-E038-46E5-896F-24D640465E57 1 0.999946
48DD43A8-D115-406F-8796-5D1A94B0ECEB 1 0.999975
C89A27C5-FE1A-4E3D-A098-C14BF550F658 1 0.999995
3DA09133-281A-4158-8A2E-F7F6D3A2CC28 1 0.999983
CC7CD7D6-D7CA-48F0-B6B4-EA0780ABF049 1 0.999976
4C18B6A1-A6C8-46E6-9CD5-C50122CC0A03 1 0.999971
7E03C205-CC4F-4715-80ED-272D31EBE161 1 0.999924
FA025062-4163-4CBC-8D7F-AD6E61A270F0 1 0.999972
B07AF2B7-1935-46F0-BA3F-D1806AE823D7 1 0.999855
25C6C006-36A3-4EA8-8BF8-B53AEC139DB8 1 0.999984
B2F708C4-F3C2-4FCF-97BF-3569EE024D52 1 0.998832
CDEC963C-BF55-409F-94AA-0F4F89A7F820 1 0.999987
94AF2837-B042-43DA-BF4C-6C3B1EDD27B1 1 0.999969
773C4862-27EA-4577-AC78-4BB65073812B 1 0.999838
2E1FDEA1-AAE3-4BB3-BB36-5533D2E15185 1 0.999976
29DE7777-9EBB-4F57-9B9B-2EE2038B17F5 1 0.999996
AAB91734-D719-46A9-95BC-43E6BEE6EE4F 1 0.999996
D4A8EEDC-6FC3-4CB0-9FB9-2FF12A9BD4E9 1 0.999985
961A395D-0F89-4C81-8720-2381EEBE1C36 1 0.999992
50E29D3D-7A64-4F35-B70E-EE9A10C16134 1 0.999828
C9A81818-34FE-4E71-9CAF-8B1F3D75DCD8 1 0.999992
29065AC0-E8BB-487E-A83D-4944F1954C93 1 0.999981
31C3A2A3-CC85-4956-89B7-AB2B85987240 1 0.999982
903E2DEC-5FD1-4BF1-B613-9F1D6F05F922 1 0.999988
660DA107-9DDA-46B9-925E-C52A8F1804FF 1 0.999992
72878F27-640B-4DE9-A6D2-130A8427DCB7 1 0.999985
47D3AF96-06A2-4C91-BB19-2682C48521F5 1 0.999993
768ADF0F-D507-43D4-8DA0-3879465F0AA5 1 0.999937
ABADEAB1-C7B0-4266-8CF5-BC9626853EC9 1 0.999983
4213BFAE-7F61-4AE2-86BF-36DBA555771C 1 0.999924
3A35D70F-C41D-4939-B478-8AB15D5051EA 1 0.999828
BAB59A88-72BD-48AD-A57D-0686A3788213 1 0.999991
4E454236-166A-41AD-9C4F-0CFB00B8BB77 1 0.999974
7952E4F4-E754-43F8-B3D0-23D7C5DB2007 1 0.999986
5DD80E7E-A9D8-4D62-B543-7D6AFFAE9DCF 1 0.999990
8F762503-AE28-466F-9BAA-2DB0D64DED4B 1 0.999917
756B2E7D-9D04-4008-A0A5-ED60CDD1FCD3 1 0.999983
92183FB0-9419-46D4-B21D-11EF737B3AA1 1 0.999926
32CB7453-5FDD-4913-AA95-893F4AFCD61C 1 0.999959
8C920915-6B8E-4987-B758-494BDDED3D25 1 0.999945
5F094FB2-F669-49F0-BC44-4413957DC5C4 1 0.999993
6C129E87-A79D-4AAE-9915-2FD5B1D8331C 1 0.999890
9E850F17-89C2-4B4D-BBAC-EE3CA33E265D 1 0.999780
C07ACFE2-B4CC-44C8-8797-843CA027F0A3 1 0.999995
09019384-3FD8-48BA-9F57-9BB605525576 1 0.999245
3BA63B73-1214-4F36-A5C1-A5D418F04A43 1 0.999994
AE8D1F18-C6AA-4C6B-B870-B27965DE1166 1 0.999975
DF452283-4E14-47F6-AD46-5C3446890F2F 1 0.999992
58738898-EABB-44D7-8D80-E414CFD13A39 1 0.999920
DD30BFC5-742E-4704-8936-D0FD9EC93EEA 1 0.999974
11829001-1526-4988-AE5E-9243144B13B3 1 0.999934
95D9983A-9650-42ED-A854-A4B3CEC55AD3 1 0.999994
514F87F8-BF7E-4771-ACD4-BE9569D315E7 1 0.999951
AE44F5F4-F77C-4877-B39A-BDD7249284A5 1 0.999980
AD43384E-3D86-474F-A72E-2AEE9F713692 1 0.999995
7F197A4B-5F48-4AB5-8E31-E68B1E4893AE 1 0.999459
B01CBB26-0DAD-4B23-9DB8-8DB49619D935 1 0.999992
7F5AC6A5-C909-40B0-98A8-C0B7F2B7A704 1 0.999976
2115B090-D8B0-459A-A303-D24F3E85565D 1 0.999981
D99AA883-C175-40A5-96C4-FF4B64661F3C 1 0.999964
06194560-4537-4E1D-8305-5578AE55DA94 1 0.999683
5B71C15D-5750-4D90-B4DA-27A4076990CA 1 0.999853
3B329CDE-4529-40C3-A88C-AF1F4785C3F2 1 0.999954
A466304A-2120-4A43-A163-3778C976EF18 1 0.999983
EDF8BED9-5269-4D5F-822A-2EDFBA823847 1 0.999992
1820887E-608F-4EAA-A30E-337EFF66AF19 1 0.999561
77BCFB75-698C-44CC-81F7-389FBE7B29D0 1 0.999967
6D8020AA-B61C-4276-B315-531651C2C6B5 1 0.999985
9AE5196C-3B3C-46F8-89ED-7B80A5A1FA9A 1 0.999971
FD345FA5-EAC0-49A8-8664-A027440D813B 1 0.999991
C041E0EE-DD61-487C-8745-B3D1C5C3E29B 1 0.999708
9C0C3B5B-3B09-4D8F-B784-9D90FBA69A78 1 0.999922
C71D62D3-41A1-44C7-838D-A1C07C3F33AC 1 0.999991
20989A3B-966E-4AC8-BD67-B2109A2AA5EC 1 0.999982
D0356EF7-252C-487B-9D30-9E2065F73616 1 0.999991
88D7C770-3591-4490-82A0-1FECC70E5634 1 0.999991
771A7207-9107-47EC-B3E0-B56BB7FA8F20 1 0.999956
1FDA74FD-71FD-4F25-A112-D542105CAE81 1 0.999960
9E46DD7E-9759-4B05-A270-A6FF1CC04E63 1 0.999992
B7CD82CE-7970-47A6-9798-69696A614618 1 0.998431
0958519E-7E02-4867-A174-A1EE1F644ED9 1 0.999941
C3E39465-A21B-45D8-A01D-15D525BBD74E 1 0.999994
7F525481-6774-4463-9A89-1537CAA2FE52 1 0.999986
567C0A8C-59EC-41FB-BB43-96277503686D 1 0.999967
EC0F2094-1D25-4BD2-9AE8-8089EFEFAF52 1 0.999993
F4E4AE2D-8221-40BB-B880-C0FE09D37A69 1 0.967423
4DC541AE-A58B-45A8-9891-FE1460F3281A 1 0.999993
BEACB8B2-7265-457C-8586-C1F06E5AE805 1 0.999993
027A8B54-B978-4633-804E-0C7CE169095F 1 0.999947
59FD2B31-A6BA-43F5-85EC-3FAD94A02493 1 0.999190
835D91AF-5AA0-4CD3-AEB7-1F07212025C8 1 0.999989
E56C4084-7E3F-4451-9556-A96DCB070429 1 0.999985
3D9E0E14-03FB-4F03-8D45-E82393C91024 1 0.999988
683E7164-CD3E-403B-BADE-303FADE12C34 1 0.999943
C1D37CCF-D039-4001-B5E3-5310AB02616A 1 0.999982
3B94A9E6-C37B-4022-A722-B50D47311DC1 1 0.999713
B4B4DA72-4638-4AAD-8F1C-18C78C586E0E 1 0.999990
A787B21B-B6C6-403F-8375-F5E0F8117DE3 1 0.999952
BA4A9A89-8277-47D8-874F-7B067D9CD9BD 1 0.999986
13FD2A6E-997A-4533-A0D5-E8FC16AA56A5 1 0.999989
0540BEB4-83F5-42DA-B05F-777460FDB8B3 1 0.999991
94DC6A2E-E15E-4638-85F2-87E6F623BDA9 1 0.999991
DCDCC004-C6E5-49BE-AC8E-1B064DFA69C5 1 0.999987
24FD8F77-1609-4CC8-A02F-7ECEFB5007A2 1 0.999992
3012D0A4-12C7-45E3-99BD-E82AA9707B95 1 0.999830
433C50EB-15EB-4A62-89CA-8CC97D188DBA 1 0.999995
B8160277-478A-4179-A31D-7AF0EE684C5F 1 0.999947
E4C048D3-7753-43C1-BC01-4DABF82CB579 1 0.999955
1E60CF98-238A-4FF0-B055-114E6B91BF9D 1 0.999925
7BD162E7-292D-4EBC-8CC6-595F1F3BDF3C 1 0.999910
C62F7F68-189D-42D2-BD96-498CDCE6648B 1 0.999974
FA0391B2-7318-4B6E-89B5-A455717D48FB 1 0.999989
32547EF9-E2AE-464B-B2C9-5E55DBDB13CC 1 0.999887
0B10B0E3-6BEC-40C3-8344-BE81C78BDCBE 1 0.999940
B8167DA5-AE53-4DA1-8F46-571A8CB9A38F 1 0.999982
5A5465D8-EB7F-47A8-8A2C-A0B4A120E1A1 1 0.999995
495E397F-2381-4414-B7AA-86B370AF67F3 1 0.999993
72E96FF4-98EE-4B09-A055-94FE38731573 1 0.999959
8AA2BFD7-6076-4FD5-82DD-C4864BC43DEC 1 0.999980
A60CB648-05CA-4DC0-ABDD-5E5A7FC19DE7 1 0.999965
769E81AE-0655-4ECE-A519-58F7F372DE16 1 0.986815
A379B814-0E35-4028-82BD-A1E7999DAC07 1 0.999988
9FF277EB-CC6A-4999-A438-276BF588D07B 1 0.999987
FB7C87A3-15B8-4B98-809B-A3C3FFB846A1 1 0.999995
640358A1-794C-4FE4-9EAD-955AA2BB91EE 1 0.999989
B1B30B89-6B61-474A-AD87-C2408E84239F 1 0.999984
955E8D23-6774-4F0F-9013-80604B3B0277 1 0.999933
37ED3EF6-1736-4C80-8C5D-192E0A56ADD1 1 0.999983
3C036038-DE6D-4F21-94CE-2915D3CCDF48 1 0.999009
C128E7CB-BCF3-4105-A83F-C96EC9D2AA6E 1 0.999993
6C67F102-49BC-4497-8077-899731A78638 1 0.999980
0706A6EE-F92F-47C7-AEF6-80E4063C6FA6 1 0.999956
A28A8F1A-4507-4A4A-AF84-40CC80F981DB 1 0.999975
4154565D-A94F-4E14-825B-DD960A5A10B5 1 0.999995
A4E0788C-F859-48A9-B769-C42EC26DE047 1 0.999987
B97D23BD-B2DF-471A-8611-1B37C5776835 1 0.999739
E0135F25-5BB0-4D57-991A-50E7F2AC7C5D 1 0.999991
B1DC1ADD-1D13-4A3F-94C6-45D5D4B74ABB 1 0.997456
923D262A-CFEB-4014-9A89-9B567B826417 1 0.999988
4FCC929D-7A42-47A2-A0CA-573D19B65D67 1 0.999947
89011F46-53A2-4880-B6B9-450E452E4A02 1 0.999669
67C8CF59-4D88-4918-9A30-81C998426052 1 0.999190
84551257-7239-41F0-9F30-9E308408F980 1 0.999891
693BC8D6-49F7-42AD-8021-8FF25F521971 1 0.999981
19476F46-FAB2-4B74-9F6D-E39A9C5BFA37 1 0.999980
D086801A-4B17-4F6E-82FB-87B3A87A465E 1 0.999934
43DB66CB-BD9D-4AF9-8BE5-F538C7F3FB82 1 0.999981
70E73BCF-89B0-4470-9091-20DC54C566A9 1 0.999213
7010446A-8F50-4F6D-96CC-BD4BFCF37837 1 0.999987
9138B1AB-997A-4D9C-93F8-18D9132C9197 1 0.999995
7F161349-0F0B-47C6-B9B1-FB0FC504B53F 1 0.999975
42F332F8-2353-47EA-8871-A42408FF6B98 1 0.999977
2544E870-B37F-4CBC-96A6-346E1C56B02E 1 0.999776
2853A347-67FE-4A57-AF05-4EA2C91500CD 1 0.999989
3C5209D5-6399-4E70-B0BB-ACB24C09C475 1 0.996936
5B214787-4DC0-4972-A728-09A455935AB0 1 0.999843
EA935732-94E6-4B48-BBD4-A798CEF58F63 1 0.999958
DBAFCDFD-FD74-4E59-A915-7E10BE5A87EB 1 0.999950
9A2A473C-7F5A-4F8A-8DD9-927D3D4FD252 1 0.999964
468B4367-79EB-4512-B889-3FCE56F100D5 1 0.999254
BE9F05B3-4B8F-4484-B9BA-E54BA35B5A4F 1 0.999987
6BBA008A-F21F-4E92-86C5-D3A200813133 1 0.999723
5A5DB7EB-F96B-4C5B-9BAA-9F22FC1D8E3A 1 0.999983
C441CFD1-761B-4E80-8D20-C42F88176F5D 1 0.999988
9A006921-4FAE-4110-9C43-66F5E03409A9 1 0.999966
714A796E-D777-4867-B80A-1172B056D252 1 0.999996
5A1F1D8F-6C5B-4B6F-B2A1-D80C30D92F75 1 0.999983
AD2C2992-34A1-49A9-8872-4B72D7AA1CEF 1 0.999958
23CE811F-F5E4-4CEC-A957-74830856A845 1 0.999989
D1A78A90-693D-4A64-A12A-2DD2F64AB555 1 0.999973
A18FBAE4-091F-4925-8C4A-1AC98B788B3C 1 0.999971
824731AC-13C5-4266-B45A-E40B8D8296B4 1 0.999988
FF457B5D-40BF-49E2-860A-BB1994386201 1 0.999997
05AA6447-D11C-496E-8720-8C1619259C85 1 0.999995
016EE866-A00B-4AB2-B40A-750996D349FF 1 0.999976
916943EA-24A0-448A-9B11-FB2765C0AFAE 1 0.999989
27A54C8A-0C8F-4F33-A8B5-644EB59261B5 1 0.999995
D12D2678-5A91-44A9-9607-E051E7907DAD 1 0.999725
E82B2328-B782-4840-A573-A02C9FB9BC13 1 0.999910
D451A966-7C12-4D9B-B79C-274141DDA13F 1 0.987508
88903A25-77ED-4E6C-8C51-48EF6ED4F62D 1 0.999990
D0DFA304-EFBF-4724-B54F-93D1DB4B6E10 1 0.999984
36FCF38E-67C2-479B-8AA4-38736C8B4B72 1 0.999988
B2120575-BDF9-4581-821D-D8513311B3D9 1 0.999984
07BD0CE3-3869-408A-81C4-29A83BB76157 1 0.999990
B9480402-00DE-4CAD-A67A-80A29AC14355 1 0.999997
3C91EA8F-9BCB-4C37-9400-C83164962C8E 1 0.999787
EE8DC371-AA45-43D0-9F0F-B25B820E2858 1 0.999994
DC9CE95E-C309-4554-A1D7-AE6230D728DB 1 0.999939
D6B0F3B9-C8B6-4EC6-9562-8821A1A0765B 1 0.999996
371756B2-FCF8-4C1B-8796-717F8441A126 1 0.999984
274444B6-9ACF-4F89-ADD4-AC02873124AE 1 0.999949
21D7FA91-1693-4531-9E3C-EA86F85D33CD 1 0.999990
B65B18B0-B6BC-443B-BEEB-661A61BE1507 1 0.999967
79C27258-E0EF-4615-806E-75290EF1D15A 1 0.999984
4BE152A3-8262-4A9B-8176-0BEDA4D16429 1 0.999961
212D82A6-D354-4BD9-9336-A0D95953971E 1 0.999852
6A2AE04C-D825-4317-83B7-30441AF850C1 1 0.999985
F932CEAF-9024-4C15-9DF5-773CC8BB1407 1 0.999973
B5E28DA6-C73D-40C8-B746-A8FB88771917 1 0.999993
EA955A1E-A848-41CE-9A67-F5173E7D4A61 1 0.999986
3EB44F9A-2712-401F-967B-075AD739AD55 1 0.999954
6F8AE039-4AB3-4921-9693-93E5B8A9A344 1 0.999972
19E93F03-8186-4908-AD91-EA245421E1CC 1 0.999995
466AA633-2A01-410F-891A-676A2775CAA0 1 0.999908
58298397-6349-40A5-BE07-4A15DF263174 1 0.999992
5C3E8061-F696-4D5F-B2ED-1A0E9919F6D5 1 0.999996
057D3A77-15B5-4210-85E7-B64DDE6AD942 1 0.999993
BC018D92-A942-4411-9514-99F8324855B9 1 0.999974
AB192E29-4244-496F-8CD3-9DC20415106A 1 0.999948
1D8F345E-F7E6-40FC-AE6D-84287C50CD44 1 0.999716
CB5A9330-8A32-44DC-9643-95BAF7E21D90 1 0.999994
93000924-B105-4619-BA49-E25DD92822F4 1 0.999984
3416FB6F-1A99-42CF-83C2-B40F0FD2D5BD 1 0.997050
848E0590-199A-42CF-86D2-D3F7A0BF8EB6 1 0.999958
585C443E-446A-4A50-B017-D4B6A316396F 1 0.999948
93D84A71-6AF9-49D6-8043-19C8BC24F144 1 0.999993
3DB6F438-2084-41A6-8F15-4A5B29D74BA7 1 0.999868
31758D1E-F7A3-4FFB-8A3B-D30B090FC1CF 1 0.999958
9AEEC0E3-12EA-4901-A362-1DDF35468802 1 0.999986
5D314012-95FC-4C2A-8FA0-5516DEC3072E 1 0.999992
9B1295D9-C208-45DF-8ACF-E4A30AF45AEC 1 0.999985
DB94A8CB-19C3-44B1-8558-9AC2DE1505EA 1 0.999758
9B096449-DB91-4E0E-8056-1AF0888F02D4 1 0.999991
2F47C150-A812-42CC-8500-A2841F9BD41C 1 0.999996
474201F2-14AF-488F-9657-CD8ED0ACAA02 1 0.999969
2A2C7A85-3F4B-405F-8F29-6C8249DFA4A1 1 0.999981
4ABF118B-AC12-41BF-A01C-D7ABDE19193B 1 0.999990
97F88579-B27A-4242-8C94-19B6ED9DB29D 1 0.999984
62B11950-CBEA-4894-93FA-BA28DEA203D5 1 0.999989
2B8F3DB1-A27F-45C5-BDDF-BB8C09A42663 1 0.999884
64449E62-B387-4D5D-BD06-2548D0FED052 1 0.999980
8C724A70-4B5E-407F-980D-F1E9451FAD06 1 0.999976
993AAA33-D3E6-4DA3-B11B-FAA3C83605C9 1 0.999995
28990E6C-EE61-4D13-BE4C-2E950299A8B2 1 0.998312
5E49687A-9CCB-4262-A602-1255B1F82372 1 0.999747
7D1ACAEA-F5CA-4A29-9430-509FC781AED3 1 0.999979
DE6322E7-8F7E-4EC2-91C3-4CF63099316D 1 0.999994
D800C2D0-C095-48B7-809E-417308062C83 1 0.999960
72436B4F-37A5-4901-B34F-3CB3EC91EED1 1 0.999849
DF80719A-650C-47B8-9A79-201EE080B785 1 0.999992
361805B6-A2E4-484E-9475-A2498A9047DF 1 0.999978
2F84EADA-DF28-45C9-A2B1-AF60A7353135 1 0.999946
010AD3B4-66BA-4ECD-BF70-EE8EBE5B7570 1 0.996510
1BD6DC41-98FA-49AC-B4E6-A3F7DCE4C120 1 0.999920
950EB07B-F36E-41A0-83C7-55C14780FE05 1 0.999900
30B6CAC5-605F-46C6-ABD6-C1D641C496A1 1 0.999979
DD4DADCF-4C33-42E7-AE3E-A381D950D825 1 0.999970
E0D344F6-25C9-437C-A2E9-DEA7DFA4D46A 1 0.999978
1C0EC235-BE84-4A23-991B-D4F8A9502E29 1 0.999897
F598D86F-3EF4-4763-B6E5-A2B88A6547F9 1 0.999968
FEBB4DAB-6C9C-4F99-A66A-901418828CD4 1 0.999837
8A595D99-C53C-465B-86DB-FB9B5040603C 1 0.999975
78A5B14B-3FD0-44B7-8F2B-163A7AF1E404 1 0.999892
611107E0-7CD4-427D-9610-BC9F51078D36 1 0.999880
A4BE14BC-E4C5-4641-B73C-B8B405908FC1 1 0.999911
5979B7D5-797E-4133-8C95-3ECC06C64921 1 0.999814
2B31C0E5-EFAC-44D5-9C8C-10618915487D 1 0.999977
4824350C-9E77-496F-9AFB-EED8FFB80031 1 0.986896
643545BA-0499-4426-8A39-ADEB706D4B79 1 0.999974
9F8433E9-8AD1-4F53-B03A-7400C92E0EA5 1 0.991257
E712B678-6350-4021-8FBE-6DA43E999EEA 1 0.999991
DE7D4740-BEE9-421B-A42B-8E6AF862ABEB 1 0.999989
B24BBD70-BE50-4F7A-A086-3C7F8A6AAE8D 1 0.999986
40B5496B-E5D3-4C41-A01B-AD52D4B181A6 1 0.999914
3B8057E4-AE2F-4D68-B993-B69930A6187C 1 0.999988
FFEC50BC-3E50-48DE-9973-FE6AE21E2BC0 1 0.999538
DD062F66-5B24-4FED-B5FC-89253FBF229C 1 0.999975
23CC3805-838D-4F7B-A6A0-9E24C9F29694 1 0.999894
EDCC3B7C-CBE6-4748-8E44-ED634E545C1D 1 0.999968
5D59AB27-7542-4450-AD00-D3593A953883 1 0.997719
0D74A5F5-13BC-43AB-9C82-D76C030285D5 1 0.999957
00F7F36C-0A44-4F42-B04C-274FA7D4CF73 1 0.999973
E6B140DC-EB85-464E-8F90-22CE2D6844AB 1 0.999971
0F3A0971-DAD7-41DD-A10A-E6348CD43F90 1 0.999974
C11D7E5F-4F3E-4DE2-8160-CD54B04C8896 1 0.999806
54BC5935-6022-41AE-9565-2DFD0C495DE2 1 0.999949
39AA667F-61A0-4729-97B7-CABFFCAEFC3E 1 0.999969
EA9730C7-BB79-4F50-828E-E9A0B90D1336 1 0.999928
E3E22400-E96D-4808-936A-5BB013900FE2 1 0.999994
7FE58551-8D13-4E8A-8DE0-5A9108CA7A3D 1 0.999994
CB0E5034-72B2-45AB-A550-504FF6E74210 1 0.999966
FCCE284A-8C66-48D5-B8AB-8665B28A34CE 1 0.999992
0F6F3AA2-533A-4D56-B937-BDCCE2CD8DDB 1 0.999996
6B9D2BF9-0892-4A31-97E7-EAAC5551A68E 1 0.998859
AC12C6CD-D0FB-4D7F-9672-B993C276B5DF 1 0.999983
2DFAE3DE-3247-4596-8848-66CB0DF84BF3 1 0.999905
B3A9A400-A907-4A18-8512-6E69610F0502 1 0.999974
7533E871-9EB3-4DA8-A36B-5A6C129BFE60 1 0.999986
6994C3C6-4938-4034-BB2C-8291972D5797 1 0.998500
D13BC4AF-5F0A-4211-84F0-476E98F420E2 1 0.999920
2EF11E68-7D71-4B06-8E23-CB728EC4365C 1 0.999946
C9F5191F-43BB-4E89-B6C1-07065C089E30 1 0.999960
16665D8D-05B2-4135-9240-A978C26F8BE6 1 0.999929
F02AEB63-F9B3-43BB-9A90-283643E85101 1 0.999988
16D4F1D7-9BAA-4361-890A-128F88F33DD4 1 0.999996
21ABC126-B677-4E00-B7D9-42D5F695FD4F 1 0.999907
C063C8D6-B118-42A9-B01D-6F81E71B84A4 1 0.999980
496F9AF4-C0FE-4B1D-B8DF-B026337F9FE8 1 0.999814
98AB18F0-8071-4F61-8D5F-EF4220251524 1 0.999985
459B39E7-0203-4B48-9257-6EE2625D1ED7 1 0.999987
713B6F83-7147-4E1D-BAC4-E55AAECA0F94 1 0.999958
AF52517F-2E28-4A37-95B7-F5B0A74F5AD4 1 0.999936
A19BED29-FCF3-496E-907F-9A0AEEB27BF2 1 0.999952
EC836605-538F-4B00-9806-5DE2B82F5DF9 1 0.999994
D7533246-0DCA-494B-9430-A6BC3CDC9F9E 1 0.999630
249E718A-012F-4FAE-9647-841B187C6B00 1 0.999991
E1FB659D-15E0-4C8A-8E47-9D1F611EC4DB 1 0.999980
FF02C05A-BA6B-4A52-BDC1-2DFA7ACB9209 1 0.988003
87FE61FA-90FA-4482-A923-656233B5BAF9 1 0.999824
5209DDC3-0BBA-4585-BEE2-F6D9498B554B 1 0.999990
96BC5171-DC19-4012-AFC1-54AB53A78570 1 0.999993
2ADE5225-5579-4D7A-B473-1C5A9B6234E6 1 0.999991
C834DAFB-0323-42E6-B24D-E8678E2DEEEC 1 0.999991
CECAB477-82D0-4471-AEEB-16BAB24E269C 1 0.999885
1B424ED5-AE39-4653-9CF7-FA658F070E76 1 0.999946
A3D5EB3B-AAF8-4551-92D9-FF3E76B69332 1 0.999919
A2F437F7-54D7-4020-9CF7-E11712816B7A 1 0.999643
FCB1CB9D-C307-42F8-944C-F8A9252DA86C 1 0.999988
D1D5C5CE-58A7-4FE7-8194-64D4052ECA6D 1 0.999976
1F0447E0-40E6-43C1-9290-E231DCF5D09F 1 0.999985
93FD6E30-C833-4632-B2B6-8D880B8A58DD 1 0.999994
3F32AA9E-4933-4F4E-A918-A00AFF504FC4 1 0.999172
F6810519-E21F-44B0-83D9-5E0A9D852030 1 0.999991
BECED8B2-FBF6-46AC-8E0A-0BF4BAEF146F 1 0.999977
FDD883D6-BA41-461E-AFB5-21ED63985A7B 1 0.999960
72D2D2F2-835E-42D4-817A-CEB437B07FF0 1 0.999973
AFC95B71-7BB5-4D15-BE79-7CFFCEBBBE64 1 0.999915
15AB2C20-66EA-4BFE-B5CC-81D67B779C0B 1 0.999994
AEBC06AE-F0CD-4439-A36B-DB7AD08FCAC5 1 0.999995
3AE1BEFE-55ED-40AB-9678-69D19B741FFB 1 0.999994
81771E3B-CA2A-44A0-8B61-22168DD15EE9 1 0.999994
D3C1BF38-0029-48A0-86CF-F5A5C5470450 1 0.999978
BE6C7CBB-D7D3-4944-9DE9-5F2083763B2E 1 0.999808
D9503112-33D7-4EAB-AA86-F96E84B989C5 1 0.999766
670FD955-AFA3-4D0D-818D-CE4FFC068F12 1 0.999995
7A543FE3-E0D2-41E3-B03D-35FA0E4D936C 1 0.999954
282AB456-BAB9-4ED3-A3F8-941B7EEDFC26 1 0.999986
5395C235-4AEB-490E-9AEE-63BD88824692 1 0.999995
4DCAEC6E-5F37-4190-BBD1-01F982C29B16 1 0.999966
40EA32FE-3074-47C5-A9B7-D697D3312925 1 0.999992
8F520140-42FD-4140-8AF5-AFB544A352E2 1 0.999967
55175373-D601-4653-AC85-AABAA21F28D0 1 0.999969
E149E734-4096-43BE-98C3-004ABC4017CE 1 0.999987
0F0B94CD-AE97-4B9A-ACE4-3A97CDFBC12A 1 0.999992
356CC79A-4E25-4EFC-A366-EE8121425FA0 1 0.999686
DEB70534-CB30-4F8E-BBBB-8BC67DB1E8AB 1 0.999804
5BB0F65B-3061-4D15-ABC4-9F7388FF9732 1 0.999994
8C115652-E2FA-4B4E-B0A2-11F038792E67 1 0.999950
6CB3B4B1-4848-47F0-8D3B-242CA303CD6E 1 0.999962
150FE109-2925-4D6B-B774-A1F4684A52EA 1 0.999993
E9DA7A39-CF09-487A-B33E-60B2037BC880 1 0.999865
84D7238F-209B-4A99-A09D-B19256A3D760 1 0.999903
E7454BE8-DE40-4610-8A29-9A6656FD57F1 1 0.999869
909F071F-CA77-488B-9451-9990E86DF6C6 1 0.993673
3F3A312A-F5C2-4A99-9194-5620F58DED18 1 0.999994
BA1CFAAF-064A-46A3-856D-D33C71397988 1 0.999982
72E66FBA-DDD4-4EB8-9959-414047A77B5A 1 0.999963
DF819A5B-5B85-4A26-A171-FE4C4A983651 1 0.999945
A50CFF02-6EFB-4500-85D4-5C486AE0EBF3 1 0.999983
5D71E95F-2C77-4270-9C94-32F41AFD1B8F 1 0.999891
6600F754-749C-483E-8F7A-79F097D4C8BE 1 0.999983
650BDCF3-AA7A-4589-BE1F-57CFB265A255 1 0.999996
858C8535-90C7-4686-BC5F-EB97AFBD77DA 1 0.997972
96070F12-5BB9-4A89-BF31-E504AF02AE2A 1 0.999845
8EE567D6-D3B8-412C-9D72-139A5C019B54 1 0.999764
7315AD2D-0DCA-40FE-A677-B326C93267F7 1 0.999931
33B6A978-2392-4243-9967-4F961C86CB3E 1 0.999984
068580BD-7132-4A0A-BCEF-CF50929A627A 1 0.999990
8D89BF73-4BF7-4A12-A21C-001B831F4373 1 0.999981
32C51C17-F77F-4864-8AEB-41707A6FC0ED 1 0.999988
B0B1E9B6-C3B0-41FA-8241-13BE60812336 1 0.999994
CA0188DA-0879-4A28-B9EC-3B48FFF45182 1 0.999983
179001FD-BB9E-40D0-A3B3-DF70CD4D17EC 1 0.999984
0F910F4A-4603-4128-82DA-BF9A32E67FA9 1 0.999973
8EF8AC54-0CD7-4CEA-88BE-D401821B6FD0 1 0.999936
5E29DA54-ACAD-4002-8047-47A3E2F699CA 1 0.999855
07A52782-4C2F-4106-9482-C3505188B5A5 1 0.999883
B7366201-656C-479D-9286-3B5B0EDAFCB2 1 0.999987
D30CF221-F79A-4499-9BFE-EF7054BF3DB1 1 0.999989
DE789C73-7DB2-4791-B618-97E87C6C5F87 1 0.999997
082B67C5-330F-4E64-94AD-0D2C443FE14F 1 0.999480
09DF9C4B-9869-4E5E-86FC-1EF9E687EA69 1 0.999788
8E05A354-E4EC-4B35-B05B-543455A90F6B 1 0.999990
038AC917-8FC3-4E6A-80C6-19BE4E78245D 1 0.993229
37B1D078-29CB-421E-9A3C-1827955B9E43 1 0.999946
9C108DEE-2A32-4B6E-BE37-7C9D1EFB494A 1 0.999993
9AD749EE-3A62-498C-A6B3-5B5F5EAD5D35 1 0.999993
B22DD9C5-4AAE-41DD-8C91-0C7AD7124302 1 0.999982
BCE83450-C005-4FD9-AD6F-339FF90D2BA6 1 0.999142
CC1E31A8-1202-428A-9474-AA5A0DC3F271 1 0.999955
FD6C2EC9-792B-4B38-A9E8-5A8910D24E91 1 0.999995
1DFFBBEB-D763-4032-AE06-58ECB6114B4C 1 0.999982
627AF34A-C8CF-4029-9329-0ADCD237C82B 1 0.999994
E07B924D-DF92-4B70-9119-83FFBC9FF15A 1 0.999976
64EF767C-DC6A-44B9-9850-04A692E387A6 1 0.999966
A28477FB-17D5-4922-9F87-2B6FBBA93A73 1 0.999995
F1BA1FA0-1317-4587-9057-CA91C252F5D9 1 0.993564
68CB9807-70EE-42B1-941A-496AC5C78372 1 0.999977
2084E3B6-7A5C-4EE0-BA8D-2D3F9D882ECE 1 0.999981
4E71B0A3-26D3-42E8-9A06-FC87646699AC 1 0.999976
CBE2E4D2-1AB4-4DF1-9BCF-922FFCA20F75 1 0.999982
9F670D60-2D53-4E78-A69E-B24F905C95C2 1 0.999938
A7198E84-7E30-4090-AE43-869558BCAA2F 1 0.999994
C1C42F3A-43FC-4592-8B26-5205DC1841CB 1 0.999961
641E1689-0B84-4E66-9229-C89CA689ADD1 1 0.999986
4EA4200D-9273-4684-B78D-3B0B26DDCEBB 1 0.999729
B559614C-4A59-49C4-8B01-EC54199C86B9 1 0.999979
807DAB4C-5B27-402C-90A0-718819B83CBC 1 0.999990
5D5AED81-970C-4A23-8817-FA44615046B5 1 0.999517
680C44A2-52D6-49F6-8E2C-F1810F3EA74B 1 0.999951
E9F90EA8-FD0D-474F-B7B4-0D4514C16205 1 0.999261
E6A48654-983B-4B2F-9110-8299006D6129 1 0.999830
7FF6CF84-E46D-463B-B997-0AB03B48774D 1 0.999992
EC6C4AB3-2910-4EC3-9DF0-17438A1CEA33 1 0.999988
CF227AFE-902E-4577-B2E5-F71CF1FE8A19 1 0.997871
3867D364-3C64-461B-B0A2-6429FB0EAE94 1 0.999877
084FD697-384E-4887-A3AC-2B2049139756 1 0.999991
C958BA1D-DED8-4C49-A9F7-550E1DDDAEB4 1 0.999994
71D72771-FA7A-496C-B44D-D4E672D68201 1 0.999851
6F5C3D7C-E788-4809-B0DB-7856CA78F815 1 0.999994
30F5803F-CAD0-4282-9E6D-8CC62BE6CB4F 1 0.999997
762EF4FD-175C-4B25-B654-D05229E7269E 1 0.999992
BDADC988-2973-4C15-BC0B-8054961EB1A0 1 0.999995
4F28C93A-ED9D-44A1-89DA-1717C0653B65 1 0.999995
A4D1676A-CD8F-43C9-847C-A99467B5EB04 1 0.974862
4B4FE188-0C35-43E3-92AE-14AA637FD1F9 1 0.999969
6593B79A-223B-429D-8164-28D9B130F953 1 0.999757
BDE88AC5-C6EF-4E4D-8D03-97F92A6E3299 1 0.999979
F1FDAC9F-2935-4739-9F7B-CE7A7F97B367 1 0.999985
F8126DB1-01E0-4199-B339-CD9E78012F7D 1 0.999910
27558895-6550-4851-B7C2-68448B268CFE 1 0.999988
02803387-CED1-4FD3-B152-5D4D6A898195 1 0.999961
436451E4-68C5-4F97-897F-3CDA30837E18 1 0.999984
3B1786D3-453F-45E1-845E-04769954B328 1 0.999978
A4D71686-93A1-4BCE-87E0-1E7681E6C017 1 0.999997
CAB16C95-77C8-4A86-9407-C3B2D297C0C8 1 0.999990
773E562A-4EE8-4745-90AD-2E4C630FD1E3 1 0.999985
50827AD3-85C7-4A29-AC55-2C414B633388 1 0.999630
01F637C1-4ED5-41CC-A909-DB657741EF4B 1 0.999986
ABA3DEC1-A47F-4DAD-A760-CF87B8159846 1 0.999957
B6586F3D-83DD-4EF1-BB1E-8F768860DA10 1 0.999894
18D3E435-9263-4CA4-914E-97968A84CF37 1 0.999918
93821C2B-D88C-4A02-A3EE-F9D268117192 1 0.999856
D927DDCB-FF44-44DE-AD3F-1143F914F8D2 1 0.999988
51FD6DAE-CAD4-4A6B-BDD8-2ED4770A9B83 1 0.999985
F91843D8-C165-43CB-9830-7FD685609FF4 1 0.999984
2DDD4221-9619-440B-A782-4486334399F3 1 0.998203
EA206486-AB67-4DF7-84F8-8FC35DB7F044 1 0.999982
72A12F10-412C-4478-A198-7109DAAA604E 1 0.999891
72D04863-84B1-46ED-87C0-B0AE0CDBFF4F 1 0.999974
C63081BB-5E39-4AD9-8319-8A18691A5C0D 1 0.999915
3D0DB5C2-92DA-439B-97DE-2C8577A2A31C 1 0.999838
5F200226-6BE6-49A3-961A-FDF818F7B717 1 0.999649
72D8923D-853B-424D-ABA2-F091BB1AE57C 1 0.999992
D2FF2E8C-1967-4CC2-A898-62597C0BE6B0 1 0.999956
41F791DA-774E-44CB-843B-97A6DA198FBA 1 0.999951
49B01C9B-4C41-4C11-B98F-A3EEE476C4F3 1 0.999981
1D78962D-1963-438B-8C2A-F8228B0DBAC9 1 0.999742
CF0BB9B3-CC55-4380-816B-DEB7A70F6BDD 1 0.999963
67D11797-902F-4C74-9AF3-3A27E53E6ABE 1 0.999981
86C2D7DD-4F5B-4364-AD04-55A100AED168 1 0.999921
F2D37DD7-F59E-4885-A625-BA156B7818A2 1 0.998714
BA5D34F8-7675-4135-B659-34036CC83605 1 0.999698
FCE57DE1-00CB-444A-BAE5-A87B8787E050 1 0.999990
CC1E5322-B063-43BE-9110-1BE9933C3E9F 1 0.999517
B98E5075-6769-449B-9FEE-45D70FD9DB07 1 0.999989
498B46B2-0E5C-4646-964B-D45766437617 1 0.999917
D584A5C2-7777-4C2B-B5AB-557955DAECDF 1 0.999950
F714123B-A923-4F64-BAF4-A789A6D5875A 1 0.999966
F10E7F73-D44D-4E70-930F-34E8E07F6C12 1 0.999979
A76D0622-090D-4B2F-A648-84D2503B27F0 1 0.999991
4D4E1BF6-3DDD-4BA0-A94A-5892486B95ED 1 0.999985
2BEB1656-202C-427D-8E4F-FA9877403290 1 0.999996
A2E69A9A-199E-4E60-8293-F7D6748CCD54 1 0.999965
65E65519-163E-4EF5-B45D-1F908445B818 1 0.999979
8BBCEEC0-A08C-4F73-9299-8E0031034B43 1 0.999953
AE75A7A1-6BB5-4882-88DF-F45DD0E71E8D 1 0.999990
B37A4A71-3AE7-4D80-80D3-25FFB170E895 1 0.999627
3AC2BF3D-5254-4E9A-A268-E1EEB368541A 1 0.999984
0A071A15-C9DD-41D6-A6C0-8FD635A80086 1 0.999964
58E59A53-5DF9-499A-8B19-B75BC6A8B795 1 0.999986
7EAA4420-EA85-49EA-832F-34E8CADBB8B3 1 0.999989
128DD35F-3000-49CB-B5A7-35605CB15EB8 1 0.999571
417099C6-8532-4B18-891C-FA561726DC3D 1 0.999908
CFD562E0-003E-4232-B986-3640D6BBC4A0 1 0.999978
F4C813CA-E1FC-4BDE-A029-C3E1BA72C17B 1 0.999979
3C95000C-98A1-4554-AE68-4C40A5BCC5FE 1 0.999984
88D83324-1BD2-477D-A882-D7C36EC031AF 1 0.999925
F70CA652-6881-4912-AEB0-6BDE9C22BD8D 1 0.999986
EBE2359D-8404-4F20-9117-3B7899B39B70 1 0.999972
D1B8482B-FA8D-4BBA-A62A-856022C35E7B 1 0.999587
AEF631D2-2FE8-40FC-8831-A7740B43E41B 1 0.999942
A93B91E0-1A0D-4F4E-8EB4-1702D84F838F 1 0.999980
F966264E-F308-400D-9704-282337ABB7A7 1 0.999991
EB897DDF-D694-4382-9845-5C169E372829 1 0.999962
547AF482-00A8-44A8-96C9-567DF2A33152 1 0.999994
701F91DE-BDC0-4795-85B1-C706400C041E 1 0.999967
ED3A966D-FB62-4349-B0AA-40A4DE7ABD1C 1 0.999991
4F792F40-D87B-47AC-8F0A-BF65AA034B12 1 0.999990
66E69C10-60E6-4A28-A3F4-5CC33E5F0F00 1 0.999991
28CDDDA9-B03D-4D4B-85C4-5F77896221C3 1 0.999821
7A598EAF-7C3E-4F0B-8413-4CE847B670D0 1 0.999964
DB01442D-F448-4F80-9E0D-AF5C105B1B0F 1 0.999982
0175626C-B49B-47B8-B27C-FD7882CBF622 1 0.999992
2E421373-8E61-4FE2-A74D-5CA826AE1A22 1 0.999982
5C2F27E4-D8D7-4E18-A0A7-1F3AFADD5E95 1 0.999992
A4297399-362C-4824-BFF5-1C15F5CA4FDB 1 0.993847
697E0DDC-738D-4A00-9F98-2F6E677B0A4D 1 0.999432
2BA159C6-D45B-464C-8D52-8777E22C5AEA 1 0.999989
4618C0EC-CDC1-4E7B-8C69-36CFFEECFB95 1 0.999708
A1A5ADE7-0BCF-48BB-83C0-606959D8F69B 1 0.999978
F1EFB503-ED5E-4B88-AD54-648DAC86B517 1 0.999991
F601F9EC-278C-40FA-9B91-A566961A8B7E 1 0.999950
54BF3750-2C58-4280-9C11-A149DA10E20D 1 0.999993
6ABF2E87-BAEA-4B1F-B72C-AF6E0548D517 1 0.999957
A6A7A722-029E-4F2A-A846-6BEFA13A33DB 1 0.999981
EE612304-A458-4CA1-BD40-499228259013 1 0.999981
F6C93E62-5B98-4305-9E76-5B97778895F8 1 0.999979
88981F9A-DBB8-4F8B-B7D2-E49F96D37D59 1 0.999869
A063C566-FC4E-4F39-8110-68EF96E01AF9 1 0.999996
F967CD77-A37E-41C6-BC6A-47CFEF3B06B5 1 0.999998
18641B16-A8FD-49D6-8D93-C5D10D1DCB6F 1 0.999984
F39FE27A-5191-460B-9639-BD2D9D098DD1 1 0.999997
45F4ACE1-4944-4CAA-ABB0-79ADD8C89EDF 1 0.999720
C467B467-6389-474E-B1D5-241578429A2C 1 0.999965
1C646710-6AC1-4719-A9C1-4000DF4BD110 1 0.999994
F411DF72-B921-4FC9-BF2A-DCF91F1CA00E 1 0.999996
BFC6AD6B-311B-47CB-B1B2-3463AE4E9074 1 0.999991
BBAD5AAA-D0F7-4545-93E4-F7320F192449 1 0.999997
73E1E678-4BFE-4BED-9788-1773D1BFA1E3 1 0.999970
9DCB07E6-73CE-4130-86C6-4797C3DCB951 1 0.999924
733924F4-92D8-4379-B314-4095039BDAB3 1 0.999996
9475654E-81B4-4ECC-95D1-9C420D42DD5C 1 0.999986
62B9ED90-E7E7-4135-8549-AA79B0C4AE92 1 0.999972
1E35F3D1-754F-4B9A-827E-9D84A6E417DA 1 0.999945
670A0D12-2DF0-4294-BBDD-ABE9EF4A186E 1 0.999991
953C4D12-0AAB-4C09-AE18-92A6BA90FEAD 1 0.999987
57517F93-99A3-4B29-863E-94DA7DA7FD1C 1 0.999986
03D55505-9126-49C3-A3F4-B67351506257 1 0.999995
2E7AFAC7-EC4E-4234-B3BA-1D55AE2ECA22 1 0.999994
E4298870-A6BE-48E3-B40D-48A9DD586944 1 0.999982
108EF227-D237-4559-93DE-9DA55A9CF37A 1 0.999987
4921BBBF-0463-44CF-A5E3-CE6FFE21FF11 1 0.999989
C67AC711-7341-4BF4-92A5-8E68FBB6EF3D 1 0.999940
22B32421-D11D-4C55-A099-E8510B9ED0C6 1 0.999990
B688D630-4C38-4F40-B29F-C5360CF99D72 1 0.999975
B22FF098-B30C-4772-8D18-8F2B172B4E73 1 0.999983
67633979-BF67-4755-BE7E-6CA5E65D4F5C 1 0.999989
D59C465A-E734-4190-BE50-0592527D5F7E 1 0.999820
A8A342D1-F47A-4D32-B084-60925AAD9F06 1 0.999993
3A92B8CE-D10A-42A7-8B1C-20AA79AEEC65 1 0.999958
784B012B-5BDC-43FD-8716-732EBB72CF0D 1 0.999997
09B78E99-F639-49A0-9B32-88D2240E6088 1 0.999990
E1F97CA1-6871-4A00-B3BE-6A3C67104632 1 0.012350
8A26CAF4-EA98-4DF2-A9BC-68C16667D3E9 1 0.999991
B2F1BB61-5111-4B85-BFAF-16045EBF4274 1 0.999982
CCBF297A-FC79-4B40-9F66-82CBB9B207F6 1 0.999952
8FECB850-EE5F-4294-8A73-DAD10DFB2899 1 0.999993
8C46F370-47C3-4D4A-9B1A-3DA6C545F20D 1 0.999963
E3C68163-1341-4997-9DF7-6E238D945E25 1 0.997023
A04E7206-C936-49FC-BE36-5EB00A01E05B 1 0.998784
CE35198D-541A-457F-A412-E3BFD871CDA5 1 0.999978
CE98A05A-25C3-4039-A1D4-9B8A2E070E4E 1 0.999994
E3F6968A-2AEF-4BB3-B488-3DAFA04C8B1F 1 0.999129
82DD92FE-48F8-431A-A260-2B6FD374B097 1 0.999138
71AC8FB9-F379-4FD6-9631-12A66A383E85 1 0.999992
52A27086-5D04-4282-BCDA-C77D6383F060 1 0.999957
DFE55849-B012-4E8F-A3B9-21E959AC8FEB 1 0.999884
CD17F60F-C27E-4F46-83E5-EFD29394EADA 1 0.999964
6D0474C4-7D28-4F67-BE0F-7213762753A1 1 0.999828
16D14344-8672-44F7-8DD0-65DA770D1F06 1 0.999986
BB790076-EB15-4401-956A-E12A79627736 1 0.999974
FBB9E7D7-8EF7-46DD-9679-6F5F8AE20E5A 1 0.999999
4D1B9E45-0D0F-426F-8956-1A6F07CE318E 1 0.999981
E317B81D-8693-42EF-8661-82E97D2DF9E0 1 0.999969
AC8A6AEF-2CA2-4003-9A18-D657F46ACCB3 1 0.999992
AA8B23C1-C3D2-4FD8-823A-F123A0DB085D 1 0.999986
B38A4F63-88F8-4455-AB15-24FF0AF1CC9F 1 0.999990
2EDD93FE-78F1-49A2-9BE9-5018511C915B 1 0.999857
5F5EB819-3A65-4A08-9D80-86297972C12F 1 0.999981
098BB41B-60FB-4746-AD7F-034361F74E3F 1 0.999996
25712013-BA67-42FB-BCC1-5D5D47463C28 1 0.999978
AEDA9873-59CD-492E-A5CD-147F633A263C 1 0.999170
49A6B630-E882-4352-BFD1-3F16DFAB21DB 1 0.999965
E9D7F30F-D0E6-4ABC-B6B2-B1ACBBB45426 1 0.999959
1CB50702-D857-438A-AAE8-97C84D89614A 1 0.999979
739D12D1-426E-453A-97D2-980576D8D353 1 0.999972
99CBB7EE-5667-45A3-AEE9-FA184A6E2694 1 0.999977
1464A78D-BBB3-4EBB-91C8-7CE2692AD5D9 1 0.999996
AA6B18EA-A336-4035-973F-BDF81503A79E 1 0.999918
A49B82CA-8174-4BB7-A3AF-DD4552E4BB1A 1 0.999993
E7A9ABA1-EF51-4C66-ACB3-41950248278A 1 0.999893
EE57CA05-3C68-4DED-A64A-2F5C86B555DD 1 0.999914
68A6CAA0-5926-49E1-8374-B21DBA75711C 1 0.999985
427C0DE9-DEEF-46D8-994D-6B4191E1FF94 1 0.999982
8C2EE433-2C14-41A2-A7E5-D30C952EC7F1 1 0.999485
EC913773-5F5B-4078-9A51-2E70E5BBB457 1 0.999994
F44466BC-B91C-4C95-A645-388D311B1E29 1 0.999993
5CEF6978-263F-4E04-9D93-13CAE884F400 1 0.999993
1CCE9A0D-CBC4-46EA-8AD8-9B2321D07E16 1 0.999970
6DA95E43-F2DF-4E99-BBA5-E1C98B58995F 1 0.999990
33ACB50B-B3AA-4C36-BAE2-0E97BED410F8 1 0.999882
B426A87D-F3C5-47C2-812E-7677477A60B1 1 0.999987
1B77FCE9-00DF-462E-B55E-109C9451892E 1 0.999993
A3060FA0-78C6-4646-ADCD-232D852C0206 1 0.999986
A12D9880-C936-4697-8C82-AF65A23ED0D4 1 0.999957
0CB1E6E0-FA19-4924-A77D-2E4B08513382 1 0.999974
9F5C6D05-F02F-457A-9B57-206084B8CF27 1 0.999961
E3E9DDC3-4132-4A56-A544-6DE86E12C61D 1 0.999983
C07AF3A3-4BDE-46DB-B1A7-50DF4CE56A0B 1 0.999992
68D2A4C0-8BD0-4761-A0F8-B38CB920C432 1 0.999994
59518993-3F4B-4B15-A305-434D94EBED4F 1 0.999970
2DEF5AE7-A070-42C6-9497-C1C2F1B61924 1 0.999982
C0D980FB-F030-4957-80D2-7A01F39F3C1E 1 0.999981
7F8AB065-0216-48FD-BDE2-DB0C4C91F0A8 1 0.999979
B905E9B1-CC13-4478-A74D-0AC48C7A2D58 1 0.999966
8F4A0988-30EC-4D25-BC12-8758E26383AB 1 0.999991
61A96EC3-448E-411B-A3B5-4CA643FF1BDA 1 0.999977
348CBCD1-8368-4629-8554-F1F0CC45ABFF 1 0.999988
1FF076F5-8646-4137-8027-98043DD42E6B 1 0.999983
D976F03B-9989-403F-8F7A-EAB9DEBD1329 1 0.999973
523C5DAE-1004-4E4D-8313-019383B539A0 1 0.999994
B373613B-4979-4653-BD8A-1541991FB348 1 0.999919
DC11E993-4A57-4210-8C55-897498C8E2EB 1 0.999986
7F90B144-ECA8-4499-9015-F4B9467568AD 1 0.999964
E334D11D-CEE3-47AE-9B8C-0EFFE8FB3698 1 0.999992
D0A38E74-DD8C-49DC-9576-710B593ECC9B 1 0.999986
69998E16-D65B-4962-974C-E04CD855CB43 1 0.999985
69BCEA22-018B-4C97-877F-A98045924CCC 1 0.999979
BE232FDF-FF66-4626-A104-821827898A80 1 0.999958
8B8D5A18-A5D9-4AD3-8EDC-F9FC40A1A8E8 1 0.999992
9B06A671-F66D-4686-BAEB-FC6BD2B83D35 1 0.999936
028F5A0B-BA46-4D6A-B3A3-131469A9EB1A 1 0.999976
26D08AFB-1A60-4B1F-A424-0980AF21FF4D 1 0.999966
167502E9-C552-4EDA-808C-0F6F729437A1 1 0.999986
F57FDF37-45D2-4FF0-900A-7F9726CB5969 1 0.999898
6E21976E-7196-425B-AED6-9CA4414B6627 1 0.999934
73EEEDA3-E66C-4B39-A1C2-72F75652F3AF 1 0.999993
2FD01072-9120-4E31-9CE9-2C8736D3D3FC 1 0.999975
7C490CC9-57D9-4A3C-B996-99EB648A0BCF 1 0.999777
F315FDE5-EE43-4691-B5FC-C9403AB7D221 1 0.999989
9C29FDC9-1319-4939-8AD7-00CFFC10C112 1 0.999974
2A0FB0D8-5FAE-44C8-8C41-BB0872040A93 1 0.999972
A8AB1CDD-2E58-41E9-B5C8-1173CAC39554 1 0.999984
BBE05D0F-DB18-472E-81B1-D3582500696E 1 0.999995
DFC8E5B1-5DF4-4915-B0A1-222158044375 1 0.999938
9B3B90CF-9B50-4526-B531-F92A0B32F7DA 1 0.999961
C6F20AEE-E2B2-4AD4-8886-BF78F821C7E0 1 0.999990
C24E5075-13C7-48EF-B3E7-40399D9CD4D0 1 0.999953
04DD0A7D-EB33-4336-95B9-CEA9C7022829 1 0.999980
05968DDB-2206-4BDC-A9B3-AF1D248F4552 1 0.999992
BCBAD94A-403A-4BF3-9895-75085706CEE3 1 0.999774
6D85DD6A-803A-4C10-AE19-D5E584D4C762 1 0.999955
B168EE22-7131-4455-85C1-314BBFD41D34 1 0.999759
D79CCBC6-42EF-4969-A8FA-6C8F94A9D299 1 0.999977
D7626B34-28C8-4276-8B30-BFC38E974516 1 0.999947
BA8DCF24-8176-4ED6-89F9-2BA66B4821B6 1 0.999977
AE441757-7020-4E56-8F5B-989E5892FED9 1 0.999985
28C5789A-8205-43A7-AB88-529C767C2BE8 1 0.996444
F01358AF-8BC5-40C8-B6E2-620046DD898D 1 0.999974
7096B51C-4FA6-43D8-ABEA-7E48DF2A90AC 1 0.999970
B482E7A8-1A12-42C4-831B-0AA353D32BBF 1 0.999994
A6C6EB01-61C4-47BA-89AD-4AF5860561F7 1 0.999860
36D61980-AA32-43D2-8485-4117B70BF602 1 0.999972
76075D82-35AC-45E6-9381-4CC2EA762152 1 0.999987
8CEA1F22-987D-481D-A118-CCE59CC65690 1 0.999987
7D1E1D50-5A12-49CF-A21E-6729578911B3 1 0.999929
DC730075-CA3B-4C17-BC3A-D3190D8157BC 1 0.999988
04FF4604-17CF-4129-A043-D40909C4F3A0 1 0.999991
E42E9DC0-BFCD-4B27-B701-4EE67DDF3798 1 0.999911
DD46282B-1917-4FF0-B943-D6501AE1CF38 1 0.999914
F27C43EA-7743-4CB3-96A9-8BA1B50BA95E 1 0.999973
EEE01D04-57C2-401C-9671-FAC4E2C22E6D 1 0.999804
BB09722A-253B-4A52-81F9-31B66E040CC1 1 0.999996
4FE813E6-8280-4BFB-8787-0E567DF1CFAA 1 0.999981
DE04F1ED-7FE5-4BBB-8DF4-A9AFC90C6EE6 1 0.999786
DADB3F97-2361-49DF-9F24-88D3EC6A9A9D 1 0.999993
F4AE7223-C32D-4B74-9773-77723AF32BA9 1 0.999970
49DE5FD6-ABC4-47EB-A8A0-7AA5BEDD1D53 1 0.999979
B4CC9C0A-EF89-4D3B-9A79-A9CF90C2A756 1 0.999846
DFA6AB6C-8A7C-4F18-8C6A-44DCB2DB9E24 1 0.999763
CCF1E206-6605-40F9-8615-CBC186417BF2 1 0.999982
00A62356-5F68-47C4-B25C-A494539785BB 1 0.999980
69164AFE-397B-482F-98AB-89650BDC6E63 1 0.999993
C4285273-4AAD-493D-B39F-70DBDEBD3465 1 0.999971
D1DD77E2-504A-4AE0-A72E-18A1B4DE587C 1 0.999923
E52A8172-C396-4479-A254-47A02839061E 1 0.999993
0C570625-4531-417F-94D2-77650FC49443 1 0.999991
6D400A71-81C1-47E1-821B-1A168FC255F7 1 0.999895
8E4689D8-3CA0-4829-9B75-17335FEBCF5B 1 0.999994
18736E75-115E-4F0E-9EDE-D564D18D836F 1 0.999983
01C5B244-25CB-4EDB-A94D-B634001A8486 1 0.999660
6076F97D-403D-4E14-BC48-5DCF1FC7209C 1 0.999985
49D032E9-E953-45A3-BEA0-B37EB7990512 1 0.999961
52BE848C-C929-4A72-A3F7-1D888C8410E1 1 0.999963
79911314-F64F-4FB3-8F40-ECA23B203A11 1 0.999953
9B823FAA-3914-4E22-98B4-989D5861D555 1 0.999953
C7CC1201-B8C8-4BB1-930B-49AF854EB50D 1 0.999980
F91AF569-BA48-42A3-A5DD-ED39D6B6FD1A 1 0.999806
5E5362A2-7C46-4587-A968-9D60F3B5B98D 1 0.999979
4E436DEC-44A4-415F-91E9-D61EFA2E343B 1 0.999621
8561701A-1AD0-4844-A24E-77F952514C28 1 0.999711
C5F135A2-FE2B-4CED-ADD0-E7D2EF7FAC66 1 0.999981
465EBCA1-B207-448F-A5C7-0BC376B2A507 1 0.999986
426C714D-1424-4992-AD24-A1DFF826FD1E 1 0.999963
E3278916-A1F0-4FF9-AFF5-F6DBD9266DA2 1 0.999985
56705EAA-BAAF-4068-AFC3-370DC6877086 1 0.998747
BC570961-0C42-4871-8E10-45A221980C91 1 0.999981
77F35744-581C-4E63-B425-F216199B057B 1 0.999801
D774B0B7-02BF-460F-866E-771FCB11365A 1 0.999921
FA9258FA-C268-4075-BE58-2FA44459AF7E 1 0.999885
DA5334E8-51AA-4BE1-B773-03CD9AB294F3 1 0.999701
B1EF9AE5-0687-4380-95F8-DDAF06B31D95 1 0.998815
4D5207D7-ACC5-4F9D-9871-2B885C35DB7E 1 0.999961
5CD78136-E30E-405E-B259-A44DBCD2F80B 1 0.999996
C9C03C18-B5A2-4DED-8F83-5D9C14D01C2E 1 0.999987
1B919B89-9670-4161-9A43-803C43C832F0 1 0.999914
42B0EE2E-BE85-42AE-AEBD-5FF34F255A51 1 0.999995
34F4F39F-510C-4751-9421-976CAEFF5D9A 1 0.999980
A8C4ACE2-5428-440C-99D3-3B4173C2E748 1 0.999983
1FA9AFA9-DAE5-4422-85E0-3F253C719158 1 0.999942
CC6382E7-4FEC-489F-9553-69FEE657E8EE 1 0.999985
E020D314-D111-42A9-8F00-87F29CC88F4D 1 0.999972
E2356320-FC91-43DB-8FA6-F048F3CE138A 1 0.999994
E32A640E-B9EA-440C-9E08-CEAA243AC35D 1 0.999995
B1B0C3D0-F59E-49C9-9E99-194A1CA79464 1 0.999922
A4E256AF-2C1A-4E5C-A79B-CA103CF58910 1 0.999867
B8E10398-4C4D-4E8C-BB9F-73343E155ED5 1 0.999968
149D1E84-B75F-47E1-8964-1F634CC5BB35 1 0.999993
83AEA876-79C9-4939-AE88-CFEA8A66A749 1 0.999993
E1C90E78-A990-4653-9AD5-E552F36580C6 1 0.999736
7E9E2E6B-4A60-4CCA-AB69-FDF2738C4162 1 0.999992
EB465063-821B-4293-BEB1-B2BFB15EE9A4 1 0.999976
A6ADB4F7-B107-4879-AFE3-0DAAD8EACE92 1 0.999986
E5B4E422-6CEF-4B72-92BA-83C7E3D50252 1 0.999313
004CA28F-CB4F-4994-9B82-DAC5A2A55EC1 1 0.999769
D476811F-13DE-4D4E-8BE8-879C5108D6D0 1 0.999700
5C4E6E43-2679-40A3-ADEA-7AAD20B74BC6 1 0.999935
F83F5B62-C680-456B-B23E-AD24D6462CC7 1 0.999684
81441AD2-78A8-4CB5-955D-7E65A5B9261D 1 0.999940
8616AEA1-9494-4119-BE39-1065A793D55A 1 0.999993
D6C0B5E4-07F1-401F-A5D3-134E95BD749F 1 0.999901
4EABC779-8C55-4176-BA49-77BDB236941D 1 0.999995
F8050A74-F20F-41EF-AB05-6649F2E39A4E 1 0.999993
4F9FBCBF-4708-49DD-BECF-21A7EE3E38F0 1 0.999975
8D411E88-DB00-47E5-83F9-7891A824CC85 1 0.999945
8AC07511-0A4D-4CB7-9373-7B581A37A5A0 1 0.999974
C357AD78-D487-4FF8-A5E8-7EDAF4A3FF39 1 0.999996
2275DF47-88C4-491F-8073-E22BF666DCDF 1 0.999976
EEE01D69-F535-453C-86C6-7B23A2FE0BDC 1 0.999841
351E06FA-2657-4ACD-B96E-3E4F84FD2646 1 0.999990
A567ADD7-5A17-4664-AF4A-64C24D188122 1 0.999995
140C96BE-C27F-4756-8EF5-062C4883AC16 1 0.999705
A9AFF103-9370-4F52-90E5-D8A72037CEFA 1 0.999891
A87DE4BC-F299-4F4F-9AA7-98540858A516 1 0.999986
9FFA876E-7F22-4BA5-A2FA-322C975DE8F0 1 0.989723
C78C3EC9-A793-46CE-BB81-6CDE0EC678E4 1 0.999961
E4145E8A-1709-4A58-BDA8-3E538315612F 1 0.999991
4510666A-D1D6-4C63-81F8-69D4F8E28BB3 1 0.999716
F0F09F43-BAC7-414C-B9F7-F38D7FB181F5 1 0.999995
F1E80B72-BCA1-473C-808C-03FB0D8C627E 1 0.999987
EE33F853-3F60-4592-BA56-7C860CE022D8 1 0.999938
519A0F82-F1AD-44E1-AE67-7B5FF47BCA32 1 0.999998
7654539A-30C8-4117-BFCB-05381F07F325 1 0.999865
EA140762-F1F2-427A-AB3F-FFBE80D0F672 1 0.999994
22632938-7EA0-4BEB-BA38-0F2401817B90 1 0.999955
B0875135-4035-494B-B330-0058431FB509 1 0.999972
F98A85ED-8A39-40ED-AB9A-1D4EFADBA73B 1 0.999994
D9029D16-3480-42CD-AE20-A72331348C1B 1 0.999964
75738579-D2BC-4829-8A56-4FD89A8507AE 1 0.999759
EC32EB88-6AFB-44E3-A670-D8FC128135EA 1 0.999990
2E61E541-3B52-471A-8689-CC05922C1421 1 0.999985
EAEDA785-C990-4657-BE33-0C9BAB9C9A74 1 0.999981
0245ABB3-0CDB-4420-BA3D-DDB9FC6A79D4 1 0.999983
E163CBCE-614F-4406-B9DA-C1498AACF39A 1 0.999996
5230BA17-EED3-4FF9-AF84-891DBA012463 1 0.999989
08B8DA7A-B1A7-4F81-83F3-62184ECF42F8 1 0.999963
17C3DBD7-7F7F-4B26-9152-EEA7A9DAD3FD 1 0.999955
49109C83-E3D3-43AC-A330-9582C52BBE14 1 0.999990
3F432722-9C85-4F8D-8CEE-7981D1D1F0AE 1 0.999789
E0A11E13-E163-4087-9737-717103E2A71D 1 0.999983
6FFB6E16-8870-485B-999E-8B15F754EE38 1 0.999883
613519C9-A7DB-4581-936D-17B824DB7268 1 0.999949
4DC4861C-9707-4CAB-AA50-9A6137EE6E32 1 0.999990
3FFA2EF2-89C5-4718-A740-F9A0A8E36E3E 1 0.999059
F873552C-5CBA-4206-A398-BE582ADF0331 1 0.999977
8B46B46E-045C-48D5-8D26-91751A62E9BA 1 0.999989
C1A2C7D9-B2CB-4164-AED8-E481E1A77C68 1 0.999915
9BA485BD-CEB0-451E-B86B-3E5AD7A7631A 1 0.999948
B0385000-02C4-40D9-9502-77136E34489D 1 0.999950
56B59096-24FA-4E7B-BEB5-46DAFF471D3F 1 0.999992
F581343C-203F-4BF7-8634-56745535C16D 1 0.999947
3BFB4CF8-34D1-4E48-8B19-9E1684BA1702 1 0.999995
57166510-1B7E-47A3-A927-653760BB4990 1 0.999970
F2DEBF2C-52C1-4B7F-AF3E-B4292B941275 1 0.999992
A4298C60-C8EF-4388-9F80-4DE97DF361CC 1 0.999980
B4BC460B-2021-4EC1-9E97-F5516E76B4F7 1 0.999806
F396782F-6C4D-4226-89B3-4DDA0686A0AA 1 0.999988
52E9F3B6-C1A0-4458-B548-DAE93EE6A6B7 1 0.999975
242FBB48-9277-4659-87FE-C7B93D063EF6 1 0.999942
34CAEC6E-9D7F-4E97-843B-EC850C28E442 1 0.999969
80A9060D-A755-45B6-9E74-C8A22E2A1065 1 0.999987
A484C1D9-15FE-4DAE-A382-BB99D9317994 1 0.999978
E8C013CC-0287-4C03-A406-A495203CC5E6 1 0.999976
AAC70A69-45AC-47B9-B879-986DF2E7D694 1 0.999911
BC55E32E-9402-476E-B75E-C4ECA1F0CD95 1 0.999528
AF5C8CE4-AE29-4245-B4C0-F4B6FDF339F6 1 0.999885
E91FBEA7-4CDF-4DC9-BCAF-3B80C56E4660 1 0.999994
292A8320-13B0-4D6B-8C57-61D0B621A231 1 0.999961
B916CE8F-DD69-4696-88C8-E1F4BDA0DD29 1 0.999967
FE2F9054-92A3-4B55-838F-2AD6445F4987 1 0.999987
08CF0132-4D82-468B-94F4-7CDAAEC7AE68 1 0.999986
1C75B384-D537-49C4-89FE-08ADCB58674E 1 0.999972
C5893B90-8AD9-4112-AA18-1EF498E378CA 1 0.999967
BAB03122-60C5-4865-B3C1-E6AE3F7A3F6D 1 0.999707
8407F17F-4507-4C28-BC81-656DD9B61B00 1 0.999987
189895C9-9165-4BB3-90CF-2ACDA6DFDC37 1 0.999955
6EFD69FA-7D55-47EE-B01F-0470CB4690F9 1 0.999769
485BDA92-B294-4672-A4ED-FE6FD0CD2D8C 1 0.999992
7EF1A97B-C5D4-4982-9245-889F1B8035FF 1 0.999769
EDE0D9B4-59EA-40D1-9D64-D74804DC9441 1 0.999988
F9FFEC3A-27C4-4323-AAE8-DA5B67D24E9B 1 0.999987
F30CD822-2076-4C39-AA8A-42126C9469CE 1 0.999685
FE80A7B2-E391-4258-A8D8-20A92CE4E00B 1 0.999992
9861E668-E67D-43DF-B253-1B3BF100CD10 1 0.999823
EFADFDF6-AC99-405D-8EA5-7F99B6FA5CC1 1 0.999992
D8C1790F-BA85-4D5F-A761-E2EDBB956C03 1 0.999991
621DF1E4-7E5C-4A12-B538-C8F41B47D9D9 1 0.999798
244BCD78-FA1D-43AD-834F-4086064A68CE 1 0.999538
25606781-0FAF-46CD-AD89-6B1D96C2A0EB 1 0.999760
9B8C34B9-6DD5-4286-908E-CC59F58BBB0C 1 0.999959
B8726029-0D11-419D-B850-B1C89F415604 1 0.999991
CE58D101-964E-48BB-8313-D600E5CF0109 1 0.999990
66C32D90-A29B-45E9-8D13-F3079CB1CBB2 1 0.999979
7FC0DF8D-7C7C-4A18-AACF-D8D4C3B66F16 1 0.999991
C581047C-5FA5-4768-A3D8-98DC8E124224 1 0.999989
571C638F-9C89-4CCF-9731-1775832FF95F 1 0.999951
29E03550-DE09-45FF-BE94-8A15F5C2E52D 1 0.999989
52F0D089-BDCB-404C-98F3-2F22EC7D28F1 1 0.999978
142919D8-6A4F-402E-B458-5C3020038F4D 1 0.999972
D452CBC5-D136-490C-B9E0-03CA5CCF6B44 1 0.999989
6602202A-3A0E-48B5-8E0A-D9B75B5E5E08 1 0.999777
9E460ACA-0310-4F9A-BB29-BC8C2A37BA2A 1 0.999880
64AD6FA5-4004-4F25-BE6C-46F7BC751138 1 0.999788
C591F315-2506-4354-A718-9AE5FEC8F075 1 0.999992
BD811153-309C-4D24-8EF7-C96AB2C3B060 1 0.999984
89381B77-9947-4D32-BF2A-3C03D71F2CE5 1 0.999981
E44FD1D5-51DE-401C-A3ED-24CA9696D3D7 1 0.999963
74A585F1-4D4F-4C31-89A6-9E3AF1AFBF70 1 0.999992
4CE012ED-CC32-4E2D-A1B9-AB3FEF50E54D 1 0.999993
D3A94E36-0302-4E97-BC5C-9EFC37438615 1 0.999995
C9F214D5-1C17-4256-9EE7-B02572660965 1 0.999917
936A1A73-73EB-4179-BEC0-A12F9BF20982 1 0.999961
DEF105EF-1E57-4532-AE04-7D948E05C48F 1 0.999989
72E4FB74-69B8-4ED7-B8CB-28C712BAB92C 1 0.999994
02F96A7B-6DCB-4E57-B021-6C1CF0E01F96 1 0.999994
CEC14B66-CA98-46FC-8D02-2E5CC944CCAA 1 0.999923
2316BC5B-59E1-402A-8697-87B142644FEA 1 0.999991
4B334915-37FE-46F3-9884-FD5715294F76 1 0.999979
C7EBA507-584D-4F2C-98C6-8E4DE598609E 1 0.999981
A83611FC-0E51-4350-9306-F123571C040D 1 0.999942
3F8637BF-6953-4A57-8E05-3F8593083481 1 0.999282
A38A3629-B1FA-484F-9639-A0201E2E3B3B 1 0.999990
0E037851-DB30-4021-997D-0A3C8A058579 1 0.999851
9EE5982B-D67A-4B9D-AA47-CBF0F1E27123 1 0.999996
6D5020FC-DE97-4294-ADD7-B841BDF1BE27 1 0.999961
C5FC3ED9-591C-4F16-8F3A-5455F7A2ABEE 1 0.999959
D5516B52-887F-4161-B128-8236AF43D0D7 1 0.999943
D04A2471-B315-4AE1-809B-819547BDD01D 1 0.999975
19CAE86D-A617-4ADA-A34D-29E4CEDBAAB2 1 0.996374
1BD2A28D-2C2F-4AD6-9EAD-9C732E16C8DF 1 0.999993
BA9596CD-E7DC-4CFE-A734-84B412A18668 1 0.999992
548C2D31-8ADF-4466-839B-61D73B35F0C1 1 0.999992
25E88DDE-849E-4F02-B4F4-F68E2EB78C0E 1 0.999982
25F6AEC1-EBFC-47D2-A343-192682A72BDB 1 0.999963
1579EC28-5845-49C8-9BB5-94371ADC169E 1 0.999974
702532B1-B4B9-4012-BBE4-ADFFE788A8DF 1 0.999984
D5019A96-4994-402A-85CF-07F45B785823 1 0.999979
6403E4CD-C60B-43F1-9709-D6A9C6ECB0B5 1 0.999971
A2527B35-25CD-4C09-AB76-DBD1A1741C1A 1 0.999774
9A2DD4B5-F106-4955-B470-6D7A974A5D68 1 0.999951
656005F1-34D2-4382-B49E-8624D92A9BEF 1 0.999959
50A91DF0-3211-4642-BF52-43067548690C 1 0.999970
969A5A55-5251-4C39-AB07-5438CA5A650D 1 0.999845
6B8BB6D9-F847-4020-90B6-5FF5901027B2 1 0.999916
80D55040-27D9-4BBA-92C7-8CC1DCF2B0E4 1 0.999986
CD35F0FF-9FBB-405C-812C-E32776D17080 1 0.997734
130C3E5A-385E-4CF6-8BD3-154CE42FAEBE 1 0.994809
4446B425-869E-4A6A-B996-20CAAF96E9C8 1 0.999973
CB59508D-80BE-4C10-AF94-B421BE951B50 1 0.999994
E6F35CE7-2CB0-4026-B5A2-BA72874B883D 1 0.999880
E70E7A8D-C099-49CC-B365-E60D52E078A7 1 0.999984
E71385B7-42BE-4B12-A49E-D8214A6FA6F5 1 0.999982
A9990F8E-2CF0-4965-9F9C-4E7C4368AA32 1 0.999983
1EA57E74-19C6-4457-B63E-EFC19E3C8D54 1 0.999984
23E14A05-700B-4D36-AF41-D547A8BC4250 1 0.999595
30BF2B5D-A54D-4AF9-B760-8220510CB833 1 0.999994
BBE34371-6F06-4C4B-B027-001C7EEC9C6E 1 0.999988
DC778BB7-38BA-4A49-9882-4BAC7CCE4A40 1 0.999989
4FF61299-D988-4235-97A8-335A4C4CE5E5 1 0.999929
DCE39D29-D9AB-4185-8659-BD3191565750 1 0.999988
E4F82475-9928-41E6-B565-B7B72F896D7D 1 0.999951
292867A0-4F9D-4B8C-8626-4B4F5BC55BBC 1 0.999996
4140CAF9-DC0A-4E18-96BF-C7C4390E252F 1 0.999978
384AC981-E3BF-4054-A04C-B2968407B6F0 1 0.999982
F2D658B4-A2AE-4C50-9DCB-BF577911D143 1 0.999944
A69E18FD-9899-4EAB-9DDF-1E2B5AC6F287 1 0.999942
C81CAB87-392B-4C53-86D0-4F0AB762395E 1 0.999989
5D97D2FC-4AE1-4EEB-A700-C315DA51ADB4 1 0.999957
EF4DA180-204B-4472-BAED-7EDD664FB1A7 1 0.999985
F077E9F5-A603-4EF9-909F-E47FC37A2392 1 0.999990
646B1B3A-E826-4886-A912-AC86B831A970 1 0.999887
B638A1CC-037D-40BF-86AE-4B9C4F05CC96 1 0.999943
E6F273E7-4BBE-4144-AA21-3BA41AD0AF57 1 0.999983
BD49F6D6-871F-4EC0-87F3-6D384965E6D1 1 0.999988
4B51CE15-DB2F-40CD-AA95-A02513E642C0 1 0.999894
3CBD5B7B-63A7-496A-9B43-C140DFBDBC59 1 0.999965
540808E1-A4E8-4A63-98C6-AAEF8C1FC579 1 0.999964
1686DE6B-AF52-4BAA-BD66-02861AE07599 1 0.999758
9554A76C-AE01-4007-BA5B-1DB02FFCDBED 1 0.999997
49C7E502-28D0-47E6-9E10-E55554779FA9 1 0.999998
41943E8D-D95C-434C-88DB-460BC934A5D2 1 0.999991
46110D6A-4217-402F-95AA-82A560AE468A 1 0.999983
0EA1791D-70C5-4FAA-814A-BDD82C81C505 1 0.999794
002D6041-C779-449C-BA71-D41794421014 1 0.999992
284BD987-ABCB-4B04-8A23-FC3B4FA9EB71 1 0.999900
67132990-CBE0-4DFD-957B-30C310357144 1 0.999982
513C61E7-7D6D-4F44-BB58-321B397179EC 1 0.999992
AED87D60-0CAD-460E-978C-7B18C51736FB 1 0.999980
13B06CA5-DF4C-4CDA-ACCA-C20225E2E38A 1 0.999651
921B1858-35E9-4B90-95AA-A9EADA3C5D17 1 0.999564
CA2864AC-CD8C-4011-BCF6-151C6D207790 1 0.999689
EEB27614-EFAC-44CC-8DC6-4C6C91C5C6DD 1 0.999937
C6289367-FCE2-4FA3-9FA5-C43E9845CCB3 1 0.999996
88A1DF2D-1628-41DE-9151-9361E741B4DC 1 0.999821
BECA50AE-A429-47E3-9FF7-44398EBDA641 1 0.999925
B262F672-A191-4AB4-AA88-8FF7F8BD67CF 1 0.999990
BB0D767D-FD69-43A8-94AE-BC570944B0C4 1 0.999967
A08694D9-F5DB-4FDF-9189-300B3470836F 1 0.999977
E99AE264-C702-43B5-A208-BD55D11B440A 1 0.999983
CFD00DAB-94FF-4AAD-BF66-3DA66FD4A65D 1 0.999975
8942BE4A-E280-403D-BDDB-C0C2D611CE41 1 0.999102
32A00074-582F-4A42-B710-77DAE4603312 1 0.999995
838D4003-6D12-4F69-822F-F1FD427DCD3E 1 0.999909
95260A47-49B5-429A-B0CC-715E9D154A79 1 0.999972
03E980E2-09A0-4009-9298-01CA9C3C702E 1 0.999966
51ACC06A-6909-4CE6-B568-F53FF69842E5 1 0.999985
FDA5169E-0C52-4C6C-8701-593031E03909 1 0.999976
24D70D86-ED06-4CE4-91D1-FEC62D4ED268 1 0.999965
AD9AAA72-6407-4319-898D-0F8027322D0F 1 0.999888
5904A1F2-6464-43A5-8DDF-727F347BBF31 1 0.999286
714C9B39-5A60-49A6-AE2F-7F2AE08A5F01 1 0.999983
60146C3B-C6BD-4916-B6CF-C3FBD84F5DD7 1 0.999994
66DA6EC3-94CA-4CBA-A6E1-FB216D43F3C0 1 0.999994
3708C78F-CF84-4031-9DDA-39CCE1E5D87B 1 0.998384
7A72A60E-02A5-464C-9046-6F9B25A4DD29 1 0.999961
F790C35D-1DD6-4060-A4AB-A83AA5F68460 1 0.999951
EA9D7778-E4BB-4E19-9A88-F7E99934CECC 1 0.999904
5984F61F-71FA-4DF4-8804-6AF1BFD1D7EF 1 0.999987
D8BE8393-0CDE-4CF6-8D20-FA53F2B46FC1 1 0.999992
D3ECDB69-833D-4D59-B747-F2EA1860D059 1 0.999994
B688BA85-23D2-4AAF-83D0-9ED063C6B880 1 0.999994
A48B23DB-8684-44DB-B1BF-FBFC87073FF1 1 0.999990
3D735D65-F37C-4C61-976C-5D68944D31FD 1 0.999987
BDC46F48-9301-46F6-833E-92CBA928F960 1 0.999989
44835AA4-33BC-4E3C-87C1-F98B44CD9109 1 0.999904
EA8ABDDD-597E-4184-9230-9E0490A39A08 1 0.998958
500BAB20-9D26-44E1-BBD1-7B0755BC4FB0 1 0.999988
79CBAEDE-056A-4915-9169-2FB47C5BD0E8 1 0.999983
DBDE5A8D-A47A-4489-8BB5-AF634B4CAF2C 1 0.999961
B430C2B9-8CB7-4AC9-A309-7DFC76C013C6 1 0.999997
42F05584-8020-4C0B-9C51-CC50DD7C68D3 1 0.995996
827F61B8-B1BF-479D-A06E-4F72392927AB 1 0.999978
D9EF505A-8068-41F6-89C9-F3720B0061C5 1 0.999974
68F5B128-0F83-4219-9F4E-C96AEEA4E719 1 0.999986
A10B44D0-1606-4189-B518-C59524621FF8 1 0.999826
8DEF7E03-1677-44C0-B015-9FA45F4AD1F1 1 0.999904
943596FF-4D8D-4967-9F9C-CDB69D357A17 1 0.999987
650A258B-CF93-4C41-AC88-CBB496AD6897 1 0.999962
6996FA5B-720C-4505-BA1F-593818CDEC06 1 0.999990
E03E03F1-FE19-4772-BCAD-7FAEA7683FDF 1 0.999882
8483FAD4-834C-452A-A1E6-A012E561D193 1 0.999905
CC184492-2D00-4645-98D7-EF3B6395CEC5 1 0.999997
2A4C36E1-0559-488F-B646-70224F1EF67F 1 0.999983
DDCBB2CA-7BD2-475B-9B5A-7C0DDBA6569C 1 0.999949
B1C60CF2-F40B-47DC-A884-C2C4DC80DCE7 1 0.999987
C12038D3-C04A-4C20-9788-A7F155B7B0FB 1 0.999980
26D0403F-66D4-488F-8C99-EBB48E21866E 1 0.999991
16CD445A-C1F0-4356-AA2C-883E8F6619D4 1 0.999925
62AAD2EF-72B7-4C95-B5E7-F6231EC7064F 1 0.999953
6715BF78-A51E-4942-AFC2-AAC973DF92D7 1 0.999858
E79E1775-BC29-4DD8-B71B-5F275BE22920 1 0.999960
F4E9B21C-F1C2-4BCD-BC37-BD7DDDEC8543 1 0.999995
1990531D-092A-43BB-BE94-A62853F4DC63 1 0.999983
E02BEBD0-468E-4C71-A247-CEFFA38E7EF4 1 0.999982
3E5DD4F0-0B3A-4D48-8ADD-21DF9C621466 1 0.999984
DEB77A1B-1074-4FA3-B2E2-56CEE91DDDB6 1 0.999176
07F73D95-03FA-4204-90F0-3FDE2F3FF9A9 1 0.999995
FEE82EFF-1C5D-4F70-88F9-2B40045C123D 1 0.999927
1558B71C-2D1E-4E4F-BFF4-D4B9BAF67421 1 0.999991
C67759D3-7300-4E81-BB8A-6A2450E568A4 1 0.999777
15F7C981-D1B8-422E-860C-A32D4382E5BB 1 0.999988
75CD578A-6B32-4944-9CDF-F0E4D0FE44EE 1 0.999974
E83BE08D-83CA-47AA-BD8D-D4BF3AB4C27A 1 0.999994
3300E025-144B-40F4-A953-FB2CA5ED9A48 1 0.999993
DFFD1566-3B92-4955-BD23-EF0F2426DF6A 1 0.983754
DC07DA43-6970-489D-8FDF-40A5A43E4F0D 1 0.999982
9215FEC5-2AB8-4305-AE94-03B815DE905B 1 0.999979
B972480F-33D9-4B23-8EF8-9B687F4E9A2A 1 0.999961
92FA6864-2D19-4821-8457-266847A45A95 1 0.999778
C1F13111-85EF-4715-9DF5-C6D273E5C607 1 0.999933
C3CFFE25-A17A-4AB7-BADC-105293F3D2D0 1 0.999975
799245F0-3E27-4973-A05F-4599829F0128 1 0.999964
B29704E8-56B5-42BF-8B7B-9DC19BB177CA 1 0.999422
1F5AD35D-BE32-44AD-BE6C-11F593DD845E 1 0.999898
5288462D-09A2-49D4-B42D-CF4AF2B07A71 1 0.999983
E88A92D2-7D7A-42D5-9672-2F56944B4396 1 0.999984
668E932F-F0C9-4675-844B-4EFCA9F4CAB4 1 0.999973
8F5B7E1F-933F-41FB-9099-99F021AD1482 1 0.999950
DFF4C65C-2E4E-4C6D-83AD-EFC58B5AA02C 1 0.999993
56388A87-B147-4306-B75E-FA549BC0757A 1 0.999836
80F15502-EFF3-47D6-8203-7C8B77EECBCB 1 0.999621
7B9DFDBF-BA1A-4558-8E21-B701CE98DCEB 1 0.999785
EAED730B-9ADA-437A-B192-58E0C336D51E 1 0.999969
6079D9E4-E6F0-473C-AD02-B50CCAC65157 1 0.999994
B375D72F-F2C5-4CA4-B7AF-5268D2F30B6D 1 0.999976
73B0AB95-EF83-4905-8455-7284C6D17FC0 1 0.999832
F8D5206B-BB39-47D2-8BE6-1C3FAF28ECC3 1 0.999991
632F46FE-7A85-4B7A-AC2A-A9A38887AB01 1 0.999981
B99D9C4C-FD4A-4146-9046-49AFBF2A8677 1 0.999985
1BE3611E-88A6-4C2D-8CA2-29BB95353375 1 0.999942
42CD8D67-ACEE-4F91-8E4C-9C8E2EB910BD 1 0.999983
CF0FD5FF-5469-46A6-8897-A80FFC33F453 1 0.999950
8806294F-80BE-4CAF-A8FD-376FBD8DBA96 1 0.999980
C84C1623-100D-47D2-88D7-0A08B1A393CC 1 0.999978
3211E09E-3D10-4460-8892-AE023F0A46B5 1 0.999827
A866A7D4-24E7-46A2-8202-005061417791 1 0.999969
848D1A4E-2A2A-4FB1-BE71-5F4DB5564D5A 1 0.999976
EBDDDEAC-2DEA-4924-B80A-4E40E2511698 1 0.999986
87351F8D-DA3F-4F92-955A-99F615D28F79 1 0.999988
D5A48D26-6BAE-4037-BB1C-3033058C077D 1 0.999941
CD2270CC-8349-415B-9B04-0BADB98224B9 1 0.998603
084FA99D-4824-4F40-9479-B34E53945D43 1 0.996963
5F014D6C-3DA5-4C95-BAD9-FBC4F1704484 1 0.999982
99B7B131-6C21-4458-B770-E0852F505A45 1 0.999995
DF14EA92-C206-45DE-B4E7-4C2B228B1BCC 1 0.999970
93B02896-205A-4B2A-9DE7-8B148AE0B134 1 0.999781
3A0E84C1-49D7-4AAA-80A0-425EFB5AB2E5 1 0.999437
35CA6069-6864-4CA3-8561-DFC290BB186A 1 0.999978
C713963E-35B5-477E-8415-EF6D361FBE3B 1 0.999994
4EAD35AC-B19F-44F9-B180-D3C2B633CD6A 1 0.999997
7FB33EFC-39A8-46D1-8D92-03EBC6BB80B1 1 0.999977
942642F7-08ED-4388-B360-FDB90131EF5E 1 0.996449
8B9736BE-D9E4-4BD3-8FCC-5D2B06903F90 1 0.999994
0374C202-B96A-4F14-BDCC-3ED149B488AD 1 0.999243
5DF06A6A-E252-4190-AA89-A6E3D94FDCA3 1 0.999994
CEE7BE48-F96F-448B-9AFD-BBCA3499BE3D 1 0.999973
E6576E3D-42DE-4A07-93E9-B4C0195EEADD 1 0.999995
DDAFEF09-2F71-4FF4-99C9-3D96135A14DB 1 0.999737
3469E6DE-D0AF-475B-98BC-FDA16913E4A8 1 0.999979
A2E0315B-7066-452F-AE47-6CFA6CD128C6 1 0.999930
BB24162E-FB1B-4884-A52F-91132F1F9840 1 0.999993
14FF5324-1C5F-4397-B414-925FB34F8FC8 1 0.999989
783D1402-12A2-46EE-A1A7-479AF0D0E319 1 0.999970
16AF93D5-9763-4028-9117-698CC96A4856 1 0.999980
53E1A49E-517F-48B6-B155-34CB1914F42B 1 0.999977
F40001C6-11C7-4FF4-902A-5560D5D49711 1 0.999949
702DB4A6-7487-4C19-81F3-18A5EB52BABA 1 0.999981
37C69B3E-C365-4DF2-B422-8AAD4B92CBAF 1 0.999720
2B3F0D21-EC60-4B16-A165-D4A71FC17BD3 1 0.999986
0A956CB2-1780-4B2E-BEF1-659B320CE74A 1 0.999929
0CB3F6A1-266D-4258-B12F-BE6356152C6A 1 0.999982
48FBD63E-A587-4714-9919-53AABCB0D42A 1 0.999802
ECA2D0DC-C01C-4313-8010-631D6EC4416A 1 0.999967
796728B7-6A19-4C21-A494-2C00663D3FBD 1 0.999942
3C8760B3-36A4-4974-B2BE-11DBEBA7AD8E 1 0.999922
2A392C4E-4B7D-47ED-BF43-9C64A5364C3E 1 0.999962
0F57D5A6-7223-4E04-971A-3EB6204AE696 1 0.999993
32D36B1C-6209-4FB1-8B58-AF5B0E128197 1 0.999965
DBE7182C-0513-49E0-A360-B9B19B4B4D64 1 0.999932
0F57D091-7BA8-48B1-B3A2-2A67C04BDA84 1 0.999993
5215A0DC-A3D9-49D7-BB34-8F5FBA84D983 1 0.938152
81EF686D-2135-4CED-A2AC-FF5620758C00 1 0.999992
D3550C9E-14AC-49A3-9534-B9EC4D93DC83 1 0.999989
3293B8FB-A525-47BD-9852-B6F959838556 1 0.999974
83665128-BE95-4F6D-8858-5081DB10BFC5 1 0.999913
01872909-5FFF-4C41-A752-E50B5B1A7581 1 0.999994
B232B443-F8AA-4B7D-87EB-C624D03B5E64 1 0.999978
E1894752-0FB6-4CCA-944A-82490536D1D2 1 0.999882
07AAFF76-8BA8-4FD2-AF09-E825BBB713EB 1 0.999993
01143858-96C9-474F-B503-9D9FA1FAC8B2 1 0.999970
B29599C5-E8FF-4DE3-B670-84F694D1A843 1 0.999788
1971D10A-E1BD-41F8-A1F9-5A6A680EE56F 1 0.999992
77D55AA0-E7D4-4017-93DB-18409CCEEE61 1 0.999987
F10FD9EB-A3EE-4359-93C0-34E312F70CAB 1 0.999973
348D6D6D-D3D3-4970-98AE-1FECAAED1869 1 0.999997
CF405DAF-FF7C-4253-BAB7-6C18F818987E 1 0.999991
369F1949-4F24-4D0A-AD74-C0DCF26DA49F 1 0.999984
4216CA56-858F-41B8-99DB-18AFA2379CAE 1 0.999964
1D2F0108-DDBF-4796-8D50-6A8DEB3E818E 1 0.999985
975E971E-F78E-4BFD-8331-901C9A705695 1 0.999995
00BB5703-A277-440C-8ABB-7F3A028B6439 1 0.999996
8C58884E-19BA-4F09-AA0F-461065E17692 1 0.999992
2733095A-AAED-49C0-B1C9-D865A51AAB39 1 0.986619
B2A1422E-7CBD-43E8-B088-F9768DF792C0 1 0.999968
1EF0257E-39DE-41C0-AFC6-8967B19A6684 1 0.997405
F75F2BEC-AD20-40CF-BDB7-86B6DA05EED0 1 0.999768
ED801948-EDF8-4689-BA3B-6E791BDF7C68 1 0.999974
ADA73DF2-D67F-49AB-A0BE-BD7BB55ABF87 1 0.999954
76F9AA2F-7F8D-478F-8462-0DAA67BAAAEF 1 0.999872
C614D6E7-1288-4936-9B62-6AEB08A5CFB5 1 0.999992
ABDC2271-8660-4D29-B89B-D3BEF66EA950 1 0.999988
3779F89C-6125-4B41-8977-65A9DED83B19 1 0.999987
15A34FA6-66E5-4F96-B7A5-16FF1A152A4E 1 0.999987
3F6D178E-EB81-4D35-B737-E8F89207EA1C 1 0.999952
94E96D51-1769-483C-A5CA-6BAC682B7B24 1 0.999943
16429DD8-9BC7-47B1-BBF1-6BE01395B6D8 1 0.999930
CD66350E-FF30-4EA4-B6F2-61B9B3345250 1 0.998775
D7331550-585C-4D92-892C-82979B31D9E4 1 0.999996
E9D0DBF2-4BA1-4582-A136-A16F795B045E 1 0.999983
06F925D1-0DF8-4349-B590-FC151418BDCA 1 0.999934
B22BA35B-66E1-4658-A83D-60A0AAE0DB27 1 0.999972
F0B6DA15-F06E-4C19-B06A-114AE2ED22C5 1 0.999984
653244A6-4E38-47C2-AB54-E38A79F89145 1 0.999996
B2FDB6C8-55D8-4F97-B1B9-D1492B8CB2A1 1 0.999991
31C8C9B7-17D0-44E0-AFFE-680018A5CD70 1 0.999920
D9E6722B-24F3-4B2E-9308-4499A456D4EF 1 0.999857
1370B7CB-CACB-43CD-B5F2-007091020F1A 1 0.999990
85B6C9A4-4834-43B7-8ADB-3E6BDD8ECB85 1 0.999948
452EC6E0-7E03-4FF3-AA6B-F5F833AB2D17 1 0.999955
C4BC1E2F-BA05-4B79-866D-C2697162BF5E 1 0.999968
F973425E-E7AE-4587-952E-1CC936B0D3F3 1 0.999989
59423611-ABCD-4D48-8F8D-29F88D96DF66 1 0.999370
05E4CC18-144D-4311-84D8-3AA3D0785EF7 1 0.994429
2F4610A1-B346-4B4D-A05D-3DAAD75C008B 1 0.999960
FB011F6D-2442-4C88-AC2A-34D7BE84744D 1 0.999752
7C9B49A7-97DF-4C12-999A-12012947BC9E 1 0.999983
F0E1A4EE-34A9-4EB3-8C79-087977B7417E 1 0.999993
3E636708-546E-40CE-8DC5-27D0EB305E1A 1 0.999975
A3F4D661-0B44-4519-8F45-077FB4D52E1F 1 0.999991
79E97D5C-209C-4856-A3B1-CFB4F1234F1F 1 0.999960
40698035-C28B-4345-9A82-B5367350B6BA 1 0.999939
4E312922-B9AB-4D6E-8438-5C6CB6A37F44 1 0.999977
C541164A-303B-4B7B-A52B-7933D672F38D 1 0.999990
D8C4D4AC-A373-45B5-8F49-D17E48E80546 1 0.999995
25A23C35-873D-4350-89B4-2095676FB7D9 1 0.999813
05F2A60D-E172-43A5-AE4B-B2068711D736 1 0.999974
87C77DD0-5BDE-483C-B945-B94B31508C87 1 0.999571
F8DB4E5F-ECA5-45FA-B44A-126EC90CF55F 1 0.999590
DE8751EF-C6BA-4D45-B808-89B5861D6382 1 0.999651
10B2B9B3-BD6C-405C-ACF1-F926277FE11A 1 0.999986
97486F7F-42D4-4181-9BC8-32067B78672C 1 0.999978
107DE23F-34D6-4FB5-9405-687E39DF999A 1 0.999974
2DD3CB88-787F-40DE-A2EC-FEC2DC9481B4 1 0.999987
E818BACF-365C-44EA-A1F4-B1E33E355E1B 1 0.999964
88AAA91A-F92C-4564-9B01-4CE8C3B01254 1 0.999982
B581956C-4996-4839-8AC9-5C959C64DF3B 1 0.999940
5F8539D6-D493-4462-9FBF-4E4B90C49260 1 0.999989
4B71A21B-D9C3-45BC-A636-D157D8EAE762 1 0.999994
E42C2CE8-E5B6-487E-A9F5-4C60842AEB18 1 0.999928
95AD1DBD-85BC-42EF-94E6-6B3231249EFB 1 0.999989
24D16815-127E-415D-BA07-88D75D75F3B2 1 0.949143
5F162E83-0BF3-4A1D-B3EE-13A2D49DEA57 1 0.999982
5BB43D59-9779-47C5-B20A-14D70DE9C5B9 1 0.999989
2AEDDB37-2D36-4727-A38B-9E0EA4D2FA0C 1 0.999984
CCD2BAD2-42B6-41A9-93D6-D511788B41DD 1 0.999991
FF6E3484-1E3B-4A44-BB5A-5A719CD59061 1 0.999985
EA77F3D3-BC71-4E46-A8CE-9F0D5E87F70B 1 0.999996
E126EC3E-13F8-4903-A38E-AA328F1B076F 1 0.999994
1AE51A3A-59F3-4C03-9B0F-B7C93A2D5B44 1 0.999959
748D40D0-A01F-4350-BC42-B5A9C6BC9E8C 1 0.999991
6E1BC43D-5F67-4A28-BB69-18D99602C85C 1 0.998659
26C0FD8C-4A2B-468F-A0F9-C9E349D0F0BB 1 0.999959
151A67C7-4D71-4B7D-A48F-564F364CAD07 1 0.999986
0D17EB61-B243-48B0-93BC-AECB316B4EB4 1 0.999805
368A2B81-5DC2-4B1C-9EAC-6C83BC44A09B 1 0.999980
F7CBCFBF-6AD1-4803-B924-CDBAC9901092 1 0.999992
FF481C86-5DE0-4E7F-81FE-9D4BC22AE7CD 1 0.999975
2E5E9FBE-FAF5-4630-B3C1-D0996744A22D 1 0.999992
6AB5F59F-5777-4EEE-B888-0190CBC1F1E5 1 0.999957
13DD7826-E2D3-4650-B4E1-6AF91A5EE637 1 0.999992
6DC063F9-EC67-461A-86C0-D255BFB9CF7E 1 0.999989
19E63060-7AE4-4685-BCE1-E69A96DC603C 1 0.999702
A1C6BE47-8011-4D9D-AAC6-E3D3139AFEAD 1 0.999309
B6049210-F498-4966-983A-E02303298559 1 0.999995
13901A65-6F03-451A-B0F5-A89202D28D38 1 0.999977
0E6F57D9-C85A-4645-9F4F-7193E4691CEC 1 0.999987
510D2F95-18B5-424F-B5DD-8AB53E463815 1 0.999986
7DA384A9-5944-4DB9-B312-92AE87B39742 1 0.999913
63ACD4EA-F733-4CC4-9C55-C8FDE7F9E95A 1 0.999978
DAFB8626-4D2E-4611-A3E2-9926B1A3614F 1 0.999992
581F575B-77A1-487F-A80A-8FC368F15AEB 1 0.999964
071BA567-3565-4B4E-B017-D2034E70DA4C 1 0.999992
213397E7-9476-4DDA-AC6A-B0AA57676907 1 0.999899
CF671545-E354-4876-9EF7-7096350ECD1B 1 0.999993
FC26C08B-F0BE-4911-BD76-55CA7C27B1A1 1 0.999989
EA859D34-C0DE-4FB1-9998-9BF3716E796D 1 0.999602
4E0EA1E5-AE3F-46BE-8438-92481677F2F9 1 0.999976
2FF6D0DA-D7EB-4A8E-88CA-A5A861434C82 1 0.999910
F2037970-D128-4BD8-92B3-B119BEC85471 1 0.999980
7B7E24B5-3243-4E6E-B92F-BFD39E75807A 1 0.999988
408E3142-9868-471F-915E-D72F75B3EB6E 1 0.999973
26576B89-651C-4769-B881-97A27D13BD79 1 0.999993
E4C3FF78-4ED8-4412-B335-84D4518A3010 1 0.999972
6A6995EA-2420-42BD-A34C-54CFC2B4EA62 1 0.999992
9DE2AA4C-6209-461E-AF58-5D07BE1EC5C6 1 0.999993
AD745044-268F-4FDE-AAAD-823365AFF4D8 1 0.999994
0E3B9614-6B1F-408A-89A7-21A9FC4084E5 1 0.999929
343A6A94-A2D9-4175-A003-DA1B14FA95E1 1 0.999727
49404ED5-2D1A-4ED2-AB6F-B7CB355BB235 1 0.999954
86F00B04-A682-45BC-AF29-D5923813D91F 1 0.999583
BB7AD7A9-6533-46E1-869E-02882BDB9537 1 0.999988
824B3531-D822-4CDF-A05F-F92CA8EF70EA 1 0.999950
E72F0052-7682-40AA-8EBA-FD7C09311D5B 1 0.999791
7797D963-8ED3-452B-9834-A9627A9FD28F 1 0.999935
A0E80AA3-8EA2-42EF-84E8-0B40DA7536A9 1 0.999933
FE4E5DE7-8A3E-49B9-BC83-B6D3AB29695B 1 0.999734
FC1153E9-8E80-4A51-9334-BF0476926663 1 0.999993
8F4DBBFF-FE56-42A0-8EE7-0354C518BF71 1 0.999989
831652B7-46A4-4FD0-AA15-DC5A364AFD5E 1 0.999997
286B395C-7C12-4513-883F-2684FFD6C2F2 1 0.999956
17E7F845-A52D-4912-B699-933CB0D754A0 1 0.999953
11F8B4F1-6CD3-4758-89DF-2851A808F8AA 1 0.999976
151293DF-B687-44B4-AAA8-C1A62ACE87EB 1 0.999806
2A85C8AA-22FD-411B-B43E-A69E35A26889 1 0.999862
F9D59F8F-53D2-4632-838D-A76871DC7D67 1 0.957467
561D9585-31ED-4216-A202-8452EE672732 1 0.998495
8B077A1E-0127-4B14-891F-B032953F64E9 1 0.999947
048C2982-E854-4B5E-A77C-0359E0B24D72 1 0.999978
A20A7983-C697-4CCF-942A-CFEF811DC13E 1 0.998937
8E76B851-0688-4EAA-8A5D-E31D8BCAB82F 1 0.999269
73849472-AC0D-4705-8BB1-4CB9F55422DF 1 0.999961
1560E6AD-4386-49CD-9AFB-30B3C8FD3AE8 1 0.999968
52BA1144-8720-4A67-A074-FCDF809F5B9A 1 0.999990
398FB97C-8396-4453-9184-72ED2AFA2F62 1 0.999845
BDA91B35-190C-4AFB-BBB1-AE3868627768 1 0.999992
2CBE674B-4428-4F5F-81B2-DED5E2B00DCE 1 0.999947
A018262A-8844-458C-AFF1-0CCD6055BEDE 1 0.998570
00903CBF-4FE3-4641-B15F-9B104BF9DDCA 1 0.999570
6B0C673D-211B-40EE-BE92-B93177497CA3 1 0.999935
BCE94F12-D231-4E97-A234-CFE3D4EF5089 1 0.999996
00087CC6-876B-4CA8-88B7-274BBC569C69 1 0.999668
1787CF8B-825F-4982-9523-1B8DD690B75F 1 0.999802
AD0CEC15-7356-4E1F-A812-CD37496257DC 1 0.999987
EB317C15-34A6-4CD6-A1A3-5A535EEC38E0 1 0.999962
EDC56AA9-43C5-4226-B290-8D3D821C4A92 1 0.999953
7B38C0A8-05AB-4DC0-8EF8-F77F6F6EAAF3 1 0.999751
A0031EBE-FCED-4F4C-8D53-6ABB8E8EAA33 1 0.999975
A26855C2-6ED6-4526-9A82-8E8BEAD01854 1 0.999945
997DDAB9-79E5-4DEC-8F58-CE927C7645CD 1 0.999768
68C38476-8417-43D2-AC98-CE5CDEFDB61D 1 0.999983
097C9D36-A548-46DD-B4A3-00A0A4EF8F59 1 0.999971
EEC162BD-F5A3-4C24-968D-38847548A0C6 1 0.999975
2CDE4126-110A-4D0B-AB44-410BC8318F71 1 0.999983
5BC4841F-80FC-4B47-8F72-8E26CC7B0F1A 1 0.999995
6E0898AD-79BF-4611-9ACC-8E13949D7E9B 1 0.999956
5339A5AD-78F5-44F7-A90D-DFF387AAA3A0 1 0.999931
F60F59D2-24C1-40E9-BC40-53A88FE2E910 1 0.999931
DB6B1B3D-C891-411A-BA3D-7873CFA4A8FD 1 0.999972
82EC5A9F-FEF3-46A0-AE40-1982A826DD5B 1 0.999987
02B49BB8-746E-4F36-B67B-137BD3B43CF7 1 0.999975
90B94677-FA49-4A5D-8A25-30386905C3E0 1 0.999990
A3EDA255-030C-495E-A0FF-A11B9EBB33B2 1 0.999976
9B200DF2-2D45-47A1-B8D8-8EE175589F99 1 0.999968
3306BF68-3EEA-4607-8982-0DBAF2680050 1 0.999285
71D9E551-AA96-42E2-BC2C-54F1C5227AD1 1 0.999989
44B5CAF4-EB33-4094-8D1D-D05D40E1C39E 1 0.999995
86DFF37B-2886-4482-93BD-8E8907F7C37C 1 0.999971
6AB4B199-2E14-4EEE-B276-F5B1003FA04A 1 0.999718
BA022E5F-3660-48A8-BBAF-64991770EE48 1 0.999977
ED71CF5A-552D-4EA9-AA7D-39EC863C8E71 1 0.999989
37FE1FD6-B9EB-4D96-8975-D63497E85367 1 0.999873
7BBB0D12-526E-4C13-9AFC-611601CABD27 1 0.999961
9488C968-427C-4A14-973E-08FF702C0CAB 1 0.999974
7A6F8D14-0390-49F6-A122-B648E92CEEBB 1 0.999993
55EB186E-F3E5-4FFC-8CC1-DD0E6B083A69 1 0.999984
2D99433B-92C6-4611-B854-3AF8545DBA42 1 0.999991
6150B3E0-44EA-4228-9A13-644C9E8DD9A0 1 0.999978
1C5B63E1-C557-479F-9A83-AE2D87A0CAF2 1 0.999943
5CF739FC-F31D-4CA3-BF0C-CBEE7DB128C6 1 0.999981
3D3C74F0-D90C-439E-A1D2-7A5F66865193 1 0.999989
0B2066E6-8443-4AAA-B60B-FA1CD580429A 1 0.999994
4A9CE62D-1715-41F6-98CF-9549EA67D766 1 0.999992
DA63A3B2-6FF6-423B-8CB4-34007F012067 1 0.999566
BB586040-38F4-48E6-8319-1516265A28E8 1 0.999985
01869D6A-9F38-4E9F-83A3-724FDDC03A32 1 0.999976
02BFA477-A7F9-4B10-BF94-36B3B4564B32 1 0.999957
A2BFA611-3BAB-4EBB-BB67-D9B9D9D3903F 1 0.999990
47C90B60-111F-458E-BBF2-1AE61DE3E7D8 1 0.999986
166D3088-910A-4E04-95F2-81CEE26B7B32 1 0.999954
DF2A08F9-29A3-4764-ABFD-9BD5402B1547 1 0.999946
C46344E6-EBE8-41B4-A5EA-E32EE329CDAB 1 0.999992
B805D20C-DA2A-426F-BAFD-10BBA2C2487E 1 0.999984
0E5F2A7A-B026-4DE9-BECA-9B63E3FE7883 1 0.999993
403CCD94-8AD2-4550-9FEC-84FAAAD3D6CB 1 0.999924
89E79F23-E424-4A49-8BA1-9AFB8DBAE35D 1 0.999995
57E33D65-B3F3-490D-BFCA-F95AD5FC7C77 1 0.999985
A6E83613-CB7C-46AD-8043-767023DACEA1 1 0.999994
A4564CEE-A5DC-4CD9-80FF-DFE498AEBA76 1 0.999996
8403919B-C506-463A-B594-4D41EC381D35 1 0.999992
341830AC-4D1F-4ECC-893F-9D7838AB2BF6 1 0.999919
DE495556-0986-4208-8B24-D457A6B80B2A 1 0.999969
BDE4AFB0-7B40-443D-9EE6-57F4600CDE4E 1 0.999993
0857A163-2AC3-4319-84A7-6BF440BB51DF 1 0.999975
942D281C-E356-4504-8CE8-1AA350999C3E 1 0.999992
FC8CF135-4497-497C-847C-13E481206BC5 1 0.999586
E559F6BA-BE54-4AB6-9CFA-60DFD2C044A2 1 0.998683
BCDCFB70-78F5-4FCD-9D99-5A6BAC0BD769 1 0.999986
E051751F-0B02-465B-978A-FB519F51C1BC 1 0.999992
1C037E54-F17F-4526-B64D-C7BF5E4391EF 1 0.999976
39D45605-17E7-42BD-BF9A-5896BC93BC89 1 0.999517
A1D8A88B-28E0-449F-8A93-CEE14EF0E0C2 1 0.999948
721E1062-B04B-4A7E-ADCD-7187C6112674 1 0.999992
787B2465-420A-4F79-9743-ECD1DEFCA86A 1 0.999987
1445E22A-807A-40BC-801C-EEC7E0C4195C 1 0.999938
E366B52C-3649-4C88-81CE-651CA40A578B 1 0.999947
AF0A59D3-242D-43A7-B671-9FEE453BBC6D 1 0.999959
D36A32F7-D81A-45F0-A6C6-BA296FC37BAE 1 0.999935
B3481049-007A-4704-82EA-BEE1864C8425 1 0.999975
FAB9C94A-911B-4DBE-AEA4-514D8D71804E 1 0.999981
E3B2CE8D-49D8-4A05-A1DE-1BC3C5771028 1 0.999987
AC10ADB4-F47E-4755-997A-CE6410EE22EE 1 0.999963
FCB6DFB1-AF0C-421F-934A-3E395366E102 1 0.999985
CC376FAE-15EC-494C-9C65-982F59B1AD74 1 0.999789
F207A278-057B-4EC3-8CC1-524040612CE6 1 0.999991
B36988B7-8138-4D31-8024-B1D86AF6E607 1 0.999936
D4273E30-93B5-46FA-A463-CB4DC023D995 1 0.999818
E034C4AF-F432-4AE4-AFAD-F4E0D4F71A9D 1 0.998300
92513304-5D59-409E-BD3A-EBED341BC102 1 0.999958
7ECEF5EF-6CFF-4DFC-B88F-20888A879120 1 0.999987
2D691C6C-2BB1-4B70-BE39-AB9988A14AD9 1 0.999981
A476EB9E-E975-45E7-82AA-797D7F98C9A5 1 0.999976
5151987B-A2FF-4128-A197-9D69995CE27E 1 0.999976
39ADE654-8D89-448F-AE77-5F87D3923CEE 1 0.999986
0ACAFA4D-685F-41A6-831A-1CFED8FA62D2 1 0.999996
6ACCA434-D3B6-4506-B52E-6CD38BFD48A7 1 0.999959
A022EEEF-34FD-4663-A1D1-A0C5994DA8C2 1 0.999991
C4663455-15AE-49E1-9826-D7F3E367A261 1 0.999988
B28678A7-BF36-4390-AF4D-5D48073CA726 1 0.999983
539ACB43-0A22-4C20-B30C-F6F08E1302B9 1 0.999987
EFA37D90-4B59-4710-8C8A-494CAACAC6AC 1 0.999995
1315342E-1051-45CA-B13B-1C600FA2A88E 1 0.999984
A1B6EFE8-09EE-467C-A2D5-B3F9DE793ADE 1 0.999992
548DA044-8EC8-45C6-9B42-AE7BD058DE2D 1 0.999991
F3CECA42-1CF6-49A1-AE63-3CB077A8A13D 1 0.999966
34C60C32-E02F-45C2-866D-7670DAC5591A 1 0.999985
81D28937-0257-4260-B70F-59C8BDAA3676 1 0.999987
664EA0D9-9A7A-4B03-8537-941BFDC3EEE8 1 0.999994
09D1FCC5-1BD7-44A1-892F-EEB9BF927261 1 0.999973
ED2C2819-976C-4EB6-B05C-39B4E123A0AD 1 0.999967
51CF7F41-3474-4CAF-B7AA-84F415350C3F 1 0.999983
BFD8E8E4-3173-464A-BB76-7197B9149055 1 0.999991
83611071-8EE1-4177-BA35-00936CC9CF96 1 0.998202
24D98D0B-144B-4F55-A2A2-1AA3DF919FF2 1 0.999968
14C17904-9AE1-4BDA-B1B6-0E098490FB72 1 0.999992
79445FD9-9F10-4520-BF40-3BC6B73BC76E 1 0.999740
4DBEB4F1-9281-4474-8ADC-7B12B10241C0 1 0.999993
4BFEB654-6101-4D58-8016-4917EA0C1542 1 0.999969
7B2B4D1B-F46E-4F82-B232-7974E4AB0E27 1 0.999992
C3FD4175-FEED-4BB3-B917-A37098F17648 1 0.999984
D6A200FF-A78F-4E17-BFA0-043C9ADB5512 1 0.999960
19A393D0-7B42-4C62-A6BA-BDFB32C91DB2 1 0.999995
095E9294-53E9-401A-B51B-7AF87C44027B 1 0.999630
1B37E0D9-AE0D-4240-B423-30D9A8B4661E 1 0.999987
566C4D1C-46B3-43FF-87A9-1E7924EA3FE2 1 0.999988
548DD80A-6FE6-4793-BEEA-D980C4DAC6E6 1 0.999990
D89B8143-F963-41F8-8988-BB899F25BA06 1 0.999992
E419F821-96C0-43D6-B403-C5209399FCC2 1 0.999991
9E05B730-E35C-40C4-9D82-0658A161015A 1 0.999374
5A9D7468-45D5-4ED3-AD4B-4D19D28498FC 1 0.999953
4877D1A1-AB8F-4137-B08A-F931E536596C 1 0.999991
3261E1C4-0808-4124-BB68-CBBFF21E5D3B 1 0.999987
4B54206E-4C16-4B22-AF01-9A903DDBE700 1 0.999967
A11D12A2-A039-45AE-AB9E-8F99323599AD 1 0.999858
18A5C8C7-4CC9-4528-ADCB-6647E982D650 1 0.999968
34494CA8-635A-49D4-B530-90142FC5B23D 1 0.999898
8031E2F2-A450-4F86-A601-4AFCE716929B 1 0.999995
0F28952E-5A77-4602-9F51-B47327565771 1 0.999994
D045061C-8855-49EC-B282-68F32FA77805 1 0.999863
9BE69957-C015-444E-9604-CF56A10D76A0 1 0.999991
3BF29994-692E-4DBA-9934-7253D4264430 1 0.999987
4C0A345F-1226-4963-A113-E6E15124A5B8 1 0.999993
5CD3E74C-1593-4B77-9369-96A1268834DD 1 0.999972
363DAE82-3CE5-4674-A7A4-490C30858A72 1 0.999872
26DD1C3A-F100-4C72-B88C-556A51FD135E 1 0.999861
E116567E-E771-4CE6-9F25-3C6F4C66F227 1 0.999941
EDFE3A7E-80FB-48A1-BA00-4CC8FDCD20C8 1 0.999996
7FAFD970-4973-4E51-A8E6-42875E82D04F 1 0.999979
675EFE20-5B17-4D44-A979-6E2D922DF609 1 0.999995
A8021C6D-5082-4927-9FC7-8A14B9A0EB0D 1 0.999986
543A2CCC-7D4D-476B-8227-7CAE81677618 1 0.999990
5EC4261C-CAA9-4EC8-BBE5-3B5814D5A176 1 0.999940
3233120E-87CB-4FB5-A574-1DE4BF431BEE 1 0.999979
3BAB536D-1C20-4839-9901-7D86EF921F6B 1 0.999991
3C192336-4620-4703-9F39-F42DBE075C45 1 0.999994
7A6CD3EF-7D6C-47F1-98C7-98E2281B802A 1 0.999988
52583562-8DD9-4DE6-9947-75686B7C065A 1 0.999966
A3F96C54-2680-40FB-AD1C-846D8488E93D 1 0.999990
9274FC3D-CFA5-4A7B-961A-9DD98238B545 1 0.999961
209F410A-3C44-4A14-9F5F-C9E9DDC761B4 1 0.999927
28B49F8D-47AE-40D7-9E9E-1FFC4FBC8319 1 0.042283
B1449722-F38D-47BA-A072-4A8C87B30D45 1 0.999978
9B38CA89-5FF0-49AF-A9F9-BBA6F58BE100 1 0.999602
AEFD7FC8-CBD3-4C99-857E-9F371F374495 1 0.999916
49EB6A29-9E95-47BF-B30B-12A7488BAE09 1 0.999360
4890518D-64C0-4BC7-A4A4-EC0CC721778A 1 0.999928
FEDCACED-730A-4382-8A03-8A1801BCA47F 1 0.999039
9C757562-6663-4408-AE75-44F900C81FBC 1 0.999989
60FF8562-694A-4E0E-8121-DEB01DFB1534 1 0.999990
70CD5CA0-1B93-4520-8BB5-2805CF144DCD 1 0.999472
43417552-95F8-42EF-9F74-EEDD48B53C9B 1 0.999983
D14090D0-23EE-4ECB-A05C-1F0A4D24BAAE 1 0.999972
0AA268D6-AA37-4854-A2D9-9EBBA2640113 1 0.999983
DCE3C90D-5608-40FF-9261-2A58A3BAABEF 1 0.999994
D79D7D56-3550-4FCF-BB71-DE54388574C6 1 0.999977
39A5DD89-F4D4-4CD6-99CB-513259B3BE9D 1 0.999976
CEA2F076-83DB-42A2-A6B6-BB7DD36685F4 1 0.999978
FF11779C-24C9-4F1A-BD31-2B227EA18B32 1 0.999995
9D7FCF96-D74F-402F-8002-C073578FCB88 1 0.999946
216DB38C-F297-4F3A-BEF5-F467FEDCC64F 1 0.999990
91ECABBF-BA25-4687-83EA-F7AEC50BD3D9 1 0.999993
2EDE35EA-B752-4DD4-BB0E-21B0A2C2F5C2 1 0.999979
A700BB5F-36FA-459A-93FB-7BC1F00C32DC 1 0.999972
AED84242-8000-47F9-BEAC-439163711D30 1 0.999997
771E7759-163A-4731-8555-8041031FD547 1 0.999977
E26A6544-D598-4CD4-80F3-1637A13B18D5 1 0.999965
436448E3-9801-4DAE-8653-B548B53EC4EA 1 0.999981
C78A22ED-0784-4B4E-B56B-482FFBBDF049 1 0.341581
B4E02E78-2C1F-4103-9402-32DF719ECEF6 1 0.999943
34B0ED3A-E1BE-46F2-A6A7-D630BA1ABC36 1 0.999993
F9395710-9B41-44A6-9D8A-51997E2D44AA 1 0.999988
A3633D87-EBF8-4674-9404-7B3FB1122DA6 1 0.999994
E727B972-8466-49B8-B14F-C753FCB1FF27 1 0.999984
26AFC730-A781-4EBA-AEB5-16C38E4E98ED 1 0.999987
9A9F6F4C-0175-488A-B58C-C15307A16999 1 0.999983
B84BBB1A-F9CE-4B30-9827-8FCD2E0532A1 1 0.999955
47FA941C-96FB-4FF2-BE1C-F42A7F9C2E0B 1 0.999997
85717B6D-1CC4-4635-BA69-743F70681D34 1 0.998535
F8CF79A0-D8DD-4D87-A42D-7C2A9C81198D 1 0.997987
7DE964CD-0760-4484-B46D-99A070E300B8 1 0.999992
AD0C4C9D-008F-4674-9925-AE4ADC9FDA97 1 0.999991
61F4C73D-CD50-4B94-8CAB-3054788F1271 1 0.999996
1F8589EE-B200-42F5-9FB7-C97E6F808424 1 0.999963
04739868-464E-4C36-8202-8D959E74EB14 1 0.999963
C8D0CF2E-2ECF-40A7-96FF-C4C69B6E4225 1 0.999969
CEA38F1A-4D07-4FC9-A5AF-6793E0FBDF56 1 0.999992
FF592D5D-3395-4F4E-8DEF-38C668EAFB71 1 0.999993
0A5EE51C-2B0F-454B-9018-BF0467D356FC 1 0.999920
050CC75E-32EE-482F-A520-CC260FCFFE43 1 0.999984
1CFC0274-E9E9-4AED-8BF4-5E641DA43286 1 0.999964
EC6CAFE3-BBDD-4A2B-8682-D9AE5CF7AA95 1 0.999997
D54F55DA-1724-436F-AAB1-95BFE96075E3 1 0.999992
7C66FCD2-1109-4707-9EF9-D490C198C5FB 1 0.999979
553EB153-4D50-4DDA-8017-132BF3D44107 1 0.999934
C65438BC-9A82-4A26-A4D3-010EDD62093C 1 0.999989
7F043225-D90D-45A9-AD02-71BEF837FC27 1 0.999978
9D0595DF-3A9A-422F-9A85-DC1DD416239B 1 0.999991
2B77828C-484C-4124-B2CC-E74A8A38A521 1 0.999993
5CBAA439-F7B4-45B7-B455-C3F164632F98 1 0.999985
5BE811AD-8829-4D5B-B1C3-526664846A28 1 0.999972
F6F6EBB0-1B60-4AB5-AFC5-CF18D4D84BD8 1 0.999758
F941BAAF-54B5-4E9E-B141-88AC4D3E876F 1 0.999732
3BAED52B-1AAB-4EA6-B03E-BD87EAB1C95A 1 0.999923
900860A0-B271-4A53-83CA-B6E820B6B4F5 1 0.999909
977B9AD0-0D8A-4504-AA24-D8BABBF21363 1 0.999950
E35A8B36-D035-43AF-9857-100F128DAAF7 1 0.999975
7BB0FCE9-19DA-498E-97A5-282A1FA8845B 1 0.999985
F296F158-481C-4C9D-8F1A-95EF1DDE2A07 1 0.999987
B2F0B4C0-A890-4C94-9F3B-5FBB551F1DE7 1 0.999927
A193869F-2054-4914-8469-FD7D89FFE1B4 1 0.999992
4D391C57-B915-4EB0-A2A8-5D40963644F8 1 0.999930
EF323D8E-B73B-433D-AF65-0B0998A68510 1 0.999947
0DE28F64-4DFF-49F6-9646-0FC2E749573D 1 0.999986
C54050FF-F921-440C-B7F0-E25350761194 1 0.999675
C723EB05-8017-4799-A8AB-28FAEF5EC4CB 1 0.999964
0B91F610-E7A2-441C-961D-40859EF93A01 1 0.999985
F63C1C2B-8832-4A74-879A-5169C7F7BF42 1 0.999980
2BF532AC-AC9D-415B-A7E1-44B2652F0BF3 1 0.999798
EE3654D8-BB0E-4A92-B97B-1DBB0098A65E 1 0.999976
DB0AB429-5225-4799-B95A-5FB30384B887 1 0.999982
472792E2-4199-4E0D-9018-6D118205D4AC 1 0.999995
1E09EEB3-9887-4357-AA0E-8D8D766D52F2 1 0.999963
1E0B9FE6-A7A3-49D1-AE2D-26617254D3C0 1 0.999936
6F83819B-8A86-491F-B297-A980F2288E93 1 0.999995
E6E79C36-7FCC-44C4-8AC4-1642F73C0D60 1 0.999969
103A6D8C-C30A-47FF-B9C0-F5223713A8C7 1 0.999991
045B2865-0C07-4456-A1B2-04CE6E2EB155 1 0.999989
1D737E63-D046-4335-852B-F110DB363732 1 0.999996
6C73C8F2-75A4-475F-8801-5670EF5A6ECA 1 0.999928
2ECEDF72-08ED-4A6A-AA30-C82A9E7CC0BB 1 0.999826
65D9033D-DCB1-45D0-A8B6-9A40F694B470 1 0.999981
ACE82A46-0CEA-4D9C-A119-41023532A216 1 0.999815
571744A0-22D3-49AE-AF41-65FFE02467B8 1 0.999949
5621380E-A739-4B76-BDCC-7E1F1C96AC47 1 0.999948
F5F054E2-D8E0-4FB4-A49B-AD57C67C9863 1 0.999995
3A0052CA-85D7-427A-85F5-B048B36CCDB2 1 0.999978
BFB6F176-DC84-4B21-903A-BB8E8633EF4B 1 0.999995
9AE16ECD-DF0C-423C-AC32-0CBEF098DFC2 1 0.999994
ACE2E5E6-7D6B-48CD-B418-AB3F6DAB3895 1 0.999973
7AA380D1-8437-4C72-A978-FADC794491B6 1 0.999986
4A35665B-6A9E-4A60-B195-D2460796C6E6 1 0.999980
03DE9DAE-7A06-4A43-9216-EC9E210732F4 1 0.999935
1F15C38A-0BE8-48C5-8BC8-68BA774E8D6A 1 0.999981
DD4538DD-9915-43F5-AE6B-DCB771052F63 1 0.999994
D5A387AE-0531-4DFE-9FB2-1070F4C850D3 1 0.999979
7D9EA739-10D3-480D-B003-84E7C338DE5C 1 0.999953
02914F1F-47BB-40D3-8D75-A8B84DECB067 1 0.999981
5D5EB144-DC63-4A7B-9746-03AD886DFC47 1 0.999913
0EA7CE76-1802-4663-A067-29F3ADAD8BE9 1 0.999967
5EFAFF24-E388-4D62-8A04-5CC742427092 1 0.999993
D6B05527-E6DA-4FE7-8182-4ADCAFB26ED4 1 0.999993
6B51AF9F-7EB1-4459-9E6E-6B18B8A0F3CF 1 0.999995
CF8B88B5-87D8-45D2-8516-7D1B60D806A7 1 0.999974
EBBDB107-7287-4DF5-AB4E-AD0FA0A18C95 1 0.999982
82025153-8D8A-4CC6-B82D-4DE5586D6EF8 1 0.999957
CAA10914-C28F-47D5-B19E-5EAF89A2AB6C 1 0.999988
8DD51D57-27D5-4FE9-B418-5CFB85A744A3 1 0.999986
FE039A94-92F0-461D-832E-012A02FF9D79 1 0.999977
9E8E13AA-0D07-4830-B38B-17CFBA64918F 1 0.999906
CF8D5BA8-23B7-4279-B0B5-505DC504535D 1 0.999990
FEC687F5-70D4-4705-A466-93CECC031D18 1 0.999968
C489AAC0-0BCC-4F27-AE3F-49464063D5CC 1 0.999981
E2CF7A05-5B58-4321-AFE7-02D14789A1AF 1 0.999991
02F31046-B412-4151-9D41-CA3210D81C2A 1 0.999980
E8AE141A-CED7-45DF-A3C0-5E32EEF92DBD 1 0.999907
D2C77F1B-07A6-4437-AD79-AB090383E5C5 1 0.999979
D38ACCD8-CF85-46C7-8047-C2549B476734 1 0.999322
BD19A923-FB60-4D7B-9FB3-B5F23F837713 1 0.999982
BF73878D-113E-4C3E-97BD-BF9EA9D7B3AF 1 0.999990
EF233362-44B3-458D-AFC7-F3B4A0269F5B 1 0.999675
8C6226CD-278B-422A-A1D3-FA366613F77A 1 0.999917
33882104-A30C-4B41-8CC6-9A87737B791E 1 0.999994
742A9475-6D39-4BE6-94C3-453FB072DD2F 1 0.999928
FD6D49E0-4017-465C-8B2C-9F933E623DCC 1 0.999993
0AEB091A-4B10-4BF8-B3D2-3E7AD1097DAB 1 0.988054
9D8C8237-E01E-48A2-BA4F-28F284D9A00C 1 0.999991
DADB0340-2BA7-425C-8CC5-AC32F2CAB224 1 0.999882
CC9FB678-9E17-4C32-8F38-1EB0A52CB9E8 1 0.999989
A93A6EDD-8AC3-47F6-86D7-7181987602E7 1 0.999994
9EE32C5F-B80C-4580-BF62-C3D8CBDCADA7 1 0.999985
2FF0959E-97C1-4C1A-9830-D6F29B96061E 1 0.999913
061153D5-3702-4935-84D6-DC773D82D2C8 1 0.999977
4049BA53-2677-49D2-AF8A-5FDA14993C02 1 0.999985
A2954169-9CB1-4F0E-8146-4EDAAAD0C339 1 0.999958
65D53684-C5FD-4506-9F1A-A1A7A024C0DE 1 0.999968
E3E7A63C-A0DD-4DEA-8883-F6A09FA04230 1 0.999922
A4114145-53A6-464A-9DC4-6FC469BDF7FB 1 0.999981
D2D756E2-C769-45F5-BB40-B157D2C31914 1 0.999972
DDD8DB49-6C3E-4166-8357-0529F1BA6205 1 0.999992
29FC75C9-DF7E-45AE-8A31-ED8B809B6387 1 0.999984
4C7C4550-3431-45E3-B871-C70EB99A0775 1 0.999995
CE95ECD4-0471-4D54-970B-63CA50E5E260 1 0.999986
CC118ABE-7A77-4A75-9BCB-C10B34FEB8C3 1 0.999965
B16FF4C8-6ECE-452C-879A-5803C0029B74 1 0.999960
45988C77-FF53-431B-ACD3-D8B33D76AF46 1 0.999384
A09FB73F-EF5D-42EC-93DF-DD21CB0E1767 1 0.999964
C253C768-9EA1-4FD4-9B08-80FF6A6E7157 1 0.997360
9381D34C-7FDF-4EEC-A7EC-C7C11716CBBC 1 0.999995
A9182CE3-F5F8-49C5-81E0-ECDD4C320EA7 1 0.999946
9CDF5058-3D49-42CC-86E1-E36563235E4F 1 0.999979
E651F3C5-07F9-40E2-B61A-7B046D18C4F1 1 0.999991
F8977025-3B69-47CF-ACE5-942A0875D102 1 0.999171
5942048F-52D6-47BA-B72D-B91B2E5D35B4 1 0.999986
F361CC08-D001-4674-AECF-00644DDA041F 1 0.999829
E03FDC1D-7244-4182-8DD6-7F4347CA4AE5 1 0.999829
F136BB7F-E2F6-44AC-B625-49A1A2B182A2 1 0.999948
77CD8870-032E-400B-81EB-CBBF4E8AC35B 1 0.999969
75BCAEF1-63BA-4EB3-9ED8-6CD977F9D617 1 0.999984
AFD28B22-F102-4359-8D80-F4D594F0AE5B 1 0.999939
88E57C93-1FE0-4DDF-954E-FEDADFBDA7A0 1 0.999983
A286C01D-C01C-40E1-9342-9E0223497E0E 1 0.999790
D92B33F2-4C67-436D-8DBC-FCF3CEE3D9B0 1 0.997713
FF2C3D05-0D17-4614-9623-201BAE309DA0 1 0.999995
E781A23C-727B-495A-97D7-0DAE7A99E535 1 0.999950
442E4FE1-0D34-42A1-B7C7-0D3E0D139CA7 1 0.999988
5156B9EB-129A-49DD-9D61-ACABBC0693A3 1 0.999991
81FA8152-F1A6-4087-92F0-AEC6C5F6B4B8 1 0.999974
B84F2FD2-B2BA-4B5A-BDE5-9E372E50988A 1 0.999973
013D6981-FDF8-4900-8670-D0CAE2D22089 1 0.999918
BCD44BD6-BD93-4CA4-AC26-7D9C74481829 1 0.997658
ADEB2414-E5CE-4BF6-BCBB-83FCB2F31228 1 0.999959
E2BC606F-0ED4-45FA-B68B-868EBB6E07C2 1 0.999990
3028DFF6-D18F-4026-BF3C-76D1907D291E 1 0.999835
2D37706C-28B0-4CCB-96A1-49EF074B4E90 1 0.999906
8BC53EEA-9068-4B37-8115-7E475C28BC48 1 0.999795
74182412-69A7-4F0B-B113-3643917E85D5 1 0.999408
E72994F8-1BDF-40DB-8AAF-DDB9E34DE653 1 0.999992
BA2D6E3E-3498-465C-8C8A-7ADDE1BF1D72 1 0.999963
BEE82B79-DC07-48D3-A009-796BC9CABD11 1 0.999938
301FD828-00C2-4D46-A2B4-53090EC47070 1 0.999992
760293E9-1300-4C40-9A31-AE6C9212B11D 1 0.999943
72D45BC8-AADF-4448-8873-9C79B102572F 1 0.999974
61C6EB71-2541-4A00-BEAE-311F3DD77AB0 1 0.999362
EFFEFCCB-738E-4107-AB65-A88C46961B70 1 0.999992
DADB37DE-65F3-45EA-A7A7-391A03288B44 1 0.999991
CC5F9B0E-B2AB-4300-BBD8-9E44BB82FA24 1 0.999970
68EF943B-4191-406B-B15D-FE34AE1AB838 1 0.999995
89902F09-2D2A-4C75-8A26-1CD060F649C6 1 0.999990
9FABEBD2-2C15-49B8-B138-B729D7948D78 1 0.999780
A6148304-C411-411B-8A0C-D1EED0862DDE 1 0.999847
5BB63EA8-173A-4EA8-AF24-5C7079E094E9 1 0.978189
4DFB0EBA-CD96-4CAB-ACC1-75E6D76E8DDB 1 0.999944
E6F45136-9AB3-42F3-A954-B0B94F0011BC 1 0.999986
0C585C75-7A29-4EC5-B77A-A069545B1A21 1 0.999034
3D086B88-E446-42C8-96EB-15604A267ADF 1 0.999986
62C0A9F4-06C0-41FD-87F6-36F75C268B05 1 0.999791
7C60D6AE-84ED-4161-B0EF-0B3E97E3F708 1 0.999915
A243EC52-2F2D-4415-BC52-52654EAF1CC1 1 0.999970
E59A1CCF-75A0-4786-8461-A5A80BE96952 1 0.999712
77432869-23C1-4957-8B4F-1D4C69804CD5 1 0.999989
0CE4AE4E-2219-44EA-AA9C-4C5736DC413E 1 0.999719
41AB591C-A688-4291-81A2-BD280580AD06 1 0.999989
2DF9A3B2-EF64-4BA9-A9AB-70C1C88C4DB5 1 0.999962
EE4DF170-8785-48E9-B8FE-4B240336F55B 1 0.999984
81F2DDFD-6B13-4198-9CD6-4F27FC4F17B9 1 0.999990
51F0820D-1DA8-40EB-8680-6FC89C917202 1 0.999906
3EFECEA6-9C53-4642-B4EF-7067337B05B4 1 0.999947
6CED9F1E-531D-4A07-AD3F-9A24BDA27AC9 1 0.999993
599BE262-9906-409B-AD22-4F0AA4098AB4 1 0.999995
9D423D86-C077-4B6C-A4CA-1AD15743517F 1 0.999980
EB94F3E1-693B-4D15-8AD9-85654C7EE5B7 1 0.999993
75444E01-332B-491F-975F-644D8476491C 1 0.999859
E0E15D8A-0201-41AE-B628-8C624F97919E 1 0.999994
6D0FB2AC-158C-432B-A13C-D0D192E47A83 1 0.999990
20D520ED-1A81-4385-9DFE-578494E480B5 1 0.999866
FB9E80AF-4E82-4038-A7D7-6D5E0BD744AC 1 0.999996
DB1AAA13-9FFA-4BAC-96F5-D274C662C827 1 0.999504
ED03369C-B502-41A9-99CD-3D9AAB53A099 1 0.999971
43783905-2F2A-44F6-A88E-1264967036A0 1 0.999983
D7A1DA44-CB25-49EB-8B43-91C88BC822FA 1 0.999990
DAE7AD19-7620-4D1C-B966-97C1889D40E7 1 0.999961
00D07887-D3CC-4399-A9F9-122FFBF12648 1 0.999993
FE05307F-6263-40BD-85EF-C68E6534325A 1 0.999994
E6F69B4B-B79F-4DB9-AB7A-CE23232067CC 1 0.999989
85BE1CC8-D019-4446-944C-FBCC69DC5D8E 1 0.999938
464E99B0-F570-4093-9030-3A5CC71C75BD 1 0.999956
7B561FDF-0397-4E6C-9D8D-9352260D5F84 1 0.999994
AF3946EA-A5D5-49D0-B9A1-88B83432C0CC 1 0.999943
C3594362-BFAC-4C6A-9585-06534BEE05B3 1 0.999976
C296BE4A-82AB-45B8-836B-6F17C9AE5749 1 0.999993
C82B7344-1ED3-444A-9378-D7AD8C700CEF 1 0.999987
055839B9-7A43-4014-83FC-63842BF268E7 1 0.998928
B9E612D4-71A4-4FD0-9049-FFF9A3544E60 1 0.999896
583E9399-4A8B-498C-B131-1A812759397D 1 0.999969
867B9DBC-EC52-4479-91C6-76D0A23B9319 1 0.999989
A6911B91-C5CF-4064-B259-A1C382CF909B 1 0.999332
20798CA9-71F5-46FC-8A6E-B034F4A43192 1 0.999983
002F522F-5DE8-49DB-A0E9-CDC03E528980 1 0.999952
995252A3-9454-4357-89F6-AAD324B2912A 1 0.995103
19DA9DAE-1380-4642-8FC2-8E194F529497 1 0.999955
68167E08-0733-4670-AA57-25A6E995FADC 1 0.999966
8B8C153E-B691-4BB3-8F28-F97ABB638DA5 1 0.999995
E747710B-10E3-4AEB-8092-BA839EE63D6A 1 0.999995
A6FC3717-0296-40E5-9979-0E9EA42159C0 1 0.999810
E7F2BFA4-22A2-423D-AAED-E34ED7BD2FC4 1 0.999965
BFF31701-FF2E-4871-8EE1-0F789762FD63 1 0.999485
267C10D3-993E-4C9C-AA4A-C5E29285FEB5 1 0.989865
E4785DEB-DB87-482E-A6B0-D4FDC293D9D3 1 0.999995
C40F8F65-36F3-4064-AFC6-38CACE3B33FE 1 0.999992
16D9AACB-E53D-4875-893C-9F67413F7867 1 0.999788
0F03B94E-4BD7-4577-B6F0-F4335822B0CE 1 0.999860
CDFBB0F4-FA73-4F1A-A6B7-EF7E4802F341 1 0.999962
B63B606F-CDF9-43FD-80D6-2470FC559E81 1 0.999992
9C299282-25AD-4E0F-B078-796DE9AACEB8 1 0.998812
5B599491-62A5-45B6-A044-9F401B1845C0 1 0.998369
2D42D01A-E071-461B-A2B9-592DBC7CC2B8 1 0.999920
49620A77-29BC-4F4E-8A46-57875F04A151 1 0.999991
AFE1746D-8C90-423F-A460-B50E2807BC16 1 0.999986
0142B63D-5A7E-4156-873C-65A6CE9F551E 1 0.999959
ACFF1052-F48B-4F25-B960-9F24ECC1C954 1 0.999865
42ACDBA2-8F97-4F15-B039-213F172AAAE2 1 0.999993
1B6C8792-A210-421C-AD12-EADCBB1C44D2 1 0.999890
9EA53D01-1CE0-4632-AB24-A6DC0A69D397 1 0.998587
50125E3C-6EBE-4750-B84C-A68590848B0F 1 0.999996
B58633FD-A26D-4CAD-97DB-D8CDDD644CE7 1 0.999990
BEF8C97F-9F0E-4A75-831A-BBDD74F63556 1 0.999867
84FE4050-CB67-43BD-A487-9E1E21C86E89 1 0.999989
A7791E19-A28E-4917-90D8-D2FE4DF90E47 1 0.999835
A57F9F78-2BEE-477F-94E8-87667ED1B812 1 0.999986
637772CB-C27C-4699-9FE1-620E454110AD 1 0.999968
29F27500-4ACB-4092-BD9B-19EE692D01C8 1 0.999792
8CBB9980-5F16-4CB1-8CBD-4C175A48676F 1 0.999190
91F55F80-89E5-4606-B4E9-F8C96A18A6C9 1 0.999979
F5DC2660-B98D-421E-93D6-734BA4D254EE 1 0.999982
20DEDB7C-7CBF-4919-BF29-705D78984E60 1 0.999856
57A843CF-7665-4058-9307-0946EFD1618D 1 0.999993
F590A8AE-4E8B-4089-820E-86DDFBEA330F 1 0.999984
E2EE9D25-A891-4092-B282-36FB87114654 1 0.999950
FB169CF6-C9E5-42BC-AF51-23D681219AA0 1 0.999979
2797254C-364C-4644-819B-272CFB4689AC 1 0.999957
B6C88061-18D2-44BE-B5EF-1A53BADDE83E 1 0.999671
70434A44-872C-46A2-A22A-8998068AA707 1 0.999981
C5FC399D-FC73-4C61-BD6E-7CEE3855C708 1 0.999989
4BC65BB5-8447-41FF-B843-C81EED6153BD 1 0.999348
96ED7F4E-8F8E-4523-8C3E-7A583D842029 1 0.999862
F781D0FD-6CF7-4032-AEE1-35B1B2339162 1 0.999821
EB357A9D-F361-4B9A-A7F0-4CB509E4A795 1 0.999991
A93CC223-41A5-44D1-A846-A2AF085BAF65 1 0.999957
C3DC9EAB-EA24-4639-AC06-CE1300511259 1 0.999978
F81AEB47-8D00-4562-A663-B84BFB92D861 1 0.999909
21CD077A-E253-4611-B735-8A12F9CD7AAB 1 0.999744
307E6CCB-7540-4A94-BBC3-B5A0AA21AD69 1 0.999591
3ABD505B-FED2-41D3-B24C-672F257DD64E 1 0.999987
50B75E9E-7929-4973-9C90-D2359B840DC9 1 0.999977
5C70AF18-7A17-4767-A24F-60E36C70D578 1 0.999974
22A2DE5C-928A-4F46-A4A1-01E6B4C4E498 1 0.999978
666F4FC3-FB02-4D74-A3CB-0DD166E7DC8E 1 0.999991
10CEA31F-BDDE-471D-B21C-BE97E317D84D 1 0.999994
BAB21E4D-748E-43DB-8A6D-CF2AB4BF452F 1 0.999995
541BEE39-510D-4B9C-8962-BA381CF47458 1 0.999662
B78C4211-2E4F-40FE-A3B9-6EFF22727880 1 0.999996
F1965D24-9510-4ADC-A4BA-ED9EC403F11E 1 0.998281
720C028D-9288-4D39-9C2B-A1AC5C40AEB8 1 0.999968
9A601760-6221-4039-AA07-2A79D5145786 1 0.999985
8BD37DEC-5267-4979-BB1E-282B170CA44C 1 0.999499
E1D91E55-1E29-4FB7-8FA8-4AD21DA36E14 1 0.999989
E0FAD319-97D5-407B-820A-8D202F904208 1 0.999842
79E8DCB3-8674-4301-A5BD-D3AE68D745C9 1 0.999988
5F070C89-6097-4885-A0ED-0E7A60328C71 1 0.999990
690545C1-4378-490E-9B4B-0C7CEE73A4AF 1 0.999824
4851DFCC-7AB4-46CE-9C2D-90F49CF618A0 1 0.999896
D991CB4A-39AE-45F4-A10E-A72A95CE5523 1 0.999498
A6F63D08-5337-4C42-B7C7-486FB1A9BAC9 1 0.999990
C7C52522-AD37-4603-B579-F90426CC04E4 1 0.999965
E1B6DADF-1D4C-49C6-AD64-103A3B57B39D 1 0.999979
B90D69CF-908F-4DAC-8E2A-A39CCC579CA3 1 0.999810
86F31DF7-716B-47C4-81D2-85E3CF381A54 1 0.999919
3E3B9BC2-E309-464F-B4AC-EF7B24D6A14B 1 0.999410
A833DB58-AF1F-4D1C-9890-C4E625E2799C 1 0.999988
213CE782-4C5A-43B0-8181-7EF69580CD6C 1 0.999989
4350EDA1-C458-4D30-A9C6-23325E17BC21 1 0.999949
B2CF15FD-71BF-43B6-A4EE-0BAA83F50CE9 1 0.999991
21B0B458-2E84-4590-A996-1D74F89A29C4 1 0.999983
0F0C0D56-6080-494E-AFB5-EC58E518BAC2 1 0.999989
7F92780C-12CE-4553-9FCE-8C4EF830012A 1 0.999971
9EFA2624-538A-4019-A631-DDB220BC3CC4 1 0.999949
0AFBC4EE-DCE1-42B3-96B3-CCA243290B0E 1 0.999943
AC10CB11-761D-4AE3-961B-E286A7FEDA72 1 0.999994
6B2EC03D-9AEC-4E0A-A64C-334614E4F04E 1 0.999923
5906FC76-4CC0-458E-BC24-4AECD29757D1 1 0.999996
A8C3B7D7-F47F-496C-B4B7-FC98CC77CDE0 1 0.999990
60FCA7AD-7A48-47D9-8FE1-BA530F238BE3 1 0.999995
45F1A4E4-8CB7-437A-B2F9-71A415FBE0C1 1 0.999985
CEFF0C9B-5055-49E0-82F3-D2DB880E339D 1 0.999983
F1C67CE1-C1D6-41F6-BD5A-A713E187FE84 1 0.999992
9341EFAC-FFB3-42FE-ABBD-C0CBA136BD58 1 0.999988
9F37A7DB-5BBC-4933-B4B1-5818A5EAC0AF 1 0.999963
FD85DC17-E2FE-4FFD-90EA-774B9FE96AB9 1 0.999990
B74BCDA6-B2DD-4328-BC23-2400846FEAB3 1 0.999995
E67E7046-715F-4981-9E09-E5221059E9F0 1 0.999991
5C5F3DAC-6F7C-4533-AE0A-E16329FD8381 1 0.999991
5E9A3A56-6CCA-4744-AEAA-9B83104A2CE2 1 0.999860
DDFEA2B6-894D-4869-96D5-527A5EB9CD19 1 0.999866
DA68FB5E-B85C-47DB-9509-C2B4CF5F8070 1 0.999991
A1B6CCD9-B436-4AD6-84DD-3279B24F2BA7 1 0.999750
8C16A7A5-3DF7-4A1B-B2D4-B9385F3BECC7 1 0.999952
2C21B459-90B8-49CE-8639-F3EBE6E8661C 1 0.999992
E18AEBA0-71C6-4256-9DCD-7446407E807E 1 0.999832
1DB1D044-AA02-4C14-A3D9-A04AB9CC7B10 1 0.999944
58AE76A3-8481-4953-93D9-D1461C670E81 1 0.999789
5A8C6796-1EE2-4693-9C42-F7D83718C03A 1 0.999971
96A646B0-F987-41E7-9DF5-9F041BAA5FAF 1 0.999988
86CFF089-EBA5-4F1F-A2B6-7AFB63FF2F39 1 0.999615
FF49EC53-34A4-4D10-A26F-E1D21E1CF267 1 0.999918
22CDBE5F-1182-4AE4-B976-E8C2C2F6ACA1 1 0.999989
D9F4CEE0-B1D5-4138-B05A-655582F0EE4C 1 0.999991
0556E42B-2A04-4549-B8A4-CFA22378C03A 1 0.999987
943F7380-28D1-4953-A01B-D586C40509A1 1 0.998304
52F4068B-EC12-4F16-955A-2FB56E2122CF 1 0.999988
1993DA87-A876-40D0-83F5-35278D220DF3 1 0.999978
4D5FE173-1546-417C-914E-650A3C28CE85 1 0.999902
6C0E3562-B837-41AC-B5B0-4D6E633BE764 1 0.999994
577C5F71-7E16-4BD2-9E56-FA09DB7DB3F3 1 0.999877
C248A000-8117-4C10-8EE7-A5C6883FD42F 1 0.999811
749D441D-0433-4822-8FB4-155DE40192DA 1 0.999966
ACBE8AC4-2815-47E1-ADA6-3CF73AE007FD 1 0.999984
69722E3A-920B-47A9-A994-978A03DF06E4 1 0.999993
9735BCF1-C695-4AA6-A911-9B69EC92C0B5 1 0.999959
E46A30D5-0D2C-44C0-A2A4-BF6B0789A645 1 0.999991
F170DA62-36B0-478A-9504-221AF95CBABB 1 0.999939
EE768A1F-C2AF-427F-A21C-C6681C01BEE3 1 0.999982
EE22EBA0-0627-4AD2-92D1-9EBFE9AEFE53 1 0.999949
EF9EBFFF-EFA9-4868-89CA-579F8D5FF1FD 1 0.999655
BAAF83E8-3942-4C50-9A9A-E3E76918BA3C 1 0.999970
DBAF4A44-6482-4BF5-A206-B29E46F8A5DE 1 0.999969
41EDEA33-A500-4B7F-BF99-71AF597D8FA2 1 0.999927
7619ED51-8AA3-49C4-9952-D1B7AFC1D1E5 1 0.999994
684EA3CB-91E1-448F-BF90-9CC648680AA1 1 0.999974
9EB951C2-F0D6-4655-9A87-E74507D1D147 1 0.999928
A4F0AEC8-C256-4337-8117-4569A439DA25 1 0.999780
FAC75823-6E06-4DDC-94D0-9F7F99958462 1 0.999995
188B361C-507E-46A1-9A41-2CFA072963FC 1 0.999984
2159DE8D-9E5E-4FEE-BF7A-AA64DFCBD4C3 1 0.999984
D64D4F94-9436-4C65-BDD2-199C949AB99D 1 0.999800
1021E580-F17A-47A6-85D9-0B003BCA98A4 1 0.999956
D8123F88-5D8B-4D58-BDC5-F0E46F010BE7 1 0.999990
E95925AD-281D-4C07-B4DD-C19416A18CA2 1 0.999979
F940C92C-3BE0-43DB-8CD0-DF5067A79AC9 1 0.999988
602302B6-59B1-489F-B8CD-A79C341623C1 1 0.998449
F9E4AF08-F7B1-4208-A383-14C2B8AB0844 1 0.999990
08AA4C73-E7CA-4C08-8FC1-DFCDC3D9CB61 1 0.999989
7D993C05-D4DE-4D91-9A60-B8C5E654918F 1 0.999906
F6DEE7A6-7B1C-48FB-84EB-F542E0489EDA 1 0.999980
4986E1E2-A05B-4499-BFAE-D8C47059305A 1 0.999980
5F163E91-4203-470F-ACE4-820D7D570266 1 0.999994
2B23A23C-E02A-483A-A13D-C6196B9471A5 1 0.999939
32F33485-6FCB-4E4B-BCD0-652D9C9C9ABD 1 0.999969
18822311-7250-4193-BE24-F73F6366F144 1 0.999997
CCFECCB5-F001-463F-A0BE-04060021B95D 1 0.999991
1BF766DE-9A38-402C-896E-96F04B02F7D4 1 0.999792
6672CCA3-7DB8-4A50-BFFB-F339AC79CC98 1 0.999965
1F0203B2-23F4-4246-AA12-10C1BDB2F81E 1 0.999995
C42818CB-F35F-4E3D-B0E4-4A928F736ADC 1 0.999947
F39B30FC-63C0-4677-8ABF-33EBDA6EF296 1 0.999122
761D6E71-68CA-4F10-9CED-21376C664189 1 0.999904
EA1F1C6E-3D78-4290-AC3F-CB1ADF64BF54 1 0.999991
36C5DD12-8783-4139-9F4F-A9FDF760D979 1 0.999994
D9D60DE2-6BC2-45B7-A326-442C2C9FC3A5 1 0.999993
627FE366-2596-4B2C-8CAE-54F718604E39 1 0.999985
2484A265-7ACA-481A-97C5-EFF2D3BE161A 1 0.999973
665B213A-D29E-4F90-A81C-15BA3503798F 1 0.999994
90A6D2E2-92DF-4F0F-9948-EB817820483C 1 0.999855
A6E4C2C6-6838-4A6F-8535-D833256BB286 1 0.999987
227E5FF2-768E-44CB-AC1E-3513AE558D63 1 0.999816
FC414F2F-23C4-44DD-8020-941BB045ECA2 1 0.999509
7B41C450-5E56-4C05-B048-947A7D793F54 1 0.999969
5642C426-E86A-4914-A990-EE28EA001541 1 0.999936
F3D275B9-F119-4E8A-9F7B-84E57D8A570C 1 0.999989
0288D3F9-45F5-47FA-94DA-57A05150267F 1 0.999996
169C358B-29A9-42D3-A6D6-762031F2BB17 1 0.999975
737C8FF8-F6BE-401D-9876-07736965085B 1 0.999983
AB564049-CA89-42B6-8EDB-C4455B28CD0C 1 0.999957
99FBD7BE-873F-4B78-8D07-2401AC033417 1 0.999980
B56163A8-85AD-409E-97A5-7A3EE6DC1B78 1 0.999679
2ADA85F1-1F21-449B-A11A-B497A758065C 1 0.999993
5827EA38-E643-41E1-A5AC-837EC7DFFAB6 1 0.999919
1ECF0631-8648-48EF-B726-F93B03F35D3F 1 0.999978
0E1F9EBD-710B-457F-9083-74528E70511A 1 0.999901
CB2B50CD-973C-410D-A74D-FEAE2E79BB17 1 0.862240
7B6116EB-CADE-4775-855C-020FBD05ACB9 1 0.999552
B8673037-0CE1-4124-AFE6-A911DE882ACF 1 0.999662
B69FC43B-504E-46D9-BE4E-2C306D0A6BF6 1 0.999988
023ABFF1-41A4-499E-B0B5-50E2931EB0C0 1 0.999977
885FBF11-FAFD-460C-BDF7-45DA94A667EA 1 0.999800
6D426CA9-0F4F-459E-8EC4-009557403056 1 0.999177
6DD3977D-DC8F-4EAC-AA70-A6A177C29475 1 0.999929
0D3B88A0-F720-4B8D-955A-4903CE642A4A 1 0.995470
F3B33240-3C32-471B-A60D-00B46FA10D70 1 0.999992
CB42D8F7-C1F6-420F-99C0-9BCC3AC19907 1 0.997225
AE7C4021-36C3-42E3-B5F5-5B60DCFD60D5 1 0.999992
6BE7F4AF-6C8D-4EDC-B262-BE1EF5EC9BAA 1 0.999764
5D57221F-1CFC-4CC2-8F82-7F6B39E53B15 1 0.999975
45085854-5892-4387-BFC0-53CA83C2F853 1 0.999980
0E0D7663-4816-43B5-ABEA-3ACE33D192F3 1 0.999898
B92A1D40-EB42-4636-8189-DEF5956DDC57 1 0.999978
4FA2E6E7-0FE6-4A03-A34D-977D0BD8E026 1 0.999995
2EE08800-9CE6-426A-A701-46B494F462B4 1 0.999957
BA754085-665B-42F9-80E3-54EB7211A47F 1 0.999974
CC647CA4-C3D0-4128-ACB2-CF9A9B7CDA0D 1 0.999957
0EEFCC2C-3A30-4764-87FF-C16B45298FF6 1 0.999974
63DF6AA4-BF7F-4A57-8539-23872982EC9C 1 0.998764
2B01A3E6-8D5A-4545-A74F-3B5664CAF22F 1 0.999955
EEB7A12F-849A-4C86-BA13-58D4760AAC1F 1 0.999997
D71C1805-C186-434A-9B24-B491713F4E58 1 0.999965
6312B52A-499A-4536-9BE5-9B9BD0286C04 1 0.997751
E863689B-7A2E-4CAE-9068-61689D282440 1 0.999973
2A49576B-3556-47E1-B7FD-02F17EFFD775 1 0.999987
2B82CD45-B0A6-4EFD-A9B5-41E3E71EFD48 1 0.999969
D1B071D5-3349-41C4-A9D1-FF16F3926F52 1 0.999991
B568E1BB-40F1-4CF7-A767-4E3C599C568C 1 0.999997
B722645A-7984-458F-8B01-63E8B11F3202 1 0.999967
67D38FA6-96CB-4C81-A0F1-CB29C735919E 1 0.999941
6228529D-8194-4C51-AD3D-B93848972982 1 0.999927
5A740499-A1D4-4A39-B60E-015FB7AA28D0 1 0.999973
B37E0A43-0103-4632-82B7-A4B9EC337F55 1 0.999895
7FE79A35-B270-4A31-98E8-ED8BE4102AF5 1 0.999956
15F919F4-BAAF-4FEB-9451-D636487BD166 1 0.999988
FAF844A8-313F-4ECE-9B1D-A05BFE88BA31 1 0.999966
B85C7E43-CAC2-4604-8999-68A669DBF7DA 1 0.999979
1D5C45B4-4EB7-4995-B2CA-900CF4F39D42 1 0.999981
98FB6B4F-6043-4E05-B9DD-7FF412EB206E 1 0.999968
F03DB92B-35D2-436A-BE8A-0E739C8945EA 1 0.999956
51ADF81D-2A54-4EA9-BFAE-A69B37840F4B 1 0.999862
2085D5F2-9681-4096-AAD6-AD25D78C653E 1 0.999987
EB33D22B-9D2A-4737-84AA-14133B134412 1 0.744223
8ED4EDEF-74B1-49E8-BA80-11F46D8C9368 1 0.999940
90DF219F-E132-4487-952A-7D46599E4AC5 1 0.999978
E9F8B272-1818-4949-8775-745BAD6B6ED1 1 0.999989
2D70F3A7-928D-4AD5-8820-BC69FF165E2F 1 0.999928
21E535AA-F442-487B-A2D7-C3FFCD0C5472 1 0.999912
9EB4C703-BB00-4988-B6A8-C5394CC6E911 1 0.999565
0CF8EB97-49A3-4CD7-BEC1-DD0DFF5DC038 1 0.999988
71433CBD-2EA2-4F25-8DEA-97BAB4A824F5 1 0.999993
64046836-7A40-46DB-B75B-D63F8948FC45 1 0.999840
32A23BDE-9799-4915-AD0B-381D06AE375C 1 0.999540
F6FB99AB-8DB1-4463-9828-B21051DA3C84 1 0.999986
512B8DBA-D2ED-4492-9430-1876311508D0 1 0.999879
CF067BF7-A2C2-46EA-BC10-F8265863F0BA 1 0.999978
93A918BE-C914-4CAD-8BA9-4604A30104B3 1 0.999966
77B75923-9C40-43AD-B0DA-3B9AEC0A767E 1 0.999774
7C355586-14D4-4737-9385-F87FDF239FD6 1 0.999881
006CB437-BF0D-4B2B-B3AC-93ABEFE86B12 1 0.999993
54E735E0-FAA3-4E60-A4EA-A0738BA9E665 1 0.999480
E82AD6F6-656E-44F4-93C9-710FD60C6733 1 0.999947
7188B407-A4DE-489E-8D4D-57566616C01E 1 0.999990
050113CA-98EF-4E74-8BF9-13973D42C989 1 0.999266
65841E74-C54C-4954-81B1-1FF32C9E1E4E 1 0.999960
ACCE25F6-AB71-47D0-A4EB-2664F7E6876E 1 0.999991
081F395B-32E4-4988-8331-DE4197771412 1 0.999994
7712F77B-94F6-4F7F-928E-323CC0D5E690 1 0.999968
D832183E-6368-49CC-9240-5D7D205CABDE 1 0.999989
6EF93064-B825-49A7-B537-9A016CD92C89 1 0.999997
02368F33-A7B4-4ABF-8E3B-CFB6A89584D3 1 0.999861
384CF283-1D42-4D06-AD3B-7D156DFDF7D6 1 0.999947
BB324F5C-A6A6-47E3-BE56-4B4032D75B6D 1 0.998859
147FCB05-6540-405E-9C51-CA35DDA19BEC 1 0.999499
8B8FA1A6-0067-424E-87A5-7CAD33701184 1 0.999995
E6F36E97-F751-4C3E-9071-943875834812 1 0.999956
D6B392B4-9008-4CD9-8FEE-D3B99FEFE2D8 1 0.999991
8D9AD83B-A748-4F4C-8800-0A1E7871B384 1 0.999984
1773E458-8EBA-4636-9DAE-3B36F180070E 1 0.999947
05B3A53C-A4E5-46EE-8AD5-AA72F4BE9036 1 0.999811
7376A18A-34ED-4B7E-84EB-33EC93BA78C5 1 0.999982
C9CF877E-913E-490A-AC2F-598280EC72EB 1 0.999927
A9AE5397-6A95-4D47-9CA3-75CFF7864811 1 0.999861
DCD62EA6-C2A4-423D-9523-0A061C65BCAB 1 0.999802
10E62A07-3B38-4044-9EEC-93B1DB4847B8 1 0.999992
F8C80FF8-2F3D-4F9F-8BAF-7396633CCD4A 1 0.998704
5EE16F1B-7F35-43BA-8651-1908B96F308B 1 0.998452
7AE05320-0271-40EE-8F6D-4D3E19568CD0 1 0.999975
0303F458-8E9A-4F6D-B549-30EA5FF8E3F8 1 0.999959
7294EF3E-E240-49C5-B7DB-D49DB3A3FAC0 1 0.999989
6206D9B4-5EB3-4ACB-A2D6-73C8BEFC3287 1 0.999904
9D64E50E-6207-47AD-8BDE-AD58E2D7B6B3 1 0.998742
0475BD4F-1712-44F9-B6D5-091CBE31BA02 1 0.999958
954C4DBB-8033-433C-A4B5-3A46521F6072 1 0.999911
C3014189-2CA9-4D7B-8F0A-31B20F86E0CC 1 0.999988
F2434291-FC9B-4D96-8080-36E6A26AC7C1 1 0.999765
FFCB181A-8BC8-4A07-83A5-BEF1F5F8169B 1 0.999995
34791A94-405A-4E03-91A9-CC13826D3C62 1 0.999963
7EFC3381-972E-43EB-9D2F-AECBE9F6BE0D 1 0.999948
34FE44D7-211D-49A9-80AD-5002E9A5E5D1 1 0.999979
5E034BB2-E123-486C-9B40-9BFB555F3C4D 1 0.999952
76C34E3C-4B46-4317-B1B0-B708CD1DBF41 1 0.999991
5140E97C-2447-4F72-B9E9-58A2D385211E 1 0.999920
A2951068-55D4-4F32-BC3E-7EE1900256CC 1 0.999988
B46C39F2-D589-47FF-BDE9-329B29B22856 1 0.999808
5D560F0F-D316-457B-A325-5525E4E458D1 1 0.999183
EF97A6B6-7887-42B0-8450-42DAE69F562E 1 0.999080
498FC98B-E6CC-4C18-9CAC-06EC4C40624D 1 0.999958
85DD1062-8ACE-4997-A9FF-87DDD184F89F 1 0.999986
96FADC82-08CE-41BC-BB25-FFE507945162 1 0.999978
47A79E71-1BEC-4267-AC4E-A5E3E983C489 1 0.999985
4A502B0F-04AF-4117-BEFD-F7EBDE520B26 1 0.999997
739E35F5-3BC0-4E0C-918B-67F19681C125 1 0.999937
025547D1-F1CA-46E6-A618-806B69724E41 1 0.999965
362C8DF1-7A62-4AC9-8BFF-C31B6913AE34 1 0.999990
774B3E48-B1D0-491E-817F-CFE5E1FB0887 1 0.999987
5742563F-D837-4DF0-A9D7-1C28C88FA305 1 0.999842
83102D3A-CDF6-406A-994C-E61793CF0358 1 0.983512
7927D2C7-2AF1-40C8-9F3F-1CB030C91D3A 1 0.999993
893D3B3A-10A3-4F1C-B72C-56B5E49548DE 1 0.999313
627C80E9-1986-4F8F-A864-B13649872ECE 1 0.999961
B06B7E43-A103-4D78-9CE6-23B89D492407 1 0.999990
AF46B7AF-86DD-4A96-9AA9-BB606B57947C 1 0.999985
D8AFA0FF-7B32-46C7-B9F6-7AE963A295B8 1 0.999965
F07DE468-0072-4E9D-8731-EEB36CF66906 1 0.999992
CC169163-A8F3-4680-888D-E6085C6D8AEA 1 0.999983
9A9A99C6-064B-4584-9182-231ED737FC9C 1 0.999992
760F70F6-2570-4230-A0EE-47912DDC7B3B 1 0.999997
D9115896-8E93-4E86-86DE-FB707278E62D 1 0.999955
DD78F03C-3DC5-4ABB-A870-19CFEA0EE1F2 1 0.999779
BCA5F5ED-6C2A-4EEB-873C-94F5070696B0 1 0.999975
F8246217-BC12-4543-AD9B-ED9C0AA609DA 1 0.999980
11C27C03-B647-43C8-A2C5-F17EC5BD37A8 1 0.999923
C8A8C88B-513A-484A-8C8E-C347523C0657 1 0.999992
A9201963-9D74-4D5B-9CE3-CCAB85362EA4 1 0.999975
67E172A9-4D29-45D5-AE2F-56DDB419F6E2 1 0.999976
E4F39794-5DC6-462C-89F1-A3B4FB381046 1 0.999969
8431BDAA-99CB-4E52-920B-B4A89974D895 1 0.999992
3DD6D14F-4970-447D-ACAF-B508E4634140 1 0.999991
34A43241-C445-4C95-B9FC-6B4D0704CBC4 1 0.999915
99D90B79-3266-41BA-A3CC-B565CEAC72AA 1 0.999996
E227F5A8-4C4B-419D-8774-97FB25F17CF2 1 0.999991
A06B2BF0-3420-4F24-AAFC-4A8203A372ED 1 0.999987
3D3BC223-3227-4ECA-B668-51CE65097AD5 1 0.999992
1723F16B-606A-4898-B6A3-7E997B67C5C8 1 0.999977
C21D7136-79F6-4C97-8B6F-B4B235D62CF3 1 0.999969
CCADFAC4-E586-4EE5-A8CB-CA6A1311B0E1 1 0.999962
4834FAA2-E2BB-4D1E-A9BD-70CF1A568055 1 0.999995
1F7C8D8B-1BD8-45DA-84C6-1E51E0305904 1 0.999986
18F96494-4A79-4652-A894-8F3BE3DC2BA2 1 0.999991
0AAEF86C-97DB-4EF7-93B6-AD39CD714A33 1 0.999967
640B7D2E-B06E-4BF7-8248-FAB9E4BB591D 1 0.999755
95D03012-7AFD-4CE7-BA5B-61D811078051 1 0.999992
4C05E83D-8F85-4003-9DFF-3C24CA2E8B26 1 0.999972
16674E1D-7E2C-4FC1-8EFF-820CF278DF3C 1 0.999931
1E428958-B242-41D1-9781-57F21A4C454D 1 0.999955
D2C91CA0-7B67-475D-B6F7-717ED1DEC2CC 1 0.999957
E80ABD01-9BFC-457F-AC5A-81667E359C95 1 0.999838
A84C47F0-A623-4692-A68D-7C9B88B2F831 1 0.999959
7DE6652E-AE68-4F48-9F9A-3B312BB04B18 1 0.999990
20E25F32-9DC5-497B-A742-B1025518062D 1 0.998981
6998330F-58E9-462F-817D-786B9D1814EC 1 0.999835
F4D9DAB4-6578-4F0B-904A-D3EB04339830 1 0.999919
59362D5F-CEE2-4D9E-89C7-603624B3EB94 1 0.999988
BF41F300-F97B-4380-91AF-80283506E6E8 1 0.999904
579F4068-8601-442B-8282-17E44A16B5BF 1 0.999937
5906A93A-627B-4494-8A73-FF971A059C7A 1 0.999990
FD9A45B7-25D0-4F86-99D7-E1EF9FFC01A1 1 0.999955
4726749D-4FD5-47E6-86A7-630F41B84FAC 1 0.999989
64EA6F24-CCAA-4893-BC64-3A7C72408D82 1 0.999984
841C1C40-D780-42C9-9FEF-CA96EBD67ECC 1 0.999995
75593F40-037C-4193-834E-DD011015E76C 1 0.999964
0DC5F641-959D-4571-89BC-A79F224ED672 1 0.999983
78BC670D-BB5B-403A-9852-7FF2067E310E 1 0.999985
3B53B49D-3DF0-4302-93C7-B1BA5BD9CB8D 1 0.999960
9780A75A-8C69-4771-9E66-9C1E8D372B93 1 0.999979
2D64D2D6-754E-442F-A53E-196C31E4C111 1 0.998763
B25BEA3C-AC74-42F5-9E69-F988B3074194 1 0.999990
CBE5AE5E-5E21-4579-9767-65CFEA81700C 1 0.999997
EF85994C-33C4-441E-8987-8C34C4721114 1 0.999986
9FC73037-5BAA-464B-8620-7B8D17137E61 1 0.999671
8665BCF9-F8AC-4250-8566-4D305EA33AE9 1 0.999784
C6E45685-26B9-4769-A6BF-590A6248B021 1 0.999985
5640A6CE-49BE-4EB5-A6E0-69CBABDA47E0 1 0.999969
BAF2B370-39E0-4571-80A6-14E786079CE7 1 0.999907
BC03EA71-CCDB-449A-BD99-D1563920B9FE 1 0.999962
E032083E-ACDA-400D-8BC4-6920B02DDDCB 1 0.999990
C11FAB92-BAA5-4A4A-B5C3-FD8A8F25AA50 1 0.999997
76C78DEE-7B8A-4FB7-A9BE-F37033F9798E 1 0.999314
F25F8083-613B-4718-8CCC-124749E562B0 1 0.999969
30E87D45-AFDD-4C1C-8B58-A998EDD2B356 1 0.999983
99162235-5893-4947-831B-E7AAC1D29E06 1 0.999938
BFE281A3-15A7-4BCA-90DD-562FC5A659E6 1 0.999982
DA6ABA91-5EB9-4B4B-9DDE-E58C48D90627 1 0.999994
88C07C97-EEC2-49A8-9A58-253FED46FB31 1 0.999986
B484A11A-82EB-4D15-ACBD-AF994747C011 1 0.999977
DA2ADDF3-E4D2-485B-8965-61337E1F7A64 1 0.999960
A096ACCB-0DA2-4B4F-B7A8-6A80BEAB4BAF 1 0.999958
70B9AEF4-052F-4370-ADF3-E94A21238C88 1 0.999982
40D0CFA9-4B0D-4A82-80BF-E3BC9BE8D3E3 1 0.999992
AB36A84F-5AA7-4EE2-8B35-DD9002BC5D60 1 0.999966
1752C68E-195D-4EE6-80E6-848DF4D69929 1 0.999993
61B70C30-33B2-4272-9B03-5155624D3CB9 1 0.999985
A52C833B-2029-4248-A142-7E1B47130051 1 0.999993
ED8B60FC-09AD-48FC-B390-D8F2624AD7CE 1 0.999966
AEB0F75D-79CE-46EF-A0D1-5E5E478BF571 1 0.999989
76E99374-0002-4DA1-911A-A7768495F29B 1 0.999992
08BF97B2-00BB-4339-A417-B5C52582A74C 1 0.999873
6025521C-FD8F-4541-ABD3-ED42A6FC8F5C 1 0.999987
A938060C-2964-4451-8D8A-63E89DACDE86 1 0.999983
FACB6D7E-EC0C-475C-891F-2A72EBA9250D 1 0.999995
5421386B-2D91-448D-BEDD-6EFCB15DD48F 1 0.999891
D14794D1-AD48-44C7-9956-F8D2AD4E9CC1 1 0.999994
84993413-3595-4371-BE22-9F0A813048EE 1 0.999990
59F0B5A5-E927-4042-B8DF-DF89A044BDBF 1 0.999991
66EB4848-585C-46C1-BE46-DA6D69DECBC3 1 0.999996
71FC909E-5769-42EA-BEC6-AF8655DC4990 1 0.999937
B44DEC9C-0709-4096-9EAD-B2815A8FA39E 1 0.999931
6BEF0813-B321-4DE5-A7E5-981110E7FF16 1 0.999973
E5758AA1-3A7F-4323-8BAE-BD7BFD17B93F 1 0.987811
D2859465-3EB0-4C3F-9D4C-25A31FD8F3A3 1 0.999990
80126E42-1C8A-4EFF-9AE6-7B2260901BCF 1 0.999990
23DA4DF9-2516-4CEA-BA2D-6F3D803B71A4 1 0.999974
E3E11A76-F874-4C50-A3E3-DEB2DD5A098A 1 0.999976
5A112420-F5A8-4B60-9879-840D2E6AA7DC 1 0.999902
B4299140-8C40-4475-98A4-4EA56B849856 1 0.999935
62D769AF-BF6B-406B-9857-9AFBA9CF44A1 1 0.999796
D876285B-0D38-43CC-873E-D23E34C480C2 1 0.999992
7055B548-A033-4C61-883F-6C321C29DCB1 1 0.999993
DC44E832-DFA1-4278-9FA5-772011A97396 1 0.999996
354334E8-6F81-4592-A80B-32C72850B974 1 0.999985
E346A2DD-7F42-488E-A49C-C3930A157FF5 1 0.999957
3910F99A-25D1-48D5-9241-9B0A242F195C 1 0.999929
D86C398B-C81B-47EA-9662-3C4E93737C91 1 0.999985
EE2E814C-CF6D-4DCF-980F-1337D7A87DB2 1 0.999984
789A3B08-AB92-433F-90DD-ACA8FC74B025 1 0.999928
4647CC40-2071-4624-884E-534F97E44CC4 1 0.999967
0ED1559D-212F-4B31-BB2B-55C3115BBEE3 1 0.999994
1BEBF707-0E0B-4E26-8F1B-FDE98508C939 1 0.999956
2E83C7E8-6A16-4D15-AFD5-5D6F867772F4 1 0.999564
028544D6-F8DB-4B6E-AC14-0EE5C332D0AE 1 0.999896
4E65271D-95AB-4C7A-B494-B4C77ADC26C8 1 0.999994
E26DF0F7-269B-4C08-97BA-13C3687922A5 1 0.999042
4FDC7FBF-FAED-4415-A0C6-4DCD0F434ECC 1 0.999995
E822FBA8-D53C-4CE8-8895-A281C9DD8922 1 0.999789
F2298F39-F3D7-4209-96DB-10C19268B245 1 0.999995
39D728A2-855B-47D0-92C5-AFF52FE0725D 1 0.999848
EDE03A6B-6CA3-4E2B-B40A-44B995E95566 1 0.999937
8450F58A-BF79-4AFA-BF11-3656CCC9BD4C 1 0.999777
206116D3-4882-40D2-9DFB-2EC990F19CD2 1 0.999996
A6228D2D-8106-4761-B7C1-3B69C2B8837F 1 0.999991
C57D09A6-EE02-437F-B557-BC43AC7E3981 1 0.999957
1A3DED69-202C-445B-9F43-59C4B98D9EDF 1 0.999961
8A6405FE-E675-4AC1-9AFC-42D7A55D84C1 1 0.999985
B8A3FAD0-48AA-4F4D-BCA7-CE0FB2375F27 1 0.998569
408DA360-0249-4453-A3C4-C9577963513D 1 0.999991
DA022A0A-EBDA-49F6-AF39-21062209B7A5 1 0.999448
DC29A56B-0699-4352-AAA1-51CCDE589937 1 0.999898
C6A663AA-9C76-4317-B6F0-7EE1A91DEDB4 1 0.999944
2640A117-A06B-4B78-8784-8C1C4D2E202C 1 0.999972
2052B0B7-A7E8-4122-92C7-1F6DE5AF81F1 1 0.999936
6AA5078E-1FE9-4F21-ABFF-A22E8595697D 1 0.999994
122E639E-8E69-4A90-914B-F7527CD0274E 1 0.999972
CF13F3B2-DE44-4B69-97EF-73DCDBC2C131 1 0.999512
731BC567-8697-4AB6-B833-23E364B13796 1 0.999881
5627DC5F-CABA-4655-8432-A0101FB1CEFC 1 0.999978
8D2408E3-F005-489C-B384-6CD2F8C21C37 1 0.999501
8F251E77-54E2-4D69-98BF-8E912B8EA6A0 1 0.999987
76DD0CD3-2825-46B0-AAE9-E5192A044C81 1 0.999991
FAC65CB3-254D-4994-8C2E-4BC4914D85F8 1 0.999987
C3618540-B8FD-4934-894A-6D3860DF9446 1 0.999995
136A876F-D7B6-4793-A393-C8E50DCF25F0 1 0.999880
14EE961B-BF78-4BB9-B3F3-2B131C62CD29 1 0.999795
F017BCFF-6E9D-4644-AF63-5CE8A8C28352 1 0.999981
7011824B-3750-4B4C-B88C-D04C7255CE01 1 0.999953
5A0757E2-E2AF-433C-9994-A08B2FC60B88 1 0.999982
D444408D-0D17-464C-B877-67B47203880E 1 0.999990
D909EF0D-F76E-49CF-9631-1992BE5EF59B 1 0.999980
37301C12-134B-4F4C-B1D3-E81EA7B27A56 1 0.999989
FDABB5D0-A138-49D6-A4D0-41DBB178EAF1 1 0.999804
99C3B583-700D-4A04-A4B5-DEAE02775BD9 1 0.999990
EE293608-B822-4540-B6CD-CE8AFC2B7D5B 1 0.999948
A2F624E8-B339-4A45-9E59-091A60487F81 1 0.999993
52F7B1A1-8B3C-4DF5-BCA5-769D4F835C2F 1 0.999996
FEFFAC9B-4756-4D15-8121-F1143CE978A9 1 0.999992
EF19BBAE-34AE-4F04-B494-D3610E44E5BB 1 0.999988
1D8B0063-7B95-4DB8-ADEB-262CE6E34803 1 0.999933
756F0248-6093-4F88-80CF-78E75984E341 1 0.999706
79FE08E8-B6F6-42C8-9D46-1BD8EE9BCA28 1 0.999969
A02252FA-E4FD-471A-92AF-A96E2D433EDE 1 0.999155
429949EF-4C43-44E6-92DF-D086C7219581 1 0.999960
AD741027-5C35-40E9-B817-252E1783FDDE 1 0.999990
12607D6D-17C7-45AF-8BC6-4E77DB742128 1 0.999845
0484C143-7981-4922-9969-3368116E1B88 1 0.999801
9FD9659E-CB4D-404F-96E2-E65B2D72B55E 1 0.999986
424A58E8-A1DB-471B-A52E-D2AF99FACE57 1 0.999995
2852D7D6-3A3E-412C-9C8E-BB3D81B21B31 1 0.998459
6285DDA1-279C-441E-860C-D63351D03A26 1 0.999984
576BE4C0-6183-4C4F-B09C-3A1589024083 1 0.999974
EA5E5080-9B2F-4065-842E-08CD8A21DBE6 1 0.999989
C32AD35F-205E-46A4-AE9A-A993DA727F6C 1 0.999909
F998B14A-EE3D-46A4-9CFB-5952B20D8463 1 0.999992
3CC8D3C1-5F36-4452-B7C4-EA02FCB58C13 1 0.999989
27B83BBF-3C38-4066-AB20-28427B8DE01C 1 0.999990
3D8E3F6F-0125-4930-A6B4-1363DAAD0633 1 0.999968
E3850BA0-5AA1-4303-A35C-942B78A09890 1 0.999977
2562DEB0-07A5-47DB-A87E-A7C52835619A 1 0.999987
B0209A1C-B4B2-4749-9035-1E9AECC2704B 1 0.999982
B7313D5B-B497-49AD-AB0F-654D9E724F33 1 0.999994
7AC5B04E-A9DD-411C-8AAA-45E9F353CC87 1 0.999835
B24562DD-DCE6-4A61-85AB-9BDE170BAC03 1 0.999990
959F28B9-A3A2-4388-A9A5-BA8D842B84D1 1 0.999789
3A244FD1-91F7-488F-9603-93AB0286C231 1 0.836033
0069A937-B487-4798-8C28-6730F2D427F1 1 0.999838
CBCF5D4D-1E56-46B5-B234-6279BBFF7AE1 1 0.999757
8C4EF242-E36E-45FB-970C-5433EFBE145F 1 0.999966
D0738628-AE11-4ADD-9F57-3AA924F5C236 1 0.999989
98016BFB-D63D-476F-BB3B-56D619BEDCC4 1 0.999636
20B2BB62-D760-45B8-A545-7707E8FD7A81 1 0.999960
6A96D5F9-3D2F-467B-8AB5-562F70EEB197 1 0.999896
AD9FBD40-0745-4F6B-9A03-51B5B1095257 1 0.999978
31146831-27D1-40C5-B845-11B0EF9C0BAE 1 0.999968
058FF7CB-6214-46DB-8612-5E56E68EA01A 1 0.999977
6D2FDB76-B6DB-4F71-8D75-406F087525B4 1 0.999934
95308564-AAC7-4623-BDED-8DC0A7D1A086 1 0.999270
0183967E-FBD3-4251-9194-F48BAE6D7A4D 1 0.999941
FD66CACC-12C5-4B8B-8A9F-4D427B6EA0F3 1 0.999986
F9531024-D25F-4E59-A14A-3B2D56A2BD2E 1 0.999983
76611588-48C0-4A0A-BB6D-BFD8523877F3 1 0.999967
FF437BBD-C6BB-4748-969D-BDB1A9442FEE 1 0.999995
D19956D4-E4A1-4FE8-A74D-6D5096964338 1 0.999676
65E16A88-7AEA-48D1-93BC-4E13EBA3A7DF 1 0.999992
FB0C5A02-78F3-4A29-97F6-31E215D22C05 1 0.999993
17AA6A79-C156-4512-9C7A-098D53AA37B9 1 0.999920
12E22FBD-0FFE-490D-B982-CCF2C529C8B2 1 0.999983
72AF0CAE-FA47-445A-AA49-871F159A81CE 1 0.997792
0E8C0F5B-D4C0-4AD1-BE6A-611E993CE59E 1 0.999918
C0AE7C7D-3F5B-4EDC-9556-D94A432B0E99 1 0.999915
274C2433-6429-41A6-A890-50BD02090FB1 1 0.999979
C186D957-785C-4CD8-80D7-B5DED34626A1 1 0.999398
35209448-671D-4797-9DA7-DB04FBC6CD1A 1 0.989759
A6813E57-25C9-41EB-BCAB-3323860E95D2 1 0.999981
504E2B25-495A-4818-BF1D-9043FA5D8881 1 0.999886
B46B08F0-9DC4-4E42-9A51-433203382A28 1 0.999988
B7AF6222-3403-4B1F-8124-69A48838B5D9 1 0.999988
73DE75BD-A223-4674-A887-BDCA4301D6A8 1 0.999993
9803AF6D-10BF-483D-83A4-C55C1FF8A46F 1 0.999983
70836C8F-8711-4AAA-A928-FA7F2B54097A 1 0.999952
F0019E92-7CED-4D9F-B28A-5A3A68F33EEB 1 0.999987
500DCEE1-DB0B-428F-9C49-0FDDF4C39952 1 0.999995
B8E4F459-67DE-4C9D-AE72-436A29AB8447 1 0.999978
212C6CF8-DE0D-426D-B92A-115F3E9CDF2F 1 0.998334
7D800C24-96FC-4717-AF9C-05E23A5A3D01 1 0.999940
1F106359-44B0-4730-885A-EFF67F4046D5 1 0.999991
C7941197-9292-4E59-AB1B-76EF9839FCC2 1 0.999991
4761CBB4-EA39-4F7E-ABFC-4A855BACE3F2 1 0.999996
114DE00A-0845-440B-965F-36E867DB3AED 1 0.999941
70C466A8-2996-4056-BF3B-C65B0BBCFDFE 1 0.999492
E0EF8016-1D8D-45B0-8B2F-736BAC90BC31 1 0.999996
3347FE63-7146-49EF-9FD3-54185E434024 1 0.998083
84234C52-1795-413C-B67A-DB8B1C1B33A2 1 0.999751
4625A841-E46A-4C43-9545-9244A4A5C716 1 0.999980
EA49FCF1-7C0B-4A15-8B2C-7D32AAC5455A 1 0.999872
D81A7419-140E-4AB3-8343-298DA7C03679 1 0.999501
CD239B76-C339-46FB-A395-F314D75BF052 1 0.999991
E2EC459A-8650-464B-A940-D69ADDAE4E49 1 0.999975
3A32A411-E532-4BFF-A694-AA6F30C54520 1 0.999993
84592C51-4C82-4E5E-AF7F-D33AAA5FB8A6 1 0.964825
4C65706F-3174-46DE-BC4F-6AC13E2162B3 1 0.999772
E2EFDB70-9C76-4999-850A-B620B43E8E94 1 0.999963
2253F134-F804-48BB-A594-ABFEACAEE5CB 1 0.999912
4C00B5F4-A56E-4BDB-BEEE-CA57368FECDE 1 0.999967
7C3D05C7-3A10-4BDD-9657-1C7EC784190D 1 0.999982
08111DA3-144E-4923-8EF5-07A9B720058E 1 0.999983
F1525409-EC75-4D06-8340-EA60C986A83E 1 0.999996
827AE74E-B78A-49D5-BDCA-0BC1ADBF2B8F 1 0.999931
BA27168B-4A9C-4CA8-8960-4370F74212BA 1 0.999985
B536FF95-224D-440E-AEB0-A31FE8D51919 1 0.999992
96274AC0-67D7-4E0B-B584-2B74B92208C7 1 0.999981
F4B5343A-BCF1-4CAC-9ED2-83F8754FAC81 1 0.999918
4F8750B2-A859-465D-AA12-107D32B87F3D 1 0.999988
5276778F-01C7-40E3-9014-57B292BECFA7 1 0.999949
8979A054-EAFE-4145-B026-DBB3DC668E5D 1 0.999812
49798E2B-4F0E-484F-B3D9-CCDEAA1037A5 1 0.999972
4E021120-ED88-4E55-89CD-AF0296DB6262 1 0.999981
2EB506FD-8130-4F97-B3FD-6D503EED65F4 1 0.999695
5C685BD2-9C9A-4544-A470-393FDED9A671 1 0.999961
FC45A734-4EC3-445E-85E4-FBEDF5D60AC3 1 0.999956
F7988243-EE4A-4662-81C5-2D210D78DE1E 1 0.999986
33D7B8E5-B6BC-4026-9E8B-1C0D74486C7E 1 0.999993
DE23A5AE-26A8-41CA-AE24-443FC90509BD 1 0.999884
5F39AF04-6FB0-4106-91E9-54803D393D0C 1 0.999752
DCE436E4-2EA7-4E12-8ED0-12728E3F8266 1 0.999989
7E21FF14-9ED0-4077-8748-DCCF0810C955 1 0.999964
E8400CB6-EA3C-4EE1-BDFD-0AFDD2548F02 1 0.999974
03FAADF7-8D71-40E8-8D2C-5ABA7EFBF6C1 1 0.999989
33FC9A66-51B8-4C28-9E65-E403440E6ABF 1 0.999987
F226D636-C417-4253-BD50-D971C7881894 1 0.999989
01647EE0-9944-4D5E-945F-5AC0596A7901 1 0.999987
86427ED3-E7BE-4F5F-B584-B25BE49F7354 1 0.999981
5A0365A3-9DE5-4007-915A-6C48A6A82DD2 1 0.999971
C07D4378-4C45-4EBE-8AC2-44CAF9E32C8C 1 0.999995
EAD3A4EA-038E-4D99-AD66-5CDD421642B8 1 0.999966
E6C8E760-755E-4218-850E-6940A27620FA 1 0.999921
38BB94A4-B446-4DAF-A452-3EF4DE8C7F86 1 0.999981
910A5947-7FC7-4844-9B08-C8A2189B6BD9 1 0.999964
4D10AE23-E26A-4097-A94E-2DB402F8A8AE 1 0.999914
131267C9-58BB-4749-AC31-C22A9121D686 1 0.999992
EB638C3A-EBBA-4590-908C-4E631A06A0E7 1 0.999989
B4F01082-8960-469C-AFFF-755CCAA55775 1 0.999990
BC579A6B-22A4-4CAE-B3FF-1B741BA5ACEE 1 0.999958
ED6297D5-7232-43F9-8EB6-FC8D324F04A9 1 0.999991
53720CF8-6330-4C5E-A2CB-2E7D7B8D8551 1 0.999988
C5E3DB51-DADF-4C1E-A7C0-A48A44469BF1 1 0.999982
EECFF51A-BD9D-48C4-88DD-FA85953419D5 1 0.999836
C91D5A34-19CF-452D-BDD0-06549F29B9F3 1 0.999976
3322A9DE-CF4B-496E-A1DC-D30546878BFA 1 0.999153
117DA10B-63E8-4D1D-83CF-2259D7E7E448 1 0.999836
C56E39C2-5BA3-4219-A6DA-0205F4C26ABB 1 0.999997
E3A4A8EF-985F-421C-942E-E7C7EAB9A1BB 1 0.999985
3F231DB5-D8B4-43EB-B6ED-0CFED65EF815 1 0.999995
96902E32-97FB-4013-87F7-C31DD84DE9E7 1 0.999921
1CE3C04F-8271-470D-B0B0-57D33C5FB53F 1 0.999987
66E8CDF3-1127-4379-BC16-44D41BCBDF11 1 0.999996
EF9CA349-00B7-4D67-8159-D56EB2F71136 1 0.999526
C593F29E-E754-428C-B202-F83EC3BB7B34 1 0.999948
4A31E193-36CE-42C8-8799-51498932BF67 1 0.999794
26302F60-FB95-4A03-8A91-4B17424008FA 1 0.999985
888CD083-948E-4849-B3DD-7323CFD56BF7 1 0.999950
189D95EB-A4D0-4FAC-A6DA-C64C9CB9776D 1 0.999988
B645C7A7-307B-48A6-9937-381039E432D5 1 0.999970
158B6A5D-654D-45BC-BFDD-091B2D4E9561 1 0.999995
536E27DC-7FD4-41F4-BF6C-3BE88CB5D0A9 1 0.999967
7879C513-5012-4CC3-9C61-E42E361EFEE4 1 0.999971
57F162D7-89D9-421B-963A-F3285C772508 1 0.999966
4CA37A57-449A-4145-A1A1-43C9C7C5A374 1 0.999975
06D511CF-0887-46E0-B3C1-93AEFDF0E94D 1 0.999989
968F4190-CE7B-4B5B-9035-4088ABBACF35 1 0.999565
F1F19E0A-7C47-439E-8D11-5098942859F5 1 0.999776
5CDA159E-3487-487F-AE7E-592FCB8C8677 1 0.999982
0593A71D-4281-4998-BEB5-0A83D8E72784 1 0.999914
998ABED8-C6BA-48F7-B300-0ACD5BC335B6 1 0.999973
2614F393-8856-47F6-ACC5-B1A2D4B690C7 1 0.999822
29A4982E-1895-4C61-8256-632085A01D1C 1 0.999850
3B84E39A-27CF-4262-9DEB-BBB303041EB0 1 0.999965
BBEFA14D-68F5-4256-BB55-A6BF0F6E4277 1 0.999947
15C18D7A-EC56-4BB8-99D7-C23F33CF33F8 1 0.999993
D54FDB36-3E7C-4076-9C3F-8F60333B69DA 1 0.999918
A3B3F853-7411-4412-87FF-88E994645C5E 1 0.999994
CA534810-8A55-4486-863A-324CA7213A31 1 0.999981
0CED2C49-DB59-423B-B8DE-BE55953788F5 1 0.999954
09870A59-488A-40D4-88B2-591DDE68BE61 1 0.999986
98A7FDB1-1654-488B-9D5F-0E5D862E6108 1 0.999959
7E15B3F0-8ABD-47E3-A177-E33CC2143F03 1 0.999991
2709E119-0288-4BDB-AFF1-851FAF79F2BC 1 0.999957
587CD2A7-F023-4FA9-A65A-357EC4E81601 1 0.999987
9244CEBF-462A-4385-A6DF-09A64DE80550 1 0.999992
8AB015A4-C944-48B9-AED3-F8FE0F77E73F 1 0.999824
5125BE7D-17A9-46B1-AE80-D7CE09B83801 1 0.999702
3C5DBCFC-A66F-4000-A588-B2AB88F9B7F7 1 0.999987
F3FC676A-7017-4C79-BC49-224C431FB566 1 0.999995
427A6DF4-E2F4-4940-A1B5-C9D223B23BC1 1 0.999995
C1CC02B3-605B-43E0-85A4-4ACD5C2A1ABA 1 0.999993
B77ED97E-6AA8-4768-9447-0415E8690181 1 0.999925
68C2E777-1EE3-49C0-A02F-6DCF26302AB0 1 0.999953
B035CFBC-EC0D-4E22-B085-8AC70D40D03A 1 0.999677
5EC783BD-CFD7-4D5B-BC11-A9EE58AF2B8B 1 0.999986
614F3AF5-69B3-4E25-9B5C-900BA6E9071A 1 0.999964
2A6395A4-F883-4BF5-A3FE-FCE2773696D8 1 0.999853
F06865A7-ACDC-4DFE-8134-C375D627B695 1 0.999934
B4D873E5-4810-465A-81ED-8E5487C41CDB 1 0.999937
5C79B6A7-3A5E-4ABF-B31D-51D831041F92 1 0.999990
2FB3B602-56B8-4170-AD40-2B5010DE18A1 1 0.999963
A1B3A279-2FD6-4A40-A8F8-F8934554ABA0 1 0.999989
F3DFB448-F162-438D-8267-7B6B400F56BC 1 0.999959
F3CE3663-7C17-4470-9713-5819B3CD011F 1 0.999936
83801D59-AD54-475B-A8A7-5AEB151183A6 1 0.999898
C1560029-2A53-40BB-9E3B-3BDA6F5E6F26 1 0.999916
317E3BD0-8A5B-4A14-ADCB-2B6E2EB7D4DD 1 0.999983
32B3FBDF-0200-4330-B0E9-6DB8CFA5653B 1 0.999996
275CD835-6EFF-492A-98A2-8459EFE3BDFB 1 0.999989
C9DE0E72-8183-4BEA-B846-D226918564C3 1 0.999931
6E0D8448-5273-43D0-AB4D-6EF7ED86155E 1 0.999963
00F2E741-9054-42E7-B70D-84293710A756 1 0.999987
38E2A856-0E6B-4433-BE13-27EB9CE7C7AC 1 0.999989
DD0DDF41-9FB2-4224-9415-916FFFB8FCD0 1 0.999989
B09A7FCE-08C9-4805-8E18-8E553E5376AB 1 0.999987
55DA9D6A-61CC-46F4-AC9A-4295B6B50734 1 0.999985
72CFAAB9-873A-4B50-82A5-22066AA0FD36 1 0.999790
1CA738E3-D85F-4869-9789-47D86B968B5B 1 0.999992
11857929-524E-4418-8EA0-663493817438 1 0.999924
03222C0A-8128-4393-8D73-808BAA66850C 1 0.999936
6A36FBB4-2DC9-4D1F-816F-7847B54F8E24 1 0.999735
F3180442-86AA-4137-8DF5-BA914A392532 1 0.998633
D7D785F9-6CC4-4EB0-8DE5-B9DBCC4A050C 1 0.999985
ED351022-F3F6-4E34-AB50-1EDE34C395E8 1 0.999991
243B4E97-1EBB-42DA-AA31-00B3DE873221 1 0.999375
306179F6-152B-4848-86CF-8E618EFB33A8 1 0.999550
4808C6A9-2A74-4F50-93F3-E4BA0014388C 1 0.999998
D397DA09-9769-4792-AF7F-AFBE0B123903 1 0.999994
6EC904AA-4BE7-4519-AFF6-67F7913B14E5 1 0.999285
007B59E4-B4BA-4D49-BBCA-1167EED9A5AB 1 0.999990
9194891A-1C01-4BDF-9037-9C3525BC9579 1 0.999964
E2DC11A3-DE01-4000-BC68-180103ADE2F9 1 0.999991
CBFD3275-A233-4DF9-A08E-0175B80C18EE 1 0.999985
6B6CF812-C455-4200-8848-6B7CA0CD86FE 1 0.999992
28BCE638-FE69-4741-9496-081CACB9ED6F 1 0.999988
808F468C-A975-40E5-A9EB-A6BDE6157C4F 1 0.999989
0A2A9D22-59FF-4B5C-BA8B-3C0D23E72D91 1 0.999975
7DD07BDF-8B29-4AD2-B4B7-33C35D4751B2 1 0.999971
BB7CCAF4-67EB-4447-A1A4-519697D09139 1 0.999970
7E90195D-9D46-4229-887A-A7BF352EAD15 1 0.999977
4605A0B4-3AD0-4EB5-8124-67E452EAC149 1 0.999993
8E80606F-B912-45B0-8B91-56B48235A207 1 0.999993
6F6BD966-C692-4783-B7D0-C1733E234B21 1 0.999964
6E3E7910-0E40-4500-AE68-6F7F4364BC11 1 0.999995
93A18CEF-412F-489A-810F-3E95EF423CE8 1 0.999906
C5C06C1D-5FAA-41D7-B787-E968CF0BC936 1 0.999986
4FD65687-0275-489F-85D2-9E1689551EFF 1 0.999989
BE9FB5A0-947D-4471-9D6D-3AAF07D238D4 1 0.999993
F69931A0-28C6-4438-956D-9D70B317F735 1 0.999974
CC0A5B09-E5F4-43C5-A613-64207A848D19 1 0.999967
C71C977D-3FC9-4AC0-AA73-F173765A87B1 1 0.999987
9CCAF4ED-B5AA-45A2-9238-940DB4A4061E 1 0.999994
86D1F5A8-721B-47D2-AB93-68024B1ABB6F 1 0.999940
41685A54-82AB-41AD-8B3D-99A4827E3521 1 0.997971
8CC92676-40DF-4C5C-965D-1525BB55A2F6 1 0.999941
E73F98EC-8BA8-457E-BFE3-8E176517C7BC 1 0.999912
6154524F-C3B2-405B-96F7-E7E614D0476C 1 0.999986
DACCFD4F-5072-4F77-AB5F-686F36D515D5 1 0.999981
CCC68E99-16E9-48ED-BEBF-472F6DDAFB22 1 0.999993
F2DE9DEE-C325-4850-AEE7-7B30418A7FDA 1 0.966997
47F96B30-4722-42E0-9519-947B2DC46F97 1 0.999961
9BDF991B-52F9-45AB-8F72-60D19F9E2815 1 0.999939
08A18388-5FA8-46F9-88DF-673B1808AF1C 1 0.999917
D9941CC3-4692-48C9-8FD1-0147DC3FE794 1 0.999988
B62BD851-35B1-472C-9672-EE2D81AD333D 1 0.999997
FF92C9A7-B761-49D1-8AE9-8F8D75B3E5D6 1 0.999974
8146A808-2EBF-4A9F-9A81-9DF5FF8A34B0 1 0.999992
1AB8A09E-E38A-482C-B4F6-B29CFEA00DFA 1 0.999978
A624FC3F-9786-4B48-8132-3CD7B0031B9F 1 0.999989
DF0BAEB7-026B-442B-A98A-D80609487DCE 1 0.999688
36C422E1-7279-4329-AC1A-1618E0232671 1 0.999945
475FE71E-69A4-42EC-A52F-4EA19CCD9677 1 0.999987
CAAAA9B5-7AF1-4E98-B685-47B882664818 1 0.999843
C524E52D-EC0E-4FD6-93B4-BEABE97D12FF 1 0.999511
A04C20CB-C0CC-4A56-82E6-6CCA1DC2438C 1 0.999994
D30361A8-777B-4F79-AF74-1999B37014C5 1 0.999984
B2C1FD9A-8F49-4E2C-BC7E-A86E866F632B 1 0.999987
F3949627-C4BE-4E55-B5BD-1242840D91D8 1 0.999983
6F62381C-AEAA-49C4-8F6D-E0874A805466 1 0.999983
04D99D44-8407-4C07-806C-4ED5FC70CF7E 1 0.999946
AC2C6D1F-F562-44A3-8152-018F55679855 1 0.999936
8C79E04E-F884-409E-863D-1AB1E04CC89C 1 0.999882
F35012C4-4FFF-4AEB-82E1-F77921AA094C 1 0.999997
C084A94C-5277-4352-947B-12A0A84084C1 1 0.999993
74FCBC4B-8B66-457E-9F94-71D56AB2E611 1 0.999943
E892957E-BD7A-4131-A378-EEEA3C5E1316 1 0.999937
51985592-72BA-4C1A-9645-0CB50B4CDFFF 1 0.999988
D116AEEB-79AC-4F15-87C7-4D592903EAC9 1 0.999994
8FDC8401-731F-4ED6-8ECB-D99B668E6E51 1 0.999995
75CCFCA1-8304-41C6-B969-15A4B427952F 1 0.999812
7F7D5050-25BB-46C7-A4A3-7113271C1F7E 1 0.999627
A4B44861-384D-4B87-AC3E-590F4CDB3CB7 1 0.999987
2A4422FF-5440-44B7-A6DE-C900DCE7A0BE 1 0.999991
4029BE6F-A2A4-466A-BBFD-81F16607282A 1 0.999910
AB9BC955-BE66-48E9-9104-2224292F9F09 1 0.999933
7FCD9CD2-EE53-4EF7-93C9-CC81D0A0E582 1 0.996835
6A0F2DC8-9DD6-41B8-BEE2-BBA48E0B9674 1 0.999979
A0A702C6-B04D-48F9-B045-DD16E5CB39F6 1 0.999979
0AA2650A-8F07-42BB-B1CA-A90E98D85263 1 0.999992
88471714-1AFB-46B6-9A2C-8EDEF399B0E3 1 0.998109
502C6872-3378-4690-9A59-43553FD7AC23 1 0.999968
26142CC9-6A7D-4C37-B0BB-09610076D665 1 0.999639
98014555-3C4C-475E-8FE3-8F7863380435 1 0.999984
EE7F1CCD-5070-427A-9A60-0FF66AA76088 1 0.999920
3C1CD138-91F3-4D27-9F46-5871C2E07844 1 0.999991
5CEA1292-86EF-48C2-950F-3E264B1A952F 1 0.999992
723BEB25-55B7-408C-8EE0-B9560E229995 1 0.999996
6FDB8755-AB34-4A9C-984F-2C69376805DB 1 0.999896
76EBA7DC-7323-47C0-9B86-CFADE5763CD3 1 0.999974
0459DC1D-AAB4-43E5-B573-4E664F1CCEDF 1 0.999964
B82AEF82-E818-4BF2-BE09-AC9D2858AEAE 1 0.999987
522A2CC3-D241-4431-84E0-A8C694A6688E 1 0.999987
9B76E5F8-84C6-415A-8B4C-F714682F7F9E 1 0.999993
13AF51B5-0A96-419B-8273-5E104D29849E 1 0.999993
EB3855B8-927B-4319-BB46-8482E1D6AC25 1 0.999969
EE8E4BBD-12EC-485F-ACD6-B9C77D64B52D 1 0.999723
3BF95D74-E8B4-4C9B-931A-6F654AE0098D 1 0.999995
A2FD5826-23A7-4FDB-BA7A-6FF951630B6C 1 0.999968
008A4D79-1C6A-4799-B1EA-73741583FAD0 1 0.999955
CA8A70B6-E9E3-4C5A-AFA2-8E6170ED811C 1 0.998303
2462F1E1-761E-4011-8AF5-724661828094 1 0.999965
165AD742-5A59-4306-A1DE-BC181E6F97AD 1 0.999997
2DE4A845-0781-4044-82F6-F4CBFC77D38C 1 0.999985
6D9DE57A-11BC-47D7-982B-27275D7F1419 1 0.999363
B61BC67C-F10F-44B7-8494-C6447C163694 1 0.999993
761A2A35-8DCE-48FA-83F7-C50E9816516B 1 0.999984
C2757C3B-C5BF-4FCC-8CA1-47D308C25CB8 1 0.999750
286FB78C-94AF-4F63-8B61-6F1B518751A5 1 0.999989
31663B89-9267-4FE0-B99B-736B631416B2 1 0.999963
8E284A3C-5DE9-40F4-B2F9-6DAD3641AA19 1 0.999904
3A5544D2-D20A-458D-B7EA-A2DBA67A7B2A 1 0.999932
CEA2435E-4255-449D-A3FD-FCD7588CA16F 1 0.999979
4D25AFD4-927F-4FC2-8A6D-61932080CFFF 1 0.999987
80CCBBE4-F32E-41A4-9B51-0C80B5C639DA 1 0.999996
F53814E5-3A38-4707-BE43-1E50279049F9 1 0.999966
5D45230F-DEBA-45DC-BDF8-C96330F72B86 1 0.999991
D9FFA2E4-6F33-4B71-9D5F-07CC039E4B98 1 0.999991
C8D884BA-4F74-4E16-8E33-6491B4D86D69 1 0.999913
06EAC209-A466-4584-B148-2317F78746C3 1 0.999992
36EFD0E8-21C5-4C38-9832-4987F49CE2FE 1 0.999961
1AEA5C11-506C-44E3-8ED5-D2B0D6C87AD1 1 0.999983
815BED2B-6DEB-4553-8F67-54DD0AD54553 1 0.999968
7F4CBDF3-7B0D-49AA-899C-56D89361EEA4 1 0.999965
E5F6C0DE-F558-4577-A467-EF44E588E06C 1 0.999997
FD8EEEBD-0CD0-40A3-963E-F710F8522F5E 1 0.999948
E67F72ED-6D4A-48FC-AA22-2C272BF04B9A 1 0.999993
30EE1F6F-9AD9-45F8-AAB8-8A12F38DA92D 1 0.999981
7F66E446-38AF-48AD-A84A-5B17A129470C 1 0.999939
B51FFBC5-AAE8-4E86-B213-471408989D99 1 0.999960
B3BDAC47-FACB-4CC0-A4BA-36589241A9AE 1 0.999951
59A82A5E-9DB2-4230-847B-3990076379C6 1 0.998794
0245A4D6-8F2B-43F5-BB39-1BAE0BE4F609 1 0.999990
3B059326-7EA0-45E6-9C5E-824F52FC272C 1 0.999739
FA2A979B-41E5-4BFC-8A2E-05C4C4917B9F 1 0.999965
D5220E40-EBCB-4254-A5B1-9D67E20D1BE9 1 0.999982
6E8CBAC6-5730-492C-9D5F-3CB76C9D2B35 1 0.999965
69198D59-0094-43DA-8F19-EA0646DDAB5B 1 0.997677
0B5A9EAF-0C43-428B-87B9-3201CC7BD3F1 1 0.999935
4C4B080E-02D5-4BF4-93F1-7D1F510908A8 1 0.999966
1FB04B7D-C502-4C9E-B726-0F76D4167DBD 1 0.999985
D56BEDD7-CC52-406D-81A9-1B78C1036779 1 0.999926
443EB2ED-7F73-4F43-8F52-2A1324D388B5 1 0.999983
29705FC3-1725-4A47-8B61-4CAC2892EB2D 1 0.999963
992CA46B-1B06-40B0-BA98-5DC323B0EFE9 1 0.999987
BD0125A4-51AD-4330-A22C-BC52DF268DDD 1 0.999881
C6BC647D-F821-41DB-B0A5-706E545B5294 1 0.999971
B6FF03B2-4393-4E0D-8CE3-64D7EF1533B1 1 0.999995
6168610D-C76D-4D5A-8107-9003750E0D22 1 0.999986
0F0F5AB3-0274-4D05-B362-F680CDAC096D 1 0.999999
9FA42C2D-2891-493A-872D-E766DC68D0A5 1 0.999973
DF7F28B3-3438-4021-9690-B75A47EDF0CB 1 0.999973
BA23BF3E-86DA-4047-8970-C189B69C0C9C 1 0.999964
47406BCF-11F2-4DEF-9D32-AFEC5F6991FE 1 0.999962
79C01C0B-D43A-4D87-B503-8AABA20823AC 1 0.999955
6C02C437-CA77-4EF9-8DFF-D6E79BD549E3 1 0.999994
D222BB7C-10AF-417B-8C95-EAA796349B94 1 0.999985
AAADFA53-545F-4B20-8DF3-FF90D45B8FDB 1 0.999989
178407BC-285E-4CBD-BB4B-485D1861EA9B 1 0.998787
58468E24-B3F9-4D93-A764-2C0677E7684F 1 0.999938
DA2FD108-3C2E-44CE-ABCB-AD97EBD27E6B 1 0.999957
B7537147-64B3-49D9-9078-5AA85BDE1BBA 1 0.999977
E153A8B2-A096-43C2-BF26-EA5FDDE5328C 1 0.999991
CE8A1BE9-1181-473F-8AEC-752DBF26EBA2 1 0.999987
1F29D5FA-8D92-40DB-A2AD-CA92551492C6 1 0.999962
2B8E096A-4BB3-4BA5-938C-CE390D974AD1 1 0.999921
C64C7104-444C-4C29-9F6D-78AEFD95B5BD 1 0.999877
D384977B-B055-49DD-B6A3-411D281E4AC2 1 0.999877
38E7E69A-DA86-46F3-9345-95E8DE7511B1 1 0.999990
16D35FE0-7338-48DA-9491-839124BB0704 1 0.999927
AB358B99-2B25-4580-BC81-701E0A434496 1 0.999994
0758B09E-F110-4D7D-9086-D02F128B736D 1 0.999967
DFB230C7-046F-45AF-AC91-EEDDB305DBD6 1 0.999980
9AFBEB29-4700-483E-8162-C0EDBF300944 1 0.999992
036FE23E-6D9C-474A-B276-F4CC1BE762D6 1 0.999986
B31025BC-BA4F-4277-81B1-5B41DFEC4284 1 0.999906
186F9446-A77C-4580-AA5D-FC7B41F2288E 1 0.999958
CDB37A3F-B50C-412D-8255-2B5728ADFC8D 1 0.999995
00F234B9-BF2F-40AE-A5B0-5EE015CD868D 1 0.999962
935D82FB-7162-4189-8A14-4E8AEF72DF87 1 0.999967
FA749288-1364-4B2E-9779-7CD2EE158F91 1 0.999997
9DD734F8-4FA2-4751-BCB7-5ACFFFD0189F 1 0.999987
7153E732-22D7-4237-8182-8F3A08EEC836 1 0.999995
53111664-283F-4DA4-BB05-3DA54615ED19 1 0.999987
177EDDA4-A4E8-42A7-B432-5AF5513F3320 1 0.999939
F6EA1841-D28C-4901-8F8D-5A9C98D718D2 1 0.999986
E2FCFB59-8D01-49CC-A143-B29351E1CBDB 1 0.999910
ECC7E638-BD3A-45D5-9815-8CBE23481A49 1 0.999993
C278EE94-9C9C-41A1-A3BE-21E0BE6897F2 1 0.999983
2E645949-2344-4D80-BA1F-AB896BD90209 1 0.999976
9C99E8F8-2379-4D2A-82DD-2F2657A71B0C 1 0.999968
99171DEC-959C-44F3-9622-881C35E6962C 1 0.999988
30924B65-7A5B-473F-9230-883394A5904B 1 0.999958
D63664B8-9FA9-425C-BC90-415B7D751B60 1 0.999988
9B53F9D2-6818-4C4A-B508-89D878704827 1 0.999959
4DDAC530-4710-4DB0-8136-A7FC1BA895F7 1 0.999597
B197F496-54EF-4C6C-83F6-F94BE8DF16EB 1 0.999990
FAD8CB62-41BD-4A61-B679-C65BBF1E0C7A 1 0.999413
4D6D510E-12AA-4ADF-AD0E-73D346989591 1 0.999994
C1EFAEEA-CA43-4DF8-9585-FFC8171149DF 1 0.999920
CFF670D4-AFE4-4F08-A0A3-0E845F991D01 1 0.999951
7ACE577A-F979-44C1-B60A-7A5DFBB05ABD 1 0.999982
B877A38D-AA67-4722-894B-4F8B740743DA 1 0.999988
0235D052-4515-4697-A64A-F41D07B61D64 1 0.999987
9840B3C7-9665-41AE-B76D-C345FD822AD9 1 0.999986
46F47DD7-D378-473F-9205-4EB39E783254 1 0.999989
117E72D5-C184-417F-9779-70F4C42AC56A 1 0.999986
561CDFCF-4D90-4C82-B5A7-BE8BCCB1EBCD 1 0.999929
9FEA3C04-C0EC-4ABE-BBD3-1347FB502127 1 0.999995
736FF34A-DDA4-4C23-9468-F50C5F2B9DED 1 0.999968
2A8A3FFB-4588-4867-B24F-F45CB974C27F 1 0.999987
165C1BD1-BC78-4840-A5B1-C73FE011FC7E 1 0.999976
982D5FC1-CF29-4EFD-BF71-2935D511682B 1 0.999913
FD36A9DD-1278-4BC9-8D0D-C28108F62B32 1 0.999584
BED75C1C-19D7-4DF9-8B38-2FDD3114EB07 1 0.999893
FD58D020-BABC-4CFB-8E20-335457FA7C58 1 0.999914
283E92C6-5D08-4C1D-A438-56FF25159B7B 1 0.999992
120F010B-21CC-4B4F-9897-4143C7825663 1 0.999980
341170DE-10BF-428A-BC91-2C985C92B842 1 0.999965
BDBBE22B-BAB5-480E-B49B-1003167B9F03 1 0.999974
7F465952-9287-4663-B42A-088696C93F6C 1 0.999957
64A642D0-7092-4D7B-9A00-06FA8CFFA0EA 1 0.994976
A71140A7-3CB4-4B0E-A984-BF045B7C99E3 1 0.999981
5862FDF2-CFA7-4F68-8964-4C86BAD3A802 1 0.999965
D8F8D4E9-3FAE-4757-A857-02E17D5085E5 1 0.999969
FCCA9D13-F110-44C5-8D8E-10E8F6FB5392 1 0.999992
C8231BEF-C71F-4128-B1B6-D71A8622D9E1 1 0.999990
469CD642-BAE0-4C81-9661-00E9A9F95600 1 0.999992
E37C531C-096F-426A-ABD4-73E1BAF43AE8 1 0.999964
9F84A3D2-ACE6-4468-B522-BFD8C36DEB53 1 0.999993
9C1DC686-95C7-4837-A6D6-0818C5B5F84A 1 0.999987
DF5959C8-F398-405E-94E8-7ADF6648A57C 1 0.999918
19592879-DD93-4EF6-88C7-C9BF1B94272A 1 0.999973
655191FA-4EFD-47A8-8FBA-B90DA9BCF172 1 0.999975
E15C4FCF-4919-4EA8-9417-5D4146A1F40A 1 0.999957
A34E6498-673F-4D84-8291-2C6F51C39F3B 1 0.999992
B18C5E13-CB5A-438C-917F-2DD28DEB2B69 1 0.999988
F5233C7D-1751-456D-AA50-F7986DE4B21F 1 0.999987
2E51A25E-B863-44D9-82A5-6D8BF0F2B604 1 0.999920
6A22CCF4-406C-4C56-BB90-189250C27C80 1 0.999821
D8C7C4BA-2CB8-44FE-9B56-A3E7FC0AA751 1 0.999992
D114FEC0-B3C9-430D-B123-A15A03E2953E 1 0.999974
A2235688-A873-4129-AA1A-34E0F46C4959 1 0.999960
D227DD96-17D2-4F71-B195-4EE4EF7F17D5 1 0.999961
B4EDD616-8593-4C3B-866E-CD6C55419BEB 1 0.999991
79B0F81C-8F14-4793-823D-83418BC70277 1 0.999949
D4187FE7-7012-4447-A868-140A204C3CAC 1 0.999988
A65DB705-E681-44E3-A23F-B94B81F9591E 1 0.999979
F1C18D08-020A-40CB-BC27-F0F5823C837D 1 0.988518
82CD945D-2F49-4EF0-AC33-B52F3093C77A 1 0.999880
0F19A943-8AA0-4C16-8E5E-F1D2CD5DCEE6 1 0.999954
F723B045-EC04-46B1-9D52-11500C3840A7 1 0.999987
6B5B4962-5776-403B-B15F-D37458370374 1 0.999927
06100166-619B-4F59-A69B-1D58DBB6408F 1 0.999407
EC9CEEFB-387F-4DD0-8932-B4FA4BBC1995 1 0.999828
A0BFA3BE-6460-4AC9-A9C3-48F879F00F96 1 0.999985
2123E701-F355-4932-BE3F-B4F016E50223 1 0.999964
2752002E-E4E4-4C74-9725-54889F334DE3 1 0.999964
6E7A5454-B8A1-437D-882B-8FB4D2E918F9 1 0.999980
6CF2F39A-A316-42CE-9102-661647D16123 1 0.999997
2F6D9A6C-E2BE-4F53-BCBA-4B67327F9CD4 1 0.999954
B7A53CE7-906A-47BA-8CB3-819D0D16E7F6 1 0.999992
C3FA83ED-9880-4628-B11C-D0D8B4277231 1 0.999955
2DADC690-BC72-4AE6-8CF7-00F21546F22A 1 0.999855
03FAB791-C05F-4AD6-B0C1-9F9EB76D0B8E 1 0.999864
66CA4882-7157-4C06-AFED-90F5828C5C70 1 0.999969
5BD37FCD-4F3F-43FB-AA4C-1202ADB0926C 1 0.999974
9C5A24FC-B567-4AEC-98B7-AF64E95D6B5F 1 0.999990
1951CD52-B10C-447C-822F-3C47028C2AE4 1 0.999972
39CA853E-5661-49CC-BA25-EB58744F8129 1 0.999990
2686C607-5A43-468D-910E-FC4B667691B6 1 0.999992
05F1B867-7DA4-4B9F-A133-51E109499C54 1 0.999979
57E4F53B-987F-4E04-9332-95286C5CED9C 1 0.999992
D22C5340-D60A-4C4A-85D0-3C4F4C9AA77F 1 0.999729
6D9EDFC4-A484-4965-94EC-858BB9B1C341 1 0.999985
81DFFCFA-628E-4993-88AA-43A9BB54E887 1 0.999989
4456038C-3C95-4BBC-8B7D-CC0EAE4F1798 1 0.999991
C61F575B-7780-4841-A11E-36BD53F4E51C 1 0.999983
E04BF619-1076-410E-A991-0D6162C8815A 1 0.999972
8721D3F2-5346-4EED-AB37-CD639F08C0FE 1 0.999889
AFD0B2FA-BFAD-4096-A82A-8489A5464F83 1 0.999987
7875FF6E-20A9-4F06-9FCD-FB94ACDAB2E8 1 0.999983
2A471B86-F4E3-4C06-9572-60D2503B46AB 1 0.999952
B0B47973-58F4-4B6A-8A45-C37AEACE894F 1 0.999990
DBA4F30D-4B55-40BE-B927-4A3DC05F08E7 1 0.999983
53E67A27-FBB8-40CE-AF9C-90C6676F5D88 1 0.999991
217E0A8C-B11E-485E-9DF0-B566E2B50741 1 0.999731
4C612D81-B077-44D1-B012-C2721EDE26A9 1 0.999987
589A68AC-1DDD-44D9-99EA-BCC768CEC715 1 0.999960
B57EE5CA-C186-4C65-9759-935C5076751F 1 0.999997
F347CC3F-0958-499F-BA55-32E740CED354 1 0.999983
78B2425B-09C4-43B6-A945-5078B3E21E3B 1 0.999995
D8D45917-E576-452D-934B-28046DC6BBAB 1 0.999981
B731D7C1-B167-4EE8-9B81-6DF9E8621FE2 1 0.999960
5D2FE807-6DBF-491F-A0C4-777B0DCB7B02 1 0.999990
6174990D-69B0-482B-ACBE-8079A750F387 1 0.999954
AB591382-B830-4129-BA0B-69B5210C597C 1 0.999958
B3F609FA-DEE6-4007-BBF9-5182E85FF8A2 1 0.999984
88CF4118-C452-4406-AC58-3A453975A20F 1 0.999979
11C1E254-E9A9-458C-9F6A-9DC42E49E364 1 0.999986
0FAAFC05-DAFF-447B-8325-9B74A9D705FC 1 0.999448
57F3E262-ED52-4A6B-8C34-D313F052C492 1 0.999983
769F4E2C-2852-44C8-B21A-45BBA9736526 1 0.999991
09AFFC9C-0D22-4F78-BA9E-BCF7E02A7109 1 0.999994
091A0A75-388A-4928-9997-883A92212E9C 1 0.999748
ADDD6372-FD6C-4BBF-8F2F-D5B0ABFC68E3 1 0.999994
A28C52C4-C594-4E32-8D96-19BE3EAB3D0F 1 0.999916
246D2963-19CA-4817-B1CF-039BC106D026 1 0.999994
0421BA84-C13F-423E-9FF7-6FCA79138775 1 0.999989
D429A355-2382-45A8-AA53-D3FE2B5273AE 1 0.999931
90B90594-EA0A-4211-A1BD-7CF13254E1A2 1 0.999995
25B00227-4361-4B6E-923F-08C27D412D74 1 0.999991
A7C069CF-D158-4CD8-86FE-82B97B21E0A3 1 0.999970
3E908197-6D11-4E4F-87CA-17E5B97C892C 1 0.999995
8503C5A5-C81D-491A-8DD6-AE807B0F188C 1 0.999975
7002982D-14FE-4FEC-8148-5745A8C705EF 1 0.999365
993D9821-2081-4743-80E4-B35D140E932A 1 0.999928
CF1E7756-CF55-4D2A-914F-651FD6E861BF 1 0.999989
16D77211-D2A8-4A67-994E-6F949036AA4D 1 0.999949
480B39C2-AE97-4263-839C-43A15C16FA0B 1 0.999982
5ABF0288-95D5-4A79-B1E8-89AF38420650 1 0.999682
336804E2-0845-4E9D-9CD8-E26A4227D1C0 1 0.999903
F8742EC6-7A3E-4AAC-8132-7B61EC078B19 1 0.999922
027EBCB9-0050-47E6-9364-4885D05DA62A 1 0.999996
966BEAEA-679D-43C1-81F9-4B2326AEA373 1 0.999953
BD304B51-6C37-4C62-9E0D-C049631AA1A0 1 0.999996
28D42E44-975E-4ADD-9170-322FDD6AC8E9 1 0.999967
56E795AD-B2C1-41F4-A3D2-6A793FD4C7E7 1 0.999995
1ED6BE31-0C43-4355-A8D2-D721AF8791CD 1 0.999982
E3404C9D-610D-482E-84EE-97A794D416B3 1 0.999988
EEE1DD33-EBBD-40D9-A802-ED2502ECFF41 1 0.999884
9D062C9E-F8A2-4BBD-8B1C-E99491F8BF28 1 0.999980
F9FE57A7-0B9D-4A25-B391-DB3C37AF6A98 1 0.999990
505BAA52-D374-4998-8F4C-4F4C14ADAB48 1 0.999982
4BE91721-D8C9-4AFD-9962-A1AB4BE22075 1 0.999939
789FAD71-2A20-4A4C-BF1D-2D9C40430080 1 0.999985
E585D4AC-C403-46A3-A9B6-7CD2897928F4 1 0.999986
8A315FDE-9EF8-4673-9B7E-2F522DD834AE 1 0.999910
82E3B9D3-9BCF-48AC-AE95-F78178FA4036 1 0.999763
2A09936A-496E-4855-8128-1A606147E28D 1 0.999983
9B115C95-E76E-46A8-8685-2077A309584F 1 0.999722
2EF2AE1A-DAEC-4577-B13A-55629F1DC58E 1 0.999838
646E5992-E8AD-483A-9F91-942916882F1D 1 0.999968
90820764-9AC2-4952-AAA2-50AA35F6DFBD 1 0.999992
1232E251-7B49-4FCA-B78E-CCFC3145865E 1 0.999986
C4518F95-E8F9-400F-8C13-AA7EC9B827E8 1 0.999966
040FC0C8-65E2-4838-B925-56D00B271D35 1 0.999974
DFF37DFC-2BD6-4E3F-B987-AE6A94C93CE7 1 0.999996
C752AB68-094E-4004-9B4F-5ACD0ECCB57F 1 0.999973
E10378EA-4B97-4056-8DA9-627F2C57E230 1 0.999973
61051A8E-75A5-4346-8F75-ADE4C3178815 1 0.999822
E0108897-E0A1-48FA-ABDA-AF4DE7FBD1A0 1 0.999947
5DFD45A1-E4BB-4785-BF08-C0C978A039BF 1 0.999981
B9680545-5F5E-47F8-BD77-C83548D67BB6 1 0.999984
CF62DE4F-FECF-4513-917A-D9406098E70A 1 0.999687
BB4892AB-D45B-42CC-9DB2-EAE305C6E34C 1 0.999949
84F397D5-66D6-4720-A267-52C20A33BF25 1 0.999788
9498BFD8-CCC3-47D3-BB54-CEF0B6BFF519 1 0.999992
9DD1445E-CB07-4DC4-8BFA-B3B8ACB853C7 1 0.999994
94201FDB-B729-49CF-8688-7F94FA7208EA 1 0.999974
9D714E37-252A-41FD-88F3-26EE1D502451 1 0.999983
86648369-5243-4F8C-80EA-2BB071AE30F1 1 0.999968
2135B434-59C7-4431-AE88-E0525D0447E8 1 0.069573
6FF8F84F-B433-43AD-BB2D-F5A5A9A2E146 1 0.999803
D0FF5F04-63F9-44B6-8CF9-87BF1AD6AD05 1 0.999959
B328E7E3-181E-4DCB-B96E-79DDB38AC991 1 0.999812
287B1B69-DFEC-4044-A42B-4420FA7A981F 1 0.999991
908FC76E-38D7-4D85-B70B-E4C36A17E96F 1 0.999969
831AA407-B7EE-4B71-B12D-2B7B494D6B68 1 0.999979
D4953645-F595-4DBB-9BFE-E14D63B329BA 1 0.999995
BE175386-9050-44C8-9D54-C3D9F36434F6 1 0.999866
0CD963BF-2B13-42D2-A403-CEA3EC6976E3 1 0.999994
DC6BDEBF-F125-4618-9629-5DFCBEFCF545 1 0.999938
8266BAF4-B52A-414C-AB61-D347A836473F 1 0.999989
F7758BC6-7330-4D7F-A47E-E47E5767870E 1 0.999993
D20C56EB-3D69-44DD-933F-99541AC28D63 1 0.999970
A1855AED-EA07-41E0-AA57-1ED2FE3D3633 1 0.999979
29EBDCCC-9752-460C-9154-D268AF6FF4A4 1 0.999984
3089A6A6-8DE2-44F6-B270-DEAEE3160E8B 1 0.999988
9D48808C-BCC1-4276-ACBC-A2C19747ED20 1 0.999976
A4008279-821C-4351-97EE-498BDD29BB2F 1 0.999986
E45B56A1-95E9-4DAD-A998-B4328F9C8DC8 1 0.999981
D2F47313-4DA9-47E4-AF2C-FEC910E2A8FB 1 0.999893
B79BFCE8-5064-4513-92B5-E3E4F256F7D4 1 0.999990
9348FEA3-BD30-425D-B43F-D520CC887AAB 1 0.999995
C02F2255-DFD5-4CED-AB89-14BA14D0B2EB 1 0.999153
DE38BBB4-7545-4948-AD9F-0834E4FB7EA4 1 0.999995
E9B878D3-574F-43F3-9A02-D88E6472E2A7 1 0.999996
4EF1D644-5D78-4C60-BCCB-7C71464166E5 1 0.999912
42360AE9-CB21-48D2-8DAB-7D117D37661F 1 0.999974
4CA0F8B8-7000-48B9-BF0B-617FED22231B 1 0.999836
ADF13ADA-4962-4418-A7A1-85A7E9550B37 1 0.999936
4DCF2DAA-F6E2-4D80-8084-FF60D954580E 1 0.999982
BF178179-8136-4EEB-8E9B-5C30819D72E7 1 0.999989
1408A6CF-F66D-4BD4-B7D7-439FA4EF3102 1 0.999861
8260DF51-AB6B-426F-BD9E-C408B8D38756 1 0.999974
7F8EBD10-E3AE-448C-B87F-55636993A11B 1 0.999916
FF71FCA0-7654-4DCA-9853-88E63EAC32CE 1 0.999987
BA5B27EA-DCB6-48DE-8200-2AEE458B77A7 1 0.999992
86671B82-1673-4049-8FC1-BAE7077BBCC5 1 0.998600
787D3A99-07A3-4DDF-9BC1-DC4E5428D630 1 0.999981
17337D5C-655F-4FFA-B2E1-1902DC3934EA 1 0.999980
1F1A0FC6-EDA0-4D43-84B7-F9C890CDADBC 1 0.999987
4F48310F-D78E-4E4D-8A7F-9EEF2FCEB2C1 1 0.999994
995120CF-6CA7-4682-9070-AFD06A6AF70B 1 0.999896
45DDC169-11D8-4720-B5A1-625983901309 1 0.999922
6A69C982-6ABB-456D-8E52-B8DB3B372A91 1 0.999955
AC1D140A-BB69-4EEB-A011-ECB799CB61A3 1 0.999992
1C78D806-2D48-4CCC-903A-44FAFDD1A62B 1 0.999965
18658CA4-E922-40FB-8AC6-2D6BEE6F6958 1 0.999979
D123468B-0794-465D-A98D-DA1CFA6DE0A3 1 0.999937
DB2D4BC0-716D-48E6-9185-3540A4445D74 1 0.999936
10FCFB19-1345-4AA0-83E7-C9647A74E1BE 1 0.999995
F9E11659-C973-4F8B-9605-BC727F0F8CE1 1 0.999988
6F575322-8E01-4A22-AD78-7AC60B26C689 1 0.999977
C71DF1BD-5526-4887-99C5-479AD5E68D1C 1 0.972276
6034CF2D-C847-4954-91B1-546E9ABAFBE4 1 0.999978
4EB7437A-B6E4-486A-8F00-1DF4EC4392D4 1 0.999841
EBC02C2E-8E65-4B39-9287-012E648FCD67 1 0.999989
D103D1FD-2311-4074-ADE1-A97363718FA0 1 0.999980
4C297E6F-7E7E-4A61-A9C3-7C540913F471 1 0.999998
AF97BB9A-7B04-458F-AA36-5DE14290A776 1 0.999914
0C9D9D4A-6AB9-4271-B18C-85F0E7DF8ADA 1 0.999958
F0172209-C3CC-4E5B-A3CF-AFF06818B5DD 1 0.999977
A6247BF7-3585-4434-B890-CD8AA2D97D69 1 0.999992
3A43DE94-6CB0-4DFB-90C2-2563EA3C8CE8 1 0.999980
A756F1A0-68E2-451E-9069-FBE13533C9C8 1 0.999996
D7D5688D-4EC7-47D4-8682-2838C45A24ED 1 0.999937
ADAF8261-CBB1-44FD-8BE8-87719F0CADCE 1 0.999887
12A8524D-DA41-4327-B47C-0142938555C2 1 0.999907
5B598C7B-C42B-4239-93D1-EC0AA990D4DE 1 0.999856
514E202B-03B1-45A1-BB20-DC8A079D2B9E 1 0.999973
F07F2834-7CC7-4A4A-93E7-987669D4671F 1 0.999858
04CE19D3-27CB-4CFA-8D7B-D8A2F77E4D98 1 0.999991
A9D1D8B5-046A-42C8-86AF-AE01412F0469 1 0.999945
F7408776-1F8C-42F6-A214-02189079AA81 1 0.999986
1F0AFEE5-B125-44D4-A0F7-D92B0A8F673B 1 0.999976
BFC315BD-4565-4C73-BFBF-76796759D1FA 1 0.999987
29C95AE8-A11E-4A6C-81E7-3AA7FA6F100D 1 0.999964
33DDF6A2-33E2-4DEE-8C90-DBB6E4AB5C6C 1 0.999996
06D8EB58-2230-4EF0-A48E-8FCC574E93D9 1 0.999929
413E638B-0B8D-46CA-A34B-697889AB5760 1 0.970351
F93E110D-89F8-444F-890E-1C8F0A241B41 1 0.999710
119C5503-6D28-48EE-863E-BB1AF1B7C22A 1 0.999987
7D3DB7E7-E3D9-468A-A6ED-AB190985EBD2 1 0.999649
45823F1A-374A-41AE-80A9-7BD34BAF83AC 1 0.999982
32DD65C4-DA47-4AC6-B067-9BF24DE4FD09 1 0.999998
3CF7FD97-C4B8-4795-8746-317D1BCA1697 1 0.999991
A8A025F8-A1A1-4A11-962B-BD10DE5B5CBF 1 0.999966
AB46334F-4C1C-41D7-8DEB-883C8982E795 1 0.999985
B58875B2-D66C-47D4-8790-535164868C2F 1 0.999984
9AC43B55-A992-4821-BB4D-0289036010CB 1 0.999995
5356C347-177C-4770-A833-6BC1811C6E45 1 0.999857
19F3A69E-9A0F-49D1-8319-05D41D1858B6 1 0.999991
9172373C-EE91-46E3-A2E9-F555C461AF07 1 0.999656
4D361085-2341-42CA-8AEB-D7158AC7D123 1 0.999978
2048982A-A71B-47AC-8812-84340A4B7DC7 1 0.999989
969112DF-28C8-4A8A-B825-85B6DD6333AE 1 0.999988
2830E17B-DFA2-4318-9BE5-DFB24EF678E8 1 0.999995
4FCF6F05-A782-4F55-9354-D03FAEE09D86 1 0.999867
0626AECF-4983-4AFB-B8BF-39DB6D52A15C 1 0.999960
80D970C7-CA9F-4138-BD3A-C2FB703B8A39 1 0.999965
B05AB48D-FB74-4681-8E2A-5C9AE7245243 1 0.998973
5AEC0A3F-DC60-4F9E-B970-7F5EEB6B4396 1 0.999995
20524BB4-33DC-4DC3-8A8C-76CF6286062E 1 0.999986
B9129EEF-A9A9-4BFB-B534-BB9424CB7FE5 1 0.999952
11AD1125-BC95-4E98-A38F-CED063E71164 1 0.999978
338AB2A9-50B3-4421-AE7F-892DB5991A5A 1 0.999985
F9396E2B-0AA0-406B-A7C8-BD4B5ABE2AA6 1 0.999805
EAE5264A-EFFA-4476-A407-1CBD22EE7065 1 0.999992
318C141D-EAF8-4937-988D-E3C5E3601017 1 0.999949
1384ABE0-30CE-4547-8599-739EBBBB4A76 1 0.999785
5B57C127-6920-4DAB-8C35-8F51E8C73B72 1 0.999989
33A6FE0C-25B1-4F01-BADF-D5597B36C437 1 0.999991
BA3D8CD5-36CF-456C-B1B5-E7183BE5E158 1 0.999970
879E6933-A2C0-41EA-B7F1-A6FB6B3C870B 1 0.999992
65444859-3B76-4D0F-9C09-360B8319425F 1 0.999962
F0E6E33C-CFB5-416F-93F7-E1D1EF40DAF7 1 0.999372
8B903E4E-B25A-439D-82F4-F969783906DC 1 0.999990
83779553-2F2D-42CA-878E-750DE316FD79 1 0.999958
CA0AD0DD-2F17-47AD-B35A-D39C8372FA86 1 0.997571
3A580318-CAC3-41EE-A4FE-4551BF52BD10 1 0.999982
C3EE9E98-E195-4FBE-827C-98F850A20030 1 0.999985
8B570D94-8B51-4294-A092-B165782BBBD7 1 0.999976
F8D912AC-81F7-4A57-BC10-D86D55C8417E 1 0.999994
ACA29FBA-6662-4CA1-9D73-C783049934AF 1 0.999830
4A87C0C0-DFE8-4A61-B028-81ADE6F1D152 1 0.999982
B3517A1A-E5C1-451E-B47E-23509BC5A4B6 1 0.999973
0A4EDEF5-1268-4B48-8434-15326DF00584 1 0.999733
4A6927E5-ADC3-4FA7-9F4E-3D0FA2499A87 1 0.999952
73D3EEB9-AE91-4963-ACC8-2D4FCB7EB43B 1 0.999969
92B521C7-8EA7-44EC-91F1-CA6738AC8E22 1 0.999783
3C811A14-05D0-4F27-BCFD-3C986FE1FEC7 1 0.999990
9763C292-4F61-4739-9D0E-9964C371791D 1 0.999966
AA1F02CF-0F0F-468A-A93E-0928A789BD40 1 0.999994
A6AECCFA-0D0C-457F-B2DD-E829FAD96510 1 0.999924
B3DF5B4F-553B-4E15-B6C4-46EEE1F34A15 1 0.999995
597BD764-0625-48D4-85CB-7C028D1C5029 1 0.999948
0F2C5228-B104-44CA-A277-544395C2557F 1 0.999991
CD3FFE10-E42A-4FB2-873C-DE437E93A759 1 0.999993
E7773293-1D22-430E-8939-808313B55B3E 1 0.999926
8058F9D9-8D5D-43BF-A68C-0E39AB57EAE8 1 0.999994
7C717C35-CF8C-4863-84FF-9B8435CAE6DF 1 0.999988
492EBB67-367C-48D9-9935-EA01FEFBCBD9 1 0.999944
56F1AF27-0F19-4180-9D66-532F044929CC 1 0.999957
75427A2E-E6F0-4463-BE06-E278CCB52AD7 1 0.999990
BC2E81F6-2104-45FD-8F75-1AA4487555CE 1 0.999733
BEA65983-EE3B-48E8-BD4A-1479B90B4C7A 1 0.999993
72AB6114-9A56-4412-907A-6990612CF09A 1 0.999975
E96DA13D-3165-4648-96A5-AC641169A0EF 1 0.999992
9598F150-FF0C-40CE-ACC9-EE39FD81FFD1 1 0.999984
4B946746-1BE5-422D-9C72-0CA90914FEF5 1 0.999843
319F91D1-F560-4F6F-917F-FCFBAE25FF93 1 0.999990
99917401-0F26-4F75-B0E9-BFF21F9C7F26 1 0.999977
4D090D03-6F65-41F7-ADFB-3DDF57F20620 1 0.999980
45787C7C-0D34-4098-8A58-8137B5E970D2 1 0.999971
7E8FA869-AB34-4AB3-87F9-B783310F6EDC 1 0.999994
30AEBD6E-BFF3-4734-BE37-10CB3E9AB805 1 0.999995
52F45110-83D7-4B77-9C78-1C8858D906E8 1 0.999888
728E5A6D-9139-4AF6-A042-74F99DA3D0A9 1 0.999972
A47718BB-A950-46D1-8784-653C7508D792 1 0.999979
28248BA6-931D-4DFF-AEE2-4E805FC84CAE 1 0.999941
CF3D6D0F-EA15-40B5-B654-141F23F4974E 1 0.999983
8093E1B7-467B-414D-8EC8-61F6AF99451F 1 0.999964
6152D7D5-AB79-4002-B68D-F27A07791362 1 0.999974
C80F5AA7-C35E-483C-B85C-2971BB02BF9D 1 0.999912
E143975D-4FFB-4EB6-A917-2EC9DFF46D14 1 0.999987
9CE72845-B2EB-4454-8AA9-B953F4A7B89C 1 0.999946
C87C4BFD-A676-45E5-8137-78E9BCA82B12 1 0.999956
492FC9F9-3986-49BB-B076-262DB5365842 1 0.999984
FD01D876-921A-421A-BFA8-E8F078BD74B4 1 0.999992
9F7F9C0B-C3F3-404C-8A41-F2C0B735068E 1 0.999849
225FA6DD-5ED6-4C00-B0A1-4BE87A6CF2B6 1 0.999988
B88951F4-1D58-4959-AFB7-CAF190899A3B 1 0.999955
A41EE234-E818-4987-B72D-876853F9088B 1 0.999769
A82E30A1-71FA-4C70-BF30-9F9AFAD378AE 1 0.999642
BAEDDDBD-8EEC-46C5-AF3F-87B5797A20ED 1 0.938103
7803CA2C-4E7A-4374-9194-8F1F009153CD 1 0.999981
C385E8A4-0436-44EF-891E-D15F6FA1390F 1 0.999438
51A5E096-8749-4082-AF27-EFC2F862841B 1 0.999969
DBEFDCD4-CF88-47BE-A953-475FF10CBF69 1 0.999992
CC51751B-DE38-4C2E-B3DE-7280E1A8CBBD 1 0.999995
063F763A-C7D4-4D01-863D-D62E3ABEEB72 1 0.999911
A0A5FE85-4B63-4B84-BBDC-92660B48C200 1 0.999798
D3D201A4-1CC4-44EC-A149-C8D6831EE4AB 1 0.999979
9A3678F4-14A9-4401-AB92-F30FA3276642 1 0.999991
B3806A43-26C1-4CEA-83F7-7CBF87170121 1 0.999974
0A3E1D98-B079-4FBF-AF5B-B387396474B6 1 0.999983
829DB36E-E8BD-4ADB-90C1-21B89C579F5C 1 0.999978
DDFD6E7E-8AD4-4E84-BBF3-CF1D7EF2AC1A 1 0.999957
DDCE0E83-0239-451D-819D-B22929424664 1 0.999981
A05B3C2C-FDA4-4151-8C10-62C136B11474 1 0.999992
E8F2EF0C-7293-4FBB-AC2B-9CA62C7751D0 1 0.999987
A48B64C7-3674-4800-93DF-03AF20A4DC44 1 0.999475
98F28A5A-23F2-436B-A7BF-65DC523A55CE 1 0.999994
A1C053E0-11D9-45E6-B670-76C66CDD7BA1 1 0.999982
5036F4A5-F1CA-400B-B052-D96679B7C519 1 0.999273
9B87A2DB-36B4-4B32-8655-174AD8B4E448 1 0.999983
8A7923BD-79B2-401E-A2FE-4FC44BD23115 1 0.999990
FD7F6CD1-8A5A-46F1-8522-2339371561B7 1 0.999990
2780029C-F923-4BB3-94ED-2CAF2EAFE5DC 1 0.999994
5C6CE9BB-28D3-43CC-8A94-2644B8ADFB6E 1 0.999920
2A79C630-F8BD-43AE-A285-AFFFFE913514 1 0.999994
3040C3CC-DFBE-493F-90B8-C6E9D902365D 1 0.999994
111F6DC5-A1CB-45D5-87B0-B4C3FC0715BF 1 0.999989
BA08A1B4-54DD-4207-8C48-820C27A72143 1 0.999895
606CE139-50DB-422F-989D-7973C478FC59 1 0.999946
20F757FA-0B36-4152-9F84-552A10289A7F 1 0.999840
0FA823E8-E698-4803-964F-9ACADC6C1685 1 0.999983
37347E59-AB7F-4E46-A3B8-6C14D2EA6A7B 1 0.999746
22F2511E-EA90-4EC7-801A-0B0236C25C19 1 0.999957
A792C3B2-FAC4-41E2-A72C-D81E759E7EAC 1 0.999873
F92FAEFD-AD11-44EE-A507-82E3F2EF0386 1 0.998710
8A25B33A-E0AF-470C-8786-F3F1F06096A6 1 0.999997
FE63F289-6D0B-47DE-B444-C506F3ED578B 1 0.999976
E87F0CB0-1A5B-46F9-81ED-1462D1977D36 1 0.999975
672C62A9-9CBD-4BEB-80BE-4261956649E6 1 0.999822
654C50E2-5C6B-431C-99D6-FC4BE5288878 1 0.999654
690F4263-2B16-4A5A-9AAB-3197FCE8FA4C 1 0.999615
11ED6AA0-6359-4C13-93B8-BD1F30F3EB8C 1 0.999852
834B634A-96C6-48BC-A10D-38143688AA70 1 0.999929
CC522DAF-8671-4DEA-BC96-31A3AE27EF77 1 0.999979
22177762-9128-4E58-B9BB-59F2109A75AD 1 0.999757
67C51C8D-BD92-41A8-92F4-5FB46EF1C21D 1 0.999925
1BE80226-9C92-4B2E-8ADF-52E7BAD808FE 1 0.999976
F218F6D7-6AF2-4FB3-8F42-FCA625A24D45 1 0.999982
0E00D0A3-6980-4D2D-A651-9C95FBC6CD74 1 0.999993
109A5387-6C37-4A0F-B3D0-2A600089B19E 1 0.999982
1B39BA75-8E5A-465C-88CB-2DD5C657578E 1 0.999815
9F6F85BC-8C21-4310-B3FB-B9F24A0C3DF0 1 0.999886
75350D5B-4B00-4913-A8DB-9C0490B54356 1 0.999991
B3A85601-A4D0-4F45-8B13-9C96AD9F39DD 1 0.999975
208F4D0D-A31C-4B9E-95C6-905D0CF64282 1 0.999973
933C8D42-94C2-44AD-BA06-0F6690A0B484 1 0.999982
0DBF68EC-299B-45A9-A8F2-ABB5537337D5 1 0.999995
0656F142-63CE-45A1-9941-074BD309905D 1 0.999992
C241E821-6D05-432A-A7C5-C044BC8EFF6B 1 0.999992
FDEF7D62-9FF4-44B6-8FF9-A8EB158BC7FB 1 0.999988
293BC37F-1BB6-40DD-8ACD-DBFBBDC77BE7 1 0.999879
2C23C81D-A6C4-4EB5-B403-8ADCEDE5A0B1 1 0.999977
A49E2846-9A36-4B54-9BE1-1D7D74494FD3 1 0.999978
666265F5-6AC6-4413-9D7F-F4D404516FC0 1 0.999961
06F57D16-C425-4D40-8CE6-A100B07CB489 1 0.999990
3B426C7C-55D5-48AA-9E68-C1FEE6598AC1 1 0.999961
80F2C315-643A-4659-9961-4992B54A4D00 1 0.999967
A7E0A691-5091-40E8-A29E-D40C36415C48 1 0.999961
419EBC7B-8583-4ABB-9A41-D49D208C341F 1 0.999987
1CBA9E84-A19A-4018-9AB7-E4668D6D45C3 1 0.999984
389861AE-C2D9-493C-96B6-FDF100594EA2 1 0.999944
6EB872A6-9E76-4FA1-934C-36A73B3D23AD 1 0.999930
3E181590-7477-4EC6-88C7-3FFD0B1B4C89 1 0.999967
7F136D88-66D3-4E84-89D5-FB6801B49170 1 0.999953
E0B4F39A-450F-4771-9405-03A865021489 1 0.999947
6CAB4EF2-995B-4F33-A05B-46025D065ED1 1 0.999934
299444CA-7B27-4325-A1CC-A38613AB9833 1 0.999995
F843D2BF-59DC-454E-9AB7-C68582D26863 1 0.999938
CB4943C0-2641-454E-93CE-A5D262EC5EE7 1 0.999908
140CF97D-3C8E-4352-9477-6167427AAECE 1 0.999984
E19802DA-5E1B-404B-8F2E-E015BB50DEB2 1 0.999994
DA12779F-FBD2-4297-822D-147D8A44F544 1 0.999940
B384FB3A-1715-4B28-A5E5-2AE7B7988F9C 1 0.999903
C5496953-7D49-4E7A-A054-C41660A09824 1 0.999976
642676F7-C1E8-4D26-BE52-DD703D25960D 1 0.999965
90085524-5B78-43A5-AF17-36D75AFC7438 1 0.999970
0474F720-FCB6-4BD4-9601-2A490811D778 1 0.999989
70412F67-3299-4B3A-A1A1-333A62915D20 1 0.999913
80A13AAE-9A7C-47D7-A73C-FC7FCA94121A 1 0.999908
C9875A25-490F-4604-A43F-DBF2B77BCF7E 1 0.999963
AB900224-D396-4D80-AE5C-E6B7AFA3970F 1 0.999696
42E7D00E-5D91-4CFD-BC57-67B5D7124094 1 0.999973
9E970AB6-03ED-4D84-8CA1-F946D144D03A 1 0.999845
3707C796-7078-427A-97B3-9724D0D6C488 1 0.999996
9409BA71-D0A7-4C29-9CDD-4A78FD3ABCFE 1 0.999994
6BA7019D-5719-455F-BAF2-6C76F86F4BC7 1 0.999995
436098AE-62F5-4712-A79D-B2958BE1C7D2 1 0.999993
BB6811EA-2113-4BF4-AB9C-ACC5B0BF1E64 1 0.999993
9A94C1D1-6A01-4DAE-8E57-7311EF537CEE 1 0.999936
E155889D-669F-41C7-9CBB-00DF13CC37E5 1 0.999957
997F3260-A0F4-4147-A3BD-DBE801900E8E 1 0.999964
49B31F2C-E8DF-4965-9F00-C596AFC1FFEC 1 0.999991
8718CC4E-18B5-4AAD-89E2-EAD016A50CFC 1 0.999978
324D78CC-2A95-4B52-9325-0AA3FEEE3251 1 0.999220
73F7C3AF-8C1E-42B2-B438-7396B10FB4B7 1 0.999919
156457AA-AB8E-456B-A16B-2B6F8A848BFB 1 0.999974
FCA1397D-E899-4659-927B-6F7A9C54EB98 1 0.999983
D372B161-6BC5-4DF5-9C86-886961709600 1 0.999981
BA1885D4-7679-4F8E-8156-30D33B426D38 1 0.999989
864CEDA7-3AB8-4883-9E8E-5CAC51CC7925 1 0.999932
0804AB5B-45A0-47F2-9F27-11AFA2B33A9E 1 0.999899
D1012AFF-3B30-47F3-8B4B-FEEBD9FC2407 1 0.999974
B1C72DCA-DF8F-4208-A473-EA55CEBC0B3D 1 0.999993
77BF45B4-D9A4-4004-836C-CBD73A58DD32 1 0.999867
7FD3AA46-09F2-4427-8F8A-A6A7C3B9AAE5 1 0.999995
4196949E-3F31-4DDB-A245-6C24BFD2C785 1 0.999993
CF269422-EC44-43E6-825D-4190B80449A2 1 0.999994
F1E140E9-F009-4288-B1F4-A6030E5EAC21 1 0.999980
46E5D085-E4CE-4296-978C-8577262AB42A 1 0.999860
5EB5BA8D-5616-4B52-ABB3-E4AC9293206F 1 0.999991
E5FD67AE-7AF6-42C2-A0AC-B2F84683A04D 1 0.999995
597FF0B5-3B10-4E3A-8398-82E30381851B 1 0.999879
58E66CD9-45F7-42FE-A971-E1049AEC7133 1 0.999958
11B18AE7-B83D-44D8-8F36-BF50937C4A99 1 0.999989
606F3B72-814E-4463-B857-C9BF611D85D2 1 0.999912
6E2CF301-079B-4E22-9372-50EBF1AF0973 1 0.999987
C6E9F63F-0A8D-4F62-B4AF-A6E0F4249609 1 0.999995
75270AFE-D7A5-430F-AF35-95141F9BEF1C 1 0.999982
DB73E30C-B294-4BB8-AE7C-303006F11F49 1 0.999951
9E9D2D7B-0DBC-429C-ABA9-165E2ED4F9EB 1 0.999988
DB9DDFE1-9666-4BDB-AEBD-B1AA009F81F0 1 0.999948
C72C4D02-9D6D-4F0C-839A-9CF67E4B4319 1 0.999990
AD656FEE-1A91-4848-A06B-3574F37AF30A 1 0.999988
31617161-4433-4790-8386-B52546D68EE8 1 0.999623
71674FF0-BF30-46F7-882F-4EEDB98F3B14 1 0.999983
5B12C2DF-C3A6-488C-AF60-D9701EF77423 1 0.999992
B707C370-4AED-4440-93D4-EC32B22831DB 1 0.999994
CB0AAD5D-7130-487A-BDEE-851BF6DE4358 1 0.999971
F1E3F127-2FCD-4599-AB8F-515EAD7A8976 1 0.999989
8D4839B6-DF6B-429C-935B-6C072A654410 1 0.999985
7685163B-537D-476E-A3B0-1AC9594D09C1 1 0.999009
6593DEBC-A86B-444D-B766-1EAF6B43E5FC 1 0.999993
17A9790A-92EB-43E4-8928-18F9EFC52BC1 1 0.999985
B85BD255-CC02-47B6-9651-6AF25BB9D00F 1 0.999997
246005B8-B5F8-42B1-B98F-764C01585547 1 0.999992
AEF959F9-1AC4-4488-8160-95F549A4E06A 1 0.999965
C659A630-9DD1-44FD-9BB1-74E67DB01997 1 0.999984
855EF275-5D79-42E2-906A-B47C7BED609C 1 0.999930
E4AEA0D9-1FC0-4ACD-B341-2FD7AF2624D0 1 0.999996
18FAF031-D272-4027-AA48-919C9C84F55E 1 0.999987
68452BCA-5D82-4219-9BAC-A4B75BB59459 1 0.999974
5663FBC6-00BA-40AD-832D-D359C29EFA51 1 0.999983
7B1EE9E5-6DBB-48E7-BC77-B67C7B5C47C8 1 0.999993
9D20158D-F685-49C6-92D6-A8C11FEA6BE5 1 0.999988
77AAECBE-F2F5-4D87-AE01-997697D872AA 1 0.999968
606927CA-701C-49EA-A163-C15BA1EEC136 1 0.999981
5A977A7E-564D-4230-954E-EF5E74042D80 1 0.999831
ADE98428-76AB-4294-8E5C-48B6398C4369 1 0.999979
0235422F-DEF7-45FD-A940-4E499476513C 1 0.999954
DE0E4FE6-B331-404C-8615-1F0B84F5A6F6 1 0.999986
C3AE64D3-F477-405A-B7B6-42BC6A7ADF52 1 0.999986
2802CD9E-2836-46A6-A61B-771EBB9F7077 1 0.997232
4A21C7F2-369E-4A18-A0C4-EE169C3D2AF4 1 0.999995
E0B1D7A9-85D6-4AE8-999D-26957106D99C 1 0.999978
192635D3-4DF1-41B3-B284-9791D3DD3E27 1 0.999982
51F69B2E-29F8-4819-8508-0B4AB3954EC8 1 0.999728
34EF84AC-2275-4B00-A4E0-D7FA57F8A6BE 1 0.999952
616E3F56-1EA7-4AC5-B253-B044B446F0C9 1 0.999688
3E6457B5-A894-4C95-8B37-2120C54C66CC 1 0.999988
0CD3B0E3-144B-4FBB-A741-0E423983FC7E 1 0.999958
94BF28F7-22DE-453E-A23D-0B363376547F 1 0.999988
07DF9B81-0CE9-4536-B37E-F91688E536F8 1 0.999991
684EACE8-1DDD-436E-B93F-EBDC81149FAA 1 0.999965
EECA252F-9D17-4F70-AA94-56B10B54CB51 1 0.997540
DCED4179-1F37-4ACC-A42C-A983DF643F71 1 0.999985
17EE24F8-4989-4095-AB7B-7EF1E3DFDCEE 1 0.999939
08FBAF59-9348-4CB8-973D-9595D06A7F1D 1 0.999995
72209F83-E69C-4EE0-A5F1-7E31DE83DF71 1 0.999966
B74E8646-7BFE-44AA-9D77-174372E5C74B 1 0.999995
A0DC854E-8CD9-4453-82B9-F7A479873D29 1 0.999996
5FD2A8B7-14E5-4F8B-8A3E-60DE35FAA2CE 1 0.999830
9DACB387-F863-4056-AF09-68CC264ADEF5 1 0.999964
454B13D0-7A5D-4402-A9FF-B4A85B08B455 1 0.999986
E0164658-9288-46E6-8DE9-1337008FA066 1 0.999992
D33330AB-0F47-474C-9F03-1F6DDE7360AE 1 0.999969
2FC92A47-8658-4274-A857-8504DCA23EB6 1 0.999991
5038B170-D950-4836-BC44-3205332B05F5 1 0.999886
FF7FC7B0-06DF-4BFD-A73F-1D482974A945 1 0.974981
C83D33EE-EBFE-4D23-A0C8-5A4EAF424778 1 0.999989
9319948A-177A-41E1-BEB3-278CE9C91EA2 1 0.999982
DA87CDA7-A8CF-45D0-A6EE-61CAB6CB9A1B 1 0.999984
8607BCE2-1E66-4113-B680-0AD44133FE1F 1 0.999965
90C665A6-5E72-4579-AD94-0A623F6C85C9 1 0.999518
AACE1897-BA66-4749-AAA7-BF7469A5A20F 1 0.999989
23BECBC0-AF8F-468D-8228-A6738CA79222 1 0.999994
D4264D5F-A493-4B9F-B13E-FF17CDE8E5FC 1 0.999956
92AF3C09-C1AB-49EB-9925-2AD497F01D4A 1 0.999299
4E379E58-7F71-42BA-8A29-808C495F826B 1 0.999980
FBDFD853-5B98-4EE8-B9F9-84526427413B 1 0.999887
D4603102-34D4-417B-8EE3-0E14A93CFEA3 1 0.999994
838D7749-335E-4D6F-9968-FEA1325058AF 1 0.999818
B6300BFF-9F02-47C9-A99D-47228C4101B3 1 0.999807
1FF1EC19-C66C-4B44-8CD2-C60C1B905EDC 1 0.999636
D434B86C-DE01-431D-B3B9-AB018D4A0152 1 0.999749
AE84FA4C-F488-465E-8570-13C6056748D5 1 0.999987
42600881-F4E9-45BC-90E7-EE69BAA9428D 1 0.999994
F68983A4-636E-497D-9A3D-F69F6C3F3551 1 0.999996
9D631010-1EF7-4593-9AFC-7C8D4722A761 1 0.999918
3C45BA2A-4508-4580-B470-CB995803218D 1 0.999995
7877DF1C-5E6A-4B4D-8342-159D4BEE2D08 1 0.999813
9AC84694-D5BE-494E-AC1C-562F01D243A0 1 0.999997
C0F6530F-6525-4F86-BE4E-9B2DF02E30A2 1 0.999897
92A3F787-AC88-473D-A41B-F177EAA9A4D8 1 0.999909
213E4E0A-7930-4F62-A4FA-203D21BBF2E1 1 0.999925
D30EDF51-43B6-4A53-9E9C-75B743686C44 1 0.999987
15DC3C1B-3220-47B1-8057-0CAAC8CD374B 1 0.999990
5BE46502-AF20-4B3D-8E93-7807C52E4D6D 1 0.999980
56F2FB5A-63E6-4264-A41B-58B8EB0C27A7 1 0.999723
8E56B784-106F-4119-A7E5-8180A417283C 1 0.999993
9736806D-9AA0-4330-BEFD-1D51659BF8BF 1 0.999993
A61F3059-5602-42AC-9EDD-833659C58779 1 0.999805
684B6F83-307A-488C-A79E-2F8105723F4A 1 0.999997
7F87B3C3-DC70-4F6E-8CF5-C2F5ECA44EC7 1 0.999990
E11147A1-6DE3-4566-9B06-1F5A69B246FE 1 0.999994
1B9DD032-7196-4637-A1D0-41286AEC0EFE 1 0.999887
9BC4EBA3-DB2A-41D3-8698-3C53075C69E5 1 0.999899
4B0AFEB1-37E7-4479-8A7F-1B9E79A17412 1 0.999992
8FFB0B17-D466-4AEA-B6B4-D45460522CA6 1 0.999960
23E0C39B-3D51-4351-8A4F-6D1FFD86E65B 1 0.999938
8097917C-5B05-4F53-A557-299EA66BE4E9 1 0.999931
44E5F6B4-5ED1-480B-AC3F-DF517C217286 1 0.999997
F57D97CC-F1F8-4ADE-B2EF-0AB698FE026F 1 0.999982
88954BB9-CC73-462A-A2D1-F647453062F5 1 0.999961
4C4F5792-1FD5-43A9-AA8E-7B073770D938 1 0.999994
7FE1785F-D823-4B63-A1F1-D1161D7CD1DD 1 0.999544
42702B2E-8711-43F0-8DAA-0294119F0B86 1 0.999990
E0A677E2-2697-4F28-A433-A04B42C58E8E 1 0.999956
1822585E-0D4D-4547-B3C7-A3532A8BA1F5 1 0.999917
3A843FCA-FB43-474E-819A-77A38ED44A9A 1 0.999989
AA973655-1766-45E9-AAB1-82C1667F0B26 1 0.999956
47FF6672-475F-40A6-8538-2D18AF58DE70 1 0.999937
5E109669-14EF-463A-9065-3DE0F223C179 1 0.999979
5D559E40-FB46-45A9-9BD8-151AE9DAB002 1 0.999970
0A9724EB-8704-4EE8-9A11-F659E2AFA6AD 1 0.999943
7ADAA4B9-1324-4B88-82D7-7CD773EE0C85 1 0.999981
EF2564AE-3007-4184-A52D-EF174E0E6377 1 0.999991
80AF2DB8-79AD-4443-A3ED-C224DDFFB66F 1 0.999953
ACC282F4-2B0F-4F7F-B462-0D899C945E28 1 0.999982
BB541C11-84DD-44FD-972F-B1B8B97C4FC3 1 0.999972
8F0C0800-77E1-4B93-AA94-0140B488B179 1 0.999981
03D3B4EC-0E59-4EA6-BF11-0FF5E545D3C8 1 0.999994
C93D4C17-BEE6-422B-9D22-0EB9FAE3E092 1 0.999991
CD2E7CDB-E2A1-4229-8CD4-8A3EBC90EF61 1 0.999994
9BFC33D0-2CA5-44A8-91D4-BC083729DF56 1 0.999986
549065B1-3D08-4FEA-999A-A4210FA94E40 1 0.999996
D0BA760D-3462-4736-966B-BB547069280D 1 0.999932
F4716A6D-E60B-4668-BFF3-55802A4CD13A 1 0.995207
36EB9454-28CC-432C-9E23-336A3943D751 1 0.999073
69558F3F-61A4-4B8B-B229-14C4D6FC4D08 1 0.994658
76C2F008-F797-4B50-9379-D159263722FF 1 0.999947
90D685FB-D8E8-4593-877B-A5AE06256D4E 1 0.999948
F73D34FB-F96A-4806-9347-1781E0D74494 1 0.999998
59ED7D07-8D89-4CB9-BD37-2775ABD5BD68 1 0.999991
1E7CF76E-B9A7-48CE-A04D-F3AB430A5426 1 0.999980
342D875A-D5AE-4CFD-AE0B-D8DA0F06F0D7 1 0.999996
CAA5E481-5C21-49A0-BE73-1279D163F817 1 0.997110
E808501A-ED6B-4DAB-8BAB-3C77CE0517D0 1 0.999729
C5255A66-F130-4D5E-BBE1-696147F19CB3 1 0.989696
FE54B17A-3718-4705-A610-7201652E9FB4 1 0.999742
BB955B56-D226-428D-A8BE-916A57AB6AF6 1 0.999800
6AE60D33-0D72-4B7A-BD4F-D5FC9534E345 1 0.999982
4CF057CB-C0F0-4132-985A-7D5F1FBD55ED 1 0.999992
2D69E909-299A-46EA-A33E-F7B1FF0BB5AF 1 0.999985
E3112EA0-2206-4856-AD39-72096EB1FCC2 1 0.999981
28708100-4AE0-40C7-B427-2EB1B74737B9 1 0.999990
F98B53A5-FEFE-4522-BE10-6B465BC894C1 1 0.999838
0855D6AF-C166-441E-838A-37DE40B60BDB 1 0.999984
9E8FCBDE-BE4D-4F9D-8994-A8816A2FECAE 1 0.999900
70BE5C0A-B3B5-4306-ABC3-4DF70D7A380C 1 0.999959
D029F821-87D8-43A2-98C0-580A5B753DC4 1 0.999911
16C4BF24-D789-4044-9E80-B395D5FF7207 1 0.999909
0D824109-7688-42FD-8B3F-0D9562B19CF8 1 0.999990
89EF3FBC-168D-496F-B4A2-7CEE461EF52C 1 0.999986
3932BD99-BAB7-482C-9335-50E660875A39 1 0.999996
FBCA252A-8C2B-4167-A25C-1C58C81EE04F 1 0.999990
762CE6E8-D350-4CA3-81F9-08CAD35A7344 1 0.999976
E0AC3C26-F0E4-4796-9EE6-28971B7608F2 1 0.999846
6F635D7F-D11F-44CE-88D6-F258516E285E 1 0.999968
EAE83984-D2D8-479F-BBB4-D552ED54719A 1 0.999978
EE3D46A1-2392-418D-9B41-183B5606B46E 1 0.999996
81D8C740-8DCC-4351-AD94-2588B5EA0689 1 0.999990
5ECAEEE7-1E83-4928-AF28-948623F565E2 1 0.999982
FFC86C76-AA5F-4076-BDB4-38A8D0E19C17 1 0.332611
81AFC57D-FEF1-47F6-9471-09EBEA44D5B5 1 0.999972
A2CB9802-1CD0-4372-8F53-911187E601CC 1 0.999886
DB787E79-AE96-41E0-9B86-D9A1F45D4EFC 1 0.999971
3D9F2298-BB42-4A77-ABB5-ED63382CB219 1 0.999981
0BEDE73C-D77F-4DAE-81E4-57FAA844B20C 1 0.999974
8AA8CA2D-08A9-4124-8091-C0E9D5BAEF0F 1 0.999994
3E8C5D9D-8CA6-4AF0-894F-85D36284FDA7 1 0.999994
B83023CD-0A65-4801-964E-B6ECC52D61D7 1 0.999823
39DAE823-4341-4AE0-9944-DA28E620BE7F 1 0.999991
7482E881-50F5-49D6-B9A5-E2BB1895C91F 1 0.999954
31E7CFC5-DF08-4376-B8FA-AD9DADA23657 1 0.999988
5C643188-AF5B-413F-9F5A-D5E759955F6F 1 0.999993
AEEFDA3B-07B2-4CE7-A672-DC0168567C7C 1 0.999930
FDE01175-C5EA-442C-8A4C-54F0DCB61419 1 0.999990
E763A716-9B14-41BC-AA3F-FC2A190768CA 1 0.999983
1EECAFE9-62BC-4BF5-8BB3-61A19858B8F3 1 0.999886
1577252D-58F6-4608-B041-904738BFD553 1 0.999990
13B17ED0-9C50-4A47-9B70-46938583AD7A 1 0.999992
91903E93-55E8-4140-B4E0-CF7D33CD9B65 1 0.999988
FF79484A-1E3C-406E-8F5A-D32823668F44 1 0.999980
36D3AF96-85C0-4DE0-A733-1C5CADD991D7 1 0.999929
BBDB2BBA-E909-44FB-98B6-2E9DEBAD1984 1 0.999991
90EDB00A-C39B-4337-8BA6-10240EA97888 1 0.999944
4C96F64B-0AAF-4981-ADA2-88A220F3991B 1 0.999993
6237EA6B-0C3D-4BC8-83AA-D6B4DF2358B5 1 0.999993
A8256201-5133-45DB-9423-B9C24EE5A7F9 1 0.999837
D25BB9ED-CBC3-42C1-A88B-B3067EB53A35 1 0.999984
772D83A4-FF3B-4A33-8375-70039E8F5172 1 0.999944
FE904E64-4ECF-4BB6-8668-EAD881DD200E 1 0.999943
84F5303B-4BCB-4B3B-B79F-9A87725DC73E 1 0.999993
7B82DDBB-36FA-4A61-8E31-5341C8D28B0A 1 0.999791
97683167-BCC9-49F8-AE9A-1E4E1B74EA08 1 0.999750
99841766-6D25-4682-8BDA-DF9791CD2A9F 1 0.999914
39063CDD-5F83-4BE4-8D25-42F11E3D2E02 1 0.999917
9CDCD78F-D763-463F-9B05-9397D20A924E 1 0.999974
56C55B66-7A3A-45E7-A889-2E11250DA2C9 1 0.999403
5F81EEBB-6A5C-4483-9D3A-765B518EBA69 1 0.999915
B9AAB578-943C-4F91-82F9-C838112B591A 1 0.999929
1AE73BDE-C149-4E36-A003-809A2473B952 1 0.999986
4199EC65-EAC4-4412-BF17-2869047399DD 1 0.999984
FA0E4AFE-595A-4A36-8798-F951C3C54BF1 1 0.999977
B683A287-490B-4EF4-AC89-21972979BE0F 1 0.999984
29FB7E1C-331E-45DD-9C95-45416D3F3DF8 1 0.999974
CB8E9E0A-0AD3-4F37-88C3-C81C318CACE7 1 0.999994
12AA5B60-9EE7-43FF-AC11-BDD237CC77D5 1 0.999966
67EB0CC3-C31B-4B22-B28B-EBDFA8D44DB2 1 0.999945
FC0267B6-1B73-46E1-ABB2-73542E13D67D 1 0.999865
318796F7-347A-438B-98F2-A8B94AC17E5E 1 0.999988
C66D7FA0-7210-46B9-A39B-E37C5B925B10 1 0.999984
B904292F-EF22-46AC-B013-E61FEF81458A 1 0.999957
D6943413-932A-4BB1-A3F8-A975F751FBFF 1 0.999985
83FB0026-E84E-4E9A-BB45-438C12670924 1 0.999838
9EC6D400-BD4B-4020-B937-F985B648EA1A 1 0.999994
C7F117DB-2DF8-4BEA-AF94-9ED3E24E9347 1 0.999963
F9E425C4-9BDE-4C4E-81D0-39C706B00F2C 1 0.999936
55B582ED-8239-4D20-893E-154A9CC3B5A7 1 0.999903
DBC28824-0A27-43BB-AAF6-E2C17FE017EB 1 0.999982
E5A7FB14-181C-45C1-A68B-46278BD4C204 1 0.999966
B1796D3D-BB0C-4F9F-BA0F-0B66C1759B0C 1 0.995283
75AB179A-039D-411D-931A-5E2C6F3E7911 1 0.999990
2FB4C17A-23EA-4C05-A8E1-7A1AE436D8AE 1 0.999964
8FEB4A79-6C2F-40BB-85FA-5CA6EF4ED628 1 0.999965
DCCD434D-6929-439C-A237-D9A3215F3D0B 1 0.999993
33F459B3-CA71-4AEF-BFD6-F9868D8D2B78 1 0.999979
5B787C39-7E45-4117-BCC0-FD110BD28B50 1 0.999951
712D8C94-F277-4E45-860C-360AC86F4F0C 1 0.999985
485ACA5A-971B-4F31-BA8C-F42744D883D6 1 0.999828
AFD007C7-88BD-4181-9C76-D519C1EB447F 1 0.999976
F9A19702-EA34-4A72-803D-3F3B69AC4992 1 0.999995
EE1CB0DB-559F-47EB-BF67-091211BD9A79 1 0.999843
6449E509-076D-43A0-8B58-8BB38889FE64 1 0.999911
7B730837-2D52-4555-A0AB-EEAC462F0A8F 1 0.999990
F3146AA1-3305-477D-921E-1E0FE146AE60 1 0.999989
0C644BEF-D659-45EA-9E05-1816861B7209 1 0.999752
BF8DF32F-5E02-497F-AC34-A9DAC94BF070 1 0.999529
618C3137-F2B6-4B45-84C9-DA3B63C75D0A 1 0.999952
F655E78C-F1C6-4884-8521-0726769902BA 1 0.999404
AC551C14-0D88-4390-8A2D-C6C12E98897F 1 0.999987
106B163F-6AAE-4938-90D3-8B6077355D63 1 0.999986
9F1520F5-B61F-4314-9606-94F4E57E3B7A 1 0.999958
979D3FDF-5212-4B36-8B51-BC772646A61F 1 0.999980
7900D5AE-7636-4AFB-A7D8-6A7A0B7A23C2 1 0.999851
F6E6E218-280C-4123-96A9-C92486CD2210 1 0.999877
FE980B10-C578-45B1-9FE0-979757B3AA53 1 0.999973
1386CF41-B77E-4D5B-8263-70D2E8DC436C 1 0.999992
F2CB57FA-EE58-4F12-8CBB-A4141B46BCB2 1 0.999981
AB9A388E-99A5-4283-B11F-2E29367257CA 1 0.999989
419A8DD4-5167-462F-8A4E-510C6C7E22F6 1 0.999992
70C79998-559A-4405-8444-8F1D4C4580C5 1 0.999988
1B83DB47-04FA-4E9C-A115-DC2111AB2817 1 0.999987
4648D7C2-E8E5-4E97-BA61-3169FD869846 1 0.999992
BC4CDB49-787F-4AE4-AEBC-44BE9E72416F 1 0.999990
21CAB934-9BEC-4D7D-88F4-0834520EDD74 1 0.999973
25EB2077-F207-4D07-9B66-0728F75A424E 1 0.999987
1AAD76FE-42F4-41A3-B385-B43AA3648DDF 1 0.999993
8B14A423-FA5D-4601-8A78-67B8E147AB14 1 0.999971
53579D7A-7C0B-4376-B426-E721630C1076 1 0.999891
E414EB63-A392-4D65-8A28-C1D5075778C3 1 0.999325
CCE559C8-1643-487A-93A2-3F57637A8991 1 0.999983
70778895-6886-4BD1-A1A7-FB00A4650077 1 0.999984
37BA0A76-421D-46D6-9575-47CB1713A9C4 1 0.999985
5BCDB085-34C4-4F42-960E-7467D121200D 1 0.999967
40BF7EFB-399D-43FB-8B46-88E49B75DA50 1 0.999975
E1D26D2B-F04B-46F3-80CC-F7054DD81663 1 0.999978
DA8B50EC-B9C2-4310-928B-3E420B4206B9 1 0.999956
B8ADC13B-5745-4B40-B428-99C6B02EEE3E 1 0.999987
9498A8AA-01B7-466F-B032-5554F4A8495F 1 0.999994
02CDC723-7716-46CF-B151-2BA99C48A5F3 1 0.999845
FB7ADC05-7C96-489E-BF17-97300E284AEC 1 0.999994
DE137C1F-52C2-4254-B1F8-8F201F2E1ED9 1 0.999547
D80033DE-72C1-4304-8DBA-005166D069FB 1 0.999972
040FA410-2EF7-4156-8F8D-E0579A311EA2 1 0.999953
6D89C098-06F6-4FBE-AE6F-CB5449722FC5 1 0.999987
253D7941-18D4-4D3F-A6B1-01B06246A2BA 1 0.999963
49A0D37A-9D1D-44D2-8A45-0FF858E9C59F 1 0.999975
06219A6B-D603-42C7-B766-FF84EA6FA798 1 0.999706
6745C299-1D49-4C3C-9118-6957FA6764E8 1 0.999987
9A50B69F-1336-4293-9858-DFC9EA537FE2 1 0.999985
202B86DA-5E63-409E-8983-A88D031C54C0 1 0.999981
9F3A2DBC-3E9A-41E9-87EC-E1A774ABA6FC 1 0.999988
9144071A-3F66-4F7A-A452-7975B3BA218C 1 0.999980
42789F3E-C0BB-4E38-96EC-77595206D1D8 1 0.999923
5E1251E0-56FE-49AF-9D3B-344DA90C173A 1 0.999986
876F9571-F3F7-4A9B-B52A-2FED0ACC6476 1 0.999969
B25F377E-8616-4717-950B-91F7BC052B1C 1 0.999988
FD05E0C8-4965-40B6-AE1D-83EE27F750AD 1 0.999974
A011DBA9-986D-4822-A7ED-C5C38A01779B 1 0.999606
721D4880-BA68-4375-8AC5-9D97C6EF2FE5 1 0.999967
788EB874-7BE5-460E-B64F-DD4B36BBAD9A 1 0.999548
E4EE2307-2374-4E90-B438-FD8C5C42AB0E 1 0.999993
008C4844-2733-4F92-BFD2-53336AC286EE 1 0.999977
63AE24A4-E192-449D-9AD1-B890CC8C6DC4 1 0.999956
081EC79D-049A-4840-AED1-9CC979762ED9 1 0.999885
6C4C97D3-DEFD-406A-BA36-A1C5645531B0 1 0.999962
41DC1960-2867-458E-A7C3-F8BDA410EA5C 1 0.999992
E3BC8F9C-CD4C-43E7-BFF1-862FE1CDD76E 1 0.999974
A48EF8B2-E9AE-4EE9-BECE-8AA0F0360E8C 1 0.999985
44A70D95-B816-44DD-9FCD-209DA3717BC1 1 0.999992
2C24538C-A870-4B58-BD40-2C1B332E6A95 1 0.999858
459FFD36-BB93-411F-8F20-8976649189FC 1 0.999993
9AC14FF5-88FD-4665-8910-58446474DFA6 1 0.999995
BB25B38C-13D8-4587-9CA2-63AF6236E6F0 1 0.999937
6410409B-111C-4335-BB2E-B8FAC39EFDB8 1 0.999935
F8FA60B8-77BF-4956-8092-60FF9C64055B 1 0.999988
CBB2C889-9AD9-4E52-A27E-64D6F7D5203C 1 0.999990
9BA15A6E-F9CA-425A-8280-E88B27202EBF 1 0.999985
819AF313-3ADE-4710-A17A-0C81F0D1C729 1 0.999967
A06A5E3D-6764-4B5A-8919-505D2CD09283 1 0.999993
BFA36340-C841-4EDB-B5F6-6ED7D5F2ECA3 1 0.999984
C6415771-50D6-4739-8F3D-4294A84585D5 1 0.999971
7FDCC357-BE3F-412B-9E84-1A1AEA5C45F1 1 0.999987
39163529-6DE4-432F-9E0B-8A868B69BDCB 1 0.999902
6602550C-96EC-4BFD-830F-AB67D0FFE4D5 1 0.999926
327F26AC-2083-4297-8B2E-BA83D39A5652 1 0.999905
550CDA8F-9CF4-42EC-9FCA-F05EF4B616AA 1 0.999993
E5279E60-2009-41E0-A161-3627C47B4044 1 0.999947
FC12FDF4-2E60-4794-BE6B-3E37D77D0C87 1 0.999992
D30CFF09-8702-409E-A6C7-7C2D232C7BCB 1 0.999963
501EA72A-CD05-43FF-B2D5-0C5C984323DE 1 0.999991
7F78E79B-913A-4B39-B40E-09084DDA3E73 1 0.999445
01514545-EBB0-4C20-8920-512A73093DED 1 0.999683
6F92D750-7F22-4AAE-8F4F-AF2F80A53BD2 1 0.999960
D827132D-BD73-44B7-BE8D-18010B10DB11 1 0.994319
D370D423-FDC2-4AC2-A90C-8491C8804B4D 1 0.999992
0C7399CB-3B96-4F62-A6B3-208B0C051375 1 0.999988
B4669784-2C0F-4E0D-93F1-351404A6934F 1 0.999989
E700349D-71AC-4A73-9523-AF7411BB6AE9 1 0.999976
F2BF1C1C-0AD3-4308-8380-B6DBD0119537 1 0.999990
E8025A13-9F56-4A9C-AD9A-72A68746AC27 1 0.999995
24B3B0C2-87CA-483C-A88A-8D3C6F08B6DD 1 0.999882
37EC7167-D750-4BC3-B367-F0C9943B27D2 1 0.999953
984F73BE-CC6D-4074-B737-349023D1D8FD 1 0.999982
2D4AE630-FCA1-40B9-AC0D-0870FA3B0D5F 1 0.999972
D98EB8BE-5EFF-48EC-93D9-A16F65AA8FE9 1 0.999931
533F92CA-8E5E-4C74-8890-11AC8B62CA78 1 0.999653
13E3FBDD-C95C-4C70-A22F-A3B597AC4124 1 0.999864
4F476B75-99B9-4E00-83E3-53590BFB31F0 1 0.999977
1E8CEFF2-B3F1-49D5-BA6E-538FA7EE9187 1 0.999988
D06B22A6-F1C4-4406-864E-89814A75DD30 1 0.999972
4F353B3B-E0EF-45C5-A408-5DCA9D3F34C4 1 0.999996
49D75C8D-CFB1-425E-AEEA-0751F85DB8A1 1 0.997737
683F9B04-BF2A-4E12-81F4-042A8A48B848 1 0.999983
A14C053C-B0BC-4CA9-8074-CB9BA3813CDC 1 0.999970
600B7EF0-3BEB-4006-8C8B-7111BA1CB2CA 1 0.999981
4624B70A-3BCE-4AB4-9187-C073E104FEB7 1 0.999961
DDBF285E-4A3F-479B-BD26-1D9738C8DAA1 1 0.999991
0699BBAF-0388-440A-8A85-81AD76F5BA8A 1 0.999979
1ED22114-7E3B-429B-81E8-EBCD69DECACD 1 0.999993
36EDB4BD-C894-418A-BAC2-C5C9434E97FB 1 0.999990
42648EB0-BC13-45AC-9980-718B56FFD8C3 1 0.999993
908B6261-D26C-4BEE-B064-F81F5DF60441 1 0.999987
004735C1-A702-48EF-AF07-955BC9BDB6D3 1 0.999975
3E471110-1E8B-48DF-AB60-8EE907ADBF2D 1 0.999585
7177C7B0-E9AD-4D13-9D77-1FBB9740B83E 1 0.999793
E7EF1C4F-703A-49BC-8A03-84CF422DFCDA 1 0.999984
056E3B74-503C-49F5-81E9-F913EA41728A 1 0.999757
B736DDF1-3972-4983-A688-448AB5C92B9C 1 0.999862
81053BA7-76C6-484B-9536-20C5130E00D9 1 0.999981
DF29C7A5-2D1B-4BFB-9AA2-B3F70D7BF897 1 0.999991
967A9935-2385-48DB-A7F8-F2E6E7A283C0 1 0.999989
A197C3E8-CC19-41CD-A5FB-527FD1C86668 1 0.999956
19D1F8F4-B1C5-4BEC-AE0D-3366181F7094 1 0.999990
E2033C4C-1661-4B5E-8FEA-B45E5D0F07DF 1 0.999850
8A18A238-829B-418B-AD44-A5F2AAB4FF0D 1 0.999819
C7D0D0B1-347E-436B-ADED-A4B7048399E1 1 0.999453
ABD5FFE9-C796-4F1F-BEFC-3CA9C9EB5EF1 1 0.999984
5D00AB5C-1B1D-41C1-94B1-DB8FC5F7594B 1 0.999716
7AA92755-D063-4E24-AF86-26D85B17EB48 1 0.999994
E6806DBA-2C13-4392-A70E-822C75F9F02B 1 0.999996
9C5DFE71-0710-447B-8C01-687FC88B1301 1 0.999888
A4C781F0-6B5B-4868-A502-D019C5938CFA 1 0.999986
E9B4C097-257E-4E76-ABBC-0CF32B0F524D 1 0.999952
01C89DB0-642B-438B-A0C4-50991FCDC180 1 0.999995
7A310AB2-77C0-4802-A578-DFD172F5F297 1 0.999994
68357017-94BC-4935-AE96-DBED4C172B5C 1 0.999969
59F17AD1-1614-4A17-87EC-112174C4FF3E 1 0.999989
91091F0A-FF57-4931-9E0A-E3B7BA7BE4FE 1 0.999984
89A5A12E-58A8-42D3-87AF-64375F06853B 1 0.999987
D24C7592-448E-469F-8D93-3F47A4FF0EA2 1 0.999993
775AE83C-7266-4BD6-8430-56D200F475C2 1 0.999471
FADC84C0-3C57-46BC-A4E6-991C394803B3 1 0.999946
20451BB7-0060-40C0-81A3-2B0B919AD264 1 0.999955
343ED99A-2B4D-4760-9788-87D4DF3570AD 1 0.999980
C829D860-D49B-4307-BC02-3277A0EC7183 1 0.999981
0FC2398D-5870-4097-9A01-635A55B9DDF6 1 0.999980
FAC3F491-4B97-4F87-B496-02C032B77937 1 0.999981
529FA301-7FED-4F96-8502-95329BA8850B 1 0.999870
6541B3BF-308B-48DE-8663-8767D66174A6 1 0.999998
78A11A37-559F-4B62-9199-729A329F8E8F 1 0.994694
E89ADD7C-42B8-43AD-AC50-C2C76D7F2A29 1 0.999995
EE0C565C-8016-4372-887B-0055E7AF4F8A 1 0.999575
1CF3D6B9-CBC0-4E25-A1FF-92317C509138 1 0.981910
C9353E04-18BA-44E5-B0C4-1864700E88EA 1 0.999784
B6561657-2BC5-4936-AC9A-4FD6FDCA5A4D 1 0.999971
B2EA443A-4581-4D34-932F-4B77F00A7F9B 1 0.999858
6210FA0D-8C1D-437E-B62A-FC3F2A0CA901 1 0.999828
FC69D646-53BA-4456-9D64-38FE3A915EC3 1 0.999962
05D42171-C77D-4421-BEC0-F51A9EB6D848 1 0.999977
2B959D9E-5C19-4B4E-9A8C-F53F56848671 1 0.999969
065D1CA8-B743-4B8B-958E-3B7F9B35A3F2 1 0.999894
80221CFD-4E32-41C9-868D-EE4F130C1C8A 1 0.999914
DC35ACDA-66D0-4A3F-AF9E-EB0ACE7947BF 1 0.999972
2607F749-4417-49EC-9FAB-5E5E5AD811C0 1 0.999993
8DBC10D2-7260-4B25-96A5-7D7642C16940 1 0.999991
47E77683-5A46-444A-B739-6D3EAF458BFF 1 0.999952
129713F3-9605-4D84-8E11-9A89D434978D 1 0.999947
66CDD807-5A3B-4C93-A2C4-21E71B6CCB76 1 0.999975
1496D31A-43EA-4CCD-9F06-BE1A0973E964 1 0.999986
D1704CB4-57B9-4DCC-8ACE-8A782DAF0937 1 0.999989
5942508B-3C2F-476F-89A5-4EF555A54E30 1 0.999775
A0C520D6-E11D-46AD-A9FE-4958FF8A5B65 1 0.999983
A68D34C7-6688-40A2-8EE9-341DAE0199B3 1 0.999987
E0C47F59-8509-4D43-B539-2225D873B1EA 1 0.999822
E7B06F4B-223A-49D9-B845-E663A675AA1A 1 0.999891
43672810-FE42-4C8B-9174-E5EFC52B3C8B 1 0.998989
F0D27DAD-1B74-4628-B200-2DAAB313A034 1 0.999989
95DC9091-5BD1-45F9-A94F-2D484447E4C2 1 0.999991
179E9CF8-2D51-42C2-946E-A02AD9A374C4 1 0.999992
9F48494F-A947-4099-8F28-3CA0ED1343D6 1 0.999990
A638324C-007F-4787-8E7C-4B3F709EAF7C 1 0.999875
238CCF93-28B0-4017-A141-794666D27D5E 1 0.999884
05ACFFCD-4DA9-4F33-A08F-095F97E16C63 1 0.999996
5CAC044A-D58E-45C8-9942-6D25B6A2019E 1 0.999994
EFD0C1D0-ED6E-4C9B-A2A4-D1F0D87298A0 1 0.999277
0F68AFCB-AFB9-46D4-BAE2-77A53D584196 1 0.999997
4BBFF1F8-4BC0-4DA7-974E-53DA46095A20 1 0.999947
737D3500-510C-471D-B0D5-69E4C15DBF23 1 0.999993
8854D9BE-6873-4A84-B229-F58202B2A2FB 1 0.999982
B39A0BF6-F195-459A-A977-08665F9D764E 1 0.999994
00179568-E97A-419D-AB4C-CF639CB46161 1 0.999991
3A0DA7EB-AB7D-420B-B16C-05410B88A356 1 0.999975
6866E4CB-ADB9-4771-9F90-6577CAFDC003 1 0.999945
7F96C994-508C-4BFE-833B-DA025C76A867 1 0.999979
6D65E6D5-CBFF-4AAA-AC44-286D9AAE6E53 1 0.999868
97EAF861-81BB-4167-912D-A13A29ABDC6F 1 0.999601
8D32A598-2904-49E9-B8F4-99764825FA80 1 0.999974
F778A3D1-73FE-4E1C-88D2-81201C77A0EF 1 0.999972
EECA55DC-A8A4-4235-8539-FA50D753BB84 1 0.999986
8B8AC4E9-57A7-4913-A843-EC4752A61D01 1 0.999986
07998A64-4F96-4B20-A706-5C7D7FEA57DA 1 0.999971
37D49672-98E2-4CD7-A083-A5DE93835CEB 1 0.999494
B290AF5B-D582-4327-9832-E2C9D339C357 1 0.999729
34AC94F9-5153-4495-8EF8-9EB77DE5C959 1 0.999888
A0353240-8EAF-4228-A6B8-E3766F396378 1 0.999994
80EBF569-D705-47CD-8F94-47F25FFF1280 1 0.999988
B921A06B-8EF8-4538-A281-8EFAD389881F 1 0.999919
B3AE2B23-2E19-494A-8F1E-934134A1E6F7 1 0.999879
D1B2D1D8-8C99-4119-8287-86FAAA38D127 1 0.999904
94358465-FA89-49AF-9847-9C7742B4B956 1 0.999973
E2EDF774-4B21-41F6-8799-63CE10FD7303 1 0.999939
E706AB34-7154-4641-853B-637418E77DB5 1 0.999719
6AFD539C-2C57-4707-AF95-15F0281FCA45 1 0.999986
192EF475-C8EF-47CC-97D1-14252D3E6EA6 1 0.999822
746353C4-66FB-4841-BC61-AFAB8A9EAD7F 1 0.999941
B670035C-1BD7-4FB1-8D18-86F8E7C6E7C0 1 0.999838
B62AD000-FE81-4E71-A2A2-088D8655F48E 1 0.999981
ECAEADB1-06FD-454D-873A-CED12A053E81 1 0.999974
272637F3-D4F4-42AA-8956-EE86262666B8 1 0.999997
DF1836B9-12F8-42E7-9024-78EDF14793EA 1 0.999145
066E554B-79C1-4217-AEB6-0A4B4EAE5511 1 0.999972
22D99D6A-2638-4D3A-916E-3CC65B17857B 1 0.999964
C22A3409-E779-4282-95A1-3588C43A00A7 1 0.999940
1C814677-1D8C-4798-89C7-E570C863F3B3 1 0.999977
8893DB43-88FC-419F-92A3-D376138A1FC1 1 0.999925
EC4CA616-6D9F-49AD-A231-ED7311708BF2 1 0.999987
E4588340-C7F2-476B-A903-A5D612A2ABBE 1 0.999545
B1744417-8F57-498F-9EAE-E39CA98B209C 1 0.999831
13CBBA0A-3B5C-4A8D-A489-8558FD57DC4C 1 0.999862
A9C2F688-0093-44CF-AE54-018106FD3DA9 1 0.999933
4271F2C1-3E93-48E3-BE4D-5EF241A016D0 1 0.999972
C4A515F0-C06C-481D-A924-11773F4D42FA 1 0.999982
CE00622E-AF02-4634-BA13-DDE4632B3F89 1 0.999986
0897821E-3127-4250-88B5-E945E9A087E1 1 0.999971
D8983B8E-D35C-4661-85A5-D0524BE2AA2D 1 0.999977
1D9BF28C-BF91-49C5-9A91-0E29669A59CE 1 0.999579
EE032BB7-8A47-403B-8F9E-907064837550 1 0.999980
E8B6B543-0A49-4DAF-B18D-141276846B42 1 0.999860
9D65DA9D-07FF-48D2-974F-89CD112489C4 1 0.999899
97D3ED22-3B04-467E-88BD-34DDCCA1BCC2 1 0.999979
343E9752-F3D8-424F-95B8-94834F7FEF8D 1 0.999875
FEADC16F-BBB1-4284-96F4-91E1490F6163 1 0.999981
BD0C9D0A-E833-48FF-B044-0E57F59FBAB1 1 0.999976
93603FC0-6B63-43AF-85F8-1041F2A052BB 1 0.999927
7C282D74-BFA4-4E63-9A4C-4456942A050B 1 0.999858
FA7222A7-0BE6-4992-96CC-DEC20A6EE2E4 1 0.999992
1E27B5CF-1591-4A29-A4BF-38264FA7F477 1 0.999934
7732E6FE-DC06-4719-9C20-6F59969243F0 1 0.999986
A2DE4115-BFBF-4078-9DB8-2367BA32AA6F 1 0.999968
91803E27-B7E8-4ABE-9B83-8F3888DCC84D 1 0.999973
38DA6A87-7081-4C08-8E34-972E45703B79 1 0.999975
8E80BA0D-8406-42A6-A237-7AA3637C89A4 1 0.999909
398E7F57-6305-40ED-9037-8BBFEBA5537B 1 0.999952
836C269E-68FD-4AD2-BE76-0B06A9AD5135 1 0.999917
AD30EB9D-89F3-4E29-8B0D-B573F7BDA59D 1 0.999992
EFD6D61A-5DB6-42A9-9F65-BE878F4305AF 1 0.999938
418A66D3-168D-4162-AB97-0A562AB4DBA3 1 0.999958
A3B602D2-9E59-4743-B8DC-67654CBD3BB9 1 0.999994
4112119B-0499-4272-8F33-5911E4F5F9EF 1 0.999938
E51037C8-C9A4-4D3A-8395-CAF2EFB275EE 1 0.999958
2F8CC31C-2D5A-4D8C-A3BF-9A0B87CA9FDD 1 0.999985
7E0469C7-3355-4E69-BEA1-DA851BA5B210 1 0.999982
2A99AFE9-9BF5-4042-8E71-A20BF1BE6F07 1 0.999961
3D356A0F-1CAC-4332-B3BA-5CB1E87E0308 1 0.999907
D9A8A772-9C5C-4D98-8B3C-09DC98C77B9A 1 0.999332
74614CBB-A834-4154-A90A-683E00C387EA 1 0.999985
A1A6A330-C92E-4987-8857-FA0176B88DB5 1 0.999981
5A62B0C2-012F-4B42-B720-47DABF2C9386 1 0.999870
2FFDD591-6014-4048-97BF-286BC62F7C99 1 0.999836
0F5AEB01-D3D5-42D2-B96A-43A5F881144A 1 0.999549
83A7A77A-56C7-4DA7-9A9D-712F4317C89C 1 0.999652
89A3820B-FB21-4326-A915-A7CCC8E40D22 1 0.999825
57B27085-EFAA-4846-8884-1D7C7BACF69C 1 0.999973
07D7D5B1-8DEC-45B1-9FF5-934B4603CE24 1 0.999918
EA976F17-00ED-4552-AE53-E9DEE444EC9A 1 0.999971
C4D5FEFA-40BA-4F8E-8360-62E9E545483E 1 0.999914
585BE64C-52C0-413C-9887-D67BE91E4721 1 0.999907
E9A959F3-C3D3-4235-97E9-F5350B04E582 1 0.999812
127FAE5E-D2C6-4FAA-BB21-808427CD1304 1 0.999981
F9067F31-B770-40A9-9599-8E3360FC0816 1 0.999995
E87BB5B6-189C-4F31-9EDB-A6FA421999F9 1 0.999229
92B375F0-8C24-4912-A71F-9D31BFAC932C 1 0.999880
C48FE68B-E96C-4750-838E-7A3897E1BE35 1 0.999480
EAF1A807-E1B1-4C8D-9EAE-DB1E8A48382C 1 0.999977
E8619CFC-80DA-40E5-9CB3-3405A3CF15E1 1 0.999996
50470679-66C7-428F-950E-BE7D5325159B 1 0.999984
21E49C2E-6AC0-4930-882F-D0B4F065CAD8 1 0.999554
FAEE7F82-5CE9-43F9-BB6C-4E9D58E89D2E 1 0.999883
8B4D32AD-9604-4EA2-9D77-C0938157B2CF 1 0.999923
0945D775-B0B0-4B21-9FDF-2933103DB280 1 0.999970
B1202E71-A8A0-4679-94B7-7D5B23380634 1 0.999980
AF12E18D-4ACA-4663-ABBA-9451BEF44561 1 0.999980
13C7B058-9EF0-4B31-9964-98F53218A35B 1 0.999952
860543FF-14D0-4500-A0E7-1C5C4549CF0C 1 0.999919
92CFE614-A605-4C8B-9F65-EE6B7FD15869 1 0.999956
CE59D213-483E-41C2-B87D-5526D482EB76 1 0.999954
4E085782-19D1-4F87-BAFA-6FD41EFE51D4 1 0.999904
DEE5FC26-2D9A-4A22-A214-DBB6D913F3AD 1 0.999979
F0F55C44-9CBA-40A7-A531-A71E8B869845 1 0.999986
0F14FC9F-C6DF-43A7-806A-BD0741CB0E0A 1 0.999507
D7E13924-C915-4FB4-9860-32AAF844BE13 1 0.999987
D5D589A8-E825-4615-8F20-F4A435A034E7 1 0.999986
90EB4868-4D9A-4143-A0F0-8DF797F29567 1 0.999963
AA95D11F-6C3C-4579-8341-949D8BDC7894 1 0.999987
8513A765-7EE4-4FBF-87C3-51A0A8C29693 1 0.999982
2779FB78-2B12-43CD-B40B-0AE79BFE6BFB 1 0.998798
C7C5681F-983E-4BF3-BF12-B4CC2F1B404C 1 0.999983
3FDBACB1-3D92-45A7-9DE7-4C21906D78D2 1 0.999984
8E1A5900-C65E-4CB8-9136-9BC4F2FD2E8A 1 0.999987
27D6FA48-38C7-4562-9060-A3323EB58C4C 1 0.999975
61B0E958-A86D-45E5-A479-6FFD5FDD5C8D 1 0.999988
7CCEB507-0702-4F37-9AC2-96FDE1206817 1 0.999988
D550E3E4-6DE0-4681-AF60-62CFB9677510 1 0.999997
1A6979A5-4F9E-4BD7-B483-7F147ADEA2D7 1 0.999992
0DA716AA-5BF0-4209-8690-8F480FFF6DA1 1 0.999940
44E1CA91-09F9-40DB-B361-AE84FD67A294 1 0.997391
DDE6B9E7-D32E-421E-89D7-916C111475B8 1 0.967133
11A458D1-15CB-40AC-B4D8-730DFF2B5E81 1 0.999963
96770DFE-088F-4A44-92A9-1C567DA1384E 1 0.999067
81CF008C-C51A-4CE1-83AB-8FDF0F65D74C 1 0.000494
5DD01A24-AFED-4854-B55A-BD26FD7A7E15 1 0.999959
BF279BC0-64AC-499D-B15D-CF1E51A6FC17 1 0.999300
82E95BF8-BB33-4B18-9362-3281168CFE28 1 0.999956
C38D248C-AB59-4E6C-97F9-A0E60FB4CBC6 1 0.999956
D68F5705-C087-436D-9F2B-507C55642E95 1 0.999899
DFAC9C6A-75FE-44F1-903B-39B69C230F59 1 0.999992
66774691-34B9-4B7A-AF55-965E6DE1A899 1 0.999724
3DB06965-1D5C-4601-8607-C2C32D6052D1 1 0.999893
E4BA3ABC-F8EF-465D-A1D6-9D179D87D7D2 1 0.999982
822FB5CB-B856-490F-809F-123E5BBBCCD2 1 0.999914
CE6C01A9-D577-4505-AE21-3AF1938AAFC4 1 0.999996
78402862-FD5A-4921-9FB1-36BD42551FE0 1 0.999979
274AA6DF-FE7F-42DC-83D8-1E177C658689 1 0.999987
E8F4AEF7-7E73-441B-9E82-FAAC5ECA17E8 1 0.999992
52EB0A57-5E0A-4E96-BC9F-99AF944359DE 1 0.999918
CE5A527C-0C6C-4EF1-9C2B-8A7AEA8D1134 1 0.999994
504544F7-6414-4045-8754-B4E3DCB2665D 1 0.999982
A8E248F7-F992-44A7-B789-5B804C0463DD 1 0.999925
C6A0E611-E19E-418B-ACA9-3AE1C4FF0C2F 1 0.999622
C6787B85-2EE3-41C7-BAA5-1E21E85F1B42 1 0.999992
6DB25D1A-E3CF-41F6-A041-B78F5884E66E 1 0.999973
7C02C51F-048A-433C-B517-2074B5052819 1 0.999992
3273D54B-9A73-45BD-AD7C-191D39BDF299 1 0.999953
616F5A68-9A98-4EF6-87CE-3C3FA962EED9 1 0.999966
0FE2C820-030B-4D8F-A911-0263B0B909E7 1 0.999876
237964B6-A6B6-405F-A9FE-42B31957A165 1 0.999986
32367CDB-57B4-4B48-93C8-A81ED7348B25 1 0.999932
BA90E12A-2510-4587-9DE3-ABFB1E81CB80 1 0.999898
5124517D-D82A-4337-9C4B-C5090ADEAA58 1 0.999796
D6E57214-1628-4805-AEA0-7EFD8AFC4F8F 1 0.999992
D1383732-3A5F-44CC-A3FF-EB4218D27605 1 0.999985
87773EA5-E6A7-4F89-B77D-DBBEFE812DFF 1 0.999922
8F97E492-F86E-4EDD-97FA-40D68E3016C1 1 0.999943
05704D77-FB61-419E-8F59-446507CC29D5 1 0.999994
F9035BC6-1A5B-403E-B397-7F5F9C7EFAC2 1 0.999947
AD5EE615-7460-4AB0-AC04-0E08C587C65C 1 0.999995
4782758B-7C52-430D-ACE2-01BB03C37D08 1 0.999992
CCBEEB9A-7C7A-4AD7-AD2B-FF18016DE69E 1 0.999987
D6EB0281-B4C1-4B81-BCEB-0FC9552308B4 1 0.999974
74F3BDB1-4228-4CFF-88AD-999157BA14FA 1 0.999983
FF8479F8-0264-4C41-B27F-A5C6A98BD750 1 0.999945
FE9712E9-133A-4DE8-89C7-05EE290244CE 1 0.999986
9361C8CF-03FC-47DE-96B5-5FC96F3AEA2C 1 0.999985
B72C4C83-938C-4883-9278-61E1170415BA 1 0.999980
C6529E38-3F9C-4928-B1CB-66A10B64B463 1 0.999994
49C60F95-EAB3-48D8-BCE3-3909ADB71310 1 0.999565
A5EA7AF7-4E45-4B02-955C-67B47DF5B5F1 1 0.999994
7C3D0368-E4CC-438F-A4AF-C0D91AEAB226 1 0.999982
1F8966BA-523F-4784-909A-D7D7AB929B1D 1 0.999994
7515D803-7CDD-4DF1-8FC9-9F2F9416D179 1 0.999949
0183145B-807D-47F5-BE14-8FF30DC7F22E 1 0.999989
4A8F6D3C-1358-43B4-AC16-A0232281849E 1 0.999930
BFCDAE2E-779B-4017-9698-CE6D909E3D51 1 0.999949
49DC2B29-CC28-4321-846C-EC2D11610604 1 0.999993
C3D32051-2A16-4CA7-9EF7-E7D0D6D76940 1 0.999993
FBA55CA2-EBC4-4DB3-8CB9-347CD41FA715 1 0.999859
71C2D785-2998-4A89-BE2E-E72334194C71 1 0.999974
86ADBAD5-B166-4A29-843B-9B78ED3D4503 1 0.999929
5355CC92-56F4-4BB2-BA08-4B6CB3D8635E 1 0.999979
EBA1B73B-9C3D-495E-B9C1-A011F6372CB1 1 0.999978
A56F67BE-B31D-4DC8-A1A3-10BEA66E5EED 1 0.999987
E5F43BEC-44AB-4A0A-A2C5-9FB03E478BE0 1 0.999964
63476823-9A66-4A76-82D5-37F2DC4BA6ED 1 0.999659
F100C127-EB15-48D8-8A95-A260F9391556 1 0.999935
F2EB3145-6AB2-4E5B-89D4-1574645D3A38 1 0.999921
D5EEF402-8E29-4197-A739-C48C262FE792 1 0.999856
48604A44-904C-4E43-BDC2-341FB91DFAD7 1 0.999891
A60B53A7-6F87-4BF3-8602-BD76CD6B4B33 1 0.999991
23AC7C70-EB1B-4983-B549-D69E67406DA5 1 0.999992
B260C2FB-2A1F-479B-BEE9-609AEF0325A3 1 0.999993
10D3E5C2-E8FA-44D1-91D3-33C0365CDC26 1 0.999996
BEAD6048-251B-47A1-B8EC-9B0F9F0A076B 1 0.999958
F569E169-EB42-4607-A111-A629CB96D1F2 1 0.999867
0AE6AA81-F1B3-40FA-8C0A-4C2A4196DC1B 1 0.999986
FEB08666-D5C7-41B2-8C5B-30781E63FEFC 1 0.999988
27566534-787D-4476-B670-6BC04D8E7FCF 1 0.999981
64D9C212-288C-430F-918B-4B5A384FCD34 1 0.999743
BDB8DAA7-B592-446E-8ADC-7FF0DB508BBB 1 0.999989
D8BEED8A-DA72-40F8-B8F5-B751AD7EFB11 1 0.999973
C86D84D8-C3D3-4557-BCA1-2EA98BC2395C 1 0.999937
2F5BF5F7-D32B-4773-8FDB-CC687BB1C19D 1 0.999611
E13C552A-91C0-4A8C-977A-88B930897D39 1 0.999995
35AA6979-B814-4A04-B6E3-F7C8B8DF016F 1 0.999973
5E4C7A93-ACBB-47F5-BBBC-F4FAC633CE82 1 0.999860
60A0C03B-6697-4D46-AA02-DF7F8BBD8703 1 0.999967
C678F49D-3684-40BF-AA14-77318BDC1D25 1 0.999990
352E1E4A-5138-443F-A92C-DDC5D54110F9 1 0.999959
2ADB31DF-6F07-4AC2-AA5E-FE0DF770B044 1 0.999990
7C507FBD-84DB-4B69-8893-B678DED6F7DC 1 0.999992
06364C7E-8375-49F0-8A09-6BB54158036C 1 0.999982
55F60D2E-1059-434B-9A07-621AFACE048A 1 0.999968
BDA0A343-7A98-40FB-BF8A-C87FF7BC364B 1 0.999965
81FBC650-C0E5-46A9-B1EA-459088E10709 1 0.999994
CBBF7007-9263-4F66-B86A-976BE531DFD7 1 0.999976
EB8E7C5D-DA8E-4043-9906-98BF80AD61BE 1 0.999990
42DAF4DE-2676-4A74-B6C8-D8D54148D4F2 1 0.999986
17FDA057-6F0A-4A08-8FE0-5FC37C2AC174 1 0.999953
94CA4D21-6D24-4BA2-8744-2D3C7AFF1FF4 1 0.999929
0FB6A629-A991-4C56-93D8-6B7DB6B93299 1 0.999415
0C0DC826-EA5F-478B-B6F6-ED8A7F9B51D6 1 0.999922
9E5825C6-FA20-4E3B-9E74-4A7C1FA501CB 1 0.999995
60E71D76-6072-4FC2-8DC9-52504F6ADC13 1 0.999993
04903FB8-520B-4F22-BE39-2850531E2852 1 0.999958
BD5ECE15-A80E-4B93-A0D3-E6A5565CF42E 1 0.999992
F1844584-9B45-4215-86C3-BAAC1B1DC1ED 1 0.999969
E7AEA65B-1BD8-4304-8AD3-40E63921162C 1 0.999987
156F4E7B-495B-42FC-BA51-D30267155A21 1 0.999949
D13933DF-BF7E-46E1-8CAA-5A13DE7EC3E0 1 0.979374
DB0EE5AB-8152-4611-8338-F8BC9B74669F 1 0.999981
DCFC8094-30C7-4EB4-80B0-9C9C12197F13 1 0.999984
73C6D824-7760-43B3-8C6A-C1376A9A7704 1 0.999792
EA8B1315-ED80-43AC-A33F-3A917FB10ACD 1 0.999996
7718135D-9F45-4402-9798-D40BAFF155E9 1 0.999907
0678AC30-3442-4AFB-BE24-E89C75FE9B7F 1 0.999923
48730AF6-01C7-42AA-B44D-5ED466C057B5 1 0.999990
8D2E4D83-EEC9-4451-AC86-4BA8C00FE122 1 0.999944
DB46D374-8DE9-4EAA-B5C6-879937E7E8D2 1 0.999969
9822C850-845F-45C9-8194-7FD7479AA13E 1 0.999988
AA79B5F5-5E85-4BC6-88E5-E8AB49133494 1 0.999988
2E2EE50C-658D-4779-8F93-016F9C164D4D 1 0.999982
986D794A-824C-4620-8C90-2643205A479E 1 0.999988
C6AF8F1B-9F38-4491-8AC2-4D9A8CAC1859 1 0.999988
E2B3D300-E8E0-4283-AB3A-3AEDD266415F 1 0.999965
99310B29-DBEF-4AD1-A865-837F1E3837A8 1 0.999986
26039868-176A-491E-834D-21F6F7004190 1 0.999989
4FB3152F-2306-4BD9-8D8B-F548C62563E0 1 0.999938
ADA03C56-6949-41E9-BC3A-E9231C25766E 1 0.999970
387E2C4F-7119-419B-9AB8-A0F3D7C46C51 1 0.999962
3564688F-AC4E-4A23-800B-6A43E2A426D1 1 0.999995
3193F15E-DFA5-4F97-9551-0FFE62308395 1 0.999988
AE717914-3F28-4E52-9DE9-1B84F670FA04 1 0.999803
50507915-2D20-431E-ADFE-C45B706D7BD1 1 0.999705
E93291B3-93E5-46F1-8C99-0FFE07E6DDA9 1 0.999948
4FA97110-00DA-4046-8469-0AB8DB07A6F9 1 0.999994
47329EA8-FC75-4A39-9AA1-9E4AD2693D2D 1 0.999996
58117D5F-9A5A-4737-8653-DACB46218B56 1 0.999967
CE7F8E5F-8F39-4148-A25B-EF4B8116948C 1 0.999990
CD0D31B3-FB13-4067-AF8E-B7E6B08A0989 1 0.999966
C8E677F1-F8D8-4165-8031-25F29A2FA9A5 1 0.999926
FF5037F5-F1F3-43C6-9D0A-E05FB058258F 1 0.998190
4BE6872A-EA22-47E7-8A26-0BB3C81270A7 1 0.999991
978B8EEA-EE53-4852-85EC-64C19B8FCF64 1 0.999966
530C6894-0F51-493D-81A0-FE42A50FE7D0 1 0.999968
FCB399A6-AE8F-4077-A6EB-E15A9044E497 1 0.999934
A0CCDB33-FFEC-4245-827E-232478819B40 1 0.999753
08D50475-B23B-4FE9-B90D-D73187643412 1 0.999858
F3A0073D-7634-43FD-A1B0-243D7E768F4F 1 0.999994
5FD67872-5D47-40F9-A7C7-7D929F496BA7 1 0.999974
FB73E56B-97E9-4867-A5CD-90BB3BD2074C 1 0.999997
13809A7A-6E3D-4264-A4A3-EAF807DD328B 1 0.999763
D51581E7-0FE8-4C85-9389-42320EFEEB92 1 0.999909
D44C4151-0C68-44EA-87AF-4F93449E4A90 1 0.999984
C1CF950D-4E70-4327-B1B8-BEDA71CFC21A 1 0.999992
20F753F4-188A-4DE9-AFF2-5AB354617AD1 1 0.999921
AA322DA1-25AA-4829-BFBB-64E28F6CF6C2 1 0.999977
13CCC62B-BE50-4509-8B16-4A2FE77F7D32 1 0.999987
74895075-5ED6-4B59-945E-5F543C175D9F 1 0.999989
20AEBBAC-4929-42AD-BFA4-A496FB056C6C 1 0.999994
52A603FA-00F7-4CC9-A3AB-2E2D805B3421 1 0.999993
780FEA0D-30C0-496F-A6B4-63B8A4611BB3 1 0.999596
8FC3C6AA-544A-4E00-80B6-EBCA5A8D469B 1 0.999992
A033AE19-0CE8-4D24-B0FE-E271C62FF12A 1 0.999883
13B4E2B4-4BFF-4B8F-BDD1-621C4FD6D9C3 1 0.999974
D1B84513-E242-4795-BD08-C39F8384C1AE 1 0.999993
FFA55637-2339-46F8-8BAA-28B26074CD64 1 0.999994
B0878679-DCB8-4944-AB74-F685335FFEEB 1 0.999695
E10A398F-F9EF-4D38-B799-90997EF9145D 1 0.999827
738EFA20-1CFF-40A0-9DAC-2AD1FD9EABDC 1 0.996631
AB3F8ABA-63AE-4A1E-BBD0-331E9D6D6E5F 1 0.999985
8A7E8ED0-0122-42A1-A076-996D982F7C7E 1 0.999982
84A29A9C-D7E6-4DB6-8FFD-8A931236DC7F 1 0.999983
ACEA65A3-3A32-4EE0-BFA2-D192B8F157BD 1 0.999994
C0C024E3-772C-4100-AD2E-1E73A6C23C4C 1 0.999949
0CA723EC-BCD6-444B-9DC5-EE4453D7DDE7 1 0.999995
8FEB031D-5749-49FE-9EEF-BA4E6405B8C3 1 0.999988
61C835EB-995C-4A04-8A71-A0364E628805 1 0.999934
8F2CF781-29CC-4CD8-94A8-63D8E5441805 1 0.999957
280B1FFE-BD85-4096-9011-AAA64607C36A 1 0.999712
262398A7-258B-4542-8628-8A78B4462D9E 1 0.999982
AB412EF4-693F-454E-96D6-88E472660B18 1 0.999950
91B16913-09F9-4866-97CD-7133EFFAC6E3 1 0.992138
52147C99-94B1-4708-A0FD-192214BFEE32 1 0.999982
05AC0CCD-959E-46A0-AEBA-971E9E7C9CCC 1 0.999815
19EE548B-A963-4ED9-97BD-87E5D9113735 1 0.999986
86709C7D-F65C-44F3-8EC3-5AC10BB4FFC1 1 0.999968
9F884A1B-B928-41F8-B8EF-895972F7875D 1 0.999998
8E2151E7-E382-43DB-A5A0-B92FB98D35E5 1 0.999959
CCEB1419-F01E-4982-A643-CB5352CAFDEE 1 0.999986
9F16BEBE-6461-40B0-B4BF-10FC22D24ED0 1 0.999987
C760F5DA-7909-4A10-8306-97BCEC207C0A 1 0.999970
8B94EC97-C5CF-42A7-A3C9-5B2BF285B9EB 1 0.999990
F7ECE812-1000-4AB9-AE30-E59ADBDBEF17 1 0.999985
BCD0439F-348E-42BA-AB60-7489C6BE6484 1 0.999963
06E61FB4-094D-4F22-8439-FC13A52F3A76 1 0.999768
5846DB61-5EE0-401A-A617-EB04EBFF6547 1 0.999976
4D4162F5-8483-4D0B-B3F9-4A717488B554 1 0.999989
E2EA2C51-A892-4DE9-BFBC-8FE489D1DBF3 1 0.999604
8CA4DB58-17BE-45A9-BE4B-0EB89907BCA9 1 0.999984
063E0BB5-5BA5-4E36-83BB-07E0A409E6A7 1 0.999927
BCCA6AA6-3659-4ABF-932F-A8E0D66B9477 1 0.999827
226583CD-053F-44C5-88A4-4D66C0251113 1 0.999981
15130385-8026-4A45-81BF-83763730F05E 1 0.999993
BA6E1165-4D65-413F-9DB5-6D7113DC2FB9 1 0.999662
4FC406FD-AC41-4810-9658-3F798626FAA9 1 0.999982
C4F2FC8C-AD2D-47AC-802E-91DEEB53C3EE 1 0.999850
E9242FF2-9FC3-4221-A364-CC1A28BD9D0B 1 0.999983
EB5E07E7-E37D-46BF-8732-C006EB06246F 1 0.999995
E2C455B3-98E9-41A9-B873-628C5F86CD1A 1 0.999967
101B6334-033A-4D75-9A57-C829E933DFFE 1 0.999969
09565CCD-8485-4366-99F2-01555BA771B5 1 0.999952
51F59A5A-0938-4FE8-BBBD-012648863AF0 1 0.999981
28E442E4-E87C-425D-82F4-C18C1E8025F2 1 0.999990
AA0A61DC-9A91-4636-BB59-27C9B8BA87DC 1 0.999992
704F5A3B-6978-4735-BABF-DA73A31DEDE6 1 0.999978
21DA35F1-5F02-49E4-A6BC-0182926E5234 1 0.999990
1B79B273-B172-41A6-B08B-1A8AB987F044 1 0.999931
1658AF45-C2E7-44C7-8637-E461AB5848CC 1 0.999938
D17CA4B8-6706-408B-BC63-159D385B23E6 1 0.999994
EB666950-18F1-4829-96C8-3555F4074956 1 0.999982
475D9D35-16DB-498A-B44F-E4C508A3D187 1 0.998379
51B14D19-9CA9-49BF-A148-C9E2C838E915 1 0.999928
BA9719DC-ECB0-40AA-B532-B324F1757AA1 1 0.999995
A4EFC2E0-2944-4215-8676-B6DA3FD15355 1 0.999979
7776C074-0B62-41E4-BE98-70160C5BEC1E 1 0.999455
A8403F85-55DF-40BD-AA99-43AA88471FF3 1 0.999972
D19BC30F-01B6-448A-8E6E-C73D1A66170D 1 0.999979
1BC41EBA-61F5-478A-A1EB-DD1067555A26 1 0.999986
9F1465BF-0567-4341-86F8-2BB1E9E49A3A 1 0.999980
3DA5608B-9EF7-4C6C-AAB8-E15E89E2859F 1 0.999965
99DEAE7F-E0FC-45F7-9AF8-C5546B4BD098 1 0.999910
DA7C2949-B250-40F5-B70E-96641E524B44 1 0.999987
79A3755F-617F-4CA9-9D9B-006247B0F556 1 0.999981
CA8D4400-B1D1-4F75-B04B-49833337F7FD 1 0.999948
0DEE361C-7402-4D22-8707-2011A31B9BAA 1 0.999932
A9296E2A-30C0-4F8E-90DE-22EF12315CD1 1 0.999989
750E4949-07A4-430E-ABC6-E501FA55B98C 1 0.999985
072F39E8-A111-4D42-AFE6-EB20AD2E4740 1 0.999990
657AD34A-3A47-4852-934A-A328EBD161E0 1 0.999980
890B4544-AFB5-41AE-9451-CB4C1EA2541A 1 0.999936
776A6053-27A4-4729-B8E0-988A68E56547 1 0.999985
0486C381-1718-435D-97D9-512F7AE279D0 1 0.999765
51CC1C22-191A-4AA4-B35A-64D6053D4713 1 0.999906
02C1F281-8403-4B09-9EBD-0A08CA49707F 1 0.999629
75DBB6BB-A4EE-47AF-8FDD-73CAA02B8918 1 0.999906
B6EA076B-9507-43BE-B1B4-37347323462D 1 0.999992
FAB1EC5D-A2CD-414A-9060-32284A9561E3 1 0.999976
D32E5862-EA5C-4919-829C-FE0C28E995EC 1 0.999968
67CB727D-429F-447E-9DA3-7B05952FDF84 1 0.999989
72699BE7-0414-46D4-AE65-F500449C52E7 1 0.999921
6197E28D-835B-49EE-87A4-86368EDE23E8 1 0.999993
35F600A9-416C-44EC-9422-E031D1B6D9B5 1 0.999991
B704A08A-CBEF-4203-B4D0-B09C38D2FA1C 1 0.999940
710F60D7-FCAC-4BAC-8350-F7C66655211F 1 0.999928
E35F58D3-21A7-4C43-BEBD-94780F5A823C 1 0.999966
DEEFCA3D-6C05-4F84-810D-CA772F983CC5 1 0.999762
149429DF-2D8F-4782-856D-6B765C248233 1 0.999976
83AB8873-CC67-4B10-A104-BD598D93EDF9 1 0.999835
B1CC677C-0383-48FB-87CC-2425BD54CB21 1 0.999967
CDD0B105-C66B-4C16-92D3-4AEA8EF16AA2 1 0.999943
FE98B151-E430-4557-AFD1-D98C7B6A642A 1 0.998317
C39C1CA3-A815-4427-9B3C-725006FBCE6A 1 0.999987
6D16D4FE-ADB4-41D9-8CA1-F450F29848E6 1 0.999511
43896E2D-F5B8-401B-AD14-CDBE8CD95351 1 0.999544
ABD39EA2-EF3E-4041-A5C9-55A3A77C8559 1 0.999752
D59A618A-9E8A-402D-A684-8199388638CA 1 0.999898
EE10A21D-D822-42ED-B1B6-EE0C95116A82 1 0.999983
EE044DB9-8524-45FE-BB07-E45A4F471901 1 0.999995
E80BC857-48C5-4149-AFEB-B2210DE0FE3B 1 0.999990
EA7F095C-7FBC-4EA1-9615-F7F3330A11BF 1 0.999563
2FC307E9-7AC9-4097-AEEC-AFF6A2DDE5FA 1 0.999992
DA6C2A94-5D72-4F6E-AAC9-A8C07ED9E393 1 0.999979
1C6CF569-CCB5-4ABF-9665-92850B220784 1 0.999936
7FCB09C8-4825-4412-A4C0-AF581654A976 1 0.999994
976C06C3-8FFD-4C50-A7BD-7286437FE1DE 1 0.999994
E8F99471-A883-412F-853E-A1BA2FFA8684 1 0.999889
A2485336-0A7F-44CE-BD16-AE083DA91390 1 0.996527
17789FE0-C222-4DBD-9DD4-B83BBFD77637 1 0.999744
44D74253-C1B0-4ACF-B529-EBA16155B7EE 1 0.999997
FF7A568F-75E6-465E-ADCD-803B422DDFF4 1 0.999849
C117791B-5FDF-40E2-9D61-CE66A3373BFD 1 0.999994
1A74ACD3-5D76-4FE4-A897-BE4505B7E5AB 1 0.999994
72E5E936-76A1-4E06-91C0-E6ED22AFAF81 1 0.999971
3700C30C-0C22-4F92-8182-5B94C34C40E4 1 0.999989
50CC1B52-8219-4C04-9BAD-987A763E616A 1 0.999987
C236A81A-AFF4-4FA9-8178-4460DCC5C2A9 1 0.997518
EAA79CB3-2EE6-4FFD-8308-66155B0AF81F 1 0.999995
6626806A-8CDD-4494-B2A4-4169B62FFD2D 1 0.999936
92400F0B-DF81-4E9B-822F-563D1439470F 1 0.999989
503B91A0-A7DE-4A85-936E-37A57C977006 1 0.999698
FC2BDAE1-53CA-4E93-A7A8-284ABC5D3BAF 1 0.998444
B8E3182B-DC89-43F0-889B-F20376D0056A 1 0.999993
95A66FC5-892F-43A7-BA15-EEA0DC3C6600 1 0.999978
03FF4307-7B2B-4DF0-AAEA-B5528F33DDAE 1 0.999972
BA733F1D-E60B-496B-BDD5-76C1AB1F1D88 1 0.999992
303B96C3-C8B9-4131-B24A-58081F0C03A9 1 0.999917
5AEF9182-7D7E-4C3E-91CB-5D45F2BFA28D 1 0.999986
F07395A7-5989-4F19-A2F9-B63C77ED5FC4 1 0.999994
C3EB5E56-CB2D-4FF7-9D0F-03E1C9C92872 1 0.999988
3CCC1076-9EA3-427F-98C6-042F44C14A53 1 0.999982
CCA9A4BE-C584-4935-9416-22302600A0A1 1 0.999955
6331115A-2C3D-4309-B023-48A033857692 1 0.999981
51B0A493-1751-4D31-94A0-57DB22DA4BE0 1 0.999914
F0F56487-FF42-4B10-9CD1-A8C10293E104 1 0.999980
114C2851-7096-4278-AEF3-E95BD7FE7FA6 1 0.999610
FC46C359-20CF-46A6-89DD-115E7E99687E 1 0.999995
82F64200-997B-41E6-B0D0-54F9E39A7460 1 0.999982
FF74C5DA-1B75-464E-B494-22A74EFE0A5D 1 0.999983
332221AE-56F4-42AB-870E-63062D26A373 1 0.999903
A12F0CA2-D960-461A-8910-BE19415E8E10 1 0.999442
A21C2B65-DCD8-49FA-B000-F6B2D8D88401 1 0.999993
E766ABB7-2308-4316-993B-2810A6D7952E 1 0.999994
5D4DDA22-54E7-43D5-8E94-E12777FFDBD3 1 0.999989
9394CA9A-0B6E-45A5-A799-31A77F9417A5 1 0.999952
9C52B84E-31CD-461F-A664-511489A6C700 1 0.999962
9683B140-BE8B-4E31-8977-99201B720671 1 0.999997
8E115090-E4F6-415D-9308-DF60AFE97491 1 0.999979
DEC81459-EED9-4AC2-91A4-F1176E9C2FE6 1 0.999960
452BE4B3-02EB-427E-904F-A55CFDB0C8F5 1 0.999780
7ECF386B-4FF4-4EA1-A5DA-8E72BA4C3FFD 1 0.998007
D0778DC7-A357-40C0-8DEE-82288662B349 1 0.999989
E26B359C-8795-4064-B35B-FA6128DDAAE2 1 0.999990
51C7507F-2F4A-4F92-A150-AE2CC4641C09 1 0.999987
D4627BB1-4713-4417-B5AC-B1637AB4F86F 1 0.999942
C4640E64-2837-44DB-99FE-FB22F8DFB753 1 0.999986
549D7E5C-74E3-48A5-A88F-89D5BD9342C3 1 0.999960
BF09DF6E-372D-4823-BA04-D1F929F4F75C 1 0.999974
8CDAA1D6-4F2A-48A1-BAB2-9FD187D971DA 1 0.999986
3B8263D4-9E24-40FC-A7AF-E59511D8FDA3 1 0.999981
22FBAC4B-2C0B-4A22-9714-E0E73257AA79 1 0.999983
58D27815-E685-4994-BE9A-50738CD3C8D3 1 0.999812
EA4CD5E9-6DBC-4088-9868-84F339E0AE22 1 0.999981
C0CB46C7-E5AB-409A-A6F3-450E771EC2B8 1 0.999980
7AB17CAA-AA0E-4E0F-B569-6D56300EFBA7 1 0.999992
E9B27E0B-8DE2-42D1-9A52-56E108B7368F 1 0.999989
734630E2-2761-4912-9833-8344FBD7B08F 1 0.999904
4542EFB2-9C15-4109-92E6-DA08DE670F15 1 0.999982
B908855C-AC6F-4B14-B76B-9BBB252CE67E 1 0.999901
10C08C8F-A381-4C42-8D33-BC137B6AD2DA 1 0.285268
143D8322-FEF9-4A1C-B061-1E755B208271 1 0.999459
35CCB6B6-AE87-4258-9208-512BBB4B50FD 1 0.999992
0950DA7F-6149-4FB5-A990-4A1C05CA8615 1 0.999985
C6119BF6-53F9-40D5-AAE7-0CA53922FAC5 1 0.999918
6B615078-7F57-4F43-B762-0D1312DAEAAB 1 0.999973
8BE5659B-47ED-4693-9562-E9699BF0F723 1 0.999988
76E23498-FAE9-4112-87E7-D10FCC1ED3B1 1 0.999983
FBCC0396-4265-403D-B025-176A6BA4CA45 1 0.999910
99F56D78-56A4-47AF-87A8-33A5BD810F80 1 0.999993
A66A036A-9265-494E-A527-C88A603BA97F 1 0.999989
C13AF96A-121F-46D5-9BBF-BE5976B32104 1 0.999987
5E4751AF-D898-477A-A376-79624EF3A9F2 1 0.999958
0CC48E3A-C39C-4017-9239-942FD9EA7A1B 1 0.999969
855AB018-EFE4-481B-88BA-A736E92028A3 1 0.999980
2848DBAA-EB09-438A-B810-C9CA90DFF0FF 1 0.997009
5B55703F-7283-4234-952C-0EFCB17D3FF7 1 0.999982
9873DD83-2371-4A1F-B5C6-188A42392AFD 1 0.999882
85C52A85-3721-4694-AA2A-DFCC813E0B18 1 0.999931
6A2A2975-DC48-40E5-BFD3-7A0F961B898F 1 0.999981
16FD6188-B17B-4C56-AD25-288E07BCE6EE 1 0.999927
C2CC0361-3F70-4617-9159-64DA8F0F5C7E 1 0.999902
7AA88FE1-686B-4D01-B79A-1C005E50EF52 1 0.999994
A2359793-E3E7-4C60-BCBB-3DC628B66AF7 1 0.999927
318B8D92-7B43-4735-A087-BB2599BA54A8 1 0.999880
B3149021-8CD3-4793-A5DD-028E1FFC7278 1 0.999985
B6DF9993-5E1D-4D8A-9596-5D1E6866301C 1 0.999996
1F8FA172-C08E-4AF3-8FF3-D0D21D6CDCD9 1 0.999970
9C5EF25A-73C4-4CB4-85FB-35D0D956586B 1 0.999928
AD9992DE-E202-46A0-B6D0-8A977EF8F5B6 1 0.999769
97636ABA-E5FC-4C21-AA19-D3080F48A931 1 0.999917
2F3A642A-DFCC-49E4-BCCA-EDD4AD07F6B5 1 0.999986
30CEDF39-D484-4696-9B41-68451E5E71C6 1 0.999855
A0B1CF69-8E9C-4357-9669-29347EA06EE3 1 0.999846
B1907B7F-E22E-4DBB-A419-B4ACE7917247 1 0.999984
B6EEB315-0EC4-41D9-8A82-0A37E85CE261 1 0.999977
E25C3F59-59B6-462C-A461-A011D4A7B4D8 1 0.999992
2B3E1431-2912-4A67-87DA-645FEF4918E3 1 0.999984
E62091A1-EA24-4800-867A-637AE79C607C 1 0.999981
CE6BA372-36B1-4541-ACE2-4319A92B402B 1 0.999983
877902AD-5377-4634-8CF6-987ECB79D414 1 0.999980
6F2BCCB7-6E67-49D7-AF25-2F04F25F0775 1 0.999982
BAFF066F-BCDF-4E60-A56C-94D4160E6F5E 1 0.999914
77C9F983-A815-400E-9147-36E3D4A1175D 1 0.999992
80E9C336-DA10-4DE7-9CC6-2E701029DBDE 1 0.999992
85ADB5EB-6D70-4ACB-A198-C6A29B421D37 1 0.999974
29B0641B-F17C-4F98-B555-C28F792BD963 1 0.999933
F6B09DFC-41D4-4E70-A4BC-A6F2CA99162C 1 0.999990
3A1D7579-D7D8-4041-AF83-EB5C4087AC2A 1 0.999983
D1A5A211-A413-4253-99E9-31C43F0DF439 1 0.999996
14A0BCE8-131D-433C-AE1E-C7FB66F76C4F 1 0.999993
86A5D31C-E655-4B1F-AA56-8B0BC30516A2 1 0.999580
EE92DBAE-D4DE-4858-977A-69377E427171 1 0.999881
42107927-091E-4A8D-A27B-D739B070C6EE 1 0.999836
E7620A7F-FD96-4288-8E0C-32C34AE60CE1 1 0.999978
CA7DCC2C-0423-4AD0-8261-DA4AFD6A22E6 1 0.999959
8BCFA243-DD93-4E9F-9CBB-8A4139DF5D1B 1 0.999863
D7E2DA6A-4691-466A-AF7D-EE762AFADD06 1 0.999851
DED92302-F0CD-4111-BAE7-A70711D00C50 1 0.999970
DDAE5FC9-D8A9-45C2-903A-774F46355ACE 1 0.999980
E60AE9B1-7594-46F6-836B-94EC223D175E 1 0.999980
76108217-810B-407F-9C78-CE68B757A3E4 1 0.999989
DAF358C8-4D11-4C00-8939-F55FF39B2080 1 0.999918
5B66EB93-1DC6-44B4-9FB5-F12F315765AD 1 0.999996
DC17C609-62B0-40C3-A913-FEDF261DE16D 1 0.993852
D1FEF686-8145-415C-83CC-881B255D91A4 1 0.999831
B9516005-0392-454E-817A-26763A55508B 1 0.999988
60AE19F9-85D9-43D5-832F-F3E81ADB2BD0 1 0.999855
6161DC38-CB70-4DB2-85A5-824DB774C231 1 0.998390
2761FB05-B1A2-4D55-B9E3-EFD4337C808E 1 0.999995
9964FF33-F4B2-437F-B4E6-A8C6CFFF54A2 1 0.999508
3562797F-3D5B-4B3A-84C2-42449D736E17 1 0.999987
F7A2800F-1FAD-49E5-8E85-376DD65F3A24 1 0.999983
BDE16F6E-9456-416B-B182-EF4FD4BC9AB3 1 0.999927
36194512-7A1E-4550-A0B5-75821BEE9669 1 0.999963
0801BE5A-739D-4614-A768-CECC46BB709F 1 0.999819
3B008E00-1163-48F9-A070-4F9A63FFE2AB 1 0.999865
9B5DF294-EBAF-412A-9440-872BC95697E5 1 0.999858
DC73480D-CFD7-457B-A72A-16318D019E9C 1 0.999973
F1281202-E5E6-4126-AAD3-E8C9742346D4 1 0.999963
37B697D0-795D-4D7D-A6E7-5F551E70DDE2 1 0.999981
B4CD80B8-4C37-4D65-A7C6-47522EC23131 1 0.999995
32B6871F-AFEC-4878-9780-B5BA5BE66017 1 0.999855
9A8341E4-E099-482D-84C6-C72826060F83 1 0.999985
03AAA657-03EE-4CDD-ACFF-51946527D74E 1 0.999664
C558F046-863A-47B1-AE8A-4BD2FB0D38F8 1 0.999990
95A94A49-85BD-4CA4-8B42-1162F64DD561 1 0.999993
B104828B-C279-4E3C-8F22-C8FA5AE42CC0 1 0.999968
07DD8256-23D5-4F90-ABE0-59825C435E85 1 0.999984
A44829F8-CD07-43E7-8E06-26241FBB67C9 1 0.999988
2538CB19-9D55-4597-A571-C055BADA45B7 1 0.999769
F6F02C90-1F8B-42D6-8AF7-9875EA68734A 1 0.999720
F56150C0-DFDA-4EA1-98B8-4475DD74750F 1 0.999988
D9CC9047-C63A-4389-B322-6F7C4E6A1337 1 0.999995
9FC812A2-53FA-424D-B0F8-6493D4ABA395 1 0.999991
137E0536-C92E-46F0-AFCF-8B9D1CE19643 1 0.999986
B87BACFB-560D-4589-B073-928F44F0CCE9 1 0.999962
B3E3BE96-DF09-4DEF-B42C-9F8D408F2AAA 1 0.999990
E6212DAC-4892-478D-AACE-75899EC0CDE6 1 0.999988
5F18BC6D-ED46-41B9-AD7D-98A70BC6947C 1 0.999925
7F2DDAA1-1CBE-4F35-B030-2E481E69653A 1 0.999995
A1F13B65-0628-4351-BCC5-07034F8857C0 1 0.999993
825867C9-D46B-444F-85AD-C9C440638783 1 0.999977
F8CF66C1-16F7-4CC5-9E94-02BA511B380D 1 0.999988
D34F524F-1A35-4630-8727-87377D5C2D8F 1 0.999892
BCBEBF4B-A0CB-46F9-8517-BB119EB3A8A6 1 0.999936
96EF81F6-B65A-4B7A-AFFE-D49955BFC12F 1 0.999988
CD2450EA-F352-4A64-89B3-4A9C01543B83 1 0.999990
6FB5606F-4FCA-4801-8BC9-04C2381DAE56 1 0.999965
57086DD3-3E3E-49B1-847B-A04481AC75A4 1 0.999625
D4D3A49D-144F-421F-ACF5-3A020B8C3834 1 0.999995
607A689E-5A13-4E98-B1B2-71E6DA22D491 1 0.999997
25835829-3444-4CF7-B09E-54AED86CBB82 1 0.999994
D1052961-AFDC-4E75-83F2-E1798DA71476 1 0.999901
8032CF6F-70BA-45DF-B4E7-47C1D88E518E 1 0.999992
82C6AF1E-92D4-4D93-B702-002E250F7DD3 1 0.999912
50AB7066-6443-4898-91BF-458376A194FB 1 0.996559
C80EED5F-72C0-410D-BCC3-F51E92E11FE4 1 0.999994
F382AA88-B062-4B74-AFC8-D58CB77C4A7B 1 0.999461
43FB009F-E368-4E21-9FDE-6C9C17CD8E43 1 0.999758
68524A89-67BD-43E6-BCC8-46C260CABF64 1 0.999987
3F5DF48B-1721-494A-8D3D-9BCCAC152D12 1 0.999962
352C9F22-4C8C-4719-998D-382BEEE44AAF 1 0.999996
B56A217E-1993-4412-AABA-455FC4C84EF0 1 0.999892
F9BB6EC0-9FA6-4DA3-83D1-9E9F1F876B37 1 0.999994
02543154-EFC6-4203-9071-1C95357F3311 1 0.999968
906A0052-E2B9-4566-97D3-3D585FE65102 1 0.994172
99348D9F-0CD2-4311-981F-5A709A7C43D3 1 0.999977
32FEF944-D859-4F2D-BD5D-63B2E1EBD35C 1 0.999985
20ABF4AC-3A60-4038-9896-B09B572306F9 1 0.999966
E521CD58-7E66-4035-BE38-EA897100D8A7 1 0.999988
1FC79B47-17E5-4664-9AC3-61E910B8D2B4 1 0.999990
F07A54D8-4BF8-4FD0-B669-A05D487FA8E5 1 0.999928
DC5EEF51-779D-4A3E-935E-DD58F6ADCC16 1 0.999923
30B5638D-3B12-472A-8E09-D6230CD41C39 1 0.999979
A6D874AE-96CA-4AB5-B2CD-4ED2D1BD9453 1 0.997164
FC0A8F89-7677-48D5-9AC5-E83A9BF19B99 1 0.999979
1C126940-BB81-428F-A9E6-D1D062F3FB61 1 0.999994
47EE0674-BF39-4C54-AC00-BE7CBD7A25F5 1 0.999988
56C0A4A9-B14D-4FD0-95E0-62FF33D61E69 1 0.999988
4E5C8BFE-90E3-4A17-A34F-E1434684789F 1 0.999936
F29553BC-DCEF-4597-A05A-C8D8A0B58C4B 1 0.999985
36B629C6-426E-4102-B547-D089266BF49A 1 0.999995
A7786883-8266-40ED-A925-B26A159BE219 1 0.999951
824383AB-E353-4F5E-90F5-A50519567F9E 1 0.999966
0DBC2421-B85B-4506-94C8-5E7D596C7E78 1 0.999984
58A0064C-8185-4BA5-A53B-F6E2D73B7731 1 0.999581
C240F3C8-8D7B-4909-A1FE-A692DE8882BC 1 0.999996
81410333-E94A-40A7-8FC0-A030581C1605 1 0.999806
0780E493-DB14-46A1-973D-D905A328E71E 1 0.999434
09EDD4B4-B494-40E9-B6A1-E781FB88FF8B 1 0.999986
9BEA1998-E2BA-4463-ABE5-BA43D15CDB1C 1 0.999946
A2C7CBCA-5B08-447F-8DAF-6628EBC68C0A 1 0.999928
2CAAFF0B-E66D-4E65-8838-B52A7C96CF3B 1 0.999892
874DBC3C-BF98-4ADC-BEA0-F6335B0E34B6 1 0.999960
69035AAE-841C-4D1B-9345-B49B03B2F3FA 1 0.999982
1B0698AC-6993-456B-8139-AE98001410EA 1 0.999975
469C71BB-02AF-4117-9218-B6D26CEB674A 1 0.999895
E70E8855-6A73-4089-B24B-F72BB5030E82 1 0.999032
538A5EE1-EF43-4666-98BC-63B61152D1A5 1 0.999996
DB14151F-1FBC-42F4-8A94-E7246E94A266 1 0.999996
758B8E7C-9264-4CD2-AD4F-11B45861267C 1 0.999994
E808D24D-5B18-42A2-8197-BB06CBE1C02A 1 0.999980
8F587BF1-AD06-4C33-8CFF-64C69EB25B31 1 0.999967
D55FC1F0-2AF1-4164-8462-AF7B83246C6C 1 0.999908
2B674F47-E51B-4CBA-92E8-CEA2E50F024F 1 0.999976
58DB0CAC-3449-4FB4-907C-483B89D0DEA0 1 0.999934
50680390-E840-473C-A933-7CCD5CE0C117 1 0.999921
BE33738F-44E4-4455-A0FE-5219A218C48C 1 0.999990
67910BA7-B2D6-4D0E-A7EF-5A12AAEA9A4D 1 0.999986
9747B3C9-68F0-4DE4-AFA3-70339EDCD297 1 0.999992
0394A756-B1FB-4075-90AF-BEE678D73855 1 0.999943
D66F5DE7-D997-42CD-917C-12E2E935B3DF 1 0.999982
39D2AEDC-AC41-4B1C-887C-B17E676B20C0 1 0.999901
10689FE6-8072-436A-9489-39BB67DA2B6B 1 0.999995
DE7CC0B9-B3AD-4EB3-B45E-E02349D9DAC7 1 0.999969
219F2285-1971-441C-A8B0-B55F5637A033 1 0.999993
34FA9102-7EF6-48E1-80D3-0E51C0A7B931 1 0.999986
896969DA-BF9E-4629-BF2D-5DF896390044 1 0.999080
35E64AE0-B46F-4E79-9BCD-224A5BE3DA74 1 0.999982
02A12593-4EF1-4094-9DC1-D28974263B97 1 0.999674
167C7752-7229-4104-AC7B-EC316F03EBA3 1 0.999974
8683F0FA-6A09-47A2-B949-BA56813BBBF4 1 0.999839
244FC860-464C-4FBA-A84D-67B8B447211C 1 0.999971
5CFAABF6-3CC0-4C4C-82C7-8EDAE2947C07 1 0.999926
6256173C-DEDF-476C-917D-14BB09FBB511 1 0.999988
799A2013-3DF5-4814-9412-BF092702E8A7 1 0.999928
326D93E4-937C-4A0C-A887-76F688B1E13A 1 0.999997
684715FA-AEF1-449F-BE4B-550B6CF402B7 1 0.999345
68BC5FCF-A46A-4348-8A18-16D6275E2254 1 0.999985
E0CB4170-EC3B-4CD6-8C32-CBEED26A8F37 1 0.999940
FC7C062E-98F1-46FA-B549-AA34E3EBB569 1 0.996717
89D43CDD-93E7-4712-9E81-FAEEEAF4F441 1 0.999991
F3399C7E-E5C4-497E-871A-B14F1B74C708 1 0.999971
47E44A7A-BE77-4307-A8CA-003F85EB01F3 1 0.999984
81C95747-B5DB-43D1-8013-090151354447 1 0.999982
4A33CA95-9A6A-48B1-8DE4-D8C85DFC116E 1 0.999890
EDCB4C72-C93C-4066-A9F6-45BAC0EC124C 1 0.999993
391CB50F-A455-4163-8FCB-45FB35B8D051 1 0.998826
ECDEAEAD-E7D3-46FE-A08C-0BE38AADBAF9 1 0.999895
8EAE199B-17DB-46EA-A198-585435F8A776 1 0.999992
E4065693-D7C3-4EDE-A59E-54143E167649 1 0.999994
C59A7AA1-C86F-4066-83C0-2B66F4411972 1 0.999892
E65501C5-BDF1-467D-ADB4-C9E10EA3F17C 1 0.999757
E9AF0DC3-C7CE-42DA-84A8-CC64A4419A2D 1 0.999979
88BF2799-30A2-4FA9-A405-FB05BCC596EB 1 0.999965
804AF3FF-F06E-4E8E-960B-F87D7934EA5E 1 0.999930
ED3EF959-1095-465E-86C5-86CDD510FA05 1 0.999986
C2E5097A-8D04-4663-9B89-51CE044631FD 1 0.999994
E2B8CBFB-2B45-4C86-BD73-81E4AA60D49E 1 0.999817
43B5DE50-7F94-4D4F-B1A0-45EFEF346603 1 0.999987
88C370DE-EA2A-4B36-A7BF-8897C303B704 1 0.999994
0FE1D989-D781-4256-A8BC-C317C521866A 1 0.999980
CED62039-934E-44D8-AFCE-B6489D6883D7 1 0.998557
B75A7DA2-F66B-4A45-A5C9-CD4D8CBD1692 1 0.999986
EA94BE5D-AF7D-40FE-9D0E-93FA302C3541 1 0.999992
B4F393C9-0DD7-47DE-ADA9-E05830DC007C 1 0.999987
C3150A54-BA51-44FB-AFDE-BB4C811305BE 1 0.999994
3BB2C60F-B2C2-4D7C-87CC-17F2431CD2CF 1 0.999875
B830261B-50A8-4FD4-A037-408C8990D33E 1 0.999942
D6652EFD-6D63-4B03-8B7D-02E141E2D4DE 1 0.999981
98888EAA-4F24-4F2B-8C97-FA0F190696C5 1 0.999980
914E6222-4B03-4957-AFEE-19CD9E262C72 1 0.982778
A69A1C42-587F-42E1-8E78-8FBAF22612FD 1 0.999996
03B55489-A7A8-4D67-97E3-D861A915F476 1 0.999964
B821586A-D044-4F44-81B3-C5A741997AE6 1 0.999986
4E077378-F020-474A-8D01-40093778F4B3 1 0.999873
0F3EDAC2-EC26-4C9E-9D6E-9B57DAC9D18D 1 0.999958
8DD2A296-75AF-4107-9029-FAF29B6BB555 1 0.999956
4F5FBA16-1967-417B-BB43-94A3C3AFD7EF 1 0.999716
5EB68352-779F-4C04-A1D9-A2AF35180F62 1 0.999984
A73D3240-E4BC-4EAE-A68B-0BF6A684344A 1 0.999992
10DD47FD-305E-4DAB-ABB8-C4EA1F480B3A 1 0.999970
5AD5DD40-474B-4827-BCF6-BD6229177852 1 0.996136
759E679A-8004-4C6E-BF0C-9740FEB231F0 1 0.999987
77DF79C5-DADE-49C1-B20E-D6ED60578502 1 0.999996
FC837538-1E2F-4DE5-A82C-2667EB2298CB 1 0.999944
E16613C8-E0CC-42DE-AF28-2B94F97CE627 1 0.999663
084546D3-87F0-4146-A0AB-3E676B0BBB2A 1 0.999218
C7589A80-C3A7-41C0-81C6-54C0A69D9A6C 1 0.999858
9B482610-F235-4A48-8DB7-ED858989A0B0 1 0.999931
2F0BA0AC-AC23-47EA-9C84-CAAEB32FCC40 1 0.999844
C89E03E0-8913-4904-B3EC-D32EDBA0C50C 1 0.999969
737BF85F-C3AB-49C7-95FC-5699F5DE03BD 1 0.999991
0AEEEFF8-24DB-47E7-AE8A-FF06181E8277 1 0.999871
B75FDAEE-BA20-4A4B-A54E-A270E268C571 1 0.999987
3ECF86EE-AE3F-4F93-92AA-2578397CB8F4 1 0.999963
57AA36F9-F065-4AD7-B5FF-9B41CBDACCDB 1 0.999992
0D9586BD-7242-48DE-A763-135A99B893EE 1 0.999995
69F2651D-553D-41DB-81F2-B7456DDBCFC0 1 0.999974
837D9B0D-2220-40F2-9591-83002C250DB4 1 0.999944
1F48A7FF-5B6A-44F7-BA37-AB6917B77241 1 0.999995
F1373EEC-AD6C-40BB-833B-C2A186469AEA 1 0.999951
FA361C00-02AA-4275-A424-182299A8F914 1 0.999996
D43D595B-8C66-49F3-AD07-8145071F929F 1 0.999840
BB2CBED8-4926-4598-ADE2-9EF9F646E01A 1 0.999426
22056E0B-BE97-4636-A748-24DA2B2CD2CE 1 0.999952
B03A91B5-3379-42F8-951C-73537CF26E99 1 0.999953
8EB20543-C859-4CAB-BA73-4DCF245FEFB5 1 0.999952
529AE872-DDFB-4A3E-8316-36B3F0C6FA83 1 0.999991
414C360B-B33E-4D4C-A8BC-A285777F72E0 1 0.999986
68F81D91-C234-4374-9A55-EA7CDA46BBF9 1 0.999979
DA479605-781E-46DC-8B6C-4E3FF5D7C1B8 1 0.997672
3D5C5916-48D8-46E1-A321-4AA6E04BABCF 1 0.999717
5DD21A55-E286-472A-98E6-679A1F5EAD72 1 0.999891
4175C3A7-9C02-45C8-B59A-51EA0C1AE560 1 0.999996
BD05EB4C-5645-4555-BD3C-10AC9F16A82C 1 0.999990
25AAFF29-6229-4407-86E3-5776AF331947 1 0.999996
8C283491-055A-4451-8BF3-2DC6634068A2 1 0.999964
8948C909-E68D-4C4E-882A-0FF4A22D522E 1 0.062813
5AE72620-ED3D-4DCD-BA48-054B370EC26F 1 0.999994
83446C8A-9A70-49A9-8885-E4A03383DAEF 1 0.999305
159DE4A8-BE8D-41B2-A316-7F8E5E3212FF 1 0.999995
7A2896C2-72C2-41A6-89DE-05722B564C56 1 0.999976
C6C52F29-72CE-4BD1-AF06-1A99FA540926 1 0.999999
50B7B9F6-B7CC-4F77-B14E-679F30CFC15F 1 0.999973
F574FF5F-8468-47A2-A7B9-EFA5FE7F17C3 1 0.999984
ACC057F1-5C15-4E30-90EA-BFFF9870CA2E 1 0.999993
9C1C167F-13F0-439B-8C73-2F411C60C2DE 1 0.999986
AB9AE97E-A433-4496-881B-A2B656574327 1 0.999858
14B836E2-C398-426F-AD74-EF56E6CEA00E 1 0.999995
C0AD0BB2-65EF-41D8-99C1-9598775B646C 1 0.005216
4973A741-649C-457E-B8AB-CB7D81104A27 1 0.999724
DE46E5C1-0D5F-49A3-9AA2-62ECBCAB5B88 1 0.999962
99F38FD6-6BB6-498B-9FCA-73099844A64E 1 0.999984
0EE9E662-E2B5-4E69-8E9C-787E5AF40FD6 1 0.999995
C2232925-55AD-437B-A2D0-2268B3020580 1 0.999979
D0F2273B-26CB-46AA-ADDB-3EFF74516BF5 1 0.999993
1F4129B8-87DF-43C1-95B5-13DA96E4DEE4 1 0.999826
46598D4C-C5ED-4333-9BCD-F9DC897B2A45 1 0.999808
4AC7CB01-41B5-4E04-AFEC-F70C70CBD859 1 0.999970
B47FC3A3-C197-4968-94B7-51CEF1467E27 1 0.999970
EE58DA50-80CA-4745-81F7-1BBA8C82E51D 1 0.999962
C035B1D5-B436-49C9-82BA-5B62CB808D9F 1 0.999995
6598522C-3AA3-450C-81E1-F7E5A055D069 1 0.979524
431812BA-95CC-4211-B053-D847F43F3CB7 1 0.999985
4EC3A96C-FCF7-400D-B4B7-2B04A0AAD015 1 0.999990
7D9F4A56-F94D-42EB-A80B-49BC5690295A 1 0.999990
7EE7BC2B-84AE-4CC0-AC21-5C4B6961EB75 1 0.999964
42B6A563-10DB-4F7A-AEE2-2DF710821BD6 1 0.999989
B5000076-8A70-4EED-BEFE-2AECA29E6503 1 0.999970
479E481C-D6BF-423B-87AA-9F6D0E2EE986 1 0.999723
6B068A39-8C30-40C0-88CF-9F75AD9F648F 1 0.882572
ABD87EA0-C489-4504-BD57-5A64743E98F3 1 0.999925
8BE8073A-9F94-4F95-A50E-73E61D54308C 1 0.999970
AC6F7681-6843-401A-B709-2220566517BD 1 0.999986
49F90C68-7F9A-4799-9C21-211519ACD47B 1 0.999993
3785CD00-9D3E-418E-ABF1-26A22E31F64A 1 0.999933
ECF94604-8C7A-46F7-A5DF-0A77ADF31922 1 0.999969
A9A51AA8-5D12-4AC9-93F0-3D99B59B0E7E 1 0.999968
554CD739-D700-43F3-82BC-DFE0DC530913 1 0.995356
85A16F30-4366-44B4-8F0A-C86ABC966542 1 0.999927
54910BD4-7180-406F-B91F-58108F451E49 1 0.999876
A08F9E27-0C97-4BBE-A63D-76AAA412CB1F 1 0.999780
4E106EAC-09FD-4FA6-8D51-F39F160FD53A 1 0.999976
EDF2A48C-BE9B-4EFA-95CF-79EB2F1C9208 1 0.999813
802F4C82-8155-4A71-9A16-5986C72DE6AA 1 0.999961
9E861C00-5F90-48AA-990A-6F8B92EFC666 1 0.999974
9D95CD84-4F20-48FC-8604-93FB038005DD 1 0.999996
F75AA310-F994-49F4-8686-E01759A0DDAA 1 0.999991
3B6F9D09-0C6C-4245-8BE5-9FA278CFE147 1 0.999949
8CE43AB7-3334-4844-9B68-875816F930FA 1 0.999981
42CBA549-DDAD-419D-A72D-28EA6917475D 1 0.999993
D1FDD333-C0A7-4836-8FF2-14E3AFAC99F6 1 0.999994
BEC3AC70-59D5-4D89-A8E0-FD91A8DFCF09 1 0.999364
8EDEFD30-5060-4A54-BD8E-96AFE71EA882 1 0.999722
76998E95-B6C5-424F-A797-7C906894FCFA 1 0.999957
D5C55DC2-AE46-4B3C-AE5A-0F2F7DFE7E0B 1 0.999951
6EE80D3A-347E-40F3-82C5-E8DD7217C856 1 0.999988
E9602BBD-7A14-4EDF-BE0B-236603090EFD 1 0.999988
33D57529-4051-4DF2-9784-E157DC9C4DF7 1 0.999969
96BEF824-0364-4E86-ACE5-F0B8784408BB 1 0.999826
B7CE96A6-0AF0-4A83-8236-E8C0E5605EB5 1 0.999924
603A53ED-B04B-4E6E-9E3B-A16371D78D04 1 0.999964
15F5976A-596A-4631-A6B4-0D38556C18A3 1 0.999986
ADECC087-4E76-4E81-85D5-F17298F903EC 1 0.999911
19E2983F-1792-4B3C-9086-FE8241AF1891 1 0.999852
970131D9-5283-4545-88E5-FA86A129459F 1 0.999643
0994C4DD-99EC-4C22-A245-C80792647147 1 0.999925
AE1D9B7D-4086-4F34-81C5-D8B15052CC3A 1 0.999902
2820C144-89CF-4BC6-95BC-A4683935AB35 1 0.999997
C0BD0E59-001D-40B7-A94F-3474302B9B4A 1 0.999765
3145C6E8-38A1-43A0-B7AF-985279B18F67 1 0.999974
ED55F515-9962-4BCB-AAA3-8FB3E0973F75 1 0.962722
33B782F4-DBD5-446C-89BB-6CA2D1AA242A 1 0.999968
4C1329EF-70C5-4B19-84B4-F9A054E06E02 1 0.999970
BE827D65-9837-40D3-BBDA-9B6633FEBD5B 1 0.999972
D7C49C71-ABF7-4220-8AEF-2A5606B2280B 1 0.999938
CB9A1DE7-1402-461D-8425-6254F2C398B7 1 0.999965
FD6FB04C-050A-419B-9A5C-D2D930744365 1 0.998877
0C2BF2AC-D8B3-4358-8C5F-542398D4D86B 1 0.999993
3A048A98-DFDE-423E-90EF-5870D55BE95E 1 0.999990
A7249324-7EDC-4E7D-9F59-39A3517516A9 1 0.999922
4CCCF4EB-B10E-438B-8D1C-60DED8FD88FE 1 0.999949
A0E2371A-BDF2-40A7-BCB1-2C73EAF3D84A 1 0.999941
BE64D496-5EB1-4D17-933C-A115C937764C 1 0.999963
174BB97F-3DCD-4BE8-AEAB-5D613B26A037 1 0.999625
E99F7F17-E0C0-44B2-90B4-3E7CA78D94F1 1 0.999990
E39E9B5D-819F-4305-B9EE-4760E553980D 1 0.999995
63113E77-4BDB-4BE7-ADFE-71F38EA28B4D 1 0.999984
4A95FF9B-1E8F-4E86-BB3E-CEB6DE4B68AD 1 0.999914
490470CB-C9C9-4F2E-84B7-36D1586F9E19 1 0.999970
2FDA52B0-EEAA-4666-9C7A-AAE15DEDF836 1 0.999995
9FED09D9-546E-4802-B69E-34768BCC8538 1 0.999944
E86FA35F-289A-4387-8BA2-6BD1D8D8E27E 1 0.999906
C481C593-7B91-467A-AB12-35086A0B7A7E 1 0.999989
A72947FC-9B92-4E70-8A62-61F833143238 1 0.999977
252FD6FC-33C6-481F-84BB-E72F89E0C89C 1 0.998687
925107AD-1DC0-4AB0-8455-051290025C99 1 0.992328
4A43C3DB-42BF-4766-ABF8-BFDFFE17D8CD 1 0.999990
B480951C-EB40-45D1-9306-8575E308DE45 1 0.999996
AF5D2B17-BF7D-4A5F-BBC5-2AFB6E26540A 1 0.999979
57327DDB-73E0-46BF-B968-7F87C63C287A 1 0.999833
2A2A35F7-C240-4CD8-9054-C3B49773560C 1 0.999993
2DF41D04-FBF5-44C8-9121-FD0A547210D2 1 0.999966
0A4F6EF3-DE8D-41C7-B168-61C210499AA6 1 0.999978
218E0135-05A8-4DC1-BF9C-4D529C5E1BC4 1 0.999998
BDD173A8-AC36-4218-B445-461D3BE9C3EE 1 0.999961
846C36EF-9486-4EA1-83F1-03412BD8CDCC 1 0.999964
300F0203-584F-4E93-BD97-D9760D682473 1 0.999989
9838806D-48DC-4CA2-A2FC-A2A0F34F4E52 1 0.999987
178FB340-6597-4529-84E5-0A0E3E92D98E 1 0.999968
2DE8AAE3-9674-41B8-860A-C0E766EC0A36 1 0.999993
5E821C22-4878-442E-82BA-9B81DC573166 1 0.999990
60916F3F-80ED-40ED-87CF-0ACF0458FDC2 1 0.999715
0B97AAD8-F22E-4BB6-8328-709C254D194F 1 0.999948
3816291C-2A3D-4371-97CF-79426614F8AA 1 0.999960
48ED244D-0C40-4620-BDD6-0C2FC412307A 1 0.999992
8719C2C6-0B67-4330-8696-9AAAF3CDA5D7 1 0.999777
F7C040B2-8D2D-4B92-83C8-4EA686650BF8 1 0.999970
745AA57C-BDB7-46F7-8EDA-E6BD26FC083D 1 0.999989
132EFEB1-A0F2-42F9-B380-F78D1FF799F7 1 0.999981
4B7499FB-5754-443A-9D6E-A1170682AF82 1 0.999978
0104DB9F-4D31-4E0A-BF4C-3FF9239C00CC 1 0.998310
C7ACC1B8-1F8B-425C-A4FF-300F2A445C10 1 0.999538
07A270DB-ED0D-41ED-ADD0-7EE31505323B 1 0.999978
502E1018-988E-45D9-8457-A5424D26B03A 1 0.999988
1CA3F0DC-D10F-4420-871F-FF562211B395 1 0.999945
8A862E2F-BC20-4067-800A-C6388EAC49F5 1 0.999984
F8C0C8F3-74C4-4C75-BE45-B13E09BDC538 1 0.999902
CAEE358D-FFB6-4CAF-9B1B-7E9928D079B2 1 0.999985
0D4F1566-9339-4C7B-829D-C5484D7202B8 1 0.999984
B0C690E7-E51A-4C04-899E-1963A84E1316 1 0.999996
53F724C3-F788-4CC8-A74E-EC6C5445389B 1 0.999548
FBAC8084-0289-45F4-B614-BDE6336FD5FE 1 0.999819
CF1324F2-5A39-4CFB-BE97-5D6347AE72E2 1 0.999804
DC30508C-9353-4497-B1D2-F809129A902D 1 0.999984
A862F25C-F29C-4059-B152-2BB2ECBAA307 1 0.999970
107F315C-E794-44D4-A5CF-3F87BA67930E 1 0.999992
1D2E3175-0923-4507-BA48-DF719C2537D3 1 0.999984
90704E2E-9F39-4418-8257-8997285CE904 1 0.999989
3AFED224-5AEC-4A0B-A0A7-70888789519B 1 0.999953
678A4220-B1AA-469B-9210-E7D02A1A246C 1 0.999992
90A8B623-9038-4A06-87FC-620002BA9C40 1 0.999993
95320A2A-F6CD-4030-AFDC-90A9614660B8 1 0.999969
852881AF-762C-496C-A061-A5C9C68D4B21 1 0.999621
1308FAA8-1A83-4AA5-8BCD-A283591B78AA 1 0.999991
AB9CC053-9190-4838-B982-2EADE5FA1019 1 0.999344
2FE76341-C2AF-47DB-8761-60FF017FB0AB 1 0.999737
A1FC62D3-B098-48F2-A795-66C5E89E5109 1 0.999983
B50D294C-2D36-4383-B670-9DBE9C7EE3E4 1 0.999994
BABAB6EB-3C5C-495E-B53F-4776AA75720B 1 0.999996
94B15FF5-A579-45E6-B590-027D6EB832D8 1 0.999932
1D496287-7206-4E2A-AE51-EF16BB4434E7 1 0.999191
6E667B51-497A-493E-987B-AAA3ED1BDBCE 1 0.999974
0657E29C-5EBE-45B2-AF47-75355CD72001 1 0.999945
BF769080-C9E0-4A2E-A1E7-BAC745E162D4 1 0.999992
717A6AC0-39E5-4D91-B8ED-63751C546002 1 0.999950
1CB0979C-5494-4E64-AB53-1102E1A2D777 1 0.999994
D901327E-4A26-4322-98CD-401EBDAA29C7 1 0.999987
0A7E2948-A6A0-4D3C-B22C-8691668BEF36 1 0.999985
A2B5AB95-D52D-45BC-98DC-4F2F565616C3 1 0.999984
6371A899-4A0E-4ED2-AD9A-B183D2FA01F4 1 0.999943
3903F2BF-3FF3-4576-99BD-BAE9589A2429 1 0.999982
C908B16B-DF3D-474B-BFFF-2C3F18FE4089 1 0.999995
221F10A0-DE80-43F1-8D0C-D30A2C459C3A 1 0.999990
F7CCA594-1577-4DEE-B86D-F1F6B885322A 1 0.999949
6552641A-B609-4641-A46B-88839D1FA96E 1 0.999375
6A7C3E6A-FC67-42B5-B4F5-B0445EA81522 1 0.999983
62FCA3D1-FCAB-487D-BB4F-2F67ECAF4A90 1 0.999992
DD061F1B-642A-4470-9706-CEF7011AE940 1 0.999730
C9899A9A-FB20-4039-8A83-DEC8D7AEE300 1 0.999937
59ED68BE-DEE2-49BE-95E4-FE81458E94F9 1 0.999983
0186521A-BD5C-48C4-99B9-09BB92080FF0 1 0.999787
067B2323-623C-4675-8CFC-AA16F50D3BD3 1 0.999987
F7EAE744-13F0-4103-8356-7F7241FD53AD 1 0.999984
7E3AD75C-805F-4268-8D7A-E553D1619A19 1 0.965198
FBC5D961-2695-4346-9832-2EDDA30D992B 1 0.999725
C3BBA2C9-7271-49AE-A325-8368FE5157F4 1 0.999994
7720C7F1-70EF-430F-AB32-FAA1FB78B752 1 0.999773
014FA0C2-30DD-43BC-9A3B-C5BB1102C1AB 1 0.999973
FA4393AD-058E-4A11-81A9-2259AF84C30B 1 0.999632
B7C37098-D3C6-4AD9-AF54-9F4A6673089D 1 0.999985
CCD46B20-438E-44BD-B7FE-1A55C2BADE65 1 0.999938
45C1D62B-2E8A-40AA-95AC-9E5AB4578856 1 0.999993
F227BA61-FDDA-47BE-98DE-902E20367B4C 1 0.999971
0BFB9569-8863-4AC9-9AC1-8D42A79AA891 1 0.999291
045A8983-12CC-4D32-9C64-0982D7C9BB5B 1 0.999986
0EF32D0A-F76B-43C9-9154-80ED3EED1BBF 1 0.999939
6EE1465D-C59A-47BC-BFEC-470343FDD43E 1 0.999971
A9D6A3B7-15B7-4093-8AE0-2598F7041711 1 0.999976
E0F48F90-6477-4627-9449-FC28A96A9DF8 1 0.999944
D0370785-13C1-4DF3-A0A2-C3C19D259D16 1 0.999996
3BBC688F-DA02-460D-8ACC-DE6185367A08 1 0.999866
815B2C96-4555-473F-95D8-1D38A3D60383 1 0.999993
5AD06F03-1A16-4254-B794-F19570788CB6 1 0.999977
AF2DA5D9-6649-4A99-939E-E67B2A538264 1 0.999973
E8D54B84-1A42-49CE-B852-3287CA8D5338 1 0.999843
99280253-6AC5-41A5-A3AF-3EB1164CDD3C 1 0.999991
A7E44409-F410-48DC-8CEB-2DFD73960C68 1 0.999718
C0DE6D2E-4502-4B27-AAAB-ECD2C9EBC8D9 1 0.999996
844C856F-66E1-4E65-94BC-98BF1183B5EB 1 0.999993
806DBEE4-1527-498A-934D-5C5730A6A98E 1 0.998036
9DB9FD3F-18EF-499C-A2B7-C8B117A2C24E 1 0.999914
B2A68261-657C-4B05-B808-CCC9596FEC53 1 0.999975
F02BC608-1173-484C-9CDB-B292BB9EC9E2 1 0.999881
90F97919-7814-4B47-AFE4-43867B40A127 1 0.999981
6756E493-387E-484C-955D-93F169F87348 1 0.999990
DA8E968A-0908-4BDE-B8D8-1BA574896DBF 1 0.999939
3E962F00-F829-4461-9FC8-F98DAFD9F2D1 1 0.999980
DB83DBB8-1288-438B-8C33-EDE91AFB8281 1 0.999964
8D8FB514-C24D-40DE-8D6D-E4EEBC1E44F6 1 0.999978
9CB658B6-041A-427D-A04B-42FF702732BA 1 0.999992
CEBE56F8-B1C1-46EE-85EB-0C81BF228F0C 1 0.999975
B3230437-6F7F-441A-BB1C-6769503678CA 1 0.999683
5F778BE6-88C6-4D7F-92F7-8019B5712A53 1 0.999981
68257384-9884-439D-900F-F48575BAE9FF 1 0.999982
3B219EC8-767E-4E5F-970C-D41A1EE0A732 1 0.999014
7B2071D0-4896-406D-B7B0-8643EC8B000B 1 0.999995
7BEB76C0-DAD6-47FB-83E4-C4157E353549 1 0.999953
8CC07BD8-32AC-4E34-BD16-2131C876D378 1 0.999981
16D9D232-A8E1-4C2A-B060-3A8E5A91185A 1 0.999984
130292E1-B821-4B78-9FBE-45A0C94EA974 1 0.999945
A69EC66D-F3AD-4040-94C3-D03423E5AAD2 1 0.998894
1DB78AB1-4366-4E77-908D-EE113E0B2785 1 0.999989
41D3AEC6-95A5-4112-824A-C3C083895E8C 1 0.999991
98A44FAA-C752-46A0-857F-19FC223A6A0B 1 0.999961
E0D74379-D096-4966-91E2-4A2DB3AF78D0 1 0.999990
BADC9207-3C61-4055-9B43-6A437B8C1F40 1 0.999981
D3613BF3-B2CC-44CF-8749-CDC7949FC92B 1 0.999990
BD1412EF-22B0-46C4-A8E7-4C34981D72A7 1 0.999967
CC25A886-02B9-4D07-8560-03D5D67D33EE 1 0.999962
AC3247F0-37FB-4350-BD71-71D93A7F84C8 1 0.999987
7A8F5106-0A5A-4E3A-8567-0E84B5C7F483 1 0.999992
52E993CF-852C-4250-9B53-B193BE60A956 1 0.999990
B586A0A2-0542-48F4-894B-3DF1E233BB58 1 0.999973
20849C13-D632-401D-99B7-48A53DFB4B4C 1 0.999986
EDB657CB-00B2-4E2A-ADEA-2ADF83922E3E 1 0.999961
55366D32-9F17-4CBD-A415-D0DBB43090CA 1 0.999772
C3D6E8ED-975A-4FE3-B5C8-ED42C6EBEFA5 1 0.999975
4E328E2B-F324-4170-9C73-3A3A69D655EF 1 0.999979
15E1464D-B753-4EDF-BB53-B85EDA9F1367 1 0.998826
F5891482-9A97-4376-8FD7-70F91D0464E3 1 0.999994
4E0788DB-2594-4332-B5B3-CDDCC2D4F634 1 0.999727
A4783928-25C8-4F35-AF99-CB3801FD723F 1 0.999972
B7BA0A64-8B3F-445D-BBBE-A465689EEC3C 1 0.999970
487B0FA2-52DC-4843-8FE2-AD1486434E92 1 0.999928
3307C64A-3854-4F32-A3E9-C22BB842C0D2 1 0.999992
57FC424B-8292-4F7D-8D89-F42F6A0C9446 1 0.999985
B1BB8A87-F905-4B37-B68B-BE23F0C76989 1 0.999899
E0404592-D10E-405A-9656-DFD0A6F43837 1 0.999964
449D75FF-4B71-4619-A376-251AE6AFDC5B 1 0.999964
F05139AC-A398-44A1-B71E-B141CA592764 1 0.999989
2C0E657A-D5A1-4106-B47C-B099E927B702 1 0.999982
C3BEBA2D-D9BC-48A9-89E0-682900546F10 1 0.999838
DD6C1445-1336-4F76-B5BC-F3B547CAB867 1 0.999938
96CEC705-70E3-4C92-BB28-CF0547A6C8A3 1 0.999939
8649A9B0-75CA-4762-8384-9BD20BB7F6F9 1 0.999946
557B122E-3680-4A3E-8BBA-FC892D65DD3F 1 0.999983
62C04F66-C283-41E3-A3A3-1A0F1B55FC91 1 0.999987
CED6471F-CFFD-4B68-92A9-4B26AE3D6A83 1 0.999944
425CFD15-D500-41FB-AC01-CA74D0FF7E35 1 0.999831
1585F6BE-8F1B-4CDF-BE67-A02123AD0544 1 0.999957
3103EEBA-1259-4336-A0CD-E9B71BB9E798 1 0.999990
B8091931-2D33-43F7-92D9-7C6B788D1E3F 1 0.999957
6B3CAB9C-52E2-41A0-BBEE-9EEA8ED570DA 1 0.998517
55A90059-8F5D-45D5-97A3-DFAADB85B2DA 1 0.999683
3753B248-682A-4DBE-BF46-C347DA436A66 1 0.999959
DD55C24C-923C-401F-A040-4F9197896477 1 0.999994
6BA221CE-0B43-424C-BE40-4FE1081FF809 1 0.999989
BBA50309-738F-4A35-9E43-6BBDAEF17082 1 0.999996
D683D2D6-7B6D-4C6F-9004-967BAC769176 1 0.999981
F44C5CA4-5017-4012-978A-422EC953565E 1 0.999994
06E65065-1640-45E9-933E-4E54D79A9F1C 1 0.999961
A20266F0-1865-4C55-8B09-BC4342E7B13A 1 0.999993
6320EB7F-8741-48C7-BDB0-4CF8FF9D3F2F 1 0.999902
02050CE9-AA71-4A08-B109-739C4BC04504 1 0.999943
5E69A6C0-C797-4F59-90CF-6995F529138A 1 0.999810
922F3F44-D634-4010-ACD0-DD7781AF82C2 1 0.999925
F128FACC-AC10-4AA0-9018-B1C3C6BD931A 1 0.999987
FC85016D-F547-469E-B6B1-9E55C5899519 1 0.999898
90FA7CCF-5790-4701-9ED5-F1E711AC3C0C 1 0.999932
DC1B2D65-3236-4A8A-84C7-1EE1DAB7E1F8 1 0.999818
8C27648F-1566-4C1E-B4DD-71C61258C178 1 0.999820
B024D619-390B-414E-8901-73DFEFABE9DB 1 0.999951
EE9C15E7-5D56-4081-AA1A-06497F3164DB 1 0.999498
B7A6F78A-2AD1-4BFD-B294-E6D8638614D0 1 0.999995
D9951407-92F9-49E5-A843-9B5FCCA10360 1 0.999491
468846D3-3FCB-4398-A790-B9CC38382526 1 0.999988
8BDE2677-286F-4FA4-B1D6-5EB165B27BB8 1 0.999770
0088AB6A-1B86-480E-AE67-AAA82D007D3C 1 0.999936
B3D5497D-DA1A-4ED8-8383-A98CE6FA8597 1 0.999304
42C8C8E5-35C4-42CA-8CC1-CA52EB0CAA0C 1 0.999990
AFC820E0-4E7F-4C4E-A5C6-5C2DF46DF92F 1 0.999978
741A0C33-27D5-4C32-B536-13002EF4F3B8 1 0.999991
07BC71E4-4D2B-4099-AF76-6FD625C3C366 1 0.999991
FD79AEE7-6DD0-46D4-A0D8-2D1C8A3AF19B 1 0.999930
5693E6DF-0399-4587-AE33-71D01687575B 1 0.999989
3AE5C9AC-180C-4F4D-899B-AD32CD2A1E10 1 0.999969
3E3D435D-BEF6-4747-ACDE-9F7BCFBB6FFD 1 0.999925
0F999909-3193-490A-9114-D12B52DBDEAA 1 0.999838
9477C679-9B8C-41C4-91C2-B2C589D65054 1 0.999986
E431DAD0-90E4-43BC-9352-AD9BF8680A47 1 0.999773
59FD2A6C-5A8E-4612-86F7-6F690A3128DF 1 0.999907
6CA53CCE-A531-4FD5-ADDA-1D8F0F2C7B2E 1 0.999491
B253A8D5-611B-402F-8D6C-CE705922E38E 1 0.999945
383E8C05-3B1F-4FF5-8D5F-54629D758412 1 0.999992
31811753-05B3-4D0A-AE82-DB222439A83A 1 0.999975
A6FB3B38-EEE3-4424-9608-93A5B22701FA 1 0.999913
9737DC26-59D0-489C-8468-6301F24DA11F 1 0.999933
ED5B24D9-19C5-49B7-886E-B52E4C5E034E 1 0.999976
0AD4CBE8-5736-4846-A68B-3E0C9F4C6173 1 0.999985
CB3121D1-12B2-415F-ADCF-CFB6FAC0DEC1 1 0.999985
7D473E2B-6AB1-4797-9111-DBFA87751AF7 1 0.999993
09D6ACE3-F3BC-477D-AE2B-8EB43103AAE1 1 0.999985
22348D36-DC5B-486F-A83B-08BF11DA38E7 1 0.999996
A5051BCD-4EFD-45C0-B05D-6F0AA82C5434 1 0.999959
B7A3AB1B-3334-47F4-9852-BBD04CDDFA27 1 0.999888
2CC41AB3-47BA-4624-BB91-6CDAC9F55EDE 1 0.999920
C2F1E288-0EB8-4768-A89A-A1215FE2A49A 1 0.999992
141026A9-69AF-4141-919D-6E04BE863E4A 1 0.999993
D77AD60B-59CA-4944-B113-B5A4B4AAEA54 1 0.999982
B9167D40-BA69-420D-8B8A-B18DF5061EA5 1 0.999973
609CE691-ED17-4898-AE2A-3C5694065555 1 0.999991
7FD5D275-CBB9-4E82-A020-B196864F0D98 1 0.999994
D4C45FE6-7D9B-49C3-ADBC-77BC3706241D 1 0.999975
4E3B37E2-D4D0-4406-98FC-A5A97CC40B3A 1 0.999964
AF46C9D4-071C-4F2A-9056-F6D1EAE0C92D 1 0.999991
4CACF6FB-414C-41C7-83B7-438F6CC2FA1F 1 0.999981
B5D16767-ECFE-4DAD-97A3-D6BDDED4A8D2 1 0.999991
4B95A56F-0377-40EE-9671-71DE200A77BE 1 0.999904
4E23F468-175F-4394-B1A2-F1B3A13ADD75 1 0.999994
4676EC9F-FD44-430E-AC7A-FC0B416727F8 1 0.999963
642DC4C7-D78C-4446-B822-4E06509E9E18 1 0.999851
0CD82A37-D4F6-471A-ACF1-6A5D418BE688 1 0.999992
E0488F70-C72F-4108-8B3C-CB60494E1FE1 1 0.895448
7C0BA5C5-500D-4F1C-AF19-2E81FDC4D2BA 1 0.999768
6260B78A-E5C6-4BC5-A49B-ADED1C97E774 1 0.999995
EB400A17-B36A-4B90-9171-50082B6A8251 1 0.999991
758CB357-D9CB-4498-98DE-F12135426B6B 1 0.999986
FCBCD1DC-426B-4798-B2FD-2E33C5BAEE1F 1 0.999988
927B9DA7-D046-48F4-B3AF-43BD564385D2 1 0.999988
001A5225-78E1-43EE-BBB8-DA52DC682624 1 0.999994
2DEF6A68-3AAD-45EB-9B4C-1D14D10098C5 1 0.999985
3F1C2D5F-756C-437F-9A7F-6F6548E72185 1 0.999987
02142A66-B1FE-45C9-A16C-33F55C1BF2A4 1 0.999991
A9C01F8B-EDBF-46CA-A9ED-CDF4CA18CA6E 1 0.999929
348BAC08-73D3-4D56-9418-0009C5532DA2 1 0.999987
5DFDE3E6-EF23-409C-A926-6EAE79D5717F 1 0.999994
439A0C02-4438-4BF2-89CF-06D7BB14D91F 1 0.999923
7FE1E443-B934-4269-BE15-C9836DE337E2 1 0.999983
577F9BBE-57D9-4194-AAFF-033B0EB06938 1 0.999985
F4735C36-91D9-4B09-B709-AA14F8803781 1 0.999896
964E1D4D-0B7F-4582-BA2D-6731327FBB83 1 0.999986
CA5922FC-A20F-4C08-9F10-F5077B100553 1 0.999990
466EA138-05BA-4651-9F14-AA27DAD09DC9 1 0.999969
4E6FAC26-871C-4FF3-86D8-45E159546F47 1 0.999982
1AC611FA-F914-4D12-B5F7-6339124F9CB0 1 0.999604
8DC39892-7531-44F7-9EF8-EEF09062E562 1 0.999988
9E5EC339-3E60-47FD-8106-915E340DB5F9 1 0.999962
DD60E261-1731-47AD-865A-C36CDC397C88 1 0.999971
D4EF2F96-7DC5-4C5A-B733-155FDFBE3069 1 0.999991
8EC04678-CAD6-470B-9E40-9687B7E04C00 1 0.999993
BF0CAD9D-5617-4C32-BCC6-82474365D7B9 1 0.999994
6B302F44-68DA-4524-855D-190C70F1E781 1 0.998601
92B52F69-1AC6-484C-94FF-D61AA6D2A882 1 0.999917
51FCCCEE-F8D4-401F-A6EB-EDE46A9D65F9 1 0.999806
B9EA9817-ADE6-46AB-A462-EE5200F91A32 1 0.999925
FC3D097E-6972-4B7B-A286-A5A614B4FEA3 1 0.999935
CFEC3E60-72CC-41FC-8B02-B29D38E19CB5 1 0.999969
4C265F1F-D521-403F-9DE2-876B3FE466D0 1 0.999947
5DC10F08-58DD-4E55-9C67-AFF9C4F9E0DA 1 0.999993
8E7B0C8C-0F62-43A1-8504-442E9C48F395 1 0.999992
6AB78333-047F-4991-9653-6387E2865345 1 0.999971
8F3A9E55-E79F-4018-9345-7C3D14655D9F 1 0.999977
7A625603-0062-4804-A010-3953887FD238 1 0.999996
97B25EEE-12E5-40C7-9826-FF27D3367C50 1 0.999988
EA5634A8-0E10-40B1-AF72-8D95357095F3 1 0.999923
EEA64CA7-EE67-41A5-93FA-B1E228E12D4E 1 0.999964
8C3878EE-183A-443D-BFC7-53DB469FDA11 1 0.999989
9C1ADF0E-D3EF-4B3F-99AF-14F499D8B068 1 0.999978
9054161E-E083-4FD4-BDE9-8CC24AB5F0CE 1 0.999899
A678B3CC-FD68-44E8-91FC-F863A6CF0A25 1 0.999764
5C436919-94FC-4992-884D-A54B3E4F5E1E 1 0.999935
28238FAE-4B17-4C18-9A24-AAE280B77E63 1 0.999945
EBD84877-9650-44DF-8A59-30B4B3991CD0 1 0.999996
489B6D7A-75BD-4232-A1CB-E35D1C951D5E 1 0.999912
C740F1DA-715B-4BFF-8A0D-9DDEE0B25213 1 0.999617
957A1FCA-6F9C-4043-90C5-D1B970ACF9B5 1 0.999989
BCB91468-31CE-431D-9DB5-2ECCFA20A1CC 1 0.999872
47E9DAD0-4E9A-4A81-9458-70D88FB224E7 1 0.999984
EFAD4B43-BCE8-44C0-B4CC-2EB758E2254D 1 0.999989
A8C858C2-657B-4EE1-891B-33EFA54F4DE9 1 0.999986
48B2FBA8-96E9-45BB-8009-8D2E519A0682 1 0.999994
F73FC3A1-292B-46D5-9685-B64182170C08 1 0.999985
D68A5A11-63C0-436F-A384-3F5A9047097F 1 0.999780
696956F6-A199-4D9B-BFEA-6940A8E26BA0 1 0.999977
EE0A8105-5CB0-4104-969A-1907E6CEA275 1 0.999990
E68C096D-3CD8-4AD0-A19C-6EDF4484783C 1 0.999995
A7F1A2E0-29D7-4FD0-A1BF-AB71C226411F 1 0.999920
D4408229-39CE-4B3C-9DD0-9897D596A317 1 0.999635
EA6620C2-DFAF-447B-8474-C288893C1F99 1 0.999986
8C2EF5C3-7EED-4E9E-9FC3-2D374C226E83 1 0.999837
DE111DB4-AF0A-4E82-B7BB-340CF72842FA 1 0.999995
B9953DB1-4271-4960-A3A3-0D233BC6AB47 1 0.999990
D2421122-54B9-4786-AE88-69D4EA33493D 1 0.999784
991FB424-ACD5-48F4-87A1-255DD4CAE2A2 1 0.999224
29E124FE-5D9F-4AAB-BB6F-3416CF7B8D49 1 0.999987
D39D7D84-94AF-412A-B975-F3B6D9C8A063 1 0.999974
F5370DD4-34D0-441D-8151-CEF880A5F921 1 0.999956
C7D2EF94-187F-4FAF-ADF1-6047F1E5EBE4 1 0.999993
1EC3739A-A549-4F69-A48A-5481C7F496A3 1 0.999834
59FD4987-C561-47DF-AD8A-AB14FE935086 1 0.999814
F98704F6-0FEC-4757-AF3E-F026433773CF 1 0.999971
4BFC5EE9-549D-4DC0-A845-F268643F9EC4 1 0.999870
6B116E47-589C-4976-9F0D-80B04BD90F49 1 0.999992
C5350E00-DDA2-4B0E-9F07-1769E8BDBAF2 1 0.999938
8661DA4B-42CA-4EBF-89F8-CE6D6EB4150F 1 0.999972
68538A0B-4158-4B35-A68C-EC5BCD623D1C 1 0.999420
858BCB69-3A4A-4AFE-95B5-79ED472CDD20 1 0.998636
2ADF5F92-8BD2-47C4-8A23-7E90F56CE65C 1 0.999944
3064009F-05C7-4FC5-9324-75A3E6313E98 1 0.999956
C884671D-2DEB-4C17-B069-658F8B36B603 1 0.999981
FC342AAC-592C-43CB-84E7-C47F282C4D1A 1 0.999991
2CC9BC56-8F3B-4E09-A1EE-6491F3BB464F 1 0.999977
79B1CBD2-8E84-4746-9A32-0D11813B99B2 1 0.999967
4350B845-347B-4C51-ABD5-D18F90E13C91 1 0.999954
CFE1A968-866C-4EDC-8749-8A431A2436B6 1 0.999889
025DDAD5-51D1-46A2-8027-1898615B1725 1 0.999992
CA8C4753-6C4F-47C2-AB2A-1B52DD96B2AE 1 0.999993
1A0EDC80-AE6A-4E0D-ABDD-FBF26234D3EF 1 0.999992
D14B84F5-170B-4F87-8D13-765C394D7028 1 0.999926
E240E22C-4113-4928-851D-14B49D9FC841 1 0.999600
B3488BFB-4ABE-498F-BF10-8E8443D28AF2 1 0.999987
B31EF9A5-7D1D-49A5-BA3B-92A43F6ABB83 1 0.999974
1C2FDD8E-149D-46AC-B094-2B55AFED93CB 1 0.999996
E5D77BA5-52DA-4D30-96F9-EAB5B7BE7841 1 0.999963
228C5792-1233-4CE0-AE8F-3216EF62372C 1 0.999964
B34ECFFB-69ED-4340-8358-91BDDD8F8998 1 0.999997
61AD2804-5BC2-45CE-9959-510ECA8C1DE4 1 0.999990
D91A2D2F-EDC1-4911-8E7F-8C122A48CD71 1 0.999905
115CF9E5-29AF-489C-B6F6-65155EF0428C 1 0.999478
8EA491FE-22B1-415A-8143-DDCDAC1C9DD0 1 0.999973
F0150E2F-1AD0-461B-9A1B-C2BFCAA17554 1 0.999729
788D6B72-D0BF-41D7-85F0-63CD085C607B 1 0.999963
73DBE7CE-7023-48EF-BBD1-41696C2B0000 1 0.999811
72B82A16-3D4C-4822-AC72-C6108D4B0F46 1 0.999942
FADC9D30-0030-47C1-8135-B1D59661DF00 1 0.999972
DFB5050D-A3C5-4295-B5F9-32119E1C81F5 1 0.999997
568948D2-0403-4603-A1BF-882FC2ABEDED 1 0.999993
C893D814-9930-4FBE-9397-59A222BEB872 1 0.999991
EBB1BDFA-11DC-4F68-B4D7-FC88F93FF544 1 0.999987
F3BB51BE-0660-4D53-A27A-E12B6592D353 1 0.999976
FBFB30A3-5F70-41EC-B729-22E4604E6735 1 0.999986
EAF39556-0F38-4116-8C28-8333A6219A01 1 0.999993
105E2516-BA27-45B0-9A27-0FA6FFC73FFC 1 0.999900
85F26FCB-6D46-4262-9BA3-04A9CA8520BF 1 0.999880
91054D57-6218-4E7C-A116-45CCCBB6B0ED 1 0.957356
3BAFE55E-3D02-4E3E-98A5-EADEDB2B1618 1 0.999970
EB485D59-2990-4D68-9C27-DD7A418D44D6 1 0.999982
DDB726AC-667B-42A3-BF11-EADD6FAA0CCC 1 0.999924
C800EC2A-F44F-484E-818D-751540D598DC 1 0.999959
F3A79B7E-4F82-481A-B45B-6B104A342EE6 1 0.999030
EFEF517F-C90D-4724-B9E3-A7D74988274B 1 0.999983
DE73A293-551A-4905-952E-386AFE97A34F 1 0.999972
36F90119-4F91-447E-A6C3-D0A07A922D84 1 0.999868
E84CC7BD-9463-4BE8-95F9-8C91086D4C05 1 0.999996
31F8D26C-2EB6-4EE5-AE11-19555F0AD218 1 0.999809
0A6F8764-79D4-4BB0-B5C7-2B0205857AE6 1 0.999989
4B7E02FC-1881-42B3-AABA-E10B5C9766FC 1 0.996328
96239703-5606-47C8-9C2C-405656A3846F 1 0.999986
275248F7-131C-4409-A201-6993E58125B0 1 0.999971
F072A39E-9305-4AF0-AC42-8A57FA14A495 1 0.999988
F0838E67-F234-493A-BA67-669654F2092F 1 0.999976
6518557A-AAC5-46EA-9D1C-BE6530C8D02E 1 0.999990
A7E164DB-7D1E-4C08-B855-B178ABC3DE96 1 0.999757
3C075A82-392C-460B-83F8-C0340863D4BB 1 0.999984
D0F673AB-18B0-425A-96B7-096C25A9D3E4 1 0.000122
4E50B4DD-3A4A-4957-8C15-C21F5120C618 1 0.999979
D4F30A2E-4FF3-4D40-ACA0-C4671BF2AC7A 1 0.999815
D6B8FC3A-EFB5-4945-A235-F3FD470E93CF 1 0.999980
D8AEA6B0-4A7D-4B55-82FC-47373ED840F8 1 0.999989
00C72028-B852-4862-9CB6-BB37BC0126C1 1 0.999990
89EE7E45-7939-42F8-A499-737E9DBA43F1 1 0.999946
BB48473B-98F7-41A7-9096-9D118F783DC4 1 0.999960
BBBFEF92-1D91-4A2A-BF36-794B22ED0029 1 0.999919
97E04999-AEBA-4512-9B32-93C5F8BAF20C 1 0.999987
93249DE0-B94D-4859-8F0A-A3B0289314AC 1 0.999959
B663A4A0-107E-4DD5-9B96-1BD214F5A8DA 1 0.999546
E708F261-E290-41CD-80B7-615C183ABA80 1 0.999853
74C51344-2EF8-4A23-85F7-38C7C55FD197 1 0.999923
2ED20707-047D-4F2C-9F37-442F7F3FEB72 1 0.999985
102150AA-D6CD-4EC4-B127-4121AEFEE174 1 0.999986
E76120CB-17A4-494B-96FE-4D713DDBDABF 1 0.999983
54811BFF-A4C2-4587-AC2B-885DE6F04224 1 0.999491
7D150471-B463-482E-B5C0-3A36A7211F38 1 0.998550
B680EED5-43AE-44FF-A0C9-428B49E7819F 1 0.999930
F3504AF3-E630-47DA-9AA3-0AC2C27A77EE 1 0.958647
864C2986-A501-4283-B5A5-BC0E747F11E5 1 0.999994
0359614C-F507-451B-AFB9-932725D34997 1 0.999986
7FB79A23-A522-4AC1-85CB-579659935C27 1 0.999994
4D2EA4CA-AF04-4A41-877D-BE82C66161E9 1 0.999792
A5446D39-D6A7-4D0A-9EDB-B78376B7A8FE 1 0.999973
77D51244-ADBE-4334-804C-7325B3E8AA10 1 0.999996
D3BD1BA8-7315-49EA-B581-17F00FA4D152 1 0.999994
B647DE8D-E2EA-49D2-BF1C-DE61F41D8967 1 0.999993
4B296C6A-2281-4457-8223-4CD3A7AB3D79 1 0.999969
EA7F5242-04F7-4A89-BDBD-B341AEC34937 1 0.999990
FBAD72A3-D087-4B33-B0AC-207C6BF11F02 1 0.999028
E2C4485D-90B0-4EEB-AF7B-FBCB8EED26FA 1 0.999785
3B1FA9CC-306C-4E94-8650-D3AA6726160E 1 0.999943
9859B681-3195-4F50-AF4B-B96A5DA78CDB 1 0.999982
186C291B-3BD6-436F-80D7-69B9B20D34A4 1 0.999967
A14E57F3-DBDE-4D38-9F10-C7B5A15F381A 1 0.999992
86BF0895-C232-4BC0-887C-D0053744D8DC 1 0.999942
6304934E-1B2E-4B81-909E-BB695BFEE758 1 0.999940
65984832-E679-46EF-B182-61A27EEBB7A1 1 0.999958
C6FDE9C2-E69B-496A-82D0-1D15A53C1FA3 1 0.999972
458F056E-898A-480B-AC9C-A5FB8A1E2BD3 1 0.999211
1423E1EB-175C-46B7-8350-08325D378756 1 0.999948
3CEEDF59-DEE9-499E-8AD5-4F4AE5FF3A51 1 0.999991
70A94AEB-8D27-4E46-817E-3B47C811787D 1 0.999442
3ABFA9A1-5972-4843-BFC2-F16D7594E37A 1 0.999988
FD768E95-E4B2-4966-BC4E-B2D5C05104A4 1 0.999984
CE5870D7-23B3-458C-8986-DF52FDEDF988 1 0.998994
B449D9FA-2F9D-4EDE-BD92-4B65554DFD49 1 0.999997
CDAA4241-D66E-4F55-B2E6-546D60C0AFC8 1 0.999758
5E4DEB1C-C79D-4E8C-9BAA-C34894F7B7D5 1 0.999739
9C90DA92-8562-4840-950C-5ABE09779B05 1 0.997866
85C491B2-DC24-45E1-9D1E-CB13C0817299 1 0.999993
97B8B401-C53E-4530-8954-7DF6D31E2E72 1 0.999994
5F135260-81BA-402B-B7F3-19BF2D8E4A9D 1 0.999986
99C0AB30-173E-4E7C-90DB-2A5A83610A2E 1 0.999989
6AF2DE81-7D54-4468-8B24-B5CBB341BEE9 1 0.999992
A494AF32-9424-4574-AA19-2188A88DE607 1 0.999827
059E3502-BAF4-4F61-A7FF-938AF68147B3 1 0.999994
8874D461-10D6-4BBF-BD67-AC609B114B55 1 0.999993
7C7D0ABB-1E03-4AA2-AF7D-FD0CFF99BFB3 1 0.999921
12C8291E-97B3-4386-B57A-25945575D117 1 0.999844
7189315C-E62A-42B5-9874-D5F2CFFC35EA 1 0.999990
E9FE8FB1-606C-434E-BCBA-F629F48F65A4 1 0.995776
0A65812E-F757-4718-B373-84389559A3C3 1 0.999972
459F0BD4-3C39-4320-8C0D-4550FAD2A166 1 0.999821
18EE18C5-D763-47A8-B0B1-773838765FEA 1 0.999995
2B294967-4680-464B-A671-F1AA795B73C9 1 0.999993
951FD55E-C363-4792-BDA2-2808757A36BE 1 0.999995
759FDD8B-BA9F-46C1-8EFF-5E3FD6AE6D78 1 0.999717
DB5C3659-1F48-4575-B8A1-414E379CFF32 1 0.999959
AC8C63BE-C84A-4585-B5D6-C29A61432D8E 1 0.999838
6D67D25B-CB79-4932-98A2-01B3940ED913 1 0.999997
A2B79460-5270-4FDA-8626-F38F7AF7E915 1 0.999983
1D2A3D28-F47A-460D-9E83-62EA94BDBE02 1 0.999981
13806726-5547-48E3-873D-160A718468E8 1 0.999965
622CEE8A-1810-4039-AF37-E438BC27A572 1 0.999900
DE67F014-CDC5-4B31-B9C2-2107F2F26479 1 0.999995
49691870-203C-40EE-9822-181D8C0E2FF7 1 0.999906
E83BD0EE-46E5-4B51-BED3-287531F1F72E 1 0.999967
ED5434ED-6E36-4E86-AD67-70DE87CFFA12 1 0.999991
3E62E67B-DD75-4D5B-A8A9-21E469191965 1 0.999951
8E0C8213-ADB0-4A2B-8860-97C7A9B5D428 1 0.999988
801D4037-28CE-4D29-AE15-56A44B5F35D2 1 0.999991
685BCC36-2726-4266-B7DF-447F554086A6 1 0.999451
CEA3A292-D71F-4B10-BEC9-CA9D75106DF5 1 0.999997
EEABF3F5-4C6B-4220-A9F4-9CB92EA4818B 1 0.999992
BEA421B6-911E-4A30-8E12-780F6F2F2B12 1 0.999234
CFC97A08-D61F-4D91-B97A-0211067859ED 1 0.999989
9EAFF979-2FEF-4708-9C35-02B2CBEFAF6D 1 0.999982
A8511AE2-4599-4FE5-BA16-72AA8A28322E 1 0.990926
027156A4-8947-4899-A0F3-E9C3F878EC6C 1 0.999954
B81A40A3-86F4-41EC-A3CC-7A28547D5E49 1 0.999988
0D91024E-7C6F-4868-B102-260C2C40075D 1 0.999974
52817E1E-B95E-4647-A9CC-E88D8E6F83A5 1 0.998927
D9E7A798-673A-4BCA-8F44-B269337B2C27 1 0.999931
906AFC0B-FEB0-474A-8789-4632B16E3042 1 0.999997
E0FA53F8-0C59-4834-B2A1-7F38A3310841 1 0.999954
C4CDDFB3-78C1-4338-A36B-8B9A3690CEB8 1 0.999991
E69C4AC2-9300-483F-B81D-97393D829B04 1 0.999980
384FAC37-A308-4AE0-82E9-D406BF5F1B92 1 0.999986
02B587F6-56C6-48FF-8E94-3F138C6FA0CC 1 0.999963
C0B088F8-22B1-45D4-93AB-AA7789A593D7 1 0.999978
5F43AE97-C29C-4361-B9BE-CD12038B469E 1 0.999986
B5C64842-D27C-4918-99F1-3E19575FD725 1 0.999984
A1E49A98-99FC-4A81-A781-9F0F5E275486 1 0.999972
DF123437-9FF5-485B-A0C8-F6776D715F47 1 0.999991
097A284C-47D4-4885-9343-9E9491686BF4 1 0.999988
D515F96F-B6B2-458C-A592-7136DFB0F4F8 1 0.999991
701D1317-46B8-4551-A41F-761DA694F40F 1 0.999997
E7386965-1B93-45A2-9A46-5A91D68BD5C4 1 0.999985
D70F86CA-6CD8-44F8-8B1C-0BFDC45442AD 1 0.999982
24460160-2346-4503-A732-7C9D1C3BDF0A 1 0.999594
6F57E897-C9EF-4FA4-8975-D51464C672F3 1 0.999953
BA9BD633-3481-47AF-97FB-D25A9EAF3686 1 0.999992
B3897DB6-DA92-4DCF-B125-866335B4570B 1 0.999968
E2FD23BA-2573-41A4-AD96-91F12EC55025 1 0.999705
4E389728-B5CD-4AB3-901F-DFAD3270BA24 1 0.999988
E61EF176-C324-4BA7-BBAC-08EC6FF2ACBF 1 0.999986
4F602429-1E47-4C84-BFD5-2C29A347DC94 1 0.999983
FAC9BE5B-DEBA-4FA8-B536-D34B605514D6 1 0.999991
C07BB6E3-1277-4604-A29E-AB76DC746D9E 1 0.999971
2E837854-DC2D-4D49-9FE2-01BB041F807C 1 0.999298
AA9BAF88-D59C-4B3A-A05C-AD5D4504A2FF 1 0.999326
D1760F1A-8FA6-4A6A-A5A2-55B03ECC8C61 1 0.999993
AFD1A76B-D97D-40C3-BDFC-CC57B72B91B8 1 0.999947
A6D04B7E-4AA1-43EE-99D8-4F738A24ED5A 1 0.999972
B4B2405D-F968-4C30-8BE7-DA2696E6374C 1 0.999979
3EAE43C3-0672-4357-ADE5-EDC2499F4FE0 1 0.999989
74BEF576-B5C3-470B-AD4B-06E569128B71 1 0.999980
6DEDFA6D-B254-4AE5-B000-91630BCB9800 1 0.999970
B366E8CE-541F-4D44-9B5F-C44E2D1A0761 1 0.999980
2BA2D20C-BEBD-491B-BAEB-0799D0F79012 1 0.999947
D5C78546-D25A-433F-999B-A73C69528556 1 0.999978
46C16887-7F25-42ED-BDDE-CCFFBA29FF43 1 0.999967
E001BD5A-92E1-4600-8096-15FC5C0893D4 1 0.999985
BB844100-DFFC-4D46-B899-F2F42B683277 1 0.999866
05CCBF32-98FE-4E81-82CF-70C871F15A87 1 0.999983
C361982D-73C5-48B3-8B95-5A49F9802E48 1 0.999989
3D65B140-6B64-4B33-A1D6-5CB5E1AC15C8 1 0.999897
CF2B94FA-5F74-43DE-A058-71543309DEA5 1 0.999995
D7AD2D05-70E4-4C01-B19A-29A9317C7E8A 1 0.999932
AA2548D2-43BD-4BC4-92CE-8A68A2893F7E 1 0.999993
EED9323C-F418-4ACA-A2D1-39F633302CBA 1 0.999989
C1395933-7488-4A9A-AF79-6A8F3B8816DC 1 0.999940
CDC7214B-8B17-4BD2-BB0D-168BF614C7F9 1 0.999983
A23D1638-E0C9-409E-93FA-0BDE94959727 1 0.999996
625B2C6E-78A9-4247-AB18-CA9BB619DF9E 1 0.999609
0EE17667-A6FD-4D09-A196-CA4C2878ADA0 1 0.999852
B33C1F24-A9F8-44D9-A6B2-CE81FB92542E 1 0.999973
9E257C32-7D6A-462E-852D-9B504BDAEC7F 1 0.999949
38946753-CC50-4172-8978-90D18A200A31 1 0.999927
5A787DCD-3AF7-4754-901A-E867EFD0C4E2 1 0.999996
E008C456-8AAF-4471-9CD4-4C5F4F2E3CD4 1 0.999744
77607553-6404-4BFF-9203-FA673BD87804 1 0.999995
ED87493E-1894-4333-9667-CADB53B2781A 1 0.999983
5E3DA9F5-12B4-437C-8B38-C517BC09DFA7 1 0.999948
064A6BE4-739A-4126-BDDC-EBA52445BAF3 1 0.999804
F31EC656-EFB4-4530-8830-C1AEF42139D8 1 0.000473
A2BFC7A4-E49A-439A-B318-595E63B03F82 1 0.999997
D146B183-E67F-476C-8727-486737F51ABE 1 0.999951
D159CB14-3619-4619-AE46-C4F04769C9B6 1 0.999994
8873754C-6E03-44E2-BE0C-B50DFA95E823 1 0.999942
DB6B3D89-6E57-4B41-8CCF-8D12B959A82A 1 0.999986
9364AC82-B43F-44D3-B5AB-2ABD046C2CD9 1 0.999931
4F01C4C0-BE91-4CE2-9BD9-9B889BD9A7B5 1 0.999996
E3D84B87-A699-45C7-915E-A0C3F9D422AB 1 0.999969
53C64BC4-8C1D-455D-B5EC-FFED509FEB6D 1 0.999995
40726A72-9F5C-48D1-A2F4-44D83B3A838E 1 0.999934
4AD593B1-BD0E-4B37-B542-7036EC8C17F4 1 0.999941
8839798B-51D5-4239-BEBD-442319ABBE6C 1 0.999990
9B9479AE-5748-4B22-9DB5-97AEBBDF5054 1 0.999994
5D9BBFBE-BD16-4368-824C-5C32985067DB 1 0.999986
92B3DAE6-17F7-4DC7-AD3B-A808FBD79867 1 0.999990
4CA093B7-859E-4902-BAA1-62960E94C2B9 1 0.999972
A7467102-5821-4D49-A082-A73A2ED8CB10 1 0.999983
D3AE5756-81C1-432A-8A6B-C0E37AFF38DE 1 0.999976
B7FB5B22-8E18-48A1-BF89-84D96F5C009F 1 0.999926
BB392238-C701-4FE0-B0F0-6A2086A28044 1 0.999884
330C8BE5-87C0-450A-AFAC-7A528CA7DEA5 1 0.999986
F1EABB90-246F-4153-A712-ED9B8773B4F0 1 0.999941
DD2E18AC-FE00-4AB1-9B06-EA5815263B88 1 0.999772
6DDC2ABE-5165-47D7-B0E2-EA31FF50A5D8 1 0.999962
F4ED15F8-869B-465C-B557-9042766F4A6B 1 0.999989
F19DC86D-E55D-4E85-B21C-3E2DF8FFB825 1 0.999707
F2955219-E968-488F-9E65-91FBE6AA422E 1 0.999948
DEB06358-D5B8-43F9-9341-29BC30CB4DAF 1 0.999993
AD7E25CA-8BE5-474C-B8AF-FB983CA3E420 1 0.999931
D61FE974-7DD5-44CF-BA50-438FC07BD135 1 0.999982
7F757119-04DE-4808-B22E-23A037D1D692 1 0.999993
FE470279-CD17-498C-BCE1-642837C1C3C6 1 0.999986
5F67F7D0-18C7-45CE-A122-640416A1BAD6 1 0.999990
54A31BB3-033B-462C-A15A-A525F4EC736E 1 0.999993
B1414629-9F3C-402E-8A2B-93D9EA7EF34C 1 0.999954
035BA827-7805-479A-9759-BA8010F04522 1 0.999965
72999D3C-97CF-48E1-AA2C-3E86CA0B173B 1 0.999977
79E215E8-6A6B-4F79-BD00-0F390BC02F3A 1 0.999995
D337FE45-8E1D-4953-87F4-95C79FBB1CFF 1 0.999985
D6A2426C-463A-4FE0-A351-DDB472237897 1 0.999985
F7F48319-AB92-46F4-8E8B-3906668A1532 1 0.999991
F8A4B1ED-9E0D-4F80-99B3-2846E1669E03 1 0.999153
316FC7F9-FD7B-4AA6-880C-F0B35BE06E8C 1 0.999964
0BC81549-FF8C-48C7-9CA0-48239B204DDE 1 0.999960
E5D3E1B2-40AA-4C97-8B83-F583E5C7FBA5 1 0.999978
0A5AB819-17CC-4C5D-89E8-8645A2A5F9F7 1 0.999992
7E17F51D-73ED-49AD-858C-4A91481D68DA 1 0.999969
18B1A4BC-8399-4D5F-8587-301E897B0A19 1 0.999785
525810B9-A102-45DD-BBB8-25A208928EB7 1 0.999961
8E27155B-32A6-41E2-934D-A52C8AB49C71 1 0.999998
9599885D-3BAD-4D3E-84E4-2AAFB28596C2 1 0.999983
F85CCCA8-FCA3-4B1C-862B-D19E189F0F27 1 0.999993
4EEDE644-A7B5-4141-BB20-D001EE5898BC 1 0.999991
B83A0189-AD03-43B6-86A9-63B6F9560DB4 1 0.999982
BD330D33-4C82-47B7-BE13-81D8C39D44BB 1 0.999988
BC783ADC-A256-4424-97F4-7A7E755EC55F 1 0.999985
8C85A9E9-7FA5-4480-AE2B-25A3321D8D21 1 0.999991
90B33A07-84A6-4B39-8B2F-4B3007529CBE 1 0.999984
F2EFF219-48D0-4FF4-9F05-FCB5CC7583D9 1 0.999973
EE84F7B3-4C41-41A6-A2F0-F96607ADFB0A 1 0.999984
D61C329D-4EB1-4FF2-9BB6-FF0607A91BC8 1 0.999966
4FA7D7CD-0268-403D-9B91-D91961B0BEF5 1 0.999985
07F4924D-47D7-4FA4-9D2A-4C12FCA0B30C 1 0.999989
1151E8E5-7547-4B98-BDDA-95523579B40D 1 0.999947
E7ED68D2-58C2-4236-B085-3D4F2D604574 1 0.999910
D3A692C4-F684-49E2-8939-8A09A63B1ADA 1 0.999979
ECDE3BE9-7AFB-41DE-A9B2-58B91F1ACCF3 1 0.999994
2F08C3CB-0B9D-4B7B-9903-DC0A200D07FA 1 0.999876
8FEC2192-52DB-4847-9E2F-109F43EE2381 1 0.999984
0B721BEE-9BEF-4830-A408-6D983FA4EBD4 1 0.999994
76BE56E6-EA6F-4F54-9CA6-B4CF14309174 1 0.999994
B0ABE604-B37B-43D5-B478-0C4739858C18 1 0.999985
713C8E66-3D0B-4704-8753-FEF023DEA203 1 0.999694
21BBBF60-92B3-4B79-ADAA-AEC4EC7E5850 1 0.999993
8B893FA2-8332-4173-8849-FE7DEF28FB72 1 0.999989
F46BCC17-43C1-4D3A-9AD4-32726AD57BEE 1 0.999951
A756E8E5-CFB9-4CD2-85A5-C47C06A2F0E4 1 0.999253
202DC6EC-CA0D-46C9-A10D-CCC8CB2D45A4 1 0.999983
0DC35CD1-7994-42BD-82B6-D0542422BD5A 1 0.999673
E5613A86-A077-4F0C-B7B7-DAF061E899E4 1 0.999992
DAF4DC04-5541-4C07-BF47-498C52A8D873 1 0.999995
C2BEE933-B962-4689-88E2-5AC1F2A09A32 1 0.999903
C47126EB-6505-4BA2-983A-4539B3A28CEE 1 0.999694
388F9CDE-8B4E-4F76-B145-6B9A2E4826F0 1 0.999957
607D6AAB-E69C-430B-94E5-714EA3186390 1 0.999987
3C7DFFCF-6BD7-4DCA-9E21-2AB2DEA4D4D3 1 0.999985
48682731-7BEB-46E1-9DA4-0AF10A13D7A5 1 0.999900
F9ADFFF6-284E-44F4-8F39-52CDA669E2B1 1 0.999996
EC2957EB-59AC-4BE8-B11D-19701583643B 1 0.999994
E554F5A8-7B25-4015-BBF1-F5975000B9D5 1 0.999978
5AB8AFC3-391C-4C39-80C8-5168D4DA951F 1 0.999793
545B0B0F-4C3A-41F2-93B8-4A989A40EFB5 1 0.999980
D8503A99-3F19-416F-86A4-BC0E71F74389 1 0.999995
EF8FC091-CAAA-4543-8AB9-C939A469D781 1 0.998621
885F15E1-50DB-4039-B2E1-84466FE1AC63 1 0.999993
2368A11F-88F0-4149-BC7C-E63177419B7F 1 0.999960
403CB6F1-BA50-4621-90B1-8D5E18E74488 1 0.999983
531D1A52-6416-48B7-923E-7CA90E99F1D1 1 0.999534
C07C9D83-C441-4C06-B5E0-4C49E032E571 1 0.999994
93848C01-8DB5-486D-B952-5C39F2DFDFCE 1 0.999993
EA6CD75E-BCE3-4616-92AF-6240D14C4DA0 1 0.999987
15435F32-0096-40BB-A9C8-D00A012E5D74 1 0.999978
1B8DC91A-D1D8-4F17-8DC0-807FBC9C08A2 1 0.999992
4896B78F-1B5F-4A61-B1E5-C26F764FA268 1 0.999983
46F808F6-A505-4C62-8E86-C1CF74720B4C 1 0.999995
FBC8B609-C672-4EE7-A9D7-AF9B0916EE56 1 0.999997
B4C700BA-77D7-4813-9916-C0D4CE7FB882 1 0.999988
894800E9-2DA8-4626-B32E-8644DEF77D65 1 0.999992
5FABDF33-FC47-447F-81CD-641EEBF716F7 1 0.999991
1222498F-EB19-4A7E-8AA2-6B187372311A 1 0.999967
FA4D9766-984F-4506-AA69-536441F48F52 1 0.999966
9516B3E2-FD71-4F02-8199-40FF9BBEB7C5 1 0.999973
F9A522A3-E2ED-430C-A413-71094731A926 1 0.999970
FF31E47B-FBF2-43E3-9E9F-B4BFC740FD23 1 0.999948
A0F54CB2-A839-4D7C-8E1D-101AE192F93B 1 0.999982
36AAB4AF-ADF7-443B-8DB6-2EC068B96F68 1 0.999939
CE4EE553-30C9-4D10-805E-F606DE56ABE6 1 0.999959
0A14F7B3-AD4B-4D1E-9AEF-C303F04D0992 1 0.999969
29CAF7F3-932D-47AC-B6CC-94CF392B7449 1 0.999991
1A51ACD0-5896-4ECE-8274-98C810A30B51 1 0.999989
88E88DEB-1D88-413D-98F3-8BC306495E74 1 0.999992
126E4FE4-42D2-46B0-897C-E7C8024C0F25 1 0.999989
ADE27CA8-BE41-4DE8-B581-FF36DBD8152C 1 0.999791
0BD9DF58-AE26-4AAB-8901-C8D74908FEBE 1 0.999617
C9948EDB-B89B-4733-BB9A-6FEDD2797326 1 0.999981
2326D958-A6A4-49E4-8B5D-691FDA3B0E6C 1 0.999982
74F9F5FF-00E8-4FD4-AD7A-698C51ADD1FA 1 0.999962
15A3D5F7-2216-410C-9D48-0F6D58677382 1 0.999925
16676FFB-BEB4-4693-97E8-743790576775 1 0.999985
44B0CDDB-493F-4D3A-B582-EB5875FA70C4 1 0.979892
6273046C-62BD-41D1-ACDA-2F2E8318B7A5 1 0.999950
C1EB005D-CCC4-4DAC-B91B-DC2D963F23AE 1 0.999811
E76138B8-6661-4C8F-A6A2-727E084F62B8 1 0.999977
8D921D02-A6E7-4AC5-AC28-E1729DF50824 1 0.999284
35373CAC-5DE7-4BA4-81EC-1CEBA8A69B71 1 0.999973
208A5741-21AE-4AD9-9A9D-A8EACCA29554 1 0.999988
328662A5-7446-4790-AE97-F048DEBEA34F 1 0.999982
847B3AA3-FB6C-4403-8C08-C5BBA900E03D 1 0.999957
97E6242E-95F0-46AB-ACB6-CFA00D9650BB 1 0.657691
52F894AB-8BBF-41B0-BB3A-2EFB07DB30F8 1 0.999974
E053DF25-9A11-4AA1-ADC7-D30321DFAEBC 1 0.999756
C22A3A9A-1A5D-46B5-9348-63211C6DE5E9 1 0.999550
0191A1DC-DF35-4B67-AF08-25DA3872F98B 1 0.999969
C8B085B2-4342-47E2-8105-B2A15D15BB30 1 0.999981
21BA7591-4778-4C99-BAFA-EF80AF80AE8C 1 0.999994
7582FDE9-2CB8-4DF3-B936-AE1E75385E9A 1 0.999958
83E52B93-6C1E-438D-8618-8649F207469A 1 0.999965
ED36F94C-FAA9-44E7-BA92-FF5F83EBC7FF 1 0.999972
E7455236-CFE8-46CA-93C4-A9518604CFC2 1 0.999970
2767075F-547C-4348-85EC-2FF351022D35 1 0.999911
A43D9D28-A07D-48D9-83D7-458BD5B80755 1 0.999977
98044E97-5364-46B2-83C0-CA89EAB0BDD1 1 0.999989
78D05906-1E23-4256-BDEC-FA9C9C54C8B4 1 0.999977
634614AF-2422-4BF2-B178-CD70C959F966 1 0.999996
561DAC61-987D-40BB-AC6E-442316BAE281 1 0.999993
7B4A07D2-09E6-484E-BB9A-5DACB8CA3F7C 1 0.999933
6E2F19B2-6A8A-4D5C-A5E7-52EBF3F1A066 1 0.999985
38238664-8B77-4504-9785-B898DEDF6C7D 1 0.999987
C820CF71-3A74-4DF7-80FA-AA708CDD0FD2 1 0.999995
FB0F8137-771E-405F-BD01-B0094050A2A4 1 0.999722
1B6710B5-79A5-49B5-865E-F1228004B744 1 0.999638
24E558BE-A533-4B06-93E0-263AEA0EA45F 1 0.999971
44C66071-7F9B-4ACF-8CF3-9BC7E4E6C76D 1 0.999988
F5C2AC0B-9550-4000-9C55-4434583C23F5 1 0.999966
B93873B8-9987-4588-B583-A0B28A9A8ADE 1 0.999988
D73F0828-841C-4F3A-A00C-96BDAD416D37 1 0.999992
452847A0-223A-444B-B8BB-92F94C333FDD 1 0.999996
7FCBF0BB-B923-4C8B-BF25-4F5CEE50068F 1 0.999930
C1083A3B-279A-4780-8A2C-DF137615F9CE 1 0.999975
BC08C0B6-0FC1-40EE-8F40-46FE7861EE16 1 0.999985
EC71E2B0-500D-4389-B838-38C71173BEAA 1 0.999974
EE084CD2-9172-41F7-AB30-8B19BEF5F62D 1 0.999884
55D83594-E570-4E80-9060-B94F0083E017 1 0.999986
BB97C681-CD8A-46A3-A26D-A44ED85C4769 1 0.999937
9208B940-133E-4B38-8F12-BC553502F0AE 1 0.999867
4CCC4B18-2DC1-4DE1-B42B-F7F616D5DB47 1 0.999988
10966895-7CA8-4D58-9099-5B76811A9F6E 1 0.999986
DE9F36D6-3EEE-4A0D-8C88-79C9E37C3992 1 0.999990
F68EB5A5-9C27-4938-AAA5-F631DB806792 1 0.999984
0C8E09CB-455E-4E96-8D83-583E9AE6C56A 1 0.999975
809BFA4F-C57C-44DB-9535-83274C8C8186 1 0.998781
6656DB3C-1978-4F05-BD32-F725417E3C6F 1 0.999980
75CB64C2-740B-45BD-8685-079D2A9BED83 1 0.998030
381D17A3-3ECA-4AF6-B6EC-F6164BB2881A 1 0.999995
E94ACDD2-4345-434C-BD22-B2119D2D4B34 1 0.999988
B9E1F8D6-6FBD-40C7-A1D3-D5BAB02D232C 1 0.999991
6E3A33A6-57BE-4C4D-8160-49C81154450F 1 0.999990
DC6EE356-A099-4F12-8F66-E2C709D608EC 1 0.999991
AEF44785-CFBA-4083-BA1B-E466027C7846 1 0.999945
AC29298F-232E-4CD0-9364-7939A7617DC4 1 0.999945
2722564C-208F-4A3D-9D75-CDA6D264A10F 1 0.999992
3D197C60-86F6-49B0-B0CC-EFC51AC7657A 1 0.999992
3375EDD3-1B6C-4078-BE88-D18B4440C080 1 0.999942
54A2676E-F7D7-413D-9F36-6E2B03E4D8CB 1 0.999953
F236E841-8114-4D81-A2BD-7E12C433644A 1 0.999992
E8FD963C-2D52-4080-A481-896F677F8516 1 0.999996
87FCA827-4C4B-49C6-8B68-428F6489B593 1 0.999979
E5C66588-6F46-41F1-892A-4809A88B470A 1 0.999845
48D57999-C245-4D6A-8E13-F4477997D31A 1 0.999917
380924C7-7127-4A33-AB2C-5FBBC195B124 1 0.999979
709C3801-FB49-4F61-B6FC-794E1E6726E4 1 0.999956
143AE29F-9F8E-4E40-BE86-C30B7C78DF43 1 0.999994
C45793B6-3B79-41B2-B892-3913D5C410AD 1 0.999979
4469D93F-B303-4012-953A-78946285669E 1 0.999992
A3A9CAA8-414D-4645-AFDF-F13BDBCC0D57 1 0.999981
26C54981-D7D3-4394-9348-3CFBB0DD2DBD 1 0.999981
7259BFB3-8505-491D-85FD-A9984C41F465 1 0.999986
DC866961-BDFF-42D3-B588-AC20AC120A36 1 0.999912
23265D00-C0FE-4630-B802-5EF436AC67E8 1 0.999982
F138A1EB-41BB-473C-81A2-76E095E82756 1 0.999933
602F0AFF-FF23-414B-AAC2-DC2CC0AE0DD7 1 0.999993
BE2DCB9C-541F-4D24-BD56-8AE14F758167 1 0.999994
9E884805-9E4B-43DC-9602-55FF37FA9585 1 0.999968
82B9E350-F515-4960-BA8F-57730FCE4F0B 1 0.999990
3C0244F6-415D-463F-A72D-CAB73EF1981F 1 0.999982
D3500C83-E45E-4AB4-AA42-451EA79CF456 1 0.999988
D9525E6A-DFDB-4FCB-9722-AB02352A2BC0 1 0.999993
3450A6B4-BF6C-477B-8490-7565E808B706 1 0.999984
313AF85D-57EF-4C60-A32C-99A0FF9E028C 1 0.999990
3E8A423A-251E-4927-9ED3-1ABE4AC3CF84 1 0.999992
17EA8C2E-4218-4AB4-87C5-3ABAEBC776FD 1 0.999992
662E34A6-687D-4EF9-8040-351D27C1727E 1 0.999972
4B70F38D-1682-4821-A2B8-A463CB450A3B 1 0.999945
6891CCF5-73F1-47C8-A043-E4A61142325D 1 0.999824
04D0FEFD-1B6C-4CE1-B235-1C5C3D804604 1 0.999977
3835C6E5-D8A0-4B60-94F0-1124D43802C1 1 0.999917
39DFA034-F2DD-42C6-973B-B267B89C8AE2 1 0.999980
7284DA68-6E2B-4AA0-9B95-B2E38A718BB2 1 0.999985
E1E483F4-60CA-45DF-A4FD-D0DCD04FFFD9 1 0.991072
D1438113-F43A-4B33-A121-664F3AAC5E53 1 0.999991
6BC276CC-5D56-4C60-9580-6D132D86E957 1 0.999987
99081B4B-C3EF-451B-91AC-FC577293B84F 1 0.999975
F8D88AF1-5510-417B-8514-829CE4CDF518 1 0.999952
193BB5F4-02BA-4D90-ACE0-DE13CDB3F672 1 0.999995
88896AD7-1F15-4798-9EA3-645ACE7026B9 1 0.999992
97EE624C-FE37-430D-94B8-DEED8543BF6D 1 0.999969
AA1E20DE-A890-4776-A156-72C62EA12E5F 1 0.999890
1A61B79B-3287-4F37-9A50-AF022DE31436 1 0.993355
43A7EF9D-03D3-40E3-BCDD-593D0F58E406 1 0.999930
3A47F899-0777-431E-9DD2-21C0D204A424 1 0.999987
44A94E78-621A-4276-86B1-7FB213D2A682 1 0.999994
FAE0898B-B53C-479A-9DD8-C9F474F7C3E2 1 0.999643
D4C1E479-1432-42F7-A196-9171118C5070 1 0.999983
7625CBFE-F6C4-43A4-ACBB-8B4C86B6F146 1 0.999974
15274249-FF98-4ECB-9B5E-B98D5FFD87B1 1 0.999751
1ED068FB-3EBB-4465-866F-85698C41AE9D 1 0.999994
6F77CAAD-3992-4EAA-A715-EC87983CDD18 1 0.999987
15830BC3-FEA3-41F2-9BBE-6593893E4A2E 1 0.999885
4246E324-259F-4D34-A4FF-C736A6345F09 1 0.999929
2AE4287C-881F-4E55-8EC4-AD99552867DD 1 0.999996
3AA5169A-A7D8-40A9-8D67-C28A72FB0CEF 1 0.999894
E5082AC9-06F9-47CB-ADF8-00B51C1E7FD6 1 0.999808
B6F5B7F5-D8C8-4B0C-BD0D-3BA6041B871D 1 0.999988
F9CD3033-3465-4226-A05D-A44FC0ADAD58 1 0.999975
4FA4CF41-2EA3-4CEC-ADD0-E26E5ED64475 1 0.999839
4973FD0E-914C-44A5-8DAB-C1395A06A42A 1 0.999986
941FF19D-FC33-4D50-8150-77BB3AEB99BC 1 0.999989
B3D9D6B2-154E-40E2-B2C3-10969FCD8951 1 0.999992
4DFEAEEE-FE4E-4A57-855D-389FF5D86B2A 1 0.999987
47F76E63-54BF-4120-ABC0-6BFDFE191F89 1 0.999848
BE55A592-24D8-4173-A9BC-18DB98A75339 1 0.999986
00B885D8-3B54-4C29-856C-5C8D7B9009E8 1 0.999993
05BB3AD5-713F-4949-B052-D125AA42C4F3 1 0.999124
6619B9B5-32B1-4100-B419-F6AAB33DAE22 1 0.999972
5CB73A9D-251F-452B-850C-30F7A293DE0B 1 0.999993
11F4817E-D76C-4D2D-93AB-487CEF80074A 1 0.999708
CDC513DC-9AB8-4D7F-8576-B253127FB8F2 1 0.998863
DD3099E7-2AFE-4B29-9C44-F518B4612B7D 1 0.999997
E1B5C9D5-1F9A-4722-A8FB-D7B7B6280622 1 0.999870
AA215722-5EC9-4CB6-BDFF-F1F094586680 1 0.999945
1792DB7D-B906-41FA-B098-69C70A2382A0 1 0.999980
EAB299C7-38E3-445B-93FA-2672DEB60DAC 1 0.999964
195AFBC3-A344-4EDD-AF73-CC4935243EB7 1 0.999713
10C65C44-B91D-46CE-ADFF-2FADFCDFAA39 1 0.999972
2AB8489E-7EC5-41EC-B8A1-EF2BBD2C40BE 1 0.999863
237EE5DA-80BE-4DB6-8C65-F3CF860BBF45 1 0.999995
88E143B2-A87A-4457-9807-8DB800E6CEA6 1 0.999987
87962C59-FAF5-4C1B-A4C4-48ABD3679A7B 1 0.999991
38DB2A38-EAF7-4B33-B189-F3C48E213B77 1 0.999931
6EA2CD85-D4A6-4F96-ABBC-319E8434A597 1 0.999996
51AC0DDF-7245-4EF8-8766-A55310137CCC 1 0.999983
00385049-2401-4B01-AB8A-1B02EA6E4729 1 0.999918
6CC66856-F3F0-4468-9C21-6AD0F00B6A2F 1 0.999918
ED6A8B6F-3744-4E5B-A529-DABD1CF3A525 1 0.999952
05F04F6C-3B61-4495-9905-A6CC7F16A858 1 0.999968
2BB33283-9752-474E-A363-68D4FB9E447B 1 0.999918
98224F04-F3FD-4226-B43C-5D1509D1E06A 1 0.999378
91659DE5-2108-48AE-9B81-A6C263E37423 1 0.999990
D8622F04-2644-4DAD-85DC-8C74D53EA908 1 0.998803
99E3CA8B-F1A9-4E48-9AE2-6246C310BED7 1 0.999995
D5A6BC00-0A49-4B2E-BD5E-A9105C65C590 1 0.999997
FF6C6A92-DF56-457C-8324-7F0E374AABBB 1 0.999813
3D5BEE6A-7ECE-414A-880A-F8DC69CD13DC 1 0.999095
021C58BE-1A90-4DB8-9FBC-AE76E435CFDC 1 0.999953
86AD1BB1-7495-40D4-B236-08AD98D5DBEC 1 0.999126
D9BC960F-60DD-47E6-863A-60149C463124 1 0.999992
0DD9E88C-AC9A-40E8-A24F-D12BE660AA06 1 0.999938
F0CC6C6E-103C-418D-8807-AEF9F1BD848E 1 0.999964
D19623C6-7BD8-4F9A-AE43-B8B4A7E789F0 1 0.999987
8024D231-59A9-44DD-ACE4-002F14022FAE 1 0.999945
38A62B9B-70EC-4A21-9C97-2B482CCC9DF3 1 0.999962
22268491-0B34-43B9-A9D6-97F298F2A4AA 1 0.999993
3B750C33-39E6-483C-B219-C60AD6ECB067 1 0.999976
5CC0DEA6-97A9-4B4D-9A00-365AFEF2CB61 1 0.998657
0EDA767D-B887-4DF7-BB2A-3236C4C8E83E 1 0.999983
200C1EE4-B965-4393-AC45-9D65BF6BF882 1 0.999985
F825AE33-1EF1-4A67-A7F5-1CB8BA336FAA 1 0.999961
AD104103-4344-41C7-863E-FEC4334FD78D 1 0.999696
DC3BA178-9F84-428D-8239-B180A21C9A0D 1 0.999763
A99F740B-5DF9-4447-8F81-6946778EFACE 1 0.999973
CE53DEFF-8BBD-49C2-B424-A363DF33D550 1 0.999997
62F8810A-BD77-4F42-A65E-9EA91AEC84A9 1 0.999986
177E99B5-E958-409B-852A-DF738D562421 1 0.999939
504861B0-61F7-40C5-B8DF-58474D7E52D4 1 0.999993
2D130B18-998D-4A71-ACDA-AB12DD600DF5 1 0.999827
65ABCB5B-959B-4B4A-B296-D84DA691267A 1 0.999989
FBF4850D-DD0F-42C8-B298-AC8C5B14F47A 1 0.999979
7DD755EA-FD5F-4CA3-BA1A-EE873448D2AD 1 0.999984
12060C29-DE2E-4908-90CE-E64DBD22E2C2 1 0.999995
A1030E59-66DF-4CC0-9A7A-FF2424C8AF39 1 0.999992
AF8D85DE-C2A0-43EB-804E-A2CB4C4772DF 1 0.999979
4F5B70B7-786F-4126-91C0-C2392E98F663 1 0.999980
C5F8364E-11DA-493B-9A71-0553136553CE 1 0.999997
39934CAC-AACA-4106-B4A4-B1266F113E9C 1 0.999990
86BE3264-7753-452C-9BEC-DDBFA2A27609 1 0.999436
5BB8D146-538B-4253-B872-85BE0509688D 1 0.999979
ABB433B5-A2DA-4535-9B47-A37DDB807E81 1 0.999674
A95A8F6A-EF9C-498D-93FA-A75A26AA9603 1 0.999995
495B4349-E116-4318-A716-3CE6D3CECE6E 1 0.999981
F57DE7E4-F734-493C-B7CD-1E325F02BB7B 1 0.999956
AAFBAEA5-561B-4395-8821-1FE5C2E536CA 1 0.999991
0D8CDDF8-F34B-4D25-A61D-7B62EFCE8AE5 1 0.999989
465F3670-0F96-4B3E-85C3-43238CEE5345 1 0.999987
FAE40546-7101-4315-90D5-3FD0C3D10604 1 0.999929
31306376-38D9-40C9-AA62-288577250BC6 1 0.999989
07F0C514-C52C-42E4-8499-DCD43D3C70D1 1 0.999529
BD447862-EBEB-4847-8C92-143B54B040A1 1 0.995107
DC32C8DE-5145-4796-B543-CB1AB5CADDC6 1 0.999968
2377F26C-8A1B-487E-9591-C578404B50FB 1 0.999962
76F5B64F-3722-4C24-A320-4C2CF7677B87 1 0.998639
1539E323-8E23-4D3E-9B68-7875843CA201 1 0.999451
4205082A-15B8-4216-97CB-8C415EC69660 1 0.999988
03BCA307-72D8-4240-9F4D-C38CFAD35587 1 0.999984
CF607BF3-955D-4613-86FB-EEECAE9E9FD2 1 0.999829
BC98ECEF-D6AD-47B4-B0EE-0B34E4223C2F 1 0.999984
753D5A79-E20F-4802-B3EA-0CF99C20FCA9 1 0.999975
DACA006D-CF1A-432B-AAE0-5DADCA530906 1 0.999990
98A74096-1379-40E2-BC7F-4C32F49B7CAC 1 0.999995
7301F038-304D-4043-AE83-B8153DDB789C 1 0.999985
B6A3C2D1-F5D4-471C-B830-AE33D53E0C14 1 0.999924
EF72FA03-31EC-4864-A0FE-2A8C413428F1 1 0.999920
1A75FE6A-2817-4776-A111-4EC15C336B62 1 0.999970
F7DD49DA-A9A2-47F7-BA7D-27D14CD80D75 1 0.999987
70CD6D83-EE51-4A6C-9CFD-7EE4E87128FD 1 0.999988
54955CEF-C824-45DC-9810-1A398559E61C 1 0.999940
7B96B1F8-0221-4ADE-8857-9285A83C8289 1 0.999991
3A93E66E-5820-493A-BE6A-01178D7577E7 1 0.999933
E0D2F2A2-D3FE-42E8-A00A-B0A2955153C0 1 0.999945
8D53B6AE-9845-402E-B49D-7EF5ADA0573C 1 0.999565
3BE614BE-A7F9-4CA8-B518-1DCAF113462D 1 0.999918
24D72F51-F239-481E-AA2B-9585F433F615 1 0.999987
4FC3BB69-4E0E-4968-A169-2D7F52C64F73 1 0.999950
F96E0E9E-5A33-4B57-999C-3B595F6F9F6C 1 0.999976
96B72EF9-1DE0-4D95-871D-295EC3FD803C 1 0.999982
23EB3346-BEA8-41D1-98C8-D35D8EF7C372 1 0.971701
61E2011F-854B-4D54-A5CE-D75D98D79201 1 0.999981
0B9AF341-2F78-46EA-91CD-22845043D42D 1 0.999996
0C33A6DF-88DE-4516-B406-CD9BC8000C71 1 0.999994
0813E10D-BC35-443E-8C0E-DB78EEFE3756 1 0.999976
AD3E66FC-E989-464C-B5A3-BF4087862CC5 1 0.999969
A75D2C5B-AB24-40B6-A299-5A92C6E930BC 1 0.999991
A56F20EF-2827-4051-84ED-646A217DB64E 1 0.999960
031549D7-7F58-42F4-9543-014C33E58F07 1 0.999985
38EB5D19-130E-4EBE-952E-83CB0F6FEDF4 1 0.999966
7EBBC0E9-76FF-43EE-A7DE-AEBD86B4B83C 1 0.999189
68546426-25EA-4C2C-9718-78F681795F86 1 0.999887
DE5A2460-1A72-4B11-86F3-AA1402CBBAB1 1 0.999971
6C967D63-531B-48E0-B88B-C8E7B98115CB 1 0.999984
FC7DEA23-49B7-4DD3-8B05-A757C47BF590 1 0.999970
9DD1E611-878F-4837-ACA4-8E33DC39E5A3 1 0.999941
D8F1F3B1-FFBB-4F6C-AB8B-EEDF9AB01261 1 0.999818
99378900-E6A1-441B-8FD6-BEA29B745DB0 1 0.999775
37F912C1-860F-450C-8D66-CDB9D7C83F5F 1 0.999494
3B9518D9-6815-4C54-B089-231F3A2C5738 1 0.999985
CB708E9B-9388-4D0B-BDD6-7F47F5F87E84 1 0.999975
B97D7E3A-2244-46B8-9C2B-DDB73A5CEA06 1 0.999996
A2F6651D-88D5-40EC-8CC0-2F950BDC0941 1 0.999782
A33960F0-6144-4B02-AB61-3D60DFF2BDC7 1 0.999990
4CDC503A-397D-41A0-8A8B-E8A0BAF2CCC8 1 0.999987
DAD220FC-4D11-4846-B02A-D01B3EF32C3A 1 0.999794
320FB7A5-EF73-4C1B-AAD9-C776C632AE03 1 0.999987
EFC019F5-DDB3-4820-AECF-2E8D709D1F36 1 0.999949
861E2247-8E2F-4473-8B48-B343C841A5DC 1 0.999994
1E6C805B-F7B0-459D-AF5F-94720E33CC6A 1 0.999983
8B512CF2-26AE-4713-9EA5-28CD1B69BE81 1 0.999991
FB0B4CD6-3C34-42C6-A4DF-B20E722D2C47 1 0.999943
F54CFDEE-FF75-4C04-9604-96FCB8B3556A 1 0.999996
405909D6-17C7-4407-B330-FEFEC16B2018 1 0.999875
522FDB68-E1C4-4D39-8E99-4F44C028B2EF 1 0.999954
7BE8EF9D-3087-44ED-99FA-E4DE55D725A4 1 0.999995
BA87B508-F522-4258-B951-1DCE00CE713E 1 0.999986
3A9C5D9A-A396-40B7-9FEB-904E3955CC59 1 0.999890
002E3F1A-1544-4DE8-8480-8F77C1EEF5FC 1 0.999985
326391B8-A4D3-40E4-B1D8-122849C393E7 1 0.999976
11F00B4F-F08E-4F77-BE7F-F936661025B5 1 0.999997
AAA3780E-3B4C-437B-BC93-F571AFBF5E72 1 0.999916
6BB42BE7-9864-4931-9620-98F513A8A162 1 0.999972
AB244869-035A-4DC0-8E95-2526C2F83F36 1 0.999977
4FDB4A4A-ED1A-49DC-8F84-8A9CD99E94CF 1 0.999948
3C76F2EF-86E0-474E-B520-A0E3303D8970 1 0.999923
771A4D89-70BC-430D-A596-8206FE5EAA0F 1 0.999921
CE1DFE89-3C53-423C-8CCF-80E6A1DC5C5C 1 0.999988
0CF43115-1DF8-47C0-A635-17885295BD68 1 0.999993
3EADF4AB-C1F5-475C-8ABA-A684D4D0285D 1 0.999985
2AC587C2-98FE-4D0F-9807-BA4A6323385C 1 0.999997
EDB815B9-2799-457E-B3FD-8701B34DAE26 1 0.999940
A898D9AA-92D0-4BE8-9A27-7028AFAE703A 1 0.999984
4CF4A9C2-90B6-4D46-B4D7-E2A4B47555CE 1 0.999979
DF78B3E7-AD21-42A3-8A9E-E731B67E3465 1 0.999990
C2A0225A-0B82-4861-AEC2-87D82460AB6C 1 0.999967
BA2D2866-77FB-4872-9B63-B9DF207A107D 1 0.999994
82DD61FA-E3A3-4904-9CDE-3C711E79E0CE 1 0.999995
C94DC616-D075-451B-AAC5-6410538A4716 1 0.999992
E761E9AC-DB18-43AF-B1B3-99A9A2147B85 1 0.999993
45C226AF-1A6D-41C4-AABB-09166865D61C 1 0.999939
3E769C30-4984-4AAD-97DC-39FD7F370D68 1 0.999982
276DA6EB-00DB-4B59-BE16-2EBF893C464D 1 0.999992
E51C89FA-AE4B-4728-9297-9545A27044DD 1 0.998637
18383097-A902-4F20-B1B9-3E3E709D359B 1 0.998857
4606DFE7-ECF2-4ECE-BBD3-2B44C1E502D4 1 0.999761
639DE572-2FC9-4369-AFB5-51627CD286B6 1 0.999972
5FA6CF23-1FD1-46B2-9795-8CE344FC20FE 1 0.999990
FC031F91-384B-458D-9F46-DA7BA9F0D0CF 1 0.999321
E23B239F-21AF-4D7F-8A6A-47ECE94A1392 1 0.999968
80FA69BB-CAD4-4BFC-B710-FEFE704839C5 1 0.999985
2CA894CB-5898-4F69-ABBB-CCF7A368813D 1 0.999869
6F98D486-2489-4D99-BD4A-E462DC11B662 1 0.999657
38B47E1E-7D47-4A90-8930-01AE95FB8D5F 1 0.999956
B5B1A1A6-4353-4C5E-A03F-AA271675699C 1 0.999961
9E1CD4F2-76EE-48B4-8589-0A84EB34ED86 1 0.999995
D39C7641-047D-42CB-BD21-AA139AD57C61 1 0.999968
595516B3-268D-46BA-BEFC-A31E6F83AABB 1 0.999978
140FA667-56C0-4AB5-BC6F-EBC59425B0C3 1 0.999973
AFEE5449-55BD-4954-AE82-5B67F2259640 1 0.999987
7D269C72-0116-4037-9D3E-71DBE0C8995C 1 0.999947
01CC1D89-DD4F-47B8-AF7F-94627577FB62 1 0.999985
455C3519-B17B-4D29-B3E5-B449633EEE43 1 0.999951
D4B1548F-F524-4A80-98F4-B3DF8380F780 1 0.999971
DD6CCE65-0D27-48AA-96E1-C1A0FBD09403 1 0.999922
ECD1AC1C-3FC4-4280-B4C7-AFFD5E9CC251 1 0.999922
C43244FF-A686-48C8-AC52-08494842EC89 1 0.999975
04A3FDE6-839A-42AD-98A5-9F738CCD0798 1 0.999949
DC4685DC-331A-49FE-BECE-70992C566E4E 1 0.999937
7679690C-D2E3-4AB8-9E91-788311957B49 1 0.999905
3F5B3447-5E04-419C-995A-524E6CA17345 1 0.999968
7DC45B06-7582-4568-B744-F79BD8C193AA 1 0.999978
B06F82EC-E185-4ED6-A53D-C0141F99667B 1 0.999993
CB5C64A6-C07C-420F-B46D-B94319825C27 1 0.999993
199BA85F-8956-43F6-82E2-2D005C5BCD64 1 0.998332
438D9870-BE4E-482F-B44E-B5E8E0E0D971 1 0.999886
77E25665-22E4-4205-A579-83D00C1EAB54 1 0.994090
479DDAF8-0E72-4EF6-9DD6-86AE35E3037C 1 0.999889
81471C37-1C94-45AA-BC67-88AC46E35AFC 1 0.999984
0C4D2E66-728D-4A2F-B795-656003445A96 1 0.999964
C804108F-5F25-490A-9E3D-BBEC11FE143C 1 0.999995
F29B494F-D8B3-454B-BE3E-2518126AD109 1 0.999991
AFA9EBB4-0C2F-4213-AA60-471B26C5A096 1 0.999662
665E3222-1E4C-4D15-B93F-D6EACFF8C97C 1 0.999991
46BA3466-824F-43AE-B607-AA2733AD991D 1 0.999991
638E2E7D-6830-42FC-80D5-6BEEBF53E1C9 1 0.999626
848EAE07-2382-400A-8F12-3126DA14F660 1 0.999975
28E86B5E-B09D-4751-A44B-BEC0DB2BF118 1 0.999923
CC7BDEEC-942A-4AC2-A4E4-9C59DF2DBE6D 1 0.999928
B205C12D-5537-431D-BFB3-3F5BB894C417 1 0.999794
0451BF28-98A1-4501-9E23-5364176E7B65 1 0.999982
78B88884-81CE-4387-A539-5DA2B6CFD0AB 1 0.999784
A9164481-B561-4E57-8371-392247182844 1 0.999993
E664F882-BC47-4347-9CEB-A58CA6490110 1 0.999967
B90C9DE8-BA4E-4EA2-BABB-059D5964B196 1 0.999893
109DDA75-42C1-4D5C-89C6-8A8F589F181F 1 0.999996
9F40255D-AECE-4110-BAA4-A1174F31797D 1 0.999984
CBA64840-54A9-4F4C-A364-38319F689A45 1 0.999987
EEA88B6F-E51E-42C9-BA86-39364B5E17F9 1 0.999973
8862F152-F7E2-4A56-AAB0-889C57FDFC98 1 0.999987
D9B73FAC-643D-4237-983F-87A365DE7668 1 0.999965
A3DC3902-2875-4BF6-B49E-7FD2A78C3CFC 1 0.999941
A342E765-1724-4C0C-805D-C61EA5D76F41 1 0.999969
B2286F22-0773-4E2D-B634-1A1BCB7B05E1 1 0.999980
91EE9552-24C5-43C3-9DB8-41F91FE983FF 1 0.999965
F9384C31-8E35-4860-852E-9F22817A346F 1 0.998803
1A16CD87-860C-4A70-AA2A-BDDFE85DFDF0 1 0.999984
52A02986-6CA4-4D69-80A4-A2FE10B70FCF 1 0.999991
3F6316B4-B66C-4039-8353-E3BBA8DD2E43 1 0.999345
4314E87B-CB9B-4F12-805A-D9218BA70B78 1 0.999908
3FA97C87-9B96-4932-BEF2-B5E04AFA59D9 1 0.999903
A504CBDA-85DE-4385-A56C-A7908830731E 1 0.999935
6D54252B-C0CC-4656-B38C-A93553DB1499 1 0.999984
8A93D620-6772-4FEA-AC14-F71D26ED77BF 1 0.892906
BCF2B99E-3394-48E4-83D5-4291E86D8177 1 0.999980
97CAE970-A4A0-4E9F-8500-496511E7D641 1 0.999994
23C0670F-DB7A-4255-8FCA-BFCEF8CE72C2 1 0.998857
F702C6E2-1BB0-4DDA-B97B-306A42C1BF94 1 0.999677
23B4B171-1E19-4237-87A8-1E9532F7E304 1 0.999959
0C226516-DEB0-4AD5-836C-B7E96D2AAB8F 1 0.999982
F4F4D378-509B-4D6A-BE3B-AB393B65605C 1 0.999978
79FF2750-086F-4318-BBEC-78852B03615F 1 0.999984
A6A5DF33-B08E-4E1C-8E7E-BDC404B78AD1 1 0.999876
528F915A-FD6F-4765-8157-DADB157598EA 1 0.999974
D5843180-FCF7-4E06-9C79-AF579479634A 1 0.999880
A6008ADD-CDE3-477D-953C-0786DF7708DA 1 0.999602
343AD2E0-2866-4449-8F11-E3B0F794E433 1 0.999973
E58AAA55-7E81-4C98-8B76-819D0E80743D 1 0.999821
276835E7-89C4-42E7-8F33-9916B06E0CF6 1 0.999972
8C58238C-0F01-47E5-BB20-C1936C1756F3 1 0.999988
B3CA6986-0E6A-44B5-9DE6-F3FB907CF770 1 0.999987
8370798A-225C-4D70-A08C-8DA999285F80 1 0.999964
B2B98E6B-E03E-40A9-A9D3-979C41056F2D 1 0.999841
DAE11D58-D1BC-4586-8641-B43EE6E87F58 1 0.999699
BF89D770-E68A-438E-99D5-05CCF82C2131 1 0.999987
68E224B1-4DBF-4241-91DC-47E4E0E74F1D 1 0.999994
43235EAB-82A1-49E3-BD07-FC86530F37CC 1 0.999995
21C3B4CF-D82A-47CE-AFDB-521C95A5D52B 1 0.999918
A30A44AB-896E-4B60-8399-AB22C5BB3FF4 1 0.999976
0DFFE775-FA4F-40F6-92CD-F926E22A236D 1 0.999969
2AF4912D-B102-4DA7-9FB7-36829952AB67 1 0.999992
41809D25-1B47-4D71-84D6-EFBD943156B1 1 0.999986
D8D55C7A-BA36-462C-98CF-4D79515A3755 1 0.999987
E5C5DA3A-7D0C-46BC-9203-BF0433011062 1 0.999971
0744E7E3-CD53-41FE-AA03-8E465323D0BD 1 0.999942
1F0A1612-585D-407F-82A4-727E2345DB54 1 0.993322
1F6B3446-8DAA-41C0-8FC2-C647BFF4490D 1 0.999989
A652380C-E88B-44CB-BFD9-F2EAE896BAB4 1 0.999984
21E9FB25-684C-4F12-A7BA-39B78789D79C 1 0.999996
AA5CD60C-1238-423A-A818-764DE66DEE2D 1 0.506493
D737415E-A1C9-4C40-A982-77CD31251626 1 0.999993
53EA05A8-4FA8-4A7F-838F-887368950299 1 0.999980
5F06198A-044C-410F-8A72-06EB823328F1 1 0.999935
71200FE4-C2DF-4B6D-941D-F35AC2EEE900 1 0.999281
8D8EBEAF-0A37-4896-A3F0-5D77261BB661 1 0.999739
421548A6-332A-4159-87D3-0448CBF698A1 1 0.999967
1C0A8B32-75F2-48C6-A740-175A9049FE30 1 0.999975
3AA07B0E-F07C-4596-9B68-13D5813123A2 1 0.999991
B6357CC4-B09D-4FC5-BD97-FB3C2F58AF49 1 0.999960
68A0C4D8-07E6-4904-AC9A-AFCCDC03B13A 1 0.999984
4A333E77-AB85-4DFC-B751-FDA19755D9FB 1 0.999899
E421DDBF-BEC4-4B40-9FB8-83CF717C681E 1 0.999994
F22FEB17-C4F8-4D2B-8461-645D5FAA8101 1 0.999991
7E7E3BFB-E6F2-4BEA-84E8-5BE08BEA7D4A 1 0.999995
887B6EB8-F5AD-419E-BE38-7BF7D3405FD0 1 0.999987
3708A0A9-430F-4539-9D29-BD8AE5F7B6FB 1 0.999853
3A3E3CF4-F6E3-4C9E-A8A6-A00079BB61C1 1 0.999987
1DDFA4AB-ACBE-4985-BA67-CFCB254434EA 1 0.999995
54DA7C54-53FE-4912-AEFF-80FF39C284DD 1 0.999951
20E20C40-7FFE-4906-858F-2021D1817FCA 1 0.999987
7D6B87A8-4165-48B7-ACCA-A9B084A7C3D5 1 0.999459
1111F025-D107-40CA-A72D-00459778FEC3 1 0.999928
EADA10B1-B5FF-4E78-8DB7-E407FEFB2DF9 1 0.999975
B208B88C-2885-4B46-B0FD-C402D7404F28 1 0.999922
0B412B89-DBE6-4127-B033-B1F1C2A8ED06 1 0.999856
1961FEA8-C652-4844-9E96-DC37B4C2BCBB 1 0.999993
307FB1D1-BB2C-40F5-9C47-4A6D1D0DC9D4 1 0.999993
E7FF92E5-047A-4036-B4A1-F2FFDE9A316B 1 0.999986
5FC25B2B-63D3-4F83-BAFF-C69BF884F6AD 1 0.999933
3700E152-5FB7-49EF-A02B-BFECDD0FEC14 1 0.999970
5714430A-3D80-456C-8A5C-3E63D17E6506 1 0.999929
150E1EE3-9B42-449D-A86D-0DBA02D9353F 1 0.999979
FBE9A5AE-CE99-4C53-9103-655804CDB97E 1 0.999983
B17D80D9-F45D-45E5-BFE8-44D5CAE501FC 1 0.999979
D6AE1DA9-A454-40A5-9145-9A8F77CDC672 1 0.999988
C680D8F1-7B35-4477-9155-CA88FAD5B6A4 1 0.999961
E28FEBFC-02C7-434D-9F51-FAD63C6FCB76 1 0.999946
B9EEE114-DE39-4B86-8E04-94E3BE298068 1 0.999988
21225F01-42FD-4651-AEEF-C0BCA466B225 1 0.999944
277DA2A9-BB1C-4FDE-9A36-244AD1DDC170 1 0.999867
7AE6DE3C-E115-4806-AD0D-7A978D322837 1 0.999986
3DBA3219-C632-4A80-BB61-FAA4B1A6F112 1 0.999915
56265630-B5FA-4A4C-BDA8-232F86EBA1B2 1 0.999939
D41B2456-CE5D-4B9D-9F79-99A3D074C95A 1 0.999992
AF9241EE-C9CC-46AC-A37B-2D5729B5CD24 1 0.603838
8C8960B7-1A5E-4DFA-ADFC-1E50025D25AC 1 0.999934
B691AD8D-287E-4962-86ED-543B3C448468 1 0.999980
23D50DC9-534B-48EB-8CEB-58BA29B6B3AA 1 0.999967
01DA9531-7B83-46BC-A756-DAE84F80C106 1 0.999973
7C25DBF8-3ABD-4604-8D06-4E964C8AEAA9 1 0.999966
6F4446F9-67CA-43CB-805B-30AE2D3D5354 1 0.999912
101BF6BF-A1DE-4F73-A446-E36F68F916E1 1 0.999993
9CDC5E55-2242-4D4D-AD37-E42D328A2A5B 1 0.999862
09C5D6ED-8744-4887-BC49-A1EE48348C83 1 0.999989
603E56BD-BB67-4D42-9E85-E4EA5F7AC6C2 1 0.999991
12AB0427-DA8E-4605-9D34-8979299C04B6 1 0.999986
C4390CA6-DCFA-4D8D-862E-83FBBEED1305 1 0.999983
014D9314-C637-4FCA-A9F0-E88EBBDDE74C 1 0.999972
95ECBF70-3150-425F-8E62-419D03302FF6 1 0.999970
5B60DB1D-B0C3-4C89-983C-B37269B1B145 1 0.999994
D1179E5D-1F6E-4A21-8853-D064A5F774AC 1 0.999987
7AA4116A-11C8-4B4C-9209-40A7F9A0BC12 1 0.999329
6B4ECEB0-088A-4C7C-841F-1934BD86E7AE 1 0.999985
4BCC7841-8A52-46C1-B16A-AB07316D4808 1 0.999987
C2D9E282-8092-4A0A-99DC-87E490F47294 1 0.999980
E74222BE-D0EB-4DC3-98E7-5C6D9E6947F7 1 0.999984
0DEF9CD2-7C75-4607-A02B-989A84598E36 1 0.999982
A55E6160-669F-4656-88FC-6464E8FB8E9F 1 0.999945
A4DDDE0D-ED1A-42A5-8D34-3692EC5838ED 1 0.999821
74CFB26A-1439-4DCC-8944-A4E5996E2EEA 1 0.999962
18C90440-4B9B-425F-956F-D3DFF40920BF 1 0.999970
EF7A5774-8700-4598-94D1-5C7EE3946912 1 0.999942
77CF3B76-5C20-4CA3-953E-50C8F5BC1899 1 0.997975
BC375EC0-D0DD-4DD7-97D6-EFE2182AC560 1 0.999979
FBF5E947-E5DF-4A5E-BDA1-5BC26659DB59 1 0.999993
A13A2CA8-09B2-4B7B-8EA0-FF1DDAA86A83 1 0.999988
1A319E5D-E9F0-420D-90EF-F869034A50DE 1 0.999882
E6E1C37F-70BF-495A-9E4D-10771D981B54 1 0.999931
B7B9EF0B-67F4-447B-A6BA-1FBEC3DEB403 1 0.999967
3B54AF1E-C27F-4248-8FA3-1315DCC183AC 1 0.999864
4DC79751-BFBE-400A-8BB3-A5A56AC69481 1 0.999851
9942945F-8537-46C2-A4DE-E18847BB1340 1 0.999969
D60FE6AE-7C56-4206-A783-5C221DD6E11E 1 0.999948
FF3B76B5-ABAD-452E-B4B3-694EEDF10222 1 0.999993
5F545454-E212-42F1-97CC-F516E08C9EFC 1 0.999986
A0AE380A-8AA8-401A-ACD9-CE3C6D121F7E 1 0.999975
C35F217C-F870-4012-9274-913F08B1C105 1 0.999968
35C540B3-FDF0-4C8D-9E44-E45C3FBEF694 1 0.999995
C32DF0B5-0072-419F-BBF5-433659A27661 1 0.999905
6FBA4C1A-22E5-483A-9B00-3CB4007A135D 1 0.996683
ADF16CC4-A0CA-4689-AC14-6A4AB8627FE0 1 0.999041
39ACEDC3-CF6A-4CFF-9170-52C8DF5BBEA8 1 0.999941
08344222-A4A8-4C56-A7EC-96E881CE0E30 1 0.999886
4AEB6DE9-FD8D-42D6-B5F2-456D2E2DB97C 1 0.999957
9C9F6884-D904-4A8B-B8E7-95D0BD7CFA26 1 0.999916
5A88ED7B-E500-486B-8C28-64DEB4877A40 1 0.999984
D2A220F5-611A-46A0-908F-26C96C1538DF 1 0.999976
8E4EA0D4-3339-4757-9E37-85C13FF0C40B 1 0.999874
A126E241-427B-4118-99AD-1D204E65717A 1 0.999969
2FC3056B-46C7-4074-9238-0FBBA2DEA4F4 1 0.999965
2609E868-D24F-4DE6-A587-3269F067CAF6 1 0.999979
22C24D03-D0A4-4258-81AA-12867F222114 1 0.999984
E3907094-2E53-4668-8E85-C2E583925F01 1 0.999778
968D8D0A-004E-497D-B91C-23D76C9FB5F9 1 0.998855
2E73D6AF-F564-45F4-B1F4-4C78402AEC14 1 0.999938
DD0D3069-697B-4874-9AD1-FE72756EFBDC 1 0.999803
2678EA9C-2C63-456F-BD17-95F252B51432 1 0.999952
F9C8A32A-CA67-44F6-B7F6-DA895FB734A8 1 0.999734
E744D35E-BEE1-4C85-A3CE-E133B25D5784 1 0.999954
36654100-51D0-47FD-8574-7774EA282DDB 1 0.999994
ED55269E-23A4-4222-9508-80306CEE8E5D 1 0.999934
809B8133-1F66-4258-BF20-EFB70B5443AB 1 0.999987
BC30BD87-1904-401B-B321-9C5E7174AC0D 1 0.999415
64431EE4-C4F0-44A5-96E2-C7FBC41566E2 1 0.999971
FFEB0CDB-4D8B-47A5-83F2-8F32D525F0C7 1 0.999990
B8E00A14-3DB9-4B17-B087-1D82EF6BA40D 1 0.999948
96C30C21-5145-4783-9F8F-B23481B4CA87 1 0.999954
FC017436-6BE4-4659-9EB5-54FBA9F1F6B2 1 0.999972
1C44E0F2-7860-4EEA-BA4B-A89E232BA1C9 1 0.999967
CE0F2BDF-0FE4-4C25-A35A-D53EA6A856C9 1 0.999994
6CFC0FF9-1299-4E9A-BFB9-70E0FCCA26C7 1 0.999270
1001131B-0D23-4210-A80C-4175745404D9 1 0.999761
F2F26E4D-C8F2-41EF-9863-13362EC2449B 1 0.999974
D8622BF6-A477-4A8B-A569-A45CE839A404 1 0.999951
0F2B6418-1E29-4288-AC1A-99789CC4A2DE 1 0.999966
37EBB376-23EA-437A-A3DE-86BC4AF87769 1 0.999926
AAE1F830-4A66-4848-86EE-804F00F2272E 1 0.999977
9422037E-3836-4167-AAC9-832165E090B7 1 0.999174
85107371-99ED-49B5-8DD3-7A51716711BD 1 0.999906
1B9A2ABB-77C9-47E0-B6D5-EEAA31C78AD6 1 0.999995
0977973D-A267-4073-BA97-E6B568B39364 1 0.999989
29D6EF5F-B1D5-4C6A-B68E-8CD11CC86BCD 1 0.999959
1B5BF10E-3167-4B9A-826F-3F4FDC5797FF 1 0.999994
31C9A424-25C3-406C-8AAC-B52B71135301 1 0.999980
11716895-0305-4F37-8E1C-D8C191824FDA 1 0.999946
450275CE-25DA-4E10-A216-0F2278D2029C 1 0.999954
B201EEA2-9835-4D32-A4F9-89E88D57D897 1 0.999979
7B6AB985-51A7-4249-8821-9A8D713582AF 1 0.998072
7653C496-4D58-458D-AACD-1B31A04EB315 1 0.999988
FAF32183-3535-463E-8FA1-4F80C244BBF5 1 0.999989
1F44EDC9-49BB-4A02-A123-6703DF3BDFE6 1 0.999726
34B50D67-029D-41D2-BCA5-D39EE2D335AA 1 0.999997
67189A2F-3FD9-4428-BFBD-49F4ACA4A5BB 1 0.996201
5EF74EF7-2479-4502-92BD-AA76C5C606D7 1 0.999966
1EEBA2C1-DC55-41FE-B707-7CE83D53A8A4 1 0.999958
75C5DE8F-F215-4429-8D02-1E06A4B7FA26 1 0.999990
D1DB3310-6691-4618-86A6-1BCDB082C132 1 0.999979
CF0F0662-C3FD-4A4A-9F08-1449A7CC1DA6 1 0.999979
D332B47C-CA9A-4B78-A930-34A997D9E96F 1 0.999960
D0AF5BA8-70E6-447D-A9CA-C352D7072AF7 1 0.999984
11180F08-72EE-49BF-BF95-2F46270E5045 1 0.999963
170B0A97-27FB-4EA4-BA86-CB3964118D69 1 0.999993
8EC43373-7568-497C-BD52-14D3EC0E93EC 1 0.999864
E3D96455-79E6-46F3-8461-15BBEC85C27C 1 0.999992
751A06D6-B1E1-4E16-8AD2-33159FE3931C 1 0.999967
FA098929-454C-4AC8-841F-9DCCCD5AC0E9 1 0.999789
DCEA159C-3BF1-4581-B354-FECF41BC0CD4 1 0.999996
1087E274-6D24-4632-ABA1-B67DE417F5D0 1 0.999895
32C1F72A-34B9-4D76-8DC8-B57A8682951A 1 0.999993
26C2CDDB-EF8A-4AFB-865F-559C553DBB85 1 0.999995
B80811FF-D9EF-4903-AF9C-8103A7C35F7E 1 0.999978
09292130-DD2E-4F41-A57D-20EC037E943D 1 0.999998
00CBD2EA-0450-4732-BDFE-F8490096ED75 1 0.999992
2399FB99-82DF-4E1B-BB73-464687F24D10 1 0.999961
7CD08C03-C327-4D6F-A31F-AE34AEE09741 1 0.999918
AE6EE641-0633-4D12-94DA-8A71F0661A08 1 0.999990
D7631FDF-63C5-409E-9850-C96E073DC22F 1 0.999976
755EE0DF-AD43-4BFE-9981-B1AEA173ECDE 1 0.999966
83233641-D0D6-4D51-A6C9-6301171660C5 1 0.999972
DCE8C2BB-A26E-4BFB-898B-B81FB4E78BAF 1 0.999983
CB401FA4-7F3A-4EF1-ACDC-42E1979A3A77 1 0.999996
1D001E5B-406D-4361-B335-3238E1A3E391 1 0.999977
0CA0E2E3-0061-4919-8B23-C8FFC9B8C407 1 0.999933
D0729378-207D-4233-B2B0-85DD9EC14826 1 0.999978
CE956E07-C406-402A-8803-2A9FA99141BC 1 0.999836
E268716D-371F-4B0F-9599-5A65001C3337 1 0.999993
43A0D6CC-15A2-434E-8F7B-5CEBD3B3CD71 1 0.999649
9BD18DD6-E551-4CAB-958E-D2DD994281A0 1 0.999986
66406FAF-E5B1-49BB-B547-4E5ADBA51E53 1 0.999989
943B6CAB-9898-47BF-B91D-0602E8F5B016 1 0.932849
B116BF97-A4FE-445A-8024-7E6B110939C1 1 0.999624
B1D677DC-320A-4F36-9AF7-44D01124AB53 1 0.999839
30C0C1C9-BB6E-463C-9019-95C9A51E033B 1 0.999987
0641E0F9-3E96-4CFE-A247-F035E0835623 1 0.999975
02F02B26-16E5-473D-8995-FEF81806436D 1 0.999966
32FB10D7-52C0-4D85-A76E-B307DE334635 1 0.999980
CD472BF9-6264-4B42-9FC2-D2DF1980C350 1 0.999989
48584A8C-5BCC-48FF-8F28-BF0C036AE7AE 1 0.998963
324CDA59-DCE3-4B4B-8FA3-ABB6BF8D55E2 1 0.999981
0ABEF2BE-9F6E-45EA-85D0-CBA9967FBB12 1 0.999987
36F34CFC-C6AE-4869-8AC6-6A5B79DF7EAC 1 0.999988
34035A24-C1CB-4C9B-989B-2D0E479A919F 1 0.999768
B813BDE0-53EE-4BCC-A827-DC2B690877D6 1 0.999483
217F01B3-CD7F-430E-8550-AA1C6208A563 1 0.999586
AABE17FD-AA42-47DB-811F-A4442573B941 1 0.999943
A62BFFF2-C319-4709-BB41-E88B004AA3D3 1 0.998669
D3AF43EF-6E1C-499D-9A47-7353D6316ACF 1 0.999866
A6E43129-D93B-4739-B35A-66F70AFECCA8 1 0.999990
3C23676A-94B0-4458-9C84-E5AC32C06FEA 1 0.999194
8DA6F480-705E-4D07-8345-315A3C1D9FC3 1 0.999930
DD81CFF9-56E6-403F-9ABD-9F9AF8C82186 1 0.999996
A25EE3B7-51AA-45BD-815B-FCAC840DDB52 1 0.999387
CD48128C-1318-48FC-A818-2886DEDF8E92 1 0.999957
AF8B41A3-EC48-4248-8646-C50D0D5313C5 1 0.999638
2DCB2964-51F1-4395-9961-36F2AB727E91 1 0.999649
8E1C3B4E-614E-4E34-BF83-3E8164B8C3CD 1 0.999912
82D135D0-7F98-4DD2-86FE-87C749A59BA7 1 0.999988
2D220BDF-7FC9-40DE-8712-1BFF9DB8A034 1 0.999995
3D1428D6-3333-4116-A36F-0A62509365D1 1 0.999983
1B643EDE-640F-4CDB-8D2E-BDB65B8ED193 1 0.999770
AF9B1A26-4C13-4E59-A602-33D5FFAC900D 1 0.999985
80CF2614-1E97-4E09-A47B-7AB74208E030 1 0.999976
F91920C8-BF78-425F-AE6B-E96DEFD8A80C 1 0.999973
93F9115B-C329-48E4-AFB9-3D54B8B18021 1 0.999925
AE1848EA-5B5C-4A6A-89D7-D507D3E3CE61 1 0.999950
AC2CB895-C46F-4676-9259-6C01327768AC 1 0.999245
56C1CD90-175A-49E4-B474-0D707758B0A5 1 0.984232
EAE5340C-8C70-4E7B-9250-F02BBE8E2B8A 1 0.999977
40BA8F06-3999-4E81-975E-EB3E010C44FF 1 0.999992
A1622910-CF19-44BC-8F38-C6EAC235ACDF 1 0.999963
D03AE30B-E9E2-4629-98AE-C81A5FFC56B2 1 0.999902
799E880E-6DDF-47D4-B273-062ADA7856DE 1 0.999975
C402CF2E-32E3-431F-8716-A058DF4320FF 1 0.999992
01108DFF-16F3-4623-B2E7-61F084CE4CD4 1 0.999898
2A390D98-A4AA-4BB4-A06E-D16570E0AC88 1 0.999905
8CF83D5B-6FD4-4AA9-AFC2-C66068C51C4C 1 0.999928
0A531181-19E3-4156-B433-2859FD83C266 1 0.999181
E4AAAE39-7AAF-4394-8FDD-85392597E5A8 1 0.999975
F4ED1CEA-4BD4-4907-9DD6-2B8BF8CFEE82 1 0.999997
AE29442C-4D5C-4EEC-9502-C61C055204B6 1 0.999986
2AF5EEAE-07AB-40F7-89E1-3282FAB70CA1 1 0.999314
8347F6FE-C287-4473-8949-3D8D8B3C33BC 1 0.999988
8B010A87-32D2-4F00-96DD-36361D222BE6 1 0.999977
1C732E06-F71F-42AF-A0B6-4D7D882D01B2 1 0.999877
1D37C3CA-2920-4DD8-8A7A-B51C3ACAA939 1 0.999981
31A672A9-D0AF-4D8D-A7F6-71B28F55E0FF 1 0.999985
BD52E757-50BB-498F-98D9-0B4C0F4CE6AF 1 0.999978
31016519-3BAE-4AE2-9786-AC0588E31C0F 1 0.999978
878F01FC-CE7D-4D5E-BE4E-28AD3D472268 1 0.999984
E15213C0-E205-4138-98A4-2D8A70BB2DDB 1 0.999982
81953975-294E-463A-B1F7-35FB8BA9A41F 1 0.999972
D0BC6084-CAF2-4487-8E15-C74690D2C8B6 1 0.999976
6B483C1A-FD75-4E1C-BC95-302154DEBBF8 1 0.999993
875F78D0-91E8-4A0E-ABB2-3D8E4540B9AE 1 0.999952
DF215F44-E06F-4057-B789-62B634FA3B25 1 0.999982
5E73181F-3966-4E4A-879C-CB61DC42E2C0 1 0.999987
17F9FC84-D188-4BCC-A78D-75D77B36A5BA 1 0.996493
7651890A-CB40-4C22-8F6B-247B7DA505D1 1 0.999902
50A200BB-5806-45E2-A100-90CE415F8092 1 0.999990
1C760C63-6964-49E9-AD2D-AEE34E7DEFD1 1 0.999949
F5AFB300-93E2-4F61-9648-977900907948 1 0.999978
455D0DB7-3C05-4FB2-81B4-E1044D6B4902 1 0.999982
B1EEBE5B-B974-4FEE-8261-6D0AD392CA12 1 0.999990
8B62C8E0-1DF3-4038-A75E-2C1C7091671E 1 0.999993
CEEFAFE0-BB63-478D-99EA-8CD87BF966F5 1 0.999992
DB033422-B86E-40FE-B048-BDCB9A224847 1 0.999987
F68A848D-B61D-4222-BFF3-9B1EA573EF31 1 0.999904
5E2537E1-AD9A-4A2D-8F18-183D9A9D163C 1 0.999991
3F821075-47B9-4EC6-A9C5-0F80CC500954 1 0.999982
90A2A3BB-EC72-40B1-A138-E6690E10223A 1 0.999963
9FFB26F8-3736-4154-8E34-9A1DCCDB9309 1 0.999738
C14B71EB-7100-4A4F-96B5-C084566A09A5 1 0.999982
9863FD85-690D-4750-8805-45979E325811 1 0.999988
6E8DEB2F-5390-4A80-A203-1242CE535A76 1 0.999996
243B7E40-E242-45A2-BFEB-585734517834 1 0.999982
3B91CD21-2453-4C4B-A593-3ADF9865F1F9 1 0.999747
52E52F40-A5E1-424C-A6B6-FD4449F0733A 1 0.999547
F8D4F37F-0DAB-4DD6-83EE-1E45B1A385D8 1 0.999811
2B2082C8-518A-45F0-9B19-44A4C0FC8DFF 1 0.999957
67833823-F31B-405F-A6C2-E5497375AE49 1 0.999969
BA349F3E-AADA-40D0-9CBB-836E89A8A08F 1 0.999764
4B8F8458-6996-446A-8DE0-24A1939D6332 1 0.999996
E176DCBB-8C48-4A8F-B66B-A75F0FB49365 1 0.999778
8A003488-0E49-4287-B91E-89D94489D9A8 1 0.999903
40332BBE-5643-473C-98BF-77B4C7AE88A4 1 0.999994
571248DE-CAC1-4E0E-A5FC-20E8FBF054C3 1 0.999928
7FDABCD3-413E-42E2-B7AD-E7B826EFC99B 1 0.998585
AE525DAE-60D7-4054-A35D-395721D2F3EA 1 0.999988
35265F94-40E4-46C7-83F8-2CB98882FC0E 1 0.999970
E35FE4F5-22A4-4811-9DD6-CCCC4C95EA4A 1 0.999961
398307E6-C848-4517-BD6B-4703ABC5685A 1 0.999988
9BEB6F35-5420-42EC-8981-C10C2D3AA1EC 1 0.999933
37865931-53BB-43FF-98F6-3D4C970B2375 1 0.999976
BCD17E09-487E-48CB-8509-13BED5C2B655 1 0.999971
8A93C28B-143C-4B36-8112-1AC9203FA629 1 0.999995
2E26C53E-9746-4881-B5BC-6CCDA8D7D504 1 0.999860
142A389F-0425-4A44-A023-A9B319ADEE8A 1 0.999941
BAB42530-C597-4002-91B0-0E84E6247B19 1 0.999990
7CB76980-2C42-4121-B215-FE0FF9F1352B 1 0.999967
D671BF58-F328-458A-92AD-9E56347367E2 1 0.999892
3DD56DCC-5483-422C-A8F4-F73EF3FF233C 1 0.999313
9AB7BFAD-917D-410C-8CB9-EC66E4AC53CC 1 0.999974
4058BE34-414D-474A-8DA2-5F7F343FE0BB 1 0.999880
695102A8-036B-4D22-B473-C46E8E0C6744 1 0.999990
824E7F7C-13C2-4C70-9937-EA0C3F0A35DF 1 0.999985
7EC4836B-4146-46D8-90AB-63A18C08176A 1 0.999976
02DBCFCB-5692-41E0-A4A6-9D22092282D6 1 0.999860
8CB5128A-7CD1-4953-8BF3-5323AFA8AC12 1 0.999981
8CD3BDBB-30C3-4DF4-8774-AA2857B63B7A 1 0.999938
0EA3784A-046F-4AF7-806C-0076107C212E 1 0.999995
43E5DFCB-19C6-475D-8FBC-1178201F08D5 1 0.999937
B939B11A-3C90-49BD-A1C9-1BB6F0A0E256 1 0.999992
200A3AAF-DB88-46D9-9EA8-C7793E29F505 1 0.999978
F5A872FE-2D6A-41AF-93F1-7BD1C57DAD57 1 0.999987
FDBD332D-FD19-408A-B171-633CCD832BD7 1 0.997826
65AF99EE-4EB1-4553-A66C-911E952671A2 1 0.999974
FF5B8966-BEB5-4D07-BA04-06CB836E7C3E 1 0.999993
7D4BE36A-178B-4D1D-8EA7-126DB9BEE0AC 1 0.999992
2C78EE63-C67C-4D61-9F3E-DD46016D6CC4 1 0.999992
F9AFE25F-0F45-40E1-B487-EDB5E6201EF9 1 0.999974
D5CB6FD3-983F-4D92-8FF6-28EB25849B16 1 0.999994
053CC40F-4AE5-48C2-B29D-2A5169518C8E 1 0.999968
DF30F53A-EBD2-424B-969F-BD463D672441 1 0.999953
757B68D4-5B60-4445-98F9-7097C4F446C3 1 0.999923
00084059-0043-4686-9B2A-5A3467031A53 1 0.999987
5E72C1E3-5C69-4D21-AD65-EA09450920BA 1 0.999965
902BFD66-BD99-4293-8B00-2E9361CD8EEF 1 0.999947
10023EB0-78F0-47E2-97B1-1981535534AA 1 0.999716
0EBCC4F3-B673-4F0A-9C5B-5A91D21265C0 1 0.999994
B04BDDB1-1AC0-46B9-8690-E75BE5168573 1 0.999995
E0676C55-E66E-402E-AB3D-3A0CF8745642 1 0.999985
0E3CE5AE-4938-44A1-B086-185544C4AE28 1 0.999947
AB3775E8-A8CA-4A96-8280-167E3F7B8471 1 0.999775
B6565D11-7407-48F9-842A-51DDAE9A6AFD 1 0.999982
CC108D49-7079-4C68-9B6D-78FAF3E187E0 1 0.999897
1FB6F075-4085-43AB-BD3B-01938ED1A1CB 1 0.999961
3CA46CA1-9031-462D-9B05-32D70719693A 1 0.999965
CE597C02-6FC4-4A7F-BD5A-EFEBF256E213 1 0.999981
17A2772F-53C1-45E4-8DC7-9FBD7A29FDCA 1 0.999979
9F3EED14-7BDE-447C-B7DE-D68FC5B67F62 1 0.999992
83AECC47-209B-4322-9F06-BD1C897C0762 1 0.999995
DC1A004F-9CBA-4B1A-B6C2-BC82958A7D2B 1 0.999996
B4B420BF-02E1-4453-87E5-B5C941EAB51E 1 0.999995
4D7D309C-F30C-4BBA-A8AB-0621C996EF39 1 0.999649
8782D17D-C992-41C7-AE1D-E78060938F76 1 0.999990
C07A798F-4B31-4BA8-8F6E-0E4B8F441152 1 0.999987
E9E4B4A0-88D8-41B2-B6C4-00EFE18D1A15 1 0.999994
A9F5F879-F6CA-436D-9F34-25C5A7168A23 1 0.999992
71345934-ABC0-40D6-A805-4C2EE24B6652 1 0.999961
342949E2-5C8D-42A1-A650-A8B841923DEA 1 0.999972
97B27F2C-50D0-4D54-83CF-23A154063A1D 1 0.999985
C88648E4-2552-49DE-8C1D-C77791C10CD8 1 0.999948
936E41BC-2F65-44D8-89F0-9769F1514A87 1 0.999926
D268A6DA-B03C-42D6-BF5C-5F3B13F010C9 1 0.999996
87378B5A-DAA6-48A4-A4D3-4B6984C1DCF2 1 0.999986
66D7027B-C2E6-4D44-A241-260462359F2A 1 0.999579
AA8FDE10-CCC3-4274-B3C7-C0ED68A2A3C8 1 0.999882
EEC1222F-CAB3-4F28-9536-47B31FE72F0E 1 0.999992
B89D3BE4-A4A5-40FB-9B2E-5FDF7D7888AF 1 0.999990
44C7E3AE-22BB-4484-AE5F-768BB1097101 1 0.999977
82122513-80B3-4791-82B8-07B610EBE6DF 1 0.999972
32B596A4-B3E2-4985-B7A3-AAD234081FF7 1 0.999988
B29FB488-83FF-4EC4-8FCD-6D66D27EB2AD 1 0.999989
923ADB6B-DDB8-4694-8C98-17016003BD1B 1 0.999967
43299797-07D2-4212-B068-713AEBC4DA16 1 0.999992
A5EE738F-0BC0-4973-9543-5B635BFF73FE 1 0.999696
358990CE-065D-4A22-945C-79CC152A01D8 1 0.510552
9349AF42-EE0A-4ED1-9026-A6B47247DA87 1 0.999382
6CDCD043-28C6-4A7F-9A2D-CBA6D503A234 1 0.999990
1ACAA8ED-8249-40E7-8EA9-3475AEF859BB 1 0.999918
954642A8-DCE6-4505-855F-BB87996E23D7 1 0.998055
0D2C2440-B39A-4B3B-B523-7D623BFFAC4D 1 0.999985
1FF38BC6-6933-45DC-AE61-BA9D054F814A 1 0.999827
BCE98329-13FB-44C4-AD6D-EBA23157DB87 1 0.999920
443BC341-C07F-439F-9BA5-A71103E6D6B1 1 0.999939
281F39FF-A690-4781-B216-7DDB413F77D6 1 0.999977
B85DA509-F13F-4C42-B41E-D60EF66DA25B 1 0.999847
C09C62F8-DEDB-4F88-826F-389BF7E9BAF2 1 0.999764
A5CDD7ED-3A3A-4968-A2F3-069DC7C4BDA7 1 0.999988
F9BD95CE-8CE7-45B5-A7FC-FD7A57426CAE 1 0.999995
36258200-F7DC-474E-A6F9-D4716EB01A59 1 0.999987
7FD26697-98C8-4304-9860-0583E4894021 1 0.999975
DC7517FB-E677-4701-8E86-C8197FD7CE6B 1 0.999982
EAFEAA11-7150-4411-9692-91CA7330CFAD 1 0.999996
CD51A814-4F28-4F13-ADD5-59EB89DCD467 1 0.999958
1B3072DA-3277-4B16-A56C-0F359D59EB81 1 0.999888
81B5365D-2171-4749-A65A-76A6C6D28367 1 0.999907
5CBA299B-30B1-4341-94CD-EABC4C34367B 1 0.999949
F91DD8B1-4102-4399-8636-46B8D5968C53 1 0.999993
02A52E97-C0DC-4E73-AAD2-B7212741E383 1 0.999989
61F080E3-75DD-4449-823B-EFA8D8725F27 1 0.999897
632A0B28-942D-4452-8B32-F95BCC27B14D 1 0.999994
BD993268-01E8-4D48-9A9A-ADB4E418A357 1 0.999853
36028B72-C4CA-4836-8C46-B42CF7F7FB33 1 0.999947
68D395D6-382D-4CEA-8A1A-C8BFE8C0DFC2 1 0.999936
E4F5B839-F49A-44FD-B5FF-D135838337F4 1 0.999995
D555E203-CD29-46ED-BCF7-0D212EE18B54 1 0.999945
CF670D48-439C-4A1C-95E2-0E1EF541CAB8 1 0.999972
DC34FEC1-393C-4F07-9C62-EAED2C7E545D 1 0.999948
47FAF81B-0820-4278-A094-2845D810C488 1 0.999994
22EBDE16-2343-4679-83F3-AA987982DADB 1 0.999993
02D6F95E-0745-4A6E-89EB-9E6EFD7492E2 1 0.999954
27303264-4681-41EA-801D-7A251477D29A 1 0.999989
D985A59F-20C9-4171-A358-E421095831C0 1 0.998987
D490325A-0861-4B47-BEDC-E2E8E6B7F25B 1 0.999942
5D390AE6-F343-43C1-99F3-21562703A7FE 1 0.999960
436E6020-E497-42F0-8BEA-73E930072393 1 0.999987
F00F75A0-50AA-472C-9410-2A363543CF6B 1 0.999994
5813B691-7F5B-4181-B2B0-FA5DB89B9F1E 1 0.999981
27892CBD-224C-4E2B-8CA5-3941DE6D0736 1 0.999940
5CFA0AE1-5C50-4CCE-ADC3-6A69CAB08E8C 1 0.999986
8D6A6F0A-7F3E-48DC-903E-DF762109E279 1 0.999641
400FDB3C-17F5-4FF1-8E68-252B8B5B27C0 1 0.999873
920B5552-FDDB-497D-A0E8-280C420B195F 1 0.999992
3FA36F70-F871-4E73-B4EE-97066DC3C1E7 1 0.999286
A8646FCF-AC80-49CE-A307-0C740E08B0E7 1 0.999895
5FE16C77-67CA-458A-8468-213EA876C8F9 1 0.999593
D2D70B7F-5156-4A9F-9A89-09F974FD4179 1 0.999643
83211AE2-8719-485E-837D-11466A3E7155 1 0.998907
0D0B9138-6160-4332-A9D0-0A84941768CC 1 0.999900
75422B56-394D-49C0-B7DF-294A64E06FAF 1 0.999978
EC5A98D3-E99D-4013-95AC-09737525E1D2 1 0.999936
A5996772-4C33-48D0-B400-943A690DADC7 1 0.999951
37770FC2-54D5-4BFC-BF6C-B77AA2AF435A 1 0.999977
AE773CA5-100C-4B08-876C-5558C4452CC9 1 0.999954
2EF7A19F-5C30-4310-BFFF-489431B0A357 1 0.999905
B76ED20E-013D-4E50-8D70-D55AD302129F 1 0.999952
0333EB76-E247-4BB6-B916-D6749DA2AB85 1 0.999719
DAAA52D8-15B6-4CDC-B1A6-DB12AAEF9257 1 0.999984
F26C5FB0-ABFC-45CD-AA81-2E87EEFCF8D0 1 0.999929
DC48BBAD-5808-4BC5-B4C6-522176A6E7F4 1 0.999983
2B2D24FD-A769-4CD9-9B48-4779DD9F3409 1 0.951252
98092313-95A8-4570-9C09-0FB81D791559 1 0.999995
B52F027D-A6B2-4193-877C-DC54C97CECE9 1 0.999987
D66EC3C2-F214-45F3-98F6-F5B499B05C04 1 0.999931
84F1A808-18C9-4A21-9199-B9BA8A3ACD9D 1 0.999984
82E879A9-CE8B-4503-8223-41AE853951BF 1 0.999956
7B73DDD0-9278-4816-9397-3735261AD09C 1 0.999767
1C20169B-CA49-4FB5-98C3-3AC3C9FA6D12 1 0.999975
C4AB7111-0081-41B3-87BA-FA4A789D12C8 1 0.999695
9AA1194F-5CD3-4A48-A4C5-A5200C26C38F 1 0.999770
223B54FA-380A-4A53-A4B2-49DFE215B926 1 0.999991
382BB62D-96EA-43FE-936D-00DDA853A395 1 0.999842
CF33BE67-96CF-486B-A504-9C8C56942D87 1 0.999754
E885C7AB-612E-42CE-A221-3EC6DD4010E5 1 0.997328
134D886E-0316-454A-AF6A-51E10223BDEC 1 0.999931
F0DBC211-8C5C-4F9E-9632-F86468E258A6 1 0.999983
DF41FAC6-BB94-4F14-A1D3-3A2A3DAA51ED 1 0.999994
4C91253B-E71D-4047-AD79-AB87AF100C54 1 0.999774
53D3D01D-EF3D-4E1F-87E7-DF46DE19D7E7 1 0.999993
019738C7-932F-4BE9-8D8F-0CE921D95BE1 1 0.999990
58BDE3F9-B08F-4CA7-8D8D-4B7D9AF42B9E 1 0.999896
07BA5AFC-F484-4788-8777-0F277AC7151A 1 0.999976
232655F3-DD71-483B-9DC4-E2D8D01611C5 1 0.999980
10629F4C-FB4E-4299-B1E8-CB1277CD919A 1 0.999959
7F0AF6E6-3E54-4FF7-BB55-70BCDCE9E9E2 1 0.999899
0A6DA2E4-CC9A-49A8-8374-4198B93CDBA1 1 0.999987
B24EAAC1-4B2F-453F-B746-81731889D0B2 1 0.999995
0DFDF522-0E7D-455A-9E62-4DC9A3C52200 1 0.999983
0013C183-77FB-476A-9C38-E0EE081C99BC 1 0.999996
AC9C26B7-B6EE-4E0D-89D0-37F25C0CC3A3 1 0.999991
82B2088F-D4A8-4CEB-B2B8-B863533E13CD 1 0.999993
612FADF8-FC8C-4222-98E1-9F2F5373F166 1 0.999972
B782F768-C786-4BE6-858E-3EBE3835FB5E 1 0.999986
1D036922-4E03-45FD-B17F-59B84CACD132 1 0.999850
7865BE2B-5F94-4098-9F2A-85A32ED88E9E 1 0.999987
D1D871B3-2138-4C6A-838F-1953BB2C8485 1 0.999946
62B41E4E-E931-42D5-B847-485D044FE036 1 0.999991
DD73A8B9-3D97-4477-A2F7-0290349D7BD0 1 0.999737
CC8E54BE-19B8-45B0-8007-85E4A8D54F4B 1 0.999995
5C56266B-39A1-4082-A66C-15A7D4E0F995 1 0.999920
F23016C8-FB4C-48F2-BF1F-BEA83BA51612 1 0.999927
FCAB8907-EB71-4A53-8363-A5BACBF325D3 1 0.999961
3B6F3133-B86E-4CBA-88ED-8A3101972609 1 0.999915
DEB2ACE0-0192-4CEC-8F77-63C72D983C99 1 0.999990
1D9DF93A-BC35-4DFA-8955-F176AD04E751 1 0.999992
3B305D59-9DFD-4B96-9DDC-E4E671FED588 1 0.999992
8B1A39B7-5F4F-4750-BB48-415180111016 1 0.999962
209D9E7D-C4DE-4B2E-97DC-1B47BC79ED02 1 0.999895
ED1F541A-C467-4CF5-81C0-D5E5C1244144 1 0.999995
405C6C8D-6B12-43BC-8EF6-38483E46A3CB 1 0.999988
FF8A13B7-E9D2-44C4-BAEF-3F1D527AA6F9 1 0.999731
FE4D914D-9ED3-4542-B0A6-BB0F115F4A90 1 0.999982
3CE90F26-72A4-438C-9FBD-99902C68BE0B 1 0.999899
5670F4F5-499C-477F-BEDF-385D4F3AA6F4 1 0.999885
78969522-D63E-4215-AEAE-721B075D3CFA 1 0.999798
333C878B-989C-4A5C-BF18-7616CC132364 1 0.999960
A7A076D7-09E7-4060-B8D1-6BD090C9D913 1 0.999990
0186DF0C-8582-4595-83F3-04A03929247A 1 0.999995
51195361-A082-46FE-84E7-A35B499BE3A6 1 0.999994
BF2A151C-9DB6-4B8A-8A9D-2A3C657C2E4F 1 0.999954
EAE685F5-278F-4B31-9903-A5431D9851B9 1 0.999964
DDFB9654-9F4D-4FF0-8D97-F740F765855B 1 0.999994
E4250D99-6DA9-452A-8DA6-93F165DD6925 1 0.999985
5F7DCF93-60C9-4301-A64F-E639CE082D9B 1 0.939652
D9E1411D-24BE-4A58-991D-21E4796E0840 1 0.999752
6B16B41B-1C20-4CB0-9B2D-203432A1B9D6 1 0.999629
66F6DA51-65F0-4677-846E-2981F263F26B 1 0.999978
C2CDF516-133F-477A-A01C-75A920521657 1 0.999986
1957EA59-1363-4744-80E8-1865C24C8182 1 0.999901
24F1963E-A991-4483-9F70-45D7AF007F34 1 0.999821
A1D5BD2F-ABCD-4751-8E9A-8591AC58B97D 1 0.999534
0BDDB5A1-7642-46CC-B6FC-AE283FC1D9ED 1 0.997478
0FBDB837-3134-48F6-B3DE-17B69166F11D 1 0.999985
B4E7AA8F-0D11-452E-BA14-24DEAA8EBF48 1 0.999993
8D13C7DF-259A-455C-A522-B2A413CB14F0 1 0.999987
5E7CD93C-B606-4BFC-BCD8-20E717AF14AE 1 0.999998
21D1E705-4BF4-4F14-8CEF-EEC5CA8BD9AA 1 0.999992
4D38CC7D-9840-43D4-91B6-7E8FF7D66040 1 0.999946
3E3829E3-0737-42AC-B5FE-DBF8163F8AF4 1 0.999990
47537F9F-D255-4D8D-9818-9182ED771617 1 0.999582
E7FBA9B7-AE4A-47A0-9B42-0CBA1D519B43 1 0.999972
E7C662BC-0847-49A6-AE8F-7178F1C70235 1 0.999989
562C488F-4B39-4B69-BCE4-8D4A925C1340 1 0.999990
1A6A8C45-AE6E-43F5-BDDE-FDA4D294B1EE 1 0.999948
EC390BC9-1702-4AF7-B1FC-175C48EF0A49 1 0.999842
56944358-1EA2-40E2-B6E9-0C57599EC276 1 0.991970
227949E9-B749-4415-9B88-445AC96A746C 1 0.999981
2FD4F13E-E15E-48DB-BDB2-3FE867438AE5 1 0.999965
156C8F6A-D1D5-45C9-A6A3-627DF116EE1C 1 0.999985
D6F06284-5E6F-4E8C-84E5-0AB6902FEA6F 1 0.999989
50CD7996-625D-44CD-8D60-3B31B699D67E 1 0.999979
B8C04A33-01B2-4C81-814E-43EA408944B2 1 0.999917
992471F9-14D0-422F-AC3C-5EE1D34421E8 1 0.999981
684F9D15-9197-462E-8BCE-EA38A418A797 1 0.999971
702898CD-63E7-4698-A988-5A565A78DC28 1 0.999988
5CB89BE8-B32E-4C1D-BB60-1E0740F27B1F 1 0.999969
EF01ED0E-44E6-4A92-9FFA-88DE4350CD25 1 0.999968
E0FD23AE-2A0F-4FD3-A9D2-B35F596983A7 1 0.999989
C513DC90-C439-4B56-8FAF-B7817251144A 1 0.999976
85E3C956-B5A6-4D5C-ADEF-F010D81EBDD9 1 0.997284
D1761508-3984-4B42-AF16-874128B881EF 1 0.999990
2F033BCB-7F1C-4D19-9C9F-17D9CEEB4085 1 0.999959
02F2871D-1455-4EB4-A083-C80AF12BE2A8 1 0.999968
DFEB56B4-DF51-4E6E-9329-29EB2957F332 1 0.999679
8BE3B39F-60EE-4884-A078-1A616E9272ED 1 0.999989
93F9E92F-D901-441F-978C-51C1EA38CB3D 1 0.999952
C3022803-5424-4A21-9252-731617EE9E0A 1 0.999906
A2BF6C05-300F-4E12-9009-AB104B1AE0A4 1 0.999716
87FEBF5E-39FE-4371-9BEE-4C1D67CE7E87 1 0.999989
DBD9E17C-3CD9-49B9-8824-A586A6F8A7C9 1 0.999907
E433403E-15A3-4C40-96B8-4C24775AD346 1 0.999978
13594865-C7D3-47D9-824F-1197DF1613BD 1 0.999985
F1185B3B-9D2A-491E-972A-14EA5685011D 1 0.999991
0993962A-A51B-4079-8DC5-0BBB59458CC8 1 0.999973
29F4A106-7F3F-4A07-8CA1-7C801872C201 1 0.999943
EA68472A-38C7-444D-A746-5949245BB575 1 0.999991
DD475D36-69A2-48E5-9B16-15E0348E2A30 1 0.999965
43A81D72-D791-4E7C-9BF8-B57EC09AFE8E 1 0.999957
ACD43BCE-0C08-443E-8206-783BD8069909 1 0.999984
53C520AA-5CFE-4153-B6D8-A2857931D27B 1 0.999987
C120176D-BBE6-4ECE-8DEC-8E91868FB965 1 0.999943
16FB4154-5EAA-4A14-8630-21808441FAB2 1 0.999954
8BAAE170-71BC-4580-B7B7-196C2EA1C199 1 0.999983
EC0AAEA9-C078-4654-9B53-6680B06FE38D 1 0.999902
8B4DC908-BE8C-4E70-AC8A-A107AEEF0B24 1 0.999980
85E0B093-CCC5-48E5-B668-7CEAA7220C16 1 0.999957
4E40D8C5-20AC-4760-AC8B-2BF4A5D19632 1 0.999973
762AD656-CA9B-4A57-913F-9A6AF5E40826 1 0.999989
EC49EEE7-CF1C-4C52-960F-22B3588FBCBD 1 0.999984
C8D909CF-2A5A-4FCE-905D-5B8DA919025E 1 0.999982
CB838C2E-4AB0-43DF-8A50-A9145F9572A0 1 0.999980
44687615-0C42-484B-9EDF-609AEAC3ABCE 1 0.999985
FD1929C7-90E8-495E-B4DF-069944B672F1 1 0.999986
A9CB1955-15D1-4F81-BCFA-AD83B18B3F64 1 0.999988
CFCDFB3A-2590-475B-BD09-1E1A6A93A88F 1 0.999964
D93D0E90-870C-4312-B538-2C195F6CDD1C 1 0.999981
86AF6AAA-68BA-405D-9994-E7AA688996F5 1 0.999991
3A1AF6FC-4DBE-472F-BA4C-596027D3C600 1 0.999967
7AB3C8DC-EF6C-4ACC-9B63-33CEF112E036 1 0.999950
463ABDB7-8DD1-4D0A-BACF-BA2EFB310FB4 1 0.999935
F0FDF167-6069-4609-9F8A-ABDD164EBD91 1 0.999983
8B5DF0EA-E1EC-4432-803B-E2EFE69EDD2F 1 0.999913
CD6F61A9-DD2E-45CA-87B4-E6B5D28CE966 1 0.999800
3017ADB8-74C0-4FEB-8C50-726AD4706E17 1 0.999985
5B0939F0-EA0E-4C89-85DF-1FD2F663323C 1 0.999990
B5D7860B-AE2F-4006-A1EE-0384E912B4D9 1 0.999972
4580F102-B0AE-4C94-B3D1-0B4A9AED61D8 1 0.999984
178EF6B8-5FC3-4C32-BA1B-E70C53268FC1 1 0.999984
15FD5485-FEDF-4D34-9499-16E2ACE0D735 1 0.999989
B870265B-24E8-44EA-8805-95DB4937CF14 1 0.999960
818E7EE2-6E42-46FB-A1E4-4B2FC4B1D0B2 1 0.999982
FB411F13-E3E0-4EEA-8F7C-1CF6E5C4A1C9 1 0.999894
05E81278-B213-49C7-BADE-50B781712F81 1 0.999997
C2C6180A-84EB-4625-9070-B5A8B622BE7E 1 0.999995
DE4BCF24-1C73-4918-ADE0-CDEC3AFAD3CC 1 0.999983
924683C8-D9BC-4782-8D7E-1A4EE95B8BE9 1 0.999877
A8874455-9B10-4F9C-9235-D2CC6615AEA9 1 0.999962
841C0049-82E9-4BEB-ABCB-F16DDDB1E5D4 1 0.999997
CEFF9214-7A16-4B45-8EA2-09D325BD44C7 1 0.999716
8C581EC8-888A-46BC-A8C7-9F295807E0C3 1 0.999444
A98550B7-8004-4477-80E1-6F2119003D59 1 0.999992
54585B9D-7316-4868-BAA6-19B725E51C91 1 0.999991
F911A101-6D60-45C5-8BB1-B83760673211 1 0.999595
A5C0B1F3-A746-436E-A614-0A82D4320FBE 1 0.990574
1C44756C-29FD-4C79-8FD9-F288C8CF6410 1 0.999982
B348023D-1ECF-480E-8FFB-003999E4F349 1 0.999776
8C17E9F8-422D-4481-AC7A-BE5CE50482A1 1 0.999746
E0C3136F-EA79-4AF9-ADAD-F37E85F1E409 1 0.999907
E3B5B601-30AF-46E2-939A-CBD0C4F58AAF 1 0.999974
B8804079-5D77-4BBF-A961-44F9939D2020 1 0.999980
D9A4C517-3E62-4060-AFDB-B0D782F4EA58 1 0.999982
DB513FE7-0E01-4B0E-8512-A70AACE0033B 1 0.999994
DAFB6B9C-C187-4E7D-9D45-6A0E1C19F7DB 1 0.999970
BA256970-A381-4885-95F0-42622827916A 1 0.999964
380BB73D-BA41-45B3-8E25-BFDD87CCD799 1 0.999988
E74DE3C1-7EC1-48F6-8150-6B4896B13817 1 0.999966
D4F0D5E4-7916-41B9-BC6E-6312F1B0763F 1 0.999972
B43C0FAB-D63C-457E-A951-0A87DAD1ED3D 1 0.999976
EFBDE2B0-D946-4D27-84AF-6CCE77E94438 1 0.999474
1CF44EC3-3448-4074-AB97-31A86D61B0F4 1 0.999742
544DD4BC-AAF8-4046-ADA1-8BFE7D6016D1 1 0.999813
36BE1507-B400-4D3F-BFB0-B323AABBA14D 1 0.999816
B335AB66-7F96-4638-B7A5-7E359F543E4E 1 0.999789
0F291BC7-EABA-4305-84E7-8A8E190E5D0E 1 0.999993
B1D1B413-F6D5-44A8-971E-8CEC46BA04E5 1 0.994075
93BFC5F6-5602-4179-A7E4-603C3AF31BD5 1 0.999985
DD770516-4D12-4DDA-B768-B427EE115383 1 0.999973
231CD4BD-39BE-4B53-8306-232C6EBA5AAF 1 0.999992
335C3610-7854-4578-A519-DC37B354AF86 1 0.999983
E48ED9F6-DAFA-4C6E-9C0F-C3A70FE3C3EB 1 0.999962
18347811-79D0-421B-BDAC-A4D712CF6372 1 0.999985
AFBFBAC1-F490-4C24-BEAF-4476759C0F9D 1 0.999995
FC7A389A-7A2D-45DC-98C9-A6B418FDA1BB 1 0.999992
E62B1C01-2577-47F5-903A-D12B82C746D4 1 0.999981
7B146B89-B27E-4832-93C3-C974CE4E8C49 1 0.999930
6FAE4FAD-A46F-4D37-8DF4-DBE584B975EE 1 0.999925
D2D39719-C924-444E-802A-B77D699F91C8 1 0.999979
A1A34133-DF16-4356-895D-B2B999DA2AE5 1 0.999992
7DBEC176-1092-4543-8CC7-D3AAAAD5C61E 1 0.999994
5EDB85F8-7468-466C-BE16-588D6B48CDA7 1 0.999969
6542D712-5C20-4613-9808-060F144B15DD 1 0.999908
142FAF5E-6FBC-4D2B-AB87-622C2E98708A 1 0.999947
8329F761-E58F-49A6-A4E9-4BD62AB3E46A 1 0.999974
94B590A9-128D-447D-8CD9-354FD37F3A79 1 0.999989
686AC6C4-3B76-49F7-A38D-39DD7EC0C75A 1 0.999977
31DABB23-2102-418C-B72A-B1EE33BD255B 1 0.999984
5F0B87A7-B532-459A-8112-0827C432558D 1 0.999992
A66475E8-5D68-40D4-8744-9E3F536E904C 1 0.976312
75DD5A12-4470-422F-8577-E4A9A93178BA 1 0.999985
5C2AAF2C-96AF-4253-80A3-8E0F2C6E5E53 1 0.999667
FA8CB44E-8AA7-4B11-885A-9CCAD260C7DC 1 0.999990
4FE9D034-9984-4E3E-B9F2-B47576F90D4B 1 0.999752
6BE29693-74B8-4E1A-BADB-31CB2AA9B927 1 0.999993
14F62233-C7AA-4BF1-ABEE-E53478B2ADCA 1 0.999496
4C86226F-DC35-4412-8867-8774EED8FF08 1 0.999956
EBF0D5C3-4E9F-401A-9795-E560FAEB6D0C 1 0.999995
C8F46819-1B78-4171-97BF-87030819DEFF 1 0.999986
029C06BC-69F7-4B55-998C-3CE2D3A739BC 1 0.999958
0F38AC85-3F18-41FD-92E2-4B3C81B511DE 1 0.999702
380942C9-59DB-430F-832E-799C6519D6CA 1 0.999935
DFDBE4C7-8DDA-47DC-B601-D4CEBCC41797 1 0.999923
B56E464C-5A45-4596-9DEB-223075E40314 1 0.999945
E79EC4F2-C2BF-43CB-B9F0-EE896BDFC11F 1 0.999988
B35EF4F9-F14D-4118-9AA8-BEA00DAD7C51 1 0.999819
C63EC957-5BAF-4BCB-96E3-A47F73194941 1 0.999730
3BBA6A62-46BA-415A-BF58-67BFD5196179 1 0.999974
891FE57A-2363-41D5-A6EC-9E7445858E34 1 0.999953
87E92ADE-7A93-4513-8413-E68796A5FD47 1 0.999920
10FBFAF4-5763-415B-9489-CBD190845745 1 0.999972
68F46224-041A-4864-8A90-E7FEA6CFCA16 1 0.999991
4454B4DD-1A6B-4FF0-9A7A-FEF577D9BB49 1 0.999967
F0B955F1-9130-476B-BEB6-9DB3728EA9DB 1 0.999810
D060900F-D3EC-4CCA-8DDA-2E3FF158ABE6 1 0.999995
9A0EEB6A-E0C0-460A-865D-E3F860C2D66E 1 0.999970
69B2DCC4-5C90-45DD-B2A7-66A503910E31 1 0.999986
ED1929D4-C9D5-470A-B4CD-40637662144A 1 0.999977
CA4A94B6-C1D0-496A-8882-906093C9E026 1 0.999945
A771ED5D-31E9-4708-BBBC-1359B3B20D85 1 0.999993
1AA94AEB-AF70-4A9D-A899-CC673A940125 1 0.999928
A8B1C76C-622D-4788-9B7E-050E5B95ECF7 1 0.999990
AEE5AC99-735D-4217-885F-207C28080EEA 1 0.999971
55ACD1EF-E147-483F-A201-F9DEBDF86B7A 1 0.999993
B933BB93-B6A7-457D-9D20-8BC82F2FD0E9 1 0.999839
88AE69D5-5777-4856-AB7A-1DC558D86774 1 0.999926
76691C30-A109-4268-8231-CA576852C349 1 0.997633
7EEF4DD7-6A52-4B6B-A27A-FE06B0F2CE9A 1 0.999950
AD594C7A-78F1-49AA-8A96-03E86964E55D 1 0.999994
17C1F36E-9667-4054-A2E4-755B359F1505 1 0.999997
B7C38752-C039-4D17-8C9E-97DF913D3C64 1 0.999994
F3B5058E-C656-403C-AF92-87F4A0174D58 1 0.999665
FF2B35D6-11D2-4F3D-A122-496677784EE1 1 0.999956
A20ADA85-FC45-41A0-A6B9-4F8D736ED513 1 0.999971
747A25DD-8350-4537-AAC8-2562862F7B25 1 0.999985
DD342F57-15C9-4823-8E02-E03F4274F4F6 1 0.999979
3F43129A-161E-400A-9929-922234CAC57F 1 0.999925
95005407-8D71-466A-8DAC-C2766DE91774 1 0.999942
0F740E39-BA7D-43DD-9462-2064A55A56B8 1 0.999985
44C5107F-9F95-4080-885E-1EBF34D77BB7 1 0.999859
9F030B77-B0E7-4F61-A648-44CA2154E337 1 0.999995
A1C0B905-5160-48A8-9630-4C36B376C6C0 1 0.999955
5261BCF9-A65F-4757-AB70-C6876CC2DCFB 1 0.999964
690B256B-CD5F-4AA2-BD20-59670BE3B730 1 0.999988
7CFF3688-9889-40A4-B1AB-3BA1E168C74E 1 0.999967
D0F79764-BBAA-40FE-96C9-AB2CF1CF6E15 1 0.999993
FC08C9E1-4BD0-4B5E-9C1C-CDD5A39D9733 1 0.999955
8D9126FC-5DAD-40C9-BF18-5FADD74C6D0F 1 0.999995
9D7AA770-2352-4D0E-92A4-C1EF1CD877E8 1 0.998446
E5A71A21-244C-4561-A3CF-03238ACB29CB 1 0.999997
6DEC87A2-8067-4E02-AB23-C96D9DA5F712 1 0.999943
3B046AC1-4E7A-4B54-A8AC-A001F58CDD19 1 0.999975
3C08B911-A7B4-4E92-AC94-DB7814F577A7 1 0.999977
D119008B-12E4-4A39-BB99-1FC5FBDFF046 1 0.999983
EC228BDF-9E38-46F3-A081-AADA3C843885 1 0.999989
0FB0B5F4-96FF-4D29-960F-73A93023E5BC 1 0.991768
953BD3BB-CF8C-4E17-AAFC-EE89F1B00D84 1 0.999984
64A089B4-9FC2-4E9E-9207-BF8A1B00E0EC 1 0.999983
BFE1EE39-731B-4999-B038-E41B5340C99B 1 0.999923
3B2217FF-5E5C-47B1-85A0-A98F66CD9016 1 0.999871
2B5E1BB7-8E46-455F-8F7B-A4185162D6F2 1 0.999967
F2378C9D-22F9-476F-8A92-D1581313B9EA 1 0.999887
329873BF-DC6F-41A4-9E61-E8AED9E49573 1 0.999965
442BFA67-30A0-438D-A08E-AAF6895D5AE7 1 0.999955
F1BE35AF-42C0-47C8-99C3-EA4931934A4F 1 0.999786
ED643744-62DD-41D5-973B-F4AC71A26AAF 1 0.999938
769E7376-754C-424D-8893-003F1F0E2134 1 0.999968
70831A12-C416-4CDB-9845-C54203B928BF 1 0.998953
A1C0F287-94E9-4746-9D88-57E79466BB69 1 0.999904
4369A5ED-44E6-4E8F-9547-5ED1EC14A357 1 0.999964
CCC72A40-841E-4CA8-A03A-3CDFE1A72486 1 0.999944
8258B3C6-DA6F-4A09-90F7-DE9DEE81E457 1 0.999803
29DCE8A5-90CA-4102-B8D6-B4632F525654 1 0.999972
E9B42B7B-A016-40CB-AA5B-39E346B7CC1C 1 0.999983
8BDB7E31-9523-4E17-B824-3923D8A4923A 1 0.999995
C6F0AED3-E8FE-4BCA-8904-ED6A59C40D6C 1 0.999954
DBA82555-436B-41CB-8F01-75C7750807BF 1 0.999990
D24FAF91-38C6-4FB6-B3FF-9796D17E4CA5 1 0.999923
D677ACCB-67C9-462A-9D4E-47CD24365BC1 1 0.999995
6C9C9655-85D2-4C05-91A3-39C1D958BB6E 1 0.999995
126AF162-56FB-4B05-9211-67709E6279AD 1 0.999992
2A7ECF61-A2A0-46DA-939F-8BD9D404F5E7 1 0.999990
0D3B80B2-DD44-44E4-ABE8-399ED9416B7B 1 0.999850
A24D891F-0CBE-4DB0-94D5-A6B6E24F1A42 1 0.999995
BF013A34-ED35-4666-A87C-8C8A6D795522 1 0.999895
8A9C7DC8-CCE0-405D-A34D-BEDD4E960C80 1 0.999027
9A7C7775-9E58-465C-A950-4F314870ACAA 1 0.999930
5B4E87AF-AE51-4508-960E-165C2966ABA5 1 0.999987
AB172AA5-E0BC-4F6D-A65A-33896617308B 1 0.999989
5F4BBD46-A894-4958-A7B7-6CA2B56638F2 1 0.999986
6B7CB276-5D69-4C6F-A716-9673E0EC72B2 1 0.999984
EBB658F0-E506-4064-BD89-2FF7777DC768 1 0.999812
B7C24EE5-4C3C-41A2-A654-9EFDDD8465CD 1 0.999789
421F92F5-C285-4574-8AA7-39BFA6AFE1F1 1 0.999987
79B6D153-01D3-4099-A9D7-47F37ED3F169 1 0.999867
5FED6AD8-1AC9-4B6A-9E5A-CAF401DBC6C0 1 0.999988
37FE8BC2-2266-42FE-9DDC-6A6F2C31F850 1 0.999993
0D8310F1-B1EC-4D0F-8C9F-1B749968DADF 1 0.999979
DFDD414E-8EC0-4C2B-968C-EC40275B8C9B 1 0.999975
C6F6B144-732D-4D8F-B920-7499D683C5F2 1 0.999986
B9796A87-9D04-4339-85D3-245793ABECF8 1 0.999973
16BDEB39-DD9B-430D-AF24-13DFE91D51FB 1 0.999993
225AF32D-5C7B-47CE-83C9-F7C8EDDB7278 1 0.999996
E8914D18-9BEA-4191-B74D-09ACA8EF72CE 1 0.999778
24D1F87B-BB1B-484D-9C16-9F8E033ABC20 1 0.999908
022BD2C9-C626-49F0-8505-40C5EAE439F3 1 0.999984
2B0EABFC-6AC3-4AD7-A0B2-B5C744E96909 1 0.999361
86E86DEE-700D-4524-98A6-FF7463CF9212 1 0.999873
3ADFFDAB-8B77-462F-ADC9-F31CF14A7F82 1 0.999906
AFCEDDA9-60D9-4F47-A358-5192013DD84C 1 0.999996
A264EC54-348B-497E-A365-83709EF7B772 1 0.999980
67CC88AF-1CC3-4DD6-B160-40E145299640 1 0.999983
DC526945-0A9D-403C-B585-DF3DFD8D2F5D 1 0.999980
9ED44E62-D8A4-4F8D-B19F-F74EEF37225E 1 0.999875
FAD8EF75-3B25-44B3-BF85-378F71AF0E1D 1 0.999991
23419228-4CE5-4898-9F37-F967AF8154B6 1 0.999996
985C9DBB-B2B8-4B8E-8E15-825D41AA0576 1 0.999929
6F970904-1F6B-4233-9B3C-CED19681B276 1 0.999876
60A05BD5-C99F-40EE-AE0B-91F40AEE3FCB 1 0.999973
542FAED6-1269-47C8-B7AE-363F1C10573F 1 0.999897
C5C3F339-5356-4DD8-BFA4-4110D4A1FC47 1 0.999979
C990FA61-757E-4F41-AC3E-DDA7CA5C5747 1 0.999805
F0E91E33-4BAF-4537-974F-55AA485D8BBB 1 0.999961
088D41CA-6373-499F-B2DB-7398C9A168BF 1 0.999991
6C1BD84B-E166-441E-B608-6A77C0CEB313 1 0.999928
B3020815-C3E1-4660-9096-E4A6E55CB706 1 0.999973
9786CF05-6A28-4CB3-87FE-79D27EFC5B31 1 0.999809
8DC82FDA-EB6D-4FDF-A1FE-21E8EE4189B7 1 0.999983
28032077-DD92-472D-B7F1-DE054FA25630 1 0.999688
D1A17B68-A0AF-4464-A403-BFDC7AB2554E 1 0.999973
D1EA7889-E12A-43AE-A749-8538207EE03D 1 0.999985
CD451029-EB18-4BC4-8476-B23C8AAC6112 1 0.999931
7A5DA18F-69A2-4476-87F3-44800FA2494B 1 0.999946
A87EE0AF-6A46-4C54-A1C6-B5658AB7C5F4 1 0.999977
C273A686-6E98-4EA1-B2D4-0D6DCF8C404B 1 0.999870
9CC1ABC9-9AA2-45C7-B9F2-38DC58AE3415 1 0.999982
A16C4CB0-6EBE-476B-9AD0-711B376A7EDA 1 0.999980
1CE486F1-0FF4-4FE7-99DA-D1A865CF349F 1 0.999649
B7B2892B-B367-4774-96A3-DA033D60F9F4 1 0.999995
AC2C9932-B011-4FBB-AED7-C19BC766BB88 1 0.999979
B007240A-4FC3-4E95-A5A6-E2F77C35C9DA 1 0.999387
20B1C943-D276-4042-9735-6588D6F22423 1 0.999996
42AD95B3-9BE9-4BAC-9F91-CE44EC6F80F4 1 0.999866
FEC7F8E8-F7B9-4175-9333-42F1001662AC 1 0.999988
27C12A33-F545-466B-A973-3C50DF116F3E 1 0.999986
41C998C6-EFA1-4DDE-A4E5-F74F2700FF81 1 0.999971
400518D3-49D2-4E59-A061-B0266EE937DE 1 0.999987
30F93540-E46F-44DA-B5D3-27A138CCC388 1 0.999597
44A058DE-E3F7-4872-B288-BA4C61138947 1 0.999993
2CEC5A19-0B4B-4098-9A81-B5F6F0CFE5A3 1 0.999846
2940D05B-34FF-4614-9FEA-EC1073CAE1FF 1 0.999506
DF2B1F49-64B5-4A58-92B1-06C6BA268F8A 1 0.999983
22DE0849-16A0-43FA-8A45-696F0C8F62A2 1 0.999928
9A1FCD41-E589-459D-81BD-049661532B02 1 0.999939
C8D1C172-6D26-4ACD-BF2E-9E7CB25C3D79 1 0.999819
B45A1D79-16B6-4873-9603-CCB57125FD72 1 0.999946
678F733D-E936-4E41-BF71-BCE9461F7693 1 0.999971
2D0213E5-B074-484D-896A-2403BFDB4DDC 1 0.999992
D984A512-1412-4F1C-80B4-F17CAF078398 1 0.999993
8159BCB8-EEC2-4481-BACE-26F0B228F6AD 1 0.999972
E710C2C2-E0C9-4593-98D2-E88D2FEFFE4F 1 0.999994
A669DEB0-933D-4554-AD72-97E4B9B8FE06 1 0.999933
0B3AFA72-7004-48FA-8D4E-9DBC060DD799 1 0.999996
4D589EB4-2389-43CD-BB54-B48D678D23A3 1 0.999994
B1063B78-9253-415E-8F3B-0F091D258BA8 1 0.999980
42AE9973-F401-400B-ACF8-AB7656866A21 1 0.999982
61DC1C2D-1135-433F-9522-E51902BC6A2C 1 0.999994
B597C9F6-8C93-4C69-A869-CB0905807463 1 0.999993
353144EF-527C-4CBE-88E8-D5A83F0BE2B3 1 0.999990
AC550138-2C52-4C82-804F-C059E0652F3F 1 0.999973
B3250E30-3041-45C6-9DC6-3D7ACAA2292A 1 0.999952
D4E18E53-0696-4FEF-8445-489E24894E57 1 0.999995
9F897268-F684-4D12-8E47-1E268519386E 1 0.999690
D9BFD955-2EAA-43FC-9FAC-C7D64D80352F 1 0.999991
C7A32A20-51DD-4047-B27E-2CC85FE4EEE6 1 0.999993
E6143D1F-BE82-4978-86A2-05227E3D6F8C 1 0.999989
93B92B46-9541-4B1D-A5F6-438B405648A5 1 0.999992
D16FA101-7A59-42C9-AE5A-76CC2ACAB28F 1 0.999989
1CC5BC86-930B-4DF6-BEA4-6F85CAC076B0 1 0.999925
4228469A-A1F0-480B-B399-45A57E5E12C4 1 0.999772
0E16EA89-76E6-4D72-8C6E-6730AFBDDDFF 1 0.998727
72F9763B-5293-4C9C-9A8F-A5F867B61924 1 0.999991
A5B3B4B8-04ED-48AC-9B57-6AAE0BF431A9 1 0.999937
8F42155A-35E9-486E-AC97-31812EF8CA27 1 0.999993
5E99FAFA-D27F-42E6-9590-F28340E3CE92 1 0.999985
97A529CD-D763-4C13-A213-10695995D2B3 1 0.999780
8C57252F-6D2B-43F6-AE98-50BF0A656C8D 1 0.999983
2FF89830-78B3-4638-92B6-5F924977F76C 1 0.999979
C97282A3-D023-4780-93FA-84D25F76B934 1 0.999988
2CB82A2D-F2CA-44CF-BEAC-3A3580AB51EC 1 0.999576
A3526B7E-3B29-4C67-B857-7554FA75E9E5 1 0.999992
B56E82E7-B789-4D0C-A381-7C3C2CDDF6BE 1 0.999986
E978137B-E4DF-438D-BDAB-6042F6A658B7 1 0.999694
BD8C4513-8794-467C-95D5-63AC177B1D1B 1 0.999956
7FE3AF4A-BF64-4D67-ADBB-9589719EC6BB 1 0.999996
3165F0EE-F7C8-4C75-8019-FD0BFAAE77D5 1 0.999994
39970D92-FBDA-45C2-985F-FB04DD99436F 1 0.999986
8BC43DBA-3426-4EF7-8C6F-ADBBE460E13B 1 0.999986
8C883E9F-64AD-43F3-88AE-3037D2A60112 1 0.999972
D7384DD2-C5ED-41E2-9FC4-F320D30BBBF1 1 0.999990
680E372B-E64E-4D30-A06C-9915EA9126E3 1 0.999954
EBA39000-BD83-436E-B6F4-BE36AB69EFDC 1 0.999973
81E13D6D-FA77-4432-BA36-67DDF667E3B7 1 0.999854
DE9BB147-453D-4BD6-AAC3-62E73C460047 1 0.999993
9E2CE9BB-7608-4B66-B922-04744A6EB277 1 0.999986
94D0EEFF-5C6E-4453-99CD-7424C40C57C1 1 0.999913
58EF4404-6217-4AE9-A030-7104CA64AB40 1 0.999817
F8BC3617-BE38-42BE-88D0-A0F0C88D6B3A 1 0.999995
B094FF6C-EA57-426C-8DA1-8E5EE95D4D07 1 0.999696
7C18A6D7-49E4-437E-8F73-65DC09BB1A0F 1 0.999993
60FC04AA-30BF-4301-B405-D0261021E80B 1 0.999979
7852C47C-12F2-4EE3-9FEC-5DDC828343ED 1 0.999978
5177833F-4FC1-4922-AF13-D0B56B63A660 1 0.999988
852FCE79-57E4-4A96-BE4B-946B761E62CC 1 0.999972
FDE347B1-8312-4EDC-93BD-4BF75BBCE00C 1 0.999992
46D02368-E765-4EEF-88A2-48F0ABA7310C 1 0.999961
17B22858-5C16-43C3-B390-023A98574262 1 0.999995
8C9E3895-F4F4-4E85-99ED-AFFF692D10A5 1 0.999954
E14B642E-74D0-4DEE-91A2-3CF6DAC886B0 1 0.999919
A327AE67-850E-418A-B055-46450638B62E 1 0.999997
ED314155-1E94-4C4A-B309-C223EF3A8866 1 0.999985
18721F4F-98A2-4F65-AD4E-3966AD3B61D4 1 0.999785
42F8C0DD-F5D2-4A8C-A2B3-F18A65B0079F 1 0.999994
FE6B7970-D179-4CA9-940D-0014BCED870D 1 0.999994
7FB6C21D-C7ED-4F45-A99C-1D89E9A0899C 1 0.999941
4B0F9503-1451-46EB-8967-43D3473AFE8F 1 0.999996
10198E3C-5BE1-4B94-A0AD-E7082DEB00CA 1 0.999996
DF21C2EA-C20D-4818-A0FF-D39C2B000B6E 1 0.999961
A5A81105-22E3-478F-8C67-98FB3D243849 1 0.999983
F299F62F-B7D8-4774-BFE2-61EFEF8D6CF4 1 0.999982
C080D300-EFE1-4943-9EC0-C525164C0039 1 0.999930
44B8C5A0-67CE-4C04-ACE0-FA1B0F8511DD 1 0.999983
96CCE9D4-A024-45C7-9750-DA707CDDE4A8 1 0.999984
6547F3F4-FC27-46EA-97EA-241B69556156 1 0.999983
7B7DE05B-9CE4-4518-A3D5-4B8A436ED132 1 0.999987
CDBCD321-CF19-4FD3-97D2-42C11BF8ED5D 1 0.999888
5ABFF189-D040-4FE5-90D6-2A907BEACB52 1 0.999974
C56F5700-AFD0-46F3-8A01-6AA681FD5FC8 1 0.999930
052B5F0D-D2FF-456B-82E7-699D56EE396A 1 0.999982
E5323B84-48B3-47B8-82DE-EF75775F0FEF 1 0.999995
9902BD9C-FA69-40B3-815F-22707426A036 1 0.999996
93E3ADF4-F005-49F1-B502-41DCE42E583E 1 0.999876
3B5B63C8-D3E2-45C9-B044-7102DBA1D0CC 1 0.999886
D0CE0298-62C5-4CAC-992F-28F09C9A474C 1 0.999994
D390D805-DDDC-4E84-A0A8-C9C1DF10E9A7 1 0.999974
A0C83C31-BFA5-4F44-8DFF-8A19FDE53708 1 0.999721
9C333632-1DE2-4A0D-87AA-4F968F6351F8 1 0.999973
47BD8115-4ED0-4E1D-87CA-EFC645ED25F4 1 0.999923
832B1F31-6F35-4318-B7F7-87A90342E09D 1 0.999849
8C9618CC-D835-45CF-AF4F-3704172C9ED3 1 0.999992
C252C7B5-E348-46FD-82FE-4E3E2800EB77 1 0.999853
2BCB6897-F9E4-47FA-9A93-CA16CA661343 1 0.999876
36EEA64A-B5C5-4466-AF66-1ACA7A5A3170 1 0.999994
E1AA4781-40E1-4278-9EF9-AAC1A7B0A3BC 1 0.999983
6135D45A-7823-438D-BC06-A7924E901924 1 0.999988
D1DB6838-31DA-464A-8A31-157900719DCF 1 0.999562
CEBE08A3-4579-44C0-857E-C644ED21F39E 1 0.999912
DC49C0D4-82CF-49DE-9DC1-80E2B474C6E9 1 0.999993
22E40DB2-6063-401B-84E4-AA1BA0399E18 1 0.999956
5AEAF30C-F77A-421E-AA25-1F5DE82CB2E2 1 0.999979
285DF3FB-4AEC-4801-AB35-CD51EBF44214 1 0.999990
F0C3AB04-AF9F-4114-B55F-EBFA2D5B5F0B 1 0.999985
A9C75319-2240-42C6-BAE4-775DED34021B 1 0.999754
4CEE660A-3150-4806-8DDC-9641501A4C21 1 0.999982
338CA0C3-4C9D-49D0-A7AF-303E44DBF932 1 0.999943
EBC9C680-C558-403C-90BA-6EE3611EFE7C 1 0.999992
256902A9-5AAC-4082-AA37-6130EDE5A1DF 1 0.999995
17596DBC-CD5F-4BAB-9325-7A239A1B736E 1 0.999960
D826D147-ADC6-4A72-92B6-328BE4DE7F41 1 0.999991
CF6D2754-CA23-4D27-AEEA-C10BACDCD832 1 0.999978
EC0C94DB-56FD-422D-A275-CBC8967C6C81 1 0.999928
DE740B7D-866A-444E-ADB5-132A0B97F173 1 0.999720
FBF20C46-3744-4F33-81EA-74857166E231 1 0.999994
7FDB69DF-A04D-45B3-9AEF-22F98D2D533F 1 0.999984
B71F3798-1E2E-4428-8D3D-A2BCE04AAC7C 1 0.999994
F3929242-C1D8-4A32-9597-D51CDD5F26EF 1 0.999953
88271D9E-542C-40F0-9673-45E5AE7EF605 1 0.999987
80E8F43D-93BD-4FAC-90A9-0DA44909F43C 1 0.999993
EFC9079D-67B5-4E64-8FAA-8A4C5723135C 1 0.999992
56DA2F53-6BE6-453E-888E-BF2E40168CA1 1 0.999966
78403192-2051-4BB8-971C-CC6BC9033744 1 0.999989
96997BEF-BA98-4E45-AF34-D9E9CFE93D16 1 0.999995
F1A233D2-99A0-4FDB-A455-57BD67D7EDFA 1 0.999910
0A23948B-502B-4E89-B784-22AA6540B6E0 1 0.999979
5E12CC7E-3340-434F-8141-459AB2013081 1 0.999958
E4A3AB55-336C-47A7-8F37-9174EB651668 1 0.999980
BB78CF8D-1D1B-4DBA-BB8B-31DB5952E9C4 1 0.999979
F882B65D-6C45-4058-A740-81CBEFD2E76C 1 0.999984
957CA445-70B8-4BE5-A3F2-3EA299DE21A9 1 0.999927
F930F484-EC90-4FEE-9229-BCB6AF0D8003 1 0.999992
9298C2BE-5D92-477B-AD6F-59861DB6D9DB 1 0.999991
5095E9B0-D694-4826-986A-E1F1839C89D2 1 0.999990
F7785986-CF27-4449-A025-48343F205590 1 0.999936
667FA6C4-4140-4A18-B53F-69C8E985D336 1 0.999958
77E59144-E92E-461D-A7D9-3AEB573CB699 1 0.999989
B0DFAE3E-C11E-4F41-9E2B-BBB6FB772F57 1 0.999989
16F5B83F-6341-4482-B259-FBA27ED0E2CD 1 0.999954
E29352D4-61B7-4302-9978-5255AAE01636 1 0.999555
A04102B9-E315-4364-AB7C-524FFC577FE5 1 0.999913
7FFA6668-E11D-4363-B0B3-45601778D7EE 1 0.999982
1A57AD83-129E-44A4-887F-8E5ADD319254 1 0.999850
95F3E3E1-08A8-4F47-8532-A7145153F47D 1 0.999990
5413BA0B-751F-4F62-82C1-A22C84B8BEAF 1 0.999965
25CB9E87-88D3-4E05-AA29-7AE98D46CA0A 1 0.999990
D2720797-017D-46CD-AF53-863D2ED2C136 1 0.999926
40CEAD4B-3456-4CBE-AE10-C46F2508F758 1 0.999947
4AB13A74-2016-4EA4-A984-5C22BCAD5DFA 1 0.999986
57FF7A12-37E1-4FCB-8589-5C4A2D8E75B1 1 0.999980
E7033F18-E10D-437C-A223-A732E032619D 1 0.999993
F36B5098-405D-44E1-BA99-1141C04C6829 1 0.999989
9C9044A9-6E92-42F1-84B7-7115632B3B3E 1 0.999902
523E7F91-B7E9-4322-BD7F-0FD74B17D964 1 0.999939
BEE04D69-80A6-4A13-B5F7-D81DC8113598 1 0.999985
37556F0F-526F-4A7F-A391-CBFC391609E8 1 0.999996
3079B9E0-9FD9-4454-8B46-B2E2A879016E 1 0.999955
1106196C-A13B-450F-8E4A-0CC62DEB259B 1 0.999988
3FB76625-DE5E-405B-9527-3A4067D4752C 1 0.999985
89006C2A-EEA8-4A42-A3FD-7706162166F3 1 0.999993
8C5965D2-AFDE-4919-A6F0-A87B098C885A 1 0.999915
63C18D87-4DFD-4720-8813-D26214D1D333 1 0.999980
DA2ECA96-A6B6-40C0-8C12-08DF2DDE0299 1 0.999800
97DFB9D9-1065-41A7-8BF0-B3118C28C8BD 1 0.999983
686CDA17-986F-4888-A6D8-0AA581EB88A6 1 0.999554
26DE546F-2CC9-493C-A2DD-1BA1757C8B17 1 0.999985
52F5232D-2B42-4ABF-A2D3-19051C5358E1 1 0.999966
D71D8442-3F35-4F0B-95CA-CEBAC2B490D8 1 0.999988
CD9712BD-B970-4BC1-941D-3C28F7F1A871 1 0.999923
3D315961-32E6-42F5-8824-028847BE6847 1 0.999964
D127F8A6-5EE2-4F69-B2F6-96F4C71E1A13 1 0.999990
95BD2E9B-8BB1-4D34-9931-BD3A0089D061 1 0.999984
394A94BC-C95A-4969-83AF-180EE3D53756 1 0.999994
2E894E59-D4EF-4E22-944E-D800DA4C4E8A 1 0.999598
5407914B-4C7B-478A-9B70-3135CCBCE8F8 1 0.999959
34C1A6BA-D18E-4FA2-A65F-5E9AACDF12E2 1 0.999616
3E9DF0A9-30C3-42C9-A344-B8731613247D 1 0.999824
3CC7F9FC-7C69-4BCF-B7BD-D976829AE03F 1 0.999974
5EF7F5FA-B88B-44A9-9986-5D9EA25FC925 1 0.999934
C2263E09-9D6F-4FB1-A750-EF4ED899C24C 1 0.999985
70D4C8BA-D2E9-445D-8371-190165E7B50F 1 0.999984
80C4425F-A64A-4435-B6D0-CD604435E2AD 1 0.999933
17B36835-0615-41E7-A97E-4DF469D3DC50 1 0.999986
14CB5379-F985-4598-8821-8038FE0B491D 1 0.999975
37105C7C-E8B1-443B-A7FF-EB8BCA37BDBF 1 0.999984
4509B63A-C913-406B-934C-54565B2143A2 1 0.999987
17146AEF-8BDA-4884-B82A-C48A0A402B45 1 0.999962
55E78807-F4C3-49D5-A7A0-63E31F7DB2E6 1 0.999951
8EB0272F-7C4C-4FF8-8D90-B5C9EED9C56D 1 0.999380
2173C0FF-FE9E-4360-807B-CFDEE00042E1 1 0.999979
D4D174C7-E101-4A60-8A1E-334C54E051F7 1 0.999676
3BA91D04-0F59-41C2-8770-F13455950D10 1 0.999985
DF4BE27F-E4BA-454D-9FA9-F7984B3C304E 1 0.999992
FC872B30-ABAA-4D42-8376-8406E1387407 1 0.999982
0CE5A4D2-2847-4F9E-91EC-C480B3217F55 1 0.999992
25B97D2B-E5AC-4F6F-A9B6-D038EF16019F 1 0.999800
27698B06-2259-4F33-B0C4-F57129CAECE2 1 0.999886
8DB07C73-C097-4F5E-A89C-17B11D72539F 1 0.999989
274E6461-1CED-449C-9F9A-B354CEC6E62E 1 0.999942
3A7987A7-2843-412B-90A6-AC3D5F0CE543 1 0.999991
110EE090-CC15-4B06-9215-18DB4780A143 1 0.999992
E3BB25F1-AB64-4C07-94D1-0137E2CE52DA 1 0.999993
8740B204-08FD-447C-8C1D-CD4F0D05F3BA 1 0.999982
A3B8100A-5132-4EBE-BCCA-065558F55A69 1 0.999976
FEF2F2A6-0BD6-4D8C-8956-6D790CFF29A5 1 0.999898
B12ACF41-AF13-44B2-89BA-162B7E9288AF 1 0.999954
8FDC7763-C8C6-46BE-AC92-ED0C6491F165 1 0.999982
F777D14D-C337-48CD-A4AD-226008A260A7 1 0.999989
B145CD5B-4342-435D-AE55-A81ED393C615 1 0.999977
1D56B957-BBD5-4B3C-967E-F4BCED9FA4FA 1 0.999761
034DD65D-1670-45A9-8F79-503B85A32E9E 1 0.999988
BC0FF27F-786B-489E-B400-4C8F0CD989D3 1 0.999904
2D80227E-743B-49C0-87C2-DDBD635B9A61 1 0.999975
616F001E-C71A-4E2A-91B1-AAFE12289C35 1 0.999983
5B765861-6A69-4EB1-9817-EE6BD200C027 1 0.999968
0F186CFF-70CA-4D31-9B52-541017C86C97 1 0.999808
BB83EC39-E1DD-4757-A8E3-8F456D2CE516 1 0.999986
00E4286F-7F9B-4531-9AE6-3E542BD9034F 1 0.999946
BCF79535-B06B-4D2E-8838-71C8AB8D40E9 1 0.999339
C341B2BB-AF9E-4493-B4C0-3C17D75D955B 1 0.999995
1D0B29E9-85DD-420D-9A30-F130EF61187D 1 0.999957
13EFF7AF-395D-4FC9-AD46-604690FD080A 1 0.999900
BC5F7413-C259-4D25-ADD8-ACC134E8FFBE 1 0.999993
AF0F791C-EC70-4FCF-8891-B25E88CC351E 1 0.999981
9E229929-0526-4C28-9A63-522575182801 1 0.999979
60A0F28A-F282-4615-BB51-FFDB1A08D173 1 0.999682
B95395C3-A004-443A-AB3E-4391834D54E4 1 0.999923
3BC2C499-1924-41C8-990E-D7700F0FD4BE 1 0.999922
84FB0D95-494E-4C9E-94C6-774F90F661B3 1 0.999994
80BEDAE6-86BC-4127-A750-9F58BC35A28F 1 0.999982
86E244D4-A8C7-4AE8-AAFF-AD51B81E7A55 1 0.999991
CD1881F9-8640-4B89-809B-E8D7680A37D6 1 0.999911
FE90D5DB-0638-43CE-AF6C-8E4BC68F2501 1 0.999984
7D49150F-083B-4F2A-9A6E-EC3435800995 1 0.999996
39FB07C6-9D09-4C43-BB11-D23D8278B921 1 0.998881
06720AC0-AC2E-4C73-AAF0-564C225753DC 1 0.999873
3E6B7204-5340-477C-AC6B-DCA9E82B3E6C 1 0.999860
FA94CDCD-8B6F-4703-8AAF-EC3FE45F497F 1 0.999954
78A3A2C9-C5F0-4858-AAF7-96543982097E 1 0.999843
CA581CD7-6A8E-4669-AD9A-ED2E7F4CEB63 1 0.999435
5AFAD52C-C68E-49B6-A172-CB791DEA1656 1 0.999994
937C76E8-3139-4DA9-98E6-37C09457F657 1 0.999982
B7D7E12A-A7EF-4CC9-BF43-25C3B08D14B6 1 0.999990
DCBFA380-BC38-4919-8E15-304271AEAEF0 1 0.999992
5B7ECAD8-6EB2-43E6-9246-B75E681CB86D 1 0.999982
689F8568-8A24-4AD6-8F20-4C61A7010CAD 1 0.999982
77420585-2CEB-4C75-926B-3F38C68207DA 1 0.999924
50E6EDC5-767C-4DA6-A004-B04A79F4B779 1 0.999993
FCEE6C28-A3EB-4AD5-B467-A39E3033C63A 1 0.999923
78BE1149-8888-460E-A405-651D549DA9EE 1 0.999990
B66952F3-56E8-4F61-AC31-E7062BC6C903 1 0.999995
B627E5E7-5282-4897-9D26-C806145077BC 1 0.999959
9BA38FA1-C5BF-48BD-9820-85F679F60EF4 1 0.999981
CB903FC7-9089-4BBF-A187-786E746ACB0E 1 0.999977
5466D5EA-41C1-41E0-8A1C-1871F79130CE 1 0.999949
975FC2A4-8E2F-4104-BCCD-CC67F8FB5EA5 1 0.999992
8864125A-70FC-4AD9-A451-288EF842863E 1 0.999676
1334B2CB-ABFD-49D9-B339-006F58FBCC11 1 0.999993
0115D017-17E5-4CE8-A7EF-411DF1D11878 1 0.999987
4885501D-D8DB-400D-A3A8-BAD1616899E7 1 0.999980
0955D531-A8C5-40CF-B40F-8F740D654FB1 1 0.997660
8CEA86CD-26F5-4F5D-BA4C-BF9206D31265 1 0.999956
CF452251-D341-4A70-8192-BA705D0E01EE 1 0.999987
16452D6C-78E5-4A3F-BB84-76BAD39DF5CA 1 0.999980
BB7B59B5-7847-4389-B7FF-ABFF17D9D02C 1 0.999958
5FCEF969-0B97-4984-8C0F-0EB1F96B52DF 1 0.999920
110894E8-DA73-43A8-9D33-3C8D4C5B97B1 1 0.999988
34CEBC9A-F0AE-4BB1-8D3A-B159B2879E4D 1 0.999914
552409BA-4A66-446F-80AC-21F11DAE055D 1 0.999902
79BDB318-A65E-49E8-BC3A-8E00802D662E 1 0.999993
FED55EAE-4577-4C35-8A5E-960085A31812 1 0.999981
62EBA8E2-8069-4B9F-8072-E294512F78B5 1 0.999979
E9493136-1708-438B-BA4B-8FEE0AFE5547 1 0.999981
A4FADDB3-09E7-477A-A72D-2226047E1F40 1 0.999892
3B9511C4-82B3-44F9-9B90-05A4464B1FFE 1 0.999994
F2DA2DBC-599C-4837-85FF-C8771DBFB55E 1 0.999990
05FBFFC2-9685-4485-9DCB-30787678F922 1 0.999993
F5E1B9A5-909C-4CC5-BBF1-BB3E887E9A7F 1 0.999866
24A9CD60-12E2-4387-B1E8-B0C3C17143FB 1 0.999988
3C1ACD80-ADB2-41DE-B877-10437811076B 1 0.999991
267DF2FD-AEAC-4FCD-B301-C482D28C3828 1 0.999965
7E327A25-9922-4F9A-A25F-457438BB8DF5 1 0.999982
80E7FFDA-C8AC-4AF1-AF94-CECCBB1D5352 1 0.999925
B4BEFABD-7ABD-438D-8CBC-5A13FEC6066C 1 0.999470
3EA7E72A-CF99-48A0-BB6E-A3003B930242 1 0.999968
16B55138-014D-4A81-85F9-BA4A65947F02 1 0.999995
42653E84-CA50-4174-B902-D9D4CA8D60D6 1 0.999419
A2CDE2A1-D062-4519-88D5-3E9A08BC5173 1 0.999988
589AE457-D47C-44B0-9BBF-E4540D8E8291 1 0.999985
D0511CF2-E767-48D7-AFD1-2419FB9ADC95 1 0.999989
44291B84-B0C3-4E1B-8825-5595412941B1 1 0.999992
F6327022-7C6F-42C6-9A61-F8ABEA02FE44 1 0.999949
7C3AA0FC-38DE-4A29-A94E-8F745BF908CE 1 0.999979
57FC4C9B-2736-4E90-9FFF-5728AC7C04C9 1 0.999991
A90C540E-499E-44CD-970D-8A4B4DD266FD 1 0.999727
D33CE751-7E14-4376-B037-8A23D6399F9C 1 0.999991
E82E42A7-2F18-4834-8B3E-A9CCFA88D3D0 1 0.999985
5B988A95-D223-4C55-851B-38B9E24CD1A6 1 0.999989
2599D22E-2CD3-43F0-8A06-9784665F1A97 1 0.858535
5AE452B2-53B9-4018-84A8-B75046723CA5 1 0.999970
47B87D8B-235C-4F9D-AF6A-2FD658C8551F 1 0.999993
B8A8463C-E0D3-4A1E-BED7-E954A0FFBC61 1 0.999804
A488C36D-3A85-413D-A0C6-5C907002D70B 1 0.999964
00C5BB50-C167-43CF-A00C-02A596945167 1 0.999971
7FC7432B-3AA7-4483-84DF-01C3CB7882E5 1 0.999871
440F20FD-1DBE-4087-B673-D3084414D714 1 0.999993
2691FF47-2CE2-4AF7-99E6-73E949654BE8 1 0.999992
F9E7F690-3C72-4FB1-9756-F53A0FEEC6B0 1 0.999988
72D4F9F9-1CA5-4381-B596-1E56A05649DA 1 0.999971
988AFB2F-0AB4-4458-9DB6-9D0ED562AE16 1 0.997403
9A992AF3-952B-408A-8A01-46C999E2B4F4 1 0.999991
AD7831BB-2383-43DC-AF11-200C5C0F32CA 1 0.999984
45A5AD7E-2015-4B4F-8BED-C37CEF888CF6 1 0.999897
7FA27DE6-29EC-4F12-8767-C0FC8DC015A2 1 0.998979
393561B5-2CF7-47B2-89F9-764A04E2DAB9 1 0.999954
59113A63-2336-4FBD-B44D-C6B7D42C4C46 1 0.999866
141AC09B-6788-4C3B-A88A-FB18B9A89D18 1 0.999985
CDCD123C-BCA3-475B-95CB-7F7E2F376148 1 0.999995
EE86C85C-AA4E-46CD-A65F-4CA42ADC32C2 1 0.999808
51FDABF5-6663-4CAE-8620-4F9B7FC266B7 1 0.999867
065F4C66-59F6-4BA8-B2F6-7D3DB69E0BE3 1 0.999967
A78DF0CE-95C8-4CFD-A3F2-FCF011159F48 1 0.999971
E635213C-6408-46B0-8BF4-220BC53EB1D6 1 0.999799
FF4422AD-7160-45E8-8C84-DB19722F7079 1 0.999791
BD297327-3DB8-40F6-9E1F-D9F21C347B7F 1 0.999994
7F84FEA5-0234-444D-A4E5-C1EFFE73D031 1 0.999974
B1E2795B-3576-4CF4-881C-2EB08DEA25E2 1 0.998084
89E5B940-97CE-4A91-BEC7-A013E18E5A78 1 0.999991
7775E737-EFEF-48A4-AF29-DA4C42059BC0 1 0.999867
464AA1E8-B1F9-4AD6-9D55-EF565006FA09 1 0.999929
2D9DE303-FA08-4EBD-AE1D-7E936C02A00D 1 0.999962
3F45CFB6-C968-461B-970A-B1BB9AC1A715 1 0.999933
0B654247-EE1F-48D8-B900-D5E1691E5916 1 0.999972
F9A00AB7-5E3C-4E03-AE38-E0C5B25A1390 1 0.999974
3899BC84-A707-42A4-9642-1196F4994DCB 1 0.999953
BCFC6879-0008-414C-976D-50BDDB50644A 1 0.999952
AD35B9BD-A449-470E-943E-16E055181CB9 1 0.999979
3BAB0D6D-9CB7-4C77-A3F0-EE2A8F130C01 1 0.999968
47E71E79-F907-4480-AFD2-CCD3245227E8 1 0.999993
7BAE6FEF-CB3B-44C4-BDD2-A36F88FF7E0F 1 0.999987
A0510688-4B8D-42C7-8127-28D2FD4B5A4E 1 0.999989
27B78DFC-558A-4DF4-BB50-7E72FF1D7F97 1 0.999896
23283AE9-C967-42C4-9651-7E7D543E2C4B 1 0.999933
7DE8C270-27F9-4B31-8097-62DF2EB48D61 1 0.999989
E424D4CB-9B5F-4C86-A0C6-266357E3AE0A 1 0.999995
E9F8D7C1-95C2-4090-B96D-E342964217FD 1 0.999795
38ED3E82-4A20-4EDB-B5F9-7399B9EE4D3D 1 0.999994
54F2E09C-BAD6-4590-946E-9E8BBE51A1C2 1 0.999984
DA58069E-E05D-466F-B99B-6F11121ACF73 1 0.999992
17576441-091E-4C2C-8751-E9147284C6AE 1 0.999981
90EA301A-9F9F-4A64-8C05-EEEDBC5778AE 1 0.999992
66EB3792-9A89-4304-9486-608AE04F2A5B 1 0.999991
515A232F-91BF-4A49-BBC3-B934C282679C 1 0.999958
98688C84-4BC2-4C63-906C-503AA08BB63F 1 0.999985
E0F71CA3-33EB-4B42-B42B-1A0EA1FFFEC3 1 0.999993
BA3B049E-BE62-4379-B5D0-6E1B65F35F71 1 0.999996
20C91460-87FD-4285-AE2A-F29713F023EE 1 0.999975
67587AF6-B4D7-4780-8DDF-2B48D1799F6B 1 0.999961
3CC55A6D-D30C-4D47-87DA-41585DFB96C5 1 0.999906
79AF7DE4-792F-46BF-908F-E792470D6422 1 0.999950
F7DEACF4-6D84-4803-ABAB-35C0CD5F620C 1 0.999988
C9AA018B-693D-4CB1-887A-1D498B740344 1 0.999987
CF7E1946-8C2F-4744-A0DC-A6F0C558F9CA 1 0.999913
4DE6AAC2-3043-4525-8716-164EE98CDF56 1 0.999909
1B5453E1-EEB6-40D7-8BC1-71D11A128BF6 1 0.999995
86279659-1611-4359-956C-A3B9393A4EA5 1 0.999990
47EA2007-9AA9-4062-A35C-E83548B38305 1 0.999996
DEA6C101-2802-4C7C-98C5-C01ADA12BCA5 1 0.999982
5945B748-E3A9-4118-A212-C47F7D3EE061 1 0.999784
9DC78980-4547-4622-A4A9-6FD235AEE3D8 1 0.999991
4F8C76EC-E3B9-4235-87AF-87285756FB37 1 0.999984
AA9C7A85-5015-4F8F-B946-1653A9C032B7 1 0.999973
45C80CDA-A94C-40FC-B453-8C47DD6BD645 1 0.999993
F982D95E-87B3-4DAF-BDE5-BCF48AC144CA 1 0.999989
F590BF52-D9F1-4B8E-A7B2-87BC84CDBD76 1 0.999974
34C5EFC7-E31A-4ACB-95F6-85BB61B016CA 1 0.999956
600B2B36-C488-4D9A-AEED-F8B5F8C1CFCA 1 0.999934
ACFE70CC-4EC8-487F-BC92-EEFF60FFB797 1 0.999983
F04A0746-D07E-49D0-9404-87FD1890367F 1 0.999952
E1007D0C-5225-448C-9C23-69E046EB4C02 1 0.999934
253DA4C8-2B0D-4F00-9048-7DE1670662C6 1 0.985202
14AE06B3-AD89-49CE-974B-EBE97AB3B52E 1 0.999991
144359C5-D18F-4B1C-8011-85A7DF1E7FC5 1 0.999970
48B12E01-DF07-4CF7-842B-F8A9F6EF078E 1 0.999959
2E8E6771-CB2B-419B-88A7-EAF52CFA4263 1 0.930111
C696B553-BB62-4467-AC9B-06B1DD2D9937 1 0.999997
DF521A49-D45E-4D8A-81AE-FCF5D16D2749 1 0.999980
E0495E5C-8778-4C70-BF43-D2AAF2AC1A4E 1 0.999992
4D2EC8CE-17DC-42B5-A392-9603C25D99D0 1 0.999988
33E0CA0D-D3FF-4F1C-9220-967455F1E692 1 0.999924
F5704B8F-7FDD-422B-A8DE-E0B915A94EFA 1 0.999861
91660124-3BE3-4BCA-84BF-FEB99B18F658 1 0.999933
0671E019-561F-4F9E-B875-E6C37A88AE2D 1 0.999989
96C45FC4-D135-4BB7-9EDE-DC03301B8711 1 0.999960
EA2CF943-179B-4735-AA2A-FC86B84334F7 1 0.999964
4AD8CD45-15BD-4F2D-B021-BF6C07343364 1 0.999970
F9441E37-D167-4FFB-AFE0-E9EC332BA3FE 1 0.999993
E6C6C9E0-9A6F-4E4B-B4A9-CAD193819DD4 1 0.999941
618737F6-6A39-4064-9B70-19D6C46CBE9E 1 0.999715
C9D473E2-E0C5-4727-A731-9226A3ACEE3F 1 0.999993
646B2E43-88EA-4948-9F57-58660A991265 1 0.999985
03CC5E9E-7605-48F4-8032-6649EF7FAB2E 1 0.999982
5E0CF704-2C2A-4FC4-A941-854F52781B65 1 0.999914
EA17A91F-40E8-4A0F-9121-38EA644ABFA1 1 0.999905
E481C1C9-4FB3-421C-B6C5-64AFADE8AC30 1 0.999997
8B36DA9E-942E-4AAE-9E48-9AE4848AA65B 1 0.999951
0116A488-7DD3-4385-87ED-D1FAB057564A 1 0.999623
E92050D5-FD49-496A-B637-E07594645E35 1 0.999971
2618616A-5304-452E-A64F-BCA5E6B65F0E 1 0.999956
979CD765-A742-4547-B57E-8EC03CE11DDB 1 0.999992
D7C45FBF-C226-4CAF-9075-575191B443EF 1 0.999974
A09697F9-3C2F-445E-80CC-3CAF6D12E9B8 1 0.999666
C741FD67-CB2B-4269-B7C4-EB7522CF071E 1 0.999984
14ADE213-479D-475F-A1CC-41E1EA18F218 1 0.999929
5CB1C03A-B710-4BEE-BF72-5F80A9717848 1 0.999969
F3A635A9-E88B-4381-9F9B-B14B86C603F8 1 0.999972
81F11BF0-2257-4DF6-88E0-66BED955A785 1 0.999992
75F028C9-978E-474E-981E-C755AB71E04D 1 0.999963
F2FDED02-0CE7-4C27-8054-4523A885268F 1 0.999980
C15DE1FD-60BA-4D5C-AC07-8F6B533E5BE6 1 0.999991
769479FD-6F15-4E74-82AD-82E312795088 1 0.999959
34B9A08E-89F8-45DE-97F4-016775572BC9 1 0.999971
B1151B67-0EA6-4804-AD40-17C9499D8793 1 0.999882
C1C397E9-5F7B-400C-A3F0-54270ED46B71 1 0.999996
E3EB531A-A0ED-40FF-932C-5AB1185344F7 1 0.985318
0BBA04F3-3788-492E-91C7-5D97475E3BF2 1 0.999994
23D15902-96DD-4B3A-8557-D0F4C5AA85B5 1 0.999956
6AF0E8D8-5DDF-487C-9D9C-9D9DC67724D6 1 0.999996
A474A64D-2954-4BA2-9680-0F095BF410C5 1 0.999968
651BCEFD-2716-47E6-ACA1-0B8C2457DBB8 1 0.999984
F6DE7067-6CF9-4CFC-BE04-320CB2DAD47A 1 0.999957
0E0021C7-07DD-4ED0-A5BE-F4E92B9F6BC4 1 0.999995
D3339B11-582E-48A3-9D83-6F9A8310887A 1 0.999985
FFAA1597-F32C-402A-8238-CA67BC31929F 1 0.999984
E5CD6919-1C5B-4A68-9E5C-128AFC86495B 1 0.999926
5992A69C-83E9-4018-A1C4-B4337FE8707D 1 0.999564
D47D0E6B-8A85-437B-92C5-C1B8C4AFD636 1 0.999994
4AB7F567-605B-466B-B959-E3BC85E44CAC 1 0.999986
B36D3E03-6FBF-4E6B-9F6C-C4816B4F3FDC 1 0.999987
044FA10D-D201-479B-81ED-82E963F2D954 1 0.999502
973B3AD5-346D-4DFB-86AE-939EEFAB9454 1 0.999989
1518F17B-8FD0-4B29-B7B5-6BCD9B91E59E 1 0.999962
A5E183D2-B379-4B8C-B48B-B3B3CCCD79FE 1 0.999838
5FC31FA3-63FB-4E39-8922-6235DD16DEF7 1 0.998995
389A84F4-A35A-42A7-820C-7CE9AA43AA7A 1 0.999969
CE49692E-8D4A-4DE8-A6F7-61642A3FAEFE 1 0.999988
16243F31-CF98-483D-AA0E-1F3B54BC8BEA 1 0.999992
10012DA4-DC94-4724-ABDC-7BC3C0A43446 1 0.999987
0EDBD74C-0CB0-4E56-985B-C986037365B1 1 0.999822
CFA7ED97-96EC-446E-BDB2-BEFD16F9E32A 1 0.999993
1C842C48-D874-4753-9E5A-4CB40203B440 1 0.870343
6A0C3E24-6BA5-4DAC-9A33-7A3738CC56E8 1 0.999883
9C2ADFFA-D165-4CA7-8CE7-D25FF94149F0 1 0.999977
FA21EE05-80B5-408B-B842-E97BB614F5E9 1 0.999866
57CE2F94-0BB0-4E65-A143-BD9C8DD4C63F 1 0.999982
A37E6875-A71D-45B1-8482-0DDF07FE2075 1 0.999946
5347977F-646E-40CC-ACC5-76D035D8CED0 1 0.999859
C47ABEDF-5A93-492E-9B9E-C3A6101E9775 1 0.999988
11917DD1-58E3-4571-B0B3-944BD2F906E9 1 0.999822
C95EE92C-6D25-4A01-96BB-9E017B1BE73B 1 0.999994
6A0A2188-7F63-4974-925A-46D972B4EA5A 1 0.999937
A05A8638-980B-4FFB-8192-2E0F74C78E77 1 0.999894
F90C2300-B7B8-49EE-AC39-8C61BCBA8D41 1 0.999926
245D14EA-B00D-48CA-BECE-1A9D2793D157 1 0.999982
476D7DE6-A49B-4B37-8B30-4E91CF8D8B55 1 0.999985
0745B204-6866-4464-91F3-5F9CF03E5CC1 1 0.999996
63666910-9E5A-4DD3-BFDE-A2D80D8E4CFD 1 0.999988
0B2D5632-4146-4976-B1F4-64039AD253DB 1 0.999523
3A86AC27-0A9C-4365-903C-8B72DC4BE3F1 1 0.999993
2C893F98-BE23-44AB-AB16-C7ACC50B07CF 1 0.999815
E227F07F-EAE6-4B37-AF50-EE20E5383C87 1 0.999997
7F6DFA60-EE9B-458F-9187-FF462325C0FC 1 0.999852
1B9B3062-A265-4726-A1CF-67E5D4C1802F 1 0.999950
8107310A-9684-442F-B1C1-29335F42B8D3 1 0.999986
AE14813A-661C-463D-B7AF-3884447F09C4 1 0.999994
A098DAFB-8831-427A-880A-2EB64F6D30B9 1 0.999525
37E15173-3EBD-46A6-92AC-5DEA893658B3 1 0.999990
4D4BBA0E-F23F-4ECF-933B-D3964558DB71 1 0.999859
76ABC29B-1C2E-4B45-902F-235E1478C947 1 0.142767
293DAE1D-7B0F-42E2-8774-FB181F1CFF7D 1 0.999991
B2E1034B-728E-480C-885A-836B6B87B3E9 1 0.999942
4D7BA2B4-CE98-41DB-A440-7824E2AB6D68 1 0.999980
6211E9A7-DE7D-4C2C-94C2-89C600094CCD 1 0.999552
08EE35FA-8FF7-4A82-B2A9-BE2034475AF4 1 0.997030
330F12BF-6024-40ED-B2A2-7A3A84EF0F99 1 0.999989
E667227A-AE5E-408F-930B-0256EAEA9EC4 1 0.999909
C5421B99-097B-4B73-A7AA-CBE1E7DA839F 1 0.999993
3D19295D-B89B-42D6-BD5A-9A46FD28E181 1 0.999979
2B610341-3B4D-45F2-B8DC-4B5379B33608 1 0.999989
4E1318EB-CCC7-444B-A7C1-0F346BA4C21C 1 0.999959
AF2303B0-B893-4F95-93B8-C818F36FF54C 1 0.999996
4C929C92-95F8-4794-97D6-09FDBC3F9638 1 0.999997
04573893-B650-4D58-88B4-F36C70B213C9 1 0.999978
87EB7A18-E500-42DE-B763-5D542F69F71D 1 0.999990
167E89E1-905E-4420-A9DF-2977B4DCC3EB 1 0.999723
A3F05FBB-1C7A-451C-B1CB-D0A3796D443A 1 0.995049
CCC66DCA-A8FE-477F-A527-89857C25149C 1 0.999991
51877EE3-1F06-42CB-81FA-6404934FC6EA 1 0.999871
FD6F71C9-291A-451B-99B8-218B85E86D12 1 0.999975
255D00D3-7349-48B9-B828-83E1A5D7C8C3 1 0.999976
2A63887E-A1F6-425A-80F0-D727BB51CC10 1 0.999733
24BDE9D5-9C6A-4A56-93F5-DB47DBA3C4C4 1 0.999992
2F6EB11B-38A0-4761-B342-0839AA449216 1 0.999988
D88B80E2-10B7-415E-AF42-009628A085CB 1 0.999958
247C24DF-A79F-49C5-96D3-20FB54EAE963 1 0.999997
6437E943-9C7D-4871-B5F5-426968D2B227 1 0.999929
5795521E-3878-4CDD-98B4-4E8E0C9C3772 1 0.999994
EC635237-FBF5-4200-8DF7-CE5812260EA8 1 0.999938
1D530699-D3C0-4929-BF23-3EE1811F4950 1 0.999975
2CF313C3-46BE-4DCC-A010-EC8AFED1C085 1 0.999979
E0DA9B14-1B74-4E7C-931F-2D3F17FC2250 1 0.999198
11504779-A879-4A0D-A7C5-14C5268058BA 1 0.999117
00BE03F7-1D52-4A2F-8EE4-891E7D008B0D 1 0.999412
601D5B7B-FDDF-4E1D-8306-388C91B65119 1 0.999986
C3E9894A-D6FC-4254-82B9-DD3F72FD1B4B 1 0.999811
31E5747F-289B-4C7D-AB9F-3A44A17DF582 1 0.999986
1C874477-DAA9-4286-8E67-3387EAF360BC 1 0.999989
F641C781-D6F6-4B41-BBD9-73683BF1119A 1 0.999965
F9AF9021-8DB3-4352-B54B-46543D854629 1 0.999917
9B0A467A-83B6-4D07-B0A1-EFBC5C6374D4 1 0.999964
1E1A0F63-FBD4-4621-BD61-6E2BB4BD60DE 1 0.999992
846919F8-F9F1-4384-8EFC-8C15C1F912E7 1 0.999945
65AABB8C-9AD6-42F6-A5B5-6E2EE32E3A9A 1 0.999969
987D8050-95AE-4699-B6FC-A10327587339 1 0.999937
094B98A7-0C72-4A88-B5BF-4115BF3B8059 1 0.999829
32FE0D83-2879-4862-8733-AE60AD29C302 1 0.999820
8A92305E-E901-436C-B1FD-4421973E6D1B 1 0.999991
9888E726-1261-40DB-9237-71D561299C18 1 0.999961
86A795B8-47F3-4A96-ADB6-FF32BE046819 1 0.999993
6D26AEFB-058A-42FC-A4A6-ED17896B6AD8 1 0.999983
C115F1E3-FE99-466E-89A8-9D5C9A36A718 1 0.999973
958E7866-7CA5-4366-88FC-5141C75B5B18 1 0.999762
C16F71EF-CA2E-4A7E-9CE8-A9BA6FDA0A63 1 0.999699
CF86BB6A-09E3-4F10-B937-C34BC08928F9 1 0.999992
7FC00608-709A-4FB6-9C5D-DC002209384E 1 0.999985
0247339D-9D02-4C8D-93BC-D6EDB6164F1F 1 0.999992
BC067FF6-632A-46D9-93B5-FCCDF074D151 1 0.999994
2F2E8A69-BE71-42B8-BEBF-BA0D69D7FD30 1 0.999990
402B5F9D-14DC-4389-A946-56CABF1FA5C0 1 0.999990
FED67E1A-8144-48C8-94AF-76AC698DE03A 1 0.999944
98E792E8-6E45-4B6F-A4AF-B63C8567BED0 1 0.999990
FFBD1E6C-2ED8-4118-8059-2940CE29FA8F 1 0.999974
6EAD3321-E1CE-4C3A-B4B4-459B2BF100CE 1 0.999954
B675F836-E39C-4027-831B-81AB57A9F6C6 1 0.999988
BDE7F4DE-0E9A-4F08-A19A-C94E5E9115CA 1 0.999957
AC38410F-4A67-4647-8E32-23E4ABCEAF8B 1 0.999989
3EF6012E-4C9D-4CA2-9C16-AFDDFEB2AF72 1 0.999791
8968AB9A-4FB4-4FCD-A6F7-852CBE2D3A5D 1 0.999659
28835835-B00D-4BBD-A3B1-E04561B113A7 1 0.999037
3EA17E67-ED55-44DE-9CB2-9E531466694A 1 0.999990
34F4D772-691C-47BC-9343-E223A38C6F2C 1 0.999983
75F017DA-99DC-4E89-87F8-A0F6C94A9C0E 1 0.999925
51E14E80-4C99-4474-AB32-BDD4DAB34EB1 1 0.999985
09CF048A-C56C-4FA8-974A-5643735C28F4 1 0.999990
C144F847-7FEC-4450-AE8B-E5A8E34BE142 1 0.999970
1DA7E761-6601-4E47-82D3-48B53198691D 1 0.999956
ABDF9FBB-D0C9-49A5-818A-1A397BAD523E 1 0.999973
D8D6376A-E304-47AD-BFAE-BCEF947D207A 1 0.999672
50E9851B-4DEB-4C5D-B254-76804C47660F 1 0.999991
D0D549BB-56BB-451D-B7DF-3A67975679CB 1 0.999972
1848BFA6-0B82-427F-AE3C-E2F1A0D47BF8 1 0.999990
5227D709-5DF2-42ED-884C-A532B26C4686 1 0.999865
41C112A9-D9CB-4D1F-99F5-AF2D812AD5FD 1 0.999985
84F0498C-3187-431E-8B47-9F9BAC1687FD 1 0.999891
123623EA-A592-499B-8CCC-891A8CC56B3C 1 0.999989
054DC527-F014-4B59-B04D-CC1472644AD0 1 0.999992
4A406164-D1E0-4B49-BCE4-DDFB419B2730 1 0.996936
9A84B594-7084-421F-AD99-5268D4E979C5 1 0.999983
EF7D70FD-AA1B-4317-8914-C2F455BF23B7 1 0.999980
0011241C-E8E9-49B9-8239-08862CE6986D 1 0.999975
7FB3992C-DE55-4439-8ED9-2CFD18F09222 1 0.999994
A392EE3A-78DE-46D9-A2BD-E305EC1A907D 1 0.999752
575DECFE-D0EF-4370-940C-5BBA516146B5 1 0.997738
EE573E26-EEAF-44B6-B831-071AA2471CBB 1 0.999940
7F8F2404-133C-4F41-B023-9B0C237C7A0E 1 0.999988
E24A299A-C54F-4F6C-A9F0-9C339B052392 1 0.999944
89D66814-8030-4D18-AC4C-35B09AB3F7B0 1 0.999961
45C86E7E-F20B-459C-928E-989C6F2643B2 1 0.999973
062663B9-C92B-4351-8CCB-2D58746FE5C2 1 0.999530
35816FBA-76CC-4454-8528-4FF5C8215754 1 0.999695
5C658EF7-D06C-4213-A29E-845E10232B03 1 0.999994
FA2C38CB-A286-44FF-9E3C-60EB9992FF65 1 0.999912
9A9BA1AB-CA3B-41E3-BF1C-E339273F7744 1 0.999984
B2836844-C92E-4A27-8F0E-0F44B8BD5DDF 1 0.999987
1223B2E3-2AAD-41FC-AB42-903FD1618B76 1 0.936017
5E107760-B4C5-4B55-965A-4899B8D4BFF0 1 0.994594
94135E76-4339-4572-8FC8-3AE047E7829F 1 0.999973
9B2A3D26-50B8-4AB2-8CDF-497E324BFB99 1 0.999983
83912A06-555A-443C-95F2-8569E4683FBF 1 0.999993
3774DBE6-3869-4563-89BF-B55F167C63B8 1 0.999935
4DA69DFC-17C0-4908-B1C6-4F5AF23050A9 1 0.999993
14FA002E-C010-481F-99B1-776F101428A0 1 0.999970
2364F319-9B9E-4F2E-8559-F139ACE0E843 1 0.999965
F1979064-C436-417B-B0EE-E8124203640A 1 0.999972
A098C87E-8197-41D8-9E07-7FA62D8C8BED 1 0.999993
04AFA7EF-30E6-4484-8978-832B72321740 1 0.999958
8ED6F8F5-DBD8-4D18-AEAC-C9B5DD296926 1 0.999978
3A754C72-EF01-4A6D-B190-74F5B6A35E17 1 0.999953
9DA0198D-FCF3-4BDC-BBCB-2A336A33B53E 1 0.999994
9B213D87-6307-48C3-A0EC-FA7D655BB8A5 1 0.999992
691C979D-70BC-41D5-9E65-B52FCF76D1FC 1 0.999989
4F3D5D0D-49AC-4154-A008-D157CC00D8DB 1 0.999914
21F55702-843F-41E4-A253-9F15076C2316 1 0.999996
E75C0DA4-5F63-4D3B-B440-46FF4831486E 1 0.999968
DED068B8-FF10-4460-952D-B3356A874C7F 1 0.999744
2C355B83-8E89-4DAC-9859-5139F4BCEDD4 1 0.978868
CF5A98FE-1B16-4937-BFDB-0B6D7FBD8506 1 0.999572
46E53D9B-A4EA-4DB5-B698-5DCE3EB75666 1 0.999855
6B133302-5308-4516-B029-0ECC805DCF73 1 0.999995
E5217D0F-F83C-4C58-ADE6-AA90F190974C 1 0.999998
67F968DC-1D2E-478C-9B8E-287D2EDBC0E6 1 0.999958
1B05B4B3-F120-4C11-84E6-489396E20E2D 1 0.999820
16C9E41C-CCD5-4497-A16E-3AC0BE236219 1 0.999830
1F814472-201E-4A47-9EC7-DC62F96E745F 1 0.999972
C739AA23-0192-41F8-933F-3B47E7A34EC1 1 0.999948
6E10E005-0527-430D-B53E-4DE4CCD23D4F 1 0.999893
056DFBC8-4B0F-4BE5-AC7F-38EDC0633789 1 0.999942
F08061D2-BD98-470E-A6CB-3E57D3929F44 1 0.999939
98025877-08DD-498B-91A0-FD4A1EA99EC4 1 0.999991
59FFACEB-2075-4BBD-8412-771ECA56B81C 1 0.999606
C20F139A-7881-4C17-AC81-C398907F449F 1 0.999990
481088A2-725C-433E-8A5B-6FEFD0C30E31 1 0.999970
4E678F3E-8388-4CD6-9CD1-FF55DD5D5C7D 1 0.999948
C699A68B-DF76-48B1-B6E2-25134B757574 1 0.999951
E395A21D-8CDF-41F0-A9A3-CA26DE657106 1 0.999994
6C116D1A-5509-4D2F-8E34-6B5638D8B61F 1 0.999969
17BDB585-24A5-4E19-9ACE-FEDA37323C95 1 0.999985
F782A810-337E-4913-A21D-F5BBB4A98A57 1 0.999972
A8F8FDF6-C3F5-4405-BD1A-14A0A6A999FD 1 0.999669
ED8837F6-1751-43B4-A3F0-823529082722 1 0.999799
46590477-1CCC-4CD7-AA2A-E6FE1D7A6216 1 0.999984
4F6060E2-38D0-4C10-86A5-D52D4C22D413 1 0.999894
8C0062A7-F917-4462-9C99-E8B928E36AE6 1 0.999990
A6D066B1-3E6C-487B-90A9-7F8145C00CD7 1 0.999967
7B2185DD-9C51-48E5-9DBD-ADA13F66B0AC 1 0.999990
4FA01BFC-F589-4F62-A84E-FD0BAA0751B1 1 0.999778
C3C49655-491E-4BE0-85AA-752482C5853F 1 0.999977
EFE452A7-9F59-426D-9490-A40E62DA16A2 1 0.999992
37CA50FD-72E5-46CF-8EC8-D2DFE05746CE 1 0.999847
712015C0-3BD4-42B6-BAD3-0D0E8D7FA230 1 0.999979
721BBB01-2D10-4174-9954-51C4200DCDEE 1 0.999875
5B85F253-2F90-4489-BEBA-5AA79CFEB4A4 1 0.999988
FE83A616-1DB0-41C3-B206-88A4021A9050 1 0.999990
A9A24FF1-EF1B-456B-805D-972E60DA0058 1 0.999995
85556A8B-4A72-416F-B055-83E96537A75B 1 0.999995
EF46DB31-F05D-4052-9E44-74033E6E41F2 1 0.999939
F0EFEE01-3CBC-409F-9689-9859C0B0ECC2 1 0.999995
E8E67764-9A0B-48C5-8F04-216F88A71583 1 0.999990
FAC015E8-590C-4366-8E80-B1A91A1D110A 1 0.999991
E7F3393D-9ADB-4B39-928D-93E60AC84FDE 1 0.999993
58ECD0DA-D4F5-4413-9326-EE06925F635F 1 0.999968
D8DD83E5-D5C8-415A-ABDF-7254AA2D6693 1 0.999984
C65C5CEF-076E-477F-84D7-13C0937254DE 1 0.999990
2F776638-933E-4082-978C-5526F877AF54 1 0.999609
5E8BB20C-D1BD-4AF0-9898-EAFA9601BB72 1 0.999837
27E178ED-9D26-491A-B64B-F71EA86106D5 1 0.999974
A5C5DF06-B953-4764-B9A2-7BB873B4A6C3 1 0.999981
F3B70257-2EBB-4320-83CE-0470B91896AB 1 0.999980
5E08CF7F-2FB1-4932-97E2-C37834A3689A 1 0.999984
16F3D661-8872-4177-B172-02D536D3AE2E 1 0.999973
82460D1B-39C7-4308-919A-27ED62F5FC78 1 0.999997
2B059E20-13B3-4BEF-A1A7-9B59CFECF2B1 1 0.999955
9384CE11-BEB3-4329-9FAA-671704FA7D01 1 0.999990
04886DDC-3FFD-4F20-9D3B-FDE1951056F1 1 0.999950
EB0C351C-21DE-4507-B07C-2E2F3A4A77C8 1 0.999928
2FCD1DBC-23D2-4949-B874-17776482FCA1 1 0.999962
B8029083-2017-4CA6-BF40-B92EEA66243F 1 0.999990
466FA2DD-F7FC-4FC6-AC95-52122181F98C 1 0.999986
3C740F54-7791-4985-BB1E-3AF5857FEDC1 1 0.999982
9E954B6B-6953-4364-BCCE-109804E19DEA 1 0.999986
986FC93C-BB53-462F-B066-2E6DE66689A5 1 0.999982
DA5C0A52-E387-4562-BEA4-9BD4BF488277 1 0.999984
FBDF8059-A020-4770-9421-82A303D5E0DE 1 0.999991
45CDB667-4F63-4082-811E-05A946A113D9 1 0.999995
12A038C3-498E-4CB5-A285-CF3E785A6B8B 1 0.999994
AFD9C53E-6D2A-4177-86C0-36AECD785F56 1 0.999995
5BCF8072-58DF-45E6-96A7-16DBCB0C6180 1 0.999964
3A03B3D3-187D-411F-8A72-4C13E0E9E94A 1 0.999991
55FB484C-0EB8-40D3-BCC3-1A59E2FEDAD0 1 0.999994
EE420B75-606E-4930-9B23-278465035BD1 1 0.999918
9774F319-6FD2-4B2F-B049-8CFEBA40E2F1 1 0.999847
1EA78815-80DB-43BA-A38B-F923B6C916A2 1 0.999796
F54870A1-3891-4D69-AA2F-24903A6E8A88 1 0.999983
E4E202A8-3203-466E-AB34-E049BA285C3B 1 0.999963
C7DF178F-25A1-4CF9-9E8A-07C174532FF9 1 0.999993
55BC4107-9C95-4612-859F-8BC48AA5D7FE 1 0.999749
97F49595-B3BB-483F-9B6A-8C2C40419F8C 1 0.999800
17B10611-72F2-40ED-8EA8-2C03C647716B 1 0.999996
2FD73182-3B16-4A9F-84D1-5B5B790E6BC1 1 0.999995
22B1FEA6-D99A-4151-9F0D-E8B5818E35C9 1 0.999986
3B4CCD28-4EFF-4B7C-A593-62ACECF115D3 1 0.999990
769E7B16-8C0C-40A1-99EB-7928E147C4F2 1 0.999980
25165CB7-8E1C-4C92-9398-15B5DEE2D82A 1 0.999996
7398AA3F-D316-4F42-B3C5-5DBEF8032848 1 0.999712
3C6338CE-4F6A-4F46-983A-4C5DA9E73B8E 1 0.999982
54AF03BF-461B-4173-8395-1614586F7CFD 1 0.999888
5EC667F3-2586-4408-8BDE-7953A279C10A 1 0.999975
F695A25E-F14D-422F-8D8A-7CF99411E502 1 0.999993
703C9CEC-8C77-4AC4-A90B-42AD2130A2A6 1 0.999984
E4600081-DC35-426B-B131-6D7B80B68753 1 0.999987
66BD0009-EA18-4826-8592-BC2DC51CC6BD 1 0.999994
AE0531B2-5081-462F-B823-DE281B956288 1 0.999950
C1161F4C-CA75-47BB-8E69-8980F656A750 1 0.999968
582301A1-4408-4B24-B2CD-69A3021F69B3 1 0.999991
A6CCA3A7-645B-41CD-B9C9-2DCF371C1833 1 0.999995
96A9F989-3FE4-432D-A93A-9565E219EEAA 1 0.999993
B428DC0C-1FA3-4C93-8B57-E8A8883A2D7E 1 0.999872
114C5100-FB90-4681-B3BB-7BF89D933411 1 0.999917
DF61EE70-3ABA-4BB0-AFEF-E358BB7F49C5 1 0.999991
2A7A5288-EC3C-4578-87FD-B2728A61A55B 1 0.999911
58CD3C04-CDAA-4749-952E-03158E983E3D 1 0.999995
5495188F-2BA0-4389-A288-DB141B03E71D 1 0.999988
4CEE1047-39BC-4A1A-B59B-02D196929D61 1 0.999984
DC0D1757-5609-4375-8160-72A55BDC570B 1 0.996582
B05902F2-539E-408A-8FB0-1D66B7E4FB9A 1 0.999995
FAEAA361-F63A-41D0-8AE9-612D196E8383 1 0.999985
626755F7-FDC0-4A7A-A564-2CD4786E070A 1 0.999989
C696AE2D-5270-4F7A-B524-9FEBD4D84F09 1 0.999972
69C86496-86AD-4D5D-915B-77FA2961DB20 1 0.999990
2F45FDBD-BDDB-4285-AE70-05643B663485 1 0.999990
A981A1CC-7868-43EC-8748-7F580E016C46 1 0.999994
751BEEDF-45E9-4188-B0A8-5796C2D1F8B4 1 0.999505
B52B2A0B-1D00-40BA-9688-5D04C7AFD1DE 1 0.970303
6EB0A404-F983-4997-B0E7-0FA7891C8F4E 1 0.999373
4954090F-55C5-4CEF-9C2A-0E49604395C9 1 0.999996
260ED528-DFCC-4CC9-8E73-EE329CC2A5B3 1 0.999988
F3F91FAD-1F52-40AF-8EC7-CBFC6F2A3553 1 0.999894
C7C25281-12C2-45A7-A0A5-D1ABB3336F13 1 0.999985
7C3C7F5C-C520-4D10-950C-34894AEB39B7 1 0.999989
BFED29A0-487B-472B-82C0-B6E64CED71E0 1 0.999990
1D2BE902-B58E-4E52-B98A-C7C3314000B4 1 0.999943
DDBEBDD8-0B31-4E39-875F-87BB8E5D393E 1 0.999891
D4C92E72-4929-4389-BBEE-5665B6B963EF 1 0.999994
39520BE2-2262-4817-88C1-02849D5E04D6 1 0.999987
C64A878E-60E1-4B41-998A-6524B5976372 1 0.999983
676218AB-408F-42F6-82D7-6634C47B058D 1 0.999946
C4E0518A-BB7E-4D1C-B20D-C74EEB441048 1 0.998968
D1784906-706A-422D-83FE-9936D28C3945 1 0.999988
AB22F5F8-07F0-4BA2-8DEF-E4652F87DDF3 1 0.999973
FA1A763C-F332-4A0C-B4AF-12BF6297F86B 1 0.999983
DFEC6865-5488-48C1-B026-76CB1F75D395 1 0.774376
C5AB9B32-BB12-4571-B0EE-2A264B833969 1 0.999963
B47C9004-F4B6-483A-89F4-444DB35573BF 1 0.999859
8A4C21AC-EDE6-488C-9967-0750EBBE1D3C 1 0.999936
D552B625-6195-40AE-AA4C-241C06C400E8 1 0.998111
D7818A70-F897-4884-8833-F1EAA84B6E78 1 0.999945
F904EFD9-2711-4A99-90C7-DC4C0F5FE84D 1 0.999987
94E4ADEF-47D8-4C6C-A7ED-8CBE2F404E6D 1 0.999995
DB8214DA-1B4A-4C43-A2AC-1674A451A82A 1 0.999955
EEE15A87-BB1A-48D1-8749-9CF3ADC3D4E3 1 0.999993
52B04B92-6BD9-4390-ACCC-92DC4A917F5B 1 0.999923
08005AC4-2093-4982-A154-D0E495BEDBAC 1 0.999868
12ECB9C9-33B7-42B3-9DB1-0119EFF2C53F 1 0.999787
11669087-651F-473A-90AC-2AB343BDDA96 1 0.999992
DF635834-3605-4694-A2FF-D75E9D0341A9 1 0.999621
D283FA47-5F86-4983-8EB1-B84E5382DAF8 1 0.999926
A361A0B9-6CD3-4E1F-8D50-2228FEE037E7 1 0.999991
921DC62E-751F-450A-97EF-665E050997E4 1 0.999581
03EE5DDB-DBE0-48C8-BFE7-AEC75378E4EF 1 0.999968
20A46F03-5CE9-43F5-92F6-FF43E17B1E65 1 0.999987
D4E8AFA8-F9C5-43A3-AFA0-3C419A3630B1 1 0.999901
A6DF2927-215A-40AF-BE9A-02DD0436E207 1 0.999971
A152659D-73A7-4CBB-8160-FDE9F45820B2 1 0.999973
97080C55-23E5-42B1-8D05-A386ED04446D 1 0.999982
2A236121-E0D3-4E28-BA54-89A18D2254B8 1 0.999986
C4B8561C-00BD-47C0-9A93-604A7FE6412E 1 0.999980
A97036E3-058A-4CCE-948A-B63C6892FD31 1 0.999979
96BA3C38-2070-49C6-A8E1-AB52291DB046 1 0.999395
76BC6664-053F-4DB6-97E1-3D9B7E783881 1 0.999956
A0251516-3D4C-47D3-A94B-232748DBDBAE 1 0.999992
E367CCD3-502A-483C-8034-8B8AE23BA558 1 0.999958
4FF069FC-7C50-4E0B-B84C-7590F14B8B2B 1 0.999985
41B71964-7A24-4EC1-A8FD-CBEB036ACB90 1 0.000440
02ADC049-1DA5-460F-99B1-85993244639E 1 0.999945
193C52B5-45D2-4420-A935-1D5F8CFDAFFE 1 0.999905
F619E3C0-BF09-4296-8B21-FB3C4C9473D1 1 0.999994
8C05566E-16F7-4D37-BB7E-2BF8F1FCA3A9 1 0.998124
0B5471ED-7D86-4E96-9604-183BFAE40F5F 1 0.999972
C9A86705-30D3-4790-ADDF-0D5FC956D0BF 1 0.999459
4F122797-EF05-4A04-908A-A2059DB9836F 1 0.999984
F0A0AB0F-5A1A-4B95-919B-57CEA0ACE1AB 1 0.999991
29F3E19E-D4B5-415B-899C-E4E26B08C992 1 0.999661
2795C8AE-E8CA-46DD-B050-D8023C0DC40E 1 0.999553
75868A1A-364B-4108-AACA-3002F11627C2 1 0.999989
BE27E053-D7F5-4B3A-A894-33E3388F67EB 1 0.999990
BB2FED1B-46D0-4FC7-8C9E-359073A1D750 1 0.999992
445D4352-0762-4519-982B-D29A2F6D53CF 1 0.999977
80E34424-0852-4A96-A4F2-055F4CE8FA40 1 0.999602
7C3D7C22-4E7F-4CD5-91E1-D754B2A72BC7 1 0.999153
4E024D48-BBF2-49DC-BEB3-E915C9EEA043 1 0.999991
0406E94D-D557-42E4-8E66-B5C0F173E4AE 1 0.999992
8DBF5458-A072-4C9B-8D49-04BDBC8F0BC4 1 0.999192
E1E6874F-66FF-4F26-B1D3-542BB15FCA05 1 0.999989
FA8AD814-6A12-4AC1-856C-F66ACAF69EDC 1 0.999986
95E25DAE-6075-4512-96AB-64C52DB6257C 1 0.999930
00998366-1C15-455B-9D86-17BFB1BCEDEE 1 0.999903
23C87569-05DC-465D-A4EC-73B3D1DE94D8 1 0.999990
447BBBF7-C9F9-449D-A2A9-92E31A837DDF 1 0.999990
8BD6E2E3-1A89-497D-A718-9A414F1B1EE2 1 0.999979
BCDB4A70-3952-42EA-955D-7B9D1B36C4B7 1 0.999989
426AE87E-3F58-443E-815C-0C9765E5F5E4 1 0.999960
DD9B24F5-9491-4222-AFFD-A6167E9A32DF 1 0.999989
EA482F82-0A17-4DF1-A190-72F4F768AC1E 1 0.999992
51C63437-F196-436B-93CE-7D1CA700F26E 1 0.999978
11514CF2-CC8D-4027-A4C0-DD15882D108F 1 0.999430
29739A69-FFC8-4DCD-AF15-75A453CAA9CF 1 0.999989
4983CE8E-AA13-45B8-92CB-C9E4D34989FD 1 0.999977
3C8F2BEB-C7CA-405C-BDBA-5C8F55B45493 1 0.999991
E86AD7DF-4E82-4E15-9C18-EE43212DCE0B 1 0.999833
4D6A9C99-770D-438D-9140-029C8985714F 1 0.999932
3E5AB4CD-CB56-46CF-A3CF-C14A2FF25424 1 0.999972
55B2DE94-3C4F-4E37-A2EA-17067D185D78 1 0.999982
E4E894D5-71F4-4E2B-9B4B-141799C53153 1 0.999881
ACD2B62B-14AF-4B89-8269-5418D77AF7F7 1 0.999992
AB29247D-D97A-4DCF-933D-87A858D3F533 1 0.999672
BABF6063-118A-4CC4-91B5-34F728A54427 1 0.999793
37056CC5-B477-484E-8BF7-866BACF8A7D6 1 0.999966
573F841E-0924-411E-830A-134CFD188E35 1 0.999978
230297FF-435E-4AF1-8465-EFC1EC07E0ED 1 0.999984
5394C2A4-4D9C-46CC-9180-E8B5C3DD5853 1 0.999990
A8A17FE6-DE7A-4AB2-88EB-E1807AF0A7D6 1 0.999801
77DD1E8F-08B5-498E-B484-4C9E7E6C2DFD 1 0.999956
71942A59-8901-47ED-A8B6-EB3DDA60478C 1 0.999994
89FD7F8E-1289-4E51-BB31-22FDECCFFFAB 1 0.999969
E673F536-8F0F-42A1-B449-777641450B18 1 0.999998
2FD9D599-8FB5-4DC1-8E0A-AA8CEE18BA60 1 0.999960
E6DE2E82-5B6D-4922-A171-46564F06F1DD 1 0.999992
96DBE5CE-4949-45EF-9472-65FAE7266600 1 0.999996
963F9AB6-41DF-45E9-8DA8-2DAF1D6C582E 1 0.999938
5EA173B5-89F2-4149-8E65-45E8AD5D650E 1 0.999991
3122CDB3-ABDF-4028-A256-E2C6FB838644 1 0.999972
CF87D82F-1A9A-4663-981D-50C36C22D0A3 1 0.999992
F9294F36-A6D5-4F16-8441-E4585F7AE25C 1 0.761906
694BA587-B121-4EC8-AD53-2BD315B8686D 1 0.999964
BD94807C-5AC9-4568-A24E-9023FE94F9E3 1 0.999998
8E0D1AA8-DA9B-4EA5-88A5-C16B2B91B9BE 1 0.999996
771BBBDE-7FAF-4D44-B10B-04DC75200A23 1 0.999979
CD0B53EE-9D3C-4A62-BFA1-F73AB9FEE0F5 1 0.999984
C67D2F87-7F41-459B-91F9-6D76A53B513E 1 0.999985
FFCA12A5-5D6C-437D-82DD-ADC211EA806F 1 0.999931
94AC323B-2B38-4A9D-A773-A684904B7A5D 1 0.999978
7F3D3988-F0EA-467F-911E-200A9584D608 1 0.999992
6F1EA097-0A8A-49BA-ABF6-E05F532BEECB 1 0.999925
6840A1AA-E6A6-46AB-BF48-005444576D15 1 0.999953
E27EAE5F-3B68-4D7D-A1EF-4C6EE878377C 1 0.999921
A58B871C-7D0C-40CC-B0A2-582BF125741D 1 0.999992
9AC6CEFF-8C9C-4EE9-8392-7411FCBD6E62 1 0.999987
3E44C0CC-7B3D-4EC2-8C97-E2587D053179 1 0.999963
F8777D9F-838E-4100-8774-761EF9003282 1 0.999967
A16C68D0-31E9-4DDC-951D-0EF37BD55614 1 0.999963
DD7EA95C-52E9-4696-B1D5-3F4AAF356512 1 0.999991
4824DEAC-1C7E-4224-BC7C-01E7A7413DDC 1 0.999539
7D350E13-775A-44B0-9A85-4FE17073F9D6 1 0.999941
BFD4595D-0D0C-4F4A-8D61-8F2CE93203F8 1 0.999985
493BEA69-9B46-4263-92F4-D4986C1A177A 1 0.999928
FC4AFBBD-5F98-4641-914E-BB9D33EA20E6 1 0.999889
48D47BFA-4902-4ADE-BA22-6C95494D3903 1 0.999968
337FABAC-7C15-435E-9C8A-C3B15EF647A7 1 0.999996
1154A9A7-4449-45A5-8ACD-9953A92A7245 1 0.999941
24C975A0-CD3B-4600-8A0B-7281F509742D 1 0.999984
25440AEC-321A-4FFA-98CB-067CD9E21478 1 0.999357
05D9DD31-351A-4B4D-920B-5A89F430D941 1 0.999954
1A779376-A963-48AE-8EA2-925668528CBB 1 0.999994
77585604-B906-4A54-B6DF-CEDD55D4F7F8 1 0.999937
11E24FB2-71BE-456B-8566-634E4EB19109 1 0.999992
4300BF31-4DDD-4ADF-A157-266578079638 1 0.999987
C0B95BA1-8F8E-4C38-8C46-32BCFC8A8078 1 0.999965
EDA53BB1-0C15-4684-A433-B25A8799387E 1 0.999977
307A13AC-AD73-426B-A90D-87959A0402D1 1 0.999990
3F47B8AB-1CDF-4159-99EB-FEC884B8FD79 1 0.999816
266557A9-7E08-49BD-9870-63CBC6549EAC 1 0.999986
ACF81706-A5EA-4E8B-99E2-D54A593A5903 1 0.999989
E04CB04B-2B8B-42D5-BFB5-FC0184B744A4 1 0.999644
EC65A5E2-C87E-4C36-A31D-8E0F6222BADA 1 0.999990
1722074C-C170-428C-9701-A41B8822D972 1 0.999802
22B494F9-5FFF-4DDE-89A0-C8AF8EAC9DF0 1 0.999813
A44FDD53-11F0-497C-B5E1-16EBEE0775DA 1 0.999989
7E26A0DD-29AC-4AFF-A231-458505EA04B1 1 0.998904
15956AE1-8C48-406D-9F84-805B025E7FA9 1 0.999581
548494BD-A698-4DF6-8E86-126871817B33 1 0.999981
3DA3EA74-59E5-46CD-B177-308507FD4403 1 0.998574
C4ACDCDE-62BD-4B4A-8EA4-300B5347B4D1 1 0.999995
6B539A2F-F0B9-4441-ADCD-03D7A627AD34 1 0.999655
D0AA5D21-4E48-4D3B-B9A2-6F5A5374CCA3 1 0.999897
7D0FA130-FA67-40F7-AA1C-1943F926E744 1 0.999947
900025DA-5F4D-4296-9A2E-FD492FBC0F18 1 0.999995
6BD1203A-8CF5-46BE-9D38-993A56C47A7C 1 0.999978
66ACE68D-F15A-46D3-AFF1-AA5C208B1024 1 0.999994
A1203466-41ED-4058-A8E5-959BCA474F5A 1 0.999980
122C5BC4-99FA-48E5-B365-25D33351ACF5 1 0.999993
8111F902-5472-4435-BA4C-043941ABD325 1 0.999993
32EFC04C-A4F5-483A-9E6D-8113407D8619 1 0.999978
0758A834-DCB6-493C-A602-CAEE5C075C6D 1 0.999996
DA9A8B3A-E1AC-42F6-B8CD-DD2E5B95218C 1 0.999993
21986D94-1121-49CD-907D-6F2EE546C07E 1 0.999975
7A10F7E5-02C4-4035-B5E8-A3B85A048811 1 0.999994
5EBE830C-6E88-4791-88F3-667014DC72B9 1 0.999992
A3FCEEFB-85E9-458F-8398-534217D9DD0C 1 0.999942
F5CC9749-0F36-47B5-BBE6-B57E8D46A0D6 1 0.999995
D7588B1E-6239-4E5E-8879-E67BDE116EDA 1 0.999992
22CDCA00-2A52-49BD-8271-5B3EC18F266B 1 0.999992
0B617E46-DA45-4910-9A89-E400822E7D77 1 0.999864
E64DBC2B-F643-4A9A-AF61-B8143B55B6F7 1 0.999962
298B8868-CE23-4ADA-A521-4FB175740A29 1 0.999950
99C744B1-1374-4228-A9AD-98F1B57DAD43 1 0.999988
7E1F7F3B-35D0-4671-AC20-6BEB173D2ED4 1 0.999990
A0B469E0-6985-45C4-90FA-1DBC8CA69A54 1 0.999956
D540A921-04FE-4416-8716-FF2104C66151 1 0.999894
288FFFA1-583D-4B85-AC18-3DE901858EBB 1 0.999956
1AA706CF-4B08-42BE-A1A2-A43B779B7EEE 1 0.999921
7536AB07-73DA-487C-92E1-FCF284982381 1 0.999987
1F21F097-A346-4923-B418-6D8D3F304760 1 0.999993
B33DCFCC-0FB8-4F5A-806A-B97D3419C4FB 1 0.999991
A57CF367-0FA9-4F72-9DCB-AA76C3C5F43C 1 0.999993
9D978272-DC24-4A85-8F59-59F75187310E 1 0.999990
A9A770C3-3F9E-44DF-B059-A0435BFDEDF7 1 0.984169
D88FF65E-6D95-467D-B8B6-271A2936A865 1 0.999951
32A983C7-129E-45C5-9B64-1FADD70B36B1 1 0.999972
1CC8C179-30BD-4FD4-AAC1-79C333E32365 1 0.999944
939ADC40-4E43-41D1-B5B8-1EE5EA08A178 1 0.999957
AB80DAA8-B02C-42B6-B398-D29988C213D1 1 0.999986
A60CE339-22B1-44E6-B19C-4EA75C149B63 1 0.999950
E7CFED6A-8D1A-4A30-8EC6-81BCD41B24D1 1 0.986935
C55F5F41-8B60-46EC-B4D9-2AFE37EB8BCA 1 0.999980
CDE6F833-F846-4959-820D-719D6B508EFB 1 0.999936
B0C74E8B-B40E-42E2-ADBE-F24F3494717A 1 0.999981
21D732E4-8B24-4A86-94C9-30D8F7DD4DA3 1 0.999830
37ECDDA7-1419-4AEA-812E-4A11BE34A29D 1 0.999977
2E3A1C53-3410-40EC-9AE4-0CEC828A57EA 1 0.999983
7E6C62A4-1CB6-4FB0-A040-2AC417DA07E8 1 0.999991
A0C33DD4-930B-40B9-A485-9F9FA6B5B24F 1 0.999987
01E83F45-D991-47F1-B707-4FB3B513C971 1 0.999984
B037A8C5-3D44-4FBB-B677-BE42AF899522 1 0.970353
DF189250-8AF9-45C0-9800-5AA4DF991455 1 0.999963
986DCB08-C045-41C8-910D-4419D6E4DC7E 1 0.999893
6969700C-AFEE-4DDB-A824-743C46E22359 1 0.985806
4F3EE5A9-BF2B-4FBE-86EA-96365B5CB79E 1 0.999966
38C04A67-570C-4203-9A94-3051378FF84B 1 0.999974
F8F324AB-A54C-494F-AB5D-1EBF1D70DD33 1 0.999965
252ADFB9-8238-4242-A020-6A875E48BDD1 1 0.999904
09D88505-29B6-4F49-A7BB-C85C3CB3B8F8 1 0.999951
5085D4F4-807C-44E0-B887-360D028CC82A 1 0.999320
02E8EE7F-93C3-48BC-ADEC-97B8DA3A6789 1 0.989597
0474864B-089F-49CC-B5FC-2431A31B8F06 1 0.999995
BA646142-CB5C-4830-AC99-5599120D917B 1 0.999975
142D2EC6-8492-4E18-BCD5-3009F7758596 1 0.999749
C5939643-447F-457C-BE8D-C5A69F30AF59 1 0.722919
F2D57D64-A300-4780-99E6-02087D50AED4 1 0.999992
C5EBDC8C-0554-4C5C-A6E0-D68DC7E17A35 1 0.999959
AAD30D3C-B19C-440C-9020-B6319CB71F7A 1 0.999955
96C4BF78-F6B9-4778-AB12-D040994450D9 1 0.999973
6B48B62B-840F-4950-860D-047675DA167B 1 0.999918
922F0174-00F7-4419-9EF6-1A2946B94BDD 1 0.999926
7B8122CF-47DE-4154-99B9-73DBB85F3910 1 0.999992
779F9887-BC9F-43B4-BAC0-8644B7FFD208 1 0.999982
D95239A2-5D46-4BC8-8990-307A43971B00 1 0.999979
98A4392E-C5E2-4377-8F9D-122EF712C78E 1 0.999970
5BA09CF9-9044-4DA8-A3A4-51E9C8B72B75 1 0.999992
89558832-6D89-41BA-8A83-129CCA1AA9DA 1 0.999676
78B59B13-AB2D-4533-801F-D736240DC12D 1 0.999942
30B4DA77-9DE9-40BA-9B65-9A63F4D88056 1 0.999989
E5E8CB2C-3A79-4539-8DA3-F0A8B00A3385 1 0.999518
D4441EAE-FF6D-44E9-9C9E-85FABA0FB507 1 0.999988
215AE456-3FBF-4EF1-AD51-D543A15693E8 1 0.999985
70C2563E-5F51-4D58-B7EB-A09A13B3ACD3 1 0.999986
E2C75762-118A-45DE-A8C9-2F9E8FBB3805 1 0.999933
5002254B-36C6-46A2-A88B-15E29F22542A 1 0.999987
3659F7AD-12D0-4891-BA4A-61A565072B7A 1 0.999969
560F2417-839B-4B6B-B395-4EB801FE966D 1 0.999983
B35C0CED-AE31-4C68-9156-BEC131432FB3 1 0.999995
44261E22-A43E-4950-A7D5-930F9DD06887 1 0.999997
78E27A0A-F604-4ADE-A17A-9ED40A7D4267 1 0.999973
DDE5470F-676A-4AE0-9D89-FC82B3AA6B53 1 0.999896
FB0B76EE-7879-4A21-A449-E566411F7026 1 0.999987
1F43E9EF-DD42-4C73-817F-AC637C401F7C 1 0.999982
DF45DE10-13AC-4042-8C5B-1E5315993885 1 0.999955
86C3630E-A571-4060-93A9-6C637A2A7ED8 1 0.999960
14B169ED-9DD2-409B-9CB5-0F923854DECA 1 0.999905
8D5EA48C-D15A-46FB-B171-CCFDD21C7F87 1 0.998357
E3A10BCE-9685-4151-90A9-CEA2B80DFC08 1 0.999944
B4DB1463-3213-4FE5-B7AF-2427ED52B9B3 1 0.999682
1172629E-2C68-4240-A7A2-BC90C37C0D24 1 0.999987
049D6E60-E591-4C11-9B19-700AFE0A4581 1 0.998992
28598051-ED92-4B1E-B293-439E4C7FD3B3 1 0.997694
B0406433-2817-43A8-8319-05D30C87D1A2 1 0.999866
82663A0E-0C48-415E-8291-5110B0BEC959 1 0.999889
1EFD870E-7C2A-4329-96C8-5D64BF1A4DE7 1 0.999956
B82EE213-0D65-4C91-AA56-171938DB1561 1 0.999981
15E5274A-A51A-4ACC-820B-94FBC503E93B 1 0.999995
0DE7A726-2EFF-41E3-BA41-29F074A43DD2 1 0.999492
1BDEA3F5-5AE1-48E0-BDBF-3EE68582819B 1 0.999960
1A5B9008-79E9-4726-A7FC-8F3ECC6CB3C4 1 0.999993
7D063D5C-BB48-45F8-B88F-AA6069CA67E0 1 0.999989
2EB3F783-674A-463C-BDD6-F47949DC4217 1 0.999958
80C13831-1211-43C3-A8FA-43AF2C5701CE 1 0.999960
59E47DF8-C40E-4F34-9975-82893DF44666 1 0.998913
85BBE119-BE0B-4507-8CB1-07CDFE58F967 1 0.999984
B4257AFF-9C54-4E88-A354-3727309A7DBC 1 0.999991
BD023DB6-88DF-4109-AF7E-529B607464B3 1 0.999991
8343C895-0985-42E6-83D4-CA90E6CA1B9E 1 0.999962
56CCBE8D-AF22-4646-A811-0BC423A6B7FF 1 0.999922
CC29EEF9-2478-4E60-A0E3-9339FEFF0CE2 1 0.999989
65489B54-5C8B-4573-9BF1-655C5D94652F 1 0.999968
0DB8DCB0-1092-4696-969D-34089EE90849 1 0.999996
B7BD4EED-7215-4B2F-A113-90B2D580697C 1 0.999954
B3762589-A686-48DE-967A-4D73D995A1C8 1 0.999975
D7B33AE4-5237-4CAE-B53D-B13D5B212144 1 0.999978
284BCCB7-EE73-48BA-91F1-338145D09B49 1 0.999995
949A0544-8300-462C-8F9A-8DAE2F9B50FD 1 0.999984
5DDB1DDF-9F52-4E3D-9534-335B23EE9147 1 0.999997
64E02A47-2733-4508-99B1-9FE941BCD694 1 0.999985
7727D127-8E96-428F-B482-31D0E7D25574 1 0.994495
01B02B81-8D56-40B3-84FF-8B496D9F2847 1 0.999966
F0807624-E59D-4009-B187-452421BC5C4A 1 0.999952
0AFFC393-2896-41D8-B840-E0C2EF9AD49F 1 0.999989
9719EBA8-D999-44B3-8DF6-1B1A98FA4357 1 0.999974
EBEA0BD6-98E1-4E9A-8453-F39796DBCB5E 1 0.999941
49A95E8C-7150-464F-A2CB-828DD5783514 1 0.999996
FAA26F6E-3345-4D65-B237-5A079C09DF52 1 0.999752
D27C6AB9-7199-4F6B-A352-97DB9E8EFD06 1 0.999935
472910EB-23CF-4F53-9677-610C9884C116 1 0.999962
C490BC00-AB65-4F68-8C61-AD14FF0029C5 1 0.999886
6AF7520F-4458-4070-886B-70D5EAC9C7D7 1 0.999992
92675F4F-D35F-4DE2-9AE6-F017CC45BBC1 1 0.999325
1915940E-27E0-41C4-926B-1CAD6F60DC34 1 0.999992
7F913BAF-DEF9-472D-A02D-EC7C7FE3ECE7 1 0.999842
72643034-E65F-464C-A706-0BF6172F9239 1 0.999987
2C7C2AAD-5198-4A28-A18D-6A89144DBE0C 1 0.999991
3EEF64FC-7284-4205-8793-15B4F961529A 1 0.999968
28D0B305-34F4-4C9C-B1B3-0B4B2BEEC5C8 1 0.999984
8836BD73-E2C9-4961-A562-F6B031D7CF74 1 0.999872
FB133089-336B-41DF-91D6-0DFD22DFE3D8 1 0.999990
3EF2CAE4-AD77-45C6-8AB5-88DB8D9BB57F 1 0.999780
A789B78F-3498-42ED-B25B-11792E123D0F 1 0.999993
5EEDC017-BB74-4240-98FF-FD9D74F15171 1 0.999771
64CEDCDE-C7E1-4C01-BD33-F592A9648A56 1 0.999982
23FC19B6-4B1D-41F6-A02C-3EE5DC8B49F8 1 0.999588
F5CC16E7-2477-414B-AAFD-AD508E1B08E8 1 0.998585
68A0B1FC-14CF-41F1-921D-01A9B04EB84B 1 0.999409
0117DD51-8D4B-4ECF-8222-4D522DD8D3B3 1 0.999977
D35339A2-C5D7-4DD0-A911-951416916259 1 0.999854
DE6B0306-FAF0-4BBE-8406-DCE475D0B800 1 0.999994
52D6DF21-41A8-4F62-A6A0-2CEA386C09C9 1 0.999987
4E1BA052-A4B2-4F2D-8102-AB5C99FB584E 1 0.999954
75A07179-66FB-43D4-A740-A1F4A406D046 1 0.999930
37CC60A1-AC34-4524-8ABD-DB5C37C3D734 1 0.999961
D9A2266F-0E1F-4199-86FA-06E1A4B84D24 1 0.999993
7DE55ADC-DAE3-4D8E-8581-2FE27EB9343F 1 0.999991
C9D3D220-8BBB-40B2-9856-23408FEB165E 1 0.999657
371426E0-C326-4997-B90C-8DD7874DD38A 1 0.999996
0DB88417-5F12-4A2F-92A8-6B4B7A7EFD1F 1 0.999992
02968754-0B31-4EA2-BE2B-4F83479E4470 1 0.999850
C27F4F25-59C0-4B9A-BDCE-D1AE49B36E7A 1 0.999936
E9ABBBAB-B156-405D-8E0F-9833795CE0ED 1 0.999993
032535E2-88D4-4C56-BBB5-A70B1848C95E 1 0.999935
81DAAA8B-F467-4F03-AFE6-60F53866A0EB 1 0.999991
2DB9375B-27B5-477D-8090-F8FB6F3DC28F 1 0.999995
2A61D284-CF82-46B7-953C-73A5A45A3A8E 1 0.994317
61DE33DB-A150-4158-B1D4-3951ED0D90A3 1 0.999979
F9F0CCA6-37EE-4F5D-ABD7-68F2BBB85B27 1 0.999997
14C4A941-4CEC-4E88-AFB3-7BBB766966C9 1 0.999989
DE0C3889-A8E1-43F3-A27E-E224E80F4EE9 1 0.999988
68FA2E43-6F45-4429-B036-EFD88A2A4E8B 1 0.999925
A608BA93-7FDF-4B50-90FD-30478A180470 1 0.999982
40372F9E-0792-4857-A636-E5E3E5921557 1 0.999986
5E3B4764-F5EB-4429-9A8D-62E623642734 1 0.999951
CD44A233-9CD2-4CA5-A3C8-7F6E6CE64AF5 1 0.999984
A171AA81-6448-4B97-8114-6A04F49D6E1C 1 0.999986
58F22959-2BD3-4289-9C02-3ED07C7C54DA 1 0.999965
62A9C242-FBDA-465E-8233-1F26042DEAB8 1 0.999990
1B04EE64-6FEC-484A-9C00-2EAF7B76599A 1 0.999971
D24956DF-95AF-4EBE-9551-9102D8E01F6D 1 0.999969
89E5AF68-6EE2-423F-87CD-E3F915705074 1 0.999991
A12E5793-BE9E-4131-B749-0C337427D2F3 1 0.999996
3E8E9C0B-2449-4435-AA75-B3BAC1CAF86D 1 0.999977
B121CBD4-36C8-4580-B40E-D39940FF32AA 1 0.999995
33DC1E6B-48F9-4F48-AEB9-1D9CE2EE3A19 1 0.999958
A4B971EB-8379-42FE-806D-6E1857D41A65 1 0.999930
EC60BD0A-D2AF-4020-89B3-4B9F1F196193 1 0.999979
D4D15356-B73B-4A7C-9217-83BCCFEEA195 1 0.999942
21215FAE-B507-4233-ACF2-47E0BB548FB2 1 0.999942
FF88C241-5459-4864-91C8-EC90988E607F 1 0.999994
206ACB9E-EAE0-4B77-9A93-378B4BC7988E 1 0.999990
E7293BDB-C678-4703-88D5-BBEE2524ACD3 1 0.999976
A1E0B274-10A1-45D7-B8C7-5467C40E710A 1 0.999915
D9E3E262-7477-4C31-97C8-BF8077F03150 1 0.999997
6B256C2C-D0F1-40FF-92D3-939B09594457 1 0.999857
62796FD5-00DC-4ED3-B271-EE0A375E65DF 1 0.999986
F18F8B4F-6D66-4328-B289-EE965462F095 1 0.999970
1BAF3AC9-D89A-4E26-B0C3-6A17103F0C42 1 0.999948
1D2F4D7D-3E36-45C5-A4F2-F072CEDF1E5F 1 0.999983
0993AFB9-973C-4790-AC1B-8B1EBB62A030 1 0.999968
BBE0D52D-616D-444B-A30A-A30FFA5D39E6 1 0.999954
E2077D1F-45A5-4203-9072-3272850D9203 1 0.999989
D3450FC2-B8B8-4B11-82AE-719D4DA5BE93 1 0.999993
5935DACC-9F3C-42F9-AB7A-7BE54D5D5AA4 1 0.999988
983663F9-EDF9-453F-BB9B-8C3CA6B6ACB4 1 0.999996
23A93B19-F7D8-4454-8DB8-06D3C6D6D8F9 1 0.999788
BBD77223-2D5D-4932-90CC-877067AFB83F 1 0.999996
3412E6C2-60C0-45A1-9588-C0E3B2C9A30C 1 0.999857
343983C7-5CE6-406A-ACAC-D409A8C0A499 1 0.999994
12598E1A-4EF6-4396-A6EA-E54D76A73E09 1 0.999976
C622FFE9-3FE6-41E1-95F3-F31A0B685AAC 1 0.999982
A349C16B-E368-4238-9E58-A472A19516C8 1 0.999553
C7178831-BE23-4E09-83EA-99DA760AF254 1 0.999899
32192047-58F0-4B4B-83FC-61D62F0AD2A2 1 0.999994
EA4B66AD-8D7C-4F1C-9B81-A21473CA39C8 1 0.999974
97C4B7DD-F3AD-4965-9F9B-5AD5BCB71A81 1 0.999991
91C3DE81-3519-496E-B111-870655CDAB94 1 0.999958
BC8F3016-363A-4B9C-817E-BA0DF8F71A4B 1 0.999840
451C0FDC-7E8E-4FB1-90C2-0E5CB4231DE8 1 0.999981
A57F996E-882D-4EB0-A947-E9DC919EF556 1 0.999991
6E8C8367-FC05-4D0D-90D1-11EA21C7DF52 1 0.999983
04B105D5-12A4-45EC-A501-C6776F7B7DDF 1 0.999994
D572DA4A-8187-4F75-8569-3005887711CB 1 0.999947
724A9F87-2F71-4277-AC08-3B327B5C5A22 1 0.999630
D8DEA158-8A7A-471A-93B8-7A13F84FF113 1 0.999979
FFDE877F-5C74-4F77-9B7A-145B3DCFAA6D 1 0.999994
728D4E52-087D-447C-B40C-296E9A9E3D6D 1 0.999995
BABA7A2C-A314-45A1-8946-D3C9D8CAE87E 1 0.999988
5E67F6E7-E72C-40A1-BE61-19E1CBAD00EF 1 0.999995
79C7A490-0CA4-4F34-9060-AC52D9C59380 1 0.999990
9C1D3CA9-9505-4637-98E1-FFC0CCA54F7F 1 0.999982
7E46FAD6-A5B1-4557-B7B1-0FB75A19FD2E 1 0.999993
8CE62FC1-EA3A-4F4F-B6E8-56CF00C61C9E 1 0.999989
73218FAC-9585-4264-86BF-0F867C3D06D2 1 0.999990
E7532550-940F-4D1B-BB53-160C65C41EA3 1 0.999933
C9F8D047-171C-4CE0-980B-4D735CBFE963 1 0.999970
BB5F0084-75D9-4AB9-AEB8-824254A2B44B 1 0.999995
A6B01F67-DB00-4F28-B262-AE4CC9328981 1 0.999968
657A9B3F-3F59-41D5-BA68-21D30BE5A4A4 1 0.999993
9F72BE2F-97FB-4D15-92B8-E380EC3E7169 1 0.996684
8D5DF1ED-7E20-468E-B7C1-A2F99EAA5C93 1 0.999989
956C421A-C04F-4C83-B783-F8C6A06A6597 1 0.999994
ACD923B6-6184-4AF1-9AC0-A80AFC3601D1 1 0.999972
04E84762-E527-41D9-9C82-B09E70E7A9D8 1 0.999944
1F4F471D-01BD-4D97-B550-3C1F5201F558 1 0.999992
D726318B-1E16-4BBA-9F94-84CF85BCBA88 1 0.999565
A4B500A3-CBAF-4F44-8444-B9014FECCB7D 1 0.998732
EB744526-6F30-468B-8A0A-F87852DF7978 1 0.999824
15052899-653D-4B78-944A-D756B753A8F9 1 0.999980
E612865F-ECDF-473C-A3C7-CB26EA7EB17E 1 0.999970
919BBDC6-8E15-4F43-9977-3835A3FB4C5A 1 0.999981
0613204F-95E5-48F0-BC78-E23B3EFC6FC5 1 0.999993
7EBCF815-804E-463F-B980-03F1B327DDAF 1 0.999939
B9D9D0E4-BDD6-4B5B-BDB9-1A98F7FF7ED2 1 0.999953
24893C00-024A-4686-ADEA-E2F45A6C209A 1 0.999980
76F3908D-0FAC-4088-8863-1F20D4CBA5BE 1 0.999981
60745BA4-C3F2-488B-A51D-21FE3C7A8DD8 1 0.998560
C83103B7-D1C1-48C3-B67E-BFD8EB4A8DB5 1 0.999949
6A3D3DA4-33A6-4CC6-A3AC-6D6E45440E48 1 0.999995
8CD3D52D-EEDF-4812-99B3-10110240D7B9 1 0.999960
5FC7C64B-1E32-4854-B02F-03270E4E587B 1 0.999862
84E80223-62DE-420D-9F7C-1B7D4BB93868 1 0.999942
368A17DD-1A0A-49EA-A7CE-098DA18C51B2 1 0.999996
22EB17C9-E065-4AC6-8663-5346806A2392 1 0.999990
E998CA2C-803D-44BF-8F2E-582CF55CB7A1 1 0.999855
79880F8B-AC1D-44C7-9BF8-D4183C37B2B6 1 0.999799
7A9E18F2-54BF-4A89-84EF-F1D9A9B4108F 1 0.999990
4117DAB4-DF27-4380-B68F-7292DC59C069 1 0.999963
A22F58D5-144A-4460-A029-BDA60333420B 1 0.999985
7F33A54B-1F06-428C-8A96-1CF5884D88E3 1 0.999965
ED3BB0C5-C20D-4DB4-B8DF-4B1E2B835891 1 0.999993
3101084B-188E-487E-AE39-CD996F894622 1 0.999955
B7B487D2-AF52-4B31-B86A-AA2EA57D7CD7 1 0.999965
F175A642-F225-4AD3-A75D-D7038C724161 1 0.999990
3BFA5FFF-9CB5-4FE0-8424-45CF449A0B6C 1 0.999937
50497597-BFC2-4B99-9F07-650AFACA4325 1 0.922713
8B346DDB-D794-43BE-8648-99F2B5550861 1 0.999960
62922127-3884-48A6-8BA2-C6BE5883DBEE 1 0.999996
6B6A5D1F-AA72-446F-A22D-D896A2A31A4D 1 0.999980
26872B54-64CA-45E2-9932-F04C95E2E70C 1 0.999967
721F9EE8-0DCE-4B7E-8B09-F54BEDD7B483 1 0.999982
BB2CA3A4-9C3C-40F1-A45A-080D03FBE863 1 0.999984
08728CB8-40F3-41BC-B053-82124A2168E3 1 0.999710
24416C75-5528-48CD-89B5-39C5F11536E3 1 0.996877
62F1F056-BD85-4D29-98D8-5749394D005F 1 0.999732
A8ABC15C-B22C-460E-BD84-BA4C41187EF5 1 0.999914
85337C95-8BC6-420A-B3C5-E411E8A25DC2 1 0.998891
6EC7FDC2-A74C-4A21-A920-A2AFE87B32D7 1 0.999952
0098A0B5-5D60-4DEC-B2F6-7372B4D86A77 1 0.999994
6826EAFA-4145-4B6A-ABD0-8C8C7A5E96D0 1 0.999986
01CDFB1C-3313-4752-A7D7-3E12C42397D3 1 0.999991
78A10BA9-EB72-4CBF-8537-98EB691E0915 1 0.999988
2A8E58BB-56A8-4188-8E84-DD25106BA547 1 0.999988
75DD8FA2-FA6C-4CC7-811E-5AE01486028E 1 0.999988
BFCBF8D0-2E8A-48BD-9186-2923ACD306D4 1 0.999831
0E4B173B-22F4-40C1-9044-E9899EB1D242 1 0.999992
98FDF5E2-D5D7-4722-B081-459F78397189 1 0.999856
CD8A6238-BF4B-4F83-BDC2-DEF7384AF605 1 0.999988
AD00B6E8-78FF-4A02-9802-34994B364C73 1 0.999571
3EF35FEF-A0AF-40B2-A8F4-E509422B0684 1 0.999992
7C48E1AC-411A-458E-8D21-7EED37282B35 1 0.999986
5DE0ED62-6D80-4FD7-B9DB-280062B16FC0 1 0.999982
E0B80A3A-D718-4C4B-9136-7CA0E54BDF9A 1 0.999990
1CA23723-51EC-4480-88DA-272B12F2C18B 1 0.999972
7D7DC6A7-5C30-4070-B298-EA80593DF151 1 0.999946
7F1FC33D-379D-42B4-A3BD-E2478F783A2F 1 0.999793
7521F530-36C5-4384-B749-A2B6CBA4C18E 1 0.999992
914F5154-9A11-4B6E-9FBA-2E38F1EF490B 1 0.999990
B35B0991-7488-4A01-BAA8-EAE2388BD2EC 1 0.999221
6753ADBE-D648-4739-B642-B5DC490C9C52 1 0.999964
72C6180A-30EF-4E03-BA9B-BDE2617218E5 1 0.999842
CAF10533-B118-45D0-9AA8-D29F2909CF79 1 0.999982
0ED7C47B-555F-48A6-8E12-BB6B08C5E748 1 0.997581
E3203A00-56B8-4AF0-BBEF-63D301CE51C0 1 0.999969
A32D0179-C3D2-4D81-80EC-64387CAC06D3 1 0.999973
BA147033-B22B-438A-A7EF-A2C8616F7E38 1 0.999935
627CD421-09A3-40C4-81A6-7AE9056D26E6 1 0.998959
6C2EBF96-C335-480E-A46C-770387E7D7E1 1 0.998673
56FE7C60-C1B5-4597-8B4D-439B2D019B24 1 0.999240
E4B41BA8-4F88-4656-ABD3-EEA7631B98B3 1 0.999914
A6F4DF69-7C20-42B7-81AB-D4FFE59376AC 1 0.999694
ACC19441-688A-43EC-B7F0-507ED38B2DBF 1 0.999969
BBEFD1AE-E640-4D41-A6AD-00990337790D 1 0.999990
44D6C335-EB9F-4FC4-B0FC-FA5E52B78C00 1 0.999981
E1824998-4A31-494C-B40B-872E47BD1B94 1 0.999994
ACB37A3B-76E8-4DBC-BCF6-DB06D265976F 1 0.999982
1FF6A1F5-3271-4259-AAC2-CD0C2306C3F4 1 0.999985
B4EC4C5D-35CF-47DD-8355-6F000603E9EB 1 0.999943
787076F4-C81C-4291-AB06-1A34B8585054 1 0.999997
7F32F317-E1FA-42AD-BF84-FDFFCC687A07 1 0.999992
9C0520EA-A989-4523-8A00-97E8BB81E547 1 0.999896
3547848E-A31A-4F25-BA55-CBBDB515B844 1 0.999990
ECC71CB6-CE31-491F-A1BB-DD6EE5BFA7EC 1 0.999993
E4FFF7A7-C06D-4FEB-8C17-A190C540BDAD 1 0.999972
F042E226-654E-4C91-8809-F7CDC04C3DEC 1 0.999988
BA785F6B-F7DB-4DF0-8784-14CABC567664 1 0.999995
2B6CDA79-AB79-41CC-8F7F-FF7670CD6FBB 1 0.999934
026B077C-F626-4E42-BC5A-CACF632BCF2A 1 0.999942
9AFCA5CF-DD61-4A81-88B0-BC65F6249B8C 1 0.999960
7677DEF1-A6B8-4A33-819C-39C6637A2D27 1 0.999994
8C51F5F2-6F06-4E5E-A5C1-C7ED0F90605C 1 0.999985
F21A9399-2423-4B8D-B6B6-C1ECBA381739 1 0.999990
CF64C3EF-DD9D-44ED-B2B7-94534460C6DD 1 0.999977
A5347392-0EB3-4775-A48A-783A6D65A7D2 1 0.999984
3243A313-377C-4885-AC6C-EA097A5DC8C0 1 0.999854
92EEEFD9-2B5D-44BA-B30D-AD94B665C865 1 0.999903
08DEEC60-0DAA-4A62-BC37-C7A6A4B5F762 1 0.999584
3D12C690-92FD-45DC-A827-BEE3A74DB4B8 1 0.999502
061CA393-07AE-454C-9A83-12DE14A8108C 1 0.999964
186CD88A-FB92-4B22-9216-F1468D3C7019 1 0.999937
82A03E6B-DFF1-4468-8B5E-BE98B7528459 1 0.999958
C77A7594-9F1F-48FC-AC50-E181A2F441BE 1 0.999951
B91134EF-646F-410A-B0AE-2FC997D2F44D 1 0.999982
61634599-3357-48B2-A7D3-6A23580BDE48 1 0.999986
2A2376F7-96A3-40D4-BDB5-0828D4B37B83 1 0.999937
85B5661C-8F79-4BF8-9D9F-68C6149CF441 1 0.999990
03328116-21A1-4AF0-B66A-06C8A783CF2E 1 0.996843
CDBEAEE4-FBDB-4FAD-8D99-D7CF9F75EA3E 1 0.999917
949293C7-D488-4C4A-B33B-3884CFDD8097 1 0.999982
6C811184-4D72-4DB5-95F4-83168D105318 1 0.999691
C2E0DBB6-C3B8-4F3D-85D4-C89829FECC88 1 0.999991
6EB31687-9BAA-4DAC-89AF-201B6465874C 1 0.999987
9732DC01-8A36-44D7-ACEB-34E66609E74D 1 0.999997
73898CC4-A97C-4854-A82A-D3A14500F549 1 0.998689
5CAE24BE-B3D0-43E7-A025-78734891D3DA 1 0.999954
37CAEB0E-4CFC-4809-8013-73D160C6BF6D 1 0.999843
557ED519-C97C-4654-94D2-68B3CA75F2CD 1 0.999931
77F0FFCE-CBBF-4210-96AA-F135FE1AA4AB 1 0.999966
A11A45C8-DB49-4ABB-A844-A9D21DE24593 1 0.999809
1B0B0E6B-D409-4CEC-937E-59B494E2DCB2 1 0.999981
D1D9BC24-B152-428C-AB8A-A85540C75AA8 1 0.999952
B43A8FD3-2997-43A2-94B5-2B4573163111 1 0.999983
F3981B50-EE6F-4C79-99E7-ADDC3539BB62 1 0.999977
AB7B0758-9228-4D11-9E69-6AC1B73F9A43 1 0.999974
000EADF6-130E-4604-8D5A-A5F820662073 1 0.999963
43FFDE15-B1D1-4F24-84A1-58DEF72DEB77 1 0.999959
50009D69-2E83-4C0F-A8F3-793943340E2B 1 0.999298
7C21E56D-4558-4152-95D2-A23EB95ABFF9 1 0.999983
A69051AD-6128-42F6-AC95-EB4DC9494269 1 0.999207
F0D6CB8B-CBA8-4348-9801-C64531514C2E 1 0.999932
1AF65439-87B2-416D-8901-4421D1A1B7EC 1 0.999993
5A1039A0-F865-4EA8-8B1C-50AB25128ADB 1 0.999992
BF013408-9E76-4152-AC7C-392ED72BC66E 1 0.999812
3B719FD1-6DA7-4175-95C4-7C31A09D1B5C 1 0.999976
2402E1D8-75C0-4C45-B705-1072459CE399 1 0.999993
0B289666-018C-4687-A6A9-35300D20873A 1 0.999770
564A5B4B-B0FF-496F-BC5E-9447C60BA6E0 1 0.999981
76666845-F44E-4628-AB51-8E3B5ED334D4 1 0.999981
27A4A5AF-9377-4842-BE96-7BA0E1F10DC2 1 0.999885
76FB2C91-899B-4FC4-97EF-53421B31A14E 1 0.999994
EABA6EE0-CDC0-432A-8ACC-A81CFA426287 1 0.999889
19CD0818-300C-4315-9533-2CEBFCD2A88F 1 0.999870
E1FECBAF-8122-40C3-B08D-6908CDAA3E98 1 0.999534
D9ECC755-2986-41F2-8CD9-4FAC2819D105 1 0.999751
862DDE17-E1B3-4A09-A8ED-9DA055CDA76A 1 0.999996
8142E6BA-4E4B-4923-917D-C8BCA9AEF566 1 0.999984
F543CC2F-F89F-4603-86D1-AC46ECB81284 1 0.999641
846487BF-E714-4862-8505-6B72AE664685 1 0.999967
BA58173A-3F5F-4D91-9A7E-2C81723D14F1 1 0.999996
0C0AD069-61D4-4136-A015-C1E1C9F063F2 1 0.999991
85C20018-5D20-4DEA-AFFA-9FD9F8AFFD10 1 0.999899
07298C19-E346-4719-9F23-48631CF0C513 1 0.944495
D03CF4DA-117B-4D1B-BB06-E395EA4F93DA 1 0.999919
05EE7994-333B-48FF-963B-26723BE1A39F 1 0.999985
E0E74F4A-BF59-4E3F-BC4C-55001ED2BE20 1 0.999491
D41761A3-6D1A-4D39-A389-EEA201C83F88 1 0.999984
4CF33877-8B31-4AA5-81EF-A0AEF2538E23 1 0.999997
6256F215-1691-44E9-B846-F0E44760164D 1 0.999990
4ACC3A8A-197E-42BD-9C17-380A3CF41755 1 0.999978
779715BD-CE08-426A-AC05-5EFACB337924 1 0.999987
62D5F8A3-5698-4466-BC92-95899D6EB1F4 1 0.999981
3A088AF6-D589-4821-A6E9-D214D8769E20 1 0.999994
508365B4-E01F-451F-846A-8AF7C5483DE8 1 0.999994
9FD67EC6-5C81-449D-AF64-3C264D6B2214 1 0.999961
123107DB-27A6-423F-8B1C-63C5058773D2 1 0.999927
F157B441-204C-4634-8C37-FEB39171B81E 1 0.999964
3E16D401-E517-42A4-AF8F-45BC797D467F 1 0.999978
AF1EA472-E0A7-49B0-9F5E-E015CBF9FA84 1 0.999995
6CA2361E-224E-47A2-97E3-A4327B4CF09E 1 0.999926
C4A0F9E2-BF7B-4FA7-ACAE-05981D9168BD 1 0.999980
36ED7BB3-D18D-4013-ABE1-B3CF14C7DE9B 1 0.999734
BDDBE625-6447-4AAD-A04A-F71F539A38E8 1 0.999984
35FF1A50-8A8A-4D51-BA1C-3914ADDCD757 1 0.999995
A0BC190F-2E0B-49D9-9B47-7A9095FE1F74 1 0.999994
92918ED2-4933-4B7D-A856-62588B43F08F 1 0.999977
4CEECDE7-A9F3-453A-94A6-9377F7447621 1 0.999948
99891657-8FD2-4A21-9908-144ACCAE46A8 1 0.999984
809F572F-34A4-4F08-A5C8-A027779F94AC 1 0.999961
F8BCB78D-D881-47F2-A333-50A83E6CE0E8 1 0.999927
A3731F8C-1D3A-4D65-9EC9-39582D383A24 1 0.999960
09E334DD-3A2B-455B-BBD8-1806C4EB2F31 1 0.999965
9FE88845-8F70-4439-94F0-578B54391266 1 0.999954
8B6724ED-80C9-44A2-BEA7-939616208C16 1 0.999993
D287FD21-1F48-4933-8FB4-969E940326D9 1 0.999994
ADE72F94-50E4-455E-9D00-E5BCB97345B0 1 0.999983
89E810C3-899F-4FA1-93E7-FCDDECAA4A9B 1 0.999941
43395CCB-44D9-4640-8444-F5848F4102F0 1 0.999968
35D440FB-025E-4144-B7E7-8831DFC3DE3C 1 0.999968
B03905B3-8865-4439-88E1-5C63F979E1ED 1 0.999991
9CCE9891-ABFD-4CE7-B5C1-576CBA2271E5 1 0.999844
FCA16667-E426-4BA2-8BFF-0C61136C4023 1 0.999847
7FB06708-24B7-41B9-8F8B-BF3BAB78D098 1 0.999988
83304297-BA22-4408-89AE-75FAE8DDB88F 1 0.999976
5F2B829E-DA5F-4E40-811C-F965A27C5718 1 0.999949
4003C848-447E-4D7D-95D7-97CE264A18B0 1 0.999620
C5210908-CEC2-4A6E-AD5C-351700F2DD63 1 0.999991
1F42A501-EC12-4C7B-92ED-27EF56EB0F16 1 0.999978
62AF363F-AB40-467D-888B-CF7F99696FE3 1 0.999939
14A20AA5-368D-4F86-B116-A868DF4D2E4F 1 0.999918
0BB1707F-EAD9-4F6D-95A0-03DF5E83E274 1 0.999994
D37EFB8D-A7AE-43B8-A2F0-033938267327 1 0.999506
4981F8D0-DFE9-493A-BD52-0C92E8940090 1 0.999926
8FA762F2-FE97-497A-8C3C-56890211B4AF 1 0.999984
FC4981A9-7200-4C4D-9DB6-A085F61041F9 1 0.999984
A1B1F24B-B96E-42B5-B641-275DE98A5EE3 1 0.999170
A6B332CF-FE07-4516-9318-A8231DD5589B 1 0.999785
514C65AD-09F2-4EE4-9928-5FCFB04932CE 1 0.999991
DC859B69-1639-49DC-8ECF-752E8271DD46 1 0.999994
8858E8C1-7719-464B-AE6A-B0DF4E968055 1 0.586531
F205703B-81A3-4C33-8681-F551926C4288 1 0.998856
A0F9B065-A1B0-401C-991E-D3D495E992D5 1 0.999996
6487F8C7-89A1-49C9-B63C-4D15D79626FB 1 0.998835
A6966A17-D50A-420D-A157-9F76FF15E37B 1 0.999993
5132E16C-E87D-488F-B1E5-ED48639058F4 1 0.999841
4E45D994-F36F-40EC-A247-97B4A72725A9 1 0.999973
46BFFC70-93CC-474E-91EB-E3ED9FB3A46A 1 0.999957
7A31543E-E411-4553-B140-A3B7E96361D8 1 0.999964
83C8B499-9455-48AB-AB95-B70FC63E9CD3 1 0.999502
60AC1234-9D2A-4A5F-B8FD-48BC73DEB192 1 0.999985
493FC608-6B4E-48CE-87AF-6A6BD63E63B3 1 0.999991
9C6A327E-3578-4FB2-99F4-CF17916B3D6D 1 0.999958
81249626-B864-4AC6-87D3-0080FCF80EA3 1 0.999991
3C4353CC-544C-47EC-B269-759E2F2EE624 1 0.999996
91753512-0BA2-457E-889B-F7D26A8DF44D 1 0.999992
1F239490-70C7-4534-A08F-6802CFA534C0 1 0.999994
828C522D-E027-4805-B28C-9A08714959DB 1 0.999432
63E90839-8107-46EB-9C5B-F84BCB8ECB78 1 0.999943
BB87AF2B-1953-4241-94FB-698C425FACA5 1 0.999890
3F6CD971-5AB6-4928-A38E-0FDE7D576E91 1 0.999973
26A6A142-E5FE-4BB5-90B6-875C1B4AE5B1 1 0.999900
F303E1FF-4017-4A86-9D73-1DBD7AEF3A05 1 0.999401
5F7AE593-D921-45E9-95F3-6FAC7E52D492 1 0.999986
FE8EC052-9882-4851-8405-8C0D87FADC8D 1 0.999924
B81C6E4B-36D3-40CA-8FDD-0052BE7BDFE0 1 0.999989
55C05EC6-B6CA-4273-8601-F450AD613DE7 1 0.999963
5794E5B9-726D-451A-9DD6-825FC47CA692 1 0.999974
EF34AE6A-314F-495D-94B2-828DF38149F1 1 0.999990
754D9CCD-468E-41A3-A461-4B0544F147FD 1 0.999980
A8681A66-5703-4DA5-9372-D684218E3C4A 1 0.999995
10092BF2-2306-446D-A175-EED64C4B8BB8 1 0.999981
18F445A3-5CB7-4E18-B8BF-CA4D50223B4B 1 0.999988
44B56ACB-EE5F-4C44-98AF-74EA7A97D362 1 0.999972
13035751-0DB3-48D3-A414-7F6235CBF0B9 1 0.999866
2B0E4007-7974-4A20-90DF-47969ACF258F 1 0.999990
2BEEF8D4-899E-4C10-B8E5-48D07BD4E039 1 0.999997
0B4FD360-FC87-4F3F-AA9C-B0833AB0D6C9 1 0.999994
A19C1128-63A5-43CF-A35F-6DF1FAEE4559 1 0.999974
6D899106-57CC-4A6D-A07B-11E8AA3C5AF1 1 0.999576
B610666B-EE0E-4061-9DCC-F5F0FE6F9132 1 0.999989
6B477A51-14D2-447C-B5C5-125834FEB845 1 0.999989
E44EC152-CB2E-4AD5-8179-CA7091705FD6 1 0.999987
503B5F25-4D93-4519-A1D1-4E99352BD59F 1 0.999988
B1AE0939-EF1A-4F72-8B80-4F5B2038CC04 1 0.999981
E2E4FE3F-8AE2-43E2-99F6-E809D2F05AA1 1 0.999988
0D8DB265-5549-4CE1-90BB-C18A3C710E71 1 0.999940
C7C17ECF-5937-4431-9812-64D28FD3B172 1 0.999947
4FE612F3-51A2-4EFD-AE16-B1AE4202DCD6 1 0.998158
2DB401CF-EF22-4537-A485-1D18252E3146 1 0.999987
2DD36DBD-F93F-41A7-96C6-804EBB61F6A2 1 0.999805
04DD4E79-1D33-4849-BC2E-82CCA7447372 1 0.999992
C82C35F4-20A7-4B82-A1D1-F23E329ED92D 1 0.999998
2C359459-B5D1-4E63-8D77-5C960820A530 1 0.999991
92590B47-298A-4181-AFB4-E1606E29F95A 1 0.999962
9EB5632E-926D-45F5-82F0-202E22FAB32D 1 0.999978
3F67EF2A-B4A4-41CC-885A-9639505E1D2F 1 0.999987
B9FAE80A-D9EA-4DCB-9436-FC36BF42E51E 1 0.999992
95016DFB-4E16-499F-BA6C-86F30671A128 1 0.999995
B357E4AE-4531-49F4-BDA6-4E1694A4A8FC 1 0.999987
2EC41FB7-A3E7-40C7-A9D5-0A5A933C8A42 1 0.999989
96BC89EF-6B6F-4D3A-859A-1AD0705D1578 1 0.999996
F1F96F41-5AC0-4BCE-BD74-F6B1C0127FDB 1 0.999747
8A3B9B4C-3877-4846-98D5-53B2C8FC55D9 1 0.999881
B532C9C7-8F39-4499-AEF3-2CB0F09E3626 1 0.999996
98FB96FE-6AC0-46D1-AF23-4FBF8D08CC1C 1 0.999964
6670088D-2234-4696-970F-8920EED6B3A5 1 0.999991
04B93B47-DAC7-44CD-83AB-41F0AAC6EA3D 1 0.999950
A3A1DCAD-D21F-44B7-83A1-94E9E011108A 1 0.999943
9EBCB154-F204-441F-A607-0A2B99E27684 1 0.999943
8F607894-DF99-4311-9A6B-519DF502F2F4 1 0.999880
D5E66EAB-B33F-4A32-9AA8-405C1155D855 1 0.999993
89EA4819-551F-4A95-B4BE-FC328173FD8C 1 0.999997
2986193D-B1D1-4F48-B643-3A5CA6946171 1 0.999973
5E80FB33-CF06-4FD1-8990-F046AE3F2B17 1 0.999995
A29BADB0-A8B3-4BDE-B499-3A04A54E4A5A 1 0.999980
F080B1BE-20C5-42F4-8369-E6CDD6781F92 1 0.999986
8A20E5F5-6721-4941-B128-0F454CAECC43 1 0.999990
96632270-9A06-4B8D-B8FA-E491CBFC4D55 1 0.999886
FCD16161-1530-4659-B8C4-DCE4986B2CAE 1 0.999994
C7D09ECC-3972-4868-A4D2-515CBEF0B786 1 0.999974
FC8F1699-1C52-4F37-8F8E-70CA7B08CB38 1 0.999997
886EB7BB-9D32-4ECF-B148-16F3460ACE15 1 0.999985
9F338B1F-37D8-4744-92B8-4EBA8815824E 1 0.998792
9F3006A1-F03B-4AEB-8CBE-487915A8FAE1 1 0.999826
137F2DBC-A9B1-4D1B-94F5-CEC62DA48A0F 1 0.999996
405E7FF3-68FE-4EB5-AEB5-0BA47A251D7C 1 0.999858
C85C018F-F0CF-43FC-9D50-C15AC10DB240 1 0.999988
F5321863-9F62-48D9-8E6D-F3E0ECA0E21F 1 0.989350
1C7A7CC9-218D-4B9D-B4A4-26CC083AA57C 1 0.999988
8C32BE24-BAEA-47FD-8D94-5722392F7E90 1 0.999849
99250CE1-FD06-4186-ADE2-AD155F65B2D4 1 0.999993
E181D436-53E1-456E-BF35-D216A452EA53 1 0.999990
CAED74B9-B293-4404-88A2-D0CF689D0A06 1 0.999985
F6EE30CA-384A-4DF6-B99F-C221EDE00671 1 0.999900
D6ECD2F4-E39F-4647-984A-B03C628CBC54 1 0.999941
EF60EB15-D215-4EA9-87C7-E63C5C5483AD 1 0.999914
35C6935B-C954-4AE3-A104-94E3C0045EF7 1 0.999952
40B4C4CB-98FE-4AE6-8CE8-44070871B940 1 0.999984
88692019-E58C-46A9-AA4C-3DE8EA88ACA9 1 0.999846
17DE444C-59A7-4801-B8BE-728B161963CB 1 0.999709
1664FE3D-2863-4115-8A71-492F39D0C91B 1 0.999741
DBFDD482-822C-4926-A321-094430F44A8A 1 0.999995
2280F480-D46F-4EDE-85C3-1F7559331F84 1 0.999976
8FEFD2AB-A049-4E10-8A33-74BEF376BA34 1 0.999976
A472376D-7C8D-4C6A-8A36-151064826BF2 1 0.999948
696D1051-57A3-4CB8-B757-0E09182098EE 1 0.999813
E6755F4B-3B3B-4664-B4B4-8BB143AFA7E8 1 0.999905
B6C971F2-5203-48CA-A503-96005D048377 1 0.999717
BD6DF70B-4B4E-404D-A388-11957B7FE2BD 1 0.999937
450EA154-9F37-452E-8B29-C02E8EFE22A8 1 0.999986
E2CB0A44-FADE-43BC-8DDF-8F54E5226F26 1 0.999996
3F25365B-DC1C-4697-9E54-897BE4999E48 1 0.999991
124ED444-89EA-4447-9A31-E9B27C35B427 1 0.999940
3D2EB0ED-2BBF-481F-9053-509FCBB9934B 1 0.999993
D0772917-9357-449E-B82B-070D2A323D2F 1 0.999990
C952F635-2EBB-4E72-9F36-B90B6FB34A5B 1 0.999989
5C6D5577-753A-4FE5-9F76-4491C630FE50 1 0.997830
6BAB402E-DC7B-4445-A30A-FEDBD8747D0A 1 0.999990
4E7B85B2-883D-4DA5-8FCB-6160EDF2480D 1 0.999568
8FE7D11D-34EF-4376-9C58-88C820B601E1 1 0.999781
F82818C6-C0F4-4B8D-BB64-F023E0A78551 1 0.983182
6062B132-BC0C-4327-932E-FD5891D2583D 1 0.999897
B6AC6C38-EDDF-4123-96CC-ABE60B6EC7FC 1 0.999961
B7FE94F5-9801-4FA1-98C3-1D1D692046EC 1 0.999983
C3DCC6E0-398F-4F46-AB1E-35A79BDE3A80 1 0.999900
E8712A13-593A-479D-8323-F58483D59208 1 0.999954
91D230FF-85C7-4260-B630-F1136C3AAE0B 1 0.999991
5EF91BFF-8ED3-4246-9524-32773CA73EB3 1 0.999800
6BCB3AF3-D6F2-4815-A66C-8E8997DBCAD6 1 0.999961
200CA18E-D43A-49B6-8B02-6EEA5086A3AD 1 0.999882
544450C0-6366-4C5D-87B7-F27D338D0D7F 1 0.999625
AB1033DE-1E13-48EC-94E5-B367C872B2C4 1 0.999583
9F118A24-F7C8-4699-AF11-BDBD26CAED78 1 0.999946
AB9770F1-F43D-43DE-9643-B22B7C95BDA0 1 0.999991
56C524A4-F090-4028-BE8B-D7766547B702 1 0.999994
5BFA5887-4809-4AFE-A2E9-F19264448BB8 1 0.999992
88CECA5B-F81C-4B19-8329-59E243696F46 1 0.999866
5097CF6B-8C41-4D7C-8B17-D7E99078ECB4 1 0.999980
C4F0EDC1-C292-4548-B93F-9A32BFE0691A 1 0.999974
495C6FB9-A724-4396-AE4E-2308558B3F69 1 0.999961
498AC4CB-90E3-4C92-9D40-DFD2611F0AE1 1 0.999983
61CE65F6-3121-421E-9BEC-9BA3F2761C7F 1 0.999939
58BA5CC2-2965-4FD8-BC3F-DF82A171FD3D 1 0.999970
CDD06445-AA5B-46C8-9455-46ABF3E985C2 1 0.999986
60FACB9F-25A0-4CAF-8FCE-BFD08F051E6C 1 0.999991
C891ECA0-9963-4B9E-8F85-CCFD27F977A9 1 0.999979
72F7E0BA-DB29-4F77-A7DA-B98CE64FD869 1 0.999925
99C36A7F-B68F-4537-AB11-19A4FFD6B142 1 0.998550
8D3EAAB7-FCDA-4592-A83B-662DDF0CC333 1 0.999668
89A9CE09-36AF-4887-86D9-3306664753B0 1 0.999967
654DFD13-E7E8-4347-AE59-E78F1F57BDC7 1 0.999940
69CC7D99-728C-445D-8138-B7EFC2628A14 1 0.999777
69FB6AE8-1BDC-47C3-94CF-4D7A5CEDD75E 1 0.999981
E1840CFA-C3D9-4720-882B-392111FCF761 1 0.999993
AF847961-7CD5-43A8-8408-D5B9E84EE06E 1 0.999991
EF07F669-995E-4CDF-AAC0-009170366B52 1 0.999367
1D99ECC8-456A-41B6-8D33-62AD996F304F 1 0.999962
5BAE6846-1A3D-427A-B972-8257C871098B 1 0.999975
F0C88FED-33E7-4FE3-8842-B65A18687540 1 0.847821
E24B277F-CA3A-4797-B83A-04E88B740D18 1 0.999987
5E78A5CE-E401-40C7-8FB9-E6916342D13B 1 0.999991
3CA71D92-7C7B-430D-8B2D-4BB557F352DC 1 0.999957
5B196BAA-2AEB-4428-8C5A-C2CC7E3EE83B 1 0.999732
3EE34060-55B1-4020-9606-34AAF5CE06B2 1 0.999989
A6DA156D-DC55-47AC-935C-54F4A491CE53 1 0.999969
C56D31D7-5998-4D9A-9762-C506B0B1ED25 1 0.999993
67D01C91-34DF-4693-BBBD-F0A095903C3D 1 0.999975
2A11DB69-CC67-4BEA-BDD2-56444D01D50F 1 0.999995
BAE9A997-E094-4838-B25C-2D34C84E27DC 1 0.999984
1749D91A-4885-415A-BA5D-7047AAC307DB 1 0.999069
32AEA944-EEA4-4468-899F-996170E29148 1 0.999988
327F4D1B-EBEF-4FE3-A108-465B0A10E609 1 0.999977
B9ECCBF6-C2E7-44DD-BA65-4C76CD8A167E 1 0.999905
0443A10B-7660-4F4C-BEBD-B2F40EC51352 1 0.999968
2F5EB594-6C03-47F1-AE56-73D86CAE0C71 1 0.999994
EC3D8E8B-1C88-488E-929D-4445719EFF1C 1 0.999965
7CFD647A-5A0C-4975-BCFC-CEC7F2B6F175 1 0.999934
CC427B2B-27F9-4E49-B53A-D669CA96E017 1 0.999967
6A179CD6-A4E3-4776-BA8D-06AA1E7D3A38 1 0.999992
F2B59FB6-8F1A-4565-BB59-8ECC89EC42DA 1 0.999987
2545B1E7-9E9E-40D6-8E22-A4108A4E6C7A 1 0.999980
3A125BAE-9A2F-4499-B90A-78E76FCC7C7C 1 0.999969
4307AAC1-01E3-4ACB-88BA-189D5BC7B6AC 1 0.999977
797D5179-831D-4B43-9B7A-9783AF895D4A 1 0.999968
2785C249-30D8-4B3A-AE25-B1285D938046 1 0.999974
E1346DEC-2E54-49E8-8671-8C462CFC2B5E 1 0.999702
EB4B40F3-BBE9-4797-A808-4F463AFD89A3 1 0.999993
CCB7F117-CCB6-4CBB-86F6-BF255461F73D 1 0.999934
A6E5F217-3C64-47E8-8A70-B1C24925BC3B 1 0.999987
10F4A07C-094C-419A-B913-CAC8DEA7862F 1 0.999983
2F85C934-585E-4E68-AEE5-F961B986B63A 1 0.999985
4DAF33BF-C062-49F3-AE3C-CD6C3F18AE9C 1 0.999976
23FB5672-9E5E-4249-ADC0-E516C8E9D0F4 1 0.999985
B4CD9FE8-EE2B-4AFA-AC5F-E345B87B0F33 1 0.999979
DEF13B20-F898-4F61-B25E-1CFEE6BF3F9A 1 0.999959
B4712782-6296-4FF4-9313-CFF24AE52495 1 0.999993
7DE59DFD-92D7-40AE-B200-5696F2826CB2 1 0.999993
D6325E19-A1DB-4790-A3E5-69FCDDC06433 1 0.999983
527C3040-4C3B-4347-BE83-6EA6814D3DEB 1 0.999990
2087CF3E-E22C-4039-82D7-B3FAD3E7AF99 1 0.999976
5F93862C-12D1-4EAD-ADD1-3F2DB54B0A0B 1 0.999955
081683E0-BBDC-4563-B1B3-A2DF6102B7BD 1 0.999914
E1236325-C4EF-4392-BE5E-B7E3CC38055A 1 0.999992
EF114F0A-001E-4D14-A10A-35D2AC799606 1 0.999991
CB849319-509A-4DCA-BDC9-5036F51AF874 1 0.999945
A56AFEF3-B6B0-48C9-A2C8-CDF3870AC419 1 0.999979
A8317481-706C-422E-BF8F-BB42CB4DA1E6 1 0.999981
DEB0312C-8CB0-4F87-99CD-1227F9EC0AC4 1 0.999983
74BC28FF-4503-41D0-A7FC-F414D086F57D 1 0.999705
B2485858-635C-4C82-AEF1-C1912C3ABC3C 1 0.999989
64522497-96ED-47DF-9830-494738D0B871 1 0.999970
3C53A682-B8CF-4590-97C9-12BDE5E43B83 1 0.999978
7AFBBBD1-DEC2-4C48-9564-78DDE3426647 1 0.999908
60B7EF88-9462-4D87-9C25-BA715A6D60D4 1 0.999878
53991D1A-5D39-4316-8DFF-8A93548BAD76 1 0.999981
4904165E-13D4-429C-BA1D-6E6222C079BB 1 0.999993
824C59E5-4C5B-42DD-B79E-F4A5B7620981 1 0.999979
EB7BEB17-8472-449B-8139-1218B52F1EEF 1 0.999960
76E393FB-F5C9-4873-8587-FF8115728ACB 1 0.999986
B0EA3419-8F24-45EE-B92B-A3789D6D9148 1 0.999941
FC52FCCD-E3BC-44AD-B584-1186A950B185 1 0.999993
D3F91F7A-B612-403D-803F-F63483014639 1 0.999520
83D0A3B0-6ED8-4EA4-BAA7-3ED18884B77F 1 0.999981
88456D2E-0B07-47EF-9E0E-F78108C92256 1 0.999982
B3F88BF6-5616-4577-95AC-A79B200AF324 1 0.999983
E742CC14-98A3-4794-AB89-A2CC8418FBAA 1 0.999997
5287BE14-0379-4634-A258-86E80EA70C58 1 0.999987
1249CC41-B6E2-441A-BE8D-4304AD677562 1 0.999334
3E182E57-1D85-412B-97F9-3B5B26185E39 1 0.999994
EB2366C5-3329-4E45-AB3C-B854D0314DB6 1 0.999995
5C628A9B-4778-4713-BC92-D0E1BEEB499E 1 0.999990
6D0AFC7A-7331-4865-81AA-905F44615F40 1 0.999975
28DE2006-BD0D-495E-A401-78B9F385746C 1 0.999987
3C5B97C3-4A06-4763-9CC7-A6F499235A6E 1 0.999996
EA5618AD-170E-46DF-9CBF-83E3B7CE1E89 1 0.999986
5F52A5A4-E408-4826-A25A-E0989DA1D3AA 1 0.999987
C18FF315-7C78-4213-BE51-F320BEFFC5C3 1 0.999985
88203275-65E2-4DE2-8D8F-778FBE1A799E 1 0.998833
A13B6BF9-7057-48B1-9F4A-F3D6F62DF706 1 0.999990
994C658F-67E7-4B45-8A0B-3A75B3A79B40 1 0.999929
41C9BED9-2B99-49BA-AD57-32CBD0114E29 1 0.999976
623EE884-F65A-491D-BCF6-19C197CD116B 1 0.999980
6C9B31E9-A36E-4AB5-8B2B-88580A93A15A 1 0.999978
B91BE5DC-B70A-4854-99D0-90567F065F30 1 0.999985
4D734F70-85A3-41D4-9A62-8BFEE600D337 1 0.999961
8E4AA3B1-A04B-4F9A-BB8B-F7B6562CEA26 1 0.999993
CE2AA5E2-782A-44D7-9B94-BD61AFCA0B81 1 0.999993
F659C52A-57C1-4F62-9A21-D5815DEA668F 1 0.999990
FD5E5B1F-8572-4919-A719-855B9064C54E 1 0.999775
28FBBD49-D8D9-4B48-86D1-9C8CE4D7DE9C 1 0.999987
168E7354-5230-41D0-AA61-22C5A374FE6A 1 0.999917
07F69702-59B3-4B99-9048-8C6702632E79 1 0.999894
3BEBAE6A-2A35-4866-AE05-503B5DCC95CF 1 0.999974
F87103CB-943C-457E-8D07-48FD2310BAFC 1 0.999935
530181FA-BB4D-41B0-B14B-4E3501EF4859 1 0.999750
FA7430D2-5994-4EBA-A051-794C2D9A411E 1 0.999151
AAF92E78-2C4B-405A-B6F3-222FA7110C34 1 0.999954
EAEF4DE1-736A-4C27-9EBC-7F3C3306A906 1 0.999889
BEACC078-91AD-4EB6-BECD-03F42190E526 1 0.999990
560AD0B2-8431-42A1-A8F8-A4A85E11EEFC 1 0.980562
E111F6F9-CBD2-49F5-A0A8-D983861CBC8E 1 0.999990
E8D5283B-8DC8-46FA-B246-68213A6C152B 1 0.999980
CDA1A5E9-7E8F-4486-B86C-9958D4332DE8 1 0.999972
78F5E628-183C-4939-A531-825072F075C2 1 0.999983
9D8BC684-A3CD-4BB0-87DA-F611AFFAE56A 1 0.999966
8C4A7157-6EEC-4856-91F6-3DFC2D958579 1 0.999991
2E38C270-AC9E-4AF6-B52E-D56A24E11903 1 0.999995
A72A5AA7-7271-4FE2-9F1E-9C4EB5EC3A8D 1 0.999982
666DAED7-17C5-4194-86D9-7B6C7866531D 1 0.999991
2FE15D93-A4E2-4329-8745-1884F989E869 1 0.999986
BC0FFB2D-A3B8-4DFB-BBAD-6266748FACDA 1 0.999899
1A612E8B-8390-4D25-9C8C-82C67A438B9D 1 0.999983
7861BB1A-4300-48D3-A4E9-CE44975A1909 1 0.999981
8E7DD1C5-30DC-41CA-810B-7F95422159F3 1 0.999967
678AA6BC-9746-4EED-BB53-647753576EC9 1 0.999990
F3256FFB-3E83-4179-8864-5809ADB47356 1 0.999822
D20C502A-9A8F-418B-AF02-91571CB1A9DE 1 0.999982
C7748BE7-A972-4BD2-B457-B040C3BECF4A 1 0.999969
F90C4CFA-1DDB-44A6-AD33-24198A7BCAD9 1 0.999973
EB23719C-DD0A-40C6-9DE9-A0E02CA8967E 1 0.999994
53784171-8402-4EFD-90BF-EF7F9D895F69 1 0.999961
927052BA-0844-4B77-A17E-31C01FFDA088 1 0.999976
FE62FAAE-C550-441A-A9C5-75B6B54B6C05 1 0.999971
43CC5428-83CF-4BB4-9D8B-F5B4494454E3 1 0.999956
23E76C64-8422-4497-8971-12C63C9879B2 1 0.999988
EB35956A-6695-4E60-8730-305E244AB457 1 0.999990
AE3BD603-345D-434B-8C5B-7D2CB2094D1C 1 0.999927
8DCE62BE-424F-442E-904D-61EC5493B65D 1 0.999985
50712A6C-48E8-4E29-AA31-E555B9983184 1 0.999976
DA8EFC8E-4DD0-4C9C-9662-711435E856F7 1 0.999461
F164E304-97B4-441E-BEC6-39611AA8949E 1 0.999935
3B9B3E4B-471C-4D77-90DB-24F67847D4DD 1 0.999981
5ED366FC-31B9-4770-9E95-7216257975D9 1 0.999867
9CF4A0A2-EDF5-4493-B6CF-12BADFF5D161 1 0.999878
51A2CCD9-C646-4736-9275-060403BF0843 1 0.999970
C597CD5B-61BE-4FA2-8739-2D8050162635 1 0.999576
E1375CCA-EFBF-4E59-A4C8-52A713DC55C9 1 0.999830
1ABADB77-0F26-4932-8926-601136F30310 1 0.999986
592734CA-7F06-4D5F-916C-E04B46CECFA8 1 0.999935
AA9983B2-D555-46F0-B7FC-0E036B62F54B 1 0.999883
1149CFF0-8489-4F50-8404-9EA700D67430 1 0.999931
BD186E27-FDAA-4346-BCE1-7ADA5F6B1487 1 0.999990
7D4B6571-C46B-438E-9CF7-FCED5718EB80 1 0.999996
74A724BC-F0A2-45A7-ADF7-E1C2BCD8D669 1 0.999980
7BEB00FA-B62A-4602-B395-5793EE08E85C 1 0.999679
A1144185-9D89-4EC6-BA2B-4DBEC9DCF1F0 1 0.999850
9F499A26-6753-4EE5-B03D-0734C2721C64 1 0.999972
FF042FB5-2052-4C61-9B2A-AA4BFFDEABCB 1 0.999987
ECDBB9A0-D850-4B28-B5E8-CF1F1B39DC54 1 0.999961
0D82C832-37DC-42DB-BCF3-2E14162C1545 1 0.999986
01850B8F-8DB0-4A4E-93F1-649FF1EE385C 1 0.999966
7E140402-0CA9-4A81-8371-757E15BA9781 1 0.999964
F6A1C4CB-5E3C-4111-9BD9-CA4C837CC4CC 1 0.999981
B0C96BB4-A0EE-4699-B9F3-F200429794FD 1 0.999990
AECA1431-073B-44F3-8B4B-D6E2FF9129A0 1 0.999566
2E766BB6-2BC4-4168-9151-A32063D2F1E9 1 0.984622
7996DFE7-1D80-486A-BF31-AF78295DD3A0 1 0.999906
373AB752-DED2-4791-A18B-EFEA31B12297 1 0.999985
5A965581-C1B8-438E-AFB4-1FA53E6BECCE 1 0.999892
AAB1631F-0BA8-41FF-A815-F2E7FC2CF7DF 1 0.999893
54C9BBDF-830A-4523-B345-2D588931CB44 1 0.997522
8A6F62B0-DDEB-4288-9A7D-502C486E7F2C 1 0.999991
3CD4799D-EB8F-49D2-A6E7-57575A034F70 1 0.999982
65A3012C-5535-4B5F-B51D-5F2D284F37B4 1 0.999933
CF1AAC73-A0B0-48BD-888F-EEFB8D5AB4B7 1 0.999989
593F51C0-889F-41B0-9A1D-484045193127 1 0.999993
99546EA6-E41E-4FFE-A134-A67E8453E888 1 0.999864
DBB97C86-43E1-4304-81B4-A4D031E85A26 1 0.999955
184F7499-34E9-4EDA-BD7D-AC5196B9D2F4 1 0.999992
D27A1D76-9F5C-4BBD-B6C9-156965843CC8 1 0.999876
8732BCBB-6CA7-438B-940A-46DC4F987A87 1 0.999995
5B892CFE-E6E0-4B1D-BC15-FAEF7DEDFDAB 1 0.999997
32A9EC1A-C6E8-459C-B530-FD0352DEAAA6 1 0.999991
A10827D9-9B48-457C-9CE7-AD57A88B74E4 1 0.999794
A5DBD6FB-A351-45CA-8184-201F1FDB8E06 1 0.999941
1A55A19B-A4EE-43C1-B5B5-DE7F4304F125 1 0.999886
53BF200C-5572-45C8-9F99-72051D94E57A 1 0.999989
79E8A109-CF12-4AB3-84CB-EF44D510C96F 1 0.999960
C8C37654-91FE-42EF-9F2E-442970AF2B32 1 0.999918
4EDF9F58-5298-4366-8539-A7DC35140870 1 0.999924
F15D4F74-490D-4386-B0C0-AB2B015D33C0 1 0.999994
6CA404A3-12D4-4477-91A3-8F7732C7AF51 1 0.998722
22AF915D-1A6C-496E-9F69-CF0CC06239B3 1 0.999847
412AF07D-2B30-4210-8B43-C635D16FBCA5 1 0.999994
6D737EFE-CE90-40AA-B3BD-436AB7C96C7B 1 0.999990
D404609F-B6DE-4CCB-A3F6-FDE9A75EC124 1 0.999976
E7263C48-15A1-4512-838A-529DEB465CB1 1 0.999651
757D46E7-BA69-462B-B1E8-5AADAD4F86C2 1 0.999968
D0D14288-9C90-42BF-B6C3-2835C423999E 1 0.999856
629BA5DE-D242-4875-B920-65431170D45B 1 0.999986
BA020AF0-4828-43B0-97AC-2691AF3B4D42 1 0.999996
0A4155BD-F90D-45AA-A125-AA4D0FBF9FEE 1 0.999996
D908B5FB-FD4C-4EB0-8896-075503AAD70D 1 0.999993
19AF998A-0102-4979-963E-306D42BF49A1 1 0.999958
39498650-659A-471A-8986-C6B1C7FD76BE 1 0.999837
48257E4F-73A9-47F5-BE2B-0BD2498B86D4 1 0.999943
F1A64D98-EE5F-49B6-B710-C78C1853BF3F 1 0.999996
43F9762A-6046-4B40-A117-5AA3F3D0ACFC 1 0.999950
2BB802A4-B652-44AE-8624-8C774AA9DFF0 1 0.999969
CF0757E2-84B4-4AB3-8CB4-74CDB6169BEF 1 0.999793
A66C593A-01A5-410E-B20E-1275741B922F 1 0.999991
A5E3C45F-B350-45F1-A4A3-19BE732A9D6A 1 0.999991
3F0AE485-CC25-4497-90CC-492D0107A746 1 0.999987
BF354321-7368-42C3-AC57-5908F2C8C097 1 0.999945
13A562A6-6D7A-41E9-B0E1-FB75F7119C70 1 0.999985
A81BB14D-066F-4B13-923D-E56EA4FFAB90 1 0.999982
0F0FDD1A-E2E4-432B-88D2-55E0029C1940 1 0.999975
8A03ED7F-3166-42C7-9B52-2E6CDD4078C9 1 0.999952
6BA98ACE-3672-4A4A-8DB7-D498DC50A62D 1 0.999995
F780DE15-DC5D-4F35-9BF0-F92701E4497F 1 0.999846
A8D516AC-F71A-4F3E-9E61-D2795DF0C699 1 0.999981
B7416B4A-BC20-4F6A-85AF-7DE602576C51 1 0.998742
72B42D37-DEBC-468F-BBCB-D708AC9E05C2 1 0.999653
A130F334-7B9F-4AC2-9C24-80EB988ED698 1 0.999981
56D3D176-699B-4A5B-928B-65AB2CC6E3E9 1 0.999318
F2BCED75-D358-4AA0-8E53-7906319C6D16 1 0.999699
FC5767E6-22AE-4B73-8258-C74C1C5929E4 1 0.999916
15E8F3AE-6C51-49EC-8516-3BD68359DA9C 1 0.999969
6002699C-B748-4682-9766-452AA3B90902 1 0.999981
4DBC448D-2FDF-47A5-BC79-55045FE4607A 1 0.999475
DE2CFC38-6256-4A31-9BC1-4088397C6F35 1 0.999989
88A45458-8BD0-4554-9975-86E1768EB17E 1 0.999964
DEBF306A-9F52-4933-9543-D595369D3C7A 1 0.999962
0FED94BF-6F44-4151-8E53-1A63E11DBC49 1 0.999995
FEBB4BE0-A132-431C-9110-DFB3255BF10F 1 0.999992
4D74A39B-A000-473A-881B-0E500D097D80 1 0.999991
5F3A9516-8557-4709-98B9-25B82F954525 1 0.999982
46E9EFAA-1FF9-4684-B4E7-7AB806E83BD5 1 0.999974
D88CDD5D-C6F0-4D65-9D9E-59B6BFBEE832 1 0.999511
B44841B3-8438-4548-A375-D5BFCE602C4E 1 0.999985
62A1D413-57D4-4F65-B4DF-B5DC68FAD95D 1 0.999984
DAD710FF-1E70-4283-8E98-DC744DC01A14 1 0.999984
EBBA4935-AAB7-4215-BA26-781A8E928911 1 0.999991
FF6F120E-8451-4DB0-B479-4D461C7452BE 1 0.999986
5F6697A8-C50C-4E47-9C2D-407D6FAAE667 1 0.999971
303AA620-EB46-41ED-AC95-162431CF3A50 1 0.999987
B1522977-1B9D-477E-9C18-7C8D8E2850B5 1 0.999676
73B72533-5C1E-4533-A8E5-06678C273119 1 0.999975
6BD1BE42-3CAE-4976-9574-25841A57C916 1 0.999938
949DE5F7-B369-49A9-8D5C-75BECCA36596 1 0.999995
8A8B331F-02CC-4B32-A4E9-7B6FB92CCC41 1 0.999973
8332E246-8B00-48DC-9ED3-6D173A65DE66 1 0.999929
632C9FF4-E756-47A0-B869-8200D9EF48D9 1 0.999993
A56A056C-4E6A-42DF-9AC5-61667C1DCD32 1 0.999992
DC462285-EF0C-4DD4-A4A7-AA15C398E971 1 0.999993
23914509-0B71-42CC-8516-8188CB03BC74 1 0.999991
6D282A3C-1036-43F1-B0A0-330DC0716682 1 0.999997
11666FCD-9B56-4025-880E-BD91422247FF 1 0.999531
7D015D99-0331-4FE7-A2CE-91EF0036486D 1 0.999946
FD37A035-1DED-4D57-BD5C-B6CF4A23F899 1 0.999989
5D86978B-9B7C-42EC-BD91-D4FC465D5FFD 1 0.999796
7747D1A0-1A64-4297-AD17-ECBCDC7AAA48 1 0.999995
403A3D39-643E-4820-9441-6C592C9D7435 1 0.999777
91DBC800-3149-4F5B-930B-C3ADB92F08EF 1 0.999980
3E8BFBF6-299D-48E5-89EC-363AFFC5E8F5 1 0.999988
3F17E3C3-C84A-4924-AEC9-E6C5DAFD984F 1 0.999990
EB683C5D-46CE-43D0-9E79-E03AE76CFDFB 1 0.999961
14FB6163-0C81-4927-AAD2-D57C295B2C5E 1 0.999985
3BCF18DD-5D59-4547-BEDD-AA0E3F8B4715 1 0.999621
4FC734E6-EA6F-499E-AD61-948FE504FE00 1 0.999909
ABD598B5-BC9E-4D21-966C-96D5EA031A28 1 0.999976
1C0B6B98-9064-4ABC-98F3-72493E526ACC 1 0.999899
1755FEFD-9FFF-4721-A442-A58B1C787655 1 0.999957
E555329D-C9BB-48C2-A239-11E31E3A01A5 1 0.999949
5950090B-E251-40E6-A1E0-D8227722B4CD 1 0.999992
F83DBAAB-7873-4118-8DA2-24FD903539EE 1 0.999991
1135D7B9-2968-4B45-A974-8C882431F86A 1 0.999955
4E1DE6CF-58B3-4C00-B2F1-E7CC31795A14 1 0.999980
84677242-8DD3-4575-A3CE-F0DF042423D9 1 0.999996
9C916B8E-3A95-44CE-BDE0-D6D7DF0189B6 1 0.999979
09C515A0-2A72-425E-8305-2121986F6BEC 1 0.999992
91CD3585-3A27-442E-97DB-4D78A5E6B9CD 1 0.999943
1F86231F-0C91-4D07-B39D-78B1A957434E 1 0.999928
79C3E3B5-4E9F-45D5-B040-486C8F2FEA3E 1 0.999990
FCACFB3D-5F37-44ED-BF0A-E3EAD3A0E305 1 0.999641
FA572758-14C0-4B3B-8E68-D45E3A396B9E 1 0.999910
0682BFB6-5D4B-46FC-B8C9-1BBFCEB32604 1 0.999413
C40B068A-E9B7-4678-8CBA-7FEFEE5E6B4C 1 0.999992
AFCCF3E7-D492-4A4A-948B-5A8A0034B010 1 0.999922
0F2323C8-2C7A-40AC-AD95-996C34E3F3B9 1 0.999992
4B5E3FD5-4585-4EAD-AA81-A94CB26CD6EF 1 0.999896
70AB79CF-C2C8-4578-86AB-9FEC525A7E55 1 0.003514
763F097F-8A5F-4D45-BEE6-5319F051C66A 1 0.999946
33FEB559-9508-4000-B088-4D80148B477A 1 0.999981
48DDE1B6-0E77-47B3-A0B7-1E23062EB390 1 0.999997
15E1D549-6291-4EA6-BD55-3F75EE27BDB2 1 0.999988
93A28F01-1F82-470E-9F87-FAA579B1FC7A 1 0.999996
4E106D13-2008-4A8C-ACCB-B7128AD01934 1 0.999952
415D5CB5-D6F1-4A0F-83B8-29D932D2724C 1 0.999988
B2FE8C4E-8227-4C21-AD5B-D6F71B16E337 1 0.999994
860B7B67-9EBA-4EA9-8AA1-5FB333CBD9CE 1 0.999971
AECD764B-2090-4EE2-8C88-9F4F9CEF3F6A 1 0.999944
8028EAA9-999F-42BD-84FD-22AB5985B46A 1 0.999685
ACEF8B13-F849-46D2-BC1B-EF28EC4BC757 1 0.999989
D7D47DD0-EF6A-4287-8BA7-5882D6FFA6AC 1 0.999957
14D2DA86-F5BE-4E0D-B9AC-20D6C33D6C67 1 0.999874
252620FA-0AF0-4C99-8EFC-89818BA40612 1 0.999980
46BFD4F5-80BA-45AF-8150-9FA392F21EAE 1 0.999993
8AA3CC4E-FF6C-4D68-8D87-7D1396744774 1 0.999986
DDA78DA8-59F6-4854-8DEA-7F38397C4166 1 0.999996
C632B8D4-8416-429F-8BBF-2D0899539402 1 0.999994
702FD2CB-0A67-44F5-ADBE-F8D0843E8C86 1 0.999990
9D95FE14-98B0-48C0-BD26-B2FD1EE13DC5 1 0.999988
D8151703-E0E0-4FA4-A63D-1AF6F503ED57 1 0.999931
9F6A5193-D733-48B5-AC54-99D8A94C6986 1 0.999968
6466B94E-8A28-4C59-9654-CCE124ED3823 1 0.999798
E0FBBEB7-DA43-4BAB-88C1-23655F1AD0C4 1 0.999972
E18557F2-F573-445C-ACDB-CE8734E31F22 1 0.999708
4CD56736-9F21-4B88-933B-3D01C4D4DA5E 1 0.999971
DE2BD494-8903-462D-8787-EBF944601A60 1 0.999947
742B9D01-F05B-4185-89E4-34B2AE3E5B38 1 0.999962
8A7BA868-E6C3-4A87-B287-164B90EDC847 1 0.999969
2C50C7CC-C6E0-4E4B-A6AD-6AA50FE38459 1 0.000088
1328865A-4D08-4618-9C32-7331F951CC41 1 0.999991
BFD62A50-D854-4624-9A6F-B05B35E2776E 1 0.999987
257A4408-0AE8-438A-B31C-7F37BCAD3ED8 1 0.999955
F91C0B3B-71F8-4FB7-AE36-63884996F13C 1 0.986817
66A58A05-A58B-434B-B2C9-7964225B129A 1 0.999990
56E2EF42-A6CC-405C-9ACC-73E5C3CE0CC1 1 0.999986
A11AE263-E05D-4538-8C0D-5C90C0F9A93B 1 0.999995
1BA0057B-FA41-4C9F-BF42-EC5F0902EF3B 1 0.999959
20A27359-82A2-4412-A243-865BAC9FE2EB 1 0.999990
E5440FB9-838A-4BB0-85CE-FC87B11668D9 1 0.999992
2C65CA68-95B9-416E-87DF-DF2280D1E0A3 1 0.999993
49E7F08D-468B-43F5-9961-6F14D92B2028 1 0.999914
80F4782A-9815-4C53-AF80-313092B6DDB8 1 0.999687
704684CC-6475-40FD-92CC-F948E4A2FF31 1 0.999970
8E47FD08-5D52-47AF-BBEA-BB2A375ABA18 1 0.999985
A2CBA0CE-4AA3-4102-97A5-CFDE0A2193CE 1 0.999994
E711AEC3-FAA8-44F0-A618-3C6707C0E38E 1 0.999931
A3523ED7-C5F8-40F3-82EF-DA73A79FD38F 1 0.999990
EAB4D63B-F65F-44E7-B557-6282A5F6055B 1 0.999964
8E6030B5-56BD-4D7D-A2D7-0AA2D3A66317 1 0.999938
E9F83354-EA0C-46BA-9869-61CB4EC478B4 1 0.999968
347B0954-AFBF-4318-88AD-6A29326824F1 1 0.999985
8E5C5B99-C7F2-44B2-8BD6-A0D900225118 1 0.999990
9BF76764-5502-4BC7-B9BF-B2A74CB5B2F0 1 0.999938
EDB1A615-E89D-498D-980E-F7716C631978 1 0.999990
48FF73DE-C37C-4C68-A6F5-648341B4C551 1 0.999664
5AC5250E-177F-4E38-85BC-41E7C1EB90D7 1 0.999991
E77F3036-67AC-40BD-9750-BE64BB97621B 1 0.999987
F6763AAA-EE76-464B-A63B-5E348F915B12 1 0.999951
F237482F-D01A-4DC4-8A3F-AC3C51BE9F72 1 0.999968
B9921725-9094-45EB-B26A-B529455343DC 1 0.999996
4B3FAE95-1458-424B-A80D-992AFF74B2C1 1 0.999958
6C819D11-5C56-4E94-B3B0-57405401CEBC 1 0.999942
A16F0AD2-C7B3-45C6-9097-C1E024615618 1 0.992318
27030E4E-C6FF-46A2-BBC9-FAEF45271D02 1 0.999966
3BE88DFD-2D42-4FE7-BCE9-C399A25B2D59 1 0.999996
CB6A7E4D-09FA-4B7F-85A1-EBF4337D548C 1 0.999946
DFB855BA-604E-4930-BD7C-DB6250FEC308 1 0.999963
A21DD3D5-FE3D-4186-BAC8-B71A3B53AC64 1 0.999979
B2FBF88E-51F6-47E1-BDBC-5598B41B5F19 1 0.999985
A646D35D-103D-4AAC-9918-8A990C8114B3 1 0.999962
8C26F55F-720C-4954-99A4-08793A255674 1 0.999983
BB41EC25-5924-4A05-93B9-D261E293B5FF 1 0.999954
ECDE7EE3-64F6-45EB-9BC8-F606EABE86FD 1 0.999975
67FB2F87-A5DA-4EC3-9271-05429E4DEB29 1 0.999940
7840DF07-321C-4E63-BF4C-589019973EFC 1 0.999981
2D365B86-D701-47B7-AC6A-76A6C77F29B9 1 0.999921
4244B513-1FA0-49C9-9162-713CC7053A11 1 0.999974
1CD9BCE1-3EF0-421D-ACF6-8F8E8E673986 1 0.999895
AD61D6B7-B507-4573-BFDD-1C79FBCED927 1 0.999789
54F7223A-70C6-488A-9706-390B526949A1 1 0.999902
03D9EEDA-D0C4-43E9-BF5B-8E6296AAA84D 1 0.999988
F27988BA-1296-4D63-B628-C0642099F94F 1 0.999971
56F880B0-B154-43E4-A9CA-2114C2C478C8 1 0.999995
6BAEAA14-1A5C-473F-88DD-0DB07909507F 1 0.999965
3F33C48A-C1F2-46C9-82CE-7B1CCB4E355F 1 0.999983
F105E8BE-035F-4520-BCBB-329F76E7D195 1 0.999976
98EDCDB0-8C6B-4182-867F-7AE1D8DAB3D7 1 0.999401
74D48CE1-7735-4D4A-9A9B-54DC3C106443 1 0.999911
0D47E90E-D8E0-48D9-A392-8D7C8094ED89 1 0.999996
6CA8E8B4-9938-4812-A7E6-1087D76276EC 1 0.999986
E452F071-2EEA-451D-9DA1-1750EC09369A 1 0.999997
B6DED93A-1DD6-46B1-BC86-43EAD1320343 1 0.999842
BFA314B8-7F5E-4988-A15C-04BC9CD81C25 1 0.999995
59989971-4395-46A4-8298-703057A9F960 1 0.999801
5CBC0B8E-B949-46E3-A226-8617C9538C89 1 0.999994
AE51F650-56EF-4F21-8CD2-2FBCD0EAD3BC 1 0.975512
A9D810E5-D1AF-4461-909E-C2314D3270DA 1 0.999900
F0C51D18-9EA0-4756-95CD-9E235F22A261 1 0.999991
AEB9A502-3C10-478D-8C64-54CD49C34D0C 1 0.995765
5BCF28D3-31AE-43BB-8F61-EDA4F545F80B 1 0.999993
AE871EBC-D5B1-4402-AE1E-B1CC4022445B 1 0.999951
8C251362-297B-4870-9C25-89AC525CFE11 1 0.999990
C88ECE71-B1E3-4C6D-A0FE-61A5DA6140CE 1 0.999970
254DDA6F-4FB3-46D2-B26E-2EFF618CC612 1 0.999914
AB2414B3-732F-4FAC-851C-1D83241BCA5D 1 0.999989
94BCDA48-3937-42FF-A52F-B7EC0E3D449C 1 0.999736
F49AEA6F-C156-4CB8-ADF5-EE7FDB01E378 1 0.999988
77F7E25D-4589-45DD-BE31-610E05D59723 1 0.999822
B74F6CE5-0D4A-4771-91A1-26E531ADE471 1 0.999990
158D3CBD-FAF3-4596-844C-02E7C08B227B 1 0.999966
484E1163-9486-4CE2-B923-ECDCDAE8539E 1 0.999972
9286EE2E-DA6E-464C-AD09-C38ECAA9AAE4 1 0.999957
9AF72449-7615-4417-9968-62B0144CDCF9 1 0.999995
DE44BA7A-DD21-41FC-B7FD-DF259D0AEC6F 1 0.999975
B5771D02-2112-43D6-A84C-A55DB95268AA 1 0.999971
C677FA77-F20B-4532-8924-D6E095C1E69B 1 0.999995
19FD9BF1-8119-432A-A32E-AEA5BC40D489 1 0.999785
CE5B42D8-F8F6-4B05-83E5-68F3F784BDAB 1 0.999977
DBFCA6FF-FE6D-4C6D-BCE7-87041983831D 1 0.999979
845803A4-0158-40E5-AE4E-585F991CFD23 1 0.999647
DB0BCFE1-9E21-4538-B1D8-B8F3F6232E6E 1 0.999986
A7866737-BC58-4E9C-AFB4-34534ABB6EE9 1 0.999622
A234B3BA-4DA7-4CDA-9B0B-53FDCF21478C 1 0.999964
C743C3A8-0CB9-4A3D-88B2-B632115D1590 1 0.999943
31114859-059C-4DF2-896C-D56520AD02E1 1 0.999996
4266F685-ABA8-4B46-B44B-22C3F96F1F24 1 0.999998
32C7C174-60F2-4318-A0E3-07DE52BE2CFE 1 0.999889
02D10854-E8F0-461C-AD2E-D8B0DB56E577 1 0.999947
698B7B59-6A9A-4099-A951-DBE29766624E 1 0.999984
3C81918F-CA5C-4F0B-A463-16C538452819 1 0.999925
2F9F3236-DB32-4005-87E5-BDD7C8DB26CB 1 0.999974
A4306008-5871-4C14-BBE9-4091B80367E4 1 0.999986
8CC792ED-3E0E-41C0-A27F-A2D334A976E5 1 0.999302
E4F81CA4-128A-4547-8F05-6D577CFD1B48 1 0.999302
8E6B6825-39B4-433C-BDE8-0C9F65094B12 1 0.999945
DA173783-BB6F-4879-AD42-1F7AF3CDF02F 1 0.999533
8488405D-A148-47F1-BA31-4FC64DD3D284 1 0.999977
472AC45C-4E64-40EE-8F41-B8220A7F3FF5 1 0.999730
B1A00A3B-709B-49AA-9505-64D987058BD0 1 0.999945
61412A38-DA09-44E3-ACCE-92D39038E1A3 1 0.999952
BA21B962-829F-4AA4-8F7F-184FD19A072E 1 0.999969
2B662FB7-E144-4A79-B450-788F6663B03B 1 0.999947
857EE668-9464-4406-B292-5C9AFE049BFE 1 0.999981
AAD014BF-E8FB-4EA5-A2C6-89FA2C573375 1 0.999988
1E8748D2-E300-4AB1-A914-6684BCC16107 1 0.999995
7BA416AD-DB9F-4988-8210-73C4D1AA8F01 1 0.986853
212F0BC7-A973-4B54-80F2-7ADFB20E452F 1 0.999902
6A4274CD-1E86-4CE8-8B2F-FA27BF604E88 1 0.999983
4409EAAD-72D3-4F88-80E0-C88511548E3C 1 0.999790
DA487C23-A355-4454-868E-1B2A897B1059 1 0.999983
C161F055-D382-4E42-BC93-8C314E8F906D 1 0.986652
8F73A6C2-649B-4526-A24E-2595682632E7 1 0.999931
09F49D8D-C1DB-45E3-AD2B-D6181B00E92D 1 0.999994
8D9A430D-B343-49FC-BABF-7F1494E14446 1 0.999848
73486EAF-B344-4AE0-BD8D-7C017532197C 1 0.999991
BAD07705-BFDC-451D-B206-9DDD35F84C87 1 0.999987
158DDEDC-6435-411E-A0D9-BDC020E499AB 1 0.999976
557C4686-761F-4DD0-B946-4EC6FDA9D793 1 0.999987
E2F27D62-45D5-4121-B224-686A1B1EECA6 1 0.999624
8618D1DA-38CC-43A5-8896-562A6FD5A35D 1 0.999990
ABDE10F9-A2BC-4065-969A-4630F591F501 1 0.998837
712130A2-1454-4DE2-8170-8F714AE61790 1 0.999954
95A7CFAB-D486-4516-882D-C4828E58AF98 1 0.999988
BE182E79-635F-4CA2-8082-4F5F174D3FD7 1 0.999963
D9B0C541-028E-43CA-A806-025F15100126 1 0.999989
E0D53403-37D1-4DE3-A818-C6B2DA1BC318 1 0.999817
EC185AC7-9880-4CBF-AA79-375DBAED2539 1 0.999991
FAF3810E-6471-4BB8-93B7-278FAB6682C9 1 0.999929
075E86EE-3E07-4415-B657-E2C75F9A9C95 1 0.999997
6352A731-927C-4DAC-A544-386CCD190A37 1 0.999986
689222FC-72C7-42F5-8AF0-04E94C44705D 1 0.999995
3D121D52-23D4-4C1C-AFD7-8904832821AE 1 0.999989
9B035AFA-FF26-49E2-B7EA-931BD68A507B 1 0.999153
76781C2F-DF86-4F7D-AFF4-2EBD21780D29 1 0.999991
6B974613-CD39-442D-B9A4-EF08CE210A17 1 0.999637
D1591E78-56B8-42C7-82BF-1F6ECFF68D91 1 0.999990
8CE6A40D-EEA8-4665-B143-DCE2F494C534 1 0.999980
E07968BC-FC78-4147-8821-CAEC8A34CE6D 1 0.999953
C0140970-7912-4A46-B340-3B47FF1EC637 1 0.999990
6B4E8D3E-E1F1-43E8-B659-DE1A8886FB79 1 0.999992
F7401575-AA0B-4ED2-AD78-AE8A49482DB8 1 0.999954
58990E40-EF59-4B34-8CC3-F2F67EB98038 1 0.999384
574C1FE2-C95C-456A-8AE6-1D38E0111046 1 0.999961
A098687F-C89C-4004-8659-1B1DDA5E1CFE 1 0.999962
C7AD7EAA-34DE-4D21-A94C-DAE28F78579B 1 0.999992
F444D862-4197-401C-897F-84EE8A95CF4C 1 0.999988
F14C9CB0-F55E-4C67-8021-6E5D7922FC4D 1 0.999932
436B3CF0-08A1-4808-9440-D627911B69AF 1 0.999979
200EC3B1-B9F3-41D5-A1C8-E27304EC340F 1 0.999992
C5743818-5828-4B96-925A-F6D2537F3666 1 0.999980
4D378DBA-6AEF-4A59-BAAB-0BCB876F934C 1 0.999986
BE7D94DD-DE10-44E4-B604-09F1176B77BF 1 0.999997
1EC90DC7-8533-4951-B5A7-75DC95FC3072 1 0.999776
9C31ED6F-54D2-4E59-B117-442E34E647CB 1 0.999969
7D48D547-163A-4A1C-B535-717C73FC11B3 1 0.999978
52834138-A948-4627-93B9-754EDB04A791 1 0.999990
40F0DDD1-20B3-4283-9691-FFB9EBB29D7A 1 0.999990
62094238-3688-4677-B5A4-7AF0E1088E59 1 0.999992
54AE78C1-AD01-4AEF-B02A-B29175BD52B8 1 0.996840
CB46EB3D-68C0-48BB-916E-72D309A04934 1 0.999993
D8FA550A-4DDE-4D5D-9FB1-BDF7B53936D0 1 0.999986
45ED4502-5CE3-497D-B94E-EF502DFE517D 1 0.999935
3B800427-107D-4033-95B4-7EDB1F4014E8 1 0.999987
8383CA7A-8FD3-41FD-AA2B-DB6083E4DB42 1 0.999982
E8A16442-947D-4386-9F84-2C22D055460F 1 0.999983
806C54E5-D3A0-4334-820E-9C423E5F917A 1 0.999980
26A2F930-4532-4308-94D8-F8E252569AA6 1 0.999953
96BDA8E2-2E27-4B4C-9E73-DEC7E8429BC5 1 0.999978
052AD849-3BF0-4456-9BE9-869465A9541E 1 0.999340
323E7FF6-E650-4F96-9839-33C48E2E14A2 1 0.999878
1D838173-9243-4A9C-855B-C51267121DD3 1 0.999987
C5ABF6F5-24EA-4D19-92CD-5352C23D4E92 1 0.999986
F2290DDA-3151-4DC9-B11A-F5656568F48C 1 0.999996
726CC9B3-4DC4-48E6-9328-78E374346CB7 1 0.999956
93B0DFF0-8554-4FFE-A4C4-B71EF692E3DE 1 0.999992
13BC7106-9AC6-4627-80AE-AF94D138239E 1 0.999922
413F7771-5844-47CF-AE93-DB9505EC5BAF 1 0.999983
C33EA01C-6A9B-43EC-8755-D6ADDF4B9ED5 1 0.999956
9AE46F45-8A04-4A97-BD9B-24B3DA61B324 1 0.999972
274BEE86-8532-43D3-A76A-DBAB0EFCBB23 1 0.999992
869F3C2B-2D7E-44DF-B4C8-C8FD8DE9CB79 1 0.999947
063D3EC7-7646-4795-BF81-C000C5FD7BEA 1 0.999948
436ECBDB-4760-4FEA-A0E2-CD115EBC6F57 1 0.999995
FCEC3221-7A79-4285-9C10-BFCA39C0DF7A 1 0.999984
74375BBB-A314-45A8-9C54-748BE351B642 1 0.999970
DF736A47-8597-4E94-9061-D95BB64D7E55 1 0.999977
B9DADA52-F660-4581-A035-C3CCA35D815D 1 0.999990
FDC80089-2CFD-48EA-B031-B6847184E191 1 0.999969
F07BFF33-ACFC-4607-B7C3-24DD373C56CE 1 0.999973
E1F5D9AD-2E68-4F98-A76F-BCF3F66B4B2D 1 0.999978
1EEC798A-2919-4D48-BC15-08EC935E57AE 1 0.999991
1062E0E9-BD35-4282-8229-5EF725EB525E 1 0.999980
4C8FBAF8-E26A-45C1-B406-029F8147986F 1 0.999992
717DF7C8-7731-4C9B-873C-42C530C59E90 1 0.999876
1DE1B201-D862-43B1-A8B3-E03B9FB289D3 1 0.999987
537FF134-E2BD-41B8-993B-39B77B246AB0 1 0.999848
DC2214D6-3689-477C-9225-5FAE3F9ACF09 1 0.999996
57761851-6DE3-4F14-99DF-72EDBC586BBE 1 0.999991
52E8DBC9-2C3B-41A6-8E9E-97E1C8FDFA79 1 0.999909
1B129026-8378-4BB1-926B-FE5266744BAD 1 0.999987
AA5F65FA-5D27-4F18-B673-750B257B697A 1 0.999990
47B323DB-3F0A-40FF-9458-DDF7B48039A7 1 0.999982
CD5BB306-0FE2-4579-B542-0D0B184AEEC0 1 0.999977
E3D3ACE2-F4E7-459C-9EDC-655604D277E3 1 0.999987
1AB1DDCB-1BA1-4BD9-8DAF-E6487503ED07 1 0.999721
AD2D3007-017B-45A1-BDBD-BA4ED52DAE95 1 0.999974
B7679AFF-4F16-4DDA-8564-23E63E0618D0 1 0.999986
23FD080B-60D0-45B5-AAB0-D368A741A008 1 0.999959
0E42F5B0-EC4C-4E6F-9E3A-CB1A21817AC2 1 0.999873
022BC71B-BE3A-4C3B-A017-6CC513756EB5 1 0.999927
FF9689A1-3CEA-4F81-9170-A1F9D2D0D2CD 1 0.999810
355AD25A-1ECF-4406-9594-DF5357ADB676 1 0.999944
7EF49714-971F-40DD-A6F7-03CC36BCD32C 1 0.999934
40440872-B144-420F-B0A8-E8581AD9840B 1 0.999964
7691B623-FCF0-4E99-B045-F3657F295D3D 1 0.999873
D28CA900-49BC-458B-B319-5BB7748D737D 1 0.999988
F88210E4-4708-40E9-905C-02D2D8DA0D66 1 0.999967
33C2FF49-C091-4E46-B8B8-3872F43F306D 1 0.999940
87B50196-EF9B-4D79-ACB6-AA8BB5F57DF4 1 0.999977
088F87B8-3979-4F6A-A72C-0A580458DB24 1 0.999976
4FBB5993-6AB7-46C4-8599-A92763771CA2 1 0.999563
3574F317-3992-4194-8AB2-A08FEB622879 1 0.999979
1B67E4AA-2045-4850-BA68-8543AC6CE8A7 1 0.999990
132C2D99-E857-4555-B8C1-7327788A39BF 1 0.999994
CC133DDA-FC31-4AEB-8BAD-D9AB596C6C69 1 0.999985
DF99682E-60A8-4E5D-ADAA-50CEF8E6A099 1 0.999931
E3275527-7F01-444F-B08D-21368A5709FF 1 0.999853
1391EB0E-2747-42FE-A6EE-AA7799CDFC60 1 0.999588
8F5CCFE0-7CD6-48E8-BCD8-948B9C577A31 1 0.999973
7B9EC315-0535-44A0-A098-F59ECEB0E2D7 1 0.998623
C7517CA5-8543-413C-A321-2A78BBFAB08C 1 0.999948
C99E782B-5DB7-49D0-91A4-E30123E5B6B3 1 0.999993
C5BC3609-98D6-457D-973E-A9B78878AC91 1 0.999991
28712064-D5BD-43C4-857E-C5F3D89EF19A 1 0.999988
9E508404-370C-4BF9-A6AD-0F3D26588746 1 0.999775
38E5DCFC-DC4C-4BFB-B5F3-86612A1DC0BC 1 0.999996
DD8061F1-8043-422D-9A4A-690DF8373020 1 0.999910
84314334-6AD6-4A83-8C89-6BFB5846DDCC 1 0.999991
1B817F54-ED12-44EF-81E6-AC9FD99053B2 1 0.999975
1B894082-8409-48AF-8115-0D1373180FF8 1 0.999974
421D623C-A132-4DAD-8B50-9D32F22D4EF6 1 0.999976
A7B534FB-A6FB-47CF-A3CE-D05319A50C62 1 0.999973
9083C3D4-D414-4BA1-B405-7D493E8D50C2 1 0.999909
FB7CA28F-D61E-40C7-A28E-983A0F3DCEE8 1 0.999955
8C5D8A91-A0E1-4274-9C49-648357FAF11A 1 0.999776
1D2ABBAE-7D98-4FFF-851C-B75573902274 1 0.999587
5377BEF6-C9F3-47F6-9654-A80D1B4415F1 1 0.999971
C04F1CD9-8030-45DD-B761-83BDEEAE877C 1 0.999988
21D676D5-10A8-4AFD-91B2-3358FD2385E1 1 0.999891
8393CB62-2DFE-4BFE-B26E-CDFC1E2A8BE9 1 0.999988
41B5B2B7-A973-429B-88D9-368BC61C5A62 1 0.999992
B5354EF7-5E99-41E9-A88A-E379AB59A7D6 1 0.999980
596EB754-B318-408D-ACEF-AACEE2BE028A 1 0.999897
67894AA6-58D6-4549-92F9-BDCAF161B92D 1 0.999957
7627F6DD-D3D2-47BA-AE76-322D358264E8 1 0.999973
4AC4D416-2E97-4AD9-A205-93DAFB5EE95D 1 0.999946
F8BBF492-A4A9-4992-A3DB-4B38C7AB4BC7 1 0.999994
A685AE5F-5346-4CF8-9D5E-4E4F31646142 1 0.999761
E34481E0-C76F-4734-9262-49265A66D988 1 0.999988
C223EE71-B246-4DFE-B9C4-53C21C0693D6 1 0.999792
C8D3AD08-9766-49FF-86B7-B1A900924BB0 1 0.999927
13450837-61A0-4456-B3A1-F75A56321403 1 0.998591
6E18BAB6-F6D2-4F18-BD49-F3D14E3F4F1E 1 0.999980
D381C6DA-D6F5-4AA9-9F70-B4DB46BC089E 1 0.999994
42341CAE-0559-462D-B645-F980873A56F2 1 0.999967
4967BA4A-362D-419A-8A81-2CB1ED7E4600 1 0.999882
776C7C90-C085-4D9C-A083-62C72D47F4D5 1 0.999919
D3C35549-ECBF-4E05-8BFE-812DE74A23AF 1 0.999975
81C8E08A-2FB9-405D-A7E5-E7EF734D6C13 1 0.999463
40D43C6D-BB21-43C4-91F5-9F541629EE50 1 0.999958
AD5BF84B-B4B7-475A-8D72-70CE11E3B127 1 0.999991
641CBF23-F976-4BC6-BA0A-917562A4E98F 1 0.999983
7D079700-50D8-450F-86E6-551373A14D83 1 0.999972
4F17FE09-FE60-486E-9EBE-7D960A19E0E2 1 0.969064
1F614DCE-868D-43AD-8E3B-ABC6521284F2 1 0.999954
550F65FA-ACA4-47D8-995C-317362707D29 1 0.999991
4B05BD4B-2377-40F5-89AE-9B222FB0D0B1 1 0.999658
298CFF1A-8696-4E77-9BDD-ED7984B1C8BE 1 0.999970
1F82F728-7ABC-42B2-AF20-725D3AB61705 1 0.999959
E5AA8D14-5767-49DD-8D55-31888C34F275 1 0.969217
8C2C57BA-9B17-4BE2-91DF-13E31643A194 1 0.999993
961DEAD0-4078-48CA-906E-3EDA4AE47498 1 0.999925
3264D073-4ECF-4A20-82C4-D4179F4B6DE8 1 0.999984
F4E28747-9D57-4C44-B412-6582A5790D38 1 0.999902
C252F489-7F96-412E-BDC9-38621CD9BDBB 1 0.999964
AB46978B-A7BD-4AEC-BFC0-20590131D43C 1 0.998901
619DBF6F-44BF-483C-A444-4D7A87B273BA 1 0.999992
4F096276-24C7-4D79-930C-1116973254B2 1 0.999997
0AC3BCE3-EAEE-450E-99D8-FB4F15664072 1 0.999936
2B14B783-6E8C-4608-BC80-31C7BBDE903E 1 0.999872
0552C6C8-C812-4BC3-85BD-F1E6A1D1FD7D 1 0.999943
1B467B33-B3CF-481F-A4C3-7242108792A8 1 0.999983
14528074-5D6A-4B02-B605-BD4972EEF68D 1 0.995651
D6DD59A1-7F22-42F1-AB77-08A765EF90A5 1 0.999985
5AB4AEE1-1C4B-4FD2-9375-9D224BA13643 1 0.999991
2EFF9C63-A770-4F5F-93BB-3479CDC42DDD 1 0.999985
83343B6F-E738-4A1D-A8A7-33B93F3E908E 1 0.999988
251589B3-4240-4AE7-A8B8-97DF1BE001EC 1 0.999993
C33BAF86-B2C8-4C9C-B94B-68BF41D8ED4C 1 0.999944
AC392B2D-7C3D-4EDC-A481-E9F5B9BCAE82 1 0.999893
47BE0014-55AD-434A-9FA5-FD0DAC28B69C 1 0.999576
AE0334BC-AFCE-46D4-B247-D11968E89739 1 0.999986
CF6C9BDC-8E97-4899-92DA-C28C981CD2D1 1 0.999993
54DE2D59-4FEF-4F81-9CB3-5D53AC568FB6 1 0.999987
103A5FE5-A98E-4A49-AF60-F72F16573AAA 1 0.999898
D3043D92-D92B-4DE4-9055-74322E6E21F1 1 0.999923
E347537C-C67C-4376-85B5-E4D0F80B1B75 1 0.999952
356F5EA4-2CDF-4C15-AABD-6A23D3A014C4 1 0.999991
4191D013-AC3D-4DF1-B5DA-1CB6529EB750 1 0.997957
304645BD-5C60-4692-BA72-FDEAC87BC829 1 0.999602
9C02C808-04B2-433F-97E9-BE0846D35D64 1 0.999972
074914DE-41ED-4229-A3F8-8C3AC2D31451 1 0.999977
4E059F99-FEF3-4482-9836-5224C8DD5A83 1 0.999914
589D29B1-8B67-4F35-8DCC-5555FBDED319 1 0.999985
D15772ED-776D-4DEC-86A7-C95DAC7227D2 1 0.999995
BCD29661-B1E8-453C-9BF9-167F4BF6B502 1 0.999980
A3E97C79-C419-4D31-9876-14EAC3A77572 1 0.999546
875C445C-0524-4229-B551-E7913990E289 1 0.999992
F6B207FE-2697-4F47-A245-E55DF23AC395 1 0.999972
3C4F2BCE-3919-408A-862B-7C717564BA9C 1 0.999970
4228F7D6-B6D4-4938-973F-A1B03168967B 1 0.999987
9AA5EAED-CE6D-4312-B82D-16BE874D7C83 1 0.999851
54498B0D-F54F-45DB-B764-1154BAD3EAD0 1 0.999984
00F82AF1-A252-46D9-BC6A-273430AC1B3C 1 0.999997
A727EA07-B3DD-46B5-B75A-26F3DB329C6C 1 0.999978
57030DB0-7BB5-4E74-AA6F-9DACAD00A32C 1 0.999940
FA331C5A-716F-4910-B937-F6114460EBE0 1 0.999995
78667CA8-178B-41C2-83A3-E2A4293BB400 1 0.999986
359333BB-DB83-443E-BBF9-5BC35739D6D7 1 0.999996
13B7AD12-AD5D-48F5-B57C-9D2B5C6653FE 1 0.999531
92D6D6C7-C156-4136-B5D7-B5F430DD7FEF 1 0.999859
E62AB57D-92F5-446C-91E9-6AF16A07CA5A 1 0.999329
60339BE0-4FE2-46D5-A6D5-E21E5281A6A5 1 0.999932
64C007B2-616A-49E7-9776-80296A09F46A 1 0.999973
EC628540-5843-45C6-B4FC-061E9F0F0622 1 0.999988
43AEED81-7115-412F-8F9D-ED180BCDB18B 1 0.999988
71AD9979-F580-4F4A-A05E-816567A48546 1 0.999997
69490646-5FC2-4DDF-B9D6-4719AC6B0304 1 0.999984
FD12E039-182B-4E3A-82E0-FF22B1E53DFE 1 0.999437
A669BAF8-75E2-4FE7-8487-25955F879AE4 1 0.999852
AD49122E-F529-4930-8508-F096777CE6DD 1 0.999975
EA3312ED-E3C4-4F22-B31D-D7843EB6A8CE 1 0.999960
1522DDD4-4BAB-43C3-BF55-CC194769C753 1 0.999993
540F03B9-8122-490D-8B82-DA6D31A76BFB 1 0.999990
2D798382-91C5-4916-8EDB-14D85BE0A580 1 0.999901
48945F3F-37F2-4207-A1CB-2ACD31424EE5 1 0.999907
FD64D985-81D2-45BE-98C1-5F548670F438 1 0.999892
583A1D45-A154-419F-8D0A-DA243BA2BA34 1 0.999992
B962A296-A7D5-4FC5-AC75-EC51BC52CB7D 1 0.999688
40168CA8-7A1C-490A-957D-D6E0BE6519B9 1 0.999863
BAC6821A-D987-421A-BA3E-44C66BCE3215 1 0.999991
0837227D-E153-4838-B678-A542ACD394D4 1 0.999993
09A5A321-F9F4-4B3F-BA6E-817A5CF099DF 1 0.999919
D32F2D8D-2AD4-4B7B-B87A-E88E1F27B473 1 0.999980
0C7393BF-8A3B-4D04-BE28-2A2730D358E2 1 0.999826
FDED64BA-EBAA-46EB-87D5-63C10159B4CE 1 0.999849
809F0F2C-17B8-4851-9CA8-B96C004B730D 1 0.999989
1FCB80C6-EB37-4411-BC4F-EE4C942B0759 1 0.999839
CEFEB564-306F-40D7-BAD5-AAB6DD775D50 1 0.999979
8D5AC129-D78A-4F6E-95C3-B4CBFD44FA55 1 0.999992
52D6932A-C424-4F06-A938-F660D3EC53AD 1 0.999976
9DCEEEE6-818D-4BBA-839C-D3DFBA375724 1 0.999979
7E37ACD9-1E0C-4476-B91C-41F4F724F59C 1 0.999996
C8022AF0-3BEC-4586-A783-1BDFF6D7FDE8 1 0.999902
C8B546B3-63CF-4CBA-9576-59BB8DC9D900 1 0.999925
84A6A770-3C43-4689-AA5C-4AD926441C7D 1 0.999994
3C8DB7BA-593B-44A8-8CB1-0DE07BEAFC16 1 0.996100
1788F9A3-EC69-4508-A162-FBCEE5F35921 1 0.999929
544BC827-CC25-4CF1-B2DF-331C1C21C6AF 1 0.999992
E969F8CB-23AC-4759-8930-B8578BB83922 1 0.999866
A77F7B77-0730-4983-BBC2-DD7CF56409A8 1 0.999977
35D5C289-215E-4E99-B5E9-FF8C01525DFD 1 0.999723
04A28717-32BC-4243-BB64-F59B1428975B 1 0.999970
982DF8CE-662A-49FF-BCFF-C13647DD61A9 1 0.999961
117EDCF0-B99C-4088-87FC-F57CC8421191 1 0.999947
2F4EB54C-A9F4-4270-ACAA-AAD15E1D7F72 1 0.999992
71F12E67-C1F7-45A7-A41E-0C82B93A14D1 1 0.999932
4CA296DA-FDF9-49CD-8DA4-6B5DC0C4E7BD 1 0.999942
5EE28EF2-42D8-4CB0-B80F-EAF149AFFF3B 1 0.999988
2D3EBD33-514E-40FB-BCCB-7C6C7AC7E163 1 0.999996
C5E003FB-4309-4213-9567-01DFC4B40E81 1 0.999927
A98BA98F-6F35-4088-9B2E-4762F93388E1 1 0.999862
3097DCBB-447E-4AC5-9C02-40905F5C300E 1 0.999996
CDE9A9BD-0103-4037-BBAC-AB10B62E3E84 1 0.999837
C5E4A57E-1F6B-4740-A8FB-000471E6719B 1 0.999994
4B048CDB-5E69-45D9-85C7-E753104E3FB1 1 0.999958
2A192FA6-E53D-4128-9514-F4CEADC67332 1 0.999993
46A4A930-E75E-4204-8FE0-B15B327D7A21 1 0.999990
4CA220F3-5571-4064-81D8-D4EC07380C8E 1 0.999982
FD0C7F63-E20C-492C-9690-06CA1F920C63 1 0.999956
FD0B36DB-5BDA-4384-8B33-97EF2C4BFA69 1 0.999979
5005C90D-8703-400B-8090-595AC37D115C 1 0.999993
3453A800-4167-43D6-85A6-853A27E5B511 1 0.999978
5C8B5C14-C2D0-40DA-BA8B-156D62B2A26B 1 0.999984
673A163F-9445-486E-8AD0-35D2AAD7B091 1 0.999997
10CBD21B-FCF2-47D2-A12B-8CA4EB0E085E 1 0.999977
5E967D48-352E-4D68-B3CC-699B35E16EBD 1 0.999992
843690D7-F562-467E-A56A-009360D116A4 1 0.999945
00AE7729-FE46-4EC8-B597-BE7626546ABE 1 0.999995
EB6D4C77-36D7-476E-BACE-D24ED88ECC3B 1 0.999778
DCDE0190-7270-4825-B2C8-074FDF07D3BC 1 0.999982
B50E2541-5BBD-4F51-8F66-91C1A20DD6BE 1 0.999948
7B73FFC4-9160-4F93-9C75-F65B8F3A6578 1 0.999996
989BF7D5-0C49-4C67-95AE-8377F9259930 1 0.997110
1DB1328D-B16A-46E7-A6AF-7C3D89CE1590 1 0.999811
58BF5D18-2FC1-4208-81C0-991DEC678507 1 0.999989
6CF38650-6583-4782-86A3-18BFEBDBF20E 1 0.999983
515626DF-1D23-4186-B70B-8E76E2D2FB9D 1 0.999992
14A6ACC6-08DA-4283-AD02-41A77F355340 1 0.999986
31F61A78-F6C0-42CD-87D4-30A95FD8EB91 1 0.999464
C9048DF5-3886-42DB-BCAD-46C550220E5B 1 0.999984
60342FCF-36C1-4A1E-BB98-E9903FFFDA65 1 0.999984
A83C82AC-269D-4A6B-94A7-EAAFA8391B73 1 0.999973
A2BEE2B4-56F3-42B5-9D07-D355ADC2310F 1 0.999922
0C64C3A0-7ACD-4002-A050-1FCED7C61D4F 1 0.999989
BF7890ED-2DCC-45C0-964E-CA2DE0576274 1 0.999987
4DAF9289-2CB2-486C-9EAD-715811330EC1 1 0.999925
25FF07B6-7280-454E-9EA4-2A7006E0CCE2 1 0.999991
B42FE135-2B0F-4D9C-897F-D6150259F565 1 0.999956
14834C88-434E-4CE7-ACA5-8C0F89B7E04B 1 0.999966
28FB63B7-58C7-488C-ABB0-57B330C4D36A 1 0.999982
493B8617-A159-47C4-AEC1-0DF2280B1107 1 0.999949
F8871498-B15B-4F42-BDB7-4247E7268463 1 0.999993
4F13D3E5-F6E3-4CB1-9793-9A9C89FD2027 1 0.999853
6D9AA584-C10B-4F18-9644-D342C1C3DB7A 1 0.999714
D4F97CEA-31B8-4A85-BD30-22E4FAEE887B 1 0.999885
3400DFC1-BF60-4F0A-B26D-D0396D913FE4 1 0.999024
5A836673-D626-40AC-859B-9F10A22DEDF9 1 0.999988
FF7475FB-20AC-4C2E-813E-8ABDB66F6BC7 1 0.999885
7E81C2DC-E662-4678-B284-CC9A958085AC 1 0.999995
803C858A-0AA5-4CD2-A4AE-9A95F27D206C 1 0.999865
31DE7DFD-72C4-4DBA-ADF8-5201A5B15D3A 1 0.999988
9540FBB9-7518-4971-93F0-57C05B85E8CB 1 0.999786
3A090085-2411-4ADE-B7D2-40FBE84A71FE 1 0.999930
036BAFF1-E031-4F6A-824A-09BB96702788 1 0.999829
E2DC380B-34B9-499E-81A5-8BB436F9BF1A 1 0.999993
944FB725-6E55-48F3-A0E6-CFE74FAFD211 1 0.999990
4A63E8E1-6A42-4E9A-9514-B41D2B8BD13C 1 0.999976
14ACD8C8-5848-4011-A7B3-C41F6EF3D2C5 1 0.999953
C4E2169D-A163-478F-BC7B-0ACB0A4DE378 1 0.999995
481D4F27-51A6-420B-9870-D2460015CB7B 1 0.999917
B1929CAD-D16E-4633-9ED5-C3D29657C461 1 0.999993
B5A02BC1-BD17-4072-863B-2F2A49402DA2 1 0.999268
AE765D89-B024-4016-A675-298A967A0D8F 1 0.999289
C28C1C14-149D-49B5-B686-848CE0D5AB01 1 0.999989
A9D44E80-855D-4E81-96C1-6B6C72AA8107 1 0.999988
466CDD80-CDB9-4E33-952F-D3BD5FA81AB8 1 0.999078
C7A19C8E-703F-4290-B675-779D23F2A40A 1 0.999987
0E26CED1-532A-4AAC-A525-03D1F32FBE76 1 0.999989
6ED0E4A8-6216-4BED-A331-29737D838B97 1 0.999992
5A9C293E-8990-4F9F-AD98-558D16708C5F 1 0.999993
A6F44541-76E9-4A5A-A5B1-23CC36E3FF14 1 0.999594
61D53B60-C1AD-4BE3-8DAE-3C9B1F04DF2D 1 0.999988
8A3725CE-EDFE-4F0B-80DD-8EE29DA47271 1 0.999983
394EB1E8-7C92-44D0-8B18-0D7445BE8B44 1 0.999776
BFBFF57E-E459-46BC-8A2B-7025C1F3DF71 1 0.999991
59D6310B-BFAF-43E5-9254-3650752DA46E 1 0.999980
77EB7B47-7D3B-4A61-9E4E-573A7E852A3F 1 0.999993
D702A2A2-5CB7-48B4-8D3B-387ADE3A3344 1 0.999964
08FDE7C2-6F8F-4E5E-AEC2-65B6E97E1832 1 0.999982
B7727632-37E6-4869-9C6D-38BF6EE82F5D 1 0.999996
AC147795-DFD0-4198-90BD-8B413DE79C36 1 0.999979
25D297C3-33FC-4AD2-A353-144643B7A644 1 0.999919
B42BF1D0-7AA1-473E-9865-4501F743CDBD 1 0.999992
0A651F57-E33F-4C80-9D7D-794F2B1E6BE0 1 0.998830
E6AF5AA0-02F0-431F-AE8C-55DB624FC88E 1 0.999988
01CB080B-12C6-465D-A19E-47094D8A77DC 1 0.999997
5AA78F6C-7897-4B4E-922E-304874F8BBAC 1 0.999985
179399AF-5B3E-4D57-AA02-9229C5050695 1 0.999981
6C2F4F12-6887-499F-99A4-BA6B977FA5D9 1 0.999964
71753E75-5194-4CD8-AB84-AC6778C9A482 1 0.999990
86CDA099-D9B9-4110-AE2B-D19602496201 1 0.999973
0CB2A215-615B-4853-8132-7BA1FE408391 1 0.999992
D196A15A-2B6B-4826-8755-555E542F8EDC 1 0.999944
3ADD7CED-FFE5-448A-A8B5-20AD6D219C54 1 0.999917
1BE51FF0-8EFE-49EA-990D-ADCDD8D2D861 1 0.999964
F781C52E-137D-4534-9C87-886D49D1490F 1 0.999996
89ED12ED-F1BB-42A3-9DAD-90F16FE4E207 1 0.999968
AD6D4C1C-4FAE-4FD6-98E1-86A03C2B471D 1 0.999986
FAF1C2E8-6DC1-4F91-8B93-FDF66D51A575 1 0.999936
8371F8B7-2A25-49F5-8D95-234213E6E4D7 1 0.999859
B32F559A-95D4-40E7-A283-31F1C274434D 1 0.999864
BA33E792-C9CF-4128-B8B4-4FF0002C8BBD 1 0.948681
34661C09-FDA2-4592-A1EC-E5BF666C850C 1 0.999985
88588203-D476-407C-AFD4-10E25BE236B2 1 0.999959
775D8376-FE34-4B70-800F-4F3BEC4DB7C8 1 0.999995
CACD5510-B0D5-4F85-984C-87FE7BFACF1F 1 0.999987
4E8EAB1D-F6EB-413F-B4AA-18A7FC2A9786 1 0.999994
4B77FBED-29B9-4BFA-9612-74BC9915FB6D 1 0.999982
A75BB891-2D12-4F79-B821-C42ABA0BA2D5 1 0.999970
1BA079B9-3D8E-40AE-B95A-695A8B472733 1 0.999909
32005976-D1B0-4431-994C-08AD966AA4C7 1 0.998735
D4931E01-E191-4666-AD1B-59B9F99B769E 1 0.999948
6DE50D16-810F-4BBC-974D-C59A8718A6F2 1 0.999997
CA6969D6-342E-4056-B399-BF454CAD48D8 1 0.999994
FC6F07DD-9F46-4303-965F-09FBA2FA7381 1 0.999976
4ACE621C-4530-4E02-BD12-2697DE67CD7E 1 0.999957
480B346C-800C-474E-96CC-8D72D347F8A0 1 0.999095
92221F5C-9D6E-4640-A482-E3A45E3A9A05 1 0.999997
E7EFE327-1B0C-40D6-BAC5-9C2165F4E378 1 0.999995
95B104A5-8B43-4C55-A7D2-1CC836983846 1 0.999987
F3545C12-1FAB-4654-99C1-537D72C1FDCE 1 0.999993
F7E78739-D343-4695-941D-3241DB1458A1 1 0.999977
95D1EDEF-B581-4A29-A34E-3D31A4C49D5F 1 0.999978
D73ED38A-44F1-4633-9C18-4086A033D823 1 0.999987
5E3E6791-0865-4844-90A5-9FE85D06E9FC 1 0.999992
561F70EA-0C76-4952-A786-4B80EA789446 1 0.999964
D5F453EF-A273-4451-BF17-16A470404715 1 0.999902
8DB45E63-6FC0-45C4-9606-3F636868781B 1 0.999820
9B994AB5-6C0C-4DA3-8180-E237FE4D19BE 1 0.999938
2626A19D-C3B7-4E32-BDCA-E9368FEE22B9 1 0.999967
29F1A2FD-CEC1-42D3-B616-B7EE4D41DEBF 1 0.999994
C53C4981-9D7B-4862-BAAB-FA6794CD0FD8 1 0.999989
AAA6DED1-DCD5-4F76-9CC1-8A1669CA961E 1 0.999937
707265A0-C253-43B4-BC55-5B1B8B9CA5D2 1 0.999974
07F2B3DC-17C8-4966-A3F9-0C31EB3DC6B5 1 0.999965
CFBAE4A3-B441-4254-BCB3-3050546B3E1F 1 0.999986
BC9B695A-7DCD-4B4D-93ED-7ADF73B90757 1 0.999813
9C1D19BA-E300-4D3B-8207-1A2653FB6EB9 1 0.999980
FC99A734-1B54-4C79-A1CA-1333DF5D0D01 1 0.999988
17E96724-B81C-49A4-817F-997CD244C456 1 0.999955
2F150D0F-413A-4C05-87AA-483043FE21CB 1 0.999989
F3927F0E-5382-4F9A-BB43-BDFF6D27AFB7 1 0.999962
73DA43E6-68F5-4069-8971-F71CF328E4D9 1 0.999579
BF82C4C3-B51D-4A60-B1F6-009A4351E9BB 1 0.924968
DAEA35C5-545B-45C0-A876-0F6AD8F9D708 1 0.999981
5DD5DFC5-BBCD-495B-A0BF-5BE37EDA01EA 1 0.999537
B11BF3FA-86E5-43B1-B9DA-1E5D9F30B5AF 1 0.999892
DE1716F8-856A-42D5-8811-DD8D4ECFAD04 1 0.999985
3CD6C93F-4AE5-4CFF-862C-26FB0790F7C2 1 0.999982
BED1D50A-D82A-46D8-86F7-D4ACE9FEEFAC 1 0.999957
CC27E216-7E47-475F-AECE-C63FEA02D3C7 1 0.999989
07832593-14DD-486F-806D-15F31A4EDAF0 1 0.999891
3F63A6A3-98C9-4D85-8AC7-040D663594E2 1 0.999989
685200FE-758A-49F2-B248-98399752EC0B 1 0.999981
93E49F84-7F00-48F3-9780-D59DFF622850 1 0.999935
B316BE9E-199B-47C6-9AA0-D63B5E98B7F9 1 0.999643
29BBCD97-CAE2-444B-9FB4-A277D615C209 1 0.999931
D3AC9ED5-24DA-4C04-9572-55B21C981852 1 0.999991
B0E70CDF-96B6-4271-884F-340292C0A1D3 1 0.999991
D2F169FA-9C68-421F-8884-24530D0AD01E 1 0.999932
F7607747-7ABB-4FE1-A186-3C99BCE9B6AD 1 0.999985
23B5489B-BA4A-4746-8CF2-C4F47CBB91F3 1 0.999945
2D1EA916-3BA1-48AA-BB1D-576EF1A62BB0 1 0.999706
9726124F-0EF5-453A-BEC7-F9C71C56FA80 1 0.999401
46725BB3-532A-448C-A9C4-AFF51207A1F7 1 0.999987
B91B050A-A681-47FD-BB35-EA3D89B18B56 1 0.999993
847AB6C8-2894-496A-BBE4-AE6A599344D6 1 0.999972
E4127773-FAE5-47A8-B2DA-FEEE7746B667 1 0.999954
F765BF8C-88EE-4C5B-91EF-6F6DC7609C6B 1 0.999963
CB66D474-67C8-4496-9082-E094D6781B5D 1 0.999996
3B9EEB0E-5198-4917-8130-42C0B1D7AE2D 1 0.999792
9941AFF2-882B-4A7E-8958-D7F7CE246E50 1 0.999945
06D32826-5D12-43AC-9962-6321D8B8CF56 1 0.999911
CD87A5A4-E75B-4407-8BBC-1357EFFBE937 1 0.999995
E42698B3-BE57-42C7-A9F7-8F1795AE5342 1 0.999987
7F3C53AA-03A3-4830-9AE5-B74D256B8102 1 0.999989
930A364F-59E3-4B12-88B1-091992866A08 1 0.999970
765771F8-029E-483B-AECC-A32451EED2F6 1 0.999982
E0987D70-1BE0-4DAB-8C6B-9CD35188EFDE 1 0.999927
FDA91C53-C73D-4EFC-A560-081F18F875DB 1 0.999982
4A0A5522-6CB3-4553-905F-E508ADC69456 1 0.999978
153DBD85-0F77-49AE-BD87-F0CC3004FDD7 1 0.999972
D186F378-EECE-4638-A2A8-4247B93CB31B 1 0.999972
ACA9276F-2B5E-4F21-9837-382A14DEB62C 1 0.999974
23F5DA85-C4BD-4D88-A3D3-86BC371E8FDA 1 0.999990
D86BF725-0F55-47EF-A53A-A74F1C61ECB9 1 0.999997
4184EA34-CF78-47AB-A7D2-7C7756C6B5AE 1 0.999994
55BC81EB-9105-47A8-A04A-4A8495B202B7 1 0.999995
CFC466D1-058B-45CD-A9D3-62E013AADDA8 1 0.999971
1B94A0AB-32E0-4B83-A960-FD01D5B8BBC4 1 0.999885
2D3D2579-7158-40D2-AF2C-A4E71655FDE3 1 0.999946
D02FD0E5-FAB0-4A17-A095-8D5DDE59E3D9 1 0.999996
342470BB-DCD2-4356-8EB9-9F659490A9BD 1 0.990089
55601924-99AC-4A27-9A24-661BC9A224DF 1 0.975572
4C13B687-8AB1-42EE-B162-D1014B1EAA84 1 0.999991
F628FD3E-7090-44BC-94F6-C42A8C3F6994 1 0.999982
8ED34237-FFC5-47A5-8C2D-735544B078DB 1 0.999953
19B8642B-74F2-4F4B-BC2B-791DF9A5C5C5 1 0.999966
1AACB28F-9180-4E96-A050-9B404CAC1006 1 0.999995
69E65724-87DA-4FBF-97CF-8A09F7B934F2 1 0.999863
A105A233-5F08-405C-9210-416E71D59B04 1 0.999962
CCD86FC0-0113-4B46-BF9B-23C86615222F 1 0.999973
E8B47617-96FF-4018-9C10-4EF01EEA264D 1 0.999977
88DB3121-3984-40FD-BA29-153EF66D12E8 1 0.999970
9E5EFA6B-C376-4724-AC3B-CFF364DAF2AE 1 0.999954
24813730-CE55-437B-9DA7-AE09EAB6C6C5 1 0.999959
6608B9F5-3490-4D82-B7B0-6B25B6771CDA 1 0.998818
0DDAF9F7-49A1-4252-AABC-A268AB630C44 1 0.998177
8E6677F8-EC7A-45C1-8989-478C581297FD 1 0.999961
34DDC993-C655-4C71-859A-570898BA6E13 1 0.998868
FF55A0E0-8C63-41CF-BCAD-D2BE3803F7A1 1 0.999945
A0540DBA-BF0D-47FB-B3FA-89B001D9A7CF 1 0.999955
442C94D8-DFDF-4A3B-85A3-8945B97CD016 1 0.999874
CB66EA46-CFBB-4286-931C-923DFFAE90F7 1 0.999980
E03CEFB1-42B5-4471-A8D1-F82529C2FE81 1 0.999972
A6DCD9F6-E3EC-43FB-815C-9DCF976F5CF7 1 0.999995
B8FB8459-6705-4752-9C96-2181A76615DD 1 0.999991
2D67C899-BD5E-442D-AE08-990985CF45D4 1 0.999992
F9DAABEA-6870-4FE9-9F1D-7098BA504030 1 0.995586
DCFB9628-58EA-4C17-A69D-BB48E650C7C1 1 0.992353
060FEC60-ECD1-4D0F-8FB8-342C7E11F68C 1 0.997362
82E8AE64-30CA-468B-94B1-905C9F368815 1 0.999850
F7566755-6ACD-40E4-ADFB-80A2EAA84524 1 0.999987
BA855A27-8883-4397-8634-4AB26E5A29E4 1 0.999930
7039EB26-E2D3-42EC-B577-108DCCE6030E 1 0.999721
ACFB617B-5EAE-497D-90AF-BA3983BE158F 1 0.999996
96315878-0A08-4E77-B1EB-D5F0059915A0 1 0.999915
D23ABF35-F91A-4B33-AE99-579D8D48FDB8 1 0.999996
64ABE25F-2632-43A6-8EC1-B44BBFB2F8D6 1 0.999791
F68368A8-57C2-43B8-B1DC-D49F096ED0F4 1 0.999984
733A77E9-D5A8-43D3-9A58-A73351845042 1 0.999988
91F90416-78A5-4D9E-BB4A-472B5020E813 1 0.999986
DE46005C-8842-41D2-B136-FCBFEACE13E4 1 0.999987
ED7E157C-E8B2-4041-8EFC-6BB8C52EBE90 1 0.999965
92E320AB-91BE-4298-B3AC-81B1C14A78CF 1 0.999967
F3FDA11C-A8FE-4EDB-A829-02069BA71490 1 0.999997
06CE1D01-33B3-4998-879E-F6FA5C99BC90 1 0.999285
E8253535-DD58-4E64-B169-5F1048E1C0FE 1 0.999989
188511E9-0DB4-4574-AD0A-609FEDCC7295 1 0.635245
EAE35267-E4A3-427C-A186-66196E1922C8 1 0.999985
35237BA7-B9A8-42EC-A457-391C0D474C63 1 0.999990
AA6C256D-2EA4-49B9-AB4A-C536D926A134 1 0.999979
9324EC90-8EEF-4E39-8F04-D98AF4536ED5 1 0.999987
EB74067F-F5D8-474E-975F-06EAFFC9A369 1 0.999960
F4543EC2-5FBD-4F22-AA28-478D71E1BA36 1 0.999992
E881F39E-8724-41D6-92B2-F64570D33715 1 0.999976
588911CC-D23E-41AD-9A2B-D646157E6948 1 0.999990
09F47F15-585A-4DA6-9311-E8AFB9E0765D 1 0.999793
363506D2-2FAA-4E3E-A9CA-028E8BC5E812 1 0.999990
43A5F745-7FE6-4FF4-BD00-585CCDCE7CBF 1 0.999865
CE0ED270-46FD-47F8-80A5-C153C149E916 1 0.999996
B61B9833-06D3-41EC-BD88-B1396F602CD8 1 0.905153
8D7453BB-ED0A-4F1B-A415-EBFADA0C034F 1 0.999991
73C6356E-74DC-4F9C-935B-DE3F4874F399 1 0.999972
6F99EDE8-B8AF-411D-B5BA-87E87F8CC6F6 1 0.999961
8062309B-EE61-4B12-95F9-EAFB8FB1E186 1 0.999977
289B095E-8D26-4AE3-A8AA-6A7FE0F77619 1 0.999912
F86D8063-AA91-498F-A453-D976AB00CAB3 1 0.999975
F63C4E7B-E9AB-4AA2-BB8C-6AA675B63C7C 1 0.999795
EEAEBD69-8612-4DA2-8C59-DCF8DA60A040 1 0.999972
70526026-2E5C-442E-8250-06F74A69DA7F 1 0.999985
3A8BD75F-7586-4293-94A0-7CF0FD30A818 1 0.999993
D7F273CD-53BD-4D0B-BEDD-6561F47B38D4 1 0.999979
AB3CA42F-F627-439A-BFA4-EF9755BDB895 1 0.999973
E29E7AEA-D6B8-4E43-861E-E2A0D6366E8D 1 0.999996
13809C89-AF85-4452-8C5F-BD6F931F0F68 1 0.999763
E0EF6CB7-9886-4FAE-8339-9DFD3A79A48D 1 0.999922
63D8775E-800A-41E8-946A-CF6250F74E34 1 0.999942
99BA0727-0C13-4A70-9A26-A423DAE2611C 1 0.999988
3BC64BD0-D8CA-4ADF-BD02-EE52F89981CE 1 0.999992
5BFC35A7-9C04-47F8-AEA2-97663B8F18DD 1 0.999982
EB3C5B38-842D-4B01-B32C-E2C3A4B3B57F 1 0.999970
FDB8E608-0808-4AB2-80F5-A4A101CCF932 1 0.999992
903F059D-E1FB-4958-A3E9-DE86E77EA9B8 1 0.999971
DE1078B6-2DFA-493B-8D24-D0A6108A515B 1 0.999765
9D413BA1-85EC-4DD4-B9E1-3549742C172C 1 0.999976
2DF209B9-FCD9-4D35-B7A9-4A45DB555209 1 0.998896
9C061038-B275-492C-9D4F-4B843CA4872C 1 0.999994
346FDF10-D0E6-4099-BC43-9099807703F2 1 0.989785
AE539446-77E0-4E44-B3D4-EF5192562238 1 0.999990
F0202D1E-CC79-4990-8153-C839D06A391B 1 0.999980
2EBB4CC2-283E-490F-9D34-EA7BB13E781A 1 0.999930
61EA13DD-38C9-42CF-B1CF-586C690B0FF4 1 0.999940
99164B79-CF27-4D9B-B611-7C906C7EFE2E 1 0.999888
10C3D399-3C2E-4E88-87FF-322A25C0460B 1 0.999929
025A0E10-F323-45E0-95C7-FCA376FB9B05 1 0.999979
BED055AF-07E2-4514-B4F0-A10F315E3E05 1 0.999990
E4486136-0AF7-4AD6-ADF2-FA7F4E24DE7F 1 0.999984
260FAAE5-0F04-4C0C-A804-D761AA5B9923 1 0.999891
0DD2FC0C-A62B-43D9-B88B-B1B5CD81A132 1 0.999993
E9FC4CA2-FB2A-4C65-8F4E-F53179579B43 1 0.999993
CA2E10BD-4E45-45A7-BCBA-6213005F5C5F 1 0.999924
CE78BC66-4D6B-4142-B0A0-F3B3F8764158 1 0.999811
55F1B70A-7AF2-451E-826A-9720F73E5F42 1 0.999996
EBD7A9DC-E7A1-4780-BCE5-0292A85E6EC9 1 0.999946
28D229BE-0C82-4BFC-8F7E-8E5CB8D0EFE5 1 0.999968
1DE73239-9606-4789-B0CB-E8B70DCA8E90 1 0.998381
8EDB024F-7CBD-4026-9C33-705D4217AA14 1 0.999980
A3C02255-A016-4EBE-A07F-F05D5B0E1A7A 1 0.999871
923505B8-857C-4DCB-9E78-FC7088B397F3 1 0.998592
CCFC6D5A-D670-430C-B390-2C05480E9688 1 0.999980
640B79AE-6ABE-4963-AE34-2C399B5FC5D7 1 0.999977
8E56DE11-E1BD-43EB-88F8-62F775C0B1A9 1 0.999985
CF1597E0-21C6-45AC-97E4-A2086E2C8DDC 1 0.999990
0633021E-6ECE-44A3-BA0C-4ECDFA4E7B3B 1 0.999947
B294C16A-0668-4106-9CF4-D19C7E3D639F 1 0.999965
E2BF2E56-3CD3-461F-848E-334C10C8014D 1 0.999737
3A9EFAE3-5310-40A1-A534-CB3369C5B394 1 0.999909
6E81D18E-B551-4535-B17C-11EF1FD02377 1 0.999984
18896326-88E2-492C-A56B-FDFF27BF5007 1 0.999344
7619143E-DA69-4980-9D76-86D50743CDAF 1 0.999933
615355BE-529A-4008-AABA-F1EA6B9420C7 1 0.999986
B6BD5E9D-CC8A-4636-8977-630551D9D1F4 1 0.999985
2293713A-5D0C-4EAA-85B8-6CD5690D446A 1 0.999970
3C04A262-57ED-4154-A0C9-8CCB6609ED79 1 0.999972
5E948099-27B8-408D-97DA-ACE33633D7A5 1 0.999907
BC899F9B-9766-48F3-A674-D4AD6B338004 1 0.999968
2E187FD0-D68E-42C3-8EAD-0D26EC24F189 1 0.999921
8A7D99AB-C363-41E2-BBFB-518B713D4BDC 1 0.999975
BED3D9AF-1D42-46AA-8C66-9C227FAC90CA 1 0.999979
138D9CDF-84FF-4340-BEDC-D3A10A42EE5F 1 0.999969
F2871A70-0F41-46EA-9126-D36BF717F434 1 0.999989
239EA923-BB3E-49E1-B923-DCC6706C11AD 1 0.999963
B0436CB5-F31C-44E9-AA7C-3D95029DC57F 1 0.999971
304454CA-9A5B-48EE-91B1-85960A90EAC2 1 0.999959
2DFD3B77-AE75-4404-AFFD-7855D09FC991 1 0.999981
D29BF5F0-8BE3-468B-8066-938E76BA8232 1 0.999925
6BC7433E-93EE-4804-81C6-1A38BE099F5C 1 0.999950
61F6F91E-D5C2-421B-BE64-7CD62DE1928B 1 0.999993
69130E35-9360-4185-B44A-6024FD0C4E4D 1 0.999959
4549C17C-9739-4BC5-A3A9-5B948102D669 1 0.999990
C17B569E-B070-4F95-BDFB-AD4A881477C9 1 0.999993
973FCFEA-4A3A-47D2-800D-7F51510F31C5 1 0.999930
4043AE7B-9067-4B1A-9E14-0664E3F1DDC6 1 0.999875
EC6FAC2C-3BE7-4781-A127-8B174866B7DC 1 0.999987
27507C27-2C5E-44EE-A25E-DB0094EA7A82 1 0.999991
43C97E9E-0A90-4D54-9A3B-B4B923850AA9 1 0.999991
F578FDB0-4FE5-4A2B-BA18-188843BEEF5D 1 0.999961
EE195888-83EE-421B-B4D9-1965B36CAC95 1 0.999987
EAE71E8A-15EA-4806-B680-1635D01046D0 1 0.999991
70414FBE-2CBE-4B3F-B0CE-FC1A0E265CF5 1 0.999931
9CE0E1DF-A0A6-43A9-9A06-9D619A567A5C 1 0.999987
323DE68D-9908-4CE4-849F-468E4648BBA0 1 0.999915
697D2429-D744-4D72-B7E3-9FDCFEDFE3EA 1 0.999968
E6C75C6E-7B83-42FE-B570-C034172F4D27 1 0.999952
E189AD86-5052-43A3-B26F-22C4910E0A75 1 0.999992
A849EE88-93A9-456F-B0A9-21E56F672E3A 1 0.999980
A61588A6-A191-4AB7-97D8-C28ACECDB0CB 1 0.999939
F23E512E-9E7C-47E4-89D4-1913215F8850 1 0.999883
75D7C2C8-B897-4578-BE64-17D31655831E 1 0.999986
F242A3DB-D3EC-4073-B1F4-7C1C7EDF6D8A 1 0.999881
8FD6AC85-1720-4EEB-8C01-02665A70AE51 1 0.999982
8B25D06E-8497-4321-9B73-41CA1D66B6D9 1 0.999560
F4D56237-7B3A-4846-B04A-320C662D243C 1 0.999880
6991F02F-4F4A-4284-BDF7-7983A33D42DD 1 0.999942
8482D626-C41C-43C1-9B9B-5BC1F3BEDF6F 1 0.999995
8AA1F418-D488-4C4A-800B-B85D112A1D21 1 0.999941
7ACBFE57-F1EC-44C7-A103-BF6A40810866 1 0.999941
212D7526-93C9-4123-9712-CE9E232D1BEF 1 0.999930
7CE36427-A76E-4C9E-8FFD-6EFF32D3DDE5 1 0.999440
43A3532E-5CAE-40B3-AF2F-810EB82DF7A9 1 0.999867
834E22DF-A2EF-42D3-87B5-CBDC53445644 1 0.999987
025482E9-D220-4116-A9EE-A554969E3217 1 0.999942
AC79083F-BEF4-4C57-844D-811A36B03032 1 0.999992
6AF0DFCA-FF10-4FA5-AD36-832A14F6FE97 1 0.999933
2684B345-744A-45CE-A02F-71D984437CA4 1 0.999809
FC9873B5-F5CB-4B6A-94A1-19DDECAF0D40 1 0.999933
C5E8F079-F3C9-4199-ADA9-A895BAF653DA 1 0.999955
77AF7854-2A2B-4C5C-BCEC-3F7A83D223A4 1 0.999995
557299A3-7AA9-47EA-A55E-5BC55E41AFD7 1 0.996930
4789FE36-A807-4B8B-8C47-583034B8336E 1 0.999957
5E47A56A-ACA9-4A7B-804E-AA5BCF0438D1 1 0.999542
27421FEF-B9C1-4087-8919-D05377AB1CF5 1 0.999957
37DC79CE-DF0A-4A46-9C5A-AA577C1BB30A 1 0.999996
32E5B906-55F3-46DC-9FF0-C90EE93AB801 1 0.999961
5DBA5452-39D3-44EA-A1B9-76DF35151E7A 1 0.999984
F7C8062F-F046-494F-91EA-796351DDBDFE 1 0.999992
692C4D56-BCC8-4478-8EAB-BD0057E44946 1 0.999980
A4C050A9-65E8-4221-ACB8-4B544DFCB1DA 1 0.999940
FEBE82B0-9AFA-42C3-8212-FEF04CF57287 1 0.999977
F488B5A2-75C1-4119-BE40-AF75A78D013F 1 0.999649
A95C0CEA-3155-494E-949D-D2CD7B109B1D 1 0.999984
A736EA13-C97C-43C7-82DA-C3844931C4AC 1 0.999991
D1A53CC3-8AEF-4745-9BE6-F414CB868041 1 0.999811
C55EDFA2-3D5F-4381-894A-5D2EE90B30FD 1 0.999897
924EB65B-1DC2-429B-9185-BE6380957210 1 0.999994
36A00BA0-061B-4C9B-ADB0-3EA694399DD5 1 0.999992
DF432955-5865-444E-B112-282291D2274B 1 0.999992
8E26318E-411E-4B88-BABF-667087258828 1 0.999931
B03FA8FB-70BE-41D9-AE47-E1D0B3FB5F91 1 0.999988
FFF35CC1-9B56-4283-8E82-D8D9E2F2ADC8 1 0.999986
910C813B-9833-4D2E-A3A3-9CF026793729 1 0.999974
45D58200-6BC0-46D2-827C-7AD6197AE856 1 0.999978
3090F7E9-8FA3-465D-A3DC-51D4125A3314 1 0.999858
0FB858FB-24E3-4A82-818D-F30BC9DFBFC8 1 0.999992
8F146F18-F13C-4AB2-905C-709EAF4B611E 1 0.999915
F62A9150-E232-4D5E-B310-4BD9483B60FB 1 0.999977
C5C35CB4-3EB3-4993-A3B7-2D7407D47C84 1 0.999995
4810046E-9B10-46B8-A6CA-FD76933BFE54 1 0.999986
DF838A6B-3E39-4F7E-B835-4A3D84B3615B 1 0.999983
F9654B79-EEAA-49D4-9B3F-EBB651983F8B 1 0.999741
7FF0D805-B4EF-4A2A-86B8-C8C715423936 1 0.999981
A8D8D9B4-8AB0-4AF2-B152-65ACEA360C3C 1 0.999992
7899FB77-649B-4818-BCE5-F672CCE157C3 1 0.999990
FC0B5C8F-D715-456D-A561-B0A66E73D7EC 1 0.999941
13AE3A11-8BA2-4500-A99B-2B1A638F6B70 1 0.999993
C9185EB9-5A91-44E8-A31E-62440CF2AE04 1 0.999988
5B3809C9-EBF6-4F51-A456-0590197464B4 1 0.999553
4BFE26F1-A199-403C-87D9-7A57407C9B5C 1 0.997938
17E486B8-19EE-4B7A-B0E6-9570F61D8150 1 0.998659
43F8BDCC-5A2C-4D67-8507-4177044879EB 1 0.999991
2F52A5F0-D724-4262-B02D-17836A2AEEAC 1 0.999666
688AD4DE-BD76-4B8D-8745-B05D0557E28A 1 0.999973
93D5C2EE-F03D-41FD-B9F1-FAA4B15D1094 1 0.999980
E3B2594F-FBBD-4164-A5EC-F9C410B8EBC6 1 0.996326
791FCA57-9C41-47A5-AD5D-7D7187A0706A 1 0.999993
DB5C63B5-1BB1-4811-BF9A-5DDD26D4547E 1 0.999842
B56C76B3-3712-400E-B504-166B4570A0CA 1 0.999982
0BF3BA20-1544-4DEA-B25B-E9DCB55282C0 1 0.999519
4BECE336-6C53-42FE-B388-51F61ADFDB88 1 0.999977
A97169D0-97ED-4726-A446-C07141EA88D3 1 0.999974
A110BE1C-FB0F-4E33-B919-D025F89282F7 1 0.999984
56F9F8AC-8EA9-45EE-99A1-FF97E2BB5CD6 1 0.999969
9E3FAB30-C6E9-4C3B-B2E7-1F1A09AEE193 1 0.999940
998E5412-67A8-4E6D-A244-670C255814B1 1 0.999918
D1323F09-72D1-4530-9AF1-1465B79C7B2B 1 0.999972
C68212B4-46E7-4C2E-8370-7287D1F7A1F7 1 0.999993
A2F03448-E0A1-4794-9938-89D2F270A2BE 1 0.999985
35293A33-B10A-4EE3-AF89-1A51B5B03BD4 1 0.999982
6F0B61ED-9301-4C46-B31D-C3981DF40DC5 1 0.999886
1AEB059C-758A-440B-AFA8-0C5F889D1DA6 1 0.999822
1CC17235-6E25-4E83-8A71-F641C5D99A81 1 0.999974
BE8D906F-7AC2-4B67-B5FD-42C9851AD16C 1 0.999931
FA7B444B-1860-490F-844F-86E4B50162A9 1 0.999994
467BE9D9-75D0-4A94-87DC-DC7D544FF0AF 1 0.999928
923B934B-6ACA-4DE2-A8A7-78184D7867FC 1 0.999993
EFDC7FA7-3EFF-432E-B28C-94A52BFF56EE 1 0.999994
14B75CD7-7F1F-4491-8053-AB5E2A5C9226 1 0.999936
8E0CA236-4758-41B2-91C0-C4809DBA0F59 1 0.999954
74C1076C-3B76-4D55-BC24-C1DB7DBD09D7 1 0.998837
9BAC442E-7D69-499A-A3D0-9DEEFB3B3680 1 0.999984
3CBFA5B7-C65B-47CD-A149-8E2FFD450F9C 1 0.999943
7383CE77-0D43-4C3B-B356-241CBD382069 1 0.999985
8EAF4FC8-8274-41E2-9CBA-60A9B14327CC 1 0.999987
6E46E431-8228-409E-AA29-A0770A6358D3 1 0.999967
A6310406-9DDE-4202-8926-C16215C676AF 1 0.999995
72060351-A5BD-4190-857C-55C9AEBB9C9F 1 0.999450
7D557A2A-75EF-4B7C-90FE-3DA60B391831 1 0.999978
64D76E5B-1D1F-472E-8FA7-7D703AB8FD46 1 0.999987
7F4FAC98-4674-41D3-9219-BA825DC8EEB7 1 0.999932
B345FAA6-D775-4060-A5BA-9A67BF6D6E4D 1 0.999762
9EE9213D-3433-4EB9-8675-2106D8D730EB 1 0.999917
64F43971-FE2A-4A6B-B37A-15DCEFD01F60 1 0.999101
7148D8C9-62F1-4ABF-BF09-83ECAA3929C7 1 0.999958
3AEB3525-8ED9-446F-B9B7-2B971B1295EE 1 0.999930
9C2FE990-A522-4497-ACA1-535A3BCDEE39 1 0.999986
FB595002-4F62-405A-A177-5994F2A81765 1 0.999994
DE603047-F9E3-4459-A765-E77663BB955A 1 0.999989
2033E577-825A-41C2-9150-CFD15735D70B 1 0.999947
6F431D2B-1140-48F4-8A06-DCAFD9764FEE 1 0.999957
A3442455-6E38-4356-9BFD-5BC4351EE6D8 1 0.997017
00C00975-2098-4472-A629-7D0FB35CD231 1 0.999946
1C8F19F6-6912-4618-BCDE-BFCD4A061858 1 0.999985
B99318F3-11D5-430A-B098-C831A037A854 1 0.999982
3C256BC8-8C8F-4F83-97B2-D0AC89F7B420 1 0.999955
EFFFC205-C8D8-4E49-AAA4-C48CF05161BF 1 0.999928
030F5C6F-250E-4089-897D-A93EE106F857 1 0.999837
C0AE663D-79A8-4140-ACB7-DE6EBC1F61D9 1 0.999993
4507583F-1DA2-40BF-8961-87F6069D5B38 1 0.999927
7D18CC08-DDEC-4FF5-9781-E8AB0476F00B 1 0.999992
1B5971B1-3565-406A-9B3A-F293E673903E 1 0.999988
77CCCC03-CB2E-40A1-A0B9-72E7A198926B 1 0.999954
6910ADD5-B5FD-4945-B702-C9A34112A5D3 1 0.999977
57CCD7B3-2E7B-44F1-BEEE-5010F3FE75EC 1 0.999973
03E0BE1C-978F-44EE-B146-9062F5F941BC 1 0.999966
27159F5F-B90A-46BD-803B-EC4D69CED8DB 1 0.999989
420EC5FF-86A6-40FB-AA80-023C5D3CA23A 1 0.996800
7BF36748-BBD5-4E55-B748-A77A2C759D54 1 0.964297
D8D08729-0835-4D99-BD9C-E1F0F194A7E6 1 0.999676
69D7F0BA-557A-4161-BB52-812FE0B230EF 1 0.999982
AE933A7F-BE09-455E-8BFD-6C5F4C7977FC 1 0.999988
DB171048-2A59-41A0-A588-21E18503DC52 1 0.999996
D7E4E18B-8E1B-4BDA-8223-E4F56AA14A4F 1 0.999951
6740EFFF-4AF7-4401-ADFA-494F037B5BBA 1 0.999991
96A106D5-8490-4D8C-B63F-58E38FA3FD96 1 0.999883
132C21BD-1AB2-4672-903A-B1AFB6979B3D 1 0.999993
48F0A158-8E24-4AF0-AE2B-82A4062F6FA7 1 0.999995
6098941F-5DD3-413D-823E-9B52F67025F7 1 0.999994
7A899F7A-1249-4FA2-9360-46C6BBC8E0D2 1 0.999976
9151413E-13DC-4FC2-A459-026DB2806544 1 0.999884
0A0F2866-B5B8-48A0-AE7E-779027C6CFB1 1 0.999986
5E385AE1-11BD-4996-A815-830BD265055A 1 0.999988
E78E0315-59EB-46BE-A826-A5FF8A819813 1 0.999473
5DD0D4C2-B86E-48BD-9456-63F2D873D475 1 0.999982
BE2CF0D3-A26E-4C92-8D00-CE5F2F6F5CEF 1 0.999951
A5B3C47E-4D6A-4250-98DA-19D5149AFA2C 1 0.999991
E21586DC-2934-4DAC-90A0-9E46397846BC 1 0.999988
AA1F0918-9B5E-4598-B783-C42914D4C852 1 0.999984
5B5F01C2-54B1-4A46-A2C3-CCFA2A8872FD 1 0.999989
669B1295-E74A-44F5-A69D-B46520D23C48 1 0.999942
56EE2DEE-383E-441A-9CD5-F5AA85ED0921 1 0.999982
3B9E30B8-E311-422D-A34B-40DD35C9B0F4 1 0.999988
47109D12-14A7-429D-A9DF-56951BEBE30A 1 0.999982
5EF01591-948D-4C7E-9036-AFE6287D0B9C 1 0.999971
020883FF-C6A5-495F-B27E-0DEF24DF0EE2 1 0.999973
0F7B1DA4-0234-4258-B171-ABF6D728D2A4 1 0.999990
ED455621-FF64-4139-A773-D2DD9F296784 1 0.999993
9F8677C3-CACC-4151-9D48-0F082D88D6A0 1 0.999993
7549B1E5-09FB-4ECD-BDDE-80F2D7142DDC 1 0.999990
8D0C7090-6726-487B-B551-A58B1EBF23AE 1 0.999924
3BD74494-5C1B-4647-8F5B-0FF7E3D99A15 1 0.999994
70F34BD1-4A10-479A-9557-99DCBE639957 1 0.999996
5CD42955-AF27-4BA7-B131-E728F8971F7B 1 0.999121
13E4949E-ABD3-4DDC-B6C6-8D6D57BC89E9 1 0.999959
7ED1A2D3-8A95-49CC-AC1F-0EB4D44DCB10 1 0.999980
7076586C-7174-4D8E-8783-3054C11F2348 1 0.999992
E96251AF-B42F-4002-891A-AAC2D23ED90C 1 0.999904
276BF385-FFD4-4A08-8B79-E130638E4FA4 1 0.999993
2FCDF1E8-5814-491C-8C20-7159B8DB168C 1 0.999981
A5B473EE-06B6-4F1C-B313-30B143576559 1 0.999863
D8066A8C-27AA-45DD-B36C-01DE00FB1168 1 0.999963
DD78E575-09D2-4773-B917-0DFA9226514A 1 0.999876
764B6065-6E0D-46E5-946D-45B0705E04D5 1 0.999967
64C8F211-B6B7-4482-AF23-3105D106369F 1 0.999996
EEB888F1-FAF2-43D9-A3C7-B3A208770CE3 1 0.999918
7527CA14-12EB-422B-B69A-E16C67D4B2DE 1 0.999986
E8353AB6-512A-4ACF-93FC-5F85C00D9B2D 1 0.999994
A356C5AC-DBE6-44A3-A48A-943B48309D3F 1 0.999846
1BC4CADE-6F0A-4779-AE69-2927ABF05ECA 1 0.999914
76D4A3A6-69FB-4C1A-9784-D5B0E7BE6BB3 1 0.999993
63137A67-0126-47F6-812A-6A16DEB1204B 1 0.999987
D01AF34E-6A3A-470E-9B01-E4466501534A 1 0.999923
C567A5BC-5F04-43C9-BF24-3AA213FBDE6F 1 0.999988
270169CA-5D78-4AB8-A36C-76CAAA5F4E1D 1 0.999980
B41476E3-27A6-414E-B358-1AF7C2F3C143 1 0.999573
CB6A3C79-78F6-43FB-84DC-FFAA5B0DA020 1 0.999938
D57ABAB0-D010-4367-8571-E49F7271DE59 1 0.999935
C1A54CB9-35DA-4538-AD4C-127CB2A27E10 1 0.999990
5D7F794F-91DB-4F2D-8BBB-72E9F3B5338D 1 0.999948
7C602834-7C96-4B86-9103-3ECBC32757E2 1 0.999991
8B87F14F-99E3-4023-BC3D-79ADDFBDA848 1 0.999960
618481D6-566F-4FD3-AC31-D43913413AC5 1 0.999987
733FD2CF-ABBE-4E2A-8AD2-52432F04FBF9 1 0.999916
CA008B3E-EC12-44FB-8306-0C53F9A8C21E 1 0.999985
9333F2EE-9DC4-4DCC-A0A0-AA98CD48C3A0 1 0.999975
9AB5069D-D881-44D5-8A75-8B3F5BD41780 1 0.999974
79DDD75F-6287-4E3E-B952-657B093CF136 1 0.999957
2EAB52C3-7742-4C9E-8A9D-26611945BDDB 1 0.999990
ED4BDBE7-F43E-4EEF-B750-F020499E5C46 1 0.999937
5EB400D3-AB53-433B-8F7C-DD4E3370820A 1 0.999979
CAA276EA-D06A-4B88-9084-1E63944F75CA 1 0.999970
07B3D004-7818-4BE0-803B-7017CC0489A4 1 0.999895
5D73F1B6-682F-4869-8EB2-C82F10D08020 1 0.999974
9E12AB4A-AC88-491C-86D0-B7B058971D16 1 0.999935
F17B0772-23BA-4534-8381-37411FCC0C4D 1 0.999972
546F9718-0F2B-4DAA-A95A-4131CB9991D4 1 0.999994
965FAC6E-D22C-42D0-9C08-D3FA3E2FC08D 1 0.999991
E03A9F81-BF01-4556-B4B4-AF50B24B9B69 1 0.999904
CD08EF8A-24A9-4EA0-AB74-8AE64B75327F 1 0.999993
768DEFB6-0AA5-4233-93C5-E0F089EEE347 1 0.999987
7EEF3822-7F72-4FD1-BCDD-C49213ED8E17 1 0.999993
D06D59E6-407D-4BB0-8C0E-C5B0EA3DF407 1 0.998218
9E0CD951-D8D1-43DC-A638-6DB737579FAA 1 0.998849
714CD8DD-789C-4CF6-9DBD-E1C0F845A01C 1 0.999990
8DD465CB-E6D2-4797-8742-A840C051E9D4 1 0.999993
D55A6209-B0BA-47EB-9273-01D52A39CFAA 1 0.999957
6EEF55D3-2ACB-4696-B9FE-999A37B0C0CC 1 0.999990
5DD711C9-88C5-497B-A174-8291C4D63D25 1 0.999982
078FA604-DAB6-4710-84C1-6B7BFAA488C3 1 0.999962
3A877634-8C07-406D-A5FA-3C80B994E9A9 1 0.999918
2031C22C-9088-4EDE-8445-0052F0079071 1 0.995587
6D7E2938-91F5-4248-AFC7-7FAA159E9619 1 0.999996
0F7FAD00-C84E-463F-AD03-8C80987A071F 1 0.999995
FCA352D5-D61C-477A-AB34-70948B8A8F8C 1 0.999990
DE0711D1-A376-49F4-9C6F-1407BA6566F7 1 0.999991
6D18F02D-08CC-4BF0-9D54-DE79E55B5DE6 1 0.999981
43E15CC5-D38B-433C-9D1D-305D090C3238 1 0.999975
083149EA-AD87-4BCF-9A35-17FFEB1C240E 1 0.999996
343DF904-33F3-4540-ADE0-C68F0CC35A01 1 0.999996
F9D94CF3-7986-404F-8A85-DC347D9DB892 1 0.999981
DD0FE905-A9A4-46A4-ABE7-4C0F828B6778 1 0.999766
46E04874-09D6-4786-9E65-65C550128F05 1 0.999972
5F8CD165-0263-4CD7-BEB8-3CAF63D23856 1 0.999674
EF57E763-DB34-41E8-8B75-819BDD530971 1 0.999990
6CAB3CC4-A04A-4D75-B772-C77B0CBB3FE1 1 0.999940
C4597031-6672-4AF5-883F-FA740B20E3EC 1 0.999970
689F8322-0C22-49E9-9152-22B15DA062F8 1 0.999923
DB32D25C-C6B1-4003-BE8A-8C1E91E15B08 1 0.998402
839899C1-58EF-462C-8653-729BBCAEFA82 1 0.999995
844D2D92-C355-46EB-801F-3FF5F20FD95A 1 0.999976
D0E6F759-4CFF-4613-B935-D5AA070CB4ED 1 0.999995
9DE121F1-D27F-4267-9210-94CE93BDE38B 1 0.999987
229ED8BB-B837-4A83-9CE3-5AF1C96E4FA2 1 0.999872
B823D924-A2D7-454B-ACB6-52DA462FD8C6 1 0.999981
9B1FCD95-92B9-45C9-9606-626F9A41C415 1 0.999964
ED7B6675-3948-4C56-8210-E920B98BE95A 1 0.999995
410D88F5-EB90-4FCB-A602-2D1EF8076782 1 0.999993
542566F0-6758-4E46-8B3E-1D145A2B1BC5 1 0.999990
0B5FE029-76C8-4985-8183-485BA8FD3673 1 0.999932
74CAA697-FF3B-444A-A1A4-E0AB22AE4A2E 1 0.999996
97D10CD9-EC0E-44B8-90F1-279BA8B5AF9A 1 0.999986
E9449D8D-55E0-4FEC-983E-FBE6EE3E4F48 1 0.999963
9E129A83-F0F4-4D46-89E5-D48C4F48858E 1 0.999992
AC2E057F-10F0-4B30-9CAA-4CE9B3D49A32 1 0.999716
5514EC02-D2E0-4064-BDDB-992F220E2E83 1 0.999983
C39CC7ED-13AE-4407-AF7A-3D955D8201BE 1 0.999943
755BC104-32F3-482F-A58F-A9C52818BB40 1 0.999987
DB0D2BB0-514B-4CB8-BD45-A9F8F512549D 1 0.999989
49CED8C5-8261-4A0D-8F8C-E648251C2B65 1 0.999988
8DFF9A99-1925-44DE-ACBB-F2F43334234A 1 0.999989
A6F69808-3E3C-4046-A154-096C40CE2B11 1 0.999988
12D58C00-3E36-4612-A4AE-49ADB5E50649 1 0.999966
961CE82E-CC04-4EF0-8ACE-7C2F697CE21C 1 0.999782
0F70FEA7-8BBA-4A57-9DEA-9A99549DA5B5 1 0.999691
143EAC95-2A41-474B-9698-4B7364AC29F1 1 0.999820
9F95440D-91F8-4449-BC35-D72C0FD54A45 1 0.999968
B76C37CF-4036-4D19-B9D5-88B66CC99992 1 0.999991
1AE2527A-3E5D-49EF-BF49-EA1BB114DACF 1 0.999883
AB43E8A6-47B1-4F78-825F-687E805D530F 1 0.999947
4200399B-D5BB-48BB-9A8D-35449F5064FA 1 0.999991
566CF73E-B94D-4455-8830-AA3941F732FF 1 0.999992
3AF966E3-9034-4016-9D61-44EC0B38F5CB 1 0.999992
CC68B7F5-4A03-404D-B5F0-80C1FCF2430E 1 0.999990
88E7A4F7-1BB9-42A3-8D12-E2765E68636E 1 0.999908
762D086F-E0E3-4904-96D8-653083320975 1 0.999459
028AEDE2-A574-46AB-9BCA-0BC0243E4A00 1 0.999905
E24D9D6C-3960-49AE-A656-A29AF48BE42F 1 0.999977
A1C6F8E1-7685-4FAE-B48B-EDC815C8C6D3 1 0.999980
D94E9374-D342-4AFC-9E38-40E251FCBB82 1 0.999958
2BB7E520-640A-490C-9683-A44A3FBAC7E0 1 0.999497
AD764767-40E1-4841-AF09-D1D0DE1E24F4 1 0.999984
09188D2B-868B-4D32-918E-C0EDE74EA84B 1 0.999971
04DCC0B8-0FCB-48E4-AACC-25340099B324 1 0.999970
C6B3421C-14DD-40A0-957E-75306E7CDA99 1 0.999376
BF3F3399-79B6-47BE-B4AB-DFA93984F1E4 1 0.999979
AD279D20-3AD0-408F-92F1-A9F6F46CF2D4 1 0.999987
E400D9B7-6D96-4763-AEC6-B0699A037237 1 0.999907
79ACBBA7-FABC-4F82-B80B-6E66EF15107B 1 0.999994
9C4912EB-5EE5-4633-ABCA-BC2F9DE42B79 1 0.999983
3C4426B6-CC5D-4942-8B56-950FC9501B97 1 0.999980
91831655-4261-428D-A7FF-05E580C63F32 1 0.999982
120E3E58-C5DE-4BB0-B1CB-A056AF4E74E2 1 0.999987
0CD33791-69B1-4D32-A736-370864E4C307 1 0.999995
972C0AE3-AFE1-410B-943B-477E5E1199F1 1 0.999631
D9818722-15BD-439A-99C7-D03D77A889A8 1 0.999960
18192E7D-BA3D-41A5-880D-E5F4FABF3ED8 1 0.999983
E655779A-F99D-4DEB-885C-4A7BA4BF365D 1 0.999967
652B400E-A5F5-44BB-B5A6-813EAB69B2DE 1 0.999984
DCCF5FF2-D625-4ED1-8AC6-B184EE2EADCE 1 0.999892
49E56E1D-08CB-49CE-9381-A2CCEC6AFC6E 1 0.999990
8CDF9E7F-09BC-4CF9-8FD5-D818187A5428 1 0.999984
44475329-4E2E-4170-B383-7D5E6943292A 1 0.999932
9D22FDEA-337A-4DBD-BD0B-344057CE1494 1 0.999975
A4834036-3943-4D9E-AFAE-3B76F7D7C57D 1 0.999990
D09181C3-418D-4812-8BE1-6E44E62A9748 1 0.999990
DDA9851F-A631-4CDD-A456-AEBACCDB85B6 1 0.999987
7DB9FFDA-41D2-4CC1-98E8-9751AAB7A0F0 1 0.999969
1E2880D4-3169-4075-821D-E6776B0D2526 1 0.999993
B20BCFFB-806E-41A2-BCDE-17472C7557E6 1 0.999991
A0004B0F-1C18-4CA8-93F8-938B7328CFFD 1 0.999953
920921B2-9656-49CC-A8F2-CB26666E798A 1 0.999927
05DE6229-9F4A-464C-B64C-EAD9718A5BA9 1 0.999986
9F3974CA-83B4-451A-82A5-C1009756EBD1 1 0.999991
35858D6C-453A-4A37-BB17-ACDC497B47EA 1 0.999919
667B7BEA-4047-4617-913E-2879257077BD 1 0.999939
AEFB7984-1655-420F-891C-18FBF6E8108D 1 0.999873
E357D767-55AC-4AE5-8AAB-BD75E9DAE6A0 1 0.999985
ADD8DA58-9A44-4DD9-B10C-26E6B4517C24 1 0.999723
9E9BEA24-2AE8-4897-9EF3-36391B904377 1 0.999995
54925F78-7B97-47EC-A51A-0F20E2528783 1 0.999980
BD51BF70-8D2A-4123-9C26-5DE8407044E4 1 0.999982
F0552CA5-0502-4EE5-B137-51488B44D8CA 1 0.999955
8DF57F56-39CC-4059-9694-E7892B4A34AF 1 0.999957
03F01EAF-0C45-4721-8AA6-041C2EB21AD7 1 0.999994
1367C6F4-DA8C-4842-B1E5-1F97E6B2A7AE 1 0.999978
305EE0B0-4946-4322-8C3D-2BACB0CD2BE5 1 0.999969
16FA9B8F-C7B7-4B3C-AC50-86020F301B62 1 0.999877
936D045E-D5C5-4AC7-93F4-92C427E6F23F 1 0.999990
9EE61E69-D689-4C3D-B475-684F3DF51C8E 1 0.999994
91A962D5-56A4-4EB5-A678-35AA0E14E786 1 0.999985
7F509551-DDB7-4193-BF5C-85FDC20B7BA3 1 0.999975
5A688BED-8E3B-4990-AA39-4E1FBE93067F 1 0.999995
7E13A8FC-D685-447F-9DA6-3B4B9524EEC7 1 0.999837
0135C995-B61A-4712-BDF4-EACD3FA42BFE 1 0.999971
93BABA2B-584E-40B3-9226-53ED23CFF30C 1 0.999951
46321194-7748-45B0-97EA-A2D2D29D9887 1 0.999971
A4A246D9-92A0-404A-9CF3-3F95C8B3AC66 1 0.999992
C21A9054-98A3-44BF-8440-8365A0542635 1 0.999970
4CA0E950-C2CE-4AAA-8487-2FDC3DC3E1FE 1 0.999992
184E55ED-5537-46B9-B885-8C92678BA531 1 0.999990
F8B2EC31-B61D-4D79-AD58-917FD66DFC08 1 0.999994
9D8523E2-21D6-495D-937E-69F23E471FAD 1 0.999947
CB2D85B0-7F31-4D2C-A60A-7D718DD74969 1 0.999974
60164D50-910B-4449-A03A-0D9030EB83A7 1 0.999983
CA8D0E72-ECC4-4B86-B7C8-40AEE16D6490 1 0.999989
9A1C661F-E297-4FF3-9AA9-687867D3E413 1 0.999990
E9132F06-409E-4F4C-AE0F-1FB4B3D9E47C 1 0.999974
F4DC6A0B-D497-4A8A-B0D8-CDAFC87A957F 1 0.999987
F59FA731-016B-4CDB-AF18-C07FFDAD946B 1 0.999950
568F9051-185C-42B2-89B4-932C1A498AC6 1 0.999985
2A8C1F56-FDCB-4ED9-BF19-9D023F40F807 1 0.999987
C895981C-170B-47FB-9E27-D903F550C3D6 1 0.999994
D04CD3AB-5CA7-41D6-9E49-01EB47C2B438 1 0.999993
9EF9708A-28AA-4804-B458-3B3A666D462C 1 0.999828
9A6A3EC7-63E2-49A3-967C-6B2F3B9C2046 1 0.999991
BC40DF70-8C59-4976-9501-FAE3F0FFB285 1 0.999474
2CE85A0E-1347-4BC4-B970-67ED420DE074 1 0.999935
E82F567E-712D-44E5-95BA-14F00A082D1B 1 0.999985
5FE68179-A170-40FA-A0B2-03FEB378FAEF 1 0.999996
BEB2BC35-17E7-427F-9B58-EA704E4AA4CF 1 0.999983
70068053-032E-4F73-8DAC-F8B5AB0F0BC9 1 0.999978
45C9628B-1301-4773-9987-9BD2E2D6B8BB 1 0.999987
85D99CB7-5482-4B3A-9B93-777004B29246 1 0.999989
7EC4697E-B719-46BC-BA6F-88336DD4E554 1 0.999976
7A9AADF0-02B8-4AFF-BDD5-FB4C58653F94 1 0.999994
61BDD9D6-5CF3-41DA-AF1A-BA64497E577C 1 0.999980
A977505A-CF8A-4B67-A3A7-D707EC04196D 1 0.999984
7069BE12-A45A-4294-B91C-5D52FAD662AD 1 0.999991
1D59E6B8-DFB2-4F39-9589-C173840CE3E7 1 0.999806
E5405C40-F461-4B63-B344-4D7941B435E3 1 0.999988
A6B3D5E8-E3BB-4A8E-8547-8DD86433D392 1 0.999972
75B584DE-1DD0-42E3-828C-192F144AE38A 1 0.999989
7A0A4C2B-B5C1-40E0-86A9-E4639533EC2C 1 0.999873
B6441BAB-B724-44A7-A1ED-B51E80A0B87B 1 0.999957
074C1ABE-A6A5-4EB3-B029-1909179D29E6 1 0.999959
8CB7B4D5-6D43-49A3-9A9F-EBFEDDFD8710 1 0.999950
9230BC21-D4DB-42DC-BA77-1607CC779F1C 1 0.999968
76A1D120-2E58-427F-8253-E51D34E0AE67 1 0.999938
CAF3E514-D06C-4C38-8893-CA90290D5F63 1 0.999993
5D86710F-7B7D-471D-A269-FFEEF1A950AC 1 0.998998
F09342FD-E4C0-420C-BE08-326995A5EFF9 1 0.999929
41EC19A2-DD48-4767-9C3B-8D7AB379E9A2 1 0.999521
711134F6-A72C-4320-B360-949CC8EBC33C 1 0.999995
AB522EBE-8124-4076-BA27-ADA1AA017881 1 0.999596
E1A4D27D-784A-40AE-BC58-F9496F888FB7 1 0.999997
845C2605-3019-4290-B333-41474885BBEC 1 0.999990
728C0DEF-FBCC-4F52-BD3C-EF390B744F0F 1 0.999613
9669C6D0-C2D8-4014-8C56-F6D686FACFA2 1 0.999940
4D04F56C-2EEA-4E1D-968E-893767470F0B 1 0.999982
EFE4F2C8-D101-46CB-938B-C6A7B46E6D34 1 0.999950
5047AA42-98EB-453E-9D4D-AE17D12CB052 1 0.999974
2A2E5A81-86F5-45CC-B564-F14E630F2622 1 0.999998
02ECD8F6-E7A4-43E3-A3CE-ADC4927C4B98 1 0.999992
9EBFA365-8B7F-4EE8-BCBE-13804D6B027D 1 0.999900
8BE42C61-9E47-4CA5-AC68-F8D978116A4D 1 0.999948
8A6BB738-9861-4CFA-A04B-87B85F1FC005 1 0.999992
52D9A695-AC88-440D-936A-D7043EEDFD9C 1 0.999994
8E7B7821-7CB1-4117-9D8E-6110D7DC7768 1 0.999856
AB7BD484-7E6E-4E5A-BD76-8072F785A7CA 1 0.999866
3AA2E362-6CB2-4C81-9F9A-83FE5E243972 1 0.999937
12CEDA8E-9F34-49C3-AC22-F2F22874ABF9 1 0.999515
F8CF3CF3-4F16-4A3B-A8CB-B3DFC2A37206 1 0.999965
21E8E83F-C4F7-4C51-9E59-A32CB975689C 1 0.999972
08F3FA24-2032-4F2F-A186-A961890F592E 1 0.999994
E1E0B52C-EF3B-4865-848A-74967C9ED572 1 0.999991
0736F5AE-656E-463C-92D8-0354D2A56A96 1 0.999976
28602E8B-0EB7-4780-A783-33F3332BF1C9 1 0.999995
8F688620-4052-43D1-9837-5D349631F248 1 0.999987
B13E1C1B-AD76-4CB6-9847-BF285DD079DB 1 0.999988
1E82180D-A849-4604-91FB-A62F929447B5 1 0.999995
011F7518-5E66-48F0-8E17-81586ED0445F 1 0.999942
66858DCE-72F9-4227-B53A-5B96B9C2C385 1 0.999974
27FE7EAC-8CCC-4676-B098-9A017830CF68 1 0.999988
ED84B812-0900-4CC3-B607-BBA962AA4E20 1 0.999906
16F2CEAD-D502-4197-A167-D6A01EFD2645 1 0.999841
61A9AB4D-9C04-4DBA-9455-9CA9BD64DA31 1 0.999891
610597A0-8DF1-429D-89E4-3D6A42E24A4E 1 0.999979
723463FE-674F-4478-A9AD-3ED21B5DA9D4 1 0.999539
80B536E9-78D2-4E50-925B-4169F55EC4F9 1 0.999964
F8490CD0-DC94-40D3-A9D8-3F6250720CA7 1 0.999953
57369327-3561-4340-861C-441184075E30 1 0.999978
7702AC4A-C358-433D-8C10-A8B00087A405 1 0.999997
8CF7CFF6-0A9F-4901-AA72-C5187212FD07 1 0.999989
CB9E336C-B2D6-4913-8F75-8A41E9263B76 1 0.999995
11A515F8-A72D-45FE-8B03-04B94C2B87A1 1 0.999996
F6ACA9E3-3234-41E2-B99E-1B2C65E9A378 1 0.999889
F6D5F0E8-987E-414B-A804-7A082C86D681 1 0.999954
2FC29D2B-BE28-491B-9A58-0BC6DC9188EC 1 0.999050
95A82AB8-37A8-418A-9B85-BD811DAA98F6 1 0.999854
EE9E283E-3C96-41A3-B811-69FD54AED66D 1 0.999990
0F752C4F-7A21-4034-8960-EB1ED5774BCB 1 0.999975
5AF45741-7D2B-4AAD-876D-BA5027673CAE 1 0.999966
CF833015-CC88-4EA2-B101-17086C88FC50 1 0.999990
9E31DF92-6AF5-4A58-BDD2-1BE62BEF5E40 1 0.999985
3C01457F-5F0C-4230-930D-8C17D0A13232 1 0.999958
E08992A8-E648-45D0-A705-CBE014C9A465 1 0.999989
69807868-89D7-41B2-B422-A7634002E736 1 0.999944
F379C69F-BA3D-4A1A-9289-5C3534246661 1 0.999982
A0D585DC-2383-4680-8F17-0144676F2813 1 0.999884
24DB984F-D62C-4DA6-8751-809CF829275C 1 0.999990
B58A4210-27F0-4E52-AA66-4132C55F0135 1 0.999984
ABF16551-AB35-4A29-A4B8-AC23BF71426C 1 0.999976
812F9A2D-CEC8-4058-8D23-A2139E204EC0 1 0.999969
C40C0C87-F2A0-4567-BF93-18FE417E0EAF 1 0.999986
983B5930-72A9-4A8B-8676-50170158B2F9 1 0.999972
A49E9BB0-93C4-49CD-8D46-AF7EBFC212A4 1 0.999992
AD75EB9F-A75B-4C3D-9896-7825D34FCDA6 1 0.999991
7B526F5F-E362-4BE5-81C8-E35298307764 1 0.999974
88D7212E-3872-4F01-9FB2-D81022AAF93A 1 0.999984
83C4D96D-FEDA-4B4A-811C-0C40B42833C8 1 0.999979
11BFF33B-9252-40A6-B381-5CFE034E1766 1 0.999995
4B724C67-96CA-4E58-80DC-0E66740D4350 1 0.999987
E58FF07E-6D26-4253-B709-C465D3C06F23 1 0.999990
627D0C6D-FD97-4AC4-BEE3-FF31B79D7555 1 0.999995
D36D6057-B3BA-4289-B4B2-BD784E0D8C8B 1 0.999990
9C9BF927-3798-4FDA-9C87-79C10EC4F63D 1 0.999988
7C25A616-C641-4B51-B428-453759573A71 1 0.999985
CA50C0F9-1B2F-4FC0-98BC-E60C07469FF4 1 0.999993
9613B7AD-F519-468A-BAED-5DCD2486B290 1 0.999954
8738FC76-7B18-44BD-9A7C-17476721DE31 1 0.999995
A92B8F63-4B97-4565-A386-D568BD4CCF22 1 0.999958
9A866EDA-15CF-40AC-A821-F0730C900476 1 0.999993
02044057-F39B-4A7D-807F-5B1B9E0121E4 1 0.999997
1838DE30-12E4-44D2-A4E7-986052C47573 1 0.999828
1739FC8E-7624-44B5-B411-4BD9D74BB33A 1 0.999939
84C072D1-5F06-4286-B41E-ECF0D53A76CD 1 0.999971
5AF19778-A0EC-46FD-8496-6CCF6F27E650 1 0.999980
A84E0AD1-D83B-458A-B942-4D37728511D5 1 0.999991
4EFF9F5B-80CD-4622-B779-F5285049EF81 1 0.999958
25075E86-E28D-4CC6-9BBF-1289EDDD3E7D 1 0.999864
91136584-13A2-4000-9F1D-5AB3BDF1127A 1 0.999993
59130035-370D-4852-B70E-2FC8F629D550 1 0.999995
CFFC5B24-0849-453F-BD4E-322450105104 1 0.999896
D89EE134-D600-40E0-80D2-75C806E6FD84 1 0.999905
5096B47F-62D6-41BE-BE56-59255C596E6E 1 0.999991
095DDC0E-95E4-4D1E-A0FE-84A6B100B65F 1 0.999986
861F0EA8-A0A0-49A2-9D77-02EF3D9B9D9A 1 0.999895
7ECD813C-78C6-4C31-857A-D4C21F2700CA 1 0.999988
24B77B02-9ADA-4836-9E49-182ED0169EFE 1 0.999968
FA225BC4-2A68-4F84-B425-711E12C6FC93 1 0.999965
B42843DD-854E-4C22-91F1-86243B339CA7 1 0.999992
775936B0-8072-47A9-A8CC-F753CD5C0A08 1 0.999995
91594879-88A7-4F6C-99EB-38C515CAEC63 1 0.999950
28195548-2D9A-4B4E-9C5E-AAF03ADAD5FE 1 0.999991
84FE3A24-C980-4C8B-B824-BB4A59E055D1 1 0.999782
AE04FA8C-32BB-4066-B165-12C84C3EE376 1 0.999989
5843E093-C77B-459C-BC09-A76E64C768C2 1 0.999921
42EDED59-00D8-4753-A6A1-FDEFB42C94D0 1 0.999986
00C4A601-A0C8-4235-B2FF-76F1F42FFC2E 1 0.999949
DAF2B6A0-0C24-44BA-A2AD-1290F65C0A08 1 0.999975
EC4F5CC1-CA5E-44A7-BB34-0279F607B8C8 1 0.999987
5674C061-C50E-458D-A948-C6ADD40B8248 1 0.999990
1DFBAA52-8CA2-41F6-B834-56457434FC6E 1 0.998832
EE7A4F33-440A-4ECE-8387-5D6D8DFC0770 1 0.999994
DF69BD86-A5D5-430B-8C3C-657587ABDB2F 1 0.999995
C774FE6A-8028-433D-A857-98F4E0DE8BFC 1 0.999994
55379416-8260-4951-897C-1D5FD6D27733 1 0.999987
0F60D211-9B96-479E-83B7-FA7BB39DB31C 1 0.999907
E95065C3-0714-4A35-B50D-7A0F16164505 1 0.999989
86E93F99-808E-415B-94C2-BF5D0E9ED5E9 1 0.999997
5C5D3303-80D9-45AF-B374-F8E55C81E623 1 0.999983
6E96A5FD-6810-4492-9A2C-C81604F6BF7D 1 0.999968
3D1A7D98-ED06-4012-8744-DC7FC36C3228 1 0.999947
DA6C51FD-0A25-4AD5-BA04-70A50913106E 1 0.999972
9524961B-F04D-4D6E-9C9B-542604BF946B 1 0.999976
C7E8CD60-5283-42F9-A4ED-A5BBEE15BD92 1 0.999342
7ADFB82B-D679-4A80-A12A-FF39935E0E10 1 0.999988
C900E25F-F487-498A-8F2A-97443AC98286 1 0.999970
2D37C6F4-7E09-4D5E-A4BE-1E9823FCAD1D 1 0.999944
4D830015-2F3B-4C42-9845-1909B7C97DF0 1 0.999958
B20A9853-60EF-48C8-9EEF-12AC080CF29C 1 0.999986
2E0850AE-089C-4557-B11D-A35DDE11A48B 1 0.999986
6551D58D-1B02-4204-BF2D-8C32FB1F0887 1 0.999913
B55299B5-FA51-4151-AACD-E1BCDD0F316C 1 0.999961
3D834DFB-15BF-4DD9-9F50-A6F59CA11394 1 0.999995
2CEC7990-1199-4BD0-BBA3-74D0A047F33D 1 0.999938
6D8A3941-28D3-4B66-8015-588F6B8D862B 1 0.999942
73E9D724-0841-4990-8BF4-37E904A4ADE4 1 0.999954
25505F40-795A-4478-A89A-7ED7E447B836 1 0.999447
213AD2C8-1FF7-4784-90CE-79F43E60C9FF 1 0.999990
954F572A-FFD0-4A61-BFBE-4F26E8C475CD 1 0.999988
991875CF-AE9C-4825-8F5A-FFBACB2277B2 1 0.999986
8826FE5E-2B86-4B8D-927D-62BD4A8E1E99 1 0.999996
C6861ECD-84B3-4495-94DD-2464292B882E 1 0.999914
B068B41A-3A8E-4ED6-BCB1-CBAD635D37F9 1 0.999978
DB667187-0D59-461A-B3C3-59F4AAC52965 1 0.994495
98CB2ECC-4F58-4E5D-863F-E51868E5CDEF 1 0.999224
2CF8BB8D-ADFB-4D49-A2F0-CEC2AB2E10D3 1 0.999928
9E359026-4B67-4678-B1F3-6EFDC54BA4B4 1 0.999928
5776DDF7-2C44-4D6B-B1F9-FC298875312B 1 0.999914
F3F1DFC2-35B8-4FC9-A22E-F6A882DD4CC1 1 0.999991
48595C2D-637E-4600-9542-42272A8927F1 1 0.999981
BC6DAB0D-7F0F-4895-A960-8919737A9EB0 1 0.999946
E58FBEED-5FDC-414A-89B7-F4CF4439D668 1 0.999647
F370D940-5B88-4BC2-A471-5BF7803AC797 1 0.999993
7FCBB3C2-DB3A-484E-A649-F8437A658A3E 1 0.999959
07293B3B-0EED-480B-BBDF-0C160986566E 1 0.997758
3EF1C19D-3323-4DED-B429-5630FE9ED808 1 0.999982
B1F045AD-F75F-41D9-8DF2-753A672C67FB 1 0.999989
B8C338B6-8DF1-45E8-8414-CBB079E962AA 1 0.999949
BAE5E9E9-E7D0-4D9F-9DF0-AA8C20CB2A7C 1 0.999954
7F5EC231-C883-4D19-8F3F-78E9E4B4893B 1 0.999986
8587053A-B600-418B-9E47-7EBAD26D44AF 1 0.999993
2848DFFA-5F04-4BCD-BAEA-803C219984EB 1 0.999995
9C6E0873-B10E-4724-AF09-20AD70FB4292 1 0.999988
3F6EE3B2-DCC8-40D1-BDD8-8C82C60195E4 1 0.999992
126D3735-1825-4F1D-8D3A-E36309B9E890 1 0.999987
CCC9E203-141D-4DFC-A4F9-DE045C4321B5 1 0.999980
0D0D410B-A066-4345-A3A0-09B65C09251A 1 0.999956
83AA0B09-E5B0-418F-B330-FBA12348A441 1 0.999859
DB1CD8D5-4953-4021-9F97-39F152B496CB 1 0.999990
4BC33CB2-0074-4FE7-B9EC-1E34282A1490 1 0.999986
5692C956-CF90-41D0-A288-9D34EFFC416E 1 0.999883
F9CD392B-D283-4EEE-B133-B6558FD1D7C8 1 0.999992
2AAEAC4E-1402-427E-92A4-9EAA24A3B245 1 0.999979
FF6E9C9C-6900-4E74-9F4A-0CBBD69480BA 1 0.999964
B3738724-F1AA-4008-AE7C-E97CCDFC36E3 1 0.999972
FA649382-823C-4560-9C3D-B8CA5A042A51 1 0.160269
EE5B72DE-C290-4FB4-9128-CFB1FF309D7C 1 0.999982
E22A5BB9-8F4C-4B64-B46E-ADF10A67F412 1 0.999993
E62B0658-4E7E-4895-A0C2-17836F7A17D2 1 0.999841
3B4A5942-2A16-4044-BBF8-FA98F40982C8 1 0.999313
51F76B63-2FBB-41E5-AD7F-3906CFD6A51A 1 0.999982
92896402-5BF8-470A-95E7-C653A4B6B5FE 1 0.999869
3A335580-88E1-4E93-B12B-78EE5F9D1A88 1 0.999995
5FC40F46-1EAA-4225-8BA0-B41DF4902C24 1 0.999678
F7173289-6D04-47DA-8586-223534BFA6AB 1 0.999965
0B020D72-D5B6-4774-9368-BCE712AB15AB 1 0.999883
7B8245F9-EC67-45C0-8E64-842DE965E959 1 0.999870
03E2D403-75D1-4817-B2BC-B3CC02915EE7 1 0.999997
FAC8C2C1-9833-4EF8-A675-8998A0AD1F04 1 0.999977
5EF29325-C80B-4AC1-890F-C419F570B20E 1 0.999985
19061112-2EA8-466A-B767-F47CE62E1B88 1 0.999694
B16B0A77-3AAF-4453-A74F-C2B6E663EDF3 1 0.999482
A23F5D41-EB61-4997-8543-69EDABBD9F21 1 0.999966
23E7A0B4-7C3F-49EE-A605-5D74E8B5EF05 1 0.999971
470E7C77-E22F-461A-AB8D-6DCA3DD0B67A 1 0.999994
E18DDC5A-F671-4B79-86F6-0E58092CE00E 1 0.999879
195215C0-E760-4D77-9EA2-EB37C484A4C4 1 0.999967
5C0CFD87-4FEA-4F33-B11D-E587ED7C5E96 1 0.998511
FA1CAFFE-F035-4C4A-A9DA-FFEF06D098D3 1 0.999981
575C7C5E-8D32-4C54-8DCF-229DDF0358D4 1 0.999949
AAB0F561-C775-4568-AC55-C63F2D6CCD11 1 0.999952
49F85611-81BD-4D2B-B4E5-B30BE20F0F91 1 0.999992
B7094CED-7841-4997-ACCF-E3B8AF3403F0 1 0.999996
8FE261F6-358B-408E-B23F-548EAE444EE2 1 0.999918
23545F2F-72EA-41D2-B6E7-69B46B6DFD48 1 0.999937
2A6FEADA-9CFC-4284-AD2C-F6715AC385A3 1 0.997364
390BF0F8-2D16-4BE0-8B1E-2ADE34F208E0 1 0.999981
A1F26C34-F23C-4CA0-B715-04E4298604AA 1 0.999977
F9BE0E8A-621B-4DA5-9707-3859053BDB06 1 0.999988
BA98C64B-DF8A-431D-B77D-FDE8579B9569 1 0.999924
B870C181-955E-496B-B443-5F0DF00D365F 1 0.999946
0F366A45-3DE9-40B6-B8D7-E6A820E914EA 1 0.999695
6E4C9049-F58C-48BB-9ECF-2BCF31A7ED7F 1 0.999914
4DCEAC1F-E78F-4132-A0D4-A71EAC24FDA8 1 0.999941
03BA8DA1-AA3A-435C-AF23-044AD6E5786D 1 0.999982
18AF8192-703E-4525-A327-ABEF97E3DCC2 1 0.999956
F3C20FFF-A438-4218-8BBF-605B255B2441 1 0.999961
908A43C2-B962-4E7E-92FE-B1BA64C68D27 1 0.999982
F702D628-22B1-490F-9117-89BAFB70DC36 1 0.999952
158C4D31-6F48-4CB7-9360-C6E77D9AB2A7 1 0.999992
135E10FC-46A5-446E-B204-BA3E711101E8 1 0.999630
AFD59595-42DC-4040-BF18-32C22498DD6E 1 0.999933
9C3B2B03-8CAF-4DE9-AFBF-D460B89F3744 1 0.999990
9D816A16-A808-4C94-AD1B-43DF15995227 1 0.999984
A0058AA3-CC70-457E-8850-AA6EE295BB78 1 0.999978
AE9348C1-EE11-4BE2-AD04-333A212CA641 1 0.999984
AB84215C-F590-4E61-9BF7-E60A6DF80E1F 1 0.999914
14FF9FE0-D2AA-43AF-A822-B43FCD2D3F9C 1 0.999992
3AEADF75-65F4-4031-855C-264BFECFE198 1 0.999994
2FE7438F-C131-4B25-823D-DF2409002E7E 1 0.999988
FED8379B-0844-4CD2-B9E2-E468C1E7B369 1 0.999967
C6C0CE21-89E5-4347-B945-BA039522A04E 1 0.999760
0C79A2B4-9452-47A4-99EE-1FA02418553F 1 0.999985
13E764B0-8820-4BC3-867C-4B70662F4E46 1 0.999969
AC8C0345-762A-4FCD-A2AA-1A88C953E3FA 1 0.999991
760C98A2-4DA8-4618-9DB5-DA343D7445C8 1 0.999613
646C6B90-8EEC-42C4-A440-DAACAA5D04D9 1 0.999925
29719DC1-510B-47C2-AB87-43B25E2C4E7B 1 0.999300
1312EF16-AA81-421F-B48A-01F7D6D4A2EA 1 0.999861
D57A4B81-B91B-4DD2-98B2-1FCB84513D6E 1 0.999988
2C383DCF-16EC-4E2E-A740-5055344B1FC8 1 0.999960
97934D74-04AF-436B-9B68-4C04D4142F91 1 0.999983
1AB193B6-1503-4E5D-9D1D-3D39BC483AEA 1 0.999949
61B38E2A-FA50-45D5-8182-9FF0D53D6F60 1 0.999762
B97BE2BE-9BA4-45CB-AB60-E9BAB99A605B 1 0.999963
4DED65B8-8527-43E9-AD07-859B2471696A 1 0.999688
389A1FF7-B322-4F54-BF32-3ADA2E0A1A77 1 0.999992
A1BFBCBB-4C8C-461E-9DCB-3CB4969C0DB4 1 0.999991
5D668A92-AA61-4C34-986F-B44DBF21C2D9 1 0.999959
3D0D1FDD-01B7-4999-86EB-199FCCD2C595 1 0.999923
558B66C2-DF1F-4F00-AA21-121EAC4CC1D1 1 0.999715
B236DF20-2B2D-4CBD-ADD9-681801C1A0B5 1 0.999579
794DB7B3-78B7-4655-857D-5378F06BE26A 1 0.999978
B1AB21E2-C38B-44D6-8A2B-1DFF64A09357 1 0.999991
6D52ED2A-AE55-4D57-8976-96E574FFD54C 1 0.999677
C899467F-7A0F-44E2-97A4-4A77488C454C 1 0.999989
1BD438C1-50FF-4437-899D-50F3798AD242 1 0.999994
49F72DC2-3B64-4105-AD06-E9BA81E8A7E6 1 0.999954
D466A443-6CCA-4EDC-8681-C4BFD7C624BA 1 0.999952
8E3A7880-C3D7-4C75-A731-D829439108B8 1 0.999905
8D2F3716-E740-438A-B97C-59FA7D6E9985 1 0.999993
669E50D3-16E0-4EFB-B67E-543925704C17 1 0.999952
D4538CEE-8141-49B4-9F57-4BFA26862928 1 0.999753
02F4F102-4743-46A6-86F2-74EE6AFD7B22 1 0.999631
6B4B83C7-5DBD-442F-AC4A-79CE36C5DDFF 1 0.999991
DCE6D512-9679-4BF0-9370-AB5435CF1DA8 1 0.999974
594B40BB-7371-46CE-AEE2-270B1DCFD21E 1 0.999974
632F15D2-A172-419B-B3D3-E0BB205A53A4 1 0.999993
B7EEAC46-322A-4380-8CDA-C110488F83C5 1 0.999932
309EEA08-D9F1-46FA-9440-7A79D7FF06EA 1 0.999978
FA0AB079-DB82-4148-AD6E-16EA7E98C10D 1 0.985015
4C73C54F-B1D1-41B5-91FB-59BDCECCC715 1 0.999976
D58F76DD-CAE4-4B0B-86B1-BB5C5DCEE42F 1 0.999923
3D61EB81-A505-4B51-B5C2-EB98E4D4C783 1 0.999326
3C22E18A-60A4-4FE3-AD20-CB472F343098 1 0.999979
02EE9F8B-4FE8-4A61-942B-70EB87C64963 1 0.999321
77EB8A7E-E905-40B7-B519-F82E5A47C4A4 1 0.999994
8D8148E3-1952-4BC5-B943-A370CFA6FE80 1 0.999983
7C12C75F-1D10-47CC-AB51-EE5D0B246FDE 1 0.999955
C642B8A0-C69C-4AB2-94FB-ECBAC056AF80 1 0.999961
BE6E673A-60CB-4EFC-9AA7-BE4CFC122E72 1 0.999960
66920FB2-8B10-448B-89F0-6AD15A17567C 1 0.999927
C3D61B7D-8D40-496B-AB74-90F24EC5CD4A 1 0.999882
FCA3B6F2-2408-429D-9CE1-B116644FECCB 1 0.999991
03F1A188-0084-45D5-B413-C6FF76F53B83 1 0.999991
E3B99F07-9882-427C-90D6-72A277BB3E41 1 0.999678
505AA0C7-FB96-4DAC-B016-C89E4CE24149 1 0.999992
4C6F8677-585B-4138-BF0B-11CD1C286D2F 1 0.999867
D214AD95-F235-4395-92EF-DDDEF51087F6 1 0.999955
9676A763-2C48-4D64-8990-7D44153D92C7 1 0.999955
99E023D6-9ACE-4846-B8E5-F8BD636F57DC 1 0.999992
EF1A0775-C0E9-4EF0-BD17-D075EC4F4EE9 1 0.999994
AE61A86A-F2D2-48C7-A551-898C9483E650 1 0.999983
71EC41FD-4C2B-46E3-87C3-D86AF0077A8F 1 0.999982
64F4D856-DC82-4853-B4F7-4FFA0861257F 1 0.999989
B2AD94E4-9F8A-4BCC-8336-632EC32104FE 1 0.999934
AA8EE247-6020-4612-B3C7-1B66E604F9BF 1 0.999977
95B68D65-8A94-4E78-8E07-A9A17081DBEB 1 0.999964
F07922BD-6F72-4C3A-B510-795CCEB9E6DB 1 0.999979
2EC953CC-C22D-4E62-B46A-1329BDA0C923 1 0.999985
6E12FEF9-2F92-4842-B8BD-D4F5E8BC4A64 1 0.999912
EB3F2064-71EA-4775-8B36-7B73F58E8A0D 1 0.999997
79BAD4B3-0724-45C6-98BB-1C4E7FD088FC 1 0.999941
BAF6B6EF-A710-465F-BAF2-B93990981C13 1 0.999997
E8944777-DD55-4FD5-8935-C4C18EC33766 1 0.999977
83DA818E-5C14-425E-BD8E-A65ECE47EE70 1 0.999955
4E4831F1-5D14-4CC5-B6A5-B3A4D63DEEA5 1 0.999920
0FAF86E7-51A1-4E4B-B001-541FC9FB0CB7 1 0.999849
BCBD53E3-3CA0-4D96-B420-E7DC774EAE1B 1 0.999943
5FAC36AC-ADC2-4E45-AEE1-E5D2C6EB4A37 1 0.999904
3E9361FB-304E-42D8-AA43-816CBF2B59C8 1 0.999307
1BB530A1-2777-4581-8A5F-4F8E0582B187 1 0.999992
86C91D02-0F43-4863-8F32-3ADF29DCFCCC 1 0.999236
2C51E6BE-3E2F-42AD-A595-C32439CB8CC7 1 0.999993
A83D709C-B12E-466E-8369-55E4203DC05D 1 0.999987
3E7C0BBD-CEAA-4C29-A089-F211AB75317F 1 0.999910
F714F44A-3982-4991-887E-7F49F2DD552B 1 0.999979
170AE0CE-244B-416C-885C-0B50F07446B1 1 0.999967
149ED8AD-BA1C-4035-8BB4-CE87D7B462AD 1 0.999946
1CC59AE1-A4E8-43FB-A1E0-96829573CBAA 1 0.999947
D3A7A44E-B6CA-4729-BBC5-7C5F9834697F 1 0.999958
8E0A27D5-1E28-456B-B8D4-48A2879AB28B 1 0.999762
7C89938A-3E76-4DA1-9F63-364C15AD3B0A 1 0.999950
8BE3BE64-AD2E-4B73-900F-A9E6B3AB2938 1 0.999964
97F18DC9-08C1-49CA-BE12-3B27A08071C3 1 0.999954
970B713C-FC08-4928-A72D-FE113682F7F4 1 0.999909
04FC55EC-BBEE-4CC7-BF49-C5DC57A254CC 1 0.999832
0841A192-06AC-43D5-9591-4BDA1ACF5939 1 0.999996
923011DE-5064-4E67-A998-ECC14EA3A3DA 1 0.999998
F59061DD-F5E9-4C85-85C5-4035D7F2CD65 1 0.999918
EF42A0F2-8E0E-4FFE-9997-3745BD642387 1 0.999943
DBCFB2E0-05D4-4157-A00B-5A7697E1D31C 1 0.999989
F2D636E3-F042-4D18-B4A7-A40179CC7870 1 0.999912
5C9B2F69-4C51-4207-BE25-C4E3EB83EF4E 1 0.999576
D595F998-121F-42F5-8635-DFB3186B9BDE 1 0.999993
E1435E39-25CB-44A1-AC94-506E1B375E41 1 0.999986
06689249-8D7A-431C-88A2-E9D7CCB02059 1 0.999996
FA2D7A3B-023F-4D03-AED3-69ACB70A3BAF 1 0.999994
A51F396E-9D7F-45E4-9315-FDBAEDDEB385 1 0.999987
3DA9013A-C691-4D95-9EA3-CA9F7EA0B338 1 0.999988
307A7F81-EB30-42B7-94EA-96DC131240A3 1 0.998338
3F1A9F34-CCFC-4E83-98A9-D78A2DAD8711 1 0.999949
D5D77176-0B6D-48DD-B117-C4AB3161EC42 1 0.999996
79024BF4-7EA7-4632-B376-E3572AD5A922 1 0.999987
3A4FB61E-F252-48B9-887F-B210F1D16FAA 1 0.999993
94E30F66-AEEA-409B-993A-644649B3D2B5 1 0.999976
1730E4B3-6093-47E5-A6BC-1FED8C346CA0 1 0.999627
A639C0F3-C547-4E0E-B97F-6F47BAD83C91 1 0.999880
9AD1510B-ED30-47F7-80A5-FF9921B4EF35 1 0.999996
2F72A10D-B9BB-4EF4-BF28-C933AB0EA511 1 0.999985
DEA9C5F5-8FBC-4CF5-A1AF-CE96D42C6128 1 0.999840
92AE3A5F-100F-4EFF-AE06-763CAC80FC71 1 0.999979
25211B3B-AEB2-437C-9C8F-CF8C1CBBCFF9 1 0.999989
A64A0B96-548B-4CF2-9266-F8C0AF87A1AE 1 0.998108
427D7696-87AB-408D-8B2B-11F6D319834B 1 0.999966
E83F0EAC-ADA0-4C66-B1C6-EC78AC6E39AE 1 0.999987
B03DC3AC-B07F-4D8D-8320-C535143C8F48 1 0.998162
6173862F-C4A2-4215-BFF7-FC6E97E12E58 1 0.999933
64D9318C-4079-4333-AC28-B577D6191BD0 1 0.999948
6D677A30-1268-415D-BFBF-BFD302C83C9C 1 0.999960
28FD3AC5-70F9-449E-B12C-D51D645B51A4 1 0.999911
9BA1A628-4258-4EB7-A54A-46432FF5A27B 1 0.999875
BED15D31-68CA-4238-8D14-E99F98512C21 1 0.999984
DEBD8A83-7FF7-4665-B1A0-C42E75671A3D 1 0.999981
1BB67B1F-C17B-4AB4-8092-3B74D6327100 1 0.999990
5278F3A2-38DA-45E8-B27A-8DFCE2447219 1 0.999991
5DDA0111-B895-47B9-ABB8-1CA02D4EAC33 1 0.999991
CF7F9639-8204-43DA-ABB9-169EAE72BCAB 1 0.999992
E462223A-5636-4AE7-8F45-259E4422965C 1 0.999954
CFAE0B4D-2EA8-4EA8-8C6E-35F7502D3B2F 1 0.999962
7657DE88-85CB-443C-8449-BE41D6F1F646 1 0.999991
9E9F0717-0D28-4AC6-AB33-06348639ECE5 1 0.999939
C1B7EA24-B091-4C97-A4DD-E88CEC100089 1 0.999905
0977211C-9FDE-47E8-AFEA-DBF5C7253E4A 1 0.999994
BA7CCA9F-6464-4539-BC52-BA40F7FB7420 1 0.998973
B5022034-6821-4DAE-AAC0-DA2923DB79F4 1 0.999973
0CCC3E23-8DBC-4774-B0F5-89A607AF59B9 1 0.999967
1A65ED2B-09B3-4E28-8415-F3AE0208DEF7 1 0.999953
E031F249-AAAF-4BC3-92CC-B4B86BCE08FD 1 0.999545
8DD12118-84FA-4CB7-8FBE-14A3121C39C9 1 0.999958
B3ED9616-E998-4DFF-92BC-583B5B7FF649 1 0.995086
D5EF7A1A-1EE2-4797-9140-7CC8EC5CFD26 1 0.999987
8FCED2CC-C649-4E68-80D0-E96F07EAAA3E 1 0.999996
8D387954-C926-4B41-8057-DBA5CE752986 1 0.999982
81581C0E-243D-4096-A3C3-A83C5F9897F4 1 0.999981
49172648-49EE-4CA9-96AB-CD2D3837C8AE 1 0.999989
B6D6F50B-34BE-4DEC-A564-271A1D889164 1 0.999970
09FC739C-56E5-4129-B8E1-0C452FB41554 1 0.999889
9F5C3886-C43B-4F6A-AD6C-781C9D76AC7E 1 0.999985
CC573D17-5416-4AB5-878A-7ABE553592F9 1 0.999975
BACA1596-1B36-42E9-AABE-D16EEC101240 1 0.999994
49C3536C-87E8-4ABE-A990-E5F36A485739 1 0.999910
8BADF462-CF97-4121-997A-E63C657B03CA 1 0.999996
E0D946DF-8482-4178-83B4-0C6B73CBBD4A 1 0.999972
754B4875-DD6F-45C3-B8C7-7EFAF0464695 1 0.999993
82A4139D-7518-423F-AA20-43751ED631EF 1 0.999986
A2230F60-FA53-40E4-83E3-1AE4A27ECC65 1 0.999980
1D94B2A5-56AB-431B-A181-0C9CE0CE904F 1 0.999981
825FF082-6DD7-4395-AE09-09F17EB5AFEB 1 0.999416
2C444AB9-8B07-4D62-849D-BF781B258066 1 0.999971
7A46852B-07CD-4D7A-A9FB-047D54D2F360 1 0.999984
2AD7CE8C-A6AC-47CB-955C-C76021A9F75C 1 0.999985
CB8DE945-1683-49DC-8954-062DF7132B9A 1 0.999987
40318331-7AFA-4CFA-B38F-4FE5EF7EEF37 1 0.999992
14DCDED7-FCAF-4725-8747-653D218CD7D2 1 0.999987
E34C4F0B-79DC-40C1-ABA3-5ABD9623EF8F 1 0.999992
90FA72BA-D882-469F-8BEA-69D8152E51C2 1 0.999995
4574284F-B6EC-4E82-9AAE-1BA30C0B3D6B 1 0.999990
CA8D5967-DECB-48ED-A440-EC15C2055399 1 0.999887
6A294A45-3EE0-4FAC-8EC9-318FDDA807DF 1 0.999987
64E80F7D-70D1-4792-836C-66A6D3600CD5 1 0.999976
E72D3C7C-C46C-4C27-BB01-034B93D7B94F 1 0.999994
9D11785B-8DD6-4F4F-B09A-CDC721A6E6AD 1 0.999987
8B2D444E-CCDB-4DD1-967E-230FA877562A 1 0.999967
596296AE-2C26-46B1-9D7A-1F13745DF837 1 0.999980
6CF9592C-7F17-47D7-B6CC-33DAA6B838A7 1 0.999990
8A6CD445-718E-42A4-A379-C13E152859BE 1 0.999883
5CE4122B-C551-4493-B201-1FA00AB6FBAA 1 0.999994
16FFA62A-A703-4058-B6C7-013910FE3260 1 0.999962
A1AE1208-D209-43DB-8A09-153F37253983 1 0.999972
52DA0DF9-B8C2-4112-BDFE-A2D2D8D0E3A5 1 0.999975
0C4AAA5F-0843-40AB-BB63-914411BCB0D1 1 0.999982
51B4E96B-0BAF-4FBB-BF53-CF4DA0CEAC37 1 0.999964
523BD410-DBE0-440D-93FD-01CE38510E16 1 0.999967
59B8120C-B987-42DC-A24C-00BDEB2CD153 1 0.999982
6A58DDE3-1956-4C9D-A825-7EECA23C6F5B 1 0.999948
9717774F-2B42-40A0-81A9-67612B920C3D 1 0.999350
4D27334B-0BFE-434B-A247-102C3C74BAD6 1 0.999979
EE0B5383-D4C5-4D07-A2C3-F03C1D889618 1 0.999973
CA9B3CD7-34AB-4D17-AEB8-C46BAE811F04 1 0.999933
C5654CCD-FFD6-44E0-99A9-CC9A2337E0BA 1 0.999996
82FE9F9D-56E8-4515-95CF-364D4E7EA418 1 0.999984
530B7680-A63E-4D27-A2CD-DAD5F8C1E023 1 0.999989
F56DF237-C021-4103-B65F-63F834FC2ED9 1 0.999986
A7A5C190-AD09-4110-BCE8-8D75016C8C06 1 0.994588
E1AA57FE-F712-4639-B22B-0083E3EED58C 1 0.999897
79B121BA-C3F2-41C5-9794-E101895170EA 1 0.999992
A3C64513-F49C-42E5-BB80-A61AF2B72A2C 1 0.999966
44B19828-57DD-494F-8758-089EEA3122CF 1 0.999985
B1638683-22EF-432D-8A61-DEE3AC1365C7 1 0.999671
0ADBEA51-90D9-4034-9645-EC7E444ECB94 1 0.999954
6F8359EA-6824-496F-A4D8-24BCE1C52B9C 1 0.999994
81B10E3D-8B9E-4B39-9D51-17801C506FE2 1 0.999972
BA71792C-6832-4CA9-A372-DFF171888FEB 1 0.999969
0044AD86-6865-4BEF-A17A-11EF7C21590A 1 0.999819
BE49CCA7-59BD-425A-99E2-0AE60E901DCF 1 0.999940
CCC80761-0B7E-4CB5-9406-594FF7A0D5F5 1 0.999720
9A4848D2-8957-4E3B-ADA8-B20D608EF8F9 0 0.000477
5CE03A04-54AB-4A59-8FEF-1D4F6273AC14 0 0.956554
476C44A4-9211-4A20-88E8-E2061C4BAF75 0 0.981663
C6E93184-EF60-4BC3-A190-34F2E69BDE0F 0 0.964422
D5C39B56-DDBE-4CAF-82B0-278FC3536BC6 0 0.984391
F26E27F3-CE67-4A8A-8853-9F32FC223848 0 0.000137
1C983A87-A30C-43E5-94C4-ECBB7EA71271 0 0.897217
86E264E2-3933-4400-BEA0-C2010C577516 0 0.000378
B1AED2F2-2C3A-451C-BF57-DAB2868FF54D 0 0.672103
887DDF9A-4A85-4350-9A57-A6A3A17B4958 0 0.909292
7E026DE4-CE17-4625-A5C9-366BB9C43149 0 0.993820
E884728A-4EC1-45F3-BFC2-90A082DB06DF 0 0.008455
CCEFC6E6-0791-4FCD-90DE-C242C9117FB5 0 0.954870
D3EEDB2D-B107-44DE-AE28-D7F868BF8024 0 0.001076
C9202AEE-017C-4C44-BCE4-93A832485768 0 0.980834
19BEBBF1-5776-4D52-AE13-550395CA8D66 0 0.000227
644464BC-C62C-4EC1-BFBB-C1B7C042343B 0 0.944111
FF941A3C-4F54-4EC7-81B0-AF589E5E108C 0 0.928025
6DEBBDB8-A8F3-47AA-A01B-976CA58E6668 0 0.996006
0E19D84F-2B7C-4D15-AE4D-3EDE35FA2CB0 0 0.001234
B88F8339-00C0-4BE4-94CC-39AABC485C87 0 0.000127
BFB1D153-88CE-485D-8E15-F5123BE926E3 0 0.012157
7CD2EAC2-D979-4441-A823-DFFA417AF768 0 0.007619
40FC5CEA-0354-4584-9B6D-415822108E7D 0 0.008523
8C573610-97F1-4FB7-AD49-C80FE20D6938 0 0.551059
E245905A-B16D-49B3-8ECB-622D4CF7A7BA 0 0.006278
D59C7B88-5D26-43A0-A18F-FCF9DC2252F6 0 0.001420
81191B3E-4B88-4DCF-9067-A385241B19BD 0 0.000168
A5EDA1B5-9AC9-43FF-BE9F-5DC86E309652 0 0.279933
0670224D-AFE8-493B-AB40-0A30C3B40B56 0 0.007038
31148E6A-017A-4DA0-94C2-C46E5F499DD3 0 0.001919
F37B2CAB-29AD-45A8-9F2C-F48080FACE6F 0 0.005517
1764561C-0718-4D33-90D1-CDC570316B58 0 0.002808
231F8F69-C626-4741-9136-F6B06730279D 0 0.000376
772E6F6A-9855-4F5A-AED5-6CE433C3C53C 0 0.818579
3D2AD76D-EAA8-4484-A003-26F486A2D58F 0 0.000456
5FB18DE9-0AAB-429B-AD94-73FADE303B69 0 0.904403
223552D3-5DB7-44C7-B199-200F2E160119 0 0.000182
B6F47D40-1E76-427A-B535-0906524ABF75 0 0.001878
D19AFDC8-A081-44A4-A7F3-FCB493F343E2 0 0.932342
0283E12B-B4FA-410A-B00A-E76940407247 0 0.016896
A50AA4B2-A16C-40D2-A4CC-08B2DDAD41D8 0 0.013304
7115216F-5D74-4FFD-85F0-7D1BDD4470B2 0 0.001566
CCEE4F96-96A9-4D42-B592-C0655335CCA3 0 0.980508
51B10D8E-9064-4240-9014-DB25AC522C1E 0 0.000045
6BA5C066-5480-4150-958A-9477C8AA91E7 0 0.003090
ABFD5045-155D-4B84-81A6-802DCAE4D4E8 0 0.001565
3EDF1E19-6B3D-4DD1-AD38-162CBD368B1B 0 0.949526
BD2FDB71-FB9A-4ADE-B3AF-3BFB25E7E39D 0 0.857420
18D0E771-BDD1-4F05-A665-6A9C8A7E9875 0 0.000052
FC0E0886-FDFF-4FDF-ABA7-5BFC67722EE7 0 0.015045
2DBC2140-2289-4B69-937A-1F48D4DCBA37 0 0.953602
EA43D8FF-3F23-4053-BAB2-0FDF10052837 0 0.002512
92CF45C8-2B9E-4BF6-84C6-E7F03A3424F9 0 0.240298
0E3C5E61-1C11-43DC-BB26-8B1463CBC888 0 0.000130
E4E10003-8305-4BD9-9601-3E338528637A 0 0.948161
656FE8EC-581F-4461-BD25-6CF64F6602B7 0 0.000540
E472BC69-0345-4E38-9B74-E5BEDDFFB6E8 0 0.005335
77E93A39-7B15-44CC-9BC7-D86D21A9E3C6 0 0.000057
B100762A-0EB7-47B3-8A31-3A40839657D5 0 0.000098
ABECFF50-729D-4F95-959B-74CE9EE0C44B 0 0.860943
A75877DE-B900-4FFA-AF02-82FB2AEA831C 0 0.000178
11390111-E247-4611-8501-BDD395AD7C57 0 0.900799
1C5B6736-5F23-4325-B123-23AA9EA67855 0 0.941197
3E5BD4D9-879A-4B5D-9030-18282C28BB3B 0 0.644876
98B4CB9B-E3F6-473B-9BE0-15E01A2A01F0 0 0.002235
E408FFDE-C76C-4DAF-A39F-5EDCE7742FF0 0 0.003092
242262D1-CFB5-4EA2-927D-75ADD6FCFD03 0 0.000446
9F76236C-1A5B-4E9A-B3A3-9C601C596DD2 0 0.000205
808DE959-9585-4D53-8B7B-F0672F0F3493 0 0.001833
4DD706B9-F3DB-4B08-AEFC-353B0DE8E8A3 0 0.705927
EF617370-DD88-46BB-B180-BD666BACEEF2 0 0.000057
D5748C1A-D6DB-4507-A3D8-3C5994198323 0 0.976819
5EB1B66E-521F-4F36-A2A9-E56CAD62652F 0 0.896787
8E2C2F30-B021-4058-ACC9-4090089B0F01 0 0.000633
22969F84-7272-447F-B891-033E21FE966D 0 0.960801
70E56B83-F53A-453A-8ED5-50846A2AE7C8 0 0.997776
831F456E-8A2B-4D44-92E5-BAC159A9EAA7 0 0.872519
CC01A73D-0A96-4B60-BEF5-8B8C1DC866E4 0 0.000308
02ADDE5E-FDA9-4D22-8C17-080744C04F69 0 0.000040
365B9D3C-8550-468F-9350-D5D20EAF8F61 0 0.920080
E8493493-7C1E-4FA9-8792-CAF7102F234C 0 0.001862
38E3CD3C-E165-4633-909B-94C0F49197B5 0 0.010344
AAB9CD53-FD83-49C6-8CB1-BD3D68BAAA5A 0 0.977321
762AB5C5-3C21-402D-926E-81527AF4DAC7 0 0.966100
6341A6D3-767F-4CA0-90F7-2CD306D5D577 0 0.000251
B55D0F53-3756-4D1F-9FBC-0560AC4B49EF 0 0.918186
51F270BB-F7A5-437B-8C0F-3D520AA47F5D 0 0.000759
FC1F1EC2-43DD-464F-9591-D2CBADBE6A15 0 0.002538
C602A975-8E2D-44BC-9496-606BEA1170BB 0 0.001252
D3CE5F38-B2AB-42CB-9954-0CEDF1869B0D 0 0.000044
A240890D-5354-47EB-8397-2F340432CD3D 0 0.000330
4CE3CA86-AF55-4C0A-A47F-BE5F3F28C419 0 0.000211
D7DD68D4-B29D-4EA6-9690-C3BA90ED6FEE 0 0.311636
234A4107-3B5C-4D13-9FCE-66AB6D583CF7 0 0.748485
ABF7E1CD-16B3-4016-900A-1C468E027579 0 0.000210
2AA9F702-B432-4E6B-B76F-549D665CBB5F 0 0.962194
CB8B6DB9-0FAC-4371-BDA0-067951169C12 0 0.000173
BD162CA0-B0F0-46F6-830C-35F1FBF95B24 0 0.001759
AB954BA8-46D7-4FA5-8A04-4FBECBA68353 0 0.006571
5F0C18DB-332C-4420-8912-4596B0103D14 0 0.000597
83D962ED-1A8B-4562-BCD6-7E080CB76086 0 0.118064
4245361C-DD39-4BF4-91B2-C745B691C075 0 0.992976
6010230F-45B2-4BD4-B5E7-623E9C64DDD3 0 0.001616
1B9A36EE-4E54-49E0-A6F2-DA161BA8FFB5 0 0.000105
DFAF49A5-5F7B-4C55-A088-F08AA3E6B22F 0 0.996399
4B22B811-3313-4C01-A943-F0F40EEAD5BA 0 0.950329
51928BEB-468A-4452-BE1A-786EBC0DC09B 0 0.991243
8CFEF26B-A8FC-4552-9558-E3BFA4FC7244 0 0.486558
94195A9A-2C5C-4FBD-960A-07D5CB36FC19 0 0.000428
7217F49A-EC19-47BD-A46F-41DC008B84DC 0 0.985989
033DD9BB-A70D-4DBE-A274-335AF3FD3787 0 0.000078
704C259B-DD1D-48E4-A4A6-DB333787F4CB 0 0.002844
FCFEBBDC-B3D8-4E84-BEE3-1643BBA51826 0 0.000860
5F4C4FCE-1DAE-4A19-BF93-AF55FADAFF08 0 0.001268
5FE20BF5-5030-40BF-8B0F-8AC4B66DE2DF 0 0.001584
FB9EDD51-228B-46C0-8B34-1E476367D870 0 0.000264
2C4E4071-6F66-41E4-ADC0-BBE76CE3B396 0 0.000966
7D104368-F3A2-48C0-9192-56D5DB5988E9 0 0.951794
6BEDDB80-E9DD-4472-9792-690B17D8DBCB 0 0.687901
3871D2B1-3C7F-4F0E-A5A9-3D37E0AF6990 0 0.785506
ED04BDD2-4788-467C-B860-ABFF89CD115C 0 0.928461
96D44597-6D3C-4296-99C4-161745D1E743 0 0.001550
A356EE60-80A7-42B3-AA08-723B55E6EC41 0 0.930540
7EABEC7C-BF27-40D0-BB71-3FA04D8DA029 0 0.895482
F1042104-382C-470E-A74F-17C983086F26 0 0.000039
B8CAC032-B40D-4B6B-BA5C-C97ECF03638F 0 0.991696
23855E60-7E41-4DD8-9A4E-75C534CDA002 0 0.000868
1B06E077-3D8C-4C6D-8285-CD1CA8E28FC6 0 0.702382
637090A3-BE67-440B-9183-F166CD683B4A 0 0.000136
1DA3CCDE-CA5C-4A13-9B68-D71230D57CD9 0 0.001235
50CE9D17-2527-4948-99A4-6AB9A5DF9F99 0 0.000096
DB79C8D6-904B-4AF6-B38B-AD4216F8A7A4 0 0.000456
1DB635B7-B9EF-4FAC-88FE-E808DD88B522 0 0.863094
ABCD4415-2E8B-4243-9C21-66A583F97A6E 0 0.052276
B7186F50-6D68-435F-9AFD-CE541060D40A 0 0.935573
D6D987CA-8484-4CF3-8C4A-C7B72E2277B2 0 0.972112
73E3DE15-DFBF-40C8-A70B-D8D405113F09 0 0.093587
02BBA3F2-8A80-499B-98A9-6AA1CA4D636E 0 0.000206
56DD7AC6-7787-4747-8044-6024080A59B3 0 0.966132
31C1FE43-4D97-46A9-90C1-0FBD9BD4B296 0 0.030508
1EBBDDC6-EC89-4940-AD4B-9F81D198CEDA 0 0.005597
B4FB306C-4ABE-44F1-9452-9A5B365E15B4 0 0.916802
C434E4CD-9D77-433A-941C-BBD80A87CA3A 0 0.000140
04B62F20-9CA9-439F-B292-7771CC97DA25 0 0.001068
1CAA1A9E-84F7-4758-90C9-D7F008474110 0 0.836255
54C26050-2FFB-482F-AFA6-34828AEA9E22 0 0.000660
533B3CE5-7D2C-44BC-8E4A-C9B501A69B24 0 0.049265
2A798007-D89B-4B1B-9850-9FE6969FE318 0 0.000198
276DE01B-CA51-4C08-A70A-C0C215D4AE15 0 0.057246
21EA212A-4A33-4217-94E1-25DD3999974C 0 0.938591
E2BCD97A-4E4B-4A46-A071-FDD1A9F345ED 0 0.975548
73196C4A-1E14-458E-8297-F9743ECE59C2 0 0.000885
5D85A7ED-3B5C-448A-AD46-4F6B58E7623B 0 0.000934
DCFC3D63-1FAD-4E27-BAB9-C8E2E2040D58 0 0.000640
8BBCC628-830F-47F9-8D6C-42C65EDDAAC2 0 0.949642
379B0399-84C7-4BC1-8F4C-42CECADF8FD3 0 0.912871
1FF749EE-B32B-4D56-9FDB-8CD5D8E48C16 0 0.000196
47F39A88-CB9D-4BC8-98D9-4C0866C346D8 0 0.023637
8F0BD98A-C604-4DA6-8400-B8AE8D39AA29 0 0.000278
7074701D-BACB-421A-BD20-3656A30B066C 0 0.816695
0685B0CC-F57E-4866-BEAF-0ABCDD09C336 0 0.000201
D83EA729-66DB-4489-A00F-56048E54C523 0 0.985069
F1CECF38-151D-4354-BF42-5D3F1A01DA30 0 0.000183
6D161D7C-EE27-41EB-AEFF-428B8B5709AF 0 0.000041
3C2C1080-B3CE-4278-BDC4-A89AAC7FC509 0 0.000114
17A472E8-1F9A-4FCC-BCE4-4A565D8A8D48 0 0.013831
8E126ED0-F2CF-4D0A-B8A4-C6EABCD023C5 0 0.000057
709C65FB-A9AB-44C8-839C-9492804B5914 0 0.003028
FED7F58D-5004-4A23-AB4D-0D1BBEF6DDE7 0 0.001255
CB48359C-93CC-43A1-95B6-A28809F18CCA 0 0.739805
15769722-F132-4270-A3E2-7D9CCB742471 0 0.612121
9244E5C8-3A7E-4258-83D5-D75E454312C3 0 0.952581
3E3A4880-AFD6-469C-AAC2-697DDDCDB734 0 0.000846
703D11FA-051A-4995-850D-8A7AA0D0A410 0 0.979323
6246FE79-3A4D-4EC0-83D7-4222CF73DBE6 0 0.768021
34AEC466-1CC0-48FE-A87D-8F7D2B5A9EEB 0 0.626778
BAB11865-D646-415E-A43F-9F8866F3952B 0 0.000966
94A6D9DE-AD30-4A93-A41F-CA1BC903CCF5 0 0.085517
88553C46-CD43-4ECA-9995-CC6DE0C8D30D 0 0.000222
2F605A3B-D341-4BDF-9067-3F93C2B5B30D 0 0.000093
46316157-F78F-4AFE-B7FE-841B217044E2 0 0.002996
A8715A44-525F-445F-8381-466DB16EEF11 0 0.947832
CA154E57-E5AF-4857-B48D-92EA6F4EF679 0 0.001534
49D9512E-CDC6-4AA5-AC17-9EA43F3089BF 0 0.000262
1B0651EF-00D4-43EE-857A-64F362891AAD 0 0.877874
B94636BE-923A-4BA8-9D04-2C924A07D375 0 0.000040
06D9D1AF-1234-4DE5-A9B1-6C14702AD69D 0 0.000479
DAD32361-C476-4AC1-8B0F-EFA893D1381D 0 0.951600
08C19178-DEF0-43D5-BE06-301456EF155E 0 0.248205
D35FFA6D-C5FF-490F-8A3B-DC470559DD53 0 0.000850
11654525-BA0B-439D-902F-520F685EC0F8 0 0.839849
F8D40E0B-5F56-4081-B3C1-B03FEB0D6F0E 0 0.906692
9D9E50E2-F3EF-4984-9976-F9A705D3AF58 0 0.319219
916696A1-27D6-4097-983B-336D7BB62E53 0 0.781613
B81D8C00-D633-4893-844C-3AFBDC2C09B0 0 0.963423
1C0CFE48-3CBD-47D0-B3DF-981A67F658E5 0 0.473604
3163C85A-93D0-43D0-99A2-28A7BEAC3895 0 0.002322
76C64D89-6B0B-4434-A075-2F3A249D3CE8 0 0.830293
DA204C05-0AF8-4B7A-A5DA-1110F5B5C536 0 0.991197
8F668293-EBA7-443A-AA27-28E006F5C9A8 0 0.982636
D9E3C7A9-06D4-41D6-B64C-A45C89DF67F2 0 0.001067
7DC58317-AA9E-41E9-96D0-29E25941192B 0 0.858111
B585DD6F-1B20-439A-89D0-9258979144E3 0 0.737524
92B5BE67-4FE1-4FF8-8FEF-5B2AA5F683B2 0 0.000258
04CAAAF9-37FD-4353-BC47-53DBF3001D6C 0 0.985319
57F65E86-1C51-4DBB-8AC9-55AA422DC7C4 0 0.000477
3773E8A0-3404-4683-8AAD-F96D80C64D4C 0 0.001329
2125EC06-1D46-405E-8C2B-246E380A5DE0 0 0.974629
8BAFB807-4109-4A8F-9B4D-EE57FD7FA7C6 0 0.476526
E6E2A8F2-C308-4B83-8C24-A22FB8297C03 0 0.816328
9C38DAB5-9B0F-4CE9-AE3D-9C4E7633FF69 0 0.003371
5F02C822-7A1E-4365-9B23-F336E891BA59 0 0.954322
709BCD31-AE0A-4EDA-B6F8-823AF18AC5AE 0 0.005089
1400BE20-03A8-4997-9EEE-22214328D385 0 0.010439
9A3246A8-A843-4B62-BB7B-003F400E4883 0 0.001308
D6B8C1F6-66C3-4124-8AD0-4EF997A73591 0 0.958757
4FC380FA-26BB-4227-B38F-296BDE3B6968 0 0.993686
DDB7BEBD-053D-466C-ADB2-928D359F7026 0 0.003209
4F0ABDE3-0D97-43B3-BCAE-65CAA2B13B49 0 0.052423
4791D71B-3BE0-4E8D-9B57-48E41DE4266D 0 0.422731
4C38FD52-5A15-4077-BA3A-612D56058503 0 0.775971
208A0C43-0483-40F1-8519-40C7482339FE 0 0.000112
5997E146-1C1B-489F-81E2-A3D588218F92 0 0.000258
11B9E29B-F452-4490-9FB6-223262F35E92 0 0.889434
D15D0FC2-4DB9-415C-ABD2-E1F637635DC8 0 0.970299
7AA8FC38-51D6-4655-B353-BF2345235782 0 0.000255
7340874F-8EC9-4E6B-ABDD-B8E42113E0DE 0 0.000516
19A0C850-9230-44FE-BB33-55B4E4C4A57F 0 0.000123
D0338048-A602-4AE3-B655-A23600272AB9 0 0.582148
785BBF6E-1B05-4526-98D6-898E30270178 0 0.000156
E5DC0F9C-8A91-4555-B676-6C4F9DBE4A6C 0 0.633661
FE8D3184-38BB-48A7-BEF7-C39CE60C8472 0 0.812751
67CE393C-739F-4FEE-AE34-BF2B25925C63 0 0.972489
3563FBC6-AC6D-4379-95F2-B5F39D2E7D37 0 0.703509
E867D4DD-D2A0-4062-859E-9349BA7E6BAF 0 0.017059
CA588635-76D7-4748-A514-0FD8842A8567 0 0.018131
D1B5E752-6956-4026-AAFA-A877FE149CEB 0 0.000079
E31CF90A-8D69-4C3D-AD1F-DE02CF1CC8B5 0 0.000134
9DD3C080-7389-4EAF-8A45-5E0F9C67F430 0 0.983775
A02DA682-8F8A-454B-92CE-DEB7B946ACA6 0 0.000140
47328F1C-C9AE-416C-B74C-16D572A5762D 0 0.000075
154C70BD-95C4-4D6F-B336-CE7BAC313B8E 0 0.962732
782B9103-0081-4482-B480-A8CA81D75E20 0 0.000413
A2CEEBF9-E0AD-479F-9D61-B73ECCB1DBF8 0 0.975392
E93FF9B1-D633-4A8A-8CC0-CB2D521E40CB 0 0.770899
9C26DD94-140D-466A-A106-EC646C468AE5 0 0.000181
867A7B98-D31F-4D2E-8739-445F3C4AC482 0 0.950097
6941A210-6890-4C03-B419-09641AD84813 0 0.729982
CF122C01-5CD2-43F2-916F-DC42337B299E 0 0.907019
ABD76585-9AF1-4DC6-B3D4-35FD7B7ED6C7 0 0.918014
4F73E424-FAD4-4901-8989-F036952C1844 0 0.000139
6F3968F0-3530-4A29-9B02-D4B46E49F404 0 0.002823
06206FAB-BD5E-4F39-B99F-62ACD2725DE2 0 0.987843
40091B8F-561D-4B1E-B474-67A09EFD1829 0 0.972463
D9ED7027-417A-4D32-B05B-FD3B42443958 0 0.000636
558EA752-2F94-4320-B205-972F9EB1D189 0 0.000247
B3B8272C-AFFD-43ED-8A9D-CFF84C44ADC0 0 0.001080
BD83EEBD-65AB-4FEE-8640-3609480AD60E 0 0.000612
98258C88-44FF-450B-9701-52363E68E829 0 0.864538
651A66B4-7260-4E70-8399-1CD343A11728 0 0.001301
C0E01E68-1595-4341-9956-F1FE517AF6F3 0 0.991465
D6035FDA-2FBE-4111-8E56-B41081B95980 0 0.000052
B2A8D5C2-5BA6-4567-A74F-CC650C86F54D 0 0.000119
E0AC42EA-44BA-458C-9E02-23CCB9EFB396 0 0.001732
48149C31-311A-4394-98D8-0CB62419C403 0 0.990284
D814915D-A211-4ABD-B107-91A1E33D90AE 0 0.901107
97ACD1A0-4E17-43D4-B7C3-1A3696FB1CEC 0 0.000392
131873A9-839F-4561-B3C8-AAF34DCC1548 0 0.865314
086D5533-8CB9-4647-A42C-856A5D08A919 0 0.732749
6372EFF1-4CB4-40EB-A7B7-DECDCFBC1123 0 0.988908
BDB494E5-8CF3-4980-B5C7-FFD09180DC81 0 0.561217
E23551D8-8F03-482E-845D-FA8592E068B9 0 0.000170
A44D0EC2-74A9-40D2-8CCB-0127A82D5F2D 0 0.000109
9761E468-0098-4869-A2FC-CDB339DEA078 0 0.986675
9E60E6B5-04C2-4D0A-ACA7-107CE005E113 0 0.438472
1531B4EB-1510-4217-86FF-68719D4BFB10 0 0.828660
1B602FF7-462E-47A5-B4D7-56F0925A13E4 0 0.954168
79BB467E-E830-48E1-BA84-9AC84CE32A86 0 0.244649
ADBD5569-C8B4-497A-B0EA-6AF157CAE6FD 0 0.000206
FF6F43F5-0BBC-49D7-A152-64B27891F495 0 0.000085
8726FD8E-3126-40CE-B021-C1A99BFB20B9 0 0.911024
2757BBE5-1990-4BCB-98EB-FBD6CD7B7009 0 0.003207
67B98446-7E32-496E-8279-309E70CBAB3A 0 0.793050
A0F2CD33-B209-4E30-BC29-B0FC4C75C214 0 0.996661
CF9D8D31-4DFF-45DA-A2EB-FC7CB016ECF7 0 0.990800
FDC46414-1A65-4972-BAFA-3139F591CEAB 0 0.933263
97625845-9F9A-4FAF-A7E4-96F40A4CF272 0 0.961486
27DDA2D1-A4B7-4843-9675-B2A379B193C4 0 0.741500
F1B5F547-39D9-4C79-AB3D-5096D0673221 0 0.965422
EB8788FD-719F-45E6-897C-B623E3585447 0 0.001159
1155FE26-AC4B-4956-A583-B42B92DB5157 0 0.733703
6E3FA287-E1E4-497E-875A-498871852CC5 0 0.000570
A0CB133D-14ED-42E7-8C51-03079E0DFD9C 0 0.005220
BC3BD4D5-2031-4E14-BE9F-D4D09EB65273 0 0.000094
288B3FFD-1302-495C-A193-D53B03338A4B 0 0.000488
345F305D-2CF6-473B-8712-83BE176654DA 0 0.000870
237DA082-7CEC-450C-93AD-40EFD63A0EB4 0 0.000271
7CD13278-121B-4CEA-8FD3-CEAB61C4670B 0 0.000892
F506E657-6C40-4835-96FF-928F720A347E 0 0.704366
9603AD2E-C0D3-4604-93B9-EB4205D9D70E 0 0.000284
09DF6790-048E-48D0-BEC2-28C7F462922A 0 0.000140
B36CC6F7-9B6F-477C-A455-EA959CCE12F1 0 0.750253
E57DE1FF-8C7B-42BA-A968-B3147B5C4674 0 0.000120
8BAD7AE1-E269-406E-9929-51910128439B 0 0.000260
39C0DACF-CC02-4D93-951C-0FE7614DC6B8 0 0.794630
3468F1C2-AF69-4FE2-B91A-5D85A410294E 0 0.000079
31930DCC-DAB5-4A81-BFC5-EDBBEC8E61E8 0 0.858070
1D432C2C-E539-423F-ACCB-2DFF2B797943 0 0.000018
1FDB298F-EB99-4CA4-9F90-D4FC18E1A466 0 0.990090
7FF4D412-0A92-4A69-87E7-86E25D161011 0 0.000451
CE6A2258-7102-47E3-85EC-66B4C5438D0A 0 0.121909
25596612-19B3-4143-9209-707B56B4EDB4 0 0.999346
7BE75AE3-0945-4CCF-863C-52F3C4EA0D2C 0 0.638111
21A76E19-A5D8-48A2-81BC-65F59A71156C 0 0.961436
1E6CF71D-6811-4A37-AFC4-C4EC563FAAB6 0 0.800994
F7A387D3-E067-4F8B-9973-AB403EFF4DF9 0 0.001232
11ABF703-7BB8-4C19-A9F2-BB66DAAB1AF3 0 0.001929
9CC17807-50A6-46E3-AC4F-9FD6E5491B3F 0 0.000576
4C5A8568-330B-4015-A949-528D3021FEC7 0 0.943924
4B5F1766-EDDA-4410-BE33-275965B5E3DE 0 0.001233
7D15C8C7-8125-4B2E-9E56-CB198C2C518B 0 0.000215
97152B9A-2F31-4A83-A7D2-F27E8014D3DF 0 0.999201
946D60CA-16F3-41F6-B196-6F090D9F94DE 0 0.013039
857DDC28-2D4C-4AAC-8839-E3224130B0BB 0 0.000375
CB4C43F6-0A44-4814-AB10-D1956FEA1BE5 0 0.000190
B2BAC28C-94CF-4609-931B-7CF1F978DB8D 0 0.027361
FD1DE4A5-F9B6-4D0E-975D-9B47C823F05B 0 0.000221
E410704E-DDD4-40C4-A15E-CD3D982070A8 0 0.002682
8302E04C-284F-4325-A67D-77DDFA51DE48 0 0.000307
0D4F252C-A844-4F1C-A42F-64A0EC2F58F5 0 0.042515
C9727B90-E55D-483B-AF81-91B81BE4A7AF 0 0.001153
FBD70B47-D421-4338-80DE-A7FB34EC543B 0 0.864616
C3BF8295-F307-4069-A90B-EB7C6EF849AB 0 0.958518
7C63C011-5C61-4BE0-908C-0F82AD5AD8F1 0 0.792233
C2334C65-10B3-4258-B4B1-42B56AA294B0 0 0.762595
F5C64706-7D5E-468C-9B5A-3E9C6D52E7AA 0 0.000146
16052361-34AA-4F6E-90E7-8A6041116EDC 0 0.000115
54C754C9-ACF6-4E9C-B0C0-2FACFC1DD423 0 0.924195
FDACF21B-E2D5-401B-90A4-5C15B673E783 0 0.004539
0223E9C1-1A38-42E1-A727-CFD1D074CEAD 0 0.000450
8D694C06-E74F-43F7-B7C0-7BFFBA73401F 0 0.000362
9215AEEE-B996-4099-9F7E-DC75FBFE0898 0 0.008270
77FF0FCA-7F3A-407B-8553-BFD6A318B78C 0 0.939318
102FA702-457E-41CF-8715-13D8C98B3AA6 0 0.011125
7C68F146-1434-42BB-B72B-A25AC9606C0A 0 0.000076
8B83F27A-70D7-495F-8969-6CB12BC5C09B 0 0.899087
F961F8BF-1806-4929-93CC-B5AC6E21712B 0 0.000704
97F2F93B-6FBA-47EB-B64F-06D2C8A8C171 0 0.943422
9C9577C3-F11A-4A6D-A431-40B53EC84995 0 0.001420
574C4094-704A-4D00-9805-459F7745B652 0 0.735496
B15C6DA1-4BD9-4915-9DB7-E3D3C3B7F6FA 0 0.996471
D3E460DC-ECC9-4D7A-A4BD-B7547640F173 0 0.000217
32502453-1244-4254-8F14-CEBF3FA35E1B 0 0.008950
86FA77FB-CC3F-4EE2-852D-B81B18965163 0 0.000144
556828BB-49E5-44F4-891F-9118E254004F 0 0.002443
CDD1CF49-D205-4ADE-906D-05B43ACC28EB 0 0.892991
ECF651EB-862D-4E33-8FE6-172B00A6A8FB 0 0.000385
D60F8E86-65E0-42DF-BD6C-56B308DA35A5 0 0.891941
E3283B6C-20B9-4631-A577-B127C0C9EFB8 0 0.997210
6BC2B54A-D678-40F1-8B91-FA91D0993FE0 0 0.457102
39B237C1-A1BB-4C20-8F0C-17F43A070319 0 0.000320
65F9D3B1-4316-443E-9110-EC1340196B6D 0 0.000524
5F4E135B-9B80-4385-973E-7194590B517D 0 0.940813
DE09B3B0-256D-4D83-82A3-5DDA8AEE595D 0 0.032771
F004BCA1-BE10-478B-A022-CD607DD7CCBD 0 0.000046
8405EC3D-80A6-4049-B751-48F0B59DBF63 0 0.010849
C3CFD9D1-48D2-4D17-894F-E82D5F3E8638 0 0.098507
A8835B70-7B74-4432-AEA7-1D8B474A9B06 0 0.000050
EF59871D-F4D0-4BF4-BFEE-B7A424B40EDD 0 0.920496
F173F5C7-34CC-46ED-A5F2-45B589294413 0 0.014494
30DFAC35-6417-4B2F-BC99-F41553CE4C6F 0 0.002084
47527144-DE45-4278-99B8-FF0308D05B13 0 0.998548
BE425663-3BB2-4569-8B65-19C2A00E752F 0 0.000344
2EAE2A3F-A340-4ABE-A7BC-F24128871DC1 0 0.711062
F5E58409-0E6A-46C7-A15F-424C66569AD9 0 0.002286
16C42D8C-1E9E-4DAD-8EB8-68E2750757C4 0 0.909775
75CF3790-3C65-4FEB-B75F-F81007CE0182 0 0.945447
A0CE9341-C59C-433C-84A9-77A0A43163F0 0 0.937322
91A3BF1C-A2BA-4DCC-996F-2CE5B0E2994A 0 0.001308
B7F87258-0CEF-48F5-8BE3-C835C497C3E2 0 0.000385
1B53542D-F600-403E-A3DC-4E43A2BE6CBD 0 0.562467
B2C2CA75-50C4-4306-8AA7-080845E3FA01 0 0.000219
88ED7C33-4067-44B3-A5C4-F4C1391A393C 0 0.000082
C51276F6-6273-4422-8F9B-A6E44A467E9E 0 0.001063
C6C78D5E-61C5-4EEF-BF7D-93A6FE466F99 0 0.000602
5EBAC194-0AEA-4E4B-88E2-54ADFACA6190 0 0.051582
AA09AD75-25F5-496F-ACA7-23DD3C10635D 0 0.993838
C27C613B-14F6-421F-8AFD-F1A67BCA4814 0 0.000202
683B0D46-9BFB-4378-B229-6E9414A292F7 0 0.000239
592B2154-9761-4C8D-A734-8610DD008A75 0 0.000314
95A5545E-AF2D-4B70-8DD6-B48857E5B0A7 0 0.279680
D81365F7-35B4-4163-A5FF-BE594ACAFFA2 0 0.005470
D3E891F1-FB3B-4CEE-A39F-2BBB3A8F5660 0 0.445385
1408B505-B830-41CE-845A-2A0693428A74 0 0.000172
A757CC86-4D3C-4FD3-AF79-36404109F379 0 0.000821
58FA071C-9FBA-4F59-B088-2D1A4B304C41 0 0.945571
FEBA17C5-7AA6-48AF-A39C-1C52CF4B6372 0 0.735036
6FE6B78E-76EB-4540-A535-B0762117DC93 0 0.335840
5E9E065C-CC76-4EC0-972F-4A24E9A43738 0 0.000839
904B4172-DE7D-44B6-B44B-ADE0A6C14DED 0 0.796436
050126CD-7220-4D80-8E62-C719E136F042 0 0.001767
07E7F3AD-3DA7-4078-9522-EE9533C4AFE8 0 0.000431
A7520A53-1C24-454C-82C8-20A291307467 0 0.001760
A1E7A897-21BE-4993-9CF6-F8616B5FDD1D 0 0.000063
27668822-4FAD-41E3-B125-A22D320450D5 0 0.005755
4B6F302C-C7C7-4288-A73B-D0970A964977 0 0.763586
9DE86AC7-46F8-4841-B576-0428F5B6A84B 0 0.000358
134F3151-DD48-441E-B8DC-6F492CBE9480 0 0.864606
077C11A8-CF92-4C38-BD79-E12D73EC6AE4 0 0.601680
F116F8A9-2F13-404E-8EBE-AE6EC2A63FA4 0 0.011150
C667E42C-A447-4238-9A38-FFE27D8F8456 0 0.925112
4F023F30-411A-4281-87BA-37AEE7D33862 0 0.986550
4940352A-4465-40E2-A6BE-12565170829B 0 0.000343
FA1F8B37-86BC-48FF-B121-A911389A7FDA 0 0.884835
C757E824-7E3A-4307-B167-AF0129DD7F9B 0 0.937022
F414DDA7-5C65-4CCE-BD96-255A1AC33056 0 0.918880
1FF8DEB7-39E0-437F-944C-512C921E49F1 0 0.001212
72604C52-05F3-4204-BF20-E00FE0FCFD60 0 0.001660
B45EF011-46CA-4861-AE2C-1C0111191F93 0 0.996161
64BEA592-2B6D-4018-8019-B05E759A71CC 0 0.000189
4B6D93F5-2A13-470F-8680-70ADB5AD8C84 0 0.003924
067A63B2-A4D2-4D30-9EA4-A4BDC4BB62A2 0 0.002025
2E9DE3C6-1F53-4AC9-A4A6-1218B9694ACA 0 0.002844
03C11496-FA7A-4F82-994A-576BA291BED8 0 0.999099
910B11DA-F318-4E59-B86B-A1B9AC9875EB 0 0.910691
C863F333-BEAA-4CB4-93FE-AE96690B2335 0 0.000525
38125EDD-B16E-46A4-9C77-D31F279313CF 0 0.923542
11998222-2EB9-4E58-AA4A-DD84A05DCDCD 0 0.769130
A41D45AE-A9BB-4659-B87F-082B08B4BC36 0 0.001481
C5B49096-1D48-4635-A46A-6D65A790A708 0 0.918180
294508DB-21FF-457B-9376-EF2C22B6D975 0 0.006250
A6A319E7-2DF5-4168-8C2F-ED318CBC019B 0 0.001193
CC0F16CB-7EAF-446B-AAC2-25CF6FF4E7C9 0 0.598435
7E7B807D-328E-42BA-BF33-B3FC3FF1ABED 0 0.355341
E258686A-E4B5-42EC-8EBB-3740256CAB7C 0 0.952419
E8B5FDE0-B20C-427F-9FB6-8B0754C3BDAB 0 0.995374
F82DF570-1538-45C1-9FE3-D977BDE6A168 0 0.841041
0A82A885-E032-43EB-AA16-0B9E04870035 0 0.744520
C9F84552-2D56-4FC7-BEB8-9D8F1C3AA365 0 0.010681
8DC400E7-A14E-4075-A63C-51824FD2ED6E 0 0.940027
417A0B40-F81A-4389-9BF3-9ABD1E574C64 0 0.000407
5DD7337F-443B-4A9F-A608-57CF28949A81 0 0.884533
C309A8F7-54D2-4C02-B2A2-03162BC765A2 0 0.612710
BBA843EB-A602-440F-B66F-16746444AE14 0 0.023610
937CADCD-BF86-42B5-9ECA-2B999ECBC890 0 0.000206
051700BE-EFFF-42CA-8D23-C396B8139D27 0 0.622100
2107F876-BBB8-4FA1-9465-434FB2FBE435 0 0.000731
C42729FC-FA2E-4477-A195-7D3C5D31B535 0 0.000395
D4DD5805-3574-41F7-A96B-460B46750182 0 0.000294
CE156642-76B0-48EF-B232-F6DD2E070B7B 0 0.000203
0427DC41-D3FF-4D82-8C17-4782502CAB87 0 0.086897
915373A1-169B-4143-9A57-21665AF28F9C 0 0.000278
5FE0D3A1-64BE-4612-9AC1-3334EEC65425 0 0.558748
F722A4F8-53C3-4FBB-9D46-393DDFDD92BE 0 0.000837
C4F0FE50-1548-4CFF-968E-E18DDFD98E54 0 0.994531
006D588E-72D2-48A7-94A5-6DC851E0E443 0 0.000578
EF022F0E-6E83-4E52-96A5-5DA413D3FE7E 0 0.666771
FA262C89-9064-43EA-85B6-4CF113F8E01F 0 0.000083
C6857D0F-3BC6-4DF9-8EC4-6E22DEFACAB6 0 0.005454
9AEFA072-9122-48D6-8196-614A4A8CB856 0 0.000308
77EBFB84-C4E7-4FDC-A83E-FDE8EEA3E85E 0 0.001271
C8292557-63D0-432C-901E-063FB1FA3669 0 0.000173
BC47F453-7BF8-4930-AE49-8933215ECA0F 0 0.000463
1F5FB31E-B433-4493-B9D3-FD52733EDD95 0 0.925542
318A7F35-6D1F-493C-8AC3-95F0AFB7136B 0 0.629400
E9D1A7A1-4DDF-4D85-9A02-404DDD0DA208 0 0.000477
58869FD5-1E87-4937-948D-48429B69DC0A 0 0.000269
2C8E9620-2635-47F9-8E03-561FAE076536 0 0.000032
8B9215C6-3A35-44BB-9A5D-6F16E5BE7A17 0 0.000098
C5579BDE-F13D-456A-9DB8-E7BF4C89F2DB 0 0.972561
A19824FE-9E78-491C-90C5-3FC9E4A3FBD9 0 0.929505
091E3A32-3A29-4074-9259-726E24863BFD 0 0.000152
1787AC0A-CFC4-4386-BCF0-66079E6855E7 0 0.935641
3428CF35-6B99-4547-B60C-19BD88B831B3 0 0.000256
53A86311-36F8-490E-8DFA-41CF61ECD762 0 0.902047
58C32467-16B0-4A52-A10D-6C7DB2AD3029 0 0.725769
AEEC3431-C28D-4E64-B4BB-04798DD05890 0 0.000039
12D4E230-A439-448A-A2F6-680F4AAEA7A4 0 0.933681
911A98F2-000B-4216-9FF5-1E6211FEF299 0 0.719311
CAC61DC6-5D65-4684-97C0-AD3286C43D57 0 0.754718
4888F5AF-7B6A-4C77-B873-E07A4FDE4424 0 0.882984
02EA98EA-7CC0-460B-B608-C7D5CBD10939 0 0.981214
B5DD58CC-3E87-4C6F-899A-CD98B837450A 0 0.000321
4B29FFAE-2557-4AF7-9E47-2C2D89B027C2 0 0.998889
86FBC769-D00C-4A92-9D1E-CC4F8039B9A3 0 0.670602
2756796C-9E76-42FB-8869-B0DB883ED4DA 0 0.962687
94EA057B-C774-4BC2-A4D6-EF42E2A19777 0 0.736661
9310F5BD-3C2B-4707-86BE-A37CBEACE468 0 0.730747
C3BB3C86-6EE6-4AFD-AE78-13EC7B7DE13E 0 0.990769
73592C2D-C76C-4406-882D-3B8B34CE247B 0 0.998309
0092E6A1-8891-40B1-AE66-E1CC10E644BB 0 0.845991
2F276057-AB34-42D6-B2DE-D5A1EF223738 0 0.955358
5DDFF63C-3903-4837-8D54-200793BD8DEB 0 0.000827
DD2C0119-336F-4FBB-98AD-48AD6DAD1D1E 0 0.929340
3DC46D9B-9727-4C8C-8857-8F8326F0DAA1 0 0.810943
C0AB7B16-4A52-4AB3-BF4B-4AF10F3D0BF9 0 0.000652
5C108BF8-A263-4D02-86FE-5F6F1DBDBCEC 0 0.000191
0C6EB6EC-4EB6-4C2A-84EF-5110897E6A77 0 0.000042
96380404-DC1E-4A43-824E-F06F05F05802 0 0.014097
44EBC8C8-E76A-47B6-9636-8999F915CFCF 0 0.979360
7E7541C2-EADD-4307-A3D3-9F0EAD199DD9 0 0.001724
17E592E7-208C-4583-85F7-B876365E90C0 0 0.658233
6F830216-0920-41F1-AEB9-216BF922AD41 0 0.001183
08968EB2-DCBF-4428-9116-5C2CB8330AC7 0 0.003808
CAC95EDF-9F8D-4271-AB3C-57C3597DB670 0 0.000084
C7BBC021-86A7-4B64-9E87-60DF2D8A7FA9 0 0.000256
F8D00BA8-61ED-43A5-BD05-002E524AE9A6 0 0.472945
6AEA58D4-A753-4FFF-9747-30231CC5F751 0 0.061939
20D7F404-F557-426A-9B47-E2D845B9BD2C 0 0.000203
A1809229-B455-4465-9142-73973AA309FF 0 0.745321
5D5E4423-DC46-4964-8F06-C9932C3E1FD9 0 0.000153
9DC89FDB-38C1-40FB-A149-B65F5F772A1B 0 0.833203
785C06A9-4941-4087-9584-3449DD4C6479 0 0.001379
6A367741-EEE2-444C-A600-873C1C32A4CF 0 0.876415
EBB9648D-DDAE-4213-AB50-5207364236BB 0 0.000187
9E88AEA3-97A5-47A2-A070-E670725C746C 0 0.973791
1BF0FB53-67D6-4255-B14A-BE3843A38961 0 0.966879
A647AEB1-8596-4321-BD6F-31E56E085865 0 0.920687
0C882E36-E3D9-4988-B17E-1CFD2D320224 0 0.000045
6485CFFB-22FD-4962-AA62-35A246BB042C 0 0.012708
53A8F58E-A624-44A3-8C2E-A57D470153F8 0 0.000413
286198A6-8DDA-471B-9118-295F3470C78B 0 0.000764
B72965CE-A605-4D3D-A338-4A360324A88A 0 0.000555
8B94CEB4-A87A-4CF5-9BBA-DDD57928CD84 0 0.000206
11312B8E-6E7A-4981-81D6-05E167DD45A6 0 0.001157
30B98D77-6D3F-48FC-ACCF-B8C4A15525C0 0 0.009330
8BB17E9E-08B3-454C-98D2-0754A830F2C6 0 0.000332
96AB79E4-F09F-4CAF-A301-5EA5F74645B3 0 0.000245
1DEDD04C-9E43-45AE-89E2-02C928DF2D4B 0 0.001726
7BA060F8-4C5B-48EE-A494-31D9AA8021B1 0 0.802344
1AEAEC8D-900F-4778-A10C-038D8F15E2B6 0 0.000206
6B19BD78-F201-4E76-97CC-972BAAEC1917 0 0.416416
A37A73DD-344E-4AD3-9A62-EA8720526F88 0 0.502068
E6085DE1-6EDB-4937-BF90-155E5022B95C 0 0.002514
97CEE90B-939C-41E9-9444-B49F933E2EAA 0 0.000077
322E3CB0-3CC3-4559-9C1E-F037078E8B26 0 0.823751
8BD1D2CB-22A3-4D0A-92EA-F1CD44E84461 0 0.919936
5680842B-5035-4AA3-92C7-AB444711B857 0 0.924557
E63BDC2E-4525-43ED-AFDB-979A75DA5B51 0 0.008273
6814B1BA-2C75-446C-91C5-F6AB11252690 0 0.001015
D926448F-CBF1-430B-A408-5E9C75A1317D 0 0.001124
3154848A-D823-429E-8B21-744173D0E2BF 0 0.308078
BBC0159B-18DB-428F-87D4-EAC076CF788E 0 0.952355
1DFB2465-F7FF-472B-8115-7E2735EA7CC5 0 0.947796
CF8E1F81-49F4-4D38-AA42-BAB182DBF06B 0 0.000449
3066C70D-D998-4CFA-99BE-194A932D34B6 0 0.000671
9F51B413-C9CA-4D0C-83F3-3920CA7EC006 0 0.994612
0833CC50-3DE4-443A-A95F-BC4BE6A1EF9E 0 0.898250
E9D2D103-6C50-4DCD-958D-B0A429EB50C6 0 0.963549
04400CDC-156E-4BA9-BD30-84C9F51DBF55 0 0.887215
DCF7A00C-55A0-45AF-B9CF-D385FB4561E5 0 0.420831
518D0C49-7D2A-4112-8A19-1B153E1509CA 0 0.000127
5FABCEB2-7E6F-4B39-B4AE-C3DBA923DE3D 0 0.842186
D6A8B247-E485-4D60-BD88-50DB9D38F7D1 0 0.968255
BCE39A64-8770-4729-AE48-9B29172D5506 0 0.001099
FF331DF3-1600-4F5C-BC72-A30C6E3A576D 0 0.001055
1F181E37-4D0C-44EB-A8A3-AC7A26DDE241 0 0.818150
6200B8F5-26D0-437E-981D-6766EBDF47D1 0 0.666258
B9F3592F-055F-4C14-A8F6-59D66264B64D 0 0.000713
1F024D42-7C43-4B9A-A010-FF2136664BBA 0 0.863036
5B362765-C71B-41A8-9625-2A0B59DEA991 0 0.688325
71331E8A-68AC-433C-8959-264020719559 0 0.970466
F924D57E-C6DD-4EDF-9397-F5F85CAB3612 0 0.000158
BEF13808-8919-4269-9721-614E4094CADC 0 0.000230
D618F933-9817-45CC-8D53-E7718EA8E1D5 0 0.001231
735C1E51-6F63-4B40-BB2B-7D94887EE5AF 0 0.000641
A67A9EFF-BCF2-496C-8C3E-D719FC0EE7CA 0 0.995800
B88537F7-9B1C-438C-B02F-AB281A980666 0 0.001720
567F7682-40CA-48FC-BE2D-03179F7DC26C 0 0.792253
27CD5816-C454-413C-BC72-01162A5BAEA7 0 0.000789
AF56471E-F9B8-4A00-AFC3-944F54E54442 0 0.999249
E23FF094-92D5-44FD-A393-6139A7113C6B 0 0.993129
40BE15CA-CDE9-4BF0-BBDC-AC4338A59907 0 0.002229
A1E20D61-626D-473F-889B-FB3E165DA51F 0 0.000052
5666E98B-D363-41B7-9933-1F59CA082F84 0 0.998398
51EDF52C-0B75-437C-B1C4-C8CB393B6496 0 0.977175
8A93969E-F12F-4DD8-A72D-5279A3EABC2B 0 0.785407
70BF66A8-88A4-42B3-AA6C-70A0CDCB1D96 0 0.339798
2BA982C6-FB93-44F7-95FE-AFB18D51DE8B 0 0.001093
73FEBB37-F4EF-4F35-AF8A-513C6CE1B5A4 0 0.002288
E24B10AA-3176-4706-A818-C7B3B29D8CB5 0 0.000021
18562095-E019-4B63-B118-B7AAD3BEF93E 0 0.001319
375BBFAE-B601-4CB8-A9C9-95C4EA26449A 0 0.042273
8B110191-D361-436F-A4A8-359FA7F2761D 0 0.764812
1217A64D-E696-47D9-B94E-24EE0DFC3767 0 0.000060
4FB06DF8-1DC3-4B5E-B7EF-B5A26084F8D9 0 0.024574
845DD978-36D5-4BCC-BE89-156D0C44138B 0 0.971737
AEB49C77-58EE-4366-BD5A-68748360C165 0 0.000177
45C82408-245B-4B3A-BD99-88E875A37D99 0 0.961894
A3D2A5FF-2357-4F65-BE7D-58CAA86BB97C 0 0.012737
3B1FCEE4-7EBD-466E-AF06-38827BE67190 0 0.002147
9A5F4087-0C60-4810-8B8C-A8EC31CCBB77 0 0.723366
5A131307-1204-42CA-BD05-1E46C8C371ED 0 0.908478
5B8EDFB6-D956-4666-A0AE-01113E048A52 0 0.000692
DEACB22F-AA73-4232-BDAB-1C7D2FDA7328 0 0.000093
C6FFA9F4-FA3F-4A21-917F-135B0FF6EF41 0 0.012764
FC3DAA53-E3F8-4B28-8EC9-F75FB48D4A6C 0 0.002337
A972F46D-5B42-41F1-AA49-2346887172F0 0 0.000270
9D3C8ECD-6C46-40AF-9A83-8401F37B95B0 0 0.701956
7D621225-69F7-49A2-94D9-E7B9ADB15CEC 0 0.031259
6A8B1372-4B3D-423C-9CDA-19FFD28C743F 0 0.002230
05A92FFD-8EFB-43C9-BF6C-BCDA4A143E05 0 0.000733
B5576755-1C11-46E0-AECB-A8E545C5434A 0 0.756616
2BA8BC54-CB3B-411A-8C79-230496FDDC60 0 0.843258
B4C9D744-580C-4D64-84B4-4017A68D93B0 0 0.001882
07B5886F-D42A-4C23-8045-4FA369809D2B 0 0.956633
8C287E9C-E41D-413E-8F7C-675B736EA020 0 0.950424
551B1AEE-85D7-4F5D-BE0C-B086515E271D 0 0.008571
90867B8E-08F3-4B75-A399-944E1BA4DE05 0 0.870720
AA3F14C8-4CA9-42D2-B812-CA25C16F4C1C 0 0.666240
4D3B51AE-CDEF-4C0B-8D6A-22A4B07972CD 0 0.000070
83033E54-8B9E-4D6F-9D68-21DE7946D8D3 0 0.000122
349B68A0-1DA3-4D72-84D5-036E25125BE9 0 0.867814
21E31FA3-E8C0-4C0E-BE9C-B29000595C4A 0 0.016639
3D41A9F6-A072-4F8C-9CC2-7636D28A0546 0 0.000863
F5C215D5-5686-477D-BE99-0EF23B215907 0 0.003514
7B6AF28B-0E1B-4899-9DDE-F91DB132639A 0 0.951634
1E03FFB9-51A8-4634-86D7-3BCB3BEC3CAB 0 0.958277
E972D7D2-EE4F-4E27-943B-316D09CAAB8F 0 0.018569
9A89D551-CAF7-47BC-8B14-2E2445CD38B8 0 0.000124
02851378-0BD6-4132-9D72-AFE09CB4D407 0 0.697852
E3B0E596-3014-4EDD-8E26-8E22F4AF58CF 0 0.006077
DD56F397-FD52-45F6-AD11-84BF23180598 0 0.001059
B450F430-E011-4A2F-A08D-96A11820A50E 0 0.768112
ED81EC3B-2295-47D7-A8B4-E64D41608EB8 0 0.996425
FD2397E6-B185-4762-A422-A7A8CC304314 0 0.000133
B15D6720-555F-4234-AF8B-294D95F2DEF2 0 0.000097
4313D25F-5C5C-4E3F-A8EE-83C58D917CA6 0 0.000060
97EC4A11-2567-4220-89B0-34FFBE0CE930 0 0.986032
DB02D26B-DA85-4D06-BA55-F9E82A7AEF9A 0 0.952484
74306A55-489A-4D76-B635-8CBE28EEDE80 0 0.000282
38864C9E-A69D-4CF8-A1C3-EB41E18109F4 0 0.999045
A92318F8-D9E7-4B67-841D-D2AA82BFAF68 0 0.000214
E0AAE74C-366E-443C-A02B-D84C37A41E89 0 0.850238
5B2FE960-010B-4810-A8D1-7FF0DF372C16 0 0.995964
7978F82C-C0E2-4F24-A76B-8B6209144EDB 0 0.000095
208FA72C-4640-49A6-9E76-019E26958004 0 0.003131
5FFDF1CB-1ED3-4164-AFCD-706B1DE2F366 0 0.947766
ECB668DD-CCCA-49BC-8038-4200E6056825 0 0.002613
501414F9-874B-4C07-8C0E-3A2E8FEAF66B 0 0.938644
3AE9F597-F4BB-4192-9F95-B50D1CF654DE 0 0.000156
876B4B33-BFB0-4FBD-B96F-9F46CB96A892 0 0.575288
F8E7F8F9-4CDD-4D2B-9623-466A1630FBB1 0 0.002219
47C26471-744F-40D9-B4D1-9EB828CFE623 0 0.001027
F0AC4E6E-113A-4734-8F5A-1083952190B1 0 0.000050
DC922CF7-F354-40A1-8F0A-62333A84242C 0 0.903910
F3DC83CF-DEDC-43C3-94AE-2AC474846012 0 0.462683
DBA469B6-B25B-4D9C-A1BE-26442E52DD33 0 0.000081
9CC5E6E2-9A47-40B2-A1DD-EC14C37A3183 0 0.000105
063C55D9-47F8-419B-97AF-F001099D36D7 0 0.003774
7677B458-2881-4D9B-ACF4-42D7292AFF3D 0 0.000080
C5F51B13-C370-41A6-BA1D-52731E2F7B5A 0 0.955503
AA63F9D0-9A59-479C-BBCC-0A9D268D1F21 0 0.641572
F84C3A21-412F-4FDA-86A1-2659A4A68E21 0 0.002925
DCA8DCE6-D628-4DB9-B688-73AC7964C64F 0 0.001667
5E1EDA8E-2137-4D5E-9482-5D9A0013F74A 0 0.926197
C16420B4-3FA2-4E33-888B-9E6EF16EBDAC 0 0.000416
9325F57B-3330-4FEE-BEF9-DB6EBBFB03FA 0 0.965528
C319E4B8-CC7E-4F00-BD14-66E1AD36A7F8 0 0.000452
5D251634-AE89-4597-8FC9-692EE03F2F5E 0 0.640539
346CA14E-F60E-49E3-B838-2D10093F213F 0 0.975972
C2E5E7EC-3983-4D87-953A-68AA3A957199 0 0.001084
F982B6E7-5751-47BE-B220-8F6092DAD2D7 0 0.036856
DFD6CB5D-41BD-48AA-B846-F5FD0C2A138C 0 0.405602
09C29096-B54D-4F19-A648-D9C46F5E37BC 0 0.965999
5464FA29-6900-465F-8FA4-4271CA7FAD74 0 0.857577
C5016D0B-135F-4AEF-A57B-32C704ADF1DC 0 0.000770
36B793C2-9D00-4CA6-9905-BB2BB0EABB18 0 0.000064
97ED6362-FBD2-4859-9B0F-DB725AFB31E0 0 0.000129
D472937E-9997-4756-A14F-8D1699AC465C 0 0.000757
8BA2AE43-9375-4E7A-A739-2E538307E602 0 0.000164
C69D4770-AB07-4982-891D-C108DCF72BF1 0 0.935809
144752E8-369D-4204-A9D5-AC3D2E5B567C 0 0.977674
7DB69418-C7A3-42E6-869E-92ED89A79A71 0 0.875982
4D85EC25-B7C7-484C-9AAC-A8984CA29DB5 0 0.000084
F6636A20-A2B6-470C-885B-193330799EA6 0 0.895275
38E20D30-FBBA-4E35-880E-C023BC78DC5C 0 0.000441
2D1C5100-67A6-4209-A5A7-CC55F1EEE4A4 0 0.000331
7BB18AB0-D885-4398-8F95-6B9ACD0545CD 0 0.000120
754F8D6A-537A-4E6F-BB05-38C4F18C7D33 0 0.947864
DDC0FAE1-DCCA-4C71-AD8B-A4827302E855 0 0.997317
C6D0F1CE-A8BF-4650-941A-65C289881530 0 0.000837
A2161434-D35A-4DDD-AE3B-3F7C929C8CC7 0 0.000504
716D118B-A7F3-4673-937E-E99553C8776F 0 0.824042
8D8AB034-28A5-46C6-86DF-EE2E4A951B2F 0 0.004369
1FC5E4F4-AD30-4178-8E48-A69DFA60AEA8 0 0.000245
CD756AA9-814A-4735-9030-75AF40B781EE 0 0.946626
478ABD1A-8206-4378-A715-F607628C657C 0 0.745350
ACEABE57-8172-4C50-8094-B5AF1E809C2A 0 0.001704
3C65E0AD-30F2-44E4-A78E-1DDEA7371020 0 0.001521
F73F1D26-3AA3-488F-BFE9-A4FCB08273FE 0 0.000808
DA0F1518-D04F-4919-AACF-93E0B8DA119E 0 0.006573
3DA7CEE8-209C-4AFC-ADCD-31B7AD58510E 0 0.775959
E5E5132D-FA97-4337-93DC-9E9C6C4F3CAF 0 0.993944
5357E836-7BC9-4EFA-83FB-61B8219B2D24 0 0.001021
458294A4-267D-44D6-85CC-3E2AD8AF07B8 0 0.880862
61AA9C69-6538-4E79-8D48-3DEE59DA0E27 0 0.579070
0270F8CE-D6B7-4A58-A085-F2AEB64743E7 0 0.001501
9D344A7A-18AB-4A55-814C-5A40160E4DB2 0 0.982527
E36EE979-8255-4608-9BD0-F164BE7C4F43 0 0.000102
45D4052E-8880-4B8A-BE55-475631A20C2F 0 0.000596
E96090CB-C5F1-43FB-BB33-E4526FFC6715 0 0.006809
004E7D6C-AC4B-4A26-B413-C7275362DFEE 0 0.006882
813EDF9D-8265-4BCF-8260-E401C0418F8F 0 0.987468
004793E5-BB36-45AF-871C-812BD24FD64D 0 0.000670
5B786F9B-CF41-4212-889F-A86EE7AFC78E 0 0.924483
AE2EFE3A-5CBF-4103-A01D-995D31A24ECF 0 0.002183
A22DE577-21A5-49B5-A85D-C35CAA368C3C 0 0.995665
2C0F231B-0C78-49B2-9E91-0272CBEC28F4 0 0.836597
DF67244A-4B04-4DDC-B064-367EE5E517EB 0 0.000593
DFDE8BA0-6B83-4E07-99A5-E3E6E70E917D 0 0.001268
F40FD74C-6145-4875-8321-BD844B028011 0 0.000065
BF87CC31-16C9-4082-AADB-182E776B28C3 0 0.979877
ECB1D9D4-98C7-4E99-9DAD-F07654D312CB 0 0.854659
BDBB4416-BC1C-41F3-ADFE-2A879A87F95B 0 0.962170
AFC9CF9F-42EC-4A18-91EF-18AD6E1F36B7 0 0.997738
22590DA6-0807-4870-92B1-410A1A748450 0 0.923162
CE21BD88-8DF1-475B-A140-98F0BEC233D0 0 0.646412
5EC401F4-4C36-43E7-B16B-368A40DAE03E 0 0.003613
1B107729-FEC2-42DE-A31F-07DF59BE532C 0 0.252216
A317C1A4-7E9E-4932-89DB-F229C2C361FE 0 0.000436
69DF307B-CEF6-4307-B24A-5EEB4671A2B9 0 0.750755
1A905A0F-9260-4C10-9756-853F8A205AF7 0 0.001121
7A1FFB58-53D0-4FC0-AF85-E23BDF8464B6 0 0.000038
E5505004-E0CD-4BD5-BE77-0C63A5D876CA 0 0.013678
3F454E1C-9012-42B8-9041-A826A2BED7EE 0 0.810420
099CEDE9-A6A4-4042-BA1E-9F8DFE35CB7A 0 0.424723
673031B4-AFAE-4265-8802-220C1AE8C8A0 0 0.703460
2C91EB28-8B32-4CEE-A95E-8D8EE8800E29 0 0.001742
28A5FFC8-860B-4EAA-88A1-BBC38357325A 0 0.000883
5DA7C48C-E98C-4CDA-A57E-53FC8976601D 0 0.021393
25A8E33F-F05B-49FE-A26B-6FFC2B4E11AF 0 0.589387
1BAA39BB-CABD-42BB-A1E4-B94FD21E2CD6 0 0.945318
64328B33-E040-4662-9C8A-46FD70FBD1D6 0 0.000652
22A0013C-4070-404F-AE05-A33D3897BC5A 0 0.001705
31E2F7DA-0DE6-4C39-BA24-3DBB16D10016 0 0.000112
D5D75F8F-61C9-43AB-817C-DC04863F30F9 0 0.737596
971351E4-B8A1-4B91-93B7-32D9464278E3 0 0.530739
BBC419C6-D4C0-45D9-8968-C4F0313EB2E1 0 0.970456
2BA837FE-FB58-44C6-8503-F9F6F9BE90C3 0 0.000388
7BC2BDED-428F-42EC-8D55-D2F5B7A0DF9E 0 0.003727
64D07832-6286-4D6A-9613-A08D3E7B0751 0 0.000192
061DA950-8BA0-4CA4-A981-451691B4263F 0 0.995416
F943758E-787E-49E7-AA13-407A9B3809E7 0 0.922390
F5B11B6E-956B-42FA-8C4F-F0C8069946BB 0 0.001544
58A35AA3-07FF-4E3C-8284-23376767C18D 0 0.455307
49E16445-F77F-494D-A40E-F6E02D05A5AB 0 0.947512
CDD68E02-CDF5-404A-A3D8-23CC36CD4B65 0 0.001300
103BB23C-1FB0-48E4-A3A4-05228C8D8349 0 0.000640
32EEB780-9B09-41B0-A967-6C5933209CB2 0 0.168722
30F7708C-E7BA-47C2-A65C-47AFC3C50D74 0 0.000158
FDD3CBBB-90DA-474F-994C-83E3EBD0E178 0 0.746837
4EB4019F-E79D-4674-9BD5-D4DD3DB999BB 0 0.029983
67A7A693-18BD-426F-8EF5-5187C0873E12 0 0.000158
CBA5C024-01B8-48E2-B907-AB8ABCB496D6 0 0.002111
1D8F5B83-D6D1-40BC-B4B7-075592BBEB37 0 0.878878
24C0C291-301A-480B-A6AC-53D665A1B0BA 0 0.004844
0DA7D1A4-DA0E-43ED-BD77-9EC70A8E1763 0 0.877201
716C539B-5DEC-4C2D-A3F6-7F4916CBAAB3 0 0.919676
B3BD7EDC-51CD-4047-9089-BAF67AD77C6A 0 0.995178
D853EEA3-B8CC-46E9-81F0-69872F887098 0 0.000015
139BA12B-03A2-4F30-8290-8F0CBB1899C4 0 0.698572
435B536E-3C12-49DE-8B98-2881DF3B7269 0 0.883157
7FD120C8-4D81-4D05-911D-283419E7156B 0 0.905642
6F558EB2-DF25-4C7B-BFED-8ECB62E5A18D 0 0.957998
0FB0BCBC-40DE-4D91-991C-59C9291C4130 0 0.970055
F197CA21-7E22-4742-BD61-0E73628CA701 0 0.000054
DE7B8113-F3FE-41A6-B46A-E2987877F76A 0 0.000040
66D62819-EF07-46E2-B5E1-8FD2270A6AB8 0 0.000372
C1ECD779-6EEB-47B6-A021-3C6C068079BC 0 0.000023
D783FFB0-F6E9-45EC-996C-B29796498695 0 0.002354
DB43FBF0-0580-4FF2-8764-D8909534EBA8 0 0.987395
6CAC4250-FB34-47FC-8BC6-5421BDF5588F 0 0.617022
B7FC8433-E7A2-4724-A89F-268754D6858A 0 0.000055
7DF2A705-2739-4D8E-926E-811EE8717B6E 0 0.981778
7749BEC8-19BE-4D6F-AF5A-9CC4C1906AA7 0 0.000833
D21458C2-9C22-4FA7-8481-4848146CEF2A 0 0.000121
F25C92A0-F609-4C5F-89C8-45B384D0BE55 0 0.993640
EB7C4DBC-86C4-4790-83E9-CA70EF85D7AC 0 0.973415


==> score_files/latticernn_a2i.txt <==
9658FC65-0A77-4441-80E0-8E978443D02B.0 1 0.997583270072937
A527F62E-D694-4927-9472-822F2615ABAB.0 1 0.9963263869285583
A53A4BA1-A154-4D6F-B26D-5F8973DCBA13.5 1 0.8218809962272644
C2362374-3E67-4EC9-A92B-4124A05D491B.1 1 0.9995535016059875
EB8DF998-542A-4BD3-A23D-0D22702BD9C1.1 1 0.9993236064910889
0BAB1C6D-8075-4763-BAB5-27E2098B6176.1 1 0.9998337030410767
23F10896-D222-4DF2-83CF-985FF898A9E5.3 1 0.9995446801185608
3B20105C-D958-44F1-BED8-D5ED5ED50B17.3 1 0.9989230036735535
58479463-FE7D-4A52-B328-A5E5AE712256.2 1 0.9994662404060364
67DBBC89-1C47-4D93-8F70-0F1E9E1A8642.1 1 0.9997400641441345
6ACB8D75-3028-40A6-9E6C-A9DAC148E6DD.2 1 0.9997327923774719
6CBB2F6B-2D3C-4864-A595-6222BB4FC149.2 1 0.9995166063308716
792F924F-0760-4CD9-93EC-33B36C37812A.1 1 0.9933903217315674
815D7E9A-41AA-48A9-927A-5CC982D37B8D.4 1 0.9994935989379883
865ED4C2-420F-41EE-B098-F459A1E9EE27.1 1 0.9988595247268677
95ADFACD-9EBC-4089-A794-3CF4C25A15C7.2 1 0.934640109539032
B461D87D-AA15-4BF6-886C-3D5BF288A75D.0 1 0.9998956918716431
C9DB5E03-5069-467D-8705-661DA94EC21A.1 1 0.9995194673538208
D2A3457A-6E12-4A00-BEE3-7F8BA5E7ABB8.1 1 0.9996939897537231
FBC4B0C9-DD30-4E4B-A255-7DCE7AD2083B.1 1 0.9987238049507141
9D267DA8-299B-418D-AFF8-88A4AD02DF34.0 1 0.9996312856674194
A87BFDB1-B87B-4037-B3A5-8CCA1CE6274B.0 1 0.9998668432235718
AC6B2E42-9562-4098-8C6D-DAC7F4D30DF3.1 1 0.9998437166213989
B0BE14EE-DD43-4B7D-B287-AE844E5A2080.1 1 0.999528169631958
0DFD2D01-AD7E-4965-A33C-9DC5F8AC974C.1 1 0.9959546327590942
4E48CEE2-5742-4162-AF6F-219CB8202CE4.0 1 0.998649537563324
520277B6-B239-46FA-9F36-9EE64AA1DBE7.1 1 0.9997674822807312
648ED422-732B-4723-B97C-84AF7A860409.0 1 0.9956758618354797
73E23391-679D-4495-96C9-D12DC0F393FE.2 1 0.9958798885345459
7AAFDBE3-BFE2-4A59-BF1C-D9876FB69938.0 1 0.9962360262870789
5AB33404-6853-4DD7-8889-7FB7C4BCDC8F.1 1 0.9994474053382874
5D973741-1FD3-4C04-9B72-A9A51D7F5FD2.0 1 0.999881386756897
5BEFC00D-BC7A-4DF3-98E2-9F2F88687EC0.1 1 0.9990571141242981
62C149B0-D3FB-43E5-BC52-3704F9B32205.1 1 0.9996633529663086
6204D574-7063-4696-AC33-3DF4C0653C63.0 1 0.9925709366798401
62843831-4829-48D3-8345-0DC0C2C69E09.1 1 0.9994853734970093
67F22C98-7386-402D-BAA4-B187CA08A346.1 1 0.9996397495269775
62DF79DE-B3EC-4C4B-B21B-E5AD9C8C2342.1 1 0.9996148347854614
689588FF-55F7-4969-83AA-97239A32C453.1 1 0.9974079728126526
692B04AF-E4C8-4196-B3C3-2DD458B2884C.1 1 0.9997124075889587
651E3B15-0FC6-4531-A385-7DDC7A955E9E.1 1 0.9995219707489014
6A768EFC-6D83-4DF1-926E-940A7DC1B0D2.0 1 0.9989356398582458
67041301-0369-41DA-93E7-0CDC3E06F786.1 1 0.9997561573982239
6AA62AA0-7A87-48E8-AC7C-786A96A49ECE.5 1 0.9991170763969421
6B4289B7-1B1C-4C99-89D1-06D4FD923438.0 1 0.9999358654022217
70ABE080-05C7-4AE5-8769-BF9EFEC93E4B.0 1 0.9998916387557983
70D4D53E-14C0-4085-AFC7-A932B2639C07.4 1 0.9978135824203491
759FA295-1718-43DA-89D7-891D84EE0B49.2 1 0.990995466709137
74AD4239-4F4A-4ED7-9BAC-5E1F62A942F7.1 1 0.9982851147651672
797B77E8-0BC2-4777-A269-677A70564D40.0 1 0.9998464584350586
7A7BED95-4B6F-44B5-A4D6-16351057C989.1 1 0.9975917339324951
84052153-7744-49F4-922B-0626B2027BB7.0 1 0.9874789714813232
80D7B672-07F0-4410-89E8-4A5659AFA569.0 1 0.9982099533081055
85412466-BFA6-4423-9A80-8EFCE3826EEF.1 1 0.9995447993278503
8CD95136-F8AD-4FE6-BF63-D6A4D81576F4.1 1 0.9992883801460266
91A6BE5A-733B-46C1-8775-BE8D3935F7DA.1 1 0.9997472167015076
936C730F-490D-431D-B940-AFD1E917466B.0 1 0.9999399185180664
9C7E8045-CB24-4172-B036-A38CB65FA542.1 1 0.9998028874397278
9569D8BE-5824-4018-9811-28DB99478B67.2 1 0.9978755712509155
9DAF5E31-D989-4A66-9E6C-60E69B198B20.1 1 0.9991355538368225
98506BFA-D297-4700-8227-F3C9C92F9F8C.2 1 0.9994939565658569
A442B873-1989-4E4C-8B59-2C57C8CAAD85.0 1 0.9998140931129456
AA11809B-AB6D-4E91-9C32-4EA424859FDD.1 1 0.9998373985290527
9AF9CAA2-94E9-4245-9FDB-93540E59657F.2 1 0.9997329115867615
AACE5900-0E64-498F-A299-7FF957EDC7B4.1 1 0.999626636505127
B091BDDE-0EBE-417D-953C-226D0766AB81.0 1 0.9998970031738281
B49B1BFC-0BC1-497D-953D-66B93275923F.2 1 0.998428225517273
9FCF91D3-CE40-4C8D-ACBB-17D7B5792184.2 1 0.9955332279205322
9FD194B9-8E6C-479D-B700-CABE77CB4A94.1 1 0.9998723268508911
B6F05FBE-1DD5-477A-A33A-B43CB8202AD2.3 1 0.9997221827507019
A108332C-438B-426D-9C25-F5CECC8F76D8.1 1 0.999870777130127
B48D9DC9-C3DF-40A0-9152-93F7B9561F1A.3 1 0.9996057152748108
C319A24D-132D-48AE-AA54-F6AC3C849CB6.1 1 0.9987898468971252
B49610E1-F814-47D1-BD5B-42EB4222196E.0 1 0.9982925057411194
C81B7554-5589-4A8E-BF66-B9505078B47B.0 1 0.999855637550354
CBF4851C-2976-49B3-932D-1E9E9B2E6501.0 1 0.9990026354789734
B5EB4B5E-D21C-4603-BD1D-FAEDBA1F4726.1 1 0.9989089965820312
CCF266B9-3301-4B37-B80B-9897707C085D.0 1 0.9999121427536011
CE1012D2-C72A-4775-A535-EF37112910A9.0 1 0.9999183416366577
CE252669-9A55-4E28-94F7-A670833E9C69.1 1 0.9995713829994202
C0306F35-F4A0-4D7D-9B43-8725CBD0E318.0 1 0.9998608827590942
C08336EF-0F37-4AC7-99CA-8D7D30A639AC.0 1 0.999634861946106
D7244E58-42F6-4169-84F3-4D2B6094B6F5.1 1 0.9997431635856628
C164E30F-C270-437A-A553-81EFEC2625C3.1 1 0.9997879862785339
D97F89AF-B4AE-44D2-96B6-4FDA57716514.0 1 0.9999706745147705
C3A671FC-FE4B-4319-9802-7BACBE52739D.1 1 0.9997285008430481
DF5E4F80-4DE9-4E63-A55C-D027D886A317.0 1 0.9979698061943054
C5A1FBCC-DF28-4C86-87E6-9084206CBCB7.2 1 0.9995548129081726
E1E11F60-32EA-4FD8-AF62-91AFB32BED43.0 1 0.8579444885253906
E1F4861F-7221-4AF7-9F39-1711A02416D9.1 1 0.999883770942688
E5B75197-0996-4703-A6A8-2F1D373C8A5C.1 1 0.9988368153572083
CBE6F84D-9340-4B9E-9E95-B9B66781434A.0 1 0.9997217059135437
CBFDEBE4-DCE0-406E-831B-6E051936B97B.0 1 0.7821274399757385
CC3A3BCA-D8D1-4373-9B95-72044BF77F3A.1 1 0.9994688630104065
E9F1B6C7-DAB0-4C79-8E43-D3C40C24CED8.0 1 0.9836570620536804
DA2F7DBD-2614-4742-839E-AF4164F4AA4C.1 1 0.9948922395706177
DAEEE479-03A2-4813-AE5D-5F2DB4FD8D70.1 1 0.9995193481445312
F34B538E-6DDE-4086-A398-0814830DB358.1 1 0.999168872833252
F66D4F7B-781C-4B47-9B12-DB7B6D3BB509.1 1 0.9997168183326721
E54FE0DC-E65E-49D2-90AB-3DF8DFF8BF72.0 1 0.9998993873596191
014086DD-42A8-4E04-88EC-C3F2C35AA4D4.1 1 0.9996917247772217
E8761304-A88E-4B22-ACBC-CF497CCCE9A3.0 1 0.9943800568580627
04B59170-269B-4405-BDFA-533DDF272DF8.1 1 0.9997476935386658
06BA249E-AFC0-4728-BD5B-7F02137722EF.1 1 0.9993070363998413
083216E1-D902-4440-B858-E24D71A1E66B.1 1 0.9995417594909668
F031A0A4-8DE8-4268-8DC3-FB440A31604F.1 1 0.9997294545173645
139437ED-3BBB-497A-BFDC-B1CE0468923B.1 1 0.9980111122131348
14E7BE7F-5986-4A9E-A48F-D828949D8AF1.2 1 0.999672532081604
19C2F2AB-4EBD-4D17-AF0D-141847CDCFD6.2 1 0.9995953440666199
1B3D9DD9-FEB2-497F-8292-E5245ED234C8.0 1 0.9998795986175537
1DC35DED-606E-4D7F-A2FE-1056D0A2CCF5.0 1 0.9994630217552185
0B46B5D2-9756-4F9A-851A-6A18FB30DBD3.1 1 0.9997475743293762
24187F3C-558F-4A9B-A9C5-97738D39382D.1 1 0.9960183501243591
0D7A45A7-8DCD-4DF7-8B20-48084F79EE95.0 1 0.6955042481422424
0DC62B65-4A6F-4B71-BD40-123A5726ED8A.1 1 0.9996373653411865
2E4AABE9-10DB-46D3-8272-D08F4D181032.1 1 0.9993265867233276
11A98811-868A-4A0B-A52C-75C720ECEF55.1 1 0.99955815076828
3202C15D-C1D9-4402-9DB8-2F958DE56A4C.1 1 0.9873145818710327
3273962F-0F04-4546-9D45-F8A00302B66E.1 1 0.999653697013855
130CD78E-6C4E-4E18-9064-BB024073F794.4 1 0.9989892840385437
32A43DA3-2939-4863-92FE-CF7D9AD2F38A.0 1 0.9997586607933044
351B933B-05FB-4726-B391-F82835D00781.1 1 0.999729335308075
188291E2-A2DE-4E2C-B44B-65B23459F7A4.1 1 0.9924764037132263
18A24BFF-2217-407A-B0F9-A1CE3C2220C0.1 1 0.9980844259262085
3A3F2EFC-44F4-4F23-972F-D33D20D069DA.0 1 0.9971325397491455
18FB7532-17F1-4D53-AFCD-DFA5F9973551.1 1 0.9995076656341553
3BA901E3-488E-4F2C-A3B0-7BAD518245BF.1 1 0.9998064637184143
196AF6BE-D7AE-4529-9D4B-A945F0BE449C.1 1 0.9999158382415771
3C1CF16C-BC9D-4D8D-A5BA-24F0A5B74B00.2 1 0.9986041188240051
3DB5E72F-4965-407F-B343-C5B0D64A693E.1 1 0.9994348883628845
2150FB18-D92E-4F17-8910-D35F2451C422.0 1 0.9993496537208557
3F53937F-1515-4125-8D3E-45555A77A470.1 1 0.9979627132415771
269A67DB-754A-4C63-BD5D-8BDACE62138B.1 1 0.999816358089447
2DE2F0AB-4974-46F6-A08F-2FD2716508E6.1 1 0.9989872574806213
464A8D06-3820-4BD4-9029-81EF5F9DE841.1 1 0.9980916380882263
2F30809E-2052-4F88-8386-E1852E203240.1 1 0.9998395442962646
47B5430F-F7F2-4A92-9F97-C30D2EA12433.0 1 0.9999319314956665
48CAAB6A-EB3C-47F0-B28E-0283C94DBFDC.0 1 0.9947971701622009
3D7DE4B0-A54B-4330-B147-0BCF5E5F1E50.1 1 0.9994226694107056
3FC92747-DC99-44CC-B433-3F7204E7E5B6.1 1 0.9998223185539246
4017CE6B-BAE6-44DB-B369-C6CA0F4C2844.1 1 0.9956229329109192
619BB6C7-6603-4BD4-92B7-5A169EED15E6.1 1 0.999580442905426
44E75085-E3AB-4D77-9CD0-6DC72F067CC7.0 1 0.9994767308235168
69E2638E-EC43-47D4-B684-8D8024F11E35.1 1 0.9997792840003967
4AC963FA-84A2-4197-914A-EE1693057319.1 1 0.9985231757164001
6DD8EF9D-5A07-4B1E-888D-71BECF73F85A.2 1 0.9998570680618286
4BD0AD29-5FF6-43EC-AF2F-4D32A2784E17.0 1 0.9956068396568298
4FCD198E-A6B4-4160-BCCD-6791522E7969.0 1 0.9998936653137207
71D81911-A3AE-4253-BC3B-4377DB385768.0 1 0.9996953010559082
506F7FEA-2F81-42DC-9323-6656354811A2.3 1 0.9997283816337585
74E1984E-EC0B-49D6-875C-FC50FEC54AA4.0 1 0.9997722506523132
55D0037C-C4F3-4389-86F5-9F49DCB745EC.3 1 0.9984228610992432
58C5ACAB-9EA5-473F-9D09-A153A8C1280C.1 1 0.9995054006576538
89631E32-7E6C-4375-A53D-95A4D204380E.0 1 0.9965511560440063
5BCD0EEB-40BC-48B3-97C0-F1CDF2197CA5.1 1 0.999580442905426
5C0F4DB3-4D02-4BA1-B53C-B132DFC38355.1 1 0.999455988407135
8D445FDE-2327-46DA-9053-608EFADD0DBB.1 1 0.9993124008178711
92588027-3F08-45F8-BEC8-AA232CF4B470.0 1 0.999194324016571
61E60025-585E-40D9-9750-9E953EC1D1C3.1 1 0.9998157620429993
69D2FB8A-4C7D-4728-895A-921EF5512D64.1 1 0.999508261680603
6D12F940-ABF0-4529-B79C-A6878F1065C7.1 1 0.9991490840911865
6DBAA611-533E-4128-B1F3-AB6BEBF8CE4C.1 1 0.9980936646461487
A6BFF908-F953-400F-9161-242578AB4263.2 1 0.9997488856315613
A761B1AF-D7CD-47C1-9CE3-C0F7D38D47FD.1 1 0.9995198249816895
71342579-BD52-4123-94A6-3612F4A284C4.1 1 0.9915483593940735
A7F91121-282A-4CCC-8A7B-FD924AB6C15D.1 1 0.9989588260650635
7DBC1557-326F-4405-AF16-3592F9C13130.1 1 0.9994636178016663
AFD0B5CC-A142-43A6-AB51-97BF8E7D5B74.0 1 0.9976022839546204
B5B2BEBC-A489-4FD3-B320-4DD5BA5A5FC0.0 1 0.9995777010917664
88CAD5B1-1652-46CF-8F4F-75DDE0FC1CE5.2 1 0.9993168115615845
BAE6E65E-BEFC-486B-BF0E-357B32519AE4.0 1 0.9998219609260559
8EA16CDA-7FE5-4FD7-BF72-BAD3502D9ABB.0 1 0.9998328685760498
8FF1A580-ADCE-4E31-A923-A859A471A05E.1 1 0.9993853569030762
BE5892AA-DA99-4394-B024-2335C67CBE37.0 1 0.999858021736145
902A01A0-FD12-4F24-A80C-35E12EFD54CA.1 1 0.9984537363052368
BE70574F-353D-4BED-AB8A-69409EBD0A8E.0 1 0.9997610449790955
BEA9DDD3-08CC-495C-B1EE-B34C9ECE16E5.1 1 0.9996090531349182
90F5F827-F6EA-4794-BD7B-761747953FCD.1 1 0.9998217225074768
9481869E-7A64-4E7C-B6E4-337D23C04175.1 1 0.9991233944892883
94C75929-F9D7-45A0-9B62-00E6BB2C8450.1 1 0.999848484992981
99F89B64-89D4-45EC-8636-342ED664DAB3.1 1 0.9995421171188354
C8426B29-E723-4E68-9EB0-C4051119770C.1 1 0.9993700385093689
C8DF3E35-700B-4CCF-B8E9-23751A0E90CB.1 1 0.9920479655265808
A128F6EE-CE51-4FAF-AD9C-8C7181D6568A.0 1 0.9998518228530884
CB8DD251-CF8E-4DF6-83B3-D9392790AF1B.1 1 0.999703586101532
A331AC5D-15F5-4175-8AA7-3B1F278D3A20.2 1 0.9993866682052612
CD3AAC28-3A13-4DB2-8095-97B8D7BE87FB.1 1 0.9990253448486328
A965E9EE-94F0-4CC7-B5E4-A3B22359FE3D.1 1 0.9987292885780334
D1358493-82D4-4FD2-A42E-66376763167F.3 1 0.9997386336326599
D67038E3-D20A-4687-AF0C-7D2204E3A052.0 1 0.9997732043266296
B1DB53AF-C70D-4FC4-A54B-4CC19DE2924B.0 1 0.9996362924575806
B1F693DC-F8F1-4A11-B1E6-3F6540453661.2 1 0.9997628331184387
E3920D18-A1D1-4773-A49C-163CC638ADD6.1 1 0.9991511106491089
B42C50A0-448D-4129-B15F-5F28D13614EF.2 1 0.999763548374176
E4E33806-85AD-48E8-A5F1-B609EE296BA4.1 1 0.9996405839920044
B4576423-8F35-47FF-8761-60F2047B5B6E.0 1 0.9999030828475952
B4C670D2-E8DF-47C8-86EC-648DCE5BD745.1 1 0.9985026121139526
E895DF30-DD4E-47E4-B7ED-A172AC8F7FC1.1 1 0.9989030361175537
B7D18DDB-06D1-4DEB-8216-AA3EE129439D.1 1 0.9845188856124878
BF2DBC3A-EA64-4B1C-B8FA-5B751594228D.1 1 0.9998111128807068
C1016C3C-D101-4CC9-81D8-CEF17A880BA8.0 1 0.986579954624176
C1443F1A-15C9-4FC9-9328-26CE5C9D1BC3.0 1 0.9997263550758362
C4D9E7F8-91F9-4D80-8DF0-2E2F01CA8594.1 1 0.9993602633476257
F67C63EA-4591-4B80-8160-D1CB2C3965C0.0 1 0.9886445999145508
C6189753-5F5B-4B6A-AB4A-B267C00D6FDE.1 1 0.999757707118988
C92BD9A6-17C2-4FB5-9B89-C0AE35042153.1 1 0.9994027614593506
F8B5B533-4186-4B85-8381-1305E73EAA68.1 1 0.9995218515396118
CB7F1FB6-FF04-4994-832B-1BEB277876FE.0 1 0.9965555667877197
FE3ECDE2-8819-429F-9009-DD9984E8EE1E.3 1 0.7663767337799072
CD28369B-2559-482D-94EF-8A7B869876C9.1 1 0.9997851252555847
FFF80343-5BC4-4F5C-A50C-E6004F15AEE5.1 1 0.9998155236244202
D34B8FD4-9DB5-4C2A-A4E7-1293D72722BD.1 1 0.9998568296432495
022F6459-EB1A-494A-899F-9634BCF557AB.0 1 0.999672532081604
D748A6FA-FBB2-43DA-812C-D87E42174CAB.0 1 0.999947190284729
03CAF95C-8373-4FEB-927D-886DB35CCAA9.1 1 0.9964538812637329
D83CF5A1-2825-4F03-9F5A-C1325A924D34.0 1 0.793624997138977
059C03C7-9874-4820-88B7-5F4DD3A36E76.1 1 0.9995939135551453
080410B5-EB3D-43BA-9499-63A00E3183C3.4 1 0.9980042576789856
0823E9EE-DD2E-4205-823D-C035D58104DE.1 1 0.9997143149375916
09707674-12A3-46C1-90B3-AD88A706D83B.1 1 0.9364842176437378
F56065AB-4D58-4791-9F7F-82C3040D6027.2 1 0.9996557235717773
1860D594-7E22-49A4-B776-F31ECC15B187.3 1 0.9989598989486694
F724184D-89CC-41E6-9BA4-CF50EFE29A8D.1 1 0.9997890591621399
1951BD15-8606-4337-BEA6-65D2E33F4683.3 1 0.9989972710609436
1A28B641-DAC3-42D8-BC05-85100CC9FE92.1 1 0.9993792772293091
FC91E8A7-A965-45D8-9A64-C3E7AF923093.1 1 0.9998225569725037
1F731603-C11A-4DEE-8C62-89DC49970100.2 1 0.9994959831237793
2261F066-7E6D-46CC-A390-4FAC209E1FB3.0 1 0.9998780488967896
04AF120F-8465-47DF-B501-059BBAA16C12.1 1 0.9970178604125977
2C4F7E7B-30AF-4ACC-A56A-FA8E4AF40FC2.0 1 0.9999734163284302
099985B4-416D-4D59-92C8-D140DF829341.0 1 0.9996452331542969
2F73CD1E-33CE-4863-AE9C-1ACA605F1EC1.0 1 0.9998677968978882
0ED3EFD9-5A1B-42B2-BB0C-F3C82BC230EB.0 1 0.9998020529747009
2FD902F5-B4C9-44C7-862B-09FDE419300A.0 1 0.9997046589851379
10DF7F68-E12F-41E0-A4D3-2CB689CBD200.0 1 0.9997718930244446
34020177-1359-40BE-B25C-3441E5EAAA8F.1 1 0.9990262985229492
1519175D-595F-4716-BD74-369D61746350.1 1 0.99964439868927
3830B083-8F92-4A54-873E-BA08D69AF95D.2 1 0.9996823072433472
1649E1D4-039E-4CD8-8D8C-C38638339348.1 1 0.9994922876358032
3A561EE1-2D8B-4E47-8DFE-78C0990ACFA1.0 1 0.9999042749404907
3AEBE0FA-A666-4E0F-9F11-1CE65432EF34.2 1 0.9975590705871582
17538723-ACCA-40EA-BDCA-082CE91DC3BE.0 1 0.9975117444992065
433C7014-5CBE-4CDC-A3F4-D84319E04C85.2 1 0.9997655749320984
196958D4-D062-4A1C-A2CD-CF0AD1454AE8.1 1 0.9992799162864685
45144A72-C097-4931-A1A5-0EBFDAAE4720.1 1 0.9997345805168152
471B68A5-B5F3-4886-A458-415C53C9D607.1 1 0.9997889399528503
47C5ECB5-303E-472B-90DA-33B76F567D65.0 1 0.9938507080078125
1C1DFA87-B772-4049-895A-31DE9E40F2EB.1 1 0.9986966252326965
2171EBBE-BB8E-48F1-B016-56FB86F42C90.3 1 0.9992651343345642
4EA11C7A-21DB-4DFB-893C-5E7B5D8A5FFE.0 1 0.9984595775604248
2513EDDB-267A-4950-B849-3E9FF1E56B9D.2 1 0.9994390606880188
567E7B47-AEB3-4C2F-A3CC-71981C96F2D9.0 1 0.9999306201934814
27C303E4-1726-4953-8FDD-A9BD3A9982E6.1 1 0.9997902512550354
281DA539-9EC4-4377-8C1D-08F58A8276F1.1 1 0.9996346235275269
5CEDC735-3406-433C-8270-B15889D3F6A5.0 1 0.9999021291732788
309E876E-9301-417B-82DE-2E71A9A1D2B2.0 1 0.9842708706855774
671572EC-FCC4-4419-8836-999B7AA5760D.2 1 0.9996997117996216
33D74E22-CBA8-461E-A6DC-A1B9E3FDCD00.0 1 0.999984622001648
67A8AD22-5CA5-4CD0-814A-C07ADA9F2009.0 1 0.9997658133506775
343CB9A1-1C60-4BFA-BB40-1E7431DBB42D.1 1 0.9999033212661743
34CAB229-EA21-43CA-B1DD-32856B8EC8FA.1 1 0.9986602067947388
6B044FAC-23A9-4344-A8F3-1BCB2590B8AE.0 1 0.999451220035553
6CC24B91-4559-4C4F-9367-B85935A51422.1 1 0.9992745518684387
6FA7D5AD-011A-46BC-8C8C-B8EE593BBF5F.0 1 0.9980029463768005
714C33EB-EA6F-40BC-9D1B-4603B3453D6B.1 1 0.9972658157348633
717F31D4-DAC0-4630-BE64-475B1E4B05AE.1 1 0.9994797110557556
3E5DCAF4-DA59-4478-859A-179EBCF83CC0.0 1 0.9997981190681458
44D18102-A1C6-48D3-873A-7EF4B6A8CC5C.1 1 0.9996238946914673
73374AD2-AE20-4512-9777-19B61B82B7C6.1 1 0.9997721314430237
46E5BB1F-01C3-496C-B642-FCD359F54905.0 1 0.9952072501182556
7F417BDB-AC92-40FE-8E79-682BAE3D08F9.1 1 0.9993636012077332
4E36A4AB-2246-4A69-8476-4F440348D04F.1 1 0.9992676377296448
81D0836F-C22F-4C50-9CBA-1BC6B958599D.1 1 0.9993696808815002
50A46791-B07C-46D2-8CFA-F498346EA576.1 1 0.9974610805511475
52FE8680-64B3-4E49-A7E8-70BFD59EB134.0 1 0.9999055862426758
8901AA80-2E93-45FF-A30D-127E48B43DE3.0 1 0.9998692274093628
550CAA12-77FF-4833-8EFD-10B98CB5B4CC.0 1 0.9999390840530396
961DE4DC-E99F-4E61-906D-97566F2F5F12.0 1 0.9999444484710693
9C1401BD-92A6-4AC1-BEC9-1FB580CD150A.0 1 0.999944806098938
6283A563-3575-4579-8CF2-F094F7FD35DB.1 1 0.9990517497062683
9D56694A-84C7-4652-A326-808487B662CA.1 1 0.9968693852424622
A40AFD39-464B-45A8-BADB-7CFAE1573CF2.1 1 0.9987585544586182
6A6E69E5-ACEC-432D-8B6E-74CF173FEFE0.1 1 0.9988163709640503
6C7BD8B4-D8DD-4819-A6E8-DD0F71B81E8B.1 1 0.9995513558387756
6EC1B4E6-194F-4647-B50C-FBEB6228891F.0 1 0.9998966455459595
ABF08D06-59B9-4CE1-85A8-F8FBAABE25C4.2 1 0.9995707869529724
75090C3F-F738-444B-8CA2-524FC52E5E01.0 1 0.9976168870925903
75CB7249-73FB-455F-870F-858719CDF536.0 1 0.9966415166854858
B16B768C-CCE8-4E41-BB7B-474B93D92B93.1 1 0.9996156692504883
B2756C19-9D31-4A4D-B2F5-AC7DD993C84A.2 1 0.9970365762710571
798453E4-291C-4316-94B5-F76C15629257.3 1 0.999452531337738
B46B475B-A9A5-47FA-90A2-AE6029DA52FC.1 1 0.9935500621795654
7A0C262D-0428-451A-808E-0F35C86C6165.1 1 0.9982702732086182
B4CB8D98-77DB-496E-8074-0D41F3494AB5.2 1 0.999271810054779
7D46ED9A-1F5E-424F-99AD-1716F88EEFA1.2 1 0.9992936849594116
BAE026CF-2664-45BC-B934-9B3D9C65F6B7.0 1 0.999103844165802
C3418FEC-8643-4B59-97E3-6C137B477360.1 1 0.9996252059936523
827BB391-95F8-4817-ABD8-E6689C252D75.2 1 0.9858044981956482
8A1FB6D2-1C52-47E6-A87D-13538DD8155D.0 1 0.9998995065689087
905848B2-84C3-4FF0-949D-7E51FA682C75.1 1 0.9993835687637329
91848B34-16EC-45F3-8349-20BC62943A41.1 1 0.9992278814315796
91A3DDAE-5688-4B0B-9999-C56B18B3032C.1 1 0.9962014555931091
D57CE982-3053-465A-9AA0-B94A6903A7C7.1 1 0.9996240139007568
971A61C5-D100-4BAC-BA1A-86299B7E15AC.0 1 0.9999196529388428
DC5E1E02-68AB-424F-8643-6ACA090880A5.1 1 0.9998176693916321
9FA87383-D00A-4808-9298-23DC518F44BE.1 1 0.999184787273407
A12A7357-B660-4E16-B062-8C9E3CF29DA8.1 1 0.9986771941184998
A2F4BE41-1451-44DA-8907-C9DBA2C2DBFC.0 1 0.9998419284820557
A3F8544D-022E-43AD-9A4F-566AEC434173.2 1 0.9993265867233276
A6EFEBBC-4B62-48F0-AB92-31B30784B5D1.1 1 0.9996753931045532
ABCE2EDF-12B9-4645-9D4A-55051D0DCD41.1 1 0.9997573494911194
F0BB36BB-90B8-4DB2-9D5E-EE85B60E6193.1 1 0.9980257749557495
F6E77212-5582-4215-8623-5E8AE91D2C36.0 1 0.9999563694000244
BD7B1D91-7558-4A2E-B69F-5938889BF032.1 1 0.999299168586731
F85E0240-0A3D-495B-92B8-6197F8B7DF61.1 1 0.9997046589851379
0132A8F9-7463-4E60-86DB-9DAA1CAED4A6.1 1 0.997294008731842
C8D87FDF-B8DF-4BA3-930E-B85D0842A822.1 1 0.9994217157363892
0B6AD83D-7971-4A45-A916-0EE3AF5A5297.0 1 0.9998103976249695
CE1758C4-C81E-40AF-B72C-75C75E4F9A5A.1 1 0.9995612502098083
CE68EFBE-0270-4A31-98AF-B6BB79C15ACC.2 1 0.9922990202903748
D5DB0CC3-2E53-423D-9D3C-B20B9DC87EE3.1 1 0.9993721842765808
12D9ACC4-4A69-4C4D-9C9C-014A2F7E3248.1 1 0.9999374151229858
131B11B9-451B-4A30-AEB0-C598B9047146.0 1 0.5246331691741943
E048D0F5-7398-47AC-8E26-AABF139D80EE.0 1 0.9862100481987
E2E48E40-2F02-4EB5-B96D-4E209D26EB0E.1 1 0.9990420937538147
19788BA3-F7AD-4A10-A0BD-A9E401E6D5F4.0 1 0.9978170394897461
E76BC076-8242-4ECC-ADC8-8A88A38D0D78.1 1 0.9979947805404663
1B48D7F5-7DD4-4751-8E6F-259D21471B74.2 1 0.9984509944915771
EF5AB6B9-BB73-4020-BAD4-1AD76486CFBA.1 1 0.9991105198860168
1C660E21-1D47-4A3F-9F47-56D84383B003.1 1 0.999529242515564
EF90C457-A30D-463A-820C-B1B7F07F12F2.1 1 0.9998119473457336
1D0D3AA6-65CD-480E-B7FD-EB206B707A03.1 1 0.999868631362915
F1F8842D-E78B-4CDD-A2EB-C9F604F1D46C.0 1 0.9942120909690857
F2CE36BC-F127-41D4-8FFF-61538764E043.1 1 0.9979783892631531
F5CD5EBE-74F0-4C12-B7E6-BED75CA5219A.0 1 0.999882698059082
FB3601C2-183C-4A19-9091-B6A7E730D150.3 1 0.9993246793746948
24CCA5B2-F0BA-49A2-B30D-507BB4A9D654.1 1 0.9998863935470581
00B46F59-2A70-481F-9CE8-78993215548F.0 1 0.9996510744094849
2AE5AFA3-86F8-4E51-9554-F7D1FD82BEE9.1 1 0.9997982382774353
2EA74C56-F642-421B-A8A9-E10D9CC44952.1 1 0.9993947744369507
31639ED8-1B0A-452F-B9A7-1C14BE4AF2A1.1 1 0.9995662569999695
3A2DFDBE-3456-42BF-B94C-AF95A3BB8ACF.3 1 0.9997184872627258
439757C3-1965-4B5B-AD52-CF7FD23B13AD.0 1 0.9992940425872803
0FB59FBF-F7A9-4E77-8D0B-43C72D74F8EA.1 1 0.9960291385650635
14C7C31C-2397-4513-982C-1F81D6089323.1 1 0.9989690780639648
497ED4F7-ABAC-4DF4-8CB5-25D927540DD9.1 1 0.9996645450592041
14DED75E-7B2D-4595-A389-7A2516B5F159.0 1 0.9894059300422668
49B84681-340F-4D7C-B85A-77B8FFC1D426.0 1 0.9983996748924255
16E5C66D-5095-43A9-9D47-D8C7C317BF84.0 1 0.9999043941497803
189B2E86-1BA9-4A73-ADD9-265660F2FBBA.1 1 0.9997707009315491
18F6E87D-BB19-4219-BCAB-1D4F61917712.1 1 0.9991377592086792
4EDD7CCA-0C09-4B76-BD32-71BDC546B486.1 1 0.9998120665550232
1A9039F4-F9D1-4723-9C6E-0AB0D5057D14.1 1 0.9996275901794434
4F488C18-1C81-4D4D-8C3C-61BAB955F5B2.1 1 0.9992607235908508
5038A7E9-F697-4BC5-9708-3FF3AAF03FEA.3 1 0.9984117746353149
1F194EA4-431D-4DEB-82A0-B9C64D990EB6.0 1 0.9998786449432373
1F72C80C-E8E4-45B0-861E-FC22B839B2FA.0 1 0.9999262094497681
557802DC-3407-4749-BFC3-22FDDF5C0B11.1 1 0.9997475743293762
56D294ED-BF19-4CDF-A216-EA5ACF774D71.0 1 0.9975377321243286
5ABA6ED6-3A9B-4A07-B393-D6A83BEF29C6.1 1 0.9994188547134399
24406F27-EAE0-4F09-B77D-E80285341CEB.1 1 0.9993717074394226
5C25F6EF-6E34-4DF4-9B89-06AB759694A3.1 1 0.9997614026069641
5D42B766-EB9A-40ED-907C-A205B3FEB371.1 1 0.9993645548820496
2807924B-3FFC-41D1-9F84-A33E802C653E.2 1 0.9996737241744995
5D69629D-C5CE-4B94-A3E0-5C0E629AF346.1 1 0.9996663331985474
5F143A55-874A-49DE-918D-2DB4948C63B3.1 1 0.9162814617156982
5FEA1546-2BD5-43DE-A4DD-C947345486CB.2 1 0.999619722366333
604637F1-977B-4CA6-8B35-368D3233B167.1 1 0.9993670582771301
2D9FC64E-E292-4BD8-A351-CF30F84A484E.2 1 0.9997034668922424
62A8EEB8-DC3D-4022-9C8D-7AF8073A3D09.1 1 0.9998317956924438
6BFC106C-5FF3-4A30-85D1-198FA02D72C8.1 1 0.9992780089378357
74E1A82E-1B70-4666-B815-4AE41B464596.1 1 0.9997979998588562
763DE5BD-5981-4A92-8FB4-67F1E0EA0E2C.1 1 0.9997650980949402
441F1476-BCA4-42EE-9793-EEAFC10079F4.0 1 0.999723494052887
46A22EF4-BDF7-4538-84C8-0E5205B8BB21.1 1 0.9962390661239624
79FADE90-C2AC-4C14-BDD7-2711F640EF25.0 1 0.9999279975891113
497B6BAE-5446-4722-801C-7B2BEC4C5423.1 1 0.999643087387085
7E2B602F-9B64-4FC4-AB03-9D4B9E471501.0 1 0.9980704188346863
7EC96BE1-6D1B-4BE0-8104-1B4F210CEEA4.0 1 0.9998619556427002
4FBA7B5E-4DD3-40D9-A63C-C633AE31C000.2 1 0.9996547698974609
54C4AD8B-051E-4092-B1A0-8A69B1A40042.1 1 0.9984928369522095
56528153-9890-4CED-876D-195EF95FE56F.0 1 0.9998219609260559
58689893-8402-4ABA-AE52-2B0963D35F9A.0 1 0.9996694326400757
878A9902-5699-4471-B946-6CD39E9B5538.1 1 0.9995736479759216
8896185C-F887-4DAC-B850-4369D79A94FE.1 1 0.999258816242218
64AC2FBE-F025-4153-889B-5C88284AF71A.1 1 0.9997268319129944
64D47C5F-9019-43BA-A724-5F9A3C66D112.1 1 0.9992513060569763
8A712463-145B-4C58-904F-B0A3CE547E97.0 1 0.9981775283813477
668C7A59-4544-45FD-816C-940AC1B5BF4F.1 1 0.9995550513267517
93E3A326-44B4-443C-912B-894C697609C8.0 1 0.9978873133659363
6993315F-292B-4A09-9161-B6E919568920.1 1 0.9994199275970459
9727B7DC-DE6E-4BC7-B9D8-4226FFBB5677.1 1 0.9989792108535767
69BCAC57-1440-4164-9A0E-B624DAB1086F.1 1 0.9997345805168152
704C2D44-8E81-479E-9AB3-6D779D2E94E6.0 1 0.9999085664749146
73184303-C15D-4411-A1BC-714F762C0F84.1 1 0.999864935874939
73AEFBD2-4D21-43C1-A64F-DE6E576CE0B0.2 1 0.9994895458221436
7A1B11C9-D878-4E5A-AF8B-448D6E96DB35.1 1 0.999455988407135
A657BFFE-D5DF-4F86-89A5-D151E9072B63.1 1 0.9997217059135437
7F83D722-DDBF-4104-A5E0-884FA022840D.0 1 0.9994643330574036
B19AAE17-CC42-4BDD-BC6A-A86EC272D720.0 1 0.9998915195465088
87900C59-FF87-46B3-A140-B9C800A2BC3A.0 1 0.9997637867927551
B3D06E2A-B7E2-4D95-B94A-6F3243A61E06.1 1 0.9996869564056396
8B2B2088-F4BF-4B54-AD43-947FDFA76892.1 1 0.9987664222717285
B42AF374-4660-4A67-BFF3-538BF6CA278D.0 1 0.9980350136756897
B6863D90-61AA-4DC7-A8CB-7C6560F395C5.0 1 0.9996174573898315
908BCA7F-A112-49AF-8EA5-F33575C61255.1 1 0.99931800365448
B7CBA600-D458-4815-B423-1A77157559B0.3 1 0.9938666224479675
BCB1380B-5F23-4CE2-B4F3-1FDE8CCF7DBF.1 1 0.9998867511749268
96006AF8-867B-4C76-A60C-E2DC66D96834.2 1 0.9997456669807434
BEF8449B-5CBB-4826-9AB4-F4E8C254BD5A.1 1 0.9996775388717651
9C023575-D8A3-4911-AB50-0CE8F87DF506.0 1 0.9998065829277039
C116293C-A8CC-412E-BEBE-98B06C2528A3.0 1 0.9999284744262695
C15452C5-5F20-45BA-BC02-90E8DB06088C.1 1 0.9968936443328857
C69276BA-EF2A-4EC5-9D02-17E56A3E4540.1 1 0.999737560749054
CA2C53C4-E038-4D80-909D-7C3B26782D71.1 1 0.9999052286148071
ADD4E01F-D333-44C7-B220-12CF3D1C80ED.2 1 0.9984033703804016
B2295769-7A2F-4B47-80E4-1DD4E5EE0671.1 1 0.9998375177383423
B3466BAC-752D-4921-821E-E5C2B1E77B62.1 1 0.9997716546058655
CF732093-C138-4F52-8325-EF9E56091728.1 1 0.9994906187057495
B96D5197-ECC9-4119-8D53-AC1A21E8CBC7.1 1 0.9998574256896973
DDC73E5E-117F-4099-87BB-3E08EE097A1A.0 1 0.9996579885482788
BBC561F5-DB8F-4008-BCA6-DE24CADE7AB1.3 1 0.9998488426208496
DE320DD1-676C-41ED-8762-890D111529D2.0 1 0.9997628331184387
BEC96F8A-C171-45D1-AB41-3ADA8A915331.1 1 0.9991965889930725
C11A5CFB-8F6B-463F-9DA2-E090BCD1C708.3 1 0.9997274279594421
E1D374BD-642A-4F24-89CB-7931880C233B.1 1 0.9994074106216431
E1DFC02C-C2F0-4808-A0F4-EA45E7151414.1 1 0.9972276091575623
C20EA6DC-0B52-4FA9-8E94-422DE65AAED4.1 1 0.9994483590126038
E5B12555-2E11-4089-BEFE-2E39C3BA5E5C.0 1 0.9999253749847412
C67348BC-2843-43B5-AD25-025AC3909E6E.2 1 0.9993627667427063
EB199EA4-20DA-46D0-8086-5BB3DBFFC4E0.0 1 0.9998199343681335
EC119488-3122-451A-82F4-F60F0E7E8256.1 1 0.9998270869255066
CB93A82D-379F-447A-B48A-C7A2BEE4A22A.1 1 0.9910021424293518
CC714C4A-D005-48C3-A239-52EA30841285.1 1 0.995067834854126
D18969D3-E5B8-4365-8097-2B99846824D2.1 1 0.9998061060905457
FA059155-3A68-42AB-867C-5EBB0E5FB810.1 1 0.9998258948326111
D8D7F337-6375-4AC0-915C-7CA1C9B27D2C.0 1 0.9952104687690735
FACC1ABF-A680-4B84-9E66-D7B3D5139CCC.1 1 0.9998359680175781
E4B3C83E-9011-41E5-881F-12632EC482D9.0 1 0.9947662353515625
06BE3AEA-CF3F-4070-8B09-609FF13302A5.0 1 0.9998949766159058
06CDF789-AD86-4431-9FA3-D216D6E14DB7.0 1 0.9998893737792969
0C1C6F48-D2EF-44D9-B3C1-5BA2523A22F4.1 1 0.9998923540115356
0F4F9A95-83D6-4DC6-963F-C96187511832.0 1 0.9998075366020203
F25983A2-D37E-4275-BFFE-13AA78AB1D45.2 1 0.9990012049674988
13D6E0B5-0789-4B05-899A-9F613241B414.0 1 0.9994244575500488
F46BE64B-FE20-40C3-B518-00A66DCA849F.2 1 0.9994275569915771
81B1ADD0-5C1B-4313-8902-D2A9FCF9B19C.1 1 0.9988656044006348
9CCD591B-EE77-459F-8744-60DAF82E810D.1 1 0.9997738003730774
9DA5B9F1-4F27-477D-8C1A-666A70AAD51D.1 1 0.9985620379447937
A0F7029B-ACC9-4D1E-8D1B-82277D7B2402.1 1 0.999093770980835
B2291A21-92BB-41E4-B985-44F4388C026B.0 1 0.9998618364334106
DDF3E000-1619-46B4-A118-FB72B24F6CA5.0 1 0.9502245783805847
E17AEC49-04DC-42D7-B470-D95B3633215E.1 1 0.9997702240943909
F0899309-20A1-4854-9B06-572190FCFF90.1 1 0.9996322393417358
FEAB0AC9-C406-4A9F-9396-CD4B28B8469B.2 1 0.999648928642273
FEADC804-B17C-4BFE-B1DE-9051AB398594.1 1 0.9991149306297302
A7FA5423-E75D-4FD4-B275-47A0955B3916.1 1 0.9997487664222717
A84BD462-A276-4A84-8F97-6D4631D8A32E.0 1 0.9973624348640442
AB0BAE61-6017-4C75-B9C6-2F3049CEF1CD.1 1 0.9992892742156982
AE658D1E-6DA3-44D8-8D19-CDF39C580837.1 1 0.9996390342712402
B04A2274-EDEC-436A-9E52-972770A4BD9A.1 1 0.9997900128364563
B1ACD7FE-F459-4E5D-B82D-6B3474F6611D.1 1 0.9998759031295776
235477FC-5D61-4025-A55D-3323F9D3A110.0 1 0.5374982357025146
B439685F-06F5-436D-9DDC-B80256CD71D3.0 1 0.9997993111610413
2F046A04-E429-4AEF-88FC-F6F26A18010F.1 1 0.9991191029548645
BB7EA7AE-8DDB-49E9-9C90-D4F1E8421CC0.1 1 0.9986037611961365
32923C9A-6840-4E49-9964-EBA07BCB010E.1 1 0.9992270469665527
37059648-0752-4923-B4DF-E504805E6254.1 1 0.9982668161392212
BF1374C9-F37E-49E3-9AF5-1D0D8187531B.0 1 0.9994053840637207
3A5E5CD5-0F7A-4ABD-9001-5E6644D62D94.1 1 0.9997501969337463
3F5A9BA5-72BC-4814-AD6F-7D5517384531.0 1 0.9998083710670471
40C2F558-A02D-45AA-8E57-7D004C8B52EB.1 1 0.999864935874939
C369006E-4D20-4CE3-8CF9-A614E6A48027.0 1 0.9999034404754639
46AF6B6D-1F1C-4E66-B10A-9E9242F5033C.0 1 0.9975525736808777
C8DCE490-8789-4490-9EF7-F3375B8B83FA.2 1 0.9965927004814148
CCA1D5CB-7B2C-4F82-BEA2-6E5BF5116327.1 1 0.999850869178772
D246EA8E-88E8-4184-A2D8-622FA988A66A.1 1 0.9996479749679565
569271F9-A705-4397-B1D6-556753A18B14.4 1 0.998782217502594
D9DABD0E-C087-4CA0-8F6A-58FE7CA5BD92.1 1 0.970072865486145
5748D9FF-50D5-4A47-8AC7-5E67817EBC6B.1 1 0.9992403984069824
592F4F57-68CF-4748-A6AB-7001840900EA.0 1 0.9998213648796082
59BD5287-779A-428B-9742-D36F8CBF5F14.0 1 0.9895903468132019
5A4A955E-8C33-4989-9BAC-5A4079816426.1 1 0.9995224475860596
E12CBE95-3591-4E8A-B066-A1A51E70041D.1 1 0.9998795986175537
E48CB641-5F0D-442F-A0F4-7742106F7B03.0 1 0.9994982481002808
E899F4A1-1877-4199-8F4A-86AADBFDC3A2.1 1 0.9997368454933167
EDA60731-90A2-4563-8758-5A4BB2BCD66C.0 1 0.9992358684539795
69DA4943-B260-41B5-A972-4A5078D280E8.1 1 0.999610960483551
6C29FABD-A1B5-4D69-997A-A8D502514828.1 1 0.9919117093086243
6D74D059-B005-4D34-B920-F504D4425451.1 1 0.9997875094413757
004E424D-3AE5-4751-A121-1D483ECDA2D9.3 1 0.9977596998214722
6EBEB337-0986-46FB-92B1-18EF318FF70A.0 1 0.9882122874259949
01EB38FF-D500-4F74-A417-65FD4B11FD4F.1 1 0.9999034404754639
0C5E8DDF-67F8-4A20-AA80-D296FF2A0842.1 1 0.9993695616722107
139DCDFC-37DC-4659-8F53-63FACCF23C5F.1 1 0.9996668100357056
17351BD1-9668-4FFF-8A84-11961BDD7136.0 1 0.9990369081497192
846449B2-DBEA-40B0-9E8D-CB58C3A1B8F5.1 1 0.9996422529220581
18C7564F-2A13-4857-90A8-9FA7912BDB4A.1 1 0.9995344877243042
1D3A84A9-367C-41AE-A60B-087027B2D55F.1 1 0.9997562766075134
1F779590-0C1D-40F0-A997-76325DEA9B93.1 1 0.9998447895050049
96E9FA1A-C075-46F4-8AB9-E70FE19E58FE.1 1 0.9998594522476196
22C4D723-4991-45F3-93DF-7236340CC53C.3 1 0.9998599290847778
24F0A79C-89B6-4754-94AC-92EA4B9E2897.1 1 0.9993782043457031
9B669C75-2BA4-4D71-9924-7ACAF7BF0E70.1 1 0.9997910857200623
27221257-A7E5-4B78-A227-255452472691.1 1 0.9992927312850952
28BD96B2-812E-4B88-A5C2-C91C977E2A54.2 1 0.9991499185562134
AAFFDDDB-85CC-40C4-A073-2488E8C19A0D.0 1 0.9998346567153931
2F7E79D0-6258-4EE9-9B2A-B1ECF8E3C805.0 1 0.9998114705085754
B2BE229F-9420-4420-9D74-011D8E6C564E.0 1 0.9999048709869385
33D2C56F-1A09-469E-A96A-9A7E16666624.1 1 0.9912506341934204
383BE83E-9914-4C79-9F78-C1C6808DF089.1 1 0.9997748732566833
38BD82F3-6C21-4CCA-98D8-3F0B418D5A40.1 1 0.9999388456344604
394A84C0-2F60-40FD-86C4-DC4111C34BCD.1 1 0.9997503161430359
3C57979E-191E-4ACA-9859-8BD47A83FC1A.1 1 0.9998294115066528
BEB3795D-F16E-4AB8-9AD1-7515BADC8567.1 1 0.9992266893386841
45333CCA-AB4A-4AB3-BCD9-212DFDDA1172.0 1 0.9998303651809692
4B8AA2F1-35BF-494A-A68E-C32A1EBE357E.2 1 0.9993448853492737
C0B6FA09-7F8B-4B74-809E-C195E27F0768.1 1 0.9997517466545105
4C4E3494-870D-4104-A695-B92ED280530B.0 1 0.999866247177124
4D6CDA02-2400-4AAB-B697-816FB9DE994E.1 1 0.9998120665550232
C1A19724-8B38-498A-808F-B9A319813C5D.0 1 0.9996393918991089
C2E42E8F-15AA-458B-AA4B-6C01C7FBE453.0 1 0.999914288520813
609FE380-6BEE-42F3-86E1-B2576EB886BB.1 1 0.9994246959686279
C3E15975-3DD8-4710-857A-C488346C93AC.2 1 0.9986819624900818
61E7D4A5-F99E-42A9-BA63-70717CF10370.1 1 0.9990160465240479
C454EA9F-F557-4525-AE0A-FE9F66F5A63D.0 1 0.9999179840087891
660BE0E1-7840-4AC9-81C5-7CD0E5D9A98B.0 1 0.9998636245727539
D0916AAE-AA74-47BF-A0FD-FB0EB24E844A.0 1 0.9998610019683838
6F7FCF8E-7A26-452E-80FE-94A698E473A0.1 1 0.9993768334388733
D8441DF5-CCA6-452D-8084-87A556937AE7.1 1 0.9998087286949158
D8689F25-C88F-4759-810D-BF591F6C0FD8.1 1 0.9998028874397278
D9693CB4-90A5-49F3-8F74-4A127AC92F83.2 1 0.9997747540473938
DC5EFFA4-FD31-4C90-B591-C34E912E62AE.0 1 0.9988359808921814
76599A27-3235-418D-81A4-A7E79298EA43.2 1 0.9997921586036682
76C69933-3108-4DA7-8B28-6CAF728CFAA7.1 1 0.9990897178649902
7723E986-5C70-4DC4-90E9-2A430C284B2A.0 1 0.9999508857727051
7789AC22-007A-41F2-B87C-6A426F02D2C0.2 1 0.9953727126121521
7822ECDC-863D-47DB-AE78-0744D93CD182.0 1 0.9996517896652222
79D4D7DE-F973-4BE0-9104-1BABF08F4AA9.1 1 0.9993355870246887
7A80E813-A7A6-4359-85AF-D0EDE91ED4D8.0 1 0.9994100332260132
EBC9A500-B2B1-4E9B-906D-AD323F44DF59.2 1 0.8212679028511047
7AA5E729-26AD-40C4-B406-8021C9642C51.0 1 0.9864625334739685
EC38A69F-BF49-4853-AB38-2D83BC240E59.0 1 0.9997163414955139
F1B0066F-5A4D-4EB5-A8BA-7B63EA3E6564.0 1 0.9788500666618347
F6B3B57A-3722-4240-91C6-EE59F086E64B.1 1 0.9998154044151306
8499200D-4875-45BC-B3BA-744B7E7BADC7.0 1 0.9977540373802185
F71068AC-5449-4D8E-9432-4614CB04627C.0 1 0.999518632888794
860D82E2-9823-4D7A-B96B-81E01F5D2ABC.0 1 0.9999271631240845
FC2BD37B-6760-453D-94A9-E144523FC3C2.1 1 0.9997145533561707
8C823730-FAD1-421B-AB04-D60F73991055.1 1 0.999541163444519
FE119697-C3F9-47BB-ACF8-D9D672FA98E2.0 1 0.9999432563781738
FF6F5510-2273-41DA-A6E6-F88F4D5C9203.1 1 0.9995624423027039
93808551-3E29-4A35-B3B5-FF6C517D7ABC.1 1 0.9992074370384216
00538B8A-F561-43ED-8156-569A70EC4F1A.2 1 0.9994416832923889
9C08F738-8005-4A15-B644-9211CC4CD3B0.1 1 0.9995755553245544
06535FE9-14B1-4C30-A51F-36B4CAC44B7D.0 1 0.9995593428611755
082B0196-4004-4D26-8007-25FAB9A879BE.1 1 0.99959796667099
08EC851F-1EC7-4CE0-A06D-28A1CE41C126.0 1 0.9998631477355957
09660EC7-DD80-4423-88E9-33E47FDEBA78.0 1 0.9998886585235596
0D5A9BB2-0910-48A2-9270-418540F5E4E1.1 1 0.9993979930877686
A204185C-76CE-4E14-9D4D-B1531FAFCDA4.2 1 0.9899477362632751
114B5B70-661B-4B87-AC31-614AA9736FF6.0 1 0.9998928308486938
118A96C2-B5FD-4D4B-A640-5F79B3094CEE.0 1 0.9781529307365417
A5221AB5-5DED-4D66-B5E9-E5A3471B35D2.0 1 0.9983863830566406
1C17801E-B538-4B46-96DA-FDD028936646.0 1 0.9998869895935059
1CB5072A-CD9C-4B49-88C2-A688DDD8F501.0 1 0.9991602897644043
1D2050AF-06C9-45AA-BF96-C7ADD383792A.3 1 0.9989402890205383
1D587386-2733-47EC-A58D-A47BE118EA74.0 1 0.9992089867591858
AF77B4B7-DA66-4183-804B-A4E1218B33AA.0 1 0.9998956918716431
22411470-1EB3-43B1-9AB0-14E208E127C7.0 1 0.9991018772125244
AF81F166-77F6-4CE0-B20B-B5A9B4F78F7C.0 1 0.9895999431610107
22A8B142-0259-4349-9FA4-E5CA7D53D2FC.1 1 0.9996960163116455
B1BE46F5-1914-4BCA-971D-FC6F1379F189.0 1 0.9986603260040283
24A082C8-00D1-45E8-B962-862D3899EC69.1 1 0.9997839331626892
2FF4B91E-A4A6-4F54-B7DD-9CCF799CCF6F.2 1 0.999716579914093
31B04711-25A8-4E97-B82E-D4CDCEDE5905.0 1 0.9998730421066284
BB2724F2-347A-4295-9486-2243106CF147.0 1 0.935748279094696
34773D80-38C0-4B45-8106-28C407692E1A.1 1 0.9994245767593384
BE6D575E-655D-48FA-ACA0-93BDE8276ABE.0 1 0.9994408488273621
3A8F2F1E-0348-4CEC-96FF-D5AD07D51DFB.2 1 0.9995802044868469
C098951A-13C5-4A22-9F5C-EC7015EEBEAA.0 1 0.9997469782829285
C2A5E71D-8E39-48FE-9B86-5045F5D21849.1 1 0.9998733997344971
C30A7BED-3A83-48EE-ACE9-09BEDB97BDCE.1 1 0.9997356534004211
3C77D962-7C7D-4444-83AF-FC8A2A797D9F.1 1 0.9998512268066406
CA2DE14C-5616-43A3-82E7-6064F3FCFB4B.1 1 0.999804675579071
3EEE81C6-5479-4EC9-A2B0-0464E45C6943.1 1 0.9997515082359314
CDE1DD95-0AE7-4415-A6E0-6254B7063B24.1 1 0.9994939565658569
429766F5-B38E-4AFF-B1A2-9C1A8E2091B0.1 1 0.9962241649627686
D0CD2099-9211-4C8E-9B22-B525D76422A5.0 1 0.9999359846115112
44788993-5CF5-47E7-9F4C-4053F86D79B8.0 1 0.9953806400299072
484A22EC-2ABD-4B00-AB63-31D75435AE49.2 1 0.9917512536048889
D5B32C3D-DD5D-45FA-9F4D-2E9DFF9532F7.1 1 0.9997188448905945
D8131AFB-B662-4D9F-B4F0-AEC6C22D564E.0 1 0.9999217987060547
4D80E219-6A40-4EA5-A7E7-ED55BE67186B.1 1 0.9994864463806152
D9A999A8-3128-4548-BA1D-4299598D1E48.1 1 0.9989712238311768
52BC3F96-B4F2-4987-BA35-B5F282B3A46E.1 1 0.9998902082443237
DA96D7BD-D355-4DB6-97D9-2B7F7317A565.1 1 0.9991784691810608
551E9E25-44D1-45CF-A9EC-76FCFEC808E5.3 1 0.9998296499252319
58E1E16A-33A0-4FBE-A67D-A96E64285E9C.1 1 0.9992794394493103
E4EF5C74-ABC8-4685-8672-C91ECF113C93.0 1 0.9997981190681458
59D17EA4-61D3-47A5-9D44-19A38844D2B3.0 1 0.9997957348823547
5FB236B1-8AFE-4FE1-B766-11647EA4B383.1 1 0.9993371367454529
ED0B055F-1D8C-4662-96BF-4978EEC5DF30.1 1 0.9984356760978699
62364AAA-47C2-4EB0-9595-B712A883D84E.0 1 0.9998905658721924
EEFF2431-3C0E-4687-AD61-45978F289164.1 1 0.9994727969169617
6689B291-8634-48E4-9CAC-76CB615B8A3F.0 1 0.9998421669006348
F44904AB-B6F8-4C03-B915-EA0D0C78C1D7.2 1 0.9997884631156921
707FBC4F-5938-413E-A5AB-5C6F1501AF98.1 1 0.9997220635414124
F569F717-BC2E-452C-BD20-264732EBE02A.2 1 0.9995360374450684
F76C3006-1927-45FB-A8AC-D92696A007C6.0 1 0.9999135732650757
006758F8-153F-48E7-B58B-FB49FD312A47.0 1 0.9999468326568604
099732A1-58A8-4FDF-A95F-2A7997FB05B6.2 1 0.9991790652275085
77177967-01CF-4AB8-A62D-B4BC5AFAAFF9.1 1 0.9984627962112427
0ABF8BE9-FC81-4771-B0BC-AA7EB49ECC07.1 1 0.9992190599441528
1051554F-9348-4C64-9448-5466F20AD3FD.2 1 0.9989472031593323
1F2F669C-1E21-4979-8156-C31F5C216612.2 1 0.9984337687492371
211C25D8-9EB7-486E-BD29-CDF79FD61EFF.1 1 0.9996811151504517
9231D817-6FBE-45B2-8DC7-64703C041726.0 1 0.9998443126678467
259D93EA-37BF-41C9-9EFC-42E58595CDB9.1 1 0.999645471572876
29A63D49-C33F-4BD7-8BA7-1965E076DD6E.1 1 0.990911602973938
2C36FCB7-8EF2-48DD-993C-8B29A36406E3.0 1 0.9999240636825562
9A443213-3761-4DFE-B6A2-7E9EF5F653FE.1 1 0.9900832176208496
9DE64A2F-DB3A-4F8A-8C92-AB51C3EC1CD7.1 1 0.9992849230766296
2E7FFFEC-DA0D-4BEB-B069-C5E46FAAE2BD.2 1 0.9997929930686951
9F126086-7AD2-44AA-8B7E-92606ECDEE98.1 1 0.7770817279815674
3111ADDB-90DF-4349-B18D-7E0D3502BBF7.1 1 0.9984608888626099
16436C00-A529-488F-80D6-AC5EA4F173B7.0 1 0.9926667809486389
2D227E51-BF88-4D03-9FFF-D7DBCF47E649.0 1 0.9523575305938721
31C84D8F-D5A6-4F2E-ABF3-60E3AA24FBC9.2 1 0.9996892213821411
3DD353F3-DCA5-4E04-8442-0AD768E76246.0 1 0.9998884201049805
5777FB76-0904-4875-8370-8069B1DF0ED5.2 1 0.9988707900047302
6DCBFF29-7973-4A53-AF9F-386B197D6445.1 1 0.9994755387306213
76B4FC64-6633-49BF-AFF2-7630799DE525.1 1 0.9995232820510864
81F88C28-A2D4-4D45-96B7-75EB4B404DA7.1 1 0.998450756072998
89BDF55E-8BAE-435D-BFD2-CF5B9DD825F7.1 1 0.9991475343704224
956996B4-07E5-4EB3-B00A-4D12B5857FB4.0 1 0.8431291580200195
333C755D-1DAC-406F-B003-6F7CD0A67F20.0 1 0.9999532699584961
A5094609-669F-4483-A4FE-F197A7D1C2FC.1 1 0.9986580610275269
A5C8988C-11F9-4B61-909A-F2A7011AF740.0 1 0.9998025298118591
3AA28BEB-CCC8-43FE-8278-1C3EF3FA9555.1 1 0.9996125102043152
BB004764-0931-4BA3-AC0A-78492CF9B85D.0 1 0.9998514652252197
BF70D0FB-7F06-4E3B-A141-4301A2608F6F.0 1 0.9791212677955627
BF824135-7AA2-4D07-BD94-A5E5710D05EE.1 1 0.9887136220932007
C2933855-2019-40A8-80FF-DE30B96F1E40.2 1 0.9997302889823914
C5234CCC-242C-4028-AFFC-B05F73CF10C7.1 1 0.998542070388794
50A84611-C649-419B-A2AD-63C388D966FB.0 1 0.9974489808082581
50F8B510-9FF9-430D-903B-D7E91B32C72E.0 1 0.9999306201934814
C55EC6CA-7EF2-494A-9DF8-79B31C464681.1 1 0.9998607635498047
C57F98CE-8790-49CB-A35C-69BB761905D3.1 1 0.999198853969574
548EFFDF-1711-4B51-A603-FC0FD1F8E654.1 1 0.9994339346885681
C64B6A7B-F7EC-4A92-88F8-F8309785420C.0 1 0.9999154806137085
5843CA36-8340-4557-8986-176D0ED25B4F.2 1 0.9995692372322083
C81DE78B-46C2-4CE4-8DAA-CCCBDA63F071.3 1 0.9995889067649841
CAF70E66-1A53-43F8-8909-C63CDD67FEB6.1 1 0.9998292922973633
5D349D72-4D13-493C-858B-4CFD54820A20.1 1 0.9991419315338135
CF39D601-74E4-40F1-8EBC-653B8B78D3F3.0 1 0.9998733997344971
5F124A8C-4062-410F-9712-51E3FE9F4288.1 1 0.9989822506904602
D00D251C-75F0-4D69-A428-881F5CD6F6AC.1 1 0.9998737573623657
D7BA9238-447F-4113-9E56-FDE33DE374BF.0 1 0.9998948574066162
D9ACD9DB-AE08-4B45-86B0-7A4C7E281059.1 1 0.9997429251670837
E0B60387-FA44-4285-96DA-529A40709D81.3 1 0.9994491934776306
6B21CC5D-15D6-4F74-AC07-2D55D3D2EDE5.1 1 0.9992656111717224
E1C5FC63-1375-4C3D-97D1-D61A9A1D2357.1 1 0.9994599223136902
E3A5C2FD-A60F-47A6-B8CB-15FCF7B57D31.0 1 0.998611569404602
6F7A6991-2CD8-44EC-A5CA-6FD2FB2BBD4B.0 1 0.998857855796814
70C4FCBB-B81E-4108-943D-1B41C45BDF63.0 1 0.9807155132293701
7786296B-6601-4DEB-AEB3-B77A28338F9F.0 1 0.9980742931365967
E857D21D-FA09-4024-89D3-02C301E696E3.1 1 0.9977962970733643
797AED46-3B18-4228-AC34-F0DDBA068A7E.0 1 0.9995707869529724
7D36BA96-F477-4B53-9098-5199B345C94A.1 1 0.9998193383216858
7FA4014A-3E2B-4B3A-AA77-ECBA1A1586BD.1 1 0.9968407154083252
860F5C35-5189-41B5-9F7A-BBACB58DCEF5.0 1 0.9999089241027832
F1295B33-BDEC-478B-A687-36E5A1EBC277.0 1 0.9549626708030701
87B26108-DE5E-4B4B-9E85-4F77F7E07935.1 1 0.9991219639778137
893D5DC7-334B-4178-BBE1-A6FEA9674B19.0 1 0.9997897744178772
F8A90BE0-F23A-4746-AA15-8F320A30D17A.2 1 0.9995216131210327
8D920B22-EAC2-4E9E-A8AA-531F768766C5.1 1 0.9997346997261047
91FD31A4-3F20-4936-A057-DD92DEB03CF0.1 1 0.9994702935218811
00662043-7E3F-4609-B783-F017D10FF37A.2 1 0.998777449131012
93733B12-E3AB-438A-A542-0B756657C731.1 1 0.9991631507873535
9375D809-4FD9-40C2-896D-CCFC964A79FC.0 1 0.9999047517776489
9CA32A51-8D33-452E-9BFA-53FAAD02C4C1.2 1 0.9984694123268127
9D27A53D-31B3-49B6-9012-08A840C8E85D.1 1 0.9992865920066833
127EAE23-49FF-4A01-B893-B8CA75322CE1.2 1 0.9992252588272095
A0DD74BA-6C75-45FD-925D-CA1D1960BA15.2 1 0.9975348711013794
15E0A891-AE32-4652-844D-FC49B3B2611B.1 1 0.9997043013572693
A0FD589C-A521-4B19-8076-A6F84280B5E3.1 1 0.9908315539360046
A2B0251A-D5A7-45E2-9788-9885E2E6D645.1 1 0.9992091059684753
18481877-6CCC-460A-B2BE-46D93F6CC585.0 1 0.9972099661827087
A5BA47FD-CEC0-46DF-A7E8-4C84B7377FD9.0 1 0.8235131502151489
18BF5FF9-AD4D-4CF7-91A1-7E6115D16E1C.1 1 0.9988576173782349
1D8F5142-27FC-4FC4-920C-15EE0C6DC234.0 1 0.999964714050293
ACCC8822-4CAA-41B6-B1FA-DF209FF8D093.2 1 0.9995821118354797
1F332934-7BC5-4F52-8224-6B6ACDCF7EE3.1 1 0.9995071887969971
205E2628-46E6-4CE8-931F-2CBFD83AD861.1 1 0.9994518160820007
233802DC-FA1B-4EB3-A48D-D2AAA4E44C31.1 1 0.9991651773452759
2797DC5E-2B62-4195-B1BB-5B757B1B6D4C.0 1 0.9998812675476074
C0826FC0-8B6E-4BA1-BB89-D529B4482A88.1 1 0.9999239444732666
C1653D4F-9695-4A4F-8779-1590322AF3B5.3 1 0.06487341970205307
C3741C0E-78E5-4228-88C5-9E752C1FF511.1 1 0.9996786117553711
CBC6C15D-ADFB-4926-9CFA-A82404A09601.1 1 0.9983770847320557
CCBC2CF1-D88C-4A42-B687-FFC19A67ABFE.1 1 0.9998518228530884
31993967-C798-41C9-9F51-BB9EAAAEB623.1 1 0.9997435212135315
CDAE0E2B-6881-4850-8353-181C04325030.0 1 0.9999269247055054
323022FE-B3F7-490B-B31F-12B14BA2D4D0.1 1 0.9986135959625244
D0EB23FB-9A0A-4DCA-B051-7E14A0B450C4.1 1 0.9980820417404175
33AC2E14-66BF-4207-8E0A-C3302BA27AAF.1 1 0.9996277093887329
D3345CB6-D81C-4E27-9E6A-CF1E2F8F4133.1 1 0.9980031847953796
3E30E26D-8C87-47A4-8CD6-40B57862DE9F.1 1 0.9996507167816162
DBB68FB8-F5F0-477E-A209-D6327F8EB31E.2 1 0.9995536208152771
E04D15C7-0051-40DF-BACA-31EFA0A55347.0 1 0.9975186586380005
4E93643B-8054-4277-83CC-335F7FC87969.2 1 0.9997802376747131
50846049-D0B1-4D98-8E11-C38A7DF538FD.1 1 0.9994364380836487
525C5F18-3B60-412D-A74D-CAA1F230AD9E.1 1 0.9997397065162659
54594A4D-B53F-4C5E-9DD8-0FFA86E15654.0 1 0.9999289512634277
55CC7D19-180E-49FD-949E-7C61AD8352F7.1 1 0.9997919201850891
E82BF74F-214F-4AF2-82AA-A9C6791C24C9.1 1 0.9990542531013489
57E3415A-759B-4759-B2BB-8D496554A8A5.1 1 0.9993269443511963
E97C5732-832A-4DBB-90B7-D1765BC7FB38.1 1 0.9996039271354675
5874D149-DCA2-4C8B-B984-CE3531845BEC.1 1 0.9997046589851379
5A10F6DA-A9BC-4201-B93B-BBCA3F4318B9.2 1 0.9943300485610962
5B994A94-8949-4B0E-812E-8849B4439D20.1 1 0.9997299313545227
EC99C98E-6E64-4A58-9F29-29BFB5664CF4.1 1 0.9975316524505615
ECFDE9D9-54C4-466F-B1BD-13369DAF0A39.0 1 0.9995896220207214
F1BE5DAE-5A57-4AF0-9F0E-6211050D14EB.1 1 0.9950880408287048
6800C782-867E-453B-AD52-5D88DDA9223C.1 1 0.99941086769104
F7562945-F6DB-4674-9AEE-25CFC0AA2E53.1 1 0.9993365406990051
7567D78E-1DF9-4863-92E6-81CC54325C18.1 1 0.9994649291038513
03A5A08E-A109-4F10-8E5F-1E2EF59232E1.0 1 0.9979409575462341
7B75EFE6-3D42-4899-9447-576B608839F5.3 1 0.9997308850288391
7DB51ED4-2A47-4372-92E2-05F791037003.1 1 0.9994142055511475
080EEB44-C080-4EC7-9501-4241A4DFCC68.1 1 0.9997608065605164
09795BDA-833F-4157-9CEE-D2C739864C8A.0 1 0.9999207258224487
83E1CAFC-7ED7-4040-A32E-EC983E05E687.0 1 0.816512942314148
8438091C-2A54-4C8B-9D5A-4158D3FE98E0.1 1 0.9901262521743774
87334964-B29D-42ED-AD0D-1378DAD0A104.0 1 0.9950114488601685
888C5DD0-7C99-418F-A276-65C9A79994CF.2 1 0.9928158521652222
1085E74E-565D-41B5-8289-AFBFDF4D899A.0 1 0.9995015859603882
89117CBF-4EA1-4698-99C1-14842B27762C.2 1 0.9995050430297852
1358B452-13C1-4A5C-B989-ED92EBA4A7B5.0 1 0.8772004246711731
8F9E21F9-6F54-44DD-865B-755FEEE013A2.0 1 0.9998664855957031
17D2F55B-023C-40BA-9548-667620012334.0 1 0.9998598098754883
1A695403-AC37-4241-8D51-54F47CBB8EDF.2 1 0.9894145727157593
93246E2A-7B8C-46C9-BD41-6D0230FFA60D.0 1 0.9983731508255005
99D3C91E-35CD-4F93-B167-0EE5AD63D0D8.1 1 0.9987292885780334
9B67D198-0BB6-4DE0-8120-974C6CA54ECB.1 1 0.9999444484710693
9E91CACA-0480-45A8-A969-8E44AFE13759.1 1 0.9997275471687317
9FA379AB-F031-4D75-9B87-FD422E5E6B94.1 1 0.9995821118354797
2D11FC40-3F2D-42BB-9330-9C4DEFEEC912.1 1 0.9986366629600525
2EA794C7-B326-4F43-9113-AA78D25EA04D.1 1 0.9909722805023193
A0049C3C-FD32-44F9-8690-23F94AE42C8F.0 1 0.8335596323013306
A4255862-9B4C-497D-97DC-5929C6D8A153.1 1 0.999545156955719
31AB3583-4940-40BF-BAA0-478CFD5301E7.0 1 0.9982079267501831
A8C1FFF1-91EF-4862-B1CA-8A7CA213B3B1.1 1 0.9997760653495789
3D3062C8-ECD8-4F30-B107-75F1DC461CB4.1 1 0.9991679191589355
3DA0ED96-702F-41CF-911A-E670EA763864.0 1 0.9940283298492432
B743A58B-FE69-486C-B56E-47A0B1CECD28.1 1 0.9997712969779968
B95DEF64-26ED-407D-947F-AC9E388AC2FB.0 1 0.9999239444732666
40354995-8E9C-44CA-8E7E-4BE908A26F3C.2 1 0.9998307228088379
BB73B08C-C3D5-4A2A-8AA8-51D7BACAB7C7.0 1 0.9997269511222839
412A13A6-5BDD-4588-BF78-A4F3CEC44EED.1 1 0.9997596144676208
44FD85C0-D8FF-4AEF-8E0C-DF8DAA2B4B86.0 1 0.9997662901878357
4569E975-D9D8-49E9-ACA1-9727538309C3.4 1 0.999705970287323
4641CD71-F62E-4FEF-A200-62B8FE44B1DB.0 1 0.9997164607048035
4912061A-D750-4D71-9530-90881D20434F.1 1 0.9996190071105957
C6214A8E-FA5F-479D-A3CB-16E6DD447A57.3 1 0.9990424513816833
CD3E7A7F-2CA1-473C-A76F-0017DF43E3B5.0 1 0.9934900999069214
5CEB70FA-A0B3-4468-94BF-1FE8655F23ED.2 1 0.9990921020507812
DAEB3FF9-FF99-45EA-BFC5-E1208D38228A.3 1 0.9805715084075928
DEA8EA89-ADD6-48F9-8A10-6DB24D4452BE.0 1 0.9949049949645996
E1446346-FA12-4E75-9C79-4BB1182EEC81.1 1 0.9997990727424622
67DD4FF9-0E2C-49D8-B7EA-AD0DE35DE364.1 1 0.9995474219322205
6BDEEAEF-CCE0-4CB2-8205-7544B5AB99F7.1 1 0.9989418387413025
E676277B-01E0-4531-A7C5-875FDD465786.0 1 0.9994168281555176
7624220C-42D1-4E5A-A951-9AC5B7740628.0 1 0.9969775676727295
EBE34235-1A84-4DF2-9700-5861DC4F8139.0 1 0.9998018145561218
82F645B2-5D1C-4217-98C9-6804AB24EC6C.1 1 0.9996541738510132
82FCAC26-F34D-46E9-A09C-3C31E4E6BB32.1 1 0.9994932413101196
F01A1482-861B-4AFD-858F-7A2D4EC48612.2 1 0.9996838569641113
F2324A90-2340-4875-A6AF-9D22CFCD43AA.1 1 0.9981129169464111
F671D9D4-F3C0-4FE3-8CAB-8E5DD9E26E50.1 1 0.9991662502288818
F721EA0B-9BF5-44D3-8073-D89570FC2CB7.2 1 0.9991773962974548
8C7C311E-8BCB-4A62-8F49-C0754DECBFAC.1 1 0.9998944997787476
8E879880-B9AB-4325-9DC7-A90B22CF6456.0 1 0.9999051094055176
FCD76326-D03E-420D-B9F5-5A25F2F62E4E.1 1 0.999715268611908
979EA23B-6D8F-4A9E-9DB9-DA63489669C1.3 1 0.9984984397888184
9A663C85-D52D-4EE0-91DE-ADE4ED9EF6BC.3 1 0.9997789263725281
9BDB951F-F6B6-4F62-A8F6-35782E8FC8AB.1 1 0.9987398982048035
037DACEC-2BDD-41B5-9B7B-B0327AA7002A.0 1 0.999924898147583
A2FA95E9-CD8F-4B81-B7A7-35B33F506449.2 1 0.9998639822006226
094B135F-405D-403C-8266-9D44CC9B4E1B.2 1 0.9996386766433716
A6B4AABE-CE1C-4D63-9981-740B63AAE3D3.0 1 0.9970012307167053
A93BCB38-BFA9-40CB-8269-933D7597934C.1 1 0.9999189376831055
AAB146EB-A16E-4506-84BA-59517E6AD178.1 1 0.9992799162864685
1B209853-2B8C-41F4-84D3-537A4C512021.4 1 0.9995993971824646
1E4942CA-EF33-4EBC-A274-3325EEE5A07F.1 1 0.9997172951698303
1EAAF972-3871-4228-AB2B-7B0113E60FB2.0 1 0.9984617233276367
B3F1BDC5-1AA0-4078-8706-F6E430F5D4A5.0 1 0.9984230995178223
B4F8FFEB-5388-499B-86A9-5B32B513F139.1 1 0.9994577765464783
2376E44D-14AD-465A-BD9F-7240F1B0AFD4.1 1 0.999009370803833
23CEF3AB-9194-4049-AF17-98AEE2D28BC6.0 1 0.9978621602058411
B8849971-C3C6-4371-AAF3-8BFBD3034DEE.2 1 0.999714195728302
26D13133-5B2D-472F-A04B-CACEA9EE8A4E.1 1 0.9992115497589111
BF5C181B-7700-4076-9934-B6ABB00B2850.1 1 0.9980288147926331
2929FD68-62BD-42B0-BE3C-2DD4BDF73F1C.0 1 0.9944689273834229
C396694C-9389-4E31-AA76-A93DD0A419C9.0 1 0.999832034111023
2E0B4E20-5475-4157-9C72-8F6227E6F7FD.0 1 0.9999476671218872
32F55B4F-40F2-4BBF-8BFE-6AE5378E7FEC.1 1 0.9991855025291443
C7F73C44-FEF4-401E-8DC4-34738F7AC9B7.2 1 0.9975515007972717
3319934D-8133-46D3-BABE-94FC45C2FC63.1 1 0.998991072177887
3382349D-3E7D-426F-8034-0637BC79711F.1 1 0.9879746437072754
CEABB074-B402-4C78-B1ED-6ECA80C46E49.0 1 0.9997218251228333
375E3330-1030-49D3-94F7-6F71D9D71C54.1 1 0.9994035959243774
D244C2B1-45A7-4C6B-AAD8-FAB253036BB0.0 1 0.9999200105667114
394EAF66-1DCE-49D6-95F5-A2551A155426.2 1 0.9996306896209717
39C48276-D18E-4EB7-995B-16A636BABC67.0 1 0.9739735126495361
3CAF912B-7F8D-4598-AEF2-130DCE3AA518.1 1 0.9996680021286011
3E0000E7-D335-46E2-B1D5-1F448F5D1D6A.1 1 0.9996582269668579
D6F9F82C-81A8-4412-9E78-3FD8D71FE371.1 1 0.999461829662323
DD90DF12-9133-433E-B125-B110A28B3BFD.1 1 0.9992963075637817
DE83D01A-523B-491C-B501-2412687732A4.2 1 0.9995294809341431
4560871D-E340-43EF-98F9-896735E8A723.0 1 0.9997187256813049
E4279B9C-0608-45BE-A968-410EC6335669.2 1 0.9997443556785583
50F9B2D6-26C7-4EAC-BD48-4B008BDF9D0E.1 1 0.9997296929359436
51425E84-7230-48E6-A04A-FA37B26B2804.3 1 0.9996758699417114
544D5E37-5772-4F5F-B65A-927760F23C00.0 1 0.9998736381530762
55362560-9830-49E9-B431-98161E4AE843.0 1 0.9996408224105835
5551B75E-3997-44F3-9352-9C2BDAEE7745.0 1 0.9990066885948181
F0680F75-F5CD-4D9F-BD58-E8C636B86C0D.0 1 0.7577206492424011
F216D8D8-2085-40AC-AB3A-BC50599071A8.1 1 0.9991432428359985
5EA21591-1B92-475E-90AA-F4C4E297AE3D.0 1 0.9998834133148193
F3D40C68-24E7-40DC-A42A-798F0CADAF0A.1 1 0.9997389912605286
6A433C62-5822-46B1-A827-E7D557DDEBA3.1 1 0.999498724937439
F8BEAA8D-CA3A-4121-B508-0DDED31B665E.1 1 0.999768078327179
72E4A2F2-49F2-4037-8031-A0DB2151911E.1 1 0.999768078327179
0C1DEBAF-89A1-4919-B199-DA61283DC825.1 1 0.9996709823608398
0DA53723-7B95-49DD-A442-92449AD6BE1F.2 1 0.9998338222503662
0E810676-426C-4388-B643-4C57885B6271.1 1 0.9994255304336548
0FE78BB1-C792-4C12-9C4F-64A2208FB822.0 1 0.9993719458580017
1002218D-09A8-4A46-AFA9-D97779B58DFB.1 1 0.9933941960334778
865B4E48-C563-4DC3-8FC7-964687A73558.1 1 0.9996457099914551
1136E39D-E401-4985-A39A-4868CFB42EF1.3 1 0.9992260932922363
161CE156-77BD-4C5D-8D35-2FD6CE2559A0.1 1 0.9977421760559082
19680178-7FF5-4381-B9A2-C156526D6821.0 1 0.9998323917388916
9417B1ED-4D62-4528-BE00-6E418F052810.0 1 0.9992411136627197
1A541A4B-EAC7-4A8C-8A11-51700DCB5C94.1 1 0.9974457025527954
9786AFA3-B8F5-42AB-A036-C18A360C0545.1 1 0.9998001456260681
1BF940F8-2700-4D43-9406-B79EEBDB5E1C.0 1 0.9982004165649414
9ACFC6BA-56DE-4867-B281-5D0E0CE7C5DD.1 1 0.9995239973068237
1D17E2FB-5152-4C4C-90D8-183CC0689F9D.0 1 0.9995989203453064
A418DFCF-A4AC-4599-9531-FFE004B854CB.1 1 0.9984166622161865
1FDA4090-A368-4897-B183-14E898F52C23.1 1 0.9982923865318298
27449967-6137-43E9-AEEF-E9D462C676F8.1 1 0.9995691180229187
A7FDFA28-02CD-4526-A0CC-C1FD4AE2A226.2 1 0.9995946288108826
29B42301-E310-4626-8343-F6602741D57A.0 1 0.999460756778717
AA2DEB42-C078-4DAD-96DC-D2DE0EE7D114.1 1 0.9996730089187622
AC3C4882-F3F6-41AF-9240-05F8B4553AD3.1 1 0.9994775652885437
ADCDADCA-31C8-4CC4-B3DD-A7A2AA2E8482.0 1 0.9997722506523132
2E1507D9-CCD2-4E9D-91F0-1B195AC140C7.0 1 0.9998986721038818
3012C70D-4AFE-4C07-B027-BC8C018488EB.1 1 0.9997907280921936
B2B2DB7F-83D9-4F1D-BEB8-46FB236BC47E.1 1 0.9994524121284485
33DF907C-8B8F-4382-8270-41EE53C66B4A.0 1 0.9998881816864014
B3A0F4B9-48A1-4C22-9B68-64C3A89F8D57.2 1 0.9996398687362671
B3BCDA15-0332-4142-A8DD-C0D738D79AF4.2 1 0.9998557567596436
BA7123F0-2360-4B3B-B241-1680961EFB5C.1 1 0.9993463158607483
BA9014D5-1B45-4F1B-A88C-9F080104F0A3.0 1 0.9998972415924072
4CE633BA-6369-43AE-A65F-ECF922E053AF.0 1 0.9999363422393799
4EBE7519-1C11-477D-B6AD-95C709259ECB.0 1 0.9998593330383301
C357F29E-BF50-4BC2-8580-66EFB5390E4C.4 1 0.9998095631599426
4F68B054-8309-403C-965F-B7D30CD8B0CF.0 1 0.9999499320983887
C36C948D-78AC-49C0-9DE3-6191D949EE86.1 1 0.999767005443573
C628680D-FB3A-44DB-AFAC-7F3C10650487.1 1 0.9984447360038757
CA8488CD-AB58-4BE7-96B1-4C62190B3383.2 1 0.9994895458221436
CC49EDFC-A39D-434B-8B54-E568F9C676DA.1 1 0.9992145299911499
5735E05A-EF95-4838-9056-6F54AEA586DF.0 1 0.9997449517250061
CCC47C4F-DEF6-4DEF-ADA1-C569769A99FE.1 1 0.9996761083602905
59DDF96E-008D-43E5-8402-8EA7316B862F.1 1 0.9996612071990967
5C804579-4D05-43A0-AD20-CED29FFADBE8.0 1 0.9999606609344482
D6AEE77B-05BF-4422-97E6-03711BAB1406.1 1 0.999853253364563
D96A14FC-14CB-4F4E-A20E-A4EE4A647569.3 1 0.999750554561615
649472C9-E5CD-4182-8F08-02480EB8BA38.0 1 0.9999227523803711
668A2CAF-9025-403A-91B7-12EEE149D640.1 1 0.9997430443763733
E41C7D17-2CE7-4578-BAF2-B3631488FA14.0 1 0.9963108897209167
6D45FDB2-D0AB-4C08-B4C5-479345F07CFD.1 1 0.9975885152816772
70A3A77C-C60D-4D47-B403-FB6A060CC38D.0 1 0.999220609664917
712F7E80-6543-4EB5-BBF0-F85FD7C8389A.1 1 0.9994035959243774
EA6E311C-F8EA-4FC6-9923-79E73F3EFAAF.1 1 0.9991726279258728
74E53B25-A65C-47E4-9CF4-A29BDCAF3275.1 1 0.9992436170578003
EF4A32C9-EB37-424F-806D-625825EBD523.2 1 0.9908159971237183
75890355-BED6-4CB9-809E-DE6068950FA6.1 1 0.9997019171714783
FA2FCB3C-4AA2-4565-8AC7-76FAAE5E6438.2 1 0.9989493489265442
FD14FA80-6FB8-48F5-8630-13FBB0C65F74.3 1 0.9989394545555115
FFE3FC8E-1935-46E7-A546-56DB264B5389.1 1 0.9995735287666321
7E0C1ED9-FE14-4E74-8216-3C88537EC738.0 1 0.9997931122779846
01E87B15-F351-43BD-9C33-F4B7E45A6E65.0 1 0.9997912049293518
034E57D2-FABD-4034-89E8-51FD23E2AC67.2 1 0.999303936958313
0392F388-936F-4E7B-83D4-F736B98C92EC.2 1 0.9988732933998108
8BF2B6DE-9470-496B-9D07-10A4104683D2.1 1 0.9996558427810669
06A809F7-E6E3-49F3-B854-7369815F8510.1 1 0.9994916915893555
09C70B15-8255-4122-8D3D-6EB398B7DCDC.0 1 0.9996060729026794
95372C32-E2C9-4716-ABEF-01DD44ADBD39.1 1 0.99932861328125
1423EC20-68C2-423D-8ED5-ADA0F2F8A91E.1 1 0.9997287392616272
9BE2009B-82D8-4BAB-AB2D-A2A07A4EB3A7.0 1 0.9999270439147949
16F853AE-65CE-4ECB-BFA6-80198B95AF1A.1 1 0.9986476302146912
1D988D5F-4B8A-4559-9BE7-FA4D5AF302E1.0 1 0.9995272159576416
A2D285C2-FFA8-4978-B418-9B004D2A13D3.0 1 0.9997267127037048
A4386F40-72C3-4263-8BB6-468AD2D002E7.1 1 0.9997149109840393
20E96135-45BE-4E95-B741-71986EEDDE74.1 1 0.9981479644775391
21562283-C4E8-40CE-BC80-5056393E350A.2 1 0.9990220069885254
23D9780A-D481-4583-813B-1286D4153FA7.1 1 0.9993195533752441
AB57E30C-0601-46D9-8785-D94307717F44.1 1 0.9997115731239319
24A3E5E3-5179-439E-A359-2ABBAF286706.0 1 0.9994632601737976
27CE0F6F-0A42-45DD-8F6B-689829D2A77E.1 1 0.9997292160987854
2811F1AF-59CE-40AE-BA3D-6C5416C8ADAC.1 1 0.9994852542877197
2DAFB7D3-0D25-4A5A-9614-A85FA0D22607.0 1 0.9749108552932739
B668E504-A4B8-4116-8ADE-1AF64B405A75.1 1 0.9998828172683716
3561D4B5-8FDC-406E-81AA-A2D0FBF8EDDD.1 1 0.9994768500328064
B96CE5CD-FE0E-4AB5-968D-AE84E245C584.0 1 0.99944669008255
3A1E7D9B-803F-4BC0-B0E7-8A50D4D85D94.1 1 0.9983736276626587
BA5C41D5-EF78-45B4-AC38-0B7AE27D7AC1.1 1 0.9992044568061829
3C9E8583-9805-4F07-92E6-B59C8F5E15F5.1 1 0.9885856509208679
C08862BE-317B-452F-803C-04DE23CCC896.1 1 0.9995423555374146
3D523828-4A96-4FE3-A109-52366689CE90.0 1 0.999936580657959
3E5D93F2-83CF-46D6-BB0C-26A69297523A.0 1 0.999832272529602
3EA7BA84-5A03-4A86-B8E1-98FFB2996135.1 1 0.9996843338012695
C2EDEA7E-79A8-4EDA-8972-BCE8064EA82F.1 1 0.9995230436325073
47A13281-C6C5-495E-92B0-BBAD8B6388FF.1 1 0.9994651675224304
C9CC61BF-08F9-43E2-91B7-0F08F233EB55.0 1 0.9996170997619629
4B75F588-F7E6-48E3-AF71-4C0386D3D573.0 1 0.9699676632881165
CCD00489-6F7A-435F-ADE9-6806E719CF33.1 1 0.9996694326400757
CDA50B26-23A8-4670-8047-C184DA992060.1 1 0.9987899661064148
551A8A5A-3ADA-4DEA-908A-0939877CFE3C.0 1 0.9779167771339417
CEF58CEE-DB84-43B0-8D7E-4EA5804C123E.0 1 0.9981220364570618
555D6B17-ADDF-4C0A-A74E-BAD88B4FF4C6.2 1 0.9993813037872314
D3731C83-6BA6-46EC-B6DD-AF99D7498DF7.2 1 0.9995206594467163
D5C78BDE-ABD9-401E-ABBE-FD5EA7922DA0.0 1 0.9999182224273682
D5DA6104-3615-42C6-B20A-40DA66D7DB19.1 1 0.9998070597648621
570D0ADC-2A97-42A6-A711-6F4298E6388D.3 1 0.9991297125816345
5B8B7864-77FF-4921-87F6-5BE28FBF808D.1 1 0.999824583530426
E392C5B5-CFD5-406C-B350-8D919597CC4F.1 1 0.999790608882904
60156B24-F529-482D-80FD-38024ACA57E3.0 1 0.9995827078819275
E3D84AA5-CF8B-4C16-8770-8C6B9C7A7AAE.1 1 0.9995612502098083
E9CBFAE2-0677-4B86-9895-63D183E8F1EC.1 1 0.9990108013153076
666C13BA-2151-4DD9-8DD0-4F58EA597DA7.0 1 0.9997851252555847
F4E6968B-4B92-4282-82D7-AEEEE28FD6C5.0 1 0.998828113079071
6D0C8CEC-D7CE-4089-B39B-EB9B3F408688.0 1 0.9942505359649658
FA2EF587-4BA4-49FD-8A72-56BBA72C7E8F.0 1 0.9997866749763489
FF9A509E-08C5-4635-AE4F-E9C88EF794BA.1 1 0.9995458722114563
03671A63-266C-4851-8963-BC77401BDDB9.0 1 0.9997574687004089
76687CA6-9001-44B0-A34E-5231746000B3.1 1 0.999721348285675
047AA36A-E150-4069-997F-ED63BF1B4333.1 1 0.9991956353187561
7AB796C8-5C26-48E6-BC73-F64D08EF6C88.1 1 0.9997991919517517
06EA863B-3B18-4068-AD72-9553A12D5AF1.3 1 0.9998852014541626
7E416D2C-67F2-4ED3-B3A5-0F89DE0D7303.1 1 0.9996091723442078
0C27EFE2-C564-43FF-AA7A-601AA85F2185.0 1 0.9999325275421143
7F0B575E-718A-4C7A-B56B-CE9489D30793.1 1 0.999497652053833
0CBEC403-78D7-49D1-879E-7C428B22DD9E.0 1 0.9997817873954773
8191F3BE-D6E6-49F1-9B7E-07E1DB132203.1 1 0.9926878213882446
130AA105-7030-4B76-8841-211DCF32EBB6.0 1 0.638802170753479
1395BB84-5E0E-45C9-B6A0-BC98DE0EF93E.1 1 0.9998354911804199
873014B0-DACC-4837-BB55-FB842A5E1EA0.1 1 0.9993078708648682
14E8DF0E-B9BF-441E-AEF2-CB55FE551E8C.1 1 0.9995218515396118
165B56BB-B9BA-42FD-9F01-811DACB9B52C.1 1 0.9993823766708374
996B781A-CF08-404C-BE84-14BB93513917.0 1 0.999626636505127
9AFA598A-EE40-4284-80A8-870E380F5643.0 1 0.9996249675750732
1BB4C98C-A8EC-4573-9D6C-86B4B26759E3.1 1 0.9998664855957031
1F6F6668-BC11-4E1D-972E-B19D7ED3B4D6.1 1 0.9996726512908936
219AF147-D904-4D74-A036-07163FE2A940.1 1 0.9995710253715515
2265DA10-C563-4926-8FF5-78B4C2FABFD6.1 1 0.9997863173484802
23C7E7C7-A0DC-48C7-AB6E-DAC514912E57.0 1 0.9997883439064026
AE5EF4AD-BEC5-4BE9-A95A-8011C1DC6F0D.0 1 0.9999085664749146
303270E3-BD63-4CA0-BF9E-0920EE95E5C4.5 1 0.9975841045379639
336F0FA5-5C48-46DE-A854-62CB879640C1.1 1 0.9994088411331177
B80351EE-1437-42D9-B4A7-F350A01466E8.1 1 0.9991834759712219
BA2994C3-0400-4DAD-86C0-2FBD2F686B99.0 1 0.9997023940086365
37BFF829-455A-4673-ABFB-EB1DF2505E87.3 1 0.9994077682495117
BD5AB375-F284-4C3A-95C4-20A14C1028AF.1 1 0.9997062087059021
BF70D64D-94D2-4445-AEDE-2D70295DEF5E.1 1 0.999401330947876
3CDBF99B-AD97-47D3-9FE7-299B2960B96C.1 1 0.9995418787002563
40322428-4F1D-42A1-BFEA-98B6B727EA96.0 1 0.9999222755432129
C9443F46-024C-40F9-9BB1-45BE7E55FAC9.0 1 0.9613132476806641
C9EC1D13-4B46-4B50-AC8A-E1D6E1A1CDE4.0 1 0.9998778104782104
D8C5A99B-3709-45B3-B685-DD3778D55FBA.2 1 0.9938050508499146
4B7B8A4C-AADD-411A-A71B-2E1196B059DA.0 1 0.9875754117965698
DB12DE65-B795-4E0A-A3F6-7F7069E5B703.1 1 0.9996753931045532
4B95B93A-B33A-4E5E-8FFD-6B2363734F57.1 1 0.999729335308075
DB5969EE-BD71-42D7-9FDE-5A1F3E8730A7.1 1 0.9953922033309937
DCAAD7B4-E792-4A9E-A9BC-DE6A98F12DDE.0 1 0.9969203472137451
E086439E-C140-49D1-AE8C-BF2143620A44.1 1 0.9994675517082214
543C0CA7-EE7F-4133-A4D5-B2CA61533ADE.0 1 0.9942219853401184
E237EBA0-5508-4BED-BDE1-84D0A9369BC6.1 1 0.9992161989212036
E36FACD4-3E9C-4BE1-A5A8-77BAE844369B.0 1 0.9993146657943726
E55739B0-D941-4EF5-ABD0-73F24267F121.0 1 0.9908197522163391
E62E5E08-186A-4F86-A327-A22195B4DA39.0 1 0.9105188250541687
EB1004EF-4271-4047-9238-A243FDE7B1AE.3 1 0.9980593323707581
62479592-815E-49E7-93E5-B63D87E381C3.1 1 0.9968030452728271
EDFAD1DE-7C8B-466C-9DA3-79B6AAA008E5.1 1 0.9998459815979004
671E0AA1-6E23-45D4-89DE-3514085D9A97.0 1 0.9961168766021729
682758BD-E47C-4DC6-9E89-8BCCFA863715.1 1 0.993421733379364
EF1FC553-DFC6-47F2-9F7F-552B810F79E8.1 1 0.9997312426567078
6A8A4CD2-DD94-4A30-8F71-39662693D950.1 1 0.9993821382522583
F245A909-1259-4159-ADA4-8B81A094B5E2.0 1 0.997602641582489
70FD9DC0-BA00-4EA0-A463-95C803D4488E.1 1 0.9996906518936157
F2918FB3-098C-427D-AAB8-68D1991982F4.1 1 0.9997789263725281
FBD24116-94E6-429C-A041-4674FF091449.0 1 0.9994939565658569
76A6B523-E0F4-4FF2-B110-EE0D291BFD35.1 1 0.9998476505279541
FCFB3D64-BD09-42F4-BB29-EA1D3632E669.1 1 0.9997184872627258
77138573-B029-42D2-8D78-6B41EEF91082.2 1 0.9984323382377625
77DE81C5-FA46-44F9-9CAF-E2BB4E4734E8.1 1 0.9997522234916687
0218BEDA-FC60-4545-AD93-851E7E9EDA68.1 1 0.9965278506278992
7B22E05E-6AE4-4A6F-803C-0548800CFBFA.1 1 0.9997426867485046
82D09017-E0E6-4A7F-821B-4A8161A01BD5.0 1 0.9999212026596069
044EEDB1-3D1C-4F73-A6BC-AA54E47767C6.0 1 0.9998643398284912
8752EE10-2681-4672-B22C-FE5E33567576.1 1 0.9989582300186157
086F2358-498B-4D89-AD31-D880D5826B0D.0 1 0.9981850981712341
08BE2EBB-BE89-4A9F-84AB-7B17AE821881.0 1 0.9990562796592712
0A6D03EC-9D83-4A22-9A80-CA3463325ECE.0 1 0.999848484992981
0E15C2C1-3E4D-44C9-90FB-9196E277F468.1 1 0.9999051094055176
98F7E61F-7085-4DCA-8000-BA79228FD520.0 1 0.9804388284683228
99D68D3A-1F5B-4925-AA27-3D42DF2E1F64.0 1 0.9997573494911194
9A7FEF1D-9AEB-4CF4-87E8-B690E19CA5D2.0 1 0.9984379410743713
174695FB-9A8B-4290-A3F1-D7E50E5BAA10.1 1 0.9996053576469421
9E7396B6-BC4A-4CA7-A15F-FD1E7B2DA2FB.1 1 0.9998555183410645
1C31A195-D35F-42EA-8219-CFCE74FDFB52.0 1 0.9999396800994873
1F47C157-397A-4E3B-A070-6D7A51A8E580.1 1 0.9993977546691895
A6B2B1A1-DD74-46D4-B57C-7A36F3B5C09A.1 1 0.9997429251670837
AD009627-7279-408B-9492-861803A28E62.1 1 0.9994626641273499
2447C220-5A8B-4275-9F93-9F9D0DAC3E98.2 1 0.998336672782898
24952BD4-12EE-48B2-8AC5-E4A613DC8F73.0 1 0.996550440788269
AF288A34-139E-4C5C-B2CB-3C27A90D10C7.1 1 0.999599039554596
B2DDDF48-2254-4353-AF31-444E696158A5.1 1 0.9964421391487122
B68C61C9-BD95-497F-82EE-F775256EC747.1 1 0.994744062423706
2DC74BBC-E48B-46B7-B239-9D0EFF748CBF.0 1 0.999904990196228
2ED1819F-E854-4697-814F-E49931B81F14.0 1 0.999601423740387
2F2079C1-296F-4E9F-B656-85987DC9274E.0 1 0.9998329877853394
B8829AA5-7FC6-4506-A0FC-C0FF8037A52E.1 1 0.9994516968727112
30FADD6E-9B07-4AF0-9966-8B3E417E0584.1 1 0.9989838004112244
31D953A3-66E0-4A24-A2CA-F65BBCF7C66A.1 1 0.9994969367980957
3419864F-144D-48B2-9527-30C3BF21DE8B.1 1 0.9983434677124023
C1753147-6A5B-482F-B11D-9D65CF1E86E2.0 1 0.999941349029541
37CFAFCF-1B87-446B-8131-6B67C227D9FB.1 1 0.9997672438621521
C40989BE-67E4-445C-B1D8-167484841B52.1 1 0.9997069239616394
41C0123F-2C7D-4AE3-8173-D215A9A445B2.4 1 0.9986856579780579
CEC03AB7-E583-4274-ADFE-0115F4E1E5D2.1 1 0.9986627101898193
CF4B5DFE-715C-458A-8F82-AC8792D9CFA3.1 1 0.9998098015785217
439F0C7A-A096-4229-A198-4DF2F97D25C3.2 1 0.9988897442817688
D0140B14-E9A4-4E71-8ED0-847FDA97AF52.1 1 0.9997023940086365
4486213C-64CE-42AB-A93E-171A07BFDED1.1 1 0.997601330280304
D3ADDDDE-9EDF-4CB5-A84D-55B8E1199D60.2 1 0.9998205304145813
4C846FDC-E5EF-43E2-B070-2C575678B1B9.2 1 0.9974368214607239
D9B7497B-1170-4159-9715-CF3AC0B6A663.0 1 0.9978840947151184
573BEB4C-67C8-4052-9F07-22F3BF17B764.1 1 0.9996980428695679
592BE217-4900-432D-B46A-8C3CB5A0D9CE.1 1 0.999769389629364
DC4C4F0C-6BA7-4D7F-A00F-01EDA12DF87B.0 1 0.9997156262397766
5FA2DD71-47BE-4CB1-854A-1C716DCDEB9A.2 1 0.9993830919265747
DED2A0FA-9397-4A98-8BDD-8AFEBC3F7A31.0 1 0.9999406337738037
6625C66E-47A3-4DC4-B789-78B694DDB563.0 1 0.9970688223838806
DF6ACF04-2450-4BDB-A055-66CCFE79A499.1 1 0.9995948672294617
E1A49EAB-5458-4C60-AF3A-E3340F5DDD2F.1 1 0.9993141889572144
6D2C08A9-38FE-41D7-A65B-A06DCC01D0E4.0 1 0.999893069267273
E4794E49-B5B5-4B8A-9997-85477567BF69.2 1 0.99944669008255
706A28D3-3412-4830-AE11-EDA931A6FD2B.0 1 0.9997377991676331
E6888FC0-E994-403C-A3E0-02F005EBD7CA.1 1 0.9996331930160522
76C468D7-0F44-40EF-876A-0B1808DDFA28.0 1 0.9766040444374084
EC499473-C1F8-466E-B30A-46D909324AD3.1 1 0.9997499585151672
EFEC32CE-B49C-4C13-BE09-B68B065F639C.1 1 0.9995465874671936
F1B0B004-97A2-457D-A3C1-A886CF677E42.0 1 0.9970976114273071
7DB215A7-6251-4BF9-8862-2779145A089E.2 1 0.9995680451393127
F247046B-771A-4F23-8A38-3B4C06D9CDEB.1 1 0.9960196614265442
F822940C-C9D0-4CC1-81E7-9BA88CD80E71.0 1 0.9997978806495667
80AF97C3-915D-4E52-B2CF-F7879EC53BC6.2 1 0.9994774460792542
8239232B-EA55-44FE-94D7-47B8EAE14187.0 1 0.9998403787612915
FF54C8CD-F2BC-462E-9107-7F2204BE496F.3 1 0.9976294636726379
88A5F5A4-F8C3-460F-A6E7-8480E4ED4BE3.1 1 0.9998822212219238
001179CD-92B8-41A3-9E9D-A599C4204E39.1 1 0.9994691014289856
00F73CBD-79D0-4CA0-9590-BE370AC87F56.1 1 0.9986280202865601
0203A0BC-449E-44DB-872B-457669B00F14.1 1 0.9983682036399841
02B0662B-9B5C-47EC-B001-A3D101BEF15A.0 1 0.9997518658638
8F823D60-361D-4D97-8FD7-1FD31299B755.4 1 0.9392858743667603
04F6FA19-34B7-4A8B-A42A-53F30EFEA83F.2 1 0.9995191097259521
052049DC-5E7F-4ABA-8B71-888E29FEDF20.0 1 0.9999005794525146
9E47103B-09C7-4FD9-B265-DFD6C20519A7.2 1 0.9989621639251709
064780E1-2AFD-479A-A122-2D87449B3D45.0 1 0.9999463558197021
9F09741B-F71A-4811-BA14-6B50B4CD35F1.2 1 0.9987351298332214
A1E9FEB0-1827-483F-8676-15070C1E7B8F.1 1 0.9985631108283997
0BED79B2-F234-4067-9A49-9E3461BAEE70.1 1 0.9997900128364563
0ECB5314-D8A0-4490-8A27-A8284C1D5DD1.1 1 0.9994294047355652
1638ABF7-8F5A-4B6C-BE27-6D96BCE57FE3.0 1 0.9996957778930664
AF4B5A9D-6883-4742-AFE9-0687BBEBF4F8.1 1 0.9998798370361328
192B0E7A-18BD-447C-AF5B-C32D985D0479.1 1 0.9991635084152222
B45A27FA-4C5F-4BED-A12F-E8AB85BC04AE.0 1 0.9964046478271484
1CB865FF-DBDE-4760-BB2A-10D425C4FCF8.0 1 0.999886155128479
B48B3B77-52B6-4337-A1F3-14094ADEFA34.1 1 0.999032735824585
B6F82665-3A8B-4493-9406-C08A43C56E83.2 1 0.999733030796051
BA9EB97C-961F-495F-964D-AF999E4FAF48.0 1 0.9963493347167969
22824AB5-B161-4884-96A4-9866A63F4C83.0 1 0.9998757839202881
23DB1BEF-5EA6-4BCB-95AE-50E0479A8C9D.1 1 0.9996846914291382
C3F659F8-667D-450C-8139-98B93C01CD63.2 1 0.9997201561927795
24ED8288-5D61-4733-88F1-B21E07C912C3.0 1 0.9999127388000488
C476AF2F-3024-470C-B863-273FCF5A2339.1 1 0.999619722366333
C4E66E08-A61F-4CB0-B0A2-6E0A4BF1D70D.2 1 0.9995417594909668
C4FC2C39-52E8-4100-ABF2-8FF1C2CB69B6.0 1 0.9971832633018494
C6006493-7505-48D7-937A-A0E36AC05C8E.1 1 0.4578954875469208
2AB00D49-3F4F-4167-B87C-C1FCA924B164.2 1 0.9993739724159241
C83F4A58-6397-4E74-92DE-D879405D6BD8.0 1 0.9975148439407349
C86985F6-186A-4F01-B64A-85A8839AB6BE.2 1 0.9829323291778564
C86D72DF-43C5-43F3-88F4-1CD20685F35A.1 1 0.9996446371078491
2CF764ED-F9BD-4168-A14F-3E3700C35786.1 1 0.9961690306663513
CC96E331-6ECC-43B1-ADEA-CA7788CD7BE2.1 1 0.9994686245918274
2E46334B-AA3F-4FE7-862B-CEA7B801574E.1 1 0.9955666661262512
2FA5F0AB-6735-45D1-90DE-F669FD3C9C5F.1 1 0.9996689558029175
329BF09A-2B0D-4165-B4AA-58233D1462EA.1 1 0.9997292160987854
D43156C7-241E-4480-B9B7-3C4409671DB2.3 1 0.9997180104255676
DD5C9CB7-8693-40AE-B79A-B6CCC66F8ACA.1 1 0.999314546585083
E0D3A490-B790-463A-A40A-0DD1112C6809.0 1 0.9999189376831055
38DD0EF1-8BF3-43BE-9961-311F7B39C884.0 1 0.9934425354003906
E26E10DA-508C-45C5-98B1-E08ED218C637.2 1 0.9976410865783691
42F601BC-FA8E-4EBA-B127-7CBE8B18972B.1 1 0.9997596144676208
F1920AC3-BD38-4583-B724-CF2CF6483D18.1 1 0.9997496008872986
F3AD6C83-6D8E-4967-92EB-12099807B23D.1 1 0.9992947578430176
483174CD-597F-4A61-BAFC-B5765C485ED9.2 1 0.9998076558113098
F9D089CB-A9EC-4A78-89EE-677CFA1C0F60.0 1 0.9934357404708862
4D69E885-33A8-4D1D-8D71-4373A3C0B6E6.0 1 0.9998908042907715
4F5FB396-5164-46B7-8A2B-86A092C91DC3.1 1 0.9998493194580078
56290E5D-35BC-439A-993D-34494901BA89.1 1 0.9996644258499146
02FAC540-6B50-4AFC-9ED7-81DF11A87749.0 1 0.998830258846283
09442E06-629D-4106-ABE1-8690E0498ADC.1 1 0.9998195767402649
603A82D3-11F3-4171-88C1-F5035F984F73.1 1 0.9992154836654663
0C1FA10A-641B-428A-8998-76E47894EDF7.1 1 0.9996628761291504
0CDC56EE-021A-4D76-8F33-132021DD9C94.1 1 0.9996768236160278
636418FE-B021-4911-A52F-4D3C6748F106.1 1 0.9997981190681458
11F40E8E-D23C-4F98-A7E3-C4286874EE49.0 1 0.8699105978012085
68B5264A-983F-45DF-BE35-4341A1A865BD.1 1 0.9998786449432373
130ADAAE-1590-4198-9B01-771835CA53AE.1 1 0.9965180158615112
1401D861-E0B8-458E-B40D-BD0C6ACB1ED6.0 1 0.999619722366333
159E48E9-4941-41DA-90F3-ACEFCA2142BB.1 1 0.9994956254959106
6DA5E58E-2E3D-46AA-BBEF-84BB007C7969.0 1 0.9998455047607422
6DA69FAB-6716-4750-A03E-DA9C17894692.2 1 0.9990487694740295
72ADAADB-3697-4D72-BEE4-0E2564E7438B.0 1 0.9995253086090088
74FD5A8E-97DB-4BB1-901C-25ADA040E282.1 1 0.9994779229164124
1F8FDAAE-AB54-4461-8ECC-C6C7C32FFC78.2 1 0.9998049139976501
76F5A586-2354-448B-BFA4-376728EF140B.1 1 0.9994662404060364
7BB7B6DE-50A6-4A06-A7B2-21CE62BE3F74.1 1 0.9995092153549194
29F9573C-7DC5-4B40-83A8-B4DECDEC0FD2.0 1 0.9997058510780334
2CBE5D86-EA97-4590-83AA-CB3560EEBE02.0 1 0.9977719187736511
82923680-7EA5-4129-A83F-D6DEB591340D.2 1 0.9990847110748291
2E48AC74-433B-4B21-AB2A-A1E3DD3ED595.1 1 0.9998034834861755
37CAC794-429F-4E20-9EF8-771E6537E01B.1 1 0.9998348951339722
88882875-A25D-4C4A-A5A7-32AE98ED52D3.1 1 0.9968653321266174
38588EF5-2362-4EDD-9968-CB91072E500B.1 1 0.9997414946556091
3AC0FFAC-1D38-4B27-899E-BC9B841C94B6.2 1 0.99916672706604
8F0E9BE6-680F-44D8-A2BC-ED604B5CA39D.0 1 0.9994640946388245
906313A2-82F5-4FA5-B6ED-EB71B2C2F3C1.1 1 0.9998131394386292
3D132F78-4E7C-4E29-93EC-DDAF5433766B.1 1 0.9998270869255066
91D3DD35-2CFA-46AF-B3A3-C80682145AD0.0 1 0.9999109506607056
92012BB7-6BFA-4B63-92BB-C0017338E341.1 1 0.9987068176269531
9278F59E-7BDB-4792-8406-093BDBFE850F.0 1 0.7128395438194275
4539743D-1800-48E0-9773-3A884F831F14.3 1 0.9993956089019775
980EC21A-9E21-4751-AA6C-BD3E5088C3F4.1 1 0.9990994930267334
46155284-3ABB-4048-9ADD-A14B79B5318C.1 1 0.9526044130325317
4DBEE964-5EEC-4BC7-9EDE-FCBD03D71889.1 1 0.9977261424064636
A4A66808-FD22-409D-BDF9-30F45C928BF9.1 1 0.9981038570404053
A677664D-6F0F-4120-9E6F-7A07C6617E47.1 1 0.9544681906700134
A73005B1-41FA-42DD-95E1-F29C556AF0E0.1 1 0.9995852112770081
AAB160FF-438C-479B-A1FA-7FC40B5539DC.1 1 0.9997429251670837
5E7271B7-1F33-41B5-8F42-8D0C22D75AF9.1 1 0.9996703863143921
AF740DA4-EC34-46D0-8377-A97B755C899F.1 1 0.9993181228637695
5F808399-F76C-40D1-A0A3-F17E6208FB6A.1 1 0.850663423538208
B10E2695-497D-49EC-94C7-32B485335183.0 1 0.9967352747917175
607034CA-082E-46BA-BCD6-52E5451DF3B9.0 1 0.99824059009552
B1B31F77-F065-4DF9-9DB9-ED2B29319E22.1 1 0.7924392819404602
68BC9C5E-6B3A-4175-B5CD-4364D0B19C6B.1 1 0.99968421459198
B2845C20-81A4-48A9-B8F5-06389C411CC6.0 1 0.9995643496513367
734166F1-28EE-4571-8085-BC45F815596D.1 1 0.9997145533561707
7F7364AF-7F76-4721-952E-1203B427DE91.2 1 0.9972202777862549
BAAC22E7-273F-47AA-9744-F5C469FC988D.1 1 0.9757207632064819
BE58A576-9389-4418-9D57-381D94A36995.1 1 0.9997305274009705
86B69004-85B6-48BE-BC04-EDF4BD7EEA24.1 1 0.9993639588356018
C5CAC496-F2B6-4678-9CC1-D551A94869E0.0 1 0.9999421834945679
C7749D7C-B6E2-4FBF-BDC4-BC94809E3DE7.0 1 0.9962071180343628
C7B2D83B-37FD-4499-9C0F-3620E48252FC.0 1 0.9984488487243652
8BD8DEEF-14F2-4F3C-99A4-3D54CB25C6B1.3 1 0.9995124340057373
CECBB3EE-48B5-4901-8DB7-C3923A3DC33C.1 1 0.9994819760322571
8EDB0D95-C372-48DB-A871-2B92911D1856.0 1 0.9982851147651672
96161985-CCF3-453F-8155-22D7DFB560B9.1 1 0.9996017813682556
D13DC6F0-F9F6-4618-90F8-9CBB2B90B39C.1 1 0.999708354473114
D174D989-BFAB-4B5F-B2A3-BB68AF805D1B.0 1 0.9949363470077515
96D4E47C-28BB-45F8-8B2A-FB93D533D6CC.1 1 0.9979242086410522
97D046C2-FE41-4548-B8E2-5FB5545F98C5.1 1 0.9995806813240051
DB12D0E4-18D9-418C-81A3-1F21D4A00AAB.1 1 0.9984009861946106
98A07C52-EAAF-4D0F-84A4-E49B9E4793D1.1 1 0.9996927976608276
DCD9D2EE-09D3-45B4-A61C-0A5B0E9C8B29.0 1 0.9999127388000488
9AA3DCC8-B14B-4AF4-AE75-12FA7A716BCE.0 1 0.999944806098938
9F829D42-F8D0-4262-B832-35249E7CCBA4.1 1 0.9996095299720764
E46A6FEB-945F-421A-94DB-F618B8FE1043.1 1 0.9958319067955017
E8BDBFD3-1D8E-4893-BA48-57E1EA56FC73.0 1 0.9998964071273804
EA85F424-3380-4881-ADF8-07AF8ECB3273.1 1 0.99973064661026
EAFA1F25-B5CD-4DD5-8BD2-383B48CB305B.1 1 0.9996417760848999
A9D92E79-B34B-488C-A6FD-A8F27251D767.2 1 0.999478280544281
AA3E5988-4A34-4412-8BE5-BC80C428A391.1 1 0.999099850654602
EF980620-D982-4FF9-A056-E79DB39B8043.0 1 0.9999393224716187
AE320885-0998-4C9F-AB6E-875846DFED9B.3 1 0.9998875856399536
F4694D1F-91F6-4640-9605-7552A32334A3.1 1 0.9993399977684021
B11D7833-EE05-4196-8DF8-2D08F8C16391.1 1 0.9997740387916565
F5928473-0973-4F5E-AB8E-59842BD995BD.1 1 0.9986125230789185
B2BCB4D2-2F4A-4A6C-8E27-6BE379B433AD.1 1 0.9993441700935364
B7340165-7A9F-456F-AEAB-C3E8205D4489.0 1 0.9994682669639587
07417EE5-2F31-4B18-A560-B139D0A080FE.0 1 0.9999010562896729
BFA2F627-FA1F-4646-A3F8-8C04A93C00BE.0 1 0.9953815937042236
08D34889-0251-4987-B1E1-4A508F8A5760.1 1 0.9993923902511597
CA440413-D24F-4908-9D43-E723A9D1DD59.1 1 0.9997251629829407
0BD45476-0F99-4930-9B78-BDF4104B93D6.1 1 0.9998620748519897
0D4ACC26-8479-433D-8E91-75E5FB421CB9.1 1 0.9996562004089355
D171C76E-2741-4E12-BE43-64E0C50F2F1B.1 1 0.9997029900550842
189E7E77-1092-4B09-8EC2-7571DC1651D4.0 1 0.9849032163619995
D632DED2-66B4-45B3-B8CA-6DE4F24B315F.0 1 0.9992949962615967
D7FBFB1C-35A2-4DA7-BD65-CBAECC61BE5D.1 1 0.999009370803833
1D6FDCA7-8900-40EB-908F-5AB7CBD3EF34.0 1 0.9998793601989746
DCC86623-541E-491C-A2F2-25B053E7D9C6.3 1 0.999783456325531
DDC85E65-039A-49EE-BE1C-7D7E52D243EA.1 1 0.999681830406189
22B052BC-6E28-4CC8-9B80-780E79FEE805.1 1 0.9995369911193848
23F19169-BCF8-4EB0-AA87-FD09F8DE5E91.1 1 0.9998413324356079
E4E18B8F-201B-4DF2-B15B-29CC3943ACAB.0 1 0.999904990196228
2680B25B-AE1B-49F5-A201-408B6ACB6D8C.1 1 0.9986042380332947
E6A09CC8-53DB-4206-885F-240EC3D5C2FE.1 1 0.9996076226234436
F6DAA7A6-B7C3-4B37-90F4-46343868C6A8.2 1 0.999473512172699
F9B2D2BF-DEA1-4512-A299-E3751C1FD9E1.0 1 0.9954507946968079
35CA72B2-02F3-4C52-8419-187BD5ED897B.1 1 0.9981953501701355
FCBCA1DE-4C35-426C-ADEA-8B14C27AE416.3 1 0.4238300621509552
3886259F-D010-4E2B-8008-F23D032E1C3A.2 1 0.9998757839202881
3A49BFD2-5EB1-43CA-9459-831044E5B526.1 1 0.999516487121582
01EA948F-557B-4F56-A8B1-E088A9B6F619.1 1 0.9992546439170837
035955A7-FF0E-42C0-89E5-130B0DE08B58.1 1 0.9997512698173523
3F7D1413-FB75-457E-9514-3863A761EEA4.1 1 0.9988237023353577
40CBA198-C813-49D7-9A25-E62206F7367E.2 1 0.999669075012207
062D98C5-1E9E-4FB9-94E0-DE32EE273AC1.1 1 0.9995577931404114
06F41D77-8DD7-45EA-A124-2EA23EB3186C.2 1 0.9996135830879211
0A58B0E8-DCBE-4CAB-8F98-9FE9E88AD348.2 1 0.9996911287307739
46876E15-8864-4D7F-BA54-2F2BADC72E68.1 1 0.8739821910858154
0D9143C8-99CB-489D-A76C-B3EDEF52883A.1 1 0.9991828799247742
11D1162F-3597-443A-B90F-291CAFDCA020.1 1 0.9995800852775574
12CF2DCD-D628-4997-B91F-B157163CE8B0.1 1 0.9997418522834778
550D471F-0944-4E3F-A58D-ACF3AB03F54D.1 1 0.9998235106468201
1FF47D1A-2B41-45A7-9AA0-31887406803D.0 1 0.9999265670776367
58C90D21-7B66-4397-BFB3-83F32218A6CB.0 1 0.9967554211616516
59231E65-5FFA-456F-9A7D-142D4B9D8608.2 1 0.99906986951828
23214B3F-EA1C-449F-95A8-14BDE1382E58.2 1 0.9997871518135071
5C41ABFA-6A9D-4C33-A76D-CFA6D9D1AA3E.1 1 0.9998630285263062
281C3632-45BB-449A-ACC9-7FBA45830E33.0 1 0.9999169111251831
281D6C40-5AD2-4F45-B293-BD2E0D65C374.0 1 0.9998828172683716
6773A604-E4A9-4412-AFB3-252E2AD3C7C6.0 1 0.9997084736824036
2E19F2AB-24C7-4A4E-B84D-72DCCD164402.0 1 0.9261152148246765
30B06A6C-5704-475D-A886-0733EB4344BA.0 1 0.9998670816421509
6989E1FC-283C-4AB9-B195-B37AC683109C.1 1 0.9996950626373291
33E3979C-D16E-447F-8262-DA39B9FB3A11.1 1 0.9994459748268127
344BEE64-E64F-48A4-A74C-4C48562135F0.0 1 0.9997850060462952
6CC98E83-4A3B-4597-B8A1-D099785580CA.1 1 0.9941404461860657
34C653FF-E884-4B6F-98A2-E7D40788406F.1 1 0.9996351003646851
6D1362C3-F5F1-4D9C-9A09-EEBD6C3F6982.1 1 0.9890005588531494
6E8B0A8D-6525-4AC0-903E-753F9F0E927E.1 1 0.9995744824409485
723253EB-36E5-476C-A78B-7AD7FCBC7B1C.1 1 0.8412896990776062
7335C063-8E43-481B-B5ED-760EF06F31D9.1 1 0.9983749389648438
411CB642-04AB-45A0-907B-649111D1A441.1 1 0.9998489618301392
7874BF27-18CD-4651-80C1-EAC556A3B4F6.1 1 0.9994565844535828
43D4ED03-58A5-47BE-A28E-D7F9DEF1401F.1 1 0.9960998296737671
7C424E98-4F42-4724-AD2C-08624E56A407.1 1 0.9899294972419739
45059CC6-E6C6-4FD6-AC69-F7F3B1E613AA.1 1 0.9997965693473816
46AEEB66-68A1-45B3-AD4E-8AEF700E9354.1 1 0.9996411800384521
82877DDB-F868-47C6-8E55-59D6D9BFD66B.2 1 0.9996016621589661
484ECA3C-16AE-4C1F-89F8-97AF4EAFB7DB.1 1 0.9995369911193848
8B678777-9DE2-4B92-A52A-8C7A44CDCA1B.0 1 0.997180700302124
8ECEC66B-430F-4872-A388-AB91B4C97C62.1 1 0.9949457049369812
8F17F3E5-4239-498B-A2DA-6A32D8BCA01F.1 1 0.9996019005775452
4F256335-6AEE-4BD5-BFE0-55B66CD7DDE5.0 1 0.9995806813240051
97DCBC1F-C875-4A26-B24C-2355F4410EB8.0 1 0.9999498128890991
9BDBC04C-DF96-404B-884E-4B27D291C56A.1 1 0.9997238516807556
9C0EEA87-7AD2-43F8-9FF3-CC0EF77C308C.0 1 0.9968616962432861
5B3B3694-EA03-44AB-9F86-1CE3E0E47D96.0 1 0.9666768312454224
5DE2C8BA-270D-443B-ACDD-17AA63EBED67.1 1 0.9995360374450684
A5F6D0CB-174D-4DDF-B505-B6A5DA457542.0 1 0.9998974800109863
621B2AA1-0FA8-4124-800A-1D3BF0486E7C.4 1 0.7764886021614075
62739A7F-E647-455A-83F6-EA58B61CA200.1 1 0.9997342228889465
67973E5B-44F9-4285-ABB9-741C7C4B1A9E.0 1 0.9993211030960083
AF247F07-7DB7-4AFF-A8D4-23B46DEBDDB7.0 1 0.9995961785316467
B26688AE-1CDE-425C-A3E0-6938F927DBEC.0 1 0.9995114803314209
BC1DC504-66C6-4DAF-A831-378130D0AD50.0 1 0.9998518228530884
6A546D45-C8A7-4C90-8B51-E036BD26B311.0 1 0.9927462935447693
BF799CD1-21FE-44A3-B178-CE8116558901.1 1 0.9990390539169312
6B9D556D-5480-4AEF-A2AF-798115A5CB6D.0 1 0.9989345669746399
C112DD5B-8673-43DD-8EF0-9E44D3DB120B.3 1 0.9935709238052368
C3F35644-EC85-4340-8F7B-4450567F820B.1 1 0.9997677206993103
C446BB11-AC67-4970-9B97-A9586DB4C19A.3 1 0.9997085928916931
702F7774-6ABD-4A60-A753-B6E1D2BFC09D.0 1 0.9983641505241394
C4ACA8A8-443B-4471-B660-DB26A9DDDEA1.1 1 0.9990392923355103
C9020259-0433-4BCF-B5DE-0D0B59C90091.1 1 0.9998167157173157
7672C83D-B17A-405C-930E-EF98E703E1D2.0 1 0.993061363697052
CB0259BF-1A8D-4502-80B3-DF0A08B16507.0 1 0.997776448726654
CB0DECE9-956C-4D1D-B767-B261697E80BE.1 1 0.999455988407135
CDE22E56-D822-4302-9628-A927A06766EA.1 1 0.9996200799942017
7F79A633-613D-4DC5-A60D-190982623D73.2 1 0.9994449019432068
D6B0CEE9-020E-465B-A8DF-EB8A68C24677.2 1 0.9973419308662415
7F857360-DAE3-4F58-8C1F-2B756DB94381.1 1 0.9961994290351868
DAC82F9F-D409-4E73-B575-245813D8EAE5.1 1 0.9977548718452454
872D1511-C569-4DAF-ACBE-132C8B5E9B37.1 1 0.9988516569137573
8AABAEED-325A-4FFF-ABF9-BA161B95E547.1 1 0.9989245533943176
E676C418-43E7-4A65-AFB5-AEB89D73F2C7.0 1 0.9998273253440857
8E2D82EC-E983-4D8A-8309-B3116A05EE97.0 1 0.9999345541000366
93678D05-E271-4A6B-9369-C7BA4EE25C6E.1 1 0.9989233613014221
99FD5EA4-6BAB-45B1-AB4A-11F4D2500AFD.2 1 0.9987747073173523
9DA46659-6BE1-4FFD-B1D5-0872BE133F47.2 1 0.9993495345115662
A094518D-E3E8-444A-BFD5-26AB13FFCEDE.2 1 0.9997854828834534
C7884681-6A7A-4BD2-AE59-7A885434843E.0 1 0.999093770980835
E062305D-395F-41CC-9CD8-5C947EDCDC32.1 1 0.9988877177238464
0F07E90F-3C79-48DE-890B-D09262BC8F34.1 1 0.9980140924453735
2691F278-F8DD-4104-8D9B-E8DE5B70CE30.1 1 0.9990335702896118
27CDE3E7-3EBC-4356-8551-800AF8E2CB8E.1 1 0.9993964433670044
3D02D7EA-26CC-4D17-B920-A3D3EB54CAE0.0 1 0.9993324875831604
3E3AC56E-F616-486A-B081-6EF5E157585A.0 1 0.9998682737350464
52CAFC9D-59AF-4633-A0DD-DC15B1044596.0 1 0.9723809361457825
7270B440-E41C-44DD-BFD8-BB76C360C245.1 1 0.9998588562011719
7EAA5F3D-2AE6-4EA2-A4B6-B3CA99397D84.1 1 0.9971266388893127
98E42F74-142B-411A-9ADE-1E3AE380A702.2 1 0.984195351600647
99CBC64A-0B25-413F-A4D3-C45F453CF760.0 1 0.9983025789260864
A92FE106-9D5D-4604-A851-D9A8CE028492.1 1 0.9993318915367126
C78472C5-0DDB-475F-B62A-77A6FAA93390.1 1 0.999259889125824
D71AF630-DD60-497F-8827-3E72E7A2EEE2.2 1 0.9998360872268677
D99469C4-D582-406C-AFCB-BFD843C855FA.0 1 0.9978380799293518
F995663F-CFEA-4874-95A9-AAF78738DC66.0 1 0.9997169375419617
D1878E27-1EB2-4D62-9F12-156D4E950589.0 1 0.9997819066047668
55343604-14E4-423C-898A-2613E0D8BC58.1 1 0.9998983144760132
09A4F516-AC5E-4FCF-A9E7-1D84DE081665.1 1 0.9994850158691406
0D50E23A-8F67-47AF-BD0C-7512E2ACB908.1 1 0.9975429773330688
17624681-296D-4325-B61A-9EA0DDB89BCA.1 1 0.9972193241119385
1B52B8A5-F97E-4678-B4BC-4855B74EED94.1 1 0.9929043650627136
29A9025E-E097-4846-A170-68ED2C7A8496.1 1 0.9994279742240906
2E3A0845-4F81-497C-89A8-FD1CBCE2722A.1 1 0.9997321963310242
3A55B65C-A331-4D6F-8307-5CA23119EF66.1 1 0.9990617632865906
407B8563-0611-4FF8-836C-04E228090883.3 1 0.999566376209259
4A69A6E6-2EFE-4325-8D1A-0D1EF26EFDD5.1 1 0.9995231628417969
4AD0CBE3-E0C9-406F-AA08-DDED130E6F33.1 1 0.9976664781570435
6227DBA0-220E-4E95-A34D-D821ABF6BD40.1 1 0.9990503191947937
7AD9B9AE-BB62-486C-9965-997D8A744317.0 1 0.9982470273971558
90E31C72-CEEF-4B55-A3E0-69B99A9392D4.2 1 0.9992521405220032
BE8841B7-3B3C-4187-A0B4-3841F53211F4.1 1 0.9983295798301697
C76203E8-C6D6-4752-AECB-E6F4D05F9F6A.0 1 0.9963570237159729
CDB99213-A86E-4A01-B99E-76DB0D6C4D7E.1 1 0.9986478686332703
D6A99336-95D1-42DD-AB5F-EC6EB9F52EDD.1 1 0.9998786449432373
FFDD4FF3-8E79-4BEF-9575-5F0914F44E8D.2 1 0.9977027773857117
0867308A-C8CC-4EAC-92CB-1E75022EADA3.0 1 0.9998842477798462
0B5FEE57-AA3C-4460-9EC9-A28F46C2ECA3.0 1 0.9996721744537354
0F3603A0-868C-4E1E-AF63-B00F60784EC2.2 1 0.9976456761360168
19A512DC-2CE5-47A8-AEF8-3B2D753ED1C3.1 1 0.9988283514976501
36D1D361-28C8-499D-8A23-85E96C504ED7.1 1 0.9997656941413879
39216197-E768-4E17-BFA5-271D13F0A59D.1 1 0.9774256348609924
3957972C-8F5D-46EC-823D-71DF76F80F37.1 1 0.9989373087882996
3CC385B8-AD3E-4588-A6D4-96ED423DFC36.2 1 0.9991639852523804
5195EF2A-37C4-493B-ACCA-728CEEA07BF1.2 1 0.9993844032287598
5344DDDF-D39B-429D-995D-36FD6F673B6B.2 1 0.9997255206108093
662FE952-6193-4D37-BF8A-DC0DEDAA09AE.1 1 0.9995893836021423
7C94662F-2E19-4922-8A46-BEE70F17F35C.1 1 0.998091995716095
98383B7B-D51F-4C69-9EF7-C0E04E63991E.0 1 0.9997789263725281
9A8719D2-296D-4070-AEFD-D86634155608.1 1 0.9997429251670837
A9F3016E-9C66-4034-9B8F-3259EBF7536D.1 1 0.9995438456535339
CE4E39AF-102C-422C-BB79-97739E9A3E41.1 1 0.992046594619751
E073595D-6C2B-406D-8712-167916B0F1EC.1 1 0.9984973669052124
08B1B300-65BA-4929-890C-AC5AC219510F.0 1 0.9879306554794312
183B1158-692A-41A6-90AC-8700F92667CD.0 1 0.9999456405639648
193D6190-D1F2-4CFD-84B5-F1DEE36454A5.1 1 0.9990378618240356
321FF5EC-A046-47AB-84DF-EC7A9DD269D4.1 1 0.9997983574867249
469B5D08-EE46-41C3-952D-CB567F1C9033.0 1 0.9997946619987488
49189B75-904E-4E8C-B695-4C9CA7CE4F97.2 1 0.999747097492218
4AF1DAA5-DAC0-4F3C-B071-1B1B52E9A75B.1 1 0.9991044402122498
6BADFAB7-AB79-467B-B6E0-EC04D69EFAE9.2 1 0.9984285235404968
85A0C207-B59F-45BA-B047-DF2043100F9A.4 1 0.9988318085670471
8AED5B7A-E991-4B62-8B94-69E8F9344F0C.1 1 0.9996719360351562
90D6ABFA-0C8E-4091-9BAB-6103420394AA.4 1 0.9995774626731873
9D7E14BF-41DB-485E-B60F-7D821F5477A1.1 1 0.9994204044342041
AEA51FA8-3A6B-4E2C-AB2E-74F842E8E3A7.0 1 0.9994994401931763
B168B9B2-EB35-4C05-B268-77B2A66D2BCD.0 1 0.983081042766571
B2CCC456-AC37-4B1D-9013-5755544EBFC4.1 1 0.986714780330658
B5EB26C9-D330-4594-A689-EF7B99D96268.0 1 0.9989796280860901
B80F278E-A6F2-4328-B765-FF81905EF513.1 1 0.9996215105056763
C783A32A-AD41-42A7-ADF6-3F75A32E2293.1 1 0.99980229139328
CEDFFC0C-85DA-4E0D-8C43-81EE01D2B884.1 1 0.9997842907905579
D4687A41-FB1A-45CF-82D4-CA3A7088814D.1 1 0.9995342493057251
0051D991-294A-4B35-89A0-D8F22AD944DD.0 1 0.99937504529953
0A2210A0-D8F7-4D91-A91C-1553AD8B095F.0 1 0.9967067837715149
1F594C36-8B55-4116-BFC5-37C77456E9A3.1 1 0.9989660978317261
461A1ED7-39E7-4EC5-BC65-0E12D601292B.1 1 0.9998193383216858
51206599-FF0F-4914-85FF-7EA91A2D481A.0 1 0.999760091304779
65C56912-7596-4FF4-A296-33BE6BB907CE.2 1 0.9962276220321655
7E3A4E17-A1D2-4DA7-B365-D80E84C96F23.1 1 0.9998422861099243
8114E217-B276-4936-8BF9-776C44639413.1 1 0.9996649026870728
9EE020B4-F2BE-423B-ACB7-80CBACACC3B2.3 1 0.997955322265625
A8850EFA-F123-46E8-951B-6C936AAAB3CE.0 1 0.8101604580879211
B0EBDDF1-40DF-4705-97C4-2C801AE65EA3.1 1 0.998799204826355
B1E0CD6F-95F6-4147-9FF8-0C5027043287.1 1 0.9949870109558105
B9500CFA-155D-4F53-B861-483FBC994DE5.1 1 0.9987494945526123
C3813A79-8BCC-402B-9D50-F677CEE6B684.0 1 0.9782342314720154
D7ADC122-E10E-4369-A366-5F275DC07F72.0 1 0.9952462315559387
EBD4E908-5883-4CAA-8F2D-3F30A35FF125.1 1 0.4738136827945709
ED5CB6BE-5443-4E31-A8DB-A0DE157E4894.2 1 0.9997212290763855
F4A79A39-F29E-4C3A-9907-6A0BE966E0B4.1 1 0.9997668862342834
0289393E-4351-4D93-A823-E9831237554E.1 1 0.9994351267814636
028E7ECF-436D-4178-990B-6CA937F3C810.1 1 0.9997528195381165
0D7B9D67-B18F-4042-BA92-FF817F8328B0.1 1 0.9998342990875244
1A5CAE49-5916-4882-B22A-AEC22AA7D584.1 1 0.9994376301765442
436422EE-AE9B-4AD7-83CF-0BF3ED4D651B.2 1 0.9993072748184204
578343A6-5359-4AD4-AF49-77B0BE907662.0 1 0.9890297055244446
625E7906-5854-4409-AFC0-B241DBF78E52.1 1 0.9995061159133911
64C4E4FB-6ABF-406D-8502-7036E4880945.1 1 0.9885490536689758
6614B139-5EB3-41DB-BE20-EAFED3CAD25C.0 1 0.6289638876914978
66551475-E9DA-4547-B077-988F935DAB32.2 1 0.9985008239746094
6C923A0A-BA71-436B-A129-0F320731D01E.0 1 0.9979211688041687
8168C9C3-F809-4923-9D5C-F1386FDCF049.1 1 0.9998519420623779
9D3DC44D-A0A9-42CB-BF06-CA908AFBD8E7.1 1 0.9995699524879456
A57841F0-7E03-421E-BCF8-00D5DA97B74F.0 1 0.6765944957733154
AE743B04-C20D-4A99-A83D-B9359345CA66.1 1 0.9983946681022644
AF5996F6-1D72-4428-A5AC-C828B901A4E6.1 1 0.9998524188995361
B88CC9EC-0077-4F07-A45B-7F6F28186BA1.1 1 0.5420421361923218
C030BE58-CAD9-456B-BB71-203B52964209.1 1 0.6809839606285095
D0B437FF-69C3-4258-9441-7A59EB1CDEBA.3 1 0.9997877478599548
DFD60520-6F36-4CD4-B5F2-7AB9E48544EF.1 1 0.9782700538635254
E99B460A-8B61-4C20-9308-ECA36A1051D5.2 1 0.9995294809341431
F545EC8D-FEA8-4CFE-A0C8-3A5068627B80.0 1 0.999896764755249
FF553727-9BB7-4B36-9959-A52D9F3407FC.0 1 0.9943683743476868
031150AA-96CB-4146-B5F8-4D9E47690772.1 1 0.9995266199111938
15F2E7D3-E519-4919-A1FF-04B71DD9C05C.2 1 0.9994819760322571
23AA8DEE-ED2B-4800-A54E-7E1172631616.3 1 0.962612509727478
2F054599-7702-47AF-8EF6-31502C385554.0 1 0.9908297061920166
48351C54-C6D6-4F5F-A5D2-AB2934915EF5.1 1 0.9996123909950256
6A7C5643-6103-47D4-A800-85A05F2EFA2B.1 1 0.9995682835578918
6CF782CE-4D83-4D3C-B972-DD8C5FE5F8FA.1 1 0.9996246099472046
843EC65D-E9D3-4923-A227-D483875DC933.1 1 0.9996429681777954
9B6CC6B9-FCA0-48E6-93F0-2336BD9B5672.4 1 0.9995392560958862
9D059B1F-600B-4251-A3C1-0DCB87BDD5E9.0 1 0.9949203133583069
BA500429-D999-42CD-A0C9-CC827224801D.2 1 0.999624490737915
BDBB188B-F206-43E9-96AA-E8F45F9A185B.1 1 0.9996148347854614
C3BE925F-2664-4AAF-9A0C-28F48C56FD93.0 1 0.9992443323135376
C772F32A-17A7-40A7-AF24-6F5BFC8FF5AF.1 1 0.9998313188552856
CC057AA6-B1B8-45DC-9603-4EA80BDB7D42.1 1 0.9991371035575867
D0D87674-8546-441A-A477-EA14BCB737AE.1 1 0.9987169504165649
EFF5636C-C9B9-40B8-9143-D3529AA70D8F.1 1 0.9994363188743591
0286A49A-0437-4610-B221-BBE786CC1EF6.2 1 0.9996275901794434
045F5F09-EC59-4D11-8B6B-A12C785F89E3.2 1 0.9995973706245422
0465AC58-2CB3-4CCB-A61A-F5D8DB7E2DCD.1 1 0.9997723698616028
097162D1-65A2-4126-907F-19752220A2A0.2 1 0.9991433620452881
0BA5B93E-EA5D-4044-AE4A-963729BCECDB.0 1 0.9868484139442444
307926FA-FEDA-432B-9658-4D599D4D60C1.1 1 0.9996097683906555
44EF3038-40D0-41F4-B076-B0D8D8E077EF.2 1 0.9996984004974365
470BC503-5EE8-407E-A9CA-6487812610B0.1 1 0.9594888687133789
5659B073-DBA4-4963-BF23-2C8B4D6AE19E.0 1 0.9977149963378906
57A2F8BF-0FE2-4699-9BF3-237AC0CB1174.2 1 0.9989153146743774
6C492B21-CA3F-4B72-B231-89E8BC342EA7.0 1 0.9940406680107117
7F6E66E1-518A-4F13-8F82-CDB18067A3D3.2 1 0.9994271993637085
B6730AC6-EC9E-4622-9ACA-0831EA815A9D.1 1 0.9996192455291748
E741A2F9-A208-4DAF-B596-A87C7C846FFF.0 1 0.999916672706604
EB41BE1C-BE1A-412B-95B4-4C784100447A.1 1 0.9973112344741821
EBCB37E0-39F0-42F7-92F1-2B7A03D43EA6.1 1 0.9871804118156433
F4B47AD5-23BE-4261-A67B-9C37E1D35DC0.0 1 0.9961108565330505
F682A377-57CF-4601-9436-579424F16666.5 1 0.9989398121833801
FE169E0C-5C65-498E-A64D-DDFC64E260A3.1 1 0.9949289560317993
0FE0074E-F130-4362-A390-097C0AA875BB.0 1 0.9997485280036926
1BC33E77-48EE-4726-8349-812EB79D615D.1 1 0.9996320009231567
1EC812D9-80A2-4C90-9303-882E5F2541FC.1 1 0.9996904134750366
2924F4BC-D68C-4A44-9CD8-6659DC99A0A2.3 1 0.9991517066955566
3D2534AD-C358-4623-BD35-6D4FF58F6F55.2 1 0.9824411273002625
4A5BEC7B-F3AD-46A1-8D52-033C6756C490.1 1 0.6866832971572876
4F2508E2-C657-4B20-97D4-A70D92196A7B.1 1 0.9986228942871094
706B561B-DECA-4F6D-8F1F-694A4A9E1F28.0 1 0.9999253749847412
840BE36A-EF09-4F75-954D-36FECC0770E1.1 1 0.9998014569282532
877381C4-A7ED-4548-A786-276B2B0CED0D.1 1 0.9992889165878296
93EF5ABB-F40E-4982-9E25-B944652AEE60.1 1 0.9997759461402893
9F7D7B73-B0D2-4EBD-AC62-21270C27C787.0 1 0.9993990659713745
A7F1FB54-3ED7-4E66-B22D-E191F6CDF14D.2 1 0.9993228912353516
A9CB036E-336D-44E1-9BFA-EE3906303162.2 1 0.9996334314346313
B0581F1B-CFBF-49BC-8A7E-08567C980B22.0 1 0.9921067953109741
B6551683-562F-40A9-AD76-E292B0DEC639.1 1 0.9990372657775879
CE8F44A4-0878-4854-B728-07620F0CAF21.1 1 0.996044397354126
F0B01C44-F602-456F-A13D-C787370DE6EE.1 1 0.999538779258728
FE687E37-4519-4750-ACF4-268B052928B3.1 1 0.99969482421875
002D95F6-865F-432D-822A-F67341C6F9E4.0 1 0.9972209930419922
03FDF563-FF1C-4403-AFCC-EF838DD49AE5.0 1 0.9971377849578857
10F0FD9A-61BA-43CC-8F93-235199715A19.1 1 0.9993390440940857
13C3FDCE-ADC3-4DDA-9551-56089984A83A.1 1 0.9802621603012085
17674B92-F5A8-42BE-837F-A8710B51664C.1 1 0.9997628331184387
3523852F-CECC-4868-AFED-BC5E06FB2370.1 1 0.982512354850769
4F9AB6C1-02EE-41E1-B0AA-D42CCA2CE049.1 1 0.994884192943573
52F067D9-83B3-44F5-A316-7E0DBCA9A788.1 1 0.9981807470321655
72F99D18-F0D9-44C8-9B7D-691A55E1FC98.1 1 0.9998282194137573
8500E6A1-C89E-4FEE-AA2B-0A5508E77AFF.0 1 0.9978688955307007
9AD0B2E5-AD4E-47D4-A255-511C6132D743.1 1 0.9970749616622925
AD9E917B-6649-477C-9C5F-35AA857E98FC.0 1 0.7986121773719788
C033EE90-ED9F-4C38-855D-BA1416515B9D.1 1 0.9997294545173645
E30623C6-3AE6-47B5-B5C2-E97FC545B3E7.0 1 0.5852084755897522
EDA8BA0D-3710-410C-AEFA-46479B223425.1 1 0.9989678859710693
F4214EE4-9652-4A6D-8B03-AF17EE56A7AC.1 1 0.9991926550865173
F5AB5BA8-ABE5-401B-BF11-7A248B9E139B.1 1 0.9995459914207458
F6F21180-73AC-46D6-9222-4A2A762325B8.1 1 0.999756395816803
F7F41FFE-6409-47C7-8059-D9462D62F43A.0 1 0.9998492002487183
16E3E0D2-88D1-4F53-A940-571567E67B9D.1 1 0.9991355538368225
17BACDAD-EFEC-468F-A5A2-E18E6D1D43C9.2 1 0.994468092918396
1838F324-0F8A-4248-BFF9-85DF6793D542.1 1 0.9994184970855713
18FBA19B-DFFB-4DD2-A80A-0DDC99DD0AE0.1 1 0.9998236298561096
45A9E9E1-35F8-4BB2-842C-900B585D3F0E.1 1 0.9982147216796875
470266A9-2554-4C77-984E-77E4A613E4E3.1 1 0.9994668364524841
58B9BBA2-D911-462C-823E-29085300FE2F.1 1 0.9990448355674744
63AA5155-452B-4510-94BB-BFD9F2621973.1 1 0.9991589784622192
6A622CEA-0BE5-4C85-969D-F2C51398B62A.2 1 0.9983413219451904
6C854C34-2904-4840-91D0-2F878C5E02DF.5 1 0.9985131621360779
750704B0-A8DA-435D-868B-C12CE3136286.0 1 0.9907754063606262
806FC4F6-B38A-4DDB-B73D-7ADAFA4BD905.1 1 0.9997779726982117
9E3CA015-9A9D-4A84-ACD8-DD37AF579C8C.3 1 0.9998021721839905
B53BF3C9-D820-47A2-B1DE-409B09D8D628.0 1 0.9973559379577637
B55CF874-F791-42BA-AFF9-653DACAA45C2.0 1 0.009845063090324402
B682CB4D-586C-4BF8-BDD0-B6A226A5E69E.1 1 0.9997896552085876
CF57CD2A-63B3-4C1C-A2BF-BD42E9649D59.1 1 0.9997273087501526
D664452C-2962-4101-A507-1CDF72170CA8.1 1 0.9997771382331848
F22960B6-4F36-4B02-9177-07FAE5BB6231.0 1 0.9956501126289368
F3B3FAB6-B2CE-42E8-89A1-6B7505FC0858.0 1 0.995840847492218
F9C6AB43-CA9A-4CA8-97AC-75AA47F55AB9.2 1 0.9966451525688171
1CF3E3F5-B2F9-4BFF-B8EE-78C060C05869.1 1 0.9969708919525146
396FF468-3D12-41F5-92B0-7D924B22CE8C.1 1 0.9453523755073547
3BEE28A5-283C-4135-97CE-FEDD5E16DDA4.0 1 0.9995737671852112
3DEF638C-12F2-431C-A2F3-498BCE072ED7.0 1 0.9947167038917542
41BA4B23-D467-417B-9642-9C7260005EC6.0 1 0.9698089361190796
4460292A-2739-4852-A1A4-C95DE6C08887.0 1 0.9955892562866211
4582651C-A73F-450A-9C35-57036A4AF72B.0 1 0.9960499405860901
6067F5DF-7BB3-41DF-9732-2CB4B1A56D54.1 1 0.999743640422821
6295456B-B1EA-4B78-8CB9-A43D3CA44A74.0 1 0.9849870800971985
66C754C7-694E-491C-9357-35ADB0A43C0C.1 1 0.9981942772865295
7AF71E54-044F-48BC-AE86-A509ED3CB3E9.1 1 0.9993317723274231
84B7F1AF-4ED6-4502-9C38-73D29769A54B.0 1 0.9957822561264038
8529CD87-9662-41B1-9405-30ACFDB4CAC3.1 1 0.9997541308403015
8E8854EE-5064-4290-B6EB-D445B4A23DF5.0 1 0.9995980858802795
AFF5DEF9-6338-45A9-9778-06A00FD2D43F.1 1 0.9996466636657715
B9A29234-4DE3-4FCA-96FE-642D27B11DBE.1 1 0.9989271759986877
BEB522DE-FA40-4353-BA09-4EDC74AF7048.1 1 0.999468982219696
DFEB94E1-F4F7-42A5-B3CF-DA57496E3C2B.0 1 0.9918209314346313
17827AEF-CCC4-4FDC-BC2B-32A48108DDFC.3 1 0.9994712471961975
28FE59BF-1432-41A3-8A17-935116E87A29.1 1 0.9997177720069885
2F052C71-6C03-487E-B49C-CEFA3BABC3B5.3 1 0.9995589852333069
3DDB58F9-261B-4CD0-9DE8-CD33AE7DC24D.0 1 0.9997609257698059
5DC234B0-F349-4172-95CB-23B64E5E2BC8.1 1 0.9996606111526489
69BDC5C0-B882-471B-BFB6-4EB81CF6CD01.1 1 0.9961931705474854
759C3D46-AAA2-48C5-8860-6A89E6272501.1 1 0.9989805817604065
9962AC65-EB42-44ED-B8CE-E0C543C5293F.0 1 0.9999251365661621
ABB35135-8F90-4E30-B68B-205EE641B4E0.0 1 0.9719929099082947
C96D1D7B-4E22-47EC-B25D-BA8949EA8B7F.2 1 0.9994489550590515
EEE1227D-C42F-4455-A29D-2422885B6309.2 1 0.9997965693473816
F351DB2D-2514-4FED-AC1C-59094C1D8291.1 1 0.9728630781173706
F8696C4D-85A8-4F48-A7EE-EDED073F39FF.1 1 0.9996671676635742
FB57E260-61EA-45DA-BE64-E8CF1AE88BEE.1 1 0.9996718168258667
FBA9941E-9304-4F0F-A9BF-25EF688FA1D3.4 1 0.9997641444206238
FDFC4663-FFA4-4AB8-B8AC-BFE4B9DED0C9.1 1 0.9998138546943665
097F65AB-B846-4378-86B7-F1A44D5B2E56.0 1 0.9823785424232483
0F11DC0D-2C25-4245-A6C0-AC92AD862A6E.0 1 0.9958125948905945
189DA7BE-9C99-498C-A1DB-E925539481FB.1 1 0.997530996799469
1DB09989-2993-41CC-A496-8F5D81FC7A64.3 1 0.9972174167633057
2B1E3F29-AE10-44B7-8924-FFFFC6D8BEB4.2 1 0.9993976354598999
343DAA1B-22F3-4DCD-9F97-A67C15ADDC24.2 1 0.9989738464355469
35889D13-C64F-4A53-A95B-15DF72CF5C81.0 1 0.9959443211555481
40F20789-98A1-4A96-A388-CD3F4D4BCAB6.2 1 0.9978814721107483
66F22AFF-AC16-4682-8772-4E87057B51F1.1 1 0.9996551275253296
6C0B672E-3AD5-40CE-9FAD-9875113AE90B.2 1 0.9994572997093201
744E986B-1639-4489-BBC7-591B4CFE8D2D.0 1 0.9997456669807434
888A8DAA-638D-45DA-804F-820951F5256D.1 1 0.9998674392700195
9F2DC34F-DD02-4C9C-B564-B0DD8C115E57.1 1 0.9997509121894836
AA9DC499-637E-425F-B21C-1D6B6685D7D5.2 1 0.9995265007019043
AB597EB2-7DCE-453B-88C4-180329516AB1.2 1 0.9996744394302368
DA8F215E-25B0-49D8-9F94-82354B1A9C91.1 1 0.9998076558113098
E6C85BAC-2FFF-4FBE-8E94-8322D2E52A41.0 1 0.999702513217926
FA8EAA44-9684-4ACA-B2F2-74ABFB988C36.1 1 0.9956939220428467
FF8A0E31-DB88-445E-B878-1B50838FD65D.2 1 0.9994102716445923
031E0142-C8D9-47B1-811A-847A3741DBBC.5 1 0.9965786337852478
04B53349-42C0-414F-9CCC-02593C9EF9F5.0 1 0.9961285591125488
0D6DCC68-EA43-4EB6-A65B-7D9BDE6D6C0A.0 1 0.9930190443992615
299FBA57-ADEC-48C6-BA2D-E491A1EA38BF.4 1 0.1898190826177597
2F6D781C-8810-4961-A1EE-4F067F5AF294.1 1 0.9865226149559021
3C9DF04E-30C9-4E59-9DF7-964160CFD811.1 1 0.9994937181472778
4FEB4413-B32A-40FA-B286-FE047449ADD2.1 1 0.9774215221405029
56C25317-EF4B-45F4-B334-FAEB50FA2288.1 1 0.9988605976104736
6D1DDAB2-2DB4-4DF7-90B0-8C178079A78F.0 1 0.9999411106109619
8BCD8FFC-165E-48C5-89DA-F7DCC9788449.0 1 0.9999068975448608
8C621C84-33B6-45D9-8255-53520E510FE9.0 1 0.9291370511054993
A5597B42-4FEB-4E27-A75B-2084A8E6BB7C.3 1 0.9997245669364929
C477F065-EAFA-4CEB-A586-B92D120E255B.1 1 0.99972003698349
CA14F4FF-010D-400B-B41B-B8BF36A2757A.1 1 0.9987020492553711
CEEF7A4C-A453-4103-A476-6B47F1768685.0 1 0.9999349117279053
E1558908-F985-4135-A871-FABA0A01A257.0 1 0.9823458790779114
F147CAEF-E95A-4127-AF4A-18EE4B608F1B.2 1 0.9991017580032349
FB746A44-59EC-4068-B889-FE101A543D29.2 1 0.9990456700325012
FD3F02B0-6778-485E-A82B-25C94D326093.1 1 0.9997685551643372
06E39F9A-2111-4A1E-959B-9085379292FB.2 1 0.9981337189674377
086339AD-FC40-4C34-B6FD-1FB23C804652.0 1 0.997005045413971
0A270185-2E8C-4B54-B1B0-E3C7F11108BF.1 1 0.9994999170303345
1DB1C606-323E-4B40-891B-17F065DFCC59.0 1 0.9822708964347839
1EEBF322-FD79-4A90-B334-311034FAEC7A.0 1 0.9576271772384644
1F79D2EB-FD82-4DB5-953D-A2BA3A09CAD7.1 1 0.999683141708374
31A2E647-65F8-4583-906B-23D48F105A61.2 1 0.9061535596847534
34CDDBE3-7B52-4491-8FFB-BF06A164F93B.0 1 0.9643408060073853
5ECE4C63-D447-4ED2-8386-9CD9445DECF8.3 1 0.9973434805870056
749A3A18-ABE1-4997-8EEB-2AA2BF63251E.1 1 0.9973213076591492
777B0AD8-17E6-4EDB-867C-CDC5CF1C70EB.1 1 0.9994844198226929
89A4342C-13CF-49EF-843A-EA03B1360799.1 1 0.9997196793556213
89A794E3-E4CC-465A-A7DC-200D83140DBC.0 1 0.9985274076461792
96940CEF-C48B-44B7-AB60-DC72ACDB995B.1 1 0.9997476935386658
BACEB0C3-42CD-4341-80B2-C958F290EB6B.3 1 0.9997690320014954
C040BCB9-0C36-4BD3-BCC0-545B5C356FA8.1 1 0.9992737174034119
C7FF9971-88F0-4041-8201-5D4210652F0C.2 1 0.9989424347877502
D39025B1-6683-467B-80D6-573452E809ED.1 1 0.9996603727340698
DA1D7926-2397-484A-B35D-319249909673.0 1 0.9995872378349304
07EFA8F6-3BD1-467B-8B3D-7146E46C8446.0 1 0.9998641014099121
0A125B13-8ADC-498C-ADE9-98CEAE7B252A.1 1 0.999393105506897
18DD688B-30B1-42BE-9243-93287EAADBD3.1 1 0.9987611770629883
1DAF72AC-12B3-436B-9E2D-3A0A60C8AD7F.0 1 0.9995021820068359
1F00A89F-1C80-424A-B927-EAF6455FB47C.1 1 0.9992546439170837
2E3959F7-883D-4B26-B4E7-A902DDB643BB.0 1 0.9999005794525146
3818BB2C-1AF9-4FB3-9196-D11E4D293422.3 1 0.9995322227478027
4419F03E-7CD2-463B-90E5-21ABD3C6F5A3.1 1 0.9995326995849609
6AD54356-0F89-4AFE-9BC9-C952905EF3B8.2 1 0.9996947050094604
7382E96E-9230-4083-A12E-E5A43F5002B5.0 1 0.03059176355600357
7825D3AB-7CFB-4F83-AA50-43DABC326F68.1 1 0.999344527721405
7D1B8DE4-7E34-418F-B5B6-6C40B6B2D1D2.1 1 0.9998635053634644
85F67F57-D25D-446B-B6BF-6795F071262E.2 1 0.9992844462394714
8A7F184D-5D18-45CF-B9C7-E0E2CF22D8DF.0 1 0.9998857975006104
8F44120B-88E5-4754-ACCA-2F34BC802E0A.0 1 0.9988614320755005
BAB71F2D-848D-4A57-99B2-38BB16107024.1 1 0.9749964475631714
D2F167E3-840B-4ED6-A83E-F7AABE0DA868.2 1 0.9984190464019775
E7F03DCB-72B6-4FE6-8338-D61BB1703BA3.2 1 0.9995094537734985
F2695C56-AC44-453C-9421-835A63FB2174.0 1 0.9838607311248779
F6FF17E8-0759-4B9D-9F04-DCF6AB64D958.0 1 0.999882698059082
06C5898B-4DB5-4E5C-9D39-85FB835FF0D5.1 1 0.9996097683906555
1A5A7169-2F47-408F-ADE6-3815A5D79149.1 1 0.9969930648803711
21DD55C3-2144-4DAD-AE68-41229E12195A.3 1 0.9989726543426514
2BB3BCF7-AEEF-4634-A988-A9A492AE85DC.1 1 0.9997144341468811
3A982969-0F01-4169-A7E8-7B7BA3DBC451.5 1 0.9989499449729919
3FBEB725-FC1D-4ACE-8DAE-A193574D60C8.5 1 0.9317295551300049
4F07D2A0-B377-406B-AC62-1217A5FC513B.1 1 0.9978790283203125
524CE3A5-E3E7-4A9F-AAFC-8D4D016F21F9.1 1 0.9995877146720886
79216BB6-9963-4A37-91ED-E2B18BF6306E.1 1 0.9998785257339478
982AF069-CA00-4411-AD31-333F8AE2EA7C.1 1 0.9919784069061279
AC5FF19C-A701-47F3-AEC3-85C6BD11FE5A.0 1 0.9986799359321594
B116CB37-C5D1-4E89-8CF4-17AA6374AACB.2 1 0.9998338222503662
B7340FE9-33CF-4C82-82C9-70A128AB5983.0 1 0.9999420642852783
BA80EA6A-FF6A-4156-97DE-6787304F9FC9.2 1 0.9962584972381592
CCD385A5-9CDC-4694-8C61-F9FE4CA8BC00.0 1 0.9946386218070984
F416EA0A-7BA2-4238-AACA-E7FE49A73673.1 1 0.9994226694107056
F92C59F7-32AE-4918-B361-0EB839647F27.0 1 0.9998722076416016
FC59FB69-8DA1-429F-A413-BA86DE685632.1 1 0.9998847246170044
04FD0632-D1B3-4395-898B-3693DC032491.1 1 0.9990066885948181
1D66487D-51E4-4674-B368-837B64B8896A.0 1 0.9998841285705566
20ACBA03-6B4C-4472-99F8-27762AC11444.1 1 0.9998830556869507
32FC19C5-61B6-44CE-B12A-B54F7079A686.0 1 0.9998644590377808
3F2F626C-6F4F-4BC2-AEE8-EB890A30330E.2 1 0.9997828602790833
4433DE84-401E-43C4-B71E-39BF75E87CA1.0 1 0.9997959733009338
6245B645-046B-4918-AFE3-B6CFF78ED53D.1 1 0.998955249786377
6586E13C-21B1-4C5B-B9BE-CC8A25241990.0 1 0.9995569586753845
7AAA75F8-3F73-4AEE-A18C-52D1685A1DFC.0 1 0.9958837628364563
7B1C3047-0A9B-46A7-B696-04F77E298DAD.1 1 0.9988425970077515
8334D88E-7FA8-4348-8D1E-0540C79F89D9.1 1 0.9989641904830933
854E91C4-BA41-411F-9ACD-22ED6C6A714B.1 1 0.9997369647026062
8DAB738B-C16F-4602-B966-05A5F80B3374.0 1 0.864853024482727
9C59B0AB-B1C5-4E7C-B362-AA7F46366B12.1 1 0.9962078332901001
B3BFE470-AB64-4A39-9BEE-2764D4488B71.3 1 0.9994497895240784
CD1B5C7D-9050-4E49-942B-0A962D0D11C4.1 1 0.9996438026428223
E78BC992-92EE-4F4C-801A-449B492296A9.3 1 0.9990370273590088
EBC1BC6F-9B0D-4138-BDA4-8EAB7F9C2BAF.0 1 0.9926799535751343
12796017-0F6F-48D8-9EFC-64C902B2222B.1 1 0.9966313242912292
249F8867-A63B-4995-B37E-6F7CC63E209A.1 1 0.9995805621147156
26F066FD-6775-4F9D-843B-721916B2FABE.1 1 0.9994945526123047
2A46A782-5A92-46E1-B460-2668802D6F93.0 1 0.995419979095459
2ADA2F83-EBF1-4BB3-81F1-5F591059D137.0 1 0.9829688668251038
30556BF8-072D-4CAD-8D12-0429E8F63642.0 1 0.9999510049819946
38B0D75E-D10D-437C-B2B7-562A86AB86E4.1 1 0.9981744289398193
40D2783E-2055-4B5A-A129-277A2C9A011D.0 1 0.9981639981269836
5F1C1769-7DC5-4221-98CC-CB7A446AE84B.1 1 0.9992637038230896
616318EB-8C9A-491C-9AA4-B2F954C7F699.0 1 0.9878617525100708
666CB02F-BB45-408B-976D-EAE3C2DF180E.3 1 0.9986549615859985
755A66BE-0787-4CE7-8647-B05DA479B786.0 1 0.9960175156593323
AFF594D0-A842-44CA-92C3-BB7486C805F3.0 1 0.9869790077209473
C723D99A-8EF7-406F-B0E0-C682A64F5B96.0 1 0.999515175819397
CBCFE40B-F7FD-4894-8BB4-DAFEEB69EA47.1 1 0.9978952407836914
F0A61F6C-FD5A-474B-80CA-D492195AFCC3.1 1 0.9994019269943237
FD3D210F-AA6E-4B30-84AD-EDD12A659B0A.1 1 0.9988833069801331
06610683-4310-4883-9080-3480FA102BA2.2 1 0.9993314743041992
2053BF70-C48D-4F51-989D-3C9A9B0B4E9D.1 1 0.9989722967147827
266A50E8-D122-444D-9544-34ED668806D9.1 1 0.9976995587348938
3138DF6B-1A4F-4357-846B-9DEF677EBC4A.1 1 0.9993240833282471
5D4E6D85-6D35-4D0E-B746-0A5B6C7CB3BD.2 1 0.9986754059791565
734F781F-A2F5-436B-AE57-C869865CA448.0 1 0.9993597865104675
8342E2C9-DA13-4FF8-8660-1CD571174576.1 1 0.9991925358772278
86E302D6-2E75-4DA5-9AC3-E7EF75A723A5.2 1 0.9992276430130005
8D6AB973-E3E5-4D51-9D74-2A8B18993EC7.1 1 0.9755022525787354
A3B1207A-C9FB-4867-BC28-693A68C80F26.1 1 0.9996910095214844
B3702DCB-893F-44E7-8565-305CAA48039C.1 1 0.9995200634002686
B4BAAAB5-0A82-4FAB-B73F-B01F2548460E.0 1 0.999508261680603
BC3BAB19-95BC-4908-9D0D-1F882E3115A4.0 1 0.9999136924743652
05380763-7DCB-4998-A8EC-3335A6AEE336.0 1 0.9941843152046204
1623149D-D0C0-4FD1-92E0-B3BA9368039B.1 1 0.9965271353721619
1D6D60FA-92E4-4297-A0BC-263115ADACAD.0 1 0.9999204874038696
28256706-4D70-4C77-9F01-2D88F6577CEE.1 1 0.9997642636299133
2A80E8B6-488B-407D-BD5E-7DF3F04E271E.1 1 0.9990999698638916
3438200A-36B0-4E60-A960-46D452E96E4A.1 1 0.9978439807891846
47DEFDF7-30AD-411E-803E-74090C4A7AD8.1 1 0.999537467956543
4B2B05A7-2275-4A5C-8342-763E7462C7B5.1 1 0.9430440664291382
5EC11FCE-EAB6-4CE2-91D2-371A1D7AE9AF.1 1 0.9984808564186096
840063D2-EBD1-4428-99B0-14F9ED91F3C5.0 1 0.9930710196495056
BCCFA7C5-B382-4BE1-823A-807472B75A0C.0 1 0.9972659349441528
C3968D22-37A4-45FB-971F-EADE9E12FC37.1 1 0.9997225403785706
D0FD0847-7E6B-4A0A-81F2-21F921048D59.1 1 0.9989230036735535
D304F696-B447-410B-B079-6BB52D49AB27.1 1 0.9990578293800354
E4B2F88C-6B61-4896-A82D-62B906B0891F.3 1 0.9966529011726379
E9208A9D-4C02-4B7D-87A2-9F1ED149DE6F.0 1 0.9797365069389343
F211E9A4-A17B-411F-BB5A-D3AC888C905C.1 1 0.997873067855835
05C2D9BC-71C2-4A60-9A77-3C20835D8FD9.0 1 0.9988559484481812
11099E81-F4DB-4F24-BC7E-D865F11166F0.0 1 0.997776210308075
224B5B19-8D24-4A07-A4B7-495C8B50B90A.2 1 0.9982688426971436
267EDE67-BD3C-4896-A614-2307B1CC4C63.1 1 0.9997567534446716
33837B1C-E1BA-4CCA-9668-2B223F123BA5.2 1 0.9996602535247803
45193199-0D29-4639-B83A-BF1B12F80AC5.0 1 0.845556914806366
51792C3F-D8A4-48F9-9FAE-64845A6FBDB0.1 1 0.9995388984680176
5563E4BB-7F68-4107-A706-509DFE4C0912.1 1 0.9992761015892029
576F6867-134B-405A-9FE8-CBCA3769C8CC.1 1 0.9983499050140381
6168AEE8-E544-41B2-8A7A-2425300FB6C1.1 1 0.9998325109481812
92EDAE3D-A860-4B6C-A3FA-517C2CA264F8.0 1 0.9971163272857666
A768BEA7-7D78-44AF-BE55-DABC7967E5D8.1 1 0.9998328685760498
CA0476F5-67A0-48A2-A46A-7AA448CBAB1D.0 1 0.9998812675476074
DBD6A3BA-901B-4C56-A250-28DEE94F9666.2 1 0.9986359477043152
DC4000B3-9136-4372-BD44-7E134B0E8EE7.1 1 0.9995112419128418
DE928DF8-FE98-4AB9-B523-C23544C374D5.1 1 0.999591052532196
E3C30394-B56E-44EC-B635-16C17A02004D.2 1 0.9988799691200256
0E194228-FDA1-4472-9195-979A0FF48B26.0 1 0.9997512698173523
2D9F0299-B156-418E-AE40-E66566A0A87D.0 1 0.9998892545700073
4152D4A5-AA8D-4A26-94E8-C3BAC36EE513.2 1 0.9998276233673096
699C6B41-E699-4A27-B088-359D2F1B6578.1 1 0.9997126460075378
737410D6-1803-4786-BA75-07662B87DCEB.0 1 0.9996809959411621
7D66D835-DCEA-451E-9FAF-BAA8105BB9A1.0 1 0.9807394742965698
A149E7DB-43AC-467E-AF92-93856536C9A2.0 1 0.9996780157089233
AADA413D-D9F1-456F-B6E6-6F9EB8635306.0 1 0.9978991746902466
B056E3A9-6C6A-4566-AD6E-698670360627.2 1 0.99956876039505
B4CFEDB2-062E-456C-860B-56329A1BE4F0.0 1 0.9942495822906494
BC37ED9A-1B30-4DD2-A619-3207C6086C57.0 1 0.9901870489120483
BC9DAA70-ABB2-4E81-B45A-02EE8A12309F.2 1 0.9989199638366699
BF62A963-38FD-4DE7-8695-9DEE7F262E06.0 1 0.9849110841751099
BFEA59A0-D6D9-4965-A04D-0E51F6C2C327.1 1 0.9995074272155762
C010DF09-4C93-4889-9A24-51FC5D737AFE.1 1 0.999782145023346
E849FD4C-13B7-4ECD-9240-CF17F00C346C.0 1 0.9881369471549988
ED27529D-7C94-4B6B-9C3D-263BE5E94651.0 1 0.9985093474388123
FE612A1B-527D-4275-A7DE-53791B503264.1 1 0.9987348914146423
05A25022-EBE4-4539-A922-C1A357AECD40.2 1 0.9989916682243347
08819829-4A0F-44A8-9EE2-93D51500A6BC.1 1 0.9983882904052734
0DF9C8FF-513A-4565-94DA-4E16B82738DC.1 1 0.9993075132369995
18AAFED7-B56E-42AC-8500-D9DA8F841E4B.1 1 0.9994305968284607
21D20EA9-A79C-4BCF-95F0-400ABBD35C50.1 1 0.999523401260376
246947FE-C8F6-4A4D-907C-1209C316FD97.1 1 0.9994845390319824
2C07B525-16CF-4B58-A337-B5DBB31DA56F.0 1 0.9917522072792053
3D97F49B-F81F-469A-9082-30A339776150.2 1 0.9992891550064087
3E060168-5FD5-432D-A5DA-3587F453A096.1 1 0.999160885810852
43826A33-9442-41F9-9566-45B66B02AFCD.1 1 0.9932895302772522
7F1FDAAA-9086-4119-BD92-A5F6794D11FA.2 1 0.9997619986534119
7F967EC5-0FEC-44B8-B072-9EDA082F17A0.2 1 0.9984582662582397
A98300C0-5F57-4F8A-9098-BEA7CC0194CA.1 1 0.998675525188446
BA1D4F93-CA3C-484E-86A2-2B72C15D750E.2 1 0.9995445609092712
C0459AC0-9FA5-4B70-8F49-6CE4A8BD183B.1 1 0.9995806813240051
C690A864-1BF4-4A73-BB1F-2C32EABC7F31.0 1 0.9919546246528625
DF691ADB-F10B-4D09-8F26-2ED473172829.2 1 0.9991030693054199
E135378C-68ED-44DB-B4EC-BEF49BAE7CF0.1 1 0.9996428489685059
0D46F564-48CA-4972-BEA6-CD9FF92FF696.2 1 0.8426769375801086
135A9E6E-E27D-4513-94E8-4464E6EF5560.1 1 0.9993544220924377
15B6115B-3913-4F36-97AE-A9F53D095A66.1 1 0.9998458623886108
267EAB85-EA86-4C2B-83A9-E1A86EE9257F.2 1 0.9994914531707764
278BC7BE-2E69-485D-B004-0A230CCB38D2.0 1 0.9999105930328369
3C9FC8B4-76B0-4562-B2F1-C1E2CCCB0114.1 1 0.9976715445518494
46861CB0-EBB7-47E3-9603-B7F917EBC045.1 1 0.9979369640350342
4D4DE580-8479-451D-93CF-5FC042BB520B.1 1 0.9901459813117981
57084F3A-BC91-495D-9843-0874759FAC0D.0 1 0.999871015548706
5755C80B-A612-4E42-B23C-D1F27D29E0C0.1 1 0.9998186230659485
670C838A-F989-467F-82A4-2CADEFF12414.0 1 0.9998080134391785
76940CFF-67CE-4E3F-A2B8-0456278CBEE8.1 1 0.9996768236160278
7BA2948A-AD05-43E5-B489-4E3CAF4FDAE4.1 1 0.9997069239616394
902E3E05-4868-4642-A36C-EFC937752663.1 1 0.9993172883987427
B11F8B5F-87B7-4662-8E07-49AC144945D9.0 1 0.9969195127487183
B4C55CF5-9F76-428A-9EC6-E4C08B92B2B9.3 1 0.9962367415428162
D60CC80A-A018-4E99-9758-9376D6AA3488.3 1 0.9999004602432251
E76E5E2E-EF53-4991-B298-6A64D0723691.3 1 0.9994328618049622
ECB818E2-1DCA-46D5-94B3-42D7BE592704.1 1 0.9978392720222473
F8FCCA3A-BFE0-41FF-BADC-74D87067E059.1 1 0.9997566342353821
0871B8EB-C1DA-4509-BAF6-1E2B968E40BA.2 1 0.995958149433136
09D4A774-D8C0-439B-8E13-20AF219E26FD.1 1 0.9997478127479553
0A2DF924-F3D2-4109-AB81-4E61905F6F33.0 1 0.9981942772865295
2D93DECA-A50E-41A4-9FC7-3697912F6AE9.1 1 0.9995661377906799
3A185E5E-D24B-4E60-A030-A8115F593A63.1 1 0.999722421169281
46542A70-D189-4754-9318-1BC67C8805A2.0 1 0.9998698234558105
5B78CAB5-131C-49DE-B502-E15E20654F44.1 1 0.9994524121284485
6034DBAE-C9CA-43C0-AFAE-EF042616EBEC.0 1 0.9996756315231323
83E9C1F4-4655-46F6-806D-58111EA1E63B.1 1 0.960546612739563
9B5BD07F-C242-4E1F-A1F5-BBE9F87F068C.0 1 0.9821579456329346
B7E3ED4E-887B-4829-BFAA-42E25D979F50.0 1 0.9995050430297852
FF091928-E639-4EBF-BA24-BF2FB173AD5A.0 1 0.9998929500579834
00F6E314-AA99-4685-9A7C-CBE6AB241E71.3 1 0.999134361743927
18A818B4-9D42-4476-8FAA-B06430C1ED0A.0 1 0.9561580419540405
2305CD37-A660-4585-AF4F-B04E2328E8ED.1 1 0.996266782283783
2E31C49D-CEEB-4B47-8EEC-19EBA70AEC5A.0 1 0.9996306896209717
2E76E574-D9B7-4555-AB5D-50DB03478143.0 1 0.9997554421424866
3DDC8B07-888A-4E2F-BE4C-4EE2B833CBEC.1 1 0.9994146823883057
425A96A1-DF4B-4C35-AD4E-944A4A282CD8.1 1 0.9897699356079102
67A289FC-E8E0-49C7-A703-AAC20204B3F2.1 1 0.9997668862342834
710734D8-A2FB-4BBE-990C-B52C6E5278A6.0 1 0.9995808005332947
84A801BB-373B-465A-BC46-0E429466798B.3 1 0.9997031092643738
B4B11BBB-7D76-4E03-BC77-E8703C68CC26.0 1 0.9997538924217224
C29EFD74-3869-4FFC-A65A-E2073A25F98B.0 1 0.9999048709869385
DDC279A6-BC84-4F5E-B44B-4FD43732E5C8.0 1 0.9899707436561584
E626205C-F44B-4899-913F-8B76912510DF.1 1 0.9998617172241211
F1C0ED89-2CBD-4FDC-8C43-1DAA93778CF7.1 1 0.9987429976463318
F4EFD9C7-2503-4BA8-AB3D-F97050CDCB79.3 1 0.9989742040634155
FA9D087B-4909-4ED5-8E79-4D71D8259C93.2 1 0.9781255125999451
FE9A292A-CA8B-4CFE-BBC2-9D88A592EEFC.0 1 0.9965020418167114
00094253-7EAF-40F0-976B-6DE275757B12.2 1 0.9998337030410767
0CFD55A2-7D25-4172-9BEC-0F38053EA701.0 1 0.9994875192642212
167FC766-FAB9-4964-A8F5-891DFAF49A52.4 1 0.9989081621170044
1D1CFEFB-B939-4F2D-AC48-70CC1BF31DBE.0 1 0.9953305721282959
1D3BDC26-020D-402C-AC2D-55B34AC73161.0 1 0.9998700618743896
2DECCB14-CF4D-4E49-B39A-380B63BA269F.1 1 0.9933765530586243
3D5B932A-D653-418C-9228-0DB2A520A648.0 1 0.9999027252197266
4EDFE272-886A-428B-B92A-044A0DF79E86.2 1 0.9505355358123779
5ECB72E7-500B-48D3-BDD4-E95FB77EA28B.0 1 0.43577834963798523
5FA31518-5256-4BB4-8B39-28D60D31BED6.1 1 0.9834197759628296
6002B504-50D9-4A4A-AA97-0C03472E9520.2 1 0.9990173578262329
6647C05B-F7B9-41FF-A486-FD019CA9F27D.1 1 0.9990770816802979
812B45F6-9183-48E1-928F-194F29092C4B.1 1 0.9994449019432068
81FBFF68-73DE-4FBC-A681-4FDD673EA79C.0 1 0.999544084072113
902AA7F5-532E-465C-8932-CF0202898B1E.1 1 0.999546468257904
ADBDC118-A526-4FDF-8480-84A20F34724B.1 1 0.9974617958068848
B972DBC6-8894-4D0C-BF37-80B255C6F6F4.1 1 0.9959580302238464
D972A34B-9EB2-43DC-BC54-83998FBA0A10.1 1 0.9995595812797546
E377FDE1-5DDB-4F9E-B8D9-8AB02F68D67A.1 1 0.9988592863082886
F26DF1F2-7CE4-481B-868D-B80F9EE81E28.1 1 0.9971429705619812
F93FB004-68F9-46BB-B09A-DC9ACB9C7191.1 1 0.999642014503479
02D0F3D3-4EFD-47A1-874B-7515D8E304AB.1 1 0.9997087121009827
09EA89D6-22BA-4625-A4DB-5EE6766BBD68.1 1 0.9994581341743469
1A75C3F4-74B5-4715-9630-73C2E133E9BB.1 1 0.999757707118988
271D5295-FD21-4F48-8BB0-E8B6D8ECAFFF.0 1 0.8839848637580872
558C041E-A82C-4495-A4D7-A4A4DDAB5844.0 1 0.8508205413818359
6C49E372-C0B1-48F1-BA97-C3220DF83A46.1 1 0.9996824264526367
7197A0D4-2684-4AAA-8513-85AB528EBE93.1 1 0.9997199177742004
827BDF16-FEF8-4558-88BC-8F3A42038C42.1 1 0.998584508895874
8671BA9B-8DA1-4739-8AF6-802AAE8F560A.1 1 0.9994997978210449
A4D362FF-7B7C-4E70-9027-DDACDAC18709.1 1 0.9988197684288025
BFB00C1E-CA6D-483A-A01C-1096AA8CF3B8.2 1 0.9940031170845032
E1CB9CE2-94F7-45C7-91AD-583DC26C1FFA.1 1 0.9996968507766724
EB5C360E-F43B-4107-919F-3240DF0AF65F.4 1 0.9996115565299988
FF37BE51-0FF8-44DF-92A9-CBFB0FDE42B2.1 1 0.9998164772987366
19109919-A673-4529-BA3E-B6C880A4734B.3 1 0.9998675584793091
2F3E42BC-0344-4959-AF0A-C6AD252CA174.0 1 0.9996383190155029
31A4919D-261C-4AB3-8F44-41500BDCF191.0 1 0.993623673915863
44181224-0FB9-453D-AF18-83791519B509.1 1 0.9990676045417786
46443DFE-425B-4D4B-B2F3-99C0F2106182.2 1 0.9991884827613831
465F6755-1CEF-4B64-AF16-1C5EFE403693.1 1 0.9997991919517517
5C576967-4444-46A1-83B0-9C45B9525BA9.0 1 0.9941728711128235
8CBEE011-8574-4B47-9881-696CAB42CA4F.2 1 0.9995254278182983
DEE6F1A4-8A68-4C91-B97E-E2735B19E47B.0 1 0.9985561966896057
E4E5F16B-3058-4CB6-A032-ADF02C174F14.0 1 0.999634861946106
E95D280B-A4CC-4655-A5B3-8849391685A8.0 1 0.996212363243103
FBF854F7-E79D-49ED-A561-776FBA37DB96.0 1 0.9999051094055176
475B9AEE-EA7A-4A9F-A5F8-DCF47F5BAD33.1 1 0.9994408488273621
4E1DB227-E543-4362-B900-411CA2554CDF.1 1 0.9997491240501404
5022174C-CF86-4326-A60F-E190B7FCB128.1 1 0.9815512895584106
68578B0E-E3BD-4537-84AC-71ED86473A59.0 1 0.995402455329895
81572CDB-155A-44F2-93D6-C0B8BC25CD1B.0 1 0.9980717897415161
81A85EB7-06EA-4210-910E-C8C87A520FB6.0 1 0.9998902082443237
B9EA9C32-F549-4F97-A0FC-56896642233C.2 1 0.9994392991065979
C60E5200-D413-4AE9-9121-975FFAE069CC.0 1 0.9931296706199646
D96656B3-0E6A-4936-B9C1-6A830E2618CC.1 1 0.9992409944534302
E7D3D2E5-BDE3-4D92-8E33-4634B256B03F.1 1 0.9996122717857361
3648AD4A-46F6-4ED6-AC15-C7F6670BE7E6.0 1 0.9921108484268188
46A01271-67C6-4AE9-9BDC-173ED6328339.1 1 0.9993370175361633
73B9C307-44DC-407C-9DE3-E48B37C0CB52.0 1 0.8636837005615234
99975F65-7CA1-410D-9EF3-946E0469A70F.0 1 0.9997759461402893
A53CE0B4-4D44-458E-87C2-DB045271EC8E.0 1 0.9696099758148193
B3F0AC36-A678-44ED-928F-EE620754ABDD.0 1 0.9976098537445068
C216DCFB-8C8A-4AED-9D27-958C0E46332B.1 1 0.9994803071022034
CDF37A05-8DA6-44F0-BE8C-DA710CFAF107.2 1 0.9991061091423035
18AD1B88-319E-447C-8069-068A423E4895.0 1 0.9995980858802795
225B8F37-6479-4322-BBEC-C1D7B9371D42.5 1 0.9980073571205139
575422CD-A6F0-4850-9325-19A703E75C37.4 1 0.9991657733917236
6204349E-7E20-49DB-B317-783DFEEC7937.0 1 0.9560693502426147
75F1C6D2-81F5-4B9B-989C-624FC89FE618.0 1 0.9925681352615356
7869C6CF-7643-49ED-A2D6-F167CC0D1E7A.1 1 0.9993746876716614
7B8646F3-6955-40CA-A19D-6FF3DFB0A1C2.1 1 0.9990637898445129
874EC87E-4656-45BC-B8C8-522B2C0EED00.1 1 0.9996222257614136
C369D438-C637-46AE-8DA4-1878C13BF876.1 1 0.9993805885314941
C6894839-3323-4655-8115-1FB34DEA8ACF.1 1 0.9998955726623535
0D317074-3C7D-4212-B043-A58630ADEEC5.1 1 0.9996979236602783
507FDDC4-8B95-4FCB-ACC8-BCE95DDA1030.0 1 0.7521507740020752
59EF5307-4883-426F-A697-EBF7E61E06C9.3 1 0.999727189540863
60B7EFBD-221D-4BF1-B6DB-68C43A149CDB.1 1 0.998570442199707
72E5937F-13F0-48AF-8F2C-287A63CC975F.2 1 0.9997381567955017
7AC1D8B4-0DBA-48AE-9799-7747AC3A6B25.1 1 0.9995774626731873
947384FE-5DEE-4C11-A449-3A45B7733F46.2 1 0.9997174143791199
A2A5DF0F-E283-4D93-A8E8-E3055340FB2B.1 1 0.9998674392700195
A4D0A264-4C5B-4754-A13F-C900F212A683.0 1 0.9390226006507874
B4FD0DA2-6292-4896-9AE2-C4135C184F2A.1 1 0.9997674822807312
B7144A75-BF3B-46A5-8878-890EF4916942.0 1 0.9996800422668457
F244F90E-63B7-4E59-896D-1D7A7AD233D7.2 1 0.999407172203064
075DE3CA-71E0-4D17-885C-FDA270E176DA.0 1 0.8743984699249268
0BFE13DC-9834-4F88-8478-9A731181DA79.1 1 0.998245120048523
2403926B-0513-444F-B469-5BDFBF0579EF.0 1 0.9954777359962463
2DD41DC3-A1BD-499F-B842-35F29EEA8F78.2 1 0.9963468909263611
5A221DB9-725A-4191-BD50-93435957AA7E.1 1 0.9995089769363403
5D47C4C4-BB11-432F-8690-1DBABC5BA6D6.1 1 0.9552507400512695
63FC47BB-E7A1-46BE-A4CA-7520C7801D6F.0 1 0.9997103810310364
6DB13118-DF1C-4C29-A7E1-B13FF0EFAFE3.1 1 0.9995548129081726
6F05950D-BB94-4D6A-8523-A714031134F0.1 1 0.994945228099823
BFC220C6-0068-4A41-BE2B-E74957BC40E8.0 1 0.9997490048408508
EF5E5392-1F66-424F-9667-6846A7CA9274.1 1 0.9997424483299255
25642EB9-3322-46A0-ACB3-8E02EE5D2AF7.1 1 0.998414158821106
3BE2DDF9-A88D-443B-9AE0-0CC7AECB2339.0 1 0.9986386895179749
3D7984ED-E69C-46A2-93C1-480CF46508B8.2 1 0.9993587136268616
66A320E6-DCBE-46B0-AC26-FE82F767ACAF.0 1 0.9997041821479797
820799C6-DCB8-4225-A7FD-2FD3C7B7E060.0 1 0.9711245894432068
8EACC6EC-512A-41F2-9565-C814BB9C867B.1 1 0.9997449517250061
96EB26E3-35F0-4842-BCBD-1993B298C18A.0 1 0.9995104074478149
A0E625D6-7267-4E69-8490-58BE0F202396.1 1 0.9993615746498108
DB781593-E631-49AC-838A-2D0DF2614101.1 1 0.9992805123329163
E7E9C58D-989A-45BF-8583-F9C2FAD10BA0.1 1 0.9937645196914673
F8F74F14-1327-4117-8203-DF826859D064.1 1 0.9981257319450378
03B6B141-CA3A-49F3-86CB-2F3449694DC1.3 1 0.999819815158844
1B27BCD0-343E-400C-9DAC-A73460ADD0D9.1 1 0.9990468621253967
204D8907-3E95-4F1C-AC49-34E97DA91F46.2 1 0.999640703201294
4FE746CA-7A42-4B7F-848D-2425698E6228.1 1 0.9991162419319153
5A02B5BE-34ED-4198-9583-8CA1C133A9EC.1 1 0.8625319600105286
6FF09F0C-2A07-403E-B163-F05D2D93EB11.1 1 0.9994654059410095
7C9A8F1E-A382-4A1E-B4EC-6267A0648C2E.0 1 0.9996446371078491
8383A01A-43D1-4520-9645-613448A06FBA.0 1 0.9997768998146057
95DBE9B3-448C-40EC-867C-CE2C4D8D15C5.0 1 0.9988151788711548
9A86E39A-C917-4E31-8EC5-914AB893DE9D.0 1 0.9612802267074585
AB778505-869D-4F33-911B-3F2A4D86D395.2 1 0.9994484782218933
B611588B-4FC2-4B57-B370-784A36C8343E.1 1 0.9592041969299316
DDCFE517-E97D-4E3A-BFF5-6C6B05398311.0 1 0.9998737573623657
F9412395-10B8-4599-89BB-2F6CB14BF468.2 1 0.9994006156921387
2007861F-5FB6-43FE-A9AD-29F2CB49AD4A.0 1 0.9998047947883606
36EF6A2F-8648-4FF2-B76C-9CB245B38C24.0 1 0.9989593029022217
5323254F-6BEA-4E18-B4C4-8B6F428B6C38.0 1 0.8803163766860962
548517CF-9BD9-488F-B01B-EB454F459E9C.1 1 0.999699592590332
57FDAAC8-8C8F-4CAF-B3B5-C09ACE7D4C49.0 1 0.6141859292984009
65431EA8-6F2C-488D-938A-3AB968568EB0.2 1 0.9987390637397766
7697455F-0935-4D3A-BF62-B5CBF4ACEC8C.0 1 0.9997231364250183
85137BE8-51D6-4771-8489-032A27209E70.1 1 0.9995883107185364
8697A183-1F9F-48E9-A5CB-503618452981.0 1 0.9997488856315613
9813E6F9-1A11-4785-9194-E693CBD0B69C.0 1 0.9992402791976929
E06434F5-3998-49EE-9C5E-D2E0DF713E61.1 1 0.9995747208595276
F5AEC066-8488-4850-A2F7-73FDDE09ABB2.1 1 0.9934002161026001
140AB322-BDA9-415C-9E9E-1F655A892CCB.0 1 0.9953866600990295
2869D6B7-1D4C-4743-A87E-0626BC42BB37.1 1 0.9980440139770508
2E3CA929-4BA4-4FC3-820D-27DED6ECEEF9.0 1 0.07584831863641739
5E775529-6206-4B94-9FF0-73ACADAC5046.0 1 0.9866901636123657
81E67F0F-EFAC-49F8-90DA-643EC6811992.0 1 0.9996356964111328
89538FE5-A1FF-4C9F-B9E5-BE55CE39FE79.0 1 0.9997944235801697
B49DAB69-167B-4E67-ACFC-B917FB38D951.1 1 0.9999057054519653
BB45B668-34BF-4ABA-99F2-2BEDAA7C5397.0 1 0.9985151886940002
E906465B-D96F-45E7-B344-06DA26148C93.0 1 0.9970145225524902
ED915959-FBE8-450F-8ABC-61D86EC8C6D8.0 1 0.999739944934845
1189D997-1C1D-43B8-B08E-317384620798.0 1 0.9994717240333557
2036EAC2-72D4-4B19-95C9-45115CD0D4DB.0 1 0.9727658033370972
3C8882AE-5BBE-4431-A234-FBFF8F4FF9BB.0 1 0.9970030188560486
90149418-06BD-4CDB-9217-3CDDD9324D19.5 1 0.9990949630737305
9C6B568F-0674-4B72-9E38-EEC85AAC98D6.1 1 0.9987634420394897
B30283EA-4445-4517-8463-78719D531C05.1 1 0.9997498393058777
CB0C414F-30FD-4EF5-93F2-DA189B5A97AA.1 1 0.9993419051170349
D2818893-4A9A-4042-B211-977E6D7D1D8D.1 1 0.9985136389732361
DB06798A-6B3F-40AF-B6FD-3C246D09EB51.0 1 0.9991287589073181
F62FCED9-DAE9-463B-9C93-C5BF8DD819C6.0 1 0.9853551387786865
3470ECE3-0EE5-4D19-B9DF-9AB02C2316EB.1 1 0.9989244341850281
40C36248-5B61-464A-A39C-F12BDCAECE6F.1 1 0.999408483505249
556A4F57-FCCC-4829-BE02-BCF8A2A4FE4D.0 1 0.905678391456604
7F356498-F954-40C3-A51C-68E7503AD9EE.1 1 0.9988357424736023
89A0EC00-31E7-4261-82B4-6479156F4FD3.0 1 0.9998286962509155
910A8A5B-8FC0-428D-9F46-02F68DDC5B3A.3 1 0.9996929168701172
9A722274-BF5E-4574-A526-C4017438561D.1 1 0.9997411370277405
B3A8A2A4-0DD8-4E73-8653-823100BF5394.1 1 0.999702513217926
B5E56032-F4DC-4083-A5D0-6B1B75467A27.1 1 0.9997707009315491
D61E6669-6CA8-44CD-96A2-EA0F8C3BD4C0.0 1 0.9996899366378784
EAB7ABA3-EE38-453C-82CB-F45E339E8831.0 1 0.9958307147026062
EEF6BC35-A34A-4E88-9CF1-4166ACC1449B.0 1 0.9999072551727295
FEBB79AC-52B2-4AB2-A3D5-15C3486AF682.2 1 0.9884185194969177
2AAF5FB3-BC1E-470B-9741-5F95AEAE75C1.1 1 0.999593198299408
326BB137-9071-4920-8F04-AFF14AAC93FF.2 1 0.7955726385116577
4935EF73-FCDC-4527-99C2-1EBFBF7B3A26.0 1 0.998576283454895
54997F27-65AD-49DB-B7DA-C5AA8C9EE836.2 1 0.9994727969169617
54E00AD3-6D75-4361-A9C7-3009CE48ADE4.1 1 0.9996589422225952
5E0B39EB-C6F4-4412-B6FE-BDF71F784861.0 1 0.9986465573310852
818DFDE1-B35B-4027-908C-042FF5A94A72.0 1 0.9995825886726379
874460CF-CC97-45E7-8464-AF64385403E0.0 1 0.9978826642036438
8AC3DFAF-F177-4BD7-9C2B-16ADFE57DF94.1 1 0.9993452429771423
9BA1EA2A-6356-4271-B4F6-8611E83FDA2D.1 1 0.9996802806854248
A9080706-EB11-4D36-AC8C-565BDB5A73F6.0 1 0.9998037219047546
DC760BB3-42A8-421B-96F5-1523B8BF5663.0 1 0.9995312690734863
05046AF0-1FE0-4DB7-8220-625C5FAE6E84.1 1 0.9989157915115356
1B6AC2B1-4DAD-42B7-8EC8-4C309F582ECE.0 1 0.9998952150344849
247675EB-2C59-4EE7-B34C-7CF2DFEAC70D.2 1 0.9995146989822388
303484E0-6D45-4632-97FF-FFE72BBCDDF3.2 1 0.9958271384239197
8FB9AAC3-4A50-4A9B-A1BE-C94DD81211C6.0 1 0.9708942770957947
B19C2D48-E82E-4B18-8F03-B88C42A703FA.1 1 0.9973465204238892
E10A5FD3-D80B-4B05-BD93-08A53B79A7BD.0 1 0.9997010231018066
E30DCF93-9338-49C0-937F-4BDC5D2F2E9D.1 1 0.9977005124092102
FC9C17A4-4082-4481-82F7-B2CCF2DAAF7B.1 1 0.9996787309646606
FD7BAECE-67A3-4DBA-A0DC-D372E19EED0B.1 1 0.9997054934501648
FFFD8F0A-1BF9-4439-900D-728ADCB46562.0 1 0.9997865557670593
02A7EA80-198D-41E3-99CE-6CB32A5D6558.1 1 0.9993035793304443
0437990C-2137-4E01-89F3-DC406510EDCD.2 1 0.9984679818153381
05F78571-1B8E-4840-8FFA-D9C7FDB74ED9.1 1 0.9945029020309448
0EC3EDC8-EBA5-4038-A69D-900FCC1A53D5.4 1 0.9977496266365051
377E73DD-6495-4C4C-A017-691DE0EC3877.0 1 0.9860564470291138
4454A447-478F-4E33-9A14-35265555443B.1 1 0.9996587038040161
55F36F88-AB16-46FD-A119-C72F34ACF91A.0 1 0.9998569488525391
5E07CE16-FE51-497A-96D1-12E5B0E8522D.1 1 0.9936049580574036
88130BDF-8102-400B-8E58-CA09BFEAF23B.5 1 0.9957772493362427
AD2348BC-9AC7-4E34-9692-9C39E3387012.1 1 0.9993914365768433
C0C7B92F-DD8F-45F0-8F06-B336D9204CED.1 1 0.9987249970436096
054D32B5-B06E-4CDD-8048-88A263E85EB2.0 1 0.997456967830658
0E25A360-1ABB-496E-8BBA-636204DFE17B.1 1 0.9996978044509888
1B07AE2A-B6CA-4DBC-81C2-F0FF0BBC7D5C.1 1 0.9977881908416748
2CBB4B84-4530-4D59-856D-7F9E7ED5BE8B.1 1 0.9988151788711548
3021822F-A2B8-40F5-A62D-742176A96BFA.2 1 0.999617338180542
43CDB4A8-924E-4E8B-8982-829EA20D6943.0 1 0.9998518228530884
5036D8DF-8CCF-40C7-86EF-858BE70A73FF.1 1 0.9987285733222961
566E4377-20A8-4385-B709-913D76D54131.1 1 0.9998316764831543
5C29FC94-1F75-4008-8BE5-2566FD68790E.1 1 0.9993964433670044
68763EF6-A4ED-4F6F-98A1-95DFC186F43E.2 1 0.9994810223579407
896BAE6D-F7E4-404E-9541-641924ACE6B4.0 1 0.9998785257339478
1A419287-EF42-416E-9B73-1ED7CD73F5EC.3 1 0.9954366087913513
2F0D1317-5AE0-467F-BC5F-8EC9DF090BB7.1 1 0.9995075464248657
3FD9F428-D318-40A2-9BCF-3F753D1E1644.0 1 0.9918839931488037
452ED53C-8749-477B-8F15-D945CDFBB792.0 1 0.9997945427894592
907F018A-83F5-4D6C-AEC0-4C9BD3B596BF.2 1 0.9982267022132874
A29D6A90-9165-4628-83AE-AD2B641E6687.1 1 0.9994176626205444
B446A985-5F96-4D63-914C-DDAC10EAF3F9.1 1 0.999238133430481
CEC1AC2B-A1FA-4409-8CEE-49422EACC771.3 1 0.9996274709701538
1C54F9E1-69B8-4B36-8C29-E108D365A6E3.3 1 0.9979972243309021
2C0E64A4-0C72-4037-9F01-01C8553F5E84.1 1 0.9998049139976501
317A6E4C-1BD0-4786-8CBB-B054A4551C20.1 1 0.9995346069335938
5A910FF4-B5AA-4673-8FE5-0DB14C6060BD.0 1 0.9991901516914368
67EDC082-AB71-4D21-8697-72F271463F87.1 1 0.9987291693687439
753963E7-BCD5-4EC5-A582-48FC39B39827.2 1 0.9827864170074463
8C490D66-05CD-44C1-A45F-0B874D24C408.0 1 0.9999157190322876
936FB26F-CD5D-4226-AF50-30EB63049068.1 1 0.9989230036735535
EE167493-0547-49F9-B235-220FBE59C3C4.1 1 0.9989184141159058
F7576399-5B2E-4015-880C-DEACC85FF46A.1 1 0.9986701011657715
FD9CBFBF-E216-4C05-B8F8-15C5D6C8C734.0 1 0.9922738671302795
1FB9B10C-161B-4450-9A31-D804A8AD3EA9.0 1 0.9996991157531738
322A442B-C7F0-4D93-89A7-29BE14275592.0 1 0.9996428489685059
43D12BDD-9578-4A7D-9D6D-1DA497608495.2 1 0.9996682405471802
8056361D-D73B-4951-A978-63704A90AD96.0 1 0.9993765950202942
82DD3446-1CD4-45D5-A39E-B68C88D911F9.0 1 0.9819945693016052
9224E985-D6B0-408B-BBDC-A65F7A241398.2 1 0.998079776763916
976DB58D-6AD7-424A-BBD9-737ADC01DA4A.1 1 0.9992109537124634
9E76013E-09EB-4178-AB49-0A6570BB5946.0 1 0.9995301961898804
BBB1128D-3C17-4F3B-A766-676BD7D48632.2 1 0.9998445510864258
E3316EA2-B742-4952-A0C0-BEF93D7B1657.1 1 0.9992701411247253
F14B6C2C-F1F5-4CB4-9933-EE8AEA18E310.1 1 0.9997689127922058
F927917E-D19A-4431-B297-61F3FEB015D5.1 1 0.999421238899231
0002B455-3D0C-4A6F-9425-B133D4504BD7.1 1 0.9839120507240295
2D381ECD-765C-4E70-B688-B1A286AD8EA3.0 1 0.9996730089187622
2E1D62F9-3C2F-4536-976F-81705954D649.4 1 0.9995580315589905
8E920841-4F36-4CE8-83FD-05E449694547.0 1 0.9943218231201172
90281BB1-B93C-4173-AAC5-37B50E1591FE.0 1 0.9969717264175415
9B2F5538-3B8B-498B-87AC-35A1A446BA16.1 1 0.999413013458252
B1BBA63E-AA46-4C68-9759-46E98F6CF2E9.0 1 0.9992050528526306
0EB8947B-6630-4E12-A351-15978A514814.1 1 0.9993908405303955
3A16516D-21B5-48C0-BB12-A2CFAC9104EE.1 1 0.995840311050415
491361D3-4C89-43FF-B03C-7F7FCE38D12B.1 1 0.9995397329330444
63A4B420-7280-4FDB-ADD7-0C655E819E56.1 1 0.999599039554596
6786847C-08DC-4D5F-A21E-465BCDA969B0.1 1 0.9995506405830383
6DFCA7E1-B5CC-42A9-8610-820AD5CA0FED.0 1 0.9979094862937927
70964AF1-3FD1-49D5-B66B-46ADB49B8A4C.3 1 0.9958471655845642
717090F9-33D5-4B93-BAD7-F12AFA252A3C.1 1 0.9721329212188721
8D7D8171-4F54-48BF-B525-3571337938DB.1 1 0.9951199293136597
942C6E0A-B6B3-488A-A606-75E96CAFC71C.0 1 0.9955025315284729
C5DFEDEA-86F0-4C35-B9ED-DE6B0FA5426A.1 1 0.9987624883651733
E92D5D9A-6DB2-48A4-BE08-3C71CD33DCCC.1 1 0.9994137287139893
0E669340-174F-4ABA-9BD4-B7EF9BAA1167.0 1 0.9984891414642334
0F5CE091-7C5D-4331-9640-AB511040DC3E.1 1 0.9997532963752747
7AB25825-543E-431D-99C0-92D7B933AECC.1 1 0.9810492992401123
A3AD81FA-3B12-43CA-81F7-0BF001D53DEA.0 1 0.999873161315918
A5A442F6-6694-4F33-860C-BBF68B0854E6.0 1 0.9685792326927185
B842F6BC-2D34-4412-A040-6420B617A70E.1 1 0.999329686164856
CF368D7C-D786-4280-9FF7-3779D9EE5E91.1 1 0.999707043170929
D0571F5B-401A-4C4B-8E1F-40B0CA55AE18.0 1 0.9998148083686829
DADEA474-8204-40F8-998D-C6C7251AF8FC.0 1 0.9995088577270508
FC68E83F-7743-47E9-91E8-1E33B0140A71.2 1 0.9997170567512512
4B49BB34-1B40-4521-AEF4-D8EF094A4DFB.0 1 0.9997344613075256
5AFB8D25-FF9E-4F86-94F2-5BD2D814AB9B.1 1 0.994690477848053
6CC1E1CE-6521-4E83-9850-E65A7CD31C57.3 1 0.9990420937538147
6D07A166-DCB7-4F59-BA27-54AC0F7A4086.0 1 0.9967913031578064
79F7345A-2C65-45FD-AF7C-994CA6D22386.1 1 0.9989141225814819
843D16E5-9E90-4CDF-8041-808CCC307227.0 1 0.9941067695617676
9269000E-70D0-4C9C-8CE1-E970D642629C.2 1 0.9994015693664551
B7D8E69E-012C-4F28-8515-DFFA6AFB5327.1 1 0.9991118311882019
E1942371-8FD2-4E54-8E80-E05B8E1B0093.2 1 0.9465612769126892
EDCF9545-AFAD-41A7-B8C5-7BAA4970644C.1 1 0.9989050626754761
FED03944-0255-471D-992F-701CE7972A3D.2 1 0.9960156083106995
0D6B06AC-A2AB-40C7-8A64-1E94C4DA8CD7.1 1 0.9987899661064148
2F838C90-8854-4C6E-8254-980F625757E4.2 1 0.9988168478012085
36B77E50-BB91-4BD6-95D3-4FB2AECAC4D0.2 1 0.9974762797355652
36F1EF74-E20B-44A3-8980-F42F799C07FA.1 1 0.9997240900993347
3865DB52-0206-49BF-A831-5DB6E7FF5DA0.0 1 0.9990108013153076
3A2845B4-8997-4171-8597-6B1EB52CC427.2 1 0.9988755583763123
59D40CD7-BDAF-495C-A173-9A3F61024FAF.1 1 0.9996722936630249
6F3DDC8A-0B11-4808-8652-8C85E3A95B86.1 1 0.9995274543762207
D8059217-810C-4917-9386-73645A9B3777.1 1 0.9988653659820557
DD770110-1FAF-4888-BA8E-33E6E2C2894E.2 1 0.9957913160324097
E5E6FD62-C537-4CD7-9AA8-CF675003CC40.0 1 0.9966392517089844
05C543F2-9885-4EB3-AAF9-14E0432AF61D.1 1 0.9985753297805786
15AB482A-A8C9-47B3-B927-58C76C95B00E.1 1 0.9995318651199341
344DA1B7-239E-4355-8478-DEE4B2D5717E.1 1 0.9997498393058777
54424837-463F-4F42-9DDE-D973448FAED8.1 1 0.9989031553268433
554C9F8D-00DA-4DAA-B6C6-B09BBD17E5A2.1 1 0.9321441054344177
627A3B45-5D6F-453E-BA11-614826D419D2.1 1 0.9987150430679321
C9A04EEB-CBE7-455E-972D-DCC3EE915CCC.1 1 0.999488115310669
E1B8C58C-DBDC-4453-B32B-F19E85A67414.1 1 0.9995098114013672
E478E6B7-99E9-44A0-A893-9992F2F30253.1 1 0.9998615980148315
E5E91F32-C806-4546-92DE-AD8EB2A38FA7.1 1 0.9151806235313416
FC8AAC0A-3A7C-4558-BFDD-121695D7B3ED.2 1 0.9998074173927307
15E94E3E-EF9B-4126-9358-D17E726BFC94.1 1 0.998009979724884
1C62B5D0-26B0-4F33-910D-CC0EC9607B37.1 1 0.998879611492157
2E061C3D-C005-43A4-AACD-BFF536DA0060.1 1 0.999592125415802
3B1C8AE3-7E7C-4F4C-9C3C-EAD3221B881D.0 1 0.999656081199646
9ECC9936-03DA-4AC0-87D8-B80FA0DB2814.1 1 0.9974902868270874
A9661B31-9056-4F5E-BF35-CF67D6405612.1 1 0.9990000128746033
B4B73E48-7C64-4181-9060-5B692FE55935.1 1 0.9994232654571533
F4D8F55F-7C93-4ACD-8B2B-C2A3591F822D.1 1 0.9991897940635681
F6CF5735-EDB5-43EE-B095-AD7A5F53AB2E.1 1 0.8377096056938171
FD8ED99F-0E03-4B09-A52A-E29258AF3261.0 1 0.9968374967575073
26D17D42-F3F1-4CA0-BDCE-FE400BD84B87.0 1 0.9997557997703552
37A5DEF2-51E3-4D4C-ADBF-0E614827C4C7.1 1 0.9988356232643127
3819A56D-DF82-47C9-98F3-A0BCC8ECA7E0.0 1 0.9948551654815674
53E22791-67EA-401D-824E-7F5F016DCF93.1 1 0.9998366832733154
8E2A176A-6D75-4675-A9D8-CC585A0FF07D.1 1 0.9949373006820679
9C58BC9C-88AD-40F6-8030-1D20E7B1E99A.1 1 0.9996461868286133
9DA24CF5-6499-44BA-871E-6D57CFB4FFC5.1 1 0.9988196492195129
D380CE12-27A3-47F0-A2FA-12C92C8429CE.0 1 0.9997515082359314
E8146CB4-8FE5-427A-B860-30DAB4AFA1EA.2 1 0.9951954483985901
E9880E7B-DDEF-435A-BC1F-4B6AC841EB86.1 1 0.9996696710586548
FBE9F714-2E00-40FA-A8CA-A8F3C8BFDED1.2 1 0.9993728995323181
4BD58E28-D5F7-47E3-AFAE-A67032C54A10.1 1 0.9995641112327576
4F12A721-FC60-4CFA-9BE8-8F8EF0AC1549.0 1 0.9998897314071655
57477531-F699-4A19-99C8-2CE9C21ACE9B.1 1 0.992976188659668
7440DE8E-1F6B-47DC-B52F-A974303B6930.1 1 0.9991990923881531
752DE57A-C907-40DD-8682-47C1FDFD0724.2 1 0.9996343851089478
7A8CAE57-5417-4E2A-BAD0-2074C8F6AA2B.1 1 0.999777615070343
B0F614BB-CC49-474C-BEC0-1172B79BDE50.1 1 0.9997925162315369
CF07E0B6-4DF9-45E0-8BD7-EE96AE938B5B.1 1 0.9997113347053528
F6456AA7-4B83-4633-9AB0-D605941FD4F1.0 1 0.9996225833892822
F87615F2-94D7-47E5-82B8-F8212D2B51BE.2 1 0.9988123178482056
AD07FF36-6A04-48CA-9B90-771F2DA0E1F1.2 1 0.999121367931366
AE82251C-C2E0-4E49-B5B7-A7F9506DD751.2 1 0.9064282178878784
B656FF33-078F-4984-8521-2989F09ED66E.0 1 0.9968122839927673
C33B4B4E-3167-4DA5-B662-38B631F3C7BB.1 1 0.9994891881942749
C5A801D8-D237-44A7-A077-61E5D04B478D.2 1 0.9982682466506958
074C5540-6E1D-4D78-9987-FC3E6F6015F9.1 1 0.9996054768562317
0B8C6200-9365-452B-B526-E8BA162A7588.0 1 0.984046995639801
24E7537F-7BAE-40E2-8B19-C905363C552D.1 1 0.999747097492218
277A4E0D-AD80-429B-8E42-BA48C63D4C67.3 1 0.9994012117385864
278F5BBA-A287-4C5E-8DDC-61234197525E.5 1 0.9949755668640137
42E20D8F-10C2-4A8A-9422-0EF3A3781554.0 1 0.999001681804657
B26FFD96-49AE-4DD2-8842-52567EEAB0F5.2 1 0.999637246131897
C044F6AE-03AC-4CBD-AAF4-C119108AB78E.1 1 0.9943552017211914
DBAC306D-F1BB-4815-8861-F3D2328537D3.0 1 0.9994114637374878
DD6AF189-2181-477B-A94E-A05697F8714E.0 1 0.919443666934967
E8402D85-7645-4990-84AA-67A67CC56C7D.0 1 0.9615892171859741
F3F5988D-2663-4BCB-8DC6-8F4677540120.0 1 0.9998117089271545
F64D97CD-F8BA-4BF9-9AE0-1AE85AF0E043.1 1 0.9982800483703613
22F58F08-48F3-448C-B01D-7235F64A64EE.1 1 0.9997702240943909
2A951D29-B99F-485B-BD67-130DCEDEEE18.1 1 0.9993389248847961
C513A020-E03A-437D-937D-8D695CF6D40E.1 1 0.9999163150787354
556DD94C-C814-4595-82AD-0E4217D9CEB5.0 1 0.999911904335022
5640B4CF-46A4-4712-88CA-04C8FAF8275B.2 1 0.9997082352638245
564A2EE6-DE1F-410A-9BA2-6EF9CF11704C.1 1 0.999231219291687
CB2CFCDE-EC76-4632-9FCE-A4BFC3A32F99.0 1 0.9998928308486938
56B4F211-A734-48D5-90CF-13CE1998DCF3.1 1 0.9985464215278625
65A60FB4-CA4A-4EF4-8E1A-25DDA8414697.0 1 0.2970551550388336
686A5983-B18A-4F1C-BB6F-FC19BF18FBEC.1 1 0.9998001456260681
D45D32E1-F95F-4B75-AF9E-D81154B2E3A2.1 1 0.9995651841163635
6DFE2A8F-8C66-49AA-90AC-8046E1A64DA1.1 1 0.9991366267204285
E13DB5A9-B71E-4FB8-B33A-BF2A304A8BDF.1 1 0.9998185038566589
71273E3C-D6E2-4363-ACD7-030E2AA03EA4.1 1 0.9990224838256836
73936C4F-720B-40B5-9FAC-8B9937D95E86.0 1 0.9999300241470337
E9A190BE-BF5D-40BC-8E74-EE16ECB60C89.0 1 0.9999396800994873
743EC0BF-C029-407A-B6DF-EB0EE9FACD26.1 1 0.9997981190681458
788D684E-E699-4CD5-AF8B-8212BEBFC23A.1 1 0.999815046787262
79716A70-0831-416B-842B-A31E0F5DA9C7.1 1 0.9992074370384216
EFC221C9-40A8-42A2-87FC-45AD4A348779.1 1 0.9997795224189758
7ADCD552-776B-4350-B0DB-C1EA71C923AD.0 1 0.9998925924301147
F077D5DA-DB71-46DB-B2F8-C7EE9E9494FA.0 1 0.9999072551727295
F512AAFF-CB3F-4B01-90B0-960F36E2ADF1.0 1 0.9983323216438293
7C6F5E5D-6B0D-4BE0-8D3C-C9431AE30221.1 1 0.9984157085418701
F63D3AFE-8F44-4013-9470-AF376DDDC309.1 1 0.9988119602203369
7CABC7F5-F7E8-4844-A769-9E0843B908EE.1 1 0.999040424823761
FCC1CD55-9D8D-426F-B192-9A1E0236B1CE.1 1 0.9992561936378479
FCF9A12E-9724-4217-9714-42D2319D4FB1.1 1 0.9996602535247803
8C13C8E5-2B2A-4507-9FD6-6FB94F34D3D0.0 1 0.9999498128890991
054A3C4E-172C-466C-AE3A-283701A4515C.1 1 0.9995155334472656
93DD4F71-42C9-4C4E-A25D-D8A3D7F4E97C.0 1 0.9976141452789307
0615AE2D-6056-46C4-9E80-6E7DD0B28974.0 1 0.9946900606155396
F835F312-FB5D-4479-AE8C-27C6826B4B64.1 1 0.9977890253067017
01FA62E6-C4A2-4856-9CFE-6E46461F1EC3.1 1 0.9999157190322876
1E313DE5-FAAD-4720-90C4-EC4F953109F9.1 1 0.9993869066238403
025E6749-E71A-4FDF-AD91-B8855618FF78.0 1 0.9983323216438293
261CC44A-36CA-4F3D-A1EC-7AC88DE4C491.1 1 0.9998154044151306
29A11CC1-F325-40A3-B063-0B2FA5106A21.0 1 0.9999270439147949
08EAA0A7-81A5-4F49-955D-32D73ACC0AA8.3 1 0.9996622800827026
0A7212D8-B16D-4822-B69A-C49BF41521EE.1 1 0.9994077682495117
2BAC3802-6A89-4CA6-94A4-293B1C13EF8C.2 1 0.9995699524879456
0BA3B66A-E9C9-4C64-8041-5F791DDB45A7.1 1 0.9991790652275085
0CB1DB80-0255-46DF-8054-B98330AE589D.1 1 0.9998332262039185
2EE0D099-4695-4511-9323-2F4CCC165F6A.0 1 0.9998643398284912
2F16740F-BBA1-4182-94EB-1241FFDB3A18.1 1 0.9996761083602905
2F1F6EB3-DEE5-4871-AAC7-36E1399A3CD8.1 1 0.9997197985649109
15097C34-606B-47BA-9BEA-36FE2BBD2F93.1 1 0.9997642636299133
151E18F8-E543-4357-BD1F-74531D3F387C.2 1 0.9963202476501465
30C4F463-8929-4016-9A58-76FD21FE1ED6.0 1 0.9998904466629028
1C53BAFF-FFE3-41DB-84B3-E1D9380BE2A7.1 1 0.9996122717857361
353839E7-B7FB-4F20-969F-913ECFE30ED8.0 1 0.9998471736907959
20BAC22A-D310-40E7-BDA4-690C52635B05.3 1 0.9993770718574524
28C3456F-9C61-4AA6-86FD-2C8B76D978B0.0 1 0.9996418952941895
37EB6D6C-37CF-4FC0-95C1-33F023F601D7.1 1 0.9975569248199463
3C4FDC3F-3B25-4B0C-855B-275E7FF0DFCF.1 1 0.9997379183769226
3CCF779D-E701-43A6-A942-E4C2D78AE763.1 1 0.9997078776359558
2DA564A6-F88A-4E44-BA81-8DFB839F2A9A.1 1 0.9998162388801575
3D98D59E-2913-4778-9E6D-AD7C47DDE6F3.1 1 0.999833345413208
3E8D81D1-934D-4F59-8DC8-51B860B1ED98.1 1 0.9996569156646729
2EC1FF59-6F29-4EDF-BC9C-975365B0B7E2.0 1 0.9997938275337219
4784A7F6-2572-4B85-ACD4-E2C09F4F247C.1 1 0.998446524143219
47DC5300-155C-49FC-8EF1-DF70E86C0691.1 1 0.9992515444755554
4B80129F-BCD6-4F65-AB43-BAB3C8BDB017.2 1 0.9997305274009705
4C36FE3A-7E64-4A0D-8EEC-6991DA7D5B56.1 1 0.9994074106216431
5BDBBCB4-BA00-416D-BD67-76C75C8FC0D6.1 1 0.999159574508667
3AAA46F2-6545-4E3D-B77E-6B40157A8B4E.1 1 0.9978085160255432
3F35A7DB-30C6-4CB8-BD39-57756E042C54.0 1 0.9998953342437744
5E9330E6-1A53-4FE9-96AD-E140360E2E5D.1 1 0.9988511800765991
4092791E-94E2-4405-91E5-DF385613F3CB.2 1 0.9994818568229675
43CD856E-6048-4119-9870-EFDA93CC5442.0 1 0.9958881735801697
64F77A62-95E9-4270-80A7-C83EDA405A07.0 1 0.9974900484085083
43E9D596-FEDF-467B-B5EB-543DE7A43F9F.1 1 0.999896764755249
66074D33-4E14-4791-A3AB-A88B7E62EDC2.0 1 0.9998780488967896
445E70DE-29AC-471F-9FA3-92902448BD82.0 1 0.9999618530273438
67EB9841-B491-417F-AF69-06B2FE4AAF88.1 1 0.9996609687805176
4D80E047-A906-43CD-A735-A07AA4207730.0 1 0.9941118359565735
6D6E1DE0-3B1C-436D-8AAF-00A6DAC9A5F5.1 1 0.9993616938591003
6E5CDEB0-1CF7-4868-BC3A-6205D7FDD992.0 1 0.9974378347396851
56CFA624-F621-4383-9CBA-3BD9121BEE40.1 1 0.9997748732566833
68A4ECC9-E62B-491E-BC2B-49CBD944CD9D.2 1 0.9747048020362854
7BC76CB8-1A22-4139-A724-5C95B5986233.1 1 0.9989631175994873
7FB31582-099E-430F-BD70-286E4A64AC05.0 1 0.9997476935386658
6DD7FD2E-A1A9-460A-9F84-9D0CC6539A36.5 1 0.9982465505599976
721B21CC-ADCF-4163-84E0-66B4656EAE09.0 1 0.9985184073448181
729BAE61-1F94-4E58-B756-81E1847ECE12.2 1 0.9981080293655396
893388D6-A961-4424-AD5A-804EFE432AF1.1 1 0.9990015625953674
755A1CFB-1C08-4514-99AD-CCC68A1DFF0A.0 1 0.999833345413208
8DCBF345-624F-4670-8191-BD7E44B83D5F.1 1 0.9996098875999451
7AC3633F-B7C3-42B0-B854-ACD76E68D74D.1 1 0.9997509121894836
7D063AAA-0BBB-4B59-BC07-86704B477965.0 1 0.9999419450759888
9348D536-79D8-423E-B2E6-12CD4C9D2633.2 1 0.9598239660263062
84F81286-AFCA-407A-8852-330E26E780A6.1 1 0.999285876750946
974F3AF0-8952-40AD-B300-1D66A3B209C5.0 1 0.9952580332756042
06DAD074-3AAE-4FD6-B5FE-53CE09EE6B58.1 1 0.9997321963310242
9823736D-6148-4866-A190-2F4DCE545534.0 1 0.996976375579834
0C2331F8-D128-4C05-88DD-DB4A9349CF0A.1 1 0.9983199238777161
9DD47A15-98D5-4072-802F-C0A909EC0EC7.0 1 0.999937891960144
0CFD5C64-ABCD-4B18-AA3A-121452860411.2 1 0.9995099306106567
9E1D84D4-1D36-4BEC-A6FB-25FEED072305.2 1 0.9979106783866882
0DBE0DD0-FCD2-499C-AB32-3FA2724093D0.0 1 0.9993016719818115
A17B3288-7988-4432-8A62-F6810382AD93.1 1 0.9995367527008057
A26FE8D5-B2F3-4DD7-AB51-E7216862BB5E.1 1 0.9988779425621033
9E8238FB-AC89-403D-90B5-32F75A34C42B.1 1 0.999488353729248
86F5BC9D-13F7-4687-A102-ED38450C817A.1 1 0.9984317421913147
A045D5AE-1802-4338-AD75-D5901B060A0F.0 1 0.9998906850814819
89AE2E07-8E32-4A81-8987-C3C7B83B72C7.1 1 0.9995505213737488
A1B03E28-37DC-4D6D-966B-C68287AA792F.1 1 0.9991632699966431
A22CD765-0DEA-4EC2-B1B8-1A4DE5BEB80C.1 1 0.9999237060546875
8D8231ED-D1A2-4F52-BD86-75B5CD36C3CD.2 1 0.8869861960411072
A28CA8B7-337B-4A25-ABB9-91BABB71F3B1.0 1 0.97645503282547
8F4C61C2-DB77-4712-91E6-9032474D1E1B.1 1 0.9997854828834534
A29D96CE-31D9-4523-8D51-57FD03EAB130.1 1 0.9997450709342957
8F633EA5-5EA5-41D6-88EF-0D44ABEB1488.1 1 0.9996976852416992
A32E2EB1-BAB7-42E2-AA55-E3F527168D18.1 1 0.999697208404541
931A8A1C-9206-4D65-A0A6-B2B410AAF251.1 1 0.9998067021369934
B399D626-E43F-416D-8BCE-FC7D2B29DA81.1 1 0.9996777772903442
94C0D0C7-C945-4184-B271-DA5902234BDB.0 1 0.9998780488967896
9BC85D60-FB58-4967-A23C-DA330F160BD6.1 1 0.999727189540863
C2608289-3567-4B8B-AB7A-37145E240C4F.1 1 0.999749481678009
9DD1FEBA-CA20-4A33-80F1-0ADA5CEB7823.1 1 0.9990437626838684
A0177488-2D1D-4284-B3E4-53BEDD3FF8F2.1 1 0.9997881054878235
D0EDF312-17E8-4B42-A4AA-BA6D8BCAA585.1 1 0.9986425042152405
A59022BE-D928-456E-BDD0-309714AC2843.2 1 0.9997250437736511
D3D5D82D-EEEF-4A5B-AB80-707C1D094578.1 1 0.9996764659881592
A5A024F4-BB7E-41C8-9813-4E22D728ECC9.3 1 0.9990948438644409
D8DAC744-35E4-41F4-AF42-C60D2DD271A2.1 1 0.9989935755729675
A817BFD0-C87E-4161-ADCF-3995777B3EBC.2 1 0.9959958791732788
D9C5E441-9E73-4A49-ADC8-B33BA230906E.0 1 0.9999196529388428
A8928C51-22B9-49B9-B91E-1FD2EA41F9C6.1 1 0.9993521571159363
D9E119FE-7764-4A38-A1F5-4250E0606358.1 1 0.9984350800514221
DD3BE6CF-DB1B-467B-9B0A-47B807FA8F60.0 1 0.9999299049377441
A942EBCE-3B62-4807-995D-77290DD21BDC.1 1 0.9995576739311218
AB21C2FE-BA4F-4A37-8110-3DACA9667B78.1 1 0.9996833801269531
AE0C3BCB-7956-4378-877D-6C1D21F69C16.2 1 0.9996395111083984
E0E9D49F-12CC-43BB-8FCD-1EA67AE0F3D6.1 1 0.9996569156646729
B1A9F6E4-C6C0-4890-AF48-BA95F5D7BF1A.1 1 0.9881563186645508
E6C8FBF9-9F14-413F-B48B-F83ED174B90E.1 1 0.9997866749763489
EAA8EC4C-F883-4567-8DF5-EC1ED11448FD.1 1 0.31439679861068726
EC632716-8B5C-49CC-9FD8-9D445CA52270.1 1 0.9997735619544983
F52FEE9F-97B5-4FEA-8ACB-8AECD90E78FF.1 1 0.9936503767967224
BBC0CBEF-DE27-498E-9827-0848CD4F01C1.2 1 0.9997238516807556
FB7A86AD-F803-4499-BABB-7B0F1C75C6CA.3 1 0.9977854490280151
BD8627D9-9941-4FA4-81C0-A4D9E5654890.1 1 0.9990885257720947
FC6E062D-E0D0-43EC-A917-18D2684A0C3F.1 1 0.9971856474876404
BE5F7179-6DC7-48A1-BA8D-D2372927CE70.1 1 0.9997499585151672
FDF96F47-23FB-46AD-9A82-A49BB3A3D3C5.1 1 0.9996877908706665
BF3A149E-5A51-4EB2-9187-AD7F1E4625B4.1 1 0.9965347051620483
BF493F60-6B92-4476-8290-55037947E834.1 1 0.9989134073257446
10461AF1-AE76-4E5C-9771-5B8AD6E9FA69.1 1 0.9998782873153687
C0F6EE6C-D101-4D93-9A23-2254478ECA04.1 1 0.9978950023651123
C24F1D42-711E-4479-8CF4-AAE0661CCED0.3 1 0.9992996454238892
13EC2B78-4415-4BAD-AA92-F974D8951230.1 1 0.9982871413230896
18576D55-4A18-4BEF-844B-0DD300070384.1 1 0.9986230134963989
C7C927AA-4B4D-43CB-AC0F-50FA851B8CAB.0 1 0.9894924163818359
20CFAE95-15BF-49E2-B812-72891500AFE2.0 1 0.9934950470924377
CF43CA59-C1EF-4A5B-97ED-B32D7ECCED5C.1 1 0.9994468092918396
241C468F-C914-433A-B328-7142244FA7A9.1 1 0.9962496161460876
25F59986-6D98-43C6-88CC-8FE89D123F37.1 1 0.9995299577713013
D89C77AC-16C9-473B-98FC-92F3C73E7B2E.2 1 0.999589741230011
3DA3E41B-0A5D-4315-9D67-727D5F54ABE7.0 1 0.9989799857139587
DCD3F2FF-ADF8-45F4-9C3D-816BAD93F6A2.1 1 0.9996848106384277
DCE47DDD-C9EE-4A55-935F-9D59245227DB.0 1 0.999561607837677
E3ACF688-04FF-41C2-8904-C30304C098B8.2 1 0.9998069405555725
46176A6C-8440-41EB-8802-5EF5CA5751E7.0 1 0.9986494183540344
47469538-D735-47C5-AC7C-EECA12E5EF1A.4 1 0.9948186278343201
F0B9B2CD-CEB6-4E3B-B170-5A45906953D5.1 1 0.9964827299118042
48E4440B-A473-40B1-B099-7503D7A4E5E4.1 1 0.9977388381958008
4B6FB787-8F85-4A81-814C-2CD412C9B493.1 1 0.9997169375419617
F1C4CBC6-DA99-42D4-AED6-597B2C708ECC.1 1 0.9995245933532715
4E481039-412A-41C4-B094-4CC5C5E17DC0.1 1 0.9995449185371399
F6F18EBF-B118-4AA9-B507-196F3C7631E7.0 1 0.9951590895652771
52D626A2-8A19-42C3-B248-007AE7D4C7D7.1 1 0.9996331930160522
FB99796F-C9EA-42CF-B8FC-72F31ACA6216.1 1 0.9989357590675354
FC5ADDEA-19EB-4868-8CA8-1A66461F5297.1 1 0.9996938705444336
54AA010A-5B46-4FFD-ADFE-48BA83ED0EA1.1 1 0.9986625909805298
FC6DE5DD-29AB-4B09-B3C2-E89A8BA4881F.1 1 0.9995625615119934
FEF27600-6CAE-41FC-AB6B-FE1FA07C8D0C.1 1 0.9993984699249268
62316303-EE2B-451E-B98E-FC0696E48C28.0 1 0.9978450536727905
65C39F44-E849-4D1B-878C-33BF446C13AB.1 1 0.9998513460159302
00851C62-9A5E-4C6C-85E3-8118716D78A2.1 1 0.9985553622245789
713341A4-4CAA-4980-8475-5027A97E9A0F.1 1 0.9984449744224548
725A06F0-2BEA-4593-B438-5D500F2F2ABF.3 1 0.9973874688148499
72648C99-83E5-4379-AD58-F00AF2C46CD9.0 1 0.9994814991950989
76A8E55E-C46B-4B85-8D2B-F91074BD5A78.0 1 0.9998452663421631
0D1C54D9-C86A-4FC1-B75E-A5459E6AE746.1 1 0.9758757948875427
0D25D2AC-9640-40F2-9063-C592FAE89EC2.0 1 0.9982884526252747
81493552-889C-460A-A2B1-372E02D9AFD3.1 1 0.9998053908348083
116326D0-8721-4746-B0EB-8CCA3EAC6B09.4 1 0.9997450709342957
83FF9B21-D7FA-4EC9-9648-7C5A62BD7B2A.3 1 0.9942858815193176
18DF76FD-F365-4596-A7DD-E7BB7C3A4EA2.0 1 0.9911096096038818
8893EE60-AB45-48F6-9900-D334B324E6C1.0 1 0.9269887804985046
1D8A1970-D4CA-44F7-9C9D-F069804CD071.1 1 0.9995566010475159
29F5B10D-456F-4153-B8E9-850BEE3EA22F.2 1 0.9992326498031616
2AF53B98-A22E-4586-B86F-CB9733BBAAD6.1 1 0.9994131326675415
98899CE5-D92F-4828-B350-90B23CA9EBB6.2 1 0.9976754784584045
2BC867D9-0BCE-486C-BF5E-F13B38F95F60.0 1 0.9995964169502258
9AD2CF47-368F-4FDB-BBCC-66A14CA575C3.2 1 0.9997256398200989
2BE66F0D-7B3B-42DB-8666-6A44D0D78329.0 1 0.9997615218162537
2DC064BE-E975-4EC2-83DB-9A41574FAF51.1 1 0.9986787438392639
2EEC5ECE-5B1B-4D59-8A98-C7452D19C2AC.1 1 0.9995884299278259
A5BA9893-B31B-4985-A18D-A5DBC6139917.1 1 0.9995372295379639
31E14F01-3E3E-44D6-BE10-2F11BAA1363A.1 1 0.8940905332565308
0F5460B5-932A-4E9D-8DC8-88397CE68C36.0 1 0.9955801367759705
A773D04A-B1CD-42BA-9C6B-3ED4C69CB41F.1 1 0.817301869392395
AA1787AC-F187-45CB-90FC-25FBC3981552.2 1 0.9998843669891357
155FDEF3-7599-49C3-878B-33C345546E6A.1 1 0.9999226331710815
ACD1601E-809E-4CD9-A312-4EBEB119E93F.1 1 0.998189389705658
AD54E130-CA00-426C-864B-96DD093BC032.1 1 0.9977619647979736
1887F80C-0E86-47A2-990F-66075C1255D3.0 1 0.9998714923858643
ADAA0BB6-8A3C-457C-8BB6-70F0C55AFFC1.0 1 0.9988476037979126
ADB078B5-6217-46AC-AC7C-D71D5633B17D.0 1 0.9999189376831055
1AE4BF0B-859B-4C60-B760-88A2A627084C.0 1 0.9995008707046509
AACAA7C2-7D27-45EF-8251-C3B1AF348085.2 1 0.9993947744369507
3284CE6E-46CE-426A-BDA4-51F226497EFD.0 1 0.9937654733657837
AEB286E7-98D0-4C4B-A4F2-E6ECD731123E.1 1 0.9998182654380798
37DCDBDB-9E25-4C3C-98AF-B649AC22ECA7.1 1 0.9997017979621887
3B7A28B5-2D16-428C-8689-418FA0768811.1 1 0.9994608759880066
BCE154DF-F750-4024-8717-B48E83655CA4.1 1 0.9994506239891052
42181186-9D94-4438-9BA1-95F7C5F884C7.1 1 0.9993637204170227
CEB08017-A2AE-4E26-BE7E-D59A9F78E743.3 1 0.9996019005775452
4E9414D3-17A0-4980-8A84-0FEA46245BC7.1 1 0.9994307160377502
521EE18F-F5DF-4DD2-B454-670B653AE964.1 1 0.9994924068450928
DC423909-1A65-4C05-9D5A-A121327A5D65.0 1 0.9995905756950378
58856B9F-3898-48C5-B7C7-0E44202FEEC9.2 1 0.9997357726097107
DECC3C30-0A5C-4BEF-B66D-62C539AA9BC7.1 1 0.9983221888542175
58E9974F-AF2E-4E0C-9999-DF8A630E86F5.2 1 0.997829020023346
DED9EA50-EEF4-40DF-AD65-1672CFA700E8.0 1 0.9951437711715698
59140707-4DC4-4B2C-B896-18546031D0B6.0 1 0.9999027252197266
59320A9C-CBE7-4128-AB99-78196BA67F41.2 1 0.9983718991279602
E4FF7FEA-A519-4A12-86EE-3C252A8542CC.0 1 0.9999336004257202
5FC2DD7A-5430-48CD-8D0E-9776FB63187F.0 1 0.9999004602432251
F3F0AC6A-B07D-4CA7-8C43-79DE1906B0BB.0 1 0.9998555183410645
F52F7EC7-33FA-4DF0-BEB3-14C5F1B47B77.2 1 0.999546229839325
F57753DB-E110-47C2-8F7C-5E1DC8C983A8.0 1 0.9991055130958557
F67FC6B3-0D05-4E74-9FEF-F329B30C9367.2 1 0.9998774528503418
6C344795-A095-46FA-A3C7-AE3013F41E4F.1 1 0.9994335770606995
F69F9C66-4083-456A-A945-3386D191ED5B.0 1 0.99972003698349
6C38467B-C5BF-4038-8FB2-87EE1C88608E.0 1 0.9933352470397949
71C30545-9D56-4566-B220-5A8D249728B1.1 1 0.999699592590332
FF7ABA5E-5931-46D2-B649-9A474DBFB5BB.1 1 0.9998070597648621
02B3726B-B494-4A7C-9A4C-0388E808D3E1.5 1 0.9984664916992188
77116177-0828-4A71-A29C-5AF262963445.1 1 0.9995126724243164
77474C86-6665-428C-BA20-E84995768710.0 1 0.9982120990753174
780A5763-5124-480B-BA39-F99688423272.1 1 0.9996377229690552
79FD1960-8F1A-4AA0-B40A-DCC5B3B1C1F1.1 1 0.9997709393501282
7A333259-7D2B-46E5-9405-A90F2AFE5D2D.0 1 0.9995137453079224
0F49C658-00B4-42C5-8535-7EE0510AFECB.0 1 0.9710800647735596
804F4672-D676-47BA-9A33-0B84A134F5D2.0 1 0.977826714515686
837B186D-3FE3-46FA-9067-1E570F41224F.0 1 0.9956348538398743
12771941-7E20-4270-B6C3-AFE3A3410F7B.0 1 0.9998953342437744
178BBEBC-535C-4C94-AA30-9DDDA7C5946C.1 1 0.9991318583488464
890D2F4B-0238-43E6-B809-1CEDF5BA6D4D.1 1 0.9996984004974365
8A6FF382-C432-49A9-846A-EC907FD12646.0 1 0.9996428489685059
1B1A1F21-4A76-4E9C-A28C-402A1E3E37F5.1 1 0.9996565580368042
8FE3DA00-B690-4BC7-B8DC-D5F5CE5AD806.0 1 0.979769229888916
2C5D8135-C2B6-4256-8E78-2E5AB739AAFF.1 1 0.9988983869552612
94D426E1-7372-4C12-896C-F7842A0F3108.0 1 0.9998183846473694
319314FD-A6A0-4530-A7AE-4049EB4A4CE5.2 1 0.9982715845108032
9A054B1C-C79C-4E49-8229-AE92AFE56633.1 1 0.9998888969421387
31D3E67A-9EAF-4A05-BEDD-11284EFED682.1 1 0.9991030693054199
31DED3B3-E5BF-4999-9FFE-9D05B720E2BF.1 1 0.985564112663269
3608C202-A92C-46D7-B218-D6A6EE873CBF.1 1 0.9990566372871399
360FB106-CA06-47DB-8773-410ED2DB7C2E.0 1 0.9999282360076904
37B8B951-9130-4C78-9B9E-CCFABF2D3FEB.0 1 0.9984720349311829
AAACC5FD-B4A9-4BE5-8FF4-9FB2274FB6B4.1 1 0.9995342493057251
3B8B1A9C-54BC-4A6A-AE99-C72339BED701.0 1 0.9864778518676758
3D418970-86D8-49DE-BBC1-AFE9E9CEE1F2.1 1 0.9988502264022827
B0496841-9031-491F-A40C-C754981A4609.1 1 0.9998233914375305
B04F4A55-35D9-43CC-8624-40B296E5E804.1 1 0.9822101593017578
42A51033-830B-4A85-B90E-0CB3979FFF00.0 1 0.9968041181564331
B4947AEF-D298-4DA2-A8AD-2D928F317717.1 1 0.9991260170936584
4406D8C5-0E6D-4A94-B259-7260D5998685.2 1 0.9995092153549194
BEA46B65-3AE5-43D6-93D3-C66CFC24ED28.0 1 0.9998741149902344
BF3C4D1F-650A-44B9-BFF8-91B668FB0142.0 1 0.9999659061431885
4F30B5FD-14A0-403A-815E-CC0BE31C8127.1 1 0.9999527931213379
C1626483-78AF-4BD7-A32B-FA036913564C.1 1 0.9815480709075928
C542F9B8-0CCA-40B1-B54C-2FBEA5C0990A.1 1 0.9620488286018372
C7A88FA7-F011-49C9-9655-6AA3B4D310C5.2 1 0.9998413324356079
5CECD3FC-2568-410D-B698-F29EB3D88449.1 1 0.9986677169799805
CB4430F2-835A-44C1-A854-98EBD6B4EB2E.0 1 0.9996390342712402
614ACA10-C4DA-4704-BD17-DD9A63A7F0A4.2 1 0.9994712471961975
DAFF0291-C901-46BC-94EA-447DA5ED3327.1 1 0.9998500347137451
DD18BB0D-E377-4B3B-9FDA-D89892F45D05.1 1 0.9996469020843506
671499B7-228A-4372-9D17-2A49D2054935.0 1 0.9998319149017334
68778D38-4E4A-4837-AA83-647593C75704.0 1 0.9960556030273438
DEDF0C53-8168-4E37-AC0F-74E812997B9F.0 1 0.9925644993782043
6AFB1EC1-D5DD-4A2A-A614-7EF249C3B38D.1 1 0.16160441935062408
6DCA7E98-E07C-4451-9D85-89980CFC4639.1 1 0.9994644522666931
E2CC44F7-E1BD-4E83-8915-D385482F66B2.1 1 0.9995494484901428
6FC3AA8B-D497-46F2-B72E-0FA88D800D76.1 1 0.9997875094413757
E8A5572D-1544-4DAA-87D3-015BB9F6F54C.1 1 0.911006510257721
70EE6D90-C3C6-46FC-AD44-78B537EABF44.0 1 0.9993990659713745
E8DAE86A-0E92-4184-9D46-CDC9044C4916.1 1 0.9992197751998901
72234384-544B-4A6F-BA27-53CD6E56CE3B.1 1 0.9996591806411743
EA27DB98-BCF1-4E61-B86E-845F2F0023D3.0 1 0.9993698000907898
EA9E4B8F-0028-46C7-85D1-A94885B6EDA0.1 1 0.9997416138648987
798A5B39-61E3-4285-9FF2-E5B6893A31D0.1 1 0.9992759823799133
ED25E0AC-30BF-46BF-BBF3-E4647D18F6D8.0 1 0.999893069267273
7AB0EB0E-53CB-4AD8-B832-0794F68D74CD.0 1 0.9997150301933289
7CA52FA4-4D5E-4280-BE23-EAB402123AB9.3 1 0.9996461868286133
F2400417-E710-4301-87DE-AEE5430996AC.1 1 0.9993793964385986
F2E6EF67-01DE-4D96-8215-A1545DD8B5D6.1 1 0.7941785454750061
7E3C980F-87CD-4631-920F-C5836C651DD1.0 1 0.9972793459892273
F52E0C9F-0C9C-4A52-8D1A-0A770DB7F60B.1 1 0.9979410767555237
F5763F2F-352E-4004-94F2-9E0A62400B97.1 1 0.9995390176773071
86412C74-70BD-4E0C-8446-61DE9951EE12.1 1 0.9993544220924377
F89E2348-0B81-4F81-BC86-CBB3C95042E9.1 1 0.9995311498641968
8C457F78-BE48-403B-A910-1056619B297C.2 1 0.9993141889572144
90939CDC-6F0D-485B-8538-CD9F9F0FA279.0 1 0.9982764720916748
914AFB26-B915-47E9-AB51-F0E291C68B52.0 1 0.814943253993988
05058DCC-6C25-431D-9380-54EDB832A2FF.0 1 0.9996954202651978
93C0D270-9D20-41AB-BD4B-96C117E416B1.0 1 0.9997970461845398
1EABAD52-4925-4000-BA40-4A3DEFBC287A.3 1 0.9997395873069763
AFE08312-D8B5-49A5-8D20-D2BA89920A6F.2 1 0.999683141708374
B0E5BF2F-AE51-4EC5-8CC8-7DDCDDACEA4E.1 1 0.9960117340087891
20CD7203-54D7-4B67-A2F2-EAD2B3912B0A.1 1 0.999441921710968
B1A0EC4E-047B-40D9-B979-5FE2A586244D.1 1 0.9357574582099915
29717998-2071-4CB0-8097-8F9ECCD35048.0 1 0.9545902609825134
BE838FDA-5A48-4F59-94D3-23322962F454.2 1 0.9849535226821899
2BF98619-3C6A-4C18-8366-E3635F4CB34F.1 1 0.9994562268257141
BF19E9F3-8885-4D16-B6A9-8278D4D004C1.1 1 0.9989715814590454
C00FFED8-838F-45E5-8827-5BFDBA49608A.1 1 0.9997621178627014
96D11FA0-D631-4E11-A3B1-463929CAED41.3 1 0.9996579885482788
093E591D-11AD-48CA-9EAF-D2AB666ABF4D.1 1 0.9988157749176025
A2FC9051-FF93-4B86-8B17-D5FAE6918C76.2 1 0.9874835014343262
A70F2C69-3BCB-4196-8FBB-AAB0330DAFAC.0 1 0.9966804385185242
12212E4D-4E5F-4F83-8DD5-09F762ADA3EE.1 1 0.9974179267883301
A8BD1A6C-AEE4-437D-A0C0-F9256B390D00.1 1 0.9965862035751343
13E508B1-52FC-40E2-8B39-51C5BBEF1D80.1 1 0.9995074272155762
14277425-AB2F-4978-B630-BDCA21CE0980.2 1 0.9988848567008972
15BAA2BE-C835-494E-8829-9FA107B19A28.0 1 0.9697586297988892
16F540E2-2C8C-4E7A-8AA0-7175D5B8A08E.1 1 0.9984803795814514
18ACD69F-D366-4E40-9EAB-BEFE74D7190A.2 1 0.9996927976608276
B4925725-D10A-46E4-A999-64864DC58408.1 1 0.9995492100715637
21D94FEA-90B1-47D1-B2F7-E42389E3BE51.0 1 0.9997585415840149
BD62E68F-16A2-4E05-9541-82BB1E44D30C.1 1 0.9998260140419006
BDBBEDBE-B7DA-4E7A-9387-F4443BCCDFF6.1 1 0.9997038245201111
2D12922C-9AF5-4FAC-B28D-1A40C053C5F9.1 1 0.9993959665298462
3508D892-3DC6-4912-96FF-02FFC20E8E73.1 1 0.9995861649513245
C1157AF3-D10E-42C4-9ED5-C8BF4F2B8A80.0 1 0.9999390840530396
35C0CBC5-1AAB-4DF7-BEAB-DFE99AC73B6C.1 1 0.9997679591178894
C88E0FC6-96F3-4BB2-B12B-63DB17962BB8.1 1 0.999845027923584
37AF9D56-3A77-454E-AEE3-D07F222765B9.1 1 0.9984301924705505
C8A3892C-FCFB-406F-98E9-D5169B719FA1.0 1 0.9998691082000732
CEDFEE27-39AE-4EA8-B23B-D86D34525D9A.1 1 0.9995902180671692
3BDA270C-BB66-4A49-8E3F-8D3D06575F59.1 1 0.9993940591812134
CF6A5515-AFF9-405D-8912-42ACC20B748B.0 1 0.966831624507904
D113C95E-CE48-485D-A9F3-4E95D036AF34.2 1 0.9998680353164673
408A299B-2ACF-47C1-AC3A-4174AFD73EBA.1 1 0.9989612102508545
DD33F754-03B4-44E5-BAB1-8FBF64982A06.1 1 0.9998756647109985
E135B0D6-EA5B-4CE5-8C10-79033F19973B.0 1 0.9969615340232849
4ADB25E6-866E-474F-8942-2D6E8B07A76E.1 1 0.9995644688606262
50E008F5-EE7D-4FC6-BD6E-D61C333E337F.1 1 0.9998729228973389
5363E5FB-B2FD-478C-B810-59B643E776B5.1 1 0.9992884397506714
54AE0709-D5E3-4CD1-885B-6581FF20682C.0 1 0.9549952149391174
56743B8B-3C15-4F15-B784-B52233C14EAE.0 1 0.999496340751648
F4549FC5-EFD9-438C-BD68-11CC4E024EEF.0 1 0.9784961938858032
64C813AA-2E34-4C6B-AB2A-04904139B650.0 1 0.9998736381530762
01CCE203-85F0-4614-802F-88F811D5DF68.1 1 0.9998199343681335
672D5C32-AD4A-4BA6-811F-AF59C534E986.0 1 0.9982320666313171
6767E530-B350-4AF9-B78B-1B652E7C5A08.2 1 0.9994392991065979
0A1C7010-EFE6-4214-8F07-D01CBF080100.0 1 0.645454466342926
0B72BA2F-F67B-4277-965C-B811644C7561.0 1 0.9584057331085205
6866AEB1-A704-4ADB-9D15-F613E41BC451.1 1 0.9998975992202759
0E4CF9BB-96FC-42D5-B1FC-AAA3CCBAAEDA.3 1 0.9996845722198486
6D7119F2-B2D9-40FF-ACD2-F79A5FE48CA3.0 1 0.999906063079834
1252CBFB-075E-4FC2-BF7F-DF7585039E40.1 1 0.9994872808456421
779D94CF-0D40-47DE-B16D-1E785C450055.0 1 0.9933237433433533
1B433353-E424-457A-8294-9FC7AEA6DD88.0 1 0.9992735981941223
7D43A16D-0CB3-4A54-AAA5-8D9EBA7EDDFA.1 1 0.9995057582855225
1D761224-B587-4E84-99B1-A4EE802C5EB5.0 1 0.9989045858383179
7E527F96-9B00-4B84-9028-9D3CB549E9BF.1 1 0.9996159076690674
7EC59030-E861-4229-A6F5-4AB0AA63E231.1 1 0.9969095587730408
21A05B86-1114-4F7E-9326-4111BDA6BA7B.1 1 0.999747097492218
26A4719B-B7A1-47E1-B369-D57354388778.1 1 0.999822199344635
8A190B9B-0A33-4280-BAA4-E62E04DB002F.1 1 0.853334367275238
8D5E346B-9A8A-42A2-BBC7-CA301C2B97AE.1 1 0.9937517046928406
33ABBE1D-3DAF-4F6D-A2FF-4103C6495863.1 1 0.9992995262145996
36FB7D0B-7EEC-4B37-BF8C-0B0C1BC76445.3 1 0.9992056488990784
92979BDA-6F99-46CC-BA41-C31854FB13BC.0 1 0.9998273849487305
37E884DF-E139-4F2F-9379-CDDFD62A5DCB.0 1 0.9976402521133423
39F3CB0B-45D6-411F-8405-2CAB5578CA97.1 1 0.9997610449790955
9AD163E7-FCC0-4A33-B0A1-3BBD6264B22E.0 1 0.999924898147583
3AFF81D0-F39A-47D8-9784-C63C952CD9A1.1 1 0.9994920492172241
9B4110AD-9041-434B-92C2-7F3CEBEABA68.1 1 0.9980311989784241
3B5F22EF-B712-44CA-8BC8-DBEB8AF5987D.1 1 0.9994625449180603
3D5D4FE4-EEAF-4535-AA59-0FD20BA006CA.1 1 0.998543381690979
9CE2C613-8DFC-4E10-8F0B-C6BEEC1887C1.1 1 0.9992173910140991
9E28050E-06B7-4DB9-B3E4-3817301B1889.0 1 0.976699709892273
423EB49C-EED8-4B86-9BAB-21F1C51FFB61.2 1 0.9992989301681519
A21E3A92-0855-4215-8FFD-9A7273A31FD6.1 1 0.9991785883903503
A8B23142-4955-487E-BD2D-45B0C2B221E2.1 1 0.9990087747573853
45BA6009-9D29-480E-8E21-8FBB15171BF2.2 1 0.30882182717323303
4BC7C86A-5750-4EEA-9BFA-08C8AE7B8C17.1 1 0.9972593784332275
4F575232-84CB-4C90-95F5-D6FD67FFC9D3.1 1 0.999693751335144
503875DB-ECE3-4614-AD1C-E9A4945C578C.1 1 0.9444048404693604
536F00F6-8EB1-4CFB-9052-C305EE30DF74.1 1 0.9995980858802795
55A0682D-2990-4237-8402-3C04E07670A5.1 1 0.9987906813621521
B601A327-C0DA-4AB0-ABC2-E737E08E8951.0 1 0.9999154806137085
5BC65717-4EAA-449E-8A2D-6924E6CCAB74.1 1 0.9918510317802429
B626CD3B-89A0-4466-B5CD-CA9877D4D404.1 1 0.9996200799942017
B7439135-2D1B-4905-82B0-A71C80047CB0.1 1 0.9996556043624878
B9D8BA6C-5BFB-49DC-84BD-544CA8437427.1 1 0.9989880919456482
614A94EA-EBB7-4284-A834-DD5D536200A8.2 1 0.9990794658660889
BC7CDA82-E3E0-42D6-A074-C527BA513D98.0 1 0.9934558272361755
63B77BE9-7DE7-4AF6-8AEA-6140DAFE537C.2 1 0.9987636804580688
652F5B3D-199C-450C-A428-0B7A1AC349A3.0 1 0.9997974038124084
6967082D-94FB-41D8-AA5B-0E3D00EA8E2D.0 1 0.9995074272155762
69FBE065-6AFF-4E32-8134-317DF27A23EA.0 1 0.9997841715812683
C4A0A14E-CCD4-476C-BA56-49B04F1C74BF.1 1 0.9998823404312134
C54AAF1E-D942-4B73-AEE4-BB4F3EECA6BB.2 1 0.9998745918273926
6E726F3A-AF8A-40F4-8526-620CC570E374.1 1 0.9995530247688293
CB8F29C5-B6D2-4DD4-84E9-5D005E803EC1.1 1 0.9990012049674988
6F2F0FCD-3F53-4323-98DB-1AA72B0C4A95.0 1 0.990799605846405
73ECFBA9-6297-4EAF-8247-C2DCFE529EF1.1 1 0.9998544454574585
75948A02-5806-470B-93EA-33E690509D9F.1 1 0.9991737008094788
D35B8047-32D0-4BDB-A39C-21958096F495.0 1 0.9998838901519775
7669B74F-3ECA-4453-B5AB-591540E6D2ED.0 1 0.9994762539863586
DC504EA5-6A69-4795-8AD9-0901810C6238.0 1 0.9997568726539612
DDC07203-1ED7-44EC-B372-D2B91739CCC4.1 1 0.9995647072792053
8320B345-D122-4346-8B4F-B29ED9B239A2.0 1 0.9998871088027954
DE199E11-0CA5-4ACC-BCBC-6E97A8E19BDF.1 1 0.9998583793640137
3A080E7D-8692-4048-8E6B-0AE1396C9A1A.1 1 0.9998937845230103
C4EBF170-0141-40F2-AF7B-EFA4738BE732.1 1 0.8720661401748657
4490A659-DC06-45EE-8F46-E51EBEA25D64.1 1 0.999344527721405
460B5DC1-65A1-4594-8588-7D494DB1C02E.0 1 0.9975482821464539
C673C9D6-BF0E-429F-96F5-3968982C212B.1 1 0.9984056353569031
46DA38DF-506C-43A6-8934-2064E881630F.2 1 0.9991156458854675
C8137836-63B8-46B2-B480-7E950F7A1B14.2 1 0.9997952580451965
48741669-7F76-42CD-815B-9C38CFD71B90.1 1 0.9972646236419678
D0C8F4C1-7446-46BD-9A59-B2780F8D74DE.1 1 0.998940646648407
4EBA87B4-DC5A-4B6F-9065-AEE036E6D2FB.0 1 0.997198224067688
84752F93-3EF0-48E0-93EC-23787A51A79F.0 1 0.9832513332366943
DF7EEDD9-37A5-4CA6-9F7D-DF532DE84B65.3 1 0.9991816878318787
85121BAB-2C51-41E5-AC60-10EBB1AB77D2.2 1 0.9988933205604553
86A0A612-4731-4F2E-B88E-4857160BDD2B.2 1 0.9998279809951782
87DE71A6-C886-416B-80DC-A2AA11809AD1.2 1 0.9992746710777283
E2C458B4-D435-4748-A7E0-699988EC4857.1 1 0.9995080232620239
8B4C586D-2EA8-4FB5-A113-BB76CBC7C367.0 1 0.9998995065689087
E7727B19-020A-4ABA-A66A-E2C36CE7465D.2 1 0.9992654919624329
EC10455E-D588-4CE1-9FDB-E1E2B52DB8A9.0 1 0.9998984336853027
98BC7E5D-E831-4078-AA76-B1DEB8362EFD.3 1 0.966685950756073
F07EC9C9-C311-4ADA-9927-B832F3A2D1F4.0 1 0.9998408555984497
9CA7BB24-1776-49B0-99D9-EADC08B54E52.1 1 0.9997040629386902
9CBC5F2F-FDE5-48A6-B40B-D324941F2FB5.2 1 0.8326502442359924
9D8BB597-EA02-4328-8DC8-F6A980CC3F87.2 1 0.9996476173400879
F91BE80A-915D-4B79-949A-580B4A975085.0 1 0.9998880624771118
9F57E367-9DD2-4C44-9F8F-E80B25C6E705.1 1 0.996609091758728
F928470A-C453-42EC-87E1-55D2BD09B65B.0 1 0.9998549222946167
A7F758C6-0C3B-4032-964D-A1EB19657E30.1 1 0.9995959401130676
086BE29E-7B53-4C4C-A29B-48E093BBE857.1 1 0.9997243285179138
08FEA9EC-BF2D-4E61-B02B-CB5D92C815D2.1 1 0.9994240999221802
73FEA357-61AF-4E44-8464-8A281106F725.1 1 0.999822199344635
76C21FBE-55E6-4D10-B35D-4F3605AC855A.0 1 0.999886155128479
B4DECE0B-0445-45D7-8B82-D999A0152649.1 1 0.9999384880065918
BDEBB90D-19BC-484A-A074-FF578C029A98.0 1 0.9998385906219482
7A535A7A-6F84-4A28-973E-AAA3050E82E8.0 1 0.9999352693557739
BFB54C32-5262-409C-9125-9766C924D505.1 1 0.9994723200798035
8285E4DC-0A42-4797-94AA-ED3BF9F23D9A.4 1 0.999692440032959
842FF028-7227-47B9-9E19-30B85FF75878.1 1 0.9996963739395142
C4B02679-D00F-4055-B0A8-7AE8576AD513.2 1 0.9988251328468323
CA3FE20A-075E-46BC-AE4D-875F6A004FB8.3 1 0.9985345602035522
8C5AFCF8-C664-431D-8A38-FFB796A6E050.1 1 0.9997860789299011
CDB470E1-B02A-4741-ACD0-2D9E7B7DB49F.1 1 0.9997348189353943
8D4D0440-0C45-4C84-8F4F-57882CB145C6.2 1 0.9994295239448547
9401ED54-DE24-48C5-9FED-3BC79ED976C9.0 1 0.999870777130127
9498291E-450E-4DF9-A8C1-570D4724E30C.0 1 0.9998137354850769
D797E8B2-E03C-461A-B034-5FAAF79588A3.2 1 0.9995217323303223
95C03A5B-5167-4532-8C9F-A1684E638B67.1 1 0.9996086955070496
D89BB5BC-029E-4C71-9D90-7D6036BEF362.0 1 0.9998005032539368
DE8ECDF4-7121-47A1-8799-0FF49CA0B010.1 1 0.998611330986023
9E306013-F0F6-40A3-8106-26EC924E5DCE.0 1 0.9995348453521729
0DB68702-5D40-456A-8DC9-74C43586CFB3.0 1 0.9963803887367249
B1005CFC-6DD9-4AB3-97FA-A3C7266BA0CE.0 1 0.9999315738677979
B35AF29A-81C2-480E-B5CC-64B7459F9C85.1 1 0.9993540644645691
B3BC139F-4C63-46E8-B6AA-20090C16A1C3.1 1 0.9985169768333435
B5407FA5-9754-4390-AC4A-D6C817FC9C54.0 1 0.9811305999755859
B5B9351E-7A6C-4526-8101-E42705147F32.2 1 0.9924100637435913
B6860079-B0B2-4BF8-A1EB-CF40C996EC94.0 1 0.9983726143836975
20D6D623-CE32-4C0C-9207-9648161ABBB5.0 1 0.999885082244873
2111F081-E97F-4FE7-AE1E-41D7F4ECC9DA.1 1 0.9994213581085205
23EACC31-38BF-447C-898A-A5F7A11D2DEA.1 1 0.9994601607322693
9E51E2EA-5345-4EE6-92DD-F7F4B0F60C2E.1 1 0.9996490478515625
E4A56F56-F89B-4124-A0E0-9CC05313DAE3.0 1 0.9997242093086243
A78466A3-FA1C-4491-87DA-DE851E4D4CB2.0 1 0.9998482465744019
AA13659F-D045-4223-B307-554D95F95F56.1 1 0.9995313882827759
E5169576-2B70-4403-9143-7FBCB34B3693.0 1 0.9972941279411316
AA3E8183-8B54-4430-A855-27A57461F449.0 1 0.9999145269393921
E54BFBCA-9ABA-46E6-9D65-66BB44B979E1.0 1 0.9331964254379272
ACB67246-8C2D-4051-B823-1579E462992C.2 1 0.999745786190033
AE6B7857-2A0E-4A93-81BB-250FEFB78887.0 1 0.9999066591262817
E9F137F8-0619-44D8-83B2-6BC33085BCE1.1 1 0.9998093247413635
B7566311-88CF-4563-B4B1-957A00A8E2C7.1 1 0.9997829794883728
2888B1AF-986E-4450-B77F-A8A767775FF4.1 1 0.9994798302650452
BD684944-4F16-477B-B49C-F92A9B4D1E94.2 1 0.9997666478157043
2EB8C256-56EE-481E-8C5C-FC5E272CE63C.1 1 0.9994995594024658
C63210B9-ACFC-45A5-BFEF-5374463AD7C0.0 1 0.9986920952796936
30F432A7-F73E-41D9-AC28-9156F99E6112.1 1 0.9999078512191772
347BD19A-69F9-4093-A0AD-651E012378CF.0 1 0.999834418296814
CA3B8100-2CFA-4864-B53F-0734B855DF2F.1 1 0.9996936321258545
CB24DC84-6341-4614-92CF-78C26F126415.1 1 0.9883460402488708
CEE78F6F-1DD7-4AA3-8EC7-129F637D1F63.2 1 0.9995915293693542
D0C18AE5-BC77-4328-91D4-C39CC8A51210.1 1 0.9997957348823547
3F80C473-AB95-4385-99D7-053FA79C4ED4.1 1 0.999029278755188
D33CFE94-057D-478C-85D2-BE061B10F030.0 1 0.9990283250808716
417A7E20-1301-45F1-91F8-60653A483EE3.1 1 0.9994649291038513
D7609FAF-B28B-42D8-A560-82345352377D.1 1 0.99510657787323
436280D7-C7F8-41B6-BD43-9A07E974A4F2.1 1 0.9980074763298035
D792CA2F-6D60-4B84-B119-45AC5B95BC32.1 1 0.9992473125457764
45137528-88FD-4EFC-B191-A4F52388B561.3 1 0.9998281002044678
D9A9A731-B61C-4829-AB28-0CFC465EAB3E.1 1 0.998903751373291
DA58BCC3-3EC9-44A8-AB3A-D6D3262635A7.0 1 0.9981549382209778
AF73D3AD-4E89-4CC8-AB89-176A1A8C1AC2.1 1 0.9996107220649719
EE67714C-F187-4368-B64D-31CC1CED6A49.0 1 0.9998164772987366
F027BD82-DE92-4498-9FD9-1B47FCCCC223.1 1 0.9997456669807434
F13851A1-2D00-454E-A010-C9C170AE6102.1 1 0.9995808005332947
B28954F4-F8F6-49A4-8050-AD8A9B3B2B37.1 1 0.9996881484985352
B2F0FD26-7958-4723-BD52-2B9971C138C3.1 1 0.9991602897644043
F9CE1A25-B68A-459F-AAD5-0AACCF8881BA.1 1 0.9995662569999695
B5903EE6-4EFD-4158-93EE-ABED331B195A.0 1 0.9975438714027405
FDC2378E-E217-4B24-8A71-B4249F81C48F.1 1 0.9817142486572266
B6FF5452-B216-4E48-9C16-AACDBAC7539B.1 1 0.9973155856132507
0071ED38-E5D3-465C-942F-7FCBB2F51056.1 1 0.9993060827255249
BB00EBFA-32FC-439D-8666-5114FA01E0B9.1 1 0.9997739195823669
07845F85-BDBF-4F7C-B056-E0A3E52EADB6.1 1 0.9996480941772461
BF5EAFF1-9059-4420-86A8-612797ACB8C3.1 1 0.9998375177383423
1123498D-0CA6-4A02-921B-8A19C0A198FE.0 1 0.9997451901435852
1126E8B1-E057-4CD0-B696-E732BA4D2D4E.2 1 0.9967827796936035
C1C7559E-42DF-466E-9644-F5B3B2C60D6C.1 1 0.9996318817138672
1155FD81-D6E5-420B-953E-CCA11C082DFA.0 1 0.9995551705360413
C6BFFBFC-A2A2-4FB8-A35C-2FE192B219FA.1 1 0.9997194409370422
C6FE9580-5241-475A-849F-C8BA39ADBB6E.0 1 0.9981654286384583
4CC4D6BC-3DA1-46D4-88CA-7FAEF0589A3B.1 1 0.9996920824050903
E18CB017-0950-4A05-B25C-C7B94529066B.1 1 0.9931546449661255
4CCE5628-5453-4470-B7BF-0541BBA76A94.1 1 0.9999094009399414
4F731C16-F8C3-4DF7-B370-61D7F1B6B606.0 1 0.9971869587898254
518BED1B-9D5B-4A97-A0E6-BA409189DCF2.2 1 0.9849507808685303
5A07A523-2CC9-45A4-AB7F-303F4826B18A.1 1 0.99595046043396
EE9D4D1C-6207-4FEB-BC1D-C6ABDD2402FA.1 1 0.9997492432594299
F4022E13-7EBE-43CA-BC42-0750621F5557.1 1 0.9989327788352966
F5CCE9BE-956A-43FF-A000-CB370AC5F1C8.0 1 0.9998249411582947
6C2340B7-547C-4105-906C-84E8422B2E98.1 1 0.9995527863502502
6C4F60C8-363B-4DC0-A406-2ABF98572388.1 1 0.9982354640960693
F9063DF0-8320-446D-8D5E-10ABEB950C0B.0 1 0.999749481678009
6D703CEF-7EF9-493D-A9EA-D9496B5EF532.2 1 0.9997305274009705
74A9DEDF-E8D9-4611-80A0-EC1EDE4F834B.1 1 0.9995198249816895
74FB8C9A-249C-4C78-A4DC-CF2E436E9301.0 1 0.9997554421424866
767767C4-4592-47AD-A588-3E90A6C60BC7.2 1 0.9989523887634277
02E3BAD8-8FD2-4F08-8974-6974DB0EEF3B.0 1 0.9999421834945679
03585D51-A7D9-432A-AA0A-47F7C890A70E.0 1 0.9999004602432251
097F5633-4B6E-40B5-9EBD-B2D120934AC1.1 1 0.9941574335098267
7BF48715-3FD5-44FF-9E5A-6CF95A552255.0 1 0.998306155204773
1426AE93-C20B-473E-9D0C-D579F2DB7D14.0 1 0.9995342493057251
C9543593-56B2-4D7C-B1A7-6A7ED422C850.0 1 0.9863197207450867
16B422E1-77FC-4EE2-A9E9-88A4408454B2.0 1 0.998898983001709
CD3DB9F7-15B0-430F-BF98-0B9CE5907F1D.1 1 0.9998340606689453
1A175902-315D-4E60-99BD-140255384198.1 1 0.998855471611023
CE963B15-F707-4202-BD04-DFA648B3A6CA.3 1 0.9996330738067627
D2E75EEC-B491-4B43-A75D-AA22C3BB2F14.1 1 0.9997746348381042
29B70912-60F6-4988-9B17-F6FE083ECA22.0 1 0.9999251365661621
DE1FD4AD-81D0-45E7-BB02-91A3B4812790.0 1 0.9996771812438965
DE398185-48D4-4E6B-B602-227122BCD5FA.1 1 0.9998101592063904
0E453C58-FA4F-441C-99C0-19AEA2727EEC.0 1 0.9998890161514282
1159FA79-146B-408D-B6E8-30E31F0619F9.2 1 0.9966086149215698
7E3DC553-2C69-4DAE-BC92-373FE93AF51B.1 1 0.9994654059410095
853F1976-0FF3-422A-BC63-F922A4849BCE.1 1 0.9996556043624878
86B75B68-7904-4640-BA8A-ADA0F314DA9E.0 1 0.9997642636299133
1F3D0F5B-CD9A-4CD2-8491-66CD3582C715.0 1 0.9998156428337097
8B01013A-80EC-4183-8AB4-BEC69D1ABA82.0 1 0.9999139308929443
21294A5A-16D7-4901-AE8C-7A27DF090FCB.2 1 0.9998032450675964
8BC6409B-04C1-4195-8BAA-1AFECC6BCE24.1 1 0.9980430603027344
235E9742-90AF-410B-9C6B-5220D5528D29.2 1 0.9973704814910889
2D8F1F53-122C-4629-A647-13D5C0EFEF7A.0 1 0.904784083366394
2EA65946-5AD8-4D7F-BE95-D895BB3DB093.1 1 0.9996346235275269
3484F606-0775-4B02-A7DD-E5E68949E275.2 1 0.9996979236602783
E4F25F47-9E44-413C-9E5F-0A2F97E8E375.0 1 0.9999464750289917
37506BEA-4332-4915-A6E4-AECA17A21FE2.2 1 0.8850303292274475
384BCFDD-7F0F-42ED-AFBD-A638E7E9408B.1 1 0.9976012110710144
386E0834-AFCC-48FD-B359-73CD0E585A0C.3 1 0.9996453523635864
F7A2BC93-2003-4043-B225-235853FFC0CF.0 1 0.9973902106285095
F844F920-228C-4B23-9B6D-41C112A7DD55.0 1 0.9956812858581543
4E595139-54B6-4F28-BB56-1A72E03135B7.1 1 0.9996354579925537
944BF54C-DD59-47C7-A004-053D9B7D167E.1 1 0.9996300935745239
27B3F358-6C69-4009-989D-A221E594008B.0 1 0.9999433755874634
2805D006-5B78-4117-8D30-2C6ADD68A988.1 1 0.9997327923774719
9515D85E-5DC1-4390-8C6B-830DEC324D77.1 1 0.9994248151779175
2B5982EA-FAFE-4F18-ABE5-3F5265555997.1 1 0.9994385838508606
3154E552-04B6-46FF-9FA3-C3A5EF1E0BA2.1 1 0.9990617632865906
32DEB4DA-D842-4FCC-AF01-E81098BEF6D8.0 1 0.9983311295509338
33D81904-F935-49E7-9056-220AA1CB5E21.0 1 0.999504804611206
365527AF-DA7E-4823-A26E-B944D1A2D28D.0 1 0.9996939897537231
377929FE-8BF9-40EF-861E-31E43C3C937B.1 1 0.9998595714569092
07B3C35B-676D-4A60-B263-A6605307520A.1 1 0.9997492432594299
52A20F65-DAA6-44B4-B041-35CA8CF768B4.2 1 0.9997963309288025
095D267A-67E0-4637-9CD8-B9DFC069A8DE.1 1 0.9994828701019287
09CE9E50-DBCA-4810-8A68-20307D119457.0 1 0.9999500513076782
5BB84D71-4685-481A-8861-286C85C770B8.2 1 0.863002359867096
5C8CF5E9-1972-46A8-8218-4AE534FA3F1E.1 1 0.9995943903923035
107386C9-BB71-4362-8F57-FD42D2B1F294.1 1 0.9989737272262573
5F05F44C-01DC-4728-805E-FF89398A5F1A.0 1 0.9999525547027588
1B43B726-133D-477D-A516-5D1AFA93EBB8.1 1 0.9996892213821411
6622B7E9-5B19-4BF2-992C-2BE9E46E77E2.0 1 0.9999215602874756
3AA326B1-82DC-478F-B957-9E6322607310.2 1 0.9996022582054138
B7EFE053-8AE5-4126-A2C0-CE35F3BD90D5.0 1 0.9999251365661621
3B4FB6A6-BA9C-4E9C-977C-9D8E474C1FA0.1 1 0.9995009899139404
B82EBC97-CB56-4AC2-A3C2-E5C4A8FA3C96.1 1 0.9876212477684021
41043D32-FE31-4A8E-9230-DEED5DC53FE6.0 1 0.9998997449874878
B9B5AAB7-5D38-48D9-A607-F6B48DE13465.1 1 0.9913217425346375
481A584C-AB47-4883-BA17-6A9DE2847F34.0 1 0.999880313873291
BD067C33-623C-4231-81C3-4A4D19FA06C8.2 1 0.9974268078804016
BDCE0A0B-FCE4-40C5-AC40-D1D33D46B174.2 1 0.9996153116226196
553FAB24-BB5B-4E92-8E17-D4972E715176.1 1 0.9994151592254639
67DCA553-498B-40A1-9C32-491315983980.1 1 0.9996315240859985
1B5F2274-6412-4DEB-B980-78504EBE8D82.1 1 0.9991599321365356
695B0A36-A7AB-40C0-A741-4E5DBB554BF4.1 1 0.9994669556617737
1DC75E44-96CE-41F8-94B8-5880D95F08C8.1 1 0.9997711777687073
6A2C137F-6337-40D6-AFB5-DB52DFAC7B01.1 1 0.9997194409370422
1DE78813-1611-4DBF-B8B6-96B018FB3143.0 1 0.9998831748962402
6FA50242-F4C6-4345-B033-0273132E451C.1 1 0.9996515512466431
726B9599-97A1-41E8-83F6-B1AC5D60B790.2 1 0.9986530542373657
2BEAA093-81DD-46BD-8AC1-B6E22946839E.1 1 0.9998308420181274
2E2AD2EF-6D86-4483-A42D-90C601D39E97.1 1 0.8354686498641968
DB76A783-D2A0-4538-9D74-D733C2F3BE25.1 1 0.999518632888794
5398B0E1-F940-4FFE-981D-86D04BAB3E2E.1 1 0.9868991374969482
5A37FAD2-D871-46A7-9BD8-10A648E04441.1 1 0.9994696974754333
E3013431-E5D7-48CD-82F3-00B79AE233FF.0 1 0.9998414516448975
60AC9545-0739-44FF-B4CF-CA585D0795AA.1 1 0.999011754989624
E919300D-D603-4444-A72E-89949C1BF6FC.1 1 0.9966603517532349
615344FB-40F5-428A-97FB-DB97198222C7.1 1 0.9989903569221497
64B257EA-04CC-4BA9-81F6-91FFC79678A9.0 1 0.9970532655715942
6C790E6C-04F8-404F-8B3B-B40C34AD8918.0 1 0.9997679591178894
702A3CA6-A3BD-4E4B-A235-A0C1B9C2323E.0 1 0.998273491859436
557DA3AF-60C3-4E92-9650-EF449E904D79.1 1 0.9998517036437988
C6006B7B-70EC-49AA-ACA3-FA55EA303282.1 1 0.9980541467666626
5662D40E-E32A-4C23-94FC-9FDC573DEFBB.1 1 0.999332845211029
5D5CC0B1-4DDB-40C5-99FB-38FB695ABEAA.3 1 0.9996827840805054
C7719768-4367-4FEE-A001-7AB714549D02.1 1 0.9996349811553955
C897D2B8-6F71-4BC2-B3D7-08B3FF0B802E.2 1 0.999415397644043
69088098-392F-4DCF-9E9D-E83714EAE84D.1 1 0.9988483190536499
6C981204-45F1-47E8-BC2F-C076964547E9.0 1 0.9997281432151794
6ED3DCDD-F19F-4555-9C09-0D39AF14457D.1 1 0.9996771812438965
7759076B-23D9-485D-9EDD-376014EFCF35.1 1 0.9997307658195496
82368D53-A033-448B-90F8-79CD56B8CDEE.1 1 0.9996023774147034
2F4AE397-82C8-4177-A9E1-A9FE71EE004D.1 1 0.9991739392280579
848E5D78-BF62-4FA1-BD2B-C9311AC99E01.3 1 0.9995536208152771
2FADF01D-F6C4-4536-8A4C-6FD795EBD043.1 1 0.9913082718849182
852925EE-3597-47CD-A4C3-7C051B40BC37.2 1 0.9998249411582947
88699184-2759-4068-8A17-FFC23057A696.1 1 0.9994137287139893
890A4D9A-3C21-45D5-8C3E-4FA7E5A0D8CE.2 1 0.9992865920066833
8C7F647E-6AFA-432E-918D-CDAAC438A32A.0 1 0.999476969242096
32F9A50D-F8C7-48D3-A448-498E0C4C71D7.2 1 0.9996938705444336
90A35E26-6C75-4977-8F0C-1B4747BC8BCC.1 1 0.9990962743759155
91156837-7765-474C-BD36-3B1DE551B3FE.0 1 0.9874045848846436
915DCB9C-29ED-4F24-AA7D-65B5D5165295.1 1 0.9997702240943909
38F91E7C-8FB0-4819-8653-E661D1F4D3A8.1 1 0.9998409748077393
91972033-22AF-40AA-8F46-B1528F167B09.1 1 0.9985306262969971
919F3C5C-96C7-4ECD-A9F5-EF62CF4D698F.0 1 0.9992998838424683
97665C24-4AAF-4364-A454-FDC0C0139D7F.1 1 0.9994514584541321
3D00DA32-7138-465C-ABE1-E69658E3AB9E.1 1 0.9995879530906677
3DF5EE8C-C246-4EF8-B84A-F2E70D0AB591.0 1 0.997747004032135
9A4BB32F-B445-4AEE-A1CE-AB943BEDD4DD.2 1 0.9966285824775696
4019C7CB-195B-4639-BACC-E5FFE2A68BC9.1 1 0.9996401071548462
77B0E76F-81A5-41AC-A01A-B2B08543A345.2 1 0.9986666440963745
E2CAB581-50E0-4F9B-B75C-4FE9577BF256.1 1 0.9998762607574463
7BE354CE-512C-4057-9489-F48C55A804CB.0 1 0.9992521405220032
E3913AF6-918E-4045-96E4-3810E6463B17.2 1 0.9989888072013855
7DA9A33D-BC84-48B8-9C25-F84628A0A23E.0 1 0.9921262264251709
E3AD19F0-D247-47C6-99D1-EE4114114BA9.1 1 0.9990026354789734
7FFC68C1-9AF3-4667-B369-9CDB5F06BDFA.2 1 0.9998112320899963
828927E7-59A0-46B6-8E4A-12DCAD6FAC58.2 1 0.999444305896759
E8B16825-6A35-4680-AA17-562A8889159D.0 1 0.9990881681442261
8A2607A3-9FD4-47C5-988D-7040D89E0D17.0 1 0.999883770942688
EB835085-0084-4187-974D-5F823DB685B0.2 1 0.9970434308052063
EF87CBF8-1CB4-47B6-903A-B16AACF45A0F.1 1 0.9997377991676331
900D80FE-9DE2-4F00-A660-37DAF125DFDB.1 1 0.9998519420623779
91A6384E-5B8D-4FC0-A1DF-8F2158C9B07A.0 1 0.9998730421066284
F694F708-2010-4B5F-8124-2B7E16F976B8.2 1 0.9990366697311401
94314728-7484-4033-B2B4-F4293D24B23A.1 1 0.9998179078102112
958A9401-4993-4E0A-ABDC-CF4EFD964CF6.1 1 0.9934881925582886
FFF37A8C-0766-45EC-B0F0-00A76DD39413.2 1 0.9994438290596008
95E196D8-5327-4E9A-A14A-BE109BC63CA8.1 1 0.999454915523529
9F23D158-B073-4178-BA9F-BD82B2B7B8CE.0 1 0.9928211569786072
9FCCA90E-242E-4245-89BF-F3F606D34816.0 1 0.999771773815155
46BB9A39-C7BB-4C28-9374-114B295EA666.0 1 0.9997479319572449
A5A335C7-2CEE-48C9-9A83-9050B0F85A31.2 1 0.9994138479232788
4740EC47-C282-4E4E-8CBE-F33F3AD4F983.1 1 0.9997262358665466
480F4E48-AE3C-4EBB-8F31-78B26B3F6A6B.0 1 0.9257096648216248
AB532143-5BE6-4E31-93BF-31FCB73886D3.1 1 0.9994590878486633
49464CD8-D405-4F9E-8C14-063A5A241A8F.0 1 0.9999374151229858
ACCE7614-0514-4F24-AAE3-F6A1C32EE9E9.3 1 0.9997140765190125
4A325B37-127D-4F62-8F9C-47F31ACDC239.3 1 0.96941739320755
50075401-1CA8-4234-A08B-C31F615624D6.2 1 0.9982476234436035
517D5A3D-62E9-4CD8-A87D-4F95D8206C11.2 1 0.9996353387832642
B4778DCE-1B91-455B-A2E3-D87F0BC5A068.2 1 0.999776303768158
B547AE81-F6B0-47CF-A0FB-ED53EEFFC4C0.0 1 0.9974477291107178
5CE88C8B-DA4F-4E62-AFB5-8A21E3BEF086.1 1 0.9999051094055176
BBB35B8D-1E62-4FCA-A747-67514A1A5C0E.3 1 0.9991870522499084
6021FDB9-7D8E-4882-995F-642822CC2C42.1 1 0.9991876482963562
6273522F-BDCE-46A4-B3FE-D354DCA65E68.1 1 0.9990620017051697
BC2DC7A5-50E0-493B-8D0B-A3F07B92BD03.4 1 0.999142050743103
62E39E03-7CE6-459D-9865-BE6F4820AD4C.1 1 0.9992375373840332
BFDE2014-7DD7-4F7C-9149-CF1BD65A2DCD.1 1 0.9997044205665588
A15DF5B9-D188-48AE-B36C-CDBD7122D6AB.0 1 0.9996312856674194
088B3BC0-ACA0-466B-927D-5DC1B57FD25D.1 1 0.9997727274894714
A1E3233F-67E1-4527-A0E6-33E1F4547AB0.2 1 0.9994163513183594
0949A831-A701-45E1-A684-11EE8C0B3D58.0 1 0.3057975172996521
A2EAEDC1-4C7F-45BB-BD18-F40F9C35D903.1 1 0.9998145699501038
14C0DAA6-33DC-48E0-A400-CD5408C0DDA1.1 1 0.9985962510108948
B238BF5B-A90D-4487-9DD2-B7847A2BD2CD.1 1 0.9982579350471497
186F7314-A27D-4A6D-87F4-3BCCACFE9E7A.0 1 0.9999136924743652
B2580F80-0179-4FD1-B77B-01756B7B2F7B.2 1 0.9973068237304688
1A2F0487-3761-4C8E-BB89-06E67DDD00AD.1 1 0.9997530579566956
B73DFEFE-FE22-4CE7-A46D-62570D52F84C.1 1 0.9992712140083313
1DE0956E-C49A-400C-9BDF-0D9E8ECA52CE.0 1 0.9999527931213379
BA350EF6-E4AD-4337-A10F-5DC246E6E0F9.2 1 0.9994949102401733
1E96ED76-528D-4DCF-9AD9-215CF7AB2157.1 1 0.9946569204330444
1FEFAFC1-F7C7-4815-8B62-849C79A7C9AB.1 1 0.9991492033004761
C7A66E9F-25DF-44A6-A812-639BF76691A6.1 1 0.9994574189186096
268BA07F-CF43-4550-B062-B6514687F5CD.1 1 0.9997772574424744
26923903-BB98-4A2A-83C7-559B6FDB6948.2 1 0.999687671661377
27510D5B-14BB-44EB-9E42-90C4990EA4A7.1 1 0.9998160004615784
CE07D5C5-0C6F-4D7E-9916-46417A5972C9.1 1 0.9995689988136292
6559B475-DB4F-4DFF-BA96-DD516D7AA245.2 1 0.9990517497062683
68C14103-2CCB-42A9-B57F-B752B48C8802.1 1 0.9996731281280518
6B2386FD-1366-433D-8CD1-E48FD89E52B0.2 1 0.9335190653800964
C8895BF3-AA25-42A7-A7EF-A11E2F733F53.0 1 0.9998118281364441
75533DE4-6C0D-45A0-8677-80909DF890FF.1 1 0.9996097683906555
CF18BEA6-2DEC-41AB-9292-54273DA94FCC.1 1 0.9886505603790283
795F83E5-2425-440D-B14C-E438310311D8.0 1 0.9999420642852783
80E4FA31-E256-48EE-84D3-3510E32296A4.1 1 0.999589741230011
D1818971-A48B-4DBA-9FE0-57727C4D6AD4.1 1 0.9983592629432678
8390D55B-E36E-4BDE-AB8B-A155CB2197F7.2 1 0.9997877478599548
873BA862-C0B4-4A9F-B880-27865253454B.1 1 0.9997382760047913
D7C53138-B58D-4826-90D8-02C4E83464B2.0 1 0.9980373978614807
88F1E29B-A69E-42C3-9128-15A6CBEAAF63.0 1 0.9440547227859497
DD00C379-2FA3-4E3D-8F9B-53F82AD740EC.1 1 0.9347856044769287
8D604F8C-A98A-4EB6-B8C4-77647611B530.1 1 0.9996028542518616
E1365ED0-E4F2-4367-903A-A0BA2691C8EB.2 1 0.9997223019599915
8FB416D1-5F31-4231-BEF5-87044729BB0A.1 1 0.9977717995643616
94680C09-15A0-4614-A0E8-E3AA7BCA15EA.1 1 0.9997690320014954
E33BC2C7-FF94-4A75-B7D9-84F109ACDA58.1 1 0.9998341798782349
98BB4A8C-03CC-4498-AD69-7A4D91749887.1 1 0.9987770915031433
323C26F9-ABC2-49CD-B7BC-29CE850D6553.0 1 0.9881856441497803
3390B7A1-A2E7-4E38-82A9-D35F4585C3CD.0 1 0.9932670593261719
D3BC9F44-61C2-4B95-8CAD-AB9C0A3C930F.1 1 0.9997580647468567
3FEEC79E-3979-4B35-90DF-FB868936B69D.1 1 0.9990413784980774
4FF63E63-C290-4C33-AFD5-E40F7AB7A175.0 1 0.9998668432235718
DFF6DD51-B951-4BBF-ABE8-5C5181A6F014.0 1 0.9999055862426758
E7D342A7-3A19-4F49-9545-F6A5C5C51CEC.0 1 0.9997329115867615
668450D9-8838-47FB-83ED-B83A6545D3C5.1 1 0.9992091059684753
68D67885-9B85-4ABD-9781-EF6213958EB4.1 1 0.9994490742683411
EC2BC370-9289-48B6-BD20-80F76ADCB8C8.2 1 0.9991164803504944
E6FBC552-932F-472F-8BF3-6367B17E1CAA.1 1 0.9991793036460876
E77B2A73-D35B-4E86-BE1B-1212A580C42F.1 1 0.9994446635246277
A10D5837-992E-485F-BD76-D22AEC22583F.1 1 0.9996830224990845
EB33D089-9F0E-4043-9E6B-669D31157F96.2 1 0.9991008043289185
A4970DCC-2B91-44EE-B852-6AFDE6A28756.1 1 0.9996880292892456
A4B7660F-0D19-46BD-B2FA-7F4A8FBE02DC.1 1 0.9996787309646606
EC356738-B85D-4876-8113-E901EE124478.0 1 0.9998838901519775
A68987FB-FC19-43C0-9EC5-26601F12584B.0 1 0.9919226169586182
EC43AC9A-9B54-4D5A-BAE5-B1373E4E5D6F.2 1 0.9996131062507629
A732CF2D-9D1A-4DA9-B79B-66E9E80D190C.0 1 0.9999233484268188
EDB2BB9C-96BE-4FA5-8ACF-918575060161.0 1 0.9997895359992981
6AB20056-39DF-4F3E-B035-8470C785CAEF.1 1 0.9996728897094727
6F04F3BC-2A9B-4829-9A07-F215AC9C4265.1 1 0.9996957778930664
F9D1E451-0F02-4373-95D4-6D544B6FFF26.1 1 0.9992333650588989
FBCEB233-D46F-4AAE-AEC1-ACD29B17903B.0 1 0.9964002370834351
FE972B55-77B2-4D52-8EFA-013152BDDB7D.1 1 0.9998098015785217
828191E2-361F-4B88-A062-6C733F4EF1C9.2 1 0.9998132586479187
01159175-273A-4A80-B7E9-D4EA1043BBAF.0 1 0.999929666519165
02288C0F-BA16-44ED-975A-16FCDCD23A7E.1 1 0.9998078942298889
843D4070-276B-4DC3-B0E2-34780C66CF1F.1 1 0.9958913326263428
866AA61A-1D19-472A-9829-B421C66AF5DC.2 1 0.9995245933532715
0722169C-188D-4A99-9B4E-4CCC2C1558DF.1 1 0.9992635846138
8AC9A69C-EBA4-4AEA-9A66-DE86331C82FD.2 1 0.9444578886032104
07AAE97E-6299-4AD9-B123-AA3FAA4F2D22.1 1 0.9934952855110168
08EF942B-B771-440F-9F03-F0FAE52E4920.1 1 0.9991315007209778
0B903EB5-6104-4662-AAC4-447379D9B0F3.1 1 0.9997323155403137
9CFD2714-8A85-4878-A683-4BAD8A718255.2 1 0.9990719556808472
A153CA48-9E35-4662-9DF2-C5BAE5262C91.1 1 0.9997163414955139
142C3000-5D1E-4178-8675-3E32FA17FCF8.1 1 0.9987468719482422
A16E286D-A9D9-4FBA-8F1A-1E211B2B60E3.1 1 0.9934977293014526
AC4A3AB6-CF65-434F-ACBD-2F7B0B092ACA.1 1 0.9997585415840149
AC9E53D4-8DF4-4BBE-9016-EA106843EB99.1 1 0.9812164902687073
ACB0E2E1-62C0-4BBE-ABE0-9E20B5314689.1 1 0.9995980858802795
EFD527B3-52DE-482A-8A82-FFCB451817E0.0 1 0.999893307685852
F0973C3B-2721-4433-8674-0C31A628206D.1 1 0.9988282322883606
B1FCBBAF-4ABD-4587-B61E-B1438337AE12.1 1 0.9996960163116455
B3FDC219-4928-4A27-AF29-08BA0C151FB3.1 1 0.9962639212608337
F37B54A7-6C2B-4167-BA50-7073BAEFC35A.0 1 0.9989909529685974
FA6B12A6-8C60-4C19-841A-9F20A6873296.1 1 0.9995699524879456
C0E57D76-3634-4E63-8EAE-BE089C644FC6.1 1 0.9996047616004944
C4804698-AD6D-4022-BF21-3B639875087D.1 1 0.9998915195465088
FE7C82D3-0935-4961-AC8A-CA5797CBC56F.3 1 0.9985716342926025
CD6178EA-98F8-4DFF-BE61-EFF85AB0F129.2 1 0.9997417330741882
05E02091-CEF9-43D9-A420-C4BE036F4227.1 1 0.9997645020484924
D2F79331-0F7B-49AE-B717-7BB401E5E0CB.0 1 0.9995415210723877
0AF0C26E-A6C0-41B6-8931-9CA962D29735.1 1 0.9997585415840149
D55C378D-613E-4574-A564-2D39A1995495.1 1 0.9997269511222839
E3204D6E-9598-4536-A7F9-7C89C9DA93B7.0 1 0.9977012276649475
16DA86A3-E496-40D8-BEEF-214D353BDC7C.0 1 0.9998323917388916
1F59F4D9-7575-4955-AD21-98FF0BFD32B0.0 1 0.9914249181747437
15B06360-0A4E-4BE4-A0DC-91B5CEA43400.1 1 0.9986322522163391
196DAD35-0B4E-4505-A25D-CAE3C2859CA4.1 1 0.9955803751945496
A409FACD-833B-495F-9C1B-54A351C0D9A1.0 1 0.9997501969337463
A64F977C-29E7-40E3-9871-BDB1EE001C82.0 1 0.9999014139175415
24AC8821-26C9-484D-9EA1-7B430065DC76.2 1 0.9995080232620239
B51D3A31-EA32-4341-A7CE-B5E5390F5DE2.0 1 0.9993201494216919
291204AA-B3C7-4598-B050-41F37A23A54F.0 1 0.9441328644752502
B85FA6FC-91D4-477C-B94C-E4BAE9B535DD.0 1 0.9957916736602783
2A47176A-E506-4B13-9992-792A63B78104.1 1 0.9996337890625
2E92DD9F-38A2-4D3F-95A8-47D7E83682FA.0 1 0.9997414946556091
E8AEF508-E529-4117-9745-2BEF4DB7C898.0 1 0.9998821020126343
20C6FC2C-210A-45D1-B328-A413F4966183.0 1 0.9949274063110352
22BA5DC4-9187-4D4E-8327-BB60815BA23D.1 1 0.9988546371459961
2378CA6F-8FDA-46F2-94A7-9B23FCCBF33E.0 1 0.9468978643417358
F5FE9BB3-4501-4DD1-B3BE-08A0F393BC8B.1 1 0.9994505047798157
F7B7EAE4-578B-48FD-A4D0-D3E43CE1352E.1 1 0.9997324347496033
2CB364AF-E4CB-4E45-B033-4E34C26B92CC.2 1 0.9996033310890198
FB220A68-1C40-4550-8E83-EFFE5E7EE56D.1 1 0.9998306035995483
33FB48A2-C7C6-47B1-B663-9F98F6F1858F.1 1 0.9995157718658447
3CAB2DE9-DB24-414B-91AD-51C861396163.1 1 0.9996726512908936
2EFCAACF-EEEB-4533-884E-1C9247A32885.1 1 0.9997215867042542
BD668D78-CD70-4E31-980A-FDBAACFA4145.1 1 0.9993570446968079
BF7CDDD6-6DFA-471B-92F9-BFD9330EE474.1 1 0.992495059967041
C001C528-D4B3-4CFE-B1B9-AAF0E4404D23.0 1 0.9998059868812561
C036E97D-FFD8-481C-9B59-145EF33D1C3D.1 1 0.997406542301178
349BD803-BAD9-4053-BDB6-AF20385B30C1.1 1 0.9998502731323242
376DCED2-901F-458A-B09C-CF929488C590.2 1 0.9994545578956604
C6D24AEC-4143-4F90-BD5D-D1798C511544.1 1 0.9993601441383362
D07C0BA0-37BD-41E0-876A-C5E8136AEA77.2 1 0.9987412095069885
D109C9B1-DE30-4B18-AB9C-F5E4DCD15169.1 1 0.999876856803894
44F3EE47-F750-4EE1-8936-16F5243787AC.0 1 0.9964334964752197
70CE96EA-E80F-47DA-8E5F-18A7043FC672.1 1 0.9993854761123657
75644196-1382-41A1-ABE6-41FEA1117B0F.0 1 0.9996504783630371
78EF69C6-A39E-49B2-8B1E-2AD91C6AD390.1 1 0.9998220801353455
7E2B3ADD-0FFF-47B6-9C3E-28E33664D47B.1 1 0.9937918782234192
7EAAC305-7AF0-43CC-92A9-544244B16999.0 1 0.999529242515564
96E7E34E-FF13-47A3-97F5-9C16E1D76642.1 1 0.9992782473564148
99E860AC-6903-498A-A8A5-10B807A1A75F.2 1 0.9944552779197693
AC68C60E-F061-4602-B7B5-03486C30FE00.1 1 0.9978255033493042
B27790A3-825B-4743-A263-1C91DB16D071.0 1 0.9959915280342102
F33E1636-2107-457F-8093-C0C811EB393B.2 1 0.9997346997261047
70AF3132-18F2-412D-9111-570FC793C49B.1 1 0.9997085928916931
F3DEFE1A-7270-4048-A39E-6B0D4C767CA0.1 1 0.9995655417442322
F6B55241-F3A7-4B8D-9E96-F0388FB21053.1 1 0.9969661831855774
72A7562C-976F-4F26-9860-1D475930141C.0 1 0.9999103546142578
72E7C814-7823-458B-BD3C-94381B5D1FFA.1 1 0.9997342228889465
74BF77E1-CDAF-456D-AEAB-39CE4D969E8D.4 1 0.9992485642433167
FE2AEA05-90CA-43FC-9F24-72BCC1AA9ED8.2 1 0.9991768002510071
751E6AE9-5A5C-4912-9E11-39818C52719F.1 1 0.9965587258338928
757BBEC6-561F-437A-9DC9-6A246593286D.1 1 0.9995618462562561
FFB54ED6-8469-4105-92EF-071211BED6B8.2 1 0.9997022747993469
3F8A8B5B-FD79-4126-B9A8-FFB4A09D03FC.2 1 0.9987114667892456
0360BCF9-B651-458B-A71F-376899EEAB52.0 1 0.9999351501464844
4161B689-6F86-46A5-BECF-8F1B82ABE964.1 1 0.9994800686836243
42078E8C-03A2-44DF-B36D-E695154C3F62.1 1 0.9998788833618164
43923425-C1BA-4509-B421-290565300C57.0 1 0.9943525791168213
4A641027-1E46-4407-8625-0DBB961D8847.0 1 0.9945787191390991
54F41572-11CC-4230-B070-197C79E011BB.1 1 0.9991899132728577
1D8E7B35-828D-43C2-BCB4-A85A36A49DBD.0 1 0.997093915939331
214502EE-B2BA-4F58-B6EA-1A8528EDF80B.1 1 0.9981656670570374
3B810C6B-EE3B-4A24-979C-6E1A64979F84.1 1 0.9645359516143799
D286255F-C7C2-4E88-866A-D005AF3224E5.0 1 0.9991705417633057
D4F03A1A-B1A6-464C-984F-F11C6A21137F.1 1 0.9989581108093262
4500E21D-99C1-4A2C-8FA8-78D529C4C233.1 1 0.9994171857833862
D6D67223-9207-4D34-8F87-8CF17CC793D1.2 1 0.9984800219535828
4995BF2F-40E1-407C-9C6C-C8D9BF3BD192.3 1 0.9996063113212585
D74B84D6-4B93-4442-8184-F83AB34BE58F.2 1 0.9980624318122864
4A27FE5D-EF07-4837-A345-DC31071434B2.4 1 0.99887615442276
4A56C6B8-E1E5-41CE-A568-A6A4408C4FA2.0 1 0.999362051486969
4E7CEBB0-DEA8-466C-864C-7E3D62AB18BE.1 1 0.9995983242988586
29ECAA7C-42A0-4D3C-8ABC-817A140C755F.0 1 0.9978068470954895
69BBFB67-B4B3-499D-A595-159B7F126FE7.1 1 0.9994882345199585
2F91ADBE-539B-4B09-9FCE-3130894B60BA.1 1 0.999738872051239
3040DF73-0DBE-488C-A1B2-A63096FE9891.0 1 0.999861478805542
32615888-BE57-49E0-BD4F-E2D84C8731BF.1 1 0.9993640780448914
6F0ED557-5A56-4113-9FEB-04B89A774A4D.2 1 0.999239444732666
334B104B-4372-40C8-A0B8-A3B733C44A15.0 1 0.9999369382858276
35C96834-3350-4A2E-B40C-3570803B4A4B.1 1 0.999784529209137
3CFF6D20-2EA0-48A2-9C00-EC494D43A0A7.2 1 0.9993699193000793
7422BD03-7426-42D8-9BE7-C740430D5FFF.0 1 0.21520835161209106
E1138A7F-7E7A-4972-9DCE-1F5F78482552.0 1 0.9134214520454407
E13E5169-EDD2-404A-A9CC-6E85E8EEBAE0.0 1 0.9998217225074768
E4F01461-F3EF-4E04-998A-F4DCF1815197.1 1 0.9997443556785583
EE9F9375-6433-4EC9-A61F-F6794A52AB1B.1 1 0.9994205236434937
57883A7D-B502-411A-9F57-BCE8DD9AA59B.1 1 0.9960871934890747
57A3589F-ECF6-46FD-923C-A6DAD55BB531.2 1 0.9949959516525269
F17594FF-C76E-4D62-B9D9-7C3952EE39F8.1 1 0.9996720552444458
F3B8EDDD-9F5E-43E7-B226-5995D3779170.1 1 0.9997335076332092
F7F08024-EAFE-48C9-883A-32980AE61D8B.1 1 0.9998975992202759
FCCCEB98-F47C-4433-955B-88FA78543C05.0 1 0.9956774115562439
669ACDC5-6119-42E6-8D8F-3DE08E41C818.1 1 0.9996163845062256
0848BC47-3F36-4D40-846D-91626384C594.1 1 0.9998855590820312
6AF36C5E-760D-4360-831B-BA49086543A6.0 1 0.9996546506881714
09D1BAC4-A395-40B7-A08A-FC4A15974D66.1 1 0.9997507929801941
6FB04F41-39DB-479E-93FB-02A7B64F48FC.0 1 0.9964182376861572
70369B51-6293-413F-88D7-0BCB18348FDD.0 1 0.999880313873291
123EFC27-2F0E-4A8B-8707-F0BF35AF1B68.0 1 0.9892734885215759
711E7FB8-F60F-49CE-9C78-019A6C2CDBB0.0 1 0.9897241592407227
71C5AB96-636B-4FF2-A2A1-1DF610FA2B63.3 1 0.9989810585975647
733FD182-77D1-46C6-A7EF-308ED203E024.1 1 0.9987130165100098
7C14C4E3-E4D1-4F50-8F5F-8B925D90E0EC.1 1 0.9993489384651184
4537D1C2-B11E-4B89-A1B4-CB9816BE4D7F.2 1 0.9994179010391235
85250257-FF46-4AED-93ED-172C10B44A2E.2 1 0.9995636343955994
89C1C3E5-E6F4-4BD3-8C90-5C59429BAEC9.1 1 0.9997418522834778
5A88C129-7B6D-4EC5-A180-4A8F5EDF61CD.2 1 0.9994907379150391
8C5F39B1-28E3-4443-A671-FE11B2C12ABB.4 1 0.9998169541358948
8CE08C54-C09B-49ED-A243-3B2A81C4A38E.0 1 0.9998244643211365
5E4112C1-75D3-4E6A-BF43-408180A9D42F.0 1 0.9999339580535889
92251D3F-41B5-4255-99A2-ABABBCE6EBA3.0 1 0.9998220801353455
6F6CA860-F049-4397-89A1-1F2CE2A77127.3 1 0.3961106240749359
17948D54-098F-4124-B9CE-B4CCAE812390.0 1 0.9998822212219238
1853E732-ED1B-4514-ACF0-CEED07C0FAB9.1 1 0.9997374415397644
18980B12-7AF2-43F3-B7E7-1CCE7C2962CD.0 1 0.9948351383209229
7C866FF9-6B66-40F0-8301-8A035E87CF1F.1 1 0.9996156692504883
7CD32171-D9DB-49B9-96ED-17D7CAF638A5.2 1 0.9978857636451721
1CDF4CB8-D1AE-439E-91C3-28D45E4C32A4.1 1 0.9998089671134949
8145C44D-6CD6-4E72-8CCD-54AD1A33E101.1 1 0.9992851614952087
2798FF82-E245-4760-8B63-5D06A95A5129.1 1 0.9997389912605286
8A72DD0F-38B1-4050-8484-FDBC37F230BC.1 1 0.9999407529830933
8C74CA7A-3DF0-40EC-A8F5-1200AAD43F5B.2 1 0.9996247291564941
73C550C7-7F97-4498-A963-A67056A92E54.1 1 0.9990598559379578
7D78ABC9-C9EB-4A17-A150-23B0F2FCEB72.1 1 0.9994214773178101
A059038A-A4DF-4188-B4EF-FEEEEB25966C.2 1 0.9988818764686584
7F02AABA-C32C-4F45-A6E1-9F30F9C4390F.1 1 0.7070969343185425
7F246850-D79A-42C0-9344-D066581A918A.2 1 0.9996684789657593
A0FA8467-3E4C-44D7-BE6F-5D9DD0A48B5D.1 1 0.9992986917495728
831D5976-6EB0-4FDA-B919-E11097913D2E.1 1 0.9977970123291016
85AAB6A8-6819-431C-86C9-2F06AD951D28.1 1 0.9982765913009644
85EA0535-B95F-4277-B23E-99715CC582B9.1 1 0.9990805387496948
A9895D58-567F-4B7A-9F79-E21032E9637E.0 1 0.9992551207542419
AB171D8F-3643-4CCB-8A67-E709F22F6ED8.1 1 0.9996562004089355
888C1950-C50C-4EF9-8A3A-5E50ACBD8352.1 1 0.9990444779396057
AC1620B0-0A08-4121-80C5-192FC5FFAF69.2 1 0.9992831349372864
ACB73BBC-F095-4293-BB5F-1BC220FF4481.5 1 0.8267843127250671
89356CF7-5CD6-439E-B635-C23C0D48CBD6.1 1 0.9996870756149292
89DF3062-8C65-4E89-8A97-D64EC6D64518.1 1 0.9999234676361084
B88CD2D9-3831-48CD-8097-5ADA47C70C98.0 1 0.9976765513420105
91CD1E6E-2E13-48D6-B01D-49A6440FA62A.1 1 0.9995933175086975
91FB93B7-DD9D-48B4-9E32-451968550A94.0 1 0.9998533725738525
BD089C98-4829-4C8B-9670-48E659AFA28D.1 1 0.9995900988578796
2CAE4C5C-5F5A-4FF0-B24A-621D9D181671.2 1 0.9998831748962402
8CA3032B-3DB7-41EA-9DF5-399E65D9A9F4.0 1 0.9927119016647339
8F833AE8-A926-4166-9808-69A644C246A1.1 1 0.9988396763801575
2F446F58-E6E7-4FC5-95E4-5A3A606784B8.0 1 0.999876856803894
91B6C468-FB68-4246-B07D-1A192D709484.0 1 0.9991374015808105
3035E6EE-0939-421E-B9EA-85FC4D3E22B1.1 1 0.9999063014984131
91CB6EB0-ABB8-42A8-B246-F91A1527C634.1 1 0.9987152814865112
34241037-04F1-4FC2-AF66-C9D55511422C.1 1 0.9995751976966858
3493A6BD-A365-4BCD-9318-5DB6A840E17F.1 1 0.42062899470329285
37A55239-7747-426C-A7FC-CDDCFDFFD556.0 1 0.9999040365219116
381B50E3-D5C1-4306-AA20-48B9F3D03525.1 1 0.998625636100769
3A8FE2EA-3377-4854-8719-B3784DCE766C.0 1 0.9997561573982239
3B373789-A0ED-4033-9435-C52BCDADE8B0.1 1 0.999459445476532
A5E0CE96-6358-4615-B051-2ED8BDDDDF58.0 1 0.9998158812522888
3B8C8956-8F71-4033-AD9C-1B3BCCEEE5E5.0 1 0.999852180480957
45EB9F90-5600-4F9D-B8DC-4C8001ADFDF6.0 1 0.9999055862426758
49E3F7FB-9848-4BCE-8BD0-7E812D1F5C33.1 1 0.9995197057723999
AD74FE42-71BF-49E6-B5DB-60B5E19476D9.1 1 0.9994972944259644
4B8F6E78-3D7B-41F5-9D5D-B58F7C47E847.2 1 0.9987586736679077
B558F7B3-28F5-419E-8D1E-2F95340045CA.1 1 0.99946528673172
958313AD-4FAF-4CA4-853C-9A2739A3261A.0 1 0.9998817443847656
C466AC72-2400-45E8-8E6B-E0E65E439933.1 1 0.9995059967041016
97BCCBF7-F965-44A3-A1C6-E1CAED67A38F.1 1 0.9996395111083984
C82A9AEE-E0C1-4B42-8FD1-0252C129E92B.1 1 0.9997283816337585
9906D6FF-58BE-49A1-9BBC-ADDFF83FCC6C.4 1 0.9769513010978699
C9A8E630-F9E2-401E-87AE-F13CDF599F3A.1 1 0.9998708963394165
99A6B453-FD53-4E4D-8FBF-A49921CE8DA7.1 1 0.998012900352478
CB74FBCD-B491-437F-8DEA-8701970F78D6.2 1 0.9997681975364685
A11EFB7F-FD34-4C78-87EB-C27E3FD72739.0 1 0.9889382123947144
CBB36919-2DDA-47F9-94DC-05FDEBEED573.1 1 0.999406099319458
A6887567-2BDA-493D-9513-677A0E90A551.2 1 0.9998270869255066
D9970384-AE6F-46DC-B87D-0548BD51EC39.2 1 0.9993249177932739
BA8BC829-5DA9-47A9-AA5B-121160174AC2.0 1 0.9999197721481323
BC709FCC-AEA6-43C6-875D-63CA60C36DA6.1 1 0.997480571269989
BC71B4AD-524F-4232-93E9-0459E9BC4EE0.2 1 0.999576985836029
E8101F34-33C6-4490-A9BC-28DFED2FF037.1 1 0.9998086094856262
BDC1A5BF-7B46-473D-AFD8-F77727CDEA6D.0 1 0.9945624470710754
E9742BEB-EBD5-41F6-9681-86F8328A4288.1 1 0.9998044371604919
E9B4E935-7826-472C-97A0-B24CF47825A0.0 1 0.9999165534973145
E9E1EB1E-4B0C-4D8D-9AEA-42792FEFDC37.1 1 0.9985811710357666
4E9AC5AA-115F-4C68-9FAC-9DC7AC056F3A.3 1 0.9983779191970825
50028EC7-9250-487E-AB4B-3CDC71629D8F.2 1 0.9968833327293396
B614C147-1520-49B6-98FE-8B866A2840A9.0 1 0.9990761280059814
555B3C64-CA05-4DF2-BA38-300E0830FC29.1 1 0.9997331500053406
55FD85FD-EAD6-4BFF-822E-60C9B522E5BB.1 1 0.9998830556869507
BCEF4DC7-6367-452A-9A08-09AC3D69DE39.1 1 0.9997501969337463
BE1545A4-9B75-48B6-94FB-1B77AE5A9160.2 1 0.9904511570930481
594596A7-C92D-4E46-A606-7EC9C808D3A8.0 1 0.9995119571685791
C502611E-0607-4E7E-BEFE-C6395E0BF9AA.0 1 0.9999431371688843
60455B87-CCD3-4C0D-8648-D9A793AAB278.2 1 0.9969096779823303
BFBC8AC9-EF45-4F88-922D-3C6068B134FF.2 1 0.9984729886054993
C571177B-64AD-4535-8217-599F956BCE5E.1 1 0.9997140765190125
C57D9C63-1FBB-463D-8248-F7881E8212D1.3 1 0.9989365935325623
C60AF9CE-9EE2-4EBC-9616-3E22D84C5186.1 1 0.9994742274284363
CA48ED3B-0C8B-4B47-9CA1-D3E004CE02ED.1 1 0.9993265867233276
FABBB13B-8F91-4A5A-8442-9915415D9A93.2 1 0.9962963461875916
D45D483F-8D7A-436F-BF98-214B9F855F00.1 1 0.9994208812713623
FB782389-36D3-4ED5-80A9-03B2564D2141.1 1 0.9997149109840393
FF80D885-8172-4D33-9E97-AB7DBB8B634C.1 1 0.8113219141960144
002219A2-C78A-4CCB-9D35-A165E25980AD.1 1 0.9993209838867188
D9F70F55-B904-4199-AE55-CD0E8E94931C.0 1 0.9999420642852783
DC847A91-AA46-4423-AC98-951A1A28E0F6.2 1 0.9996762275695801
64648351-92A6-44E0-AD2F-330A1993DC16.0 1 0.9968656897544861
DF787365-1C41-4121-B36E-587B95295870.1 1 0.9996809959411621
6768F7DB-221B-420D-A90B-3475C7B273C9.1 1 0.999798595905304
E190FBB4-DC90-47CF-A9C2-EB4ED33B4106.2 1 0.9996092915534973
E35CF0F2-987D-42D3-9984-7C0695B3A4DA.0 1 0.9967742562294006
E5BC6CE8-4807-42E2-A6F0-619CAE79EB84.0 1 0.9980562925338745
756AC82D-3C63-4628-9DBE-62D0B629DE80.1 1 0.9999102354049683
E8900D93-A70D-4947-A6F0-6FA023A198E3.2 1 0.9992929697036743
77E072CF-A1F5-4163-91A6-D07B36C10CAD.0 1 0.9999127388000488
7939974A-187F-45AF-827C-BA05D8D639EB.1 1 0.999782383441925
EEF76F6C-7D18-48CC-A5F5-2CF6E0CFAB59.1 1 0.9997150301933289
EF55D2FA-DA8B-4D5A-A4AA-B2D0B25F27F0.2 1 0.9995331764221191
F508D18C-4114-4EE2-BDB6-57E1AF317834.1 1 0.9995083808898926
F6B72768-170F-4FC4-B895-D76141F72DB7.2 1 0.9332363605499268
86199451-6A22-4B47-83CF-1EAE00410BAD.1 1 0.9864503145217896
F72C3195-F88B-4CE4-8070-05B71A71D8AD.1 1 0.9997300505638123
F8186F9C-B9F9-4DDC-A1CA-7A74D688879B.1 1 0.9995620846748352
8F5F4ED3-009C-4DEB-9147-4E571F9D3FCF.2 1 0.9995700716972351
01A408B6-0279-44A0-B3F9-8032606E87B8.0 1 0.9904016852378845
05A2E849-DFEF-43B5-9024-3CFF08CC8DAE.0 1 0.9996874332427979
DF768416-16A7-4DE1-AE24-74A9F8C12CED.1 1 0.9994809031486511
DF94707B-2A09-465B-951B-FFEA096EA196.1 1 0.9997387528419495
09DA567D-7422-4AB7-9052-157E3042F692.1 1 0.9989703893661499
1446F3EA-5710-42C8-A0BA-EF7B0B2A1236.0 1 0.9994695782661438
E9E0F4DE-AE8E-4F04-A85C-16891C758182.0 1 0.999874472618103
1A4114DD-E74F-4144-930F-4841D9E0B384.1 1 0.998967170715332
1C13D461-8F0B-47BF-895D-D148D365DCE2.3 1 0.9993844032287598
1EB3C6D8-82C1-4ABE-AA4D-B5920054D96A.2 1 0.9997619986534119
90797EC3-6AA8-4FEE-A58C-EFD38471A908.1 1 0.9993327260017395
FD3B023A-9E85-4D62-9DB0-42F50CA0AD6F.0 1 0.9962576627731323
FDB087F0-3AF7-44EA-A164-AF9B2C53F6D4.1 1 0.9994142055511475
026F56DE-E877-465E-AD31-4BD952651C6A.3 1 0.9981739521026611
95A9A89D-6FB1-4BD3-A9D8-37C88B9555AC.0 1 0.9961647987365723
0CFF8E36-4C94-4566-B374-3AD8854E860E.2 1 0.9993705153465271
9A56FB44-9F0A-4F29-AC4F-9CCC06C995E0.1 1 0.9991463422775269
9B47A99B-7FA3-447A-92D6-727BE4E487A9.1 1 0.9996931552886963
14137B46-7E34-4390-AD98-835E88B9EF85.1 1 0.9996079802513123
A0621B5E-9689-488B-B8C3-60E4F4BB685C.1 1 0.9986706972122192
F75C2F53-FE3C-4A08-9A03-58A20BD660C6.2 1 0.9990229606628418
223E3298-DB2A-4011-9BC8-C4E197F76FC2.0 1 0.9999266862869263
F9DAB8DA-B48C-4E35-A877-F373CEA1F8BE.1 1 0.9983433485031128
28A2A497-D101-48D9-90BB-775E2EC126C5.1 1 0.9986811280250549
296E730B-8A62-4FDB-8602-29E139D0F95A.2 1 0.9993436932563782
FBDFD594-B3EB-411E-8403-361AC59C5B2B.1 1 0.9920744895935059
2E6E3D2C-7F15-4B5E-B08C-DC67E2D988AA.1 1 0.9997804760932922
FE3FFA69-1331-4F1F-BBD2-4F28B27672C2.1 1 0.9999023675918579
013E481E-276D-4E98-86D2-74A19B84AF1F.0 1 0.9998611211776733
3443ABC4-F481-4C76-9826-388D21E3DDC9.1 1 0.9993336796760559
76993DB6-593C-4D8A-9B8A-1009CAA198C5.2 1 0.9988334774971008
0768571A-B362-425C-9D8E-7D6DF6A16EC8.0 1 0.9999358654022217
077C3E27-69B9-4F74-AEFD-30AF72682129.1 1 0.9994832277297974
77BB5A50-2F0F-44EF-AB60-C6865F64AA3A.1 1 0.9998478889465332
7C0041F2-4840-43BD-9091-17DF6BDC6C8E.0 1 0.9997420907020569
7EF9E94B-DBE5-4EE4-9155-97F85C4FFBBB.2 1 0.9988515377044678
11253A64-27A4-4667-9898-1E9310B993E2.1 1 0.999263346195221
1BEAF675-3F37-4424-ADC7-D623D15BCC33.1 1 0.9997150301933289
87A5E2EB-536D-40FF-B5E8-0103D28967E2.0 1 0.9996299743652344
1CA391A8-19FA-41F4-8395-B2298ECDA2E2.1 1 0.9991843104362488
35E755D0-E976-4D9D-8715-5E8E0A08C9CE.0 1 0.9978614449501038
027CB15F-6E13-4F13-ABFD-5817904B73B0.0 1 0.9998615980148315
3A200414-219F-4B3C-B628-AFEDB5103C21.0 1 0.9699085354804993
02FFFBEA-0F81-42F1-8B1C-42035F1EA356.1 1 0.9998093247413635
0555EA95-D220-41FD-AD1E-514CB31EE663.1 1 0.9990487694740295
09E8B6EF-1DEC-4E93-80E4-3F1308BD6B74.1 1 0.9996455907821655
4940D530-6C75-44EF-91E9-A3EFC272EBAA.1 1 0.989872932434082
0DF4A0B7-0ADF-4860-B458-1F0D49A47D5F.4 1 0.998636782169342
0F6BFD6B-9F38-4EAB-8A1D-361B791CBA91.1 1 0.9996957778930664
4F50B908-84DF-4EFA-AF82-99255155970A.0 1 0.9994562268257141
18D4E838-5A33-4F2B-95D6-08C7D5B59B02.1 1 0.9997833371162415
A093F173-F610-45D3-9841-D01BADF9C961.0 1 0.9999194145202637
1AB6301B-58B4-4B77-A33D-64A4DC04A776.0 1 0.9995905756950378
2D7F5E14-5343-43B2-9BA6-C70E186740D9.1 1 0.9996392726898193
ACC53280-750D-4EBB-820B-0DC9731DF3DD.1 1 0.9995983242988586
AECB08A4-2C14-4B34-A701-4A39CF04DE5B.3 1 0.9997351765632629
31A22430-62CC-493B-8ABB-D33B24EEE15A.0 1 0.9986096620559692
323E3E99-CF68-4A87-B911-0049BDA90BF1.1 1 0.9986916184425354
3533BA0C-B964-4DAC-8A05-0F177DFD46A6.1 1 0.9995185136795044
B30E74AB-422C-402B-978E-2EB8FBC4F645.0 1 0.999393105506897
3BABAE2C-5AB6-4128-93B9-C00DAE72B4A6.0 1 0.9717022180557251
B605F06F-1E51-4A75-ABC5-386938DED8A1.1 1 0.9999340772628784
3C3CC36D-0D6A-4C4D-9F5B-7D9376075649.1 1 0.9998613595962524
3D761688-ABF0-44E1-BE51-ADF4D3850518.0 1 0.9999539852142334
C1F8B436-C157-49C8-B2D5-DB19FB5E4150.1 1 0.9997816681861877
442BF7A1-A887-4AC2-824F-E04FAD49207D.0 1 0.9978869557380676
C2010C9F-4326-4479-B4D4-29DB38E76C73.0 1 0.9998502731323242
C53800AD-BB08-4D3D-8D47-4735D24914A4.1 1 0.9997581839561462
C6900888-F48E-4E6A-AA26-EAC60548867D.0 1 0.9960917830467224
CAA8D332-70C7-4ABF-8A43-DF6A5F419B5A.1 1 0.9997335076332092
11EAF18F-9A99-4467-8278-47D70AF327FB.4 1 0.9995276927947998
16F5C160-519F-4161-BE9B-8CFBBA21374C.1 1 0.9994146823883057
592A74B7-9AEF-4F4A-9C1C-83FBC6308D68.2 1 0.998956561088562
18BC09F1-106F-4AB8-A949-68F898550796.1 1 0.9994428753852844
1B048032-8233-4B40-9694-8344FB9F706E.2 1 0.9836770296096802
1B603698-1477-4155-88B3-2018EB77FC61.1 1 0.9997678399085999
21A8622F-D977-4752-8266-DA46BBA2460E.1 1 0.9995146989822388
6527EA13-7A06-4B27-BB79-FC17153C7BAD.1 1 0.9996888637542725
2A63DEA6-3021-45A5-B79F-E45501040BF9.1 1 0.9997476935386658
7746BAF9-3E7C-4708-87D3-508E9FD5C3E6.1 1 0.9874352216720581
7B483391-8B98-4486-B3ED-226E690F043F.1 1 0.9993858337402344
7D17BFF2-449B-48EB-B4EB-FA00220AC7CA.0 1 0.9999023675918579
33E6AE87-EA06-488C-9BB4-D1D25EE8042C.1 1 0.9994920492172241
7E2EEB14-2A4D-4BC7-9E56-1D308CB2CB20.1 1 0.999775230884552
809ADEE3-7DB2-4386-881E-746E2FC58E13.0 1 0.9998855590820312
8448DAE1-E94D-4F2D-B31A-FF4CBB522EAC.2 1 0.9995346069335938
89315F03-E76E-4E10-B3EA-66D151131676.1 1 0.9998815059661865
3D95E7AF-B987-40A5-86C7-6A372927B3DC.1 1 0.9927593469619751
3F332BBC-5767-46F0-B30D-7FE9A57927D1.1 1 0.9997300505638123
8A69FF32-F346-4765-B0DC-3E4619D2FE9D.0 1 0.9999256134033203
CB8C3278-F085-4B8E-8993-075F0FF8D3ED.0 1 0.9997233748435974
CBEB1F15-95C2-4BE9-B320-285EDEC94ADF.1 1 0.9990659356117249
5219560D-03B9-44A9-9B89-29AD1F9C926F.0 1 0.999778687953949
CE54E905-63BA-498E-B7C7-EDC48934C3C6.1 1 0.9981750249862671
CF8FEE0D-7F68-460D-838C-09F927DF041A.0 1 0.9996309280395508
637F87A1-85F3-4A75-B831-165999F266F5.1 1 0.9996132254600525
63A1540D-28B9-433A-87E2-17E9186172B9.2 1 0.9978727102279663
6B79E80E-B6CE-46CF-AA2B-8CC9813A6E40.3 1 0.9997127652168274
72FE9AFE-A25E-43A1-9069-5F204B59930D.0 1 0.9591676592826843
7506B93B-08CE-485D-BE6E-E314BE867A2F.0 1 0.9999464750289917
E960170A-EE78-4B35-9815-33FDE925D90A.1 1 0.9994505047798157
75978903-045F-472F-B6D4-76090D49E19A.1 1 0.9995996356010437
EA48B9C6-BB59-400D-BDE9-13399404268D.0 1 0.9994400143623352
75EC2CCA-7A8E-4EFD-978D-F06E66428B69.1 1 0.9998538494110107
EFD6F332-B1FE-4CB5-8FBF-E1E0FE2D9ED1.0 1 0.9999463558197021
7A176CD7-F82D-4DAF-9EB5-7D9896973F4F.1 1 0.9993056058883667
F0F82DF8-333B-4ACB-AEA2-16ED8932AB59.1 1 0.9994205236434937
7CAE54A6-7477-4958-90CB-D15EF1671CEF.2 1 0.9994694590568542
F72293D3-69F0-4D1D-A113-B1B1C3397C79.0 1 0.9999057054519653
83472F94-CDB5-4816-858E-D306441AFA7F.1 1 0.9910293817520142
438A240C-F2E0-458A-8128-FDCACE676905.1 1 0.9997134804725647
8F76CFB5-69A3-4635-A47E-7A9182C0C3DF.1 1 0.9920491576194763
498E3593-BFE0-4B27-89A6-DF4E06E34055.1 1 0.9997017979621887
4AD445B1-A385-4506-9D5E-D491D31CA884.1 1 0.9997196793556213
9A6E9A72-17FC-4A0E-8907-FED1AF4C7F10.1 1 0.999543309211731
9CBA78E8-7E8F-406A-828A-5F04D1DC19F2.1 1 0.9995670914649963
520F2C7B-C909-4048-99F2-646A9BC8466C.4 1 0.9997217059135437
A080130D-9890-4DB8-8005-3778E791A907.2 1 0.9973451495170593
A25262B7-95E2-498A-91B7-0A8E4DBC4B5D.5 1 0.9991351962089539
5461261B-CD7B-4DE3-A633-BF89F390A63F.0 1 0.9998679161071777
862143F3-95A2-4D07-B89D-57BBA18AD9F5.1 1 0.9997345805168152
FD239C8E-8515-4565-86A0-8DCD673207B3.1 1 0.9998136162757874
89ABC583-9C62-422D-8497-7AACBC057C13.1 1 0.9998047947883606
FD3D940A-BEC1-4253-9616-EA451CF7BFDB.1 1 0.9996151924133301
8B5E5B6D-0B35-4E1A-8D04-11337E125FB7.1 1 0.9993902444839478
FDB89AA4-FBBD-4745-93A9-2C100D52C73C.1 1 0.9997499585151672
FDC572BB-CF17-457F-B532-DDB0A72EF3F0.1 1 0.9993815422058105
FEC17AB0-65ED-402A-AC34-118BFC9350C8.1 1 0.9983763694763184
00AA7001-CA04-49CF-8C40-7686770FA588.1 1 0.9995410442352295
01758031-986A-46CE-B013-67A993465728.0 1 0.9972658157348633
560AB39F-6FDC-4702-8567-F5C2C645AE5E.1 1 0.9980555772781372
A5B38098-630C-44BB-BEEE-F7F47C8BCA2E.0 1 0.9998857975006104
AAA7D034-C0F2-473B-B1B7-8464A84F98AB.0 1 0.9996906518936157
ABAFA1D7-D312-4F9F-8B06-32BB794E4988.1 1 0.998924195766449
5BF4C3A9-84B8-4AB5-BA71-15483A1A8A3B.4 1 0.9996743202209473
5C1B5A07-BB07-4F14-8A01-2ED9CE2153E4.1 1 0.9993175268173218
B1E6F996-6950-4F03-9792-D42A3A95AADC.1 1 0.9990745782852173
B8F156F4-79FA-4B7E-B905-4FBE43B09D09.1 1 0.9991113543510437
61A0820B-3A17-4F2E-B0D2-D771C33D2BDD.0 1 0.9996871948242188
BCF2FE94-F4B8-46A6-9F09-D69083860827.1 1 0.9996402263641357
99A9F33E-39BA-49D0-9C0F-5F3E85DA2304.2 1 0.9997277855873108
038A5785-75FA-4B08-944F-EC5F23E6825F.0 1 0.6670985817909241
9B5EDE51-D813-4530-99D2-10EFBCC94AA2.4 1 0.9957767128944397
04068922-B735-4E72-B825-4EE2F85F568C.1 1 0.9997511506080627
9E7222E5-3FB0-46CF-8F19-B7C07F770336.2 1 0.9993689656257629
0ADDC122-67E5-47EC-AB4A-8F42470DE99F.1 1 0.9995383024215698
9E9880DA-8DA0-4EE1-95E7-4364F7D1D66D.1 1 0.9980248212814331
9F6FE0D3-2E75-4841-9EC3-89FD9A757C4F.2 1 0.999396800994873
A5CCD0DE-3826-4771-A484-C2D810984AFD.1 1 0.9986264705657959
AA57FBD5-04FC-4D98-A41F-48EA596B7E6E.3 1 0.9984644651412964
BDD89D23-924E-4C18-8EE0-123DE5EB3270.0 1 0.9844847917556763
C5C8928B-3654-4F50-ABD9-DCE615887E6E.2 1 0.9895352721214294
6F38669C-D93D-4591-AD57-5DD6738101AF.1 1 0.9998195767402649
75709B6E-502B-4D1B-80B0-0CF073BE1A51.2 1 0.9971176385879517
DBFD073D-7C7B-4E80-89DC-0F883A9F39F9.3 1 0.9994599223136902
DD7998E0-3793-4C33-8092-CF0F07CB1E29.1 1 0.9992085099220276
7AFE5EC7-816A-4B36-90E8-45D04792AD70.1 1 0.999542236328125
E44527F8-2C82-41CB-A1DD-EC70D6D98226.1 1 0.9993531107902527
E6541E12-A706-4E61-8ED6-180921E4EFA4.1 1 0.9996129870414734
8690CD0B-A497-46E4-85B6-1D6A5EAD87E2.2 1 0.9996446371078491
B26E81DC-91BF-4FF8-A7DC-F43E2026DAE4.0 1 0.9996633529663086
1EDF6725-7032-4098-A85C-32C1E65DCF04.2 1 0.9982898831367493
BA4C9482-3F84-43E6-9DCA-2F315BA8D6EF.1 1 0.9643843770027161
248F5BBA-E609-4102-8071-EB8BB331A41E.1 1 0.9993634819984436
27A45A77-CDFF-45F0-90BF-69FDE1AE46F7.0 1 0.9998353719711304
2B69FB18-816F-4A31-A61F-BB4CC44431C6.0 1 0.9997026324272156
C4647DEA-D786-481C-8C76-3B38FD0EA1C3.1 1 0.9984942674636841
30A91518-3555-47F8-B0A5-6390CAC2E06E.1 1 0.9985988736152649
3A5B86BB-B6D6-4CEA-8BC7-EA3851CAD8D1.2 1 0.9994086027145386
CC845B4C-E8AE-4D35-BE0D-AF9785758306.1 1 0.9997460246086121
88DB2A91-ED48-4243-AF52-8D2FD55B9D5E.0 1 0.9999361038208008
F41C0B90-09D8-432E-A4D2-D14C1AB0F905.2 1 0.9992307424545288
FB578E63-2864-4628-927A-E6A8B891731B.1 1 0.995902955532074
905D245C-743F-4DE0-8AF4-C4C02CA9FDDE.1 1 0.9989081621170044
02869157-CFD6-4DCF-B7EB-B09238C11949.1 1 0.9996111989021301
9706EC87-DF01-4E24-8DC9-332B2FD2F69C.0 1 0.9998958110809326
0481CFA4-8C37-4131-8134-45BCBEDDD9D1.1 1 0.9996521472930908
9C27F887-9499-42FE-A676-A4683F5D32B7.2 1 0.9997583031654358
9ED3B887-1D03-4D49-A05D-3C14E99FDAC8.1 1 0.9642756581306458
9EE550B7-F7E4-48D9-B83F-EEEB1A423319.2 1 0.996529757976532
0B6DCFEE-D1DE-4537-B9CF-649DC9B2ACC1.4 1 0.9987369179725647
A1259981-912C-4E71-B96E-88B4EBBC713D.1 1 0.9998511075973511
A1F0A3D4-9A9E-45D6-96A6-8BFA63AF1F75.1 1 0.9992714524269104
1A13C2D6-4BE5-452D-BDAA-12A7B0D56506.0 1 0.9997894167900085
209169EE-1BDB-4A80-AC46-4A9731B8E3AC.1 1 0.9980549812316895
ACEEDAE2-BDF0-47D9-81B4-B69DE54D4F66.1 1 0.9995977282524109
20ACFB2D-4ED0-4955-AE72-5437EE7F0E9A.2 1 0.9997826218605042
ADEB52F6-AD9A-4757-8DCC-3449B68D1A34.1 1 0.9945439100265503
AF1FCA44-F2CD-4FAE-87C5-C3AFBD226E31.2 1 0.9997027516365051
2C352CE3-B71F-4721-A650-A21A3E186D8F.0 1 0.9995428323745728
4088AC8B-2153-4B0D-90A4-09B4442F5848.1 1 0.9913845062255859
49859D07-F113-4D20-AF19-3CC812BB3878.0 1 0.9998821020126343
D8149E38-4147-42DE-987A-133CB0753FE3.1 1 0.9993149042129517
50C1DF3C-1947-4237-9FF4-430EAA0FCB72.0 1 0.9997949004173279
DFCF81A2-205C-46D7-B942-8582DCA21BE5.1 1 0.9992074370384216
5192FDDE-DD42-486A-B8BB-FA77A0A55AD0.1 1 0.9996259212493896
52D72E33-A483-4514-B93B-0AD1B4D7A6C4.0 1 0.9998878240585327
E86AB9EF-BEC8-4C53-B61C-B9529EC2B040.0 1 0.9993709921836853
EDE6CC35-6045-4B6E-BD0F-7C2817E828B0.4 1 0.7751656174659729
5F697CD0-F559-4698-8271-EF9EE6F43B81.1 1 0.9998193383216858
2D2D88C1-DFEC-4600-B5D8-207424A14033.2 1 0.9986348748207092
360C66FB-0C3D-4C0E-B7AA-910F7D6A6BBC.1 1 0.9997740387916565
BDF01469-AA81-4349-9998-DD309DF70902.2 1 0.9988403916358948
38BB9A99-72B8-4A63-8BFF-4A98ECBCE48D.0 1 0.9998152852058411
C4DD803E-0392-4EF6-9328-D589AA253BB2.0 1 0.9841460585594177
3A6AC346-0527-4F14-A7D0-FA2B1B81C631.1 1 0.9993718266487122
C7C9B065-27B4-48DB-8274-DC83BEAF3227.3 1 0.917364776134491
472106D1-4D58-4AEE-BB74-E563B30BC8BA.0 1 0.9999094009399414
48780796-94AD-49C6-B2DF-649CC293BE45.1 1 0.9946265816688538
4B3540E8-3A14-44B6-81D2-5F2A73E9D61C.1 1 0.999884843826294
60D0CCB8-D979-408D-B4F5-7167D7534FF6.0 1 0.9999392032623291
07F2B2E5-192F-4ED9-91D8-0C4A0F44CC46.2 1 0.9990575909614563
64DB1B89-1BC8-416E-8224-09B6116A40B0.2 1 0.9976469874382019
656EE2FE-3D77-4716-906F-0D3BF3399186.0 1 0.9993777275085449
657296AF-5E67-41E1-803F-B40F9D5D9F2F.2 1 0.997262716293335
0B9B9D80-4D0C-4C57-881D-20313026D234.1 1 0.999405026435852
6882C97A-33C8-4DC2-A08C-122BCF20CA40.0 1 0.9997397065162659
6CA5DDA8-1E90-423A-8C1C-615C27370DFA.2 1 0.9996577501296997
70DFC205-7F1E-4438-B0D8-FCEF9DA31F0E.1 1 0.9983189702033997
13297FB7-5652-43D7-BEFA-E8D9A212AEB8.1 1 0.9995269775390625
DCF4CD46-9E0C-4685-A54E-F06A874A62A1.1 1 0.9968258142471313
4C53949C-BCFF-43B8-AA26-959E4EFE251F.0 1 0.9983335137367249
DDBC58F1-A79B-4F3F-8DF5-F346A291780B.1 1 0.9991520643234253
599476F9-D020-481F-8373-0EF528C2E52B.1 1 0.9976081848144531
EA30D045-7AD3-4743-BE25-64916CF3DB59.1 1 0.9998425245285034
EA597C84-A1AA-4383-ADC4-2A726D839F94.4 1 0.9978042244911194
62775B64-5DDE-4CFB-BFB3-792043680B6B.0 1 0.9994500279426575
EAF85D34-81CF-42AE-B518-E757D07D673E.2 1 0.9993606209754944
64C864DE-5926-4C7F-9BE8-B6ACE564115A.0 1 0.9641646146774292
F513A0CE-0A26-44D1-88E0-EF098F97E3ED.0 1 0.9999287128448486
139C451B-4333-45A7-B654-7328916C2696.0 1 0.9998764991760254
13B70FE3-0275-4C8F-8545-34904A53203C.1 1 0.9998542070388794
71CC85F0-F1D1-4A48-9726-3DD53FDF5179.2 1 0.9983943104743958
1462B056-D754-477D-A39B-4E17ADB3623E.1 1 0.9997901320457458
756CBAF5-8850-40D5-ACDB-90E11CFC9270.0 1 0.9999048709869385
17A6F34F-3B65-4C74-970E-7B77AA9E0D96.1 1 0.9996923208236694
791AC229-EFEE-4186-B037-C79AA3FC14CA.1 1 0.999395489692688
21137383-95A2-4424-A642-904F8349169D.1 1 0.9996542930603027
7970F6FF-B8F9-48CA-B6B8-F6B815E176A8.0 1 0.9996769428253174
79ADB466-2C38-41AE-9AC0-9C7EB27BF599.0 1 0.9991014003753662
909FD9CE-72DC-4025-9F4D-81553523557C.1 1 0.9978728294372559
90A0E325-E2C7-4042-893E-2477FB204CF5.1 1 0.9991418123245239
2C6EC8D9-B5AA-4DB7-8DE3-84092C1ABD92.1 1 0.9989830851554871
93BD3513-6675-4516-8E93-96D4E223CD64.0 1 0.9994562268257141
2CEC7298-8452-4D5C-8C53-B081D56A7EE7.2 1 0.9982953667640686
97D769EE-DC76-4396-853F-047091BC1BD7.0 1 0.9978052973747253
2D09531D-19B5-4CE8-B922-534FE68A90F0.1 1 0.9938207268714905
2DEFC2D1-1CE1-420D-B45F-B70C96E711C0.2 1 0.9996469020843506
30153FDE-25CA-41B8-AE82-9CC58A240D22.1 1 0.9994422793388367
9F2A5863-98A9-43F7-8376-987FB030485D.1 1 0.9996005892753601
70EFCA02-FD10-4398-9409-AA6ED57C6ACE.0 1 0.9999061822891235
73563414-9437-4BE3-B312-9045FA5D3BDF.3 1 0.9943562150001526
74702EB6-CAC4-4913-B0E7-E16D08D9D014.0 1 0.2464473396539688
FDED834D-1FA9-4113-8D5F-B1D2EB833893.0 1 0.9994655251502991
7B3897E1-075C-4819-8D36-1A326EABD951.1 1 0.9947382807731628
03A52229-D615-4350-AC14-3BE5CCE11FAC.0 1 0.999786913394928
08A72A8E-0975-4B03-8A7A-898A6D418A53.2 1 0.9996974468231201
0BD90F29-2567-458A-A26C-DA66A0F265DD.1 1 0.9996223449707031
0D950C9A-0DD5-4784-8551-25248099A9A7.2 1 0.9997593760490417
98287A56-8170-4EDC-89DE-2FC9BF0C4B59.0 1 0.9999141693115234
2D6A9D30-E805-4DB3-9AAA-A6F7FA52A3C4.1 1 0.9996516704559326
7E953B56-9987-43C7-9565-0C8CFE04F738.0 1 0.9991488456726074
3770B59A-FE95-462F-8BBF-E7A00C00438A.1 1 0.9990153312683105
8397C982-6ECD-4493-8C6F-E6974789908A.1 1 0.999589741230011
8A3A8529-8405-4E86-B306-C17B73673EEB.1 1 0.9996566772460938
8BAA7CDC-97AC-4CEB-9301-A51A5807747E.0 1 0.9998107552528381
99E3C15D-3F56-48E6-BAE9-7A3430A23F7A.1 1 0.9986525774002075
41154777-4491-4CC4-9BE5-B0FB2265B510.1 1 0.9996813535690308
41209F25-E870-4E75-B550-E3E9FB9EF008.0 1 0.9765757322311401
9BD0BB8B-0252-4DA5-9BB1-483B63BC13AC.2 1 0.998930037021637
9AB02CEA-70F1-4E7B-9A4A-83358081DD6D.1 1 0.99972003698349
137918E7-FFC5-42BC-AC4D-13860D99AC91.1 1 0.9991987347602844
9B2F41B0-73D6-471C-B27D-6CFE76D9AF47.0 1 0.9998409748077393
13EF5F8A-CFDA-4892-81E0-A0FE30F0479E.1 1 0.9995421171188354
9EE3AA26-1B8D-4A74-944C-3AE7C69AE000.1 1 0.9997079968452454
160A91AB-85E0-4304-A84D-B7FE8D23E59C.1 1 0.9992982149124146
A21AF461-81B4-451A-91B5-47CE570033E1.1 1 0.9993528723716736
1B2F23F2-9720-43A0-A692-F055E827AFD4.0 1 0.9983736276626587
1B4A8C9A-0B28-412E-9868-F87D766FB118.1 1 0.9911053776741028
1D26BEF8-7EE6-4E10-B850-EF4CC114F669.0 1 0.9998624324798584
42157902-DD74-445B-AED6-49A092438BED.1 1 0.9995865225791931
4422D25D-6A3F-4818-8BB2-5A7C1C1442D9.1 1 0.9996635913848877
9EB1798D-EE60-40FA-B648-CEF3D983C498.0 1 0.9977415800094604
4A87C56D-086A-44F2-B9D0-8880D8CBA171.1 1 0.9995761513710022
A949981F-C78D-49EF-9FD9-904016E68E85.1 1 0.9995285272598267
4F374A7C-5812-44E1-8FA1-50F46FDD9EE5.1 1 0.9996886253356934
AFDE8623-E711-4708-9AC3-7EBEEF1C5D8F.0 1 0.999646782875061
4F868192-3CBF-46BA-8DF0-C5BDB032365B.0 1 0.999842643737793
B3147184-425C-4C46-9F15-B3B0838B4DA8.0 1 0.9998815059661865
B560A854-5EFC-45E6-A7CA-7E0A1FD82BEC.1 1 0.9991759657859802
274E7072-7A5F-481A-A2CB-D0101790EFAE.1 1 0.9934422969818115
AD500C99-3F16-4A20-923B-E79E2BA13561.1 1 0.9983012080192566
AD7320D6-3B58-4462-891E-7E000A5F449D.1 1 0.9977957010269165
2E835B8A-2299-4865-B2EE-B2C90EEECF6F.1 1 0.9998084902763367
B6648587-7BE7-42A1-9E46-857EC3BD552B.1 1 0.9998125433921814
B7E8A179-5DF8-447A-8AC2-DCD2D5AF6D7E.1 1 0.9966149926185608
B957BAF2-AA24-40D8-BAE1-0E2BB4DF38E2.0 1 0.9976078271865845
354EE6E1-10B1-467A-91C9-45ED120258A6.2 1 0.9990758895874023
BB433FD5-52D6-4EC5-8CD6-18452537E93D.1 1 0.9992454051971436
BC91808D-A758-42A2-AB67-1593DF8E14E9.1 1 0.998603880405426
4FF9F98F-27B2-45B0-B0FC-4A9C05CDD4C4.0 1 0.9990600943565369
50D7E2A5-F7E7-492B-B271-642FE6AC4AED.0 1 0.9999362230300903
B8CD2326-1E4D-4C9F-B5CA-7805B9E45A77.1 1 0.9998916387557983
BAAD4620-E50D-4927-B3D3-AB6271010139.0 1 0.998195230960846
56BB8F83-018C-4615-978D-599886EF0802.1 1 0.9997475743293762
C0F6706A-9729-49E0-AF58-35F63FB7AFE0.1 1 0.9954512715339661
5AF2212E-7840-4EB1-8AB9-537E569FDD5D.0 1 0.9981170892715454
C22F7951-36A3-4ED8-B405-1F4F2E28B2ED.0 1 0.9995256662368774
619988A3-CAD4-4788-8FA0-457F4BA6C55C.0 1 0.999561607837677
C82240A8-55DC-40E7-9E95-2DF8648F54B5.0 1 0.9998832941055298
C848EF13-0947-4997-B3AE-8F082FB3FC07.2 1 0.998480498790741
687F9725-CA83-4DC4-905C-74386D003E23.0 1 0.9995757937431335
6977EF06-AE88-4D3F-AEBD-6B2670CE1D06.1 1 0.9711562991142273
CBF334CE-E0AC-468A-8037-38818960B32A.1 1 0.9993071556091309
6A35C585-A4D1-4325-B7CB-80D01FEF5554.1 1 0.9994091987609863
D12DB2FF-716E-430A-91B9-0A06301CB631.1 1 0.9928190112113953
D6063355-E295-452B-81DF-615B931E0BF4.0 1 0.9998371601104736
77CF8523-3AD8-43A3-A9BF-8ED32429F0E8.4 1 0.9997568726539612
D99E8DF5-D7A1-4B18-84D3-589C2A858606.3 1 0.9995977282524109
7BB8FBBD-5FDB-4E11-B7CC-42EC8D97AD5E.1 1 0.9973984956741333
4AECB4C3-8F6D-4C6A-BA44-6C76B4031ABB.1 1 0.9992038607597351
4B96A536-8839-4C7B-B5E0-B4E0B1EA2EF6.3 1 0.9981219172477722
C8B71FB5-12DC-4586-90BA-37C7FD9A902E.1 1 0.9995256662368774
4F0E7E74-33D1-4A4F-BC27-3F1D9D98B0B1.0 1 0.9516000151634216
5107DE44-9DEF-4FC0-B964-E5335BF15EA8.1 1 0.9991434812545776
5294A56B-7C79-4009-BD39-CD92C904473F.0 1 0.9960656762123108
D549E10F-DEE0-4B12-A4E8-EC60A38A5746.2 1 0.999718964099884
5B1442AE-5B3C-41B9-8C67-3FAA0013C39F.0 1 0.9999102354049683
DBE84EF6-6171-4374-8F04-457A8CE0BDEE.1 1 0.999622106552124
5B78014B-DE59-4D70-B1F9-8328B70CA789.1 1 0.9996689558029175
5CF95AFA-3B15-488F-BFED-29359A0EA5AD.1 1 0.9998410940170288
DE3D8595-57FE-419D-9AB6-3EE21461B7D0.0 1 0.9995490908622742
62572B4A-A7E7-4108-BDD4-63EF908FFA1F.1 1 0.9995996356010437
E1F31BA4-B99E-48E4-9928-3F0FDD800E4A.1 1 0.9993315935134888
E29B8DAA-C1D3-4628-AB23-BCE9D4D62660.1 1 0.9998120665550232
E341D97B-C8AE-4F4F-8E61-E03E48203BEB.1 1 0.999372661113739
652D4A19-9A11-45ED-896D-25CFF7AA539E.1 1 0.9997052550315857
66CBE0F9-BC66-4197-ABA4-DDD76197A0FC.1 1 0.9996984004974365
E7F6CEAF-AB9D-4E2C-AA68-542CF229DA48.1 1 0.9994516968727112
E9608384-E6B6-4190-B467-C4E34931423B.1 1 0.9998145699501038
DEDD44FD-B427-4FC4-BB96-3FA13C095BFE.0 1 0.9998998641967773
7EB6DC43-9C88-4C07-A42B-FCEECA91647B.0 1 0.9996403455734253
E21FFC51-236A-4895-B15A-ED83A84F1A1D.1 1 0.9993504881858826
EAA0594F-28D2-4871-B843-440D76E9A857.1 1 0.9991230368614197
83D6B630-0594-4B1E-933F-CDA02FC51B81.1 1 0.9997841715812683
871B17C3-C294-4D88-BFD3-5B4E51FA1AF9.0 1 0.9997629523277283
8A332ED8-AFCF-4DA6-8D23-234B93A03F36.1 1 0.9998540878295898
ED251902-3968-4F22-A2E1-3DE91BE2EAF3.2 1 0.9997748732566833
8F1BD482-38CE-440A-890F-7C4442E3E2DD.2 1 0.9967363476753235
8F3F55D7-4FA5-4015-8DF5-06FC9CB7F3DC.0 1 0.9997764229774475
90BA379B-6E44-4237-B127-8E4EBE13D100.0 1 0.9997476935386658
F7980AD0-0654-4D16-AF62-B29D7EF35F29.0 1 0.9977890253067017
9507B802-17F6-4B93-AC44-33590622A95D.1 1 0.9997573494911194
FA235162-5660-4EAB-8F0E-C63408AC7A34.2 1 0.9998354911804199
9B791D93-9F45-44BA-BC5C-DB667B5D13F1.2 1 0.9970057606697083
9B91916A-E920-4DE8-BFEC-2C75A208CC1C.1 1 0.9911551475524902
0630B46D-2790-4F8A-8165-D95B2140F54C.2 1 0.9980195760726929
9E1D4221-3285-47D7-9695-EB5C6EB31D44.2 1 0.9997366070747375
9FECC6CA-009F-4BAE-8C9B-683F76A4EDAD.0 1 0.5202906131744385
A6B57F91-9D44-453C-AB01-B4D1ABA11522.2 1 0.9981784820556641
EC0E0515-D5AA-454D-8D9A-3A9A12B14BA7.0 1 0.9992004036903381
ECEFCE8D-958A-4902-AECF-048AAED16BFC.1 1 0.9995784163475037
6F470DAF-7929-4E76-A187-0241362A506D.0 1 0.9980927109718323
726D3CE4-2417-4251-A086-E5047B7EDCEF.2 1 0.999799907207489
EE99A022-535A-44E5-903E-55B2CF2BBBAF.1 1 0.9993700385093689
74D97D67-E1C9-40AA-B89C-AC488E91AAAF.1 1 0.9989874958992004
773C35B8-FB44-4225-9B60-96D2FA8D60AE.0 1 0.999596893787384
7AC496B0-F29C-4EEF-BAE9-C02FF9413E4B.1 1 0.9988889098167419
F7D42506-E905-4C01-A9B5-B0B0028D3BC0.1 1 0.9998302459716797
F8433FED-1596-47A2-AF5C-7ABF6935C971.1 1 0.9992462396621704
A71F80FB-675C-4A3C-9EC3-A03EEE207236.1 1 0.9998481273651123
A86202A1-917F-44D0-90D8-D3C5B7F3808B.0 1 0.9998879432678223
0AEF0278-DEB8-4D3E-94DC-F62D0C835C3F.0 1 0.04592607542872429
A99BBFCD-CA81-4E46-A429-B622BCD5CFEA.1 1 0.9994503855705261
0B3E66E8-D4F7-4D19-BA09-20CA2D8A1038.0 1 0.9998321533203125
ACF3F956-32A3-4C8A-82F9-7E6C42BF7627.1 1 0.9998834133148193
B041C28A-250B-43C8-B996-A1B8DA967EDE.1 1 0.999541163444519
158D0AB1-85E2-41CE-835B-DFE48E1BC66A.0 1 0.9972776770591736
1C39FF29-F4D2-404D-AAA4-EFD7DF548EB8.0 1 0.9997106194496155
BBCA5F22-D1A4-41C1-91D2-3975CA4D7EA5.2 1 0.9996045231819153
FA470F15-0AB1-4685-8154-17FB21C0CDAC.1 1 0.9983832836151123
FB2C14EE-B148-4FDA-80A8-4342F7416625.0 1 0.9966803789138794
FC3F69EB-BE90-44D6-80DB-418C8F18028D.1 1 0.9993361830711365
FEFFBC5C-F3F7-4CFF-A637-9851207AC655.1 1 0.999371349811554
01AACA9A-DA72-4804-B9F6-07DE4A7B1D94.1 1 0.9998180270195007
9462D1A9-3158-41DD-B9A8-D09992C3CDB6.1 1 0.9997770190238953
0471BEFE-4C56-4088-A34E-CDF4FC5130EC.0 1 0.9997237324714661
064AFC33-9C70-4DFA-BCAF-8DB139AFC769.1 1 0.9994949102401733
9DCE2AA3-FDDA-41B0-994D-09A44C378E59.3 1 0.9993085861206055
0C86FB64-2AA0-4EB3-BBBB-D57B0949DC84.0 1 0.6908855438232422
A50D1AB5-8402-43FA-AAC1-2D07A1AAE54C.0 1 0.9998400211334229
0EBC5607-EF6B-47DB-97D1-449D7A1EC454.0 1 0.9998793601989746
1100944A-901D-4A80-8B45-0A15C0BB2A78.2 1 0.9997673630714417
15D1E191-8040-4370-B1C9-5DD7F949A116.1 1 0.9996174573898315
B14CCDC6-A058-413A-B816-CE4DE44FFBB0.0 1 0.9999268054962158
B3A6B6CD-144E-44EB-918B-37F478CA77B8.1 1 0.9993606209754944
B3E3FE3C-DB8D-48EF-A239-30B1FB343754.0 1 0.9996484518051147
B648D30C-5697-4528-8CE0-A4D5BA106E75.0 1 0.9997654557228088
21E93EB6-26EA-40A2-876C-11CE3CF93E73.0 1 0.9993957281112671
226E9093-81FC-4D99-9735-2D90ABA4F067.0 1 0.9998865127563477
BCD9F405-7F53-45A2-B8B0-0B30426E9194.1 1 0.9988585710525513
2545D9D0-610E-4601-BCE7-3977949D1706.1 1 0.9995909333229065
2A479A0C-9FB6-492A-A329-CBBF712F82DF.1 1 0.9997530579566956
2D18E9A9-AD58-4999-938A-FBD0849F8BD0.0 1 0.9998856782913208
C7AD339D-D1B2-4F03-B271-76C32E4274A0.0 1 0.9997652173042297
32CB182E-D682-4A88-834B-90ED95C37773.2 1 0.9997116923332214
351C5396-03C3-4E22-89DF-165D023F28B7.2 1 0.9990022778511047
39D56226-D563-4F96-83D5-97801A9831B8.0 1 0.6352057456970215
3E9C1669-C7F2-4FF6-9840-B20B56372742.1 1 0.9991377592086792
3FC5D565-7B2E-4878-8A9A-22FE08CB8E5C.1 1 0.9979105591773987
46AC21D4-5448-4AA9-AB2A-EAB2BE207FAD.1 1 0.998513400554657
D175D614-158F-4DA8-80EF-73DCDD56D9C6.3 1 0.9994685053825378
487606A6-C14F-442E-9336-764490F9C83C.3 1 0.999846339225769
D5796975-E579-4DAA-A361-74A5FCB61634.0 1 0.9999380111694336
4CBB4A60-F465-4573-9493-35B95674BADB.1 1 0.9992278814315796
D80FCBA6-5B54-478D-8EAD-6C61AAB557E5.2 1 0.9997766613960266
DBB18280-8BDF-43FD-9A19-5F127225EB74.1 1 0.9981487989425659
54C2C35C-537B-4C22-BF59-1F724D34E53E.1 1 0.9995105266571045
DC53B77C-14C8-4FF6-8DE7-89188ED58794.1 1 0.9997096657752991
57F184CF-B993-4FED-9374-406D065F7BC3.1 1 0.9989953637123108
A4FE7814-D000-483C-A62B-4CF1F8CD4C3D.1 1 0.9998233914375305
33E2904A-5F28-4690-AC1D-444E7B838761.0 1 0.9997418522834778
ABD31F62-432E-4CA1-B37A-7C732954CE3E.1 1 0.9996672868728638
3982B5FD-9F27-4F0A-9F67-FF473271892C.1 1 0.9991064667701721
3BFC030B-B862-4371-A498-F4DD6DADA53C.1 1 0.9998142123222351
B37696C8-DC86-404C-A2A3-E8BD3750E46D.1 1 0.9958904385566711
3DDB1558-8215-4A91-9C13-4EA4B126A144.2 1 0.9993464350700378
B5AA93F6-4710-4314-87EF-F64EBC08C8AF.1 1 0.9997357726097107
B6A41CA9-B404-434F-995C-FAE001475B7C.2 1 0.9996525049209595
3F893DA7-BFB4-4723-AEC5-D06F11EE7FB0.0 1 0.9961517453193665
DEAFFF63-E254-4A4F-ABCD-EEF76BCDF7E5.2 1 0.9982883334159851
59A81820-801A-44BB-A88C-0DF38CCDAE30.1 1 0.9997866749763489
DF89BC43-6C65-4594-8B44-DBF173416D40.2 1 0.9989075660705566
64F97E53-3674-4D41-8764-1549EFC7039C.1 1 0.9996529817581177
EB63752B-7C46-4800-8C0A-0BEB32DA1595.1 1 0.9952915906906128
EB7FE139-6B26-4184-B575-9825AA7E5133.1 1 0.9999090433120728
ED7CF075-B6C6-4FF8-A5EF-D2F631687124.0 1 0.9996453523635864
EF21209A-5F9B-443C-8A4B-FB58AC3BA77A.3 1 0.9985446929931641
7A1E8556-7256-434C-96A3-27684BDD398E.1 1 0.9995810389518738
F4307329-8774-4B56-BAC9-9A26CC3B7445.1 1 0.9958699345588684
F51AED67-C4BD-4413-B8C2-D8D1FD17A341.1 1 0.99892657995224
7F6D5D23-C513-499C-9455-9C7FB7407FA6.0 1 0.9999277591705322
7FA05910-35FB-4664-8EDC-1E5C060986F0.1 1 0.9989413619041443
82E5B9C7-6427-4DBB-AB01-CBD4346852D6.1 1 0.999451220035553
FDDB4C76-A711-46D5-9CCA-0198FE235900.0 1 0.9998086094856262
87875E75-74AC-492E-A57C-4A0C28C2BFB1.0 1 0.9996482133865356
0314461D-C998-4C50-AC70-162EE2C552EB.0 1 0.9997844099998474
8F079805-3288-4589-B65E-C9E5CD0C3DF6.1 1 0.9775601625442505
07EF5C6E-55FB-4522-8456-99360AD1B18B.1 1 0.9994913339614868
9271A51F-FA69-4136-96FA-000157860835.1 1 0.9996016621589661
9B623823-9251-41CE-B857-65FEBA2873A4.1 1 0.9991918206214905
1343D575-77BE-439C-8336-260FC00788D5.1 1 0.9964810609817505
165B97AD-AC3C-4895-A18D-9F3576B2FE07.0 1 0.9999068975448608
A04327FE-5815-4DDA-B1F1-B3CB1AFFD662.0 1 0.9699388146400452
17B339AC-5804-49AA-8D5C-2C7C02E7AD76.1 1 0.9996215105056763
1F2C63E1-08D9-4B90-BA9F-213AE1BFBF2F.0 1 0.952583372592926
A3AEA6D1-67FC-40CE-AD56-DADC34F4788A.1 1 0.9993775486946106
2B1039ED-FFC0-430B-A97C-6C76A3D2C3BF.0 1 0.9979876279830933
2E5069B6-0F1F-4CCC-A44D-914FBB998053.0 1 0.9946256279945374
2E66AF8C-A9EA-41F4-9454-BDF9DA2682BB.0 1 0.9999339580535889
2F339ED4-4FB2-4FA9-BFC9-A372BBB7BE27.2 1 0.9990448355674744
ABECE8CF-C18E-45D9-8025-962EE638F28B.0 1 0.9994675517082214
AE8CE97A-7D18-41E7-87AF-FAA256674262.0 1 0.9997875094413757
B1F0BE8A-31E5-4B6D-B4C0-F6AD37B42F60.1 1 0.998969554901123
411BECC0-D2AE-4844-A18E-D1DD66A85E32.0 1 0.999862790107727
4418DB9F-25E5-4292-9C68-530507933294.1 1 0.9996920824050903
BCEB47FB-C2F5-42BE-AA0C-E4CCEE326401.1 1 0.999758780002594
BEF51FCF-C822-43D4-B9E3-CC9726338D70.1 1 0.9995337724685669
4ADDF171-93EE-498B-8725-5FBCD0219288.1 1 0.9989373087882996
BFA8C725-30D5-4983-B695-EAB9ED37C52F.1 1 0.9978495836257935
C4247AF1-EAAB-4618-8654-8CFEC986FDFF.1 1 0.9994394183158875
C5C32E30-8A14-428B-A8A6-6FB4DB27FDDA.0 1 0.9254395365715027
55203A50-1FAC-4D34-AFF4-7D33FD091733.1 1 0.9996874332427979
56605975-71E1-46DB-8A07-20119897D8B6.0 1 0.9974914789199829
D2BBF204-CCFB-4247-87B1-AF42EDDC2075.1 1 0.9990648627281189
6B3600D4-5FCC-4BE7-B38F-9F8C1117E588.1 1 0.9998223185539246
DE0EC17D-213C-4435-9A42-99A4F5619665.1 1 0.999768078327179
6CCF2BA1-34C2-4729-BD07-F087CADFFBCE.0 1 0.9998255372047424
DFE39A64-70AE-43E6-95B9-68E3503141B4.1 1 0.998489499092102
E0BFF47F-5DA4-4195-99C6-673141213EA7.1 1 0.9998000264167786
E6AA1BEB-73F2-418F-832B-927B96CB7860.1 1 0.9989781379699707
E6D7E42E-9F81-441C-BE19-19BB108CEFB0.0 1 0.9560756683349609
E94D96CD-EF74-4A11-ABDE-8BA41A94031E.0 1 0.9998774528503418
745C5D69-E7C5-4304-9278-DC74CE3C1FAB.1 1 0.9997687935829163
7598F40A-3282-41E3-8B03-D2C974E1791C.4 1 0.9996336698532104
76790C79-C349-494F-B6EC-FC4E4F9C74F8.0 1 0.9976734519004822
F0B1B063-FC76-49BD-99E5-D94A31420E18.2 1 0.9977261424064636
831E95C1-AC3B-4DC6-BB30-0B2F2E94CB1F.1 1 0.9958998560905457
83BE19E0-028F-4FFA-A7FF-E793420643B9.0 1 0.9998561143875122
84BA7B05-EDCA-4E8D-9A35-86CC223D8010.1 1 0.9991243481636047
F4F40F10-C643-4E1F-8A99-E6CDCB641C23.1 1 0.9994829893112183
F50981A7-267F-4425-89C2-86DAC0D8F5B9.1 1 0.9995749592781067
F9BF2EFC-B0C9-42B5-BA93-68D5E0D63423.0 1 0.9999198913574219
0447AFF3-5942-4547-964C-7C66567F12EC.2 1 0.9996402263641357
9564A51D-6A47-4250-92D4-FDF5B5CE7757.1 1 0.9997982382774353
05F402CA-62AD-4365-AF87-7CE52CFE1365.2 1 0.9975747466087341
97D1A0EA-448F-4384-AD17-4E4DB9ED5DB6.0 1 0.9989215135574341
9DBDF4EF-9D9F-46A3-A567-3483F7768F56.1 1 0.9999094009399414
9F37B0AE-7306-4123-ADE9-1E52B619BD6D.1 1 0.9998018145561218
0FEA5901-C624-49EB-9982-E0D5A6E1DF29.1 1 0.9995799660682678
A7AE9E14-F406-476D-B309-2D4F39003498.1 1 0.9990543723106384
AACBC9D3-9BC9-45A3-8869-8986FF55FE29.2 1 0.9764140248298645
194F4217-4713-4263-B4CE-77C9B1282CCD.1 1 0.9999018907546997
B3939FA1-6506-4330-B561-D2AF2D02E66E.1 1 0.9994431138038635
B51ECD74-CA7F-4321-A063-4EEDE33CFE29.0 1 0.9999196529388428
20608183-2C95-4F09-9FC4-1DD8F43686C6.3 1 0.9992539286613464
B587FAFC-77E5-44CE-BCEB-B78E1B5B3B04.2 1 0.9998012185096741
2152C236-28B2-4762-89A5-2D2C0774B8D5.2 1 0.9998036026954651
23674703-531F-45D4-872A-C298213507D6.0 1 0.9927724003791809
26C2EAA6-3EE5-4ABE-87CF-0405AAFEEDE0.1 1 0.9995463490486145
38FE9944-1C93-478C-BCEF-9365527843D6.1 1 0.9991125464439392
3B7591E3-6C0F-4F8F-8EE6-67EF957840B1.1 1 0.9994879961013794
C4166F57-1ACF-40E9-AA13-3BE801EE9AF9.1 1 0.9987242817878723
3F02400E-E6AE-4655-9A29-F9F2145DC026.0 1 0.9966554641723633
401BB1D9-2487-460F-B4BD-8C9C3F3EE2BC.0 1 0.9983406066894531
C8E3A88F-84DF-4B55-9477-1B3011A375F4.1 1 0.9956594109535217
CF2E2F83-DD63-4959-A782-D1D1273CDAC2.2 1 0.9990191459655762
4E1B2FB7-56BC-4865-9D72-4ADD32E65F76.1 1 0.9994445443153381
4F2E3291-9DDC-46D7-A6F8-E075C372CC6C.2 1 0.9996917247772217
D83E5352-9A52-4497-8836-167A89310B07.0 1 0.9984982013702393
5228480A-C304-4F07-9E5A-B411A9338629.0 1 0.9969935417175293
DBAEDF42-1D2E-441F-9E0F-7A7CE260FD81.1 1 0.9984092116355896
53DFAD15-CE94-4CE4-B71B-B4919604FFFC.1 1 0.9978929162025452
DDA9D55C-76A9-4DF1-8320-2BE547EAFE69.1 1 0.9992944002151489
DF2AFE7B-CBF2-40CF-847F-F7C878834230.0 1 0.9997866749763489
56F6F5C1-C9E1-4BD4-9F9A-56BAC740758D.1 1 0.999365508556366
E025D2DD-CDB2-49FE-AC40-9461D179E063.1 1 0.9993466734886169
E1B197EB-6B28-4DAF-AD2B-0590DA3EA605.1 1 0.9974402189254761
E2005530-0745-4140-B4C1-6BB3CE454E3C.1 1 0.9993723034858704
E22FF093-6DAC-48C5-A5F8-E9BFF0681B5B.1 1 0.7558215856552124
B87A9EDA-72AA-4406-9A15-19ECB5CCC49B.1 1 0.9991447925567627
43F422C8-5FEA-4475-B811-A8DBC2AAC8CB.1 1 0.9991118311882019
BCD9C72C-D5F4-492D-BC11-0A3B3E2B07A7.1 1 0.9998270869255066
443D604D-489E-463F-B8A7-870FAC0ABDCC.1 1 0.9965141415596008
46597D39-B173-455A-81CE-6735A54C4CD9.1 1 0.9996510744094849
C0AF945A-4027-439A-8580-BD8BE4A82B8F.1 1 0.9991286396980286
484B8394-62B6-45AA-A051-2A1672BD067E.1 1 0.9995699524879456
C178B1BD-A05D-4240-8CB5-6322FE3CD196.2 1 0.9997497200965881
4BC8C0B2-6B0A-4544-BAE3-660E868DF274.2 1 0.9998843669891357
C2FFAFA1-A3BA-4202-9EAC-47F4CD0902C7.1 1 0.9997722506523132
5B8F977E-36D9-4973-A75F-296DD4FE471A.1 1 0.9995179176330566
E48170C1-09C4-47A1-90B3-E52F18BD5C32.0 1 0.9934775829315186
5CF20422-0474-4605-BF30-EFA4CB5DCC3E.0 1 0.9993612170219421
5FF7AD9B-19DC-4EDC-B317-95563A3F015F.0 1 0.9987207055091858
E8A5C8D3-421B-4D1E-A93E-C04257894407.1 1 0.9992372989654541
623C110F-0A52-4DA8-88AA-3D93FD61E629.0 1 0.9998904466629028
6410BC69-4BFE-41C2-BED6-2C01A07FBD04.1 1 0.9997455477714539
ECD09A90-710E-4EAC-B1AD-51B77E69AA55.1 1 0.9996121525764465
EEC82C18-E4B4-4E60-98B0-5607A5355628.0 1 0.9999315738677979
68F1206A-A6AB-4E70-88C0-B4D0D222FE60.1 1 0.9998244643211365
EF7C3F35-3395-42F9-960B-90C72C94E097.0 1 0.9998903274536133
6968859E-A99C-472B-B8E0-43D610A2DFE5.1 1 0.9999229907989502
F00CB85A-868D-4C88-AA6F-2FD8065CE824.2 1 0.9997034668922424
F98684E8-E6DB-4B04-B515-7736BD5E165F.1 1 0.9999393224716187
72F32529-3C6D-434E-9E2F-066DDF4029A7.1 1 0.9996542930603027
04158C39-10F1-44C9-A05F-9D4C0C86C677.1 1 0.9998250603675842
7CBF8AF0-2502-4296-A53F-96BC65D69180.1 1 0.9997000694274902
07CB580E-F747-4184-BCA3-242DBA95756A.0 1 0.9439200162887573
080C68AB-5216-4D49-BE97-411285629440.0 1 0.9985244870185852
8183B6C4-3E45-49B2-B790-8C0F63BC849D.1 1 0.9990935325622559
0A813E5E-0C60-4913-A35E-5B75AD9B5DAC.0 1 0.9916028380393982
0B80004C-73E5-4463-874E-0916F1A47264.1 1 0.9996998310089111
0C925C63-0D82-42E3-A10D-A6EC178934B4.1 1 0.9992055296897888
8C609B62-AD4C-4432-8C50-FE5D258E5EFD.1 1 0.9996620416641235
0DC49E85-087F-4FE5-A744-0E228A953630.1 1 0.9998041987419128
12A15990-B31E-4F76-91E4-427B9BAA3E44.1 1 0.9999008178710938
96375D35-2C6D-40CC-A552-7B3145DA09D4.1 1 0.9995759129524231
1AD4DFD6-64C5-4A0A-9D87-477A1A31BF9D.2 1 0.9985131621360779
9BFB52B9-5E28-46CA-A101-35E5FFCD5035.1 1 0.9983518123626709
9C96D399-ACA5-4205-BD54-5478FE6E7E06.0 1 0.9961602687835693
2264DD03-F370-46EA-A9BD-99075A69178A.1 1 0.9971332550048828
A2DCE77D-6AA8-459D-B258-8E7E37A7A4F8.1 1 0.9991359114646912
A2DF8FD1-66B9-4E9A-A59B-5AB65E3BD847.0 1 0.9998962879180908
2D69CADF-4461-4FE5-894F-5081B2B5B804.0 1 0.9979209303855896
2DED1758-A4B5-4ED1-ADC0-BE1427DD41A2.1 1 0.9995635151863098
AF0D13B7-C3A8-4656-B38D-E6BD6FAD0669.0 1 0.9991391897201538
2E585FBA-1BFE-402E-921B-EEE6E6DEE27D.1 1 0.9993945360183716
B611000A-D636-4DB3-82F1-FBE14552DBBF.1 1 0.9985017776489258
36631226-09A0-43E6-90D6-FC172F92E0E7.0 1 0.9999133348464966
B79E0A68-89C7-4918-9409-8A99E38D10D0.1 1 0.9991931319236755
36A197A3-3AC5-46B7-98A8-BAA79E0A9716.1 1 0.9956858158111572
BB43DD39-BB57-49F5-9B6A-423C16473FCE.0 1 0.9999275207519531
395C59D8-072A-40DB-816D-7AB22E196FA4.1 1 0.9995951056480408
BCFAA032-3C4E-41C5-90D0-001D81D49BCF.2 1 0.999630331993103
3BA04515-F1A6-4F6E-9098-F72123C92FD5.0 1 0.9977867603302002
3FA80E26-7712-4898-AC9D-7D84E169B245.0 1 0.9989375472068787
C4E62A88-A70A-4FBA-824C-C9FD8D8C72ED.1 1 0.9995688796043396
47FEB59A-BC94-4B12-8C3B-616B3DD49446.0 1 0.9893509745597839
C5B8DC6B-3EB3-42E2-8F93-72CD51247009.2 1 0.9988767504692078
49650F57-C17D-449A-AEE3-CABAFB23EC7B.2 1 0.999091386795044
C692DDF1-8F39-4B6F-9DE4-C29D2797171F.1 1 0.9995438456535339
C860A9FC-5CB7-4920-B3FF-9B526D4AEA19.1 1 0.9993981122970581
4B01E36B-D02B-48EE-AE6E-27BB13A88158.2 1 0.9984935522079468
C8E7FE82-A185-4A60-9C7A-A7969D25C113.0 1 0.9956737160682678
4F4CAE6B-E668-47F5-911A-BF3D0B03AD67.1 1 0.9997161030769348
59132B24-C73A-4FAC-A651-DDA3D9BB23E8.1 1 0.9994575381278992
D756A533-0F0D-41F5-A998-B438A82304C0.3 1 0.9995576739311218
594B4172-8859-4396-95A0-DD7FD4CF994D.1 1 0.999581515789032
5C431808-BE3A-4168-922B-14537BF774CF.0 1 0.9996905326843262
E193426A-6C0F-496F-9B9C-BD07547A1CC3.2 1 0.28653818368911743
E63B15AD-DD8F-4977-AF3D-499C953034CD.1 1 0.9973280429840088
EF41CC1A-232F-42F2-AD6E-776F67109C5C.2 1 0.9946066737174988
F37A0C6D-2CDD-4FA9-8F50-9F621E55FEA3.0 1 0.16295935213565826
F8D14D27-8514-4E8A-9707-90B7FC457BAE.0 1 0.9999139308929443
FC434D2C-CAF1-461F-B72B-AD6AACE5EB9E.1 1 0.9995606541633606
FFA395E9-5F16-4E9B-BC67-1512581A509B.0 1 0.6381832957267761
013C9CF2-1E36-4962-B9A1-6BB672358906.0 1 0.9999152421951294
7B1964AD-A7B8-4984-BC6C-9836D7A7E0B4.1 1 0.9998403787612915
0505A8E9-7967-4021-B71E-2F4AFD4EED14.1 1 0.9991341233253479
7CEBF2CF-F8EF-4A4F-BCDA-7630FFB0B7F4.0 1 0.619196891784668
06D946B0-4B46-4C4A-86A1-8C5E0C510807.0 1 0.9985820055007935
852C3EB2-4FA6-4704-91B2-3B2B7D3D222E.2 1 0.9606594443321228
09A3FEFB-D69C-45B5-B3FC-FF84FAF52056.1 1 0.9999679327011108
8ACE81E4-2E26-4D37-B29E-96D1D8AFE132.0 1 0.9998145699501038
12DECE3D-4F54-4147-BB91-A26FDC015288.2 1 0.9991449117660522
928EAE7F-238B-495F-BFBF-7D1948308B83.0 1 0.9930227994918823
1AEE69CC-57B6-408F-87EC-5AFFC89B0153.2 1 0.9994818568229675
92D422A6-85EE-4EB4-BE2D-C720FA9D70C0.1 1 0.9997465014457703
950651FB-D76C-4633-A681-2C2383C24A6D.0 1 0.9973287582397461
2556EED2-5EC8-45B1-BC3B-BF51926FEDBC.1 1 0.9997296929359436
2816E438-4333-4B69-BDD0-4DF18F762611.0 1 0.9992669224739075
A32BE7B5-F48E-4EB1-9120-9E63257FC7B2.2 1 0.9995773434638977
2AF6C1A9-1C32-4381-9084-A56B9D242EF8.3 1 0.9997201561927795
A9077665-8C3D-4DB2-8857-90084EC6AFA9.1 1 0.9989676475524902
AB2FE59A-C71F-467F-8BCF-B2702BBCCFF3.0 1 0.9999144077301025
30DF6370-0884-4841-92A4-17038E186CB2.1 1 0.999356210231781
30F86395-2B56-43B8-9C61-73A9354D671E.0 1 0.9962195754051208
ABFFA727-8150-450E-A98F-6470F448E3CF.1 1 0.9996702671051025
31CE04EB-6D83-4AE2-AF0C-07C94B2A2BB2.2 1 0.9863333106040955
AD2160E3-6C39-4939-98EE-791465A75292.1 1 0.9992225170135498
AF5F10C2-45BD-414F-B923-CF7489E17D50.1 1 0.9998724460601807
35EB21AE-523B-4D87-9A0E-ADA9CDDC03B4.2 1 0.9012501239776611
B364AB36-A649-41C5-9E6E-DB6A0FA36503.0 1 0.9998660087585449
401822C9-3ABA-49EA-8938-78721D816D63.1 1 0.9997828602790833
BF0D36EB-C644-4671-862B-7072B4E18A04.0 1 0.9998481273651123
44B6B785-5070-4675-8771-63BDFA4E6B0F.1 1 0.9998249411582947
C12409C3-8E5E-4AA4-A844-E1B0B50BDA28.2 1 0.9998036026954651
46FDC7DD-B1C8-4181-9CCB-4DBF04D13002.1 1 0.1178259626030922
C441B0FA-2559-430D-A160-F7A64381FCD9.2 1 0.9998084902763367
C55B2430-C659-40DC-9018-812D31F9D702.1 1 0.9998276233673096
4ECCE341-A52C-461E-B8A4-8E8B5143E045.1 1 0.9996337890625
C301636D-D832-491E-A4A8-64F2864E9649.1 1 0.9984593391418457
C3EEEF16-D122-44BF-825A-44D65B5453DC.0 1 0.9724358320236206
C560238D-AAE3-4AA1-9B24-C2D5BBB9CA0A.1 1 0.9920104742050171
52F1E7C6-39F3-4ADE-9BF5-A2A6CFE34872.1 1 0.9940097332000732
C57A71FA-D783-4E77-9A8E-7F227D361E92.0 1 0.9998743534088135
56C5F6AE-05BE-42A8-BCA4-35C59F4F002E.2 1 0.9876089096069336
5B08BF38-A105-462F-9117-52E2C2550796.1 1 0.9995303153991699
CB767D9F-159D-4956-9ED8-08954DDCA645.1 1 0.999737560749054
5C8EF541-5BF9-496F-A42E-8E144FA7D0EC.1 1 0.9997606873512268
C7605A97-78FB-41F5-AD96-305FF5053B7B.2 1 0.9988395571708679
51214153-CE84-4588-9322-D677F8EB73B5.0 1 0.9994730353355408
5771F5B2-1BAD-4DC4-94FA-DAE92A179BD2.2 1 0.9992726445198059
D1F73C69-D781-4D92-8FFA-602FB35E5779.1 1 0.9997431635856628
61DE5124-F6C3-4836-9562-40A9E773EF46.0 1 0.9997897744178772
6785478B-BC90-426C-9D0F-61B41B8DAC6D.0 1 0.9999078512191772
DC2BCC01-7E3F-42A6-882A-7FCC12FB424F.1 1 0.9997816681861877
6ABBE3A1-5F85-4AEA-B6C7-7C7FF1D3D6FE.2 1 0.9997166991233826
DE444F49-12E9-48D1-BC01-EFCA9C3A5296.0 1 0.9964021444320679
6C3EB248-94C8-4B34-A9FD-43413754E340.0 1 0.9642904996871948
E125FC0B-7539-4B20-9E24-831D18FADA54.3 1 0.9996813535690308
E129D5DF-D47B-48D4-97B0-0BCE3FF41AAE.1 1 0.9992187023162842
E16D37A5-8A1E-4744-847A-06454CEF836B.1 1 0.9991570711135864
E18D8CE6-4D94-4EC1-ABAF-A65B6A37CBD8.0 1 0.999957799911499
7627E78A-4C57-46DA-9747-8E5979DEA4CA.1 1 0.9994304776191711
7829E2C1-08E4-421E-977A-4A13AAD3B194.1 1 0.9995710253715515
E82ED14E-1972-4709-B4A2-547354733A87.1 1 0.9991328120231628
EA689655-4B3B-4251-927D-2793A48C8D06.1 1 0.9994285702705383
EE28B852-AA5B-4843-8FBD-29845E058188.1 1 0.9964483976364136
7DF22B7E-29AE-460A-B027-41BF7C05541E.1 1 0.9997922778129578
EEA129D4-D1DA-48D0-A7F6-7C0EE1DEA0AC.0 1 0.9985571503639221
7F928853-10AD-4A2E-B528-99C452FA2082.1 1 0.9992157220840454
F16A0025-611C-4631-9EAE-874218DA51E7.0 1 0.9761151671409607
F44DB27F-4B10-4A2D-8E3E-EDFA46D80C1D.1 1 0.9994860887527466
F537625E-F81D-4513-8D99-6C6FCDB15A6E.0 1 0.9999196529388428
F771D526-5919-46AC-AC8C-598409D98DE1.2 1 0.9993768334388733
8CFCC599-96B5-4CC4-B186-DBE38AD177C9.2 1 0.9987396597862244
8F5EE557-2386-48BE-83B1-DA894E95AC37.2 1 0.9962115287780762
F9CB540C-24C7-42D2-96E3-A28594B93523.1 1 0.9978736639022827
FAA3A46E-9158-4603-84BB-86AC2F572AA8.2 1 0.9982720613479614
FD30CD39-C4C0-4830-BABA-DDBE25BEC576.1 1 0.9995916485786438
FDFE2A50-04DC-44C3-AC83-E743EED30968.1 1 0.9995782971382141
956C45D0-0FF5-40BE-9A17-C28704E17CA7.0 1 0.9981104135513306
0B43A602-FC78-4526-8827-7076FB527FAE.1 1 0.9998005032539368
0D43196B-976D-495B-93D2-6D856E19F2EF.0 1 0.9984511137008667
A3EA445C-8EC0-40C6-A3F9-D9E76C2543A1.0 1 0.9983696341514587
A5FE9AAA-05C4-4136-80F7-3AB847340A31.0 1 0.9978162050247192
11709A70-A2FB-4DA9-9CF2-71844850FB7C.1 1 0.9997081160545349
13B73334-3D17-4714-A5CF-9D8EA96B9E4E.2 1 0.9997425675392151
17C40698-C16C-4EEF-B3F1-31B90412CF5C.1 1 0.9997767806053162
1AAAC227-594E-4C64-BE65-EEDA3591D78B.0 1 0.9870759844779968
B4E78420-96F4-4B7D-9D95-F3ABA018DCBD.0 1 0.9854039549827576
B4FB809A-C48C-4CA9-AD55-4190233F8B63.0 1 0.997698962688446
BB976B00-33C6-4CA9-8298-1CEED7E9BAE3.1 1 0.9815767407417297
2A8944EB-EDEE-4EAA-A52F-5828915862F8.0 1 0.9990814924240112
BD80DE38-CBA2-4831-9D3D-E2F510D48EA5.1 1 0.9997215867042542
2C81B9E4-BC46-4C06-BC8A-2A9ED9C0A4B3.1 1 0.9987142086029053
BDB35B2D-F161-4F92-B609-6BFEC80A02A3.0 1 0.9976866245269775
2DD1D0FC-D70F-446E-9494-E9A166EF9FAC.1 1 0.9978396892547607
39A2104A-56FF-4EAB-A41D-04FCD3FEA672.1 1 0.9984910488128662
3A59F60E-07BE-48BF-9624-563677FB0FDA.1 1 0.9997692704200745
C826B7A7-AE8D-4639-91C3-AB255ED41619.0 1 0.9904938340187073
3D19084B-91AF-4E55-BAD9-4E12172E98FC.1 1 0.9997629523277283
CE1C27EA-0DB0-41FA-A358-73ABCD65FFC6.1 1 0.9988405108451843
D246D01E-ABD2-4BB8-A63B-D2E8453DC316.3 1 0.9991161227226257
47C5D530-2A6D-4566-8DC4-1DBDA7E267FF.0 1 0.9997604489326477
48ACDF92-2113-4B07-9E9B-1C48EA157EBD.0 1 0.9998571872711182
D5298410-500D-4696-A86B-296551F6F6D4.0 1 0.9998018145561218
4B0816B8-9D2D-4782-9E1D-5E8FC24C89E1.0 1 0.9982629418373108
4FB12932-D8A5-4C6D-8E48-8EB9E1A443B9.1 1 0.999744713306427
50AE45F3-09D8-4C22-93FE-C449B6C6D366.0 1 0.9981498718261719
51F0BF33-4D27-487E-A767-AB775C3A6C6E.1 1 0.9990755319595337
DD53DCC0-A79D-4B4F-B43C-68C720A8C406.1 1 0.9998797178268433
DE73303B-552A-415C-8CE5-F69E56BB8AD3.1 1 0.997492790222168
585B5F55-2693-4642-A78B-8AF213406D63.2 1 0.9996572732925415
E1F3E640-C1D9-47FE-834A-856A48D9DE81.0 1 0.9880179166793823
5E6E872A-64D9-4BFA-9008-58793DBCDCBE.2 1 0.9883556365966797
E53C5C73-8B63-42E7-A210-45FF96D06403.0 1 0.999618411064148
5FDD076C-6457-4DC7-9A2F-F90B53F5D427.0 1 0.9984549283981323
EC14FA19-A842-4DA8-99D0-7F14D449239A.2 1 0.9974084496498108
EDB44957-3249-4F72-A6E7-F2AFB2F9EFE4.1 1 0.9996024966239929
67A3661A-5C42-43D9-B8C7-1DDE6837DC71.1 1 0.9983735084533691
685B9259-72ED-49C0-AA91-88EECA8D608B.1 1 0.999559223651886
F3963CE0-2AC0-4E2C-89B3-E9B76907341C.1 1 0.9999023675918579
72C144E0-B8D0-4C4F-B1B8-E918F50CBF84.1 1 0.999363124370575
79635339-81B0-455C-84B1-7C740A49D1DA.1 1 0.9998846054077148
7BDBBB01-46BB-4BA8-BB6C-09681294E284.0 1 0.9966568946838379
7F32D412-0A52-4C50-ABB9-A23E8CF39F39.1 1 0.9935367703437805
83C1680F-090D-4AEE-BFE7-642880AB168C.0 1 0.9996949434280396
102FC459-436C-406E-9A55-7996BF9BFE91.1 1 0.9985941052436829
851A4EB4-A01A-4C39-9422-D13865225F9D.0 1 0.9994038343429565
11FDB1AC-3A86-43ED-BA67-EDCA99BB7CEF.1 1 0.998737633228302
8A5681CE-F88A-4A7E-8ED4-2160F3BE5D2E.1 1 0.9997772574424744
8AA7EACF-FAC7-44FC-B7FC-E9EFE7C01B68.0 1 0.999870777130127
14CC3355-5285-4D61-885E-8018CD809E07.0 1 0.9993287324905396
150829C2-90C3-4F39-B33B-1358C35020F9.0 1 0.9999203681945801
91EF820D-214E-4D6E-9FF3-5324ABC8A67E.0 1 0.9994920492172241
1CDAB3EF-694F-429D-BE07-48FB8A63EF0D.1 1 0.9998149275779724
9E7C9776-56A5-442F-B71D-E6204B1CC867.1 1 0.9994694590568542
297AB825-5390-48D5-B726-B51C2827F7BD.1 1 0.9995651841163635
ACCC36CB-74A8-43A8-91F3-8FBE3ABF4769.1 1 0.9996275901794434
AE88203B-B235-45BE-9DE4-9EE7B3A9E0FB.1 1 0.999772846698761
B1161C66-872B-4EF3-9678-FD04FEED8547.0 1 0.9987043142318726
317FC4C3-232B-4553-9DC6-671E4BA0D421.1 1 0.999413013458252
C8322D19-FC28-49DB-BDB2-C10DC7D938D3.0 1 0.9875335693359375
4AEECD83-B37E-472D-A4BF-130A80B41A19.1 1 0.9997418522834778
4D43E764-6E44-41B5-AE74-200BBADAE6B3.0 1 0.9998657703399658
4EAF7F56-4C9D-4D5C-BD83-0871CFDFEA43.2 1 0.9994749426841736
537A1CD4-1D72-4FB6-A4D7-51EFC6DA49E9.1 1 0.9996898174285889
D6406043-355E-48B2-8F0B-47508025926E.0 1 0.9999322891235352
CEF227B8-2DD7-4C82-9E68-7BF65E5F92F3.1 1 0.9998281002044678
5FF2AB35-67FF-424B-9FBB-3EC277D8D154.0 1 0.9995524287223816
D5DDB77E-8D09-40D1-A1A4-99F52C76BF68.2 1 0.802833616733551
623B5446-2160-470F-A0EE-124D2A63349A.0 1 0.9993795156478882
66C52D99-AED0-41B8-BDE0-095B53EB5E33.1 1 0.9996256828308105
6BC43209-56BD-4D0E-8B5A-C8C6AF0309D5.2 1 0.9998205304145813
6D2ECD30-BCA6-45F4-988A-D875BDBB2E5E.1 1 0.9997788071632385
E496D601-767B-43FA-AA91-0A3E50F2264A.1 1 0.9987873435020447
77F20BEF-3C21-4567-9A72-C7DD258104E0.1 1 0.9996930360794067
F1771743-7520-40CA-8168-88120A8B82A3.0 1 0.9984984397888184
DB8E0592-5EEE-4E76-818D-7DF8519FD539.1 1 0.9995285272598267
63E363CD-A17C-437D-88A5-034D33BEDAD7.2 1 0.9998292922973633
6B1097AA-29EB-4F42-B41C-00F527ECD87A.0 1 0.999015212059021
6D09291E-8C42-4CDE-9601-4ABD76A30C75.0 1 0.9998615980148315
E0FBF0BB-702F-4DF7-BA2C-1444972DA99A.0 1 0.995757520198822
6F123D34-3058-40F9-9C5C-22BAACF0E051.1 1 0.9994561076164246
74942931-030A-4F85-807E-4C7AA4224A4D.0 1 0.9999426603317261
757CD825-16F9-45FD-B39A-DFFF73EE7BDA.0 1 0.9999381303787231
7B807217-593C-4E64-8719-E24FB6E6A18A.0 1 0.9999061822891235
7D245669-1238-4C95-AFF6-601CB496DD9D.0 1 0.999541163444519
7DC0BC7B-E7C4-4DF2-8A11-CB8C835172FE.1 1 0.9985106587409973
F03CC60D-67CE-4439-8702-BDE2F7140264.3 1 0.9998049139976501
F09D4732-3388-4ACB-B435-55E42D0DEF46.0 1 0.9999312162399292
F197D6ED-8B24-4CEB-A479-02D93FA269E1.2 1 0.9997785687446594
F24E16B5-CD77-4E8E-830A-C535F6FA627E.0 1 0.9968607425689697
F28FD0E7-7377-4DAB-851B-ECBAE08A12E6.2 1 0.9995991587638855
864467B7-DBF4-4D1C-B901-E44D2F6594D9.1 1 0.997891366481781
9045B2C5-150D-455E-A723-15F7BEEDD927.0 1 0.999815046787262
954CB2DD-9226-453F-B3B1-B8F8E4A4BCDC.1 1 0.9984915256500244
082836E7-64DB-43B7-9744-08A3791E1E22.1 1 0.9998595714569092
A1BF916B-8381-46E4-855C-74E8C2DA763C.1 1 0.999815046787262
08750A8E-4B35-4F0A-B38B-F79D196EB7F6.3 1 0.9979273080825806
A702F0A7-B385-40E4-BD22-F86942132EEE.1 1 0.9990266561508179
A76DD252-42C1-4C75-A161-AA9992A7C7D2.0 1 0.99970942735672
A7A73FA9-B8D1-417C-AD8F-B98D849D2384.1 1 0.9997609257698059
102D7884-0B23-4821-921E-CB2515A5844C.0 1 0.9998267292976379
13C7DCAC-8200-4587-8705-34C97ABDAFE0.0 1 0.9999357461929321
B58C0AA6-77CC-4DF3-89C2-206AEFB7D9A2.1 1 0.9994799494743347
1E822B70-4AB1-49B2-A331-EAB7F7FFD4EF.1 1 0.9998356103897095
1F2899F5-425E-4CC8-A46A-295CD84927A0.0 1 0.9995588660240173
1FC94C0D-2A58-401A-B3F0-36F2D1E492F3.0 1 0.99951171875
7A27A2EC-056F-4E12-B8B7-E99A4C2CA4BA.1 1 0.999845027923584
F511B8B3-283B-4FAC-A7D1-AB1736213844.1 1 0.994638979434967
81717FE1-C0AB-4DFC-B5E9-809516C991EE.1 1 0.9995922446250916
F8851E0E-1791-4DAE-BF45-A3A34C9662D6.1 1 0.9996273517608643
FA3B6B23-0162-43A3-B6BB-E2C057D7F7BD.0 1 0.998699426651001
FB824B58-7192-4DA2-BB19-6A6DB362E628.1 1 0.9990548491477966
871BAF1B-F83A-4235-A276-713552843FFD.2 1 0.9994958639144897
FE30DC2E-DA46-4696-9A42-B3CA2D99CB60.1 1 0.9996856451034546
01D09068-1926-4BF0-B89E-84183EB4AF36.1 1 0.9993656277656555
02AC29E6-1FF8-44A8-AC26-22FCF1AD3628.1 1 0.9996131062507629
90EA46E1-B408-41ED-83E7-9C9E0A44D649.0 1 0.9979605674743652
032A5249-A6D1-4867-AAC9-75496B3EDC42.1 1 0.9964029788970947
03F46B1E-11BC-4B41-A603-254742C0E592.1 1 0.995314359664917
94B7CA0B-2CAC-45B3-86A7-E4FCAD90D994.1 1 0.9995489716529846
04E476B1-9351-4F13-9CAE-481CD4627893.0 1 0.999868631362915
9555CFEA-CE45-4E88-8F7C-F424D6DD9E27.1 1 0.9997168183326721
955A05D4-BC6C-4A1E-9ECE-6292C61AF4D9.1 1 0.999742329120636
964FCBAC-BE93-4232-9EA5-3B26DF358DAE.0 1 0.9999140501022339
097D609C-EBF3-4D87-844D-2CE1DE909925.0 1 0.9996763467788696
9C4026E2-FD1E-4952-A857-2A17F6E3EB70.0 1 0.9999129772186279
0AC6FF0F-F48D-44B8-B7AC-19F3D6CDB938.0 1 0.9967747330665588
9D1A73BF-5F94-44C9-A03E-D1D05E5FDD4B.1 1 0.9990731477737427
0D59B549-EB8A-4001-800F-E5F9238E3EE9.0 1 0.9966957569122314
A3DF9E37-B9E4-4D8E-ACD9-5F26FF466B9C.0 1 0.9991542100906372
1496DB04-90BC-45BF-9713-7C282BE5BEDD.1 1 0.9995713829994202
1585FDF7-4C01-4A5C-BD7A-A3C6E26B2159.0 1 0.9975147247314453
15F8FA65-102A-47BC-98A2-44FFDA0D9544.0 1 0.9981801509857178
AC17BEE6-960A-4B1A-B602-AA25BB70548C.0 1 0.976780116558075
B1DF38EE-B2D5-40BF-AF3E-BCFCC02EDD75.1 1 0.9992424249649048
B203093B-312B-4A92-9F21-64EC4BF80284.5 1 0.9983674883842468
CE268BA6-8F90-4B35-AAA4-CE2AEC81F966.1 1 0.9959618449211121
D64AC382-ECF1-4B16-9523-D8EC6F125AA9.1 1 0.998674750328064
DC7B1487-B157-49D5-942E-4B9C8A571DD7.1 1 0.9993557333946228
E3E2678A-5BEC-4750-A88E-5F408C8F63FD.1 1 0.9990022778511047
E746A8CA-4960-475B-B913-6114E2C90A4C.2 1 0.9996750354766846
FB1D9D45-B9CC-4175-BC1A-84D109E9DC2D.0 1 0.9998390674591064
055F66A9-0170-4447-B280-E67846745DEB.0 1 0.9995785355567932
0C223136-13E8-4E59-A1B6-3579EDE47BA9.1 1 0.9832166433334351
2572E10C-6702-4372-9982-8663301AD476.0 1 0.9719365835189819
3035D3C7-1058-4247-B822-A14BB72F9C6F.1 1 0.9986985921859741
20414594-4237-4A36-9F3C-8F60F985E55A.2 1 0.999030590057373
22A47AF3-E492-447C-AF6C-311D62C48FBC.0 1 0.9998452663421631
23D4A31C-0A65-4FF4-B15E-706F122490F9.1 1 0.9996128678321838
BB083C77-BDB4-4DD9-9FAC-F25C8829A600.1 1 0.9990787506103516
2AF326C0-8990-4B52-9FD3-5082A3ED3D6E.0 1 0.9998816251754761
2B599292-4B13-44D7-A75A-3006A2117889.0 1 0.999100923538208
BE8E1720-3DCA-424A-8B88-8D948F81449E.0 1 0.9857738018035889
BF43F320-33F3-4CED-AFE6-0F10092C6591.1 1 0.9996517896652222
C49EB2A3-9496-4C05-83B9-3CEE1630540C.1 1 0.9992650151252747
C9F738DF-ADBF-45D4-883F-6B0AEF4D2745.1 1 0.9996993541717529
3BF196E2-A7CA-42B4-84D4-AC84294A7013.1 1 0.9997219443321228
CA350960-8FE1-4D03-8EE9-1755C6F9FA7B.0 1 0.9992337226867676
436EB1A0-77F3-4676-9042-2D632DA53CED.1 1 0.9997077584266663
CFE64A49-BDD4-4227-A0ED-6067CECA363E.2 1 0.9992662072181702
D46B49A7-8AE3-48CC-BB4B-91F85B9F5D51.0 1 0.9999433755874634
DAA8ECDD-990D-47AA-B564-0D20F87626C3.1 1 0.9980341792106628
DD782F90-9604-4788-84FA-732B63A46F8D.1 1 0.9996589422225952
DFE8C733-28F3-48BC-A591-CA8644BD4DF4.0 1 0.999854326248169
5099449E-824B-45B6-AEDC-8B39EF631B5E.1 1 0.9966006875038147
546583A3-0079-4A55-9EC0-1B2FD0FEE36A.1 1 0.9997928738594055
E1B60AA5-D08B-4221-BA33-160F27A39B83.1 1 0.9998255372047424
5A63ABAA-E815-455B-B5D3-7C5EEDFEE6F4.2 1 0.999301552772522
5DF4E306-2D38-469D-9B69-3163DDDDAE71.1 1 0.9995092153549194
E831A4B6-E334-4E8B-B8CA-70CACD634648.0 1 0.9996590614318848
E8B88EFA-CEDE-4BC4-BD1F-7B6113B75015.1 1 0.9991269707679749
63FDAECF-E59B-47A5-8234-11DFF7DCB563.0 1 0.9958404898643494
EC5EF7A9-EDE9-434F-8AD5-DE32F42FD7B9.0 1 0.9976511597633362
646C9221-43EF-438E-93B6-E3425CA935A6.0 1 0.9971006512641907
EE13BB96-B9AD-400B-8964-F82604A9CD40.2 1 0.9991057515144348
6605A051-D2A6-4AEE-B1F2-059EB3FC6513.0 1 0.9998118281364441
69BD3CDC-47B8-4153-9754-EAFD4CBFE4AB.1 1 0.9997120499610901
7B84C1CE-60D0-4AA2-93E9-E0C1347F085A.2 1 0.999312162399292
80A8FEA3-47A8-497C-836B-BF63281DA730.0 1 0.9998787641525269
89505F6F-B670-49FB-B350-89A1FEA251DA.1 1 0.9992185831069946
7315D830-FA22-420E-B9F4-326C50A5363C.1 1 0.9987931251525879
8DC03D33-1107-4DA4-A34E-6E6377893728.0 1 0.9975589513778687
73D38947-69E3-43C2-90D7-757162EDF189.1 1 0.9994723200798035
94679B34-F2F7-4F9E-88A0-ABE5D2118EE5.0 1 0.9999195337295532
7A3AEBF6-9630-4166-A47F-AB0CD81AFDD2.0 1 0.9997723698616028
7F9D8767-C55A-4047-BF1A-474BD025E788.1 1 0.9997225403785706
9BEE1835-5F6C-4B24-B538-CA3F38A1F510.1 1 0.9987820982933044
9D351326-575B-4104-BC0A-6077127036BA.0 1 0.9998414516448975
9F0B52C8-9150-490F-A096-788E7125794F.0 1 0.9879510998725891
83B42EDE-344C-4160-8495-D35115017E52.3 1 0.995521068572998
9FAA844E-BB7A-4FC7-B84E-8AC4DDF4723C.1 1 0.9992567896842957
843450A6-5DD1-4ECF-8034-8250EE19C82D.2 1 0.9994091987609863
852503B4-952B-408B-84E9-AD5B5C909095.1 1 0.9999160766601562
A1DC5763-67EA-4159-AEC5-1A7DADD72F5D.1 1 0.9996242523193359
860F02E0-AFCE-45C0-A772-00A0FD47607E.1 1 0.9997358918190002
A21FE031-83F1-447D-ABAB-4BFB5B5EE557.1 1 0.9964895844459534
8D67269F-442C-4F1E-9E99-F19C1F9423A2.0 1 0.9998592138290405
AD380CC0-4A99-4F0A-8F3B-2A77D7638967.4 1 0.9981428384780884
B418FCBF-C934-481F-A2BB-B73ECBDD4DAB.2 1 0.9997074007987976
92387BF5-F1B7-414E-8917-F544BB5EF759.0 1 0.9996752738952637
94439AC7-024A-478E-9C9C-B6A609541CA7.0 1 0.9999403953552246
B867D8A0-477F-4B24-AF0B-99B6627F1B1E.1 1 0.9997710585594177
96BFB584-1C4D-44C9-A190-EC4CCB69A18C.0 1 0.9940176010131836
990F91D8-29DF-4105-96DD-C383BD35E7E0.1 1 0.9978263974189758
BE34482A-FF75-4490-8E01-8248185611B0.1 1 0.9998822212219238
C386BB7F-845C-47F4-B7BE-6329EC3A993A.1 1 0.9992172718048096
EFE2F2F1-5D48-4A49-9293-2BF35D810A45.1 1 0.9990304708480835
67F78F23-85C8-4E59-BD65-4ED14B17F9B7.1 1 0.999616265296936
711A1229-B6AE-402C-A8BA-47C93DA901DB.1 1 0.9996256828308105
F61C694C-43AF-4031-B392-C358FD5DE96C.0 1 0.9998732805252075
77A8321F-074C-4BF5-AB67-441BDBA38C46.5 1 0.9988464117050171
FCD6150C-6926-4A50-A4BB-8827ACF9596F.3 1 0.9996882677078247
7FF3DA3E-537E-48B7-9F3D-3C2C68A4F373.0 1 0.9290379881858826
0706DFA9-ED24-4020-BF83-2117A16E9008.1 1 0.9996914863586426
08CD925A-A3F6-4FA6-9190-FB49EA549A9A.0 1 0.9999383687973022
0CB485B8-1BA3-4209-BC09-0388BBFD935E.1 1 0.9992462396621704
C3C5CC50-2724-41C4-8867-96013F03C8FD.1 1 0.9998111128807068
9B3C61D8-6AF5-4B19-A3BC-EF860FA1064C.0 1 0.9999459981918335
C73C58E8-3353-4233-B47C-237890E18851.2 1 0.999728262424469
CB1E33DF-529A-446A-B2EC-437F9E62DC3A.0 1 0.9997761845588684
A7E4436E-0EAD-43BE-A32E-33BCA15ACF05.1 1 0.9988935589790344
CFC53E69-A5DE-48D5-AF78-3C4066F966D2.1 1 0.9994106292724609
A8408FD5-85C0-45D7-96F1-A326272C408F.0 1 0.9997314810752869
D16A7F28-9BCB-4E6F-817F-0EB7AC56608C.0 1 0.9979238510131836
D266E882-EB61-4215-8FA2-61AACB14D7B3.0 1 0.9993927478790283
D350BA23-CB1C-46F0-B186-75A4258E43FD.3 1 0.9998120665550232
ACCAC847-250E-433A-AD57-F11DFDA1A9EA.1 1 0.9995520710945129
D8129648-EB02-4CDA-BB6B-39D20FA83706.0 1 0.9999061822891235
AF609F4A-57F7-4AF2-ADA0-5C3FFAF8ABE0.0 1 0.9999046325683594
DAF9B5BD-B778-4CE2-AC1D-6D242C644F67.3 1 0.9997119307518005
AF610FB1-4A78-434E-A660-DDEE6CDC58C5.3 1 0.9982931017875671
B0174DA2-1827-4BF3-AE77-1E86798F9AB3.1 1 0.9998090863227844
B09CB0FC-0617-4C64-A280-7AE2609385AB.1 1 0.9997918009757996
E614F951-9204-4DE4-9AA1-150F7DBE3D5B.0 1 0.9988020658493042
B3600403-A1C0-4B3F-BBBB-84DC97AAC5B6.1 1 0.9997593760490417
ECF4309B-81BD-4276-AE1D-43701F25ADEE.3 1 0.9981886744499207
BB5BE430-075E-4237-A58D-C79741595668.0 1 0.998063862323761
EFD94C78-4A0C-4F73-956D-0A2015317F14.1 1 0.9994736313819885
BBA727AB-4652-4F94-9596-4B1852F336B5.0 1 0.998001754283905
F127C1B6-15BE-4531-AC39-72E18EA232E1.1 1 0.9992026686668396
F1D7B394-3113-40D0-BBC8-423FB9A0AB7B.2 1 0.9994508624076843
C1D5E8D7-6854-4C06-9F22-262816044ADA.1 1 0.9998201727867126
CAFFF298-F765-415D-955B-B173CA7C30D6.0 1 0.9998898506164551
FC042CB6-9430-4646-8969-6B098472E11A.0 1 0.9997870326042175
D53D54CE-85CF-4C87-85F8-416F6F16F986.2 1 0.9993476271629333
D6CB4FBA-E774-4698-82C4-608800796651.0 1 0.9997318387031555
D93B3EAE-6CBB-4F8C-B6B4-BF10C670E30B.2 1 0.9995546936988831
04498968-C418-4E29-B596-E4186AA98D7F.1 1 0.9995018243789673
07DA92DD-C445-4098-8A67-414CC1188F91.1 1 0.9993225336074829
0AD69E93-9739-45BD-A7B0-E351DEB9C6E1.1 1 0.9996935129165649
13DEBA3E-63D3-4652-8C8D-D5B5AA6439B5.2 1 0.9989199638366699
E761297A-FFC4-4E8D-BAA1-A822AB5ED08C.1 1 0.9998807907104492
1730E075-1E00-42B0-AB27-708790FBECFA.0 1 0.9997833371162415
E8DD1B0C-4E10-4B8F-AB82-66D63BCFC013.0 1 0.99981290102005
18F25437-28BB-48A9-9761-0807E7E89456.0 1 0.9999183416366577
1AE35EB5-1E26-4E8A-A9E7-B12284171986.1 1 0.7505853176116943
EDDFD7B7-D4EF-4EB3-86BA-D7978E73D952.1 1 0.9991559982299805
1ECAED59-FAF8-4CBB-ADD1-E20D2F3A6E90.1 1 0.9988058805465698
236C8675-FD4F-4C49-8D80-E7B6E12D2B06.0 1 0.994895875453949
26B59F56-4A9D-42C2-9301-0B13E84B4A25.1 1 0.9997804760932922
271DAF81-3854-4324-8F81-8197003B3625.1 1 0.9996650218963623
F8EFCE20-C160-4CAA-A420-2CC027950EBC.1 1 0.9997839331626892
FB9C2532-E5BB-4ED8-A648-AF917B0F9501.0 1 0.9990440011024475
2FA5EBD2-2F90-444A-AFA2-F72DE6C49957.1 1 0.9992372989654541
3544D611-9634-4AAB-A270-9BC432E7E1F5.0 1 0.9556618928909302
366BFBA4-6718-4061-8775-A20FB3BF5ECF.1 1 0.9975330829620361
03B8B6CD-AEB7-45F4-8B60-8AA610911981.1 1 0.9943945407867432
0778726C-106F-4524-977D-CD2F9DEBEB6E.0 1 0.9998175501823425
07A46725-EDF4-470E-8407-CA3D648B805F.0 1 0.9993571639060974
3ABE6891-0586-4B3F-BAB1-1B408F946406.0 1 0.9979602098464966
0874BEEA-59C1-4A1A-AE67-282836566438.3 1 0.9995790123939514
09895968-24AF-4A8F-83B1-34C8446E8198.1 1 0.9992953538894653
3D586B7A-FCE0-41C3-9913-A017DECA8BD0.1 1 0.9997337460517883
17CACA81-6DAD-4E92-9D9E-7A7B18703F65.0 1 0.8976904153823853
46C55DAB-05A4-4493-941A-94CFBCA31F8E.1 1 0.9988536834716797
47D1BB78-57DF-4633-A9D5-E765AA6BF95C.1 1 0.9991357922554016
4A58014C-463C-4BDB-AEF0-DAB07C52D7B1.0 1 0.9980189800262451
1C095B9E-AD68-41C0-B88A-8641CD63F2C3.1 1 0.9989506006240845
4DFAFD0E-A766-43F2-8EA0-DB71BBBEFD44.0 1 0.996498703956604
1DC58EE2-BD0C-4783-A93F-A7755F807A9B.2 1 0.9989838004112244
1E9C59A0-1E6E-4869-A3A7-4309D290C344.1 1 0.9997854828834534
50E973BD-E7A8-44FB-B435-25813B68A05A.1 1 0.9995641112327576
1F6BEB5C-F9FB-46AD-9976-21A2F23CB5B4.0 1 0.9999494552612305
548BF55F-5DD0-4F2A-B9F0-7669CCCEEB93.0 1 0.990247905254364
224A3EE7-B098-4D89-93BC-431A886404F7.1 1 0.9961394667625427
22C7B795-9B72-467A-A3D0-90C1FB5AF297.1 1 0.9989221096038818
2497D0A6-74F2-4C3A-8E48-D1D5BF2A6D49.0 1 0.9996641874313354
2983A37E-1E37-4CEA-BF66-8BDB353690B5.1 1 0.9997487664222717
645BE5D9-9271-43C6-ACED-69F6809A9DDE.2 1 0.9994394183158875
6B09688F-3513-428D-89B6-1F0E53DA354B.2 1 0.9997485280036926
2D0AB12C-C954-4EAA-A53C-A63672A8A350.1 1 0.9997209906578064
6BF3745C-5FAD-4172-9B3F-633DB4D5F921.0 1 0.9999287128448486
327DEA89-1A27-4330-9B80-1D47852FEA19.1 1 0.9986252784729004
6EC96B07-291B-4FF0-8654-5511204EF68C.1 1 0.9911853671073914
700EA5BF-082D-4BA6-9BF3-660C877026DC.0 1 0.9014079570770264
41135122-F86C-4EC0-8031-DEF4EB9791EE.1 1 0.9987286925315857
43AA063C-ECF7-48CE-89CA-53545790FA5E.1 1 0.9970734119415283
492C4BB1-437A-4B0A-A9BC-36739657F523.2 1 0.9994801878929138
762A0C0C-406F-4F8A-81F0-B3BB0BEC1BBB.1 1 0.9994654059410095
77D10DFF-564D-4EB7-A14F-C97A7BCE30DE.1 1 0.9835836291313171
4BEC480A-746A-4557-9E31-1B4EA688BE04.0 1 0.9998939037322998
77EF1801-BAC5-4A0E-B841-F151B482B482.1 1 0.9997884631156921
4ED129F7-B6C6-4B77-9BBA-4443223633AC.0 1 0.9998413324356079
7C937B18-8EC9-4AA3-954F-FF4EF7848A89.0 1 0.9999399185180664
7E3A136D-3359-4D09-B4AA-753D9C9FFFF9.0 1 0.9956146478652954
52753727-B374-454B-B575-15026F1E178C.4 1 0.9859809875488281
803DE4A7-D217-401E-AB98-824C8FEB1517.1 1 0.9997937083244324
80A9E59C-D0CF-44C9-A7A6-08BB62D5207B.1 1 0.9998420476913452
5CFA188D-FD08-4116-9782-6E0EFAD29D01.2 1 0.9916064739227295
8755484C-36EC-42F4-8455-C5D449BF7DD3.1 1 0.9997250437736511
63C7C63B-9F41-4AB5-94C9-B4CE95E8848A.0 1 0.9990110397338867
6575C28E-17B6-46E0-BBF3-E187A4EB91BD.0 1 0.9994924068450928
6675DB66-1C8A-4A06-8BE7-2D10D86153C3.2 1 0.9998137354850769
8B119FC6-8E81-4A21-8F83-0FA0094830C3.1 1 0.9995902180671692
6758603C-0935-489F-A548-F1CC832D203E.0 1 0.9999294281005859
8E9D8B35-5F21-4B02-A81D-F34DCD304A25.1 1 0.9997586607933044
8D87AA68-620D-4D2E-9131-71E75A9A3DB5.1 1 0.9977050423622131
15D6A969-89FE-481B-9059-FB30A99D4864.2 1 0.9995880722999573
166013A2-AD79-4C4F-B096-91C0C3F350AE.0 1 0.9970318078994751
1908EAF9-6765-4BB1-841C-B1A24E3AE0AE.0 1 0.9999436140060425
93668CF7-8333-4D0B-9F28-6552C47747BD.1 1 0.3762986660003662
99CEA1FD-1941-46DD-9C60-1893723FEAD9.1 1 0.9982990622520447
29699FBA-E1DC-4138-A727-6A4F8F3BE9D8.0 1 0.9842287302017212
9B1395ED-1080-492E-9B73-1BA00F0A9336.1 1 0.998439371585846
2C7061E0-F055-42EF-8641-DD88D8759C42.1 1 0.9996448755264282
A01FB5D5-3B89-4871-90AA-CE3AEF7C6D9C.0 1 0.9999513626098633
9045A282-A02A-4E04-8A64-2C0C4C562346.0 1 0.9999457597732544
6A0A3A2D-FB05-43C7-BAB9-0EEFC05E2186.0 1 0.9995375871658325
93E57AD8-58AC-40B1-8028-BCDAC2A9C67D.1 1 0.9996187686920166
6D055561-8714-4BDA-A3D4-C655C2F4ED77.3 1 0.9984884262084961
947113B7-AD09-477A-93FC-0010DBBBB4C2.0 1 0.9998886585235596
6EC81CBD-1CA7-487D-ADC2-8EE0C9A96585.1 1 0.9982655644416809
94A1BDC5-48C8-4D5A-B8B3-894AC0409AC6.1 1 0.9986239671707153
6EC888A5-76F9-4FC8-94D6-3172AFAF8F3E.1 1 0.9997150301933289
94BE9613-6F55-47FB-8497-FE7F23BAF332.1 1 0.9993659853935242
761F54C0-8B57-41F7-A677-EB1D4CCFE680.1 1 0.9982525706291199
76AC5FEF-C503-4FB3-BCF9-94A8DB419061.1 1 0.9996790885925293
798E77A0-CA79-43D9-8106-215B5642DD91.1 1 0.999468982219696
9F4A1B12-8E38-4051-AA35-0C20839CA6C5.1 1 0.999792754650116
7A35941D-BB3B-4515-9AEE-B889EE78EBA9.0 1 0.9997697472572327
9FFAF53F-7391-435A-83EF-3CAF3CCE8A54.1 1 0.9998262524604797
7A76CC3D-CD29-4798-988B-56047D18D1E1.1 1 0.9995648264884949
A1C8FA20-E57A-4D79-8648-268F5DCFEF8D.2 1 0.9992178678512573
86E23348-07DE-477B-92A8-170AC922FD77.0 1 0.9947541952133179
A71F4E46-5F4B-4270-976E-96AFAB88EEAD.0 1 0.9999219179153442
879D5B05-72A1-4588-A8A7-BFB083FEFA8C.1 1 0.9989711046218872
89B5FA1C-5BED-4791-BDAD-A8580558FBAF.1 1 0.9998366832733154
A8C98647-45FA-43F7-9B69-274D5704E2CE.0 1 0.9693173170089722
8AFC4E38-D947-4FB4-8891-EEFB7B5B1DC4.2 1 0.999212384223938
ADE8062B-1072-4485-A703-77B79320CD25.0 1 0.9996283054351807
AF7D8918-2827-4C4E-8639-A12558BC788C.1 1 0.9994982481002808
B26A05C8-185C-47AE-A1D8-B558A7B4BF0A.1 1 0.9829763174057007
B3E675F6-A415-4956-8466-D4D421E59B1A.0 1 0.9998754262924194
90B82055-3C32-4053-A7F7-BCC8D7216ECE.1 1 0.9997876286506653
99C64FB8-46B2-4EDD-8F21-928F6EF1F7DE.1 1 0.9997062087059021
C7D205B6-4455-4D2C-98F9-86896D96638F.1 1 0.9998170733451843
CB06A478-6067-4594-B053-F68B073A2A67.1 1 0.9997144341468811
D2B06A9A-D9FD-4803-8932-91890A1E32CE.0 1 0.9999401569366455
A5508A4F-B8DA-46CD-8F36-B30DA5A47866.1 1 0.9994114637374878
D6BAEC1F-8955-4C7C-BD29-B7BFD2C61186.0 1 0.99962317943573
DCC0C363-9659-4669-BE6D-CD5A5F0295DC.2 1 0.9991348385810852
DDAAD4C3-8B63-4595-8CE4-914B09BA4FD4.1 1 0.9997969269752502
AB6F757A-BD88-4777-A07C-64BE10490421.1 1 0.999086856842041
E0ABF5B1-CD77-479A-A0CA-F5F7AF847A26.0 1 0.9998358488082886
E43F5721-4175-4269-86CB-480EF9C400DA.1 1 0.9993990659713745
B3A8829A-9E88-46E2-8B67-B05293E9C441.0 1 0.9999438524246216
B513C894-5A0E-4734-BEF0-06B0DCFE3B20.1 1 0.9994575381278992
E91CE9CB-1E39-4BF4-8FEA-AA10AC7F9D3F.1 1 0.9997066855430603
ECC00B43-7B4B-4E16-A95E-C72E630638B4.1 1 0.9985482096672058
BA9F8D18-975D-48F0-AC27-F28D3D28966F.0 1 0.9998799562454224
ED943AEE-C0C4-4F80-8911-ADC4AC2F1615.1 1 0.9994713664054871
F23F1109-5249-4450-9C1F-4DED01DD553E.1 1 0.999408483505249
BEF5BE30-419A-49B5-8AF8-8AF839FFF8DE.0 1 0.9599153399467468
FBE3BC10-F69F-46EC-87DD-2AF0FE4A6BA1.1 1 0.9996780157089233
FEE66C80-95AE-49D9-BC3B-A376CE4B0FB5.0 1 0.9999512434005737
C9F5C04B-F767-47A6-B884-A7C4C0A20789.1 1 0.999679446220398
FF5B97A4-285B-44AD-803B-94AAFBE5E65B.1 1 0.9990418553352356
CE037F8F-979C-41A5-BD10-6F5AAEA81B3F.1 1 0.9998075366020203
CE909391-AED4-457B-BF0D-E436A1186238.1 1 0.9987006187438965
D1032966-CE8E-4A65-9C79-D24250B9B67C.1 1 0.9997826218605042
D1F6A59A-AA14-4E2A-95BD-AE676E5657D7.1 1 0.9998384714126587
04DD6F13-16BA-440A-92A1-F09811F38E53.1 1 0.9988189339637756
08DBFF55-41E6-436A-BCCD-ADEE54979030.0 1 0.9994165897369385
09C48DAF-4350-4BC5-B92E-A92BCE5144EA.1 1 0.9993318915367126
DAD0BEA3-91C8-41BD-A7F8-8364F8AD0FB8.1 1 0.9998435974121094
DB2C7650-4B2C-4FFF-9F28-A9929B423E1D.1 1 0.9995766282081604
0E5F17E1-604E-4352-860C-732FFA0D98D6.1 1 0.9853522181510925
1217BC81-18FF-46DC-9E7B-96562126533A.1 1 0.9998558759689331
DD298DC6-3643-4C45-BFFD-EE204D52CFC2.0 1 0.9993985891342163
DFAA143E-1396-42B3-9495-A9E24A1642F5.1 1 0.999330997467041
2068AC07-D27D-4578-8EF9-0077C637D53F.1 1 0.9994239807128906
E0E38A6E-E85C-4E80-A76E-64EBF5C5288A.1 1 0.999583899974823
2087F0FE-986C-4DAF-B6A9-7A3AFCE430B0.2 1 0.9995658993721008
220CB436-E6E7-4E9B-8350-2062792575E2.0 1 0.9998683929443359
2261045C-EA5D-4608-945A-7E255D3E175E.2 1 0.9987510442733765
E9100969-90F5-48D1-92BC-C736FB1F939C.1 1 0.999744713306427
259B5456-0F0E-4E48-A6F0-200712010FFF.1 1 0.9929810762405396
E95206FE-2A01-49E9-B46A-4C21F61D1794.2 1 0.999665379524231
E9F4DAF4-6E7F-4797-A69C-4B55943F0CAC.0 1 0.9985478520393372
27F070D8-467D-48A9-A596-099ED21B2000.1 1 0.999816358089447
2A47EB9E-8B15-4791-8824-E23C550B7224.2 1 0.9983615279197693
EF4ACADC-FC85-438E-B416-744A7C4D1D3E.2 1 0.9969671368598938
2DF7D5D3-E899-482A-AEE2-340C2B031C2B.1 1 0.999675989151001
F5CDDB61-BFA3-4753-A4E8-E7295670AF9F.0 1 0.9999451637268066
F5D50C51-08DE-4210-878D-00B62E490D61.1 1 0.9998927116394043
3073225B-780C-4A04-A86C-712255B10F1A.1 1 0.9976728558540344
34C64670-4C18-4740-B228-F6AA42C5F6D1.1 1 0.9995156526565552
F70E3D14-82E3-440C-9F00-25B43DE551BC.3 1 0.9986383318901062
37D87E08-6C34-473F-A158-113FD5A30D47.1 1 0.999657392501831
F8D8A1FB-8F91-4B2F-9A1F-A661D44C38B9.0 1 0.9984020590782166
F8DDB69E-1C4C-4E0F-87F1-EA44EC624044.1 1 0.9996614456176758
FBB04530-3AA4-4005-8324-875734BBFE62.0 1 0.9998738765716553
3AC0D15C-8FD1-486C-8207-C6B2EADE411B.1 1 0.9998264908790588
440E66AD-966D-4D5D-9349-A8E31060BE9D.1 1 0.9990322589874268
09847281-960A-4056-9CA8-36C85FC72D36.2 1 0.9997511506080627
4B93D998-6C36-4CD0-AE29-C2584624B204.2 1 0.9982507824897766
52295B4C-A7E6-418C-AF00-EC16083D3E4F.3 1 0.9998132586479187
528D41ED-A204-421C-934B-266E6F4E4926.3 1 0.9995949864387512
542927B3-0724-4AC0-BC9D-DCAAA1817FFE.2 1 0.9997692704200745
5884BE7A-3337-4487-852D-0D151E5FADA7.0 1 0.9841775894165039
2069C3F4-072F-4C48-BC0A-C8DE25B28397.1 1 0.9991089701652527
5B01BE63-461B-4D46-B58C-B88EC041E4E7.1 1 0.99974125623703
23289878-CEDB-47DA-BF81-416B1DAD462F.0 1 0.9999213218688965
5EE2728B-1923-49FE-B6B3-DB7B4AEBE7F6.2 1 0.9971143007278442
289EB8D3-C082-4181-8B3C-E4F3378D6FBF.1 1 0.9997197985649109
68D46EDB-ADD0-44FF-8B68-5972F9644CA9.1 1 0.9963911175727844
2EEFDEC4-F96B-4DD5-9012-261660C508D0.1 1 0.9968916773796082
2FA84547-E85E-47FA-99C8-3869FCDBCB3F.0 1 0.9981330037117004
33959B62-6C9A-424A-A2E5-C11BA7BC8C85.1 1 0.9975354671478271
A3E9F051-3D76-402D-93BA-88147016B038.0 1 0.9990501999855042
34F76086-6CA5-4AC8-9FCC-E416F0694802.1 1 0.9998288154602051
A63AC5C5-F646-4C4F-9355-B8BDA239DF32.1 1 0.9995918869972229
3586206D-6B82-470B-BF73-231A3ED7D648.1 1 0.9997286200523376
3EB63416-72B2-49EE-9D0C-9E0565CE7DEF.1 1 0.9953134059906006
405B10EA-2794-4031-B3BE-B643A89ABFA9.2 1 0.9994762539863586
418C7B19-3E23-4483-8B80-7997C82B1237.1 1 0.9992885589599609
6D78878C-682A-4F08-8354-706CF130DF04.1 1 0.999160647392273
2CCDB0A4-2AF2-45B2-8B5F-2FC71600CA57.0 1 0.9926440119743347
7BCE00FF-D2E0-44E3-9256-D56262E07C85.0 1 0.9999306201934814
345C46D8-AA1E-4CCA-8D58-F80EC48D9DF6.1 1 0.9994361996650696
843B2994-903D-4CED-BC25-E9BF169D804A.2 1 0.9990886449813843
8457CC3C-F356-4677-931E-84559B388B9E.0 1 0.999760091304779
3A05EF42-10CB-4D59-B158-B7EE3D4294A2.0 1 0.999729335308075
88DBE84A-CC9A-4568-887C-E204175E30ED.0 1 0.9817379117012024
44AB2C8E-D2CB-49EF-A1B6-795EA7B5642A.0 1 0.9999188184738159
9086BE7A-2BDC-4F89-AAC0-3C449EEE215B.0 1 0.9998389482498169
4CACD95F-6366-4A78-9E6A-F31BE9723B76.0 1 0.9999357461929321
9548D851-C9B1-481A-A3BE-98527DD55BBA.0 1 0.9998812675476074
541300F1-0FBE-4F5C-844F-D53F7EE4D11D.1 1 0.9994620680809021
9EBFAB11-07B3-4CC3-821C-FD5BF9F0680C.0 1 0.93213951587677
54458E2E-DD54-4F09-BA53-1B371DDF55CB.0 1 0.9986176490783691
548FA62E-923B-4596-9C12-23B678959868.0 1 0.9930550456047058
57B52510-54B0-4506-9EAC-55393F06FCF6.1 1 0.9988687634468079
A6E0884D-73F9-4353-9795-03C1C67AEB6C.1 1 0.999829888343811
A99FD0EA-EA25-44AF-803B-19316A2FCB4C.1 1 0.9998028874397278
6B537B58-1E9B-4B71-8115-3AB7696AAA2E.1 1 0.9996683597564697
6D35161B-AED3-41C6-A56B-2EEDA967A1A3.2 1 0.9995892643928528
6DC517F7-DAB0-4AB7-8661-96A84227CAC7.2 1 0.9995488524436951
775D3C20-95B8-45EE-A80C-BDEDE1DDE2DB.1 1 0.9996702671051025
BE448B84-4141-4F2D-A611-8F1A781590A7.3 1 0.9748559594154358
7AE5A056-8671-4E65-9325-E25787EACB49.1 1 0.9988008737564087
C03DACA7-55D3-4DAF-B3A9-EA7C6017E2D0.0 1 0.9997344613075256
8190263D-E945-41E5-A8DE-99713A1EB9B3.1 1 0.9996852874755859
C1C28FE5-3798-4C71-A5D1-ADE948000B2D.1 1 0.9996775388717651
C37CCBE8-1900-453C-99CC-C572C5563BC7.0 1 0.9995988011360168
C3CCC8F1-5392-4C39-A6D2-6FAEEB3434B0.0 1 0.9875174164772034
84554FD7-A6CA-4120-865B-CFBE20366542.4 1 0.9989798665046692
CA522738-B03D-4A73-A4AE-5EE6ACFC7937.4 1 0.9996572732925415
D39EB495-499E-41FF-B5C6-782BE65398AE.1 1 0.9991318583488464
DBBCAA1D-B6B9-4BB0-B0A4-BF8A724D5C96.1 1 0.9999063014984131
DC143442-9AAD-4FD3-A1C4-195077511298.2 1 0.9966356158256531
8E74B66B-0DB4-480B-9331-15E5C67FD5E8.4 1 0.9997567534446716
DEFE783B-B056-468D-BE36-57BD337D8C81.1 1 0.9990255832672119
DF6CD14F-537B-4F3D-9DBC-6129E117EBD1.4 1 0.980250895023346
943705F4-5A32-45D2-8EB6-34488A98DE7F.0 1 0.968925952911377
E0C126F6-4CC0-4059-90C0-FF41E8F18348.0 1 0.9982483386993408
947D392B-4DAA-46E9-807D-5B8F3BCFC900.0 1 0.9998379945755005
E2ADF182-E6C3-42C3-A9FD-A6BF6D23BE1D.0 1 0.9998248219490051
E6BCD890-753D-4B14-9ADA-5C5C1033EEA2.0 1 0.9999394416809082
E6F1D30B-53AB-44DA-97EE-4D2663F1EB87.2 1 0.9956585168838501
E712E346-EAA2-4366-BF8E-60DC6AE4ECC0.1 1 0.997739315032959
9DA62BB5-69B0-496B-BA0F-9643B03D6875.0 1 0.9928472638130188
E7552E57-F8FC-4B60-B100-032CFF4AA396.1 1 0.9990492463111877
EBDF228B-1775-4119-A098-23A984499FF8.0 1 0.9999167919158936
EC392418-7130-472D-8FE4-1BA9FE8031A0.1 1 0.9989355206489563
9F3465B6-37CF-41DE-A10E-312806EB8DEE.1 1 0.9996004700660706
EC617D74-FA01-4D60-AF01-9384714AD7A0.0 1 0.9998924732208252
A1A096C8-232A-45AD-AF3A-0EFFDE3E8DF2.2 1 0.9981815814971924
A305E14F-189B-4F75-ACD8-80AB161B3CE5.2 1 0.9997338652610779
A6A460BE-D7F8-4E3A-9CE8-3D04896D79AE.1 1 0.9996588230133057
01699C11-DB7A-4797-8C51-F771C08CBDE8.0 1 0.9984093308448792
AF4AB315-65F3-4611-A5BA-AA2E3708EFBB.1 1 0.9988844990730286
03D98BE6-873D-4DA1-BB37-DFDDEEF73CD9.0 1 0.9999290704727173
05C1959F-392C-411C-997E-7260951BDAD5.1 1 0.9987939596176147
081DC983-5D7E-4031-9577-3811EED8794D.3 1 0.9996213912963867
B2CBF5EF-E702-4009-B9E3-7454C7C81180.1 1 0.999559223651886
11FAFFA4-0F42-4603-A793-7227BF75FBC0.0 1 0.999887228012085
B5C83498-5BD3-41F5-AC52-92EA6C0C0CDB.0 1 0.9998723268508911
BDBB1DF7-A632-4428-BB67-2C92F272097E.1 1 0.9998094439506531
1B576F13-601B-4255-9FDA-C159366598B6.1 1 0.9995452761650085
BF5B3635-8799-4026-AEC2-4CF8B7BA3BC7.0 1 0.999909520149231
1C1C8C40-051D-46C0-AAAF-BC5CDFDAF725.0 1 0.9989758729934692
BF7507C5-3AED-4B81-9C5E-A660AE40F47C.1 1 0.9887644052505493
C2C7CF47-9445-418E-872C-4BD9ED46B136.0 1 0.9912229776382446
C3161C85-6F67-4344-A2AD-6C672087BBBF.0 1 0.997568666934967
286C5E29-7FEF-4361-8208-2E75A55BF3D8.0 1 0.9975405931472778
2C3601A2-EF3E-4AEC-9ADE-F7AEE5818BC7.2 1 0.9996042847633362
2FDD17FE-08FB-4378-91C2-F3F59A3BE383.0 1 0.9998924732208252
CBC64ED4-84FD-456A-B4FE-47019CD49636.1 1 0.9989172220230103
33211133-F745-4775-BEFB-EE4465BC2FB1.0 1 0.9999297857284546
399DE6B2-925A-412A-BC38-A4DFDA23E54E.0 1 0.9999178647994995
D95E4211-DFC8-4F9D-A8BD-E0E4A28C4C37.2 1 0.9986552000045776
438C6562-96B6-42B7-9AA4-D787F885A182.0 1 0.9999135732650757
DA822EC4-39CB-4CE1-8DAB-D0498C921DF1.1 1 0.9990206956863403
45F73056-0303-4BCE-8E8E-1FE25627F580.1 1 0.9997941851615906
DDC65D8E-B68D-4C86-9151-9A914CDC4237.1 1 0.9987861514091492
4E3828DC-62B3-4618-B4D4-FEEEBEB9C873.0 1 0.9999371767044067
517E0E92-E5D9-4D24-B222-8672C3374E58.2 1 0.9986432194709778
5404D19D-8561-484F-80FA-3940AE0382B1.1 1 0.999707043170929
E6195689-0E9A-4343-9E39-189535D0A9B3.1 1 0.9996840953826904
59355FD2-305F-4F1F-BA9F-1E1BD489FF9F.1 1 0.9998106360435486
595B5FE0-01DE-4512-910A-0756D7E974EC.0 1 0.9996448755264282
59A9F4B7-D453-429B-B730-4371EB3C9105.0 1 0.9999452829360962
EFB7070F-B1B8-4FBB-8B4A-1F9820DBA2E1.0 1 0.9992321729660034
F65B393F-10EE-471D-87A4-E37E4E066758.0 1 0.9998053908348083
690403A6-9DE7-4C38-B57E-167B0E66493F.1 1 0.9985390901565552
F6D0D1A7-799B-40CD-BA04-BD07715121A6.1 1 0.9989641904830933
FB02AD4A-FD54-4F1C-BD37-4CAE35D87562.0 1 0.9882304668426514
7244F74E-CB92-4CA2-A992-F41927C090F5.3 1 0.9996055960655212
FF285DA8-F1F8-4F16-AC07-50774178553C.3 1 0.9998428821563721
7494DDCA-F2DC-4172-9FD1-57AEE9526EFE.0 1 0.9999332427978516
FFA02EF2-9DB3-4D12-BE6D-62BA0C8FD487.1 1 0.9985539317131042
7B4C42E3-6860-4D6B-9F88-EF6BF69A706E.1 1 0.9992163181304932
02876B99-2E9F-4B07-9008-5CE61CE81774.1 1 0.9995583891868591
7D913DC7-96A8-4FEC-9E2D-809DA67D7E33.1 1 0.9994989633560181
8264DB84-846F-4552-91FC-0E8B40C5D3F5.0 1 0.9996670484542847
B05AF6F3-8FD3-4BBB-B54A-0C195ABB1C59.1 1 0.9997740387916565
45067027-748C-48FF-B23A-8BBDEC00AA7C.1 1 0.9997830986976624
B7CD29D6-DE76-4233-AD0B-F734ED34BDD8.0 1 0.9999303817749023
B9A78804-26D8-4BF8-8D87-0C38A1386586.1 1 0.997597873210907
BBAABEA7-6BEA-40B0-A107-78C4929E23AB.1 1 0.9994879961013794
CB43F775-8544-4D20-8612-2ECB71AD3112.2 1 0.999408483505249
5A0CEEC9-729A-4C6F-AD70-C9B52F75E936.1 1 0.9996386766433716
CF24F1C9-6AAB-410F-B379-67C72EB5EE3C.0 1 0.9899817109107971
5EF4D5F6-76B6-41EA-829E-25C16EBA44F2.1 1 0.999045193195343
D7513132-0D3F-4BB1-A4E2-514967FFAB90.2 1 0.9982388019561768
83894460-D0E3-4D7B-BE63-978BCA6ECC6F.1 1 0.960246205329895
09A2B85A-8B4E-4E7F-B034-010D704DFF68.0 1 0.9976073503494263
84F49D5B-887B-4334-B616-756A908053D1.1 1 0.9995915293693542
0B58C986-FF1D-4E4D-90F3-F7100590A6C3.0 1 0.9828669428825378
8BF83A00-99B7-4DB0-93CB-C1AA2BCE6701.1 1 0.9996252059936523
0F0390C5-004A-4ACF-BA8D-FF4D34423752.0 1 0.9991082549095154
9217645C-9DEE-4865-A77D-B9342686CBBC.1 1 0.999817430973053
92649FD8-A784-495D-AFF8-5ABDE3D6A8EA.0 1 0.9998641014099121
14512571-4676-420B-822B-7F020F8A69D4.0 1 0.994507372379303
92F6A6AB-0D6A-4EB5-8F29-A3AF206B69E7.1 1 0.9996347427368164
15A27F04-45A6-414E-8AD5-D89628ACFB18.1 1 0.9991227984428406
92F7292E-8992-4CC3-AFF2-35B95B40E1B4.1 1 0.9996815919876099
19EDC093-E028-4982-82F8-6B73219B793F.0 1 0.9995743632316589
957DF73F-ACF6-4D59-8748-FC5579AC3D80.1 1 0.9994499087333679
99341330-8579-462C-9661-CF933D718F91.0 1 0.9664098024368286
206DAF2E-F83B-4503-B7DB-E119E1F07AC4.1 1 0.9996591806411743
9D7D2916-5095-47C1-84F6-A4808D043D9C.2 1 0.9992234706878662
2737D114-BD77-4830-A5E6-D95904C337AC.1 1 0.9996662139892578
A18182CA-B37B-46D8-91E8-387DEF892731.2 1 0.9978910088539124
291CB5F9-981C-49F7-B578-1955F3F97230.1 1 0.9996579885482788
A5FF5FA7-89FF-4B60-AE37-968A0BF91E22.0 1 0.9998900890350342
ADFCACC2-A329-4C87-B737-63EA1F5A5CF1.0 1 0.9982581734657288
3E6DF988-5A15-44E8-AB3D-6E96F2CB1D7D.2 1 0.9998094439506531
B8A16725-C931-41CD-B7B9-D4F9F704C923.5 1 0.9990160465240479
BAF993F2-EA89-4B61-A45C-47D12785D371.1 1 0.9994245767593384
BDE6FA24-BE9A-4A80-B0A9-79ECA895CE03.0 1 0.9995599389076233
BEE923AF-A467-4801-B5A6-7A37DC1D60E6.0 1 0.9980100989341736
4BD17946-21BA-4D58-8E2A-42FE70C354E3.1 1 0.9997640252113342
C008FB52-322E-4AC9-B3C3-51BC7474EF17.1 1 0.9990045428276062
4F668E86-7E57-44F6-B0EF-52E6AC8206B0.0 1 0.9999188184738159
C0E69948-3148-4843-86D1-261864465A64.1 1 0.9909340143203735
5CCB7920-0DC4-4BA5-B840-BB1C0DC5912D.0 1 0.9992258548736572
61121468-3A4D-4274-89C3-A1A73AEFD3BC.1 1 0.9994727969169617
CEF3C404-2C8E-498C-AE2C-4D3493042B80.1 1 0.999417781829834
D3602340-CF2B-4D8E-A477-F223AB97BB51.0 1 0.999934196472168
64B754FB-4A54-4F8E-BA40-5EF3E9A5E7D4.0 1 0.9998703002929688
D51CDC9E-5867-4063-A239-93BDA41E075B.1 1 0.998394787311554
65F5FCE5-05F9-4178-8C47-668B93561F5C.0 1 0.9999408721923828
D757B522-02AB-46FF-8365-00AEEF626024.1 1 0.999811589717865
70DE7841-11D4-4D08-8110-93FD28B27556.0 1 0.9999338388442993
7455BB7A-3425-4688-9237-357273305D35.1 1 0.9994733929634094
74D8AF58-038C-4C8D-A68A-B6CD4C7D189F.0 1 0.9954653382301331
76B2AAFA-FE7C-47AD-90B6-B4B330772583.0 1 0.9968088269233704
77ADFE8C-E036-41F7-8DD3-20FF77A0E586.0 1 0.9994654059410095
E01CF0EF-B7FA-4BC1-AA3E-E58748AB4C77.0 1 0.9960141181945801
E14F7247-26DC-4E39-B685-D277F68FB5E4.1 1 0.9990853071212769
78EA7BC3-ADF0-4856-930D-A2E7DE58EA55.1 1 0.9993769526481628
E5669D98-8970-47EE-904F-18CBE05B144A.2 1 0.9965763688087463
EA83F745-4A67-4E61-879E-72DF48036674.1 1 0.9992014765739441
EC29B6DB-DFF6-4864-9F0D-F95129E136D8.1 1 0.9995211362838745
87E1490E-5DFC-4D7F-BD49-A7C382A0580D.1 1 0.9998836517333984
EEDADD00-0F31-47A2-8CF8-A7BD28E296AB.0 1 0.999946117401123
89E5DF18-A527-4A16-9EE4-08A60D1073A1.1 1 0.9991279244422913
0193B536-CD0A-4F2D-8337-F7AB737DA96C.3 1 0.999381422996521
8B24D0D6-B80E-4A22-B7C5-B007E5557343.1 1 0.9994686245918274
043ED1B8-23AE-42EF-99A1-737557D95543.1 1 0.999816358089447
8DAEFCE9-E6F7-4D1C-A763-0E869347AAFA.0 1 0.9997672438621521
04D06A2A-881C-411D-9A6B-E9C0EA351BF5.0 1 0.8108282685279846
9236C3FB-3BF7-401C-88D5-DFF394077D18.0 1 0.999891996383667
07FFCC69-3B9C-4A26-BC58-A93E8FF088D1.1 1 0.9967018961906433
09CC00C2-8B4C-4DE3-984A-863F75E8D1A0.2 1 0.9988372921943665
0A4DAECE-06A3-4837-98A9-21F2CED2296C.1 1 0.9991362690925598
9916BD75-081F-430F-98CB-533F54C0B15E.0 1 0.9998106360435486
A5443F44-9A02-4795-A4F5-46BC03C2DDCF.0 1 0.9979279041290283
A59F8FB4-62A1-4AA6-BA40-12B873092D15.1 1 0.9985326528549194
1AC94C3F-2A58-47D5-B486-9BFF7F477250.2 1 0.9998574256896973
1B96C135-DE5F-4D14-A892-5C16E4459468.1 1 0.9997435212135315
ADB34AFB-12D5-4489-BE69-6A0994FED5B7.1 1 0.9989472031593323
AE9C7039-1BD2-4B39-91AA-B3FA0A358AD1.1 1 0.9980829954147339
1FD8686A-C606-4BD0-BA33-C408BB82BBAE.2 1 0.9502235651016235
AFA443A5-99FE-404B-AEDD-22C0D55766B3.0 1 0.996711254119873
21734E5C-E9F1-40C7-884A-6D9A73B087CF.2 1 0.9995296001434326
21BBB96A-A91C-4C75-908E-242D5F0E11FF.1 1 0.9997792840003967
225E7F20-9540-42DB-B739-141D830433E6.1 1 0.9937408566474915
B4C9B52C-58AC-4D5E-BBB4-751889C7DCE5.0 1 0.9998136162757874
B71BD41C-9852-4BB9-8D51-CC921B6CA72A.0 1 0.9998856782913208
B72C3271-7F33-4D11-969A-D7C769D6C7FA.1 1 0.9973760843276978
B8C4B677-9909-4505-9061-7AEF1363A013.1 1 0.9996854066848755
2BBF2247-0480-40F8-AA36-A7B64FCCF095.0 1 0.9994875192642212
358A23A3-DECE-4840-9C20-4D6017BE32CB.0 1 0.9773913621902466
359D22F1-468C-48A2-85AA-C31EF69AD4A1.2 1 0.9993670582771301
360F25F1-04D6-4555-ABFF-A90527CE9351.1 1 0.9997469782829285
381EF9D9-51BE-4166-988F-7073FD24AE7B.1 1 0.9997033476829529
395142DC-1B5A-474E-93E6-080CBC079092.1 1 0.9997041821479797
D4543F8F-9F64-40F3-A35C-D9EF5B8A9804.1 1 0.9965530633926392
397A540A-9ACE-49F0-9B6C-7861026ABF63.1 1 0.9995899796485901
3BD774D4-E160-43A0-BD2E-DA84EB596666.2 1 0.9998866319656372
DDB02154-CEC6-48FE-92CE-1C6C85BF465F.0 1 0.9998416900634766
DEAEE36C-3353-4C04-A3EB-5FBCC5D0BE0B.0 1 0.9998891353607178
DF1891C7-4F47-4ECF-B85C-3CC6A2E6CCB2.0 1 0.9985455274581909
E5B1BB2B-7F2F-4E2E-900E-336970F5CAF5.0 1 0.9994495511054993
4A4F3B58-4B2D-4659-9A31-32575C874D09.2 1 0.9996538162231445
E5B679DB-229B-48C0-9A54-68B176200518.1 1 0.9999170303344727
52B73C0E-32D0-411C-8CF2-6E1DA6FB3893.0 1 0.9997949004173279
54753E4E-9E0F-4DB6-B28A-193153E982D8.0 1 0.9998724460601807
EB94720B-3BE8-40A6-8CB8-3B1A7CEC3F0E.0 1 0.9999151229858398
594629DD-4C48-4E58-B368-6CC7A49234C6.0 1 0.9998835325241089
EF25783A-3E6F-48A9-B1BC-955FEDFB3F37.1 1 0.9992668032646179
5D30390B-6813-4380-A6D7-A5B2DD98AD0B.1 1 0.9996922016143799
5F0B5EC1-EC5C-4A5C-B0AB-87B086055D7B.0 1 0.9959428906440735
66F65922-306F-455E-8844-E5E150CEC8C2.0 1 0.9999014139175415
E5069456-A583-4171-BD13-349018F971AB.1 1 0.9995515942573547
E9C15A14-DA07-44AF-9F03-249D716A4D72.0 1 0.9996767044067383
733D9A41-3561-44B9-8875-5BB03252067F.0 1 0.9998323917388916
EEB615BD-0A76-4EF6-9098-70375C12B782.1 1 0.9998698234558105
F60F36AD-E914-41FB-AEA7-A83818064337.2 1 0.999569833278656
F672EB46-A2CA-4A32-AF85-8227D61A45C7.1 1 0.9996898174285889
88ED67A3-0190-4A97-86D5-DD1F1E483C77.1 1 0.9996598958969116
95033FE0-CC79-4BD5-AD88-D1209AD39886.0 1 0.9998599290847778
04D6A072-7C6F-4884-960E-67C0E5A57EB2.0 1 0.9775407910346985
F2B4621F-B4AA-4D5C-B729-70B675AB5736.3 1 0.949081540107727
F4D92793-7AD1-4CC5-A85C-E66FD32107E9.1 1 0.9997839331626892
F74223C9-566A-401B-8A73-E6057531FE88.1 1 0.9994852542877197
6240CEC2-6ED9-4A3C-B40C-54B08E54E2D3.1 1 0.9995489716529846
65817DCC-BB46-46F0-B2F6-0E674AE6A796.1 1 0.998734176158905
016C518F-C1C5-49C3-B81B-03BA5C76E7D6.2 1 0.9995668530464172
01D8C6AB-FEE2-49E7-818E-B06AB9DF7DA8.1 1 0.9987309575080872
721AB2F6-3B5B-4F1D-8109-5EA30C2F3AF3.4 1 0.9964495897293091
0CBDE801-CEF9-4D3D-A925-F6C8381A64A9.0 1 0.8302857875823975
0DC85391-CDE5-4ACE-9991-B5F5E4E78A94.1 1 0.9956932663917542
760135DD-A7F5-4926-A179-E6704D042368.2 1 0.9974437952041626
7640D0C0-3EC2-4A1C-B110-CD5BBB2C294A.2 1 0.9997473359107971
104B9393-270D-452F-A3A0-2AC077D028D3.2 1 0.9952852129936218
106ED7D7-AAE4-42FF-B15D-56BDA68F9A30.0 1 0.999723494052887
7BC69057-CA89-497B-89F5-84C6330772AC.1 1 0.9992929697036743
7E5165F4-DCA2-4CC9-981A-F49B8F1E112A.0 1 0.9999545812606812
82B5E574-D55A-4E87-B544-F449A5450439.2 1 0.9997820258140564
130F131C-6CE6-455A-9464-FAF75545DFDB.0 1 0.995603084564209
83684426-B9DB-48A8-B7C0-EBDE8036424D.1 1 0.999606192111969
13E9DC36-5245-4F60-A00A-A67DB1C2AF78.0 1 0.9998846054077148
8409BEA9-21CC-484F-BF28-55CBA97A7976.1 1 0.999517560005188
1CBC26F0-F9DD-4831-8695-B8F1B1D3E6AE.1 1 0.9912449717521667
1EE85A03-8BB5-415D-BEB4-94E2F74881A9.1 1 0.9972207546234131
2750DDA2-1FDA-454C-8442-A9739AD7724D.1 1 0.9994377493858337
283CFBAC-DC70-44CF-A0E0-7AE6289A10FA.0 1 0.9998188614845276
3353487D-1958-4FB2-ADB0-2F114D74F199.1 1 0.9998321533203125
3481063A-1AF6-441B-B31B-13B682405560.1 1 0.9973061084747314
4062D2EA-20B7-4115-9DA1-704798024601.0 1 0.999953031539917
97E4A533-0945-4012-818A-B514336CD230.0 1 0.9846054315567017
982B2976-4126-4730-A62A-B131DA622197.0 1 0.9999557733535767
99E4ADF8-4E16-4C0A-8DE4-DBACC5618F06.0 1 0.9997983574867249
4CE55525-02BC-48FD-902D-36671AD13F56.1 1 0.9946911931037903
9E822092-A8D2-45AC-9631-2BD80A9CFA33.1 1 0.9998055100440979
4E5D8BF5-667C-4D73-9176-0A3773A8090B.0 1 0.9993982315063477
51607104-D3D0-41A2-94F3-8357870857C3.2 1 0.9996412992477417
A20325CA-C104-496B-8A7B-4D90AE0F2B2E.0 1 0.9998337030410767
A24FB968-B3E8-4626-A53D-4A8089ACCFB8.2 1 0.9989511966705322
B5271A6E-07F9-46AC-B28D-0F2A3E63B55B.1 1 0.9995868802070618
B7A346F0-D04E-4516-9045-D1CD3A629113.1 1 0.9994698166847229
60C8143D-9996-486D-BA32-9198A916CD66.0 1 0.994432270526886
63982FD2-E1C1-42C5-9FB9-296FE3991E2F.0 1 0.9998764991760254
688D4260-2ED8-4A95-9417-003AAF7C8D7E.1 1 0.9997063279151917
BCC36261-A0C9-4426-8F83-9E5CB0460326.0 1 0.9995245933532715
6BD8EF5D-8004-421E-97AE-06F1CCD114B9.0 1 0.9079764485359192
BD0C547A-818F-4286-9FF2-0EC34BA655E5.1 1 0.999653697013855
6E0E2031-1E0E-437B-8619-6CF3C35DE0B3.1 1 0.9998596906661987
C0625812-7972-4A0F-891B-2100C3785635.1 1 0.9995744824409485
7AE568C1-CE1F-438E-9D6F-47A0B2FD08F9.0 1 0.999839186668396
7D6F9E12-8C26-459C-9927-76A1E18632A4.1 1 0.9998763799667358
C9C54245-5034-44D2-8C9B-6E08045E2D33.0 1 0.9997672438621521
7D750F4B-E890-4046-A132-2153453BCBE6.3 1 0.999363124370575
CABB1D41-630E-4220-8DA0-37A3A49914D4.1 1 0.9998652935028076
7D8D0FA1-29E5-4D37-B39F-01B4336D9665.1 1 0.9969072937965393
7E2CB9C2-540D-447B-94A0-10527A0A42A8.1 1 0.998883068561554
CEB7328C-0CC5-464D-B286-080B23476802.0 1 0.8864649534225464
818393E4-CC2D-4A35-AF7C-8603841DED29.1 1 0.9993816614151001
D0CBE9F6-0B01-4829-88EE-FB9E7E22CC7A.1 1 0.9972876310348511
83A3543E-1860-4730-914A-41DD11F5CFFA.0 1 0.9996469020843506
83ACA3FF-6A59-41C6-8838-0E8F8DCB9BAD.2 1 0.9995948672294617
85A9B808-6324-4073-ACFE-F4613DE14920.1 1 0.9998273253440857
D529CD9C-68E1-446E-8D9C-364BBED3C3BB.0 1 0.9998260140419006
8BAF1FF2-4C3F-43FF-ADA0-87C51948E9B6.1 1 0.9997192025184631
DE617CDC-A870-4BC3-BF75-268FCA7101FA.0 1 0.99958735704422
E2F4E28D-79DC-4F1D-B6E8-5ACBDE98C67F.1 1 0.9995786547660828
E40337F1-B9EE-4913-A9A5-4BB8BA89E093.0 1 0.9993521571159363
E526863F-749F-4A8E-B263-D296099DBF6E.0 1 0.9950106143951416
E614FD7F-1728-43FA-9B06-A66AE8BE7E42.0 1 0.9853442311286926
EC9034DF-B016-4784-B701-EC183614265F.1 1 0.9996570348739624
989124FC-4B24-44B2-8F5B-19DFA37A3C66.1 1 0.9994269609451294
ED03A226-1415-45C4-AF53-9B241A903FE1.0 1 0.9999008178710938
99E945A8-5D44-4361-BCAC-A39C5BA9EB5C.2 1 0.9990083575248718
9B5B0539-2D2A-4021-AFD7-9C69AD7EEC3F.1 1 0.9987309575080872
F9B665AE-93B2-492D-A560-A7FF841B98ED.0 1 0.999409556388855
A03D30E1-21C6-4C12-9934-69C350451114.1 1 0.9958420395851135
02F31F55-EA13-4D0F-A2B9-BB6B53707C17.1 1 0.9988150596618652
A311139E-63F8-404C-ADD0-38B202B3A07E.0 1 0.9998655319213867
A3756922-E12C-4D76-ADBD-9766CDF32243.0 1 0.9988704323768616
A375C32F-4FAB-4F3F-A127-5CA64212FA91.1 1 0.9995710253715515
0BEBBDFC-8C27-4D61-BDC7-DC212E5B4B6E.2 1 0.9995433688163757
A6EB994D-AC3B-4838-91B6-365E22ED3815.1 1 0.9996606111526489
A8D7DE79-9E04-4858-9BA6-53834141C163.2 1 0.9998155236244202
130CB78B-326D-4FF3-81C6-1ADBBE5602D6.1 1 0.999755322933197
16DAF607-57D9-4BC2-BE46-862A115774DB.1 1 0.997928261756897
B3684E97-2FB4-43B7-9ABA-B17097EF3721.1 1 0.9991994500160217
1DF6BBD4-6AC7-434E-84E4-8A47C5E83954.1 1 0.9980477094650269
1EBEB538-63C1-4C11-917C-DFF5A609EE14.0 1 0.9998472929000854
BA7085C1-6331-47CC-945A-EE92FD93CB50.2 1 0.9997377991676331
C1DAE6AF-2076-4647-BAFD-F1EF50F1CA44.2 1 0.9996285438537598
C8642175-AC13-465B-846B-219DB140C96C.0 1 0.9973425269126892
C88CD13B-669A-4FE6-8CF5-3D19AE4B9636.1 1 0.998970627784729
321094F0-1E2A-4A84-95FF-BE2EC4CB5688.1 1 0.9995179176330566
CAADDAE1-DCD8-40A1-BACE-8FBA16BEB282.1 1 0.9992709755897522
3B9A50D9-C6AE-463E-87E5-7F5A802F2189.1 1 0.9996715784072876
CFC1B47E-A169-47EF-939A-F76ADFB999A3.0 1 0.9994908571243286
41D1B563-2296-4D8D-8DB1-6EA043175E39.1 1 0.9987714886665344
43D885CF-3FE8-4396-A13D-78EAF72E4FCC.1 1 0.9994091987609863
D2035C5A-BB8A-4F94-88A1-817778D7BD53.1 1 0.9998784065246582
43F6D4DE-C260-421D-96E6-ED7E3BEF8A1F.1 1 0.9987382292747498
44C3116C-B060-4749-BFE3-3A5E4C13C664.2 1 0.9997449517250061
DDA132CE-8F1F-4E81-8414-BCD2D4E374C9.1 1 0.9662390351295471
9680961E-B05C-463D-8228-0FB14A2127EE.1 1 0.9992610812187195
074D174C-F525-4304-8EB4-362BBF8F8166.4 1 0.9998441934585571
9834068E-98D0-4BF9-931F-6CA6B4656557.2 1 0.9998810291290283
99F7DFDC-8F13-4C00-B255-D43C228D9F4C.1 1 0.9998038411140442
9B01EAEA-59A1-43C1-9794-4A435BAF61D2.0 1 0.9999338388442993
0BCFCB45-2FA7-46FF-9020-13A1E1A90C50.5 1 0.9985849857330322
0F8BB8E5-EB46-4CB9-8473-2F5E9FCF84E2.1 1 0.9996280670166016
11BE272C-5FCE-47D9-8995-FE69E162DE4C.1 1 0.9986705780029297
A72DA304-7D98-4326-BA00-4B31D69BD153.0 1 0.9993472695350647
164A8FDA-CD24-4B88-91F7-716EF5A02E7C.0 1 0.9982245564460754
DFBCE10E-5CB4-4615-BB77-C43284393598.1 1 0.9988834261894226
541E0798-36CD-4CB0-B05F-A50AA7C0D16F.3 1 0.9961494207382202
E249A10F-408C-4698-98A3-DB3A82C28ACA.3 1 0.9932007193565369
E27396D3-D5D9-4F0E-9B61-10F08B77A3F0.1 1 0.9993225336074829
581D2606-47CD-443C-83A6-EF6F2DAA747B.1 1 0.9994423985481262
5A5CA75E-F381-47F9-90A3-9A54DB984AA7.1 1 0.9996205568313599
69C0CB79-61B6-414E-9197-3B0DF6854EA4.1 1 0.8271653652191162
F1012377-176F-4C22-8957-72607C2FEBDB.0 1 0.9999536275863647
6F5EA442-9079-464E-AF4D-8C5700C9CFE0.1 1 0.9996066689491272
70F73C58-1909-4E49-9A72-BF31CEA4D8AE.1 1 0.999562680721283
F577E0CA-7B61-4D71-B792-AC8AC01AED0C.1 1 0.9996882677078247
F57FB6E1-2FE4-4616-9AC1-62F3DD5FBBB2.0 1 0.9999512434005737
761D4CA5-0FD6-46A8-A568-3DD64243655C.1 1 0.9993783235549927
F848C647-3821-41AF-BCE5-1D1CC3FD1B17.0 1 0.9981749057769775
16C99E00-F04A-491A-81D8-E533539EB66F.1 1 0.9996280670166016
A7677234-37B5-4040-B645-147ACD14B882.0 1 0.9973239898681641
18448FBB-4DED-40D8-A641-70B5E6260398.1 1 0.999681830406189
1A0ED023-B2ED-4F5A-8369-FFC92756BB7D.0 1 0.9885244965553284
1C6FAB44-F99A-479D-B03E-6817369A1B3F.1 1 0.9981143474578857
B588296A-F07A-43E8-9455-9A5249539129.1 1 0.9998995065689087
204F8FF3-4ED9-4AE9-9AB3-71544B264C79.1 1 0.9993645548820496
251060DD-19DB-4CA9-BFD9-EF1E55BF000B.0 1 0.9999442100524902
254B7DA1-03F2-4B5D-A824-9E9B4C879941.1 1 0.9997480511665344
BD5197C7-EA01-4032-AF2E-93D3C85A1EEB.1 1 0.9982004165649414
00228B95-7004-4CBA-9B73-BCDCE1272C0D.1 1 0.9994739890098572
00532E00-AB2C-48C2-A3F5-CC4234F8BF62.0 1 0.9996097683906555
0A98DC29-C4D9-4808-BE4B-93D5EC8933DD.2 1 0.7527869939804077
1EF6E000-FE96-4FE1-B965-6A6A8D42B9E8.2 1 0.998247504234314
28959B07-65D7-4CA3-AD76-10BB75B87993.0 1 0.999823272228241
37AE544E-1E5C-4E96-8B60-C9BAB890682A.1 1 0.9995726943016052
5F1E18F5-2659-4DC5-9171-910B0FCA3DC8.1 1 0.9996806383132935
64D3AAA4-3F3D-4C76-9D5D-E409F9CD8478.1 1 0.9992515444755554
8F238194-C769-47AE-9374-512C66105D5C.2 1 0.9959306120872498
A89F51D5-7801-4395-83DC-00FC3269BC7C.2 1 0.999363362789154
46770FB5-C748-4A22-B4DD-E0AC1006C3BF.1 1 0.9998506307601929
5C1DBB09-AEF6-45B7-AE94-0446ACEED4BB.1 1 0.9991514682769775
6D4E645E-2334-4BF4-ABE7-B911501D69B3.1 1 0.9996616840362549
6D5151F6-4681-46A4-9890-CA5B96315DFE.2 1 0.9987733960151672
6E07BDEF-56C7-4EF3-B3B3-ED68D2FF6B46.2 1 0.9113077521324158
8E754205-D45C-4001-9EC6-49E872282A6D.3 1 0.47947627305984497
AAF67282-3A3C-4645-8C86-4061B113F579.1 1 0.999683141708374
B84779CF-1AC7-43BB-AC04-7C01831AE663.0 1 0.9996740818023682
FE9DD0C6-E056-4A80-A4C1-C3F1E2B34990.0 1 0.998848557472229
0FD80B38-AB97-46D9-A326-7FCF48B3301A.1 1 0.9997240900993347
C2039A7E-D24D-49B1-8E39-17ED2837E35F.0 1 0.9999165534973145
282E60FB-8247-40CD-AF7A-186519C8758A.1 1 0.9995546936988831
2E5A35AD-1763-4A87-B774-8CD47C60125A.2 1 0.99933260679245
C7004BEE-EE3F-4274-8B27-337223A3EF08.1 1 0.9944109320640564
3303F9A7-49FC-4C73-8A9A-272147F9DEFC.1 1 0.9997081160545349
C894C828-4F08-49E6-A296-722A0941B485.0 1 0.9912665486335754
34031297-BFBF-4FF3-AA8F-86F5DD57AB7B.0 1 0.9944213032722473
3588F5E5-D24A-4431-835C-DD6A57BDF2BF.0 1 0.9999334812164307
D1036C45-FAF0-48EA-A315-1B01734F07F8.0 1 0.9995174407958984
385201F4-8643-45B7-A328-59E0864B0D88.1 1 0.9994524121284485
39EFA988-57DA-465B-9B41-8DE09F96A4FE.1 1 0.999261200428009
402EDC45-612B-48BE-809C-418AEB0E3B60.0 1 0.9997859597206116
4035D27E-10FB-426B-B157-BEB074A47D3D.3 1 0.9989610910415649
DEB2CABB-B800-423C-A080-1810A7A0BC3B.2 1 0.9992746710777283
45E528D5-DA86-44C9-80B6-7AE5F4DB40AE.2 1 0.999687910079956
E08C4EB7-3D9D-41D1-8F4C-80A2B1688F41.0 1 0.99950110912323
E35C9592-F857-4924-AB4F-A9E168703BE1.1 1 0.9992827773094177
ED075A30-DD86-46DD-9DA2-CF272E6F83B9.1 1 0.9998038411140442
50B53245-767E-4D3E-9513-636C6D7651FB.1 1 0.9989474415779114
55ED170C-B77A-41AF-85F0-687C9F20E572.1 1 0.9989129304885864
F0492B99-8363-4B94-B2A2-B55E080C1634.1 1 0.9997395873069763
F4AB54D1-B210-4FEA-9626-61E45530F0C3.1 1 0.994986891746521
5C4513C9-B902-467B-9B1D-1711EF5903B8.1 1 0.9996534585952759
F5FC9432-1D68-45D3-BC5D-5FC60E535945.1 1 0.9990756511688232
5E3B3FB3-9EE8-418F-BB41-A3443541D1F2.2 1 0.9996640682220459
652BE17C-8684-4DB8-A026-F0C7C58AD9E4.2 1 0.9988001585006714
F6B943EE-579E-4C6F-9409-990404E01293.0 1 0.9976750016212463
F706B12C-86C5-4DE0-8640-E6328008397E.1 1 0.9999290704727173
6AA2D96C-EC28-48DE-89F5-402CD0DFBE49.1 1 0.9995827078819275
73107C5B-35E3-41EB-8B96-9E86BDD5B8A1.2 1 0.9955266118049622
FCE01157-79CB-4714-8845-313173FB8C2A.3 1 0.9938848614692688
FD149409-9940-42D7-944B-E48FA2CFEF2D.2 1 0.9978246688842773
FD3E87BF-2ED9-4712-ADB6-C0DBCDFAC527.1 1 0.9993700385093689
7BB797CE-45A4-4194-8530-DA33530C4140.0 1 0.9977300763130188
FEE3CC73-EDAA-4887-99F4-C9031CF8A22F.0 1 0.9884966611862183
01042A5B-A148-4CCC-AD8A-FEC7029DCA14.1 1 0.9983158111572266
0ACF5851-E6C4-4EF7-85F9-D71A469A2ADE.1 1 0.9997851252555847
87DE7F95-074C-4691-A7C1-C5712EC883EF.1 1 0.9997321963310242
0D3D2807-2316-4FE8-B113-3D4FC086D8C7.1 1 0.999804675579071
88D6487B-223F-4E1A-B430-A52A1C9F6FE7.1 1 0.999588668346405
134C1ACF-F40E-4B76-9FD9-0C3C45972EEC.0 1 0.9998564720153809
8BB4BAF2-AAF6-4522-82AE-078BE89823CC.0 1 0.9951626062393188
14A59D7B-9108-44C1-89D3-70002E94C1A2.1 1 0.9946503043174744
90496306-29AD-4EA4-B79D-42983549551A.2 1 0.9990518689155579
19D5DA1E-BEB7-43C7-921D-BAF4F99318C1.1 1 0.9994133710861206
9765B38F-3698-4308-9114-6A8C2F6A9EC7.1 1 0.9982796907424927
98CB9C50-F9F5-43F8-BA4C-EC3DDE4B9C4D.1 1 0.9998169541358948
1B8FC912-50DA-4F40-B1DB-4E7A688997E0.0 1 0.9910509586334229
1CD7C46D-21A6-4CA3-9515-1299CF54B884.1 1 0.9988805651664734
1E069988-2F80-4933-9EFA-081FF10B0E0C.1 1 0.9993027448654175
A139456D-4A87-4090-B586-078616DD99D5.1 1 0.9997460246086121
A4E75457-EBCF-4454-8E1E-48686C179ECB.0 1 0.9999237060546875
A8014A89-C8B8-4545-80D2-FAE7C94759E0.1 1 0.9996740818023682
2298B8F8-1FE8-42F1-B811-DCCBA5D83BA9.2 1 0.9980375170707703
AE47085E-892B-4486-909A-7B5846651FD8.1 1 0.33931151032447815
274A493E-0B21-4AF7-9C24-B7ED691AE00E.1 1 0.9997151494026184
27DB1050-64AC-4FD5-B5AF-AE1BD77AA739.0 1 0.9783532023429871
2C16D9C1-AC37-42EA-B2C7-AAFCB20A7577.2 1 0.9994463324546814
C293460C-C014-4CD5-9018-F5804FC4CBE6.2 1 0.9997045397758484
2DFDFA8B-EDD9-47AF-99B0-660324FDE8FF.2 1 0.9998059868812561
C646D1EC-D61E-4A95-8552-0E20C0438B3A.1 1 0.9993226528167725
C8752692-B977-4EF2-8BC8-B0C2F9AEB72E.1 1 0.7247381210327148
31D82CB5-F43E-44B9-9F03-706024E3EB0B.0 1 0.994496762752533
C960D0FF-1FF4-4EFC-A498-D654422D08EC.1 1 0.9993568062782288
3257CB60-74D5-437A-917E-85F051898EFD.1 1 0.9995354413986206
C96E5E0E-4D51-41B2-956C-9B0F4A0226A5.1 1 0.9997946619987488
33421062-F908-4B11-A501-040875CD0845.0 1 0.999872088432312
CA84286B-63EF-4CD5-BDEA-992254465052.1 1 0.9995054006576538
CE077D6E-1FA3-4D2B-BBA6-993A7D79CFCD.0 1 0.9992597699165344
CFC69963-D903-495D-95E0-8D27AE33181D.2 1 0.9978085160255432
37AF39C3-68E7-4E15-A447-0D5E951BE701.1 1 0.9994238615036011
380CD078-898E-42BC-BA00-0C66083CAD2D.1 1 0.9996445178985596
D589CA4F-D68D-4EAC-AF33-73A785C07D58.1 1 0.998145580291748
D837FD24-F490-4FEC-899E-CA503DF5F62E.2 1 0.9987622499465942
3C334519-D2E3-4FA9-95AF-38D8FDC9E7BA.1 1 0.9990321397781372
40A1A51E-26C5-4BDF-B4E1-9AA1DA1BD0D3.2 1 0.9997957348823547
40C81DF6-DED1-4244-8D12-AED34E51B44D.1 1 0.9997093081474304
41C3DB1A-7205-4B8F-80B7-5C88E2D3F216.0 1 0.9993789196014404
E19797E1-C14B-4AD5-81F0-9B0573FF7926.1 1 0.2521848678588867
46ABD1F8-0122-44E6-AA20-0EB8A7713FB9.2 1 0.9992940425872803
ECC69085-53E0-43B0-AA39-F5F28901E863.0 1 0.9996613264083862
4816850F-5CD9-43B7-BFDB-66FAE9DEBE83.1 1 0.9997015595436096
EF030162-B421-4049-B9FD-8EB9663348C1.3 1 0.9991438388824463
EF726C3D-76AA-4731-906E-00A0729E8A14.3 1 0.998389720916748
EFF12BF2-847F-466E-8C4B-A51250CCC904.2 1 0.9981105327606201
49948A3B-AB32-46CD-94D2-346B38DCAD47.1 1 0.9990842342376709
4ABE17ED-EDCC-4223-8889-21C491AC93E4.1 1 0.9998076558113098
F3778A2D-EC45-4BB1-ABA3-16A26771761C.1 1 0.9998931884765625
F71322B3-B199-46CC-B93E-A0ADF1DB7704.1 1 0.9997804760932922
50947F1C-DF69-4DC9-9984-4FFA9E0189A8.1 1 0.9952667951583862
540DFE0B-24AC-47C9-9F2B-5B632E4EEBF9.0 1 0.9997884631156921
FA4DB4EB-49F4-4F39-9699-51E32AC5CCAB.1 1 0.9998050332069397
01A12192-9D6C-4E04-9F10-84F347D75C87.0 1 0.9999071359634399
572C4B2D-CAEB-48E8-A1FE-CF10212309DF.1 1 0.9991119503974915
0294934D-A89D-4F7E-A368-40C590CA4B6B.1 1 0.999845027923584
02B8E99A-925F-424E-82CA-5DC36D1946BB.0 1 0.9999219179153442
0E20411F-D6D9-45A7-AEFA-641346C284D7.1 1 0.9984885454177856
639B38C2-F234-4FA5-9575-9F4AF16770F4.1 1 0.9997865557670593
63A3A659-B75D-477E-A766-F1CAE4C2078C.0 1 0.9978798627853394
1451BC25-3B38-4C10-989A-F572C28A428C.0 1 0.994082510471344
1834FDB8-5F09-4468-8E04-1F3F803AAED2.1 1 0.999300479888916
4AE84FB6-F2A9-41C3-9E71-06492FBE17B2.0 1 0.999663233757019
82183728-6617-4F8F-BE45-1058C2DB6830.2 1 0.9993906021118164
8924A156-9748-4920-8282-B6B54F52CC45.1 1 0.9987132549285889
9AED4148-F1C3-48B1-870F-9300F137A0D1.1 1 0.9991002082824707
9B69CBB5-299D-4C9A-A677-3BE23E4D75F1.0 1 0.9998666048049927
A504FD34-7EEF-4FC4-98D9-89171C738646.0 1 0.9996943473815918
AF10A827-2A4F-4401-BA11-A91872D4F161.1 1 0.9973475933074951
AFFD2408-CB29-4031-8C43-DF847BA64B06.1 1 0.8848487138748169
B1E8AF40-B0B4-4CC1-954B-50153ABE3FD8.0 1 0.9994195699691772
67643A58-2AEF-447F-A526-03EF557358F0.1 1 0.9997407793998718
1A7F3A2D-B009-4684-9DEE-460213B01421.2 1 0.9973719120025635
1A9FA047-87D2-41F1-9C38-9DC79B619BE4.0 1 0.9994402527809143
73BC62B6-6E12-4E8D-8C22-F9BAA4526371.0 1 0.9931499361991882
7A3E6353-E12F-46A6-8EE9-717A68686418.0 1 0.9488415718078613
1F4F8483-80C0-4DED-A0F2-E6B4FFA346E1.0 1 0.9971845746040344
7C97A6CF-8D04-4B74-A251-CD5DB0C1665E.0 1 0.9219023585319519
20A9B052-C436-4FEB-BB4D-EBB19840FC40.1 1 0.9940783977508545
7D29AED8-0878-4546-9869-55B7F3BEC6D8.1 1 0.9991894364356995
21595696-A375-4EB0-8002-37923034D762.2 1 0.999021053314209
22F79857-FFFD-458D-8EA5-8723E9254BBE.1 1 0.9997774958610535
85A5E6EE-CEFE-4611-A540-9D93020E040E.0 1 0.9927525520324707
88034763-A5AE-410F-81E7-134E48B45D09.1 1 0.9998119473457336
253DE907-6CEE-46F6-9C80-D532376A6C95.0 1 0.7934038639068604
8A128B0D-0972-405C-A9FC-09815374D2FB.2 1 0.9994465708732605
8F5B835A-787B-4043-A689-6B098222E2DA.0 1 0.7560171484947205
2927F9C2-A6FB-49B8-89B2-1BDFA9A4181F.0 1 0.059002213180065155
946C1171-3512-4B6F-9805-BE8CEF0CAFE3.0 1 0.9998680353164673
2BC7229D-5FDF-4D9C-BD0A-9C8AFDA9622B.0 1 0.9969683289527893
2D0F7B49-7794-493E-948E-2337CB7C50B3.1 1 0.9998905658721924
9674CC7B-D36D-4013-BDE5-5930B2B3035A.0 1 0.9969761371612549
991D39A9-9349-4584-96F7-361AB44F0D8B.0 1 0.9949860572814941
3006F5D9-D10B-4A9F-9426-0B8F7F67E829.2 1 0.9993904829025269
9B6082E5-0A19-44E0-BFAE-FF45C5E62F9B.2 1 0.9990718364715576
3263C45C-6E97-44E6-A88B-16B56EF9C4A2.1 1 0.9991310238838196
34C8DC38-46DA-4009-9BE8-14AB45CA2FC0.1 1 0.9998762607574463
A4F9BE72-30C3-4B76-BDE5-38122F165B2B.1 1 0.9998531341552734
A5A9FCDE-1332-4691-A722-7B005C1252BB.1 1 0.9990752935409546
425AA09C-0BD7-4156-9982-56851FE72460.1 1 0.9996604919433594
A71DC1B5-2366-4E52-90C3-494D2BE1B4AD.0 1 0.9981086254119873
443E85AF-ECD2-47E2-95E5-CCC5B014335B.1 1 0.9990246295928955
A8C2D790-A924-4F09-AA79-B656A67D20F6.1 1 0.999767005443573
A9FC2B94-CB21-4AA8-BCBD-46B16AC469FD.2 1 0.9992434978485107
4EB1A916-F7D2-48E2-8621-44EC32A48F6D.2 1 0.9984459280967712
4FCDC400-F590-47D4-817D-2C4A88C3B75C.0 1 0.9998117089271545
510AF8B1-6F62-458E-9298-472E58F03B17.0 1 0.9997444748878479
B7A934FF-766A-4F69-B4B9-5E7BD8EB539E.0 1 0.9993751645088196
B845FBD1-D4AE-4CC4-A4E3-9D9F3A5E0214.1 1 0.9996222257614136
5B4E6D13-862E-4E36-A80F-6230E011249E.2 1 0.9961728453636169
5BA6D05D-1B38-4B7D-9414-4B5D3997ABC2.4 1 0.9824602603912354
5CA655A4-AC38-4B7C-B91B-F00DE1DCDEE9.0 1 0.9998138546943665
C034885D-776F-4C7A-B596-5243E0B659B7.1 1 0.9997842907905579
C06FE876-332B-425F-A4E4-93136B6193A2.1 1 0.9829509854316711
C4DDC8C0-A4C3-4D22-B735-CB76EF4C9EA4.1 1 0.9990678429603577
61729ED4-6684-4C39-8755-96EAC340E726.1 1 0.99977046251297
C7EC9B90-5871-4A22-B0E4-C0F5F02763CB.0 1 0.9994797110557556
61CA1A76-E023-457D-8188-23446A50C32B.1 1 0.9998176693916321
69D56719-0AF0-4A63-90B8-3D26C0AEC5D4.0 1 0.9998370409011841
6A325AF1-00B0-4DF1-A550-22EF70E1A82F.1 1 0.9989588260650635
D5457083-E22F-4F74-B67B-03B825F3FF51.1 1 0.9997995495796204
6C8D90B8-F80C-4611-80BE-4E2D1A8C66FD.1 1 0.9994637370109558
D567E092-1B58-4A33-B8A7-A5A94A98B4D6.1 1 0.9322794079780579
6D39AB79-67FB-45E1-B32B-7CECC56FA809.1 1 0.9961472749710083
DCEA7A58-AE5F-461F-BA10-4B30854C39C7.0 1 0.999711811542511
E687376F-9B68-4053-9BEC-BA0B9F7677C4.1 1 0.999850869178772
75CAB985-5D05-440D-8034-ABDD6F187A51.0 1 0.9999289512634277
762D9E03-62C7-418C-9714-F68149DE13D3.1 1 0.9986993074417114
783AD1DF-69DE-44B2-BABA-3D7A0153D169.1 1 0.9993951320648193
7F3E89D4-82A2-4992-928F-FF85BCB8591A.0 1 0.9999030828475952
EEBEB923-994A-4D88-95F9-83F0F6F96077.1 1 0.9989674091339111
F4B03E8A-3CED-4C8F-93FA-5DB662B5B4A4.1 1 0.9993482232093811
FB1C4D33-4872-408C-973F-5F3AE281CE93.1 1 0.9997320771217346
848EE628-450E-402F-8EE6-7D7EDD798C6B.1 1 0.99972003698349
FB333754-34FB-4FC7-8347-FFF35969BE20.1 1 0.9978780746459961
89447697-1BA1-44A5-BFDD-CD552A346AA2.1 1 0.9997395873069763
8CA9789D-A14E-4823-88DB-45A5CB363517.0 1 0.9975658655166626
01972C7D-C607-4A36-ABCC-18BB30F307AE.0 1 0.9978126287460327
909BDADB-2307-4BFA-AACC-B1D06BDEEC51.2 1 0.9980456829071045
04502A6D-8B5D-4BAD-A233-0B39F9430FCC.0 1 0.999929666519165
058886EE-D3FB-461E-9179-AD1BF205E911.0 1 0.9999370574951172
92937755-5AA4-4D0B-B809-2BD79EB5383F.1 1 0.9998838901519775
068A142B-7BC8-4092-9B8C-BB06F8CBD97F.1 1 0.999455988407135
0A8898FB-1762-4407-8459-084B7EE87AE0.1 1 0.9998703002929688
9307412B-EEAA-4A57-A24E-B6CEAFF311AE.0 1 0.9968596696853638
0FED330C-1F6F-4511-869D-0DAA97928BCD.1 1 0.9995906949043274
94945DA4-3D86-442F-B866-C61318CA7D96.0 1 0.999943733215332
1207ED19-548E-4D66-996F-E73ADDCD3485.0 1 0.9996428489685059
14FD8D71-3E6B-4DEE-8769-3DB0C78AA383.1 1 0.9996598958969116
1545FA06-3310-4D33-8999-AFB89EB48231.1 1 0.9996011853218079
9B6426C9-F69A-4AC5-A2F1-EEA7231152C1.1 1 0.9997726082801819
A3E62794-E7DD-4CE4-A746-AA193397F374.1 1 0.9964704513549805
A41CF976-E6EE-4443-B96D-CE74792C6B8F.1 1 0.9996277093887329
17C58C1E-D21E-4BF9-A666-BFB641634296.1 1 0.9996863603591919
A6C960A1-8418-4DF9-A15A-00C73567F7E7.1 1 0.9996718168258667
A9D60CC5-7BB5-4C09-9F1B-69486C60C5FA.1 1 0.9950073957443237
AB083E89-24FF-493B-8C3F-A4F961E665AA.0 1 0.9685940146446228
25DA38FE-ED39-45B2-94ED-5DF1821EFFAF.0 1 0.9983758926391602
27AA79EA-F137-496B-8491-6EE3D3ED4CAD.1 1 0.9985966086387634
B3CF25C3-3DAC-495D-9047-A44873B12F1F.1 1 0.9995833039283752
B701233D-D167-4FED-934D-E715F2E4A19D.0 1 0.9997343420982361
7A0760B4-F2DA-47B3-B78F-E1C8FABF01D1.0 1 0.9998676776885986
FA61CAAF-2DB3-48AF-966D-3791C84C65CB.2 1 0.9998651742935181
7A72E9A9-42D2-464D-B0AC-48571BB94E5F.1 1 0.9999003410339355
FC241A63-E269-49F6-AF62-108CE98C81D4.1 1 0.9992740750312805
7F08A714-C90B-4FFB-81E8-CF4DD3CF8586.0 1 0.9999473094940186
FD8729EE-6B24-4531-B762-7DCB5237FAD2.0 1 0.9998798370361328
806CCEA3-EA25-4A8E-8538-DB3708AF4C70.1 1 0.9996153116226196
83BDB3C4-CAB8-4CDD-A39A-DF0D22DE659E.0 1 0.9998008608818054
082C4E36-78AD-41BE-A1C1-806D89A67554.1 1 0.9994792342185974
0C3FA214-C1C0-4FED-9AE0-3D2EFE1CE5AB.0 1 0.9785958528518677
88561AFC-6CE7-46A2-93A5-FA73A0015F90.3 1 0.9993707537651062
0D123974-B198-4502-B13C-5010B1D80E69.1 1 0.9998862743377686
8972AE03-473F-4E28-9072-8AC62977B22A.1 1 0.998325765132904
12EA86A0-CBD7-4A79-811D-E71ECD5D489B.1 1 0.9992566704750061
8B530CA9-CB4B-4F39-AA42-688239535244.1 1 0.9997462630271912
8B9FC2ED-8CCD-4AE0-977C-74734ACBF08C.1 1 0.9998276233673096
13D1CC38-64E2-41B1-9C3B-12376A50FEB9.0 1 0.9998273253440857
8C4C712B-D31F-49FB-A422-92287E5DF772.0 1 0.9998774528503418
13FC67E6-B23E-49BB-80FE-10511258A507.1 1 0.9994065761566162
8CAE98DC-768D-4445-9D67-21B0393B3D65.2 1 0.9990261793136597
318D3740-70F6-4C81-9030-E4CE300F2BBF.2 1 0.9997614026069641
37D055B2-75DF-4893-BFBC-BA66AA301BFF.2 1 0.9995346069335938
C9AA5E4C-5BB0-4C02-AF5E-65B14F085767.1 1 0.999698281288147
CD93E2A5-FF53-498D-A83D-6FC2707CA17E.0 1 0.9938673377037048
CF518674-5EC8-43D5-91A1-813A39AD8200.2 1 0.9988833069801331
D9AE1450-0235-44AC-A196-21D661480D15.1 1 0.999534010887146
DC62D46C-A0A8-4A26-8924-2C3700FE4390.2 1 0.9997637867927551
DD0CCBF8-CACE-4CBF-964F-1BA000035AE0.1 1 0.9998811483383179
DD312702-E8B1-4D46-8716-8196B1FF3AC2.2 1 0.997531533241272
DEC2B39B-FE3D-46EF-AF66-FC0FA941593F.1 1 0.9998688697814941
BEAF6435-0553-4D15-A585-57BA568B23C1.1 1 0.9976264834403992
F10DCF26-2C7D-4EE4-AB71-0B196FFD851C.0 1 0.9945912957191467
F4D40A4C-2DB6-4DE5-AAA0-F379170E42C6.0 1 0.9997895359992981
F5167CA9-CD2C-4A24-8927-BA577D73461F.1 1 0.9993010759353638
06AC47A7-8859-4407-B94D-B172F366211F.0 1 0.9975519776344299
17BDE92B-E527-4851-B245-E2BD81C7069D.1 1 0.9834402799606323
2229B619-6256-454C-B8D1-6E77FD324CB9.2 1 0.9976929426193237
37E7616E-EBA1-4AFE-8B20-79A892E21EA8.1 1 0.9991433620452881
399E0C67-0F62-48A2-90EF-34B015CC02C1.0 1 0.9973568916320801
4DC6810B-9136-4CC7-B6CF-2C9661F28060.1 1 0.9991196990013123
4F232045-D09A-4FD0-93A8-C99C4F392162.0 1 0.9970759153366089
E049A3F9-D9B7-4978-AEEC-DDA202507B22.1 1 0.9998311996459961
E050AAB1-821E-4E34-BDB6-6D9BCCF4B6D9.1 1 0.9997662901878357
E081E47A-6A2D-4BFA-8D91-35F92B972D6D.1 1 0.9994490742683411
573F63CC-C7BA-4BE3-B951-9E1DAB35BE31.1 1 0.9986109733581543
EFFFD37B-96F9-41CF-9530-96D4CD0E92A4.2 1 0.9989957213401794
59ACDE8E-CDE8-46FF-8FFA-BB817BF5AE7D.0 1 0.9983785152435303
5AD3B2B9-7440-49F8-A932-4930E9CF1413.0 1 0.9994288086891174
F326D0C2-BCE3-4ED6-A66D-8CFD2F270C4F.0 1 0.9975113868713379
60A08084-3A48-43F4-B828-282507E7C583.1 1 0.9998949766159058
908E30D2-394A-42AC-B5F0-BA2BC64AA915.1 1 0.9995384216308594
16E061F3-9B5D-4A69-9B40-1A46D6646933.1 1 0.9989425539970398
18F140D7-7DB0-480F-BE4F-BD04410BE456.1 1 0.9997841715812683
19141B2D-7D51-40DF-88A9-B1421E8BC8A6.4 1 0.9992877840995789
9C9E5A68-A8BA-4AC9-9CB9-A1EED2A18DFF.0 1 0.9996312856674194
9F391587-6005-4BE6-8572-1056345F5C7B.1 1 0.9997567534446716
20A86F5C-4468-4320-ABE0-C20467B344F0.0 1 0.9999194145202637
A1238BCF-9996-41E8-8573-E8BBFDB752FE.1 1 0.9995701909065247
283828DA-AF7A-4EC7-963C-02848D3B45D4.0 1 0.9997825026512146
AA397050-E59F-4129-9D77-702501D78A0C.0 1 0.9986662864685059
2F7464CD-D962-4ABE-9CDD-F8F5C6AD5999.0 1 0.9983524084091187
B11C046F-6DE3-4966-8E57-0F77AB281687.1 1 0.9907005429267883
363170AC-8D8A-4A75-AAD8-04BB3B16F6E2.1 1 0.9997808337211609
B57BD972-0F92-4AE6-9BFF-9CBA1CE42E91.1 1 0.9997580647468567
B605254D-481E-4DF1-9DAC-9D81E1A57215.1 1 0.9992708563804626
397D8CFC-01EE-40AE-95E5-F937D7DED1FA.0 1 0.9997560381889343
3A009FF7-FBC9-4D0D-BDB8-B89561459243.0 1 0.9996528625488281
B745BD0E-1111-460F-B969-D81A52901AF2.1 1 0.9998469352722168
3BB71AEB-A427-4F9D-8691-E913DF81E35B.5 1 0.9973299503326416
C37E4CA6-E882-4530-9070-B5B2592EEE3A.2 1 0.9899285435676575
FAE64F09-BD2E-4CAF-8456-9C8EA8ED3020.1 1 0.9997091889381409
6222B014-A99B-40BF-8502-000262DD2A6F.0 1 0.9990984201431274
02E3293D-1175-49E1-AAAB-42221032733D.1 1 0.9993475079536438
6C70949E-C693-4C06-8ABE-6C0FBFBA7CB4.0 1 0.9998748302459717
0A30A3AC-5BF9-4079-87F9-AD48025748DB.1 1 0.9983664155006409
6F259A85-5FBB-4F8D-BC33-EAA06613E49B.1 1 0.99951171875
0E5B4600-B7A6-4B0B-BAC1-7A383238D2EB.2 1 0.9992515444755554
74C91BC0-AEE7-46A8-93B9-CDB266A624FB.0 1 0.9996724128723145
0F3C7012-6257-4164-9BE7-FE8C16BF1BDF.1 1 0.9996235370635986
0FDEDD2A-FD39-4469-A473-0BC24D4AB983.1 1 0.998684823513031
77A1A8C5-C99F-465B-93A2-AB108A572479.1 1 0.9996805191040039
10BD02EE-CB4F-499B-8DA6-86F875A822CA.0 1 0.9963437914848328
1251F99C-3ACC-4DFF-941A-A8AAC384E54E.2 1 0.998954176902771
195BEE71-FA0E-4779-BA4B-BAD3927D2BEB.0 1 0.9952719807624817
83E54CED-805C-4DE8-A605-D878B956F1DF.1 1 0.999711811542511
84221FE7-7BD5-49EF-9C79-F3214C9D29D7.0 1 0.9999322891235352
84761F6D-DD53-4EED-A22B-7D2FC72787B5.1 1 0.9990346431732178
1F1EC7D9-2222-410A-B88B-8673B555BA18.0 1 0.9830663204193115
863891F5-5020-462E-AE88-B8F683A86832.0 1 0.9992215633392334
1FCCCA72-FE6A-4953-9924-30A604A139F3.0 1 0.9997308850288391
4960F548-295E-4426-870B-FFD39756C522.0 1 0.9996088147163391
4DCFEC72-355A-4E58-A485-5963D88E2D79.2 1 0.9996881484985352
4E673F01-3CA1-43CC-A132-B3502F2D5A77.0 1 0.9999597072601318
CBCB4155-A9A6-4705-AC3D-C9E4389FBAB4.0 1 0.9939064383506775
CC551825-E788-43E4-96E4-5350D4E8F8F5.0 1 0.9998090863227844
4F250B2C-D123-4A75-803B-65DD5455CABD.2 1 0.9995453953742981
CCFE9FC0-8B65-4E9B-9884-2C0BF8E1BAF3.1 1 0.9993367791175842
552EC0A3-7817-4AE1-8AA3-B71E787AC69A.1 1 0.9988530874252319
56AD65E9-0D49-4B6B-B3D5-BE130C97FC9D.2 1 0.9986159801483154
5B69231B-7B7B-4913-9C74-53B58D868239.1 1 0.9999711513519287
26DBD6B7-CD78-4678-BFA1-B2276E9250F8.1 1 0.9998680353164673
26F9A6D9-7C63-4DDD-B457-5DF63A7B13AD.2 1 0.9996703863143921
8E6DDD64-8D32-4D64-AC64-C2CCA353BE5A.1 1 0.9976617097854614
8E714534-21E8-48C1-938F-BF4208D9F124.3 1 0.9992524981498718
2A38B32F-0A2F-4CF2-B424-7DC24C273C4E.0 1 0.9999436140060425
3253A7B0-5DC5-4DD8-BBD6-838C17C39F79.0 1 0.9972315430641174
934DC669-BECC-4E89-BB2C-193E5DFA2C51.1 1 0.9997031092643738
950951AE-A9AB-4446-9B94-D9A6ED874447.2 1 0.9992792010307312
39587606-FF33-4A96-B909-81137C3375AE.1 1 0.999139666557312
96A408EE-C907-489B-9818-C2802DACA18D.1 1 0.9995476603507996
D949167A-E084-4E7F-837F-7AC6519DF6CB.3 1 0.9992762207984924
DCEE7D15-6C0F-43B9-92C1-3C2D0E15EC88.2 1 0.9985848665237427
E128E6BE-CFBB-4946-916B-CEBD0E6B9A01.0 1 0.9977326393127441
E22D28B0-6116-4209-814E-1744AE5DCF19.2 1 0.976291298866272
E34415C4-9863-4AD1-9C32-8D357B2B763C.0 1 0.9999440908432007
6B9275D6-33CB-4CC5-9A53-C345F9D71555.1 1 0.9992905855178833
6B9C2206-78FD-4D0C-AC08-C64387D5BB43.0 1 0.9978455305099487
E519A2C8-9F94-4E6A-ABD5-295187E930C7.1 1 0.9996681213378906
6D98A5E0-02AD-4FCC-ACAD-42C907109B35.1 1 0.9996609687805176
6DD0D3FC-4FE7-485C-8427-4C85ABD60574.1 1 0.9996663331985474
97F47D62-5673-41AF-A86B-6C3B25200001.1 1 0.9997097849845886
9D973644-DA13-444A-9323-909FC531C7B8.0 1 0.9998195767402649
44ADF0C7-B03A-4B21-8EB7-121473678F22.0 1 0.8313170075416565
4528E8D4-8CDE-4143-8883-59812A73C9F2.1 1 0.9992891550064087
473B21A9-FCB7-4730-B6F8-675302230A34.0 1 0.9998512268066406
A519409E-10BB-4A45-827A-C6913AAE1F74.1 1 0.9999394416809082
49767473-C356-494F-B6E9-DAEE3B3F7FFC.1 1 0.9994680285453796
A9E4D895-5AA6-449A-8749-62DCF77ED2B0.0 1 0.9980111122131348
AADBCBF2-B258-479E-8EEA-1B8F90B11B4D.1 1 0.9997565150260925
B2CF1CA1-8EAB-46B0-A18A-0ECDD0DC72D0.0 1 0.9999350309371948
E8F9D743-A551-4D62-AEEF-6B5FF095A973.0 1 0.9998694658279419
EB106B47-D3D1-439F-ABC1-A2872990CE20.1 1 0.9947093725204468
EF164BD1-46B0-411C-BA24-0C0BD8BE73DD.2 1 0.9993990659713745
7795F17A-3603-4F3B-82AD-1CBA0812D1A9.0 1 0.9998972415924072
F0FD19EA-9C2A-42E7-AA58-AACD23A5695D.0 1 0.9999089241027832
7991CC8F-433E-4FF6-A3E1-778154A44D89.1 1 0.999226450920105
F4A3AF39-7E0B-4EB7-A0F0-3FB10049169C.4 1 0.9995667338371277
7A73C7A9-A415-4622-B4F8-0A638E5DF18F.1 1 0.9998867511749268
F7BA3F58-ABDC-4A69-977A-D198D58B1C7A.1 1 0.9997642636299133
F8A543E9-228E-4720-80C3-FBAA5236AB30.0 1 0.9994469285011292
7CD07B55-F531-4E39-9380-59B8C104E5F8.2 1 0.9996715784072876
058BD7F5-4820-4B2E-867A-E3564D375F62.1 1 0.9997326731681824
8280D832-1DA7-4B93-AF27-F8CA70E60596.3 1 0.9994837045669556
07C1154A-34F1-447B-9913-FF020122815D.1 1 0.9988147020339966
087128F1-B295-4D7A-A9ED-DF5D4F5355AB.1 1 0.9996596574783325
089CF718-49AD-495B-8B86-CCDEAB263D10.0 1 0.9998576641082764
8455F163-BC95-4E08-836E-D371CFE0C23C.2 1 0.9992227554321289
85326FE6-54CA-4F9E-96CE-2822D9DD5E49.2 1 0.9998284578323364
13EFBE4A-7834-4192-B3BB-5E3FE6FDB7BE.1 1 0.999884843826294
8BD1C789-63E1-4828-A6FA-8BAB7CE72865.0 1 0.9995930790901184
B5167589-59E2-48C8-B78C-1F1E937D226A.1 1 0.9994863271713257
57883592-BF7D-4916-AB7A-44E9B381583B.0 1 0.9995136260986328
BE983174-028A-40BE-AE96-A8254A42AFBE.1 1 0.9991095662117004
5BE447F0-D167-425E-AAD7-A9E1E9C81629.2 1 0.9991484880447388
5D57D628-0471-4EE3-B7E1-CD91BDD119C0.2 1 0.9965817332267761
C8761CEC-A6CB-4EB3-AD65-EE68D80625CC.0 1 0.9997935891151428
639C3707-E740-4B03-A34D-67F23576ECDF.2 1 0.9992105960845947
CBA3AB3E-3439-457C-9295-8D1584915CB1.1 1 0.9994797110557556
CC257A64-C11D-49A7-8993-8E158902E0DC.1 1 0.9998062252998352
65C56734-1355-4366-85F7-E1F7CDF220AC.1 1 0.9994346499443054
66AA8DFD-D8B2-4DF6-8B8F-F149FEC5A4D3.1 1 0.9986748695373535
D23714A1-2C56-4951-BB77-158195010CEB.0 1 0.9995307922363281
D4ED7242-EAA9-4DC3-904B-93804D19C3CE.0 1 0.9993435740470886
DA55310B-903A-4F65-83DE-99A9AEC4E365.1 1 0.999637246131897
779E773C-0F15-4C9D-9EF7-166571697ADF.2 1 0.9995335340499878
7AAE5AAE-B67D-4312-9C3F-09E2475B64B1.1 1 0.999157190322876
7B7B7B02-F12D-4438-B488-C5AEA1685739.1 1 0.9996647834777832
7C98CE3A-7BC7-4F4F-AADE-FFCE3C7735D0.2 1 0.9993593096733093
E2AD3F6B-29E7-4845-B3CB-E664AA34B3CD.1 1 0.9988899827003479
E46FF1A0-F672-47CD-A506-ACE0B2F5EB44.2 1 0.8874493837356567
1B669F28-D5F1-4170-8C42-B3B27B632A9E.3 1 0.999480664730072
8EBED63E-F002-437C-AF04-2CD6CD2FBFA6.1 1 0.999485969543457
1D10C17F-D657-4DEC-91C9-4E3F57B7357F.1 1 0.9990109205245972
905416C4-8FBC-48C7-94BA-B708268C3025.0 1 0.9998620748519897
1D4DAEF7-6B5F-4B59-B6F4-29C886201660.1 1 0.9998185038566589
93DEC671-60C3-48FE-839A-5F4608B6B475.1 1 0.9992181062698364
966D5A5C-7381-4784-802F-2BF38A1E5DDD.1 1 0.9996646642684937
272BECAA-CF5A-4AF1-B166-8B1CC87E9CA6.4 1 0.9984127283096313
96D94903-88D6-4B3F-A39A-55E01D58D30D.0 1 0.9975486397743225
27932BA5-F64C-425B-9BBC-90F57A9E4AE3.1 1 0.9979742169380188
97B0EECD-4842-40A4-8FA7-844D0A4A019D.2 1 0.9995868802070618
3271474A-3B30-4792-84D7-72C4D36176DA.1 1 0.9997252821922302
A332CC4A-D496-466D-BD8B-9DEF26CF4E91.1 1 0.999734103679657
328C4CB9-E0EC-4175-82C6-19C9B77F780F.1 1 0.9995457530021667
3904AE97-1193-4F20-AD97-44B453FEA7D6.0 1 0.9975147247314453
AFA85B4C-01F2-484E-A26B-A06693D66E5C.1 1 0.9989799857139587
42AD3BCA-E69D-40EE-9BD7-C176F8E3E1D8.2 1 0.9991983771324158
B1FEB24F-FA49-441D-885B-7735D3029780.1 1 0.9997429251670837
B297B340-4685-43DB-BF69-07403B6CC130.1 1 0.9995630383491516
4A472565-5860-4866-AB14-25013300E19C.0 1 0.9999397993087769
7F4D9718-C24E-45ED-93A1-790192CA9226.1 1 0.9996131062507629
E4D0AD3A-D19B-4394-A548-66C94AA63130.1 1 0.9998514652252197
EE1ECA0E-F845-4B8F-B2A6-D8CA2E372BD1.0 1 0.999843955039978
871E44C2-30F3-4A33-9334-33369F19BD82.0 1 0.9996180534362793
EE9A4A1D-AA21-4F3F-A8C3-174B3B19ACEA.0 1 0.9982833862304688
8C8115A7-3C02-4040-B734-DA63AA85AA77.0 1 0.9997712969779968
F3F32CE5-E8FD-416C-9945-7D7394F6575F.1 1 0.9998195767402649
925CD4E0-D6DD-4EBD-A57C-08BB44853A86.0 1 0.9997716546058655
9389071A-2D15-480A-AC4B-EA40D8A4ECFD.0 1 0.9999476671218872
958408F4-33B8-4608-B4F1-AA4238D029AD.1 1 0.9977260231971741
99A8D7F7-070B-41F1-B58F-B1644F701225.1 1 0.9994706511497498
FEB28ADA-4242-4D91-A071-5323D6CADC2A.1 1 0.9998242259025574
A3962CB5-BE9F-45DD-AF2E-D200EFC8F7CD.0 1 0.9973602890968323
A5D5AC77-6A9F-4116-8C5C-C96F426DAD58.1 1 0.9998241066932678
00911810-0099-4578-84C7-BF4DE773913F.1 1 0.9995192289352417
01A28BEE-E4D2-43B3-9FB9-450DDAF5F0AD.0 1 0.9998576641082764
B24F85CF-38D7-45EF-B0E6-2A55E0F47156.1 1 0.9997275471687317
B3D5EAC8-10BA-4031-B11F-4DB5C9E602E8.0 1 0.9942499399185181
B73B7EF6-3E25-4AAF-8394-AC0F5E0231E7.1 1 0.9982163310050964
074A76E4-50F7-4FFF-9D57-6D2471BBB3BA.1 1 0.9996626377105713
4EBCF61A-0B2C-4E68-8E7C-7BCA1CF64C74.1 1 0.9998425245285034
4EFCFD66-9D8F-4B4E-9B95-36B9A9B1CBD1.1 1 0.9994188547134399
B70294EA-8F4A-400A-8D6C-B657560FE7D0.1 1 0.9993988275527954
50FAA34B-D356-40DA-9F10-B8AA8BEA2025.1 1 0.9996517896652222
B91F3383-E5C1-4D65-8731-19B865DD0EB7.1 1 0.9690716862678528
BC6AE4EF-2BC9-41C0-A676-EC564AA15903.1 1 0.9997193217277527
54B53B12-6AD1-49BD-8310-4EED91846CF2.0 1 0.9224348664283752
5AD63866-B80C-4DA6-82BD-4B9151B3F997.0 1 0.9818790555000305
5B6AE11E-5097-4C4B-A592-FF81B662713D.5 1 0.99772709608078
CA217C00-7668-4442-8025-D254BBD7C85F.3 1 0.9998061060905457
61603CD8-23B4-42D6-B20A-C31E86EAECDC.1 1 0.9999088048934937
CD904AD2-04ED-4827-9ADF-000EF7EE4C16.1 1 0.9994792342185974
D6F1FBEE-6D18-4B86-994F-DE527278380B.0 1 0.9990724325180054
6AFEB4CE-EB4D-4B9C-A8B1-11A1C69498BA.1 1 0.9998831748962402
D7A936E7-EF63-43AD-8C57-58EF26FB63CB.0 1 0.9951274394989014
DFA8922B-EFB8-4219-A75E-155644FEE62F.1 1 0.9985681772232056
72177C32-EFD2-4A0C-ACF8-7BCDC91DB410.0 1 0.9999377727508545
DFC89980-32E1-45BC-A90B-7AD900C8172F.1 1 0.9993271827697754
7240FA66-77CD-4A8A-8668-39BBEDB8CE6C.0 1 0.9982491731643677
E421BE77-D73E-485B-8830-C751B51423C9.0 1 0.9984170198440552
BD269A81-56E2-4150-8968-49857D899B03.1 1 0.9996089339256287
BDF4C14C-91ED-4E9B-8997-101D3244C493.1 1 0.9997004270553589
11457FA9-80C5-49F9-B33F-3857F3D80FA1.2 1 0.9996521472930908
BF462870-2D3E-48F4-94A3-DF1309ADBDEB.3 1 0.9997593760490417
C10E3858-9E85-4A56-8669-B47A1B2449FC.2 1 0.9995193481445312
1B8C6304-DD72-42D2-AEDE-6917068A7A8A.1 1 0.9996975660324097
C97CC57A-C14D-4066-A7AB-BABCE58776D4.2 1 0.999017596244812
CDC0C9E8-31F5-41CC-A91A-0A4740086043.0 1 0.9993107318878174
27B4595B-F4BA-4653-896B-27E9477CA9C0.1 1 0.9997052550315857
CE9C2475-2ED3-4258-A2A9-7CEE0799A70E.1 1 0.9991204142570496
7730CD06-935A-4A50-88A4-7EB47D81CC42.0 1 0.9968522191047668
79671A47-FF98-4780-B9C1-FF43AE634567.1 1 0.9993457198143005
BBF832C0-4871-4125-807E-3A13320CFD8E.0 1 0.9998077750205994
C1569197-A212-48D6-999C-176E73D522E3.1 1 0.998410701751709
CF729E37-B113-45EE-B940-DCCE2A0FFFA5.2 1 0.999897837638855
E095FB0A-AC70-4FA9-8938-6BC5D5820140.3 1 0.9992615580558777
E4E027A6-2903-4AA0-8B66-07FA3AA948F9.1 1 0.9995904564857483
E5F4A2B9-A575-451F-9ABE-7E9EF68F0300.1 1 0.9993507266044617
7673E70C-DF60-4CDD-9DCD-47E13D6DD142.1 1 0.9996776580810547
E84A795D-C106-4495-B71D-59944A3C71B5.1 1 0.999841570854187
76BB777A-BD68-409C-9603-FACD2AB2DAEA.1 1 0.9997846484184265
E8FB18F7-D929-42AA-BFD8-1FBCD9CABB03.0 1 0.9965529441833496
76DFEA02-A58D-4757-93F9-F303A64D0C3E.1 1 0.9998922348022461
EB6D0B00-2DC2-49EF-944F-7280BFC4097D.2 1 0.9967045187950134
79E1E48B-BB4C-4F9F-A753-72981154C3BD.1 1 0.9994829893112183
ED3FE245-D25F-4205-9AF5-EEA09B2DD2FF.3 1 0.9998121857643127
D3D94803-7480-493E-ADF1-D33251A0AEB4.2 1 0.9973459243774414
29C0CD79-A7E2-452E-A5DA-5920BB8A3252.1 1 0.9768238663673401
2A5F0661-F7E8-4489-8DED-3211BEE3B6CF.3 1 0.9992689490318298
2C462025-C328-47D2-BFD6-3770F6F96338.1 1 0.9990511536598206
2D54C334-9DDA-4939-ADD5-8C3E6C7E79EB.2 1 0.9920161962509155
DE475776-1555-48C3-9315-346DD0BD98A5.0 1 0.9968891739845276
3570E5CA-E11E-4D06-AA64-F90BF56A637C.2 1 0.9992535710334778
F01024FA-14CB-4087-8625-C800A4DACC28.0 1 0.9998359680175781
3A321B5A-29CC-4951-BE29-D1E568CECE79.0 1 0.9997891783714294
F111D382-AE56-4C7D-988A-2385E77BC5A6.1 1 0.9997653365135193
3BD06978-748E-4FDE-9175-55A10CCB7427.0 1 0.9992616772651672
F32B4B46-074B-4D78-9189-5328B3554812.0 1 0.9999508857727051
F3C31076-B436-4180-9092-0F11FAA6FF1D.0 1 0.9997712969779968
F3D3E35B-1FC1-4097-8848-6AC67EE92B6C.0 1 0.9965423941612244
42BE545C-5F39-4A2A-A6D1-DC08A0D21928.1 1 0.8847799897193909
F6C68EC9-A86E-441C-9329-EB6C9F774AD8.1 1 0.9982216954231262
4627B342-4868-4063-80C5-304C10A8202A.1 1 0.99980229139328
48998851-4976-4390-89FD-1EBFEBB5B643.1 1 0.9995501637458801
FD0A7532-B885-489E-9AD5-1A4A1BE2FB7B.0 1 0.9748020172119141
4CA8A8A0-5234-4B0A-8C43-F06BF46EC52C.1 1 0.9997466206550598
80D19947-3FD0-4F04-9047-FBC2225A175D.4 1 0.9547661542892456
80E1FC6F-7F95-439E-96F5-AADB4E3C8291.0 1 0.9997256398200989
82210875-39A0-4B88-931A-04014407B2C5.1 1 0.9996033310890198
FB04973E-9FF8-49C2-AD29-CE4368ABC4B8.0 1 0.9984709620475769
FBB9AA62-0F39-41BB-BD45-04C936100413.0 1 0.9997745156288147
8EAA1FCB-3AC1-4FF6-8EBF-7B49A7742D85.0 1 0.9999215602874756
FEB39218-895C-43BC-9993-8EB549E733DB.0 1 0.9987672567367554
94A7E266-2B8D-4181-9828-6C154E084997.1 1 0.9993252754211426
FF2D6FDA-39A4-4F87-8393-FAE04DD65364.1 1 0.9997945427894592
96306F38-F22D-4171-B074-15F0A6FB944B.1 1 0.9998900890350342
03508CBD-A1BC-4421-BDA5-79FACBA38DA0.0 1 0.9998574256896973
510EE651-073D-4189-AFA7-0C4CA2D1A6B2.0 1 0.9974185228347778
08D7DC69-232C-44BA-9C4B-78C6CE5340CC.1 1 0.9958536624908447
53950063-BD3C-47B7-A3FA-03CAA8BDE173.2 1 0.9972622394561768
5779F498-B4B2-4431-8697-47BA63C9343D.0 1 0.9990522265434265
588C6D37-3620-43A7-A1C7-04A7728549B1.0 1 0.9995237588882446
5AD8F55C-AD71-437B-BD5C-603B0714DB2C.0 1 0.9999078512191772
113D9A9C-D82C-48C4-86FB-E5490A965923.1 1 0.9997898936271667
5C515536-A9FF-4EC8-A8D2-91B1C4762892.0 1 0.999761164188385
177077A9-5750-4C04-B328-7A1B3B250EFF.1 1 0.9991264939308167
FF3F9A2D-7283-403E-91C2-057FFC771E53.1 1 0.9997633099555969
9929DC2C-E7C9-4A7F-AD76-78F02332AA4C.1 1 0.9988821148872375
9D8DEBD9-E372-42DE-BEFF-5CFF3B417E18.1 1 0.999309778213501
9DB23F1E-C34C-4FB8-9BC1-1EA09844BFF1.3 1 0.9996161460876465
13258219-B1F5-4D30-B544-304939AC3442.0 1 0.9996542930603027
13C94F19-106D-4EA2-A56B-36CBA345C0C3.2 1 0.9996883869171143
A333E9F8-DB88-4C4E-819C-97325D1B9573.0 1 0.9992458820343018
14217A7B-AFF5-4060-BF12-0ADC00C03770.1 1 0.9995624423027039
A3FCDEA0-CDE7-4DC1-9148-A44EE76A9363.1 1 0.9995453953742981
149F8DFE-0741-41B4-88F2-B8BBC2B58194.1 1 0.9998399019241333
635BD17E-47B7-450E-84FD-3835F5CB7E50.1 1 0.9997020363807678
1BE05A6A-94C3-4234-BF18-36D68EC33D8A.0 1 0.9998362064361572
6779F2EF-C3F1-4029-A5AB-8BC63E496ACF.1 1 0.9996151924133301
6E02D4F9-8895-47AF-ACCB-4EA7743C30D9.2 1 0.9983515739440918
2AFD9A79-2908-45A0-A490-0C7C9E106AF9.1 1 0.9991911053657532
2C7F1F4D-4D92-4594-B90D-8B7C7A7499B0.2 1 0.9972416162490845
72DB7DCD-49C3-43BD-975F-D7D68203AB5F.0 1 0.9998522996902466
315FC9D2-82DF-4E78-9EC2-7FD5B3CECDD0.3 1 0.9990553259849548
7BF338A4-9299-4C4A-8402-C3851460DE37.1 1 0.9998618364334106
369DA4F8-B3DB-466E-9B62-6FAE16B313E0.0 1 0.999221920967102
A43F0482-875F-4FC1-896B-F70BACCD8D3E.1 1 0.9996956586837769
1A103FF7-F390-419E-A7C2-DD1939431BDE.1 1 0.9997804760932922
2B08CE6C-9E66-4F74-8322-97AEAAB28B7B.1 1 0.9997901320457458
B636E798-1E27-4155-AC0C-AE952A310E57.0 1 0.9999055862426758
BB9C7FC3-FE2D-4EFF-8EE3-44CB3D69CFCC.0 1 0.9987223744392395
2DCAD3E4-CC9E-4D05-A734-BC6E395B433D.0 1 0.9999128580093384
BD28EC5D-CC08-40E2-825C-E27C6FE32E2A.3 1 0.9987504482269287
C31C0685-F196-44D4-BD21-1F8D3462B06E.2 1 0.9997726082801819
3A539D73-B1DE-46A5-AFFD-2A59C38DEC96.0 1 0.9994322657585144
CD7886B0-1EC3-41AF-8C7E-F31DE2A3A87B.0 1 0.9888718724250793
7CC9CCC6-7C08-4462-AADA-51B5BE160DB2.1 1 0.9998657703399658
3D9C3617-B232-43CA-B63F-0D4E65EC1EE1.1 1 0.9988498687744141
84313E3F-779D-4BD9-89BB-E57DC705918E.2 1 0.9996757507324219
3F8BC58C-25F1-41EF-B4EF-D8A8CE1CDA1D.1 1 0.9997511506080627
8A33381F-879F-4B37-B46E-44A684D88E43.0 1 0.9890007972717285
467F1C44-A465-4062-8760-161375B9D302.1 1 0.9996496438980103
917632B0-8E8E-4C12-BEDA-1CBB90BA2531.1 1 0.9939866065979004
4AED5171-E8E5-4012-A75C-6402B95B8674.1 1 0.9997020363807678
4EA5F033-E395-4796-9655-3D645429DE20.0 1 0.9997527003288269
9642BDB9-C5EA-482A-8FDC-CD17D0DF9CD6.2 1 0.999037504196167
3C0AC4AC-0009-4490-9399-A2070737C297.1 1 0.9995185136795044
CEC30107-7CD4-4BD3-9B26-390333B5E9A5.1 1 0.9988656044006348
D0BD9B1C-0F45-40F9-8166-A2F761B5942F.0 1 0.9666561484336853
4176B96B-25F1-46B2-AD6C-51D56593975D.1 1 0.999632716178894
477EDACC-8FE9-4A82-B2EB-3C5DB72276F6.1 1 0.9993752837181091
D54ED665-5567-461C-9CAE-64B08043E2AD.1 1 0.9675112366676331
52A6CEBC-5858-4404-B438-C62C9E266E67.0 1 0.9269076585769653
DD4F168D-ACDC-445E-8802-28F423DB94B6.3 1 0.9995392560958862
5C1D9696-F09D-4685-9277-1D7C9B79A872.1 1 0.9976166486740112
E59A0B32-80BD-4DFF-BA88-923D7D36278A.1 1 0.9946540594100952
4EBBF1F5-367E-420F-8489-3BEF2A238A7C.1 1 0.9995003938674927
9838F219-C8E3-4BBE-82FE-592B06539736.1 1 0.9996459484100342
507444FD-13AF-449B-AE81-B83344DE7F9F.1 1 0.9996945858001709
9942B55E-E50F-4715-941C-7D388468A57B.2 1 0.9982764720916748
50DA8068-5336-4923-8A11-AEB9D7BB387C.1 1 0.9995267391204834
9BFDEB3F-262C-4D43-815D-846EC35AAA57.0 1 0.9998281002044678
9EFC9E7E-6410-4AF9-9935-153F4E7B0349.1 1 0.9998606443405151
52B74024-C590-4908-B225-F83CBBF3AD64.1 1 0.9995193481445312
A02D50B3-0966-4BF1-BCD6-4297C7F80A76.0 1 0.9819984436035156
A3799E92-C7A0-45E3-86B5-AA19DC5CA427.1 1 0.999308705329895
E7C5E195-B7CD-4ED8-B39D-2D99945AFE17.1 1 0.9992175102233887
EF138218-2BE0-403B-9CCD-D8FC5691EE88.0 1 0.9998708963394165
650940D0-937E-4A46-B2A8-633EF065FC1F.0 1 0.9997428059577942
F36411D0-AE17-4940-8971-07C85AC715FE.1 1 0.9991855025291443
685374E0-1AFA-4AD1-B2EB-AEA4E2B6019E.0 1 0.9995734095573425
F54384BD-7549-4CB1-8E7E-10BC17F6ED3B.1 1 0.9994613528251648
6CC42EF0-8253-4B5B-8259-4D29075799D1.1 1 0.9997751116752625
F631302D-4213-4B32-A759-0D4075C943A7.1 1 0.1332632452249527
6D03850E-E4AB-4BB1-9923-FD998E796596.1 1 0.9996939897537231
FAF00378-68A8-46D1-AB82-BFE8301525CB.1 1 0.9994850158691406
A40AFD8C-A2AA-4339-9447-7B971714144D.1 1 0.9857008457183838
5D3CBD15-9BD7-48C6-B59D-B797A9E14A42.1 1 0.9993450045585632
A774DA65-A199-4FDF-B255-557ACEA1E205.1 1 0.9996153116226196
5DF75943-911F-46B6-882A-FBF115066A22.1 1 0.9964588284492493
5FD4BD93-51F6-4857-9F78-CFE6B9D03F55.3 1 0.9995410442352295
5FE67B90-A371-4210-B052-F70AB57BDF00.1 1 0.9995866417884827
B25CB407-1CFB-498A-BB1F-90067FCBCFF6.1 1 0.9998632669448853
683E5E60-8E0A-4C79-A0D5-EE7B65B6E042.1 1 0.9994843006134033
689B4FBC-A77F-4703-81DD-EFA1B12F5106.1 1 0.9985961318016052
B43B1E50-5AA6-491B-86D4-CE9082E31CF8.1 1 0.9991253018379211
719C35E0-4B34-4CCE-94FF-8E30AD979DB6.1 1 0.9997218251228333
7257A850-8C28-42C1-85F2-EAA9174BBD1E.1 1 0.9998155236244202
FF90529D-29B3-4A7C-904B-CB30D75F5FC3.0 1 0.9997790455818176
0037B407-DDAE-47AD-B25D-C9623349345F.0 1 0.9999243021011353
764186DB-C3A6-4344-BD9D-5E26D4506D32.1 1 0.9995012283325195
005D1A0F-6081-42C9-9521-322EFAE65C9A.0 1 0.9952032566070557
768102EC-6DA6-4DAD-8E12-473F3A8060DD.1 1 0.9994977712631226
7DE8399B-3C78-43E2-9B2B-7FC286835B12.4 1 0.7391564249992371
7F724312-9C71-4E44-A60C-89070E3ECAAB.3 1 0.9973860383033752
839F4B18-5832-438D-A0A0-61D378A1333E.1 1 0.9998279809951782
6B359EEF-F7D3-438D-9DC3-2B270A0574B7.1 1 0.9996141195297241
6CE37292-4F25-4D48-B690-557E09570FCF.0 1 0.9972653388977051
B68F23BE-83F8-4328-BA5D-ACF76865DD8E.1 1 0.9997223019599915
6E35512E-0B57-4769-925C-90E2D9D9EAEA.1 1 0.9984954595565796
B72393A5-3A11-42CB-B1CA-BF9FCA8B7E1D.1 1 0.9997913241386414
B734CBB2-48BC-4835-B5DD-1CBC457543F5.1 1 0.9994644522666931
70DC7348-58B7-4BC2-9296-28EC0D3BBB31.1 1 0.9988858103752136
BC018B4B-5435-493F-A39D-894D204733BE.2 1 0.9995501637458801
718B9532-B1CB-4DE2-80A5-D9623C0F9B06.2 1 0.9988390803337097
75557749-2CD3-440C-B69E-96C86740E8D8.1 1 0.9997794032096863
83A38E67-4B02-4D39-8961-451108DED638.0 1 0.9977421760559082
095DB343-96D1-4649-A3FF-3B1B0B11CD89.0 1 0.9995008707046509
88C3D0DB-D9B9-425B-B145-9C4A976B99E5.1 1 0.9997556805610657
0FCF468E-968C-4D73-8CC9-8460CFB28260.0 1 0.9998266100883484
8A0D21D6-9D2C-41B3-A732-C637B2DB5A30.2 1 0.9992988109588623
8CC7857F-9504-4CDE-A15F-7140EB147EC4.1 1 0.9993667006492615
12B94FEF-38B6-4A01-8404-BE78260F4D26.1 1 0.9996579885482788
14DAA427-C2B1-447C-BAEB-9FD4D5886F29.1 1 0.9997797608375549
92C73F07-F818-4E45-8DC8-7881FC559585.0 1 0.9998469352722168
973048C1-8820-4B86-A417-F44DD12B8586.1 1 0.9998427629470825
763F1580-7955-4960-AEC3-03659F883E8C.0 1 0.9969245791435242
C6732F66-2689-4200-AF04-0704A3BC6510.1 1 0.9997683167457581
81588F83-5230-45F8-B04A-70244118AD8B.1 1 0.9995532631874084
D3871055-DC25-4B22-8C9F-DC9C2781924F.2 1 0.9993226528167725
88881522-4F86-4E16-BF41-62F1B4414144.0 1 0.9995871186256409
D43AFB22-66BF-49F8-ACA9-150A37260463.1 1 0.9997512698173523
D4C62083-D458-47EB-B0CF-9D2C85846E23.1 1 0.9998998641967773
D527335D-4218-4F5D-A174-0D026FC73715.1 1 0.9990220069885254
8CA24AE3-3F3C-47B3-8051-0C1EE363EB32.2 1 0.9950646758079529
DCEAD941-09DB-4030-BDDE-271470160A79.0 1 0.999806821346283
15B65032-CEB0-49BB-8FB8-643D87AAEE5B.2 1 0.9998738765716553
1DCF4F40-719F-47F9-9C4E-DB41D9A210EF.1 1 0.9996836185455322
1E968CEA-CD49-49E1-A1ED-11AFCB98AC05.1 1 0.9992890357971191
21BED4B8-EE5B-4A05-A707-345FF5CA32B8.0 1 0.9969594478607178
AD92DF92-0E16-4CA3-841B-7EF6442228BE.1 1 0.9998656511306763
B0E8BD26-F096-47F2-80E6-7ACE8653AAE9.4 1 0.9998235106468201
2619952E-E6F8-4DE5-A55D-718D25F3F208.4 1 0.9991169571876526
26942967-5FFB-4B4C-A17E-241ED6A285AD.0 1 0.9999303817749023
B738D373-99FC-48C2-9E26-7411C2AE4AC6.1 1 0.9997684359550476
2AC60FCF-7D80-43F1-8B60-473D5A5E4EB8.2 1 0.9994989633560181
BC99C63D-BB16-47B0-B087-79FFF858FEDA.0 1 0.9998650550842285
31966F8F-5557-4453-814C-554E1C8E4CDE.1 1 0.9996008276939392
BF36AA7C-232C-401C-BE4B-E55274802B09.0 1 0.9998207688331604
C0E7F2C2-9B03-4428-B03E-0AE2B9399D76.1 1 0.9989944100379944
33CF4BA8-1C9B-4ABE-967D-9E65F8EDB700.1 1 0.9992641806602478
CE534E3F-A8C7-4F40-AF14-A64859EA4133.1 1 0.9986227750778198
468C81B4-B42F-4255-9F9E-61A39DA3E05D.0 1 0.09008318185806274
D41D1884-59F8-42F9-A66E-D1329D9C7CF1.1 1 0.9996229410171509
4A303932-6ED5-4509-8EEB-293E66BF8B28.1 1 0.999651312828064
4B6F2CB1-78D6-4477-8AEC-56AF2C225608.1 1 0.9985550045967102
DE572D1E-213D-4D52-A1DC-A680217C4C0D.1 1 0.999496579170227
919FF5DF-0CE9-44F8-B1C1-9FA00006AB9A.1 1 0.9994400143623352
9E7E396A-B9EF-4E99-AAF1-077026B0D3DA.1 1 0.9990981817245483
E5BF146C-2AB7-4858-91F8-6801FD14FA2C.1 1 0.9995385408401489
A819119C-3A77-4807-A0B9-6C0AD21B9974.0 1 0.9998475313186646
EA478426-AF1B-4280-8AA3-E77A267FD00E.0 1 0.9979174733161926
AFD309D1-DCA2-4C5D-9A4E-9FDE2E615CF5.1 1 0.9997673630714417
F379B746-89A2-46C9-9954-5C4A4B62F327.0 1 0.9969844222068787
AFF1C5C5-B3DA-47E2-A233-C924D7F18D50.0 1 0.9980559349060059
F3BCA9E6-D553-49FE-A2A0-5C54847F575B.0 1 0.9981219172477722
B1D567E9-8D8A-4458-B762-DEBD2B81EADB.0 1 0.99346923828125
FAD85F54-3018-4377-BC6E-CE68084930E6.1 1 0.9986287355422974
B7199ACF-A418-4D99-8338-173A551BC36E.1 1 0.9998212456703186
FD185D4E-CED8-458D-B719-ACCE52A3FAB1.0 1 0.9997496008872986
BC03A33F-4D4A-4D1A-9892-40B61D4D7196.2 1 0.9995643496513367
BE61CDEC-D217-4CAF-A20A-7016E95D17A9.0 1 0.999885082244873
06EF1CCF-6CEB-4ACD-B921-F47B4E834690.1 1 0.999906063079834
C60FBB3C-314A-457F-910F-5C9A6687EBC5.1 1 0.9995498061180115
C724160C-B011-4BF9-8C85-0B329A255D23.1 1 0.9979887008666992
C85CC927-F595-40B3-A281-7B4414A3E418.0 1 0.9998737573623657
D7E3BEA6-F90F-4EEA-B4A4-1BB94B2893A9.1 1 0.9959224462509155
DB6FC880-82E8-42BF-B39B-4487692CFBC5.2 1 0.999749481678009
5614DC69-FA66-4CE1-878D-21FAC7E2C46B.1 1 0.9996597766876221
DE469D6D-B55A-45A7-824E-50B2A7DA56C1.1 1 0.9998074173927307
571BF782-EBA1-42E4-B3CE-049D31CFE5BD.2 1 0.9982896447181702
DF2EACB4-B216-435E-8661-BFF5EC79EF77.1 1 0.9997356534004211
590B5B6B-2608-4712-A6ED-9B1EB4E63AC5.1 1 0.996917724609375
59556AC4-7058-444E-AA9E-12FE7DAE354C.1 1 0.9984945058822632
E802DDA0-5D68-4963-BDD0-D033003CAC46.1 1 0.9992852807044983
E953A296-5E74-467D-A0FC-11F0493CA249.0 1 0.9995502829551697
EB3D3925-AD82-45D7-8131-E3624B04818D.0 1 0.9977006316184998
5C38AA07-84D5-4EB3-9FD0-192FB9C5BBB7.1 1 0.9996950626373291
5FB13543-6815-4D92-B468-31511160FA36.1 1 0.9940582513809204
F1235697-38D6-4CF8-8DBB-70D86E4B4115.1 1 0.9997746348381042
5FE4D639-9C52-4C39-B107-61D1BA018F9C.1 1 0.9996542930603027
F6F2A74D-71C5-4761-B1B1-07ACB45265EE.1 1 0.9996131062507629
F8863068-E5D0-4510-BAE4-B477EBBF5B96.1 1 0.9996011853218079
FA8959E9-B6E2-44C0-8EF2-81780A6F8C0B.1 1 0.9995958209037781
FDE66DE4-1B96-4E16-8D29-7BE352AA7659.0 1 0.9995023012161255
0005F325-0D24-41B1-9A76-36C33A6E5384.0 1 0.9998654127120972
119667FD-43D1-42A7-A85F-AC86A41D3220.1 1 0.9985209107398987
CB30A7CB-8AA3-4A78-8664-35C8238EE9DD.1 1 0.9998959302902222
CC5F20CB-1034-4E75-8655-2ADEE624AF4D.0 1 0.9996757507324219
13D6AD60-464D-43EB-9843-B60328F47FEE.1 1 0.9993305206298828
CCCE4322-3AE5-4B0D-A4EE-00204C43C372.2 1 0.9995601773262024
CD99D114-91BA-435D-BCBE-0AF49841325E.0 1 0.9999457597732544
16A723E3-0581-4E59-A488-77E207631254.1 1 0.9995445609092712
D332E35C-C460-4468-B77A-5B0CCAB5A15E.0 1 0.9992129802703857
1965FDAE-42D7-4C99-B3BF-71A0A159B5F8.1 1 0.9994439482688904
1F185BE3-573E-4E79-AC6F-B6718C5A6029.1 1 0.9994475245475769
01F3F39C-489B-4E2C-BF75-D9B622BC8239.0 1 0.9960936903953552
02553C9F-C35F-48F4-8E21-B36C9ADB27F1.1 1 0.9992430210113525
67E80805-A7D6-4B70-B4C9-3ADF87285E9F.1 1 0.9969639182090759
6A381F9C-8AE1-4FE5-8045-DCF012039171.1 1 0.9808527827262878
02ED4694-3C9F-43EE-9454-755AA6BFDD26.1 1 0.9998533725738525
735C1A22-0FED-4004-B353-AB52505C8E99.1 1 0.9988259673118591
0BD0BCD3-D2EA-49DF-8E9B-D324E4429832.1 1 0.970725417137146
0F4E38A7-D82C-477E-8CF4-294EFDE7FF87.3 1 0.9993733763694763
7958D57D-3278-485C-A769-14538C92E0D5.0 1 0.9998778104782104
115919CB-95AF-4762-B5E5-61BA3CB6F522.2 1 0.999570906162262
20DA1456-93AB-4316-956B-3BCB76F1C2D0.1 1 0.999686598777771
DB2017CE-875C-44D2-95B9-4FF0BCDA3FEF.1 1 0.99957674741745
21476F85-6AE7-4BBB-AEDF-14F924002FBD.2 1 0.9970027804374695
246AC59D-9FA3-474F-9859-FAF975B23431.0 1 0.9999067783355713
288E487C-94EA-4F7A-9184-96586F111EC6.1 1 0.9996563196182251
E6E244B1-FB37-44A1-B9B2-A2D6F77D34D2.1 1 0.9996355772018433
2FE9B8AA-890D-4EFD-9CA2-DAC835825703.3 1 0.9995013475418091
318C1BF6-5060-44B2-ABD2-10E89AA0E5AC.2 1 0.99956876039505
360D428F-6D15-4FB8-8997-C5F6BEDD4061.1 1 0.9998321533203125
38B6D1BA-2252-4261-A7CD-BDDCE3939335.1 1 0.9993259906768799
14A266F8-3E28-4612-870D-8C71BD991465.0 1 0.9998490810394287
1763B29A-227A-4E2C-B084-645DB15E3FEF.0 1 0.9998677968978882
80859A02-AF3B-44E2-BC9E-634B9FA21E57.0 1 0.9998020529747009
1BEF0B39-205A-46C0-8426-A46683A0653B.3 1 0.9990837574005127
1C38318B-C249-473F-8E52-ED7285430280.0 1 0.999910831451416
84EC92C3-D80F-4C0E-8604-4D2AB79728EF.0 1 0.9996950626373291
206AFFD2-44EC-48A1-882F-B2B38B1EFC02.1 1 0.9995380640029907
866E8FE9-242E-4233-85DF-F16761DDAADF.0 1 0.9998698234558105
216D0F12-ED13-4D0B-8F2B-7972E08B5334.1 1 0.9991748929023743
8A7EC38E-2A9F-425F-A185-91FA7E5A09DC.1 1 0.9994096755981445
EEB8DFB1-567D-44A0-BC50-2BB1AD3E8B95.1 1 0.9997891783714294
3FC9A2EE-10F0-4B71-96D8-9E82096E858E.1 1 0.9985879063606262
FFE165C2-040D-4298-AF9F-94B1EBD1E0BF.0 1 0.9967523813247681
4045F447-672C-47BF-BF38-0F55299F06B4.1 1 0.9989522695541382
01EEBD47-2015-4014-8427-3B14F3771BF7.0 1 0.9997281432151794
46FCB0BA-70CC-4EEC-8BD7-63C0C96D45A8.2 1 0.9945089221000671
07E73D03-78A9-47A9-94F0-E074D65E1619.1 1 0.9987126588821411
480D34FD-DCF9-4124-A610-BF99C4BC97B9.0 1 0.9989140033721924
48C2D6DD-AFD1-447F-BE53-AB0301DE3FE1.1 1 0.9997392296791077
0C2D8436-55B0-46C4-8254-E8C38F6C79B1.0 1 0.9982547163963318
4B5B7A1B-DCDF-47FB-9712-7EB68F77693D.2 1 0.9993719458580017
4C3025D5-C820-4A70-84BA-2423BC5598AA.1 1 0.99944669008255
4C81D481-4C59-4EE7-9205-1E258EAB6268.0 1 0.9280561804771423
14AF3C39-BC19-4A16-A77F-304396FF01E4.1 1 0.9990267753601074
1A904CAA-4D87-4125-9AB6-61648A6252F7.0 1 0.9905780553817749
559C9495-DC45-4964-9BB6-402BFEF3E2D2.0 1 0.9990480542182922
1B3CFEDD-DC61-4FE9-97C2-A616840ED8BB.1 1 0.9996769428253174
5824FEAC-D528-4E1F-9DE5-DFC021B51655.0 1 0.9998080134391785
1F53EFDC-4561-40B2-8302-FDEC1FA54A99.0 1 0.9999022483825684
586843BF-921F-43A0-9717-11F2DA7D939E.1 1 0.9998960494995117
8BB3DAC1-8CE4-4522-90CA-758110C56A62.1 1 0.9998689889907837
2CCB93F4-5635-47FA-9505-151F53C4589D.0 1 0.9973326921463013
2D355FB3-6AA3-4E61-81E2-BF395C69AC16.1 1 0.9984599351882935
905B8E32-0D47-4E58-AC7B-6C022EB223CC.0 1 0.9895890951156616
909AAD42-F20A-41BB-9C44-98E158A3F145.1 1 0.9997301697731018
2D6C419C-33DE-477C-9274-27BED076F3F1.1 1 0.9993031024932861
9C892EC7-3D29-482E-B4CF-57349C489051.1 1 0.9998651742935181
311EEAFC-3178-4263-9B6C-2F7E5ED08990.1 1 0.9990045428276062
32F1E048-D23F-4E90-8078-1575B10B9A8C.1 1 0.9993855953216553
A2D622F2-38BB-4685-8940-C4748B59401C.1 1 0.9998620748519897
59B8A2CF-C620-422A-9CE6-20669EDBC05E.1 1 0.9977040886878967
5A210917-3CA4-4FDF-AA0A-294D35759278.0 1 0.9999299049377441
5BAD9F5A-44B4-44D6-85CF-8B18A3B33EF3.1 1 0.9994156360626221
2A06EEB8-0D48-49EB-BCF7-EA9DA6C75ECC.1 1 0.9997445940971375
5F8918FE-08D1-4EE9-A023-31F727CF8D45.1 1 0.9990367889404297
2D1A6804-F795-4169-9C54-59FEE2B65E3D.1 1 0.9992042183876038
2FAFABB5-42F2-470A-87B0-F337F2A187B1.1 1 0.9986727237701416
32C5B5CA-D92B-4ACB-9305-36CBA1FAB528.1 1 0.9994606375694275
75F647AA-4C86-4454-B04E-2A83CB3923DB.2 1 0.9988017082214355
3E3E07A7-F833-4F80-B4F7-EEB0FB546E9F.0 1 0.9990710020065308
37DEB1AD-710B-4E18-954B-80436B259B00.0 1 0.9999624490737915
A3673731-57A1-40B6-90C5-C48F86A212AC.3 1 0.9946776628494263
3899C907-3685-4847-93C2-0069F35E2A03.0 1 0.9998219609260559
A7687C5A-2584-4EC5-9FE4-A2154BAD8C97.0 1 0.9999262094497681
3A262B3E-6135-451F-8B07-E17E642ED78D.0 1 0.9969695210456848
3BEAFE51-69EE-47EB-A111-651042C1E4D3.1 1 0.9995824694633484
3E8990C8-97A8-4151-8EE5-095EB26CFBF0.1 1 0.9990304708480835
4387F013-8BC9-44FC-80CC-E56FB8AD74C4.2 1 0.9990084767341614
43DB144C-8523-4DFD-9426-72E860370F3B.3 1 0.9997144341468811
445054E1-4F63-448E-A1B8-55ACFC0E6BCE.0 1 0.9999009370803833
79A2F035-432D-403F-AEAE-1C215C5383EF.1 1 0.9992325305938721
40536F4C-A01A-491F-84E9-768D919B2571.1 1 0.999646782875061
41D237C8-F00B-4556-ACB7-17989F72C2FD.2 1 0.9995797276496887
7B8FD705-1BB0-4F5A-8AFD-F1C91DCEAE36.1 1 0.998514711856842
7DF5EED5-F305-4970-9DBC-32BB95FB1650.0 1 0.9994756579399109
4C7C4BEC-D1CD-473E-A661-871A23BA0255.2 1 0.9906033873558044
4F1E52AE-C5BE-44CA-B33C-50E24D12517D.1 1 0.9998596906661987
4F8A0627-2074-4212-AA4A-76B5307929F2.2 1 0.9998291730880737
53BD25AC-6035-406E-9C5B-A827BF342850.1 1 0.9962857961654663
89659C26-45F9-4471-AF33-6205947DB05D.1 1 0.998714804649353
45C5D285-A760-4BF6-B7BA-8A9B90AB24A0.1 1 0.9997225403785706
49845A61-B0D1-40C8-AA48-507DEEDC1758.2 1 0.9999215602874756
4D91BCB5-64D6-4089-9FCC-C8C1F01DFAA0.0 1 0.9986802935600281
4F6CB7BC-01F2-4D1E-BB29-16072F4BA953.1 1 0.9992040991783142
54596FE8-5C7F-4EEE-9717-527684B42C18.1 1 0.9992770552635193
56226B64-2657-48BF-932F-60471F341811.1 1 0.9995279312133789
BCE57057-5EE5-4CDF-996C-7D6C31BAF213.1 1 0.9994673132896423
6160B1C5-52DD-42CA-B05C-9864CE20C4E9.1 1 0.999081015586853
69DCCD28-EB1A-4937-86EE-C930E2623679.0 1 0.9999198913574219
C80E0787-02DF-4A3B-B7DC-B0D3C96B0DDB.0 1 0.9999032020568848
55E68FD4-B012-4703-83DD-08762CBAA241.1 1 0.9989494681358337
5BBA31F5-972D-4E27-94AA-D3C0EFEA4B39.1 1 0.9989873766899109
8B811D00-9DD0-4CED-9A4C-F373E609E70A.0 1 0.9997263550758362
94284900-1818-4FFE-9430-792E07C9439F.1 1 0.9999037981033325
65690E67-39F8-4318-B820-AB64F8725A80.0 1 0.9998458623886108
6B48481F-1B49-4790-A272-73C5908A20C4.1 1 0.9984554052352905
6DB5E514-AF16-4C66-A06D-70605CC62849.1 1 0.9997009038925171
B552E8CA-0B8E-4692-B16F-4433CB8CA6B5.1 1 0.9988723397254944
B5B16EED-9307-4A25-BECA-B155DD6B75A7.1 1 0.9997872710227966
B6C35C2F-C762-446E-A81E-70C9B1E8A905.1 1 0.9979744553565979
727B747C-E096-4A3E-A9F4-8E8A7CFB14C5.1 1 0.9998570680618286
72E8C6E7-41AF-4C42-935F-59B7C40D5C31.0 1 0.9920076131820679
D1944DDA-3EAE-4B14-A7E6-A3D3DA058326.2 1 0.9991170763969421
73D4D2A7-0F3F-4AAE-9CD4-169E566C7AA0.0 1 0.9998354911804199
7887B89A-7F3D-4DB3-BED6-9FDF0AFF5409.0 1 0.9996193647384644
78960A22-9B46-496E-BF85-A9549934CB23.0 1 0.9999401569366455
789A7AAD-90EC-4EE6-AFE8-B1EB18066344.2 1 0.998933732509613
D93ADAEB-DC91-414A-BAB9-A6B368F59FE3.0 1 0.999913215637207
DBB7A5EE-6049-47C7-B523-722755556A02.1 1 0.9998071789741516
7FAE5DDE-AF2A-4C69-AC3D-203CD9544105.2 1 0.9997197985649109
80AD4675-1B13-4289-8ED5-97B6E57F413B.3 1 0.9272724390029907
8349AB05-F2E8-4744-B36B-E31912B9C847.0 1 0.9998522996902466
83BBBA49-2315-424C-89A7-4099C079440F.2 1 0.9919887185096741
C143AEE4-09AB-4BF3-B3FB-CCDE78EFA161.0 1 0.9859036803245544
85056F85-9562-490A-BC1C-1EFB38E0E127.1 1 0.9981914162635803
C3C60E94-497F-4F30-B4D4-76E08E5DC64F.2 1 0.9994238615036011
8557EE83-E047-4C14-AE13-5752673601C8.1 1 0.9995446801185608
C6BF6BDE-F063-4BAD-987E-F040324192E6.0 1 0.999925971031189
860D30C1-7F0F-4B33-A01D-6556BBE090E8.2 1 0.9996544122695923
C9B5E701-6EE2-4013-83B9-036E2A88FF43.0 1 0.9999505281448364
E45C24B9-C6C1-47A4-ABFB-BC7814F0CE8B.1 1 0.9997443556785583
E478B9C4-83CC-4ADA-8156-CA54EEB212F7.0 1 0.9999253749847412
E71E2F0D-04F7-4D43-92A1-2374CD5A8635.2 1 0.9984182119369507
849EC4FE-01A6-4E7E-8408-8ABFF1394BAA.0 1 0.9998565912246704
E7205AA2-7949-4CD4-AC4C-5CE4A7A01FB4.1 1 0.9995237588882446
8547E449-F2C8-44D6-A0E3-9281DC01CD01.0 1 0.999180257320404
8A1E0C8E-E9E5-418E-9672-CB7295926CDC.1 1 0.9996694326400757
EFAEF704-E435-47C8-B897-1DD02C7EEA1E.0 1 0.9999189376831055
8B03945C-2B51-4157-AAFC-C0A5DDAA3BA5.1 1 0.9997381567955017
F0D78473-A02B-44B5-8FA8-69BC14E7150C.4 1 0.9293473362922668
87A6BACF-CA53-475C-B0A8-937F78EA4016.1 1 0.9995346069335938
CB4A1B81-E7F9-47A6-8CC4-1C91ABAFCDB6.0 1 0.9999150037765503
CD152A84-B307-4172-9740-5C48130E3CA6.0 1 0.9999185800552368
CD58F5AE-83AC-439A-A2AB-A8C4773E069A.2 1 0.9986506104469299
CF8CBE71-0078-4E6A-8AEF-BA77A28A490D.1 1 0.9994739890098572
9450972B-2332-4285-AAE6-1851D57CFE82.1 1 0.9995125532150269
D599CE55-A0F4-41AA-98C8-3F4D2D8C83B6.1 1 0.9996670484542847
D5C6A8EC-89AA-49B2-B697-8A98462A6ABE.1 1 0.9992399215698242
96118EE2-28F5-47DC-9789-2A4BC5AC4204.1 1 0.9993478655815125
D66037EF-DB75-40D1-9FD7-70DDA2F915C1.0 1 0.9999213218688965
8C7216A2-0E54-4B26-83FB-15ABDEBD799F.0 1 0.9998724460601807
8CB08A55-8974-47A4-B2E0-AB2C8E00F277.0 1 0.9847683310508728
F66E8776-1552-498A-BE1E-D953CB7E8A66.0 1 0.9915931224822998
8CB78170-C570-4147-A26C-5E91D06C243A.0 1 0.980933427810669
FDE06E14-2986-4007-A57F-8FD4ACEEA2B2.1 1 0.9996010661125183
FF3FADF2-6022-41E0-BBD5-1A76785B0E80.0 1 0.9999070167541504
8F8D65E7-0AE7-4C6C-8AAE-8C04909C5C1D.1 1 0.9998801946640015
90D65A1D-5835-4557-9AD4-062512E372F9.0 1 0.9998195767402649
0412AC00-6A0A-4893-AAD9-54E72C7DA61B.1 1 0.9992976188659668
04FA9550-F5D3-4985-B62E-64374E56303F.3 1 0.9996745586395264
93252405-5761-4E3B-A820-7523995E7E9B.2 1 0.9993888139724731
9E4FF41C-B845-4926-83FE-40D8F64E9DC6.1 1 0.9998440742492676
9F0DCD55-4459-4C2A-885F-F8A83BC0048A.2 1 0.9971491694450378
AA4102E2-349E-47F7-9DEC-ECE70519DA1B.0 1 0.9999301433563232
148FA242-2335-48C4-86AB-2F600B1D8B52.1 1 0.9979808926582336
274B02C5-9F9A-4936-9849-0B24E82E208A.0 1 0.9999687671661377
2F6F7570-6D75-4702-A300-B03A4621D99D.0 1 0.9996860027313232
301BFABE-D687-48F1-84AA-F7FA2AEB006A.0 1 0.9995587468147278
33CCCD84-5E89-4FE7-A4BC-4192C973CD15.1 1 0.9995249509811401
350C504B-E351-47C7-AB81-7EFBE1795E58.0 1 0.999312162399292
97E6C2BD-1E6C-4F34-A32E-137D82D56536.0 1 0.9982430934906006
DB0D3975-42D2-44B0-A521-B8D448F81BE4.2 1 0.9995949864387512
E16ACDBB-9AE0-4531-8B1F-73A5B8DE976F.1 1 0.9993023872375488
A2EFC38A-0BD5-4D79-BCD9-73FAD0DBAECF.0 1 0.9995636343955994
E8553177-9D21-494B-ADDA-D3E05C783565.2 1 0.9996042847633362
E989F9D2-AABC-40B9-9004-21E93A20669E.0 1 0.9962443113327026
A40A1D2F-3D5F-4A30-B5ED-D33CFC22EF7B.1 1 0.9994569420814514
F42A5C14-4C73-4EB4-9AD9-CD253A855381.0 1 0.9999030828475952
F593C991-DFED-4021-AC3B-6A45C64AEB65.0 1 0.9999172687530518
B37903DA-1309-4E1B-9051-1B2383073FE5.1 1 0.999758780002594
F910572C-B662-40AB-9E39-DCAF9C3F264D.1 1 0.9982328414916992
00DDDE2D-95B0-4F45-8EFE-40E4D43621A2.1 1 0.9997178912162781
C1815F90-0CE3-454A-A244-879963F15D43.2 1 0.9991401433944702
05B73D1F-7E1C-494D-8C91-281D734C80F3.1 1 0.9996137022972107
C540BA45-B446-4AEE-BBD6-231C10971A63.1 1 0.9994994401931763
1D4FBC22-48E3-4F1B-A688-1A533C12DB2C.1 1 0.9997013211250305
D483AFB2-4CD8-41E2-B7DF-FFA53E111BE5.1 1 0.9996731281280518
205F2356-18C3-48B1-AA4F-08B86F8D1677.1 1 0.9996459484100342
D75FA5FC-616C-439A-971C-EAA3BC60A2D5.2 1 0.9997193217277527
2B8B02CA-2529-4B95-83B3-C05046F8C103.2 1 0.9997294545173645
C6D62EDA-4501-4B2B-881B-6534E0CD8CE0.3 1 0.9992319345474243
370C87BD-8861-42B5-8DC6-865804CD4D0A.1 1 0.999198853969574
C729FECE-E0B9-47CF-BB78-61E261B392B0.1 1 0.9998072981834412
39134976-4E75-4A71-97A2-C9E8E403C3DF.0 1 0.999392032623291
CB82CAD2-B5AA-4A24-BA8E-76142C571191.0 1 0.9996625185012817
39600E05-91BD-423C-A1E1-49C9A9706E91.1 1 0.9998610019683838
CBEF0F71-2519-4C91-98B9-C5734D8B8E89.1 1 0.9998952150344849
3CA763C6-F93A-43F2-B192-D468C0175587.0 1 0.9998058676719666
3ECF34DF-2E6B-4991-88BA-D3373748487D.1 1 0.9991350769996643
4081ED79-513A-4022-AD52-87D53C4DCB22.1 1 0.9998071789741516
2BB59A4D-EABF-492A-B892-39103D3A22A2.0 1 0.9998181462287903
E16BE98D-6875-4DED-AFA1-3CDD1C315510.1 1 0.9996742010116577
2F110BE2-15BA-421B-9353-22F09F8439DC.0 1 0.9994298815727234
E1EB5412-5B41-432B-BB54-59ADD5D4DC88.1 1 0.9997946619987488
313F73A5-A09E-4920-AFE6-269A4598306F.0 1 0.9963282942771912
E551AF7F-7E4D-415E-869B-8545733E16F0.1 1 0.9997386336326599
E5BA771C-4272-4DC7-A555-EA77FD9F8DA5.0 1 0.9998397827148438
34BBEB69-A93D-47D9-884B-733F4ADC8F91.1 1 0.9998457431793213
E75E58BE-190B-4F80-96E2-67FFCD949758.1 1 0.9743691682815552
36E0FBC7-78C5-478A-A7CC-336B78677DA8.0 1 0.9999328851699829
42F8E615-E71C-44D5-928F-D74ECB5F283A.0 1 0.9998997449874878
46919192-6AA3-41E0-9BF5-DF73F8DB0462.0 1 0.9998360872268677
E07D4620-62E0-4ACD-8E15-9A91D26D51DE.3 1 0.9997127652168274
4AB3CF1E-8B97-47F2-96C1-D7630F159A8C.2 1 0.9998347759246826
4AF02B5F-F32C-4755-BB97-CB1D798F917D.1 1 0.9995514750480652
EB3952A7-91EC-4EE4-B0AC-BC7F223822AF.2 1 0.9976842403411865
EC3D5AD6-C594-4683-BB36-161C91FB1D2B.1 1 0.9996042847633362
ED452177-B282-4CFA-8824-CADF2CCE3A38.1 1 0.9998903274536133
53F320B5-0A14-4226-A439-F0170DE72D43.0 1 0.9999198913574219
F4C3D855-323C-4084-AEF3-77D4FA23905B.1 1 0.9995220899581909
658E0B37-D02C-4414-B992-A0ABB11A43F6.1 1 0.9997608065605164
66FED699-8D1F-4DBE-A992-08B667D63AEA.3 1 0.9932401180267334
677617FE-55E2-4C16-BFBE-31BABAD9E2E8.0 1 0.9974345564842224
68423B31-38B4-410E-992A-69F19CA22995.5 1 0.9992062449455261
699847E9-D479-47B0-B95A-EE8528B20ACD.2 1 0.9995803236961365
69F7FEAE-C132-4892-A677-2B4C318AFCE2.3 1 0.99965500831604
00B857C8-20D7-4B1A-84ED-2523F101A1E4.0 1 0.9995984435081482
71659923-E0B7-4AF9-8E4A-8796B839355B.1 1 0.9998829364776611
011CA2FC-F6C6-4E0E-BD1B-EA3DE8D3255B.2 1 0.9994823932647705
03282BD2-561D-42FD-AE2D-FAD7B93E007A.0 1 0.9971875548362732
E836C733-0685-43AE-A55B-E089F294F5E3.0 1 0.9968574047088623
3BE038DA-208E-4760-9A4E-759FFE6CE2BC.2 1 0.9996278285980225
E8A3A987-5F71-4C7C-A1B5-D66EA3C3BCF0.1 1 0.9993209838867188
3D83D240-75CD-4B73-9801-C2545ACD6243.1 1 0.999409556388855
EA2D3A95-9EE3-46D4-9350-4029EAFADD10.1 1 0.9993876218795776
ED623558-B655-4E43-A08F-DF58B78E7917.0 1 0.9995999932289124
3E622EC3-EB56-499E-8007-F5864F324A2E.0 1 0.9998157620429993
419F2E94-FD49-4300-969F-89A3C11211B8.1 1 0.9996645450592041
49C6A9E5-DFD5-4451-AEC5-914608B7A039.1 1 0.9997105002403259
4A808560-4982-4F86-9DE0-7F480A7E29C2.0 1 0.999863862991333
F9326089-AA00-4EC4-B6C3-D289B68D1BAE.1 1 0.9997552037239075
50D41580-FB37-4289-A998-5EDA1DA53BF9.0 1 0.9983439445495605
FC62B610-57DB-4022-B168-AFAD29C6ADE8.1 1 0.9996205568313599
5426238D-DF3E-4873-A057-F89A23DD12FE.0 1 0.9998620748519897
FF9309C1-74AF-45B0-BE14-2435F0C4EC4F.1 1 0.9995114803314209
5A5769CA-7438-4A2B-988C-C93291767BA4.1 1 0.6533170342445374
5A71E450-4B11-487D-869C-D7077B3D7467.1 1 0.9977002739906311
5A954FBF-AF77-4531-9D22-9B1CC0756E72.2 1 0.9982163310050964
5B444084-DBAC-4AB0-991F-B8224DAF5757.1 1 0.9997444748878479
07A6CDDE-B1A6-4563-9BFA-BC6A007F9444.1 1 0.9997040629386902
0D670A30-BDDA-42DC-8AE0-786AD2FAF05E.0 1 0.9975855350494385
15775469-6D73-4499-AF46-1475921D7530.1 1 0.9994379878044128
85059657-8A0A-4200-B37A-979E74109836.2 1 0.9988754391670227
17756FBC-028F-4444-9B5F-B113492B8BDB.1 1 0.9995689988136292
8B2C8A20-31CB-4B03-AA2E-6DEB4E114541.1 1 0.9992188215255737
19C537D0-D873-4995-B8FC-100C149D6D41.0 1 0.9967106580734253
1D972716-72EF-4134-A2F1-EA2C2F58A342.1 1 0.9994112253189087
927C3282-A3E6-4503-92CE-56AA0A6C7CA6.1 1 0.9996064305305481
222F9FEF-5FE2-4FFC-9413-BE5DA7C824E5.1 1 0.9929452538490295
9D5C1BE3-BBCA-4798-ACDF-B2AEFFF4EE3C.0 1 0.9976212382316589
30445937-B449-4FED-9F50-3DAB4ECA7127.1 1 0.996518611907959
352874FC-8C03-4F05-BD0D-8C0DE25F063B.1 1 0.9992799162864685
A7B06606-DA48-428E-A7E2-F956691CB482.1 1 0.9967888593673706
35850E74-B718-4332-A3CE-5BD50B548626.1 1 0.9992395639419556
38756CC4-24DE-49D9-9057-AB4DF7A83A8F.1 1 0.9980239868164062
3C51B6D5-D480-4C2F-B408-4091C2DE71EB.1 1 0.9995830655097961
41DCBA16-B5B2-4EA0-AD07-DFF49E6807B2.0 1 0.9998981952667236
47144F42-0278-495E-A9E7-DA2F1DD4CEB9.2 1 0.9963055849075317
4789C057-7672-4A53-92C5-2F83E83F5837.1 1 0.9989068508148193
49DC6C3B-4C67-41A3-848D-1F8B51814D3A.1 1 0.9997009038925171
BC1ECACC-B967-4F70-A29D-66123597AD7A.2 1 0.9985887408256531
C0B8AE42-B005-427C-80D7-A71A4F0A4BCD.1 1 0.9989331364631653
C89285FA-C448-4CE5-B427-840063F11F8B.0 1 0.9997854828834534
502708F1-E037-44BE-863B-3C01B31C645F.1 1 0.9986191987991333
D21B193C-0D6F-4DC0-BBC6-3B105F724B51.0 1 0.9998278617858887
58BFAB1A-8F4A-48E0-8AB1-CB7072E5FB88.1 1 0.9997919201850891
D2C6CF06-F9A6-404A-9C3C-9B27A5D60603.1 1 0.9997044205665588
5949D6DF-0FCB-4018-8C9C-728C76466DC8.1 1 0.9997139573097229
5B8BCF5A-EF6C-4F41-8D92-29D0DA76925D.1 1 0.9975085258483887
5B9AA115-16DD-465D-A7D6-B517851544CA.1 1 0.9972410202026367
5C2696E3-104B-4F92-BEA6-EA81DEBDCA03.0 1 0.9854485392570496
DA610198-F13B-4C72-9D44-AA46A4E773C3.1 1 0.9994934797286987
5D7EF4A1-1422-41A1-9714-B65891E98443.0 1 0.9981414079666138
E0E924CF-D025-4660-8AF8-44C10C4C5F01.1 1 0.9998985528945923
62222535-33C0-4818-94C1-1566B7E9F055.0 1 0.971042275428772
E95C8CC3-D46F-42E7-A596-01772F7AD293.1 1 0.9996961355209351
6D3517FE-5A4B-412A-8B89-C2F59EFE47CC.0 1 0.9999279975891113
F1A92017-A609-430B-981B-B39AEF30E18B.1 1 0.9971088767051697
6FC75D62-28F6-4C28-BE39-441C1A7AEDF2.1 1 0.9997662901878357
F510F578-3C20-4A79-854F-A797ADA51D20.1 1 0.9993475079536438
799D1BDA-D74B-48D9-B2BF-94D44C5102DD.0 1 0.9965423941612244
00E9CDBB-C0FE-4AA8-9C4F-AC262C7B5738.2 1 0.05217628926038742
062F2ACC-FB67-49AC-8934-9E732C9B1BBE.1 1 0.9994909763336182
84C8D3A9-38DE-4C71-8302-04CE22A2735F.1 1 0.9996511936187744
0702526D-52AD-46B2-A3D7-D539B3535D4D.1 1 0.9997629523277283
84FBAE08-FDED-4E87-B44C-34721AE4FF5A.1 1 0.9996362924575806
07523157-127A-431A-891A-6AA58F70BE51.0 1 0.9959352016448975
8BCFDB1F-7B27-4579-B4A0-B56AC23856B6.1 1 0.9996858835220337
100A824D-1D5D-4B11-9708-9226D7BAA2B2.1 1 0.9989476799964905
1035352B-9214-4A1B-AC6F-2493FF35FC74.1 1 0.9995926022529602
90BC6531-E20D-4D21-8B3B-7C1DDF4137C1.1 1 0.9997339844703674
91D1CCAE-400F-41E3-B84D-39F61FF87871.2 1 0.9994052648544312
14D6929D-1923-4E2B-866E-193F3E03172B.0 1 0.9999183416366577
18C6A31D-C165-44DB-A36E-26CE5ECB7502.0 1 0.9807451963424683
95DEFB27-1FD4-4A8A-94EC-58F2F507AD90.0 1 0.9999336004257202
9B55978B-D9D6-44E7-AE8B-10E6CA3CCA33.0 1 0.9998801946640015
1ECD167B-CE3F-436B-AFA1-C4B25205EFA1.1 1 0.9995649456977844
9ECD41B7-89A3-41F7-92EF-00AA31928988.0 1 0.9999569654464722
2005AEE6-52C5-4425-B940-DAB728F71F97.1 1 0.999041736125946
23FEBA85-D17B-418E-9997-F52E6E3C9F05.3 1 0.9751549959182739
253303A2-B2B4-4445-9560-F0856D4AA0AC.0 1 0.9998270869255066
A2DBCE3A-222E-485A-9FFF-7446BB768E69.0 1 0.9999376535415649
A4A0EF87-900F-4C8D-AE7E-E252DFE42D8E.2 1 0.9989804625511169
2AE29C0D-C87E-4995-9A59-AF49B12C61C5.0 1 0.9999147653579712
A567FD1A-12EF-47E3-9F24-533636260C2A.0 1 0.9979068040847778
2B9F1ACF-23BB-4F46-8AE8-7AE95938089C.0 1 0.9020739197731018
A600CED1-5865-4D9C-B281-6DABF2181485.1 1 0.9996916055679321
ABDC287C-1235-492E-BD8C-B1B3BAACF4DD.0 1 0.9998733997344971
B5727D6B-7147-47AE-BB1F-A22BBA0189C1.1 1 0.9994196891784668
34FBE18C-95AD-4758-ACF5-67975D02AE71.0 1 0.9999442100524902
B925A713-39B7-4AD1-8533-8BA71FDAB7DE.1 1 0.999285876750946
3870B07D-88EA-4D18-BCAE-DB71BC88FCCB.1 1 0.9992344379425049
BC56FC07-5AC7-4C2E-BC13-AAEE06B57CDE.1 1 0.9994174242019653
38F70CAC-37F1-4F3A-B8F0-5ACFAA3B8210.0 1 0.5854836106300354
C093E1B7-E763-4235-989B-154079B7524E.1 1 0.9980844259262085
3B8A493A-EBE6-4657-A0C6-9762E6C60CDB.1 1 0.9990907907485962
3EAA8522-B265-441D-AF8A-6F159C257A43.1 1 0.9996894598007202
42D73D54-BEF6-4AA3-92D8-EF29A6E7D395.1 1 0.9990769624710083
CCA2F920-3E55-4F64-B0E0-AB0DD032D805.1 1 0.9985394477844238
CF3DA0E1-79AB-4BD9-94CA-F4A261598E89.1 1 0.9997736811637878
CF86B1E0-41A4-4401-BC8E-367ADAECC129.1 1 0.9996368885040283
514D0312-7761-46FD-8078-CDFDDEC6960E.3 1 0.9991324543952942
D1DCEEF6-D552-42E2-8F32-B6D9885D95D8.0 1 0.9990789890289307
D4203D90-3173-4F05-9BB1-D2FED496C097.2 1 0.9999068975448608
52D79C3B-C9B3-4306-9E5A-DF24C8D56920.1 1 0.9999555349349976
DA0401BF-B739-4E65-B43C-734B6AD8B59B.2 1 0.9998138546943665
5AF59651-7D80-489D-8E5E-9441FC83CBB6.1 1 0.999569833278656
DA1F4AC6-9F84-46C0-9961-BBC8F9A73B23.1 1 0.9982143640518188
DB7A9643-2DD2-41E9-A2FD-F491ADC7DF71.1 1 0.9996634721755981
E5679C0D-509D-4C2A-99CE-6BE515778286.0 1 0.9999501705169678
69FC5BEA-B4BF-4F50-BB2D-82DC6899EC00.1 1 0.9995655417442322
F06B190C-C73B-40ED-8F44-443852848538.0 1 0.9961420893669128
FA6A439B-BC94-4A79-A4C1-517A6B728337.1 1 0.9998284578323364
70DA3FE7-47CB-4036-B61D-B8938EAEDD49.1 1 0.9993744492530823
FD3B87C1-35C9-480F-BE66-A6DBC86D2E6A.0 1 0.9967337846755981
733C2C2C-B1C2-4075-B168-5FBA1EE6FC21.0 1 0.9995390176773071
06370368-81C0-40A1-8869-6D1C819FA2A8.0 1 0.9998542070388794
73DFD573-C3B8-40F9-97F8-8CA4E78B60D7.1 1 0.9996554851531982
7687D24D-BBA0-4CFA-B341-EF533D0CB990.2 1 0.999508261680603
799FF39C-04A2-47FA-8A9C-5FE2664CDE6A.0 1 0.9999105930328369
7C2B6733-CECB-4C19-96D0-917497D4F922.1 1 0.9994184970855713
0C031408-9315-4E37-813B-4DD987B3FBAC.0 1 0.9998513460159302
7F4D0CDB-7471-4015-B58C-F3409321D9BA.0 1 0.9999574422836304
807AB688-01D9-4F34-8904-3746473530FB.0 1 0.990666925907135
8DAA72F4-EBA7-4EBA-98E1-40FF0D9CA34F.2 1 0.9995946288108826
90D41ACE-8922-4BF5-8502-61053EBF2209.2 1 0.9997087121009827
9298B37F-AE07-4702-B74B-EED69A9288A6.0 1 0.9933314919471741
1F415855-603C-4521-B027-1AB390018C75.1 1 0.9988523721694946
A09299F6-63EA-4541-A276-2FFDEDE0D7F2.1 1 0.9585459232330322
A522DB96-8360-4911-9BCE-E5A8554E3AC6.1 1 0.9983289837837219
2006DD08-D251-4C19-9191-5C92DC5A6F6C.1 1 0.9996901750564575
A6856EBA-A44F-4A17-91B3-54CFB5175279.1 1 0.9996832609176636
A693C275-521C-4500-817D-62C6942F6ECB.0 1 0.9978699684143066
A7BB8E2A-7609-49B5-BBBD-774917B6065B.0 1 0.9972443580627441
2912A63E-D478-466E-92A0-1B1D20B11455.1 1 0.9997978806495667
2E1FC903-2FDB-4927-B0FE-52C2EA6D6C30.1 1 0.9996705055236816
AC613363-76E8-4ACF-846E-D11EF66D07E0.1 1 0.9882904291152954
2E67EBC3-C29F-451F-B822-F85C26F365CA.0 1 0.9996918439865112
AFA4081C-0D11-44E5-B034-2C960254EC0A.3 1 0.9998315572738647
AFAFEBC7-560C-49AE-AC32-53058191D6B5.0 1 0.9998972415924072
3216B12F-814F-478C-9C27-DF3FE460EEDB.2 1 0.9952285289764404
B2FECDF0-BC81-4508-9EB9-CA77CC8BD5EF.2 1 0.9998602867126465
367FD6B3-A22B-4F6B-8E67-92CB8B2CA3CF.0 1 0.999687910079956
375DA59D-509A-45C9-903A-810C194C614D.1 1 0.999009370803833
BB693628-C3EA-4C86-A012-FF2919097EDA.0 1 0.9992664456367493
39F07561-65C4-44D0-958D-077BE276FDF8.1 1 0.9984935522079468
BF076005-EFDC-49DD-8D83-2108480C4B5B.2 1 0.9995585083961487
BF6FE9D4-4CB4-444B-9B1E-FD3A82BB6D80.1 1 0.9994400143623352
415BD6E3-9947-469E-BAC0-7727406F76D0.0 1 0.9998472929000854
4984EE11-0CB0-4D9D-AA06-147403A5F1E7.1 1 0.9992727637290955
C8DF71E5-8447-457C-9386-BDDB8C89627E.1 1 0.9983789920806885
C8F1DC8F-9481-4C11-85B4-F6A45F2B7BB2.5 1 0.9986268281936646
52FADDA4-46A3-4E7A-A830-3A2C82F05DDE.1 1 0.9995542168617249
57707F10-B40B-4F6A-86AA-4CCC57B68A96.1 1 0.9988622665405273
D0128012-9B11-4719-99FC-BDD49E142FC6.1 1 0.9584706425666809
5CD12E5E-8337-4B56-B371-F1EC174A8B3E.1 1 0.9996323585510254
D3493334-87E9-49AE-BECC-F313B43D96DD.0 1 0.994380533695221
63C3EBFD-BF22-47BC-A8F3-08815E3B6DCA.0 1 0.9993966817855835
6851C6B4-F44E-4B35-A9B6-CF4663341EB1.0 1 0.9998427629470825
D9F4BC03-6E84-4115-9FB6-161FCED6B59C.1 1 0.999861478805542
701CA790-5850-410A-80B4-916074592CE0.2 1 0.9998749494552612
DC52E3A6-5E7D-475D-BD39-AE871E9E9D54.1 1 0.9980192184448242
719B1F37-6855-495C-8BFA-85229585BAD0.0 1 0.9999434947967529
723082C7-7046-4643-9525-397CB956A0FE.0 1 0.9045032262802124
DE4A916F-15C1-4605-8DBC-849C002E3CF2.0 1 0.9980869293212891
74F4CD23-FB69-4BBB-92E9-AEC34010A8C7.0 1 0.9997324347496033
E2DCCF90-0B78-47BB-B176-128A39072FDC.0 1 0.9939817786216736
7595FAFE-BDC0-468C-9D05-FEF0CCD6F72E.1 1 0.9994596838951111
E73BDC0C-1D3E-47C1-9234-53BEB35326D9.0 1 0.9998778104782104
EE29E02E-E160-4913-BD07-8DE27360F0D6.2 1 0.9992169141769409
7FC857B3-3703-4FF1-8A75-8059087D829C.1 1 0.9993990659713745
F3FB3020-9360-42DF-A0B6-24FC95019920.1 1 0.9994522929191589
81753D1A-09C7-4E75-9E6B-D473FAB627DE.0 1 0.9901828169822693
8441B612-AEF2-44EE-87F5-20A93E450552.1 1 0.9992454051971436
FFC8AD59-D783-4D52-B6E9-E0D9D737A1A2.1 1 0.9998154044151306
84C3FC0B-EEDB-4D16-AC37-F95221CB7A5B.0 1 0.9998388290405273
FFDA39C8-8BD8-4ABE-B6F8-8AEC399425AD.1 1 0.5934001803398132
868AABA3-540C-409A-BA16-AC3B84A6905A.1 1 0.9968098998069763
0D8E033F-9C94-48F1-B2AC-CB52221E0069.1 1 0.9870959520339966
136BF10C-C766-459F-811A-6B4170BD1B2A.0 1 0.9998162388801575
1754D6B3-CDB9-4A8C-B0D1-753B477D5CEB.0 1 0.9998569488525391
8A5F5D0A-A414-42F1-B3FB-F2A0BEA003AD.1 1 0.9997602105140686
8C2A5CD2-F1C4-408B-8F34-BCAB9C088B52.0 1 0.9998036026954651
8E2D7B45-DA75-4316-9C87-144AF77CBF97.2 1 0.9996935129165649
909058F4-8D39-4132-A42A-38DC80ECF253.4 1 0.9855997562408447
1BCD9A8B-F000-42C9-A588-4C5226869322.1 1 0.9990910291671753
1BE23342-94D9-4BFF-9F6B-797DAEB616E1.1 1 0.9993282556533813
93521DBD-A010-44E0-9F30-647210C2BCBA.2 1 0.99835604429245
1DA22364-3108-4707-BAC9-E7F9D8E25B09.0 1 0.999932050704956
98DBA02A-BAD9-4BB3-BAB8-CA5EF7B68BC3.0 1 0.5640816688537598
9915603E-23F9-4C52-96E1-C39A38C1B509.0 1 0.999861478805542
9A321EDB-1217-43F8-8E71-5A327348FD53.1 1 0.9998109936714172
245EE26F-50D6-4690-B2DF-F3E883001829.3 1 0.9996793270111084
9D708ABD-894C-4BA8-94C1-600C593E3B64.1 1 0.999518632888794
9E2D04E6-FDF5-40C3-92C3-2DDF73F0987D.1 1 0.9997121691703796
9F5BC539-EA98-4208-BDF1-4FBF25585DAF.1 1 0.9996886253356934
299D0802-293A-49BB-AF31-8B774E56EFB9.0 1 0.9912209510803223
A342F432-24A0-4056-92F1-33259A79460C.1 1 0.998868465423584
2B897698-55E5-4029-938E-6BA010FC003E.1 1 0.9994957447052002
2E6B3FEE-AE8A-4E8B-B81E-542B1DEAF3F5.1 1 0.9994563460350037
2EC866F3-2D2D-4034-B66A-6417293C0AE8.2 1 0.9997565150260925
34D3F9BC-FF9C-4A64-8B3F-50BF539C0F88.1 1 0.9991394281387329
B1831C8F-9FCF-4E19-BF58-90A1223A05C9.1 1 0.9997538924217224
36D804D3-0FCB-4F6A-88DA-E4B9CFE5FD4F.1 1 0.9928741455078125
B2352DED-5A3A-4C2A-A992-38DC346CD182.1 1 0.9996084570884705
3BE5A772-D577-4616-865D-CE3C90179CBD.1 1 0.996798574924469
B6ECC849-08F7-419E-9757-837B7DA5AECA.0 1 0.9948933124542236
404FB11A-E624-4C9C-8E24-80CDB48B6ED2.1 1 0.9998441934585571
46DABDF1-54CC-4D7F-B185-82C1F4089021.1 1 0.9997603297233582
4C52DF59-DAFC-4851-9C8A-7A8D82949B62.1 1 0.9998003840446472
5028D299-9D85-46BB-AB95-F99C40590265.1 1 0.9996243715286255
52F6574C-DAEB-4732-AF41-E8A23F037568.1 1 0.9994038343429565
557238FD-347C-435B-8124-D1AA9B0AEC7D.1 1 0.9998599290847778
5916056A-F045-4F6B-97DA-2CB8DC4DB9AA.2 1 0.9104722738265991
5A4D854C-5CB9-425A-83C0-D5804F43BBFF.1 1 0.9999016523361206
5F343558-9FF2-4A08-9FAF-7233D0B002C9.1 1 0.9996614456176758
D0702319-4006-49EB-BE24-3075157C1B50.0 1 0.9966484904289246
652AA2D0-3F86-4AC7-8412-7CE8E063BC94.0 1 0.9998258948326111
663672BC-703A-404A-BBF0-F41074CB8E33.0 1 0.9961681962013245
DAD201DB-DEC9-43FC-A8FA-4786F532BE7F.0 1 0.9997182488441467
DC384834-EE51-4384-83BB-4255ADA937C1.0 1 0.9993476271629333
E4D41D1A-6FD9-4B96-993E-B6D0088488E3.1 1 0.9994876384735107
735407D7-F41F-49DB-9C30-A1886DF0C093.1 1 0.9990150928497314
EFCE0C48-B1C8-4ED9-987B-747CFF21B296.1 1 0.9996111989021301
75664394-6AD7-49E5-B47D-44BEA07A28BD.1 1 0.9996391534805298
F6491BD1-2498-4C3F-8C7D-AD97C940A35E.1 1 0.998176097869873
771A604A-1D4F-4625-A17E-94BBE3CED769.1 1 0.9998576641082764
F9667D97-FCE0-4D73-8BD7-F6374FDFC08F.2 1 0.999860405921936
FC41273D-924C-4693-834B-FFA2F0D319C2.1 1 0.9997482895851135
782DC634-EF13-42E7-9427-D43C614A13C1.1 1 0.9996696710586548
012AEE11-7372-437E-8185-233B4552081F.0 1 0.9998806715011597
09627D24-CA1B-49DA-ABB5-F5DEE157B34A.3 1 0.9995631575584412
0A5B2879-C92A-4A91-AAF8-95B0B5444825.2 1 0.9999066591262817
8807E4C4-4BC4-4FED-AACC-D35C00FEF19D.1 1 0.9998393058776855
887938F5-E3D5-49F5-93C7-418D9D0513EF.1 1 0.9994699358940125
8F6E0F9B-F6F0-4F9B-8E78-B396DD62EF68.0 1 0.982262134552002
912559A7-833D-4525-9968-2754140AAEA1.1 1 0.9988800883293152
93121795-B3AD-4045-8E4A-8544C7A4ABE8.1 1 0.999060332775116
1F4F6379-67A4-4098-892E-9236AF0550A0.1 1 0.9997569918632507
2210A945-7170-4E61-8736-6D8F953B1717.1 1 0.9997264742851257
95EDFD31-1264-4D40-A27E-B2B08133DF7C.2 1 0.9997350573539734
9DAEDA51-0135-404F-BC01-37FB60D391C7.0 1 0.9983896017074585
25FF4252-E1F8-45D7-99E2-9222AA1F14AB.0 1 0.9997228980064392
2F5FB6DB-A83F-4EA7-8158-29D70FA2832F.1 1 0.9998291730880737
3414B323-49A2-4DAD-92DF-4988897C4203.1 1 0.999809205532074
B38F9CD5-8F89-469D-AAEB-1CADB5E987ED.1 1 0.9984742999076843
39112D05-4C51-4977-B385-B6C2C4E441A2.0 1 0.9998620748519897
3ABAA683-36BF-4E7C-8145-6476AB2FD699.1 1 0.9976542592048645
3B625CE3-233D-46FE-89D1-71E778DEB243.2 1 0.9996119141578674
C38E3341-54B9-4535-8027-4422E7066C09.0 1 0.9999345541000366
C5A1AD76-B913-4CBC-A033-976C67C93FDC.0 1 0.9997331500053406
4470C0F1-1E53-497A-AD51-7EFB48341BC0.1 1 0.9997437596321106
C5C1FD8B-3947-4634-B43A-8F9C777D5D27.1 1 0.9987348914146423
450E57F0-9226-443F-94AD-FAF7BA6414D3.0 1 0.9999363422393799
456EEA44-A1C6-4ABA-8CDA-3B8F4AB33CEA.1 1 0.994333028793335
4651CC7C-3DF3-4424-A13C-AC967EC3BD4E.1 1 0.9999027252197266
4838196B-7CC8-4FC6-B52C-525306061001.1 1 0.9997227787971497
CA52FD52-8E07-4C76-8FC6-D518BD13843C.2 1 0.9998430013656616
CACEB637-2936-4A5B-B8A2-6103D88106A3.1 1 0.9969436526298523
CBE8CF11-CF64-45A5-AF88-1FAEB586FBE8.1 1 0.9992130994796753
CC400F91-F59C-434C-A591-6151933B219A.1 1 0.9997331500053406
D248C936-7FAF-4255-AFE6-4AAE30C16679.1 1 0.9997705817222595
D56B75CF-8372-4915-8339-5AB2CBA921D0.0 1 0.9998146891593933
D754FEB4-E9F7-4DE6-8E93-EE3D7A74C794.0 1 0.9995606541633606
5E8A7E06-DCD7-4CB1-85D4-9AE87DC9EC2A.0 1 0.9958558678627014
DCF926F5-C611-425F-90D5-723EC0595A4B.1 1 0.9984059929847717
62A9D8DE-26F8-44FB-AE87-95791E5CB48E.1 1 0.9996483325958252
6A8041EA-2AE9-4336-98A5-07E1C68DBF1F.0 1 0.999835729598999
743E86A1-394F-43B3-BE15-A8F993DC4F3E.1 1 0.9998168349266052
781DCEB2-C5BD-44A9-9C28-BDF22108E8E3.1 1 0.9994809031486511
E95C322E-C06D-4FDA-9DCD-B1AE770EC23F.0 1 0.9996039271354675
EC459F47-455E-42E3-989F-D987BB626DF5.0 1 0.996296226978302
80F374E9-7D54-4014-9E10-A82886CC8067.1 1 0.9997380375862122
81F2E4AE-1595-48C3-8C4C-7945B964885F.1 1 0.9999245405197144
8721E2B1-9CC3-4470-8781-BE1B3A60FC2E.2 1 0.9997038245201111
F2CF5F56-1750-417E-8A16-61D829224374.1 1 0.9986787438392639
8B1AA224-F192-490D-8A41-75A9A291D7E7.1 1 0.9999173879623413
FA544664-DE60-49D7-A630-F6A89C7BDF4E.1 1 0.9997736811637878
8C576E2B-0215-4866-80A7-65D9D876E9F2.3 1 0.9832558631896973
0146C71B-5709-4C5B-B69F-7D1E47F29CE5.0 1 0.9998770952224731
921C5D8F-AF7B-4A96-B772-00CF5C5911D9.0 1 0.6829619407653809
0E29F10D-116D-4703-A836-6C83AA5AEC99.1 1 0.9998891353607178
944A55BB-4004-4BE7-87E6-1ABC72F50476.1 1 0.9996682405471802
967CED3C-0369-41DD-896C-5AE75FD80A7C.1 1 0.9996205568313599
0F1D9AA5-29C1-4733-8140-E69D5FF2AEBE.1 1 0.9925416707992554
1441B488-80AA-4825-8544-184965CA3023.1 1 0.9788752794265747
98829BF2-D257-44C8-8B06-74265FE114E9.1 1 0.9996064305305481
1470D3D1-101E-4398-BC23-FE1799B0F964.1 1 0.9997861981391907
1787061C-67FE-49A5-967B-3FA97430276D.1 1 0.9998428821563721
9B0EED2B-EB57-41CE-9B9C-8532F96C830A.3 1 0.9996389150619507
18298D88-DB91-4267-8663-9A48A8226975.1 1 0.9997257590293884
9B3A4AE6-9E8B-431B-B898-948215FC2367.1 1 0.9998005032539368
1A172B69-C165-4390-92DF-2B613C55BE2F.1 1 0.9994508624076843
A03F0912-51FB-4F5D-93D9-7C035106E66A.3 1 0.9989200830459595
A0708098-0458-44A0-9A97-3B8690DC0DA2.1 1 0.9994103908538818
217E8BF5-EA56-4D2D-843E-8B69428FF193.1 1 0.9993053674697876
2194F32D-690F-41A1-9625-9673ECAD8F77.1 1 0.9996918439865112
21F517ED-5174-45C6-A6C3-927BA9CAE2AF.0 1 0.9998689889907837
A5948916-901A-4751-BF1D-038EFF37BD19.1 1 0.9952701926231384
2B7EB13F-3FDE-40B4-A1AB-B0DCEDFA3BCF.1 1 0.9992519021034241
B21FEACA-3B51-408D-AB77-B3396A67DEA2.2 1 0.9996477365493774
2F65472E-D5E1-4EC3-9CA0-7CF02EDFFD29.0 1 0.9998480081558228
B281AFB1-FB68-48DB-ADFC-060B0CB7DCC4.1 1 0.9992480874061584
31241905-F941-4061-9AC5-07506144DE26.1 1 0.9516752362251282
B3F33E39-8233-4E23-AA16-0DE60D66C561.2 1 0.9997338652610779
34DCBD2F-5EED-4C0F-83E9-DAC5834BE968.2 1 0.999265730381012
BD72DFE4-9EFA-48F6-AEDF-54EC02ED00D0.1 1 0.9998681545257568
3C85EC10-3C4C-497F-ACBF-6EDFA6B6CD83.1 1 0.9996147155761719
3F570890-51AF-4FB3-8394-AA0335E449AD.0 1 0.9952459931373596
CB0BA075-B8A7-4B56-89B2-79ACE3311D5B.0 1 0.9936309456825256
42BAA9AA-66F2-4B3E-A4F4-506CF7718579.0 1 0.9997538924217224
43C26D47-9357-4BB9-8F3F-389C56E91312.1 1 0.9998799562454224
496BCE0C-B8F7-42A7-B58A-BFE7B8040C70.1 1 0.9996175765991211
D1175037-F0BC-48BF-8BDC-A9692817CE5B.0 1 0.9996340274810791
506405C2-E086-41DA-AFE6-0976CA56D469.1 1 0.9992535710334778
D150F914-704D-49AB-A97A-0253B46DE17F.0 1 0.9996557235717773
D339E30F-A119-4A11-A3DF-C9094326EED4.1 1 0.9988459348678589
D33E8EEB-681B-4854-96C3-EFD6B2ECC421.1 1 0.9998028874397278
53C402A2-8445-4EAC-B7FB-22B407627771.1 1 0.9995068311691284
568E59A6-7E1C-4CCB-8457-8938CCE6DFD7.1 1 0.9995137453079224
E0342989-433E-49ED-AC2C-6800C9A5F149.0 1 0.9946759939193726
57360781-5ADE-421F-BA02-7BF635DB9983.0 1 0.9998540878295898
580E6B8C-EB20-48FA-A68E-ADFA60A846CF.1 1 0.9923955202102661
E2937C51-4807-48A0-9A84-A9F3D63B3801.0 1 0.9977524876594543
596045B6-1F16-4E41-9D5E-9206FA13F66A.0 1 0.9998691082000732
E54B0E43-4D29-4C65-8CCB-834AAE22B327.1 1 0.9981821775436401
E95EFCA7-A389-48F3-A05F-D3A642BC25CD.1 1 0.9996845722198486
5FB367BD-F35D-454C-8308-A1CE60D6BFD4.2 1 0.9996135830879211
63594081-0B79-44EA-A803-072E839D3910.3 1 0.9981539845466614
64D24C12-BD1E-43E7-AEE6-3D939BCABC83.1 1 0.9998169541358948
65B75223-C0F8-45CE-B9D9-3EE95689F88D.1 1 0.9996694326400757
F1BB14CB-87C0-4922-9F78-9EA967132261.1 1 0.9994100332260132
F3B63F0C-851D-4F17-8798-2D118302FCF4.1 1 0.9998775720596313
6BB1E9AC-DF08-4653-A23E-1EE0209BD255.0 1 0.9973453879356384
FB658D5A-35B4-4631-A322-915D95D82EB4.2 1 0.9996486902236938
FDD36E90-84DA-4BB3-9D72-C500F3926B39.1 1 0.9995181560516357
7DFA4200-0579-4744-9698-D2E014FD0596.1 1 0.9997736811637878
7EED5C80-3A37-432F-8FD4-D1548EBAC61C.0 1 0.9946056008338928
00ABA5A6-8D9B-4EDD-9565-F98373BF27CF.0 1 0.999578058719635
7FF6939A-1987-4863-BC4B-144FDAE94F29.0 1 0.9999148845672607
057CF2E7-E63B-4B55-A6EB-042A51D3E7ED.1 1 0.999409556388855
86C48224-53C8-4283-B099-8CF2F1E17683.1 1 0.9954491257667542
8B3D0A63-9A41-45A0-ADDD-7B191506FC7D.1 1 0.9956657290458679
8CC25114-6952-496C-BDD5-D5C65859C79D.1 1 0.9928547739982605
90024F9B-8413-43B3-8442-8B32DC16FBAA.0 1 0.9997013211250305
15C9F7DF-DCDD-43D3-BD6B-7B6E9FA3099C.1 1 0.9997730851173401
9B81C344-C823-48F3-A478-B5CAFBC86E53.0 1 0.9998526573181152
19FF72BB-1175-43D8-9A81-397BDD5425F5.0 1 0.9850637912750244
9E4D1AEA-73BE-4220-9403-44BD4FB695D9.1 1 0.9992619156837463
9FA6B2CA-250C-459C-A80A-DD8192EA1E79.2 1 0.9997912049293518
1FF0FA6C-306A-41F3-8542-54B1F03B412B.1 1 0.9985520243644714
A4A94F70-46F6-412C-8DCB-0102A80C57D7.1 1 0.9997032284736633
281C0BE8-413B-4459-8605-B89CB253A4A7.1 1 0.9993565678596497
2AE7438A-F996-4CAB-A9CC-3A87A72BB4BB.1 1 0.9995942711830139
A9C4C812-C3DC-4C29-AB18-051A46B20B2C.0 1 0.9981185793876648
36933D09-D24F-48AD-BD79-91C1EBD742D3.1 1 0.9993946552276611
ACA45B34-08AB-4567-9117-624780E531D8.0 1 0.9999419450759888
400E118E-BB13-49DA-B046-E07A84E252B7.3 1 0.9996111989021301
416F21B3-A214-4FE5-BFCB-38D5FFF2F72D.1 1 0.9996837377548218
B859030A-36C1-42B6-87BE-3FDAA3F94DB2.2 1 0.9991299510002136
455F0810-5A6D-4365-8886-0BAAA646F8B7.2 1 0.9995217323303223
BACF5D24-8053-4F3F-BD61-8F1CF3AA857B.1 1 0.9955275654792786
4A0466F8-E7F1-4D2E-B388-D0680F9D58E5.1 1 0.9994144439697266
BD941B24-8AD9-4110-A970-CB29EAB4977B.1 1 0.9996508359909058
4D4B12D1-1848-4EB1-9103-A737055B16BB.0 1 0.9998514652252197
BFD928E9-64E3-4167-9318-CDC1E9B7EAD8.1 1 0.9991992115974426
4F1AEC83-E6A0-46F5-B7B7-B8132CE1745B.2 1 0.9988507032394409
5287C6C6-4F48-4124-B6A6-B2224D511B02.3 1 0.9997767806053162
C4E61C89-AB19-4753-BCD9-32D3EBDB23A6.1 1 0.9992824196815491
531C84E3-A345-434E-8BE0-D90FFF84664E.1 1 0.9995259046554565
C83E095B-EFDC-419E-8397-0E5FB6DA4BB4.2 1 0.9998225569725037
C9A8983D-87AF-4AE2-87B7-A7C254E3946D.2 1 0.999697208404541
594884EA-2641-449B-818D-87BD1444E47B.1 1 0.9996225833892822
5A1C3274-62E1-4032-95B3-E427A0FA5495.0 1 0.995072066783905
5B11265A-5CEC-4B99-9AD0-6FCFDC6C453F.1 1 0.9998359680175781
605B2A04-D295-45C4-9507-927ACDB7D10B.1 1 0.9992731213569641
D0569583-3468-4D70-BDFA-A55AE8100A25.0 1 0.9993252754211426
61E1BEAD-B7EB-4727-9BEF-16DBDF6CDE07.1 1 0.9997469782829285
D40917BF-1EC6-4D05-B591-1EE56E648909.1 1 0.9990100860595703
6347FD8E-105B-4B4B-94B2-0B4954849D28.3 1 0.9995668530464172
6498FDEB-474E-42AA-B308-08DFD6E232BE.0 1 0.9999470710754395
D625643D-D4BC-4B7E-9310-964619D690F7.0 1 0.9472914934158325
666617F5-9AE6-4D8E-BCE5-6A6FED135139.0 1 0.9999350309371948
D8A3E7A3-53DA-4DE1-9D0C-98D4BC85FBD5.1 1 0.9985582232475281
69A1F0FD-D8FE-4E54-9FBF-7DD68D9530F3.1 1 0.9996022582054138
DB76FFC0-FE68-46C7-99D7-82B4922425B6.0 1 0.9998169541358948
6DEA12B5-E85A-45B0-B3CC-BECFBC364977.0 1 0.9998140931129456
7807063F-F9D8-4818-B5B5-9A15BDB068D5.1 1 0.9995131492614746
786F19DB-0EEF-4399-A235-6EAB4508954B.0 1 0.8865485787391663
7EE484C4-C1D2-47AE-9223-6D4A5F5E5956.2 1 0.9997329115867615
E5F23F11-A643-4DC2-A164-12C7E4886096.1 1 0.9159830212593079
861CF5F8-5633-4D1C-A039-65DD42EBACE9.1 1 0.9961181879043579
011638B8-2C4A-47F0-9AB2-FC4D9CEBBD01.1 1 0.9995917677879333
8B2B56BB-1A01-4345-8955-0627A64740DD.0 1 0.9982489347457886
8CB53DBB-A7C7-41C4-A93B-63E09716798A.0 1 0.9273006916046143
09CAE3CC-B0BF-44E6-9DD7-69B490E60222.1 1 0.9988982677459717
92FDA585-158C-4699-ADAA-2F18AF386C08.1 1 0.9990732669830322
0D93CE8B-B907-4F17-8A79-AD8589D78704.0 1 0.9996194839477539
941BC619-0B6A-4626-AD18-3267146DCE5E.2 1 0.9988406300544739
10D9F326-EED1-4A5D-898A-F844C4D7C884.1 1 0.9997156262397766
11A40987-8809-4934-A1B4-90CD317F11DA.0 1 0.9998276233673096
9BF37AFF-029F-46DF-B1D0-F233A80622D6.0 1 0.9998028874397278
9C2D536F-ED7A-4732-90AF-256D00260B23.0 1 0.9995155334472656
14D6A9BD-113A-4E02-8938-E086E50EDDCE.1 1 0.9997755885124207
15381244-8A94-4E78-9906-2504EECFEEA3.0 1 0.9976274371147156
9E1AD5C7-0321-4D46-8273-FDE66721C093.1 1 0.9997631907463074
1A043E31-4C4C-4710-B27D-4D044FC94D4B.2 1 0.9996289014816284
9FB47F93-C33A-4208-B021-97C7E9E8BD0C.1 1 0.9997739195823669
A61EAA05-2E1A-426D-AF49-23892514365B.1 1 0.9996408224105835
2A11E674-42F8-45A6-9156-61123310F37F.1 1 0.9997451901435852
565DCF1A-71EF-409D-BC0A-B5DDDC308BA0.2 1 0.9994696974754333
673E832C-9A87-4EB7-BAF0-86C659CCC95C.0 1 0.9979482293128967
681046ED-6C74-483F-B44A-53E31DD34210.0 1 0.9990261793136597
6A44DBF6-23FA-4AD8-A3BF-75471C18E3AF.1 1 0.9996154308319092
81B8F63D-5367-480B-A287-716D2242C499.0 1 0.9911321997642517
82F4A0C1-3E25-4C35-8294-3E981662CAAD.1 1 0.9994768500328064
A9F720B1-015A-403D-AA85-3399CD71484B.0 1 0.9997987151145935
B6E328A4-7FFF-4873-AD9B-3F0B33BC3CA8.0 1 0.9855462312698364
B8D3DB85-6340-4E8D-A1AC-F4C303DD2F86.0 1 0.9997723698616028
1F68F9D0-4826-4916-A38A-0E3AE45F3947.0 1 0.999840259552002
ABCA52E1-0C2C-432E-856E-321710EB4F02.2 1 0.9995539784431458
293342ED-3D28-438C-B0DB-756BF0D25A73.4 1 0.9998113512992859
294DC6E8-31C0-4E75-8396-1B199DB46E6B.1 1 0.9998456239700317
B81D2E3C-4360-47B7-855A-DA0A8C1A5E33.1 1 0.993829071521759
BB83FAF6-F7FD-4A1A-9598-DBA564E1F8BE.1 1 0.9997146725654602
36923898-396E-43B2-B1EB-78FB28A9639A.1 1 0.9991115927696228
C15D17E3-F0D6-493A-A137-01CB96F3D496.3 1 0.9923250675201416
3D51CDB0-1FAC-43E8-B124-315D3021B8E6.1 1 0.9995606541633606
C2DFDCF5-8DE1-4DFA-BD46-118B4E474668.3 1 0.9966503977775574
B92E6AD3-1F9B-42BC-839B-D3D1BF52346B.2 1 0.9927278757095337
CB110E7E-8EFE-4D61-B7F3-20672E03485D.2 1 0.9966688752174377
CE00A251-2BFE-456A-B5B9-4A7607609828.0 1 0.9996227025985718
D52FDABB-6281-4156-A063-D4FAF9595E99.0 1 0.9967283010482788
D5AEA6B2-0941-4D23-A680-05422B72D20E.1 1 0.9994180202484131
DE161D73-8DB8-45F7-AFA7-0DDAD2F194CE.0 1 0.043547820299863815
162C2999-A661-40A9-AB8D-13588BB7636F.0 1 0.9956333041191101
2465FBEE-D643-43CE-A7AC-7620EC9A6C3C.2 1 0.9989432692527771
41C5F57E-1265-4C32-9C96-462E617FAF66.1 1 0.9994128942489624
479EB144-3F43-4A01-AE15-0C7E38575C4E.0 1 0.9944179058074951
51C613F9-C230-4A49-9D0A-58AAD5DE9B34.1 1 0.9997910857200623
52F1B0CA-7A4B-4EDC-A03F-751B9ADFC75D.0 1 0.9877797365188599
57DE64B5-AA1B-4F63-BFB0-6F88EF082557.1 1 0.9991475343704224
5F3A9472-4775-4CB3-A75B-923FFF0784C9.0 1 0.9485042691230774
603F6A15-9010-45E4-B668-22EFAC557BA8.0 1 0.9996273517608643
96AB871C-3744-4E3C-B6E2-CBC09707CA63.1 1 0.9994333386421204
C21E7106-5197-4885-916A-5B87D061F8E4.1 1 0.9990952014923096
CF6865B8-592F-47AA-8E0D-022640939278.1 1 0.9996899366378784
D5C8EE59-6D90-4405-B000-58CE5B507B41.0 1 0.9975326061248779
DAD33B05-408C-45E6-B60B-DD8550B4272B.0 1 0.9998041987419128
EBE9C777-DBA0-4B35-BC7F-6AFC49810B9B.1 1 0.9997816681861877
F3F80AEA-D8CE-41E2-AAC6-AFE5790873D2.0 1 0.9958497285842896
FEA24FE3-F058-4C8F-A6C3-2215FF95B8DF.0 1 0.6876681447029114
075DA7FF-69BA-4729-981A-555863E37541.1 1 0.999596893787384
10286AC9-0D2B-4683-B227-F85EBD553A48.0 1 0.9998769760131836
17E58C0E-37E4-41D3-8D02-E385A417DC59.1 1 0.9994639754295349
1AC6D102-B989-4467-BADE-BB53E02B799C.3 1 0.2206871211528778
1B98958D-66BF-4400-BFE0-5FAA951694D9.1 1 0.992151141166687
3AB3BF51-2F28-4B2F-A995-F37DBD1F861C.0 1 0.36326876282691956
3B7F20F8-A81F-44CE-BE3D-F296AB0B9B27.1 1 0.9989294409751892
3BABD924-19FE-439A-9272-D5490627FD3E.0 1 0.9886302947998047
7609EFA8-3631-495A-A5C8-13FEE657D5C8.0 1 0.9964262843132019
95AA5D33-88E7-495F-B60B-B0F40B30340B.0 1 0.9999264478683472
A43E8A67-6DE6-4E10-935D-49982BBE6E78.0 1 0.9989262223243713
AA29C1AD-9C62-4CE5-A216-8F9B0CB9E7AE.0 1 0.9997090697288513
B338B130-9497-4211-9F8A-56684F4B27BD.1 1 0.9995889067649841
C907A6E9-BB5D-454A-814E-436B9CC1BC52.0 1 0.9703143239021301
D840D82B-6052-4C79-8869-CFDB52C252A2.2 1 0.9997319579124451
0E55692D-970C-427C-8C6B-6D86CC937E22.1 1 0.997519314289093
2E7045C6-F8F5-45D3-A0AC-C368A009C52C.0 1 0.9998599290847778
319EBE26-F315-44FB-B7E1-D52306A9BEBB.0 1 0.9996434450149536
529A6F2B-8532-4380-9AB1-AAC565BF4DAD.2 1 0.6419367790222168
5787DD35-4A4D-4A84-BA97-53753A5B875D.3 1 0.9995238780975342
5BDF7CBE-D768-484E-8CF0-ECAE330676D5.1 1 0.9997782111167908
7BD09282-F719-4F73-85CB-78357BF899D7.0 1 0.9994490742683411
996FFEF3-2FFD-40E7-A558-158F22449CB9.2 1 0.9988887906074524
AB3991FF-C36F-4B76-A74E-AC5363430BF9.1 1 0.9515882134437561
B4FB7C50-B8EF-479F-9C85-CECA32270BE0.1 1 0.9991726279258728
D0224523-C485-4166-AFAC-1B145726C050.3 1 0.9989659786224365
F0EF441C-76C7-4DFF-BD4D-BCFE3FA47E8C.0 1 0.9837581515312195
FA843A73-117C-4FBD-96E5-5CC5DE236701.2 1 0.9993926286697388
01824705-17F3-4BB3-8A7A-95F40DCB00E9.1 1 0.9992110729217529
2175545F-C734-46F1-BA28-C9FC9E4A3035.0 1 0.999438464641571
24CD9C73-6A26-4891-ACAA-ED91594BCE13.0 1 0.9930283427238464
51DB2A55-13FE-4B04-A285-578E6B3C5BAF.1 1 0.9993892908096313
5C306EE7-E848-4BCC-8CD6-48FB3A9E2FFA.0 1 0.999940037727356
5DD98432-8539-4075-A099-6FCCA0189A27.0 1 0.9922928810119629
7757A08A-953B-4DD9-87D6-CA2B765B1C6B.1 1 0.9978991746902466
8899D99E-0DB6-41FE-A25D-CEB87C5D864B.3 1 0.9994291663169861
8B3C7B82-DDF7-4722-8602-0111A255BEDF.0 1 0.9998410940170288
BA776F32-25B9-4458-BAC5-9EC49C53DA97.0 1 0.9138675928115845
D833FC45-730E-4395-AC45-C44C2942676C.2 1 0.9510012269020081
DE047857-C3AD-4FD3-99F7-5728CF7ADAD1.1 1 0.9989303946495056
DF02645F-73C0-4A74-93EB-D19CA6223138.3 1 0.9996846914291382
E9208438-7C02-477D-8C92-9B027D536201.0 1 0.997955322265625
142A7BF9-9F27-4800-AEBF-4E637E8249C9.1 1 0.9991064667701721
28C5B016-65F1-40D5-B984-25DAC4648D98.1 1 0.9966598749160767
30D9D28E-49ED-4620-88AD-74368FC886A4.1 1 0.9975838661193848
5978D75B-1BF0-45B4-A32E-0D9A5669398D.1 1 0.9994480013847351
609AAD95-EF11-4C42-9327-4B151FFA9E2C.1 1 0.9996457099914551
66A51F42-7570-42EC-A5D2-ED5E56788D51.0 1 0.9968616962432861
82EBDD59-245E-4682-88F6-2A4A44852841.1 1 0.9996752738952637
A4A437AF-D3B3-4E4B-A727-E80CFECF2CEA.1 1 0.9996823072433472
AD75ED00-258E-4A54-AF6E-7BEFC5002673.0 1 0.9984720349311829
CFDA10D2-E116-43A7-84E7-3896A29B98B8.0 1 0.9946565628051758
DC39565E-CE9D-455B-9615-B0629513813E.2 1 0.976565420627594
EC40B6E7-9A96-4A56-87E9-F10559F79DC9.1 1 0.9986812472343445
F315F10B-104F-4F8C-A416-F7D4B0FC5DEB.1 1 0.9995446801185608
FBABD368-6543-4A9A-B8B2-09FC64180BAF.0 1 0.9997807145118713
1EC3D3B5-5746-4391-8C0B-0418BB78BE9C.2 1 0.942562460899353
3168C4ED-573F-40B1-AD6B-857BB745C2B4.0 1 0.9974004030227661
38623D94-865B-4129-BDA4-DC910AD87930.0 1 0.996701180934906
3998A954-9FF6-4C19-8AA0-45B89475F73A.1 1 0.9983841180801392
465C8C26-926A-45A6-8BE8-61E7CA25F5A4.5 1 0.9960715770721436
4DF33FF8-2F11-4313-879F-DCE33D4D4198.1 1 0.9989878535270691
5E54EC8D-4276-4DC4-A74D-6E0401E9AA59.1 1 0.999131977558136
67DE9D3B-AD93-4521-86A2-110C2828BD40.0 1 0.998229444026947
833D75AF-2EEE-49AC-A64B-84D6BCBAA7F6.1 1 0.9686237573623657
9A1C74E6-F409-4784-A422-19AFFC315AEA.1 1 0.999332845211029
AEB82205-7798-4FCF-A2EC-9D458827C546.1 1 0.9996850490570068
B9DA8B16-59D8-4D20-9558-B18312B81A91.0 1 0.9998257756233215
C5E2CCBC-A300-4C09-AF40-11364E1ECBD1.1 1 0.9994465708732605
CE6B57DF-0450-4F7E-8928-292137450209.1 1 0.9997088313102722
DEEA2C0C-A204-40D4-885D-E46AE4515A85.1 1 0.9997026324272156
0A8A8C05-4169-434E-BE37-30027291FAD8.1 1 0.9983878135681152
0C8B7A58-EBCB-48F2-A385-8D522C974C46.4 1 0.9981814622879028
4C795409-1763-4AB0-A4FF-E13658700792.1 1 0.9992555975914001
50D97A9A-E3BE-4986-8453-DF3D0075C062.2 1 0.9996212720870972
59712184-FE8F-4102-B82D-F698CE61445D.0 1 0.9934895038604736
78089A68-8D83-43DB-8354-C748304DD8D8.1 1 0.9995089769363403
C512F3E8-CEA3-47CA-81F0-20DE668F88AA.0 1 0.9991069436073303
468ACDC9-D448-4D4C-B01E-0743C10B897B.0 1 0.9998461008071899
471FD34E-B8FD-4ADB-9E57-C95F2A4B1E9E.0 1 0.9981406927108765
4BE698E4-1CDD-4A7A-83F4-2632F652C997.3 1 0.9981862902641296
CA894A8B-C021-4E0E-929B-4F22BDF20E1E.1 1 0.9945023059844971
CD0C9001-BF5A-4C5B-B7EA-F818EA203855.0 1 0.9999196529388428
D0C7AF5C-CA2B-4237-9ED1-420AC5A8093B.0 1 0.9998657703399658
54D0AAD3-E101-49A6-9DA4-49FF1BFD30AE.1 1 0.9993502497673035
D22698BE-DF6E-4882-A97F-7617D024824F.1 1 0.9987289309501648
5EF69DB3-910C-4A39-B154-F6D3DEA323B8.0 1 0.9789596199989319
80A251A0-EFFF-41FD-9E9D-9238A1C87C5F.3 1 0.9968421459197998
84165B72-CBAF-460A-8701-6271095E141D.1 1 0.9998487234115601
8B23ADB5-4B5C-4C2C-8DF2-2B1CAEBFC15A.2 1 0.9991104006767273
A1B6CE69-33E0-424A-9597-C8F9DC6AA6E1.1 1 0.9982617497444153
AFF64BD3-4369-4E2B-A89F-E0B3D27BE8FE.1 1 0.9049385786056519
E5DA3197-2D84-4524-BCC4-49AAA10F2357.2 1 0.9991979002952576
E7C6EB4A-A8BF-4CEE-A9FA-84D284BD172D.3 1 0.9995187520980835
F3B41911-66DC-405E-8BFD-3504F3D54554.1 1 0.9990301132202148
04D1B63B-7BD2-4F7B-8D0A-ADA467131EE8.1 1 0.9994891881942749
143D0E2B-FD7A-4D32-8908-1599960DFAF3.0 1 0.9998284578323364
323786DD-F31D-4F46-986A-3E4476052348.1 1 0.999264657497406
56877CAF-D4CB-4F43-A9DF-ACE0C137C4F1.1 1 0.9980296492576599
5B218D3C-F95F-424D-8231-B62DC1C91CE8.1 1 0.9996370077133179
645DCCC2-0AE1-4CC9-975A-75A8DE8247C4.1 1 0.9910534024238586
6512064A-510E-4F94-AC6D-5092530C5FC2.1 1 0.9998277425765991
7268B261-F1ED-4ECD-BCEF-C6322010D37F.0 1 0.9997546076774597
85A963A4-8F19-4EE0-947C-1AA74F47FE2C.1 1 0.9995476603507996
AFC81D8B-A3D3-4ADC-965D-2108FB70BFDD.0 1 0.993129312992096
D9C8A691-F257-434F-89D1-C33548698843.0 1 0.9985467791557312
F18BDE83-FC96-498E-8860-5C2CC605EEE1.2 1 0.9994015693664551
27E0E792-C17D-4A79-B6E7-D1C862CF95B1.0 1 0.9995736479759216
30D5046C-CDBF-45F1-90BC-07B497356FFC.1 1 0.9996585845947266
336B2BFB-9821-4D86-977E-9B8DE1190737.4 1 0.999160885810852
3C3268D6-B6B8-4168-828B-7A85395244FA.1 1 0.9992415904998779
44DD01C2-BE0A-44D2-8FA7-C348030A81EB.2 1 0.9995397329330444
52831E5D-88B4-4578-9FA2-A8037223C70E.1 1 0.9997708201408386
5D9EABD3-9749-4991-9C9A-FE462854BB26.1 1 0.9995884299278259
6DC6CF00-104F-4F06-8F83-90E2F4674176.2 1 0.988515317440033
74B68634-2665-402E-ACFF-9E19F0A5B207.1 1 0.9997362494468689
7EC71919-D901-4E3A-8B91-5DA2E0883470.1 1 0.9997223019599915
88F60992-9267-4318-A621-B1D53004A3DE.0 1 0.8630553483963013
928012EE-A556-48AB-804C-1E68A9E4B8B6.1 1 0.9998261332511902
E66CD0DE-A5F3-4A0A-962F-B70525E5D67B.2 1 0.9994421601295471
EED32DAA-4BE5-403B-82AB-E8414041AA51.1 1 0.9983956217765808
02046E31-F24A-4525-9B7C-B2CBD1705A41.1 1 0.9992355108261108
10DBB7F8-BCEB-43A0-B3B5-10A3ABC8D189.0 1 0.9999102354049683
2483A898-3528-489A-9C35-61459F972A80.0 1 0.9966188669204712
3EA43EFD-EC19-45CA-96C3-3EF6A02C4CEA.1 1 0.9991752505302429
6D2E59EB-BA80-4BBE-B234-C9A87E8C1F93.0 1 0.9997524619102478
8198E7B2-9F0C-4E88-BA03-561216CDE9B1.1 1 0.999251663684845
88541FD8-BCD1-4A2F-98C6-7D4DE214C948.0 1 0.9999196529388428
8BD10D9C-FF85-4FFF-B6D8-85F75B4527F0.1 1 0.9996803998947144
B06FF899-A2D2-406E-B66B-9320C7006CCB.0 1 0.9997671246528625
B2890E10-5278-49B0-B19A-1EE1AFC7F6E7.1 1 0.9993465542793274
B5E239A8-38B6-4396-899E-10A08C6B7C2D.1 1 0.9997738003730774
B958E31C-F306-4F70-A833-3C17CCC91D70.1 1 0.999686598777771
CA5B4252-71F0-4D91-87D3-05E80C3E1A1A.2 1 0.9987629652023315
F2FAAB30-A226-4F54-96F3-19116FFA83DF.5 1 0.9988221526145935
F37B719F-1E4C-411E-BEBD-E80D76C8BC7D.1 1 0.999752938747406
0864A637-6926-4523-86CE-E3DBF02D00C8.2 1 0.9735985398292542
09D8F4C7-3F6A-4BA9-BBE3-F444F6A3C006.1 1 0.9631550908088684
384DB6F7-2D9F-41A3-8512-0F8BA94819D8.1 1 0.9997989535331726
6130DC36-A6C8-4C6A-A442-9A4B703CC10B.2 1 0.9988697171211243
9725B68F-9D7A-4479-9581-CB005D59979E.2 1 0.9990662932395935
9B92F1B7-5BF1-46A6-9570-8BCF36D07458.1 1 0.997954249382019
B5DBDF74-FE70-4B76-B778-633B319C468B.0 1 0.9956423044204712
B8481296-D9C6-4748-A0CC-4F473D49CD25.3 1 0.9996052384376526
C2F5FBA2-6B48-492D-A0CF-83A106CAEB9B.1 1 0.9981166124343872
D5CB6141-C8A1-4A82-A35B-7050AE2EB664.1 1 0.9997554421424866
E1759228-B048-4320-AD9A-0BE3B2B77558.0 1 0.9997957348823547
E47CCBC4-BCA4-4204-B299-4312698CF720.1 1 0.9986822009086609
FA5A9492-44BD-4730-B5A0-3F33D8F12004.0 1 0.9998511075973511
FDD51399-F312-422E-968B-FF0C745FF21B.1 1 0.9992886781692505
182505A3-E517-4A78-ADF2-480D6AF51552.1 1 0.9998238682746887
222B5702-3816-49AF-9461-20FFA3A6813E.1 1 0.999249279499054
28B40BE7-E54A-46DD-A3F3-0350DE03CDB7.1 1 0.999512791633606
2C7CC17C-B0E6-4133-BDAD-10E21B69D457.4 1 0.9991901516914368
2E8E7640-E02F-44FC-BEF5-D592B003A06F.2 1 0.9991693496704102
4E5DED09-FAC0-4B85-8980-F98E541AE9D8.3 1 0.9945679903030396
5564CB0E-BD61-4C85-854C-17769262A876.0 1 0.9991419315338135
6AB3E19A-F375-45A6-853A-2EE43E96089D.0 1 0.9996950626373291
741EE7CE-22BF-44E7-BE83-01DE3F79BDDE.1 1 0.9960647225379944
9074D8F9-9438-4602-9DC3-3572AE35552D.1 1 0.9995328187942505
9BE749F0-E375-4B0A-B3CC-5CCCEE61A337.1 1 0.999677300453186
A897E579-70E1-4D12-8A7F-5A71A80FDD52.2 1 0.99967360496521
D23B045F-6BFB-4987-87AB-4FA11B3D2027.1 1 0.9994350075721741
DC9FD8A0-5643-423F-8882-4780B34E4110.2 1 0.999314546585083
1AE14F67-D963-4F10-9F38-AD0DF8DACCAE.1 1 0.9979290962219238
1CFAC1CD-2B9D-42D0-964D-CD847AE9BEB7.0 1 0.9934508800506592
1E20C27F-3E4A-472E-B6B9-C20E71D31922.0 1 0.9965069890022278
2752E698-9781-4401-A452-5A987A296B27.1 1 0.9751739501953125
2A074986-9B8B-4330-95B6-0187BBE8571B.1 1 0.9996465444564819
3210BE84-6261-432E-9570-1CB73E5CBD2C.0 1 0.9919310212135315
654AEF8D-05BD-4B2B-94AB-38D6E065DF19.1 1 0.9998154044151306
92260374-4C88-4594-A524-DC85177BD9A8.2 1 0.9996637105941772
BD79DA10-310E-4C2B-ADA7-A023EC2F4828.1 1 0.9991514682769775
BDB88893-191D-4C8A-AE72-B73DA2DE8CEF.1 1 0.9950335025787354
C916F805-AC6E-4FB8-B69A-4707AEBB58DC.1 1 0.9994766116142273
F1394E82-83B3-4132-8053-0F0B1088A7AE.0 1 0.999873161315918
F2F5BFEF-348E-494A-84A0-6CD90CFA7208.1 1 0.9977123737335205
203AE184-A064-4239-994F-15A117BF3D5D.0 1 0.9736981391906738
2D86EAAC-4E24-43C1-852F-F1E1367ABDCB.2 1 0.7753910422325134
2DBED883-7119-4AB4-9B75-E7470C575010.0 1 0.9977426528930664
311C36A4-DE9A-4A30-B4F8-878D4C579782.1 1 0.9982455968856812
42D5E8AE-D0BB-4746-B2A7-B0FD3D93320E.1 1 0.9989984631538391
4B5C73D7-CCAB-49ED-8F94-3E4C2FF7B2D6.0 1 0.9970378875732422
6562D74C-867D-4CD1-BF64-58D5CC7A52D7.2 1 0.9978225231170654
7188F561-47DD-4B33-9299-2F7B4E39B7F1.2 1 0.9994675517082214
7AC01923-383B-46BE-AAC2-1221F4335F54.0 1 0.999782383441925
81C69949-5F03-42CB-B1D8-57508B1B547A.1 1 0.9995517134666443
D4D6D298-3F6A-4D4F-B5BD-6AF97DFE986F.0 1 0.998323380947113
60440738-3A87-46E5-BE71-35CC6F64FA07.1 1 0.9997797608375549
698CD6C5-3AD1-4ED7-8A76-170BB3A34DDC.0 1 0.9951525926589966
DB47DCB0-76E7-4FD7-A294-DC73CA17288A.1 1 0.9990864992141724
6F47613D-2668-463E-AA22-33BBD1757D63.1 1 0.9998854398727417
7251B43F-AA77-4CB6-BBDC-7994E313F153.1 1 0.999809205532074
E294DA62-51FE-430A-A62F-7E27C34C65E7.1 1 0.9997467398643494
73A056DC-44D8-4AB2-A8E0-5252D90A61BC.0 1 0.9999572038650513
E5EB0D74-734D-4518-B3B1-6E5192F97FEC.1 1 0.9995625615119934
E5F54ABF-C1DC-46DE-93C8-8C8AC607D5EF.2 1 0.9979767203330994
8C470497-4B7F-4CE1-A214-58B917F26A8B.0 1 0.9997593760490417
950B9154-6D04-4EAF-9E57-F25DA04D7875.1 1 0.9994532465934753
A0A76664-9CDF-4590-898E-3A8FEDBD013C.1 1 0.9996676445007324
CD19B9C3-A272-4F91-B04B-B049EAA712B2.1 1 0.9872902035713196
CF50100B-6475-421A-A123-8DFDF1876BD9.1 1 0.999713122844696
EE82980F-9628-493A-B043-F50C7F8420CB.0 1 0.2888229191303253
02B9F641-962C-4D36-9A59-22E94B986A66.0 1 0.8390324115753174
1099E2E7-1721-4B5F-A8FC-CEFCEFAF1EFA.2 1 0.9974101185798645
36EEAB03-E89F-48BA-BA8C-564B679B31EE.1 1 0.9977996945381165
46A24177-EE75-4419-91B1-CA1615F22C4C.0 1 0.9901847839355469
49CCD9AB-29F9-4060-9437-8C8434D310A1.0 1 0.999727189540863
4EF8AA8B-E1F6-4DC6-8C80-421B052A2748.0 1 0.9901817440986633
6753FEDA-6974-4176-84BD-DE2BA56DF8B3.1 1 0.9958147406578064
6C2EE8A2-A66B-40D3-B04A-F6D4F3AC9770.1 1 0.9997627139091492
81700E4E-D0DA-404A-963E-35B5913C7048.0 1 0.9952625036239624
84DA7657-E700-4C70-9AB0-1791E61D8744.1 1 0.9975784420967102
9146638F-E57A-463B-B1C1-60142B1C4531.0 1 0.9996318817138672
C9387CEF-62D8-4C96-B48B-EE6D468E265A.0 1 0.9834685325622559
CB5F7584-4CF1-451B-95D1-B06B5B97CCD8.1 1 0.9997405409812927
E5D0B285-D070-4508-BA36-77625D07C64D.0 1 0.998997151851654
F1DEF280-B118-4446-9218-0257F684A5DE.2 1 0.9955527186393738
FB65E482-9E09-4270-B7BF-9D6E4AB360E3.3 1 0.9997010827064514
1C06E1C9-ADC1-44B8-AF88-14204BE79DFA.1 1 0.9985446929931641
20029D9E-4A46-4D97-9244-D293519AE126.0 1 0.9978916049003601
21099BBE-E1F0-4504-A279-E0BAED11E462.1 1 0.998416543006897
2A1059F2-6522-446B-A491-C7073D1DFB62.2 1 0.9989849925041199
48D1456F-E10D-4B68-95F0-A1AE9E2A6D59.1 1 0.9996753931045532
60BC63A5-64EB-4029-841E-CB9E4F3D877C.1 1 0.9770640730857849
78310C94-6CBF-4295-B8A6-797398FF9EBF.1 1 0.9992290735244751
8456671C-7075-4743-A956-FF76B5AE79E2.2 1 0.9918534159660339
A0D56F87-B23F-47CB-B2C8-6551B569A85C.1 1 0.9961321353912354
B3694F34-89E0-47E7-B299-D3A6921C1A55.3 1 0.10350344330072403
C3464504-DB9E-4A25-8CFD-3C816A50129F.0 1 0.9961429238319397
C4A55765-A60D-4B44-8DC6-366CF841D638.1 1 0.9997976422309875
EAE84464-1050-4FF1-BD76-9EF421E4F5BE.1 1 0.9995456337928772
FA626190-BE27-4952-97DB-35EB7B24EFBE.0 1 0.9997684359550476
17F13F81-AA75-4095-9D5E-181DCA0F7516.0 1 0.9964596629142761
24DDB1FE-860A-45F2-B7B1-061A46025711.0 1 0.8737490773200989
4041CBD2-B9D8-4615-A769-3A285C6A81E0.1 1 0.9982067346572876
532D615E-0C0F-468F-B8AD-C3E825E73470.0 1 0.9950582981109619
6707EE25-07D9-4655-A500-379D9F40BAD6.0 1 0.9992885589599609
6B92F689-FBB7-41BB-9BD0-48068B80209E.1 1 0.9996628761291504
8617E157-C458-4243-96C7-0CF6D77D7821.2 1 0.9995997548103333
8B8F7164-EF94-4943-B47B-E6C600BDF2EE.0 1 0.9995307922363281
98926ED2-A603-41EF-AC7F-531735358033.1 1 0.9996091723442078
9A44DD3A-2AEF-4C93-BBCF-7C7015F5555E.1 1 0.9869462847709656
CD5AD731-13DB-4ABC-9F7D-4064640FDFE4.0 1 0.9965519905090332
D9770050-157A-4870-A523-C5AEF569E939.1 1 0.9965721368789673
E204F339-9EF4-446F-A62D-B7E445427183.1 1 0.9931125044822693
FD636B96-5198-4B07-8B69-E3757D30636E.1 1 0.9964185953140259
0E5DC28B-825F-4AF1-BD52-A5DCA1E24038.1 1 0.9976812601089478
42FE522F-3DE7-4E8F-AFFA-49DFF39BA62A.0 1 0.9980863332748413
7D0D4882-87D3-4CAC-BC90-FAB601C61344.1 1 0.9995355606079102
85D5182E-3C7D-4EC6-90F3-7AD135CA3F2F.1 1 0.9775006771087646
90DBF3E2-2B5D-41E8-9874-7D47AC50C62F.0 1 0.9935296177864075
95796D64-E32C-47AD-8482-1D74680E768D.3 1 0.9998120665550232
A96F338C-20EE-4E9C-AF77-B8560B3396F4.1 1 0.9226923584938049
BA7A42F1-4EEE-4548-B970-413282E2A176.1 1 0.9982119798660278
BC552E2A-ACF0-45F8-9490-34FD05125388.0 1 0.9995869994163513
D8E2EC87-FE95-45C3-92AB-57CE5EACF9F3.1 1 0.9992139339447021
DB56539B-7506-452A-8EAF-68B3614FE85C.0 1 0.9998836517333984
E5350D7E-A4DC-4F81-9563-CD15DC58BEDD.0 1 0.9985342025756836
E71178CE-C4C7-4722-8BEF-23009445E75A.1 1 0.9996647834777832
F7F47963-CEFF-4A1E-9788-B2C78C2984F2.0 1 0.9999146461486816
F857AAE0-62C8-49FD-BAD7-DCA3544FE4CA.0 1 0.9997097849845886
35D97FE1-2C6E-4310-A7E8-3975FDF547BA.1 1 0.9980765581130981
4193A831-3994-49F1-BE3B-DDF4CBCD879F.2 1 0.9997521042823792
46F813A8-7D3A-40C5-A855-2FA507C848DA.1 1 0.9987378716468811
4F0F6FE7-FBB8-4B6C-84A7-75918D4DEDBC.0 1 0.9941850304603577
87FE3B21-857C-4426-BE4D-E53D094EEB82.1 1 0.9998570680618286
8CA71CD5-36B5-4BFB-AF67-F9C19EEAE025.2 1 0.9996193647384644
B28DB336-15AC-4F95-8260-66E6666391D6.1 1 0.9992552399635315
B7FB8725-A2D2-4286-A8D1-98FE304764E8.0 1 0.9999219179153442
BA3F1F70-BE60-4C4A-BBEA-D5B6E1AAEE58.0 1 0.8696301579475403
BAC17B12-194B-4439-A09A-B4F1EAC5A44E.0 1 0.5540258884429932
C4CA719D-03F4-4DDD-B09A-FC9DADA9627C.4 1 0.999330997467041
D09D64D5-3944-496F-A684-EF20A08FE7D5.2 1 0.9993630051612854
D2012742-C2DB-444F-A5FD-139ED0DEC0B1.0 1 0.999707043170929
DBB23198-CE8C-4BE2-A8C4-2F9DB334C294.3 1 0.998730480670929
051DC143-497C-4768-BB10-D3D28DD692BA.0 1 0.9956380724906921
0CA96578-0724-480D-807B-16FAF40586CA.0 1 0.9733604192733765
2DEB8B81-8879-46C4-A89A-028C3183BFA6.0 1 0.9925294518470764
32C14A06-5171-449E-A130-6ECADF526F15.3 1 0.9948595762252808
3A1FB0B1-FB1E-4E92-BDB4-2A7B0286B610.0 1 0.9998764991760254
42B50B00-5F2C-4490-922F-B2F8180657C5.1 1 0.999752938747406
75E6D97D-BB9B-42F3-BD31-D7F69A31D350.1 1 0.9997161030769348
8132E639-5128-4E2D-8CD4-F4E3C9E7F822.1 1 0.9966277480125427
92E21379-0396-496F-A6F1-6B80F8287409.1 1 0.9994995594024658
A71C236C-5E9B-438F-A418-FE63ED51650F.0 1 0.9284902811050415
AED7BEDF-5612-4BE0-87A6-8D62C26E67AB.1 1 0.9989895224571228
C6951329-0FB1-408B-8F45-8CB9B9439C14.1 1 0.9990739822387695
D196904C-04A4-4F81-BA15-73EBEF8440AF.2 1 0.9986063838005066
192471F1-F9C7-4420-9F1F-C9F0AD407789.0 1 0.9971453547477722
359E8E0E-1090-452C-A33D-80118FE46C3C.2 1 0.9982877373695374
3A289098-356B-4DCF-9589-080649F49E1E.0 1 0.9849997758865356
4B0D681A-C8EF-4BC7-AFA2-821D60A214C0.1 1 0.9993005990982056
508FA9AC-A766-4698-ACD8-A373842D0B72.0 1 0.9960163235664368
6B0CAD25-A582-4941-8C88-0CDC1BF29131.0 1 0.9732469320297241
76C573A6-5185-4106-8673-AFF9CC1318B5.0 1 0.9994335770606995
846E36B3-8909-453E-84BA-A55536231F46.0 1 0.9621621966362
E6F3D58C-032F-45D9-AF25-37FFDB9AD5D8.1 1 0.9993281364440918
875725A2-90A8-4E41-A346-0C785615C0DC.0 1 0.9999184608459473
E80FE4D6-EFCF-4F46-9A35-1B2D3FFA61A5.1 1 0.9998175501823425
E90F8CFF-B27A-4122-B047-F22D9ED19B90.0 1 0.9967374205589294
8955B041-F0CE-44E6-8538-BED69F8E836D.1 1 0.47923150658607483
ED7AE849-D541-4A77-928D-103178BE3B4D.2 1 0.9997926354408264
8CD8C99A-B940-4D57-ACE8-FCC55BE7496C.1 1 0.9997755885124207
F1ECBC88-E376-4CC7-A2F5-E2ABE1A31A8C.0 1 0.9998254179954529
8D6B32AA-33AC-4484-AF6F-9DFDA7EE7D36.1 1 0.9994723200798035
8E79CDB4-3AE1-4A29-922E-19D0D90CC193.1 1 0.9964638352394104
97110D40-3A4C-486D-BEE4-B5048223BCEA.0 1 0.9998483657836914
AB5AE0D4-D427-456D-AC49-40E61EE92AE8.2 1 0.5772737860679626
C1D436D6-CC90-4FC7-AD76-7A05C1A2D93B.1 1 0.9994387030601501
CA8B1238-0CD8-4655-88D0-0B8A0361462C.2 1 0.9997648596763611
D1786102-AFE5-41E7-A324-8EF4A7B6B09E.0 1 0.9998434782028198
D4289C19-1E73-47B6-962C-79700CD5D567.1 1 0.9997527003288269
D8923088-DB1C-4BD9-9261-19A18F686C89.2 1 0.9995614886283875
FD7E553A-37A0-41DF-8C9D-9BEE7902833F.0 1 0.9998886585235596
41AC5532-5F8C-46FD-896B-940ECAA338FA.2 1 0.9983905553817749
51779491-A407-4CB1-B008-5BE89A8F0515.2 1 0.9861922860145569
796AA903-174D-4D0F-B24A-5AB49F3207DC.1 1 0.9997681975364685
81125995-580A-4251-85B7-5F65680F9712.3 1 0.9992689490318298
815071BF-982E-4C65-B6AF-0C292678CB98.0 1 0.9996881484985352
8C56DA53-E677-467E-B3D6-EB19C3B058AD.3 1 0.9968650937080383
8CDFBDE3-6304-4AE4-B99A-951B795B1C63.1 1 0.9990088939666748
B107E09A-16D0-49A1-A48A-5A3049A2123F.0 1 0.9970648884773254
B8FA1912-14FC-44BD-AB45-34416CF993F1.0 1 0.9994543194770813
D81E1AA3-929D-4B33-8D4A-046B6F99CD3F.2 1 0.999542236328125
D9AAF6C6-3574-42AA-9EF2-E54F91215B26.1 1 0.9990295171737671
DC315998-3B24-4AE0-AEF1-BDDF5919759C.2 1 0.9998077750205994
E37D166F-12A4-4811-98C0-5DAB78742C20.1 1 0.9996834993362427
217070D3-6C48-4725-9CE8-4388AF55832F.3 1 0.5648642182350159
270719B9-C88A-40D0-B09C-04213757942A.0 1 0.9998201727867126
4E45BAC5-E8C6-494B-9B01-ABABB9AF17CD.1 1 0.9996269941329956
511511F2-A907-4ABA-928A-8B4BE1E6FA37.0 1 0.9933839440345764
552B53F8-15D7-43B9-B058-59B8ADC55D26.1 1 0.9991863369941711
65F7922B-69C7-4B50-A24E-6F8985C16EBD.0 1 0.9737827777862549
A298EACB-20BB-4C56-84F2-AFEED57CAEDC.1 1 0.99828040599823
BCA8A773-9D6D-4F90-BE19-9B7965E70486.2 1 0.5339853763580322
C1E2FE83-AB48-4C1B-8143-D091D87BA40D.0 1 0.9972178936004639
D6B87698-BD12-41CC-B45A-A7C9611270B1.1 1 0.9997103810310364
E55F89D2-7705-41C3-9A13-9BC744F29D05.0 1 0.9997188448905945
F70C55B1-4698-40A9-92CF-14561CA49DD5.0 1 0.9997919201850891
48E55106-B353-49E2-BD4A-87ECDA4746A2.1 1 0.999258816242218
534A4347-AE40-4800-A88F-FB576E0C689E.0 1 0.9998237490653992
5B014C54-36B0-43AE-96E6-F98A685AC80C.2 1 0.9995438456535339
63830529-2D65-4FCA-8C74-B4EB53232CEC.3 1 0.9995239973068237
6DE549DE-8E60-4774-87FD-DD26C5149F34.1 1 0.9993013143539429
7E0CDF4D-C21A-465E-8E79-D6D7E0B90A7D.3 1 0.9979143738746643
806828B4-BBC1-4D64-9ECE-7BD278D729C1.1 1 0.9977255463600159
84F27AFA-6CD2-417E-B936-D082F09A2A75.2 1 0.9989610910415649
87776A7E-9A1C-4151-8D8E-823C5109F6EF.0 1 0.9998489618301392
8C31867D-68A1-4684-9A30-884226393A97.1 1 0.9992403984069824
9039687F-AE80-4C68-831B-82BA55B0D637.1 1 0.9992467164993286
B4FCB4B4-ED6C-45DE-A6E9-09AD0A3BB8B3.1 1 0.9993693232536316
B8A598CB-C21B-4928-8DFA-73CEA31ACC0E.0 1 0.9998586177825928
DF327776-62D1-4663-9E4B-EADF47843DC4.0 1 0.9859920144081116
18164F31-5628-4C62-AC03-B95BD71F125A.1 1 0.9994864463806152
378F9336-43AB-4059-BD69-98914CF1C033.0 1 0.9996501207351685
5245CE19-D08B-461D-85C9-5DE766DE078F.1 1 0.9998888969421387
55524C30-F820-4964-BDD3-E5F73E76153A.3 1 0.9964821338653564
5EF2B615-9FCA-4E85-9C4B-C493CADA1B93.0 1 0.7236298322677612
5F03E8E5-BEB4-4CFA-8006-89E50CE178F5.0 1 0.9941993951797485
78F82496-966A-4EBF-9D66-0C5D4C77055F.2 1 0.9956747889518738
80DA5B9D-857B-450B-99EC-0828C4C7AF93.1 1 0.9997932314872742
8B4421E5-BE21-46D0-A184-476C831628A9.1 1 0.9990599751472473
8BEDE70E-9754-435A-83F5-9807279E0227.2 1 0.9997681975364685
8DD8DA0B-A70B-45DD-B6E9-709C49E5C913.0 1 0.9996988773345947
8ECFA350-1A47-4AB0-B783-97350C6980FE.0 1 0.9997127652168274
A0F70CD7-A766-469E-9C99-FAFC0594E047.1 1 0.9993426203727722
B981C342-9982-483C-A326-31A87FEE51F9.0 1 0.9995887875556946
D27B8518-DB0E-4C50-916A-38A085517CD9.1 1 0.9990886449813843
F1AAB254-B1E7-44D2-8922-4424CCB0DB33.2 1 0.9940738081932068
06F305EC-621C-4D9A-9BCF-21F425D3891B.0 1 0.997599184513092
10BE71C5-10F4-4918-B548-44D655653699.0 1 0.9995030164718628
14D1A5A3-3EAC-4B8F-A831-DFBBF6F377BF.2 1 0.9994645714759827
17CB5CD4-556C-466F-81AB-5BF91680B14B.0 1 0.9997934699058533
28EBB994-E8FE-467D-8B8A-FC857AC0B479.0 1 0.99982750415802
2FDB0762-3DB5-482E-88B3-3DCFB6A2CEE3.1 1 0.9987126588821411
4ED2AA69-FEEB-4101-87A9-1D0C0097433C.1 1 0.9988760352134705
61BD7CDC-4F1C-4EA3-9E7B-4832FC5A4D01.1 1 0.9996966123580933
6EB59831-34CF-4F0E-B36C-DE2ABB87C57A.0 1 0.9985350370407104
7203EF95-D4D7-44BC-8FE4-73D5E0D0E5F5.1 1 0.9976925849914551
836E1AFE-80E3-4AD4-A0E3-C22380F0F196.0 1 0.9919799566268921
A22096B4-B485-4C10-8C5F-4B1DF3E0D827.1 1 0.999480664730072
AD1BEFAA-8C6F-4BE4-B8E7-FAFF6AA4F516.4 1 0.9992307424545288
CD831707-882B-4770-B440-88626ADD4632.0 1 0.999921441078186
CF034FDB-37DA-466B-87C0-569BD648FC56.0 1 0.994685173034668
D304388B-D266-4B48-B1A6-BFE4A7BE23B4.0 1 0.9953683614730835
FD21822C-3189-4E2D-8977-CC9EA6693FE6.1 1 0.9635469317436218
02E0A20C-1945-410D-B5F9-8F2226A36B51.0 1 0.9995829463005066
0581CD79-CB61-47BC-A8D7-AADCA103EB7D.0 1 0.9987732768058777
139BCD57-5651-4AB6-8476-C0E81CBD70A6.0 1 0.8751627206802368
18B5221E-B1E8-4E97-AD23-E4FED1D31F36.1 1 0.9997480511665344
35296E12-5EAD-4B29-B55E-E80CECDB5C12.1 1 0.999038577079773
390D1827-81A7-4F67-8C43-7E9823A88C1E.1 1 0.9994717240333557
558426DE-4482-40F2-A9EE-5FC2C504AC27.1 1 0.9997703433036804
77159DD3-1EF8-41DA-BEE6-775A0304D178.1 1 0.9994946718215942
8E518002-175F-49A9-A01E-E463672DA089.1 1 0.9981922507286072
A9741986-B44A-4808-8AA0-7072F9F44931.1 1 0.9993519186973572
BA43E721-6786-41D1-B89A-8AE410C226D1.1 1 0.9991645812988281
D10940DA-67B8-403F-A03A-B3EE3989B4D4.1 1 0.9986758828163147
D119E6D2-A0C9-4AB5-85BF-46AA6FBDC85F.0 1 0.9988610744476318
F66A5F2E-927D-4BBD-B56B-CB8D5FCAA4E3.1 1 0.9997139573097229
FAF5FB21-6A63-43FA-B455-458D46B821FE.1 1 0.9983818531036377
0475A103-6E66-4D9E-B3B0-C349D2414858.2 1 0.9952829480171204
08492181-1160-4C6D-A631-21BC308A0B0B.2 1 0.9927069544792175
1529026B-DED5-4788-AF8F-76D1FD679ACF.1 1 0.9888838529586792
1F25E410-3C27-4E34-A5D6-4C1F203699EB.0 1 0.9994125366210938
27D6FFC9-79C4-44E4-8F20-9689BEFE0C15.4 1 0.9992479681968689
909E9C44-CB61-4235-A3F0-743CCC3132CA.1 1 0.9998164772987366
F6FA7502-F7A9-47ED-B34B-D2D56FF7F96A.0 1 0.9993404746055603
96B0A6E4-F749-4E21-BCA9-FB59C9310CBB.0 1 0.9930863976478577
F9AB4298-CB74-4FCB-BBF1-FDE8291D7CE5.0 1 0.9998389482498169
9C771123-8B33-4E37-8058-4D6452535CBF.0 1 0.9975002408027649
9E179877-F1FC-41BD-BD4B-49ACC02A1C17.0 1 0.9731568098068237
05182096-52AA-45FE-A2E5-56367255E089.1 1 0.9977232813835144
065A6D81-F48C-4632-AA05-2AFADEB613FE.1 1 0.9988056421279907
A26CDD03-C561-4138-928B-1F293C45D23D.1 1 0.9995821118354797
A3702F75-BD36-48D1-921E-473F459DCEBC.0 1 0.9999387264251709
69C01D6F-EDF1-4AFE-9612-9F6D60CAE0ED.0 1 0.9998629093170166
8D9C072E-ED7A-4AC0-A0FD-5AE451C1B60A.0 1 0.9965323209762573
97FA4C3A-D286-4902-8DB4-BD61A1FA9A87.1 1 0.9998049139976501
A0ADA3F3-6434-4497-B7AD-0144CBFFD30F.3 1 0.9996954202651978
A5D87D75-2AF0-4DB7-B07A-B9D353A4CD08.0 1 0.8038220405578613
B3113F2A-D33E-4607-BE5E-517E60D90D8B.0 1 0.9999129772186279
B5F909D3-DEB0-4F6B-9789-80486AFD8650.0 1 0.9999116659164429
C8C65B97-0836-4A42-9366-749E3795F1F8.0 1 0.9969109892845154
C9F32B46-DA78-4DAA-8738-3488C6B3C087.2 1 0.5912901163101196
F1244FF9-B1A8-4D3A-A3E4-D60CB194485A.0 1 0.9998478889465332
04C47731-8386-4CB5-BA1C-1C87C8EE7894.1 1 0.9988921284675598
08B50405-E837-4CA2-8AC9-C4A69081ABA6.1 1 0.999695897102356
29BB7F48-95FF-46F2-8550-D92F3257C5DD.0 1 0.9989708662033081
30C67A28-A017-4798-8180-4F591E56E2CC.1 1 0.999466598033905
3E75DF26-0300-46ED-B0D6-EFFD7A8BFB0B.2 1 0.9941492080688477
4693BD72-7F8B-4C7F-A727-39D967CC789F.0 1 0.9979802966117859
60D23086-046F-4F13-B803-00A5739F5A47.0 1 0.9985311031341553
61C6C5A8-D51B-45AF-80C5-C424160D124E.2 1 0.9989396929740906
6351F94E-FEAA-440A-9D03-6EC7E582EBA9.1 1 0.9970117807388306
6604CA14-E2E7-429C-AE09-B2C99EF08724.1 1 0.9995414018630981
74C5949F-DCFC-4C69-B6B1-7BD29341E15E.2 1 0.9993305206298828
7BA5C09B-23B5-47A4-AD81-2DE2967F35CD.0 1 0.8548381328582764
99E6F151-4F18-4ED1-B4E6-E96501F71C06.0 1 0.9995788931846619
AD93051A-2060-4483-BAA7-ADD1965FCDC8.1 1 0.9995726943016052
FAE003D0-CFA4-4B45-B85E-30A8FC19380B.1 1 0.9997691512107849
0C970926-C58C-45B7-BEA2-4A458754A4E1.2 1 0.9993435740470886
12607F7F-7FC6-4597-B3C3-B7692A0ED31C.0 1 0.9695265889167786
1D856E8A-928C-45E3-9624-746AE50E23F0.3 1 0.993107259273529
41E6A7E3-1C5D-47D0-862F-47858F3905C4.1 1 0.9977205395698547
684C0936-9F49-40C8-8C74-79D7351EFF20.0 1 0.9996259212493896
703F3903-CDC2-4F31-9A3F-914BF36322DA.1 1 0.9998168349266052
716869B6-AFDD-4EF3-94F0-A89321979757.1 1 0.9980181455612183
8936EAF0-5A39-42FF-8EC6-F7317290F7A0.2 1 0.9996893405914307
B1C02B58-9187-4F80-88BE-08F9B9BC4458.1 1 0.9988276362419128
D79F95CE-FD79-488A-941A-12A3D532294E.0 1 0.9875931143760681
E26F3DE8-D492-4CB0-8CF8-406E62370A6C.2 1 0.9975179433822632
E6570F35-2182-4B1D-A491-8A2D72CCA7F8.1 1 0.9995087385177612
FDB7A646-2D94-45B2-8375-EC2D43680E40.0 1 0.9563247561454773
02A8A5BD-D4AC-4D1C-BA3F-FC2C5EF89CCB.1 1 0.9989776611328125
04661A9F-6278-4A5F-BE7A-9F31EE00A489.1 1 0.9995167255401611
31BB9BAD-31CB-4FF9-B6DF-A9E478721CF4.0 1 0.9975759387016296
46BF100B-A1EF-46E4-9583-EF0BBA1F85DD.1 1 0.9994741082191467
474FCEC1-2486-44DD-B1DC-604ADAE06A86.1 1 0.9994581341743469
74F991DD-7715-41FF-B689-D17912CCD7D8.4 1 0.9989055395126343
9FF07769-C436-4D6B-8D06-1DB92CBABF8D.1 1 0.9987547397613525
A9E99FAB-5598-47B4-8488-BC22901B871D.0 1 0.9998884201049805
B15F249F-B7AD-4F09-B372-DA86D2152EC2.0 1 0.993636965751648
CF8FEA5C-6834-4863-A2DA-87C2C4C10899.1 1 0.9995372295379639
D1BFDFC0-9F71-4754-8C5B-BC6638542ECC.0 1 0.9973329305648804
F9355982-D8D6-47D0-94F9-3634F757BE43.0 1 0.9948177933692932
2508E83D-435E-4F80-A2EF-0021ADD71742.1 1 0.9998382329940796
264A0945-28D7-4B0B-B324-5E9A3703813E.2 1 0.9986023306846619
2CAD283A-F5B8-4BD7-9413-40EA8B80E545.1 1 0.9993185997009277
3AB09958-EEF6-4E17-91E6-E25BAE2BD92C.1 1 0.9988265633583069
4DE506A3-E899-4EC8-99A8-59006DAAB8E6.1 1 0.999596893787384
55327FCC-4ABF-4345-9D7F-43A25BA7D400.0 1 0.9996242523193359
58F1FF8B-48F6-4F5C-85D2-93A4509FFCD1.0 1 0.9970541000366211
5D13DECE-076E-44E0-8C82-DBE323BABE91.4 1 0.979721188545227
A07BC935-D62F-4490-B885-8FFF9DC17198.1 1 0.9997742772102356
A5E405CF-6667-463E-909A-F7770AEC4B5C.1 1 0.9997128844261169
C02010CA-7FA8-42DA-92AB-3AED72DF936D.0 1 0.02589479833841324
EE6744E3-0EF7-4B5A-89CB-50977EE7B8A6.0 1 0.9974151849746704
EE7D1D6D-7394-4007-A719-20255163F45E.0 1 0.9968042373657227
F3F46260-30D5-4693-843A-894757CAF9B1.1 1 0.9985044002532959
3A58F7FE-787C-4CE3-9F07-F19B97DC67A8.0 1 0.999616265296936
3BBE3A1E-091B-47A8-8658-93518F88E649.2 1 0.9992406368255615
5AD5A983-733A-4DE9-81B2-3306F923C6DD.0 1 0.9997842907905579
80DC0F33-9FD8-4E4D-9D31-DDE8A901FA02.1 1 0.989445149898529
A4EDA918-9DDA-4B24-812E-1082A01683CE.0 1 0.9995298385620117
B854E642-BC2B-419B-8BDA-52D9F30BDFA4.1 1 0.9966226816177368
BFCAB654-4800-4C49-9CC0-B2FA9CF39D06.1 1 0.9997299313545227
CFFC0986-52A1-402F-85C1-6CE386FFB470.1 1 0.9950908422470093
DFEF14E5-9D44-4EBF-BCF2-EF6EAF480A2D.1 1 0.9999123811721802
E821ED49-CD54-4A2A-8D41-855DDA8584A2.1 1 0.9995031356811523
EE42AD0D-02C0-4B69-AC41-262CC9F903CE.3 1 0.998670220375061
F7D63731-AEC3-4495-8D1E-14F55BD5D108.2 1 0.9993426203727722
05F1F440-DE79-4ADA-953F-6C8BB1F6F381.1 1 0.9985584616661072
38A15E0E-483F-4A3B-BE12-78DD7F6C41EF.2 1 0.7224492430686951
461B5083-D7B7-4D00-9B06-FB728E8D954F.1 1 0.9995842576026917
4E5B6A3B-6277-40FD-8D65-AC67C4486CAE.0 1 0.9998940229415894
5DA850C8-960F-4A05-86CF-A47C102B7E88.1 1 0.9484176635742188
786C8E37-A70C-4CA9-A0E1-A1C7CF5D6E33.1 1 0.9998619556427002
9F93A130-9950-498D-8712-7E9D5C4D238D.0 1 0.9993669390678406
A79216A2-2972-40FE-8D56-D10DC4273F01.1 1 0.9997182488441467
B09EDA97-FE3E-4E66-ADEE-56E7FA878294.3 1 0.9978019595146179
B1693AFA-A617-4B4A-A37D-9A72719E5D5F.1 1 0.0951566994190216
B1ED3B88-A82A-4359-99BE-D565D768E46A.1 1 0.9840750694274902
D1C24FCC-6D5C-4AB1-BCEE-2848DFD6CF1E.1 1 0.9995948672294617
E7AD13D5-C55F-487F-BC25-B45593A04AB2.1 1 0.9997156262397766
FBC1A5A8-831A-40F5-9EE7-D279716D7852.0 1 0.9998241066932678
02ACAF29-D0FB-44F9-B9D5-CE4EB5B75C9D.0 1 0.9997127652168274
06E5DA7C-F250-458F-B05D-858DDFDD7A31.1 1 0.9995348453521729
144AF5EE-17E4-4CBF-AEEA-D79143720E0E.1 1 0.9649878740310669
3BA02CDC-24CF-43DA-85F5-993F6925F8AA.0 1 0.9585484266281128
44AB6113-315F-43D4-9FA3-AD5F91D06417.1 1 0.9998225569725037
498FCA75-43D6-4863-8FEC-76FAC6D681AE.1 1 0.9996882677078247
57FFAA79-0E5D-470D-8D9B-C02F0EF274DD.1 1 0.9960285425186157
5E620432-AA33-4178-9C5A-15E356011861.0 1 0.9998317956924438
6541A17C-F16A-405D-9846-C1511E55684D.0 1 0.9996432065963745
AC62C350-41CD-4949-B32A-0D3D2E26439F.0 1 0.9997839331626892
07FA6EF3-E99B-4EFB-A1B5-C7BF173CBDA1.1 1 0.9993101358413696
0A53A2B9-D1E4-4659-B6F5-6B83F534E59D.1 1 0.9996708631515503
A7D9F342-0F25-4FCE-8447-2A65F68D239D.1 1 0.9996676445007324
BEA402E8-77F5-4CE0-98E8-6DFA73985311.0 1 0.9998635053634644
CE5EF08A-AE00-40A3-AEF1-EA4BB144C3EF.0 1 0.9997095465660095
D85F54A8-BB7C-455D-91D0-39686E7084D5.1 1 0.9996216297149658
EF318D78-244B-4AF4-9F16-DD079B344A9B.1 1 0.9971112012863159
0FFFD15C-2F89-47E4-A56C-7574978EF0D1.0 1 0.9997947812080383
2398B384-67C4-409A-BF95-D4437D5C5EED.1 1 0.9995675683021545
323FCAB8-DDA3-44E4-8256-4BA1D634FE9B.0 1 0.9999147653579712
42A71D3A-272B-4FFD-ACA5-DB7B34CD37EB.1 1 0.9984557628631592
45B64094-01E3-4444-965E-A2B498C714B8.0 1 0.9786010980606079
55E44F1A-1455-4FBA-B3ED-2849BAC3AE3B.2 1 0.9883396625518799
63B88813-7BFB-4DF1-8727-213BD9552B96.0 1 0.995925784111023
665788E0-87AA-4951-A3F0-A4F1627926C0.1 1 0.9995513558387756
93462576-6F54-4BC1-AAB3-803D27BA9182.1 1 0.9995914101600647
C843BC83-920C-40F9-8589-DD3F8075F73F.0 1 0.9958680868148804
CB0B9185-4984-4700-914E-75F0306E3DAD.1 1 0.9996998310089111
E6CE2C7C-B3E9-4F4E-AF5A-D7E8D74A66F7.1 1 0.9997193217277527
E896797A-CAA3-4C6B-B9CC-6EE8168840A5.0 1 0.9884113073348999
EE624A3E-32DA-468D-819C-640F3250D841.1 1 0.9995274543762207
FB9C267A-FC13-4250-A6D1-E36BAD6C39FB.2 1 0.9986794590950012
0205FBFA-EA60-45FC-A536-93A0A322EE04.1 1 0.997288703918457
396D8B73-96F0-42BC-8545-0F1643FF35C6.1 1 0.9994589686393738
6166062A-0623-46D0-A730-A3D1AE2CEAFF.1 1 0.9988604784011841
9758D444-5C5A-4C2D-AA8F-275760A7CC94.1 1 0.9988332390785217
9CF24CAA-4261-427F-84DD-EE28AA6A3BB9.1 1 0.9991218447685242
A84FC86A-566F-4601-99DB-A3C3DA9AF29C.1 1 0.999440610408783
A99200EF-54D6-4B3D-9193-29E6B070FDE8.2 1 0.9991216063499451
B34DE939-516E-41AA-84EE-27313257919C.2 1 0.9980291724205017
B421B5A0-5814-4EFA-A181-E519B6815586.2 1 0.9991660118103027
D9E1AEA7-B8F4-43E1-A208-1A1B31253261.1 1 0.9996938705444336
E3492AAD-AB83-4EDA-BB91-AFA8EA1F046A.0 1 0.9927318692207336
FA537F7C-5C1B-4714-95A6-09882094560E.0 1 0.9892776012420654
119ED4C9-D620-4FFE-8629-D67C40EB6C1D.1 1 0.9995692372322083
4A5D1255-66CD-4F12-8114-22F08FCA1B1C.1 1 0.9997368454933167
6C854656-6650-424F-9623-A1E15F332274.1 1 0.9985100626945496
88637E1D-9839-4D95-8190-260C86309DB0.1 1 0.9997319579124451
A0FA2933-F066-4334-B077-63AD49676E26.1 1 0.9997299313545227
A323178F-B02E-4712-9C6A-95FE52D2522B.2 1 0.9993370175361633
CDAF4644-2118-424F-8C76-29D8799269BC.1 1 0.9976657629013062
D8588350-0EA4-403A-92D3-6E3A1C7989E6.1 1 0.9997482895851135
D933B39B-EBF0-4F95-9E95-556D677D4673.1 1 0.9997218251228333
DE05BD29-A2DF-41A9-801D-4FE4B7EC2CFB.0 1 0.9965454936027527
F9911587-0345-49C9-9DFE-858FEEBEB7EF.1 1 0.9972080588340759
0257DF75-1B30-49B4-93AD-4B3F7F16E2F0.1 1 0.999679684638977
103A5CB4-B972-41EE-8305-365B014628F7.3 1 0.9988717436790466
1DA18322-87EC-4324-88B0-1A9AFC1A768D.0 1 0.9966515898704529
2C505EF9-34AC-4C8B-9E75-E9C5AC188A32.0 1 0.9998667240142822
307B7680-B95B-4A7F-AD6B-599827B783F4.0 1 0.975172221660614
4EB2421E-0F09-47B7-85BE-38595F5D4893.1 1 0.9998140931129456
62EC0754-9AAA-4855-B2C2-DBB8FEA383AE.1 1 0.9994827508926392
695666FE-C3B2-4FAB-9004-68CDCFBF9348.0 1 0.9991463422775269
A1A32C30-6659-4450-B8D3-9D88988C07C5.0 1 0.9999265670776367
A42293DA-B59B-4CC2-95D2-B6FE5BE67DEA.0 1 0.9998461008071899
A7AB991A-FBEB-47CA-A6C4-B0911DA6AA86.1 1 0.9997020363807678
CF3468CB-ED34-4DDA-B1F3-2DAEA3ACE508.1 1 0.9570087194442749
D3B231C1-8710-4D87-9215-6F61B4A47C08.0 1 0.9996674060821533
E2A40ACF-4623-4A66-B8F1-B1BACB01F405.2 1 0.9994333386421204
EC508B9C-796D-41DE-A998-8979124911F9.0 1 0.9998840093612671
03E60CD2-6D03-4309-BDF0-084F77875D22.0 1 0.950188398361206
2B2F4050-62CB-4A80-A1A4-BB71DD6F616F.0 1 0.9997424483299255
2C9CE761-F341-4059-93EB-4C83CB6F9786.1 1 0.9998134970664978
2D317DB7-4297-4019-BD68-9E7E4DEF16F3.0 1 0.9721913933753967
54DF8A78-75E4-4434-AEAC-7FA983D2C38F.0 1 0.99981290102005
85CF79D3-D60A-4690-9412-3EAC3CDE1B1C.0 1 0.9998583793640137
A4719ED0-9BF2-4FDF-AE1A-3A78713DA9A2.1 1 0.9990814924240112
C7372E3C-D6D2-4B94-B791-7C84F274F908.1 1 0.9983609318733215
D3C73098-7AF9-478C-9359-5799F57E414A.1 1 0.030559776350855827
DAC29B49-0152-49FF-8D8F-7A6709ABC109.1 1 0.9995725750923157
DD276671-0E43-4C81-9DAE-E265D505B6D6.4 1 0.13252592086791992
ED3E34B8-CC13-4BEA-BD6D-7537763DF2B6.0 1 0.9960351586341858
EDCA40E7-2DBC-4770-9DD4-03CAC372149F.1 1 0.9988049268722534
F4F08DA0-51F6-429F-B6CF-81863A370DA6.1 1 0.9991432428359985
03676920-D690-4CA1-9068-0DA48155F98D.1 1 0.9997474551200867
43DA0680-7627-49A6-B450-A89431768B89.1 1 0.9990888833999634
4F37B89D-9519-4EEB-B262-4D45AC3B444B.1 1 0.9994009733200073
846BE7DD-1B8B-4A1A-AC6B-8B478A3A8935.1 1 0.999808132648468
8C89A83F-429F-4E8D-B2F2-5F346912F533.0 1 0.9294518828392029
9097B9B5-FF4C-4354-880B-389C5EE9C546.0 1 0.999541163444519
A27EBD73-5407-494E-BA6C-9C80CEA4B19E.0 1 0.9942044615745544
A760CB52-C646-40D3-9307-7BC11E350FA1.1 1 0.9965709447860718
B6583E33-A6CE-4812-B2C1-D3B3C8D4E391.0 1 0.9999395608901978
BBE2C9A6-CD66-4599-B98E-E5DFBD543160.2 1 0.9997406601905823
C24D0D1C-8CA0-40B6-BE8C-C8E7E42E726C.1 1 0.9996929168701172
CDFD354F-A3CC-40D1-8CFD-1101832B3166.1 1 0.9998156428337097
D7BB30BD-0838-47FA-AD78-AB8F5B68EBBF.3 1 0.9984012246131897
E428B221-0B92-48B5-838D-C637D9A96E1B.0 1 0.9997344613075256
E4FC7AA5-1080-4669-AF0A-D2482B73A3D0.0 1 0.9991955161094666
21567F87-0D34-4F66-9BCC-E8442243DBE3.1 1 0.7108664512634277
37596AAF-CE5F-42E3-A73D-9DBE9D363D5F.0 1 0.8709571361541748
52307019-5848-4B17-A858-84B247D84BCF.0 1 0.989538311958313
5C6C7E79-EE06-4575-BA5B-964F8057BAA6.0 1 0.9998675584793091
7B7E7BB9-96EE-4B96-9581-651998D985C6.4 1 0.9991698265075684
8AA33EC5-39F2-422D-AB0D-7A74B2DDC69D.1 1 0.9972295165061951
8B4C398B-A76F-4E37-87B7-DDEC97B01C45.0 1 0.9944906234741211
8CEB987C-9CE2-417C-8522-89EC3AC17363.1 1 0.9997096657752991
A23520CC-F81C-4C3F-B41A-4AC18EEBA090.0 1 0.9975757002830505
B9019C27-2855-4378-B5C9-4EF90B86160F.1 1 0.9997124075889587
C1DB12D7-F7D5-401C-92C0-5CA80FA507F1.0 1 0.9967451095581055
08543CCB-E518-40DD-89B9-A08358CFDDAB.1 1 0.9993439316749573
08A650B1-CB77-41F4-AF2E-8F95B96D72AB.1 1 0.9998180270195007
08BFD924-13EB-4034-AE4D-6F08F7390659.1 1 0.9712891578674316
37A1B7B5-5064-4691-B656-4CE679A51D4A.1 1 0.9989215135574341
9BF76ACA-5B26-43A6-9ABE-28C21A8D630F.0 1 0.9966391324996948
A0ADEED3-E2EB-47B5-8DD5-590308D30F42.1 1 0.9995071887969971
AFB3C207-14D5-4BCA-9ABE-57808F3A6BB8.0 1 0.9996969699859619
BFFD6B74-6F32-482E-B0E0-98D6F2A35FF9.1 1 0.9998216032981873
CEBFC19F-3D8B-46E3-9CF4-207279506999.1 1 0.9997219443321228
E79A8316-5E04-459E-ACB8-EE2C6D6BC36E.0 1 0.9267368912696838
05105BA7-1DA2-488C-B3E8-F98E63040454.2 1 0.9818784594535828
07FB0584-3AA3-43D7-AD9C-09719042E603.0 1 0.9999245405197144
0C87FC84-2C95-457F-A838-3BC7D2F71B50.2 1 0.9910562038421631
27A67837-D496-4EBD-9614-BE78D576130B.1 1 0.9995425939559937
2C3CEA11-804B-4E46-A84D-3202312306F6.1 1 0.9991511106491089
306C7D56-7BB3-4A04-B278-47FDB149DA24.1 1 0.9997161030769348
35CC0BB1-7215-4571-9184-4C38096E7DB4.1 1 0.35226383805274963
3A326582-DD9C-4D3D-B1C1-A023177B98B9.0 1 0.9995331764221191
62DA0F2B-5E38-4431-9445-5412676F48EA.0 1 0.9998520612716675
758B77E5-CB1C-45DA-8D06-E6A83AA9256A.1 1 0.997475802898407
80EDDD6F-A355-4F2F-B6B5-A467FE2CFA9C.1 1 0.9997988343238831
837CC7F0-B319-47E7-9415-24207FC39D13.2 1 0.9996893405914307
84AFE007-AB37-4ED9-AAF7-844C67A47B0F.0 1 0.9018356204032898
85356607-F1C9-4468-ABE9-7CD63CADAEA6.1 1 0.9996576309204102
9049E9A3-6833-469B-A77C-5C806B8DFD88.0 1 0.9976913928985596
0D7C2093-BB82-47CA-88F8-E9A581FB502F.0 1 0.9998065829277039
13985916-5F02-4A4F-B9B4-E1AF0247F055.1 1 0.9989984631538391
17E7CE75-AEA3-4AC3-8181-00A1B734B448.2 1 0.9997250437736511
308570D5-3380-4C7F-AC21-332355FCCE54.0 1 0.8950295448303223
36009129-15D1-4765-A999-963DA93E34B8.1 1 0.9997789263725281
4EE0F52D-AE54-408C-B8C3-40F4EC756FEA.2 1 0.9998300075531006
6D6053B8-6636-4846-A517-0BBEA50AF918.0 1 0.996591329574585
7CDF7C4E-1B3F-4CE5-8736-B7682A006BAE.0 1 0.9616886377334595
A06D2598-2E8F-4225-9A8F-06401CC6BDE0.1 1 0.9993295669555664
C8A7558B-4267-4BF5-A7E8-2FF8E542A326.2 1 0.9996153116226196
E86A4D93-287D-4631-A108-D5891B662AC9.0 1 0.9981690645217896
FED31AEC-81B9-4C50-9A87-4AA7BCA1FBD6.0 1 0.9999092817306519
19262450-7FBE-48B0-9DD4-D4948330ECBB.1 1 0.9998001456260681
2E34C5AB-3193-4C7F-A6E6-4923DD559274.1 1 0.9988459348678589
4BF64363-44AC-483E-A53B-27542125B63D.1 1 0.9975541234016418
654538D5-A49D-44C4-ACAA-15207A16D588.0 1 0.9958628416061401
74F37373-6B21-47EB-8683-D6904B08B432.1 1 0.9961649179458618
80BCD17E-DEBE-4E1F-B79A-F0505FF4EDDD.1 1 0.9873758554458618
9A21D7C3-5E8C-43A0-9BE0-23619ADA1EB6.0 1 0.9990366697311401
AAABE39C-4451-4BA8-9A3F-023A2C096417.0 1 0.9998819828033447
B6E3F8A1-8E47-4A07-9B52-C7157CE7F047.4 1 0.9985913634300232
B9ABE12E-D5AD-44F0-AB12-F1F4F5415D24.0 1 0.9999204874038696
D2225579-18CE-47A4-9431-078C83289608.2 1 0.9986990690231323
E96A8833-2FF0-4D5A-B441-638DB4B3D162.3 1 0.9995431900024414
ED53D201-57E0-4BB7-9D36-C275DC886B38.1 1 0.9993389248847961
F9786445-86A9-458E-800E-F0872BB308BA.0 1 0.9947574138641357
FE03A027-5C2A-4065-84B0-D2874FBD0FB0.0 1 0.9988526105880737
0B6A6C30-030C-493B-AC05-F4F193014C7B.0 1 0.9960474371910095
10577ACB-6AC4-45F7-BD7F-A60845524AF3.3 1 0.9996764659881592
30A308BF-0889-4D2E-9D9C-8456D30C2730.0 1 0.9996215105056763
7E445772-EB7E-4418-8329-28980EB0D883.0 1 0.9998655319213867
945AB6FE-D890-4E7D-87FE-457B3071C008.0 1 0.9479187726974487
AD63D1BE-1F7F-45AD-8695-3C9DD34404F7.1 1 0.9825719594955444
D9A15319-9DF2-4779-BE88-984B96A353F6.0 1 0.9967471361160278
F994E0E8-BB45-42B9-B4F0-DACC36A8155A.0 1 0.9977356195449829
171BEC73-BDE4-48E8-966F-3971E1476055.1 1 0.9992789626121521
18F1D2C9-3CF6-402D-8755-E0EDB925A9FC.1 1 0.9995961785316467
2F303E97-3440-4E42-A97F-AD595523CE14.1 1 0.9987483024597168
4F738E5D-0806-4EBE-B50B-6BD1AE60D86C.1 1 0.9992014765739441
56AE2BD9-2665-4605-A990-433DB3E51B7F.0 1 0.9999306201934814
5F40A2B7-78BC-4A32-9181-776B00D7505D.1 1 0.999264657497406
64413F90-423F-40C5-8469-F84727E859EF.1 1 0.970772385597229
6BB00A02-88C7-416E-9563-1A93F3156714.0 1 0.9998506307601929
AC74947A-7DFF-465E-80A5-962AA1BE59C1.1 1 0.9993407130241394
B894714B-9822-4E22-A85E-3725FFA86DA8.1 1 0.9995829463005066
CC4492B8-2B81-4DEF-AB76-D1EBCA1A5097.1 1 0.9991281628608704
D15E2925-F746-4799-BA51-880B6F3D2224.0 1 0.9990907907485962
F1C55CBA-D609-4E44-ABCD-286CD6D5B472.1 1 0.9993985891342163
FFCF0BA0-FAFD-4E91-A906-2AE318AD7F12.1 1 0.9989563226699829
1033E2E1-3F22-4B1C-ADF3-126EFE63FE90.1 1 0.9994632601737976
26873600-4171-46CB-9F53-22B5732AF1DC.1 1 0.994772732257843
39EDB7BE-5C69-423B-8B21-C010C2E22494.0 1 0.9950260519981384
3C39A461-19E7-46EB-856B-9497EB6EBB5A.2 1 0.9993950128555298
49EEF164-0E07-48D9-846A-7864E754ACC5.0 1 0.996350884437561
680C5698-4A48-4E32-BC71-76C915786DF7.0 1 0.9963107705116272
7D1E8CCB-8CD5-4FD7-B984-4FFC1F469404.0 1 0.9995423555374146
91611727-5478-4D2C-844B-13F6DA4A6556.1 1 0.9996703863143921
91BEAC1D-BAC0-45A7-A471-AB994B2A65DB.1 1 0.9997778534889221
956C50D6-ED8D-4166-9179-DF17FD99408A.1 1 0.9961521029472351
9A7E0D1E-7320-4A4B-8BEE-D94AE73C4C58.0 1 0.9996696710586548
EEBAEEE9-86FA-467B-AB21-E8E2F0AE6812.0 1 0.9999196529388428
046E578A-172E-405B-996F-00A4BA30CE75.1 1 0.9996384382247925
20C3C333-CF92-45B2-93DA-3BC72AD97590.1 1 0.9967227578163147
2203C52E-3FD0-4FBC-B52B-AF511A4091F5.0 1 0.9999487400054932
60C9CBA0-AE59-4651-9242-29E3C7A1C5E0.4 1 0.999430239200592
73004010-3C43-480A-976A-D84424CAD2E6.1 1 0.9993799924850464
A5A0EF7F-EA8A-46F2-8709-6863260CCC11.1 1 0.9992583394050598
B75267B8-B190-4BB9-8901-D3796FC5FF49.1 1 0.9997774958610535
B7E358E9-1D15-4527-BCCF-28B75D7B7E71.0 1 0.9998306035995483
BD187923-6F7E-4FD1-8B02-657233FF359E.0 1 0.9958398342132568
C54D798D-D321-46EE-86D4-FCC4E8E4378F.0 1 0.9999289512634277
D1277CB0-2654-4189-B7E3-CF5AF0AA91A7.1 1 0.9991912245750427
D80EDF3B-518D-4126-AAE9-415181F53322.1 1 0.999488115310669
EC6B5343-803A-49C3-8A1D-F16B8FE86632.3 1 0.9990272521972656
36076D14-0A43-4ED2-9773-EADC5F0819E2.2 1 0.9992644190788269
37499D25-50D3-49E0-B3EC-17A675B6785F.1 1 0.9995017051696777
498EF52E-64B3-42A7-971C-75094D068642.2 1 0.9991255402565002
5EF0DD49-452B-4BE0-BBDA-0C9390A49C54.1 1 0.999210000038147
B49B648F-A059-4BFA-B50F-1765B794E1B3.1 1 0.9993335604667664
B907A550-D3F2-4B71-BFCC-17F12C60181C.0 1 0.9971928000450134
BA71BF89-044B-4693-A350-60CC05049C66.0 1 0.9973082542419434
D7996A2D-E24D-4567-8EE4-69AF6891F7D3.1 1 0.9994953870773315
ECC0C734-C48D-434B-B6CB-1786FCDEFC00.1 1 0.9996850490570068
F5301718-25AD-40CC-8997-909F4F7AB112.0 1 0.9350449442863464
F919B920-97A0-49B9-ACD1-CC62ED557C34.0 1 0.9751470685005188
FA48F98A-65BB-4296-95E5-0D720166CD9C.1 1 0.9971216320991516
013A2BCA-1488-4C9C-9EB5-FEF6E7159335.3 1 0.9985081553459167
136BDD51-62EB-4E79-8735-749CDA02A837.1 1 0.9962071180343628
6983F2D5-D79F-437E-ACD9-FFC3404F5753.2 1 0.9943481087684631
7751C383-1B20-4A5D-9034-9C2BEE1CE547.1 1 0.9997168183326721
7FD59EF2-45F0-4A5C-B256-74F9FAF5E6BE.1 1 0.9988787770271301
89FCBE16-76B5-41E7-AB76-3DC1D790CAE7.1 1 0.9997612833976746
A20C29CC-1FE5-4AA6-B9E9-48CBEE65CAA2.1 1 0.9995412826538086
B22E0531-714E-48D8-8676-CEA998325A63.0 1 0.9990749359130859
EE4A47AF-C40C-4C4F-9269-35B785973AC7.0 1 0.9998266100883484
F66368E0-DB5E-4108-99FC-612AF5B19214.0 1 0.997772753238678
FB78859E-A942-42A6-8CF7-67694E3D7F9D.2 1 0.9988518953323364
10037CCB-EAEB-43D6-A7D4-52299B3A1308.1 1 0.903498113155365
12E5EAAF-EBC7-488A-8261-42E0F8764A13.0 1 0.9998863935470581
1A55F5AF-EE07-4750-89CE-C93DE9266AA0.0 1 0.950544536113739
386217C4-6763-454E-BD92-934D1D6E851F.2 1 0.9898582100868225
3F74EB61-534B-498B-9687-C39CF64F9FB6.1 1 0.9987872242927551
4A4A7937-706A-4F5F-9C2E-F471930F9F87.2 1 0.9995504021644592
616B288E-CFEA-4DF6-979C-2A842AE9820B.1 1 0.9998231530189514
6675B5F3-323D-4F4D-9736-2FA0BA6F3C60.0 1 0.9998488426208496
78894C3E-889F-46D7-8064-B8671615EFF5.1 1 0.9984623193740845
9A1CAA77-A7EF-46C4-8A3E-314552C0F097.0 1 0.9998206496238708
AED0FC55-A014-4534-AE6F-96D871355640.1 1 0.9996652603149414
5BF90EDE-49B2-4041-A17E-B5568F4ADA94.1 1 0.9988151788711548
05B95B98-1412-4ED1-8150-C09907DB4533.1 1 0.99866783618927
62969AAB-5228-4ACC-84B0-075102EA6DD4.1 1 0.9988874793052673
664B84C9-E4C3-46DA-AA8B-6498D1D51050.2 1 0.9974942207336426
0B83F01E-02B4-4F0C-BB76-E4DD8325A504.1 1 0.9996259212493896
0F364B2D-3ECF-45E5-97EE-7A2B80E2E9A8.0 1 0.9998155236244202
6B4F7464-8528-45FA-AAAD-7197D4D1AB57.2 1 0.9987643957138062
6CCB911B-B697-43C4-9AC6-18B78EA8D0E5.2 1 0.9992169141769409
11C4639C-B375-4EE6-BDD2-96B69D66A21F.1 1 0.9995197057723999
6E0B6CEE-75B9-4846-96FD-C299CD52ED3E.1 1 0.9995129108428955
BC42EEBE-8AF2-446F-922D-EF8AF3BD0693.1 1 0.9996570348739624
C169A95D-E285-4C90-9537-B2C893D60B43.0 1 0.9991262555122375
C9FBED4F-C7CB-4884-A731-7DD277BB9C79.1 1 0.9984157085418701
F1210056-7869-4A8A-920F-B0D4988B56EC.0 1 0.9997205138206482
02875538-A685-4660-A61F-69A28F54F383.1 1 0.9977090358734131
19402E4F-D819-4076-81F7-96B0DC392192.1 1 0.9997645020484924
1B50F0E7-E2AF-4175-82C1-BB062A189452.1 1 0.9984474778175354
1F6715C8-4E0F-43A8-BB7D-87444ADFA3A3.1 1 0.999432384967804
2896C6E7-F551-45FC-8CB3-5A0BD8471BDE.1 1 0.999263346195221
289E9BB8-AE38-4EC8-9154-A1296A9C9EB7.1 1 0.9989345669746399
16632F1F-4EF1-41B1-A875-511C5B9ED5BA.1 1 0.9997952580451965
172B61DE-03DB-4312-BE61-9D901165EF19.0 1 0.9974330067634583
71063C47-A54C-43ED-9B78-77714944B9D7.0 1 0.9995773434638977
729BBA05-3729-42E2-9D29-3646F8C8D289.1 1 0.999724805355072
73E1FB16-659E-4092-90A8-DDA0D9A46942.0 1 0.9567397236824036
74F197DB-42A0-4AAA-866F-5A1DE10BFCF0.1 1 0.9976204037666321
75B4AAED-6685-4C5C-ADE8-F5766A2AF61C.3 1 0.9985343217849731
798C93F3-5142-4902-8812-88CE348B60A4.2 1 0.999376118183136
79C33CBA-913B-4749-8B92-DBC680DA302C.1 1 0.9991284012794495
249E8412-7F31-4A6B-B4F9-02BA341769D4.1 1 0.999409556388855
6666B42C-C784-45A5-BB15-D9988C75B1DE.0 1 0.9963107705116272
900F5670-7B89-405F-8C45-83994DB1A719.1 1 0.9733449816703796
C668CB9B-01D5-482C-96D5-75B4171B64BB.3 1 0.9992944002151489
D7EFBAE8-DB93-49EA-8F5B-9A444583F8AA.2 1 0.9996515512466431
DFCE5806-1919-44DF-933F-A2880B1093F8.2 1 0.9896794557571411
EB3BCE21-0CB6-4896-A709-99D86D63BD2B.0 1 0.9977274537086487
1A6C5593-E8A7-4E91-A53A-14725F428A84.3 1 0.9973058700561523
1AC69125-067D-484B-8645-3A571B40747D.0 1 0.9999090433120728
217908C9-1538-4C5D-99F5-EBDE2E8E5D1E.1 1 0.9994750618934631
3ACBBA68-39D2-420F-A420-C8B7737EBE87.1 1 0.9778469800949097
80FFE5C9-6614-4729-9C5C-8F5CB4EAFF3D.2 1 0.9994404911994934
2CB3DF8B-DEE8-4ED6-9C24-5CE6D81C9951.1 1 0.9992703795433044
3252296E-F800-49E6-9333-B25EF1B954AF.0 1 0.9999175071716309
84526A73-E698-4CEB-86E2-7DD494AA3794.1 1 0.9998652935028076
32A245B7-6A7A-4348-91F5-4A47B750434E.1 1 0.999618411064148
8588FCC1-C6FE-4B3F-A592-AC3C09FCD0E1.1 1 0.9997367262840271
3415D045-0529-45C2-995E-D848995E1EDB.0 1 0.992713987827301
8E624F84-4926-4A06-9549-6D86125EA68E.0 1 0.99978107213974
39894B23-0304-45FC-959B-4456FEF90361.1 1 0.9997122883796692
3C202AC7-C5D4-4EE9-B890-32FAE833822A.1 1 0.9995613694190979
4A45F040-6C63-48BA-A5E8-DA16C33915C1.0 1 0.9846924543380737
601F8063-EF06-498C-859A-E02B7D614F41.1 1 0.9978452920913696
6517AFE5-EC0D-4E62-A4CD-18DBB49B5813.1 1 0.9854156374931335
7312340A-3F2B-4919-8524-EC9DCF291B49.0 1 0.9992581009864807
8DCC03DA-5B31-4231-931F-EB535A258C26.0 1 0.9874580502510071
91E82BA6-5674-41D0-9173-37C0CD3A476F.0 1 0.9998507499694824
BC82B9C4-D1A4-42C4-8C54-E7F25CDBBCEE.0 1 0.9998866319656372
BFF9DF9E-F511-4743-A12A-DB42A4C2565A.2 1 0.9984101057052612
D96A244C-4072-4C09-B813-02B4A53633F4.1 1 0.9997144341468811
DA506DD7-2D80-43CF-B18A-492F48722C49.2 1 0.9994261264801025
4042BAD5-D803-4B36-8DE5-3FEE6E2728A4.1 1 0.9997609257698059
91BFB165-A204-4F64-B9AD-B7C602C84BCF.3 1 0.9997777342796326
950ADA43-1174-4DF3-9BC1-89CC12E3EBB6.0 1 0.9999161958694458
4EF6C23C-E993-421A-BE06-634EECDB5F2C.0 1 0.9998360872268677
96140EDA-8360-402F-9358-6945B2ED36F0.3 1 0.9994741082191467
50C465C8-1D47-496C-B94F-D37C2C1E4882.0 1 0.9999207258224487
980429FB-3A15-4035-A774-7D51352F6918.0 1 0.990211009979248
5630623E-858B-4242-8999-0C0C3137D558.0 1 0.9999638795852661
A6A83623-E46C-465E-8307-BBB40B40540D.0 1 0.9998605251312256
6112E2C1-498B-4553-A913-8150FE76414F.1 1 0.999355137348175
0C99AA2E-FDB7-4CA3-8731-1A36A200BD92.0 1 0.9848834872245789
10A9CCFA-B5C9-46D7-924B-BE895220EA3B.0 1 0.996966540813446
3654C76F-84BD-4FE8-9C0F-DB7920A0ACC9.2 1 0.9995531439781189
370B5C30-98AB-4820-A618-1DAB8717CBD0.1 1 0.999700665473938
4F67B579-8233-443A-A20D-B0BABC4034D6.1 1 0.9991274476051331
54E059D9-CBD6-4E05-BE5D-C86391080A42.2 1 0.9995025396347046
66C2B4CB-AEB2-473E-8361-1896ADFD0476.1 1 0.9789121150970459
87404DE5-9AF2-457D-83E5-9AC5CC6083D6.1 1 0.998658299446106
B4CCE6CD-7898-4461-BE7D-F32C0AB0EE04.1 1 0.9997336268424988
C6465FC6-7915-4D61-9C97-7E20533257EB.1 1 0.9998323917388916
65AAA300-C69F-470A-8CAA-3EB88BA436FB.1 1 0.9996328353881836
AE45FECC-E029-4B3E-AC6E-419C4BCF6FA9.2 1 0.9987448453903198
6B250903-CAB2-4DCB-B2C5-7E7A2B97EC70.1 1 0.9492993354797363
6B8C8BCC-A9EF-4E61-900B-83E3CEB92921.0 1 0.9995924830436707
B2D4E410-D92F-44FD-AE86-4B48FE5326EC.0 1 0.9959583878517151
6E283312-A16E-49E0-A002-3C45FB9F96B0.0 1 0.9972375631332397
B34BCC58-FB34-4BEF-9DF0-D9CF44D709E6.0 1 0.9996381998062134
7124839E-E9D2-4C7A-B438-9D7C0B84F2C8.3 1 0.9996650218963623
7BD07D46-E142-42CF-9311-23CED4F4311F.1 1 0.9994007349014282
BA2BC707-29ED-4A11-B11C-58DA4809874F.0 1 0.9856799840927124
D9D94561-6D8B-4545-85E9-2256B3575F5B.0 1 0.9999221563339233
F4DDF852-200F-49A7-AC87-B0E031A26EAA.2 1 0.9995799660682678
108726AF-D187-4B47-8BE6-BD1DECE7C7F8.1 1 0.9968886971473694
338A79CC-5632-4DD2-9EF6-6DE89C65BB71.3 1 0.9978482723236084
3EC91214-2160-474C-B0A2-BC11A63BB0E1.0 1 0.9871940016746521
443FC0AD-62C1-42B5-AD00-E7EC7FEE7BB8.1 1 0.9953889846801758
5F5A4A15-EAFD-402D-860D-D30F204E72DA.0 1 0.9498623609542847
92855CAF-6EB5-448C-8BC1-E62C934FD5AB.4 1 0.9995929598808289
9393F380-12E9-475C-A173-3BB43BCFD853.1 1 0.997204065322876
9FCA51BA-EE27-41B5-9580-F9B266B08D92.1 1 0.9990113973617554
87651240-6B97-41B3-9D80-CC4C228419F6.2 1 0.9987910389900208
99CBA395-E18B-41B9-A02F-D0C3CA128937.1 1 0.9998055100440979
CA25580E-BB67-4407-8199-5871CF8ED70D.1 1 0.999579131603241
CE9D6731-B946-4164-9BBC-03E16EA107DA.1 1 0.9997319579124451
A4FB6A69-ED7C-4FA7-8EEB-A002B2E9E6C3.2 1 0.9998718500137329
D1D0785D-7D3E-4C44-9FD6-ECDCB5947935.1 1 0.9997219443321228
D4006607-6960-4006-82F9-119485EBC9B3.1 1 0.999052107334137
D405D55E-C923-42F0-A79C-78ADBD8991FE.0 1 0.9950389266014099
A97F7D67-1197-4172-99AB-A5F226C34442.1 1 0.9998377561569214
D5F0616C-9231-44CB-BCE7-364B8BDA07AA.1 1 0.9997606873512268
A76963DF-D741-4221-AE22-E6F23BCB75BB.2 1 0.9996604919433594
A8ACDDE3-FEEB-4229-B871-8D2064C0A7B8.0 1 0.9980034232139587
B8E2A8FF-9999-44DD-AC7A-CE5B927757EE.0 1 0.999848484992981
B9D0FE90-CD20-416C-9492-9DC6CC9F1A52.1 1 0.9990967512130737
C9F4AE98-B144-425A-A528-91362E02DBA1.1 1 0.9984291195869446
CC2701CF-2AE9-4358-B569-95EC960F9551.0 1 0.9949840307235718
E0EFA73F-F1E5-4D4F-A0B5-7F8EA3F7EBA0.1 1 0.9994731545448303
070DE978-8D10-4926-8754-E0142F002381.0 1 0.9998843669891357
081287EC-DB82-4C3A-B8BB-89AE004E8B17.1 1 0.997946560382843
2A0A4078-B85F-48CF-A2C1-538A4B6208D4.1 1 0.9987357258796692
D7E57A3B-F7B8-42A7-945D-E1BF4B0BBEC4.0 1 0.9998053908348083
E1CCB605-CECE-4350-9528-DF97742B96D1.0 1 0.9990593791007996
E58A0DA6-1223-4555-9D50-C04438C2541C.1 1 0.9997084736824036
BB6B3F17-90E7-430D-B991-B2703256B257.1 1 0.9996991157531738
C1075BC6-47F9-48FF-9CBF-670B65F7AE85.2 1 0.9992745518684387
EEB41AB4-7D6A-4B5B-BD61-A187D349FD4B.3 1 0.9985490441322327
EF9F5816-FC8F-4AA8-AE89-07D18C9CCD95.0 1 0.9999245405197144
F13DAC2C-E033-4EA9-9EDD-DBE0D6D2858E.1 1 0.9996058344841003
F144093F-8A0B-4CF6-9E7C-DDD1396453F7.2 1 0.999394416809082
C4436A60-2CAC-4883-8343-BEF72F229941.1 1 0.9996436834335327
2A92330B-C2C8-4D1B-AB4C-9778932F4EAF.0 1 0.9994114637374878
3E203571-B68C-43B7-A605-AF5F23E667F9.1 1 0.9996926784515381
48CB7770-F1BC-468C-9DE8-E9D7C03AED45.0 1 0.9997046589851379
49FC636C-9D86-42C1-95AE-570B133EF487.1 1 0.9989369511604309
5DBCFD8A-40E8-44D9-9E8F-D8E5DEE13C86.1 1 0.9997082352638245
8AEEECB2-3714-4446-B1E4-D979EC6F91D9.0 1 0.9043741226196289
9603F261-6D22-4D73-859F-23A42FEB8F21.2 1 0.9997091889381409
992FE6D6-5C74-4BBE-AA02-A14E39287B27.2 1 0.9990299940109253
03004EDE-83AC-4DA5-A537-E341A26181B3.0 1 0.9653600454330444
08EFFE3B-6464-4F88-A53D-59310F93BA90.1 1 0.9920069575309753
F5F9BDB2-079A-406D-9B88-BCB3C43781B7.0 1 0.9791535139083862
F6CF3ED6-6EAA-4516-B5B8-1A81C23B1B4A.1 1 0.999663233757019
C6C4DA3B-839E-4E91-8C18-1888F254B4E1.1 1 0.9996321201324463
F8B393A1-8045-4E03-82EA-A5CF7F10B1E1.0 1 0.9999408721923828
C9E72F37-1E0D-4789-B40E-F5471B168A13.0 1 0.9998193383216858
F9304BB2-3EC6-48A9-90EE-F05EE6CD742B.1 1 0.990997314453125
CCA8117C-23B6-4B94-8CE2-6D535C34C822.0 1 0.9976006150245667
CCE46329-DEEB-49FE-8C7B-BB4A57025CF2.3 1 0.9995622038841248
0813FFC2-3714-46CB-999B-6330D8B40A38.1 1 0.9991069436073303
0830AA02-2456-4E0C-8BC9-F4FAB27A95DD.1 1 0.9984561204910278
1FA8B675-F57F-4C80-A3E5-8E9ED3B0E801.1 1 0.9996423721313477
323832E8-C5C7-4065-98A2-3FCC093E3631.2 1 0.9996191263198853
521A7685-6054-4508-9C62-1846069A150A.2 1 0.9997009038925171
80B18AE8-EB1E-4659-8E56-D0A83115C9FF.2 1 0.9729937314987183
A432F6FE-D6F8-48F8-AF16-CCE251D6336A.0 1 0.9836025238037109
C33691F6-E465-4DC6-B841-8DFFD7766A73.1 1 0.9992648959159851
E5F35152-85B5-40E9-A716-3EF259FAD82C.0 1 0.9946626424789429
EAF615FC-C784-461F-ABBC-12C80AE7A289.0 1 0.9998964071273804
EF88F0B3-92E2-44B4-B617-C5BE6770AABF.0 1 0.9998863935470581
F19187B9-3896-497D-B4F9-569EBC735322.1 1 0.9986622333526611
DB23996C-5205-4477-8F45-A85472F2AB31.1 1 0.9896239638328552
0B1A3AA9-BCF1-43FE-BD31-4AAF097A9AED.0 1 0.9998890161514282
1509B9C8-0885-4529-96B0-037A3F8A234D.1 1 0.9997273087501526
E28CF943-3F1B-4C89-9EA5-F735F986B826.0 1 0.9965527057647705
1E396A20-7F09-49DE-8560-BCD80DBDF9CC.1 1 0.9984695315361023
23131490-0860-4247-ADB1-B462DB062585.1 1 0.9992642998695374
2755B2FB-C8D9-41A7-AC27-25858D408B90.1 1 0.9978731870651245
EB528D70-5A1B-4528-9EC1-99C690883D81.1 1 0.9997618794441223
2FF45008-8A90-4752-B633-A55CE4068903.0 1 0.9982960820198059
F43DBD74-91C9-4EE6-9D79-1F6F49E35761.0 1 0.9999493360519409
0CE98442-03A2-462C-B7E0-BF83612E933B.5 1 0.8839223384857178
142647ED-6470-4EB7-8A12-29786D49FE74.2 1 0.9987897276878357
1AAE5B06-1119-40AE-9BA2-E279A9A1E247.1 1 0.993907630443573
25EF92D3-8E1D-4440-854F-D28AB5677020.1 1 0.9988675117492676
2D348D55-FDD0-41A7-8F09-6DA731BACA00.0 1 0.9998561143875122
3FE39548-ED5B-4455-AA6D-3CCA12AA54C3.3 1 0.9975113868713379
412F387D-CF3E-4F7E-A660-CE84F6D6A7EA.2 1 0.999152660369873
5C90CE57-CDA7-4454-B9A2-970A1A32C3FB.1 1 0.9980326294898987
6A4BD753-D3E7-45AC-9755-BDDCA33D48C3.2 1 0.9928252696990967
6BFE9754-1659-4575-9A40-076014558953.1 1 0.9981671571731567
30EF6588-229D-4846-A574-47CC115C7785.1 1 0.9997952580451965
FC5AD6EC-C1C8-4124-84ED-E18B047B5E9F.0 1 0.9998615980148315
3A052C13-F595-4864-B85D-C8806DEAEEDD.3 1 0.9990511536598206
0594FE0B-2D42-470E-AFA9-0993D159C26A.1 1 0.9990800619125366
064F4E27-4F3A-4C02-B153-FAA91C980623.1 1 0.9968069791793823
3BD95B54-00FC-4AB6-9A1D-78B9E7C79A14.1 1 0.998637855052948
079914BA-ADDB-4C3A-82FA-F45226933F3C.2 1 0.9996434450149536
09B99AA9-4F42-4C5F-90A9-CD863EAFFDEF.1 1 0.9997103810310364
45298461-59B5-4960-8775-683D24555C30.1 1 0.9997749924659729
1059667C-FCEF-43E0-9438-7017EDD37D73.1 1 0.9997838139533997
8145AF64-A43F-410D-9386-52D92C48E1CF.1 1 0.9995761513710022
8A90B3A7-9379-4846-97BE-AAF3CD577AD2.0 1 0.9998706579208374
0E381A33-66CC-4859-8120-834249AB0C0E.1 1 0.999679684638977
117DD709-8A0F-43FE-A321-2D1EEA7A2359.2 1 0.9982424974441528
2A6AE8AB-5D5F-4A0C-A540-C43C6AEB116E.1 1 0.9990127086639404
71D501FB-9BB9-4B41-B5E3-2F9DD0438CB0.0 1 0.9997649788856506
79105FA3-3CB7-4592-B716-BF407E8DC6D3.1 1 0.9994091987609863
A27FBAF6-580A-41B0-941B-983331BF821B.2 1 0.9972783923149109
BFFA8B48-670F-452D-9260-5ACCB937108B.0 1 0.9996750354766846
CC532937-51E2-4708-B8F1-0219845668B9.1 1 0.9935084581375122
461A471D-45B3-45CD-B2F9-45287500B684.0 1 0.9966294169425964
13B5BF60-E646-422E-9B98-7CE29F04013B.1 1 0.9955190420150757
146B4BCB-6914-446B-A46D-BAA4F18DFCBE.1 1 0.999049723148346
4A348529-EA77-4BC5-BC06-230A3B8B9C4A.1 1 0.9993033409118652
4ABBA1E7-D37D-43B1-A17C-159CA1E355CA.1 1 0.9997462630271912
15E7A7C3-9DE8-4854-AC79-13C33BB44E35.0 1 0.999913215637207
197938D5-941B-4097-9562-40B50CD5C2C3.1 1 0.9996788501739502
4FC734F4-39D3-4669-84A2-8AC0B4F148E9.1 1 0.9990623593330383
1AC307BF-69BD-4D76-BE02-D772E85F399C.0 1 0.988553524017334
50C913F8-6958-4BDC-B6A9-88EC4163DC88.1 1 0.9528573155403137
DFC84ACC-1E7A-4A3A-BC83-ACFBBBA54903.0 1 0.08533918112516403
E2CC2405-6BD7-4527-A637-03B771811DC5.3 1 0.9984179735183716
F67920F8-FC94-4798-9D6D-9D9011BF76FC.1 1 0.999056875705719
FDACA3E2-965E-4475-8202-05426B6FCDD1.0 1 0.9914630055427551
21E62BD3-DA64-488A-8C27-6B770E2CA7E8.1 1 0.997707724571228
555E50AB-6BD3-4384-9415-F4B0A7586360.1 1 0.9996846914291382
5C818733-A65F-4A85-B345-4B50583018E3.2 1 0.9978044629096985
5FDC0622-0D87-496F-A929-34089FA5E301.0 1 0.9386508464813232
6A888748-1A7C-41C9-B98A-449B94A65CE8.1 1 0.9997875094413757
8AE8A467-52B3-403E-9A63-8CAFDA07501D.1 1 0.9992362260818481
50C9D736-DB54-4520-B7F6-45071606EC06.1 1 0.9996021389961243
1C35EA92-5DE6-45A9-99D4-CD880B7DCE60.0 1 0.9999274015426636
558A28E0-D1CF-4A74-9352-E5F381ED8FA1.0 1 0.9998470544815063
57CF4DB4-8FE2-4681-A316-95C823A08470.1 1 0.9976842403411865
5818331F-A244-4B99-B713-F43435B1A286.3 1 0.9886001944541931
20A6D6E0-9DCF-4AF8-B10E-822A098B83C1.0 1 0.9999188184738159
5BB447D3-3BA6-40CD-AB9B-06AD78956353.1 1 0.9993970394134521
5F8A7F17-453B-46AF-9238-E10E2604DA5C.1 1 0.9998250603675842
60B99E77-C40C-4ED2-940E-E16A363DB051.0 1 0.999812662601471
2DCFE799-C5D9-4A6D-99C4-29909E4426FF.0 1 0.9993250370025635
6243F76A-B029-471D-A7B1-C513E789E2B6.2 1 0.9996918439865112
2E4A9579-08D2-41E4-BDF7-1A7D254EBA7C.1 1 0.998979389667511
694BD2AB-BC2D-4466-8982-CA1CC17A17EA.1 1 0.9992997646331787
37A7028A-6749-412D-8A37-FEA35130C4DF.2 1 0.9945369362831116
73DE534A-AE0E-482E-BBA1-21BB6EA3E9C4.1 1 0.9988540410995483
7514AF0B-44D9-4148-95C8-6D6438E1BBD8.1 1 0.9997212290763855
759B3658-7454-41BC-B064-065A33884126.1 1 0.9997290968894958
4C55CE9F-CC13-488B-996D-FD70D7E7E85E.1 1 0.9993786811828613
7A5D4256-CDC9-4A9D-80BE-65054C166BF9.1 1 0.9998086094856262
4EA5678C-980B-45B5-B1EA-2DF5677FADB5.0 1 0.09241441637277603
4FE7BB54-0804-4286-857F-64D3AB928B52.0 1 0.9977320432662964
7F5D8DF3-E0DE-4DD5-ADAD-8ED28FF81144.1 1 0.9989527463912964
596BFD37-33E6-4D30-A18A-1936AC44AA89.3 1 0.9995588660240173
8658EC0E-9E81-4BAA-93C1-88CDC428F1BB.1 1 0.9998656511306763
875AFC8F-E91B-47D9-86E4-E54D7FF093E1.1 1 0.9988213181495667
8E3884EB-6C8D-4A72-9487-79447B49E757.2 1 0.9997022747993469
5FD7C8FD-BCAB-4959-ABD1-282A2FF6521A.1 1 0.9998267292976379
93A1EB32-2845-4CB0-9CB7-A6CACA04D3D9.1 1 0.9996216297149658
93ADF303-6150-431A-8C52-AB0F40D50945.1 1 0.9987078905105591
6455045E-93AD-4CA8-AB10-8C5F4519C4DA.1 1 0.9996639490127563
97BA8675-5E1F-43B6-B8DD-4A08D42A93C4.2 1 0.9998443126678467
99194F38-01F9-4C0A-86BC-C30E0D462D4F.0 1 0.9999340772628784
65234902-E5CD-46E4-B6DE-C7F01255A2AD.0 1 0.9931246638298035
66005A8E-BF97-44CE-84D8-9AC80950B0B8.0 1 0.9997801184654236
A1FA54A2-4BDC-42F8-AAE1-6679FD70B58F.1 1 0.9997612833976746
66AC5C14-CDC6-4922-A222-A580CD224D49.0 1 0.9998403787612915
A7145F02-FC9F-4F8A-9C0D-B696D6F7C1FA.1 1 0.9993763566017151
A8A86CA9-A367-41EF-9A67-3464E7A71D3E.1 1 0.9996218681335449
7757D9C2-AF52-4D79-991C-44E941E0D301.0 1 0.9942654967308044
A93B8ED2-05A7-4301-AAA5-F6A12E48C281.1 1 0.9965898990631104
7A83A356-E7F8-4DC7-842A-135FE254DB3C.0 1 0.9087823033332825
7BA5874E-28B8-4D09-B8AB-46DE602618C3.2 1 0.9996780157089233
AE30EE33-29CC-4A9E-BD19-817916DB2B95.1 1 0.9994940757751465
B2B1F555-4F83-4452-AE14-DEF6DF8519FB.3 1 0.9998316764831543
B40C5782-4476-4C27-BDEF-9A9B785640B8.0 1 0.9995784163475037
883D7BE8-C791-4E0E-983C-398682028341.0 1 0.9999325275421143
B68A66EF-43EC-4AE4-8DDF-37F4AAD4F259.3 1 0.999273955821991
8AE4F9F9-A3D4-44B0-A216-095EE48D9C90.1 1 0.9996703863143921
8B49CBB5-DE49-4877-94B7-51E4A7DA776D.2 1 0.9985957741737366
C20C0323-E7FF-4240-943B-E6ED0682D87B.1 1 0.9998121857643127
C5B50F4B-E7F9-470A-B816-F34929ED3174.1 1 0.9994033575057983
8D63D994-669F-4AA3-9D67-01EEFB5A3F0A.0 1 0.9998983144760132
CBA81988-BB4B-4895-9DCA-1C781E1C6A27.0 1 0.999944806098938
8DC2516F-96F6-4326-873F-D7B2E4F24A11.2 1 0.9991618394851685
CD41DD49-6937-4BA7-B4D0-8DAB5E5C1B8A.1 1 0.9972795844078064
8E0F3BDB-5C42-4822-81F3-4A8019D6BE95.0 1 0.9981834292411804
D2E09DE9-5F67-4669-9C84-E95506F65498.0 1 0.998855710029602
D349979F-B4DE-4E41-BC62-F964E39E8607.1 1 0.9993528723716736
9062D897-B1B2-4271-AB5E-4AA969380C7B.2 1 0.9996355772018433
D70B5CFC-2376-4371-AB7B-657E2F165897.1 1 0.9986047148704529
9625E1A5-8754-4E53-AFA6-EEC91B595938.2 1 0.9255556464195251
D98174C2-71A6-4351-9E93-814FFA965954.0 1 0.999756395816803
97BAF973-4F9E-430C-8C7F-8970064F6B30.0 1 0.9995787739753723
D9B92040-BBB5-4D1C-AD5A-E4AD5F9E60E6.1 1 0.9968710541725159
DA30DEC2-2249-43B6-8790-E53608D61D45.0 1 0.9998912811279297
9ED5FE8F-5C3D-4B60-BFBB-97B4F293AAAB.1 1 0.9998910427093506
E1D53DF2-4F60-433F-8F86-EA1CA60266DA.1 1 0.9996782541275024
A7D024C9-D25D-4E89-B71D-114710ACBE71.1 1 0.9998472929000854
AE8180E0-A491-4AB0-9277-1208743D2C0E.1 1 0.9997606873512268
E9B6C5BC-54B8-44DB-A8D6-6F081BEEDBB7.1 1 0.9995720982551575
F25E54AF-1996-4482-8DA4-B423435083E4.0 1 0.9998672008514404
FC227789-440E-43AE-9AB9-4D7B160D22DC.1 1 0.9972278475761414
09A1D41A-215A-4272-A5AE-74A702AABA99.1 1 0.9998856782913208
10A5A011-3E56-4479-B793-854F5F7FF619.0 1 0.9998691082000732
13821C83-9D82-4A3A-B31B-0719535470BC.2 1 0.9997822642326355
CC3B2839-F4F8-4A3D-B5B7-FE456F4F483E.1 1 0.9995680451393127
1B46EACC-ABFB-487D-85A7-15EB38F6356C.0 1 0.9989197254180908
1CE1CE95-38A0-4C82-8166-002E2347A5E2.1 1 0.9997726082801819
DB6A5168-FD84-434D-B2B1-D0C3D4C74C04.1 1 0.9991087317466736
233EB990-279B-4345-A067-1F8BB146CE7B.0 1 0.9998631477355957
25795201-AF19-48FD-8D6E-8EE5603F9A39.5 1 0.9984890222549438
E10A46FF-CF6E-402E-9805-452B4296C6DD.2 1 0.9908374547958374
267E055D-C7EA-4E3A-BFAB-35106C0543DA.0 1 0.9997116923332214
E221202F-B666-4112-BBE9-547AC60341AD.1 1 0.9991102814674377
E784859E-519C-464C-A2DC-55BCA5F14851.1 1 0.9998177886009216
2E7B3011-57A3-44E8-AA5A-D7B041A16FB9.2 1 0.9997707009315491
EA54FA2D-A2FF-4BE7-B6CB-31AEFC23EF57.0 1 0.9990113973617554
32517373-CC1A-43F2-B819-F4F5D4D3724B.0 1 0.9997758269309998
368A1509-346D-41AA-ACEC-42DC1210DC24.3 1 0.9997352957725525
F1ECFEC0-ABFB-4396-ABFD-F006C835FDB9.1 1 0.9996613264083862
3C5F6AF1-F284-43AC-81CE-3660C2DD1E79.1 1 0.9888420104980469
3D6AC5B8-0D0F-4366-8224-D9C9C888D1C6.1 1 0.9991452693939209
F504B1EF-0079-48F9-BBCA-260CDB1ACB92.2 1 0.999681830406189
F5ED2E7A-1D52-4D9E-AF14-43CB58A146DA.0 1 0.9999336004257202
43CC4250-E632-4CF6-996D-2E741BE6E0BB.3 1 0.9972373247146606
FA8DCD01-F636-40A0-A601-308FD8DA350F.0 1 0.9978297352790833
43FA9E5F-01EC-4E9B-B61D-27934789B945.1 1 0.9993036985397339
FECBF5AB-4FD3-4101-8C80-D553838F8D31.1 1 0.9993689656257629
5054DA73-F90A-4D01-9B71-DB51F315A3B8.1 1 0.9996871948242188
076804A6-41E9-46AF-B7B7-69E7D04A06C1.3 1 0.9996166229248047
0B2AFD96-6873-4A83-A4B5-21E1CAC3C678.0 1 0.9999077320098877
5AAD377D-0889-4C66-92D0-F7E35C91F23D.0 1 0.9973220229148865
0F7AB9EA-6B23-4311-AC17-5DF2F0514498.1 1 0.9977756142616272
1188D9F6-D721-4DC6-8A78-BF4430766FE4.0 1 0.9958732724189758
5C2973A6-E7E5-4428-A92A-62A24EECDC39.0 1 0.9998799562454224
5C3D6D2A-7F27-490F-A464-E232A5F3BC45.0 1 0.9994587302207947
16B3C6AE-29D3-4428-94EB-51731C6810BF.0 1 0.9998525381088257
6035A415-C31B-478C-8840-23E308F49F84.2 1 0.9995367527008057
6064D129-6153-40A6-8AC8-8153A73A73F0.1 1 0.9995185136795044
1968E4D1-5BE5-43BE-A828-8247C9E3A1EA.2 1 0.995912492275238
64AE56E3-4450-4C43-9FE8-14F0C84A82ED.1 1 0.9993510842323303
1D254A78-0884-43D6-9227-85E0802D8927.1 1 0.9884375929832458
1D4884CF-CB8A-4D6A-A4E3-CA2F5451A1D9.0 1 0.9968945980072021
6AB26CE4-B751-4A00-986F-E30808E66E6C.0 1 0.9985931515693665
6B294B75-7F16-47D1-BC2E-872C4EFAF913.1 1 0.9996587038040161
1F08B2EB-4F63-48A1-89E1-A609CC4E5333.0 1 0.9993284940719604
762073CE-487A-4ACF-B5FB-701F9E2C9E52.1 1 0.9997630715370178
2125B998-0B33-4AEE-A2A5-26E673963786.1 1 0.9994205236434937
77AEDCAE-277A-49B2-B4F3-69A0AF2692A7.1 1 0.9980759620666504
261B924E-05D8-42AE-ACD8-C41D74EF7958.1 1 0.9996291399002075
77C79094-2D0F-4A6B-99EE-3AC5977DBCA8.1 1 0.9987291693687439
31C1A71F-BC4B-436B-8156-2F117CB6A8AE.2 1 0.3912689685821533
7BA17D03-9621-4AAC-A4E4-C58CFD2EE749.1 1 0.9993106126785278
364FA2D4-9B05-4AEC-8C91-F35A7D904DB2.0 1 0.9810193181037903
80595036-0787-491A-AF8A-760CCDFD435E.0 1 0.999933123588562
84A7B722-C906-49B4-A973-AF28D80F0CA4.1 1 0.999211311340332
3C189838-94B5-4532-AD2F-2E8D853249D2.0 1 0.9993002414703369
3DD5952F-7C0C-46C7-BD31-7711AD24DC84.1 1 0.9886056780815125
852FE7B1-9A7F-490C-93D0-EB10A377C377.0 1 0.9993394017219543
85875C88-3CB4-49AE-ACF5-C4EC47E55BB7.1 1 0.9988709092140198
44EB1CEA-C259-4846-8221-352101F4C401.0 1 0.9998010993003845
459B400C-45A1-439F-894E-4120F36D071C.1 1 0.9990672469139099
8D9AC13E-5E49-4DCA-A30C-E8D3C511AE30.1 1 0.13014385104179382
8E977BE9-AE16-47A7-AC28-F9AADC154689.1 1 0.9975194334983826
517FE3F5-823B-4EF1-8E71-2239E9373C7B.0 1 0.9967843294143677
5586DB13-9B7F-4E9E-B790-53FB0E797D34.0 1 0.9995806813240051
5622936A-0D19-40CD-ACB8-202809192588.1 1 0.9998629093170166
587A9595-EA72-4C77-A8AA-99EDB94CE12C.0 1 0.9999281167984009
5B316FC4-9367-4AB5-BBE1-C94098B727FE.3 1 0.9998016953468323
9A9CC513-3AB3-46B1-B010-4A1C868ABAC0.0 1 0.9997795224189758
9C50ADE3-7E12-498A-B95E-2A42E3E9D3ED.1 1 0.9996733665466309
617C1EDF-12BB-4F79-B155-01C874DE04E1.0 1 0.9998546838760376
A643B9BE-0671-49C6-B4C0-56B840899451.1 1 0.9995379447937012
6AA69928-A44F-4A60-8726-412DAF818D18.1 1 0.9998911619186401
AB63D017-E525-40F7-A1F7-1FE87C7BA995.2 1 0.9991575479507446
6D396F98-2D8E-4E9C-99AF-5BC028A6CCA5.1 1 0.9996581077575684
AF20373C-48B6-41D3-A2DF-BD955AFA8DB5.0 1 0.9940500259399414
AFAE11C5-87F9-4CC5-AFD7-7B489DABF75A.0 1 0.9998446702957153
B468B96C-00E6-497A-AB7B-FD1B405D9819.1 1 0.999910831451416
B4BA36A7-22FE-442F-BF8F-1430C007D88E.1 1 0.9989846348762512
6FD33434-DB77-4C44-8AE7-3777166BA102.0 1 0.9999104738235474
B75CFDC9-E652-4A60-B112-D504DAE9E38F.1 1 0.999735414981842
732A20C8-E843-4218-9C46-0C6609D75893.0 1 0.9996860027313232
B8E60D3A-32D6-4293-BC10-349F6A04B8EA.0 1 0.9989803433418274
75782459-D371-4490-9BB7-3960643C3902.1 1 0.999402642250061
BC240086-B2B0-4A4C-B431-0C23F8E80EA6.1 1 0.9988400340080261
7684B756-034A-4A58-8B86-4DCE35C39C1F.0 1 0.9997041821479797
C0076318-F289-4875-80D6-0B0578E9436B.0 1 0.9256108999252319
786BDF9B-8160-4C6B-AD5D-87D350AF457E.1 1 0.9998425245285034
7B2B298B-879E-4E12-971D-8D1FF897E042.0 1 0.99986732006073
7BC3A2BE-55E2-4D88-B45B-DD90B7F50E09.1 1 0.9997802376747131
7E332241-8E36-40A7-9EA2-6FD9ADD8272E.2 1 0.9992098808288574
7FA8698E-D11B-4931-A776-6401EF85C089.1 1 0.999705970287323
CF86C6E3-7B5C-4A9F-90B7-C111A479E41D.1 1 0.9997239708900452
83143299-1AA3-43F4-9E3D-AFE8B4668020.0 1 0.9999027252197266
8724A487-8E83-4D7C-BD8C-4F52E3BAAE3C.1 1 0.9984875917434692
D50BA9FE-4BDE-4D68-97F9-1C2118F8E7C4.0 1 0.9975505471229553
8B5D4872-B382-4023-B7CA-8054043F2FC1.0 1 0.9970989227294922
D5AE79A7-9D37-4932-855E-FB4DC2A335D1.0 1 0.8703768849372864
8C97A73D-1809-46EC-BEF8-5A4E6FA39299.2 1 0.9997575879096985
E6703610-C923-491A-B0A8-55396E7B038A.1 1 0.9991819262504578
93FE5E3B-2AF6-4469-8E7C-F8049C2B1B0D.1 1 0.999572217464447
F337D3B0-216A-493C-A98E-C038C6707016.3 1 0.9993081092834473
F425DE90-C4CC-408F-9B77-99A55601BF37.0 1 0.7823470830917358
980D777B-AABF-411E-8652-DEE1AB22D5E5.1 1 0.998475968837738
9A241BC3-48EF-4730-9FD5-5D054C1EBA26.0 1 0.9999183416366577
FA2FEDB9-CA12-4951-B493-27915889AFB2.0 1 0.9994215965270996
9A5C0B6B-1DAF-4A19-B045-C07475A0EF0E.1 1 0.9995880722999573
FC3D1FB9-4FCB-420B-9363-A2CA542E0181.0 1 0.9996333122253418
FD72E633-1390-4C31-AAC6-E9BEC7C3551B.1 1 0.9997453093528748
A05019DD-6B0B-4BB8-BD51-D66A4AF832CE.2 1 0.9972819089889526
FDA550AE-2164-4221-A340-5AEEBFCEB0DE.0 1 0.999790608882904
FE58CCE6-FB8B-414D-AA9C-20493A27B650.0 1 0.9993886947631836
FF962F0C-0039-469D-B8DC-9A926E87430F.1 1 0.9977959394454956
047D83BC-10C6-40FC-AAEA-A0246B10FA15.1 1 0.9998306035995483
A8404869-23D7-477A-96FA-AB6D62B5AEDF.1 1 0.9995421171188354
12CC122C-EEFA-4AA3-AC51-F34CA899775D.1 1 0.999789297580719
B8DF5572-C0B0-4F28-994E-4B240DE383B8.1 1 0.9997259974479675
B9A9738C-729A-44F0-BF03-9711C96E0229.0 1 0.9999239444732666
1D9254F1-0237-47F3-BB15-EB2536A42672.1 1 0.998740017414093
1EDDF5AF-C214-45AF-9C6F-CFFF408B85B3.2 1 0.9982183575630188
21C06EF9-1189-4739-943B-EE0FD4343E2A.3 1 0.9997575879096985
CA130C97-B53D-4000-8C57-B87BF9E9E779.0 1 0.9999210834503174
23B8D689-E4A7-4747-9748-5B1FFCD5069D.0 1 0.9999290704727173
D438591C-BBAF-4435-8A83-6ED77F376A30.0 1 0.999934196472168
2C879F6E-E606-476F-B750-1053C47D3C11.2 1 0.9993125200271606
2F092B40-22C5-481A-9EA0-74FAF1F86D21.0 1 0.9983136653900146
303FA5C0-36A3-46C9-B911-735980DA05A3.1 1 0.9996433258056641
E0C94914-D9AC-4AD1-B0B3-DC426116DBE4.0 1 0.9999222755432129
32F1A27F-880F-4D69-BC84-CBD52317A3B4.0 1 0.9999616146087646
E4C5DAF8-0CA5-48E9-A63F-B49FFB6F1AE4.0 1 0.9999004602432251
E5CF03E6-5662-4C2B-8026-32F7E0004321.1 1 0.9994218349456787
342255F9-CD7B-4C58-B487-351AB06F90C4.2 1 0.9953265190124512
346B9C8A-DC05-4D50-94EA-D7BDA405A9E8.0 1 0.9998743534088135
E9ADBA6E-1B01-4F12-8F57-467063689D4E.0 1 0.9963917136192322
EBDA42E7-873E-4202-BBC8-6DE8A088FA1A.1 1 0.9866355061531067
38944311-0F92-4358-8039-0D63253B8D25.3 1 0.9992828965187073
EE9ADC69-45B6-4015-9DAD-EFDAE4D922E2.2 1 0.9995513558387756
39126FDA-E5CE-47EB-9D86-EB26B5FA56AF.1 1 0.9997345805168152
3C703ED0-DFA8-4113-B147-390101D12843.1 1 0.9997536540031433
3C7515A5-C330-4BB9-9853-3E4A2A121A61.1 1 0.9997468590736389
F7BB9DB0-D02C-432C-864D-7A0A1034F6F5.1 1 0.9984018206596375
3F7FDCF6-B25C-4747-A4DC-50B91F346F31.1 1 0.9997963309288025
FFD30F5F-257A-4344-806B-52D870E414E1.1 1 0.9995693564414978
0762716B-CBEB-4D69-B6F2-95D14E4DE0C9.1 1 0.9996339082717896
4229FE6C-A65A-4C36-9911-D354730DE4B7.0 1 0.9997819066047668
42EE53F6-5FBC-4349-995D-C7724E4357B0.1 1 0.9996927976608276
44A47FC3-0C86-44C7-8FAD-854BC0AE0C07.0 1 0.9993078708648682
0AFF79CC-70AB-441B-81D2-293124E6AB66.1 1 0.9990418553352356
4757E502-B130-4D6F-A215-8B9A868D22C8.0 1 0.9921050071716309
4C21178D-0622-4EF7-B950-530BFC05DAAA.1 1 0.9992955923080444
4D1395EC-A4EC-4E9B-8445-15402B8BB8B5.2 1 0.9998251795768738
1353B6E5-9BCC-49D8-8739-6ADEEDE76F0D.0 1 0.9998533725738525
52754108-697D-406A-AF5A-5ACF92551986.0 1 0.9956570863723755
17398520-22F7-44DE-9163-82951286ED37.0 1 0.999778687953949
53E2AE79-0447-40EF-838D-1FB4EC18F9BF.2 1 0.9995912909507751
1E0FE2F4-7055-4DB2-8B13-EE6D47D172CD.0 1 0.9994788765907288
259655B3-F244-42C7-A41F-3E2AE35D03D7.0 1 0.9902336597442627
5F4B0C63-633C-4CE4-8234-ECB423857A36.1 1 0.9998486042022705
25BFEF96-1929-40DE-8DC1-887BA877C05C.1 1 0.9992486834526062
600E615B-4973-4A79-912B-B699319B8E36.0 1 0.994638979434967
25F5D46F-AD71-4E9A-ABE1-5A4E407B0DE6.2 1 0.9997615218162537
65B08009-40B9-4C30-92E6-BBDBD4C312F1.1 1 0.9996352195739746
6A750A08-9095-4120-9FBF-680BD1F1D21C.1 1 0.9988023042678833
32FC6AEE-44B3-4459-BAC5-F2E87CC23B5E.1 1 0.9995841383934021
6C07D905-39B3-423E-984F-8E5AD2FF5B04.0 1 0.997235119342804
6D82A8BF-A3D8-4AD8-B938-A53870F3C1B0.1 1 0.9996498823165894
39740887-02DE-4F2A-BF65-E2B47BECEB4A.0 1 0.9917408227920532
40E9BC73-2036-447D-A78B-BB11F15F3078.0 1 0.9999408721923828
7DF56F44-3AFC-4C87-86D5-484E9A29B162.4 1 0.9998348951339722
7E233678-02BC-461A-878B-883C1AD2ADA3.1 1 0.9997149109840393
498E5203-1239-49CA-8320-84B92893CE39.4 1 0.999337375164032
80A39955-3CE4-49FE-9343-5D0902D2CAA8.4 1 0.9997078776359558
4CD71EB7-E2EA-48FD-AF98-6CB8F7246084.1 1 0.9980131387710571
4DB9DA8B-BCC0-492F-9D81-33EC1590D160.0 1 0.1455000638961792
873C48D2-D1C3-4089-91A9-C58617E8AFF2.3 1 0.9866017699241638
4DE4CC73-8C8D-4C0C-B394-BBD0D8900D18.2 1 0.9990735054016113
88737E7A-5A16-48F5-B879-76ECBB6AC814.3 1 0.9983553290367126
8EA91FBB-BD0A-4C65-AD3D-14C544DC67C5.1 1 0.9996805191040039
8EDAFE8A-23D6-4554-A685-0F1466088D67.1 1 0.9998593330383301
58E7B383-9BFD-4E11-903B-C0E81C531F10.1 1 0.9992121458053589
595D5FC1-6EA1-46D3-A3D8-1A7A9ADF0A27.2 1 0.9996641874313354
98E5D970-49A0-496E-81FF-16B5628BEDEB.1 1 0.9997658133506775
5B473D90-4138-4409-AFF1-53D7934D0F15.2 1 0.9996621608734131
5C4ECFD8-C88A-4D06-B451-72F9F36A1929.0 1 0.9925017356872559
9DEC66F7-925E-4EC0-9549-4F424993592F.2 1 0.9996486902236938
66EAA785-3CCA-430D-BD8B-34205D8B1458.3 1 0.9957488179206848
AACFAEA9-5B0E-45D9-AC76-624D967D534B.1 1 0.9996984004974365
6B350CC6-C0D9-4EBF-B094-A1555271B4E1.1 1 0.9998195767402649
AE27421A-BA54-42E8-A131-5276B0490142.1 1 0.9988495111465454
6D1047AA-5279-42B9-9607-A866E7B0EB4D.0 1 0.9993452429771423
B12B4821-A43D-46D8-B220-B6732B9D379F.2 1 0.9998062252998352
B1EE44CE-0D6A-42F0-8C70-6A69B5780A28.0 1 0.9997686743736267
710045AF-4918-43AA-92C8-88778263CDAD.2 1 0.9996153116226196
BAF57A69-B66B-4255-A6C2-F0AE6FD75ED4.0 1 0.9996975660324097
71CE6BD0-26BC-4B6B-93BF-A4173A399319.4 1 0.9989736080169678
BE5CC2C1-B1B8-4A71-8AE8-EEE99D5B6883.1 1 0.9985823631286621
7545317A-BFE3-4771-82FC-9251019A031A.0 1 0.9999399185180664
BF8F4C7E-19AA-4CE0-8F0F-F9C067782A33.0 1 0.999231219291687
7575ECEB-AE8F-4744-AE31-0CE8229A74AD.1 1 0.998330295085907
C0AE30FE-F2C1-42CD-8B0F-633033B63990.1 1 0.9991118311882019
C5445323-1EDF-4863-82A8-CC5E72D0A987.0 1 0.9997861981391907
C8E5B467-A058-4D91-B0A1-EBCAA0DF2717.2 1 0.9994877576828003
CAA6F84A-7D7A-489F-B1CE-CD368559E15F.0 1 0.999894380569458
81E59DF1-6952-424C-8BA5-4FF9A311FC33.0 1 0.9999186992645264
CB54B28C-C9AC-49D5-87E1-A1159B44AFC4.1 1 0.9992778897285461
8477A152-7E55-4471-8DBB-2A2330C7018A.1 1 0.999569833278656
89061D8C-31A9-4B9C-A166-72CDF238078F.1 1 0.9996330738067627
D3CC77DB-28FF-4D3A-B989-BE4FD59FE4E9.1 1 0.9997993111610413
89A168B3-9173-4959-B491-71E23B907B52.1 1 0.9991461038589478
D8B38278-AA68-409D-B1AB-5927EE89EAEF.1 1 0.9998383522033691
D94CDF5D-144F-44CE-A5F3-609FE822548F.0 1 0.9998749494552612
94CC9692-5626-44F3-9072-895C610976C1.1 1 0.9989811778068542
99C6E162-BAFB-4627-B769-2677A74090CB.1 1 0.9994547963142395
A7631054-03A8-427C-9682-7E10E34EDB12.1 1 0.9985924363136292
E13FA431-D3D7-432C-8447-786AA96CF4D9.0 1 0.9991099238395691
A8ECB443-D4DB-4548-96E2-EA10C43FD158.1 1 0.999517560005188
E25F46CC-400E-4D41-8EE6-D646B429816F.1 1 0.9993360638618469
E574172C-6B6F-4448-9947-77F95EA222F8.0 1 0.99580979347229
AAE6450C-A302-4FE0-A468-30A150AA45B4.0 1 0.2935335636138916
F0FBBB34-16EE-4E67-A70D-0CDDC92FE257.1 1 0.9988048076629639
FC842CDB-E315-459F-B2F1-A69AFDE51842.2 1 0.9973377585411072
BDE9AB74-83E7-40F6-92B4-7998AED16BE6.0 1 0.9967976212501526
FCC4A1F7-D553-49F7-A5CD-1B86231B8FC7.1 1 0.9985111355781555
044C2BB0-6882-434D-A98F-3E79D7CC7819.2 1 0.9977880716323853
D2C5CAFD-EA09-4432-8129-8CE6CC3198D7.1 1 0.9989833235740662
D4ECE1F8-C610-4606-96A1-080A530ED702.0 1 0.9997269511222839
06DB7257-5341-4717-A8CD-0F508759E9A4.0 1 0.9999408721923828
D61EC81E-1B99-4283-B507-A22F5CF9F5C9.1 1 0.9992055296897888
0727D204-A41B-4EA0-BAB4-9CE6770454B5.0 1 0.9996092915534973
08A26B8D-7A38-4825-B3B6-67CA8F8D3FE0.0 1 0.9978162050247192
D86B28DE-85C4-4AC3-8266-2F709CD13D95.1 1 0.9969224333763123
0A7BD3BF-7F55-45BD-A03B-A5541B1A5B61.3 1 0.9997662901878357
D8DFEA71-D747-4F70-BE67-A86AC8AB421F.0 1 0.9978281855583191
D9E7F8AE-135C-4331-87AC-04BFA4028580.0 1 0.9998511075973511
106C0346-F4E6-4D5F-A10D-05D521542CC7.1 1 0.9998328685760498
E4761687-3701-48A0-92BE-93143D0BEB7A.0 1 0.999818742275238
E5DA60DF-350F-41C1-B547-523F1DE176C9.0 1 0.9999029636383057
10E93B22-50E4-4BC1-9F41-4E8C8E8F781D.1 1 0.999445378780365
EA39AF62-DC87-4DE9-8ABA-B03A53EED92B.2 1 0.9997004270553589
17DB1DF4-4ED9-4515-B5F2-A06BF73A6061.1 1 0.999679684638977
1ADCAD4C-84A4-4C57-9082-72F941A768BD.0 1 0.999914288520813
1BFE8E21-DC9C-4236-9F33-F7110A5BC88A.1 1 0.9998106360435486
1CDBA04C-E0BD-4D54-9810-053914D1114C.1 1 0.9996585845947266
F4DEC5F4-E813-4CB9-AFE4-3F4BB9C50C19.1 1 0.999527096748352
1DF6EA6B-B4C8-4D7E-91C6-7EAF8254DB08.1 1 0.9996591806411743
F57342C8-FB80-4579-93AB-5CFC1BB45E3D.1 1 0.993372917175293
FBC6C827-40D8-494E-8493-5612DE4668BF.2 1 0.9998610019683838
291B5C3A-505B-4F51-BB3D-A7BBC3937F75.2 1 0.9959325194358826
2B831B11-7425-43F1-A111-BE014071DA4B.1 1 0.9997028708457947
055F69A7-54AD-4D37-9455-F4A7ADA24020.1 1 0.9981895089149475
07BBB5E8-F4CB-4881-8C11-AA96C4B989D0.1 1 0.9996581077575684
3674F875-AFDF-41B5-B49F-66A53B1DB804.0 1 0.9981637597084045
0FD79F53-21D2-4707-9B91-036FF2F8E50C.1 1 0.99985671043396
3ED22A08-3898-4ABB-9E87-1541430FEB7C.0 1 0.9999268054962158
42DCAC3A-42E2-4781-8080-12291014EEB7.1 1 0.9991046786308289
433221AF-7353-4300-A441-C33397706372.1 1 0.9997562766075134
475E2E0E-B92D-4470-8544-2EEB64CF8F2B.0 1 0.9988975524902344
1ABCE044-9ED8-4425-8BC1-8B10250713A4.1 1 0.999772846698761
52A9CBF4-BBC9-4117-A502-41CF2B2223B8.0 1 0.9749700427055359
53EDD8A1-3709-45A9-A2ED-872FFDD93643.0 1 0.9997760653495789
55E55891-0A58-4D87-9063-B6C0B3B8AEB0.1 1 0.9997681975364685
5678D2A4-47B0-4C30-9A35-90E0D54F41E2.1 1 0.9995889067649841
5863A438-E31C-4646-9F7A-D005BCC18A86.1 1 0.9992714524269104
217323A8-44C1-4506-8E7C-2AEDCFE06E78.1 1 0.9994219541549683
5B2B1E63-7CC2-4981-B87A-60C09D149532.1 1 0.9994614720344543
5D40C0EB-1B8C-466C-96FF-A533EE6C81D6.0 1 0.9999221563339233
28087405-009D-4C4F-BC5B-15C3AE5F473B.2 1 0.9995293617248535
2EC27D2F-118B-4741-BB6C-D207F2A25DEE.1 1 0.9996715784072876
342628F8-0021-4A90-9D95-B1B76D7A948D.1 1 0.7058079242706299
34614E74-1594-4EA6-BDB0-8076121EEC97.2 1 0.9997324347496033
35A23389-6D78-4631-8AA9-ECF268BBD4EF.2 1 0.9995644688606262
64FEB64E-43D6-4DF9-81FE-826298CB84C1.1 1 0.9921777844429016
681A045E-0A4B-4280-8DA3-65FBA57F16B4.1 1 0.9996094107627869
3D9BE57A-F6A8-435B-94D0-9B4FECE9FD76.1 1 0.9995476603507996
469B1F04-F650-491A-BACC-94351D168F4A.0 1 0.9998422861099243
752EB7CE-6F2A-4324-8A8B-8ED9F54B06B9.0 1 0.9998080134391785
502CA0E8-41AA-4580-998D-A7BC65F579DC.1 1 0.9924589991569519
5557C480-9B42-49D1-9913-30FA6BCEAA02.1 1 0.998701810836792
5CD8B3ED-5583-48F4-9C0C-37F438A4D449.2 1 0.9989445805549622
7909A32A-8C9B-4354-9923-4C2A6CC9D8D2.3 1 0.9998902082443237
6100D5FD-778A-46E0-A8FA-1171D5CA41F5.1 1 0.9992115497589111
7C365CA2-DA2E-4ADA-A6AF-DD7755E19EBD.1 1 0.99989914894104
6477A0C3-4DCE-4A02-9294-1799459A381A.0 1 0.9999549388885498
7CA40AAB-A69A-4056-B211-3D053755E002.1 1 0.8678692579269409
7CCBEE6D-095D-49EC-9CE7-1ADB37B111F4.1 1 0.9994980096817017
68724566-53D4-4992-AA8A-ED6A241B61CC.1 1 0.9993593096733093
83643236-ACBA-4732-939B-59BDDDA5DCA7.2 1 0.9722833633422852
6FFDF8AA-1F17-410D-A36B-9A96555E4C9C.1 1 0.9997078776359558
84FE490F-38BE-4D9E-8076-231002CC907B.0 1 0.9983896017074585
72642792-713C-4D29-994D-82EFCC97FBDE.1 1 0.9995256662368774
86F2B53D-33FA-4A1E-8CD0-B16B549CC92B.0 1 0.9994022846221924
72D71931-AF68-4C19-9BE6-D4245CF2D389.1 1 0.999437153339386
9BC4EF94-DF9E-41AE-8AA7-69E237009874.0 1 0.9933497309684753
9BFFCA01-34D2-4E12-B6F4-C28304B7CB2D.0 1 0.9998652935028076
889D8763-A260-42F0-8295-8CE640C647F5.1 1 0.9995908141136169
9F9EE00E-7B5E-4C0E-A7E9-B901528C97D0.1 1 0.999308705329895
906582EB-3B58-47A0-95A3-0AB237AD89BE.0 1 0.9999136924743652
A454CEBA-1B08-4061-B89B-5D4F9B0E98F9.1 1 0.9981170892715454
A47D0C6D-D551-47FB-ADC6-DBA57D3BF1D9.1 1 0.9996217489242554
94417A65-D5E2-4586-BC70-298290B92A1D.2 1 0.9975875616073608
A5C974F3-DF77-403C-9F96-E877BAFEE945.0 1 0.9980194568634033
9441C294-443D-4F8D-9961-676E283471E8.1 1 0.9976492524147034
A7CA5AFA-8B29-4FC9-93C9-5FA714D5264C.1 1 0.999832272529602
9968A8F4-DAFD-452B-8A8C-8834A322E303.1 1 0.9989689588546753
AE61D46E-8254-4865-98BA-9CAC40F06899.2 1 0.9992865920066833
A1EDBFAA-630E-4F39-A290-63C815F50B81.1 1 0.9952535629272461
A3D0E1B2-59B1-4A71-AC76-83E61083C229.1 1 0.9994438290596008
B47EDA64-5217-4D01-8311-95BB26F03D77.3 1 0.9978488683700562
B5A6FFAD-A54A-40A5-94A9-46FE01662C47.1 1 0.9998254179954529
B62FEB04-48BD-4977-8607-17A6865EB96D.0 1 0.9983184337615967
AA05D075-69DA-4317-8EFB-C50327AFE3A8.2 1 0.9996151924133301
BB55B2A7-68BA-4CF8-98EA-328075DAC86E.0 1 0.9786918759346008
BF57C72A-AD90-4C94-9B07-A0CCFD6FA264.1 1 0.9994866847991943
C1A00293-E6E7-4B0E-9045-80068D70143C.0 1 0.9999266862869263
C4C829F7-0E83-44A1-9B0A-52A921C9DFE0.1 1 0.9997105002403259
C576A555-5174-4F9B-8C2A-72EF7F662245.0 1 0.9998956918716431
C3B64897-E4FD-4759-91B7-3D29ACEF4836.0 1 0.9978770017623901
CF7FFF33-EA55-49CE-A19B-77A6608742D7.0 1 0.9987928867340088
CF60C778-C4A9-44ED-93D1-54DF0B8DFDF9.1 1 0.9998132586479187
D053A2E7-2984-40A2-B233-6407C5A040B3.0 1 0.9960533380508423
D16C68C8-9A58-487F-89BB-228A8C9D281E.1 1 0.9982486963272095
D3CA4326-45F7-4091-9236-0C7AEF2F1BA3.1 1 0.9990887641906738
D54AABBF-D216-4EFC-BBCC-759951851259.2 1 0.9994198083877563
DF7E0FB2-90BD-4AF0-830A-B9CF9923A49C.1 1 0.9974358677864075
D7BEC973-0171-44FF-98E5-F2FAEA823FD1.0 1 0.9976580142974854
E572A031-6558-4632-8A67-4EB6B0266C30.0 1 0.9997946619987488
E6366F19-396D-4D12-8C5A-3875B19BBDF8.2 1 0.299262136220932
DAE74337-87AD-43E6-9709-209DB40602E5.2 1 0.9970510005950928
DC7F92CD-563F-4718-A538-BFDF9F387AB6.0 1 0.9972488284111023
E8FA0EC9-1443-4735-9E84-2F8D38F80C0F.0 1 0.9934524297714233
EAECA82C-B032-46B0-98ED-4E19760D3ACE.1 1 0.9996579885482788
E194F9CA-A6A1-4AE0-801B-F609D4C966B0.2 1 0.9640575647354126
EB6033B3-DB22-4473-8A0F-4EB8D4C511DA.0 1 0.9997983574867249
ED4DFAEF-2F2C-4B34-9E37-A830EF6CE0B6.0 1 0.9960870742797852
E5DF7D60-0EF5-4CFB-8E58-D519A887E8F6.1 1 0.9997218251228333
E656E766-581F-462D-954A-84995DD898DF.2 1 0.9996871948242188
EE87F60F-901D-4729-9850-B754B111D372.1 1 0.9998168349266052
E8BD461C-739E-44AC-B958-2529DD9F1C50.3 1 0.997639536857605
F3003859-D7E5-4969-8F77-6DC983F117C5.1 1 0.9992885589599609
F0287335-9395-49BB-B11D-69B75826633B.1 1 0.9996945858001709
F1F71FDB-2694-4F66-91D9-ADF3FD0BD5EF.2 1 0.9996837377548218
F5CD0B8E-E87B-444F-B661-456998BE56C6.0 1 0.9996968507766724
F23F795C-048D-4425-BD1B-AAA531516E4A.1 1 0.999123752117157
F67DBDC7-5CBE-4848-8DFF-883DD42542A3.0 1 0.9999045133590698
F29F2435-9599-4568-B33C-657021DB9F4C.2 1 0.9985209107398987
F82E4962-CE23-4E43-81A4-1C273418AC60.1 1 0.9990057349205017
F75DDF86-7D10-4754-98E7-133A0361756F.2 1 0.9971961975097656
F9FC2C36-7B13-45C2-A17F-021909352FF0.2 1 0.9968498349189758
FAD48D15-AB67-424F-A603-8BB73BE140E3.2 1 0.997697651386261
FB11FAAC-6EDC-4CB5-8F8B-A75C6E45B8AA.1 1 0.9995366334915161
FBA17201-8A07-40A0-AA67-62AE9E11777A.1 1 0.9996846914291382
0689AE05-125A-46D3-B200-D019795FCF51.1 1 0.991238534450531
01A43084-4187-4FAC-8670-0E84170CBBA0.0 1 0.9952517747879028
0B840D43-6432-460F-9119-FAF26D5754C0.0 1 0.26968562602996826
03B21483-52AE-44D2-910E-3DDFAA63967E.0 1 0.9982771873474121
084BC71C-50B9-4198-AD45-5C59889D8332.1 1 0.999880313873291
08C8479E-630D-4671-98BC-0C177A867C4B.0 1 0.999925971031189
0D6CC52F-ED0F-4CA1-A9E1-DCCC66B535D9.1 1 0.9997935891151428
10FE499A-C267-41A3-91B1-C793EDE2DE2D.1 1 0.9998633861541748
2A22FE63-0F28-47C7-B53F-F9C6E4D2E417.1 1 0.9994792342185974
139E9636-0200-46F3-BFD0-19AEEE54B6FC.1 1 0.9991064667701721
2BF38438-0B55-4719-9802-FDF991A29D6A.1 1 0.9996581077575684
14DA1772-E381-4267-B3DD-8ECF9DBF821A.0 1 0.9997186064720154
2DEE3E43-6F23-4FC4-A9DB-6131D831C54B.0 1 0.9999045133590698
1E30A4B9-54E7-4FCA-88A7-EA8B2A0167A1.1 1 0.9996577501296997
2DFA6979-5CE6-4494-9D73-4C9747203120.2 1 0.9996956586837769
2015CEA1-644F-4FBB-AADA-623B10930892.1 1 0.9997639060020447
37436461-B9F3-4486-A46E-96799B909961.2 1 0.9996713399887085
2206C8A1-C3A4-43C6-8D71-6FBEEA6DDB61.2 1 0.9993752837181091
38B53043-472C-4C98-9DF6-01D46EFABA20.0 1 0.9998860359191895
39456448-E0B0-48B9-AFA2-9658425681C5.1 1 0.9998424053192139
3D19B2FB-D1D1-42AD-B7D2-82EA618509B4.1 1 0.999535322189331
24354B02-E969-4A18-89EC-599263119DCE.0 1 0.9973999261856079
3E70605B-61C1-4963-B484-FB26CC1F5260.1 1 0.47467222809791565
26C11DF0-2BAE-497F-AB0C-EEA41EB921AA.1 1 0.9993922710418701
45C018F2-EE88-4A1E-BAE3-B2B21B2FDD94.0 1 0.9953727126121521
27D7AE16-318F-49BE-9F3C-48D66429CB25.0 1 0.9998748302459717
2A811954-C86C-47D7-8FF9-B3327323BB91.2 1 0.9992256164550781
4A78B080-98F5-4976-A3CF-9D8C4541F136.0 1 0.9999109506607056
2D54E51F-0635-434A-BDCD-E2FE08CF1618.1 1 0.9986644983291626
2DAF18A4-3C2D-4B3A-9CC2-E6420CC9DEC5.0 1 0.9997181296348572
4FF484D2-67DD-46A3-ADEB-0992248C7464.0 1 0.9942898750305176
2E94EEEC-846E-4DEC-93D3-705C5F01C840.1 1 0.9973071813583374
36CB8F88-CE64-4FB5-A657-90E0A2456E19.1 1 0.9998874664306641
3AF4C9F5-8601-46E5-BD65-4D85EE015A62.1 1 0.9991851449012756
3D8FCC35-A203-48AD-B7C7-ADF984E252EE.1 1 0.985650360584259
416B5DF2-AF09-4BDF-A0F1-9FBDAD990EF9.1 1 0.9994105100631714
41E07AF0-8920-4B7A-A6AB-9187E5A7BF7D.0 1 0.998370349407196
694A103C-8D8F-42FC-AA5D-25A091F3400A.1 1 0.9996304512023926
6969FA0C-3FC6-4AFF-9FEC-965D9ABA3BEB.1 1 0.9993290901184082
43793D6F-2FA0-43E6-9ED5-169DD0185103.2 1 0.9978618025779724
6CFC2EF1-659E-4C2A-94E2-E493A1D42D97.1 1 0.999776303768158
492198E0-6BDC-42B0-9603-CBA7ADAFB0A7.1 1 0.9998146891593933
7D4B9B44-E24D-4C02-9A99-147695D0DE53.0 1 0.9998618364334106
4D0FB9A9-D021-4927-A3AD-113A7C5957F4.1 1 0.9994133710861206
7DC0DCB6-3F80-4B64-AD47-04992808E59F.0 1 0.9927581548690796
4DAB0885-1679-4730-B917-F772DBA9557B.1 1 0.9996659755706787
7E513E62-0D69-4E70-829B-E005B615C2B7.2 1 0.9993492960929871
5074828A-F6DB-4287-A2D9-B8573DE3A300.0 1 0.9970020651817322
514FFBC1-6D31-42C0-8C3A-68DAEBF47155.0 1 0.9998219609260559
8478F59E-94C1-428B-808F-5875661CAC67.0 1 0.9999319314956665
847DD40A-996B-475E-B4D3-4CD255865EBD.0 1 0.9991366267204285
5BB48B9B-8245-437B-9A47-EDBEC96E4A56.2 1 0.9997506737709045
85F6E298-CFF6-4726-9AC8-CC70033B8E55.1 1 0.9994568228721619
8682A12B-7D3F-416C-B157-F560CD7921AA.1 1 0.9986695051193237
62C07A50-441C-47E1-8E5A-EFD71638C30D.2 1 0.9992827773094177
62F56D51-1233-4942-A053-CF0C61ADCA83.0 1 0.9999072551727295
6347D35D-A397-4B7F-8DF7-E53BB9997A4C.0 1 0.9997802376747131
646A2594-CC4C-4D6B-B611-4E9F15BF0353.1 1 0.9998387098312378
8DBFFA44-35B7-4807-BCF9-9A7E0978EBFF.1 1 0.9995162487030029
6724BED1-AA58-458C-A1A7-1A233C39A337.1 1 0.9996083378791809
688F921A-2143-4475-BF21-A1C76F18746F.1 1 0.9963195323944092
692FEFE3-1F39-42F9-86DD-5352397BE5E9.1 1 0.9988994598388672
69E596A8-4A16-4B55-BBA7-0569C5C1ADF9.0 1 0.9997724890708923
7109936C-8119-4BC7-9901-FCEA813A6236.0 1 0.9990912675857544
74D2F4B5-F189-4A6C-9253-1E8881C0062C.0 1 0.9999293088912964
9A05506B-CE8E-496E-972B-3B9DD1375FD1.1 1 0.9987167119979858
754DD1B7-EBCF-435B-B84E-230BD9D5DB15.1 1 0.9997768998146057
78C2EB48-73C2-4282-B117-C5D723D62B5F.1 1 0.9975259900093079
7A5F33F6-05A3-43E9-B95C-BA6A0F63B33D.1 1 0.9989495873451233
A6CF79DE-212C-4E7B-A8EB-CAA5CA90B3BE.0 1 0.9997102618217468
A82CF242-0D18-4879-95E6-A6C2CECD86FA.1 1 0.9996445178985596
7F7A5616-7484-449F-8B05-1653BDF00058.1 1 0.9998854398727417
8316B638-8246-4CBD-BA4E-B16770EDBDA8.0 1 0.9998149275779724
87A03570-C3B2-4DBE-981C-0F2FE33DAEE7.0 1 0.9998601675033569
B397E86A-7110-4B86-B3E9-CE01AD93290A.0 1 0.999874472618103
9495BE5A-D703-4A76-A05A-C1E7C7AE86E0.1 1 0.9998244643211365
BB2F583D-48E0-475B-A15A-3A9DA23951C3.1 1 0.9996370077133179
9AFE0F04-44FD-4077-8BE8-1A4A6FC256BA.1 1 0.9997764229774475
C0246944-398A-43F8-A0DA-CA24F88B09D9.3 1 0.9998903274536133
C11C1AA5-CE0A-431D-A0C2-4A1DE8161964.0 1 0.9996806383132935
A1B44DB3-9C04-437A-9505-6A9DCFD8FAE0.0 1 0.9996848106384277
C47B1BDD-3428-472B-B936-4087F22B78AA.1 1 0.9998098015785217
A2501A4F-019F-4D1A-B898-12C14DBCA0AC.2 1 0.9993813037872314
C9DE526A-0486-468A-822A-D7244BE8BA53.1 1 0.9998704195022583
AA745446-A4AD-465F-8DC9-3844400232C1.0 1 0.9998925924301147
CA4A7E25-ED86-4731-BC9A-E2FE1712D773.0 1 0.999923825263977
D1A37857-1DF4-4CBC-8A96-8D58DBDD5111.1 1 0.990833580493927
D33F03CD-170C-4849-84BF-5F4548E06710.5 1 0.9988498687744141
B0443FD5-7DA3-4106-8B15-7E11BA0873B6.1 1 0.9996492862701416
B317ABB2-E7EE-491A-B573-4A36CD7AE008.0 1 0.9997089505195618
D7CC2A99-8518-4E3B-8964-863B4B25D4D9.1 1 0.9939385652542114
B7617A03-C013-4BD2-9D00-EE294EE54F09.1 1 0.9996066689491272
D8309190-C9EB-42ED-9405-54BDC9639FE4.2 1 0.9910984635353088
B7AF33D6-BE7B-40F1-94A6-D05354A3C3AB.1 1 0.9983287453651428
BA9F77A3-3FB7-41F7-A9D4-BA5F1AA39D03.0 1 0.9975402355194092
DC881797-CF54-431A-9086-421AFB60657B.1 1 0.9994356036186218
DD4C9ED2-34D5-4A0A-9085-458047849236.1 1 0.9998301267623901
BECBB740-52BB-4C59-B01F-001FCDC3816F.3 1 0.9996529817581177
BF9522AE-667B-45D7-8F4E-0A9CDB0A8335.1 1 0.9997532963752747
C1177ECA-563E-4673-AF9A-D9DDC934C2FB.1 1 0.9958196878433228
E39590B9-EEB2-4BEC-A91A-B57602F3A37A.2 1 0.9964267611503601
E93323A6-3ECC-42AC-BFCC-DBE365435769.0 1 0.9991275668144226
C5A7C1AF-6C91-46CC-A7D4-580530F676F8.1 1 0.9997329115867615
F01DD701-45AB-4E68-AE4F-9A4AD8350C0C.0 1 0.9975435137748718
F3FFA2D4-6EF4-4FEA-929C-317E7273920C.3 1 0.999643087387085
D2746891-02FA-455D-98C5-94980777C07C.3 1 0.9992251396179199
D8A800BF-5790-4F65-966C-B3ED8ABD512A.1 1 0.9993559718132019
D959C00A-81D0-4AB9-8D46-CBCE72B8A813.0 1 0.9999006986618042
F7F9999B-EDF9-4A24-9E87-D31E0297B750.0 1 0.5762181878089905
D9C63DDD-9EE3-4BA3-84B7-7D5D9B9CC3CE.1 1 0.999863862991333
DF7100E1-E59B-4508-97E6-6DB32058A1CB.2 1 0.9993244409561157
E1DA8D25-85EA-41E1-98A4-327DFDFFE813.1 1 0.999158501625061
E3CD188E-8C48-4483-AA5F-DA3217A2F38D.2 1 0.9998179078102112
E421C0C1-0452-4AC7-B607-70C5179B38ED.2 1 0.9899516701698303
0E14E0EB-A0DD-40AE-98D2-AD732D05B014.1 1 0.9995589852333069
E7E9BEC4-158F-4B6F-9555-FCAB8D802110.0 1 0.9974493384361267
E89DFEF9-393E-435A-AC51-87181305F133.0 1 0.9968683123588562
0F876B5B-5A3B-48FC-BBB8-93466F9E5049.0 1 0.9999376535415649
110FD550-5A64-4C2A-B42C-C4AEE878CDF5.0 1 0.9999170303344727
16BA7A96-5258-4FE2-894A-875F20DF45B5.1 1 0.9994779229164124
ED31A2F2-A951-4A0F-B84E-CDF9340ECF39.0 1 0.9998238682746887
1720A126-FB7F-4E84-9CB8-8A36D2A435D7.1 1 0.9996887445449829
ED6D2942-C9CA-4BA8-92B9-1C6620A4BF88.1 1 0.9993069171905518
1751CB81-1D06-48F2-BE0B-F86914E6FBBB.0 1 0.9999368190765381
F6F4CDE8-7F3B-4AEE-947E-00D36B0192C9.0 1 0.9999169111251831
F8B0D13C-AECA-4E64-8123-C337728EEDC6.1 1 0.9998488426208496
273DDE13-D59D-46AD-85E2-901F09347380.1 1 0.9994798302650452
27CDD09A-BF0D-42C5-BEEC-225C331122B7.0 1 0.9997984766960144
FE1DF7C2-CEF0-470B-8995-673E653D19D2.0 1 0.9971755743026733
2FF17773-24E5-400F-A75F-863BD4AF6DF4.1 1 0.9998425245285034
3183837C-2CA3-49DE-90CE-D2887462E37A.2 1 0.99898761510849
37D162BD-E019-4FCB-A6E1-976508D57B08.1 1 0.9991714954376221
01DD8AB4-6B32-46A6-A40E-18B2AA585CA7.2 1 0.9987414479255676
37D95F0B-2019-4493-8B10-339E2AA2B4EE.0 1 0.9989616870880127
0412B778-B3A5-4FE2-9561-9111FC228C37.0 1 0.9995716214179993
39070CD0-0D81-4962-BE9B-E97951580877.0 1 0.9997997879981995
0694C35A-55C6-4F97-936E-40E297C55F7D.1 1 0.9994460940361023
3A2ACE49-692E-4111-8249-F6175A4A26D5.0 1 0.9909067153930664
0885A23A-7780-4A48-9B64-0D8EEBBFAA45.1 1 0.99988853931427
3A9F90BE-D65C-475D-89E4-E0F84B6DD1BD.0 1 0.9998760223388672
47BC65C3-8036-4C74-A1E8-33BC49E74CB2.0 1 0.9993451237678528
1025245D-43CD-4D01-9B76-FBBF49099C18.1 1 0.9905394315719604
4A985F2F-B2E0-414A-BD9D-1F9D1ED4624E.0 1 0.9978553652763367
115594DF-36AD-4552-8F64-18A4BD8E0035.1 1 0.999800980091095
4F9FD2DA-C882-430A-89CA-B09CB7E65FC7.3 1 0.9996359348297119
13E69086-0A94-4187-A1E6-971B68D22AAF.1 1 0.9962814450263977
18DBD8D3-A4AA-4D43-885B-5D5F91DEF2D0.1 1 0.9974760413169861
1F383E7C-24B0-4544-9059-E370D8000D38.0 1 0.9999381303787231
5E72950D-E0A7-4FB9-A639-1A9668327B46.2 1 0.9998038411140442
618BA0EA-F480-4534-AE91-8A35EC72D671.1 1 0.9998477697372437
2B5805AA-B631-44C6-95AA-7FA94B1B1945.1 1 0.9997383952140808
63B33774-BDF3-46B0-A97C-74ABD6954E86.5 1 0.998375415802002
2BFD8A05-8037-434F-9A41-3C6F0901BC6F.1 1 0.9997527003288269
6622CAC5-F7F5-47E9-BF6F-1F9DD98651AD.2 1 0.9997110962867737
66C0889F-24D6-49C6-92E0-745E9A7BC204.1 1 0.9999229907989502
66C59BB5-1CD8-44CF-AC68-03075228124B.1 1 0.9997416138648987
2FBC1561-A7E7-4114-A7F3-A0E43E8FE364.0 1 0.9999653100967407
7283C2AF-315C-44EB-A3BD-FA04F928A17F.1 1 0.99950110912323
72A50B51-5EA1-4F91-A581-EA0B53CF2712.0 1 0.9920123219490051
338C4805-8CD0-4497-9D06-3C41A86CA40A.1 1 0.9991917014122009
338C9D32-E883-43BE-9A2B-EA774B96266C.2 1 0.9997946619987488
757B3482-727F-47FA-824B-58A017045EC8.0 1 0.9961525797843933
76798541-E441-4891-96CC-FB938F491EDB.2 1 0.999293327331543
790DBD02-23E3-4BD2-AF50-514B12D02C58.0 1 0.9999487400054932
398A03E2-E08C-4A7F-9735-F89710C9D43E.0 1 0.9851536750793457
43D24666-9D34-4A6D-866F-B9A7FA458FAF.1 1 0.9996362924575806
7CC86A48-C624-460F-8FE7-96715F8ADF30.2 1 0.9995883107185364
482244F7-8E09-4FB9-9EA6-CB7EB2260950.0 1 0.7881855368614197
7DF15765-9CC6-47D5-BF5C-766C5CB75831.2 1 0.9992146492004395
4A118444-8A9B-4F36-89FA-1B2C1EAEFF30.1 1 0.9994308352470398
4F4FB76B-76AF-4FE4-AE09-5A4DFB8495CD.1 1 0.9934548735618591
51949B9B-4019-465E-AC6D-06A83AE4E333.0 1 0.04222790151834488
86E6A214-B040-4DFB-BE95-BE0773F061E9.2 1 0.9997997879981995
881B6033-B22F-4511-AD06-1790D949D9A0.1 1 0.9994755387306213
5C1986E4-9AC5-4A8B-B034-9BA972394D35.1 1 0.9997671246528625
8A424D39-D92D-4AC5-B125-4DB0DBFC16F2.0 1 0.999151349067688
8BBF6BE4-27E0-4BCD-977F-7FF6447612A3.1 1 0.9993141889572144
65397AAE-0B77-4D7C-B61C-A9667AFF86DE.2 1 0.9960317015647888
8C1496D2-50ED-48D5-B7A2-BCA69C99E7C6.3 1 0.9995866417884827
8E5EE927-D5C8-4483-B10A-618394B1E8F6.2 1 0.9993977546691895
6753E58F-6E37-4864-B567-F32CF893C19D.1 1 0.9995644688606262
68AADEDE-5FDB-4A8A-A7E3-9CEF2FAC4510.0 1 0.9997991919517517
7085D9F9-D2E2-4E1C-AB23-B9655E5B7679.0 1 0.9997746348381042
777F872C-5A25-4F93-B359-752EF34D58B9.1 1 0.9997606873512268
795324CB-5E0D-4005-B238-215B54C941C1.1 1 0.9994426369667053
7F460874-8241-4966-A36B-A6C893B58789.0 1 0.9981817007064819
AC4F1217-3DEA-421D-8653-92E70A6E8BFF.1 1 0.9989010095596313
8B9A887F-BDEF-40CC-A7F3-6FE83B9A7ECD.1 1 0.9998824596405029
8E64A8A1-3947-43BA-B9E2-D3F416453389.1 1 0.9994370341300964
9019B8E5-BEB1-42BF-BBA3-B7BF04B6AA10.0 1 0.9998207688331604
B5E1EF33-081D-4626-9EF2-D5990491026F.1 1 0.9997280240058899
91491AE8-EF57-4E1F-9174-8FF905892F57.0 1 0.994683563709259
B95D3803-BC34-4A52-B2BC-401F5B0332A3.1 1 0.9980543851852417
965C8C57-F7FF-487B-9BAB-446AE3F2CB89.0 1 0.9995255470275879
A1231F6C-9209-4C29-83D7-F842022A85A7.1 1 0.9997259974479675
C4F4F35B-6FE1-4DA7-881D-47D2CC86FA8A.0 1 0.9996722936630249
C5591890-950A-4165-B47A-6968003F0F65.2 1 0.9998290538787842
A7195C1F-EBFF-47F5-A7DC-E229A7D809E1.1 1 0.9998849630355835
C7531519-F343-4E9B-A0EA-E22A45E92419.1 1 0.9952774047851562
C90183C1-FB36-4125-A450-D4945AF2A4C5.1 1 0.9993355870246887
C95655A2-8EA4-4702-8F0D-BD13B73732FD.1 1 0.9996412992477417
AB0FBD45-FBFB-4249-ACB9-20793AB06A80.0 1 0.9980046153068542
CFA4631C-B337-4C58-A689-1072595AC4EB.0 1 0.9997026324272156
D0938ACD-42C4-4427-BE37-A49FB57E81D0.1 1 0.9996720552444458
B0FFC9F1-4B10-48F5-8F62-543A74F7C55A.3 1 0.9998288154602051
B77D3965-A79D-45A9-B8C7-6D45B9801E37.1 1 0.999702513217926
DC275435-B87D-487E-8C18-787B5D758BA7.1 1 0.9988143444061279
B91E957E-D75B-40C2-BC4D-685D2415C7E5.1 1 0.9994927644729614
DC9202A7-BC25-46CE-95F4-33365AE9DDE1.1 1 0.9996800422668457
DD0A626D-8F8F-4346-AD5C-77E2FB09F15E.2 1 0.9991809725761414
DFA62125-5C85-430D-A735-B6548E9E5BDF.1 1 0.999822199344635
CABFD2D9-A907-424C-80D1-DA74B1C11D8C.2 1 0.999649167060852
E27DD299-0388-428D-8A61-24A14FCF5659.0 1 0.9998107552528381
E52E552D-DD5C-4E48-8FA7-1CE297FF4FF4.1 1 0.9993732571601868
E5A21AEB-4D1D-4DEB-B950-4CF3C8BF613B.1 1 0.9997885823249817
D004FD42-C50F-4210-8D3A-46D3ECA8A7BC.1 1 0.9997730851173401
E5E674B0-0AD5-42F8-A154-72BFB3652179.0 1 0.9640903472900391
D4EA992C-B296-4098-B15A-E70ECC8250D2.0 1 0.4952203035354614
DA749160-8C36-4732-A4D4-EF66118D1A99.0 1 0.974845826625824
EF1AB564-C85B-4C79-B603-2F7C1936AEAA.3 1 0.9998006224632263
DBB097A3-A716-4E8B-A548-D038EE8BD7F0.1 1 0.9997897744178772
EFBD691A-4774-4DDD-95F9-295FAA0E5979.1 1 0.9996780157089233
DBBCAE5B-E18B-4FA6-9209-FE48C8EED38A.1 1 0.9996252059936523
EFE0BFD5-3E6E-47F5-AB46-F86DBE505908.1 1 0.9996411800384521
F0967C5B-39B4-4563-AC81-F8BBFE6CBA39.1 1 0.9989043474197388
E0267D37-FB18-4EBA-8646-65A8E9F60008.1 1 0.9986573457717896
F0F23D06-320D-4C63-B0A2-C8FBFA27EB3E.0 1 0.9958950281143188
E05D7F96-D512-4164-B017-289BDA9A8740.2 1 0.9998500347137451
E747B768-982A-4B5E-8A56-111FE621A5CC.1 1 0.999818742275238
F89E4F81-52DA-4FB6-A161-82BB314B27A5.2 1 0.9989532232284546
FABD013D-6BBE-44BF-B3D5-5A28C0D324E3.1 1 0.9997299313545227
FEE3BF86-3E94-4557-9D3E-703E7F72BAF4.1 1 0.9991063475608826
02223171-5CCB-4091-92F2-9A53E0647F5C.0 1 0.9942814111709595
EBE12558-456F-4309-BF99-0E139D8117A7.0 1 0.9999082088470459
EED49542-A0AF-4208-875C-0BF87077EB72.1 1 0.9995757937431335
EF9C11A4-171E-4C66-9228-69AD48D7263C.1 1 0.997954249382019
F14E5BB7-9728-4E5E-944A-4DA32FC76BC1.0 1 0.9998891353607178
F61404DE-9CFC-4B76-A285-B359C155EA41.0 1 0.9999467134475708
F93FFB91-D364-461A-8DEC-5D7746827D68.1 1 0.9990504384040833
FA95061B-53FB-4E2C-8210-7E5BAFB6030A.1 1 0.9997168183326721
12102252-07D0-4FE5-83D2-98C1D3D49CD8.3 1 0.9994645714759827
FBA14DD6-EB4F-4171-97A8-8EF5A8902FE1.1 1 0.9994787573814392
13FF18EA-644C-4DCA-8C74-84FB9498383F.1 1 0.9994553923606873
00CDE0E6-4D65-407E-8FE6-601AFE7F61FA.0 1 0.9938597679138184
1714D464-BFD1-4F4A-942E-BCCC84CE8F48.2 1 0.9873731732368469
0A975782-2FA1-4C6A-B569-AEB34B2563ED.0 1 0.9781846404075623
0AE3C23F-2977-46CA-BFD9-1435A0C7F6A4.1 1 0.9987471103668213
1E106CA7-E9D8-4EDC-AF47-9837D4EB3DAA.1 1 0.9993460774421692
20415269-3913-4978-8AD2-BDA9E396B1F4.2 1 0.9990893602371216
0F78B57D-1EF8-4FD4-92ED-69E331CE8C1B.0 1 0.9998422861099243
23972DBE-6E58-49CF-83B9-BF9E75CD4226.2 1 0.999413013458252
12B72146-E905-462A-9EB8-8A8CCA162BAA.0 1 0.9999207258224487
24F8F8DA-BE6E-4083-A597-57FF31031C03.0 1 0.9968118071556091
1AAF1342-E73D-449A-90CA-2F7E564E8E73.0 1 0.9998229146003723
1AE8FA34-C5B5-42BE-8B9E-B858A1B24F94.1 1 0.9995675683021545
1C974C59-56F5-49D1-B127-74A5A978AF9F.0 1 0.9811610579490662
2FE635EF-A887-48EA-81A7-C47C21C9C4DF.1 1 0.9900656938552856
38BF43E7-9988-4090-930C-37DE0FB6EE48.2 1 0.9972324967384338
26CDA2A8-52ED-431A-965C-37D940191FB9.1 1 0.9997138381004333
395B3A18-FC59-4313-AFB0-0C8E690E5868.2 1 0.9997003078460693
29677385-BC47-48D0-8260-E80ABEF6AB22.1 1 0.9994951486587524
44A49C59-D409-437A-8AF4-FB9298C863AC.1 1 0.9995600581169128
32810699-A705-4FB2-A4F1-7252A8878DF6.1 1 0.9997507929801941
358D797B-44DB-48FA-A9F0-646802B43340.0 1 0.9900804162025452
37A3CE40-4B12-46C0-8999-E3296587AE28.2 1 0.9987984895706177
387F5CF3-8432-41C5-960A-EF3C6CE108B0.1 1 0.9986279010772705
3A43A0CC-27FC-4C6D-9172-C159ED1379E4.1 1 0.00452854810282588
3C03F9A1-2415-4355-AD7A-09899E7738FC.1 1 0.9988023042678833
3CC0BBDA-3B7D-46C3-8783-9E2F28987028.1 1 0.9538652896881104
4EF91ADE-3DED-4365-9F59-CD1C3735DEA9.1 1 0.9983214735984802
619738F2-F5F2-4D1E-A669-BD15451E3944.1 1 0.9997305274009705
4FC08A65-82F9-4B98-82C6-E3BC19CCF08A.1 1 0.9996851682662964
622B5641-0060-43BA-9B55-C689AB79998A.0 1 0.9993011951446533
4FD0BEE2-C89F-4D38-9AC7-3099550AC421.1 1 0.9995998740196228
52D93387-C7DC-43F7-B77E-5DECE29EA47D.2 1 0.9995624423027039
64726828-7F74-4194-B0C4-485E450F07C7.1 1 0.9997362494468689
6597E433-16BF-4978-9461-4319F38502BD.2 1 0.9995583891868591
6C123CA1-A8CD-4967-B1F2-681D20389D12.1 1 0.9733813405036926
6E84952C-4595-4D12-BA33-E4DB0D53C44A.1 1 0.9995868802070618
6F1BA650-60D7-47A9-860E-4987D0B83F6C.1 1 0.9996531009674072
604D84E6-F89A-4680-B606-5C9004FC1010.5 1 0.9997678399085999
6A1C9698-CC74-483E-A748-1D2D28F0978A.0 1 0.9997696280479431
56A955D2-EBC8-48ED-B781-DCD6896F85FF.1 1 0.9996377229690552
6F0EF794-C69A-4F2A-87A1-D9E8DAAAD9CC.0 1 0.976487398147583
73279D1A-EC5E-4F71-8F4C-5E58E719CC13.1 1 0.9995169639587402
6012909E-F47A-445E-8AAE-42D995C0BA3A.0 1 0.999868631362915
623C767A-4552-413A-8235-C53EA2C9472A.1 1 0.9929113984107971
7805C947-C31D-424B-BD5A-C410C1493166.0 1 0.9969491362571716
63C02B98-F7B6-4B4C-852B-9D364B4D9349.1 1 0.9989721775054932
64DAFDF9-5B8B-4BA0-B238-5CB8FD4580EA.0 1 0.996907651424408
792B6659-3776-4BEB-8CDF-5DFA18BA0598.1 1 0.9998807907104492
689027CD-BAD5-4E4A-B76D-1796FF6F8CB0.1 1 0.9970449805259705
7DD436C8-054C-4D3B-84D8-DCC08A983FDA.0 1 0.998414158821106
7025FD12-5F0A-42DB-BE91-ED5A43AF0CB1.1 1 0.9981492757797241
84ED5714-6239-4824-B43A-65D57E68EFCF.0 1 0.9992055296897888
7468C19C-EFC0-4AA9-9A33-A5B8E7EE8E51.0 1 0.996911346912384
87F668CD-B0B6-4861-A095-ABCD1B42908E.1 1 0.9997537732124329
78E128FF-8928-4038-A69F-660637F9D645.0 1 0.9999279975891113
7B0E52D2-BF56-49EA-BC1C-E34FF55CA75D.1 1 0.9987673759460449
8B4A5A9D-3AFC-48B7-9FA2-C4B9B1FD9D2F.0 1 0.8909921050071716
8F81550C-E356-4EFB-BC68-ECC71A652136.1 1 0.9997217059135437
810C04DF-0A57-4F53-8C2C-A57460068544.0 1 0.9998763799667358
812E7434-1CA2-43DA-8CA7-3941331E135F.0 1 0.9953042268753052
8B6A0027-C1C2-4000-BA2B-573DBBCDEC34.1 1 0.9391290545463562
8BA7D87F-97A9-481D-A086-21C15FE12C0F.0 1 0.9964654445648193
9E8EBCFE-6F41-4929-AC90-F9E382A03BA6.0 1 0.995871365070343
9ED78C2C-E29E-4956-81EE-EEB64D30BDBB.0 1 0.9998555183410645
8EF03A13-22E0-4B50-8D42-BBFCB34DACB4.1 1 0.9998149275779724
9F0BA9E1-4F19-4BF9-B8BC-CF09AF322749.1 1 0.9996331930160522
92105C71-4A00-4D16-9937-22CA9217453E.1 1 0.9998698234558105
A094F742-B7E6-4B5B-87C1-F8B6B4C5A336.1 1 0.9990745782852173
A1799620-DFAB-4B46-AB2D-1DE1093C7CB8.1 1 0.9997342228889465
A4878438-FB1F-4BF6-8D98-EAD987946BBB.1 1 0.9993669390678406
9EBF716E-5AE4-4F82-9D5C-C44F4BEF43A8.1 1 0.9994506239891052
A4A47833-0C43-47B2-A9DF-A7B65C4A26E2.1 1 0.9997521042823792
AEDF4323-E71D-4074-AF58-69CA4D8604FE.0 1 0.9996970891952515
A9284308-DD8A-4987-838C-49E32DD40CDE.1 1 0.9994205236434937
B2012509-A107-4C4B-ABD8-2E847403A8EA.1 1 0.9997566342353821
A9D028D2-E368-489F-BB93-FC698AD9C534.1 1 0.9990034699440002
B2EB9C67-B5F1-445F-82FB-CA523820ABB3.1 1 0.9997405409812927
B0928979-D5A3-4F01-8E30-D0BBE6BDF66E.0 1 0.9999003410339355
B14A9CB3-16F4-464D-853A-E539586EAEE5.0 1 0.9999146461486816
B319A437-46D0-4741-9AF2-1697DBDB2487.0 1 0.8690695762634277
BAC5C872-A732-4870-A5F7-D76491FA0071.0 1 0.9910998940467834
B62434A5-672A-4BDB-8AC6-EAB268270DB7.1 1 0.9998401403427124
BF32F93D-37AF-4F46-B93C-A75C01FE36C1.1 1 0.999548614025116
C132F6D8-F2C6-4088-B31A-C087CC5E5C3E.0 1 0.9999082088470459
C0628E59-CD2C-4263-AE32-A17A0999BC5C.0 1 0.9798402190208435
C3BC0FDA-ED9E-4430-8419-5A1A10653632.1 1 0.9994372725486755
C09E96D6-D3F8-414B-AF3F-D18EDAFFCAFB.1 1 0.9887197613716125
CDF39CE1-E430-4F9B-9268-45141481BD31.1 1 0.9994625449180603
CB0BA0F2-E457-4436-B8D9-695C6BE5A34A.1 1 0.9890193343162537
CE4AD7C1-FDBF-4F66-8FFF-57551F42F41B.0 1 0.9998714923858643
D07EC1F3-71AD-4DCD-AF45-663CFD392FD1.1 1 0.8468446135520935
D5ECE0A7-343A-46DD-A75C-868914B099F5.0 1 0.9999290704727173
D62955AB-FB54-4AD0-B13E-DC9692012549.1 1 0.9966981410980225
DE13D421-3839-433D-9B0F-BBCBA5B6D9C1.1 1 0.9998108744621277
E20E9A93-E2EE-4DEF-9EB9-58A350E3CB1E.1 1 0.9976761937141418
E5598C63-2652-4E71-9AFB-1FB6B70908F6.0 1 0.999934196472168
E882873C-FF6C-4F8C-AB36-FF73883FC930.1 1 0.9995682835578918
EB747BC6-1D61-4CB9-B35D-B119CBEE1C37.1 1 0.999864935874939
EDAF5BF7-730E-4CD5-95D2-160D230F550A.0 1 0.9998680353164673
F838D273-1EBD-4F2B-B149-015D91BF9D25.1 1 0.9996739625930786
F462FC06-F8CD-4446-AD74-BFDFDD4052ED.0 1 0.9997319579124451
F99FE5B0-880E-40CC-84A6-92B3E17C2995.1 1 0.999725878238678
0477DA4F-DF6C-4CB1-8FA1-AEB983FE5ABE.1 1 0.9995463490486145
F72F48C9-A2E7-48EA-A67C-542BCED53B6B.1 1 0.9992473125457764
0577BEAD-0A5B-419B-82CB-6A10CA0AA505.0 1 0.9999241828918457
062C0029-9035-433C-8618-211A50D953E6.1 1 0.9995456337928772
0932951B-22F0-4506-9287-6C33E7B88050.1 1 0.9995759129524231
FE770076-0FF0-4A83-AEBF-5051678AD60A.0 1 0.9984925985336304
115B73BB-62C1-454D-BD03-62E1BDC014B6.1 1 0.9994669556617737
0227133D-C923-46EF-B163-27CD557CCCF4.1 1 0.999632716178894
14A2146D-AEF4-4CD8-9909-0A5BE4CD38F6.1 1 0.999580442905426
160FD9C6-48F0-41CE-9344-B1B3C78591FD.1 1 0.9996039271354675
17CFB967-C0F6-490C-BD92-D0518F76EC6E.1 1 0.9998040795326233
1A506A18-E8ED-4519-9553-3B6A637CC287.1 1 0.9962312579154968
04E35C87-4001-49B6-981A-EFD21FCA8CF8.2 1 0.998900294303894
1A8309BB-7F2B-4693-9F11-7E493DC90F06.0 1 0.9984319806098938
0967915F-E4B0-4136-A474-CAA118A1F383.1 1 0.9991242289543152
0C8D7CC7-7AA0-4C6F-A88B-8F7A130D10A3.0 1 0.9994934797286987
203E5233-B5F1-4C16-88E8-81F45C81F25C.0 1 0.9898390769958496
0CCB5E42-4972-41C8-955C-39AF78F86C63.2 1 0.9573531746864319
20E647C5-E28E-44BE-B738-7F5E8B5E0AE9.1 1 0.9976243376731873
0D77E6A2-723D-4DDB-86B5-38643BA7F1E2.1 1 0.9994367957115173
211CD359-70C3-48B4-B958-3DBBE73163F0.1 1 0.9998045563697815
0EE85C1F-5255-452B-99EC-BE6D50D8679E.1 1 0.999882698059082
16D50C02-AF74-4EF0-80FE-50C0B5A9A9D2.0 1 0.999924898147583
27B7DD5C-FEFC-4622-81BF-32899D2C3A14.1 1 0.999355137348175
1898AA3B-6605-489D-BB5D-8532B5CEC959.1 1 0.9998507499694824
28F8E5AE-83DA-450F-91C4-C57E3F7097B4.1 1 0.9993769526481628
1AD4BEC9-5E19-4BE8-BD6E-084010DFD131.1 1 0.9997780919075012
2F69F21E-AD2F-4C19-A26B-0BD6F7AD2886.1 1 0.9988228678703308
1C1F68C3-D338-467A-8BC7-32222AA62172.1 1 0.9991198182106018
33DFEEAA-9025-4E8A-BB0E-7D5668E2E5DB.1 1 0.8999707102775574
1EC3F889-0790-45C8-B623-0531173033EF.1 1 0.9998366832733154
39D2E03D-9F3A-449C-8F1A-69424A796D23.1 1 0.9992904663085938
1F2EAFC5-0E3B-4F77-A073-962FF9D279C1.0 1 0.9989394545555115
3CA4F848-2CB9-49BC-8B2E-24A0EE4107BB.0 1 0.9967747330665588
1FA1E59A-2DC7-4AA1-8CA3-DC8A776F4FA6.1 1 0.9997590184211731
3E1BF668-C069-4E35-9BFB-E5354F33E40F.1 1 0.9997979998588562
405A99EB-AB5E-417C-818E-26DCB05344CB.1 1 0.9997383952140808
2242CE6B-316E-4D6E-9F5A-6DEAAF2AEBED.0 1 0.9998807907104492
413BA8E9-F256-4A67-A5F7-F49737947465.1 1 0.9998304843902588
41ED8BE3-585A-4C96-8BF0-2D54764BA14C.0 1 0.9998792409896851
26A15D11-7B83-43A7-8069-FEF3A7A85B23.0 1 0.9618720412254333
2865EAC0-A87B-4FBC-BC64-78188AAC06C3.2 1 0.999862551689148
4A089BB9-EDD8-4D6A-8467-667E5A0BB6E6.1 1 0.9997697472572327
4B2CF731-C440-4563-8132-18F2BA334D63.1 1 0.9984692931175232
321471CA-C049-452C-8858-DC61B5651D00.1 1 0.9994809031486511
4B7DCDE3-A0DC-40B7-8793-1222087A9207.0 1 0.9666134715080261
36492C79-4B71-4589-8020-5086827F118C.0 1 0.9996064305305481
39316266-60C9-44C6-8D96-5EE31E74792B.1 1 0.9997660517692566
5198AB19-207B-417E-BCF8-50A68819661E.1 1 0.9992111921310425
535EA616-5B89-4584-AC37-6E18DD3CA422.0 1 0.9987743496894836
42F806B0-C53D-4BBC-9C43-BA323D057762.2 1 0.9987230896949768
54D7B974-8FBE-4E88-AEFE-3BB254C2DE1E.0 1 0.9991834759712219
5BBEB53D-399D-485A-A6FA-051A02AFA702.0 1 0.9995102882385254
44BAFC99-3D0B-4A95-A011-58138213FCE0.0 1 0.9987432360649109
5BD54604-DF55-42F8-96BB-42946E92DCAE.0 1 0.9999128580093384
476C2B6C-80E4-4870-997E-A2A383D7FD9D.0 1 0.9934008717536926
62488B9B-5F7C-4539-9B37-16410A0D12E6.1 1 0.9998722076416016
49655FEF-1411-4FC3-94F2-7184F3A96C72.1 1 0.9993746876716614
6538CDD6-2E94-47D4-9B7E-B2943F1ABB04.0 1 0.9851672053337097
4D14BC28-8358-491B-BCC8-61CAB40FF619.1 1 0.9985263347625732
695E6F2B-3015-485B-A32B-93047BA11069.1 1 0.9937682151794434
6FAAD087-D87D-40E7-B7F1-D58894AFB0A3.1 1 0.9997603297233582
528838CC-C600-4F9B-9D7B-5512661610DE.0 1 0.9989916682243347
7309150E-A676-425A-9D68-56B409F50EA1.1 1 0.9993017911911011
533F0C75-A3BA-4C71-81B7-39D55DBC28E1.1 1 0.9996947050094604
7BEDCEFC-9709-43F7-B96F-078033A34528.0 1 0.999371349811554
7C3D97BA-C653-4825-9389-FB86E3D6C961.2 1 0.9991901516914368
6041DC6D-C30E-408A-BF30-7EA414E52F9A.1 1 0.9989668130874634
7D20747A-9B3D-4215-856C-20090EE6B568.1 1 0.9996858835220337
637374A4-C2B3-4645-A60B-34C74AE6ADC5.0 1 0.9998242259025574
7EA0FB17-696C-4844-8A2A-9652F504D829.1 1 0.9994235038757324
64D66FD1-C245-494E-802E-C95C34CE6EBF.1 1 0.9948101043701172
81E97D16-65CD-47C0-BF3D-92908F0E9FBC.1 1 0.999821126461029
65F9E821-095F-4F3D-A793-BF419511DE38.1 1 0.9996912479400635
6943388B-CD2B-458B-90E0-D103F5F73092.1 1 0.9995079040527344
86BD8DE5-5C78-4817-9022-7F0AFF21F9FA.2 1 0.9980300068855286
87A94ECA-81AC-42A6-AD94-8D8A5A75CC29.4 1 0.9996048808097839
73951EF7-7B1B-419B-A2EF-60B292F23925.1 1 0.9996993541717529
784ED599-799C-43CB-9DB5-850BB28A3ABB.0 1 0.9999476671218872
7BBF0632-CDEF-403D-861F-7C44FAFE97FC.1 1 0.9996705055236816
8F83C8DD-0285-40F7-9F49-E7B705C550C6.1 1 0.999607264995575
8197A846-540F-4362-B32E-EE14377D4D75.2 1 0.9998130202293396
81C6613F-C9EC-419B-B3B1-BD9E2FBF61A9.2 1 0.9984791874885559
92309380-5105-4F84-AE87-7D4E732E3637.1 1 0.9993749260902405
9328B74E-4407-4080-92CD-F12761C6ECAE.1 1 0.9958364963531494
8669B633-67F0-496A-ADD2-30166015F387.2 1 0.9985120892524719
94AC425E-5E7B-4347-8983-ACE76F34F9E8.0 1 0.9999377727508545
8A08E3F6-9FCE-47C8-A78D-AD3630866AD5.1 1 0.9991674423217773
94BEF768-1BF8-4063-BC21-A2F2DE1465A9.0 1 0.912402331829071
8BA993EC-C047-491A-8C43-DF500A346FDA.1 1 0.9997944235801697
8CE24097-709F-4EA9-895B-7CFAEBC7947A.1 1 0.9994229078292847
9675390B-FC88-48BE-A464-45687A44C559.1 1 0.9997918009757996
91EDBE5A-F74A-4453-993F-401C8674D393.1 1 0.9994706511497498
99624206-6D28-4DEF-9174-CB9F902055BD.2 1 0.9995206594467163
9CE8D869-2EA3-4A4C-A3E0-4672E9225C18.1 1 0.9996565580368042
9A1053AE-DFFE-46C0-B1AF-55295075CA7B.1 1 0.999620795249939
A241786C-0AEC-4A68-BA8D-9353BBF4DADE.0 1 0.999832272529602
A660D099-4841-489D-90E6-24A1EFDA752A.0 1 0.9999566078186035
A7C57931-E6C8-4342-899C-24DF69B794EF.0 1 0.9999552965164185
A9C6D9F5-C814-4C07-B117-F4873CEAABE8.2 1 0.9995606541633606
AB8A0168-832C-47A1-9B66-1D1E778D04C9.0 1 0.9992689490318298
AF0C3A6B-2B45-416E-810B-6C3AEA463B9D.1 1 0.9993664622306824
AFC935BF-9BE4-4131-B28B-EBED9DAF5A40.0 1 0.9836476445198059
B0400CA5-CA72-489E-AC51-91B3B765624C.0 1 0.99979168176651
B7721FB8-3026-4831-BA3B-BB220B9EEF99.0 1 0.9999198913574219
BCF2CFD8-134E-4E97-A25A-056F7FD14DDC.1 1 0.9866112470626831
C0F4A336-D6B5-42D1-85A2-B12C4AEA5A5C.3 1 0.9996896982192993
C3ED9F81-A6C7-4A1D-9FFB-46B47E2FFB9E.1 1 0.9997947812080383
C7D39E54-E54F-439C-A72E-2448E62AABD5.1 1 0.9996623992919922
C89046A2-36AC-4F90-AE3D-A487A173465F.0 1 0.9996825456619263
C64F0872-38D1-44E5-A469-ED3EA16AEF24.1 1 0.9990487694740295
CBDB6172-DB11-40E1-AEB0-EFCC495ACAA8.0 1 0.9860091805458069
CABB672D-587D-4739-92D7-694CDA666891.1 1 0.9995580315589905
CCB52438-0F92-4C9F-9D11-20A17889B4EB.1 1 0.9998641014099121
CDA8C915-6C63-4154-B6DC-6D6DED4493D4.4 1 0.9994186162948608
CBEBE5BD-F2E4-4CB5-986E-8658E9622EC0.1 1 0.9986489415168762
D00BB591-DD61-499C-A131-FB9A84E0F915.1 1 0.9997394680976868
D6E474C4-AE8E-4BE0-9FCC-EA9B120AC33A.4 1 0.9989029169082642
D797D8DF-86FC-470D-8C34-0CBB7174A6FC.3 1 0.9994300007820129
D9E7A4AB-A214-41D0-BE98-CE3E46039595.1 1 0.9981812238693237
DC7CC36D-91C8-4D52-8A14-DB9562C2D8DB.1 1 0.9967017769813538
DB2F49C6-9AA8-47DC-89C9-84F1E46C1140.0 1 0.9996848106384277
E0CA7906-5D59-46E5-BEF0-E1067B502007.1 1 0.999561607837677
EAAAE5D6-2938-46D3-879C-D463146ECB15.1 1 0.9995325803756714
EC3F8758-283F-44AC-9142-772671DC412C.2 1 0.9998425245285034
F8A2FD6B-136C-4498-A973-E549626E854D.0 1 0.9999376535415649
EF7DF0C4-7FEE-4700-BD11-85B7B62F79ED.0 1 0.6952354907989502
FC7D9371-2C6B-4F9A-91E1-2FAC33691732.4 1 0.9932809472084045
F0B7933A-B9A4-4731-969C-6661628B0722.1 1 0.999725878238678
067D98EA-B218-4D0C-BBBE-A0939F25994D.1 1 0.9259974360466003
06EBBA0B-09A9-4850-A177-78F6CD779031.2 1 0.9995813965797424
0708E62F-0732-44B3-B7ED-7481C2011844.0 1 0.9996417760848999
FD0BCD1C-3762-4E91-B33C-98A64B09805D.1 1 0.9989173412322998
0E286BC6-1924-4B56-B36B-E5BCF9310400.0 1 0.9998540878295898
0358942E-CDF7-4B6F-9B35-34C25771BF7A.1 1 0.9997715353965759
05429E23-D622-435C-95FD-EB2FC391D049.0 1 0.9997791647911072
13843C62-41F3-4E4C-8DEB-DA67F17B0585.1 1 0.9997842907905579
174A5B05-6309-47EF-8135-77E44DAD683D.1 1 0.9997853636741638
19A731F4-E5AE-46C0-B4EA-BA69A755D653.3 1 0.9996776580810547
1219F2A9-8B57-42F9-83B7-3142173D1F59.1 1 0.9998817443847656
1C638555-8C64-4C8A-AD6D-47490CBA0F26.0 1 0.8576881885528564
15CEFC49-26F1-4087-A254-8997867A3ABC.0 1 0.9963247179985046
17185C46-E5B2-49DA-AE9D-246D8315F618.0 1 0.999855637550354
21161E3D-C605-4896-85F0-507D3D547F68.2 1 0.9989013671875
2850358D-1553-46B9-A5A2-C5ADE7FFBB36.1 1 0.9162959456443787
28DFD86C-4B49-43C6-8C2F-75239B884E0B.2 1 0.9996585845947266
28DAFE6A-124E-4EF8-BA35-68D209D0E8F9.1 1 0.998965859413147
2CB19E41-058C-4BD2-A8E5-52EC107372B6.0 1 0.9873217940330505
33464C1B-2B93-4103-A664-072475C9D5CD.1 1 0.9997000694274902
303CE99C-2E66-4325-9C68-77BD64388B08.1 1 0.999380350112915
38476C2A-45B5-4D63-819A-2BD2F8B67881.1 1 0.9996602535247803
3B968935-E7BC-4C49-9C2B-72F12B1069E9.0 1 0.9997910857200623
3CDA5D78-3281-4493-A07B-8A5904A943BE.1 1 0.9993966817855835
33660008-6C63-4EE2-A982-D236ACD46F67.2 1 0.999702513217926
407CD871-43DE-4626-9BE1-CFD11093B7BC.2 1 0.9998223185539246
34B9F1AC-1E99-4689-859D-BB1E3FF61D4F.5 1 0.971829891204834
34C2F240-FB01-4367-9745-80E32ECC07DE.1 1 0.9998205304145813
42B66794-895B-4564-A53B-27EF50F52659.0 1 0.994297444820404
375E6F73-3818-482F-BC68-B017D978878E.1 1 0.9969127178192139
380F9F84-6553-4EAE-B99E-1496DE76DC5F.1 1 0.9993343949317932
49308640-191E-4BCC-A80D-3E3D5F5AAC74.1 1 0.9998010993003845
3A894067-6EF0-41B6-92E8-5DE0A2DB10E0.1 1 0.9995824694633484
4B643158-D1FA-43EB-8AA4-B888F6222F50.1 1 0.9999085664749146
3C1F45D3-5031-42FC-A523-8E37D5C8BEE6.1 1 0.8455969095230103
48C6AD59-9F34-48D8-9BF5-8339ED9F994E.2 1 0.980436384677887
49CE66AB-9094-45F7-B06B-B278503F5C07.2 1 0.9985827207565308
5820D8F5-A695-4ABA-B4CF-476A2226B72A.0 1 0.9998924732208252
5B244ECD-9E6A-40F3-8B29-24FEA5087C5D.1 1 0.9982978701591492
4FC25A37-3E53-48A6-99C6-EA4FB1407D52.1 1 0.9996459484100342
5BDE1F0D-F7C6-4EBE-A273-E70B9CE74CCD.1 1 0.9997257590293884
5C15067B-2A1F-4AEF-A1F1-D51D3DB891BF.1 1 0.9995593428611755
5C32DBBB-5BFF-402E-8BD7-C611493A165F.1 1 0.9989320635795593
549FCF76-3D27-4054-B91E-1363EC65BED3.0 1 0.999815046787262
56249563-BEA8-4250-BA7B-6FFFFB4476CD.2 1 0.9929821491241455
56DCA50D-1601-4621-B758-23C64F1CD78A.1 1 0.9987398982048035
63FD75B4-F10A-45E1-A5E4-B280682F68E1.1 1 0.9969450831413269
691712ED-4936-4205-8F60-DA4B0C46DCEA.1 1 0.99870765209198
5D1412AD-276E-4DF7-A705-7A6D61EA6C0D.3 1 0.9994031190872192
6A0DBDC8-D31E-41D9-9F19-AFE3F298D893.0 1 0.9998966455459595
6E0436D3-BFC5-4F61-9DDA-71C1EED4895D.1 1 0.9992194175720215
731C6D6C-0E08-44C5-AC6D-A32EB7E350F9.0 1 0.9727019667625427
68645A19-A4E1-4EC6-A624-9A582138F666.2 1 0.9913612008094788
73EEB35A-6E30-4552-8218-A9E4208168A5.1 1 0.9996101260185242
77208C9D-9A5A-493D-9CCA-3B4AAB162806.0 1 0.9996641874313354
7A6D7414-FC70-48FC-918B-992E8FBEA872.0 1 0.9998496770858765
79C676B8-9DC4-4E17-BA4E-593D13F75178.1 1 0.9998142123222351
7B6F6B59-D8C4-4C56-A779-D48C0DD574EF.1 1 0.9997026324272156
7BD8ED71-2CA2-41A3-89D0-C16552B1A66E.1 1 0.9994957447052002
7D2EE4CA-3988-4B3E-87AB-9BEBDB47D344.2 1 0.9985430240631104
7D7795E8-AD3A-457F-A83A-9AB2FBF1091D.0 1 0.9998238682746887
8995B58A-240C-4CF4-B450-90A5B8794BE5.0 1 0.999893307685852
84D22B49-A300-498F-8D20-C7108B4DF74E.0 1 0.9998632669448853
8A7C40A9-D90B-4B4B-B050-D6597E05F64C.1 1 0.9994377493858337
8A82D23C-0609-40A9-9E0C-22EE94646ABB.1 1 0.9997263550758362
88024C21-29BE-436E-879B-4DBFA27D8289.1 1 0.9994657635688782
8D03EBF7-0F06-4EEB-AF30-D1EF1040CA38.0 1 0.9993228912353516
8E593A46-DC43-4FA1-8F48-27E7FE073B07.0 1 0.9999130964279175
8FEF4E69-64C4-4267-B469-4BB274245093.1 1 0.9997256398200989
A06291E2-842C-47DB-807E-DD5439A7529E.1 1 0.9998078942298889
A133065E-6A49-4139-80C4-9E20C4588A0E.1 1 0.9967832565307617
97477F4E-CBD5-4FB3-84EC-7C396550DF68.2 1 0.9988635778427124
99A03C34-29F4-4FF6-BFF1-FECCF910BFAF.0 1 0.9946290850639343
AC73306D-0F47-4620-954C-268BCC69E962.0 1 0.9999101161956787
9C21BAC9-3E4F-49B8-8040-E016A53B27DF.0 1 0.9998974800109863
B02BA1AF-29F1-4D0D-B47D-43238E196546.0 1 0.997955322265625
9C8E1041-DB08-439E-9707-8DFFF2172E51.1 1 0.9997825026512146
B625EA3A-8738-49DE-BD3F-CA3FDEDC9FEB.0 1 0.9970736503601074
B9811122-B1FF-479D-8B1F-EE7528FFFD09.0 1 0.9771301746368408
C07386A9-740D-489B-9DB8-802BCC7ECD3C.1 1 0.9996086955070496
B148FD4B-5BED-47F7-83ED-12B840C6CEC4.1 1 0.9994184970855713
BA6E7371-0FB1-47A2-BF3F-5D3FFE828CCE.1 1 0.9989513158798218
D46ACF2A-FCF8-420F-907F-AA8B7B8306C2.0 1 0.9935007691383362
BAEEDF5C-8431-4D40-9345-383FF5322DB1.1 1 0.9994899034500122
D68F34D2-8FCB-482A-A58F-9D034AD2B244.1 1 0.9997673630714417
BFA4BD75-2F41-4BB0-A2FC-7B3FD75705D8.0 1 0.99174565076828
DF08B95F-7B5B-4C53-B6AE-88FE8D82E560.0 1 0.9999125003814697
C1553356-0886-49B1-B611-6D85D281D0EF.1 1 0.9977332353591919
E07C8DB2-CA1F-49A9-894B-6D0EE60D3ECE.2 1 0.9996950626373291
E1F10FC2-201A-4EE8-8321-AF246660B1FE.0 1 0.9999184608459473
C4F13D09-B93D-470E-84BD-B6DD24F4D32B.0 1 0.9855513572692871
E2E43D1C-2943-4A2F-8702-82D06BF33DC6.1 1 0.9990847110748291
C76767DF-AB7B-41AB-953A-2E511365E05C.1 1 0.9995622038841248
E525BBB0-F050-4043-BA60-D7775C6F409F.1 1 0.9922322034835815
C87CFB82-4390-49CF-9E8F-429CD8634C44.1 1 0.9990192651748657
CA2AAB69-319A-4B46-A243-D0B2603E06B4.1 1 0.999731719493866
EE3E0AB3-FA47-41EF-B29E-25F8152E4188.1 1 0.9998278617858887
CC608756-5678-4E05-89CC-926B64B54F8C.1 1 0.9996517896652222
CECCA24D-0299-4350-9BE4-F27D6FF9B45B.0 1 0.9999021291732788
D18FF40C-D6D3-43F6-849C-C186436C5532.0 1 0.9965595602989197
D4AD5704-8040-4E11-A5EA-9D51543170FC.1 1 0.9978519678115845
FC44BE72-1B8B-4710-9C3F-474C92F286AD.0 1 0.9999356269836426
05CD9272-1049-44AC-B39E-27A2DEC1EA4B.1 1 0.9983161687850952
099B70F2-A2BC-40F7-822F-E9D992BC87B5.1 1 0.9995120763778687
E4031D52-9F2D-4FF6-89AB-C08231281970.0 1 0.9998923540115356
0B986842-3F5F-4AD7-B70A-BDDA8543AF22.1 1 0.9992374181747437
E6544EEA-E263-4F90-BB3D-142810F66E6C.0 1 0.06338383257389069
0E14AD41-BCA8-4087-BDA5-67D81A1F53A9.1 1 0.9996860027313232
EAC5997E-35B2-49D3-8F0A-62419EB6DBC8.1 1 0.9997953772544861
EB46ADBD-EA40-442C-ABFE-B91F9CD543C5.1 1 0.9997679591178894
121DB6CE-5F84-494B-97F1-7498775FAAFD.1 1 0.9998025298118591
EBE6200E-106D-40AA-A032-ABF4B2629224.1 1 0.9982637763023376
ED2BA820-39CB-4B83-BD38-EC94669A4639.0 1 0.999806821346283
1746DE25-A39D-421E-84E5-D3F03076B9EF.1 1 0.9975311160087585
F1F5D000-2EDC-48CB-95F5-C93EF18744E6.1 1 0.9996472597122192
F9C218C0-C316-4A69-B123-29F0FDFA0F4F.0 1 0.9999243021011353
1F749DD6-9E31-4A71-BD9B-C7A2C42999D0.1 1 0.9997665286064148
FE7F694B-54D4-41F2-AD82-C4DD62874A2B.0 1 0.9998917579650879
2C511336-25C0-4E4A-B671-B7B6215DC1E4.0 1 0.9942449927330017
301C576C-F259-45B9-B174-F85FB49E1198.1 1 0.9988447427749634
01198228-3E9D-4F77-BC54-7FE16F97F4C3.2 1 0.9976724982261658
020B7AA5-6048-460A-8AAB-F90A4EEBDEB0.0 1 0.9999339580535889
024D9907-A2DD-41B5-B93C-F1A097BF8F85.3 1 0.9997279047966003
36561ED6-1978-485C-9139-A5E2E913A049.1 1 0.9988651275634766
39C920D9-A74D-4CE6-BBB7-0980E6B0A072.0 1 0.9989872574806213
0F3F0AA7-9868-4484-8A49-838E3C688779.0 1 0.9999104738235474
403EAB3C-4945-417E-8EEB-1B98D2590BDC.0 1 0.9997685551643372
42B9D11A-AF4E-4667-9119-7814BE27766B.2 1 0.9997310042381287
11D60C5B-40F0-4C17-AF6F-E33CDF88D1A4.1 1 0.9996594190597534
1277185D-7DD7-4E97-B208-E7DC5C08BD4A.1 1 0.9998636245727539
4D11C861-DACC-498B-A0F9-EE072D33A17B.1 1 0.9997687935829163
4E342D25-D263-4CFD-B47F-6B355A77AC26.1 1 0.9995269775390625
4F9E506B-5440-4B94-A289-C7F7E2746054.1 1 0.9998908042907715
50B5DB31-6D67-4F8E-AA11-094976B387F8.2 1 0.9996705055236816
56303931-AD85-4765-9B11-F11AEB37AC60.1 1 0.9997414946556091
2EF30180-879D-4A5C-B9E3-422017E3852E.1 1 0.999409556388855
5AD435D5-4ED9-4854-994E-813E9E091847.2 1 0.9992392063140869
30947424-4811-40E1-9A08-003BBA279F4D.1 1 0.9996215105056763
6229753F-CF2C-4480-9E43-7F5D93F6E637.3 1 0.9998314380645752
643E4535-1F36-4A1C-98D6-59E8EAB8140C.1 1 0.9997385144233704
39AD9438-4DBD-4F4E-8938-56C3865A69C3.1 1 0.9998537302017212
6620985C-B49A-4B68-A9AF-71B2EE6FD144.0 1 0.9675948619842529
39C62458-D624-4B1D-AA60-1503C1705645.1 1 0.9996190071105957
6B81C1F0-BAE4-452D-AB31-25FEACCB785A.0 1 0.9998795986175537
3FF6ABE3-0B5D-458C-8995-A77D87FF6323.0 1 0.9794278144836426
6C80AB98-847B-4532-81EE-7488DF89BD3A.0 1 0.9998356103897095
6D29D577-9F72-4490-8729-0194C1214108.1 1 0.9996287822723389
4D974183-277D-463D-A5F5-B7DFD575221A.0 1 0.9981896281242371
70ABDB37-3700-4B41-AED5-A23964934359.3 1 0.9996761083602905
70CED601-DEC0-4CCB-93E2-D9867E36CAA0.0 1 0.9999328851699829
53969F7B-E032-4973-AE8F-404D4F3B11BC.1 1 0.9993591904640198
562A5891-FA76-4F80-9275-A80121B04D66.1 1 0.9961239695549011
729A9808-C94A-44CE-B268-3CD0E0EAAABB.0 1 0.9978839755058289
6065C0B1-3B30-4005-A391-548C936CCB14.1 1 0.9993026256561279
7E019CFC-0989-4D67-B5BA-D4705BB1E2C3.0 1 0.9977412223815918
82B6B358-E9EC-4408-A4C9-7CDB7B221E81.1 1 0.9996482133865356
6B26FD24-32F2-4D23-856C-307E282F693B.1 1 0.9990288019180298
88E43589-90AF-4618-9088-30BEA8EEA496.0 1 0.9973974227905273
724CC71F-A1C7-463C-9369-60730F647542.2 1 0.9995550513267517
8BA909F5-DB1A-4BDC-9343-F213FE38A362.1 1 0.9993815422058105
9489E224-FEA6-41E6-8245-E6AC93B050C7.1 1 0.9995095729827881
7F1EBE92-5215-4D8A-80EE-2670C271BDD6.1 1 0.9996479749679565
9B731169-E91D-4636-B4D9-369C3C16CF78.0 1 0.9998979568481445
80DBD603-7048-4231-AC5F-AE684DEF5CD6.1 1 0.9993391633033752
8424505B-3561-4EB1-AACE-717DC7409A3A.0 1 0.9999055862426758
843E0B87-0C85-470F-A052-1289D393ED64.2 1 0.999666690826416
9EF9F713-8445-4B2B-B137-E777FB0A09AE.1 1 0.9998425245285034
A0D1FB90-4C2A-4681-888E-3EF3DD723F24.3 1 0.9990054965019226
8812BC83-1652-4776-9873-1B6FC67B104F.1 1 0.9995688796043396
A478E5E7-1273-4DFC-8982-9F4F2627A978.1 1 0.999649167060852
A65C6234-B394-48A2-84D2-8EEE412A0689.1 1 0.9987874627113342
8E138897-99AF-4109-8297-7936A456B05A.0 1 0.9971604347229004
AE3DC132-96C0-46B8-A615-51E264304FC3.1 1 0.9998160004615784
B666C7EE-E80E-416D-AC1C-97C31461017E.1 1 0.9996114373207092
B6F6B7E3-129E-4774-B9DF-56B0A3C18A33.1 1 0.9994871616363525
9F630203-8061-4DFF-9EE5-0CDD3F9CA8B6.1 1 0.9996767044067383
9F68EB35-7D2E-4918-8612-5A8736DFD000.0 1 0.9895638823509216
BDF4EB89-DE73-405B-89FE-4AF2E7AA9D9C.1 1 0.9989851117134094
A5E31DCA-F8C3-4002-B1F2-8E4F1AD8A09F.0 1 0.9999397993087769
A7F99F24-AAD6-403B-A41F-44FA79154618.1 1 0.9996629953384399
C65BC284-B3EB-4D08-A3B8-4538766B4C0A.0 1 0.9873191118240356
ABDE8E22-339F-4096-9DBB-B272793AC816.1 1 0.9975283741950989
C8AB1A14-4BCB-46B1-A9B9-11F869792074.1 1 0.9994080066680908
B04055B7-0E53-475B-BFC7-24390CAB6BFA.2 1 0.9988320469856262
B3ABE90E-070B-4C87-84F5-BE9C42581CC4.1 1 0.999893069267273
B4E0D54F-0CC3-4728-910E-9F5133F9DDD6.4 1 0.9955926537513733
CD764185-14FB-4E3A-AF0D-1334E0F6D783.0 1 0.9998788833618164
CDEAD8FE-3178-4789-916D-42FCE68E781C.2 1 0.9994848966598511
B6601134-22CB-4F89-90AE-1196D4CCE2A9.0 1 0.9943094253540039
B8D4CF36-6CD0-4BDE-A325-2D14B810A368.1 1 0.9995983242988586
BC77A7DB-593E-459C-9E69-FF1D452AD2D3.1 1 0.9993701577186584
D2894278-4625-4F21-A77D-3A20C5492663.1 1 0.9993991851806641
D2F4832D-7AC5-44D1-9005-39A516B4DF80.1 1 0.9992521405220032
D3C9188E-274F-453C-8F3D-FEFBBCA16DBA.0 1 0.9998338222503662
C0A814B4-4102-47C2-B37A-B0A2CE6052FB.2 1 0.9981677532196045
C311119A-3414-4170-8C68-47E4AC21C1D4.1 1 0.9998107552528381
E336F8B9-63FE-48C9-A535-E120567EB74B.0 1 0.999957799911499
D89A135E-A4A9-4BA1-96AE-CA5F1A4B67F3.1 1 0.9996659755706787
D99C9F2E-89D0-46B9-8A6A-2B9526E27398.1 1 0.9974604845046997
F05B9DF7-0695-45CB-8707-F2606F5FB0C1.1 1 0.999303936958313
DBCD1689-D2F0-4D7B-A29F-AD0808EF2AD8.0 1 0.9990754127502441
F1BEE6B5-CA72-4E5C-BD98-8E70168AA674.0 1 0.9997045397758484
F7DF047C-8EC5-485B-9E26-5CA8EAD2BEE7.1 1 0.9991409778594971
E1243F48-DCD2-4A55-8EFE-D15070B7E0D3.1 1 0.9997730851173401
E5B5AF11-F1AD-42D5-A285-E74545FB8B72.0 1 0.999484658241272
FDAD0873-59AD-48D1-95FE-751DC5B5B6A2.1 1 0.9997469782829285
E7A88B25-7286-4C78-8981-4E80FD30D35F.1 1 0.9995923638343811
FE3D0A77-894F-4E7F-ACE3-40EDAF9E9D16.1 1 0.9995675683021545
E8B58EAA-EFF7-4536-A7EF-AF6B1E1F0EDF.1 1 0.9996356964111328
E9E26F34-5AC4-4DDC-B656-599F313043A6.1 1 0.9990898370742798
EC2C7362-EAA7-40B4-8456-744B86CF3034.3 1 0.9960681200027466
02C2757B-1A00-40F1-88A3-FC9F1C4362BE.1 1 0.9994681477546692
03AC5664-AD61-4049-8C23-AFB2AA65F020.0 1 0.9999139308929443
ED45C70B-6B80-4ACA-B76A-D82D1EBFF167.0 1 0.9978985786437988
04263DFD-CB1A-41CF-8611-3E1F9ED7909A.1 1 0.999575674533844
EE89E70D-32DE-4C5B-99A1-5822586E19B2.1 1 0.9991369843482971
04FF4993-6F87-4FFD-A471-9D67525EA305.1 1 0.999657392501831
0AB82669-54B7-4203-9624-705BA493B0DB.0 1 0.9998822212219238
0B72F0C2-344D-41B4-B6FB-ED9A3617A822.0 1 0.9993619322776794
F3F084ED-08EB-4C1E-AF45-A7E3F80EA860.1 1 0.9987169504165649
0C677E58-2B48-4DC8-BCC6-60E0E47C5374.2 1 0.9997100234031677
123BDD58-555F-4459-81F4-C64C45DD1FB8.1 1 0.9997022747993469
144657DE-DB82-4B5A-9A2A-7272B88FD0DC.2 1 0.9995416402816772
15515025-7427-4E68-9275-1A03282499ED.0 1 0.999941349029541
17791BC4-7C4A-416B-A8D4-1BC4F76F188B.1 1 0.9996464252471924
000051DC-D464-48D6-8872-BF9A69EF010B.1 1 0.9998202919960022
07104F23-20F9-4E37-8B0F-F3EDAE6A0B55.1 1 0.9994192123413086
0F604194-9D78-4EF9-A428-33FF9EB04A32.2 1 0.9995133876800537
157F9F54-F40C-4F86-BF34-4B2A98A544F8.0 1 0.1827070415019989
1855606D-28CE-43EE-99DF-CFA28D8E7283.2 1 0.9995081424713135
2AE1FD15-ADD4-4640-83A2-5EE00BBF1326.1 1 0.9971305727958679
2FA7C216-337D-4FA3-8305-036B87490C2B.1 1 0.9982765913009644
2068D8EF-C5A2-4701-A5DD-AAFBC723982D.3 1 0.9983660578727722
3ABCE4BE-3CA1-459E-87AE-F5E5B47A6845.0 1 0.9951356053352356
252CD7CE-EF32-4C1C-8F68-89FE0FC57314.1 1 0.9993941783905029
26366B4D-D2FB-4560-A30A-C897A6CECA3C.2 1 0.9998026490211487
3BF2E06B-1C85-4739-86FA-39FBFBFDC49A.0 1 0.9889237284660339
2BCE91A5-12F9-413F-90E9-700EE33919C5.1 1 0.9991877675056458
3E4EF644-C8DC-4433-9463-E3C873E1D35A.1 1 0.9994182586669922
3EC69F74-8B8D-49CB-92E5-25515BCDB174.1 1 0.9976094961166382
2E2E9868-BC51-4463-9FD6-D526E0864810.1 1 0.9993187189102173
300A98DE-655F-4846-9E2B-00C928E8980C.0 1 0.9998970031738281
348A0F79-A1A4-45A1-AE68-3DDA380506C9.0 1 0.9999030828475952
43CCB052-EC49-4CAE-98D5-4D3ACE4F981A.1 1 0.9997304081916809
3734FD07-96F5-4BD6-B33E-142753D28247.1 1 0.9997996687889099
3AE1A4AA-DC92-4FDC-8F87-A4CEE3A29471.1 1 0.9998449087142944
4ED3D616-F199-4969-A406-CB3AF974CED1.0 1 0.9976192116737366
3F761E44-1830-406F-AA43-4252DC01840D.0 1 0.999941349029541
422D93B1-E257-406C-8B05-6DA1C0814AC3.0 1 0.9998238682746887
5388F768-7E7B-438D-B502-097A12E763DF.0 1 0.996752917766571
56E38E58-EC42-4DFB-9715-83E43034538E.1 1 0.9987170696258545
45270DB6-52E8-4380-8F97-630A0B4C6857.1 1 0.9946995973587036
5CA6266F-15DB-47C3-890C-5AE36FD40A6F.2 1 0.9997270703315735
48CDFB18-E803-4F02-B417-A1FD091EE0F7.1 1 0.9997833371162415
69A6BF63-BC37-4C50-9AB5-6464D903E145.1 1 0.9993304014205933
5996F189-5ECC-4A1B-8B91-305460E210B3.1 1 0.9978247880935669
62A23860-71FB-4A50-85F9-D86C3BDA004D.1 1 0.9994685053825378
69C03C75-A4D1-4C84-959E-EB92FB4EE0EC.1 1 0.9998267292976379
70EE8BD1-0541-4A6E-A1F5-251767434850.3 1 0.9992274045944214
6DA1B74E-64E2-4B86-AC6E-F23E3676432E.2 1 0.9987103939056396
6EDBB28D-3CC1-4383-BE97-921BADE4DAEC.1 1 0.9994800686836243
72950DC9-866D-49CE-9166-44A4AD82AA1A.0 1 0.9998561143875122
6F31DEAD-BED2-470C-9B99-B0A2B417A192.0 1 0.9999393224716187
76A6E5F1-0B20-4A06-BFC3-77873894CE9D.0 1 0.9999123811721802
74AD2EE6-DB80-405C-9E11-30E8A19FBE8D.1 1 0.9996854066848755
766BCEE8-3F29-4F99-B4BC-52BA8572C936.1 1 0.9999384880065918
77E93B7F-2A93-4CD5-BA7B-2F9931BE63F2.1 1 0.9987121820449829
7C4FEAD7-3170-4C5B-B80A-A1623C837692.2 1 0.997977077960968
79F61A11-5741-4A3E-B086-B9F2957DE000.1 1 0.9993646740913391
812E99CE-6481-45B0-9A58-E12DE581F957.0 1 0.9998888969421387
85987D1E-1954-42CE-AD9E-89AA66730AD5.2 1 0.9997473359107971
7F6D6A58-41CA-4393-8AE8-4E443049BBA3.2 1 0.9997312426567078
8A65A069-1930-444D-B425-1C08F9B8A422.0 1 0.9998815059661865
850418E0-7E55-411C-A833-AFBA17031467.1 1 0.9997333884239197
8C0399FD-1DB5-4E7C-8E0F-9E7F02AC0716.1 1 0.9975646734237671
86166085-1CCB-4C51-8398-40A3DE3BE75C.3 1 0.9983766078948975
88914429-0D1C-4C43-871E-71A239867F50.0 1 0.9998997449874878
8FDE9250-BAB0-4C82-AD3E-6F22ED291AB9.0 1 0.9997345805168152
88F32F56-B58C-4703-B5DD-B7527E225C74.1 1 0.9991852641105652
8A77282D-08EC-4183-BCAB-94A2DD90AE3D.1 1 0.9992392063140869
915AC62C-051F-4C07-B801-C8D5F65A4C9D.1 1 0.9997584223747253
92ACCAB6-1A21-40D4-AC5D-723DBA2E5E51.0 1 0.9993440508842468
93FA843F-75E6-4A93-A6D7-2A2A66339CA6.1 1 0.9996373653411865
96DF138B-AADD-4791-9563-690B6C6BACF1.0 1 0.9971523284912109
9913DE61-C0F8-4590-BA83-7D611BD95AC5.1 1 0.999134361743927
99D646D6-5AD4-409A-B77D-7B59E13A0E1B.2 1 0.9993590712547302
A2D6A926-7BDF-4447-8D46-E4FB7F7F344D.1 1 0.9982277750968933
A5245C55-5C02-4141-A564-C36E6215E8D3.0 1 0.9999409914016724
AC51A12C-2075-4831-9462-4C822477833D.1 1 0.9977768063545227
AFEED605-D21F-4DA2-B561-6E704108E4DC.0 1 0.9997953772544861
AB2104C8-45E4-41A2-A9C8-E4DDE7A17BA9.0 1 0.9982414245605469
B8EB8CD6-BBE6-4909-AE4B-B3B303E802E6.1 1 0.9995768666267395
B96DE0D1-BDB6-4B9C-A109-009B1885608E.0 1 0.9998857975006104
AC2A8FED-1E70-4C9A-AE36-74522D9EDE90.1 1 0.9985981583595276
BB89E0E8-F7BC-4204-8ED4-66F1211E2718.1 1 0.9997774958610535
B20A3C72-4BD3-4B59-9267-AF99A95F0B64.1 1 0.9992066025733948
B5028732-0F76-4A7C-9AC8-93AEFABBEEC1.2 1 0.9997472167015076
C7F9964F-4921-4C91-B49B-D1ACE9F38517.1 1 0.9997701048851013
BACCA777-BED2-403F-B729-A0496937C2B8.0 1 0.9988896250724792
BBF2A8C9-9AF6-4913-9CAC-3AF96BBF1172.1 1 0.9524267315864563
C29EF2D8-B265-42A6-9176-49D8A490AD63.0 1 0.9995825886726379
C3A58E20-185D-4D5C-AA3E-FBC09763687E.1 1 0.999697208404541
C48A0360-4815-40D7-A09B-65E65E7A2F30.3 1 0.999663233757019
D74AF46D-F981-48E3-80AC-FE89C2A8F178.0 1 0.999866247177124
C5580A81-6999-4071-A42D-79AFF62B402A.1 1 0.999804675579071
E257EEBF-4215-4E72-ABD0-9B6DB231A362.1 1 0.9996532201766968
CA261A8A-184B-4432-9779-42388F59C6B3.0 1 0.9997329115867615
CC58E09F-2341-41C0-8B17-F71B53F10FF7.0 1 0.9942116141319275
EE523734-E1A3-46AB-BF9A-94C3070861C3.0 1 0.9999215602874756
EF965007-E395-40EF-B637-952D2CEB0A11.3 1 0.9997608065605164
F02F56B6-82CF-48C4-A71E-3B5A607FFC32.2 1 0.999774158000946
D7321768-3640-48DB-9F47-AF6F32261EED.1 1 0.9993797540664673
E08517C3-6F67-4786-82D2-CF47F16769C0.1 1 0.9996985197067261
E350A69A-7E6C-4542-B3F5-E9E2749EF075.0 1 0.9997836947441101
00542042-F49E-4601-B9FD-11108C71AAF3.4 1 0.9741835594177246
0727638D-32DD-46A5-873B-CA7056AF69CB.1 1 0.9996281862258911
F58C4C34-EFF9-40EB-A896-26C3AE0B85CB.1 1 0.9993433356285095
0E379BE4-20A1-4153-91D3-9C14BEF5E013.1 1 0.9997925162315369
F6593265-E0EA-4926-B195-12F5C487E120.2 1 0.9991955161094666
F702B677-6593-4A8F-9220-3992B0C28653.2 1 0.999660849571228
169C78DA-7DAF-4DC3-BC73-FD0D19330A4A.0 1 0.9883310198783875
FCD3C0A2-D77D-43FF-920B-DF552D62BA6A.1 1 0.9986037611961365
FDC627F3-BCEF-4033-A206-E45D35BB2CA9.0 1 0.9999327659606934
17EB21D4-5945-4FAF-980A-6D7C726ED97C.1 1 0.9993366599082947
FE5B46F9-091E-4E1F-91DD-DD2C4C270AC9.1 1 0.9998902082443237
1B62F4BA-FC0A-42FC-98DA-97A45AEA5434.1 1 0.9994458556175232
FF3E500F-56D6-4066-8EFE-06ACE775B06F.2 1 0.9998321533203125
FFCC75BD-CDA5-41E8-B546-CE525281D8EC.0 1 0.8892329335212708
034436AD-DAA4-45C4-9D62-60EE7F5A374C.0 1 0.9983652234077454
1FFCF739-6B22-4C59-B2C2-B6A6A89B3277.1 1 0.999839186668396
0BEDE8EA-EE71-40C6-94A8-396A795FCC70.0 1 0.9997060894966125
2100983D-70BB-4D64-9387-1C8B20E179BE.0 1 0.9996455907821655
0C7E52A9-5703-4A31-889C-AA1E42959E44.3 1 0.9997525811195374
247B553C-17A8-4C67-B66C-702641CA667C.0 1 0.5057265758514404
0E9736EB-FC54-4E2D-862E-AC410ED772A6.1 1 0.9999276399612427
0ED1ABC1-4BF5-43C9-AEA7-D84B2DC71B0A.1 1 0.9997678399085999
0F531061-493D-4EAB-967D-05BBF8A86936.1 1 0.9995205402374268
2787D4A5-76AA-41B1-87C6-3CD26BE7CBC4.1 1 0.9995514750480652
2DDEFE19-949D-4928-BC5E-B2E3DD95FFA0.1 1 0.9759120345115662
13A1B4E3-744C-4260-BD85-2C47FBBE9FE9.1 1 0.9996821880340576
2EA30D04-E572-4B2E-AB96-861504CB1395.1 1 0.9995338916778564
15ACCCD6-C329-4A56-BF6F-98C156D0D2C4.1 1 0.9996122717857361
18C19178-FBE8-4E6E-A5DF-89DC1E5F17F0.0 1 0.9974095225334167
339DF33A-1D83-4003-9F04-3E31B6BC2E35.1 1 0.9968112111091614
1A646BB6-8DBE-4295-86EA-A2D0FAD7C95A.0 1 0.9995455145835876
36318914-D36F-4181-8867-6CFC9CBBEFFD.0 1 0.9996700286865234
1AAE853D-2D2D-45F7-972F-B301D53B3BF3.1 1 0.9990767240524292
39617FD7-7C3F-47FA-BBF0-6C28F894AF0E.0 1 0.9992563128471375
21C79C28-7C8A-4101-8ADA-5F7CF1D6E6FD.3 1 0.9997677206993103
4243600E-DDBC-43A5-8318-BD3ADD6BA034.2 1 0.9995860457420349
27CC5154-BFFE-4C1B-901D-D7E3C31F766A.0 1 0.9997989535331726
4E3BC8A5-8065-465B-A662-16AA65209252.0 1 0.8985719084739685
2BA3EDBE-B8AB-42B2-9F6E-A22213DF5CCE.2 1 0.999474823474884
4EF0D050-259D-4453-899D-AA750DF4878D.1 1 0.9997140765190125
2F3F4072-0488-4685-8FAB-1BFF68E0080B.0 1 0.9999358654022217
52FA3AE8-5198-459A-8E26-2D6053BD3B1A.3 1 0.9998278617858887
3505E46F-802D-4485-803B-1A8A21B1195B.1 1 0.9987229704856873
54461DAD-7D17-446A-B10E-889AD97F4828.0 1 0.9989297986030579
58366DC7-7AA8-4CAA-983B-56650C6E75E8.0 1 0.9999390840530396
3B26367B-0591-40B3-87E5-5861C5977D46.0 1 0.9998761415481567
58A42366-BBFA-4345-8F9C-934BCDC49EB9.1 1 0.9995425939559937
42874C5C-7A94-46D6-8F4E-91411669CE2C.1 1 0.9989587068557739
8012537F-C337-4611-A4EA-B8874D67022A.0 1 0.9999420642852783
8055FB80-0C37-4802-B7CB-FBDF42776312.2 1 0.9993441700935364
4AE23FD3-ACA3-49D3-8DA6-2AD98FD15F0B.1 1 0.9972516894340515
81430768-4CBE-4AEE-B94E-3477996CEB2A.1 1 0.9998125433921814
4D6E22C3-092D-4B2D-AE22-299A1274A1E5.1 1 0.9997571110725403
4F796792-CF69-4A07-A13F-5FB53B5569F7.1 1 0.9993960857391357
51083E45-A5D5-400D-A709-157B9B623FAA.1 1 0.9996871948242188
8F9E8A81-54C1-480B-8B56-A0C7654E5193.1 1 0.9998503923416138
55B6A08D-A588-4B15-A6F7-3A5231AFDFC0.1 1 0.9996471405029297
929FEA3E-BFF6-4C2F-A418-E5EE6EF7FA26.0 1 0.9977147579193115
5A444743-99C3-44E5-9BFD-90B413E8704F.0 1 0.9678786396980286
9541410D-032B-48B0-9E83-AAE86D4432A4.1 1 0.999484658241272
5AE3AF70-2D0E-4BCE-A976-E150A475D93C.0 1 0.9998883008956909
9A40EA1C-8BA6-4C07-81E4-7E5D947A9A74.0 1 0.9999030828475952
A0845C8F-525A-4049-AD61-0D6CB889AE50.0 1 0.9997308850288391
A1D3407D-B33C-45B3-9FAC-92D08FC134A0.1 1 0.9979426264762878
6D8D68BB-219F-458E-BD92-EB4833EF97EC.2 1 0.9991497993469238
A65DFAF2-6054-444F-AD96-D75225A4943C.2 1 0.9917536973953247
A6A8E03E-B864-408C-854D-E821E3527388.5 1 0.9987195730209351
702AE230-8FC5-473F-A27A-4C2E5F86B6C6.0 1 0.9998186230659485
AAFC1C05-713A-47B2-BA39-F04976DC580A.1 1 0.9996057152748108
AC4C27B3-821E-4C05-B2F4-B18150236290.1 1 0.9995323419570923
7861E2C8-C0BD-47CE-85BF-396EB95605F4.1 1 0.9995761513710022
AC716ABD-6D19-49F9-AA9F-63965ADD53A7.1 1 0.9947145581245422
7983DCA3-4EC0-4544-8C95-6700A5EF69D7.0 1 0.9235243201255798
AD5D46A6-4DB0-4CF7-AE5A-D3D17B8C76DA.2 1 0.9993731379508972
7D054446-060C-4229-A879-8AF2BF1B3DFD.2 1 0.9996906518936157
B099F420-5030-478C-AD92-234B851B6B76.1 1 0.9999101161956787
B4876230-3C7D-4748-84B7-BFEAB8653426.2 1 0.9986932873725891
B6B0435D-C92F-4146-BB67-EFE2A3604E46.0 1 0.9990968704223633
B9F76641-BABC-4CCA-86DF-5239302523D2.0 1 0.9965866804122925
BC024128-69FB-47D6-A585-CD0E54896675.1 1 0.9974517226219177
BC35AB1F-E253-4180-8C6A-D2E79DBA8770.0 1 0.9949707984924316
BFBB53BD-2F37-4448-A05F-A4E641B0A538.0 1 0.9946185350418091
C1B5E4D0-8B99-4178-8163-EAACA7E5689C.0 1 0.9998279809951782
C82D089F-1087-4AA0-AE9B-5EC53F773FEC.1 1 0.9977113008499146
CBBD6BC1-A0D4-47B0-B767-EE563475EB6F.2 1 0.9996157884597778
D30BC00C-F7F3-4007-BFA6-B780E636A439.0 1 0.9996808767318726
D37F8EC3-B2AE-49CB-A2CF-E8250921A26D.0 1 0.9980311989784241
D6F24AF1-46E6-4576-AD0A-616004D96403.1 1 0.9999067783355713
D93FB6DE-73F0-46E5-8B7C-8720475C792F.1 1 0.9997321963310242
E8ACC59B-4567-43D6-9166-7401430DA821.0 1 0.9975095987319946
EBB99960-10D3-4A7D-BB8C-1E4AF43163D8.0 1 0.9997996687889099
F16010BA-4405-4026-8B0D-E5800ECCD6DF.1 1 0.9991268515586853
F6DA9772-33DE-4AE4-A9BB-B0ED2616F93F.1 1 0.9960067868232727
FE7C6230-0912-4052-92F9-E6213B2AFA0C.1 1 0.9991222023963928
07FE45E9-3A20-43CE-B26F-E58B93FA13EC.1 1 0.9996250867843628
20224582-514A-4CD9-A7E0-3E9550BE58D8.3 1 0.9993129968643188
2089E254-7279-4553-94CC-0B367F2B5687.1 1 0.9998422861099243
227B11C6-F591-4622-888D-89673437391F.1 1 0.999383807182312
2AA5FDFB-16B4-4D23-A7E4-0DB8D359FCEE.0 1 0.9998533725738525
2EF21073-5FD3-4B1C-A0E6-35464F47C3DD.1 1 0.9995869994163513
30535476-4159-44DF-B328-6E35B4812299.2 1 0.9994623064994812
30C88B0D-9218-4E62-AE22-FE2DD032E7AF.1 1 0.9998611211776733
31C904D3-D633-40A8-A5DE-DDDAAB6D1E1B.0 1 0.9999022483825684
3640FE3C-3D81-47F7-84E4-E0BA0B0771C0.0 1 0.9998502731323242
3C00E98B-F121-4392-AC9E-AD35F5D8BF8F.0 1 0.9970894455909729
3D3200F7-FBAE-412D-9C46-83E4BF96423B.1 1 0.9992464780807495
3F9EC22A-C919-42D5-A860-7BCAAD5B9504.0 1 0.9994400143623352
4306431C-52D5-4569-B621-CC1B3656C98E.0 1 0.9998419284820557
4362BA20-1472-441D-BB92-C0559E4D19FB.2 1 0.9995204210281372
460DB8E6-6F29-48C8-B531-8ED6FFDF648F.0 1 0.9992989301681519
4616D32A-074F-4A45-9012-FBB9FAD02EF1.1 1 0.9996091723442078
4F11BD91-BA02-4063-81D5-18F89FE08902.0 1 0.9997536540031433
4FE76589-FEB8-4CE3-820C-27D6F1A25A73.1 1 0.9998003840446472
50F98E2D-5D76-4A94-89A5-50842107D6C0.1 1 0.9991621971130371
57BD5918-3C48-45A6-81CB-7D1FEB86623B.1 1 0.9996923208236694
57C9162D-D708-4CCA-A7BD-9DE839255FDB.1 1 0.999717652797699
59D22918-0A2E-48FD-8060-E410DC45610D.0 1 0.9983800649642944
5A33481D-AD3B-407B-A29D-7656088F2B45.2 1 0.9962819218635559
5E3EAF75-6993-4EF7-8556-544D019D2921.3 1 0.9989287257194519
5F5FE621-E1A2-4C8C-91AF-F527102151F4.1 1 0.999514102935791
5FD96015-F2A8-4F3F-9FBF-58757CDED12F.2 1 0.9996836185455322
661FB130-CBCC-4CCD-804A-19FE3D37FA9B.1 1 0.9997583031654358
6652FA71-3C43-45DD-95E0-904FF9051631.0 1 0.9979374408721924
68C4866A-0230-458E-880E-4FD2424CBAC2.0 1 0.9999473094940186
6DE604C5-66FC-4D27-8211-E3A3D9F51430.1 1 0.999843955039978
702BEFFE-7DE5-4866-83FF-E22918616ACD.0 1 0.9793890118598938
75DCFF1D-0A34-40E0-AA29-961D2DE4EB53.1 1 0.9986578226089478
791F44BC-6132-42CD-A997-787BB1918B3D.1 1 0.9993041753768921
7A7A827E-C8AD-4D69-B29F-69E0AF5C1733.2 1 0.9997256398200989
7C39EA18-C303-4881-BAF3-77A2652C08EA.1 1 0.9989342093467712
7E32B907-4C95-485A-8A6C-280A084D4334.1 1 0.9997879862785339
7F6097D5-5A12-4D53-8F4C-4A1CBF764ACE.0 1 0.9993715882301331
83A8A532-1AAC-427C-A127-74A9323460B9.1 1 0.9995494484901428
8AE7F046-7520-433B-9BFF-5F6FC86E0C96.1 1 0.9996432065963745
8D67EF89-FCFB-460B-A8D8-3E812B41B2B0.2 1 0.9997854828834534
8F59A4D2-BD86-42A1-A446-1C44CA52D9F3.1 1 0.9997902512550354
93EF4493-CAFA-4A25-B9B2-BAB64A13B53C.1 1 0.9998136162757874
964896A6-0357-487D-9FD9-439109E99374.2 1 0.9996101260185242
B70787F0-A3B0-41FF-BFA6-12A64DA12D19.2 1 0.9998559951782227
B9CF977C-06F0-4513-888A-32DA7472822C.1 1 0.9996895790100098
BBBC79E4-3BD7-4D19-B626-F46F57F6A965.1 1 0.9996039271354675
BF29938E-DECD-44FD-827D-CC19DF00B05C.0 1 0.9820207953453064
C1412D63-5622-4613-A774-C5602C497E4E.0 1 0.9998569488525391
CF94B9C1-A5E2-45B2-BFFD-14099C1796DE.1 1 0.9994045495986938
DB15B8DE-B8AA-4B85-A62D-34B9C0496F8F.1 1 0.9975844621658325
DE27A116-8BBF-41EF-9D73-7528D65ADDC5.1 1 0.9996123909950256
EC89F536-64C9-4E28-89A3-32D519B20C6E.0 1 0.9998354911804199
EE51C8F0-AA84-4976-8118-ED346C58FF05.1 1 0.9997217059135437
EEBADF7D-387B-41AC-824F-9366CC6D27FA.5 1 0.8556767106056213
EFB46A6C-8FCB-44FB-AD3F-8DBE69CFB1DC.3 1 0.9992832541465759
F2DBD486-4FAE-4924-926F-9FE24E338B70.1 1 0.9986244440078735
F3CDE7B7-2713-414F-A81E-D4BCCDD3E45C.0 1 0.999903678894043
F6A7F002-F7DD-44AD-882B-EF808D7DE55F.0 1 0.9950683116912842
F82EEA47-45BB-4878-8F83-7DF406D169E5.2 1 0.9997417330741882
F8FE57F5-D147-45CF-8DB7-851EDDD6F96E.0 1 0.9399937987327576
01993695-4957-4CFA-A9F9-9EBAA67FF8C8.2 1 0.999832272529602
0C63F513-1764-48AD-AB24-190A3BF91323.0 1 0.9999567270278931
125BC9EF-DEC4-4A68-A67B-F40B49D7F89F.1 1 0.9995212554931641
250EED3B-1C62-40BE-B8D9-AC8194A9F6FC.0 1 0.9998611211776733
27CF0B47-7937-45C0-BC4F-1203CF511199.1 1 0.9996610879898071
36B3E3EE-64C7-4897-9BEF-CE6B53AEF870.0 1 0.9972013235092163
3E9D8361-EA74-495A-BFF1-538314400FDE.1 1 0.9993209838867188
415A66B6-4229-4048-85F3-72158CAA24AB.1 1 0.9993963241577148
4876A5D8-98A6-4875-95CA-FE1C938E3C80.0 1 0.9999593496322632
49EAA073-F131-48EE-9846-328872F8CA91.0 1 0.9999045133590698
4E78D8AE-EBB2-4FD6-B991-DDAD4933903A.1 1 0.9996393918991089
50DF423F-3499-4978-B5D2-649864CC8E22.4 1 0.9976195693016052
53B2FE79-EC24-484E-9797-E39295AA1A44.0 1 0.9999048709869385
60FB87D2-2F6F-45A9-8E90-BC6F59A3AE65.0 1 0.9998892545700073
627F8AB5-D077-44CA-8EEA-C232FB8C06BE.0 1 0.9968698620796204
691161C8-75CE-400B-B092-EA254ADBD815.1 1 0.999671459197998
6961116B-EF6E-4CFA-9441-0A7093F9C41D.1 1 0.9997445940971375
72925E7D-B689-4A8F-B49D-632CFCCB897A.1 1 0.9997629523277283
7531EEFB-6A9B-4DC0-8E66-011CEB0B7D5E.0 1 0.9992037415504456
886DAFE0-5139-4C8C-A712-B212C53C2AB9.0 1 0.9975476861000061
8C6EF3E6-C373-458C-A578-7D80615621A1.0 1 0.9987053871154785
9250580A-CB5A-48D6-ACD7-96090FD20BF4.0 1 0.9871668219566345
9836F707-BDB7-45EB-9C23-BB936AC7B97F.2 1 0.9996460676193237
A16515A9-81B5-4477-B16C-0658C0BBBA3E.1 1 0.9997127652168274
A51FE55A-B43E-4987-B8CC-5D4F2AF595BD.0 1 0.9999434947967529
ACB2481C-6A4E-4938-A27D-E68374833A01.1 1 0.9991113543510437
AE49ECC9-6C3D-4F8C-9287-569CD0DBB5AE.1 1 0.9995176792144775
AF76D3DF-FD90-43DB-8FC6-055139BEEEC1.1 1 0.9993940591812134
B131CC43-36BA-4E00-9E17-149F4084AC83.1 1 0.999946117401123
B24A7F9E-63B3-44AF-9DC5-EB1F3234CD24.1 1 0.9955234527587891
BBB36689-20A7-484C-B412-4EC0805E1CFF.0 1 0.9997125267982483
C1CA7A5C-A03B-42CE-A94F-567265ACE841.1 1 0.9993996620178223
C2442FD6-980C-4BCF-8A90-4BA3EC1D9D84.1 1 0.9969841837882996
C5F8D037-B961-4F08-9C6F-1B38ED748067.0 1 0.9979813694953918
CBEE7C8B-02EA-4C3A-81A7-4342411F66E3.0 1 0.3397786617279053
D2B5BB46-D75A-4DB4-98F1-1DFC94D66155.1 1 0.9998217225074768
DDE59A20-978F-45EB-8256-8F753C107B2D.0 1 0.9999415874481201
DE980AD7-5A8F-42E3-9B16-8A0142C014A8.1 1 0.9996798038482666
E3F323E3-A165-493C-A0A5-CD4F9466BFCC.2 1 0.9943829774856567
E71A53CA-D9BB-4C1B-9670-8B77BD841050.2 1 0.9998044371604919
EA0261E9-A40B-42A5-88C8-B11589D54DBB.0 1 0.9996170997619629
EF80A183-365E-4311-94CB-FCD1D7043404.1 1 0.9948813915252686
F561DDFA-A869-4956-9DF1-82B371E4FA39.1 1 0.9991216063499451
F6167245-1AE1-48E0-A0BB-2392F0A91E7A.0 1 0.9998931884765625
FB3F62E3-EE54-4259-8652-0C1964A8706F.2 1 0.9987154006958008
FCED705C-90F9-46BC-A074-6F3A16F81DD4.1 1 0.9997938275337219
002A01DA-5254-4C21-BE7C-81F585578150.0 1 0.9997112154960632
04865854-ED5B-4250-8B71-EF404209B226.2 1 0.9997156262397766
06EDA9E2-BE6D-4A51-B4F6-F2D641EFA3AF.0 1 0.9998844861984253
0DF15114-3495-4A5E-A3A8-9944EFB37DCF.1 1 0.9979692101478577
0FF1E8D2-31FF-44B0-B71F-46D9F48262AE.0 1 0.9999345541000366
12F7F63F-D2BD-46CD-B7CB-E96DFB24C3C4.1 1 0.9991493225097656
1F40D9F7-9AD8-4B0D-B352-7D72F201B120.0 1 0.9949671626091003
24D3F159-C2B6-4E16-A791-18636B999931.0 1 0.9999330043792725
251C21C0-8F7A-4BED-BBAB-8571B047E3D1.0 1 0.9998583793640137
2A10113D-F0EF-4FA7-9184-480216EC088C.0 1 0.9999157190322876
2E2D308C-4EAB-4729-81BC-0655824AF9BC.0 1 0.9988114833831787
30DAA781-EEA6-4C69-B6E4-FA4651CD4098.0 1 0.9974086880683899
38B2262A-B55E-4BBA-A86B-53D1E3FDBCAD.3 1 0.9971696734428406
3A30C3A5-6A73-4377-9AF8-84E37735EE3E.3 1 0.9995076656341553
41C81ECB-9EE0-48D6-B8E7-41F48838C14B.1 1 0.9994865655899048
44C2494B-A54B-4FD7-841E-E08B68CBC1C8.1 1 0.9994101524353027
4582CC3D-13F6-4D59-9B4A-8A9ABE8575B1.1 1 0.9988182187080383
464154D6-7B22-4141-AC39-525D083FDCB0.0 1 0.9946470856666565
49E046DF-6214-4F54-BE17-A39013194820.1 1 0.9953855872154236
4D385259-04FE-4B74-9DA0-F3C7BAEB75DD.1 1 0.9992048144340515
556305F5-2FF5-468B-AEB6-B98B3F8936B8.1 1 0.9998531341552734
5E6B5D46-80C6-41A8-82D6-11C84A3454B2.1 1 0.9983285069465637
64105097-D4BE-469D-BDCC-DEA37AB4D3D6.1 1 0.9989451766014099
6793F195-BDB2-42FC-97D1-83A88F374658.0 1 0.9997856020927429
67EEC965-DB74-40C6-A1A3-E736F479A693.0 1 0.999910831451416
69810FD9-6A63-4558-B9B9-4E3D6A2EE25B.1 1 0.9997014403343201
74446C80-0C23-4027-B098-001666B91640.2 1 0.9996178150177002
78DED32C-6F26-4B8C-BE80-130769DE4ACF.0 1 0.9999079704284668
790FAA1C-642B-4EA2-9319-AE097ECB9126.1 1 0.9996417760848999
7AAA9BBD-618D-4B88-B25F-364469C29793.1 1 0.999798595905304
9211F1F6-905E-4A1C-80D3-6945067F6460.1 1 0.9996001124382019
9224B7C0-5F39-439A-BC7E-BB595E969780.1 1 0.9997461438179016
93BAAFF0-81E5-481B-8FD8-81F720295A95.1 1 0.9989244341850281
99CBED65-1F6A-4539-AF79-882CA3A7C2B5.0 1 0.9996814727783203
A1A11EA1-3AD0-4A4E-B669-A8A71761B0BE.1 1 0.9985010623931885
A69F0BD9-0FE2-4354-90F1-CAED5A64DECE.1 1 0.9998507499694824
A7D87E72-70F4-47DD-AD7F-3166A38AC6C6.0 1 0.9995274543762207
AB836029-F8E3-43D3-95E2-FB0511199581.1 1 0.9981443881988525
AEF2BFBA-4A3A-4E23-8B83-4E0278AE7550.1 1 0.999747097492218
AF3E782A-391E-4DEE-8CEE-31AEE4174103.1 1 0.9987902045249939
B50838CD-7360-4606-BDA5-929C7E19BD0B.0 1 0.9941249489784241
B5584E94-9653-4EBA-BB5A-20EE68D7FDA9.2 1 0.9994509816169739
BE4C6B3B-B498-4622-AAE5-9FF50A1ECFF3.0 1 0.9997857213020325
BF5FCC84-FDF5-4D6A-8A5C-3AC04767ED2D.2 1 0.9994202852249146
C293D657-97F7-4C58-9856-2627FF869A91.0 1 0.999830961227417
C371AFED-11AA-4216-8548-367E3F45A894.1 1 0.999767005443573
C3867EC3-6593-437D-8CE2-0A7364ED4D08.0 1 0.9999023675918579
C575AAAC-770B-4AAF-B55A-333F07A4231F.0 1 0.9996397495269775
C667F768-1F11-4188-85C8-D8215109AAEA.1 1 0.999889612197876
D5544AF4-9E11-4492-B3F8-5172166D1637.0 1 0.9999370574951172
DC2B5B24-EF2B-46A5-ACEC-77DE7A64F8D1.3 1 0.9995904564857483
E4637A0F-0C6A-4C75-AD9E-642D794F1357.0 1 0.9947218894958496
E6E0DEBC-180D-413D-BC12-BCC55B938DF5.0 1 0.9965851306915283
EAB48133-CEEA-49D4-A9FD-BF061919D535.1 1 0.9998169541358948
EF88C957-51C3-47FB-B4CA-F403E65E4217.1 1 0.9772512912750244
F0B38E2C-E769-4744-9729-E0F9BBD3202C.1 1 0.9995318651199341
F39661A6-DA1F-48C4-91DD-36E758AA26D6.0 1 0.9998857975006104
F568A638-1046-4784-A20F-89A371861681.0 1 0.9998859167098999
FE816D88-9B05-47EF-BEF7-7EBD412F0D21.0 1 0.9999353885650635
00CE19D6-9E22-45D2-BBA8-EE53ED1BE947.1 1 0.9884107112884521
06E66A01-069D-415B-A09C-06F8271A2303.0 1 0.9999337196350098
072376C8-44D6-42D3-8AE1-747A621CBFFE.1 1 0.9995707869529724
0814918D-A6AD-4940-B6D4-1FC0F99C6B86.1 1 0.997575581073761
0E747631-8618-4F1E-8B47-B538F6B7038B.0 1 0.9977770447731018
1AC1BC16-3DAF-4FCC-BCEB-3059E9A363C2.1 1 0.9991580247879028
1DCA01DF-340F-4243-8EF2-0B863DF36B7E.1 1 0.999845027923584
259B5296-E119-4320-ACB1-7DBA518A9865.1 1 0.9993247985839844
2FC1E3EA-D1D4-412A-B50E-11E5CABA3EED.2 1 0.9996267557144165
304454CD-82A8-4E72-972E-FAB2F40F4893.1 1 0.9990491271018982
37D8681C-C9E8-45B6-AE17-9F412584816C.1 1 0.9996466636657715
3FDE0706-5BA9-4A65-91F8-8ACDE0E3B2D2.0 1 0.9951798915863037
49DD3AEE-66AC-4A77-8D6B-1B8F37B6197D.1 1 0.9998403787612915
4B5257C2-CFBC-4581-B850-F142CDA4282B.0 1 0.9999556541442871
4D1A2987-E65C-4916-AA7B-8BBDF19ABDDD.0 1 0.999947190284729
4EB558A3-5B85-4F82-A91D-3B78B6747D62.1 1 0.9963041543960571
525D33AA-E0C0-4077-AC7D-3B5F974C4A55.1 1 0.9995967745780945
5898B120-6124-455F-BE68-16D4699D7AF7.0 1 0.999900221824646
59930E2F-EEA6-4D66-B803-2FF10E3CEB11.2 1 0.9959923624992371
5DFFADE7-D900-4252-A7E6-90F90D80E6FF.1 1 0.9997641444206238
630B38E2-A773-4B42-8C28-C927B5876FCF.0 1 0.9998443126678467
69D320C0-7C88-4254-B127-167B6C3C0CF2.1 1 0.9992889165878296
6E9C98B6-F3A6-4FED-9439-3D379C276ABE.0 1 0.9999080896377563
6F408E25-9F02-4AB0-A66D-F7B383D1783E.3 1 0.9993575215339661
775294C1-6FF0-4B54-9109-B70B984FB5B1.1 1 0.9998964071273804
8296BCF8-CAC2-4043-8CAB-C8C3D6B022A4.0 1 0.9993157386779785
8AA14CFF-5929-4153-92CE-B2D736ECDCB9.0 1 0.9982549548149109
8D7C4026-C224-41F9-878B-71D5B76B9D97.2 1 0.9952707886695862
960F412B-D1E6-4C58-A06B-CF1E85ADBFB8.1 1 0.9927812218666077
9666B14D-8A48-4A2A-AB8A-CEA2B28C32C3.1 1 0.9997690320014954
979DA515-B17C-4339-BCBB-FA2D411C0A4F.0 1 0.8963415622711182
98200548-F0A9-472C-9469-EAE7F5E775BF.1 1 0.9989462494850159
A378590D-7236-42C3-B1E3-DA9045ED4497.0 1 0.9998905658721924
A4E3B081-76EC-4FE7-AABC-E61DA7BE1834.0 1 0.9921283721923828
AB5C6408-27CF-4882-B881-6810F1EAB88D.1 1 0.9993676543235779
AC65A740-FFBD-478B-9BFD-7D949EA2CD90.2 1 0.9988946318626404
AE3304F5-3468-47D5-BE72-ED20D563E86B.2 1 0.999549925327301
B101A10D-5042-463F-8DB5-0763BBD92B5A.2 1 0.9996620416641235
CE324E99-A9C1-47F3-9C9F-70C476C75DAF.1 1 0.9994242191314697
DA94CEBE-AC95-42A2-AA4C-E20C6CAB5B41.1 1 0.9995889067649841
E69B5310-1CE5-4314-8587-913DF043B905.1 1 0.9997327923774719
E9E8D864-BF19-4980-A52C-8076CFC46DF3.2 1 0.9995635151863098
EAE8431B-5808-43FB-9CD5-1F78240A87CF.0 1 0.9998052716255188
F0D2CB89-6D5A-4008-B4A3-6E8C37A194BD.0 1 0.999946117401123
F37A672B-6CCB-459C-BA62-0FAEBF2EF4A1.0 1 0.9993935823440552
0B786D7D-D3F9-4594-8EF4-E53DC0A13BAD.1 1 0.9988009929656982
0CC3EE7A-1CF8-4A02-BD31-DFEDE873C4E5.0 1 0.9997574687004089
13F48B72-86F0-4B54-935F-DC67D4827BEB.2 1 0.9990071654319763
14957080-1175-42ED-AE5D-2DA0768CFDD2.1 1 0.9992384910583496
1A354B0C-DF56-4565-92DC-EBB96406F47F.2 1 0.999725878238678
1B5A349A-0FB5-45B2-AEBC-D44A0A5D6BE8.1 1 0.9995771050453186
238C0041-8ED7-42B9-B4EA-EB05B6AF7CEE.0 1 0.9972187280654907
252B66C6-5887-4890-A55F-70A1A3F24A43.1 1 0.9993748068809509
2A746E35-4463-4909-82C8-9D8AA1A56DAC.1 1 0.9994066953659058
2A90ED45-FE9E-441F-95E0-A99BDA4CDBB8.1 1 0.9995664954185486
2A9C62A5-D28B-4B0C-87FD-0004FA97DB28.1 1 0.9997379183769226
3CF62734-8899-4110-BC72-0806EDA15801.1 1 0.9972113966941833
3E4EEAC9-ABA8-4B93-B281-A4A259093D52.0 1 0.999723494052887
3F9EF654-D7FB-4B4E-ABD3-236058727B13.0 1 0.999948263168335
46884391-DBFC-439C-B07E-5A9615689535.1 1 0.9995504021644592
53736BE3-EAEE-484C-9738-AEB8421F0048.2 1 0.9986144304275513
546B186B-2F68-47CD-A49C-8A42581735AD.1 1 0.9981762170791626
5FE29AAF-D894-4608-A404-3D5C74547AC5.1 1 0.9963880777359009
605B3B73-DD40-476F-A9A4-65BFF7EEE5CC.1 1 0.9998435974121094
60A26378-48EC-487B-827E-6144F5B84A1D.0 1 0.9915223121643066
67808168-9A1A-49FE-9C3D-2B2FDDE880B7.1 1 0.9996115565299988
6CF33FBE-4A11-4B92-A5FE-AD6E33AAE3F5.1 1 0.9996047616004944
7024688A-1277-4D34-9EE3-78713E294248.0 1 0.9999290704727173
76215E28-5F55-4E8A-A9F9-D69883767ABD.1 1 0.9997779726982117
7900817B-B5FA-4962-AF7F-3FAD5EB3342C.3 1 0.9993940591812134
7A228194-5A70-4239-A972-F42F8F85D36A.1 1 0.9993637204170227
7B4F5D0B-82FD-4466-8BA5-65347765A4FA.1 1 0.9994149208068848
7B67BFD5-8444-4215-8BEF-C20A3FB8DE06.0 1 0.9940099716186523
EED3ABC7-61E8-4C19-85AE-8056FBB4A999.1 1 0.9939813017845154
98EE6455-5EB9-4619-A187-FF1276D9FBA1.1 1 0.9995653033256531
9C84E121-55A3-49DA-9948-FD77AB5EE3B1.0 1 0.9998724460601807
9D84DD20-6D4F-496A-AAC7-05D4AAFE0E0E.4 1 0.9848896861076355
F6390A6A-3AE6-4AF7-BC12-B956A6E6E97F.0 1 0.999806821346283
AA2979B4-1D14-4783-8BB4-A3E7DA606EB1.0 1 0.9999589920043945
AACEC0E5-A8FD-47C7-8B3F-2E6A32941EE8.0 1 0.9970318078994751
04263CFC-38B4-48E1-BD58-93BA63943697.0 1 0.9901241660118103
04DC4BF5-A4CD-49A9-BB08-545242C183B8.1 1 0.999112069606781
B59BF94C-C2F6-4695-ACEF-2FE1FA543F09.2 1 0.9997782111167908
7D8DE399-9C05-4E55-B636-CD325E63EEE3.1 1 0.9967337846755981
7F99A4A7-844E-4245-B704-BC410AE8EB65.1 1 0.9997084736824036
838092B8-3A12-4D91-BF0A-BD076BE2D418.1 1 0.999575674533844
843DB6BA-7CE3-4586-AC74-99041C6C9F75.0 1 0.994228720664978
854092D9-8A93-473D-9255-6B7F5C6277BA.0 1 0.999904990196228
890EF2DE-E127-4257-AAC6-7AAA938F2B34.1 1 0.9975258708000183
8A462332-9126-44FC-8FF4-CFF267D73BC0.0 1 0.9997727274894714
8D60A575-060D-4412-A4C3-1C43E01FBD28.1 1 0.9986394047737122
8F81F59E-BC05-4999-8208-EC6F4E19F7B8.0 1 0.9959006905555725
8FFDFE95-4F83-41C9-9D68-C88A5898E472.1 1 0.9998701810836792
0A6761C1-2F3B-4F1A-9303-D8C368B2868C.0 1 0.995069146156311
B8583D59-B2F2-4631-AA5D-C45DE299D8F9.0 1 0.9929942488670349
0B06BA43-AB1F-45B2-B847-DFA830A271D8.1 1 0.9956381916999817
0B34A87C-9B70-49EA-AE9A-5E40C97CD8B9.0 1 0.9949848651885986
0D65795E-1234-4B81-AAAD-B58B5C15B955.3 1 0.9977641105651855
13010876-A5EF-4EC0-B4EC-F53FB35D776F.1 1 0.9996660947799683
CF295C88-B1F6-4F2E-9997-C4773199CF40.1 1 0.9988663196563721
D107C345-61F0-4E87-967A-9136A4FCCD63.0 1 0.999527096748352
186A06F8-F109-4D20-8389-E2399E504CB7.1 1 0.9994694590568542
D75271C5-E601-48BD-8F4C-71EF316313F3.0 1 0.9961366057395935
944726EB-F2EB-41AB-9B13-230FFFE7B2EE.1 1 0.9993413090705872
95D2086B-EBAD-42A7-AC4E-BC46FF5A9DAB.0 1 0.9997825026512146
98BB43B8-BB1D-42FB-ABB3-5EAC35EAA791.0 1 0.9998621940612793
99772FCB-A3CB-4F8E-BAF7-0FA411D3FED8.1 1 0.999526858329773
9EB1F0C9-824E-4C01-9385-91BA7BB79021.0 1 0.9979923963546753
222F64DE-6C27-4A6A-90FA-A582E0E18E77.2 1 0.9997476935386658
DF4E6C78-19A2-4855-A8D7-055BB257A12A.1 1 0.9994335770606995
E1A3CF15-886F-40F5-A52D-B09B138E5CD5.2 1 0.9995439648628235
E432E4DE-0891-48BD-B953-E9CA00B44A65.3 1 0.9985785484313965
E4AB4E22-7A06-49D1-99EB-1D574B7513CF.1 1 0.9997145533561707
E8482014-9C10-4256-AF8C-816247DBB4B1.0 1 0.9998676776885986
2D1CFE1B-C96D-4812-864B-492AC3890D9F.0 1 0.9956135749816895
E9874E22-6D2F-4E93-A54C-55D355E58C63.1 1 0.9996861219406128
2F369A2C-E955-4B14-8654-C97856C5E4C3.2 1 0.998968243598938
37011009-6AB7-4A3B-82B0-1C0DAA2D1107.0 1 0.9942692518234253
F63F359F-FA95-4BC9-8F52-83E83FEA2B01.1 1 0.9999109506607056
38CC67EE-71B4-4EE6-B79D-14D8E4E812FF.1 1 0.9997100234031677
3B814F99-4E1C-4554-BDDB-44F1F1D6231D.5 1 0.9989959597587585
47A50445-90E5-47F4-84E9-4014BD213F74.1 1 0.9994643330574036
4A3DF6B3-963F-4917-A43E-629C28EDFD0C.0 1 0.9974920749664307
0574A7ED-9C02-4D53-A117-097FB59960A4.1 1 0.9993413090705872
5271102A-0151-449B-B5E5-C9A59058D20E.1 1 0.9962867498397827
09A9807A-7303-40C1-9D84-8F5CE20C639C.0 1 0.9997792840003967
0B01F057-EC83-4350-9BED-4A36794F1D4B.0 1 0.9999041557312012
58F02B24-F5EC-471B-AEE5-B949D6DDC985.0 1 0.9999293088912964
0CDF8491-8E39-43F5-AF57-10A8EDEE9887.1 1 0.9916792511940002
1B02AA8B-41D1-457E-BEAD-EA5861BD738A.0 1 0.9998823404312134
5A02C2B1-18A2-4EC5-BECD-23C50EC98AC8.2 1 0.9996232986450195
5BC15E29-B319-40DC-8DC0-C85A5D947AB4.2 1 0.9999001026153564
22217A6F-40AA-4CB3-809D-0F160B34C5A5.0 1 0.7807364463806152
5FC5EA16-FDAA-44F7-B35D-42C4DB7F3393.1 1 0.9998478889465332
6218CB6F-9726-478E-8EDF-D884BE56F058.2 1 0.999531626701355
2434CCCD-97A6-4145-BA2C-1C53D785B41A.0 1 0.9996342658996582
24C40937-B172-4482-A304-A9F6F343F7CB.1 1 0.9992554783821106
250856EE-570B-4B57-8A9C-2858DB4D5B77.0 1 0.9932470321655273
29980ECF-46C3-4FB6-BFEF-39E3E8368A3A.3 1 0.9993211030960083
29C2EF5D-A49C-489D-B14D-C612548BE6A1.2 1 0.9998371601104736
669C8B3B-5F96-46C6-814D-789C458BEA46.1 1 0.993966817855835
6AADC327-EA95-4165-811E-3B6EFA9FC6C4.2 1 0.9989011287689209
2E39B15B-DC49-4E49-9ADE-DF45783C2B77.1 1 0.999718964099884
2F0CD1B1-8D24-41A5-BFF6-8AE4394C95D3.1 1 0.9998843669891357
30481E13-F5C3-4EC2-A6B1-175D83140E77.1 1 0.9990580677986145
4048FB1A-1356-46E7-AABB-5551A3F9B43A.0 1 0.9979562759399414
45BD78A8-4C7A-4842-9EC5-299BB73CB3F7.1 1 0.9989206790924072
7ACD468D-ADEB-4FF6-9E07-90EAB6E697CC.0 1 0.9991177916526794
7CD76408-8864-4E68-93DE-43CE3B3B7C5B.0 1 0.9998900890350342
814AD3FD-2C23-410C-B57D-5DE44D6F62BE.1 1 0.9997555613517761
81A3ED9E-5F80-4DEC-8A61-7C3C4B2CA1B5.0 1 0.9976546168327332
55D72422-586F-4C5D-ADE7-AAEEB22CE329.0 1 0.999934196472168
832C5BE8-0997-4B55-A357-838F6C1FD093.0 1 0.9999301433563232
8821F117-1FE6-4BD4-BE2F-F0E6B6DE84D3.1 1 0.9938225746154785
5F8CC740-1124-4097-BC9F-3B1543C39798.2 1 0.9996365308761597
8EF5AEBC-ACE2-4AA7-867E-755E4AE318D2.1 1 0.9995446801185608
90DBA509-A91F-4C30-A207-434F0D6AB5F0.0 1 0.9997887015342712
9119C0A1-BE0D-4344-931E-E0EAB7864622.0 1 0.9968428611755371
91E48837-BCCD-4CA6-B3FF-28E398A201F0.1 1 0.999488115310669
958EA5D0-55DE-46E7-8608-0200D5A583FD.0 1 0.9998306035995483
67B119C7-10E4-4937-AEFB-33274F414950.1 1 0.9998308420181274
67B634F2-CBB9-4A00-B548-35B4CFF077F9.1 1 0.9997428059577942
9D7F09E9-A3D4-4B65-8D6D-08585BB392AE.0 1 0.9998205304145813
9ECC12E9-AC8B-4732-81B0-BD4B1A11571D.1 1 0.9997730851173401
9F44DB7C-129E-45C3-9F33-8A0D6CAB6B75.0 1 0.9974613189697266
A4CAECD8-0EF7-462C-AC75-90B49174B1EB.1 1 0.9941482543945312
6DDD79DB-2E6F-423A-BBCE-B3B9A5A7561F.0 1 0.9992386102676392
6F323BA6-64D9-4C07-890A-6184DEAEE3A8.1 1 0.9914036393165588
A5B1F1A8-BF76-4755-9DAA-9A5C0AC42E27.1 1 0.9994901418685913
ACF51FFA-04D6-49F2-BC6A-B90A00A5E5D0.2 1 0.9997068047523499
79001568-A716-481D-92D2-CE3A08AA14C9.1 1 0.9997608065605164
7B45ADAF-93B6-483F-BBEF-EF2F84512352.1 1 0.999833345413208
B16A6068-5322-44BB-BB95-C89ADDBBF244.0 1 0.9955130219459534
7FC2CCF7-8E98-48B6-BE5F-D38A00F3A97D.2 1 0.9898470044136047
B28EC271-9B56-4D10-B8A7-F6151D703379.1 1 0.9997672438621521
B45C95AD-8E1F-4681-AC12-5340C85C04C9.2 1 0.9996325969696045
92015A44-E551-4C45-9994-DA5FABA6BD16.0 1 0.9998912811279297
BD19377D-F5F8-4B79-8527-3B36DBA4A662.1 1 0.9998593330383301
937DDBF6-7D02-42DE-B975-1D0D8605E049.0 1 0.9998733997344971
BF208E96-8F86-4956-98FA-87A865D838F6.1 1 0.9997674822807312
C3925A30-2712-4EF0-8AA0-BC645F97EFAE.1 1 0.9996060729026794
969DC790-850B-4E3E-92D5-B07F4B724011.0 1 0.9983673691749573
C3AB91FD-7454-43BC-8679-C4A6BC224313.0 1 0.9999223947525024
99032FBD-01E9-43BB-A4FA-C6A8DDC90F6D.1 1 0.9951602816581726
99B1FBAC-DBFB-474C-AAE8-3196BD06881E.1 1 0.999637246131897
D0EE440D-9B4B-4D18-9108-D8827D76B152.1 1 0.9638158679008484
9A7EBECF-EBE2-4141-B134-2E30DD227332.1 1 0.9984007477760315
D2078DB3-53F4-4708-B359-5C422EBDD617.1 1 0.9995018243789673
9B752EAE-107B-42C9-8976-955E4F61E0F1.0 1 0.9998793601989746
9C7E5E27-D8A0-4E08-A480-93025FBE9E1F.1 1 0.9992135763168335
A63C9F27-4610-4BD1-883C-FA66721F1C19.1 1 0.9980954527854919
D837ACD4-CCF2-4A67-84EF-8E91B6AF278F.1 1 0.9997202754020691
A80821A8-E618-4C35-830F-9503E07A72B1.1 1 0.9996757507324219
E1ABF76A-FC4F-48B8-9FFC-7E5FFE062D86.1 1 0.9986976385116577
E1EE0041-40DA-42AB-860D-370A63EB2996.1 1 0.9213997721672058
B21A52BE-8E0F-4280-856E-854B489990E6.1 1 0.9998067021369934
B3E56C59-A39E-4FE9-8992-E94A22EB09C6.1 1 0.9991400241851807
E88298E2-333F-4C53-840A-5E1B3AD4521A.1 1 0.9991713762283325
EC4743BA-475B-4120-81D3-7719358AD587.1 1 0.999845027923584
BB6414C6-CB70-4EAD-BE25-2CC716E39AD7.1 1 0.9997878670692444
EE441BF8-16E1-4A2E-9B0B-E7A9F48A3B2A.1 1 0.9988178610801697
EFFBCD9C-3581-4036-A7CD-AC0775AB70AE.0 1 0.9999004602432251
C4EE0FA3-76D5-4241-8508-32F880B99038.1 1 0.9996169805526733
C50C0FCD-9DAA-435E-A077-D5E71C846142.1 1 0.9994193315505981
C7091A96-477A-4EC3-A5D4-882EDE0C3C71.1 1 0.999715268611908
F88F30C9-88C7-479D-B1A7-12BC9FDDF007.0 1 0.9907183051109314
CAD1306C-E22C-4A8F-96DD-A1781C6A0FB5.1 1 0.9997420907020569
FDC7EA14-0DE9-4505-BE5F-E44B87E975B8.2 1 0.9997772574424744
D35E72B1-5B6D-4737-AE63-CE5814E57F34.0 1 0.9996410608291626
016FEC46-3D87-4F55-BDEC-F1F6E36F1CDA.1 1 0.9996457099914551
043C8B74-1B82-47E5-942A-EC48AB9007A6.3 1 0.9992351531982422
D491D971-22E8-46CC-9C24-F3BEA6D3EED1.1 1 0.9974496960639954
D7032BAF-4CF6-434B-8A9E-753611A39217.1 1 0.9992257356643677
0D56E848-EA4E-439E-AA27-24961D7D3CC2.1 1 0.9979508519172668
D87DE217-8DA6-4D80-AE11-CF93F22C93AD.1 1 0.9998496770858765
D89910AF-C5D0-4931-B455-13F3CCE12CE8.1 1 0.9993836879730225
DE641B75-E2E4-42FC-87A7-D8A65CB931D8.1 1 0.9994081258773804
E20C22AE-2387-4E32-9043-3D838C819CA8.0 1 0.9999258518218994
E525CB0D-1B61-4F1C-B194-55B0355B70F7.0 1 0.9992502331733704
2240319F-133F-4870-8B04-6999D2533FBE.1 1 0.9230746626853943
EAFA5C10-8740-4221-BB2B-77FBAE3A31B2.0 1 0.9775069952011108
250F9F76-3A95-48A9-A0DA-40776DF2FD1B.1 1 0.9988435506820679
29A1C287-BAD0-4769-8254-206C50D58D50.0 1 0.9999302625656128
2B103B43-D9C5-4016-9736-9D7DA5248EFE.0 1 0.9998452663421631
2B5A67E3-7A7E-4D37-9F78-49646BA46709.1 1 0.9993075132369995
F78C6120-6432-4FF2-A575-14E4F1B65986.0 1 0.9510580897331238
020864C8-8013-4DEC-9601-E80B77C846B2.1 1 0.9998261332511902
2F2F0CA8-8525-47C7-BBD3-EEC1A01E3102.1 1 0.9989802241325378
2F84B882-729C-4258-9BDA-9C100C7E0F18.1 1 0.9986543655395508
3499C9D3-55AB-43F2-A09C-DB244B54A690.2 1 0.9984927177429199
0F8D4258-C488-4B57-B12D-95607539C76C.2 1 0.9993225336074829
1056E476-FBA9-4B7E-98E0-3E94B0338470.2 1 0.9950228929519653
3864204A-C3ED-4AE0-957D-0CEF844BF356.1 1 0.9992853999137878
12483DDE-AF6D-4350-8977-95A204EA7F28.1 1 0.9993292093276978
129A93D2-67E8-46D1-BBD4-E428B2DEF406.1 1 0.9995410442352295
1A7853D9-1D53-4561-A642-D091D6D15C2C.0 1 0.9998431205749512
3EE646F8-E956-4CCB-879B-5FE2EF24CE6C.1 1 0.9966369867324829
43718896-897E-4415-ADA7-5588EEEF8B1E.1 1 0.9991482496261597
1D176CED-E2EF-43C3-B847-3453F8795630.1 1 0.9998863935470581
43FDE92A-8697-4A85-822F-C95E349E8CA0.1 1 0.9997627139091492
448D9312-B0A4-4426-B9E6-39AF15D7B80B.0 1 0.9868042469024658
46183CFA-3AB8-4DF7-9D7C-81DA2E9763C5.1 1 0.998753547668457
4A61175C-E5F5-4420-B6AF-19D4A9B7B906.0 1 0.9981618523597717
2BCCAF46-1141-458E-80A4-B1BD93DDFF26.1 1 0.9988917708396912
2E94821D-541B-4900-BE52-D1993F9C09F1.0 1 0.9999353885650635
2FDBB186-97F5-4E23-8816-3F34F79D3834.1 1 0.8125263452529907
520CCA7C-38A4-4BCF-8E1B-432B2036D5B7.0 1 0.9966375827789307
323E4A97-2C17-4B30-92EE-970EC8F06271.1 1 0.9996259212493896
32FA3B69-3C3F-4E62-9280-E275EDD96732.1 1 0.9994295239448547
3D029DA6-E7A3-4B9A-9141-89F0B5612895.1 1 0.9979926347732544
5BF16616-BE7B-4D71-8D5F-4ACAC3C9F187.1 1 0.9997255206108093
3D7EBEB3-3908-4C05-A762-EF2E75EBECC1.0 1 0.9986670017242432
5D93247C-A712-4972-8D7A-20773F09B7C2.2 1 0.9983687996864319
3F6082D6-7981-4257-9C16-2DE1CDF32218.0 1 0.9998898506164551
5EC4F628-678C-48FB-9B2E-C46A70A7DA94.1 1 0.999739944934845
65E2EDEE-190E-4A9F-B25F-23613E1A7336.0 1 0.9999468326568604
665AD904-F5BC-4480-B303-4F9166EED129.1 1 0.9996015429496765
70294CDB-1239-40BB-8EA1-B68C36A6F529.0 1 0.9998400211334229
52CC50EA-2C2B-40BD-87BE-2304F74EB8F8.3 1 0.9990208148956299
72591EC5-52D6-4475-89F6-8E4AD6BA3E89.1 1 0.9996635913848877
76F05FE3-090B-4B87-B423-5C0E936FB943.1 1 0.9930122494697571
5A0209EA-8E3A-456F-A37A-9CD0F582D4F7.0 1 0.9934508800506592
7799621F-FD14-4A21-B6AD-ADCA1F89DAF3.0 1 0.9999380111694336
5B739FC9-781A-4591-8CBF-36C7CCC6B07C.1 1 0.9995531439781189
63A372BC-7962-4D59-8081-E363496F6B20.1 1 0.9997362494468689
6734DA53-F188-48C4-BF00-DDADAB91BDB1.1 1 0.9997137188911438
85FFF190-5B97-4292-A38F-0AE3E878A1C0.0 1 0.9999023675918579
878F0609-8A61-4CF1-AF86-95A40258253F.0 1 0.9999133348464966
87A3BB10-71CB-484B-9649-DEE2EA8E4727.2 1 0.9996548891067505
724E2288-77AE-46ED-B11C-F0BA208751B5.0 1 0.9997442364692688
761C27E3-1D28-40C8-8813-B3C2FDD38E7A.1 1 0.9966771602630615
776FD045-1F77-4C11-B993-855299318AE3.0 1 0.9999072551727295
7A8D5D97-3498-4AE1-BE37-B10DAFA27779.1 1 0.9996317625045776
8BE4042E-5F8D-4AD5-8D91-64FC6E94D025.2 1 0.9991549253463745
8C2C0C4E-7D7A-42D6-AAA7-A741245DA093.0 1 0.9991534948348999
8050F5E6-DA2A-4541-B553-B89A52F543B6.0 1 0.9977449178695679
8E53959E-B591-4E3D-80FE-2E925FF3210E.2 1 0.9975361824035645
8F112176-DEBD-49E5-8311-11C9EE93D4D7.1 1 0.9983444213867188
82068E24-2642-4F4B-B657-65D9C4709B61.1 1 0.9996896982192993
83B80E35-07BB-4695-B0A2-36D181610941.0 1 0.9998950958251953
90713CBE-B94C-43EC-93C3-03093465D606.0 1 0.99996018409729
83EDD498-0268-4961-AB05-8D86B86DCA2F.0 1 0.9999347925186157
83FB26B0-718A-4117-803E-331DFAC68786.0 1 0.9997779726982117
947842B5-F8FF-45D6-AE0C-C1A61224BD9E.0 1 0.9999384880065918
856FCEB0-899B-476C-AC85-2C31BA129344.1 1 0.9972003698348999
88316BAD-9A03-4BE6-81AF-285C8B98331E.2 1 0.9996078610420227
8B5AE842-627C-4319-B013-D289BF0CF851.1 1 0.999406099319458
0CE29B8A-4F88-498E-8494-8BD922E5B701.1 1 0.9998119473457336
1EE3E670-A5F0-4301-B5C4-F68D7807E442.1 1 0.9973583817481995
60DAF561-570E-43E4-A842-2B379DAFE5D9.1 1 0.9914091229438782
66D3AAD4-D674-4F7D-A786-00B94AAF77E7.1 1 0.9994691014289856
6BD45731-1555-4560-BE46-8117ACF3AC5B.2 1 0.9996825456619263
70537339-867C-4D58-A82F-9230EC0CDEF1.0 1 0.9998469352722168
720840F3-3DF8-49EE-88EC-C5E0845563AC.0 1 0.999873161315918
7EDE3D90-E13F-4BF2-8F14-5888F4498A4F.0 1 0.9244600534439087
C46FD9CA-8B75-4C4B-9E41-747D7E8D930E.1 1 0.9988491535186768
CAE8A45B-F69E-4738-9CC4-4A2AD68F1829.2 1 0.9996428489685059
CF411010-4904-40F4-95E5-83B861FFBFB9.1 1 0.9997274279594421
0E7C430A-EACB-4A49-AD1A-24B64DE6C424.1 1 0.8081295490264893
2AC7A7B3-F5F1-4C45-9894-5E8C2293C43C.1 1 0.9996882677078247
4277D5BB-D6C4-41B6-946A-488544DE4D22.0 1 0.9971985816955566
B7CE01DF-6D60-4750-968F-B0CB5E256705.0 1 0.9979053735733032
BCE86BE7-02AA-4601-981A-D830D4E108BA.2 1 0.9991759657859802
BEBE9A0A-3525-4DDF-AF93-BFE8002DCB3C.3 1 0.9986993074417114
CABFCFEC-752F-4DF8-9631-272C6A1C4382.0 1 0.999688982963562
E607748D-809A-443D-BBFC-D2D6C21D97A8.1 1 0.9975710511207581
F5E2BBD7-76E7-4321-9734-E125A9266D94.0 1 0.9997151494026184
4023A6E0-D1EE-445B-A80E-64E6B88BD6B5.1 1 0.9994947910308838
4E372CD8-5EED-4445-90C6-7D346BC89A74.1 1 0.9984526634216309
5F95DF4B-6C73-42D9-A240-6CFE7D8FA974.2 1 0.9989722967147827
7445192F-6D10-4971-8118-7FCE0F107083.1 1 0.9986374974250793
9382B4F6-046B-418A-A5E2-BD3654DC155F.0 1 0.8775526285171509
A5B58122-9D7E-42CA-9081-4EEB88B73E27.0 1 0.9999030828475952
B20F451B-D5D5-488D-BEFC-B4A74FF5775B.1 1 0.9985735416412354
D449F5D4-B76F-4C1A-AB04-1091E1AA3E2C.0 1 0.9999157190322876
F611DC10-026D-47FF-B7F6-91FE761EB721.0 1 0.9941932559013367
F9E2DFDE-3FB2-4EA4-A125-4C80236D0B1D.0 1 0.9998354911804199
069220C0-060F-45A4-B43E-C65F6CD13F4F.1 1 0.9997788071632385
27F7D3A3-E6E9-4768-9050-BBA2E5BF78A7.1 1 0.9997808337211609
3343C9F3-797E-4026-85D4-555D3AF930BC.0 1 0.999903678894043
62512DD7-5A0F-4B82-A277-B387337A8405.0 1 0.9997759461402893
C83ACFEF-9E47-4C12-91A7-F2AF93FC9312.0 1 0.9999039173126221
E6A0832D-F6EC-4891-A1E2-0BBFD2736167.1 1 0.9994520545005798
EC706433-48C5-4CCB-90B5-9EC86CE346E8.0 1 0.9351863265037537
F68D211C-00E8-41FD-BAD4-D239225BF5B7.0 1 0.9972403049468994
000B8913-C830-48E0-B6F3-E2CE078A996C.1 1 0.9997109770774841
1C03A515-4E0C-4217-AAE0-DE6FFDE557BC.5 1 0.9991218447685242
1CB43BDF-B4A4-4D1C-BC3C-DCE38133EC97.0 1 0.9995428323745728
204F918F-46DD-4A09-BDFE-7C4552553A96.0 1 0.9950048327445984
2F5F02DE-1447-41F4-939C-8937F198EAD2.1 1 0.9997251629829407
31EC7EF8-DFA0-4843-9124-EA4F13A9762D.1 1 0.9996728897094727
3D9722DE-2151-40FF-B6ED-688A83AFEB71.0 1 0.9997509121894836
555BC80B-1CA6-4782-9579-151A9F3F2F3B.1 1 0.9997569918632507
80DC651B-EE7F-4855-8679-8159F24950AE.0 1 0.9954684972763062
6774CD5C-4B53-4D0D-8D71-4EAF3973A3DF.1 1 0.9988008737564087
786D763B-988E-41CE-B62E-64C35EB7839F.0 1 0.9994255304336548
78B9105C-C524-4D82-9278-6FC54FE7C7ED.2 1 0.9733932018280029
90A8EA7D-E961-4BD0-8F91-9C09391FC157.1 1 0.9921239018440247
A201E0D3-EEFE-4802-8DB1-B033950AF3C2.0 1 0.9994370341300964
A83CDC1C-5204-4B09-A2CB-2035EFE5710C.1 1 0.9933614730834961
E5891BCC-8DA0-45BD-8A1C-15F266BEA878.0 1 0.9998915195465088
F9BCEC7E-C356-46B0-8644-1F9A0AED2871.2 1 0.9996579885482788
2A396DA4-2837-43A8-BA0F-05251465E78D.0 1 0.99977046251297
440B8E18-4DB4-4DD7-852D-339AA1CCCC90.1 1 0.9942284822463989
A376642D-F1C6-48A3-B5DF-C849DD45AAF6.1 1 0.9997459053993225
C3C9448C-6BB1-4610-A5BE-0C228FAC2902.1 1 0.9906649589538574
CA593F07-8237-4AD5-A34C-6DAE9826E0F3.0 1 0.9928458333015442
D5FB983B-AA84-48AD-A43B-C2DB2C176206.1 1 0.9987875819206238
F59BE05B-077F-4AB2-A67B-2E17813C8742.1 1 0.9993810653686523
2519F43E-663C-4A3C-96D2-A3E88A2DA529.1 1 0.9958926439285278
29A823B4-B19B-4677-84E6-8143F21587B6.0 1 0.9995595812797546
77624EC8-55C5-4B16-8ED6-B1EC423DB316.1 1 0.6580461859703064
86BC4ECE-D7BF-4902-A2D7-CB2AC1AE7CEE.1 1 0.9998534917831421
AA225208-0C25-4594-B0DC-B11ABE3DFA66.0 1 0.9998613595962524
C60C9292-4D69-4720-8610-CF33A1519674.0 1 0.9997182488441467
CD84C13E-194F-44FB-A545-85E86AE71C7C.0 1 0.9907819628715515
0905977A-6FFE-4877-85B6-B52BF3065C5A.1 1 0.9974097609519958
3D69931F-E3C6-4CD4-9E2F-6D5A247888D7.0 1 0.999771773815155
5CFD08CB-DF51-411F-88D7-6371BD10E92F.1 1 0.999733030796051
5E36F0E7-F918-42C8-A377-1318B9A8362C.1 1 0.9991430044174194
6D13205A-1C27-4BEB-9642-A03202E344EE.1 1 0.9996770620346069
8E9C2D11-F50A-4F23-ADC6-48C4C005BC82.1 1 0.9997273087501526
8F157A90-AEDB-475D-B45E-29D9A61E9E08.0 1 0.9998551607131958
91BF99EB-7DD8-4FBA-9E19-CD7E3B10F9D6.0 1 0.9998403787612915
9ED91611-E5CF-4C3E-A791-2A47B4BD8442.1 1 0.9991839528083801
D4F4415F-9C5C-454D-9A93-51AD99C9BE9B.2 1 0.9991505146026611
27BFABF2-616F-46DD-8298-91E6BE85EDB4.1 1 0.9993589520454407
2E09D1BE-1AC1-4F70-B37D-EAD9B2BE161C.0 1 0.9960461258888245
3B0AB014-2CDC-49CD-A5FC-7927FD9B7F38.1 1 0.999521017074585
AE85EF1B-65DF-4840-9BF3-47CE0C92B48F.0 1 0.999862551689148
C578C854-F375-4AD2-A274-07C2D28DB65F.2 1 0.9998916387557983
CBD9D662-474C-4C77-8471-E533CDE5DE4C.0 1 0.9998641014099121
CE434632-BD9A-4CE1-9303-17FCB56A6D89.0 1 0.9817410111427307
D766A415-3161-4A88-B366-E0A3EAB31D6E.0 1 0.9958475232124329
0022C890-A0FB-48A4-ABD6-6F34E8F53A6B.0 1 0.9958469271659851
326900CD-09B5-4271-B0D0-63F67C5BF05F.1 1 0.9995823502540588
60B7A8D2-948E-4E35-8BF4-0521108731A6.1 1 0.7722756266593933
81169B08-4D2F-4D19-BFF9-F93E8B8CA537.1 1 0.9962846040725708
871D23A3-3877-43D4-BF7E-79C15EC93021.1 1 0.9996683597564697
8D34605A-2662-4DEC-A297-F75A661B8D22.1 1 0.9849388599395752
A7E6ACA2-1C21-40C6-9E83-D26AF2682FB0.1 1 0.9996528625488281
A9733791-AC28-4AC6-93A6-5B06BF901D0A.1 1 0.9997448325157166
DDD91811-D0D0-4128-B55A-09B20C473CBE.0 1 0.9996390342712402
11682811-5BFC-47F6-8536-64555B2D7A51.1 1 0.9997780919075012
11A2099E-A30B-4572-BC89-DCA43E780E53.3 1 0.9996758699417114
15C499C4-5B1E-4B9E-9538-674A5A5932C4.0 1 0.9994601607322693
33EE9AD2-2C3A-44F1-94D1-76596E3197D2.1 1 0.9994240999221802
42134619-A24E-4561-9712-23F634844879.1 1 0.9995096921920776
4B324016-5437-415D-BAF2-A8BA17585592.1 1 0.9942371845245361
7B0A9F10-96C6-4AE0-A4CC-CD7E5194AD0B.0 1 0.9996840953826904
96F94A25-DB18-4642-BA96-C72969638194.1 1 0.9993044137954712
A40FFF2E-5A42-45E2-98B5-91919164AB67.0 1 0.9814693927764893
CF42363B-5A04-4810-B46F-0EFA4A3783F5.1 1 0.9922933578491211
F8FB6113-1124-4432-9462-995387129B21.0 1 0.9997841715812683
18EAA15D-C0D6-4F67-ADC6-BC9B6F98ED7E.1 1 0.9996821880340576
BEC686DB-9E60-4150-BF80-C1F2E87623A9.1 1 0.9995390176773071
DB1B9EB4-B53E-4236-873B-40014F3C41E1.0 1 0.9859176278114319
F1E41C52-4F7C-4852-A341-58705DAC61CA.1 1 0.9955841898918152
0A13567A-A25B-49D4-B6A9-52530D4F315E.1 1 0.99429851770401
13693361-F355-48F5-928F-1DC112C2F71D.1 1 0.999584972858429
4DCE45C4-7B5F-46EB-AFEB-536627B742FA.2 1 0.9969852566719055
4F11F338-FAEB-4342-A129-13758E2D63F6.0 1 0.9999001026153564
C394610D-1E27-41B6-A4BB-981FFB21DC12.1 1 0.9994277358055115
D04F8C62-A9FC-4DBB-B9CE-9B87D24F00B0.1 1 0.9962934851646423
D2185687-8432-4E0D-B708-190DF5F768C3.1 1 0.9995112419128418
D3853CA1-266C-4B43-9725-D961D23E8841.2 1 0.999372661113739
D39BFCC8-7F38-4859-95E5-56FC72F6E760.1 1 0.9991829991340637
0BA226A3-AD6D-48E6-90E9-1734ECCC55A5.2 1 0.9980210065841675
207D1673-4681-4BB5-B026-2DC3D72A98EA.2 1 0.9989038705825806
3FEB864C-D3C4-4EBC-A339-CF49D833FC9E.1 1 0.9993436932563782
614533FE-D3C0-41EB-8B93-85ADCF505278.0 1 0.9995418787002563
7581A21C-D7D2-4FA0-8B49-8F02333F696A.1 1 0.9897991418838501
A194FF8A-BDD2-4372-BE7C-BB9C0846C95A.3 1 0.9997054934501648
C1D9BB51-3F1E-4ADD-9C0E-60712248A2F5.0 1 0.9997602105140686
D339AA75-EEA4-4014-9642-F06C6BA3B7F7.0 1 0.9996258020401001
08E240AE-54FA-47C7-A122-CCC29A674459.2 1 0.9990614056587219
24A90FE8-E316-4116-B907-32A999C6233F.0 1 0.9997883439064026
66F114EA-4D90-4CD0-86C3-5A413027361C.1 1 0.9961154460906982
6E319C65-7AA4-4BF9-ACCC-42A13FEF2457.1 1 0.9999064207077026
7568BEC0-BEA6-405C-B1F9-C8F184823650.0 1 0.999886155128479
7F22CA5B-6B4F-4E42-85D7-32C4D07E75B7.2 1 0.9993202686309814
96F9837E-C559-404E-A7FC-E1E345C6006C.0 1 0.9991483688354492
B5023CD5-9FD8-4FE7-BF91-711D94B9CBA9.0 1 0.9997031092643738
D613A80C-6DD0-443A-9137-D14F99EFDE65.0 1 0.9997546076774597
E4EAED2F-8FA9-44EB-AF5C-62138B6E895E.0 1 0.999232292175293
29167D7A-7BD8-4089-9CC9-B4B6985DA396.1 1 0.8244874477386475
3B08F3E4-8838-402A-891F-59152DF14DA6.0 1 0.9939024448394775
8D0B5DAD-D60C-4212-AA73-668EB36930BB.2 1 0.9987574815750122
AA25568A-AD99-414F-BE24-EFFF12CBFB67.1 1 0.9992074370384216
B52715B1-82A3-4CFD-89B9-0595674619F4.1 1 0.9998088479042053
E5C07693-76DD-4B68-B4C7-EE7646DD1CB4.0 1 0.9996185302734375
2DB8E3AE-D95E-4808-9DC1-3FABE052693E.0 1 0.999115526676178
41170869-7D28-4A27-BE07-5A7BDF184C81.1 1 0.9970213770866394
685C7CFF-5D7C-4F2D-A9A3-ED8551784DFC.2 1 0.9997901320457458
CEDA59A7-985B-45CE-B688-40E64657506D.1 1 0.999387264251709
D5442D36-6618-4196-9CB8-FFDA139CC631.0 1 0.9994196891784668
FADBBF77-95CD-42FC-8163-D25670715646.1 1 0.9159185886383057
81FB5584-7E3F-44EE-B829-C28F310A696B.1 1 0.999849796295166
8A459B72-9957-4217-9819-0849A15677CA.2 1 0.9995307922363281
8C055FAC-FF45-441D-B376-53EADE500158.0 1 0.9998587369918823
901EEE44-6708-4B42-B10E-60C1D659B7E0.0 1 0.9996867179870605
AF2D5CC8-DB8A-4D20-9655-85B6E6064966.3 1 0.9999181032180786
27D0C95C-C986-472A-BD27-E89BB02DCB0E.0 1 0.9975526928901672
2D623E4E-1446-47D2-8410-4D0DA498EB64.2 1 0.9988225102424622
2F41F662-6A38-407B-B3B1-CFFBBA7FD31F.1 1 0.9993353486061096
30E13015-D051-4DB5-8F7E-9018C01B91D4.1 1 0.9963341951370239
45791D7D-51C7-4BE1-88C6-6F6BD2D44C60.1 1 0.9992076754570007
492F899A-012F-4D62-8C60-928330841C76.4 1 0.9980706572532654
5541CB2B-ACE4-4C6E-9B2F-39DE9D2D72BD.1 1 0.9970370531082153
6B93FC29-646A-441F-B526-9872F7A93B99.1 1 0.9988157749176025
808DD51D-9D2D-49FD-9D63-70EBFF2C6CCC.0 1 0.9992169141769409
894EC4D8-E2A6-4EDD-B122-6060B03547C1.0 1 0.9992055296897888
A15D8F01-7BB1-4A74-BA11-8AD98E562E9B.0 1 0.9998157620429993
A4450BF2-ACFA-4B29-AA6F-3D619E4CDB91.1 1 0.9996026158332825
ABCF6DBB-1BE5-4946-A204-511D6101F00E.1 1 0.9996558427810669
E12F86E8-B9A5-4CA4-A172-FD7DE8433A5C.1 1 0.9917439818382263
F0E62D8E-568D-45D5-A275-0E1BE56B67DF.5 1 0.9723552465438843
F463CB50-A4B6-489E-853B-56AEC6B93EEE.2 1 0.9991579055786133
F4E034A0-833C-48D2-A337-822EB2F2100D.1 1 0.999674916267395
FACE6AA1-6D83-43DA-A979-7C7661F00571.2 1 0.999251663684845
FB66BCBD-F3FF-4A3B-818E-E484683AAC83.0 1 0.996915340423584
1D0D851E-F4F2-43C6-AEA2-6E07FBAF0EF5.5 1 0.99854576587677
269CAEE3-7482-46B0-AE8C-620EB81A21C3.1 1 0.9995706677436829
27E0E39D-E932-4B2D-B181-4FEC3D4AC40A.3 1 0.999679684638977
30CBF5B1-6E5B-42A3-9D3A-B6BCC78446B9.0 1 0.9997623562812805
3D8F0847-A342-46A1-99FB-77E9430F5118.2 1 0.9994589686393738
5A5E8CD1-A3FD-4F7A-BA23-F57BFF45A74B.1 1 0.9988340735435486
60EB9298-2A39-42A5-8CCA-194DFDDB0D23.2 1 0.9989625215530396
77C5A743-8794-4D27-8791-F44B19DF3DFD.1 1 0.9996875524520874
89E20510-B36C-4B4A-8349-103281B417A8.1 1 0.9996209144592285
8C8A892E-561B-4180-B5E2-534EBADA5298.1 1 0.9996232986450195
99769FC2-B8C3-4E1B-9B95-8B4004E8545F.0 1 0.996335506439209
9C33421E-35ED-460B-8DA6-A4CA4CEB5D72.2 1 0.9993402361869812
9FC51F11-D347-4E28-BD1E-BB829DD53A4E.0 1 0.9990257024765015
AE8D7CCB-4044-4AA6-9482-F20644490686.1 1 0.9992669224739075
CE23DE8E-5802-4A00-B264-DCF6DF7CBD1F.2 1 0.9996922016143799
D28A099D-893D-44A2-8066-CE76A1DABEC5.1 1 0.9997205138206482
E3B386EB-C3C7-4204-82DE-0C7A59DCCE4D.1 1 0.9997162222862244
E4E3E2AB-4DAC-46F5-9C54-1DAC2326E8F7.0 1 0.9988670349121094
EDBC2545-997C-4546-A556-19488A117FE6.1 1 0.9998284578323364
F030CFF8-D03C-4DD1-8E66-87D53AD06650.1 1 0.999610960483551
F1E17B48-B9E3-4EFE-8BF7-4A77D5DB9074.1 1 0.9993070363998413
1006D5EA-AB87-4544-A437-877CBD048542.0 1 0.994653582572937
134EDB0C-6E63-426C-851A-FD4AAC0A49BE.0 1 0.9998257756233215
22757760-0A85-4412-AACB-97546CEECF3F.0 1 0.8475937247276306
2F80763F-C74C-447C-93BE-8E1B26B8A644.1 1 0.9994168281555176
38052659-BFE2-4D44-9143-9E35CE49C262.0 1 0.9999094009399414
4BB904D4-DEBD-48B9-80FC-170123C68AA6.1 1 0.9995232820510864
4CD21C6C-84F8-49F0-903D-8246F5FA8101.1 1 0.9997960925102234
57951ACD-EE50-4173-9A2D-F2C8947EA4FE.2 1 0.9994975328445435
60792D72-8964-4316-BD43-BA6D800E5E42.1 1 0.9994021654129028
71C6EE68-541B-4CD6-83C0-C76DC9683414.0 1 0.9997853636741638
7DAEBDF9-4AC0-45AA-A9ED-7854FE585F97.0 1 0.9998244643211365
7FE4CFEA-9DEC-4372-A055-D5BA02B08EBC.0 1 0.990563154220581
81CDDEA4-0243-4B93-8AA0-5C5A368ED398.0 1 0.9997370839118958
93D1F08D-CB01-4466-B2C0-5041FC1F961C.0 1 0.9990682005882263
A1B478C0-07B1-4353-BC48-FE663DFAB7CE.1 1 0.9992276430130005
A4C1E4C7-1673-429E-B239-A9CEDD93F0A1.1 1 0.9990817308425903
CD420AB9-6E33-479D-B74B-CB0178D6165A.1 1 0.9993802309036255
D23A52AF-C1B6-460F-B447-91F6A3385B60.1 1 0.999824583530426
DA970E6D-F748-46DE-A673-07B2D7011A8B.3 1 0.9939561486244202
E0F5D53D-AAE4-486B-947E-FAA968F729A3.1 1 0.9987448453903198
8C9E6BC3-F0D1-4C7B-833A-0C9309822BB2.0 1 0.9998062252998352
C9E87EBC-AD29-49A8-A4DA-C47DC08D724F.0 1 0.9864961504936218
DCFC779A-DE63-481B-BA3C-2F1BBF49D07E.2 1 0.9992470741271973
F9C8B236-414F-4C2A-9719-14D0B17235A9.1 1 0.9955658316612244
FAF7064D-ADA0-4DDB-9F8C-46B444D71E09.1 1 0.9994574189186096
1FEC6A69-D9CC-491D-9FF8-0DDFC5983F18.1 1 0.9990560412406921
39B0113D-6311-4DE1-A4F9-CACA7E2EEC57.1 1 0.9998371601104736
49A0AA04-7685-42A9-B993-05C2EDF86B9D.1 1 0.9992620348930359
91C5526B-2DAF-4015-98E7-C48856697BF1.1 1 0.9993558526039124
9925851E-7A8F-4E6F-B28E-8CC9E437AC29.0 1 0.9858977794647217
A6C59B4D-C50D-4974-8B0C-470012E18443.1 1 0.9990837574005127
A8DD1492-FB97-4E9D-9EBC-1DB58C6A9756.1 1 0.9998267292976379
B6DA45CB-EBA6-4612-9E06-11C510963045.0 1 0.9999300241470337
B750351D-BF06-4097-9ECF-FEA976A05071.1 1 0.9996300935745239
BB29E0B2-4637-4808-95C8-F4AD9474A276.0 1 0.9998204112052917
C382DBE8-070A-43F7-A1CA-C214C5979B5D.2 1 0.9998600482940674
D1EB6E40-5017-492A-BD49-2E5AF0EA54E5.1 1 0.9991877675056458
E9109702-E911-47C1-943E-73DE4A0A4AD4.0 1 0.9941262006759644
02CB5317-972F-4A79-A441-356EF2E50B27.0 1 0.9998942613601685
05B7E017-C5D5-4A23-9FF0-9B4F4D27449E.0 1 0.9998946189880371
0C766171-C14D-4AF2-85B2-0CA749821912.1 1 0.9996819496154785
0CCD9BB9-7A17-45E7-AD26-660806580AE3.1 1 0.9998157620429993
11072948-FF12-48B9-8782-F8DEC43509AA.1 1 0.9984700083732605
2A85540F-3A84-4467-B061-9E8054D468B3.1 1 0.999046266078949
5C288148-A5E7-4772-A978-477BD8305291.2 1 0.9998281002044678
7231AA5D-A26D-44B1-835A-711500BE098C.3 1 0.9992550015449524
C197AEA4-0435-42F6-9A02-40EFECF6AC6E.1 1 0.9992714524269104
C8AEE02A-235A-477A-902C-ABE9C9C6EC17.0 1 0.9910278916358948
D080071D-B0DA-471E-A7C2-C256766B86D4.1 1 0.999652624130249
D1CD4D03-6A08-41E2-8B05-F96699C4E37B.2 1 0.9935488104820251
E59546BF-D9D2-4782-8F87-1B15590083B6.1 1 0.9990854263305664
09B724CF-A656-4A26-BE61-585E333E7CF3.1 1 0.9996228218078613
2B893AE4-B48B-4564-AF38-81FCBD2807D6.0 1 0.999685525894165
4025EF26-42AB-491D-88B7-95E3A5BE9324.0 1 0.9967854022979736
41DA0323-FCEC-4141-ACDC-F43F6AC35620.1 1 0.9932426810264587
6CFC50A8-69B5-4A6B-935D-F4BDC1023496.0 1 0.9906721115112305
76002710-3145-4CEF-9A8B-29EC528F3289.0 1 0.9996579885482788
78C6CDE4-EB7A-468E-8E59-B14DF27919A0.1 1 0.9988811612129211
795B6A7D-4622-49FC-8B38-244E87C11A7C.3 1 0.9998428821563721
A06EC7BF-84E4-483E-BF3D-0C65F6BC9E58.1 1 0.9995174407958984
AABB69AB-5D65-4D03-9499-7D96E8096860.0 1 0.9966583251953125
ADC8CD6D-53C4-4307-8C43-1BDF7E9017B1.0 1 0.9999412298202515
BD4091C0-59E8-414F-83C5-B89A27D72DBE.1 1 0.998202919960022
C473942E-3596-4FE8-9776-E25238186559.1 1 0.9987251162528992
D787B9B1-F81D-4299-9D44-46345D3C2153.1 1 0.9996180534362793
E2A8C69A-3737-4D21-8472-71B0DBD6B538.1 1 0.9989075660705566
0EF65949-8DFC-434D-8652-2CFD6A79C804.1 1 0.999858021736145
1A6491FC-FC2F-4A4E-A640-F24D270F86A2.2 1 0.999603807926178
252C174A-B2E2-4042-86EC-E7A8036BFF78.2 1 0.999518632888794
3D1ABDAA-BCA0-4AE9-8CA3-8A2C3477EDA2.1 1 0.9989472031593323
49AC04B2-A011-4149-A81E-386446BB288B.3 1 0.9960964322090149
55F68D68-9246-4FC3-A80E-312EB0A845BC.0 1 0.9971862435340881
93DA41E7-1CCD-44B8-9020-1900D515F0BC.2 1 0.9994388222694397
9AC05CBC-0C63-453E-AF28-32F5D0833D32.0 1 0.9914815425872803
AF7A0F43-DC9E-4045-9B88-BDA228332694.1 1 0.9979493021965027
C079548C-603F-416E-AFFF-A3C72F5DCD8A.2 1 0.9262572526931763
CD80AEB3-F54F-477C-ABBB-A8EAF7B167D2.1 1 0.9782029986381531
F496354B-0398-4CC8-827F-742E59B66ED0.0 1 0.9537578225135803
F5254D30-CA70-4769-B1A8-514E4BA724C5.0 1 0.9996864795684814
1FF0F980-4A7D-4DC6-9505-9678A9225EAD.0 1 0.9998351335525513
5BF511E3-AF20-4674-A83F-E1DBE99E7053.0 1 0.9975674152374268
72DBC1A6-A512-4C35-B744-EB2F75DC585C.0 1 0.9971306920051575
76677C06-616F-44EC-8C27-FA906D133E86.1 1 0.9981018900871277
AFE1B050-1877-45C2-9557-FD1227F97D77.1 1 0.9975196719169617
BBE17148-EA9D-432F-8E70-5C1B4C0222B0.2 1 0.9995111227035522
E135894D-16FC-4456-B6CF-EA7E8165D4AB.2 1 0.9988788962364197
EBCFFBF9-CB34-472C-B69D-DB7D66BA0D7D.1 1 0.999769389629364
EC64E8CF-8AF3-4BFE-8EA9-E46903454B66.2 1 0.9976044297218323
F14E4861-736B-46F1-B733-2E229094E363.2 1 0.9980093836784363
F9326C22-1D1B-4698-B073-B693795F3BD9.1 1 0.9996333122253418
F9BB67A3-BC55-4276-B92F-05EFCB01AFD2.0 1 0.9940180778503418
07639772-0D1C-4CE0-AA14-3FE86DABA6F3.1 1 0.9991351962089539
25EF38D4-4962-48EA-BC08-C165EDD82074.0 1 0.9997922778129578
3221EF9C-8E2C-4DA5-A8C9-7346270A50BA.1 1 0.9947963356971741
37C72DBE-7871-41F5-9B11-E00CA4C9B6C8.1 1 0.9994819760322571
689CC003-BE0E-4F1F-B987-2C8292288951.1 1 0.9987704157829285
726B6D72-E423-4322-8B60-0988EAD9B828.1 1 0.9997091889381409
99F60610-35EB-43E8-9AD0-C7279AEF0315.1 1 0.9995107650756836
9A48E970-3C44-46A1-835F-1290D0A473BD.1 1 0.9564767479896545
A2338F10-44CC-4A68-8A4E-C366327CD074.0 1 0.9999374151229858
B437D409-3C29-4241-87EF-EAFFEE766C19.1 1 0.9991641044616699
D7D84B03-F476-48F4-B384-0ADE5F161AFB.0 1 0.9900966882705688
EED73139-EC9E-408F-9210-EF7481E90955.0 1 0.9976851940155029
F45053B9-0DD1-4B34-B004-7E6C266FE613.1 1 0.998950719833374
F870B507-861C-43A4-A8DA-2427603DB82D.1 1 0.9994691014289856
18BF5EC0-308A-490E-90F4-E63FD91713D6.2 1 0.9997186064720154
22EBFE52-3274-405C-8844-955CFF9D8996.1 1 0.9993849992752075
3F763239-99E4-409A-80E6-3A66A8E45D73.0 1 0.9967742562294006
4DE8149D-DADA-4149-8BCC-C7FEBAF7E320.0 1 0.997588038444519
54D7D5C7-4570-482E-8407-318B8E7BB91B.1 1 0.9996820688247681
7003C671-2A76-4162-8FDA-D5933A17D628.0 1 0.9948409199714661
89A899AF-F2CB-4FB0-80DA-52AA735A0B11.1 1 0.9989483952522278
A0621217-5523-42FA-B7D7-DBB1442773DD.3 1 0.9990074038505554
A4549574-987E-492C-AE4A-0B8DE8F34E54.1 1 0.9992740750312805
A46CAF5C-96F5-4BBD-B1B2-A35DA17D9E82.1 1 0.9991061091423035
C439ED3F-2F3D-48B9-8F5A-EAC2AB907038.2 1 0.9942136406898499
E3748986-43C9-41E0-9BD3-DA231C52E997.0 1 0.9930589199066162
1380A8D6-94B9-4475-8C73-E2D59645FE35.1 1 0.9995207786560059
22989A1C-5BDE-4974-AF1E-A2ACEBB5AB0B.1 1 0.997616171836853
2EBF46D1-49F3-4249-AEA5-2448CFF0A3B9.2 1 0.6099038124084473
5A51B4F7-FC34-48B9-B5D6-0E5A209DBD10.2 1 0.9998584985733032
77E10DF1-5AF2-4DE8-8F23-C811F3B098AA.1 1 0.9990816116333008
8CA57E0F-E319-4D89-9646-423BDA1FFFCD.1 1 0.9996626377105713
AACD3DE4-CFF9-493C-8960-5E4E63DD45DA.1 1 0.9998169541358948
B336699E-9888-434D-B642-1466122C4B9C.0 1 0.9978024363517761
CD6FE3D9-9B2E-4155-ADE5-F3806FE27A1C.0 1 0.9982366561889648
E1D1D929-9280-4B3B-A15E-68885118DDEB.1 1 0.9993058443069458
ED6DA4DC-7F4B-4A10-890B-9F9F889B0954.1 1 0.999334990978241
ED7ECDEF-F07F-45E1-9965-3BBC911E1643.0 1 0.999275267124176
F11068B7-14D0-434F-BDCA-F4E7DAC68CA4.1 1 0.9992220401763916
F52D6CE4-B884-4A4A-9B5F-46C59624FFE5.0 1 0.9346999526023865
1C6EFD70-0BB7-4281-9813-320E237A8E45.5 1 0.9958859086036682
274BDBE1-FF95-40EB-804E-9775E0DDB0A3.0 1 0.9998176693916321
2DBB69E7-8195-4DAA-9C53-FA5AF217E4D6.3 1 0.9982074499130249
393BEBE3-CBDD-43D4-97B5-9752AF68544B.1 1 0.9997358918190002
4980296D-D13A-4F5A-9D3A-B3628B601452.1 1 0.9995001554489136
5935F378-D472-4A55-81D0-6AED635455CF.0 1 0.9565211534500122
60E76673-83DA-42FF-B973-7F3EAA17563D.0 1 0.9998020529747009
6194C8C4-B8FA-436E-A03A-A252D1177749.1 1 0.9996187686920166
65FABF03-E8E9-4E4F-9E4C-3BF7B2B47A46.0 1 0.9997913241386414
6E6F389B-D668-4248-A211-FEC5FB4A1645.0 1 0.9973330497741699
94AB4A65-BD97-4689-A55E-137E64B4CDDD.1 1 0.9996789693832397
99C7D0AC-AFAA-4FEA-8A0D-9C47B1289A08.1 1 0.9997571110725403
B4957703-FF88-4DE2-8EAA-CA26FB070BE0.0 1 0.999680757522583
C915A973-D953-47EE-AF13-0C3CC64AD611.1 1 0.9992977380752563
EF6158B9-02F1-4A7A-9CF6-C78242B29E10.1 1 0.9996669292449951
BDF5916C-AEAF-407E-951B-9CF5A36AEA4D.1 1 0.9969013929367065
C3DB9C6C-4BA9-40E0-AD92-B5262D2715A1.0 1 0.9710476994514465
C464BD60-046D-44A4-9DA6-F62CF5DCD099.1 1 0.999881386756897
C8F80129-5EAC-48E2-BFF0-F1C908A7EC77.1 1 0.9963990449905396
CDAC4C98-FBE0-4C61-B439-02BEF125A23B.1 1 0.9984954595565796
D05DBA70-6CCF-41F6-B770-54A4FB5700FE.0 1 0.9994064569473267
D0655E9D-2478-4511-85DE-3BDC14322DC3.1 1 0.9996945858001709
D25315AF-EDE8-46CA-8BB7-7A5CE13DC382.1 1 0.9997121691703796
D4A13B80-9C98-431C-9336-61B8D8275C7B.1 1 0.9998102784156799
DB60F646-AA4E-4124-B5C9-ADF628747DAB.1 1 0.9998390674591064
DFB0BA39-DD6F-4635-9004-34510A83485A.0 1 0.9998937845230103
E05D3931-91A5-4A83-9F7E-7921AAB8B719.1 1 0.9995811581611633
E0AAC9E6-3271-46ED-B1C5-204EDBDA726F.3 1 0.9998527765274048
E9822698-9A57-43CC-9C70-FDBE0416C090.1 1 0.9998399019241333
EBCC759F-900D-4421-AA6E-3FE155831D27.1 1 0.9990606904029846
F05B0FD1-C95C-49C3-BA0D-5B4245857224.3 1 0.9374115467071533
F15A204B-AF28-48C8-9A62-EC918AFFE70E.0 1 0.9999260902404785
F24029B8-9D28-4C07-8B81-5D872023F866.0 1 0.9995630383491516
F76333B5-38CB-4D1D-BC8A-E64A17070129.1 1 0.9359397292137146
F8349E56-B8C6-45C5-8F46-0798339C67E7.0 1 0.9997686743736267
FA1DF790-58C6-44DF-A490-DBCE091B8EDA.1 1 0.9990422129631042
FFF9BAFE-0725-4EC6-A223-9A574AFA3EA4.2 1 0.9989354014396667
01256899-343D-423B-8745-E024359412BB.1 1 0.999775230884552
0181DA6B-E3C2-460F-91B0-B048C7695769.1 1 0.9988180994987488
0DAD083F-3174-47E3-B5BC-DEE87BB31C0F.0 1 0.9995755553245544
0F66D95D-68AA-4E2D-A78A-3678AE6778ED.1 1 0.9996496438980103
0F7A8519-4F60-426B-9199-1678CB365B0E.1 1 0.9992456436157227
10FC0F7D-A354-4EE9-B892-B7618CE774D8.1 1 0.9978036284446716
173BC46C-535D-4A07-ABD7-BA64AA0C35BF.0 1 0.9780846834182739
181EA463-96BF-49BB-AE32-31A6DF4F8323.0 1 0.9998525381088257
197FC65C-4757-4B5D-9454-E2FC09F825FD.2 1 0.9964323043823242
25389A30-A03A-48C3-BF16-9E9DBB15A266.1 1 0.9995143413543701
3831D777-F9BE-4BBE-AE97-31CBDCCC5B3A.0 1 0.9998931884765625
3AE46FFE-71C9-4E15-B464-40CAE81D07D4.1 1 0.9998812675476074
43984D54-0968-4814-BBCA-816E2AFFF463.0 1 0.9999443292617798
49AEEE98-38EE-4E11-A2F0-8EF7C60CC7CE.0 1 0.9956717491149902
4C4B8329-B7ED-4376-A7C1-1D237C043CA3.1 1 0.9998486042022705
4DA342DD-1B2B-4F28-A13E-724E1BE8306A.2 1 0.9998394250869751
517DF750-BEE1-4F23-B502-1926B007BE2E.0 1 0.9999172687530518
618E3B1B-89CD-4BF7-A91F-FD8B4A3ADE6D.1 1 0.9999594688415527
64E3022C-DFDC-40CE-BA96-FF9860E9E536.3 1 0.999657392501831
70943E08-DDA6-4919-B32C-8EC8134E4373.1 1 0.9998238682746887
71B818DA-D0BC-46A7-B151-F4484563B6D1.0 1 0.999941349029541
79332C38-902B-47ED-9F2F-545C16FDD59E.2 1 0.9996317625045776
7DDF527E-9325-422F-A17B-0CDE9245D0B4.1 1 0.999848484992981
81A116B1-9B23-4F42-8717-94FDF3B38BC1.2 1 0.9997784495353699
85FAE33B-70A6-4F80-9EBA-72AB3193F93D.2 1 0.9998266100883484
8E26D78C-8143-4E3E-8380-1A312AED3341.2 1 0.9996347427368164
9938A272-362A-4AB6-8853-96A9357F6101.0 1 0.9978261590003967
9BD01403-D07B-42F0-8542-6A963D5ECFAD.1 1 0.8475068807601929
A2F6B83F-DA0D-4658-855F-05B73B944F6D.1 1 0.999606192111969
B795DD27-0DB7-49C8-92C9-AF3739ED3B9B.0 1 0.9998859167098999
BF026D3F-8B3F-4D73-84C6-255B8F7C25A6.1 1 0.9993977546691895
C41CD538-A0BE-41E8-8CC4-921802396458.1 1 0.9008376002311707
CAE5167A-B244-4CDB-9E48-0D3685553C37.1 1 0.9995192289352417
D016AF2E-892E-4D77-BCD7-E6A6C74196F3.0 1 0.9997842907905579
D4BA2EF5-4CB3-4AFA-99C6-7946F9D66EC4.0 1 0.9979190230369568
E02579C7-F3AA-471F-AB0A-B1A28EAC8146.0 1 0.9998815059661865
E102B9D9-B782-4E6D-8728-A1963241E27D.2 1 0.9981352090835571
E1D2FA72-5026-48E7-B60A-0F91CF855F36.3 1 0.9975172281265259
E3941CBA-5A38-4558-AFBF-665132837B2A.3 1 0.9997380375862122
E6EF0B81-A916-457B-89B6-134D13015D8E.0 1 0.9997005462646484
EB4DEFB8-C17F-426F-B4F7-7F7065757D7A.1 1 0.999798595905304
F01F6690-AC19-4112-BFFB-5CC517A00D0D.1 1 0.9996888637542725
F341543E-5684-4FC0-B91A-AC461F4978C7.1 1 0.999845027923584
F5839C72-2872-403A-BC87-688EF469EBAD.1 1 0.9994912147521973
F9727C1E-026A-4C58-9767-D9DA83134960.1 1 0.9998440742492676
FC4F32C9-FEC4-4CCB-9A73-566D23CAC816.1 1 0.9998626708984375
030F2C8A-5D28-4BAC-AD9E-25FA78BFEAC2.0 1 0.6442345976829529
04D77A0D-317A-4F6C-9D65-4E2D2FB23E8D.1 1 0.9992597699165344
0E009233-7E72-4D10-88BE-FB4D6F2FADE2.1 1 0.998345136642456
16F06DD2-8E6D-492C-82CB-919C5D7EC2C0.1 1 0.9995335340499878
19E8C00D-2288-4CD8-85E5-0F52ACB3B5F5.1 1 0.9998138546943665
1F73E491-883D-43A8-99F7-53CA6C2FC730.1 1 0.9997952580451965
200C5BC2-164B-493B-A138-EAB44BCE0231.1 1 0.9995753169059753
2095DF8D-2480-432D-A1C1-BBB9FA7FA90B.1 1 0.9995887875556946
2416AB4A-6973-4D5F-9F2F-45C886DDAB47.1 1 0.9993822574615479
290E338B-5083-4E9B-A675-2857E8FA42DB.0 1 0.9998791217803955
2B233F21-9A24-48F7-AAE9-1958A8DFBD00.1 1 0.9995700716972351
2DCF2F05-B63F-44A7-8702-C59D841FF30E.0 1 0.9372608065605164
373F3CC4-6CDD-4DA4-848A-50F54789EEE9.0 1 0.9998093247413635
388AF322-792A-4546-9D1F-67252DFECD17.0 1 0.9998015761375427
3F937D4F-E0D9-4D2B-B69A-52921B4B805C.1 1 0.9997965693473816
3F96F062-2761-4D64-B8A8-D3F1E1D1B7F5.2 1 0.9997617602348328
4A8D4DBF-2EFF-4E89-98A0-76C934D0E960.2 1 0.9996471405029297
4CEE5B2E-3E4A-4F41-8E4C-006B93736051.0 1 0.9996188879013062
58EED2DA-7CBA-4BA0-BD68-7C6B675A1A15.1 1 0.9996770620346069
62AD2A5A-ADE2-4AAD-8A43-A0B462380026.1 1 0.9958048462867737
646B7C66-0588-486F-AC2F-42B4B52A0B7B.1 1 0.9996476173400879
6A5E8BE6-D1F2-44C0-BE35-B4F838377202.0 1 0.950646162033081
6E44E740-2DC2-4E5F-9531-B62A6AE1B37C.1 1 0.9904094934463501
6F7DFAA2-F815-47A2-AD55-578E302DD56E.0 1 0.9998855590820312
70AEDC24-D9BC-4AA6-83DA-A7E440F2DFC3.0 1 0.9999029636383057
71E42F19-D9BC-41FC-9512-986088CF0EC2.0 1 0.9999332427978516
7567F582-D975-4590-A31A-AEC3FDA66B0B.1 1 0.9998584985733032
7C4DAC77-F338-4183-8401-2CF7EF5C094E.1 1 0.9994339346885681
7CFBC511-C73F-49E4-88B5-DD9C36CE29B6.1 1 0.9996808767318726
802DF2FE-6B5A-4F1F-AE58-406E16E57A3B.0 1 0.9981182813644409
833D2CEF-AE64-487B-BF21-A817F822FD0E.0 1 0.999761164188385
887A90FC-C6CE-4244-831E-9E1FA9E016CE.1 1 0.99931800365448
98AF92AC-A565-4C45-AE71-AE01E5F4A3FE.1 1 0.9996582269668579
9E81F60A-B280-4653-9108-17D394498AB0.0 1 0.819065272808075
A0378592-7392-4D7C-B030-477B7375C439.0 1 0.997218132019043
A20E2B60-3041-4134-AB3D-C819F3AF5BC4.1 1 0.9995923638343811
A4C4BC25-63CF-4D5A-94BA-3856C23BEA49.0 1 0.9999008178710938
AC24C377-977F-4EF4-9403-4E9A05D7C54A.1 1 0.9996755123138428
B739ADF9-F1A8-4BD1-9CD2-4BC6F04F118C.0 1 0.9999074935913086
B8EAECF5-C6DA-4ABC-A4AA-2799826C0CE7.1 1 0.9987657070159912
BD84532C-1F3D-406A-84D1-F9C23251A20F.2 1 0.9994039535522461
BDC0E739-0EC3-4E57-B3CA-23673E097C18.0 1 0.9998654127120972
C7948008-CC8E-49FA-AAB8-9CFC9B45DD74.1 1 0.9993809461593628
CF4A7548-22EF-45EA-B5D5-D1BAF9BB76AB.1 1 0.9994687438011169
D41ACA2A-3B9D-4F8D-9811-601DE24B6121.0 1 0.9999115467071533
DB6C7BBE-921D-49CC-82F4-24B282953D86.1 1 0.9964789748191833
DE5749E5-DBCC-4B5C-8CEE-AE6E17786280.0 1 0.999879002571106
E073A172-A583-4933-9939-5E8F00053D6C.1 1 0.9995502829551697
E0F48E26-973E-4731-9518-231F9C00BCEE.0 1 0.9999250173568726
E283CA09-4263-4161-B0BC-FD34F2B00613.1 1 0.9998503923416138
EA2B6C8B-9BF8-42AF-AB13-9CC7ECBCCA18.3 1 0.999064028263092
ED4F602C-8D15-4A94-92ED-D619A88AC9EF.1 1 0.999642014503479
F24E8995-1F4F-4280-919E-A39DB8201DA8.1 1 0.9998965263366699
F379DB4D-1448-40DA-ABF5-C4A0EBB7FF1D.0 1 0.9989533424377441
FC666628-0C4B-4BD3-AB76-AFBCF5B7105D.1 1 0.9995514750480652
03258EBA-9E97-4286-AD0B-485465559674.1 1 0.9997602105140686
053E78A2-E9F8-41CE-AF6C-CBD47F97E3D7.0 1 0.9976420998573303
069561D2-A291-4E11-8A97-A00D4B6E9215.1 1 0.9994534850120544
1654A645-8EF5-4C92-9C6F-182B85A3B64D.2 1 0.9996601343154907
177BB8D8-B335-48E9-BCBC-2819CE566CD1.1 1 0.9998601675033569
25D2DECF-BBC8-46D6-953A-30429309D8F4.1 1 0.99960857629776
2B809E53-B7B1-4A54-A906-226DC1D8FB67.1 1 0.9995929598808289
2EFB51EA-D0E4-4765-AF03-09983AA8FDC0.0 1 0.9984416365623474
3E0C1DA4-5768-47E1-A64A-FE20776B313A.1 1 0.9998399019241333
3EFB0EEC-E9E2-4D66-B8FD-9D7CB07A06AE.1 1 0.9998288154602051
41B27085-015C-4D9D-BD96-B8D34FAD5EDB.0 1 0.9998949766159058
4215B3CE-0122-49C3-A88D-3600A3FCFCBC.1 1 0.999492883682251
427F55BD-F5B4-49AA-8E63-36536004CBF0.2 1 0.9997976422309875
42F96BFF-DC4A-4A7C-A070-A9B9631DFBCD.0 1 0.9997132420539856
45018AF5-35B4-477B-B83E-832C602CFE6D.0 1 0.9946420192718506
4CD2FBF2-6908-4966-B4BC-35EC2A7C445F.0 1 0.9975920915603638
4F5583C3-07A0-491F-A3A8-F847F3D6DC97.1 1 0.9998695850372314
5424E11C-B31B-4249-AE81-AE52F1866AF8.1 1 0.9996625185012817
58374928-FB28-4534-8DB2-016F309C12F7.1 1 0.9988763928413391
5E6381DF-32B9-4CAB-92D1-CFB06F02BC97.0 1 0.9999263286590576
6E3421AE-5157-41AF-BA8C-7437486C1516.1 1 0.9997997879981995
7A7AB785-9F94-4639-A820-4E440555D835.0 1 0.9999634027481079
7ACD2372-417A-41F6-AF31-C884CC7910EB.2 1 0.9945408701896667
7D0CCB73-2DFE-4E0E-A4F8-CFEB5EB1FD5D.2 1 0.9975973963737488
8DAE4FC1-9FFA-4969-8F89-E9A1EFD2F534.1 1 0.9995471835136414
9123C7BC-826E-4C60-90D5-076D5A7ACF1E.0 1 0.9983173608779907
A087012B-EC26-4DF5-A691-9F4EFC596377.0 1 0.9999141693115234
A9216684-6F46-44FE-8358-49512CF77A73.0 1 0.9996911287307739
B7A637B2-262D-4E41-BA23-350C48CA1718.0 1 0.9868366718292236
B7D30ABB-C964-4904-AD27-DD1DD657F1CD.1 1 0.9992586970329285
C1F5EBA4-9DB8-4A30-B35C-38C1419F2F3C.1 1 0.9997149109840393
C28AA278-C927-4FC6-8E60-15AFA021190F.2 1 0.9989711046218872
C7EDA1FA-E225-4EEA-9E60-47B34EC7F65F.1 1 0.9990757703781128
C8B32259-9F4B-4F92-BB73-0284125E9F2B.2 1 0.9668958783149719
CA17B7F0-7AE8-4EB4-963C-F87A7C5ECF49.1 1 0.9996461868286133
CD741938-7E55-440B-9789-2F23A92333E0.1 1 0.9994122982025146
CDD7E33D-86FA-4DAF-95AD-9A25CB824F19.1 1 0.997820258140564
D1B4E784-8B36-4C48-8A13-85214760FA2D.1 1 0.9989336133003235
D3BE4FB4-86A9-450E-BCF7-350EF2485A5F.0 1 0.9998363256454468
D4202FA8-7370-4638-94B6-B9D5D997F636.0 1 0.9972724318504333
D63D7939-F63C-4892-AC8E-1CB0C1DF8E2D.1 1 0.9996935129165649
D8B0804B-670F-4AC1-BD5B-09A7735AC47E.0 1 0.9998793601989746
DBC95FB6-B900-4891-88F6-9FD5FCD1AA3C.1 1 0.979249894618988
DCA40839-23DD-4439-8099-DE04293D5D12.1 1 0.9994283318519592
DE1A7F9B-78DD-49E2-A2D9-5BF7A8CEC6DD.2 1 0.9994441866874695
E29C0152-A896-4B5B-9AA7-1747E200C7FE.1 1 0.9996688365936279
E6742B96-91BC-4473-9656-60174BCEA9E5.1 1 0.9998314380645752
EBE31469-C5A9-43F6-B0D5-0D183FB786E7.1 1 0.999842643737793
FAC65562-9979-49B7-8E05-B97A229C15D4.0 1 0.9999018907546997
03C21DA7-714A-47EE-AE68-5034C54DB814.1 1 0.999812662601471
074FC01C-CAC5-4016-A617-8DFDB48425D8.0 1 0.999792754650116
0A281248-4E46-4EB4-B162-8ED35B875F60.2 1 0.9997952580451965
0A2F9116-79A6-4CAF-926F-8DC2790713CD.0 1 0.9999134540557861
1FA0EFB0-8825-4701-AA4C-7ADC2B716982.1 1 0.9998039603233337
258C99F4-ECBE-4F67-8791-86DF06EA03A8.3 1 0.9996912479400635
30BE3A55-324A-4365-B76C-0E14A2362897.1 1 0.9992917776107788
3130FD74-8A47-4DB7-A8FB-3BE8B7B743CD.3 1 0.9996676445007324
3851C6FE-24B1-4791-9453-C7A551EE6C1D.5 1 0.999077320098877
3BAACD53-F43C-4F7E-8A6B-B709C67BF1CB.1 1 0.993240237236023
4828633D-4A92-4606-9AFF-F4865E0B07B4.1 1 0.9374349117279053
631BA906-2F0B-4023-BCEA-D47889BC0CCD.1 1 0.999901533126831
68FF8B36-F180-46A8-B44C-CA15C76C99F8.2 1 0.9996805191040039
6B108DAA-02B4-411C-97BA-E8CBBBFA249B.1 1 0.9974648952484131
750C306F-0EA8-4289-B2F8-1EDE4B5EADF1.1 1 0.9962587356567383
871B420E-CA8B-4960-B487-2E0CF9D546C6.0 1 0.9998944997787476
874755CE-05B3-494D-9196-ACF34E871417.3 1 0.9989833235740662
8CF1C87F-D639-44B2-B2BC-82BDBDCF9A4D.1 1 0.9976471066474915
93F535E9-A755-4BE2-9EBB-C850BDD82F71.0 1 0.9998341798782349
AB80BF88-B1D7-4265-9BA4-E1C5214E9DB5.1 1 0.9998012185096741
AD8986B2-8097-4C1D-8103-238789315C63.1 1 0.9996191263198853
AE2794BE-7A67-461B-BEC8-0C164B5ECB8B.1 1 0.9964883327484131
B1110F99-A848-46F9-A81D-283E9CF979D4.0 1 0.9998892545700073
B1DDD802-83C0-43E5-9761-E9F0A9A03070.2 1 0.9997066855430603
B2E5D136-9F55-49E1-8518-DF1C82EE1B32.0 1 0.9999045133590698
B728C9EC-8C36-4996-B8F7-6135737D1AE1.0 1 0.9994335770606995
BF578566-D4E8-4699-91DD-A382205B76A4.1 1 0.9998114705085754
BF740C97-8841-437B-A06E-C862120D10E4.0 1 0.9967879056930542
C1039F03-EC0F-4E85-9F10-BBFEB25029E6.1 1 0.9995653033256531
C3FCADAA-F9AC-4654-952F-4A4427BDEE2B.2 1 0.9997377991676331
CCBE720C-F104-476F-8684-51F88E460AC6.0 1 0.9998737573623657
D1B72126-33DB-437A-831D-C15A8A5CAC6C.0 1 0.999724805355072
DF1DDB56-440E-4044-9944-BD259168808D.0 1 0.9992293119430542
E168B6F1-4F7B-4379-A0FE-0807DCCC9A88.1 1 0.9996702671051025
E1DD254F-763E-494C-BFAE-F45D65B2560F.0 1 0.9231427311897278
E8A5D1D6-F967-4180-AC64-15AFE5BA3D78.0 1 0.9999266862869263
E9B62BCE-398C-4377-AB6D-FB9BE9FDC0D9.0 1 0.999937891960144
EFF34410-21F3-4708-8FBF-A8F2AADE9095.4 1 0.9944985508918762
F1C27F7C-0249-4A65-A2DC-C2960E54B734.0 1 0.9931938648223877
F2F71F9D-0414-47DF-9CCF-FFC3EAAE4C56.0 1 0.9999188184738159
F6F52BF5-7074-4C59-8533-0862B0FFB0F8.1 1 0.9997889399528503
F9F698D8-9B55-4314-8F5D-226A6F8796DC.0 1 0.9992201328277588
FE50D3B9-03F4-4AEC-992B-19D05C0D4017.0 1 0.9926220178604126
00CC7631-3C49-4D1F-9193-6A002CA8A639.1 1 0.9989058971405029
01723F95-6C10-4750-917F-C9DF95DAEB12.1 1 0.9996442794799805
04499FB1-E17D-4F8C-B5AE-4889D674338B.1 1 0.9983820915222168
0CBC237D-CA7F-4D68-9559-F4172891CD15.1 1 0.9998040795326233
0E8D84B6-3648-4856-9026-1FF273E74F14.2 1 0.999349057674408
129AA579-0073-4550-AD62-2BBD152354A6.0 1 0.9998993873596191
152686B0-2A7F-4035-8E9F-A3C7E52AB48B.0 1 0.9996985197067261
187CC049-5A65-475D-959F-7911D1AB2784.1 1 0.9997305274009705
18DF4A54-2052-4883-B641-18D4EE3F0967.1 1 0.9998904466629028
209B06A1-DC2C-4D79-B7EF-924E2EB1CB59.1 1 0.9995877146720886
258AF77B-27B8-4E6E-ABA7-1512B9918008.1 1 0.9994996786117554
2D95BB33-F4A6-4C5A-9158-765D02CD0FFD.0 1 0.9980112314224243
338AC49F-C2E1-43B6-AB1F-AF143C131A26.0 1 0.9897893071174622
36094565-AA5A-4356-9EF3-811D9521D188.0 1 0.9980387091636658
409CEC80-33AA-4C16-A8AC-596F7D646B79.0 1 0.9998898506164551
4CF8FBA1-62B6-4B92-81BE-C853AABE3EAE.1 1 0.999868631362915
503F24A2-ABD3-44AB-AC5D-78CDECB2D647.1 1 0.9989010095596313
50BEAC5F-E08A-447D-A23D-EB89C2EEF3E4.2 1 0.9987204074859619
51BB5901-A5DA-4916-969F-791A98253119.2 1 0.9970608353614807
54A39D14-C2E5-454E-8A68-622A7CD74CC2.2 1 0.9897016286849976
54E876E5-745B-4397-8F89-5CF3C7B911E8.1 1 0.9992164373397827
58803B8A-29D5-46CD-A1BA-A86358B89153.0 1 0.9993451237678528
69CA4501-7BBA-43AE-8D3D-63C7361B3188.1 1 0.9998468160629272
6D94BD80-6540-4FA0-995B-9D5CBFD38C86.0 1 0.9988755583763123
6F2F7A0D-5585-430B-AE81-F4197FCC8660.2 1 0.9976644515991211
78FB9C11-6273-4E09-8DBB-D4D8E7908DA8.1 1 0.9997962117195129
85EB3739-E9A9-4DD0-BEC4-8549AE0DF74D.0 1 0.9998675584793091
87529027-E056-4F4A-8695-12AE437242D5.1 1 0.9987890124320984
8A7E21E8-E3C9-427E-BFEC-8373BD6E368E.0 1 0.9686002731323242
8E2B9EBF-3BED-4D10-8B2F-6FCCDE597E86.2 1 0.9997877478599548
8E879A7B-8418-4DF3-94DA-AEF5CFEE86FC.2 1 0.9994725584983826
94DC273C-EB6E-408A-8AEB-882A1FA9F9E3.1 1 0.9982000589370728
97FF6697-DE04-466F-9C61-A5CB616B79E6.0 1 0.9998393058776855
9959DF37-58DE-4A4C-9477-6FAB02BF0CA2.1 1 0.9997697472572327
9A8BDFC3-61D4-4B44-908D-B444A0BBCF43.1 1 0.9997795224189758
9A8D50F1-C468-4EA2-971B-18513AA9EA26.0 1 0.9999399185180664
9E67D83E-D521-48C8-B2C9-9FC60B71B785.1 1 0.999218225479126
9E708662-D91A-4D9F-994E-918F5A2B5D6F.0 1 0.9973495006561279
AEADE4CB-304F-40EE-8F66-5D2EBE1C6DBF.0 1 0.9998501539230347
B5AC6FBA-248C-4ECE-AE94-D0D6432B7945.2 1 0.9997726082801819
B8F3E444-CEBF-4289-A65C-59D9E8133CF6.0 1 0.9999315738677979
C506F3A9-62F5-4760-B1DC-9A9F8F53D464.0 1 0.9998276233673096
CFB4843A-AFC5-4323-A2EB-80B6E1D14D1F.1 1 0.9951110482215881
D217C83B-AA62-47E7-A6D2-CD7F5B3BA967.1 1 0.999631404876709
D881ECA3-3464-4DEA-B75A-2887D0A6116A.3 1 0.9950843453407288
D956FD3E-D61A-4E2C-A204-26059DE775DF.1 1 0.9997887015342712
D9DFA64F-4D28-4045-BFB7-2803B53E3B4C.1 1 0.9997923970222473
DC486A57-B0C0-4F50-9231-C6F09D3E6FB1.2 1 0.9991206526756287
DC99AAB4-49BE-4455-B3CA-55A986CACE28.1 1 0.9992566704750061
E136996A-851C-430D-ADD7-B6C2D3A0E450.1 1 0.9981324076652527
E45320EA-9B3D-48DD-94D9-0CA95A94C78C.0 1 0.7515982985496521
ED5BC28A-285A-461D-BB91-CE1385B183DE.0 1 0.9996834993362427
EF7F3690-FF17-4F6A-A229-2C9A3D2D6063.0 1 0.9999325275421143
F4EC8ED3-2B97-45B6-98DF-B482E11B0401.0 1 0.9999431371688843
F8A4CED1-080A-4CAB-B760-407B712C25C7.1 1 0.9977468848228455
F97FDA55-31FD-42EC-928E-4531E2B3A8E6.0 1 0.9998043179512024
FB9D14DD-37A6-4730-8D17-859690FCC825.1 1 0.9984546899795532
FC3BA981-94A8-4BA8-A093-32E6A1314949.1 1 0.999930739402771
028D854D-8C56-4906-B609-47188F1590B6.1 1 0.9998551607131958
03D84658-6454-43DB-AD85-4C60EBB4A15B.0 1 0.9998925924301147
03EA633F-5A77-4D7B-A44F-E3319A10866B.0 1 0.473345011472702
05258D64-2583-4E37-B49C-5BED3D3ACFEF.1 1 0.9997474551200867
0CA55BD6-56D9-4090-ABB4-0F86B367393A.1 1 0.9992073178291321
0CF6ADA4-4707-4F40-B047-B75B77CC3482.0 1 0.9999271631240845
16F5352D-07D1-43B0-937A-D4D8E7E31511.1 1 0.9998185038566589
19666C9B-C96A-4FDA-8BAA-91D8D02AEFA0.1 1 0.9970882534980774
1E10D70B-7DBD-4189-A709-2C428723C8BC.1 1 0.9997350573539734
2BAD5963-19A8-4B7D-8169-02672DD80938.0 1 0.9982813596725464
2D2F22A0-477F-4B76-B7DD-416414B34DB0.2 1 0.9995050430297852
3B092C18-D266-4649-87FD-DE983A816802.0 1 0.9998152852058411
414C5877-4527-4D5F-A88B-85927C5AEB01.1 1 0.9992825388908386
455F89F1-D344-4C49-829A-3F0D7B51769B.1 1 0.999600350856781
45FAC1B9-4C40-4ED4-8DAB-645821E75D79.3 1 0.9997487664222717
468DE668-BD8B-49AE-9C76-4A73C847DB2C.0 1 0.9998718500137329
48360C9B-96AF-49C2-ADEB-8CE7A72BAA14.0 1 0.9998049139976501
4C36D4DB-2FC7-4FE6-9EC8-68005591029A.1 1 0.9995754361152649
58229CEC-573B-43EE-9F22-34815A0F944B.0 1 0.98350590467453
58783454-79FD-48E8-B879-D68501EB1C98.1 1 0.962125301361084
59637BEF-371B-4AB4-B874-C96BAFA049EE.1 1 0.9899985194206238
598158AF-B12D-481F-A366-93AF01A99E7A.1 1 0.995988667011261
6D89ECB7-C858-4904-B1C5-4E36AF6BD5BB.1 1 0.9998704195022583
717CD589-B010-4E8F-87CF-DDC30CC730BA.0 1 0.9999222755432129
7298F263-26D9-4AB7-9F92-5B223126E924.1 1 0.9997566342353821
737D0518-00F4-46D9-8147-A86898638AF1.2 1 0.998616099357605
745FADD8-A105-492F-B096-0898653799D1.1 1 0.9996204376220703
8526A55F-2787-4FBD-A53B-6808C860D3EF.4 1 0.9993734955787659
8BF02005-B89D-42EB-91AB-C8C672C45EF8.1 1 0.9996565580368042
91834370-203F-4385-9737-E04FCE6B05C2.0 1 0.9998034834861755
9AB461DD-37EB-486A-A8EF-029EDF95B894.2 1 0.9919379353523254
9B02CBEF-D8DF-428B-AFD5-C6E919942A47.1 1 0.9910626411437988
9C255E28-952B-46E6-B838-FEA8BEC9A52A.1 1 0.9985126852989197
A119BB24-536A-4275-B162-09F2B844B645.1 1 0.9995324611663818
A5868396-50C4-4BC3-AED1-96C8948B8D6C.0 1 0.9772132635116577
A6688390-D55A-486D-9670-05E0C75BCAD3.2 1 0.9985451698303223
AB8EC9C4-9AEF-469C-975F-45FFFA3A78E4.1 1 0.9997902512550354
B7F8B100-94F2-4CB3-8A15-450703992F93.1 1 0.9996033310890198
BA06C896-BCAE-4F61-B5BC-19BB37716CC1.1 1 0.9993591904640198
BD107F83-4EC8-43C0-B4C8-DD70F1EA879E.1 1 0.9987843632698059
BF65510E-9ABE-4C0A-85DB-84C90A6C1489.2 1 0.9994633793830872
C27C25B5-ECAD-4D92-B800-DBB193692E0A.1 1 0.9987074136734009
D42F92D8-F40C-4984-A1A1-892E91589A76.0 1 0.9998779296875
D56A6F79-ACC9-4B53-A86D-A26FC5168593.2 1 0.999504804611206
DD7AE152-BEBB-419F-BE8A-E9EB60CBD4BA.1 1 0.9993877410888672
E617BF08-CE67-47FE-A9BB-FBBA114D020B.1 1 0.9993556141853333
EA1143EB-89E5-4432-8EDD-F1B4E1A74EE5.0 1 0.9998149275779724
EA842D09-4B5C-4D4D-9F1D-D501D026F58F.2 1 0.9996837377548218
EB9CFC9C-4E63-40CB-8263-97455F3AC22A.0 1 0.999855637550354
EBBC2CF5-8526-43F9-8135-E4608486F024.2 1 0.9994749426841736
F6207538-8A96-4BE7-8C24-B2C53CE73FD4.0 1 0.9900500774383545
F8045EA6-9E39-47E0-9696-C8E528D95BBC.0 1 0.9905373454093933
FD56FB76-BEEA-42B0-ABC8-8367BD7CB9CB.1 1 0.9993149042129517
56A02855-4034-4C56-BD57-E5B8059E1818.2 1 0.9998188614845276
CADFC3C4-5368-4946-B52B-7D93712F91B4.2 1 0.9997833371162415
56DA6532-D3CC-494F-83DC-60D1CB4214AF.0 1 0.9998605251312256
5A45EB70-5AE5-4BD8-8FBB-32592E57F327.0 1 0.9995569586753845
CDF7A2EF-8E26-43C2-9251-99A59B92CD59.1 1 0.9979966282844543
5BD3DB0F-7E65-441C-A5C4-F87FB3989C86.0 1 0.9999309778213501
D20A96B7-4846-430F-BE9E-F408FCF7F7BE.1 1 0.9998143315315247
5D723735-DCC4-4374-BE9D-11805317C433.1 1 0.999529242515564
65FC555B-549D-4B6F-AD0C-D3334B73BB20.1 1 0.9998612403869629
661F2069-2ADF-43D7-9709-F4F8B06CD41D.1 1 0.9998437166213989
D982E6AF-321C-4825-9F2B-395E93B1A03B.1 1 0.9999637603759766
665C9E12-17FD-4E56-BA99-5C55CB047675.2 1 0.9670198559761047
66DDB4A7-0C7F-476C-AAC1-4302B539497C.2 1 0.9994055032730103
DBE1396C-68A0-4760-ACFB-CB3E65C298BA.1 1 0.9973610043525696
686EDA97-819B-4AA4-94A6-A33B61979B8C.3 1 0.9997318387031555
68C1FDF5-AE63-4EBE-B5D2-648F635DB0AD.0 1 0.9998447895050049
6D1C8D2D-5254-46C2-B64E-D46931F923E7.0 1 0.9998892545700073
E248AFB4-CBA4-47C1-BFC9-561793B63DC3.0 1 0.9999185800552368
6D45E4DD-910F-4265-B43F-74E07A3E8964.0 1 0.9974368214607239
E4094A37-773C-4D5F-B0D9-B29ADAB8FC16.1 1 0.9997115731239319
E4532101-17E6-4107-9643-8A78249EBE67.1 1 0.99989914894104
7424900B-2750-4CFC-972C-42E61160A0DF.1 1 0.9998277425765991
74FA20A5-B317-4FE2-AD0A-7F9285D7AB7B.1 1 0.9986298084259033
ECA45883-615A-4989-9D07-392DA3644942.0 1 0.99989914894104
75CEDA66-779D-432A-8B01-B921A261380B.0 1 0.9995929598808289
7A8BF3D1-E57E-41F4-8D31-724E61B6A45F.0 1 0.994925856590271
7A9E72C2-F333-485B-A8DA-713A5134C6AD.0 1 0.9981429576873779
F6A13D1A-03DC-41F6-BE87-6E8628A98FC5.1 1 0.9983545541763306
7BCE9A04-BEAF-420D-91B4-28AAC3F0C80E.0 1 0.9997722506523132
815D474C-2036-4E7D-8641-0FEA5C93C464.1 1 0.9990289211273193
03AC8DD6-900D-4B1C-B57B-376F8F07A270.0 1 0.9998959302902222
88FA441B-CE8E-40E0-BE13-D5DE38DB9362.1 1 0.9998247027397156
0C384208-3FDA-416B-BD08-30D2E5EE9AC9.1 1 0.9995381832122803
8D9BAC67-361A-4A22-B620-C70181DD0177.1 1 0.951043426990509
0DEDDF80-6E2D-415A-BDA6-B323DE9151DA.1 1 0.9953095316886902
0ED662E5-FAA4-4C74-9B4E-58D46FBEA643.1 1 0.9996129870414734
0F3C3703-9C6B-41EF-B532-4F2026DA465A.0 1 0.9999470710754395
0F8DFB96-362E-4E38-B0C2-C0C91BD55107.1 1 0.9967814683914185
90ED2DDC-10AB-4B8C-91F2-7FEBD1020CCE.1 1 0.9992037415504456
93F9FDD9-C17C-4900-8F58-066AA9D97D53.0 1 0.9995995163917542
95393A33-8879-4A0D-9500-546A746B706A.1 1 0.9991188645362854
1D064345-7D09-40D2-87F4-39D213B6C949.1 1 0.9986715316772461
9BCE6556-3972-4D8D-AD41-9022C0D00C29.1 1 0.9992265701293945
300689DC-2C30-43CF-B73F-42DBB7BC04FD.2 1 0.9996119141578674
3134FC21-8E04-4276-B04F-21047C199BA7.0 1 0.9998291730880737
A592A9F1-8EF0-4263-AA46-87C86557B4D4.2 1 0.9932604432106018
324C0D9A-D2F8-4D19-885A-87D11253B573.0 1 0.998446524143219
A875BD58-DF77-42CF-A433-C403AED8620D.1 1 0.99899822473526
34160CEA-4937-41B3-A80F-A8C15EF2F3CF.1 1 0.9981448650360107
AD816FAB-AADA-4C26-82A5-81481D0E201A.0 1 0.9998902082443237
37722367-D802-48E1-9C58-5C3FABE099A5.1 1 0.9997685551643372
AF052857-D71A-4941-AE4D-391A83AEC242.1 1 0.9990869760513306
AF320CDA-DC4B-4C9D-B914-8F72086B84A4.0 1 0.9998736381530762
386D1CA9-BBC2-4BA3-B204-D5ED45F68F54.1 1 0.9998008608818054
40A779BD-1D56-4885-A40E-B83320FF8FF7.0 1 0.9997914433479309
B9108696-FCF0-42BB-8E7C-10FE28EFF4A1.1 1 0.9994858503341675
43DC1174-526D-45FE-9E43-9491FCF907A4.2 1 0.999637246131897
4992927D-8339-4A47-A77C-79AFAA50E12A.1 1 0.9997841715812683
4FD1AF50-3213-4306-8382-328712C23E65.1 1 0.99981290102005
C0CB9EA1-B37F-406D-92C2-FBA6CCF0C391.1 1 0.9988742470741272
C19D920C-9F03-4129-8FEF-EF3B8295CCFC.0 1 0.999818742275238
5379F474-94E6-4132-AF58-BA4D3AA62CAF.0 1 0.9998990297317505
C5201CB2-C4EA-4063-9AD4-206DD7D7BCC7.2 1 0.9998383522033691
5827867D-A6A4-4861-9DD2-84FE3E1241AF.2 1 0.9995966553688049
59AF03D5-A829-44C5-8BB3-4BE209DA725E.1 1 0.9998397827148438
D134A729-3746-4590-938E-62F1A1187EFE.0 1 0.9460251927375793
5A3EE994-0995-46F5-A02D-49934B4B079C.1 1 0.9996352195739746
D46546A1-DAA4-45EE-8304-FDA435F43E28.1 1 0.9997243285179138
D4DBED17-6716-4C6B-8B15-4E32F1A557AE.1 1 0.9998156428337097
63E5E53F-4D96-4123-B5CF-5E843AD96AFE.0 1 0.9995707869529724
D64CCD93-9CE9-430E-8442-4E5035F5A3A7.1 1 0.9997660517692566
63EE3D21-4769-4DA1-93C4-B41C9B1C721D.1 1 0.9983000159263611
659663F6-C339-4D72-8524-0309A82BFEC7.1 1 0.9994474053382874
DBD6C141-72EE-4211-AB10-C2BDF7BE4A2C.1 1 0.9997830986976624
6B4294BC-D6CE-4B3F-9180-D860BCF2124F.2 1 0.9978179931640625
DEE1321D-E209-40F6-B1AE-5A89C50DDA2C.0 1 0.999896764755249
6C28C645-66A8-4262-839B-5A494347C306.1 1 0.9995705485343933
6E76F07A-11E5-4850-BFEC-2C902CE9EF32.2 1 0.9996067881584167
6EFCCCB9-F352-4931-A5A4-E56774D86587.1 1 0.9992724061012268
E13D9A35-BB6F-4CAF-98F8-090F5E6CB2E3.3 1 0.9971000552177429
77062328-07F1-4C42-B1A5-216342E07E43.2 1 0.9997835755348206
EE0751A0-6A37-4C74-BBB2-144D6BA7DC68.1 1 0.9998202919960022
7F549D1B-7926-4AD0-91DF-BF6D433F768D.4 1 0.997957706451416
F46DB69C-99F9-4B85-9C5F-83A602D17647.0 1 0.9931150078773499
838D718D-797D-47A9-9EB5-E2943DE5CE1F.1 1 0.9988045692443848
85D1F833-2367-409E-83EA-E073886AC6A7.3 1 0.9991841912269592
F7354F58-C4DA-40FA-AD84-FC6E2D55ECC9.2 1 0.9994723200798035
88744647-1FBF-4D11-A8CE-66C59D1501E7.0 1 0.9998055100440979
F7FE86A4-B695-411A-8462-FA32DA6A9632.2 1 0.996401309967041
8D3FEB28-A7CB-4B79-9EF5-3353F266F723.1 1 0.9995865225791931
8EB37212-1822-4E9E-B545-283819F2762C.2 1 0.9993239641189575
FCBAA4F3-292F-43BB-9C62-D23A1FBA1790.2 1 0.9998551607131958
8EB957AE-7EA3-41E8-A984-D9BCDBDC47AE.0 1 0.9998723268508911
FFADE9FD-07B5-4A39-8244-FE0F59707CF9.1 1 0.9970236420631409
FFD3F700-4915-4E7A-90DF-357C425FF103.1 1 0.9997709393501282
01BD1A30-49B4-419F-AF41-F8AB66C80FCF.1 1 0.998996913433075
9B38C705-25CC-4E68-B8ED-59C4DE1311E7.1 1 0.999573290348053
0E73E438-7C50-4ADC-8B6C-5563C4B6D660.1 1 0.9997628331184387
9DA1C171-8E8B-4221-BA56-61DF0794CBA4.2 1 0.9859726428985596
15985300-0D37-43F4-B9DC-E46C852D40A0.1 1 0.9997299313545227
1BAC1063-40D0-4147-8837-34709507E619.0 1 0.999798595905304
A4EE4653-8FCC-4EEC-8EB6-9C643A12E8CB.1 1 0.9998501539230347
1EAA4933-AC3B-4F26-9B7F-46913454171F.0 1 0.9969702959060669
A54CB300-F45F-4BC6-8904-C0B56DD8713A.1 1 0.999796450138092
25177FA8-6601-49F7-83B9-D9C92A0B54D1.2 1 0.9996321201324463
A88460AA-5A3F-432E-B405-C22AB3EF7D8A.1 1 0.9992392063140869
260EBB23-5A55-4A34-8896-54AA2FA7CF85.0 1 0.998478353023529
A8B7F38A-1622-4E07-9907-9A0CE1FB7D8D.1 1 0.9998394250869751
30B75212-8B37-4757-BA80-9D466BBCC510.1 1 0.9995081424713135
AADE0315-61E1-46B9-A6A4-F52976DCFC9B.1 1 0.99015873670578
30C77677-C546-4A22-B692-F0930FAB5F61.1 1 0.9998700618743896
312C95E9-97B8-48B1-B6CD-8F938D75B3DE.2 1 0.9996067881584167
32548ADC-69F1-4F2D-BDA1-0D1B7C42A264.0 1 0.9998094439506531
33423795-4C41-4E9E-B1B4-849F6D81BC25.0 1 0.9997084736824036
B750EB8B-6711-49C9-BE4E-7103712AF15A.1 1 0.9990705847740173
3979CD33-74E8-489B-A4EA-654289A77C42.0 1 0.4319736957550049
C2EB1B5D-F3E5-4FD7-B394-70A8279892AB.1 1 0.9961318969726562
C72C8B40-2D7F-41D1-8CA2-318E674C3C4E.1 1 0.9996654987335205
47E80CE4-17DE-46D4-AEAB-37E79E9BB43B.4 1 0.9993206262588501
4F48AE11-BFD0-4122-AFC6-C5269A8B9B63.0 1 0.998880922794342
4F6D153D-570C-42D6-A96E-B4B784EA4EEA.1 1 0.9998403787612915
CED1786B-B1B6-476C-85C2-ADC765265313.1 1 0.999796450138092
CF0586AE-B72F-4825-A980-7A65A047BD4C.1 1 0.9993372559547424
CF0D819A-758C-428E-A9CB-737BCFF4E972.0 1 0.995283305644989
D2F3B2C4-1A3A-4498-9B1E-8A4B942BA81D.1 1 0.9991742968559265
D6A0525B-7A3B-4FF7-9DDF-5169C6D89E9B.0 1 0.9998202919960022
5B6BFFCC-4432-45D3-80C1-D95450C24B30.2 1 0.9996302127838135
D6A8BD12-F078-406E-8A5A-2B300A59DF4D.1 1 0.9997597336769104
DB3651B0-82F0-4ABC-894E-3F530760AA22.0 1 0.9998341798782349
68E03E8F-8491-455C-B031-B80C5C6B3A67.1 1 0.9008275270462036
E47D8A07-CAE9-4DDB-B969-D86FA81E40F4.2 1 0.9996960163116455
6B1E8A20-31FA-4069-BC14-661AEA622F8C.0 1 0.9975044131278992
E5560F55-04F3-405C-8DF0-A4B730A89400.0 1 0.9971100687980652
ED454273-0CCA-4F52-AEEA-17ECEF423057.1 1 0.999915361404419
7644D195-22C2-444C-BA89-263FFE8BA194.2 1 0.9984319806098938
827C9607-EBEA-4616-9B1B-C896CDF60F8D.1 1 0.9560190439224243
83806125-E289-4749-92D7-33B003DBF391.1 1 0.9989966750144958
0484A607-ABA5-4719-9DD8-5563C8D19A87.0 1 0.9999076128005981
87CB8401-239C-42B4-9ED4-D4AC51EEEEDF.0 1 0.9998416900634766
05F05836-E450-4A2A-8F42-93D5E6F877A9.1 1 0.9997569918632507
91F75DA8-F91C-482D-9734-6A4770F3883D.1 1 0.9995272159576416
0A5AAF69-2466-43D7-AF0C-694DABCC9C69.1 1 0.9980775117874146
0C678EAE-79A9-478A-B801-4E31A3249606.0 1 0.9894679188728333
164FA72C-C388-402D-B938-1A457F52E59F.0 1 0.9970629811286926
1692818A-3F05-4789-8A63-D739548FFF18.2 1 0.9998493194580078
972D8690-2B20-4F92-80DD-F0BDCD9F2A78.1 1 0.999704897403717
9B2921C8-6B5A-4647-BBEE-1630F48789BC.1 1 0.9997076392173767
9C7CEE13-27ED-4954-92F1-F364C0C414BF.1 1 0.9932817220687866
9CB01D0B-9C8C-4B4F-8AC9-AFE530BEA6F3.3 1 0.9996722936630249
1E1E3044-2273-448E-BB99-BA0F96FEE782.1 1 0.9997565150260925
9CD00665-0709-4944-B57A-B4555936E124.0 1 0.9998828172683716
217C528B-F365-48B7-8BB2-E6133666A3F3.1 1 0.9997605681419373
9CD6EE5B-31F6-416E-943C-F922943FDF17.1 1 0.978289008140564
23DE641D-1C11-4164-8AF5-5772CE4D104F.0 1 0.9999450445175171
A054FAA1-F15C-4DCD-80C1-495211A15B92.1 1 0.9997389912605286
A0685157-A032-4010-BAAB-F8EB09CDA130.1 1 0.9997115731239319
A321F51D-2D93-448F-BFC2-5F591A309A66.0 1 0.9998434782028198
2D228843-3665-4723-86EC-AAEBED8C1AA2.1 1 0.999494194984436
A560DA11-ABD6-4679-823E-B395FD2812A2.0 1 0.9965851306915283
3151E735-FE77-4A21-A8B8-320411A9FA2B.1 1 0.9969733953475952
A78010BE-5D4E-4F3A-94FE-C2A6CC4DFC65.1 1 0.9992708563804626
36263CAB-F3DA-481B-A2A3-DA60AC6FEC4F.0 1 0.9958159327507019
3B6CDB3D-E11B-4BCC-AFB4-1A54A1D64F87.1 1 0.9991453886032104
AF065900-D5D1-49BE-AAAA-74B89AED8668.2 1 0.9998701810836792
3B97BDD4-DED4-40B0-A1CA-70C5BEC68F46.1 1 0.9998914003372192
B2DB956B-7A5C-4ED4-B8CA-AD5057A2FC6C.2 1 0.9983341097831726
3CF28EEF-7A1E-453F-9092-B6844D9803C1.1 1 0.9989443421363831
B6399A23-3B95-46BD-9E9E-54E70C5D9555.1 1 0.9997045397758484
4433B7E7-7038-4A73-9946-0B9860521BBC.2 1 0.9998742341995239
B770A2AE-A219-49EF-B466-B0B6422A39E2.1 1 0.9998937845230103
449763E6-FBD9-41B2-858B-9CE1D619C6A6.1 1 0.9989663362503052
B8E28B25-ED4F-46EF-B0AB-6C6B0C722553.1 1 0.9976428151130676
48487804-A1AE-4D8A-A859-A7D788ACDFB3.1 1 0.9980352520942688
487863A0-3901-489A-8E0A-02E0BEDC37D9.1 1 0.9625585079193115
BF88109A-8B9D-45E0-8380-09644D37BA98.0 1 0.9974036812782288
4B53C060-FC67-41DC-9542-00199EB96EA7.1 1 0.9996699094772339
4C5EDC0B-2DDE-4CFF-970D-3C0D4B0A1D4B.1 1 0.9996613264083862
C20EF5DF-4448-4D6C-AB50-49495A37D394.1 1 0.9994563460350037
C896C6BE-5AD3-4EF5-9A55-71F906ED2866.0 1 0.9995018243789673
CA90E7F2-70BE-4266-82F4-E579E42008F9.0 1 0.9456291198730469
5D0A1AA4-99F6-48CE-A2C1-E14573DD6A86.2 1 0.9996849298477173
D515A4D7-CE47-4ADF-99E7-9EFEEEDB9F1A.1 1 0.9979598522186279
60EDB382-58CA-4B89-A316-BF0B14ECB916.1 1 0.9991986155509949
DF3BAAAD-5FC9-4FB9-85C6-B3F1DE138890.1 1 0.9992642998695374
627E3790-4442-4DF0-91C6-926FE0FD1C68.0 1 0.9998679161071777
67D54403-3CB5-4148-9594-0632A10EFCC2.3 1 0.9999247789382935
E9127503-CD02-4451-A92D-08143D4ED897.1 1 0.9991156458854675
6AA498B9-E3E8-4A28-B3CE-B199A5C2933E.2 1 0.9985930323600769
EA262059-A381-46F6-961C-B819391DEB6F.0 1 0.9969925880432129
6DA1A347-DA4C-42C2-ACF8-5DCCC45D15F8.1 1 0.9997344613075256
ED55FE8E-19A9-40BD-9543-33DEEF6648C1.1 1 0.9969438910484314
6DCBE460-38AB-48B5-8988-A90E185AD190.4 1 0.9998823404312134
EDE20CF5-87B1-4568-9694-AD600FE75F76.1 1 0.9997708201408386
EE8635F4-C5E4-43DB-A556-EC7E40A671F6.0 1 0.9994365572929382
71831FB1-749F-4702-B82C-4A5107FEE3ED.0 1 0.9999197721481323
EEA05AD9-BEBA-4721-97FB-9D03A488DA38.0 1 0.9997678399085999
74D31207-DC88-4FEA-BE9D-13903371B43B.1 1 0.9740293025970459
F73A3D9E-A295-471C-BDC3-40ED416A3A50.2 1 0.9973825812339783
F7D63EA2-FD03-4564-87A2-0FBDE4F98AE2.1 1 0.9992708563804626
F8C47093-5F29-4F9E-AC54-9415BAA512AD.0 1 0.9999170303344727
831877CE-4C16-439A-919F-5C38A64A203C.1 1 0.999795138835907
8450C33B-945B-4B6A-B60B-FD171742550D.1 1 0.999403715133667
84E82E1B-0359-4922-BA9C-45C5B8EB9716.0 1 0.9965600371360779
04F8BEDB-A71B-4245-B07C-9FE3A24186E3.1 1 0.9998655319213867
06AAD162-38F5-4817-B035-B57EE8A8A2F5.0 1 0.8506825566291809
8F849AF1-193F-4BB9-BC7B-82329514A10C.1 1 0.9988214373588562
09C489E3-833E-4234-AAD9-96BD69061509.0 1 0.9997367262840271
9764E59D-1453-4EDD-B4BA-EB66334DA923.1 1 0.9995272159576416
10AD1324-F02D-487B-A298-1E05DE89F434.2 1 0.9973601698875427
9BBAF7EE-685D-48C1-9AF7-1695B6EE8903.1 1 0.999553382396698
9D6B0343-C496-4798-AB56-D4C8A0DDABA6.1 1 0.9997506737709045
1851DD1C-FF62-4460-AC8A-2A169AABF1AC.1 1 0.9972929358482361
A4C8C29D-77B4-4D01-B051-711A53A34D52.1 1 0.9995664954185486
AB9C128A-57A3-4AD2-A27A-A21F1DA04C9A.1 1 0.9997125267982483
AE8982D8-1381-4132-912B-3C77F3F12659.0 1 0.9861124157905579
B158AFE4-B979-4BC0-B1BB-5610D2839A0E.2 1 0.9996495246887207
B760E354-379D-4F9B-AC23-6DC58B7639D9.1 1 0.9984239339828491
3432FCA2-5F9A-4DA7-9631-69A9BF320D9B.0 1 0.9996153116226196
BB235157-FE1D-4E5E-A7BC-F865F44D7A95.1 1 0.9997828602790833
C5C38AF5-5A3B-4B66-B56D-60830B966F9E.0 1 0.9971632361412048
C5F7C05E-04CC-4E2B-B153-592BAAD67CA0.0 1 0.999924898147583
C77CD4D8-FD4A-4FD7-BE03-31EEBBCC3BA9.0 1 0.9976316690444946
CFDA341F-0F23-435F-AF90-16DAC4AB8DB6.1 1 0.9996902942657471
3E42A18B-03E9-4608-96F2-F12A3A96D58F.0 1 0.9997944235801697
D67B03E7-D5CA-4A0A-BB69-E6CD5F6037B2.1 1 0.999479353427887
3FC031CD-4ED5-4CD6-B44D-8FB6F9C2C902.0 1 0.9998136162757874
4072B166-C568-4D24-9A92-F69CC2808C0A.0 1 0.9970502853393555
DA4BF6F1-936C-46C2-8972-E19744615F88.1 1 0.9998593330383301
42500C7F-B647-4A77-8742-C9FA7C53236E.1 1 0.9992831349372864
DE3002D1-3178-491A-94E1-0CDD9062C8C9.1 1 0.9999030828475952
46CC00F8-3DC0-485D-A7F6-5B5991332700.0 1 0.9996306896209717
DE5206DC-682E-4286-A8E4-01138AE2701E.2 1 0.9996978044509888
499A6B57-15A0-477D-AD86-83166D33099E.1 1 0.999269425868988
DE8D1712-1771-4574-98E4-7E28E1E779A8.2 1 0.9996492862701416
4DEBD27A-4655-456C-A22C-57214DF6F49D.1 1 0.9985526204109192
E1B1836F-6E96-4A5A-9F03-084BA91FA8A4.1 1 0.9997962117195129
E392A345-3CC9-4894-B3D2-05E6E5C1274C.1 1 0.9997847676277161
E3ACEAB4-37FB-4DFF-A3AC-F45E9650D9A5.0 1 0.9938918352127075
51ADBD80-B749-4C8F-938B-FAAE3D88636B.2 1 0.9628816843032837
E5BDFE17-5E0A-4A7C-872F-9FC2B047314D.0 1 0.9996933937072754
596AF651-5392-4835-863F-8873099E1DDE.0 1 0.999806821346283
F6D3F956-FFFB-47AB-8CC0-F245827E28D1.1 1 0.9995372295379639
6150CD89-CC34-4D6F-8644-7386E224613D.1 1 0.9996850490570068
FBBC413E-1A8C-4A2A-9ACE-485549F670A7.0 1 0.9999395608901978
64D1FB1F-03A0-48F8-80DB-FD7010322E02.0 1 0.9999549388885498
FF792D44-66D6-48BD-B6C2-D3C1263803DC.1 1 0.9997386336326599
0329E616-CBAD-48F0-8665-26F6EE96908C.1 1 0.9997007846832275
688FA66B-D363-464D-82CE-6632E2B2C6D4.1 1 0.9995837807655334
68F5D971-8D66-4997-BC11-6C6670B9FBC0.1 1 0.9994460940361023
6DAF29FE-BF01-4E16-B243-99CF3F229ECF.0 1 0.9998714923858643
11B97F3A-27C9-4135-B909-B2D51E0DF6C0.0 1 0.9998682737350464
7EA54284-E6EC-4DAA-AA85-7DF2E4565F2E.1 1 0.9997945427894592
17EB4DD4-BEDC-4B15-88D2-0183D68E4BC9.1 1 0.9996346235275269
7F6B8915-5B37-496A-80D1-FD3F9A1FF791.1 1 0.9988792538642883
190A0948-FB6A-4931-BD60-D41BD589CAE4.3 1 0.998736560344696
1B57B7EF-D3E9-4F66-A68B-6BE4B12B4B94.1 1 0.9998059868812561
1C8F658E-1676-41CC-AADF-C3890038892D.1 1 0.9995354413986206
20C1F8F9-ED14-498D-8C37-E7EBDFF2C009.1 1 0.9999608993530273
89DBF8C8-E5D0-4B49-8560-4E58DBF8365E.1 1 0.9998860359191895
22911E75-2200-48FB-8119-F0CFAB2AD400.0 1 0.9824115633964539
8C64BEB1-D276-4D34-929C-022AF38BDAB4.2 1 0.9992272853851318
2538CEAC-135E-486F-A697-AAC7A99ED57F.0 1 0.9977586269378662
8D0ABA3F-3F19-42AC-87EE-ADCED75C35A0.1 1 0.9995738863945007
269F6B75-0821-4CEC-A655-B0FA0BD2A4F5.1 1 0.9799748063087463
8F6BD5EA-F346-4DEE-8928-806546AA5466.1 1 0.9996650218963623
90BBEC5E-BB70-499F-AA2A-0E27E9DFEBA5.1 1 0.9996703863143921
9215DA9C-56BF-4218-BF24-482BC37309B4.2 1 0.9964849948883057
2FEA5180-5F5D-4455-9AD8-72290FBC421B.0 1 0.9998475313186646
329DD4F6-19BB-41B9-A3D2-5006352ABCFE.0 1 0.8816075921058655
32DBE2D5-61F1-4EE3-837E-E29A7C667381.1 1 0.9998515844345093
37A959AB-B81E-48AA-B8BE-5DA097C0DED6.2 1 0.9996718168258667
39EC93A8-C5E5-4495-8E93-28A10BF9933B.0 1 0.9998538494110107
9F995070-155C-4E9B-BEDA-23C7E44523DE.2 1 0.9991328120231628
A03B042C-2608-47D2-8E75-FC526E61D1D5.1 1 0.9997226595878601
406786DA-3D1A-4B4E-9866-0FBE956C6F8D.2 1 0.9997381567955017
A6D5F889-816D-4AC4-8E20-88877BB4ED59.1 1 0.9996987581253052
46E55CED-E8BB-4FBA-9C85-F6A51559304D.0 1 0.9999396800994873
AD3AA4D1-6680-46CE-908F-F35A368E497E.1 1 0.8086802363395691
4E1D23B5-C52B-40A3-B40C-89854C1EBF31.1 1 0.878588080406189
4ECDC140-E24B-43F6-B348-679889FB3A96.0 1 0.9999048709869385
B5E3DD3E-D509-4D6B-89CA-AFB45D46E42A.1 1 0.9994188547134399
55A4281F-C764-41D4-9C91-E05813EB944A.1 1 0.9998430013656616
5BF1E8A9-720D-4710-89A1-D8E408B775E5.1 1 0.9996726512908936
BFBD9857-035F-4D0E-A4CA-CFAFC8CDE90A.1 1 0.9991970658302307
5C327599-392F-4901-A8B5-E1F533050CDE.1 1 0.999643087387085
C069BB89-05E2-4FB8-80FD-C04EA4857404.0 1 0.8911933898925781
5C3D0A9F-1807-42DA-95C7-6047461FE248.1 1 0.9997678399085999
C2341396-78E3-4646-8AB0-F5D27559042E.1 1 0.999219536781311
623B90FA-D3E9-4530-92C8-9AD72AC493D7.1 1 0.9995816349983215
C8A61DAD-E2BD-4D74-A317-C3B3A04875CA.0 1 0.9981495141983032
6323193E-84DA-4FFD-AD05-2E7864D8467B.0 1 0.9989997744560242
C9527934-A22B-46B8-9DEC-6E1BD93CED0F.1 1 0.9989981055259705
CA5F3FA3-A570-4DEE-B630-1B4F136BCE21.1 1 0.9857147336006165
6380DD70-09E3-45FE-B1AA-3426C7E8C5D5.1 1 0.9992784857749939
64525F86-19FF-4768-983A-595BEAEEFAA7.1 1 0.9994779229164124
CD0D1B8E-3C1C-4C67-8B3E-BD9F78B7E677.1 1 0.9997627139091492
69860A99-0EBF-41CD-8074-4E0B6EF67C00.1 1 0.998349666595459
D33C9B89-6798-4501-B451-FA6266623A5F.1 1 0.9855313301086426
6FB8C214-8C2C-4D00-99B7-74116ADF8432.0 1 0.9918889403343201
D8491B43-AA76-41E7-A660-F8B2D734EEB6.0 1 0.9972432851791382
7C08E256-4FFE-4BB4-931E-5B63148799C5.1 1 0.9997636675834656
825806D8-6989-40BC-9984-CE2F932448CD.0 1 0.9999340772628784
E2A841FC-25A7-43AA-82FF-33D5F7841846.1 1 0.9993846416473389
832A283E-8B75-4185-9EBE-BBC242052CFE.0 1 0.9963836669921875
EA78A862-18BC-46B0-998E-BCE3429F83BB.1 1 0.9979144930839539
EB320AFE-EFEE-4E7F-9B39-0471FADFBCBE.3 1 0.9991418123245239
8A47702E-92D4-44C3-A473-F206A1140380.1 1 0.9967910647392273
8EB1A745-987E-404E-95E6-95D031984F72.1 1 0.9987634420394897
929B6517-54BC-42E5-8297-079FEEE5F7C2.2 1 0.9854013323783875
F8967A4B-7A7C-41D0-86CA-4186D976762D.0 1 0.9999140501022339
FCD30F9B-B439-4008-8383-822CB123F875.1 1 0.9994654059410095
96567ADC-6CFC-4150-ACD4-9914551605C8.2 1 0.9368075728416443
01F48F01-57CE-428F-8430-C11578BB06CB.1 1 0.9993653893470764
9B004345-776D-4ADC-9BF8-3F2362D75254.0 1 0.9998977184295654
05A487B7-5B00-43BE-84D6-CF831114DD65.1 1 0.9998936653137207
A63AC20C-A510-44A3-83C3-7D18B735C0E3.1 1 0.9995860457420349
A892C769-75C2-455D-A847-9F7F56E82491.0 1 0.9960212111473083
AA2E4A82-B9F4-402C-A497-C972170A0AE6.2 1 0.9995349645614624
AF7EF361-9CCF-4ED2-BA94-7FD7C5799020.1 1 0.9993135929107666
15B5D894-B4F3-4FEA-AA3A-B8A118227777.1 1 0.9994561076164246
1CAD65E8-6E33-4D09-928F-6D9F1186A2E1.0 1 0.9998502731323242
213188CA-BEFA-49E6-81E6-B20E7667E4C7.0 1 0.9909749627113342
C3C104AF-82BE-4C68-8522-1504D3D01881.1 1 0.9996769428253174
C3D7E7B8-A7CB-45D2-9CC2-B6E39AFB1FF2.0 1 0.9949270486831665
22476830-CF49-4296-B444-1F42FDE17D87.2 1 0.9998787641525269
C76BD09A-104B-4F7D-8ACC-707DF9462B9E.1 1 0.999790370464325
225A4F28-75B4-427A-B94D-4BB8DA71D053.1 1 0.999281108379364
22E3DF76-BA74-404F-8477-FA46B0A6A175.1 1 0.9987162351608276
C7E0341E-753B-4520-97C6-0800C8DCF3CA.1 1 0.9992212057113647
23B317AA-9B88-415F-A8A3-DE5F74D136FD.2 1 0.9998905658721924
C9F3FC1E-6652-47B3-A486-796241475177.1 1 0.9996373653411865
CDBEABC7-7FFB-4616-A480-EE96AB255DFF.1 1 0.9996623992919922
CDC428F1-6E46-424D-BDE3-0E5E7850DFF4.1 1 0.9995909333229065
CF549065-B500-4D37-86EC-564BA7F64CD1.0 1 0.9846007227897644
31F2FA4C-9F8D-42FF-9838-D826D8A08187.1 1 0.9996436834335327
D07917CB-CB8C-45B1-9B13-4DC689FFE02F.1 1 0.99959796667099
D11FF50D-66A2-47A0-9272-9B06987067AF.0 1 0.9982401132583618
38F92D38-ED46-4AC7-A4D5-51D4CC0D0F28.1 1 0.9994899034500122
D2519699-48C4-4EDD-B7F6-5D69C2EFDC13.3 1 0.9998365640640259
D8706868-607D-4B33-8DA2-987B83C6EB49.0 1 0.9996577501296997
3D10990E-03C4-4C79-9F04-3204F28B883B.1 1 0.9994940757751465
E009F6B8-E604-4E02-B5C3-E545AD097354.1 1 0.9997360110282898
3DF678C8-545B-44C3-8329-A266A6887126.1 1 0.9987894892692566
E24649F4-3B21-4BF6-B8C9-3E5E98BAEC9D.1 1 0.9994957447052002
3EDC6522-33BF-4361-BA4C-EA3E0DB931B2.1 1 0.9995555281639099
E28C825B-E14B-4AD8-9E2E-AA931933DF2D.0 1 0.9958696961402893
432A0B9A-43F0-49C0-9D70-457CEBDA3633.2 1 0.9986989498138428
E77EB910-9A5C-4BB7-93EA-6825D0E528FC.0 1 0.991610586643219
4678F611-DE2E-4AF2-B512-55E6AC3B6E3B.0 1 0.9963266253471375
46A06427-843A-4133-B7C5-F06E52BE1D17.0 1 0.9998000264167786
F1221D60-10DA-408C-80A7-F4AC993D9680.0 1 0.9997488856315613
F22B743C-8F90-41B6-9272-9D33B36BD1B4.2 1 0.9998294115066528
52FB3718-D1DA-4821-992D-083168E5B887.2 1 0.9997326731681824
54C5532D-7D68-440C-AFDC-9164D962E816.1 1 0.9992792010307312
F4606DBA-93D1-40DD-8F8D-02575E688A5F.0 1 0.9998294115066528
5A91003F-1B3F-4E3A-B533-F287580BB783.2 1 0.9993976354598999
FB5A2AE5-E54B-4FFF-8FB0-CE0741C5BF59.2 1 0.9997619986534119
FCD48BD6-0BD5-4A73-85D6-A68C97F2C123.1 1 0.9994857311248779
6AEC3B08-D308-4C43-ADCC-102B5DA38C0F.2 1 0.9997792840003967
6C821800-06C9-4EDB-96C8-CCD6A907E3A3.0 1 0.9999293088912964
01BA2ECA-680C-4807-B343-B9BABB6EE800.1 1 0.9994551539421082
6E4D7B3B-C3BE-4B87-9BA6-56368A0EB18C.0 1 0.9995847344398499
70A01CBC-F55A-4085-A215-95B8C88FDDC1.0 1 0.9999167919158936
73952E5B-568B-4742-AF02-A9DE6B60B9AA.1 1 0.9996888637542725
0DE74712-2F07-4778-83D1-AFB597B3C023.0 1 0.999665379524231
74245F57-B3F7-4EAA-AC4D-BBAD2661CBF2.1 1 0.9952667951583862
7666A9B7-7563-4161-A161-C8DC52E3252F.2 1 0.9997462630271912
101F0BC5-1341-492E-A354-0A1A45630CFF.1 1 0.9964492321014404
11B0731A-D134-4C93-A5CC-5ABF8EA2EB25.2 1 0.997896671295166
8208E851-0BB9-4D46-BB08-55064A928F3A.2 1 0.9896968603134155
13F6BF41-1E07-4874-86A3-53769055C312.0 1 0.999116837978363
863D0C94-41AF-40D5-B811-ED65BDA92DDD.0 1 0.9903894066810608
88041464-C80B-41FC-BB1D-D5CCB725F242.0 1 0.9990118741989136
17B2D209-D360-476F-9160-FFBD250656ED.0 1 0.9998935461044312
8FAC4BDE-E073-40BF-81AB-060329014E03.0 1 0.9999593496322632
8FBD5608-DA29-4E81-B861-335667557FE4.2 1 0.9997932314872742
937AD40B-97F5-4B96-8902-79A19DE6DE68.1 1 0.9956133365631104
252A92BF-CECE-4FF6-B871-200F856DDB62.0 1 0.994139552116394
2761E163-69A7-4E5A-8DEF-A8443ED67FD8.1 1 0.9993919134140015
2811C907-4753-4436-9D19-F2F62E3F0F5F.0 1 0.9776763916015625
28EC5D78-AE5D-48D6-9D4D-E150ED962727.3 1 0.9995610117912292
A16CFB4C-6D7B-4983-98E1-40B8D616EB66.1 1 0.9985889792442322
A2AE5E0C-4F17-4D18-A8BC-C1787583C156.1 1 0.9992764592170715
AA6C0A6A-7ADF-40BE-AD1D-093A90B83973.1 1 0.9993652701377869
330E792E-4622-4A6D-9D4B-E1CB5F9DD460.0 1 0.9991714954376221
B8BB1FED-041E-4603-B849-FD306C6F3106.0 1 0.9999642372131348
401F8A84-C787-4016-9215-D1DAE588BF41.0 1 0.9998558759689331
BE7A2A55-5C15-488F-9234-B14CD1F5F272.1 1 0.998229444026947
40A6C942-F465-4E09-AFF1-0D648FED77D4.1 1 0.9995300769805908
BED42AAB-FDBE-4EC6-BA9D-A33F5049DB49.1 1 0.9996626377105713
49209244-3B46-4D0D-B939-186570BD4090.1 1 0.9998784065246582
CE0BE5BC-28E8-492F-816B-0D0183A3F5D1.2 1 0.999038577079773
5334D627-C10F-4E01-9171-5270C1F11B62.1 1 0.999686598777771
16F69227-92FC-4268-91E0-49ACB90F5C5C.1 1 0.9996150732040405
216507D9-BFAD-440C-93A7-DF63849EF017.1 1 0.9996069073677063
4D0A4B79-4731-4FF5-B021-18AA707D25A4.1 1 0.9996040463447571
4D0CFE16-0BD0-4FEC-A738-02CFE2843E9F.1 1 0.9986009001731873
67EC6940-4EA8-47F0-8ACA-2D91B1F397F5.3 1 0.9994348883628845
694B4BB4-1CB3-43AE-8DDB-406D0405B2E5.3 1 0.9993910789489746
81F8D0D5-7E60-4790-8DD9-58A7E5D3D4FB.3 1 0.9997184872627258
8619CC82-18E0-4553-A8C5-1BD4134C025F.1 1 0.9870842099189758
F1C816E8-08DC-4F0D-8762-6A0E8E182AAE.0 1 0.9998252987861633
F9DBA7F5-991E-4E71-84E4-C09275B98D04.1 1 0.9984732270240784
E482FAF0-CCD2-4F58-9477-CEF53A181A34.0 1 0.9999053478240967
E8353EC0-04CE-49FA-884C-E550E78CBAB2.1 1 0.9991379976272583
E8C7E5A0-C214-4B93-A624-9C975A0CBC11.0 1 0.997477114200592
5B1A1CE7-1DE3-4022-839C-5DE245AC4798.0 1 0.988730251789093
E934C83E-D321-45AE-AD8F-7DF10D46E699.1 1 0.9997476935386658
F09A5372-0A6F-48CD-8B09-BDCE92DA3103.1 1 0.999721348285675
F33D9246-F8D7-49CD-AA06-0DC387710395.1 1 0.9995996356010437
61CC63E0-36A9-4561-A67A-86091A11F713.1 1 0.9993780851364136
6A29C69E-3BBF-4BB3-9F4A-0090CCD17C59.1 1 0.9993732571601868
6C7688E0-B4D8-41B5-AAFC-F12EE1E6DDDA.0 1 0.9995660185813904
F5A0005D-3321-4CC5-A14D-20FD19C42FD3.3 1 0.9992578625679016
F6E60DAC-773C-4B9D-81F6-3617FF752BBB.1 1 0.999737560749054
F97EBA4A-31CD-4C08-BD9C-D49C5E1EA3A5.1 1 0.998264729976654
7DE8B8A7-5BEF-46E3-994E-745176C1C0FF.2 1 0.7072623372077942
FF821872-5A1C-4839-A556-1A905AFC9505.2 1 0.9997301697731018
855F047E-9F24-4179-9ACD-BE9CB7CDE8EC.0 1 0.9991094470024109
FFE9636E-68F1-4283-BE92-29772C3D1147.1 1 0.9998549222946167
8AA338A4-24C3-4C35-A541-2BBCE804702C.1 1 0.9998264908790588
02C585EB-62A1-4DF7-9FE0-CC7BC925179B.2 1 0.9992715716362
0892BC67-8231-4674-8ED0-08C63C2E62A1.1 1 0.9996870756149292
93E87019-55C9-4482-8933-854818DB6CE6.0 1 0.9998602867126465
0B222456-FC40-4EA1-8901-439C4DCD5A46.0 1 0.8863415718078613
9A432923-C837-4B33-847E-21A53F76D743.0 1 0.9998524188995361
A37C8CDA-777D-418D-BF58-6E39A59926CD.1 1 0.9963634610176086
A3A87FB4-00D2-43FF-A148-C7713FA2891B.0 1 0.9999306201934814
1E6436D7-FD04-44F6-9DA1-42684F232D31.0 1 0.9997677206993103
1F61E7AE-FA6D-4285-9778-624B2088DE9B.0 1 0.9896947145462036
210055C6-9645-4D07-99AB-8D390834C391.1 1 0.9483519196510315
211888FB-BA4E-4078-9478-B4D6044B9278.1 1 0.9979625940322876
A5890D15-ED77-4CD0-919C-B8E77D30BAB0.1 1 0.9995549321174622
22B50E3F-7F18-4EAF-91AD-5731672DB2A3.1 1 0.9990789890289307
A77BF327-89FF-4C31-9ECC-3B42C2BDB81B.0 1 0.9995774626731873
25A90E3B-3F81-4949-94B3-94E689A62B2E.1 1 0.9986188411712646
25E3124B-F5D9-4C00-8478-8A97320DD3B5.1 1 0.9997805953025818
B70F6731-D491-4197-B740-B2942EAB7252.1 1 0.9997847676277161
B95BC852-778C-4F9B-BCBC-0B6FD659E2A2.0 1 0.9896438121795654
2CE9F324-B882-4B53-B00B-9EE6F084901F.1 1 0.9999313354492188
32403608-A22E-4E40-8B88-9B37D7519E7E.0 1 0.9996541738510132
331BF941-A8F5-4105-BA2E-C8782FC51A29.2 1 0.9997091889381409
C6827438-2649-4DEB-8774-9E12CD90E2D6.1 1 0.9998536109924316
34DCD17F-2726-4C5A-A939-B3275F6E091D.1 1 0.9998902082443237
3A1FB493-4334-4CE3-B305-F96B9C84C46D.1 1 0.9994974136352539
CA991376-A66C-4287-B751-02FF40E8C45C.1 1 0.9974810481071472
CABA6E46-5DB2-4E3D-9B85-2E968BBD42C8.1 1 0.9180070757865906
CF147E3D-8DE1-4542-BA26-F2A569BEDDAF.0 1 0.9998331069946289
D020E84E-17B1-4D12-B0F2-7D0C9C88332B.3 1 0.9996324777603149
D1F36399-8C33-4860-B4FC-071971D7CD73.0 1 0.9998435974121094
D4D27000-3759-4565-AF63-1CE769B20C43.1 1 0.9998977184295654
DA69C8C0-E0A2-453C-A6F1-F360EDBCD00D.1 1 0.9995560050010681
5001EBC1-18AA-42A0-BD11-7AA470F91A9D.3 1 0.9908387064933777
DB3CF382-1667-499C-9347-65D0C08AA59F.2 1 0.9913100004196167
519D3251-1C6A-4AB1-9A09-CA119B8B35DF.1 1 0.9936971068382263
DFA6462A-84AE-42FA-A24F-596D655AF01E.3 1 0.9986729621887207
57CBD6CB-E246-4941-BDCC-4E19F7BE6426.1 1 0.9995059967041016
5B5369D2-097A-4303-A8F8-E88B6975F164.1 1 0.13550494611263275
EA6C30A5-FD0C-495E-B260-F38E0B74D01C.1 1 0.9995736479759216
601072FE-ACFA-4CA0-95AB-6CBE71551581.1 1 0.9998109936714172
613B8FD7-1D24-4327-A025-264830EC4FE7.0 1 0.9557957053184509
EFBF9CAB-17F3-49A7-AC35-2ABB29F5BAFD.2 1 0.999804675579071
EFE22557-8F6C-4FCB-BB03-AD28BFC19A39.0 1 0.9998985528945923
6E6E2542-4344-4405-BE5C-B872CAE7C048.1 1 0.9992828965187073
F6614D44-F5C0-4297-87DB-6B734DDCCCD7.1 1 0.9688556790351868
F76D1DBD-0461-4212-A5DA-99E4F7FCF6C9.2 1 0.9995392560958862
752B88C8-61AC-40EA-BD89-8DC5929A4B73.0 1 0.9997151494026184
7576E34D-3BDD-496C-A22E-C235F85DC64F.0 1 0.9999274015426636
F9CFF712-6CBE-4292-A63F-DF7B31231E04.0 1 0.9988242983818054
7E656530-F6C0-4566-94D4-1A2FF328EF86.3 1 0.9993475079536438
7EC89537-3D6F-467B-A9C8-9997C922E40C.1 1 0.9754927158355713
804734B7-20D2-4E06-8883-961CC5E9EC24.1 1 0.9995119571685791
08FB4FA5-7DA4-43E3-90AB-F4BAC2721A11.1 1 0.9998143315315247
0DF178EA-5337-4E46-9FF9-75FF928B9257.1 1 0.9998694658279419
102DE707-C362-401A-B139-58C2A1FB57AF.0 1 0.9998781681060791
8573E947-FCC4-424E-9BCB-DC7A0A3D58E8.1 1 0.9998725652694702
86AB44D4-06FB-4606-B3F6-83B1E51D5B70.0 1 0.28981080651283264
87D82ABF-7193-4297-80FE-5F799AC14917.2 1 0.9997770190238953
12E21EBA-7A70-4632-A97C-B08AB9C918AB.1 1 0.9995537400245667
17769FB1-CBC1-4F2C-B59A-9BD414407252.1 1 0.9996321201324463
2071B32A-7F1D-4DA5-A39B-E273D633F2FC.0 1 0.999219536781311
9423DE93-308E-4CD7-B229-4036B120AEF4.1 1 0.9996988773345947
9492DC76-D775-4C5D-A05A-6AAAFEB63AAF.2 1 0.9993817806243896
98B305A6-38B8-43E5-B1FF-544C6CF3E2C6.1 1 0.9998369216918945
235F7017-C8B9-4ACB-B856-A336B34D1E29.1 1 0.9979004859924316
9942C337-D90A-407B-A6C3-638152F311DD.0 1 0.9998039603233337
24A61602-5BBA-43CD-A490-A18F3BA326F2.0 1 0.9999423027038574
2617E717-A8DD-40CD-93C7-77E16DDBECF5.0 1 0.9990168809890747
9B7886A4-FAC9-4480-B754-B8B467D1FCBC.1 1 0.9991979002952576
26E35AC5-2E50-4C44-8850-7999977E58F9.1 1 0.9994669556617737
A0973476-3AFF-4FA4-B04B-009DF66E579C.1 1 0.9993163347244263
285C3EC1-CE44-45CC-BDB4-9AEA955974AE.0 1 0.4872274100780487
A17DD190-B977-4428-9528-46CA1DA2A8AF.1 1 0.999394416809082
2882E087-5794-447D-AA78-65A042F6A9B3.0 1 0.9941583871841431
2F19DA3A-796E-4A17-A6E9-B1995B25AD49.0 1 0.9982433319091797
AD9F8AB9-95CC-43EF-B4E3-FB7FB9AECFA3.1 1 0.9964888095855713
37579799-CD94-478F-9436-6D9CCA89966F.1 1 0.9997556805610657
B183D25E-7B07-483C-B97A-5573D316D742.0 1 0.761050283908844
3EF1F8A9-F9EE-498C-A275-219A5EFAAF0F.2 1 0.9998331069946289
B687949D-0F0C-4241-B803-F1D3C8A3B567.1 1 0.9997045397758484
B780716D-31BD-49DB-BCD1-408CA8D0C563.0 1 0.9998424053192139
42519596-7757-4E79-99BC-B02666B38A5A.0 1 0.9957377910614014
429410A7-04DC-4E79-84DF-EF03842474FE.2 1 0.9994691014289856
B8FB6D44-72C3-4CB2-9897-12F80C56FB54.1 1 0.9990847110748291
42A33135-B13F-41E7-AF41-1AFE6FCC8C25.1 1 0.9998925924301147
4CECBB83-00CE-4BCB-B6BE-1A9BFE2F319A.0 1 0.9998205304145813
4D1F47E8-6B41-47AD-B6C1-7B32A0E45090.0 1 0.9980695843696594
C0133942-08F8-4127-894B-FB8F20F273CB.3 1 0.9995954632759094
C04A4027-9C0E-44DF-8145-39E23E1399D8.1 1 0.9995297193527222
C2FCAFFF-DB04-4A51-8C87-91B858FD00BD.1 1 0.9993693232536316
C5B82255-49DF-47CB-832D-581C3A47026C.1 1 0.9995911717414856
5A8E3BBD-9E38-444B-AB2B-BFDBD0B4CDED.1 1 0.9997965693473816
5BE20741-49E3-4A04-87D2-33968359DA58.0 1 0.9964563250541687
CD8CD6D6-3493-49FD-BF82-A71FCD310EE2.2 1 0.9965521097183228
CF6561BB-A36E-4B93-8751-B46E1B5095BD.0 1 0.9997811913490295
652F549C-B84F-436F-8F0E-6313B20E05FA.2 1 0.9994708895683289
CFEC6BF6-BFC8-4553-881F-1C60FDA1CE36.0 1 0.9998170733451843
D378EA0B-3FDC-4B94-B17F-0E174AE3AE19.1 1 0.9989789724349976
6A9AA16B-89F8-4C2C-B974-38215DF38720.1 1 0.9995014667510986
D6D1EAE0-BB9D-40B8-878F-3D3E9782E5F7.1 1 0.9993327260017395
75F245F4-DF0F-4CAC-BEC5-938F40F1F29D.3 1 0.9992415904998779
D793F398-2E97-4146-9221-0BADC7863CAE.1 1 0.9991400241851807
768BE7EE-4F1B-42BA-BDE2-37A40B48DA30.2 1 0.9997782111167908
DC37DAF3-90BD-4B88-865F-129833842D57.0 1 0.9907710552215576
7728C1A1-80E7-4DB7-980A-9280052F7E45.1 1 0.9993846416473389
DCE3EE9F-CB16-480A-9C1D-06C01FD9DCFF.1 1 0.9999397993087769
77D04ABF-EFA4-442E-87AC-B3C1E6FDC937.1 1 0.9994465708732605
DD44C208-612C-40B4-968A-5020878A735C.2 1 0.9998051524162292
783728DD-ECD4-4FFE-A607-722CA856A313.1 1 0.9996215105056763
E0C78D3E-2E5A-4344-BEE4-02538313A143.1 1 0.9995303153991699
7E663FFC-710F-42CB-9A52-2D1D334E7379.1 1 0.9992817044258118
E1F24DDD-00AB-480F-9EF8-1FA54716A06D.0 1 0.9996657371520996
7EB40B26-2761-41EF-9F4B-F4C949072BC7.1 1 0.9996895790100098
E89D4644-9EEF-4159-82C9-AF8EC3EC3C31.1 1 0.9989131689071655
EA2CB6A7-C919-4EC2-92C3-539F8069847C.1 1 0.9973024129867554
80F9A09A-BDFE-47AC-A593-E000B962AA4B.1 1 0.9995977282524109
81212D5D-55FD-4C3D-AE78-EFF97AB26049.0 1 0.9951636791229248
EEEB3D25-CEC8-4AF9-AFDD-B31851B91D04.1 1 0.9987084865570068
821D5D40-D70E-4FC0-8A02-96D5EE6041E6.0 1 0.17196546494960785
89E2FD3E-CB2B-42B7-9EA1-D379949E26E5.2 1 0.9994495511054993
F682EF5B-2E60-49F9-ABEE-E27A400868A4.1 1 0.9989033937454224
8CA30D92-C48A-472F-A872-4639C7AECA62.0 1 0.9994781613349915
9306DE58-D29D-40F0-93F0-81471CC0B56B.1 1 0.9997904896736145
93AA7239-D7D2-48F7-8B33-2574EBC96BEC.0 1 0.999906063079834
93AE5858-67E9-4BE8-8B18-475B819B8A0B.1 1 0.9957481026649475
977EE55C-C6CE-459C-9321-D5B67222F7B9.1 1 0.9996411800384521
99CF1F19-4F65-4C11-A275-F8A42C8FC07C.1 1 0.9997095465660095
9C669980-3161-454E-B504-AB406280720C.1 1 0.9992361068725586
9E1DAE42-8C7D-497C-B756-462E21662FC7.1 1 0.9998039603233337
04158EF3-C277-408D-86D3-3A65AB85F405.1 1 0.9996119141578674
AA074057-A9E8-4FEA-9B6F-167288403452.1 1 0.9970380067825317
0C2AED7A-B45F-4823-99BE-580A1C3966E9.1 1 0.9970778226852417
AA759878-741B-4FCA-8060-5C3A64F4C1EB.3 1 0.997718870639801
115E84B1-0849-4D7D-BB18-379A22B1E2CE.1 1 0.9998492002487183
AE9495FA-FA5A-4D18-9C20-912A7A2B7B87.2 1 0.981704831123352
AFCB206C-2AFD-420B-B6F1-4176E9D0F152.0 1 0.9847348928451538
154B65DB-C03F-489C-8602-77A1EB6536E0.0 1 0.9999151229858398
BBDF8C7A-B1F7-477B-A657-7E1F563A6481.1 1 0.9994872808456421
1A4C16EC-5190-4ACF-831A-BE1C3D8F9A09.1 1 0.9985076785087585
1AB7E9E7-1700-4431-8DB7-B7A7EA5BA571.0 1 0.8589913249015808
2023584C-EFEF-44C4-928D-E32B1D8F1440.1 1 0.9998353719711304
23F510FB-7209-40EB-929C-D156E0F913A3.2 1 0.9994218349456787
C2D02EE7-251C-4F73-84F3-D0C095B4D578.0 1 0.9998621940612793
2BFA5B1F-65D0-4B5E-9875-55653B3A9947.1 1 0.9997188448905945
CA95079D-54B1-4E7A-89A1-005028D1E237.1 1 0.9995008707046509
33EBFEAB-5362-4334-B607-4F0BE34CAFD2.0 1 0.9943342208862305
35C63D28-7949-4568-A660-132708B94E95.1 1 0.999150276184082
D2EF6DF2-4225-40FF-9F89-65EC8602D6D2.2 1 0.9995691180229187
D453970D-DBC0-4D98-A365-671D302A33C4.0 1 0.9986532926559448
D6FBD56A-63D1-447E-A6A9-234A667CE955.1 1 0.9997089505195618
D7C7D750-3AE1-417E-81F9-A34029C01EA5.1 1 0.9996672868728638
3DD3716F-58C5-4CAA-8C81-A5804D422516.1 1 0.9934864044189453
D935AE0B-B4C1-44EB-886E-BABB097E698F.1 1 0.9996551275253296
42A09099-153C-4388-8E24-B26A4C9EDF21.1 1 0.9995546936988831
E6E98053-432E-4F59-8A32-423B80EB8153.2 1 0.9995900988578796
43F30D45-ED92-4493-A815-7ACD4DBA7AB2.2 1 0.9991426467895508
E9CFE970-E263-4008-868F-661F1AD658D6.0 1 0.998248815536499
EA7C93E0-3D09-40C5-943D-2EF8228BE0E7.1 1 0.9993793964385986
EABB3194-6A23-4E1C-9A9D-AAD5F16A22BF.1 1 0.9991843104362488
44F6D9E1-C47A-4EF2-880C-4F8FD094A3B6.1 1 0.9997175335884094
EE531BA2-E576-437D-A05F-68DEA35D9237.1 1 0.9995033740997314
469B54F4-2759-455E-B9D2-4B4EAA6AD0AD.1 1 0.9980981945991516
F2032570-6C4C-480D-8C96-355B40356FB6.1 1 0.9995249509811401
FC3D2532-C14E-47B4-912E-6EEFBEA2A88B.0 1 0.9967986345291138
4EE37CE3-1764-40FE-B022-2EAF017B0ADD.0 1 0.9998762607574463
4F4D3A00-5893-4AD3-B54B-2216D776AF4E.1 1 0.9997016787528992
4F6073A0-A818-4214-92B0-173750A7BD28.0 1 0.9997654557228088
53670BFB-1D95-4DAA-9FA4-4C39D0E881BB.1 1 0.9928794503211975
54A4CBE7-3E54-40E6-AEA8-413ABF840684.3 1 0.9993818998336792
54CFF78C-3B50-4E35-8E36-E11C8DB66920.1 1 0.9987971782684326
04AC9872-C895-4C35-A80F-20BEA135A197.0 1 0.9998264908790588
06339679-69CF-4C3C-A1DF-5C72EF26FD51.0 1 0.9998301267623901
5F66AD1A-64A1-4752-867F-46CFCD0BB6CF.1 1 0.9998692274093628
072A7719-6507-44E4-999D-652A949B247D.3 1 0.9995821118354797
0A36D333-C7D4-4829-83EB-6BED9D59F3D5.0 1 0.9982463121414185
11FA3C64-D34D-449C-B079-E39AE1E84863.1 1 0.9987471103668213
16C8C8EB-40F9-4CB9-B409-770CCB5FE4A3.1 1 0.995096743106842
6B986FF5-1206-49B1-A01B-C24D98594919.1 1 0.9959905743598938
17493635-A48D-4DA4-9B75-24F1E5450B4B.0 1 0.9973441958427429
6CD6BB9D-8081-4579-AB05-E93E5966FBC4.1 1 0.9994152784347534
6E97E194-2473-4666-AB95-8DB960C236C7.1 1 0.9982629418373108
1A3FB8F0-48F4-4889-81E1-ACF7F7B25C05.2 1 0.9982788562774658
71B27F6A-413A-4F1E-B9CE-FB9BCAED9195.0 1 0.9998239874839783
72387E75-1D72-4FE3-877C-8B8E4FDD67F3.1 1 0.9984979629516602
2175C3CA-6A63-4A03-A467-1A924A629596.1 1 0.9992479681968689
21F23812-F737-412D-A86F-B14A9E9DECBA.0 1 0.9984512329101562
77A31BAE-4529-4FAD-BFEC-D168CCD5775C.1 1 0.9996116757392883
7C6490C8-1491-4D25-86BB-64E79A7D2459.1 1 0.9990946054458618
7CB63B28-792E-42A7-BA61-BE7ACE4E38A9.0 1 0.9998428821563721
2A14AA9A-4A32-4E45-92D5-9DD719E35F9A.1 1 0.9999136924743652
2E0E0CD5-F4C7-406D-A92F-5ABE11E26D0C.0 1 0.9973621964454651
87D6F9B3-F49E-478E-A63C-C770AA254DF7.1 1 0.9992846846580505
902F4A2F-6581-4905-AD47-CECE13F76D5C.1 1 0.9997121691703796
9341CF33-0463-4DF9-81D3-F62E4328B4F5.0 1 0.9979110360145569
93D29E4C-3DF3-4F8D-B598-920407B4BA39.0 1 0.9998114705085754
94B5B447-103C-44D1-94B7-7623442FF8CB.1 1 0.9987001419067383
3B020122-30ED-4DFA-AC82-622075CAE836.0 1 0.9978265166282654
94D73933-A6AE-4AA0-9ECD-DFA85851DF07.0 1 0.9963037967681885
9DB19AD0-77AF-4F9E-BB21-8102B1E96DFB.1 1 0.9995083808898926
A200D397-2D08-4FED-A8FF-4047BB6515B5.5 1 0.9990045428276062
43734D2C-85E3-48D9-859C-BD3F874BBEB5.2 1 0.9996459484100342
A2100243-B371-4658-A487-279F80209867.0 1 0.9998190999031067
44BCA902-4D79-4F45-BE50-9CE3315C2C90.1 1 0.9998804330825806
508F2F5C-24F0-4187-B7FA-78E68998C6C9.1 1 0.9998270869255066
AB9F1D3D-5F0F-43CB-A543-90670D2E1236.1 1 0.9976293444633484
512BA7D0-2700-40B5-BAF4-1B613110AC72.1 1 0.9983348250389099
52E8B0A4-ECEA-44F8-96C2-6CF859E2696B.1 1 0.9989859461784363
AD6E3CAD-C726-49BA-AF63-6302A4779F81.0 1 0.997359573841095
53010EE3-6076-44A1-9C46-28BE98574DE5.1 1 0.9997647404670715
B0BB4FBC-83C1-4BC3-B169-1D8A2FF691EF.1 1 0.99979168176651
B13C0492-8E9F-4FE1-99C3-49C268B4634D.0 1 0.9858241081237793
579E2B23-24A7-44F1-BC26-438BACE2111A.0 1 0.9997394680976868
5A1E88A4-DA7E-4244-9F89-076428ECD9FA.0 1 0.99964439868927
B7924CB3-C71C-4B73-AA63-2EA4F5E7772B.0 1 0.9998056292533875
B8804286-9C7A-4934-B1FC-F8060D5D7EBE.1 1 0.9995433688163757
60E9346F-9952-4C6F-A401-D4FB131A5138.0 1 0.9968330264091492
BAEF35EE-1ADD-4BC6-B46C-3A3033849CB3.1 1 0.9998478889465332
C245C578-A146-42A2-AB24-EEED7319994E.3 1 0.9914050102233887
6EEE5E45-3EAE-472B-940A-3322606DE8D2.1 1 0.9984245300292969
74B2D384-4F12-428E-A8F8-487BE93ADFC8.0 1 0.9997492432594299
C9B2AA63-4D02-4EB6-B160-A5079F1029F9.0 1 0.9997403025627136
7E32A919-E502-4C3D-B8B1-7D66D133B560.1 1 0.999259889125824
CDC2BF9F-3204-4094-BE87-A58017E05EB0.1 1 0.9985247254371643
7F529A8F-36AF-4B8C-B841-742C94108185.0 1 0.9998111128807068
CEA81DC8-86DA-403F-B00A-06FB53EE9E0B.0 1 0.9999212026596069
8407ECE4-FED3-43A6-8EE2-3AE5CF0C8998.0 1 0.9966413974761963
D962B107-600C-4503-8708-A679511149A9.0 1 0.9969704151153564
D9B4B7AB-9829-46AA-9F6E-236EBCFCC855.0 1 0.9997385144233704
97926114-147C-4B8A-A35D-98A2B243D613.1 1 0.9712344408035278
98A00C97-D2D2-4295-9D11-1770487718FE.1 1 0.9978700876235962
E788B37F-0D74-4047-9F39-C462B4B55FA8.0 1 0.9550502896308899
9FE2B7E5-6D0F-4DCA-931E-A6900611D250.1 1 0.9992339611053467
E9187707-4E13-467B-BF66-C5CA2B33FE31.0 1 0.9997792840003967
A658C399-8731-4CAB-9D52-79B584582F31.1 1 0.9990074038505554
E9CD9438-1819-4D0F-AAD4-504C39980CDF.0 1 0.9966651797294617
AABAF42D-279B-4AB1-9AAF-6238C05B5357.0 1 0.9998373985290527
F21E3D60-5C50-42C8-B424-B6C5F395D294.0 1 0.9988834261894226
AF408407-8FF0-4241-9D65-01B6199ADD5E.0 1 0.7720975279808044
B25C2787-07B7-48BD-9052-7AEDF313EF05.0 1 0.9998883008956909
B2E56B7B-E8CB-42A0-8141-E0D6C11B3EFF.1 1 0.9993971586227417
B730D24C-C13C-4187-9B3F-6A22C3298CAA.1 1 0.9986929297447205
B8FCAF6E-C8E0-4EEB-999D-7937A34603BE.0 1 0.9976634979248047
169EDBEB-D74E-4702-B2B1-49891BA5A562.0 1 0.9998877048492432
BC6F0CDD-24AE-4340-BD44-91640B1423F2.1 1 0.9977930784225464
1DC7B0D4-6157-48A1-B15A-401F95912DF6.1 1 0.9997437596321106
BFA215AA-ED27-4E59-ACF3-338452A73813.1 1 0.9997842907905579
C2C214E1-07CC-4FD7-9623-862E0E30E470.1 1 0.9970496892929077
26A79F29-4849-4B04-86D2-2B129B308088.1 1 0.999794065952301
2A054FCA-1C21-4F77-9B58-5CBDD3876BF4.1 1 0.9998186230659485
2ABD2EA4-B52A-42E8-8D0B-4E1173533C90.1 1 0.9995197057723999
2B5F05F2-4CC0-4DEE-87FA-15F677115583.3 1 0.9983769655227661
2D22588E-CE20-4C4D-9DF8-74BB34F008C5.0 1 0.9998531341552734
2DFBD0CC-5C05-4487-AFB5-F22C44F460B3.1 1 0.9990509152412415
D0CE1364-5B84-4E4F-9ECC-89AA1DB7FCB0.2 1 0.999742329120636
D315239C-D744-4382-AE11-C1E0CBEEBC2B.1 1 0.9986473917961121
D52786C4-3F88-4A6A-A8D2-B25907874112.1 1 0.9992218017578125
3AA21A34-A3C1-462F-B961-4FBAA731B1C7.1 1 0.9997531771659851
3C809566-EB09-47E1-9224-C41AB1050F03.1 1 0.9993833303451538
3E2D5A37-19FD-4E11-ACE7-D4B6F5C0F58B.1 1 0.999101996421814
DF702C7D-6146-475E-A980-159BDC100BB0.0 1 0.9759190678596497
E1EF6316-CF26-4B11-B729-675CCF8F2B70.1 1 0.9989450573921204
E446EC63-6636-4CAE-9D29-57388CAB7A41.0 1 0.9997492432594299
E8215048-AC73-4F91-828C-23801E8E8470.1 1 0.9997108578681946
ED4B2B34-0AA6-4BDD-9EF6-D848C6AC2217.1 1 0.9999053478240967
478E9295-273A-4D39-9A49-CB7DFF2000AD.1 1 0.9996228218078613
4C2115DB-48E1-468E-B373-9612A6172959.0 1 0.9978330731391907
F5A4E28A-2846-475E-802A-3B2B99175F9A.0 1 0.9969255328178406
FB48FE31-A276-4DDA-A1F4-B2F802636D6E.0 1 0.9999022483825684
4FED5FA2-25FF-457D-BCF8-8AD778AB9061.1 1 0.9993687272071838
543C8E44-D4D9-4FE1-BBA2-AEBFA81736DA.1 1 0.9958200454711914
56EBB38F-D01C-4A00-8B79-92A2C928A80B.1 1 0.9998476505279541
572D2A91-F15A-4EF5-8CB3-DE0B649C469B.1 1 0.9984601736068726
5A845103-64F2-49AC-888F-CDC17904FBDF.1 1 0.9997110962867737
5AE967B3-29D3-4D98-BAF5-7A0E9A22659C.0 1 0.9991928935050964
5F580F7F-406F-455E-B230-CF5F2546D024.2 1 0.998306155204773
1A1005B0-EF69-4CEB-BF7C-BFEB7E4E907D.1 1 0.9992433786392212
21919BA1-5B64-4A4E-8971-BE5BAADBA6E5.2 1 0.9712276458740234
226A701A-4479-409D-81A1-60E50B674DF7.2 1 0.9995580315589905
6DD82689-DEE6-4157-9F37-135B526DB5B7.1 1 0.9997251629829407
29986524-872F-46C6-B6E8-117078A36E6A.2 1 0.9995905756950378
6E8C703C-A5CE-4EF2-B051-35E3DFF3315D.1 1 0.99696284532547
2D319785-AA01-4BEC-B42E-F491ECD04BBA.1 1 0.9992343187332153
31210847-1177-4026-A0D2-F2494B604C99.0 1 0.999473512172699
72BABD03-6457-4FE7-8618-8BEBF22138B2.1 1 0.9996108412742615
7E54B85E-6D57-4422-85DC-A0736CFD906D.0 1 0.9505802989006042
48CD68A4-C767-4C36-8CA3-65C06416DE6A.0 1 0.9999195337295532
4B97B9E5-6768-4392-9C70-5B2E851BD5BB.1 1 0.9997976422309875
812B416F-89F2-419E-AF18-D6C40E0F7C0F.1 1 0.9992291927337646
87840939-B68E-4A04-A0E5-2040A3ABF4B5.0 1 0.9972996115684509
8D7FA050-635E-43F0-81AC-03DFF9393A60.1 1 0.999836802482605
53999E33-D724-4FBE-9662-52227553215C.1 1 0.9991466999053955
8DA11971-F8BB-4B5C-A2FB-41AC887A249B.1 1 0.9992172718048096
55F7EB10-8F93-46E1-A27A-14A8C39B455F.0 1 0.9970491528511047
5B4A7586-8E39-4C66-9FFE-5A78273801DB.1 1 0.9992832541465759
94DFD409-8EEE-4A71-8641-8A54BD57263F.1 1 0.9995612502098083
5BEAAC4C-2CA4-483B-AF97-A7A5AC183F84.1 1 0.99936443567276
94F5F014-5698-459E-ABBF-2F7FD7AFC19E.0 1 0.9905181527137756
5D446F20-4632-4191-9EB9-2BFFE17129FB.1 1 0.9995601773262024
999B0FCF-9C86-4CF2-A891-4EF06E31CFC7.1 1 0.999756395816803
9DB8B113-193E-4217-8058-2B2B99DD9D12.1 1 0.9954203963279724
608A6D62-3B2F-4C79-9484-581D92E1193C.1 1 0.9997941851615906
9E292C78-4706-411C-ACD2-10E9FF0A0709.0 1 0.9967504739761353
60A51050-29A2-41FD-B98F-0CB87061711A.1 1 0.99950110912323
6124CE02-7A1D-4AC2-9327-76A29A63BDB7.1 1 0.9995632767677307
61BA1B74-51B2-40CB-8860-3F48FB4E1426.1 1 0.9992096424102783
63483470-0D5C-4172-93E1-9137C4510E42.1 1 0.9995457530021667
A9545905-E010-4428-B75C-02F5FC72E213.2 1 0.9997866749763489
ABCE7022-2D14-4364-9CD3-0CF2341F7B5F.1 1 0.9993409514427185
B00D54C4-1B89-45C2-9DB1-68F38A450C75.3 1 0.9995334148406982
B04AB535-E356-4DCF-B806-DB6BDE77A33D.1 1 0.9998772144317627
6A93D21B-E645-4235-83F4-F611A25A8694.1 1 0.9997417330741882
6E3A2164-16FB-493C-BD2E-80A6701F4190.4 1 0.9960059523582458
70E00FA3-50F8-407D-90AB-AB36824DE891.1 1 0.9998044371604919
BEFA6F2E-9422-4B78-8F47-80A56DA2B3A0.1 1 0.9993220567703247
73AC91F7-6DF9-4194-AEBC-CB922B68C22D.0 1 0.999875545501709
7796C3DA-5CF9-4090-B874-886E55FE2A33.1 1 0.9989370703697205
C25B5710-D698-46BF-A375-71DA98B82A0B.1 1 0.9999207258224487
C29B4A3B-ACF7-47E4-B2D4-492B17C6E5C6.1 1 0.9989526271820068
C441DEA4-B17B-4814-88A6-9E8424CE33FC.1 1 0.9996488094329834
C5B075A6-A1CD-48E0-9829-3C2645B5050F.2 1 0.9993257522583008
7DA4F77A-472C-4445-8EB4-F1CB99BEEC7A.2 1 0.9991557598114014
7DFBE794-F901-445A-B17C-FC8A30C32000.2 1 0.9996432065963745
CA46AE3B-3FD4-4255-9258-3491A8BA795E.2 1 0.9975695013999939
CB3D2552-7FE8-4863-8AA9-AD9E666F1BB0.0 1 0.9971447587013245
D948AFD0-56C2-45E8-9BDD-73F976AA723D.1 1 0.9945685863494873
DFF8E4D3-8F14-4EC5-8072-098BB653DC70.0 1 0.9998469352722168
E28DDF63-8B7B-4B2E-A92D-96F3D573B8F0.2 1 0.999495267868042
8DC56A62-8959-4672-A61A-E6AF4AD5DFE1.0 1 0.9985509514808655
92977F31-949A-4558-BD66-E5D1E39286EC.1 1 0.9993588328361511
F15B4C33-6CA0-4A7C-8C3E-9CD3F9ED8F15.1 1 0.999484658241272
92B79322-B942-4D0E-AFD9-A44516DF5530.0 1 0.9977311491966248
F44E4B44-5A93-4A43-8BD9-C1F2F08B9FFC.1 1 0.9992775321006775
FE1C76A4-340E-4503-A195-2BC1729B4B0E.1 1 0.9983958601951599
9E1B1F76-1178-4E2C-9735-0439B17C18BA.1 1 0.9998456239700317
04488D54-DCD6-4898-8976-D1BC84372D43.1 1 0.999336302280426
A064856F-2B7F-4462-82FA-7152510664C4.1 1 0.9984838366508484
054E30A5-42F4-450A-A908-8B7A4213F822.0 1 0.9980582594871521
A0B1B82E-DE0B-4FDA-9AB7-37069CBB46A0.1 1 0.9996803998947144
05949F25-FE4F-49F7-A9EF-818C99AB59D5.0 1 0.9995301961898804
06C25F39-EF94-4C2E-B92E-ABE848BCA221.1 1 0.9996352195739746
A5D0460F-9DB3-4275-AD9D-CCFCA1C727C2.0 1 0.9998769760131836
A6144D11-8C1C-4651-ABFD-1B8DB61F0444.1 1 0.9995408058166504
A9B0E37E-1DDA-4626-86B6-461AA6270508.1 1 0.9994919300079346
0BF4E660-368A-49B2-ABAA-E71C292C6F6D.1 1 0.9996429681777954
B102BCB4-4126-4CC2-AD72-3B233E0EA3F3.0 1 0.9999091625213623
B638102A-4716-444C-9D72-D040BAFD9045.1 1 0.9804291725158691
0D6EEEE8-25FF-4DCE-A3DE-DAA9E47640C1.1 1 0.9991692304611206
0F90108C-8AAA-4108-9C2D-34578587D98F.1 1 0.9997201561927795
1781795E-184B-4BA5-8A46-E86C5DA92178.0 1 0.9986715316772461
BE8E0B6B-D8A8-4A29-A731-115EBB5C3BA4.2 1 0.9990149736404419
198E0B1A-C50D-4F0A-8214-0296DE02BFE4.1 1 0.9988068342208862
C6923774-B152-4B9B-AA8D-079C7181EA14.0 1 0.9999130964279175
1CE86B54-3BDF-4119-992F-669457CC88CC.1 1 0.9994798302650452
1D95AEDF-3CFF-4FE2-921D-C8CDC7BC6FAE.0 1 0.9983000159263611
20E2B43F-205B-48A2-B5CD-CC9F8F11C8F6.2 1 0.9984276294708252
D0F7F5D4-D7F3-4E16-919B-F14D7CB8E3DC.1 1 0.9978639483451843
2343FD84-0972-46D1-A496-8A1011CF6BDB.1 1 0.9914448857307434
D44543BA-210A-49E9-A335-628681941A8C.1 1 0.9993823766708374
D4B0C8DF-44DC-458B-B837-D5864B72AE34.1 1 0.9981471300125122
25F11996-2003-43C7-80AC-96D11D8A0F1B.1 1 0.9987795948982239
DA714E40-1D38-4183-9BD3-B1BA64910FBD.0 1 0.9998155236244202
E1EE25C6-65F6-49B3-B014-10037B29F889.0 1 0.999907374382019
2EE8A4B4-46F1-48B4-B996-E08DBDCD58FB.0 1 0.9999418258666992
ED25FC97-A5A2-4449-A144-252A8F784D04.0 1 0.9974591135978699
3585E849-6449-4309-8104-93D86A40016E.3 1 0.9995673298835754
439C215E-DBDB-48F4-B09B-A52D12727132.0 1 0.9999580383300781
FC013AD0-06C0-4B32-BC18-3D0701D0FE1A.0 1 0.9999494552612305
FFD301CD-FD17-4F66-BC37-D9AA3DCFA83E.1 1 0.9995742440223694
041A42CE-730A-4D30-9879-50C71F6C91C1.1 1 0.9990992546081543
5833BA48-E562-4AF3-8DCB-E666452A35A3.1 1 0.9990633130073547
0851F6E9-A59A-45EA-B4DA-97943CA50DDD.1 1 0.9998499155044556
0BE83A53-829A-4304-8ED9-5B8C491792F4.1 1 0.9998350143432617
61D9480E-FC33-44D6-A828-A36F2A7C4D42.0 1 0.9972841739654541
10C9E7A3-6FE4-4D36-B731-E136CAD258CB.1 1 0.9990476965904236
62D21448-1CF3-454A-9D9E-E7787B117E68.1 1 0.9999380111694336
6776ADF5-DADA-404F-A04A-764CA8C7AEF9.1 1 0.9994416832923889
1B214011-4E24-4B62-9AC0-045FECEA2EF3.1 1 0.9997667670249939
1CF8786F-EEB9-4CCA-8DBD-DE81DF2E2FF9.1 1 0.9683176875114441
707E004B-C62C-4DAC-8520-877B0FD42B84.2 1 0.9988564252853394
1D2B8828-17C0-47F4-9082-9D893073797B.0 1 0.9944292306900024
1DA302E5-313D-41B2-8E6C-3AACEBE8976A.1 1 0.9996927976608276
2090A2C7-44B3-4252-B6B1-12430B2B2CC2.3 1 0.9997736811637878
74B8FE33-3F09-49BB-ACD1-028F174C4CDB.1 1 0.9976001381874084
2155040C-FDB9-4016-AB47-7759B9C12394.2 1 0.9990401864051819
22D81316-2C5B-49C9-B61A-D90942346DAF.1 1 0.9998915195465088
25530926-0343-4F7A-BD23-7001C728B19E.1 1 0.99957674741745
256F1C43-69CC-4CB5-B7FF-73673A173777.2 1 0.9996950626373291
84A187EC-1AA6-411C-B6AB-987B11B256C9.1 1 0.9967515468597412
856AA3CE-03D4-4667-98E7-65A6AD0DE49E.1 1 0.998964786529541
85FE0AEB-86E4-44CB-97D5-2152B91FFE9A.1 1 0.9998340606689453
30650F4C-C526-481B-8EF7-B4166A5DD665.1 1 0.9977911710739136
8739D02C-FE5F-4598-9682-ECBE0297C4F3.1 1 0.9998672008514404
33913FF2-6707-4DF9-ADF6-67EC024DC1AB.0 1 0.7829735279083252
33A1D45B-418F-43F1-A545-A7BFDD8F7007.2 1 0.9997275471687317
8AF67712-63BB-4D44-AA94-821BEEB7EB0E.1 1 0.9986386895179749
385EA15E-7CB3-4529-89D1-CD8C0253D024.1 1 0.9993188381195068
9455E6F3-13FE-4BB0-85D9-91955B04DFA3.1 1 0.9988848567008972
97C5159E-744E-45FB-8ED1-2655255A0703.1 1 0.9903836846351624
4151C492-51A8-4501-A29A-83C85FD15DE3.2 1 0.9967184662818909
9CFA2290-3589-449A-B834-D4648A052EF2.1 1 0.9995139837265015
9F6A2749-E90B-4E14-957B-AEAA85D87BE2.2 1 0.9997716546058655
A0D586EF-A76B-4A80-948E-B781B51F5A74.0 1 0.9998786449432373
A4A6A050-8EF8-433B-9BFB-9163547B192D.1 1 0.9998605251312256
A9DEA42B-1E77-4ABA-ACC9-8CB550EB1741.1 1 0.999658465385437
57F6B0D3-F9C7-40F1-BF62-B3992C343F75.1 1 0.9998148083686829
583633F3-4FDD-4647-AE93-C7F0DFBE1226.2 1 0.9920079708099365
AC2AE968-97C3-42D0-AEA7-E11B0A96C9D8.3 1 0.9971174001693726
59C1E62A-6167-45C1-88F6-5EF331187241.0 1 0.9999246597290039
ADDEFA85-00B4-4E4A-A27C-FF515E908EE4.1 1 0.9982701539993286
5D74B50A-FDB3-48FA-A40D-6D05748CEDD0.1 1 0.9977462887763977
AE025F15-93E6-45DF-B670-610A465FACC1.1 1 0.9996240139007568
AF4400F1-D014-4731-90B3-7A86F513F44B.0 1 0.9922143816947937
B392E620-5EA2-4F91-B640-9D060C323D50.1 1 0.9987672567367554
B39E6EC5-2A27-4076-A652-B3DD3DD6C4E4.0 1 0.9998488426208496
6CDC7579-BE39-4229-A3A9-4FED1EFAD898.1 1 0.9997923970222473
B4D7CD88-5425-4C7B-9894-EB3FD0F467E3.3 1 0.9995434880256653
B5142E4F-EBDE-4799-8A6D-758A156FE934.1 1 0.9967527985572815
B6D6EE26-47C2-4B70-AA90-B533149591DA.0 1 0.9971355199813843
BB6567A3-89BC-4CE8-A337-EAC1470D8FAA.0 1 0.9996054768562317
BBF6EE8D-7351-433A-B13F-38F9C6453DD6.0 1 0.9999275207519531
77913BD3-C7A8-4575-A08B-627AB0D2520D.1 1 0.9995347261428833
779262C5-6DC8-4CF9-B525-C6F6FFB732F3.5 1 0.9985476136207581
851BF09E-F240-4789-BFDB-BCD26F10119B.1 1 0.9993125200271606
C7B21696-2626-4825-84E6-F5208B6EC130.0 1 0.9998496770858765
CB4DB876-76BD-4356-A96E-84308FEC9D1D.0 1 0.9997709393501282
8D584229-4CF6-45A8-80F2-0932330C7214.2 1 0.9998387098312378
D2E7A8D9-CC09-4BC0-898F-CD21FC4BD1CA.1 1 0.9997695088386536
90A907F6-33CD-476C-B111-75754AFC7FFF.2 1 0.999778687953949
DA121A41-4FD5-4160-9513-695B3CBA0A6E.0 1 0.9974076151847839
9A7ABDB4-078E-47B9-9291-162F5BD8CE0D.0 1 0.9992424249649048
A0E4F2A7-DA06-443E-8CEB-2C00C0FDFDC9.1 1 0.9983477592468262
DFD031B6-F67F-44B3-B2E8-4F956ED3A513.0 1 0.6952972412109375
A43ECB94-5236-4F31-9703-38B8908D1076.1 1 0.999313473701477
A632782E-7B34-4859-B0BF-F3FF150EF6A4.0 1 0.9998937845230103
E96F82AB-A597-4C44-913F-A368FC2EC07F.1 1 0.9996229410171509
E973034E-37F9-4F7E-A659-0ADEF2217465.3 1 0.9971938133239746
AC32D38F-CA14-4CAA-8D04-BBA82160C122.1 1 0.998424768447876
EB9E9868-7A42-4A1D-AD56-8AE46D04FBCC.1 1 0.9998301267623901
F03692C8-993F-4D77-B63D-B231DD75C237.0 1 0.9859325289726257
B12A6E58-8496-4622-B00E-6097D2892BAB.1 1 0.9973949193954468
F68936A8-5DBC-422B-BB63-289D3514E4A9.1 1 0.9959625601768494
BA49A6A3-30FB-4524-A40B-0F62A09C111C.2 1 0.998650848865509
FBDBE525-2A81-4B55-A317-27DE802AE40C.1 1 0.999377965927124
C04A8A7B-F1A0-44C7-8951-94F3A0E61506.0 1 0.9966118931770325
C07748EC-9B48-48C2-8744-5A3777890D84.1 1 0.9997289776802063
050947F5-2296-4093-9EB6-8F096067A9D6.1 1 0.9985204339027405
063C0788-DFBA-4378-8A4C-5E665018FB3B.0 1 0.9993144273757935
CD7D7148-059E-4A8E-BB1B-BF763B35A2B3.1 1 0.9914634823799133
08915B79-FA7C-4F2A-9207-0B86C821F8BD.1 1 0.9993361830711365
1469EB55-B924-460C-B3A7-869D95AAF719.1 1 0.9998389482498169
D9692F1D-3177-4A50-8AF1-E937325C19B1.0 1 0.9981383085250854
DA380DA0-6DAA-4DF8-8907-C50C6F7594DC.1 1 0.9998143315315247
173FF8C3-029C-4AAA-BFCB-1B48C4385F0D.3 1 0.9986996650695801
DAA06203-40E3-4967-9386-0469A8BA61E2.2 1 0.9998300075531006
DD8A7BC8-347B-4056-9566-ED6F1EF9C087.1 1 0.9996843338012695
1B024D3C-345A-4D94-91FB-F9BE6470301D.2 1 0.9994562268257141
E1A40CE0-51C9-4B10-8AE9-7C276050F722.1 1 0.9743555784225464
1B2AC587-77F8-46BE-B8E9-4F4EB87E6616.1 1 0.9997989535331726
1C703863-01B8-4938-B9DD-BBBD103ACB8A.1 1 0.9988288283348083
E6C5BDC0-1B5A-4313-BE37-C5C4C9E4A5DF.1 1 0.9988923668861389
E75F9BC9-3AD8-4EED-8419-B0D7679525C8.2 1 0.9991365075111389
1DC3B019-2379-40C5-A612-C30227AE4EC9.1 1 0.9993791580200195
EBD808C5-D139-439D-B2DC-C5E98B6FAFAE.1 1 0.9990302324295044
28FFDA21-4C2C-4B3B-A407-823ACCE6BAD0.3 1 0.9994722008705139
2AB67628-9240-4D50-B6C3-765451C9CA6D.1 1 0.9997534155845642
2DF3D196-3EE9-4AFD-A51B-62B59E29FDAD.0 1 0.9998672008514404
310F12B6-A722-4919-8D6E-060523C54FB2.1 1 0.9928876757621765
FE5CFBA0-3C47-4691-B39C-68AC51B82DC6.2 1 0.9993233680725098
34246748-106E-4E2D-9164-209465F29DCB.1 1 0.999514102935791
FEB6FB89-3B9C-4A9A-A30E-10CB3E577086.0 1 0.9999295473098755
36C22926-99A9-477C-903A-0482CDCDD0DF.1 1 0.9996728897094727
0AE6F5DF-405A-4C1D-BEBF-8B3D64D6FE3D.0 1 0.9969293475151062
3A23A5DC-6A13-41C7-886D-D15A35283CF5.1 1 0.9990754127502441
1C1E4289-3E4E-4659-BCBC-5AADCE4B10C7.2 1 0.999713122844696
1CEF05D9-BD7C-4923-B37F-FB875A2905EC.0 1 0.9997954964637756
4C62C238-9258-4530-BA01-2E5B7E28C7F1.1 1 0.9984679818153381
4F63C596-3421-4195-9EEA-865A06D6ABC0.1 1 0.9998384714126587
4F7DC3F5-EF05-462C-B3C4-A31088B5BEAD.2 1 0.9972698092460632
506B861E-509D-4FD9-9C47-354ACB02CAFA.1 1 0.9985427856445312
229B6329-5600-4B26-ABA2-E9A630D98D22.2 1 0.9990928173065186
514F5BC9-61EB-45F6-A514-8171C03D0EE6.2 1 0.9987823367118835
2528ED40-37EC-4083-8007-E411807150CA.1 1 0.9996505975723267
265A53CF-1017-497E-9E57-1069BB3705ED.1 1 0.9992495179176331
5FFF3DDD-07C8-4F61-895F-3FB9D6675B7F.3 1 0.995189905166626
2B6BBE85-793C-4520-AA8F-70A6DB7F5851.2 1 0.9996463060379028
2EA66E61-A593-4769-AE88-DDDE72215779.1 1 0.9997839331626892
64CBF43B-5CD7-456A-B95E-C44E0A549773.1 1 0.9996812343597412
659B3CC8-1217-4880-9A62-8304C7508793.3 1 0.9978194236755371
67C0A094-5283-4FF8-8956-034C9AC562E2.1 1 0.9995726943016052
33D5D196-DE9D-4376-9868-FF446DB84520.1 1 0.9835188984870911
681CE583-5C9E-4F24-B7C5-59490B13FF9A.0 1 0.9998822212219238
69594D4C-DC2D-4E81-8F25-7E78EBDB5859.0 1 0.9999158382415771
6A1E822E-FC5E-41AF-9365-A2D15E84A18B.2 1 0.9996398687362671
407D1041-C5A2-4D48-BE21-F57D982D0A7F.1 1 0.9998040795326233
6A2BEAA4-CCCD-4067-BCB3-C67F2C935D7B.2 1 0.9982452392578125
471F917B-15F9-4BF2-9B16-76B4D7D9781C.1 1 0.9997010231018066
494D559B-48A5-42BC-89B3-8E711C4C9133.2 1 0.9997292160987854
7144F0E6-CBA6-4C84-BB57-9C6CAF258F40.1 1 0.9965345859527588
499D51F2-32F3-470D-B00C-68F83B66C40E.1 1 0.9993969202041626
72936F00-1764-4ED6-A3BA-ED7528BDF991.0 1 0.9996170997619629
4D21B94B-10D4-41F4-A189-DD62F38DFA1A.0 1 0.9998877048492432
73A827ED-A55C-4D23-A768-F89A49D513B4.0 1 0.9999387264251709
7953F042-EFBB-4283-8071-EC0B8C06FC23.1 1 0.9996522665023804
8B45E2C0-899C-4D63-8A4E-10E2137002CB.0 1 0.999808132648468
8E88FBE5-9900-45AD-93D6-51477C699FEA.0 1 0.965534508228302
8F747A1C-0B74-4184-B54C-C268FDED142C.0 1 0.12005288898944855
95108CA4-B810-48A8-8387-28E734E4D64E.1 1 0.9998821020126343
6C867E12-AD41-4C06-8686-08FB7E9414EC.1 1 0.9989389777183533
9F2FC220-D6E7-4BE4-81C1-1C185836D3A8.0 1 0.9999288320541382
7773A6DE-9231-4CC4-834F-61B60AE3FC5E.1 1 0.9994346499443054
A650205D-41AD-4D4A-BC27-EBF728B6C06E.0 1 0.9979681372642517
7CFD6F8A-5658-4AFE-BD12-6FF1B8090EA5.2 1 0.9987627267837524
A68E84C1-739B-49D2-A379-078F44260FCD.1 1 0.999693751335144
AB1CE9BD-7626-4523-9FF7-29CAE37F7439.0 1 0.9997069239616394
89246D40-EA51-46F5-AA9D-06E7E62C703E.2 1 0.9274255633354187
8AFCB45B-FE74-4978-B54B-8AC3C593064B.0 1 0.9917370676994324
AC4A7734-6EBC-4959-8C46-4FB73E614375.2 1 0.99533611536026
8D541E7E-467D-4D14-87A9-F6AD02273008.1 1 0.9998340606689453
AFBA5435-0C60-4879-992F-5C3529CDE064.1 1 0.9988969564437866
B23067EB-6510-4701-8C67-52CD53038ECE.2 1 0.9987467527389526
B6D276AA-7BA2-4C89-93A3-AD084E824569.1 1 0.9996904134750366
9CA53153-8872-427A-B08C-F959C568F8E8.1 1 0.9998393058776855
AAC4510A-283E-4B93-B3AB-5A3D593120A5.0 1 0.984967052936554
AC1AFA10-29D7-4A50-9BCC-B7AE3AEE3780.0 1 0.9995265007019043
BFAAFD27-3328-49AE-8A60-20A5E06F194D.1 1 0.9995042085647583
AE26812A-DE6D-47E0-A2BF-681D37F1B09E.1 1 0.9997618794441223
C09D56F1-56B5-4DB7-A006-85F482076643.0 1 0.999921441078186
C0ACFF7B-0C63-441C-8D49-B420DDEDFC72.1 1 0.9991624355316162
B41C3A12-AF6E-48F7-BFC4-A69DF0B99F90.0 1 0.9998136162757874
C2075E40-2625-48C3-A160-38B7883D75DF.0 1 0.9999135732650757
C5242A76-B94C-4266-A0E5-AF579D146E84.0 1 0.9991521835327148
BA2E9C31-0DF4-4573-A118-AE5ABD508519.1 1 0.9988824725151062
BB4EB01B-586F-4DE8-BFF8-F7DB8E4A5F29.0 1 0.9998290538787842
BE347CF8-445E-4557-B42C-BD07E5DE6B7A.0 1 0.9951030015945435
DC423D10-2F1C-4E34-BDCB-F6397F65A4C1.0 1 0.9996235370635986
DD5908BE-BD92-4EBA-919B-3AFD631411BA.1 1 0.9988467693328857
BEBE5610-5656-498A-9307-2936BD61AEFD.2 1 0.999483585357666
C6867251-0628-4F40-AF96-FE7B64DE2E64.1 1 0.9997115731239319
C8516196-432F-41AA-B919-1B99CC50096D.0 1 0.9999299049377441
C9ACA603-8CA1-42E3-A010-57E0B5AC487A.1 1 0.9683919548988342
D29B92CA-8F54-4ECB-AF57-A3441E6A24A1.2 1 0.9988981485366821
D71B32AC-6D53-4A6D-80A2-1F52ADE2C467.1 1 0.999809205532074
E84A4632-B2C6-410A-91AB-70A37CEBF78F.1 1 0.9995429515838623
D785123A-12EC-4CA4-9E28-861E06338745.2 1 0.9996347427368164
DDA0C86E-BD5E-4EFD-84DF-0189CAD58CCB.1 1 0.9984663724899292
F1D86E6A-5948-4B60-988D-B83B2BD0CE33.1 1 0.9995025396347046
F2972A8B-B8AD-4A53-AC49-B23461B8BCBB.1 1 0.9970070719718933
F5FD55AE-5F70-47D9-9CC7-F0B25C92A516.1 1 0.9997246861457825
F7C7C8CE-E2D8-4041-A8A9-F65F284562A6.2 1 0.9999003410339355
ECE50C6B-BE71-4DEC-A5EF-A509C82BFA8A.1 1 0.9995397329330444
0140C5A7-E759-434E-9359-7BBF9E0B69D6.1 1 0.9993392825126648
F2AAFC05-DA46-45FD-9A99-05F1542C30ED.1 1 0.997541069984436
0711F7E7-1385-429F-B1D2-8998792374E7.0 1 0.9923107624053955
07AD6007-1B69-4401-BD10-6E2FEFF2994B.0 1 0.9999516010284424
F76BF067-0FD2-4791-A3C7-6E273B035CF7.0 1 0.9998873472213745
0A21F002-0AC0-49D4-A188-6AB2241257C1.1 1 0.9997654557228088
FFDB7ED1-29CC-4159-A510-2BD7E223513C.1 1 0.9995298385620117
030FE46F-A732-4392-ACC7-2CE7190D6603.1 1 0.9998342990875244
03351166-DFAC-4149-88B3-B6836A9B43F4.1 1 0.9996022582054138
050B4F18-9D03-4A9D-BE52-B7E22DEB120A.1 1 0.9989527463912964
06A602BC-0F09-4C85-92AB-35DBC9D49921.1 1 0.9990323781967163
07B0902C-ED6B-4531-9DFD-29EA7BE59B06.1 1 0.924856424331665
181CDD10-D990-47B1-9432-8B2690581CE0.3 1 0.9995157718658447
128AF147-BCF0-4613-A8E5-C70EC696D5AE.1 1 0.9999310970306396
20108D29-D7FA-4F29-92A0-6BD5FAF9E93C.1 1 0.9997588992118835
20E96FE2-FED4-40EC-9883-01AC068D365B.3 1 0.9995380640029907
19D5FC58-99E6-4848-97BA-7846B541F1EB.1 1 0.9994743466377258
1B4DA655-E6D0-4BF3-96BB-B81524329F2B.1 1 0.9955647587776184
25456440-F07B-4401-BCAC-637DF9DE8E0E.0 1 0.9999172687530518
1B8B1739-8866-4165-8642-623E5E458009.2 1 0.9992726445198059
1EFCB144-8485-4372-A550-122073A5A904.1 1 0.9989687204360962
2C339947-A315-49AA-86D8-829B3347CB75.1 1 0.9996600151062012
1F33FC5E-CFBF-4B62-AAE4-1FE24EA4B291.2 1 0.9990106821060181
1FDF9E32-E215-421A-AA4F-FAD0BE872C85.0 1 0.9977167844772339
2DE5892B-AA15-42B7-944E-426124F0AA20.1 1 0.9992088675498962
2A70A50D-DA96-4E1A-AF77-17EA529B5A92.0 1 0.9991897940635681
2B510C01-77EA-4C88-9291-C7A2D3A9D0F9.1 1 0.9995496869087219
307BE30C-E77B-42AB-8ECE-9E1BDCB36275.1 1 0.9996634721755981
41BC0757-0565-44CE-A986-F22263C032DB.3 1 0.9997503161430359
327EAA3D-5FFB-4DE2-8472-ECFA2C605781.1 1 0.9997933506965637
49DBA1DF-2E83-4548-AB1E-B7BA14029A40.1 1 0.9422107934951782
34B60AB8-A4DE-488B-A543-CABD5E17BBCA.1 1 0.9942201375961304
3C3B230A-333C-49DF-89DC-B9C2EBE3F3D6.0 1 0.999847412109375
42FFBD4A-0B15-4FDE-B166-24FD4F18B3A6.1 1 0.9994926452636719
4FBB14E5-6A4D-4ACB-8F60-7CB381EE3ED4.2 1 0.9988523721694946
4A1BB4DA-5A17-4C8F-861F-813E868995D6.2 1 0.9989053010940552
519C60CD-B4CB-42F8-B176-80080A9EECA0.1 1 0.99847811460495
525D4DD9-D8DD-4978-84A0-C09DC52FA25F.0 1 0.9998199343681335
54FD02AA-EEE9-476B-BEBB-B098DE6C8C2D.1 1 0.9998520612716675
5253B619-5C3A-4F21-A3D9-940B414B58A8.0 1 0.9954679012298584
57854566-23F5-46D1-B689-A468FC3AE244.0 1 0.9987807869911194
61E489E9-A0EF-4EC9-B930-7837FC93E9D0.1 1 0.9950780868530273
5DF5FE71-8BE2-4230-A1E4-E04468A1858E.2 1 0.9992226362228394
5E606FA1-E88C-4548-B18B-5AF8C4BF9E2D.1 1 0.9971386194229126
6E994DFC-7649-494A-AF05-9F41ECEA6D51.1 1 0.9996098875999451
64C33F20-05A3-44F9-9A89-9A9A4514D9A0.1 1 0.9998007416725159
6EF23FFE-41B1-4922-B294-60C743E33CB9.0 1 0.994699239730835
769E453A-7390-4135-94FC-652B50E31222.1 1 0.9989487528800964
716EFF64-8BC1-444E-8F97-C1C693F29AB3.1 1 0.9994572997093201
71B7DF04-EA3B-455E-9D2D-741353201D23.1 1 0.9988609552383423
75CA30AC-F3C7-4DA8-A560-E68D28D07D98.0 1 0.9935556054115295
7728C1EA-75BF-4B33-A682-AB6B6B498409.1 1 0.9994679093360901
80BD84F7-71BE-4322-8133-22DF8CD09250.1 1 0.9997950196266174
81F41CB6-EE94-4742-8EB2-965D88627C7C.1 1 0.9965123534202576
8584D624-5E8F-4B1D-BC2B-C4C58ECA7D05.1 1 0.9996494054794312
8259BCE8-43B4-487F-90E4-8156A0EB8AEA.1 1 0.9993554949760437
8455351A-A832-4418-A0A3-4A0E0FC07E50.1 1 0.9991604089736938
8750F740-74A8-41B0-A9D0-2903C989444C.1 1 0.9996713399887085
878B3478-9282-4630-A9D9-C341C7C517A8.1 1 0.9996373653411865
8A924F59-A2F5-4F27-9B65-B14486F90E8B.1 1 0.891959011554718
95D5FC69-2140-44A9-9C17-4760965633FF.0 1 0.999496340751648
92A586E0-9E7A-4A8B-8FB5-740555ACDADC.1 1 0.9997119307518005
96A9F969-53D8-45ED-954D-D37BEECA42AF.1 1 0.9998030066490173
977F72DA-FC6C-4983-A446-37DF5CD55B07.1 1 0.9992315769195557
9C14AAC1-BD18-4E3A-9FD8-C68A573EB107.0 1 0.9997499585151672
9C5E952E-B0B0-492C-B973-5D584CF90876.1 1 0.9997844099998474
A1E25A67-7E23-4A77-8ECF-47FA63386CAE.1 1 0.9995940327644348
A033A0E4-FD77-4B15-8CEA-31393858F575.1 1 0.9996341466903687
A08AAC40-EDF8-474C-8413-892C9F1AE2F1.1 1 0.9974201917648315
A4554A37-5FB3-4C65-97F1-A08CCCB914C3.3 1 0.9987871050834656
A54BFE59-C69D-4AFD-8D02-757391B8810E.1 1 0.999569833278656
A886E031-C937-46A8-8CDB-9DE97A4B47D7.1 1 0.716317355632782
A7C68AD8-A2DE-4207-B738-D02B7E06165E.0 1 0.9905441999435425
B3231272-D64A-4DBF-A449-C15EFC211D07.0 1 0.9999573230743408
B476D66F-97EE-488F-8323-5143FF2C5014.2 1 0.9996011853218079
B63C1885-50BA-45DA-8383-E7F00E420832.0 1 0.9989651441574097
C483F466-4AE2-40E9-B3B5-E428FC4B385D.1 1 0.9689385890960693
BF247A34-8DA5-4B67-9800-210313F3CA70.0 1 0.9998939037322998
C2B515C6-B54C-4D63-A765-FD8278A5B502.1 1 0.9995765089988708
D5F29F37-E0FB-408D-85B5-309841642A00.4 1 0.9998334646224976
D6A0E81E-97BC-4BF4-9F16-C306C6ADFCBB.3 1 0.9985236525535583
CBF41DEE-4EC1-44D6-8779-DD1E3AF9F5D8.3 1 0.9991618394851685
D43C0A6A-60EC-4DEB-AEF2-910FC0CF08DE.0 1 0.9890515208244324
DCAAD8A0-9CEE-40F3-A7FA-39D3B84A6341.0 1 0.9992938041687012
D64C44A5-84B1-4469-AD9D-0F99A32394FB.1 1 0.999727189540863
D8B50CA8-AACC-4716-B77F-FE219363F959.0 1 0.9995951056480408
DA0DF7D6-4794-4AED-87EB-586A4E97B393.0 1 0.9997319579124451
E12FFEC8-B422-43C0-8F37-30387D170985.4 1 0.998946487903595
DB82DBA4-59E7-48C0-A990-89A3566C044E.0 1 0.9981521964073181
E1FE6ECE-9483-4891-BE0D-5CAFA1E0EB3B.0 1 0.977685272693634
E7F432C8-0756-443D-B878-BE42A4A2EBC6.1 1 0.9998717308044434
E15E845F-5F7B-4E70-AD44-01F18182E13D.1 1 0.9993274211883545
E35A0A09-7913-4ED6-8306-E39AEC58EAFA.3 1 0.99973064661026
ED256260-9301-43F7-B9C7-D5493BD185DA.0 1 0.9998840093612671
E3CF41CC-DC62-4107-9BA2-F7BB13CE9496.1 1 0.9991130232810974
F096A694-6FE3-45A4-A09E-90E1D3D09DAA.2 1 0.9996830224990845
F4F067BF-4322-4507-AF40-A6DECD7BA190.2 1 0.999756395816803
E4F47214-A931-4AAB-A207-6B32A92683C1.1 1 0.9976773858070374
FB72BFD6-077F-4134-BC4B-1F148D84B505.2 1 0.997732400894165
FD7D68E5-2744-442F-A258-DC1DD4533D59.1 1 0.9995765089988708
EE668F04-59BC-492B-8F06-D1C6A6C6A2CD.1 1 0.9998424053192139
070B8BED-1FAE-4F78-9B1A-1A11381DC384.0 1 0.9943069815635681
F21A06B7-B2E5-4B6A-A2AB-F43EBDCD93E4.0 1 0.9977747797966003
1060C020-E6E3-4590-9070-61ED153EA374.1 1 0.9985771179199219
13FF363A-EFD5-4F32-B7EB-EC4B372587F5.1 1 0.9998981952667236
F8522495-6401-400D-A4B0-8CE001126603.1 1 0.9996359348297119
172EFB2B-3A5D-4A9C-AD40-D1EF0D099F11.1 1 0.9995269775390625
1A7CE937-FB61-4155-B30E-E62142468396.0 1 0.998988687992096
FF735195-3562-4075-8675-A50015602DC8.1 1 0.9965643286705017
1AD06B86-B452-4818-AA66-FC5C84CB8006.0 1 0.9998076558113098
0092BA07-E25C-440F-9DD7-9D6B767712D4.1 1 0.9998254179954529
1B2D9CC7-5B2A-46EF-BD59-802D4C785C19.3 1 0.9997740387916565
03CDD67E-930B-490B-AE88-AC742625F601.0 1 0.9980301260948181
084CF623-5BD1-4898-9426-44DAAB8D7889.3 1 0.9996910095214844
25469B68-904B-4462-928B-EE27C6D3EF25.0 1 0.9996585845947266
0A8EB70D-B81E-48A3-94EF-BF3939C7DB41.0 1 0.06966448575258255
2881FE06-C0F1-4752-BC72-4859F1A89C0C.0 1 0.9997842907905579
28ED35FC-ED68-4DDB-ABE9-CFF9788E07BF.1 1 0.9993410706520081
12455540-BE94-43A0-955E-BAC78F71C931.0 1 0.9998669624328613
2BEE91D7-E584-4981-B4C2-F9718F70C36D.1 1 0.9991064667701721
2C50CAA8-E3A2-4527-8F2C-82366EAA6201.1 1 0.9991956353187561
1342A416-4974-4C12-9C08-55E9C288084B.0 1 0.9997389912605286
15F5066C-CE72-4726-BBC3-616668B5318F.1 1 0.9989731311798096
319E6957-E886-4DD2-BA52-18B87419FCB8.1 1 0.9998188614845276
18F870E7-0ECA-4C51-A524-FF89C849A735.0 1 0.9999213218688965
193E3B2E-5E54-4CBA-BD29-98570BD64DD2.0 1 0.9998441934585571
1C8684CA-5599-4F65-80C5-D331DA9830F7.1 1 0.9998725652694702
1E090747-E431-4603-BA6B-AD5017B0AFFE.1 1 0.9998090863227844
49196FB9-CAAA-4B4C-8236-5606D133493C.0 1 0.9985406398773193
4981B92C-FF73-4BA3-8C1E-DEDF822F6984.1 1 0.9993122816085815
20135C72-2038-4B78-A1DD-7A55CC90BC65.1 1 0.9992945194244385
253114CD-BB2F-48F2-A33A-B2585A664901.1 1 0.999794065952301
526D65BE-3B49-43E5-B8B1-CC2FCD8612FE.0 1 0.9985166192054749
5546C113-8324-4B52-8181-65B801385F9C.0 1 0.9998328685760498
27D2971F-364B-4B43-8931-5514D2453B53.2 1 0.9961853623390198
56B438E0-810D-483A-BAC6-DED4924DE4BC.0 1 0.9954583644866943
5722D62D-0F34-454B-BB7B-DCAFE7266A77.1 1 0.9997946619987488
59FC328E-AFE9-40AD-B96B-858A54486E33.1 1 0.9986945986747742
39D76D85-BFF9-4301-9FE4-50D41CDAC521.1 1 0.9972088932991028
3A28B146-E5C3-44BB-9DC7-E914CE54F9D7.0 1 0.9998663663864136
5B8C4E4F-46EC-4118-8D3E-E5F62B24598F.1 1 0.9994117021560669
5B947140-6A99-4468-8140-90CC7D9BF102.2 1 0.9989401698112488
424B41BB-D4FA-49FC-B15F-A7D14DB06721.1 1 0.9988285899162292
42E8BA3F-05A7-4336-B215-FF3BF9300698.2 1 0.9996622800827026
47E52260-5D94-4F09-A56D-8ECA47CAAD52.1 1 0.9992768168449402
68F1FDF0-378E-4BEF-826D-5D15F5908064.1 1 0.9989356398582458
4919B0C0-BB4F-44C5-8A38-0D8BE79934BB.0 1 0.9998651742935181
6ECD4A8E-AD29-45EF-8315-80140EFF0EAA.1 1 0.9998526573181152
4921BDE8-A784-437D-A01B-F3F787D11F9E.2 1 0.8688170909881592
4AF55B0A-5DC1-4BF3-A86A-2C3E1D1C67F2.1 1 0.9890499114990234
4F94FF19-F8C4-4D24-8B39-728894324D7D.1 1 0.9986018538475037
7909DED1-FC45-4DF2-9C10-763B2E206D82.1 1 0.9972769618034363
52361914-63E3-4314-814D-8FD86FA10C01.1 1 0.9951802492141724
5E031EE7-130A-46CD-8FAB-8BD8FD755086.0 1 0.9913082718849182
848049F1-34FC-455E-A0B8-5DDCB83A6BDE.0 1 0.9997240900993347
5E964B91-97A4-4411-B8DC-3D9D420E26BB.1 1 0.9995284080505371
855EB5C4-751F-45AF-9E00-2C52D8C68ED2.1 1 0.999884843826294
879D4A5D-CA7C-4EA2-8FAD-D4169FDA0334.1 1 0.9994284510612488
6116AC38-C35C-4AB9-BDA4-72C8618054D1.0 1 0.9998377561569214
88B5024A-950B-472D-B7B9-57DA8CAEF3E3.1 1 0.9996265172958374
6120B9C5-516F-4A7C-9EB3-727BC0F65833.1 1 0.9801484942436218
8DD97EC9-B93E-4902-9793-07AC5C58EADD.0 1 0.9999160766601562
6F0A638C-9DAF-4A16-8E77-1D8D1610AFF1.1 1 0.9985646605491638
8EE1055E-9716-4415-844E-953EAE6B45D0.1 1 0.9995693564414978
710DB812-7066-496F-8ED3-4B7F70EDCAFE.1 1 0.9966431856155396
92258D1C-B871-4652-8BC3-020CB835F85A.0 1 0.9999009370803833
9284E031-9069-4008-BB75-99097C1D9FC2.1 1 0.9998238682746887
937EB2BC-A25E-44C8-9612-2B8060FDA65F.0 1 0.9998970031738281
7BB3CC08-0041-403A-9E88-3B8116A6040C.1 1 0.9997404217720032
7F72AA27-C13D-4088-AC23-C7E2B47224BE.1 1 0.9994670748710632
99301315-0120-4AFD-8111-4DDECBDD1463.3 1 0.9998725652694702
83B65C39-191B-49E6-AFC6-615C508500F0.1 1 0.9995325803756714
85771C49-C247-425C-BA7A-597EFE253D0E.1 1 0.9997367262840271
9F5B8535-EAB3-4FFF-8A3A-55A5E5AA5E17.1 1 0.9988790154457092
A057E0D7-F70F-4AAD-BBA0-B26C1DD8F949.1 1 0.999553382396698
A1D74944-E1DD-42EA-9AD8-4F5CDF0E036B.0 1 0.996815025806427
9086D2BB-1A0E-4C39-93B2-990AD5DBAB87.1 1 0.9994854927062988
A51DDE84-7D10-4A43-AD3F-D2EE7B757CB2.0 1 0.9975379705429077
A88C13A2-EF74-4C5F-8653-877754C1B688.2 1 0.9996424913406372
A956014D-E03C-41D0-ABF7-451C11CCD00E.1 1 0.999869704246521
A9D82169-82E1-41F5-A4C3-2B675B5BE867.1 1 0.9996471405029297
967094FA-FCEC-4C13-9B24-38737E8D0B3A.1 1 0.9999284744262695
AF74CA11-F0EE-418B-B2D5-D909C7E571BC.0 1 0.9996699094772339
B17FD454-3ECF-4754-945E-F1024AAE8F5B.2 1 0.9997263550758362
B3AB35FA-AA61-4651-AA46-2593EA8D1C47.0 1 0.9998170733451843
9DEB3D8F-96FF-4268-BEFA-8EE0F3F83A64.3 1 0.9977383613586426
9F21C147-5C45-48B3-A815-0388790473CF.1 1 0.9985079169273376
A32C9E44-990D-46CD-8487-42E9B5CAA121.1 1 0.9998294115066528
A3487131-0CF2-44CE-8DCF-FB00E0032B04.1 1 0.9997276663780212
BC14300F-9FDE-4AB8-BA9C-6F4508C03C57.2 1 0.9994211196899414
BF999619-19C8-4806-B4E3-71667B77F876.1 1 0.9993384480476379
C44EB7E9-741A-4322-842E-20E2CF62EF74.1 1 0.9996846914291382
C6E82B0B-41E3-42FA-ACFD-A56473203E69.0 1 0.32282042503356934
B36ABDF6-4D2A-4367-9D2D-D5EB4E8BD995.2 1 0.920233964920044
B478A593-2F7B-41E9-BFC2-EA7DA4FC7AF3.0 1 0.9960758090019226
CC41DCB1-786D-47FA-A138-6F6CEA7738CB.1 1 0.8879947662353516
B625C02A-4D0D-4B72-BFCE-AC8C0FA619C8.0 1 0.9913188815116882
CFEAEB43-5A30-4076-9AE3-035DD3D5C00C.2 1 0.9987044334411621
BB37F34D-A261-484F-A91D-C14E273E3141.2 1 0.9974404573440552
D2A66687-3E0D-4CE5-81F7-BEB258FEA6B5.1 1 0.9981356859207153
D872BB08-8A98-4847-B552-C596320A1442.2 1 0.9914571642875671
DC0E7C3A-91D2-441F-BAF3-5855DBFD5944.0 1 0.6219833493232727
DCC24922-693A-4D9A-9913-70B0DF0CFC51.3 1 0.9997970461845398
E63A4CB5-964D-4128-AE85-7CBB750DEEA4.1 1 0.9993316531181335
E8B6FE10-3D8A-462F-9FFC-ED4CBCC4158E.3 1 0.9994667172431946
CE269452-5804-4F32-A535-A2D3E964011B.1 1 0.9809291362762451
EFE2E8FE-A157-486F-99CC-91A9FBD5C666.0 1 0.9998856782913208
F0A52461-26CD-4122-A8C5-1ED0C0271635.0 1 0.9994478821754456
F18C84A3-D1B1-4550-9AA5-2F2E488BC581.1 1 0.9998451471328735
E4C2D107-54A9-4FB9-8589-33B1B3D36189.1 1 0.9996340274810791
F73C5E26-436D-4B97-9EF7-DFA29E0654E2.4 1 0.9984633922576904
F244FF45-CB4B-45A6-BA71-88A2ECFD3D5A.2 1 0.999796450138092
FCB1ED0F-E8CF-4643-93D8-28CEF9B1F46C.1 1 0.9984645843505859
F6E8A416-74FE-4F54-A2AF-2F7852C32802.1 1 0.9996904134750366
FD3C2627-BE2C-4DE0-88D6-BA589D248417.1 1 0.999549925327301
0C19F979-89AD-48C6-944E-622668457FAE.1 1 0.9996981620788574
FF387B74-68E9-4BD5-AAAF-E4B21275A93B.1 1 0.9998276233673096
0D08FBCC-AB70-4883-BF93-32293A4ACCE6.3 1 0.9951037168502808
0491994E-2D91-4D6C-9E6F-FF107A04849A.1 1 0.9994577765464783
0FB92C7B-A3AA-438B-8BD6-25BA2B4FDD42.1 1 0.9985334873199463
08CC42F0-AF55-44B9-A590-EBD647668F91.0 1 0.9943374991416931
155D4AC2-172C-4EDB-B881-92D443916045.0 1 0.8536310791969299
0C977FCB-854A-4B8D-8F8D-2547E7A84633.0 1 0.9989410042762756
1973F841-75D0-4480-BB9D-40FA6B4124EC.1 1 0.9997645020484924
167FB0A1-1BBD-42FF-BAC6-822E76A5C216.0 1 0.9999217987060547
1D5C2B91-78DE-4924-AC7E-8014444AC457.1 1 0.9997525811195374
16D9187C-0B1F-46E4-9E69-3993A9DD2E49.2 1 0.9998345375061035
1E33869B-F9C5-497E-8158-8BD591CE24B3.1 1 0.9996232986450195
200F4450-DAA3-4808-8AF0-62A97DBD85FB.1 1 0.999840497970581
1AF68D9E-8408-4831-AEF1-C0020A2D7D74.1 1 0.9933979511260986
2171675B-2D0D-422C-B68E-86393E9C9205.1 1 0.9987242817878723
2B82DE89-609D-452A-B818-498E126A16CE.1 1 0.9996046423912048
2459F6DA-FC17-431F-AAB5-FA39C25A682D.0 1 0.9997021555900574
33A7B439-0AB9-4C27-BE34-CDA8D348ED96.1 1 0.9998817443847656
3543014D-214E-4778-A4E7-1BD945F28653.1 1 0.998511016368866
35AFE6EF-A3EC-47AC-A444-829D7032DE15.0 1 0.9971280694007874
30BD1D13-16C5-4055-8232-08F312F7FE42.1 1 0.9995384216308594
30BF1E30-90BF-45BE-B573-D906BD22C3BD.0 1 0.9998916387557983
3582109E-6386-46B4-9EA4-B2CCE0B62963.0 1 0.9995860457420349
39477D49-5D64-4C3B-84BA-DFF5B7A2D61B.1 1 0.9996734857559204
39567D94-3F09-463F-B4B0-B438152F3C18.1 1 0.9996756315231323
38B92FA0-D7A1-484A-AAEC-DDC5D7744CB7.1 1 0.9997226595878601
43FD4E58-3D6C-4278-9E41-10B84960341F.1 1 0.9998056292533875
3BEB884C-75F8-4B84-9248-217C9A596441.1 1 0.999734103679657
497EEA01-B402-4602-BFB5-E0A1314B07EB.0 1 0.9999063014984131
4CB417EF-7E4B-48D3-BA07-DC867359DF36.1 1 0.9997239708900452
499EA79D-D664-4BCB-9D86-9B15678E8FD4.0 1 0.9998970031738281
4D509A87-8C51-44A8-B3F4-F9A2890D89BE.1 1 0.9993802309036255
5FBF969E-94B0-4C3A-B705-4CC983064AEA.0 1 0.9912896156311035
4D6DDD2C-3EF0-467E-BAB4-33D3A231A792.1 1 0.9961793422698975
631A9248-3E13-4C4A-A117-AE6F7A0A8BC8.1 1 0.9929441809654236
50B2F6B8-F3CC-4C45-B6DA-FE9B5FA16DCA.0 1 0.9997828602790833
63434FB2-FB30-4ABE-9586-B473027EADB5.1 1 0.9985954165458679
69544B61-B1A8-4B2F-905E-C0910333CEA5.0 1 0.9998183846473694
61FC2324-13F3-4E12-B62A-2472E7616F78.1 1 0.9998619556427002
00DAD0AE-4016-4777-8D14-2C43CE76A32D.1 1 0.9996896982192993
63DF6C27-5701-4BEC-B715-5A9FDFF10338.1 1 0.9984906911849976
035132C2-390E-44F2-BA2F-3F8C547B6224.0 1 0.9995717406272888
0A9143DD-A612-4DD6-899E-A2BB9B37B8C7.0 1 0.9996529817581177
6C37A055-655F-4AFB-BE2D-748E756C9FB7.0 1 0.999961256980896
105933C0-DE7D-4B58-9C0E-CA7F9FF00754.2 1 0.9992086291313171
1381398B-254D-4B4F-B0A9-3AA9ADF29768.3 1 0.9994841814041138
75ADD384-03C3-4370-AFC4-EF22B4D80C05.2 1 0.9994008541107178
156F4549-EFE5-429C-9D0B-31D8A801EBFC.0 1 0.9946315288543701
1A3D8BBD-6F34-4978-9251-1D20514BBFBC.4 1 0.9996668100357056
1A609D94-1D10-41AE-81AC-A83EE5A14BFA.2 1 0.9995766282081604
851EAB96-C3B2-4351-A6DE-4CBBA1B6DD48.0 1 0.6196978688240051
1DA70CAF-498C-4060-B3C5-EFD876299725.0 1 0.99741530418396
8C7D5653-EF49-468D-8650-90D157069964.1 1 0.9996812343597412
22A005DC-21AA-4BA0-9B7C-067C3FDBCB17.1 1 0.9996922016143799
8CF56A32-683D-4785-857B-7FA76347A603.1 1 0.9995972514152527
25A7B1A5-5208-41A7-9BD7-E0540337F9ED.1 1 0.9933260679244995
26D40C38-27C6-4302-8512-5429858F4F8D.1 1 0.9993966817855835
9209192C-FB17-4DED-B138-9EB2EA52388F.2 1 0.9999217987060547
295B1BE5-D3DD-45FF-8757-7123FACD419E.0 1 0.9998869895935059
94AD74AA-050E-4550-9CE9-C86C95E2C402.2 1 0.9881500005722046
29EC262F-719E-4D28-85EF-B02E11F623E4.0 1 0.9948935508728027
95198A09-60C2-4C34-A042-22457460F0EF.1 1 0.9981179237365723
9859934E-C583-4AE8-BDFF-8C724DADDA85.1 1 0.9998842477798462
32FE3D0C-C0E4-475F-A08C-B2C92A0F1655.1 1 0.9998339414596558
33FD853B-9306-44F6-BD1E-CE165F55E001.1 1 0.9704745411872864
34E6AFAF-6CBA-445A-90BF-F1AE3C99A841.1 1 0.9997381567955017
3681848D-40F3-4B00-AEC6-530AB59D32EF.1 1 0.9998292922973633
A9433ACC-C1AB-45EF-A0FA-FCD8DECEFB1F.2 1 0.9909063577651978
439AFE32-DD45-48CD-B01D-67BCF48AEF8A.1 1 0.9991732239723206
444F00A7-B392-4FE1-9479-9E98B2C67E0C.1 1 0.9996461868286133
B4392532-77E1-438A-9695-32146B8EF1E3.0 1 0.9998750686645508
48F93199-0F00-494F-B5D5-B0821739038F.0 1 0.9998506307601929
B9268F61-3EB7-47DD-907A-1E036835FEC9.1 1 0.999599039554596
4A1A2F9B-9F34-4099-AB14-CE7990575191.0 1 0.9997733235359192
C27B708B-A336-4F25-B930-04C8CDF82D67.2 1 0.9997538924217224
C6016CFA-6E67-4E8A-8F31-423ACEF9F30C.1 1 0.9997612833976746
5CABF149-D874-4165-B9BF-6E56C470591E.1 1 0.999854326248169
5E1BC31C-7E06-4B98-9357-2C0733175FFC.3 1 0.9996389150619507
CF483C23-90EF-4CEB-9A44-BF9930C9D998.1 1 0.9996399879455566
5E9A8B7C-0DC7-4D59-AF46-87FACD101886.1 1 0.9993864297866821
681C2A70-77EA-429C-AF2A-EBE0A208A2A8.0 1 0.8482663631439209
699A1144-C774-4934-BEAE-25585DFF1E63.1 1 0.9985533356666565
D73AFB68-4C01-4C8B-B146-34DB66CF9021.2 1 0.9982781410217285
6AAAEA76-59D9-4491-B900-44B684907B43.1 1 0.9994710087776184
6D8FC5F5-B406-45B2-8A5E-EE6ED006F58F.0 1 0.9999512434005737
DAA5EFDE-9902-4AD9-A8A7-AC8065857EB9.1 1 0.9996275901794434
6F1F6DDD-6992-4AD7-B4FB-CF60B855E741.1 1 0.9998158812522888
DB5DB48D-098C-4B3E-AA6F-5E55A11F6AF8.2 1 0.9997609257698059
753B93C9-7094-4291-A239-96583B20D461.1 1 0.9994294047355652
7586C557-DE24-4F5B-B19B-495D443D2B03.1 1 0.9989461302757263
789504BF-D234-42B2-89CB-F4134BF86646.0 1 0.9982150793075562
E918A7D8-CEE7-4481-B588-68AED23B8EF2.0 1 0.9933534860610962
EC74838C-32F2-4B82-B93C-25B425242D8B.1 1 0.9995361566543579
7BB8D7E1-D1AE-4719-A057-C8A2FB5FF06E.0 1 0.9998855590820312
ECF0296A-88E2-420A-AAC1-BA16A498BD24.1 1 0.9746402502059937
7DD01BA3-753B-48C1-970B-BB71BBDFF69C.0 1 0.9999290704727173
F02364DF-7A09-4E49-AB22-861E415187DD.1 1 0.9997925162315369
F114DD66-BF9C-4711-B25B-5E6167FCF422.0 1 0.9068042039871216
808DC12C-5343-43C1-9DC6-C3EDDE6CF4FA.0 1 0.41474294662475586
83E09E55-621D-440C-9F87-D448CE5FC1BA.0 1 0.9994704127311707
F479395C-AE7A-41E4-BDB3-74810A5314ED.0 1 0.9996945858001709
F6FAAE94-7186-4CBF-BD88-1E6DC347D635.3 1 0.9877840876579285
F908FF0E-2C7D-41A9-936B-EB882D833A53.0 1 0.9977259039878845
FB219AE5-FEC4-4F35-999B-F224A56DC0F9.1 1 0.9997276663780212
97B4C0DE-0F27-4711-AB3F-9631E8A5C654.2 1 0.9905688166618347
FDBF5D96-2509-48F1-8E8B-5B995184CE62.0 1 0.9996803998947144
9CCC27F4-F59A-4ABF-80F1-7AA68C5F9AEB.2 1 0.9998316764831543
FF658D7C-49A0-4B34-83B2-82269B474D34.0 1 0.9996492862701416
A34E7870-B35D-424E-A38D-4ED16AD24B22.1 1 0.999799907207489
ABC91A85-523C-4E8D-BDCF-836410D8F1AD.1 1 0.99974125623703
B0BB41D0-6CB5-4BA7-AE24-9884D63F3FD4.1 1 0.9989079236984253
B2CCDC9E-C6BA-4786-84EB-A63C501FAC3C.0 1 0.9944243431091309
13CCECCC-24A5-4B95-B56F-7CFE660BB542.0 1 0.9994176626205444
B4B652E6-F1BE-40AC-863D-D872D36F1809.1 1 0.9983245730400085
146D00BC-A358-4660-968C-493D6A7BA635.1 1 0.9991162419319153
157D55C8-489D-4847-B6F0-4BE17F74BFB2.0 1 0.9968453049659729
19AA24A7-C898-4E2B-A6A8-D5F9CE0941AF.0 1 0.9973873496055603
BCBB18F7-6F63-4BBA-A898-5D344E10A28A.0 1 0.9996272325515747
C075E790-EC00-48D2-A692-9A2D6CECEA90.1 1 0.9989689588546753
2607EF66-6272-4566-83A0-2B3734F4D793.1 1 0.9998478889465332
C5F318AC-8346-4465-ABD8-8AE50BC33393.2 1 0.9996979236602783
26720C54-6C4F-497D-A85F-823E96D8F2FC.1 1 0.9991864562034607
29216C5C-C548-4166-B144-C51FE352D1AD.1 1 0.9992609620094299
2CF2AB90-61D9-476A-8F52-D7C8D9DC23A2.1 1 0.9998335838317871
2E1B1688-5D87-47B9-9CA5-393D0AFA500C.1 1 0.9950512051582336
324E842F-DE8C-4BEE-B5E0-1F1CAF9C20CB.2 1 0.9988982677459717
D1805CA1-2CC4-43E3-B8EB-302021A2E100.0 1 0.996023416519165
33F448DA-E358-4F91-9AF6-B7C1953EE677.0 1 0.999951958656311
D1F01134-90BE-468C-A42C-BFDA0DAC914F.0 1 0.995886504650116
D585A233-6946-4139-814A-11551FB3B9F0.1 1 0.9997279047966003
4229D3CC-775D-4540-9A33-00B91F3C2695.1 1 0.999841570854187
46A57CEF-7EDD-4F6B-8462-816E387FD485.0 1 0.9998651742935181
E2829A1A-FF48-45E2-95C2-2D171F3C35BA.0 1 0.9999281167984009
E44B4326-7E13-4C81-8D03-3D57CB07A580.1 1 0.9989786148071289
E54F32A1-8410-4923-BF98-BB31D9970749.0 1 0.999352753162384
E712D892-C56C-43E8-9A26-73C8D0C85018.0 1 0.999492883682251
E7166164-5D51-4EF0-8649-3A0E49310505.1 1 0.9993576407432556
E8EFC1F5-377F-4082-B834-0C2FC238C4C7.1 1 0.9959624409675598
4DD83CF9-FE1C-4C63-8AE7-E0DFA32A4DAA.1 1 0.9954896569252014
EF1A03AF-515B-4165-B3F1-AEA1CB355811.0 1 0.9996066689491272
52113F1C-830A-43B3-A9D0-3A3FE0CE48C0.1 1 0.999599277973175
EF22E677-38AC-4E34-9140-CF365D6AB416.0 1 0.9998846054077148
5649703C-54D0-4F02-B3BD-E0ABC685D26C.2 1 0.9974318146705627
F4F78B75-863C-497C-B400-C308DE784CB8.2 1 0.9992561936378479
565928B6-C7BD-43D1-8808-E722D716C2D7.1 1 0.9996159076690674
F521D6B5-BE34-4046-A06F-9116BFBA5C0D.1 1 0.9984857439994812
5762CF3D-ED2D-4349-9705-A814A5BE2569.1 1 0.9998021721839905
F568AE31-EDC8-4C9B-8CCE-0894F0C20918.1 1 0.9997283816337585
58ACD1AE-29B5-41F3-8562-6AB22273C2FF.0 1 0.6170988082885742
677BD521-36C4-4977-A290-3AF1C94408C1.1 1 0.9998865127563477
69653FFE-1128-483C-98AD-3800482FD59B.1 1 0.9985467791557312
0B5B7358-3DC4-4579-BD8F-D48226AD64D5.1 1 0.9997621178627014
6DDAD17A-4E93-457A-9494-EA632AEFDE5F.1 1 0.9998573064804077
0CDE9C5B-059C-4E76-89D4-0BEC26A4410D.1 1 0.9996433258056641
718F40FE-EB51-45BB-8ACE-2E0283846921.0 1 0.9937853813171387
75A30F79-AB67-4CF9-A15E-A97E3D7FB1B9.1 1 0.9984679818153381
13F63F1B-9436-4D41-A858-7DE825E3C544.0 1 0.9999569654464722
1C2BD1FA-62ED-4E7F-8BA9-D90C53823A61.0 1 0.9997257590293884
804B0F49-5F96-4846-9601-F694570CFA5E.1 1 0.9996316432952881
1F4B3591-2CD9-4056-BF27-F6047D7A9634.1 1 0.9990585446357727
1F5785FC-550D-4FD5-BFD7-1540EC12830C.1 1 0.9997718930244446
219F5708-DF09-428C-853C-A794FF5068F3.1 1 0.9993422627449036
236CCFF5-5340-477C-B6FD-28B96FB4F9F6.0 1 0.9992722868919373
90CDDADE-0BD0-45D3-8C3F-96C71CDD1976.0 1 0.9999463558197021
27766C2B-CCE6-4EAF-BD5D-F8A9AFE0B0C2.0 1 0.9959797859191895
91B030A9-F565-40B2-8CBB-AA94C3D99323.1 1 0.9998970031738281
2B5707A9-9581-4AAA-A0A7-E362B105627D.1 1 0.9975192546844482
95D814F5-18CD-459D-8583-B48A966E5C06.0 1 0.9990406632423401
2D667E31-93C4-4B1C-A6F7-963CFB4B78A4.1 1 0.999613344669342
96862A81-6FC5-4DB5-B6A0-584CE8122932.0 1 0.9591227173805237
326B4EE7-6A0C-4170-ACE6-CA913E6D7A4E.2 1 0.9996380805969238
326D66A4-D6FC-439A-8684-B1C4E7EDD70C.0 1 0.9997633099555969
3575B2A2-4D1A-4232-9BED-05524C259E85.1 1 0.9994537234306335
98CD7A4F-9989-4B1D-B15E-B45D08A72546.0 1 0.7652189135551453
48895FC4-CC15-46A2-8BDA-BE43DA0E62F6.2 1 0.9978535771369934
9EA17BF4-DC9C-4FA2-9302-B046C0220BC3.0 1 0.9787730574607849
49A7E8A4-37BC-490C-B3B9-FEAFEA178909.0 1 0.9998574256896973
A6ACA75A-FA8A-4460-9E04-354B5C770E91.0 1 0.999363362789154
AD787C30-3795-48B8-AF65-F910F4BC06E6.1 1 0.999705970287323
55A03012-0105-43CD-A89D-EBA9DA4F9C51.2 1 0.9970434308052063
B2086AA1-F80E-490D-B1E9-531FEF15D434.1 1 0.9987781643867493
5BC3FD75-68D5-4668-B392-69733BBFF73B.0 1 0.9999493360519409
B7F5BA88-9DDE-4A38-9D7E-13CE4F2FBEF2.1 1 0.999371349811554
66AE82EA-512A-40B6-BFDF-CC8E73F880E6.0 1 0.9781132340431213
BA96CA73-5361-444A-841D-E40A6EF0F82E.0 1 0.9971517324447632
66DD2EB0-E30C-4591-B04C-65BEA452C160.1 1 0.9993579983711243
BD0BCEE3-5DC1-43E8-87F1-9BEBCCFD06EA.0 1 0.9998281002044678
6917BAE3-1DC5-4CE4-9B74-28C8BC074820.1 1 0.9992828965187073
BEBF8B91-95D7-4D87-9D64-107006000BED.2 1 0.9997180104255676
6F916D99-FECD-4D5E-A12E-D2CC234B1FEC.1 1 0.9998241066932678
C3E8E380-2DDE-4109-8BFD-9484EF2980B0.1 1 0.9993265867233276
78F8A83E-3D31-4B63-86E0-423F926A88C9.1 1 0.9962273836135864
7B6820BA-35A0-4D6C-820E-B3A445A4CE28.0 1 0.9992916584014893
CF5CCD3E-5078-49C1-969E-BB4B2C6EADF3.1 1 0.9987146854400635
87AE600F-47D1-4A83-B24D-763206C91473.0 1 0.9973540306091309
CFBED7D0-C8FB-4A90-B7E8-C81EA525DD1A.0 1 0.9998291730880737
D1993967-749B-455E-A4A0-A9A805021469.1 1 0.9993650317192078
D3C2D40E-B009-4FF8-A9C3-3C32D690CE41.1 1 0.999735414981842
8EF0DCCF-F24D-44D3-BEDF-3A452A1F1F12.3 1 0.9971008896827698
D3F50465-2118-4B44-B7A6-4E7F16FD1525.1 1 0.998293936252594
D4263A27-10CA-46C6-8A93-90AFA819978E.0 1 0.9998615980148315
96B0C5A5-1C6C-427C-BF3E-856EAA2DCA69.1 1 0.9996662139892578
A0D75C90-5894-4D87-9DC3-DC0AB6858004.1 1 0.9997441172599792
A1FE03F4-6240-4A62-AEDE-49822FCDECC5.1 1 0.9995290040969849
DF378732-5E3A-4009-85E3-6CBDDB9A6358.2 1 0.9996455907821655
DFF0CBE9-8D4D-4CE3-8AC4-BE3FEB48DD16.0 1 0.9998664855957031
ABF6EAEF-4181-4148-BCFE-487462888F25.0 1 0.9999151229858398
E243FDD9-50C3-4DE6-ACF5-C3C7CB466DCB.1 1 0.9953651428222656
E7D4A584-118D-460A-870A-D6C96282DADF.0 1 0.9997335076332092
B0B7BB86-1CD0-47CB-B083-E52A455C2638.0 1 0.9998834133148193
B0FC91C9-7895-4032-B11A-8491DAE9667D.0 1 0.9998998641967773
F608BDE9-090A-405A-83A7-B7F738C3175D.1 1 0.9997757077217102
B9014DA1-D2E3-4465-B18B-30DB5F9DC740.1 1 0.9997310042381287
BF91C253-8E79-436B-8426-EEFBF300A938.0 1 0.999808132648468
FA2F44B1-36CF-4042-A077-01BEEDCB2374.1 1 0.9933344125747681
FEC0B510-2D54-4323-93BC-4BB636BE5DB1.1 1 0.9933562278747559
C25BFCFF-5B86-45D6-9BE6-7687FEA018E2.1 1 0.9996654987335205
C5377631-74E3-4CD2-A1B7-73C23166F897.0 1 0.980164647102356
05B9D5D9-4A78-4991-A070-588790E88059.3 1 0.9997923970222473
C57E2D79-183A-44A7-A777-70AD1A648E74.2 1 0.9991374015808105
C69F19E9-D5F7-48C5-88FA-D083DFF75B99.2 1 0.9937036633491516
C8C4A9E8-AA3C-43D9-8E16-B3CA7B95571D.0 1 0.9981616139411926
CA8FCE82-FEC1-4FBC-9A51-56B26AB8757A.2 1 0.9994031190872192
101E1D47-54EA-4B62-B91B-36F007780DEA.1 1 0.9998111128807068
CC4E6727-F873-4B43-B878-2D42D6972582.1 1 0.9998884201049805
CFA03670-FBCD-45E5-A90B-E15B2CF12685.2 1 0.9971497654914856
D298D34A-6267-45F7-B8A0-BC46D6867C14.0 1 0.9991455078125
D4357BF4-9515-4AC1-9C26-99ADE1938CF5.1 1 0.9995940327644348
199A12CE-6FDD-4D86-BA9E-EC9507308A40.0 1 0.9982277750968933
1A1F779F-0F21-4B14-9F73-64EACD2C3A1B.1 1 0.9997699856758118
D68F4A01-9CA5-4BC4-9D43-7BFED1C17575.5 1 0.9994077682495117
1E5D5A22-3C2D-4D2E-A9E1-3246DB0FC3E1.0 1 0.9997941851615906
DAAB3C9B-F899-417E-8F78-F1936732AB05.1 1 0.9995971322059631
20087C4F-DC1F-4578-BD43-4B68246D998F.1 1 0.9973475933074951
279E70BE-2A4B-4219-B0DE-A26CBBA565CB.1 1 0.9992959499359131
27E8464A-8135-42CE-9123-8A051F3DA238.0 1 0.9234278798103333
2B1E658C-7907-484D-996C-3632F00EB613.0 1 0.9994066953659058
E05D8B8E-B069-4532-AEFF-C6EC282087FB.0 1 0.999884843826294
2D369446-0CEB-4474-842A-C3126E72CF30.1 1 0.999617338180542
E665FD9F-8A85-4338-BA64-E43622154C1A.0 1 0.9999446868896484
EBAA7032-C8A5-4A3E-AF25-A17EA3339D2E.1 1 0.9996300935745239
3D06BC23-424D-4952-90F0-2736C62EBCBC.0 1 0.9997941851615906
43E40E14-FF6A-45A4-8934-C2AA49901471.0 1 0.9968944787979126
44932E3A-FACA-4FE0-8D3A-C2CE220987EE.1 1 0.9981858134269714
450F2B6F-5D19-457D-B36A-D616AEEF8B40.2 1 0.9968132376670837
46C576FF-AB41-4424-A10B-9365E8B5FA60.1 1 0.9989443421363831
49DE61BD-41BA-4F71-A21E-2C7D55765BCB.0 1 0.9979189038276672
4B9427AB-2AD3-47D9-BCFE-B77F42735C01.2 1 0.9997044205665588
FAB52B29-4932-4B3B-B586-C77FA92DBB52.4 1 0.9991459846496582
4C34E781-F754-4457-833B-AD1B812C6929.2 1 0.9998354911804199
FCF9FD41-5631-4E7A-8860-4C28EBAEA6AE.0 1 0.9978702068328857
FD85BE38-BEB1-4EBB-ACCB-BEA2EA9D9951.0 1 0.9997045397758484
4FA633B8-0472-4B0E-BD1B-486CDEDAE41F.0 1 0.9998824596405029
FE0032A9-A4F6-4B9E-8702-AEC7392E67D2.2 1 0.9995183944702148
55F4AB5C-3637-4954-8628-328FC0910DE5.1 1 0.9997096657752991
0020AFD1-08F5-4F72-A274-864AC540FCB9.0 1 0.9932184815406799
599227B2-5807-42E4-8BDC-D1F6904E7288.1 1 0.9646393656730652
024964AC-F114-4427-BCA4-FC8AA8326B67.2 1 0.7088102102279663
0296DBD3-1BF6-45E2-AE5D-783C778AA146.0 1 0.9998137354850769
5BAC45FA-B9A5-4204-8B25-B46739AFEFAA.1 1 0.9905188679695129
5CCE683B-88E6-475E-B936-CE703925080B.2 1 0.9993785619735718
04E1A986-B607-4DAF-A1CE-BD47EB297F30.1 1 0.9996587038040161
5D2414AA-7116-4122-A152-7330FCB3366E.1 1 0.9961178302764893
0A39EE2D-71F4-424C-87D2-473B73294546.1 1 0.9998592138290405
608023D8-66A8-4B41-A0D6-37411A1796EB.0 1 0.9999326467514038
0F610B6C-424E-40C0-AF42-A5EE4A70C235.0 1 0.9996935129165649
63768AA3-5C8A-4AC1-A698-F7A1EE2B35C9.1 1 0.9995579123497009
12B2A949-4364-4C11-9E21-054FAFE0B420.1 1 0.9998094439506531
6C81545A-C3AC-4632-A2A7-98DA9C6F52F9.1 1 0.9992944002151489
15E9E7A6-F74C-4389-86A0-30DF60B78BF8.0 1 0.9996346235275269
7D49BE1F-91D2-4687-8288-E17CC8933937.2 1 0.9997816681861877
2F313A4B-6C93-4737-A554-2DE4FF3EA7DA.1 1 0.9985740184783936
7F9F5E2F-6505-46F0-BB90-A03640E3C5C1.1 1 0.9745041728019714
8152A2FB-CC87-43B0-AC3A-3747A7E9C582.0 1 0.2872101664543152
366F60EB-1BC6-4821-9166-9132C5F5B5C2.0 1 0.9999357461929321
8779F6E4-AB67-4078-8F07-1630ED32BE2D.1 1 0.9990805387496948
373B34CC-D0FD-491F-9DF1-6DF3DF090A62.2 1 0.9997864365577698
3C0A355B-3B53-44A3-B811-52699576C7F4.1 1 0.9994279742240906
43084377-B260-4079-AFA3-A62E41F3D78E.0 1 0.9977686405181885
8EDDD16C-2B9F-4AA9-9DD0-4118178B2490.1 1 0.9984070658683777
4684A529-00F7-4229-B85B-DE5E60C10974.0 1 0.9706727266311646
4A31BC52-477F-4F41-A6CA-DE430685C719.1 1 0.997623860836029
4DCC5578-5714-46A4-A358-CFB4A2527F01.2 1 0.9997960925102234
51568540-44D7-46B0-97F2-B57C5536F10F.0 1 0.9978308081626892
9FDAA659-2032-4861-B5DC-96653B43A527.0 1 0.9997214674949646
5D935474-55B1-4B0C-9A23-43BDB1A5D67B.0 1 0.9998179078102112
AB62612C-68E9-464D-BBD0-D0366FE66E30.0 1 0.999850869178772
6932DA79-1742-40C6-997F-7AD91C5618C0.1 1 0.999151349067688
B83DD694-756F-4628-99F3-1206BC337131.1 1 0.9990102052688599
B9715D71-05BD-41C5-9528-54D2290245F7.1 1 0.9997758269309998
73BA335A-A4F0-4330-AC9D-96F9BBF4DCFA.1 1 0.9997510313987732
C42B7252-7A0B-4F37-B9F5-118B73B93E08.1 1 0.9948463439941406
76714954-18F6-481C-8D7B-814A84505633.1 1 0.9993054866790771
C7A46CFC-EA05-44B0-BD0E-EC40C2CC97E1.1 1 0.9991601705551147
C9DE718D-2126-423A-8E3B-E5CA63AAF7DF.1 1 0.9998103976249695
817A04C3-751E-47C3-AB1D-E821F641187D.0 1 0.9998623132705688
CBD18293-0CFF-4A4B-9048-4E75B19FA837.0 1 0.996664822101593
8CCFC926-0421-4700-B350-508B469D31D9.1 1 0.999729335308075
D09B190F-2102-471A-B615-0EA95D9BC085.0 1 0.9998021721839905
D1C783B1-F84A-45D3-88A2-4C1CBC8EC19A.0 1 0.9992538094520569
92C3C460-5B20-4DA4-BCE5-7E274EC63B2E.0 1 0.9980480670928955
D6363689-6E39-489D-8D36-13611862E817.1 1 0.9987437129020691
94E17936-2FD7-45B7-8AD3-A5FA5B00BA6F.2 1 0.9996601343154907
9743973D-72A6-42C3-923D-EF2BC07E4033.1 1 0.9978539347648621
D95E3782-AD0F-4D52-8854-A05D45DCB0B5.1 1 0.9995911717414856
E0511030-40CB-4F79-BEC6-906436DA56B3.1 1 0.9997749924659729
9E94DE9F-3490-41AF-88C9-B1B5ED3EFC9C.1 1 0.9996386766433716
A011FCCB-07A6-4B3F-ABC1-8CCDA302A068.1 1 0.9993533492088318
E4839AFE-EB35-4C81-A76B-5ABFC1F49126.1 1 0.9988777041435242
A1D331FE-4125-4C87-B90F-7884BEB2D377.0 1 0.9753207564353943
E8FDAC18-2B9B-4EA6-9674-B07629528F8B.1 1 0.9997913241386414
E9DAF48D-CA8A-4A0E-9922-72FB22B552BC.1 1 0.9992783665657043
F0440BCA-AAB2-4D13-B589-A6F0520D0F14.1 1 0.9996351003646851
AE9F37DA-7B60-46C6-A46C-206A640D821A.0 1 0.9932809472084045
B05405B4-6335-41D5-93EB-7BCE14AC77A8.2 1 0.9993546605110168
F32FF902-C699-4BA4-AD50-732C6428B7CA.3 1 0.9990354776382446
B1D96675-867B-4146-910C-C128D9E4ED0D.1 1 0.9997956156730652
BC0B0743-4577-4579-8F16-5B65BC8F6DD0.1 1 0.9993367791175842
BC72BE6C-1BF3-412F-9B53-CA0EAA039002.0 1 0.9954903721809387
03BDF55D-5C1F-4A11-B898-FAE3D2FC634A.0 1 0.9956873059272766
BCA72A6A-ED67-4DF4-95EE-1595B8F361A6.1 1 0.9995273351669312
09D0CB99-9D08-4B69-8960-6B39DE23CAED.2 1 0.9995843768119812
BEC5E611-4A72-49D2-B7DB-5E6406F336D9.3 1 0.9993923902511597
0F63CEF3-E2A1-4D0F-BC26-D2339EA3F2FB.0 1 0.9922296404838562
CE766079-1159-40DC-9FC7-FFCF1700B794.2 1 0.9997500777244568
12006FF3-AD1A-4ED9-8FBF-3E990DA92880.1 1 0.999754011631012
CF517AC2-E20F-4395-AE83-79FBBC8BE395.1 1 0.9998288154602051
1503AE44-5951-4D18-B7EB-DE05BE8F33F5.1 1 0.9993496537208557
D22EF63B-CCCB-4959-BAF6-948B46A6FFDC.2 1 0.9990736246109009
1AD8F749-873A-47DE-8FA9-5A1AEE5A2AEC.1 1 0.999136745929718
D8214730-8786-4D93-8C71-481011F1F097.1 1 0.9813317060470581
DDBB160D-FE9B-4D04-B7C9-FFD6187FADF3.0 1 0.9999239444732666
2A4CA83B-22AA-4D73-8371-50DA485D561C.1 1 0.9957093000411987
2ADE40B6-F96A-4899-AE51-CDC996EEF1E5.2 1 0.9905757904052734
E382E257-C5BE-41B1-8172-C5BEC93D3D5A.0 1 0.9996693134307861
2B37F6BF-904C-4563-8D73-579927060AD8.0 1 0.9999575614929199
E39BC182-4DC3-475F-B288-A87866C0B4D4.1 1 0.9984320998191833
E560D829-D23E-45E3-AEA6-F21865770A28.0 1 0.9999467134475708
2FDB0002-FC71-4255-8340-63E5ECCC6361.0 1 0.9999454021453857
EAE15F88-D9BF-42DC-AFBE-8A71432ACA33.1 1 0.9981826543807983
EC5282D4-D04B-406C-BB56-3FEDD1C55DFD.0 1 0.999727189540863
3472EDEA-89F6-44E9-9984-323A24C7BE4C.1 1 0.9997418522834778
37B44E76-C8CC-4675-97A7-BDA7A27AAB24.0 1 0.9998856782913208
3AD6F187-624F-4B46-80FD-9FB42803F9FD.0 1 0.9777578711509705
F0646075-690B-457E-A2A1-47F357487D2C.1 1 0.9967749714851379
3BDCED04-6512-493B-ABCB-1FF5E6D1A995.2 1 0.9997145533561707
F2959FAC-3518-4F65-88D1-E3CAE2B857BA.2 1 0.999504566192627
3ECADBAB-0FA8-4422-9DB1-0B24DD61765D.1 1 0.9993667006492615
41123D6B-6BB6-4B10-B009-03815DA75A5C.0 1 0.9952084422111511
45A09069-6A38-49B7-AC03-D1E779D766BE.2 1 0.9974036812782288
FEB9CF9E-DD76-4CD5-9106-96D90D8187B2.0 1 0.2432250678539276
FFF29FBD-4395-471A-AFB7-2ABDCCF09879.0 1 0.9999107122421265
01627E5E-40D3-42F8-B9C9-1F43CD5B889B.2 1 0.9919906258583069
4EE3FE24-0E96-4C7C-B1A6-DBE8CBC75756.2 1 0.9997515082359314
0369E195-EF4B-4118-93C6-F76D09189B4B.0 1 0.94296795129776
046A65AA-838C-415D-9D19-D97FF039E644.1 1 0.9997542500495911
04BEE2E4-ADC8-45E5-B814-A6CA6EC4A95F.0 1 0.9997237324714661
58B4A185-AF35-4D39-8AF2-4A708143DAB3.1 1 0.9996616840362549
09B19A1A-7B7D-4B62-86ED-45EBE7742C32.0 1 0.9992241859436035
5A5FB8DB-B87C-4E78-8C5B-58B4E9EBF171.1 1 0.9997287392616272
18314FF0-C5A7-4704-AFB5-3F92A8FA961F.1 1 0.9997965693473816
1C8A57F7-38BE-4CF2-B1E7-1A8B8FF8AE79.1 1 0.9972514510154724
1D208BE4-15DF-420D-BB3C-B034540D350A.1 1 0.99988853931427
1DC2B034-272C-4FF6-A973-C982EB27F14C.2 1 0.999659538269043
2074EC94-7642-406B-9E37-69F6492599F2.1 1 0.9994725584983826
6D501CE5-14AD-4DE4-B4F3-C3F4BEA953CD.0 1 0.9971088767051697
7346F18D-2C46-48A1-922A-0629F9049865.1 1 0.9997056126594543
233BE7EF-4B12-458F-BF06-CAACA5B054AC.0 1 0.9968422651290894
74D9DABC-98C9-46A2-ABED-C1400CFEF9E0.1 1 0.9996846914291382
287E9AFB-93A0-4D65-A3A2-82313427C1A8.1 1 0.999728262424469
7F9DD724-EAB7-49AB-AE01-D788AC0ADC2A.0 1 0.9994372725486755
81709D83-FFEF-4C63-9B2F-E86FA0041BE1.1 1 0.9993322491645813
2AAE9BCA-70D1-457C-B4A5-EFDC2CE5CB53.1 1 0.9977828860282898
2BD67F74-52EE-4EC9-A450-0E79B63BEDD2.1 1 0.9997652173042297
84445DEC-A20F-4AF5-B03D-82FCADD64BDF.2 1 0.9991617202758789
86A33D9A-79F7-41F2-8E33-EA03EEE2D00A.1 1 0.9974520802497864
887203A8-D31D-436C-A628-496AE364A220.0 1 0.9998078942298889
89174F1B-8CE6-4814-9934-FB077BB80C0A.1 1 0.9997212290763855
39817926-4547-4A0C-BF67-3F64A62A8ACD.1 1 0.9997130036354065
8A5C5BC8-3513-4C2D-B75D-CB7D4F039D2A.1 1 0.9998136162757874
39F2A089-D89B-4C1D-A07D-24EEE4777C5D.1 1 0.9998828172683716
8C3F19D0-7E36-459F-958B-67D7AC7D6806.1 1 0.9993798732757568
3CA84809-FCA2-4877-83F7-512F84093E15.1 1 0.999622106552124
3E037A54-26EF-490A-AFC3-57F0C0A637FE.0 1 0.9999053478240967
974E4ECB-8F8E-4747-9B07-C9C51ED016B8.1 1 0.9997456669807434
42013AD4-ED2E-437C-8B4C-21446F581ED2.0 1 0.9999552965164185
9E0F9C1A-B2F2-4DF8-A9E1-126A5EDD289F.0 1 0.979327380657196
A5E06F09-D35E-4743-AAEE-2F8763317C51.1 1 0.9969826340675354
4AF75E10-8FDE-4427-9C13-A67166C7B865.2 1 0.9962590932846069
4CC447AA-7888-4A8F-B89B-22256B112033.1 1 0.9995315074920654
51268E41-6E92-4C8C-897B-9B799451223C.1 1 0.9990905523300171
A71B3F5B-7E70-4431-BEAA-982CD74AC50A.3 1 0.9995524287223816
A8D10072-36A6-4F69-BFEF-983A87535E35.0 1 0.999762237071991
5438F93D-1ECE-4918-85CC-340DAAF42197.1 1 0.9995540976524353
ABEA9641-1BD4-4A80-8A34-02F823418845.1 1 0.9998027682304382
57D1A229-2750-4832-BE8D-DC460594AD9E.0 1 0.9969744682312012
AE551BE2-D780-4040-86FB-132E73F48A3C.2 1 0.9998555183410645
AEA8B8C4-5BA3-4E07-9BE2-76085BE66369.1 1 0.9995871186256409
62CE83BD-A58F-4D22-BD69-3112253BCE29.1 1 0.999627947807312
B5A061C3-FC8B-434C-AC47-F4348F4DC3F9.0 1 0.9953586459159851
6BA69536-0131-4888-BB40-4C0BE872A02C.1 1 0.9997922778129578
6CA1D25F-5354-430D-996F-D7CC803FCC74.0 1 0.9979366064071655
BD4A8AE7-C487-49E7-B834-685C0FF57D23.1 1 0.999517560005188
BD546799-E393-4CC2-9E47-D1341C1C7680.2 1 0.9980723857879639
6E5AAD55-137B-4429-AF9D-1487FC046160.0 1 0.9997950196266174
BEF52A10-A377-43DA-963F-FD092607FEE3.1 1 0.9994082450866699
72D5289B-07CD-44D6-8D49-2A7464AFCFF9.3 1 0.9946736693382263
736AD587-82AF-493E-B367-36C68A8CBF94.1 1 0.9995197057723999
75094E86-25D0-4A8A-BB10-6BBBF3D05F47.3 1 0.9996612071990967
CFDA724F-29C6-4076-8064-41AB4B1F3619.2 1 0.9969912767410278
76ABB010-D004-445D-839F-7D2CE9603D01.1 1 0.9930267333984375
7B85CEFD-B0B8-4EA1-83BC-25EC5A60D0DC.3 1 0.9995220899581909
D3DF3338-9EDA-4ABD-86A9-A884B95996DD.2 1 0.9993526339530945
D6860942-6BDC-4484-992F-2DCFD966E2DE.2 1 0.9991410970687866
7ED04671-8086-4871-8F0B-AF2AEC4DB48C.1 1 0.9998052716255188
D949FAA0-CAB6-45EF-B867-B845074840CB.0 1 0.9998482465744019
DF052722-B666-495C-B604-5ECBA266C254.1 1 0.9997147917747498
DF144024-04F5-43D5-BE03-02AF83B8C3A0.0 1 0.9998924732208252
E06EB438-9943-411B-83E5-775B09E9B006.0 1 0.9998302459716797
9178E849-6314-48AA-8738-7E56FDAF7EAE.1 1 0.995130181312561
E4010A10-EBAF-49D5-8F0F-E0A30E386729.1 1 0.9997889399528503
9A60064A-9E6A-4B39-91F2-75E782F50E77.1 1 0.9991496801376343
EAEA6D65-C1A4-4AA1-83DA-42802B9A0D7D.1 1 0.9997835755348206
EDBB000D-0304-4AA1-95A2-21FB41936057.1 1 0.9982525706291199
A4934DEE-FBED-4A75-9934-CBFCE52F3760.0 1 0.999923825263977
A5F1B1C6-F27C-490F-978C-AF53B60D65D5.1 1 0.9996896982192993
F957A508-BDF6-4B59-9B72-1D8F120B378D.1 1 0.9992595314979553
F9E145E7-D237-4F7E-A479-4463B2D9DA7B.1 1 0.999873161315918
A7740C70-7314-46D7-A056-1F8318750A1F.0 1 0.999864935874939
A7C3B16A-B01B-4632-9F10-E39B85DC7737.0 1 0.9997455477714539
ACD20DBE-D975-440E-9321-2E49B6618638.0 1 0.999775230884552
01836439-339A-4EC8-8ABB-F9E7D67EB174.1 1 0.9957714676856995
B19B0978-5B47-4284-9B1C-E1412087F65D.1 1 0.9980472326278687
0761FB96-5F69-414D-8518-BBAAE68FA261.0 1 0.999842643737793
B1D4B8BC-89CE-41CC-8DD9-FEF0F2A03CCB.0 1 0.9985342025756836
B7E0A49E-5AB0-4DE1-9E23-3EA5D9226421.1 1 0.9997907280921936
0E69DF23-C6E9-4FB2-BB5C-6EB515B2346C.2 1 0.9988264441490173
BB401D72-A140-4F60-8D2A-5B1FB76FA447.0 1 0.9806594252586365
12163115-17B2-435F-88C9-A7F9F4587C70.1 1 0.9967923760414124
C087D563-A24B-4AFA-9471-54B2E6959188.0 1 0.9980626702308655
CE4B108D-83AB-46AE-8898-A5886F01036D.1 1 0.9995204210281372
D19AF27C-DA16-4566-BCB0-698AF96B7C54.1 1 0.9980695843696594
DA0330EC-5550-4E87-BA60-3DAF66779053.1 1 0.999524712562561
DAADF2C6-9149-4AA0-83C2-C65E41EA6586.2 1 0.9996386766433716
21E98F68-0E01-43B4-9B34-3473CF7D19BC.0 1 0.9993935823440552
2F503297-A219-4467-8388-D36E10D89504.1 1 0.9987459182739258
E303BC52-F062-4CFA-AEF7-399777A15714.0 1 0.9964216947555542
35F270CD-CB33-4D67-AF29-9D16E875F2D7.1 1 0.999758780002594
E9868D35-A88A-4461-B8AE-39522A043370.1 1 0.9971332550048828
36661005-EBFA-4ABA-BE78-91CEB1F5580C.1 1 0.9993681311607361
3BCD6E28-CEA2-4669-BADC-713E9D1E6DDA.3 1 0.9993335604667664
EF71ABCD-F73E-4CD2-A732-6326471D74D3.1 1 0.9994394183158875
EF77F8A6-BD98-4AB3-B00E-B5924465C6F5.1 1 0.9982299208641052
3F1E05FA-CEBB-45EC-AD20-EA47DAC5073C.1 1 0.9994682669639587
41C8C864-F1E1-4334-91CB-561998DCD623.0 1 0.9944051504135132
F65CE29F-7903-4023-9B2F-FECFB8B01639.1 1 0.9992827773094177
48A2DE26-F74B-4ED2-8C32-B8A43359CB1B.0 1 0.9998681545257568
FB13F4BB-D26D-46ED-A0FD-50DA959CEAE6.0 1 0.9998356103897095
4B34A2FD-9F52-4CA4-A7AE-55F24911449E.0 1 0.9999116659164429
4B819AF6-E2A5-406B-943D-23E9BF6A4DFF.4 1 0.9960485100746155
4B99C2F7-97DA-4BB4-AD38-06685B297595.1 1 0.9975759387016296
01BEC79A-42A7-4923-91F0-176B04430907.1 1 0.9993575215339661
5080FA35-DF9D-4EB2-9671-4193DA182942.0 1 0.9998252987861633
0D3CCC9C-4A95-4CA1-B7AE-819F063645A5.1 1 0.9997044205665588
5D7CD42C-A894-4061-8D7D-74E8187152A3.1 1 0.612676203250885
0FEE51D8-A30D-4DCB-AD22-DFF234B746D9.1 1 0.9981978535652161
60A56093-E64A-4043-B1D5-99A34BCFFBC5.1 1 0.9998558759689331
106F1DA3-46F8-4EAF-BA54-1F8B35491C50.1 1 0.8576876521110535
11EFEF08-5950-44BB-90E4-C5B9B194429F.1 1 0.8841989636421204
654D10D8-25EC-4A0F-A3AF-6A9811F9B062.1 1 0.9981632828712463
6DBDB8B4-4904-4E45-ADDE-946194FBAD14.0 1 0.9998742341995239
16A07D1D-4B83-42DC-B75E-9BE5DA2C8DCC.1 1 0.9998981952667236
17CF931D-7900-46D8-87ED-36A7349CD006.1 1 0.9996650218963623
6F6E2C61-535F-491B-9055-1EBD93832FF3.1 1 0.9993600249290466
19FCF813-1D9F-478C-ABAB-1B40BF0EF78B.0 1 0.9998239874839783
71C677A1-3A75-44A3-BE28-80E13883EE86.1 1 0.9974356293678284
76A5E238-8F3C-44CC-8155-D6951AF5CBAC.0 1 0.9996111989021301
1F4FCBA8-87ED-43BD-8F17-C3E5A52A02F1.1 1 0.9998024106025696
20CC3EBE-1576-459B-8D9F-81C877D1F74E.1 1 0.9994889497756958
796D1BE8-0F00-45F2-B56D-6D3F1CE56897.0 1 0.9899556636810303
7DB6F352-5D5C-421F-AB6B-2B7236F52FF7.1 1 0.9996535778045654
82194B8A-51A0-4C13-8168-5C1B32629757.1 1 0.9997135996818542
30377FC9-1FA4-44BB-A0AE-FC94300CFF18.1 1 0.4922463893890381
316FEC58-D313-4835-A004-B46423ACBD4C.1 1 0.9948123693466187
86558F94-652F-49D6-8883-8A817B2026B0.1 1 0.9992700219154358
88539111-1F8E-408E-AF86-CABF1524D32A.0 1 0.9907201528549194
8AB73291-6DD7-48B5-A2B3-09BC15347D2C.1 1 0.9993782043457031
3DE5D881-E465-4CBC-B1E4-4FD5CFBAA1DC.1 1 0.9997183680534363
9320E451-1EC2-4EC0-A95A-D75C52CBF33D.0 1 0.9991399049758911
9529844A-9CCE-4A3E-8932-04A9A22C6D2F.0 1 0.9999477863311768
43D15120-CFD8-4987-901D-DB538B75D2E0.1 1 0.9842886328697205
480F9F2C-3746-4AA5-BCCC-37FDDE3698EA.0 1 0.9997523427009583
9AE9187D-171A-469A-95B2-CB331808D8C0.0 1 0.9977935552597046
5146E3F8-29FF-408E-B5D4-005EF78A1C26.0 1 0.9989469647407532
A1DB47D8-8D2D-4FCE-A041-54235FC6FE72.2 1 0.99954754114151
5299BE87-9CC7-4C27-93B0-6CDF92341DFE.0 1 0.9999147653579712
A38CD514-730D-45D0-9DB6-95C0D6435D82.1 1 0.9985421895980835
A44084D4-3EE4-45AB-96BF-2C2A0FC93F67.1 1 0.9996551275253296
AB2A772A-E9B2-40B2-A47A-3524B21978AA.1 1 0.9982531666755676
5B55A099-A6FC-4D4E-A76D-FAE371C0069A.0 1 0.9988092184066772
AE80DA84-3BC3-42DC-872A-17D1C844F433.3 1 0.040760744363069534
5D765460-6F28-41EB-B449-F48A5960A7C7.1 1 0.9994774460792542
5D9C97A5-E4C7-48F4-992D-862D872299D9.1 1 0.9997432827949524
AF25AD1F-AE8E-405E-A93F-AC0256BA8C2E.1 1 0.9996922016143799
6DDD0FF7-E276-47DE-A8CF-E9EA758C3655.0 1 0.9998311996459961
B7FDCD2D-3C6A-43CD-BE59-6A340B214A6C.2 1 0.9989402890205383
B84A504A-09FE-4CF1-9638-C0653BAE6F49.1 1 0.9994813799858093
B92A52F8-E8DA-42CB-9A65-104ACA36B717.0 1 0.9999363422393799
BA3CAF8A-1CB3-44DF-81B7-8730091B5E93.0 1 0.9954202771186829
BC117BF8-F804-4B5B-B4E4-2BDA00D68688.0 1 0.9954577684402466
BF004ED7-6A3F-4694-9A92-641DA612FABD.0 1 0.9984960556030273
7A43A5F1-5DF9-4494-8188-37C9173F6744.1 1 0.9981796741485596
C3ECD89F-581E-4393-9B38-9A813C0CE279.1 1 0.9997393488883972
D235E5BC-FCF4-4E44-9AA4-187ACD7F89F8.0 1 0.9999082088470459
82C2F9D3-8AF5-4578-80EE-A33189D08463.1 1 0.9996318817138672
D46A5A75-038F-4AAA-9EDF-F32B3DDAC636.1 1 0.9998323917388916
84F8D5E9-79C7-4119-BCDA-DD26680DBF25.1 1 0.999789297580719
D72D91A5-BCB8-499E-B917-CA1E6DCFB5B6.3 1 0.9993153810501099
D8C47960-DEB3-4EAC-89CD-34C873AFDC68.1 1 0.9997653365135193
881FB424-7309-4610-8854-9511C7F7D002.1 1 0.999666690826416
E066AEFF-3BAE-4315-94CA-9F5BDAEC222D.1 1 0.9993157386779785
8D742380-A560-4363-950A-B0894524D715.0 1 0.9808799624443054
8DA3D7D7-DF7B-4983-880D-37425685B2DD.3 1 0.9981083869934082
E3D5B798-F7F6-4C55-BCA4-EAAD22272A1C.0 1 0.9998432397842407
8DA7AC89-6B68-4737-9DBC-4ED64156910C.1 1 0.9937519431114197
E65ABC01-E2D6-49E5-815C-30A26AC9A55D.1 1 0.9804384708404541
92CDBE37-4724-4B34-91F7-9DBF3FE9BA93.1 1 0.9994423985481262
E8D6E7DE-B77E-4813-AA54-7CBE7A01E1FC.1 1 0.9996815919876099
E9C9E421-5BDB-4ECC-A0CE-8245D7FE03D8.0 1 0.9995266199111938
9599C8AC-2BFD-433E-A6DD-5AC8B94DB81C.2 1 0.9924732446670532
EB0A99DC-DDE9-4704-82B1-B2EE0EB25FB1.1 1 0.9993378520011902
95ECDA44-5BD6-42CF-804B-9FBD03728B81.3 1 0.9996682405471802
F1866C91-DE56-4630-BFAF-50D1F3684843.1 1 0.9997856020927429
F678FFCF-E767-443C-97CB-95F6CE4E53A5.2 1 0.9991722106933594
9CD71718-A51B-4D84-AD5E-EFF291BB2E4B.1 1 0.9989396929740906
F7920B4A-E5A0-472B-BD0C-495374FEBD1D.1 1 0.9997184872627258
A0CD0FA5-44AC-4358-B2D8-F27144CCFC45.0 1 0.9997352957725525
F82690EA-9389-4DFE-A317-BEA68D8B282E.1 1 0.9997089505195618
A1B526A8-4E33-42F3-B299-DC3F799F6067.2 1 0.9997625946998596
FB8629F3-0C67-4078-BE5A-9D88579307E5.1 1 0.9994008541107178
A29F6F2B-0A87-4345-A720-9365808EF540.1 1 0.9995929598808289
A55AA7EC-B529-4F35-861D-866C27217FD0.0 1 0.9427475333213806
01923D73-CE39-45B7-AA2E-54746F4949A1.0 1 0.9994717240333557
0ADD40A2-BA5B-4E4B-9003-9B1730C2B36C.0 1 0.9971864819526672
0DF877E4-17B5-4511-A3FB-F5F6F823D231.1 1 0.9993909597396851
ACF87171-A75A-47B9-A463-A128941FA1DF.0 1 0.9996713399887085
0F978807-F5F3-428C-939F-D807DF782339.1 1 0.9998301267623901
1404B7FC-415B-4DDE-82F6-998E128D5C31.1 1 0.9998337030410767
B6746776-9FD5-4EC9-9372-178D51029DFC.1 1 0.9998781681060791
15349ABF-4F2D-417A-A9C1-A5C2A046FAE8.0 1 0.9999223947525024
BD90F2D0-B4EF-40B8-8B9A-3AE75248FE21.3 1 0.9996614456176758
179786F5-8A64-4B27-BC1C-CFC3161EC0C1.0 1 0.9966946840286255
18122535-E3EB-4458-AE07-614B22969338.5 1 0.9986463189125061
181F8A93-42E9-4B5B-A5C5-F0181EE2D14B.1 1 0.9992343187332153
C46A8B6F-1445-4EFD-9CD6-34B7E2470A96.0 1 0.9999305009841919
C7413F36-A692-4AB8-AF38-20B4DDE9D4EA.2 1 0.9814963936805725
CAA53B5C-1EEB-4FE5-8D50-5E7BDBDCB1E3.1 1 0.9990395903587341
208151BE-E2A0-4421-A6BB-1AD5C1EDDB74.1 1 0.9993232488632202
2086413D-AAA1-476A-BA9C-1B151D2EA3B5.3 1 0.9996628761291504
240875D0-0C59-4F0F-B253-668EE5959774.0 1 0.9998595714569092
24BFA1E8-E776-43AC-BD19-1A0515E15E06.3 1 0.9993441700935364
26BA0BAA-E034-4EE1-B481-3604ED74D9AC.2 1 0.999521017074585
2925BCC9-1F2D-4C02-BFA2-B294330D2D5D.1 1 0.9998342990875244
2B2F4AC1-FBD8-4BEC-83E2-0C945B6D8DF7.0 1 0.9999366998672485
D99D46CF-CF7F-4522-98C2-E124BB131CE8.0 1 0.999271810054779
DDBD3E4E-AF13-44F3-9833-D63A813B41EA.0 1 0.9998754262924194
DDC8C638-FA0F-4EA3-A72B-C3977BC68096.1 1 0.9994988441467285
3190209E-BED2-4554-833F-C46BD33FA16E.1 1 0.9998185038566589
DEAEAC4D-4196-40AC-B81D-5F05353C6FB6.2 1 0.9998364448547363
35C4E7AA-9893-4337-9020-28067B3EBF20.1 1 0.9995132684707642
DFAE1D9D-B48E-406B-B892-E777ECFC0349.1 1 0.9981308579444885
E1F8B125-66B3-45E9-9216-7CE4033E26DE.1 1 0.9996190071105957
E227D6FC-B0F8-428E-8804-310CEDD20AEC.4 1 0.9996358156204224
3AC15CA2-D973-416C-B149-965431F674E9.1 1 0.9996639490127563
E5C67205-80F6-4FDA-BF8A-551741AB1C3F.1 1 0.9998348951339722
3C0EBF96-5C7A-4F38-96B1-F6D5DFB55FAC.2 1 0.987305760383606
3CFE2A60-8744-4409-A5AE-7607F2FF9593.0 1 0.9995352029800415
E9D65400-7B30-418E-AD27-F812D1FBC76E.0 1 0.9998729228973389
E9FC936C-D248-47CD-A2E8-5BEDDEF51854.1 1 0.9978958368301392
41A57015-3F97-4997-9667-DA0218AD8E31.1 1 0.9986364245414734
EBD60F19-4192-4B77-ADA6-86141FB4053F.1 1 0.9997839331626892
45B89BEF-9995-47CA-BBE9-E4A04DDFE9B3.0 1 0.9999403953552246
F16C58E0-9BD0-41A0-B28D-0B3B577CD00C.2 1 0.7462755441665649
566EC1E1-1FF0-4145-878D-9CAB5F5369A5.1 1 0.9981616139411926
F33B7E5A-9048-4679-90DC-C3E79DBCD949.0 1 0.9926326870918274
5A2860D9-5C46-49A1-9BE1-2A14B93BC8CB.1 1 0.996309220790863
FB0C79D3-BFEF-4499-8030-28FD0E5B7BCD.0 1 0.9999170303344727
5C46EF71-05F4-47F8-893B-1E7E907E5F4A.1 1 0.9991781115531921
5D189D90-6E5D-4C73-BA6F-8C6043457BB6.0 1 0.987534761428833
5DABDF51-D149-40B9-B5AB-D8DF0D312674.1 1 0.9996532201766968
61FF1F10-DE60-47C9-A7FE-A3EB1DF65156.0 1 0.9995054006576538
62BF806C-8D9A-4F91-9B12-BB411E253E22.1 1 0.9976771473884583
059F1794-CFFD-4FD9-A060-095FB2B76084.0 1 0.9997666478157043
06F68989-17CD-410D-A954-5E3FEF065202.1 1 0.9996699094772339
07380A17-5F36-44D7-9ABA-043BA3E96981.0 1 0.6323346495628357
0848F9A1-E849-4AD0-88B5-CE7FC400C4C3.1 1 0.9994029998779297
69F29BCE-FDF3-4A02-9C48-24D1BDE359E4.1 1 0.9996616840362549
0A1552D5-8EF2-462B-AC09-87FCFB5FC49C.1 1 0.9996600151062012
0D24BB15-EB4C-4060-A797-8AA130C2BD5F.1 1 0.9994370341300964
6FE46C55-2BD0-4193-B5AC-30E928F3B8A2.0 1 0.9956432580947876
0D2AA4C8-1037-4FBD-A034-B6FEBDB763EE.0 1 0.9997994303703308
760027AE-127E-4D82-B390-D8E107B73ED5.0 1 0.9998931884765625
0D728063-E0F2-4E63-8470-6B738BC0AA8C.1 1 0.9998962879180908
0F7EFD91-283C-4EE1-86CA-0978F9F8C0BA.1 1 0.9997805953025818
77F416B2-9297-48AA-BD50-305610274926.1 1 0.9994878768920898
7BDF5C62-2B97-4C0F-B1E9-5EF750756887.0 1 0.999664306640625
1D98173A-A27C-4E48-A0EB-9308EB15D417.1 1 0.9996238946914673
20E75AA5-986B-4B1E-8F97-0C6BA7A50F26.2 1 0.9998646974563599
87C2B518-4490-4CD4-8536-6BC61B3FA169.1 1 0.9997640252113342
21FAFF59-55E8-4906-8943-B944C004064E.1 1 0.9996073842048645
224EE84C-8961-40D5-88B4-69B4D81F83C5.1 1 0.9981507658958435
22CF95FD-174D-4DAC-B3E8-7C99B675217E.2 1 0.9766579866409302
8DF75F88-B569-463D-827D-1F6876487041.1 1 0.9994462132453918
9443E7F8-FCC9-41A3-AE7C-AB2469D554A0.0 1 0.9995844960212708
30FE1DE2-E47E-47EC-B726-FB481351CD4F.0 1 0.9998810291290283
32F82873-BF47-42F1-845B-8C24B5AB34DB.0 1 0.9993591904640198
9905FAC6-4CD6-48C2-8B48-05B4765E3867.2 1 0.9992037415504456
37EE4886-8E71-4681-AB60-3953C9ADD57D.1 1 0.9998782873153687
3D895F64-93AC-4324-BB64-0D7A8EBF6281.2 1 0.9994509816169739
9C1D0824-4F91-4CC3-9DBF-8CD9FA4AC636.1 1 0.9998738765716553
9E0A9129-BE10-4BE1-9A56-55498A628E68.0 1 0.9999337196350098
40D1B010-727B-49FC-9935-252391DBB2B8.1 1 0.9991877675056458
A675FE11-A491-4D2B-B029-9D79AFD26782.1 1 0.9995490908622742
40D4A031-1920-4B1B-8238-0A94C016DDB8.1 1 0.9990254640579224
AEA6D44A-4C59-43D5-97A2-12940C3594EA.0 1 0.998190701007843
AEBC36A2-D70B-47C2-9CDE-10E9FA484742.2 1 0.9995409250259399
4A0A6C21-BDEF-4851-94AB-3701DD34BC5C.0 1 0.9999058246612549
AF61DAC4-5AF8-4311-BF3A-0BB282D927CC.1 1 0.9852628707885742
4B631881-F5D3-4289-BC40-DB80C9A57291.1 1 0.9995536208152771
B1153E3A-9A67-4949-AE90-EB7CA7803644.1 1 0.9993902444839478
B45BB470-0786-4128-87DF-18007CE3C0E1.3 1 0.9995629191398621
B634CEA0-9F75-4772-BEAB-EC87DF860BDC.1 1 0.998506486415863
58DA30E4-374D-44B3-810F-BF3B2031097D.1 1 0.9989914298057556
BC23D135-C896-40FC-8900-7251253EF07B.0 1 0.9948925971984863
633AFD36-6EE9-48FA-8745-75D9179B5480.1 1 0.9967435002326965
BF0DEB75-ED80-44AA-A339-B495147D72F9.1 1 0.9994914531707764
69588FCB-626E-4C70-A38F-EB3B2576A949.1 1 0.9993276596069336
C55CBFF1-67F3-4E07-9E53-B960D0A8FCFB.0 1 0.9993269443511963
6E2D4432-3B01-464B-B761-5D490DFA7A1B.2 1 0.9926567673683167
C57B0C39-1FC6-4CBD-B3F6-FEE4E6A72D3C.1 1 0.9996801614761353
C67F13CC-D791-4BB5-8FA3-783822E11372.1 1 0.9992777705192566
6FD60A08-0D41-4E92-8196-FB2058585012.1 1 0.9990143775939941
C82E9E51-FC6D-46CB-953F-ADF0DEF6E675.0 1 0.9881828427314758
D135766F-A9E9-44C7-B74D-8F9DCB6F4C67.1 1 0.9998273849487305
73921061-D234-4CF7-B41F-A7C4A15C05D0.0 1 0.9977568984031677
7875919D-27C3-4E71-A818-CD5E4FDB7867.1 1 0.9991539716720581
D7F516CA-2FB1-4CFA-97ED-212C57E020B6.0 1 0.998964786529541
DA09B74A-2E9D-4831-A40D-FAFD686D88CE.0 1 0.9998195767402649
7C5F957B-A97E-40F9-9391-200371C4F15A.1 1 0.9997255206108093
DA748A84-5F7B-48DA-A9ED-E81D25788482.1 1 0.9995216131210327
DFD96194-8C3F-4C27-A90D-7306D6575BD5.0 1 0.9994627833366394
830014B8-2748-4E8D-B576-328AF54EC5FE.0 1 0.9983206391334534
8698262C-CDFC-4DB6-B89E-B168B35D9F5D.1 1 0.9998059868812561
E20338DA-182D-4236-9EB0-290D589AC212.2 1 0.9998370409011841
E54F9CAA-CEFC-4177-9A2F-64D03A24C112.1 1 0.9997654557228088
8CFAFFD7-7CCA-4ED7-AE61-4500EA1A4D43.0 1 0.9976270794868469
E7176E6C-78F1-4A51-AC5D-393A7FAA8268.2 1 0.9982942938804626
E73AF4D9-8AC6-4E6B-9A69-0073FB094789.1 1 0.9997473359107971
915E40F6-10C6-4AD2-BF37-0ADE8F3964B2.1 1 0.9993976354598999
EA1725F2-4174-437B-A9AC-7416E7E0D38D.1 1 0.9955750703811646
95975C50-5A49-49A5-960C-EA7FAF6E12AA.4 1 0.9998456239700317
EAF9FA91-5379-4EB4-AC47-227C2E26F9D2.1 1 0.9996829032897949
EFDAF876-C5E4-4EA6-9ACA-B500A0BBD14F.2 1 0.9986451268196106
9E9CA6EB-F47C-4AA8-B328-37A7E302BDFB.2 1 0.9994040727615356
EFE20876-087A-4A6F-AF4F-DA6F5B6E01D7.1 1 0.9998237490653992
F444FCE7-EDF6-4F09-90AE-529F7E8726A9.1 1 0.9996240139007568
A5D738F9-1FBD-4A87-94F3-BCA544F1EE6E.1 1 0.9964685440063477
A6C48613-217E-45AE-A2F9-04566E53587C.1 1 0.9992507100105286
A861728C-97D9-4BA0-896A-4FD6AAECFF32.1 1 0.9989932179450989
A8FA4ADD-9631-4737-9022-9874FFAD5325.1 1 0.9908373355865479
FD282F9F-7671-4BDC-9689-3CC1A0FCB1F3.1 1 0.9985197186470032
B33A5C6E-7DF5-4B02-8C9D-2BEC8B3605F6.0 1 0.9998332262039185
0555C26E-6E5C-4E2D-871A-41F0267FDAF2.1 1 0.998847484588623
B41B71EA-B602-470E-91C5-D016BEFE0317.1 1 0.9981088638305664
B7314570-CC62-42F8-8022-DF611F9E99BC.1 1 0.9989690780639648
B8A8A422-8161-46D2-9D2E-DDB79C22E3F6.2 1 0.9476876854896545
16D05DCA-A1E2-474E-B1F2-B43CA54BF74E.1 1 0.9996311664581299
1F505E99-66EC-41CE-ABF9-580001AEB6FC.0 1 0.9725224375724792
C6D1A19F-3C45-467E-8760-2E056A46A7F5.1 1 0.999733030796051
C85C15F9-4D6F-41E6-A5C7-9EC975B229BC.3 1 0.999715268611908
C9AD717A-00EF-4080-8D97-49D6351D50CF.1 1 0.9991227984428406
2580595B-063D-418A-8BD1-0E807F49E193.1 1 0.9994427561759949
CBE1BFB8-8DDF-4E16-AF76-20F9AB2766C6.1 1 0.9997569918632507
CD608E4F-D9D0-43D2-92C7-3B1748A2321C.2 1 0.9978510141372681
CD646C85-63A9-4589-8000-F150BA5E0ECD.0 1 0.923143744468689
CF209468-6E81-4898-8DF3-329A55FC9566.0 1 0.9997569918632507
369E038F-2276-48F2-9F2D-B86F8CF6ED1D.1 1 0.9995835423469543
380CC92D-F9DF-46A8-9F8E-68E7D528D6C3.0 1 0.9990943670272827
D50D510B-15C9-4D72-A201-19A1FC31DEAB.3 1 0.9998757839202881
D5FB05DA-E701-4FE9-8E02-DF7D7A799121.1 1 0.9992098808288574
D67113C8-0A63-4C53-999D-A3C021356807.3 1 0.9996684789657593
3BFC057E-0CC2-4943-A35C-1ACCF5B37E4A.0 1 0.999775230884552
E434B0E7-826E-4F58-B987-E27AC59CDB18.0 1 0.9999089241027832
E4406C39-C3AC-4135-8FDF-4BF6682B99A1.1 1 0.9997686743736267
40FACC82-C8AF-4351-BFD7-93789BF771B0.0 1 0.9914776682853699
42820E50-5A4E-440B-993E-12EC36E59090.1 1 0.9994298815727234
44E1A2EF-2DE3-4E89-893A-E0C72B9EA2BD.4 1 0.9898278713226318
EB297109-86B6-4855-938E-17D617471B9B.0 1 0.9954425096511841
450C95D5-B3D0-461C-8CF5-269921A4193D.1 1 0.9994768500328064
EBEA111D-F699-4F7A-9DB4-03E886213478.1 1 0.9981759786605835
45CF165B-AA50-4B12-B31C-116201D43B0C.1 1 0.9997299313545227
EC42BC98-176C-4497-85A5-15F10D02C475.1 1 0.9987747073173523
48C1ED64-2E09-4863-A1CD-9F9AB8FD0BFC.1 1 0.9998643398284912
4C1AA3CB-0C7E-46B7-8042-F489CE7CC953.0 1 0.999907374382019
4F04DB56-A1A6-4EA4-8A24-BC4A26F66199.1 1 0.9995728135108948
F4F4A617-7FEB-4481-9736-5297E41F661B.0 1 0.9998375177383423
F51918DA-0F6E-4646-8B65-48658A7ED5BE.0 1 0.996957540512085
5049D4BF-0DD8-46FC-BBE1-B6E3A2318D30.1 1 0.9996449947357178
F728433A-675B-4987-B233-7D3DD1292773.1 1 0.9982290863990784
F81565D0-037D-4E98-936F-D9F6829CD190.1 1 0.9986262321472168
5C8C9521-3250-4A37-B2C3-1BE98AB9BDFE.1 1 0.9997691512107849
0597588B-6F85-4710-8B05-8D9C29393F0E.1 1 0.9997636675834656
60E8545A-0570-4C4C-81D4-75FB89BF64C7.0 1 0.9991521835327148
07B40E0A-55C2-4310-9496-4276F215DF7A.0 1 0.9998713731765747
6445F661-F30B-40B2-881C-9B0C6D0EFC13.1 1 0.9998892545700073
66BED96E-5158-4B63-A77B-4A29D47A470D.1 1 0.9997633099555969
71CCC206-4C1A-4318-B669-4A7958E286A1.1 1 0.9992635846138
7331D272-81B6-4E9E-96D3-2BA5D54BBC91.1 1 0.9990330934524536
73E64FF9-4369-48E9-88E7-64288B74E3CE.1 1 0.9996964931488037
1AE69161-6784-4E10-8972-F751A25969FD.1 1 0.999868631362915
1CF6BB67-4920-4A0F-8158-6769F5D13003.2 1 0.9960928559303284
2082A294-1824-4AD4-BA07-E67268A94649.3 1 0.998908519744873
329665BE-1E18-40A2-834C-32BD55223014.2 1 0.9993878602981567
838B04BB-43E5-430C-9A02-E32AD44D2643.0 1 0.9989618062973022
8723FD1F-712D-49D4-851E-0B63354558AA.0 1 0.9999136924743652
88830527-FDBB-44AA-8F09-50C83F6DC3BF.0 1 0.9998169541358948
3658A0B6-8DB4-45B6-AB09-202FE7C5E56E.1 1 0.9994364380836487
3891FCD3-518F-4FF6-86FE-773ED06090D4.0 1 0.9973872303962708
8DA856D6-4F9E-4209-8059-F3506D97E8C3.0 1 0.9884201288223267
9033A4BE-5C1B-4B1A-BDB8-71E5A5094242.1 1 0.9997724890708923
3C3C9F28-FA33-49EF-8013-F16B695517E9.1 1 0.9988695979118347
41E38E6B-5576-4BFA-AC06-D35A8B1BE670.0 1 0.99991774559021
A0B14911-A57A-4C81-A858-296429B1C48B.0 1 0.9995562434196472
435331F0-2E3D-4537-912F-F5BC9FCC6E47.1 1 0.9995548129081726
45425382-3BEE-4614-8038-D1E2B35020B9.1 1 0.999799907207489
510DC145-39D7-4854-882B-DE38804B660D.3 1 0.9996917247772217
533D754B-0430-4302-9EED-142DD2B2001C.0 1 0.9997075200080872
B3E13975-E75D-4020-A1A8-285FC3E5D750.1 1 0.9987953901290894
5B609594-AE8B-403A-95FB-9C404799B1BF.1 1 0.99903404712677
5D32D915-E504-4B03-9246-86F00F16D9E8.1 1 0.9985784292221069
634C9814-8C5D-4337-A201-5425E400CE4A.0 1 0.999933123588562
C3C5CD66-A6FF-4165-B39F-81316924322D.0 1 0.8159022331237793
6647EC19-6511-419F-A4B7-9D3BE32B2F83.1 1 0.9992895126342773
C485D152-8AB3-4835-B2C8-3BA56942207D.1 1 0.9998202919960022
698FA655-D462-4F7A-A399-8F9A96067CEC.1 1 0.9994871616363525
C6948CCD-BC8D-4478-AE49-88EFB8A3E3DD.0 1 0.99920254945755
6A8EBFA5-FF15-4A5F-AEDC-EF3BEDFAC9F1.1 1 0.9970378875732422
C8800241-E677-4183-BE36-1E9E5ACE419D.2 1 0.9996309280395508
CAF564CB-C0D8-4DAA-B8DD-C8AD840C2FF8.1 1 0.9981020092964172
76F84A4F-A5C4-42B2-A080-9E16F7999692.0 1 0.9998459815979004
77B5DF53-3FCF-4D1E-A5D6-2CF34DC0249D.0 1 0.9999223947525024
79BF8C76-C96E-4D24-8D4A-931584005E1A.1 1 0.996406614780426
CF59463B-B174-4DD3-A955-8BF38AECAF90.0 1 0.9998266100883484
7BD31C5F-70C7-4450-8F46-810DB7EEEC27.0 1 0.9970775842666626
7C2B95D6-46D9-4D03-A36C-850496825496.0 1 0.9999145269393921
DAE42BFF-FD77-4E46-A454-619EB85B20E0.1 1 0.9892262816429138
7D9D1A95-7482-459B-B22D-7F4410ECA5B4.2 1 0.999144434928894
7E197914-EE4A-431F-954C-3964FF7B3291.2 1 0.9992924928665161
DBE351B6-63B7-493A-99C0-FEDCB5EF97B2.2 1 0.9995612502098083
81E715F2-F639-460E-91C6-08585D683B5E.1 1 0.997755229473114
82F3773C-12C6-4F61-AE44-381CC711D9FC.1 1 0.9989569187164307
DE8582C5-CE84-4678-AAF8-B0BA147BAE24.0 1 0.9996784925460815
85044D18-C325-433E-B21E-E6BF148F2966.0 1 0.9998964071273804
DF218E39-C42D-415A-B7E8-C134441BA03E.0 1 0.9972158670425415
E3A5397C-A84B-4C9E-B30E-A946FDF7D83B.2 1 0.9996746778488159
E3F80942-1E16-4220-827F-10E9817DE762.0 1 0.9978638291358948
898318D0-6A0C-4D2E-8090-C2A5019E60BF.0 1 0.9999375343322754
E90B89D1-FBFF-4828-8BFA-AA3FC5C1C354.1 1 0.999521017074585
8BF2AB84-1D80-41EC-91EE-24A531E66E27.1 1 0.8105639815330505
EE0FA8BF-2A6E-4C23-88D1-6DB8C7C248E0.1 1 0.9970611929893494
EE8BA6BB-5816-4B70-A630-C6C6FC78EBE7.0 1 0.9999260902404785
F15CE4ED-7890-466C-9981-F3A398B1AF58.2 1 0.9996767044067383
908818B4-02C6-449F-B008-1E5739310B63.2 1 0.999632716178894
F49471EC-CE5B-4D21-880D-2C88628E1583.0 1 0.9981290698051453
981221E5-78E5-47A9-ACD1-BED31CD39C36.0 1 0.010921967215836048
9A0DE545-718C-4DBE-9801-BC4887A229D8.2 1 0.9961481094360352
008A201C-5E1A-4B5A-8E08-7FD9293A43A0.0 1 0.9998941421508789
A284ED01-AEBC-4B71-ADDB-B5B5FA908D26.0 1 0.9999552965164185
029F987D-6B43-46AA-9CAB-6EA737DC9078.0 1 0.9999264478683472
0C056D1D-6F56-4304-A6E0-5ED30BAA6BC6.0 1 0.9998434782028198
AABF024B-41CA-4ACA-B372-CD07F763C772.0 1 0.9987853169441223
0CF27988-1247-41F6-8C01-E4B7D31B2B23.0 1 0.9999041557312012
0EF7F4F0-9969-4198-B88A-5F2D5A95A371.0 1 0.9995749592781067
B44D5427-0E2B-4D03-85B4-F48F01172E5C.1 1 0.9995480179786682
10A49A2A-DEE4-4246-9C0B-D5C89A72CBBA.0 1 0.9978964328765869
B470E778-5684-43EF-B545-7A2AABC38C56.1 1 0.9997007846832275
B58233D7-1585-4B19-8647-714F43EC86EF.1 1 0.9995238780975342
1355662F-2F9B-45D1-8065-DF1DC80B47A7.1 1 0.9998793601989746
190FFA46-95AB-4641-B1CC-35023164F620.0 1 0.9962128400802612
BBF423FF-9560-41EC-B7F6-47C87AD3D830.0 1 0.7381526827812195
1C9C5F84-F416-45C8-BB1D-662B7FF804B1.0 1 0.9997264742851257
C219DCEC-E814-4245-A478-C2D1FF8A95FF.0 1 0.9992077946662903
1D1B5E31-1602-4FA1-ABF7-415146F3A42A.0 1 0.9813026785850525
1ED30434-63D8-499A-BA57-6522EC376EB9.2 1 0.9997969269752502
C41BD75F-08CC-4A6B-9817-6E1C3A9A1D83.0 1 0.9968735575675964
C84F5852-F451-4AFF-A282-050D0FDCD6C5.0 1 0.9998818635940552
CAC662EF-3A11-482D-9F8A-F9B867182062.0 1 0.9957083463668823
235BC0C3-046F-46E0-B5CD-939E0FDF365D.0 1 0.9998511075973511
25EDFEA3-C4EA-48A1-97D9-3A194B8AADA4.0 1 0.999819815158844
283DCD15-4B73-45FD-87B6-7CC929988A64.0 1 0.9997029900550842
287A02F1-C889-4996-8432-AFCE9897439D.1 1 0.9998456239700317
2B83A0E2-70B7-4DF2-9451-10EF66AB9F43.0 1 0.999556839466095
DC73EC7A-E3C7-4689-B57A-C02E3AA6EFF5.1 1 0.9996545314788818
2EFE6E32-3FE4-46C2-8E43-1C9035D15FD7.1 1 0.03786130249500275
35073115-42A4-4974-B209-68C74B480F3C.0 1 0.9999288320541382
E633C44E-4E7C-4388-ABE1-D259B4435029.1 1 0.999354898929596
3B852D60-CFA3-4872-902A-F682D1D21F15.0 1 0.6289796233177185
E805F1D3-FB48-44C0-8FA8-1744B2FD60F0.0 1 0.9984707236289978
3B8E9EDA-3368-4562-BCE2-2F97B8314709.0 1 0.9980278611183167
3BE13C1C-23A1-4529-8C63-5B1B20207E0F.0 1 0.9980176687240601
4093F218-B912-4D7E-A577-9C0898086F6F.0 1 0.9901920557022095
ED483E10-F84A-4095-824D-9DF581F3695F.1 1 0.9997231364250183
F34AC106-D59C-4302-8B39-EF0711CB53C7.4 1 0.9997840523719788
F3DC130C-24D4-48F5-9DF9-463DFD1DF9EB.0 1 0.9999246597290039
48DC8D5F-2F08-4807-9BC5-4ABC4CC9E349.1 1 0.9996029734611511
FEAB7A3B-B035-48A8-BA35-FD2DEE879771.2 1 0.9989129304885864
4C8AD149-06E2-494D-AC81-21A18E1FC0C5.1 1 0.9998230338096619
026E44E4-C2C9-4367-8B12-68D30A1C06C7.2 1 0.9997287392616272
59E5D175-940F-40ED-B6F2-DF2D8F8FFD78.0 1 0.9911630153656006
058D2B35-40E1-4FBA-AE65-D6355B5C00B9.1 1 0.9985879063606262
5A31FAB8-9E5D-435E-9B13-3572E85CAD04.0 1 0.9952139854431152
09B2C3A5-8F1B-4686-BE8D-E5C680A55840.0 1 0.9961125254631042
5F6586C0-EB6B-4CE5-8807-388D881CBC38.1 1 0.9991282820701599
61F8932C-0C12-4259-A905-79DEEF316DF7.1 1 0.999439537525177
0F11AA80-888E-4328-BA85-413FE08F24EC.2 1 0.9997937083244324
6601158E-3D5A-4609-ADEC-A620842158F2.0 1 0.994938850402832
68674571-BFE4-40B4-876F-DA8F1813DD79.1 1 0.9998688697814941
159361F0-C59A-4C4B-BED6-5ADFB27FD02E.0 1 0.9959061145782471
725FE157-28DE-4BB3-B56C-334BB10DA87D.1 1 0.9993569254875183
1FEC4359-687A-48E5-A2DE-BF16A0E3DAC8.0 1 0.9998973608016968
72F2EBD0-2415-42C4-9624-1DC92592A6F3.2 1 0.9996998310089111
23EDBDA3-8B55-40C6-BBA4-F11C41265FA9.1 1 0.998066246509552
26E8ABE5-9075-4D48-8C47-3A4D240A63DA.1 1 0.987855851650238
78199D5A-36B2-4419-B71F-FD96C35FCD6F.0 1 0.9997873902320862
78868FC7-E0BF-4FA7-8236-B98F2FDC3062.2 1 0.9958469271659851
28539BCE-D866-42F4-BC92-E597A456350B.0 1 0.9999072551727295
29ECBB05-3A80-4C56-8E82-5A5FBFAEAF2F.0 1 0.9937275648117065
79FF574D-E6E2-4C52-A165-D4A2E11DD578.1 1 0.9991210103034973
7A47205B-33A2-46DF-B406-59E8DC16B9EF.0 1 0.999800980091095
2AF50770-187D-49E1-A725-86358FA263E0.0 1 0.9999017715454102
2BD6650B-3D99-4B5E-9D1C-4F582FDF3C48.0 1 0.999951958656311
8193113C-2C57-4996-BE42-B380D674D693.1 1 0.9950438737869263
2FEF0868-9786-44AA-92EB-1AD9AA9C709C.0 1 0.9998258948326111
830F9F2E-C63C-49C5-9D6D-EB054A9B9DFF.0 1 0.999895453453064
337D09DE-D655-4DB6-8379-A74BC53857A3.1 1 0.9995867609977722
85DB7DC9-358B-4845-994E-056A5BE8FA50.0 1 0.9999058246612549
368B7C9C-AE62-477F-9AF2-55153438F968.1 1 0.9995606541633606
37CF9B33-5E9A-4193-BC0C-DF03A17EB110.1 1 0.9998206496238708
88DC1090-8D55-4E8B-9E1A-23AE834B34FE.1 1 0.9997268319129944
39E0A9F9-9A89-48AC-975F-53AF4EC8BD5F.2 1 0.9999096393585205
88FF1EEF-6A76-4EAF-BE68-B4E499760A5A.0 1 0.9956291913986206
400D422B-2799-4B31-97CF-9D8A95AEF2C6.1 1 0.9975090026855469
40657D0F-89B0-48B7-A260-2AC5B436791B.2 1 0.9983185529708862
8D963E06-4AB8-4A7B-8FCD-BEB562130D11.1 1 0.9996199607849121
42D0CA5E-28EA-4254-8848-43230904B234.1 1 0.9978907704353333
909D845A-5FC5-431D-8219-92B23140C33A.1 1 0.9997524619102478
923C288E-6FDD-4B1F-A4B8-6C35F598D8CF.0 1 0.9997774958610535
95E7DF17-EC51-4B45-9C70-19CA6713E315.1 1 0.9997981190681458
4B9DCCC5-239D-45B2-8784-28D41BFD1FA5.1 1 0.9997381567955017
50C4ED1A-0B49-4DC5-80BD-330C9FAB638D.0 1 0.9953396320343018
5411E725-37FD-429A-9061-32A4CC52C43F.0 1 0.9993951320648193
5525E058-3447-41EB-A928-ACABD837657E.1 1 0.9964210987091064
A5F2E062-C334-41F1-8855-E950C07A61C8.2 1 0.9787391424179077
5F6D49A8-E271-4B28-8E1A-CC033103F55B.0 1 0.994934618473053
60EDDD73-40AB-482C-95D8-4255FA9450F4.2 1 0.9996885061264038
AA109234-5CDA-49A8-885E-9DD1A25657D6.0 1 0.9998728036880493
AC13AD63-5A4D-4197-9F45-84EC5F105CE7.1 1 0.9980681538581848
ADC3FA59-422F-4D5C-8AEF-4E7F7C56343D.1 1 0.9997609257698059
6C476724-931A-4B9D-9C6E-E1E98000D4C6.1 1 0.9974746108055115
AED4680F-2D3B-4433-9DCA-15128138D3C8.1 1 0.9995939135551453
AFE665DF-DFDE-47F1-AC0F-873BEC452F64.1 1 0.9988549947738647
6DAEC52E-4923-47BC-8B42-21E4BBA76945.0 1 0.9998524188995361
70B2EA14-B749-41BD-9779-EB3B20464213.0 1 0.9927402138710022
1D639AA1-40BC-46BC-8AB3-A4C746316A82.0 1 0.9771544337272644
1E4148A8-3C6F-4A48-9C28-218105C0865F.1 1 0.999669075012207
BEE6CAC4-CAA4-4C71-9A1A-52E5F93FFB96.1 1 0.9994601607322693
27680F28-5779-40DD-AA30-600145B7047E.0 1 0.9974365830421448
C0152E84-5E98-4E19-8387-EBFE39D7AF64.1 1 0.9997435212135315
C10E23DF-AECB-467F-AE7C-6EE0E1D0A026.1 1 0.9990977048873901
C460D62B-847C-4383-B5B0-DF7FC5721872.1 1 0.9997782111167908
2F5CCEB2-F6BA-405A-A2B4-AB7E7D5D766C.0 1 0.9998605251312256
C4E2C73F-26DC-434E-BD40-2FC41BDA231E.1 1 0.9984738230705261
328CA020-6A88-485F-BBB1-3B621620739F.1 1 0.9992664456367493
C8E18928-6A6F-4CB7-BA1A-CF02999CAC9B.1 1 0.9993057250976562
371DB37B-260F-40E9-81BF-2DBB1D367946.2 1 0.9997521042823792
384E2BAE-7637-43AF-9646-93059A6E5C76.1 1 0.9998995065689087
CDA1A73F-486B-45BD-B053-D216B4F847E5.2 1 0.9998109936714172
3BA84A6E-D1FD-47C0-9215-9C8A7E7B3308.1 1 0.9991856217384338
D5894E6B-FCB8-4074-AF0B-1512BC42C53E.2 1 0.9983994364738464
43A11CF4-C7DC-46D5-8AAD-A705FEF9D580.0 1 0.9997163414955139
D68A8F7E-36BE-4CCF-90C4-24E00406DB29.1 1 0.9998501539230347
46559A88-5F90-4DF6-9E06-CF596B3C1E02.1 1 0.9997943043708801
D9276A42-E0A4-413A-A061-DAC29EBDD381.2 1 0.9955356121063232
DE071521-A5BC-4B96-A09B-4DE947C7B227.1 1 0.9897811412811279
4BF05791-7A81-4B63-B4B0-E1A1890A71D4.0 1 0.9999165534973145
4C317988-4D89-4DC4-862E-A520A3483E84.1 1 0.9995566010475159
E56D1F68-C879-48EE-ACC3-169C7EC9E026.1 1 0.9991863369941711
4D044362-5BBD-4615-AA3C-0A038C751B09.0 1 0.9999275207519531
EB32A30D-D8E8-4CAD-B515-4F8A55025D41.0 1 0.986562967300415
EB82431C-05DD-4BA9-94F3-4A74DC231552.0 1 0.9893150329589844
ED4A25DE-53C0-4B31-B2BB-E9197E796C86.1 1 0.9996962547302246
513F4F65-421D-47DE-8703-66C3071E28AF.0 1 0.9997696280479431
52466E47-283F-4D71-BD4C-BF7203B236D7.0 1 0.990149974822998
5A0C3DC9-E765-4C39-B79A-B80630DBB77B.1 1 0.9983435869216919
F3DF8F67-E85B-40E8-9E18-0EC99A3C7800.0 1 0.9969432950019836
5C104BEB-0044-4CC6-AD96-3CF01C1D313E.0 1 0.9973740577697754
F653FB14-57E7-4597-A7E8-88C81253CB63.2 1 0.9874688386917114
F6E8F007-7DFD-4493-BD19-126E2728C087.1 1 0.9989120960235596
5FCF3F5E-1B16-461A-A327-59B44D67258F.2 1 0.9994681477546692
F6F9D06A-65B2-4E0E-8AFD-4F7405A07FFF.1 1 0.998749852180481
601B81B8-B107-4021-821A-E96C5984B023.1 1 0.9995114803314209
FD81E9AC-2441-46D7-8FAC-2B5CA0CCEC4D.0 1 0.9966402053833008
690592A9-1585-4FF9-9DCF-36D49BB817E6.0 1 0.9997360110282898
69FF4B3A-8436-4C37-903A-16EDAEB8D928.2 1 0.9994906187057495
00484C7E-6A4F-42F3-B3F7-1CE31D43A550.4 1 0.9997686743736267
03D7B1AD-160D-4457-8345-4AEBC7DDACDC.0 1 0.9999200105667114
070D40AF-893A-4B21-B36D-2781C66D627C.2 1 0.9996923208236694
71E626BB-924A-4DF5-A4E6-D3800026F27A.0 1 0.9999488592147827
71EA2797-CD32-422C-A181-AB23DE171138.0 1 0.9969511032104492
08192A70-E712-4C2A-BFB5-5FBD3FB32083.4 1 0.9986035227775574
72D440F0-641F-4D2B-AD5C-CC41A6A4C428.1 1 0.9980701804161072
0AD548F7-C78B-4DAE-9DF4-D51B947F9912.1 1 0.9981714487075806
73090DDB-F0B7-4475-B65F-AE0B06553577.1 1 0.9994145631790161
0E7467DD-282B-467F-8D16-3237955184FC.0 1 0.9997766613960266
0FFE51A1-D670-4EA6-B53B-2F7962404F81.1 1 0.9997426867485046
1C5C379E-4753-432E-8392-B6AC1FCE26B1.0 1 0.9910838603973389
1D65ECCB-A837-46A9-AD65-EA24DD77CBE1.1 1 0.9992827773094177
1ECF4AC3-2A00-4885-AD6F-F0E35E3BB7F2.2 1 0.9993670582771301
22FD5B72-48DD-4646-B1DB-88634AFEB310.1 1 0.9994478821754456
2A355196-DA30-4281-8468-383BD9E97A87.0 1 0.9997838139533997
2C931694-00C5-4988-A2E2-09707D99FA65.0 1 0.9926112294197083
AF6CF4D0-F941-4C5B-B165-A743B74D2148.3 1 0.9995771050453186
2CF75776-44FB-457B-9C09-1D337DC1C98B.3 1 0.9996067881584167
2FB8BEF5-80AA-4BDC-8297-01395A76ABB8.0 1 0.9985854625701904
B6F943A5-3797-4EFA-BD13-612BAE3D8457.0 1 0.9999403953552246
B83B2293-E932-4776-8C8B-9490B4AEDCB6.0 1 0.9999083280563354
314582F9-A7B6-4916-B5B8-0F75CDFF9296.0 1 0.9898882508277893
B870CBAB-ACF0-4776-8A8A-D6FDBFCE8D1B.1 1 0.9965140223503113
3197D9EC-E77B-4E73-9B8C-D4A2C4DD4D68.1 1 0.9972140192985535
BFF7A548-D13C-4608-94D9-39906450E015.2 1 0.9959897398948669
C45C1D24-01F3-4D07-92FB-7967C7728646.1 1 0.9996790885925293
C6FB4617-8874-4501-A0A6-8513077B8E3A.2 1 0.9997019171714783
C728652B-B4BD-4E32-BDA1-10961DFEFBC3.2 1 0.9993236064910889
437B6965-D5C7-4E62-B0BD-4FBE5A458137.0 1 0.9977353811264038
C7FEBF40-57A4-48AB-9CFA-F6CAFFBECFF6.1 1 0.9996799230575562
452A891A-A4BB-4393-8E88-A173E9B8F929.1 1 0.9999135732650757
47B73B03-BBF6-400E-86CE-21839BB0C525.1 1 0.9994550347328186
CF72C33A-B7A0-4D3A-80D4-E3B0F3FFE6A6.1 1 0.9997302889823914
47DFD230-9277-4813-B28F-98830BFE8FB9.0 1 0.9997770190238953
D076275D-CE29-42CC-AD9B-40BD48EB3422.1 1 0.9995249509811401
D24B409A-5486-41E5-AC37-57CEC1BEC9F1.1 1 0.999030351638794
D35F7E75-605F-42DA-AFC5-F7F32EAEC2C5.1 1 0.9993784427642822
D5B95BAC-5572-4F1F-B3A2-F3F13093649B.0 1 0.9952438473701477
4F08D81C-E554-4C8C-9F45-4BEC008863D1.1 1 0.9994181394577026
D61E90D6-3E8F-4737-A079-7299FCEC5DDE.0 1 0.9975659847259521
54B6B213-3409-434B-B8A7-71AACF2DB787.0 1 0.9651954174041748
556C822B-ADDA-45CF-8236-8DF7451F812F.0 1 0.9999063014984131
56E5C771-478A-436F-92C6-B8D1DCFA752B.0 1 0.999876856803894
58C59B8B-49D5-4287-8306-6360033A32F6.0 1 0.9941091537475586
E2D4B5DF-52C9-4108-ACF5-89E9299CBA58.1 1 0.9973742961883545
5AE4505F-0EEC-4BF3-B87F-AEB36012E0BE.0 1 0.9968494772911072
E32F5399-7CA8-436D-8663-CA8FEBE2E6C6.0 1 0.9998286962509155
5DF24640-6EE5-4C9A-BE9B-603BE53DAD91.2 1 0.9994927644729614
E5E761AB-45BC-47AE-8531-33A8B437FDAE.0 1 0.9964034557342529
5E9F1660-85EA-451D-9D32-4409DBF7100C.0 1 0.9997128844261169
5F5A1533-E43C-4710-9477-1579291E265D.0 1 0.9992092251777649
E6E84DD8-19FE-4580-8458-A463B0F5AF82.0 1 0.9999547004699707
60BE94F5-CAA7-4E01-BCA3-CAF00C142569.0 1 0.9997206330299377
E79750E1-C507-4C15-BB11-016BDF9531FE.0 1 0.9938799142837524
61B9FF29-2281-4E7C-A505-7D85BC899BCE.2 1 0.9991186261177063
EB36717E-8D90-4141-A727-85A19830FDDE.1 1 0.9998258948326111
6256FB97-E1A1-445A-85A0-3B8AC125DAF7.1 1 0.9995566010475159
ED153672-4769-4316-B2E6-2B191069071F.1 1 0.9997370839118958
647A5920-EE7B-4DD7-93BC-36EA12C5EAF1.1 1 0.9997214674949646
EF6F0128-0187-43FA-BCD3-EC9789D2692A.1 1 0.9996601343154907
EF9EBBE0-3576-4F6F-BF5E-6EF5CE76D1DB.0 1 0.9999364614486694
F15D9D15-AFAB-4DD8-AD79-744DA075E17D.2 1 0.9997555613517761
73EAE8BD-14E1-4338-8A1A-B45DA07B68F9.1 1 0.9996110796928406
790461EF-1697-4FC3-8F69-AE8477E9949F.2 1 0.9993640780448914
F49038D2-9DEA-40C1-9DDA-9675ED3F3A02.0 1 0.998180627822876
8DF79FD2-EC73-4561-BB03-1FFD92D309B3.0 1 0.9999035596847534
F5E28E90-129E-4B50-8A16-D947CAF850C9.3 1 0.9991075396537781
F6AF368E-7F54-42BE-BCC5-9EFE9B95A4B5.1 1 0.9995324611663818
F6DA5C36-B276-4375-A916-E079EC5B8262.0 1 0.9998471736907959
F836D5D2-6339-4774-8394-3FB9C72C2668.1 1 0.9993977546691895
96C8B3A2-9C9D-444B-BD31-19D9B1EA3F17.1 1 0.9998294115066528
FA773AC0-3674-4B42-86BB-1132C7FA8AEC.1 1 0.9996490478515625
FBABF0CC-39A5-46E8-88A0-6C4E66A62D95.0 1 0.9998199343681335
FC2024AB-2A0B-40DD-A7DF-F2BE9CDDEA1A.1 1 0.9991798996925354
FE693171-CFBC-4A92-B76A-07D8840F3509.1 1 0.998889148235321
9954CA33-E16F-426F-B136-1C1C478B0495.0 1 0.9997318387031555
00648B1A-0923-44E7-83F8-1BD9710E873D.1 1 0.9940637946128845
9D062382-7860-42B5-B0B2-5B0FB47375CC.0 1 0.9944638609886169
02BCCBA9-C7F3-4105-B134-0ECCE6454A73.0 1 0.9993218183517456
045919A1-394D-484F-91FB-ACB5C87E0D51.1 1 0.9990971088409424
06F9FBB0-4A53-4F33-A96C-EB27BE769562.2 1 0.9994602799415588
A626CEB5-433D-4E9B-A083-65F668882191.1 1 0.9998599290847778
ABB73E2D-C6AC-41FB-AB25-0B29475FB614.0 1 0.9999209642410278
0A413E61-2043-4666-BE9F-757E52D760A1.0 1 0.9998542070388794
ACAF467D-7748-46A4-B157-7DD0285FE02E.1 1 0.9996801614761353
0A6949C2-552C-4C48-8265-72A820D8AA30.4 1 0.9997736811637878
ADA57F68-586D-42F7-A49B-7EB6709EB822.1 1 0.9974331259727478
1098D550-CA64-4773-972A-F0619EBD12AC.1 1 0.9992225170135498
B1C9569A-F188-4001-B6E4-14A377FFFA09.0 1 0.9979403614997864
B6E5BD64-AA75-4127-9D33-CB57AA00B0C3.0 1 0.9975537657737732
14277673-219B-4CD1-94EF-8E536630AB6D.2 1 0.9983314871788025
BA26EDED-9EA9-4EB3-A9FC-E6F1D1064FBA.0 1 0.9999216794967651
BA714AC2-4E76-4006-BC59-3758EF67315E.1 1 0.9975100755691528
152C84A4-A768-4130-8CFD-4E0B01DC0F55.1 1 0.9991379976272583
18F72C5A-DD22-4FC0-90CF-660CBDABBA1E.1 1 0.9994774460792542
1AE1C740-EF5C-4E12-A252-FBCD0934B0F6.0 1 0.9995325803756714
1F796C84-AF1F-4B59-9EEB-725AE4F469A4.1 1 0.9997954964637756
C235D817-C249-4012-BDD3-F2C4FF7929DF.3 1 0.9994068145751953
C73DCF29-0253-4B5E-8A85-242EE85A1576.1 1 0.9995469450950623
C86DF7D5-0EBE-4C71-B711-F1D716C291AB.1 1 0.9997068047523499
CADCE6A2-B99F-4C03-A85F-523E362A71EE.0 1 0.7819839715957642
24A1D603-43E8-445C-A43F-343532355788.0 1 0.98579341173172
CD5E81F7-FE71-48E7-9F8F-5D08513AEFE6.2 1 0.9997832179069519
347C7677-B2B6-440D-AE68-15AAC70FBEC5.1 1 0.9996936321258545
CFBB4153-94CA-4F44-BA78-3FA0854B6801.1 1 0.9985736608505249
D2C09C9B-E830-4666-988A-7AF2BBD62D01.1 1 0.9995620846748352
3AF619E2-9682-4890-8F56-1AC59FBBB051.1 1 0.9983532428741455
D3AD4760-633E-4ECD-A078-6A81894A499E.0 1 0.9997656941413879
3ECD1583-3430-4593-B1F3-EA51187BA279.0 1 0.9997311234474182
DAF18DD4-0100-4729-A76B-1923C3DD141B.1 1 0.9994423985481262
41F5E1B9-CBE8-48E1-86B6-7A46D5B5F09D.1 1 0.9995328187942505
DC5B2BEB-5883-4882-A407-0D88937C0264.1 1 0.9997896552085876
E03C8536-8BA5-4C62-A422-1636E88FBB46.1 1 0.9995830655097961
43BB34C7-28D1-4B35-A31B-D6AF0E4FAA6C.1 1 0.999816358089447
46DD55BB-93DA-4DB8-90E1-7B08416457E2.1 1 0.9997766613960266
E2E5087A-51D1-4FDD-A572-40FE92F7D2FE.1 1 0.9996813535690308
E3425B66-5229-4B74-8E97-D37C3AE5B0A0.2 1 0.9963496923446655
E7BFB0D8-5CD1-4EB8-B9B5-07FCDBF116A3.4 1 0.9999032020568848
E908FA16-0225-4168-B936-661779485951.0 1 0.9878560900688171
EAD3BBDD-9473-4CEB-90CB-FF6ADD3BEF57.1 1 0.9914133548736572
5DCE6E7D-91B2-4238-BF22-3F51631C6C2D.0 1 0.9994340538978577
607E0030-D39B-40A8-8A95-5CC6560A01DC.1 1 0.9962855577468872
F15D45AD-DDED-40CF-9D3D-46AB5023A346.0 1 0.9999024868011475
F66A487B-C134-43FB-9183-72ADFF7E9642.1 1 0.9973216652870178
639D895D-65A3-47AE-B8D7-FD1F4A2C3363.0 1 0.9984055161476135
6863C190-57AA-40D1-A3E0-0AC92AD5F29C.1 1 0.9997548460960388
00EAB841-4DC5-4104-AB98-102685049646.1 1 0.9994269609451294
067BA0A7-2073-4DDE-9825-8B707327ED02.1 1 0.9995792508125305
70CAA701-C81D-456A-8040-D75204FD43D4.1 1 0.9995507597923279
74ACB471-CB87-4BCE-84DC-0642021A715F.0 1 0.9997331500053406
168F4E43-6C05-4B22-A9EC-0C5B3CFB1E57.0 1 0.9981147050857544
75B251CD-E274-444A-8027-68399B74FC44.1 1 0.9991348385810852
170556B1-0212-4FCD-851C-BAACC8B07654.1 1 0.9998168349266052
7906DC86-5CBF-4C81-84F2-5A7CB10F8C3D.2 1 0.9996579885482788
7A93AF42-439B-4E6A-B117-DCC77AF766E9.1 1 0.9996449947357178
1AD43885-9891-41C0-BC82-4532C38AD018.1 1 0.9760387539863586
809CBBC1-E03F-45C0-89B8-BFF6CAFFA581.0 1 0.9993927478790283
1C7C08A6-F158-4B27-9987-2CC2B232EBD0.1 1 0.9988910555839539
82FC7CBB-5C19-43EB-8365-AD61B31FFFBB.0 1 0.039907779544591904
204A370D-95D1-41C7-88DA-49DCD3225E84.1 1 0.9996894598007202
2225B986-343B-4E38-88E7-C1DCBE49D821.1 1 0.9998568296432495
85E47C9A-3C39-4E2D-9046-6D7588CAC410.1 1 0.9988956451416016
24AB9C19-BEE9-4F10-AA5C-D72DFC4CA582.0 1 0.9970560073852539
8FD41265-4F0C-4076-982C-CF8860A3F7B7.1 1 0.9984258413314819
29C7A2FC-66FC-49F0-8A53-3F19731C4DC8.0 1 0.9999141693115234
93FA754C-16E0-43EA-9537-8442D0B482CE.1 1 0.9985419511795044
30EB53DE-5682-416A-A6AF-BCBA0CA17090.1 1 0.9998093247413635
963CE9FE-E622-43CC-BAF3-FE57EADD15C3.3 1 0.8926745057106018
3445B03E-D7E1-42AF-8BED-3891BBEDF3ED.1 1 0.999653697013855
99A0B34F-ABD5-4507-8396-0A2E64BA7D52.1 1 0.998854398727417
9C4E7BDD-40D8-4308-8BC1-1CFC30D6D0A4.1 1 0.9996877908706665
A1894ECB-D2D3-41B2-A44A-4F0E759582CD.0 1 0.997941792011261
3C5B9055-B428-4FC6-80E7-87A6E5D53781.1 1 0.9971957206726074
3D13BF5B-790D-456B-A7A1-A9823D6B0608.1 1 0.9984366297721863
4219C7B8-EDD1-4957-8620-5B32403B67BC.0 1 0.9999122619628906
43390FD0-4281-4BB9-BF33-69C000636B9C.1 1 0.9997764229774475
AC4A95F2-5D81-4831-AF46-710AA4A41F74.0 1 0.9985093474388123
B359EE5A-6E0C-4562-94B6-6CC2EB15F661.0 1 0.999729573726654
4F5DB7D6-B5A9-47A9-90CE-0C81B5CB9CBC.2 1 0.9994538426399231
BE8784AD-5F02-43B1-98FE-9B78B98398C4.0 1 0.999945878982544
5D037A73-E5CF-4E11-ADBB-EC0835B66F07.0 1 0.9994863271713257
C3935411-E4C7-4200-AB5E-A8156C47ADCB.3 1 0.9993178844451904
5D90CDA5-264D-470E-B160-995ADDE571DD.2 1 0.9993440508842468
C77B6225-CD3F-4F19-9C33-920DD56E4200.1 1 0.9998177886009216
5EFA7176-C0B3-4853-AEEE-C3F9D72A5522.2 1 0.9997766613960266
6123244B-CC2B-403A-86A1-13E21A5602D4.1 1 0.9991580247879028
C962F0F4-6D19-4507-B58D-EF6AAE81C86B.2 1 0.9991365075111389
CD6E3069-A865-4DD0-918C-625926389F94.0 1 0.9997003078460693
D14096FC-2D0A-4306-A734-77B176AC566C.0 1 0.9996563196182251
6F3F3A2C-0AA3-4C23-BACD-43B0A4F9BE45.0 1 0.9962776303291321
7286E625-2C8E-49AE-833F-E4BBFACDDF39.1 1 0.9994778037071228
7EC7685C-4065-442C-852D-116C4AA0FB1F.1 1 0.9991177916526794
DF8B4FD8-6490-4F54-B65B-3BF3C03B56D9.1 1 0.999665379524231
E12B1FC0-7C3D-47D2-9E45-C4A21CA256E5.0 1 0.9999287128448486
8F0F59EA-1FB4-41C4-AF6B-DFCC6BC4962D.1 1 0.9986864924430847
9212700E-EB90-405F-BB78-A582C89E1593.0 1 0.9997779726982117
9882C33E-41FC-44F9-8EAB-1262E854FEF3.2 1 0.9997774958610535
990945AD-FC3E-4B9B-B915-6D3AE222254A.1 1 0.999829888343811
EAA98E1A-EBF0-43B6-A5F1-1E20BA48B4E3.1 1 0.9996163845062256
99B8362C-C07C-4F65-96AE-614F9373A25E.4 1 0.9997479319572449
EB05E223-CE4C-4F15-A65A-E2DAE06F88C8.1 1 0.9989522695541382
9B149F2E-888D-4AA3-9AE9-92CD0E242C3C.1 1 0.9999055862426758
ECA022A4-E7D7-41BF-BC6A-8EFA22BB4FC8.1 1 0.9996179342269897
9E70A9A9-4057-4EBB-8DF9-2AE85A76BBC3.1 1 0.9998326301574707
F19B52F4-433D-49F8-B21E-D0EFE44FF0B8.1 1 0.9985387325286865
9F31B93B-5DB2-4FCC-85F5-09C75938CB10.0 1 0.9998860359191895
F330F924-76E6-437E-9458-B8A76E06250A.0 1 0.9998828172683716
A2EF1477-2380-480C-987A-E29A99E94F60.0 1 0.9997900128364563
A31A6D3D-1194-4FE7-A16A-FE9D4E499B36.1 1 0.9996914863586426
A3BCF2B3-8C12-43A6-9CC1-D5CE39624FEE.2 1 0.9979463219642639
FCB66BEC-9804-4208-BEA8-F3388660CA22.1 1 0.9993212223052979
A713D0E1-D4DB-42A9-B0C9-5E0102734D7E.1 1 0.9026989340782166
FD8B93CA-386E-4CFB-B89A-062B32DB6027.0 1 0.9999047517776489
01872D70-1FF9-4FE7-A72F-6EF2BC3732D2.2 1 0.9989537000656128
B07B38C0-DC9D-4151-A607-ECDD1C3F6F64.2 1 0.9998946189880371
024696C8-A3FF-4747-9881-A2AC9E9BDAB9.4 1 0.9996829032897949
B1A8A37F-6CE6-46CE-AFC9-6FF489F62519.1 1 0.9991244673728943
031B6590-0BCD-47B2-B8B1-07A8B72182F5.2 1 0.9991620779037476
0B3B8F3A-1455-466A-8FA1-D797E2C80125.2 1 0.9996988773345947
B9C8A275-8F38-407A-95D6-93981000DEF0.1 1 0.9995023012161255
107EC603-B3B3-445A-8C04-5049457E6506.1 1 0.9996337890625
131756B1-543E-41F2-AB87-EC910F560CD1.1 1 0.9998307228088379
C56F7B6E-5464-48C1-BF35-E79AEDDEE18B.2 1 0.9995946288108826
CDAD276B-A14C-4BD8-8062-57BF7BD2BBA2.1 1 0.9990965127944946
1BA66C83-40C2-4873-AEC6-FB0DE129F62D.0 1 0.9876635670661926
DB9671EE-4FF6-4C74-89C4-AC3AAE42F93D.1 1 0.9997987151145935
1F3BEBCE-448E-4EC1-BD8D-B12CF9E74CE7.0 1 0.9954226613044739
DC7A66A8-3B30-460C-A964-6DF19C2D06BC.0 1 0.9994164705276489
1F4CA9B6-E527-44B5-83AE-059ED13A5588.2 1 0.9996917247772217
2277F85B-7629-4BA9-B328-EA6E53543A28.1 1 0.9997900128364563
DFC20DB8-8845-4FC9-B179-D242CE3A1BC6.1 1 0.9996465444564819
28393B09-0D6F-40E0-99AF-041D05DA18C3.0 1 0.9995973706245422
2F57EB56-CB4E-4749-938A-CFAFB2DB34A4.1 1 0.9984351992607117
EB50B20E-5D82-431A-8312-A839A5F0969D.1 1 0.9997060894966125
EE392C0A-E602-4470-A23E-32D6A75BD874.1 1 0.9997393488883972
336124D3-19ED-4132-BAF0-6B21AA71D917.1 1 0.8658212423324585
F341CFE7-0420-45AE-9A41-14D2054FB349.0 1 0.9998997449874878
37456429-17E8-4118-803D-189856F3617B.1 1 0.9999122619628906
37A7AB64-3250-4C2F-B364-469B55E0FB22.3 1 0.9996192455291748
37C140BE-B2F9-4EEF-8901-D59E6E9F548B.1 1 0.9975531697273254
383E64CD-5418-4818-ACE0-751EB5A21438.1 1 0.9996119141578674
FB13456D-6402-4EE2-8CEA-61D70DAFC9FC.1 1 0.9998347759246826
FCF81AF7-1E0E-45DD-AACF-AFF9F02A0E9F.1 1 0.9997212290763855
FDEFEBA8-83CB-4A46-BF5E-F5258F94FF4C.1 1 0.9998842477798462
FF3812AD-C488-4B1E-9378-46FABA978211.0 1 0.9996063113212585
3E36A725-1D25-4AD5-9A5B-E8AB5990625D.1 1 0.9989356398582458
03CA2B1F-56C4-4FAC-BF7C-D7BF3A18CC89.1 1 0.997963547706604
3EC35EBD-654E-4E1D-8EFE-0617DCCD7428.1 1 0.9948012828826904
421581BD-A528-4C7E-882E-84E78641E822.1 1 0.9996092915534973
45283244-DF26-48CB-AA21-1DB919620CA4.2 1 0.9976886510848999
468E32BA-9733-4344-B2C6-5CC9C8A2F4FA.1 1 0.9998522996902466
47390868-6980-42E7-A977-3462186BB892.0 1 0.9994423985481262
4793616E-DA5D-4B93-9495-1EC0A69D17A5.0 1 0.9927975535392761
1003D5EE-F78E-4D3C-A00C-016E1B1D9172.2 1 0.9998273253440857
187B1289-5154-4899-B21F-B0A5A4407686.1 1 0.9997889399528503
1A0E97CA-1C19-4312-A3CE-ACEA96AF89F4.1 1 0.9958003163337708
4D509A8E-3310-49ED-B13A-6BE250030271.1 1 0.9996761083602905
4E183364-AC53-41E5-8EF7-15B208AFFB76.0 1 0.9999302625656128
4F9962DC-F52C-47FB-91C5-451A0F192671.0 1 0.9991773962974548
29288831-2146-472F-9851-7A5A52450FA2.1 1 0.9998056292533875
518814D5-7239-4C00-9F84-941B87086ACC.1 1 0.9996740818023682
2A85E347-2D79-4EF2-83E5-A2323FAEDDE5.0 1 0.9999197721481323
2B9C6E05-FE60-494F-8DBE-D020F8111156.0 1 0.9931422472000122
2BC6306E-1D5E-4CAE-B535-CD4B94D84564.1 1 0.9988401532173157
582C2F03-AA8C-42D6-8944-B3AB42B0D9E3.0 1 0.999808132648468
5923378A-62B3-4D3C-AF37-2D9F9A8C0CAC.1 1 0.9998196959495544
5B73BC72-53F3-4371-9607-E7089CD12A97.2 1 0.9997875094413757
5CC1C40B-8C68-4762-90C1-281E4A4F733B.1 1 0.9991994500160217
3BE36963-575D-4A9D-9A24-EB356522BA8C.1 1 0.9933192729949951
6643E533-AFF7-4AA9-9711-B6A08CC5FBF5.1 1 0.9997237324714661
67658C6A-5824-40E8-BFA0-502E40F47757.0 1 0.9998906850814819
3D48FA0C-E777-4F7E-8A8D-8621A8FEEA5E.0 1 0.9949394464492798
69321D1C-F136-4B54-A301-3C52800C21F6.0 1 0.9948723912239075
3FE1460F-2336-4AEA-AE17-B019E01D98AB.2 1 0.9994810223579407
6B60CC99-8C34-4A9C-A9F9-94236A89A64F.1 1 0.9997827410697937
6D9111A1-3AB9-4A8C-83FE-48975FD439F3.2 1 0.9996083378791809
701C4734-2229-4085-9094-0C34A219B765.1 1 0.31963205337524414
70B004D5-686B-45F6-A7EE-CC82E5ED939F.1 1 0.9994661211967468
750AFCC0-1D86-4068-B5DC-9BCC4E51EE64.1 1 0.9921438694000244
4EA96F24-EBB5-41F4-8D6C-E3269315C00F.0 1 0.9981657862663269
4F6A873A-129A-42A3-8403-D836DE961F22.0 1 0.9998189806938171
77D84833-7E71-4362-B0D1-F7261EA084D5.4 1 0.9986274242401123
790DBA59-7505-469E-930E-1E5A77EFA30E.0 1 0.9997926354408264
798E37E4-1BF0-430C-8C58-0E9D952F4EB0.0 1 0.9999450445175171
5578666B-FA68-4219-9BC0-00A8352ACE04.1 1 0.99810791015625
5ADB681C-07A9-49B1-BC38-382FB989738F.1 1 0.9996597766876221
7BE0BD22-E592-4FCD-B47C-52A71CD195BB.1 1 0.7610472440719604
5C1A22AC-5D8A-4327-BA2D-136FF88E2FB1.1 1 0.9995470643043518
890D9DD0-485D-4DD7-92A0-63FA84020433.1 1 0.9996503591537476
623A48CA-FB45-4B89-8280-AAD62EFE11ED.1 1 0.9997710585594177
8BEA281D-58A4-4B8E-A597-8513700BD8ED.1 1 0.9992064833641052
64D9F44D-5109-4617-A3F9-07CB10F0CC4D.0 1 0.9995205402374268
9280E208-ED9D-4560-8FF7-8BE267598572.2 1 0.9997522234916687
69421E3A-5353-4352-9231-2074C3F2F5A6.1 1 0.9978245496749878
9A2403DD-C689-4DF5-B01B-430CBC825F64.1 1 0.9991574287414551
9C6C6AF9-EDE4-4636-AD64-85CBF8BD92C6.1 1 0.9983910918235779
6EA38901-B420-4929-ADB9-C9DFDEC44C85.2 1 0.99915611743927
6EBDA0A2-0267-494E-AA03-D996BE8BBC39.0 1 0.8713798522949219
6F0EC626-F301-429F-B462-CEE58935FE81.1 1 0.7910882234573364
A073D5AE-9FE0-431B-96F1-0BFBA0B29C32.1 1 0.9997664093971252
A1EF196B-2B32-46E7-94BB-9D564CC74ECC.2 1 0.999566376209259
A794C47B-032D-4D28-A2E9-3E944394CCE7.0 1 0.99138343334198
817683D1-FC98-49CD-9E43-FEFD692EFC61.3 1 0.9333570599555969
853765CC-4B56-4553-8302-D51ECBBEE925.1 1 0.9997321963310242
B041C8A5-0B2E-49E6-A512-4043668A29CF.1 1 0.970702052116394
87970C42-3F8E-4FF2-96EF-BA4462846156.1 1 0.9944933652877808
B3E581F4-0436-48BF-AAA7-F702007D2170.1 1 0.9992207288742065
B75AE188-5607-4DBE-977B-FE23B4172420.1 1 0.9969342947006226
8AFB47EE-767B-4BDD-A833-063EDD28B70E.1 1 0.9998639822006226
8B92485D-B553-4D51-9ACC-54B76A0034D7.0 1 0.9990410208702087
BF1689C5-61C8-492B-AA0A-E92D6FEDB355.0 1 0.997946560382843
8DB86A40-E9F8-42F3-8B9E-2F67724D6D8E.0 1 0.999885082244873
C3F7B1AB-8EDB-4925-9E01-8090886F483C.1 1 0.9998047947883606
C8239D65-B15F-46BB-B9A6-9C8C87B5516A.1 1 0.9991455078125
CF852B63-5909-4C39-B1A5-A71609B4E521.0 1 0.993461012840271
CFC4C265-C4E4-4E7E-B0CA-7B9D5E2CD9F5.1 1 0.9996869564056396
94CBD470-1217-4A0E-845A-9B6DD18E78A5.0 1 0.999916672706604
9799F160-B503-4A8D-8045-E5B0F818CBF2.0 1 0.9999454021453857
D6730832-23D0-45CA-B2EC-713F5F4390F3.1 1 0.9991920590400696
D7B11B4A-75AE-4742-9542-C87B428EEC06.1 1 0.9884055852890015
D9344701-38D9-4D51-B3BB-65EC3C44FE08.1 1 0.9991764426231384
9CECDC09-934B-4C78-8A21-7DD9F7051866.0 1 0.9995669722557068
9E614483-5411-408A-802D-C5DDE6489745.3 1 0.9982715845108032
E185F36D-0D62-4EDF-A077-88D8A8BA6ADC.1 1 0.9994655251502991
E1D25DB6-6560-4E9C-9029-EF2D27329AE3.0 1 0.999602735042572
9F90D6E7-A206-4E8E-BCB8-F878C1A90DED.1 1 0.9995993971824646
A55F91FD-8474-4B65-9D11-7C6074E0EF4D.1 1 0.9993688464164734
AC87436C-ADBF-4B12-98DE-AA7064D18C52.3 1 0.9982643723487854
EC81F6B7-749D-41C6-9F1D-C69ABE432BC6.1 1 0.998650848865509
ACEA65DF-FC4B-48C5-ABA1-7824C7DF86B8.0 1 0.9999328851699829
AD5DDED4-A142-4CAC-A0AF-029EA31BAC3E.2 1 0.9997242093086243
B35074D9-2C88-4803-8734-FD24E60D7AE8.1 1 0.99980229139328
B47A667D-AA92-4684-AEE4-EABA5CD177B9.1 1 0.9994820952415466
F2304AE8-6D4F-4EBC-A3FA-7FB760F8D17D.0 1 0.9998797178268433
B4E6C16C-4A2F-41DB-AD3A-95E53EC89893.0 1 0.9998052716255188
FA9DC379-3C43-4DFD-9621-8A8B56982E8B.1 1 0.9995695948600769
0088BE94-323C-4B8E-9910-630A345A6719.1 1 0.9996205568313599
BDDAAAEF-2A67-49C2-B273-258CA2C4F3DF.1 1 0.9998563528060913
01FF9123-AE40-4B3C-9A4B-B3C3E2EBFE2D.1 1 0.9975292086601257
C06AE724-7D50-4610-8498-4F4F327A7E5A.2 1 0.9997780919075012
0B124C11-411E-4572-B133-90AD6761F8DD.4 1 0.9996744394302368
C0F9543A-74B7-4426-9984-3212D494F2F0.0 1 0.9931367635726929
1067AA28-358B-4BFB-B9A0-E18251A17DEB.0 1 0.9844962358474731
C6588399-B57B-4B30-8E53-FBAEE0774D64.0 1 0.9998631477355957
129D144D-20D1-4118-9E4C-6F18C0ED3E51.1 1 0.9993947744369507
C9E4D3F3-A57B-4078-8051-04E661E177D6.1 1 0.9996989965438843
16504BA3-EFAB-4686-9FDB-65DFE5D38C45.1 1 0.9936787486076355
CB929E89-4B54-48A9-AF07-D5F0602D5DA4.3 1 0.9998379945755005
CC5F653A-0F6A-489E-9603-7370B1CE6130.1 1 0.9996210336685181
CD5883CE-2228-444C-8F44-31756CE2AEC8.3 1 0.9992927312850952
1832F122-439A-40B8-9A39-702238A74BFD.2 1 0.9986441731452942
1CACF8FF-71D4-4F37-A15F-89198D4B61DC.1 1 0.9996821880340576
1DDA3BE6-6E4F-4B84-A965-295E6BB13711.1 1 0.9984378218650818
D12C20D2-4C77-4474-838E-45A08858ECDD.4 1 0.9998706579208374
22B25D99-7E85-4735-9950-F03412947BF9.1 1 0.9974653720855713
D38D5A4B-A513-419D-895A-6A1F5C8D9864.0 1 0.997164785861969
23213864-7D4F-45BE-9D01-D62F3C414EB8.1 1 0.8032754063606262
D50C9A38-2B2E-4353-AC0E-E07F48B86A9F.0 1 0.9988370537757874
D5847860-7915-4539-94A2-E8971D7FA586.1 1 0.9997289776802063
2A2FD4B4-EB85-4CD9-8684-6AA72810A8DC.2 1 0.9996044039726257
DB82B0DA-6585-42B3-8EFC-FA90D21F6D48.1 1 0.9872097969055176
DDF5B784-3473-493C-A448-932650DD83C8.0 1 0.999858021736145
35248C16-7210-417B-825A-F254D7CAB3DA.0 1 0.9998936653137207
E241D183-8B03-4873-8FA2-BA1CBD233A16.2 1 0.9997850060462952
365A26EE-BE0A-405D-B408-CB615D3220B6.2 1 0.999849796295166
3B4AA0D0-3E05-417F-89D7-2183E82239C1.1 1 0.9994906187057495
43A40C10-7395-4EC9-8599-22EC3067C3DA.0 1 0.9995467066764832
E813095E-E043-44D8-8AF4-6079D3D68B0A.1 1 0.9966691136360168
48B29FD6-BD1B-4E86-90AD-2410CEA4052C.1 1 0.999626874923706
EB597676-80B1-4585-84C5-A8E414017CDD.0 1 0.9996739625930786
F9BC8520-C084-466A-833E-387FE6BCB1B7.0 1 0.9999459981918335
541AD984-6B06-4E9C-94A7-2AE07FC38188.1 1 0.9995539784431458
54D267BC-1A37-484B-9742-3633D62BBC29.2 1 0.9996902942657471
FD66F402-9BB5-4B98-A36E-EB0F02950F33.1 1 0.9996716976165771
59E759DA-975F-4393-9FA4-2D96F4D08D2A.4 1 0.9996330738067627
FF227B4F-C7B8-46AC-9395-055F3E19CB94.0 1 0.9919971823692322
630BA4F9-4D0E-42E6-90C3-6EA66A6BBC8C.0 1 0.9999023675918579
65CC212D-9447-4596-9A9A-81BE3DB493FB.1 1 0.9995505213737488
0A2AA1D5-B849-4953-B691-991AC93137CB.1 1 0.9994390606880188
0A3E008C-73B1-4055-B87F-53E416EB5618.0 1 0.9998883008956909
682BADE8-A87D-498E-8237-F80B4A7BBC63.0 1 0.9983009696006775
0AA47B28-5FCE-4A82-A243-710A466B9087.0 1 0.9998413324356079
0D00F513-0516-4486-8910-0F263C24F9CB.0 1 0.9927157759666443
0DB6860E-E039-41E4-A339-A60F1F55F29C.1 1 0.9986710548400879
713D74C1-87E2-42AA-B76A-081A26410B89.0 1 0.9996576309204102
0E8E4675-CBE4-465B-B19B-8F62C24B0477.0 1 0.9998946189880371
727674C8-1928-4452-B929-ECCEF4CE1922.2 1 0.13591131567955017
142D0952-0254-4649-B5D9-D61A2D7D6CAF.1 1 0.9997454285621643
14AB64ED-080E-48C9-B47F-175259E16479.0 1 0.9994778037071228
7EA2F653-40CD-49F4-B2EC-A2753738EDB6.0 1 0.9998369216918945
18FEDBDB-C129-4973-B89E-FE21E0855988.0 1 0.9998611211776733
835B05FA-BF94-423D-8C2D-096A320C1624.0 1 0.9881317615509033
847E9700-03DD-40DE-8E64-A92AA2E1DECA.1 1 0.9997758269309998
86F97080-B7D6-4D16-B401-BBE4F1438733.0 1 0.9930447936058044
1D69889F-28F8-4B41-B4C4-A6C530403586.1 1 0.9985645413398743
8836B2E5-F935-4FED-8C31-8F88E5636555.0 1 0.9998735189437866
8E13A4C4-F79A-44D8-A1ED-362B8FE01265.1 1 0.9993669390678406
241FDFE0-2537-409F-AE14-23D004002ECE.2 1 0.9997721314430237
24A76619-7799-46ED-A9EB-0A2B7A647887.0 1 0.9999432563781738
8F091038-E55F-4ABE-9086-DD55525E7D0C.0 1 0.9995040893554688
95D8926F-B0A8-47B0-AE18-EA387C1425F7.4 1 0.9990518689155579
2A2C6EC0-6EA7-47E9-BC6E-E0764F1A4157.0 1 0.3403802216053009
96D5AA41-C31A-40F5-A6FA-F8BA6B8BDEAB.1 1 0.9994235038757324
2F9A5E0A-BBA4-412F-BAEB-3E3F69AAD93B.1 1 0.9986248016357422
303EA7F6-B03E-4DEE-ACF9-8EB0FCD4F243.1 1 0.999257504940033
31F43BB3-E8C2-4962-BB81-1F1471AF0CE1.0 1 0.9998669624328613
B8A51865-F7B4-4714-94ED-CEB56E1D6AFB.1 1 0.9987448453903198
33113DE1-3A61-4B1B-AD34-B52377699AF8.1 1 0.9998252987861633
342949D7-01DD-4E66-BC8C-0D83694CAF09.1 1 0.9997574687004089
35541744-A0D7-4BD3-B889-42736C83A98A.1 1 0.9999443292617798
C102E5E0-1709-49B2-ABFC-CF2E0C933DD7.0 1 0.9996578693389893
C24096A3-0241-41AF-8798-D27864029BEF.1 1 0.9992268085479736
45F5D89D-F208-4EB6-B6AC-E4F86FE7C47B.1 1 0.9993665814399719
472CAB99-5AF9-482F-8D87-7BB819E26CCD.0 1 0.9997599720954895
495DC279-61C4-4C22-9664-F704BEBE6882.1 1 0.9992161989212036
D2946944-AC7F-4E27-80BC-FDEAD5844C2F.0 1 0.9999094009399414
D4159788-469D-4283-9791-8AAF0B75FC1F.1 1 0.9995610117912292
4E97FFC3-161B-422A-AD60-C8465E13F650.1 1 0.9994240999221802
D83FBFD7-2A62-4C09-8CCA-0285FDD78095.2 1 0.9994687438011169
D85DC1ED-1C48-4940-B732-6EBFC5CBF144.1 1 0.9998444318771362
550832B5-2EAA-4F08-B74E-65AEA880F107.1 1 0.9998138546943665
E1341594-9F59-4883-B99E-ADA08EBD172C.0 1 0.9997311234474182
57CD8582-5EC1-476B-BB87-748A06740B76.2 1 0.998755693435669
E234E9DE-E2B6-46BA-B97A-C7B4442AF368.1 1 0.9997809529304504
5805821C-39C9-40B2-9220-1C176E5174D5.1 1 0.9997512698173523
E3239B00-A9FD-4CC1-840C-3C9B3DC059E5.1 1 0.9989528656005859
5D17A284-8C9D-44CE-8F66-21BF328D09FA.0 1 0.999790608882904
5D4866D9-5D84-4BDF-9763-7B826A43544A.1 1 0.9994507431983948
5D7626E9-7208-4C4A-A47B-48C5C1BA3A6B.1 1 0.9990097284317017
EC9FEC75-6908-4577-A7F4-C38E30DCA87B.1 1 0.9968493580818176
638AE59E-D204-4C9C-9D1C-849C6A4A11B7.0 1 0.9991858601570129
F709A3CE-1C4E-4EFA-B09D-8E4138A75B20.0 1 0.9996455907821655
6569BDCA-188F-4C81-B61E-D3F0B428DE35.1 1 0.9993657469749451
67F2C0ED-CD1E-456B-AA1D-6B964B133285.2 1 0.9934292435646057
6981A08D-D8CF-4A34-8BE6-40F4EDE9C07D.1 1 0.9994770884513855
FB82E704-6E62-49B1-A567-55FB5973FE1D.0 1 0.999903678894043
FC34D6D6-DA9F-4D5A-8AE0-10F62059CB03.1 1 0.9993664622306824
6ED5BC4E-E192-480B-8464-0A672EC506BA.2 1 0.9996342658996582
7209A94D-D795-419F-ABCE-4AC9FA23A0D3.0 1 0.9982524514198303
006324D7-8978-4AAD-8A99-F1B88B368962.1 1 0.9995256662368774
77991AC6-9845-4972-8041-048D7DCDAB55.1 1 0.9973745346069336
01DDC9CD-511A-48FF-AEE4-EC7785F6520A.1 1 0.9998762607574463
7A4D9C41-5B99-425B-A334-E6D107B50F4E.1 1 0.9985028505325317
042610E9-29C4-4A61-81C8-A6B633A7B63C.0 1 0.997832715511322
7E4B456F-3053-4EAE-A135-0AC16A78F301.1 1 0.9945449829101562
800E69EA-38B2-4312-ADB2-FCF39FC468A7.1 1 0.99960857629776
807BD932-EDE6-452C-999E-7A72CEE2A670.3 1 0.9994662404060364
8352836A-18C1-4EB6-B143-2DF01CBC25BF.0 1 0.9999018907546997
09EB2AE9-7F0A-4034-B916-E78E8E123EF8.1 1 0.9991573095321655
8555B0B7-6A83-4923-8B59-2390A4F46D5C.0 1 0.9998588562011719
1020F121-FDD5-4A1F-AEEA-C3A4BC433EF3.0 1 0.9977251887321472
858684B5-BE5C-488D-BE17-4C378979DEB7.0 1 0.9997386336326599
1A3EF2B5-BF0C-490F-A145-FDC013B07979.1 1 0.9997031092643738
23F133C3-36EA-4E23-A257-5FEA0F69756C.1 1 0.999854564666748
248C520A-F085-4D9D-BDA6-AFB1CDC0BE1E.1 1 0.9996421337127686
8A4D7CB6-9FCC-416C-B4CC-1D0F0AA89E06.1 1 0.9995273351669312
28DCE817-A6BD-4479-AE26-A2DCFD25C308.0 1 0.9983695149421692
8C519537-5954-4F48-BA64-9DFA8686D5D1.3 1 0.9998329877853394
8CF0FE1D-E164-43A2-8B24-F60107F5969E.1 1 0.9995051622390747
2B855782-8010-4CAF-92AE-D6E9DE8D1FA7.1 1 0.9997621178627014
30FB6DF0-E22F-466B-8246-C37698C3DDF7.1 1 0.9996351003646851
8ED9185C-680F-4B60-B4F5-7BEBDD2868AD.1 1 0.9994533658027649
9DA0737C-29C2-4AED-AF7B-C68F8D00C6B5.1 1 0.9998935461044312
371A45AE-B9C4-48E4-9637-115D54E56810.0 1 0.999900221824646
9DF51BEA-5DFB-4F0B-9363-4CBF4FCC52E8.0 1 0.9920543432235718
9FFE1314-AAE3-41AF-A35F-E7B77FA5C37D.2 1 0.9998681545257568
38537F4F-34B0-497E-A464-D9F445E5E32B.0 1 0.9999281167984009
A2B8FE4C-A619-485F-A9F7-2D08DDA6AE65.0 1 0.9999678134918213
3AFAC497-131A-4520-A803-39738099C7EF.0 1 0.999882698059082
A5610022-EA54-4075-B3B9-527921DB5629.1 1 0.99960857629776
3B0CECA2-36AE-4ADA-BD1B-F1D454A188AF.3 1 0.9989905953407288
A6337A75-2F7E-42FD-9B43-F4E57D3DB397.0 1 0.9990615248680115
3EC861F1-7F17-47EC-8147-F532779CE177.0 1 0.9998681545257568
444D3718-640D-4DCA-8054-C848FFA95C38.1 1 0.9988498687744141
A8F2E50E-A239-4F80-9899-58ADF902C455.1 1 0.9992491602897644
462299A9-44F2-4CE4-8A5A-C680F58D15D3.1 1 0.9947433471679688
B1289493-6220-45B7-8B07-BA96BE4E00BE.1 1 0.999001681804657
B28BAB0E-9C5F-4698-BAE7-A24CFD094FC4.1 1 0.9986633062362671
4C3BE334-3DA7-4560-822B-4C44078883F3.1 1 0.999498724937439
4EE4F962-8310-4BA9-B5BB-FF6EBE791FE0.1 1 0.9997709393501282
C4EB7F21-5519-42D8-96DA-D721A8178D2B.1 1 0.9997636675834656
4F6520ED-05CE-48CC-B26B-0DD0C75663C7.1 1 0.9994112253189087
51412044-4CE4-45BD-B956-12D95D55677C.0 1 0.9993081092834473
51EE34D3-D26F-4278-AE9A-100BFCAE0D7C.0 1 0.9999520778656006
53161449-9EE0-4119-9580-A1677A6C839A.1 1 0.9991421699523926
0BD751F5-F155-4DE1-8B2D-03080F446BFF.2 1 0.9845046997070312
14BF3C34-4E7A-4CB7-8BE4-E247B8651CCA.1 1 0.9963119626045227
29E7AD37-46AD-4FAA-8594-603F5C3692D8.1 1 0.9993653893470764
2A6E8206-ED4B-4A9F-8BB6-FA15ECF57C11.1 1 0.9995579123497009
45010477-ACB9-4E0D-AD6E-1CDC6AEE1D6A.0 1 0.9980656504631042
520ECC54-FCD5-4939-B01B-680103E5F790.1 1 0.9996432065963745
5BC3B7AD-F079-4142-9C9E-F12AE3F737DA.0 1 0.9972701668739319
618B01FA-2819-438F-813B-1D3675B9C8FE.0 1 0.9995009899139404
6A28EEA8-ECC8-4E27-A501-7D355D2ECF5D.1 1 0.9995734095573425
878F1100-B019-4296-BEF6-C065D7F63E78.0 1 0.9947435855865479
8807362E-7B3B-4310-A099-60CDD6820459.1 1 0.9979162812232971
8C6363E7-5239-4DB0-9142-B108272FE7CE.0 1 0.9969180822372437
AC76C9BF-48A2-4375-AC73-3AE3DE7520B1.1 1 0.9991341233253479
B24AE918-848B-48D0-827E-FC69912FD658.1 1 0.9983966946601868
B75480FF-FCA1-40F0-9DB5-471EEC27F0CF.0 1 0.9967135190963745
C9229CDE-0240-421A-814E-507C5306A1C4.1 1 0.9998257756233215
DE7DF5FB-318D-4B81-8377-321C5761ACD9.4 1 0.998950719833374
FBB920CF-2BFB-4A06-BCE3-D79AB3F5DFE2.0 1 0.9981010556221008
2DE09856-78B9-4E74-8176-1ECAD38013A2.1 1 0.9979304075241089
39F2D478-915F-4CD3-BF14-2745CF3084B1.1 1 0.9997630715370178
54B8E7CD-DD5E-472C-A717-9FFE287CE72E.0 1 0.9931620359420776
5CC028EA-EBE4-40C3-8D82-36A2280EF099.0 1 0.9184261560440063
760A463E-1250-4376-9603-0A9BFA832572.2 1 0.9993661046028137
7F163D23-D69A-4A08-9AC4-416330011534.0 1 0.9994839429855347
8B8A7A5D-D345-475D-BB08-13B9F65D496E.0 1 0.9997039437294006
8F0BE492-9C1F-4913-A226-B570A69BC0EE.2 1 0.9996269941329956
8F431140-3DC4-4DD6-9C70-CEE7F4F81980.1 1 0.9996010661125183
9DF2299F-A2D9-4812-A44A-3FF940B4E2EF.0 1 0.9997251629829407
B9275113-0649-4F93-91F4-64165A207FD6.1 1 0.9963950514793396
BEBAEFEE-09F9-4D9D-8FA1-2C19887DCDDF.4 1 0.9194713830947876
CF8D9625-7637-4F41-B645-3CF971A70106.0 1 0.9959343671798706
D1D4227F-4B43-4355-BE87-056ADFF17EDF.4 1 0.99950110912323
EA8609C1-5112-4177-933E-3B7B1259578C.2 1 0.9998058676719666
036CF5D5-4E4B-4051-AD83-DA7EEC0DE807.1 1 0.9995144605636597
13F0A2BA-B53E-410D-BFEB-947079D2F0AB.2 1 0.9960065484046936
1D239252-BD49-4396-A367-A5B9D59B7BC1.1 1 0.9992857575416565
27482176-1CD2-415E-AF46-26D224CCA7EB.1 1 0.9993165731430054
306670C5-379B-49F7-992E-005DCC6752E7.0 1 0.9956140518188477
4E383C59-1E60-4A07-A6B6-CCD513C8FF4B.1 1 0.9995061159133911
70184E30-2C86-4FAA-B328-A9779E2E5847.3 1 0.997814416885376
8E5CAB50-1F45-464B-8076-423E079CFE7E.1 1 0.9997592568397522
95A757E4-86A1-4213-AA7A-2E2D353F86C4.1 1 0.9996753931045532
A5EBC8CE-99D8-451B-94D5-20338380E756.0 1 0.9990963935852051
C5D5241E-7479-4ACA-B037-7309FBBBFF5B.1 1 0.9994335770606995
C6B18C74-2CFC-459F-BEEC-A5A211380A2E.1 1 0.9996079802513123
DA2D6C63-8742-4F3F-8AA7-3D7371B38ADE.1 1 0.9994220733642578
DBC65158-1F60-48E4-8ECA-687F3A94057E.0 1 0.9995123147964478
DC72FD39-3423-49C0-BA16-81163963DCB2.0 1 0.9980953335762024
DEB7E08F-27FD-4BBD-8ECE-8AD081327F16.1 1 0.9989917874336243
E5344B33-ADB5-48B9-81BC-36FAA6C980B7.0 1 0.999873161315918
EC21D44C-0DE4-4970-979A-F95727FB108D.2 1 0.9997919201850891
ED9D4ED7-C3C2-4B5A-A34E-C3A48934B89E.2 1 0.9973249435424805
F4993DC0-D5A3-4743-BD84-53896B487D54.2 1 0.9995964169502258
1BD1C8D8-6729-4F64-BEB3-57EF4C4E9941.2 1 0.9995018243789673
1BF00866-1FF3-4751-9E71-4151FB20BEBE.1 1 0.9990532994270325
1CF644D9-A92E-4BEE-A0EE-8A618EF0290A.2 1 0.9990620017051697
2C04187D-3A87-4791-BF47-6E8D9DED23FB.4 1 0.9997692704200745
33524F3D-3BE4-4593-9E03-C656F43F065F.2 1 0.9993565678596497
48DC7F35-90E7-45C5-A37D-0337FEA371B8.0 1 0.9911748170852661
49BE021B-02DD-46B6-BB17-2AA5C9BBA04E.1 1 0.9932357668876648
4DA8B3BD-CFEA-4DD6-AF3E-2AB98BA00AC6.0 1 0.9999098777770996
67F1512C-9726-4267-AFAB-250D19E429BF.2 1 0.9915547966957092
683B57B3-1455-47A4-89C1-891B306D547C.1 1 0.999690055847168
72DF4040-FD5A-4EE8-A389-A5585CECD36E.0 1 0.9992052912712097
76933FF5-65FF-4E99-8FD0-6198E3609527.0 1 0.9998388290405273
83EE1393-6128-41B2-AA45-F6B26D865D7A.0 1 0.9997096657752991
877BED78-6B30-4C3A-84B9-01B682157101.0 1 0.999875545501709
95208F9A-8693-4084-B15D-C4794F5EA360.0 1 0.9998574256896973
AA7F21FC-7638-43F2-9C07-A4954DE7181E.1 1 0.999459445476532
C32B4181-EE0C-4A93-B11C-B061C11EA730.2 1 0.9899573922157288
DE38EC27-B554-4807-8FFA-BBC5FBCD51AE.0 1 0.9905851483345032
087CB4C5-ADA7-42C6-898C-D98102DE4D46.0 1 0.9997106194496155
12086349-F729-43B1-AE55-C1712AE7CBDB.0 1 0.9973358511924744
12809597-9A93-4E55-8B5F-5C04A53ED4D8.1 1 0.999704897403717
225B7D22-5923-4CFA-B48D-B5FB207629FE.0 1 0.99967360496521
4507357C-6BDF-4AF7-878D-12F38C4A26F0.1 1 0.9995664954185486
57570133-1433-434A-A78A-B61E8A904D6B.1 1 0.9994242191314697
899EB20F-0F6C-4B45-8103-2F6DCF499064.1 1 0.9994367957115173
A7CD480C-22FA-48F7-8F3E-9588D4AD9B68.0 1 0.999419093132019
C17C1F9F-84E8-40B6-87D6-4B88D0202278.1 1 0.9992509484291077
C93E047D-58C8-4984-8D05-D4654901CB02.1 1 0.9742708206176758
CC5CDC78-A4D4-4B4D-8BA1-4AE2C9894FC8.1 1 0.9996103644371033
DC6319AF-C9F8-4D94-90D1-1446D77219AB.1 1 0.9985476136207581
E3B7F54C-8F37-45DC-B238-146AED1B6803.3 1 0.9242056608200073
E3F8B956-711B-4E45-AF0A-B2AD1476FC1A.2 1 0.999305248260498
E6A43E96-8BFE-4988-A920-BB4180AC907F.1 1 0.9995993971824646
EFAB18F6-9799-4D85-9335-A12A491E3BE0.2 1 0.9997766613960266
06AEC793-2E5D-49BC-9BB5-F05719FFB873.1 1 0.9978116154670715
07674ACB-24D5-427F-AA1D-8AC7162895D0.1 1 0.9998226761817932
256E3610-F22B-4BAA-B18F-EF409F2CE8E8.0 1 0.99151211977005
293D156A-DAD9-478B-88E1-055F95BEE715.1 1 0.9997953772544861
3A81C227-C703-451D-8EEB-7FF78E818511.2 1 0.9994829893112183
4CF02C9A-6EB9-4B49-BFF2-6B0326504547.1 1 0.9997730851173401
4EDEA251-6D9C-4293-A80D-51FDA5C3A123.1 1 0.9996229410171509
5CDE9132-3449-485D-B36D-C2E2BF23CB10.0 1 0.9992331266403198
68EA7D7A-6202-4E50-8CEE-28F94C2F7420.1 1 0.9987516403198242
6D3E9A29-C222-400D-8EB0-803B5A896B76.1 1 0.9987850785255432
73631BFD-70F4-4E3F-9491-D6EBE22E2CD2.3 1 0.9988933205604553
8A2DD075-1D60-491C-B4A7-E7E37A21ADB3.2 1 0.9983102083206177
8E0D547B-F922-4A95-BC8E-270C4105600B.1 1 0.9994598031044006
919FE6BC-82E8-4B8F-B00C-286C35CB2133.1 1 0.9989810585975647
AD1F993A-6CC5-49B7-985B-F76CDE2226A0.2 1 0.9996204376220703
AEA17593-336B-4739-8B9E-7731DDC65A98.0 1 0.9401170611381531
D2343DE4-773E-44CD-87D5-A69BCFA01BBF.1 1 0.9995627999305725
DC221FB0-C2AA-4F2D-84BB-257665B9EA1E.0 1 0.9998892545700073
E0CE5D63-9085-4A73-9ECA-A1724BE92A15.4 1 0.2106354683637619
03DB9E4C-E36A-4652-A9BE-74DDA5A732F3.1 1 0.9993048906326294
0E40452D-1591-49B4-B814-5A9295ED4FD3.0 1 0.5298599004745483
108E257F-91ED-45E3-A27D-641534C82E13.0 1 0.9928680658340454
2B594389-743D-44A8-8CE4-54375455DC87.0 1 0.9974671602249146
41050A69-669D-4A5C-8922-89DAD52AA534.0 1 0.9927403330802917
42625B26-9731-4FC2-B2A1-6959A18D3F2F.1 1 0.9994613528251648
46CFB3AA-A059-49ED-8757-B361244E94CA.1 1 0.9993040561676025
5159EF84-FB68-42E7-B9EA-292602E0936C.1 1 0.9998316764831543
5F743DAA-2A09-4E58-88EC-87C3F4F4FE82.2 1 0.9991180300712585
687E4E15-16C9-4250-BBDB-124D43122908.0 1 0.9978700876235962
6ABBCFB8-0A6C-4D9B-857C-6F213B868436.0 1 0.9978304505348206
73CE36C3-7D4C-44B0-8399-F716F3525D38.2 1 0.9998064637184143
87282A51-9A16-4788-9E97-477D90D6069F.3 1 0.9998290538787842
A1EAECDA-8C94-4712-A093-48C17DF89629.0 1 0.999666690826416
B0647893-777B-4161-848A-2093788F05A8.1 1 0.9982786178588867
CF7DFBF7-12E7-4043-BB94-519C0A3A6F47.1 1 0.9993540644645691
F558DDD4-CFF2-4D8A-92DC-6B91BF36DD8B.1 1 0.98798006772995
F641CBAD-8EF8-40FD-9137-B4B2939A814F.1 1 0.9970664381980896
F7B2C106-2B6F-4582-8529-D53D7ECEEB91.1 1 0.9998825788497925
482985F3-5D5C-4A59-9360-68F93D820DEF.0 1 0.9944782257080078
71A32B1E-5CF7-4179-9B22-05A0AF27C3EC.2 1 0.3871693015098572
725693C5-EB0B-4BB3-8640-FF9F95812564.0 1 0.9878966808319092
826C30EA-9C16-4D34-B3C3-D753A7712399.2 1 0.679901659488678
86CCC8AE-76D7-4D9A-AC1E-4102331DCD64.2 1 0.9994389414787292
8B51C99E-9F29-48B8-9EAE-07A6605DF83A.3 1 0.9997994303703308
A39CBE46-E7EA-4FCA-B497-FDAD42ECD64E.2 1 0.9995917677879333
B19C0FCA-E885-4EF4-88DB-CF82765F2210.1 1 0.9991299510002136
B495ED48-CCD0-45A3-9401-6A2725578B0F.0 1 0.9998794794082642
C646D999-173B-4011-B3FD-9FFD85DF3080.1 1 0.99909508228302
D1089309-B723-482E-B194-2E3EC5A6511B.1 1 0.9975364208221436
D1CE9B0B-F455-480C-9CDC-897C1198517A.1 1 0.998426079750061
DB49BDA8-FCA4-4055-A5D1-1A6449760FEA.3 1 0.9991963505744934
EC4A0A62-1B2D-4CB6-A8AD-9171274C7819.2 1 0.9985400438308716
FBD42243-1B9D-4250-AB33-63C485CAAE53.1 1 0.9993547797203064
09AB2390-AB4F-44AD-8199-1CD64C279C3D.0 1 0.9789925217628479
0FE30B50-194C-48B9-B8DE-487C4759A073.1 1 0.9994401335716248
2D656F5B-D3B7-4DC5-A805-32D9AE1D7595.0 1 0.9991732239723206
52235CD7-DF67-4957-AA61-D3487B960A36.2 1 0.999544084072113
644B5645-127D-4F54-B99C-5AA8964DFCA9.1 1 0.997538685798645
7CB969E7-20C7-4240-9BF7-5521CA6B5A33.0 1 0.9949802756309509
896BCE0B-EEE7-4A98-9467-3390E15838A6.1 1 0.9998362064361572
8FE03262-C4DF-4C4E-8D31-8CF76943175F.1 1 0.9930287003517151
9FEC179D-F9EC-4E84-83F0-E059313FBC20.1 1 0.9866278767585754
A4FB4219-AFED-4192-ADBE-CDAD6AB86514.1 1 0.9995816349983215
A792024D-7421-437D-AFD0-31BF28892C13.0 1 0.9955846667289734
B0244178-19E2-4A4A-9A96-CB9D3C6F4608.0 1 0.9999003410339355
BC3909AD-C9DC-417E-9CDF-E4D0C36427A6.0 1 0.9999393224716187
CA5C4E63-13F1-4012-BE77-FD3CFE003BE9.0 1 0.999821126461029
CE7F41A9-346B-42FF-BB5A-7F355C96B00E.1 1 0.9998202919960022
CF16CD30-1F9C-4626-A678-2EFD6947981D.2 1 0.9981558918952942
D1C8AA77-16D0-4F7E-BE75-B2211FD1BFEC.4 1 0.9976376295089722
DA93D26A-E9DA-45E6-8CCC-2C61767CB229.0 1 0.9998032450675964
DC7890CE-4EE8-41CA-8592-185454359D44.1 1 0.9999252557754517
E35EF4E5-18B0-456D-9529-E7A4381676D3.0 1 0.9998394250869751
F7A5831E-93D9-47AB-B483-930539C69821.1 1 0.9997171759605408
1358C0E6-E5F9-4F93-8BC9-149172B44C60.3 1 0.8255749940872192
19E31F88-F077-410E-BC5C-564C3E73B067.0 1 0.9943690896034241
2E186B90-16C8-4F9C-A769-AB81CF4436FE.1 1 0.9998929500579834
3E6C9BEE-7F03-4F18-A5AE-4D2672B08B98.1 1 0.9997069239616394
435DEEAC-856F-4B7C-A695-4F2EDB9DF43D.1 1 0.9993768334388733
49C26C57-8360-483F-94EC-C4E2D0279C63.0 1 0.9997465014457703
4CDAABF3-3B97-4D60-9ED0-450BC623A00F.1 1 0.9975353479385376
68CACA2C-FF06-4D28-8CF4-6A62D2FEACE6.1 1 0.9995220899581909
6F47B610-70D4-4E94-9257-D2FA33930688.0 1 0.9957999587059021
80ADD822-51E7-4BF0-96B8-2BA58C693708.1 1 0.9992163181304932
8F0F6CA5-B891-45F4-B4CA-5CC1D1425878.2 1 0.9948535561561584
9634B60A-9ECC-4084-8292-311FCCB84BDE.3 1 0.9997900128364563
9EC535D1-DC10-45E0-B346-FE4919259221.1 1 0.9978698492050171
A143EE65-98EC-4030-BDFF-74B858786126.0 1 0.9958156943321228
A46BC970-DE0F-43BB-B775-349D7A3C9642.0 1 0.9996198415756226
B5ABDA0D-2D9E-463D-A2FD-7D12EE9DA10E.1 1 0.9993077516555786
C27A688A-0349-40CF-AB7B-EDDC08E1BFBD.1 1 0.9996415376663208
D774C940-6F61-4444-AA72-4CE741FA4471.0 1 0.9877311587333679
F6E39CFF-4F8B-4F13-B98B-66D22B1BCAB1.1 1 0.9993458390235901
1933B844-3977-4BDF-96BE-AA365030F4F1.1 1 0.9994373917579651
24EC24C4-CE59-4FCE-89A6-12DDCD21FAFC.0 1 0.6651183366775513
28089CC6-CC49-4E75-A9FA-06277F1EC087.1 1 0.9996976852416992
2CEFD455-ACE5-4D3A-8C01-DC08A7C1E348.2 1 0.07549561560153961
48A95546-6454-42CB-B216-D24258FDF1BC.1 1 0.9932540059089661
4E9DD5E6-3A54-4ED3-911B-439EE78AA459.4 1 0.9987480640411377
4EF96F3C-59FE-4296-9D31-1338D0A310D8.1 1 0.9982559084892273
614C8267-0226-45E5-A0F4-80F55880DBFC.0 1 0.9975389242172241
6AF10FC7-3C0E-41BA-BF0D-E10BC4669C5F.1 1 0.9998407363891602
79F7C2B1-948D-4DA3-B650-CB9C63C715AC.0 1 0.999683141708374
8239C0BA-733A-43A2-BC19-AF33811C50B9.0 1 0.9998874664306641
92DB388D-1C61-44AD-919D-F41A38A06042.0 1 0.998160183429718
C9F1CE41-DE68-4950-BE64-4263365F9D6F.1 1 0.9996993541717529
D46D61BB-F925-46B4-A329-B52D4208772D.0 1 0.9998859167098999
D507AB57-43EE-4FA4-AE74-1E9BB6A36503.0 1 0.9991040825843811
E87691EA-4E82-422F-8073-85C7D0ACF8BF.0 1 0.9880807399749756
F11689A0-4FC4-450E-9271-B09AF223175F.2 1 0.9989238381385803
2F3E769F-3115-40FA-A162-BC74FE55E97C.1 1 0.996601939201355
482F487A-89FC-4576-A22B-3511DF8C38EF.1 1 0.9773180484771729
4E64AD18-DDAC-4994-9098-316E9865DD5A.3 1 0.9993823766708374
58E8AA9B-2DFE-4002-AF17-3D4AEB0CA2EC.0 1 0.9895979166030884
69C9DF49-DDCA-46DE-882A-5F5D81B12AD1.1 1 0.9988446235656738
8CCEF6A9-73F2-44C7-A258-43FDB1A695DB.1 1 0.99951171875
8F531433-EACD-4217-9563-0ABAC1C81658.0 1 0.8670297265052795
A8BCAE94-C12B-46E5-9DB2-26C71CB6628E.1 1 0.9994612336158752
ACA2370E-413A-4ACB-B775-EE295EA9D9B2.1 1 0.9995641112327576
B7854EF7-FAF6-4634-9A22-1F86F22EAC66.0 1 0.9963417649269104
D5F642B5-7415-405B-BDA2-E7AA28347F9F.1 1 0.9996728897094727
DBF6A4AF-2B0D-41F0-8363-EFCD5FA217B2.2 1 0.9995269775390625
E0735D5F-171E-42EA-BD70-42850341766D.1 1 0.9996806383132935
E5EDE047-627F-4573-88E4-F30668699199.0 1 0.9978348612785339
F0C10651-DA6B-4A8D-B52C-DD6319BDE9C2.0 1 0.9946763515472412
101102F4-9D0A-4332-A2FA-99CFBC644FAD.0 1 0.999085545539856
326F4F9A-41F7-4F9E-B364-161B03CEA2B9.0 1 0.9939554333686829
3AF0755F-AE82-4354-8675-91363A32C971.3 1 0.9990422129631042
3BF42772-00DD-4DB2-B66D-22150888A7CE.0 1 0.995672345161438
41F14F18-AABC-4697-990F-D0115A4A9266.1 1 0.9942779541015625
55243579-AD32-4566-AC68-36394E33DE2E.1 1 0.9987339377403259
5B251C99-1E87-428B-A81E-963A16D826E3.1 1 0.9994829893112183
783730ED-2123-4DB3-93C0-426447DD7F85.1 1 0.9996951818466187
7F17A8C8-CFAC-4E36-B430-E3FE22CBAD15.0 1 0.9996271133422852
9444B9FD-0755-4218-B427-61F5CE7253D2.1 1 0.999482274055481
9EB33475-B396-44CA-971D-E2789888ADD3.2 1 0.9995346069335938
9FF3C3C3-8F3C-496D-AF68-8400FC0C728E.0 1 0.9997084736824036
AAC5E595-97ED-41D0-A76F-692878E46FB4.4 1 0.9984569549560547
AC220735-857B-4407-9D17-A86D24C0925C.0 1 0.9992333650588989
B8A52373-EE44-4776-A5CB-B5935CD367D6.2 1 0.9992148876190186
CC2B07C7-8E14-415C-9B7C-3AF99CE57C64.0 1 0.9947015047073364
E220C166-DD06-484A-8BDA-BA3DAA67E2EE.1 1 0.9995725750923157
F574249D-19BD-43EB-BC2E-E9010C091DD9.1 1 0.9997389912605286
0C050205-9431-47FA-A97D-949F364BFEC7.1 1 0.9991944432258606
0F196659-2CCD-4EBE-AB85-DFF16BF2B7BB.0 1 0.980252742767334
3D782F76-1ED1-4410-8E6F-BEB9287B54E1.2 1 0.9991468191146851
40918591-C8B4-481D-AD0B-9549BACA4E64.1 1 0.9982378482818604
4BFD7D96-503D-4681-B9F3-C8C8FDA18B9F.2 1 0.9479016065597534
5320B5B9-DE34-4899-84A2-46F1B4DC9D80.0 1 0.9997566342353821
7470D8D4-2D0D-482A-9C3C-3AB49B11FE21.3 1 0.9990302324295044
79AD7296-039E-4B37-9734-EFDDA7DDEA8A.1 1 0.9992401599884033
9784C265-C006-4C63-9AB8-5A4866BE880D.0 1 0.9969691634178162
B8CC3E28-EC0F-44DA-8A00-C036523A4DA4.0 1 0.984950065612793
C6806778-CC6A-47E8-A853-FAD30E321C47.0 1 0.9966752529144287
CD4D8E6D-9379-4E5C-B3FE-8739BEAA9DED.0 1 0.9997895359992981
ED7C8C5B-AD84-4B11-B89F-01F9C14CCD26.2 1 0.9995473027229309
EF628896-F0E1-41CA-8F37-57742A4DBBDA.1 1 0.9964578747749329
F50DF0FC-BBF0-44B7-A58C-82BA93DABAFD.0 1 0.9942797422409058
047291E5-0064-4AE4-9ABB-6E1AA58E9184.0 1 0.9998334646224976
1166147B-1DF5-49F8-B8F7-0139F50533D5.0 1 0.9853191375732422
12AB2F82-7686-4984-869E-E2400458A238.0 1 0.9973157048225403
1A0094A2-BE54-47E6-AF3A-644FDF239293.0 1 0.9958510398864746
22CB9410-C605-4E18-8692-6FBF67D03C9C.1 1 0.9940046668052673
2548C6D4-F396-4C47-AA6F-C606F35A59A8.1 1 0.9992504715919495
3492B095-2C22-40DE-8F6C-F524AD873E18.0 1 0.998928964138031
3E2C8961-2963-4BC1-9474-51BACA96051C.1 1 0.999626874923706
3F97FAD6-1B8E-4830-8D55-FDA0859B4C68.1 1 0.9989742040634155
55CB2175-724C-4E41-80B7-419388B12D03.0 1 0.9990365505218506
63D5A0AC-719E-4DBC-8A49-B5756D32E0F7.1 1 0.9989973902702332
66DD66D6-4389-49B6-8735-7004A81CCEA8.1 1 0.9997245669364929
69592D5D-F64A-486D-81D8-6B24FDD755C1.1 1 0.9996367692947388
6CECB66F-9D6B-4C5E-B6FA-F96BC0CF65C2.0 1 0.9999070167541504
CA330CFA-1699-46BA-B369-C702894E8001.1 1 0.9992454051971436
D3B8D26C-5773-46D5-BC75-52E08F14B601.2 1 0.9996088147163391
F0049D05-E13C-40A0-87E7-8CD90B699C7F.1 1 0.9996471405029297
01DB3814-3241-422C-8745-BDE24A2FB0E8.0 1 0.957665741443634
0CF1C24A-72E3-41D7-AE13-5014EDBEC14F.1 1 0.9991587400436401
0FFEC08C-A241-446E-BDBF-D453D28BC2DE.0 1 0.9999157190322876
1A98E0FC-31A1-460B-94DB-B509AA3EEF77.2 1 0.9994864463806152
221206BA-81B6-48E5-9E8F-BF7C4942E5FF.2 1 0.9995130300521851
35F0E75C-1181-4DD8-814F-73EF4A7CFF2D.1 1 0.9995059967041016
52C18EF0-72CD-4974-BE6E-0EC88AB4A882.2 1 0.9977893829345703
702D39D3-20D6-46E2-A915-0C6C50A49EA9.0 1 0.999942421913147
83C5F8CC-173D-4725-9E93-0710462C6208.0 1 0.9998633861541748
9444A825-9F51-44D6-BD0A-78AA6074E250.1 1 0.9990559220314026
99D90B62-F763-465F-87E2-F6BF03EF2399.1 1 0.9991270899772644
A09640C3-D37C-4854-8333-173D9BB331B4.0 1 0.9975300431251526
B2974E98-5260-424B-B5ED-7E00B9134534.0 1 0.9955600500106812
C15B01F8-4A63-487E-8D49-57762A81174E.1 1 0.9996554851531982
CBE37AEB-1D92-485D-AD02-AA86948D3C22.0 1 0.9962106943130493
CEE6AA61-E955-49E9-BD15-C270430CB920.0 1 0.9952194094657898
0A19FA76-272D-4E7C-AC22-89F75F4898C4.1 1 0.999893069267273
0C825766-7D26-42C5-97E0-350C46BCA977.2 1 0.9995241165161133
161EF83D-FFD7-49F8-9EE7-7DE3F004357B.0 1 0.9993000030517578
1F7A39CA-B80C-4995-802C-3CC8528ECB2C.0 1 0.9986758828163147
2F546BF4-DABC-46FB-9A8B-515AE6246492.1 1 0.9968068599700928
3782D910-CA0C-4A7A-8977-14EEA29EDA70.2 1 0.9994224309921265
3C8DD858-7F64-481F-965D-81014A2FF484.2 1 0.9997223019599915
4228FF31-E0DD-4812-AB46-1978A07DA1F6.2 1 0.9994077682495117
55D9951D-23D8-4B8C-972F-789458362878.0 1 0.9417924284934998
87842413-FB16-4A28-BD49-0FB26EA7783B.0 1 0.9909060001373291
8B6873BD-98B9-41A1-8B1A-B84603B51F5A.1 1 0.9989606142044067
9310FA1D-FCDE-47A2-9E96-8A451CC91BC2.2 1 0.7781859636306763
A0371EED-DF6C-43C9-AFA8-726FEC7ADD9D.1 1 0.9985535740852356
B0F02E9E-55D1-418A-AEEF-D3818303D557.2 1 0.9988601207733154
B21C79A6-762D-467C-B653-06422B2A4C7B.1 1 0.9992259740829468
BDB1CACA-4DD7-4302-ADC9-E38972DB284A.0 1 0.97340989112854
D19A5386-1147-4858-9F18-44E95D175A5B.1 1 0.9985693693161011
D58D2DAF-CB6C-4624-95B9-34982B889AEB.2 1 0.9838533401489258
F98FBA25-92F7-4F19-AC63-2A3C7546E093.1 1 0.9996820688247681
FDD344FA-D1AF-4891-949E-B900595D988B.0 1 0.9997130036354065
251B5C8B-46CD-4B82-AD73-A5B714DF27B1.3 1 0.9997811913490295
3CF8BC3A-9446-4D9F-8B1B-433E35B4E2CD.0 1 0.999825656414032
40C57B9E-611C-42EB-9080-EF73440A67F9.2 1 0.9952324032783508
435ADD25-B6D7-42A8-836D-21E1B32B43A7.1 1 0.999854326248169
50C47AF7-6409-4E25-952D-F9746C6B50FE.3 1 0.9969720840454102
53550B3D-474B-4B57-93D2-3738AFC55B67.0 1 0.9939162135124207
69A5F149-2A2E-4DEC-8100-D0790E9EF3AD.1 1 0.7061340808868408
6E4060BD-C11A-482D-915C-861917B91CAA.1 1 0.9994919300079346
813040C0-F1D8-454D-B811-EA81C39DC4A0.2 1 0.9995152950286865
86CDDEEC-6DE2-4A21-8933-6AFB15EB8917.1 1 0.9992251396179199
A18DD354-302C-4C8E-9482-91CA0CFFAE8A.1 1 0.9996694326400757
D263AA10-C330-4666-8E99-271FEB2C44D8.0 1 0.9996789693832397
DA3EB83C-9894-4B03-875C-591FB5CB7E0C.1 1 0.9995682835578918
E152FB7C-8F46-4926-B125-629F5547A147.1 1 0.9996080994606018
FA86F96C-FEB3-47BB-AD10-4E5B0638BDDA.3 1 0.9996742010116577
FF28C86F-83F7-48D6-BA5B-380B4713F9FB.0 1 0.9922571182250977
0F482842-FC05-42B1-ADA1-543317073526.0 1 0.9998568296432495
106FE1CD-6D2E-44DE-A02A-C83376637CF6.0 1 0.9997885823249817
116EB120-14C5-47EC-8287-68D2250FB258.0 1 0.9866394400596619
1799F3EB-C81C-4B26-AF00-0F16C5FBFBF8.0 1 0.9938896894454956
1D3FC3F6-DA6B-4E87-A94F-051394E5567E.0 1 0.9968258142471313
27CD1B15-5FEF-4DB0-8F24-AFE79DDA2500.1 1 0.9999057054519653
30A9945F-31D5-4033-94F9-5BDDA080C03C.4 1 0.9905223250389099
31581FCA-5B91-4E96-B0F7-CDBBC9235324.0 1 0.9965890645980835
33657B50-365A-44DD-9A33-A33C2FC97718.2 1 0.9952467083930969
44939D8C-A00E-4387-B4E3-2F5F833200C5.0 1 0.9499915838241577
52CC9A95-A254-4779-A7D7-C2CF9C330091.0 1 0.9988781809806824
88F70518-AC50-4E9A-9DE7-20FEFF6A081B.0 1 0.9978898167610168
9F62FA9B-87F9-447F-A54B-18923A58CA05.0 1 0.9956738352775574
B0BB6DEF-8625-410B-9D7A-D65E65C08BE4.0 1 0.9997807145118713
B6389BB0-63A4-4BBF-867B-818238F7BE38.0 1 0.9973998069763184
CB06D95F-E659-4F0E-9622-B0C265BB4576.1 1 0.9993124008178711
E9FEE0AD-609F-4703-A3E7-8E44B6179863.0 1 0.9975404739379883
07EFF140-14F8-4D93-A9B6-A3AB9A0FA17A.2 1 0.9935374855995178
167D3702-29B8-42CD-A6CB-9D219F270540.0 1 0.9968003034591675
1EBB98FE-B366-4C9C-B1F4-19A693C768E3.1 1 0.9993172883987427
1FADC076-007F-4984-9FB2-7F13691C0A1F.0 1 0.9585192799568176
249694B3-E9A2-498E-88A6-B82FBC72F370.1 1 0.9990121126174927
2498B441-A3DA-4319-B941-3D1D7EB00448.0 1 0.9967349171638489
2743F7DF-29AE-4FC9-A4BF-8273520F8C04.0 1 0.9982314705848694
47094C0F-80F9-43C6-869F-34C61B107532.0 1 0.9998922348022461
5A454845-A344-40D0-94E4-60069ACE1BB8.1 1 0.999002993106842
68DDB56C-3380-4562-888B-AE4CF07624C8.1 1 0.9703317284584045
7AA7B3E3-BAFA-417F-8F4A-ACB500946354.1 1 0.9950534701347351
8070D240-2EE2-4AEF-9133-023ADB2472D2.1 1 0.9996097683906555
A0667D30-6A4B-4C7E-B0F7-07DCDB33D344.2 1 0.9993910789489746
AA782AE6-2100-4D9E-82E7-57E3C95D41A8.1 1 0.9994906187057495
CA736670-1192-4DB5-A94E-7302A228E41A.1 1 0.9973836541175842
D5B3E972-FDF0-4DCB-B20F-5A5EDA2DCA54.0 1 0.9945074915885925
DC20F1D2-BA0B-4620-83E9-C901B25A98B5.2 1 0.999617338180542
F30F991B-29EE-4652-940D-7F17AFDAC5E4.1 1 0.9997134804725647
FFED8D8A-07E4-4E4C-9766-5E7CEE034064.1 1 0.999521017074585
0D30B301-77A7-44BB-96C4-67FBA203551B.1 1 0.9996122717857361
13E4A098-055C-48A7-8AB2-93EB67352CAB.1 1 0.9992687106132507
159D4B90-7E90-40AB-A994-758A7D2A6D2B.1 1 0.9986108541488647
18A5BFF7-8F1B-45E9-96F8-7DF6D6145A06.1 1 0.9997619986534119
4581E8FB-D342-4720-BC1C-4FA266B5A6B3.1 1 0.9995197057723999
51C304F9-22D7-4911-B652-9FAB94240807.1 1 0.9988301396369934
60874BC7-DA02-489B-983D-11331F0D6312.1 1 0.9996065497398376
674988F8-A36C-4230-82DA-01945E5018D6.1 1 0.9994921684265137
86C89028-AF0C-4C52-A6A1-A42BCF6E7D7A.1 1 0.9993892908096313
9C718C5B-AB7B-43B3-83A4-BECD9EDF718C.0 1 0.995800793170929
A05596F7-8FFC-4A02-9E0F-19D2ECABAE13.2 1 0.9932966828346252
A2B4BA18-0B53-495D-A325-F1EBDF7957CE.0 1 0.9990195035934448
C6CED3BA-6AEC-4916-845C-2CF3DF6CF282.2 1 0.9917661547660828
D87B63CD-D202-4109-9079-71AAC1BD78A4.1 1 0.9995014667510986
E541D24D-34FE-45E9-864D-77B96D8D298C.4 1 0.9997046589851379
E6C00916-72F9-49D9-B9D8-0C28E0E34144.0 1 0.9818026423454285
FABA3956-DF7C-45D7-B97A-2F4B70364967.2 1 0.9996623992919922
0282BFD7-6990-49F5-B896-5CCE3FF6D45D.1 1 0.9997439980506897
03EC37CE-DAA9-4562-BE46-CF5179F2BCA7.2 1 0.9997096657752991
0602FD54-FEAE-4AA4-AB1A-9F39D052F907.1 1 0.9997321963310242
069AEBF5-B9FE-4723-9FDB-8FD963E67B79.0 1 0.9978373646736145
0F2C43DB-D1D3-489D-A3E3-4D6F109F5C34.0 1 0.9950029253959656
279CB462-B3A3-40F0-87B0-344798C34796.0 1 0.9965972304344177
34C6A25B-F2B1-4E35-A410-A82F5C67DE30.1 1 0.9951735138893127
4426D87C-41F5-4346-A7A0-0A2A4DBB41DB.2 1 0.7796812653541565
75A40D8F-11C7-47C7-9A98-E1A8426BD2FE.1 1 0.9814666509628296
85AC252A-60F8-4735-B7E8-BA577D42E65B.2 1 0.9996145963668823
866362D8-C972-4614-B3C1-62028CA82DE7.2 1 0.6868526339530945
9ACABDE7-4D0F-490F-922A-D1730546B8EA.1 1 0.9995669722557068
B0A1A379-8EA8-4FE5-B9D8-F4942BFEB71E.0 1 0.9898041486740112
C8903BF2-EA54-4B7D-83A1-045015900617.1 1 0.9934208989143372
CED6E949-4AA3-4C16-A4A2-2B5F4147F8EE.1 1 0.9995905756950378
E1A09DED-7676-4E6C-A803-5707C34A886C.1 1 0.9998617172241211
13F3D6F7-F998-453C-8938-78227157EC61.0 1 0.9998843669891357
179F5D60-EB3A-4CBD-A731-CB3FFD2163B6.0 1 0.9998631477355957
1BAB5A6A-8E33-457C-BD9F-F4E546443581.1 1 0.9998237490653992
2A51A3A1-0766-46EC-9CF4-0DB7AB96EFFE.0 1 0.9940650463104248
59CBD37A-DEA5-49C8-84BA-32812D744664.0 1 0.652437686920166
79D4A844-0012-4B32-BAB4-786CC81A151F.2 1 0.9996688365936279
8E695532-3AFB-4865-AB5F-F0ECB31D75F5.2 1 0.9998204112052917
9B45309E-9700-4C84-9D40-223FDDBB6ACC.2 1 0.9981901049613953
A04FCE5E-D605-473F-B3CB-F6CE97CBB5B4.0 1 0.999248206615448
A2BE6066-57A8-4201-91B2-11F1E413E032.1 1 0.999715268611908
AD01DD1B-87EE-4BD8-A373-FD1B87103931.1 1 0.9972834587097168
B0A7D465-CF21-4D5D-BE12-00B49DAA126D.1 1 0.998806357383728
BF43C683-48BC-46BF-B2B2-5229DBBAD856.0 1 0.9923532605171204
C97D6C95-3386-4314-8287-B23C1E7FC371.0 1 0.9993554949760437
C9CA49B0-37C7-42A5-9110-D39B20D82285.1 1 0.9996083378791809
D79BB016-295D-40E5-933D-444A768F925F.3 1 0.9954032897949219
F504BEC1-AA86-465B-AE73-DD79C802BF59.1 1 0.9983385801315308
023A7006-DBEB-4044-9770-193DA63FB780.0 1 0.9995980858802795
02ACB14B-ACE8-42F7-8AB2-A6D8533868D9.1 1 0.9990575909614563
07D0D2B2-9134-4122-B08E-BD004BCB55F3.4 1 0.9991744160652161
0FC3E7C5-3C70-4A33-8D5E-286B34B13A9E.1 1 0.9993482232093811
11C9C2C2-63F2-4D9F-8F7C-FA3A392B3BA5.0 1 0.999823272228241
278D04E4-A7D6-4DCF-B6BF-E8E6B7E8C7A5.1 1 0.9996755123138428
2AAC0D81-2E9F-444B-9815-EE9F70103E56.1 1 0.9985488057136536
30459C01-3DE7-48B4-8F2C-3AB788152C1F.3 1 0.998976469039917
535E1ED1-4DA4-4145-B5D5-3888DD8EB6AE.0 1 0.9998346567153931
60D08409-0596-497E-A3D1-99E49C3D5524.1 1 0.1774149388074875
6312E841-6C85-4714-B11A-88390D9E40AD.0 1 0.9998745918273926
72EFBF32-BD60-4B8A-A154-D0A8A960AD2A.1 1 0.9987576007843018
AADB1E35-D82C-4C14-9AF2-8E221AE211D3.1 1 0.9996929168701172
ABE8452C-F093-4E7A-9088-A0D46CDBDE4D.1 1 0.9996414184570312
B3734721-D0BC-4409-992D-E35AC9FAAF36.1 1 0.999560534954071
C409F7A8-DECD-4931-8D6B-818B13A0A284.1 1 0.9994916915893555
D76D4398-D4A2-49B8-83F2-1E220C2ABA48.0 1 0.999752938747406
F95271AA-9DBC-4E0F-A0FD-BD4B5573FFDD.1 1 0.9994375109672546
FE27EAC8-89BB-4B37-B9F3-A3334069CE03.0 1 0.9997379183769226
15ABA86E-0C57-4BDF-B2FA-796B1A88FCD6.0 1 0.999841570854187
2A8D77AB-9A97-4C92-BFEE-0677D0164746.3 1 0.9995392560958862
398C73C4-30A6-4398-BCF1-B6C5A8915EFE.1 1 0.9990144968032837
39909DA8-CEC4-4EF8-8BB5-9EA091CC95FB.1 1 0.9966391324996948
4346E077-3CD8-4D17-AB98-A8A1CBFE3318.0 1 0.9852960705757141
54BA8FFB-B643-45AC-BD6C-0AB609659C0A.0 1 0.9969077706336975
603C77B4-BCCA-4E30-BFF8-35D5777526D4.1 1 0.9997305274009705
7F3231B3-D7DE-423C-9ACD-573555D53E96.1 1 0.9997207522392273
9C351972-E8BE-4BDB-A6BC-B3EC85477A97.1 1 0.9995850920677185
A142D74F-447D-4546-BDA8-9CA8D885B783.0 1 0.9998375177383423
B850D007-1885-46AF-88FE-9472642EDE87.0 1 0.9928280711174011
C2549E8A-6828-456E-B487-171B76A6E91C.1 1 0.9996931552886963
C4301D53-D448-467F-9397-2DDE08BA24DE.0 1 0.9981829524040222
CC06D990-A65A-43DC-80DB-FCCA213D7F77.3 1 0.9972712397575378
CED42522-2F4E-473E-825A-192E168ED12A.2 1 0.9994539618492126
CEF0B539-48BD-4DA5-8C1C-DEFC23EE4734.0 1 0.9996559619903564
EBBD110A-3CDD-41C2-B9CD-E76D2E4A3D51.0 1 0.9947492480278015
246E7F22-CA2E-4C6E-A2DD-D38DEA9BC709.1 1 0.9997898936271667
4740A439-405C-46B4-9034-8FAB46FA7ACC.1 1 0.9993926286697388
4B317776-574E-4DF1-AD6F-72E941386B79.2 1 0.9995341300964355
58263138-8DD2-49AA-8D6F-113F22328BDC.0 1 0.9993706345558167
5A0623C5-D46E-4C42-AC86-F60FF18FE92B.1 1 0.9997190833091736
6E207925-89AC-499A-B28D-9D5850FEC03C.0 1 0.9982985854148865
77448CF5-136B-45B8-93BB-689DC4571700.1 1 0.9997342228889465
7E39785F-7A0C-4DAC-BF41-9B542CEB847C.1 1 0.9988080263137817
BC1DDED8-E385-4506-B016-50857EE63238.1 1 0.9994757771492004
C4A05724-7029-4D97-881E-400D166B593A.1 1 0.998364269733429
C7231F10-AB1D-4721-9945-B0CFB6CBB2BD.4 1 0.9986887574195862
C87E8F9F-6FC3-44BE-A788-A5C5B6A055EB.0 1 0.9998101592063904
D335DE18-D4C6-483C-A1D8-F5289074FA85.1 1 0.9993857145309448
D61F4512-552F-4063-9682-B7AD85DE456A.0 1 0.9985729455947876
D7999FD3-A964-4546-B1D2-6D50434F4A34.2 1 0.9997244477272034
DBA08950-B050-4F43-B91C-514D23331BC1.1 1 0.9986212253570557
E470BA19-5110-4110-884F-16E2555A12F4.0 1 0.9998466968536377
EE25B329-710A-4E9D-8478-93152CFF1073.1 1 0.9997488856315613
FF2F1F9D-4CC3-483B-8341-C27844C3CD4A.0 1 0.9936482310295105
13D1B5ED-B786-4434-80D1-D145E6049BF4.2 1 0.9994068145751953
16CCD89B-4260-463B-A341-39E5B7CFE805.0 1 0.9998317956924438
1FAC2AD8-19AB-4DFB-BD08-5B7BEF440359.0 1 0.9860445261001587
21BAD8AE-6620-459E-92A7-97DA6B1B504E.0 1 0.9994858503341675
33DA3BCE-EBE9-457F-902D-B379304EBF9A.0 1 0.9989456534385681
3834B171-06AB-4B18-83BC-4F1BA1BA3EA1.1 1 0.9985563158988953
3A9819BC-11EF-4DF1-89E0-E0DB43B9C2F1.1 1 0.998833954334259
54DDA3A2-5E73-41C7-8F6F-D5A13CF92113.0 1 0.8619520664215088
57257D34-FF9D-49CB-A55A-4B687E85E593.0 1 0.9534069299697876
5B4EFBAF-131A-4523-B52D-F031D03D813A.2 1 0.9984605312347412
7F635253-B259-4EC7-8981-4209AE02A144.2 1 0.9997288584709167
820974F9-6FE5-4C70-977E-FE08AA3EDD8B.3 1 0.9992340803146362
A148D052-9893-40DF-A8B7-7BCCC206A2A2.2 1 0.9995067119598389
AC7EFAA7-50CE-406C-9BD3-AD1476E02A8F.2 1 0.999213457107544
DF6FAC6B-4C67-43B2-847A-3C0FA279EAD1.1 1 0.9993906021118164
E55CD3CF-5B52-4CA9-836C-46DF453FDAEC.1 1 0.999795138835907
FCCD8170-8823-40C5-8A1E-A13D52130728.2 1 0.9965800642967224
0C2D015A-D1B7-4CC0-B762-B2E4E6A3C96D.1 1 0.9984793066978455
2F7E0C70-A5A5-4B9F-A332-8F3698F7F4D6.1 1 0.9997193217277527
3AA701D7-C497-4065-A558-7A856753D286.1 1 0.9993994235992432
45050D64-F4F0-4B3A-9073-59F15EC88D78.1 1 0.9991421699523926
655D3042-1631-478F-9CA4-4AE6BCE523B1.0 1 0.9971970319747925
914C0E85-FC3A-4702-A0C6-C0BE19E8CE24.1 1 0.9998308420181274
9662957E-E1C2-47F1-9913-ACFBE1B066EC.0 1 0.9984068274497986
9CAFCDDD-462D-45DA-ADD1-FCBEC5A25D8F.0 1 0.9994422793388367
A8967ED1-224D-4399-A12E-FD5FB5977DB8.1 1 0.999338686466217
AA98724F-6A6A-472B-8562-3318DA78FF6C.1 1 0.9997655749320984
B29B2D49-1AA8-4AF9-83D1-778DDC375807.1 1 0.9991329312324524
CFCB88A2-5688-4EDB-9A39-453970A47A52.0 1 0.9998527765274048
D4CC4C52-B399-4B09-8A22-2DD49A599B9E.1 1 0.9997132420539856
DE229330-7B05-40CD-8016-B11C4F7FD008.0 1 0.999893307685852
E85E8E46-8F9F-466F-8D7D-C19F2B344D28.2 1 0.9990266561508179
061DA830-1A6F-4A61-94D6-53E7129522F7.1 1 0.9996973276138306
0961EB1B-3EB8-436F-AB66-F297C40D471D.0 1 0.9998419284820557
19EEA0CF-2BE6-4CFF-AFB2-B0E0DEB8C415.0 1 0.981278121471405
1D8A481B-1ED0-4CD5-B0FA-F6D56E8EB487.2 1 0.9995399713516235
3665AD16-9482-4816-9008-EFA35B1E7685.2 1 0.9996534585952759
38431417-012B-4735-AA3E-32427F222372.1 1 0.9991005659103394
579397F6-8264-416B-AD16-A42E08A728C7.2 1 0.9970597624778748
6E18A1D5-6E72-4102-9C53-E5C8F60B5D56.2 1 0.9978986978530884
78E657F0-2205-4A44-AF91-6D1EF6A0B08A.1 1 0.9992417097091675
9BEA8F2E-3D58-4A0B-A58B-487B1773636D.3 1 0.9996954202651978
A58F63D6-E860-4603-8717-5D25D6092FEE.1 1 0.9996988773345947
D095B913-58EC-413C-8DA2-989BA83DED77.0 1 0.9851694107055664
E8CA7D35-EFAC-451A-B5BB-B16AD64418AD.1 1 0.9771401882171631
FBA17A89-4933-42A5-BCCF-5ECEE3E35AB8.0 1 0.9982189536094666
3537BEFE-C5AC-4782-A566-441E2F156555.2 1 0.9992333650588989
5CB068B3-E27C-412C-A5B6-18123249CA33.2 1 0.9989163875579834
71CDC417-B233-40E4-BBC4-CA539F7DCB8A.3 1 0.9997859597206116
9EACEE21-5BEF-4006-A4FA-50075B8D10A0.1 1 0.9997215867042542
BBA29FE9-BAE5-46BB-9E4E-800515856FA9.1 1 0.999713122844696
BDFEA7A1-8451-49E7-B163-C1F7E3FF080A.0 1 0.9988571405410767
C47E649C-DB29-42E8-B0C1-42E249FA3A20.3 1 0.9996170997619629
C5A7F832-1F6F-4213-A01C-121F83993941.3 1 0.9959339499473572
C7631204-E96A-427A-92A9-0B40DF14AF8B.0 1 0.983034610748291
CE4EC599-9EF5-48A3-AE61-8365B8737F2F.1 1 0.9995253086090088
DDC6E34F-A44D-490A-BF3C-EACCC7BF6097.1 1 0.9997323155403137
F60DA9C7-A727-4397-9C2A-0E4D0010E0E3.3 1 0.9997770190238953
F8CDB093-BCC2-420F-8E85-83E66BE0C916.2 1 0.9976590871810913
1DDC72CF-0461-4C16-BFD0-90A09832DFF2.2 1 0.9417849779129028
2CF671F2-AA8E-4A16-80AB-A774518EF7F4.0 1 0.9919963479042053
338BBA03-4716-48A8-89BC-A81D83F9164D.1 1 0.9985699653625488
4D604697-2AC6-45FE-950E-38A53465A90C.1 1 0.9993253946304321
7819B9E7-3BDC-4CA5-8536-CA013918CA3A.0 1 0.9968173503875732
8050EAEB-53B2-43CA-89B5-2BE16BB507F3.0 1 0.9999085664749146
82F49384-4DB6-4D62-A359-A87869DEC1E7.1 1 0.9989207983016968
839FFE17-017F-43C4-BAFB-41D453132236.1 1 0.9996771812438965
84DB17A7-2097-44E5-95FA-55E7EFE40B44.0 1 0.9998223185539246
9FA73E34-76E1-4AA9-8961-772DC1B0093A.0 1 0.9935593605041504
AE2FC58D-9806-41F0-A335-A2C107AB3C1D.1 1 0.9992701411247253
B6E4FCBC-391B-4797-B58F-F3F6FB16E858.2 1 0.9984338879585266
C4621053-24A9-42D4-B39C-D61641AE9D64.2 1 0.9847484230995178
CEF0211D-6E3F-4889-9AED-7AEF11B5BF67.0 1 0.9998464584350586
DB84D67B-22FF-4B6B-8619-721A43AE8D3C.0 1 0.9945365190505981
0A1DE2F3-20C6-4BE8-AA36-0C9CE974E106.0 1 0.9977703094482422
17948E6F-22C9-45E3-BE56-585CC4651822.1 1 0.9997363686561584
2289071C-304C-42F7-809E-1BD3A8B5446E.1 1 0.9993743300437927
25CB73A0-7672-4E40-8D8F-9AB356CF05A6.1 1 0.9995777010917664
3061D48F-2A6F-4DF7-AB46-1D3D42A5428D.2 1 0.9994520545005798
42B8804A-00F0-42EB-A947-121F9D278735.1 1 0.9997143149375916
42C2A513-D29B-4972-883E-8D0A4FCCCEE1.0 1 0.9764861464500427
6CF57117-9C18-419D-BA8C-9A83309D9910.3 1 0.9991306662559509
79140885-FC2C-4752-B370-FBD056C8FFC6.1 1 0.9992114305496216
8D1ECFE8-E1AD-4A38-AB16-65669695A59F.3 1 0.9985108971595764
96505FAA-EB3C-4061-8CE5-B06E38014F77.2 1 0.9995782971382141
A3B0DA98-4244-4FCB-A714-D49538E47BFD.0 1 0.9840751886367798
A65D3E47-BE22-4B76-9635-DBF2328DDA00.2 1 0.9992333650588989
E93C8107-D81A-4235-A2A8-648FAA710612.0 1 0.9997875094413757
E964F92C-40ED-45DD-ADF5-9700C3B976F7.4 1 0.9997979998588562
11F25E8B-76C7-4BAF-A2FB-694D376CA271.0 1 0.9996511936187744
20C2CC7B-1359-447C-A14D-BFDF7816D386.0 1 0.9990946054458618
2F4F53D7-7529-48AC-A041-954C7D63073A.0 1 0.9943153262138367
44E02F71-9D40-4E16-BADF-BE19271B8682.1 1 0.9971007704734802
4664F5D4-78BA-4661-8E3F-069C4676E6D7.2 1 0.9996805191040039
6846F411-9957-42E8-A936-00E22392A022.0 1 0.9947182536125183
6C64E161-764E-40CD-8579-9E96BDD587CB.0 1 0.997526228427887
BC62DD79-8141-4EA6-9C14-97F559863163.2 1 0.9994562268257141
C9C7F64A-FFC3-4949-BFC7-5A7396497A50.0 1 0.9992963075637817
CCC656B3-5009-4572-B83B-4E063A2208D7.3 1 0.999430239200592
CF09EE1C-B843-4B3E-9DF8-530D95B64D0A.0 1 0.996584415435791
DD99F2E8-CAC1-468D-9ABD-B9D3E9E7FF0D.1 1 0.9998304843902588
02EAC2C7-2B92-4041-A57E-A0B42B0EB8ED.2 1 0.9970930814743042
0E4306A4-F1AA-4275-ADDE-B423C07B3EDF.0 1 0.999804675579071
2BCD236D-32F2-40C0-92DC-FC9677CE24CE.0 1 0.9972888231277466
3443B897-DC83-47C3-B577-A5E1E31506BC.2 1 0.9923341274261475
430224A7-11D7-4A45-A394-F8938363FBE2.1 1 0.9997466206550598
553A86DF-E5EF-4E7E-86AF-D0AB7D5C66C8.1 1 0.999535083770752
5A21DB20-A8C1-460F-9402-12C6D69F4E13.1 1 0.9997616410255432
5D5A024F-EB42-4073-B575-B3FC5DAED9D6.0 1 0.9998433589935303
5F803475-CCE6-46A8-BB76-37D0CBF3C343.1 1 0.992872953414917
7F1AAD99-05CF-45F1-8071-0C569E72E688.1 1 0.9996077418327332
9168D713-BCC7-473A-8CC4-20F16764649C.1 1 0.9975784420967102
BFB99C38-6DB0-49BE-BC35-D8C1D5E9C30C.4 1 0.9996966123580933
C61877F2-EE1C-44E0-8C76-15E5BD415126.0 1 0.9901995062828064
CDAA9ABC-FCA9-498A-9F87-31E2C9C78666.1 1 0.9980018734931946
E085580B-04E8-4559-B6B5-CE78297B6E1F.0 1 0.9911113381385803
EB945BFB-4E13-40DC-B213-058E25030267.1 1 0.9985741376876831
0B83A05B-8D49-46D3-A0A5-5C20BCAFB7A8.4 1 0.9997555613517761
1BB87F07-BC2F-4196-8FD9-ED558B7B5984.0 1 0.9998005032539368
1C2FA54B-8831-49FA-9C5E-BC90D73A3084.1 1 0.9995312690734863
524BA56E-C24F-4C14-A30B-C8692F658195.1 1 0.9992814660072327
61EE0B80-8A68-4150-8BBA-776BD013201C.1 1 0.9989044666290283
63136BDC-F598-4BA9-A563-77B0EFB7910B.1 1 0.9997351765632629
6866A8FA-6FE6-431C-9BB3-DA59380E75F1.1 1 0.9958913326263428
7FF6BE79-6470-4DAD-B114-E845CE9FCF46.1 1 0.9996411800384521
24964584-4164-4EB8-922E-00E8054B45DA.1 1 0.9987106323242188
40BC9CF1-F041-4E59-B145-0CA7685F06D8.0 1 0.9997536540031433
506EA7E5-53EB-4E9D-B758-A5CF43B6F3C1.0 1 0.9923902153968811
5A60227A-3CC2-4DEF-ABCC-DC35149C392F.0 1 0.9996102452278137
80DC296A-4A51-4D43-B083-4FF74F6B032B.1 1 0.9998639822006226
82CD3184-F305-45E8-AA96-A7AFF346CE73.4 1 0.9998869895935059
840CBC84-3283-42E0-8315-EC1035CE3DF3.0 1 0.9997637867927551
968F1F2F-7D52-4513-A281-6353E294AA73.5 1 0.99504154920578
A478D995-343F-42D5-91C4-5614DBDEEDEE.0 1 0.9990336894989014
A4A41E48-B4C8-4481-A2FB-831A63E8D9AA.1 1 0.9997979998588562
C949E04E-3A3B-4BBA-8278-70CA90B5858E.1 1 0.9998606443405151
CB7D64C5-B8BA-46A1-BA47-3BC96D00F395.1 1 0.9987706542015076
E379F238-EAE1-4FA8-B38C-86413FE4FAD2.2 1 0.9995766282081604
E4BFB448-7077-49BB-B39D-2CDA4632A58D.1 1 0.9997065663337708
F09CC98F-FCBF-43B3-BBCD-85225F11E003.0 1 0.9991532564163208
F8965DF2-6E9B-4B60-825E-8EDD17C0491E.2 1 0.9992846846580505
0D560E43-02BE-4C51-AC36-7F1F50F05560.3 1 0.9994478821754456
1889769A-391B-40A4-ABC1-881CC77E2F90.1 1 0.9991081357002258
38AEFAD8-584B-498D-9A2E-CDA6008F17F6.0 1 0.7854876518249512
406598D3-9730-49BF-A430-EC9042AD293A.2 1 0.9995840191841125
6730A3B4-E1D5-48C4-9BBC-6A6138B38257.2 1 0.9949029684066772
7DDB2848-6BAE-4087-97C0-E88992ABCAF8.1 1 0.99968421459198
99D6D10E-1372-4BAB-B1CD-A3D8E1E409F1.0 1 0.9743638038635254
B3822030-5A83-41FC-B62E-8F542E0D4713.3 1 0.9970777034759521
B68034E6-D128-46FC-90EB-35A6DF4A105C.0 1 0.999936580657959
E725C32A-E512-48C5-9273-1CFCE70E80C3.1 1 0.9752547740936279
F49240A8-EBED-4443-AAB5-463E0E604EE2.3 1 0.9997593760490417
F56ADD67-41D6-44A5-B3EE-ACA5E58DEF6D.1 1 0.9997430443763733
F6C590FF-29BF-4FD2-9188-467CCD1823E9.1 1 0.9998410940170288
21F89463-38F0-41F6-AC57-7A2C1E6F9426.1 1 0.9998440742492676
A608AD9C-E9E1-4303-B77B-3B7C60BB808C.0 1 0.9984073042869568
B39E7A8F-906E-43CE-93B7-767EBD21DBF8.2 1 0.9998717308044434
B4E44419-F1B0-4C0F-9A9A-F1A8814304B8.1 1 0.9996639490127563
B6A7275F-F211-46AC-9512-69412BA6465F.0 1 0.9999356269836426
C226D588-5B49-4BDB-AF5B-8A0A0B176784.1 1 0.9992033839225769
CC507A39-C41E-4F17-ADD5-13B12A41362F.1 1 0.9998542070388794
D275C628-524E-4F32-A7B9-706D685F5E8B.0 1 0.9998923540115356
D3CA0A2F-64F5-4E65-8EF9-DB6FB76A238C.1 1 0.9998338222503662
D40DFB8B-065A-4493-ACD3-6EC88EC8823F.1 1 0.9992365837097168
D5975579-6A8F-417B-9E99-D4689B280BF7.1 1 0.01027428824454546
E3F4032F-2A5C-4BA9-82C1-381CA1FAA20D.0 1 0.9821583032608032
E9330ECD-11CC-4B15-A1C0-7E8BCDD8EB83.0 1 0.9993957281112671
E9D89431-A06E-41F5-941E-9AB20BB84C58.0 1 0.9999511241912842
F10ED8C1-C734-4A07-A82E-30FDFD3C7ABF.1 1 0.9996943473815918
F7C4E500-E054-45D5-88DC-FBBF639CCA13.0 1 0.9998329877853394
FD111874-10D6-4954-9A79-EB15CE1F8135.0 1 0.9999074935913086
007B0E0E-984A-463A-85B3-F41EADEA36AD.1 1 0.9991078972816467
00D82C1A-9507-453A-91DB-225B0F8C7277.1 1 0.9998935461044312
0304B90B-A231-4EFB-AB75-4385E2382576.0 1 0.9998121857643127
058A3AF7-1D5A-439B-BF3C-4870F27DE4B8.1 1 0.9997836947441101
0AF433AC-D4F4-4862-A2BB-32C9B837F9DA.2 1 0.7998992800712585
0D6F47B3-A3FA-4998-B5A7-501A2E0F9010.1 1 0.9998276233673096
0E3EC177-6E89-46F5-9689-A022538937B7.1 1 0.9977015852928162
0F70E36C-16B1-4481-917D-8FCF2A7265E4.1 1 0.9998120665550232
1026E271-4AAE-4CD2-84A9-E88B174B2FFA.1 1 0.9995842576026917
1491A397-45E5-43D1-A44A-FF4C8A4B3821.1 1 0.9997264742851257
15037910-4FDC-4A48-8851-462F3A717CAD.2 1 0.9883015751838684
1B940316-7712-4488-85C7-2E2F3204E9F1.0 1 0.9902716279029846
1D9FBE24-BE3E-4F60-A5EF-57959202ACBE.2 1 0.9980350136756897
1F07C821-F0FB-46DE-B3EA-11BAF1D7FDBF.1 1 0.9998337030410767
24DAAFBA-CCC1-4839-A589-30B8339CEC92.1 1 0.9997081160545349
3D06E9A2-E474-42CF-9A24-F04B693EBE6A.0 1 0.9998784065246582
3D6444E9-F009-4176-AA20-6FEB07E3A7FB.0 1 0.9957159161567688
3EEE2425-050A-430E-AC15-27FDCE96C8E4.1 1 0.9998268485069275
4568409F-7501-4A42-8C43-E5990E554D0F.0 1 0.9999030828475952
52D03450-C493-4356-B47F-C0AC65032111.1 1 0.9995679259300232
582131FF-ADDA-4CF7-9FD2-C1998829A7E0.1 1 0.9925194978713989
679FE6EC-4D3D-453D-B767-F48F88020165.1 1 0.9933013916015625
6A1A7F59-48D7-46EF-B082-A03CF718CE7E.1 1 0.9931082725524902
6A27D333-E5C5-42D4-B585-50EB9F0A3A97.2 1 0.9997039437294006
6E102EBB-DC03-42DA-BBB9-B05706B7148F.0 1 0.9998891353607178
6E552114-6F54-45EE-B342-662DC82FEC27.0 1 0.9985609650611877
7A4C126F-E833-4039-B0B9-F0E6B5071E5E.1 1 0.9998425245285034
7BAD4D34-AE88-4197-A72A-28E942CDEA43.1 1 0.9991305470466614
7BD3D7A0-1C4D-48BA-BBD4-AD16419706E1.1 1 0.9988018274307251
7CF5827E-DC9F-4576-86C4-7343A4099128.2 1 0.9993769526481628
83FF6D68-EBF0-4DF4-91A2-A7D4B000123F.1 1 0.9986118078231812
890CFA86-B932-4707-8A15-B4F8DCA0150A.0 1 0.9998397827148438
891139B1-F10F-4C93-8170-126DF78CA4AC.1 1 0.9964194297790527
892FAF73-210C-4707-B399-2DBF6AEB5C67.0 1 0.9980283379554749
8BFA99DB-6236-46F8-9BEE-782F9302BB52.1 1 0.9998573064804077
92831241-AB6E-4D72-A154-25AB15059C65.1 1 0.999798595905304
9F0EF145-A248-4628-9698-C86AD2945D6B.0 1 0.9956953525543213
A76F6DB6-008D-4A29-AEF5-D15E4BC8C187.1 1 0.9997478127479553
AA629BF1-3A09-4A4C-9E45-3ABF2AC8F098.1 1 0.9986934065818787
AD99859A-8AA3-4D97-BF1F-7FEEFC897E9E.0 1 0.9998992681503296
B13375E0-8B3C-463B-9078-6DEBFA9FBF9E.0 1 0.9998743534088135
B53E4A51-EAC9-48FF-B6AB-FD5978500B10.0 1 0.9978705644607544
B82448E9-3A3A-48AF-B7BB-7DCFE77D3052.0 1 0.9997788071632385
B9A9F14F-29DF-407C-A93D-5D111AD87279.1 1 0.9991486072540283
BA85372A-2647-4F2C-AD78-AECA3017864C.0 1 0.9998739957809448
BAD2E82C-27AA-4C97-A757-D39161EB630C.1 1 0.9994896650314331
C086A5E7-B5B1-45F0-B0A4-8B536E8F5737.0 1 0.9999016523361206
C2C6F96F-C0E7-4617-8559-505DDFD737D2.1 1 0.9998005032539368
C8615D1A-88E4-4279-9C33-86BCAFDE1370.1 1 0.9997431635856628
CF135163-4512-427D-A5D6-66602BDFAF44.1 1 0.9983910322189331
D7E9F389-89E4-4D2A-96FC-92AB99F13D2B.1 1 0.99958735704422
DE378C00-1BED-4755-B897-C0A3445106EF.1 1 0.9974946975708008
E0A499BE-B7A0-46B0-BF65-89929BDED147.3 1 0.9993956089019775
E0DDDDBA-6DEC-4973-98CD-962E3D3F5178.1 1 0.9985563158988953
E5D13E31-CE95-4A47-9F18-8D571CAE53B4.1 1 0.9930431842803955
E69C907B-6913-473A-8B7B-106280FA0A15.0 1 0.9973516464233398
E72F517C-F5A4-4228-A01A-04ED43179D48.1 1 0.9994872808456421
ED8A603D-8A39-4C06-80D1-E3EDC666B94B.0 1 0.9975603818893433
EE2C9B72-CBCB-45C4-81B7-E3B23D7FE0E0.1 1 0.9995576739311218
F1720C9E-3FE1-4772-9CE1-0EC5D48D0DDA.0 1 0.999579131603241
F415D434-DFED-461A-8D38-42797F4C4B20.2 1 0.9969329833984375
F65A6B4B-07B1-4E33-B14D-D6485DDFD480.0 1 0.9904628396034241
F817FFCD-EB2D-491D-9A18-DD6AEF8867D8.1 1 0.9988996982574463
03E7A0EF-B754-4C68-8633-DDA20E1F608B.0 1 0.9993100166320801
176BD07C-8A76-41D3-9821-6B54FE57FE8D.1 1 0.9997701048851013
1855BF41-CDAB-469D-99ED-A4DC08EFEA3B.0 1 0.9997121691703796
1F302D45-7C3C-445D-8F3F-BD2D406ED25C.2 1 0.9988548755645752
260C2986-82D1-4CA4-98AA-7DF737DE3CAB.1 1 0.9884116053581238
28DEAD49-4C3C-4844-8C0E-C6128BF19E87.1 1 0.9713762402534485
2E226882-0B50-4925-8908-BC9AF3568674.3 1 0.999572217464447
3619E93B-0E35-4C65-B183-8DEA8851085C.1 1 0.9992265701293945
41000DE0-2478-40A1-B17D-0810EE76EC5C.0 1 0.9974549412727356
53032179-7351-4391-8426-32168C394375.1 1 0.9995505213737488
55BB14D2-F8FE-435E-BEA5-61F189ADF0A7.1 1 0.9998365640640259
576E60B4-C5FB-42E6-BB22-4D8B34550F81.0 1 0.9997511506080627
5F1F5F8A-EF66-4F52-B265-FBD378F3A6DE.2 1 0.9997758269309998
605025CD-DE50-4EA1-B53D-DC8D7E7A4BEB.1 1 0.9996256828308105
7EFE8B1E-1BB8-4209-A252-B42080E9A716.4 1 0.9992733597755432
877FC132-C93A-4D55-B79B-86D161EDC60D.0 1 0.9754437208175659
9213D228-8459-4F82-A8B5-8DEC9380DE43.0 1 0.9733746647834778
9429A154-775B-45B7-A0D6-C9F44CB5FB6C.0 1 0.9997716546058655
97C84CE4-4882-4BB4-BECB-764F9150F93F.0 1 0.9998201727867126
9897CA30-64EE-4249-A332-C7754A8B30E4.1 1 0.9999462366104126
9F0B2204-AEEA-4B19-A128-73D81A5CA097.1 1 0.999527096748352
A1207C7B-9549-4D05-B1DE-1936C691EF33.0 1 0.9999083280563354
A33DE3CD-4878-4775-B15E-0CFFDB3D5741.1 1 0.9993442893028259
ABD11B5E-B68C-48D6-85A0-54F691594C4B.1 1 0.9994231462478638
ACE97029-A129-428A-8207-72935F7D270F.1 1 0.9998539686203003
ACEA5FDF-9366-49A8-A521-B3F3128186EE.0 1 0.9993707537651062
AE9F8F80-E2CB-4A22-99B4-5F82EB7A83AA.0 1 0.9999144077301025
B4E2E295-CF25-4BC7-855C-8ED540FE1952.0 1 0.9998140931129456
B888B1D7-6058-4D74-A118-BABF9D94CFBD.0 1 0.9999140501022339
BF92F904-9D40-4023-B15A-EA5468680097.1 1 0.9994848966598511
C3AA38A8-28D2-4CAD-9DAA-994E4B61E16E.0 1 0.9999580383300781
C3FA7C0B-7C80-4AD0-8C32-2B110B4C2131.1 1 0.9992995262145996
C9EE74F5-2B80-4CA5-AFBF-69F1A7C7EA3E.1 1 0.9997068047523499
D238A824-042C-41DF-A68E-A9EF14D685B2.0 1 0.9972823858261108
DA1B027B-C1DB-4E9A-AA90-91DC4DE69E73.1 1 0.9990436434745789
DBCB9E90-2E33-455E-8C40-5EA0D4C4C36A.0 1 0.9998503923416138
DE1DC5BD-0BDF-4285-BA15-1D39D30E40C1.3 1 0.9995847344398499
E0B109B4-C87E-448F-9F28-1D67B4371AB4.2 1 0.9929391145706177
E0BFB600-876C-45E7-8682-8AAAC7A5CE04.1 1 0.9998284578323364
E809194C-5ED3-4984-B4F8-C5B88C94D99F.1 1 0.9997768998146057
EAB730C3-7CD6-4D83-9D42-8DF3413171BD.1 1 0.9994495511054993
EC18A47E-AA03-4F30-B146-1E08E5DA7AB0.1 1 0.936643660068512
EC76017B-178E-41AD-84C5-299813E5E601.1 1 0.9958557486534119
EF2BE46F-D99C-494D-8AC5-B017E5CEE6C4.1 1 0.9987868666648865
F2044CD5-E114-4AF1-A216-5023478690C0.2 1 0.9996044039726257
FB39F9BA-93C4-4CE2-943A-B65B4E1A8E68.0 1 0.9461297988891602
FF5800DB-AE6F-4144-9C94-43EFC231912F.3 1 0.9968336224555969
0534B637-D3E2-4CF9-B657-B53420104A50.1 1 0.9996681213378906
14E6476C-8D62-4792-BC1B-B020B233DD3C.1 1 0.9970664381980896
1AD5F9ED-1125-457F-A7F3-4D02201FA81F.0 1 0.9998487234115601
1FAF371C-67D3-403B-B0FA-91AAC2E245F1.0 1 0.9991053938865662
2546747B-6238-4D0D-8180-47F3FBE5D3EA.1 1 0.9980846643447876
2A0C712B-797A-43A1-B347-4700ACAD6BD0.1 1 0.9995436072349548
2E4B3C9A-1D1C-41CB-9B83-3348AAB45771.1 1 0.9995539784431458
2EB4444E-0F6E-4AF2-AACC-4FB9AC921658.1 1 0.999562680721283
2F5A8175-8CF9-497A-AE8C-849FCC0C3EB0.0 1 0.9997252821922302
347FAF38-9E82-497C-8233-A8E2B6FB8111.1 1 0.9984965324401855
421D4C83-5F7B-458C-A85E-68ABC6AA1FE7.1 1 0.9996927976608276
4376B098-140E-41F8-9810-653BB8F7B466.1 1 0.9654737114906311
460BD766-98CE-4AA7-91ED-D7C251966A55.1 1 0.9997721314430237
4670A12E-532F-4B0A-824F-26C4E8A6C77B.2 1 0.9996272325515747
4948974D-7721-49FB-B1D3-4B8D4AF07C2D.0 1 0.9994864463806152
4AAE21A6-DFCB-42E9-9B76-3DF365CA806A.1 1 0.999685525894165
50A3EBAA-F580-4865-BBA9-0DC70DC33D3A.2 1 0.999039351940155
591C11FC-359A-4F31-82E8-5F510A2CA1E8.0 1 0.9997643828392029
5B853675-F357-467B-8C88-4F2BE863041D.1 1 0.9989383816719055
5DA20D56-A176-4487-8B16-EE9123ADCC9C.0 1 0.9996724128723145
66BF0F5C-9E00-4637-848B-6CE926DF2ACF.2 1 0.9994219541549683
6EDE6FE1-2A9A-4A2D-A344-0452B339E3ED.1 1 0.9998189806938171
75C0F276-7940-4156-B8A1-FC1E59A152EB.1 1 0.9996054768562317
75D5DCB0-6561-465A-99F7-D502186C0775.0 1 0.9311714768409729
76207B80-9551-4D10-8ECC-E4FA6605CE69.1 1 0.9996243715286255
79155AC7-C4FE-4449-9FBF-2107D60D67B7.1 1 0.999771773815155
7A342562-86BA-42D7-B375-37CC65D2F333.0 1 0.9998775720596313
7F74267E-06D1-4F34-95FB-56B5D60B4B63.0 1 0.9998880624771118
827D131B-65B8-4D80-ABBE-CC6C3F6B2597.1 1 0.9859194755554199
8802A82F-6728-48C9-9746-97E90DA109AE.4 1 0.9997736811637878
8D3C80BF-4494-4466-9ECD-BC516007146D.1 1 0.9998886585235596
8F447C71-4DE4-47B3-B19E-105B40B977F9.1 1 0.9834458231925964
9117A6FE-61E2-4C4C-91ED-917B69E303B4.1 1 0.99945467710495
9147B09C-E051-4BCE-8EE6-3DC782FCE726.0 1 0.9999076128005981
9B081BBE-2574-4317-8F22-DFA18579E0AA.1 1 0.9998395442962646
B508B6DC-7CAC-4754-A693-DC5C9E379F7D.1 1 0.9950881600379944
B562A9BB-6B68-4033-A46F-A27BCF477386.0 1 0.9984103441238403
BC869749-FE8B-4802-80B1-8D069BD656AD.1 1 0.9997745156288147
CCC45624-2E73-44B4-AD9C-59EA63AEEA27.2 1 0.9997512698173523
CD011617-5F19-4A6B-B16A-D1DE82038252.1 1 0.9994786381721497
CFCB3F27-FB09-4146-B11F-6F0FB5169C65.3 1 0.9995566010475159
D2484607-9812-4C22-B279-53200598DB77.1 1 0.9995916485786438
D38B09E6-E1A8-437F-9999-BBBB2BC69B1D.0 1 0.9993788003921509
D391D0C9-DA8B-4486-B9D1-0C7E07E580C7.2 1 0.9996646642684937
D83A9842-4C7F-4AB1-BA98-B044934E0E36.1 1 0.999514102935791
D8C32A21-E8D8-4CAF-8877-73E5377BBA83.0 1 0.9998966455459595
DB5334C5-5349-4947-809F-7EE6AE6CD870.0 1 0.9970985651016235
DCD2749F-D7C6-4121-A34D-4064BB156B8D.1 1 0.9992979764938354
DDC06A7B-B4FD-42F3-9AC4-4305DD06F0FE.0 1 0.9998772144317627
DE0F7808-C7B8-4034-BB09-0B0EACBD2559.0 1 0.9997618794441223
DFD8335E-4143-40FB-A586-C4A2B5F7D421.2 1 0.9972795844078064
E1132888-27CD-408F-8755-F1FA57C66478.3 1 0.9996059536933899
E72EB0D4-2A47-4B96-A220-2414D6B652E7.0 1 0.9997844099998474
F46FE60B-F520-43FB-BFE5-7FC76B2F8410.0 1 0.9998499155044556
F5694E76-5498-43D9-BEE6-31D1244E0143.1 1 0.9980937838554382
FF006EA9-9C71-4C29-BABC-CF49716311BA.0 1 0.9999232292175293
012A234A-7DC2-4CB2-9A49-3A7CCF8D2046.4 1 0.999744713306427
04DC1D83-7FFE-4DCB-A56C-24554AC19FD6.0 1 0.9943283200263977
05FC853F-6843-4F27-B6B8-B9094DA0C7DF.1 1 0.9987525939941406
1A5C4E71-FA40-4493-902F-8FA7EB3FB948.2 1 0.9998902082443237
204A3022-8017-4A66-BA70-7EC1C7DC7BAF.1 1 0.9990563988685608
2E061CF1-330A-463B-8653-36103410F6A0.1 1 0.9995926022529602
2E7B2335-CB56-4FA4-ADA7-4630B601CAD7.0 1 0.9997628331184387
2E96019C-B4CC-410E-9D00-CFF7DCAAC8E9.1 1 0.9996960163116455
2F6F89D5-E37B-4918-9F2C-27FBF554E479.1 1 0.9995840191841125
41C995E0-F896-4B5C-8011-8A9BA0D12ED6.1 1 0.9989885687828064
4456A2CF-40C6-40BE-BF01-1A718D59D3CD.1 1 0.9988110065460205
4DECBE4E-C5CD-471E-B8FD-10D6E052452C.1 1 0.9997263550758362
5170BFB8-7EF1-469B-B667-4504F1AB28E5.0 1 0.9987302422523499
51A57C59-DB2E-4CC8-901C-7BDB587FA10B.0 1 0.9965826869010925
51E7B291-5081-4AFC-8907-D189D74029B7.0 1 0.9903863668441772
54A352A0-44C0-4EE8-8174-258679BA26AF.1 1 0.9998571872711182
587DC715-45E6-4A75-8A6C-4ABE9A5CF0D9.0 1 0.9989022016525269
61C39749-D7D7-4EEF-8BC4-3E1A7C03E053.0 1 0.9988517761230469
6358F0D1-32B8-49F4-A15E-73D8B7A6C305.0 1 0.9999274015426636
682AA37A-0EFD-438A-B9CC-843B2EE951CA.0 1 0.8959562182426453
68C55535-767E-49B8-9CE9-D720533A15C9.0 1 0.9969378709793091
699B01BA-68DD-461F-A8CF-6DE1336A88AE.3 1 0.9993438124656677
703F9181-CCFD-446B-9B11-A8F14DAE1F19.1 1 0.9995073080062866
737A90D7-48AC-4D6D-A498-17F18E23C792.0 1 0.9997249245643616
73AF944D-C31E-4043-A573-7BFF771FB75D.0 1 0.9998288154602051
74F36CD3-7357-4751-9B4B-E7E6D3288FCE.1 1 0.9983219504356384
764F3EA4-8F58-4387-B38A-ABD08B805946.1 1 0.9975152015686035
77EA7FF0-02CF-42AC-B096-C52D85E30779.1 1 0.9990041851997375
792095DD-F3CD-47BF-AABC-21AF49EBD93A.0 1 0.9814429879188538
79EA1AB9-0794-4547-A8DB-6B5907694490.1 1 0.9997988343238831
7B6B785C-8691-49C6-A0A3-F1926740A4F3.1 1 0.9993166923522949
83CD9A9F-6987-423C-9801-EDABD0B23A2D.0 1 0.9990069270133972
8B953253-1061-48D4-840C-DEC736BCC2F4.0 1 0.9496511816978455
8DED551B-F127-45CC-BE4C-5B12E74A3B8C.2 1 0.9982653260231018
902FC646-3151-442F-91BA-0EFCA16D9D05.1 1 0.9995645880699158
90AE5973-350E-4BAF-B8BF-14BF6024047E.0 1 0.9992188215255737
91380E5A-5F48-45DC-A17E-CCFC8CD22537.1 1 0.9995676875114441
98CC8BD1-CCBF-4E9C-BEAB-342637AA925F.1 1 0.9910184144973755
AA9A2491-A5F9-4EA2-BF80-42C32350775C.1 1 0.9997796416282654
AE2743D7-702E-4926-8041-7D8D3EA4B3EF.1 1 0.9992801547050476
B17BFFDF-C378-401A-A7D0-CDF44E3A047F.0 1 0.9972997307777405
B63163EC-30F2-4AE7-905F-E35179618EA6.0 1 0.9998651742935181
C6312486-6883-4223-835C-E87098FC5350.0 1 0.9999575614929199
C7B3A0AA-AE80-49F5-AD0E-14238824B8AE.1 1 0.9994397759437561
C847B52A-E933-4495-965D-D00DA37336C6.0 1 0.9998581409454346
CBC52799-061C-4564-8758-48675C68CFE6.0 1 0.9997965693473816
D877055F-9BEE-4A18-A1CD-1C53972F026C.1 1 0.9992546439170837
DB29F94C-29E1-4390-99EA-AAFBA949627D.1 1 0.9995861649513245
DBD99E66-B033-4B8B-984D-2C003D0C8641.0 1 0.9999245405197144
E1F862B6-90D5-45CD-8C1D-4B2CC0FE6DD0.1 1 0.9996553659439087
E46881C0-D44A-491D-BE58-5D5D91F855C9.1 1 0.999916672706604
E848E4A1-F5B6-429E-8A40-0D46EE98C94A.1 1 0.9992836117744446
EEFEBDF3-6726-4C1C-A6CA-53440AEDF0E0.1 1 0.9988704323768616
EFBFE1AF-1C2F-4A2F-9D5E-1C00FF21256C.1 1 0.9996668100357056
FA156010-E4CD-4348-AFAE-B14157F776B4.2 1 0.9998806715011597
FAA0F1DD-A9CD-4395-8CD5-F1FF2D000960.0 1 0.9994879961013794
FAC6A629-9B61-4748-93A1-E2F2B2C3DE12.0 1 0.9998154044151306
FBA7A6E2-89EA-42F6-B317-1552391A1C24.1 1 0.9988270401954651
0FC5651B-DAF2-4BB5-B59A-D45A925B57B8.2 1 0.9996738433837891
10BF8CEA-A03C-47CD-BCCB-F6819F4BF0ED.0 1 0.9996960163116455
10C03AEA-2E6C-4FC9-AA1B-7E94811051D2.1 1 0.9996504783630371
10C044BC-2C09-4162-8E66-20900550AABF.1 1 0.9995825886726379
18137EB9-7658-4906-9237-37C3C3F9925F.1 1 0.9986181259155273
187C1F3C-00B2-4317-AAC4-9A08DB9597DB.0 1 0.9996271133422852
2228168A-B8D0-4082-A913-771E777021FE.1 1 0.9985502362251282
38E9F1A3-EDDE-49D0-BADE-F86985E572C7.0 1 0.9998999834060669
3FD3C119-EB75-465E-88E1-26613DC05947.0 1 0.9996868371963501
457004C2-FC80-4E8D-A1EB-7345D9394AD2.0 1 0.9964504241943359
46EEAB9E-B739-4D34-A84C-F60F4BE64A90.1 1 0.9966818690299988
4860E6F4-0DFE-49BE-ABB5-C3722B2844A2.1 1 0.997425377368927
4A284389-97AB-46C3-9081-A2C1205BE2CC.0 1 0.9998636245727539
4AAA7D17-F1DF-45A4-9A12-110AC63A2379.1 1 0.9989132881164551
4B21F9F0-467A-4532-8308-9D62EC05BD26.0 1 0.9999123811721802
4F18D1CF-C537-48D9-949E-871AAE9B9749.1 1 0.9997227787971497
50C109DC-0971-4385-8920-1CB5EFE8B4ED.1 1 0.9998248219490051
59AC86E7-5E8D-42DF-95A9-9D9904228495.1 1 0.999774158000946
5F6E8F72-70BA-4281-B074-512D0980C589.1 1 0.9998419284820557
609B61DA-8798-438A-8CA9-C40813B7B504.0 1 0.9998730421066284
62C41DBA-445E-4B2A-BCF4-92F5DDCB8C62.1 1 0.9981512427330017
6F7811DF-BBD3-4EC0-8853-2F72117A0E9D.0 1 0.985634982585907
6FCBCE17-A17C-4D02-BB0C-7D2BC0C4C5E7.0 1 0.9999290704727173
808A2D1F-DFB8-4FD7-9659-67E56673B08B.1 1 0.9996589422225952
80C19FFC-B8B3-4D83-80D7-DECD14C51692.1 1 0.9865553379058838
858BB65F-963D-4FD8-AFFC-45E60C077A74.0 1 0.9995244741439819
8797CBF3-3E34-478B-88C7-BE2E400E539F.2 1 0.999596893787384
8E7355B2-12D9-40D0-99D0-EDEEC3142E0C.0 1 0.9998725652694702
9B301A48-5587-42C6-ABEE-CAD9D0C7753F.1 1 0.9993496537208557
9D350E2D-B4BB-4C4F-9713-782F2486FCC3.1 1 0.9995844960212708
9FAAE131-FCAE-4CD8-9D41-8FA735431A38.0 1 0.9980297684669495
A57C3B55-33E3-4416-8DCD-FBC9EE0BD25F.3 1 0.9959061145782471
A93D23CB-3BCF-4D5F-962D-14E253113555.1 1 0.9985575079917908
A9898D0D-0B9F-407C-BA70-A7600FDAAFE9.0 1 0.9996005892753601
B2C95623-6E84-47B0-99FA-E7BDBABF737A.1 1 0.9995878338813782
B589963F-31A0-4CAE-A9E4-74923912B67D.1 1 0.9992783665657043
BBB80D43-D2BE-4743-955E-000509EE06CC.4 1 0.9963834285736084
BCE160AB-F9F1-45D7-AF6D-1864FFAD2086.0 1 0.9971229434013367
C15752AF-99B3-45ED-8AF7-14403F1517ED.1 1 0.9989033937454224
C59B7ACA-824E-43AF-9D56-A797BAEC8C02.1 1 0.9996521472930908
CFE29D1F-FBF0-4E42-ADB6-57A6750FD447.1 1 0.9983240962028503
D7E7C4FD-D5E0-4D8A-92F6-F291049D891F.1 1 0.9997836947441101
DF0E1032-30BA-417D-B8CB-82EE49E834E0.1 1 0.9992590546607971
E00EDBD9-0750-41E4-A314-36174B62B8DA.0 1 0.9998750686645508
E4780451-6459-46C4-B891-85D00B285EB4.4 1 0.996557354927063
EBE640AD-FE5B-4B16-A39F-BA2B470AC63D.1 1 0.9983972907066345
FF3392BC-98DC-47EE-A935-33CB12700681.0 1 0.9999459981918335
014DDAB3-2988-4420-B5AD-AE01EECBB911.2 1 0.9991962313652039
110595DE-533C-41E8-BED8-B5CB1C7FB99C.0 1 0.9991676807403564
1344F9BF-F7B1-40B8-8B6C-0F6627E4C1FF.1 1 0.9985816478729248
13FCE97A-61DD-4E39-B179-64EA00531F0E.1 1 0.9993501305580139
179E1665-A9A1-41A9-B663-CA2B5C810E66.0 1 0.09084455668926239
179FA96E-494D-41A5-AFDB-13DE438FFA0E.1 1 0.9990800619125366
1E5B7664-EE50-494E-9336-1DFE85FE8861.1 1 0.9999376535415649
294B9CBA-61AC-4F93-8C9B-F30FEE834D9A.1 1 0.9992055296897888
2D4A70C0-8A06-431E-A87A-EB10AD6786D1.0 1 0.9978581070899963
2E19B283-E550-4DE9-9BEB-D9A01C954231.1 1 0.9974742531776428
31EBBDFE-0060-461F-B14D-3934CF69956F.0 1 0.9998123049736023
32A94D51-D304-46AF-AC67-1393B7E99EB9.0 1 0.9990430474281311
44C855B6-4AED-44CE-808B-BE1EFFA5E97A.2 1 0.9998517036437988
46233B20-B013-4363-8EF7-CD9BFA9BCBDD.0 1 0.999902606010437
486D18AE-E3A7-415F-B4C9-37DF0F53E326.1 1 0.9981313347816467
4A09BA5E-7DEA-4A24-BD79-D51691599C81.2 1 0.9932551383972168
4D8E6C00-4D26-4733-8598-5BC86C62BFF9.1 1 0.9995189905166626
5371307A-1B6D-42AA-B180-E65757B5332D.1 1 0.9998769760131836
553AFEFE-B475-49B9-A146-E3D6F6BA7F30.1 1 0.9995846152305603
5A784F18-E0BF-42E6-A98A-5BF917FD69F9.1 1 0.9991280436515808
5E7D8405-BECA-4F5F-99C5-974CCDB53486.1 1 0.9997206330299377
60514A16-8A25-4BD6-9AFE-6506F79E61AB.1 1 0.9986056685447693
620551B2-5850-4076-AEDF-A602BF84229E.2 1 0.9996721744537354
68E0DEDA-10FA-4F60-A93C-00F977523887.1 1 0.9984832406044006
6980451A-75D9-4A63-B350-350DC573132C.1 1 0.999617338180542
6D0CE4AA-B110-4E1C-8C4E-776E39787227.0 1 0.9999443292617798
6E10A6A5-2C63-4D6B-84B0-E929E0D2EE55.1 1 0.9995368719100952
71BF8BA6-ABAA-49E7-9653-772894900CF3.0 1 0.9869213104248047
7637E161-13E4-49E4-9DCA-2F930F0E3C48.2 1 0.9987863898277283
78D0D799-2A81-4FD5-8591-4D47F729DBB5.1 1 0.9964467883110046
7CF5EDB4-4DA5-41B4-BDEB-61F47E4177FF.1 1 0.9992641806602478
7F56505A-E1DB-40B4-9DD3-EFFE9E63A843.1 1 0.9997593760490417
80C63CE3-BF11-482F-8340-821F335756D8.1 1 0.9998825788497925
8474A41C-08FB-4B03-ACF2-440F8BBB1008.2 1 0.9996700286865234
8521F2E3-92B4-4388-9ACD-8FBEEE678064.1 1 0.9997215867042542
98DB4968-CE85-4257-8277-1053AF564FE7.1 1 0.9993439316749573
9DEE7172-06D9-40FD-B974-554029960A4A.0 1 0.9998087286949158
9EEB2234-639F-4A49-A8CD-5011546D571F.1 1 0.9891692399978638
9FD9A7B3-7D90-4D03-B6AB-F9D08672C7BB.1 1 0.9996323585510254
A1784440-94E2-4B8A-A754-AE2B3AD36CD7.1 1 0.9998594522476196
AC86EC11-C636-4F26-BDE5-203B2F8FECD8.1 1 0.9997749924659729
AF00C63F-7FE8-473E-9EB7-10B199F47115.0 1 0.9999263286590576
B27A40E1-99BA-416F-9393-714968736CD8.0 1 0.9895849823951721
B31703FB-2CA2-43F0-9D25-09887E1CA356.0 1 0.9680179953575134
B81BAB08-1743-42E4-AF8F-00804469AF1B.1 1 0.9996955394744873
BAC0F4B8-7EDB-4720-883F-5988F8CA0650.0 1 0.9996492862701416
C17E0BB5-0043-48E3-BC22-42BB6C36B732.0 1 0.9999129772186279
C6BF50A3-07D5-461A-A960-CB45043A5377.0 1 0.9946829676628113
C9B82107-E8A4-4F3E-8CAC-3F97F3B37CC3.1 1 0.9988798499107361
CB13391E-61EA-491B-94A0-E8D8F583B320.1 1 0.9963350296020508
CD7634B9-DDBA-42FA-B4A5-574C53E3052C.1 1 0.9990548491477966
CE781A08-D0A3-4AFC-BA85-C482A23091B3.1 1 0.9997072815895081
D21E09BC-CDDE-4556-BE6D-1F60FFD792A1.2 1 0.9996875524520874
D36C1724-236D-452E-9FA8-D3830218525C.3 1 0.9995471835136414
D6100AD7-7092-49AF-BD46-AD4118479A30.0 1 0.9998444318771362
DBB271FF-C884-40CD-8B33-A37D96B81A25.1 1 0.9998761415481567
E3169F31-6F11-46F6-860C-F8C0943180A7.1 1 0.9990078806877136
E519A77C-1786-4EBC-B2FD-3EF3EAEA8007.0 1 0.9973796606063843
E6042F08-2FE4-4C0A-AB90-16E86EF60E94.1 1 0.4243597686290741
E68A8DA2-7906-469B-BFBE-60698A3D6AD0.0 1 0.9998763799667358
EA5C0D11-9849-4694-8A70-21095D58AC04.0 1 0.9998680353164673
F236440A-E31F-421B-B5C5-8596E1FD4BFE.0 1 0.9999037981033325
F57C98FC-046C-454E-8B34-09F69D2B712E.0 1 0.9997842907905579
F7032B29-A9F0-463D-92BC-AD8840FCE6B3.1 1 0.9993875026702881
F777AE19-94E6-4D57-A88B-8DB4861E790F.1 1 0.9949889779090881
FE98CB0C-F537-452E-88F4-150C3A5CA22C.1 1 0.9979261159896851
004D492A-16DF-4ED7-940B-343E32996511.1 1 0.9995797276496887
01F141D3-E03C-4A98-B3B9-364C548CB3BE.2 1 0.9997660517692566
05B19597-E787-47DC-8BB2-3E1094731DB9.1 1 0.9996904134750366
07F4E49B-7A4B-4988-B440-5D09C16F53CF.1 1 0.9981874823570251
089C92B7-FA50-4E7F-B282-9013151D2E45.1 1 0.9996628761291504
13A9428E-86AB-4891-8B73-F8D042D9C6C1.1 1 0.9992172718048096
13AACD5A-DC36-4D46-95EC-C4500FBC089C.2 1 0.9965755343437195
13EBD2DF-9D66-4674-9848-C8C8C3720D59.0 1 0.9758729934692383
144A59F3-D536-4C08-A04C-121CB4E66E27.1 1 0.9994630217552185
1E7BBA4A-7F03-42C8-9C6F-6BED6F4AF4E4.0 1 0.9999465942382812
2630E619-92A8-4B88-8DED-5DEDB457E09A.1 1 0.9993637204170227
365EC448-620F-4067-A8D4-DFE21A3860C8.1 1 0.9997065663337708
41CBB89D-8049-466F-B3D9-DC30045AC407.0 1 0.999398946762085
43D97402-DC63-48FF-8299-4FA865C00575.0 1 0.995617151260376
46805954-9DD7-4E84-8E42-3FC0151921D2.1 1 0.9965841770172119
48280641-D38B-42FE-AD2B-9F8AE203D5A4.1 1 0.9993886947631836
4F70A5AB-B009-4194-8D21-EE4874F56293.1 1 0.9992140531539917
53AE95D2-0F27-43BD-8932-7201E5C16EBC.0 1 0.99992835521698
5983CBD2-45EC-4CE1-A106-B4D55636359A.1 1 0.9997807145118713
5B8B32A5-CF3E-423A-A12E-9D119460886E.0 1 0.9998929500579834
5C441139-6BCB-4069-9AE7-23378DFF5237.1 1 0.9995480179786682
5FC8117C-D90C-4A82-9666-2A31472A70C8.1 1 0.9996931552886963
61EE02E8-116B-48F2-AF37-753861F90C11.1 1 0.9996064305305481
6D7B6D72-73E7-4820-A574-909C56943ED7.1 1 0.9990919828414917
6EF5B7F7-E4C3-4459-B0C7-6C4CFF51F44E.0 1 0.9957848191261292
776BBC8F-3F84-42F3-A14C-B6D378BA337D.1 1 0.9996680021286011
78253433-5EB6-4E72-9010-E08263A36CA3.0 1 0.9964334964752197
7A57C9E2-3B80-4F66-80F2-542406D99605.0 1 0.9995065927505493
7ADB0949-C932-4611-9139-B1B7273D8EA7.1 1 0.9981684684753418
84D4F9B8-C3D7-4C32-BD38-13B3A4819CCB.1 1 0.9996998310089111
882073DC-7719-4BAD-BE36-83069F0196CC.0 1 0.9924049973487854
8B41BEE2-F40B-4F5C-ADD6-05848D866F71.3 1 0.9992867112159729
8DF1B56A-AF43-44A2-BD4D-AE3B390E34A2.1 1 0.9996446371078491
9E69D002-E8B8-4F63-8CF7-0BB275EB7902.1 1 0.9994321465492249
A4E3E6AF-74AD-47DD-8B7A-FC6ECF9ADD41.1 1 0.9896476864814758
A7CC3AAC-99D0-47C1-878B-A8118EAD2FA7.1 1 0.9996520280838013
B317C1D8-72E3-49A1-A5CD-F2A86808629E.1 1 0.9997534155845642
B71607E9-A13B-4B2B-AB30-E748AF03610C.1 1 0.9955345392227173
BC24C83C-E1F3-41D4-9447-AB3206AB3BC0.0 1 0.999744713306427
C108B595-2543-4F12-A105-9D74E2C687BF.2 1 0.9988048076629639
C2AD8FD6-07CA-4424-B4DF-49E7BF92BEBB.2 1 0.9990139007568359
C42DEAE0-678C-48B8-B1D3-1AE0F307A256.0 1 0.9995212554931641
C818260B-83A9-4DDB-BA91-D1F400B807C9.2 1 0.9995645880699158
C8BE8225-1BDE-4DF9-8BAD-8CA097F55C10.1 1 0.9993450045585632
CD7E6DC7-90EB-4293-A930-81BCB6E72CB8.0 1 0.9999382495880127
D80A7AE8-F98D-4510-B7D0-10EB13AEAEC8.0 1 0.9999524354934692
DAAC5D02-F8FC-4A0D-ADF6-5644B7C15E15.0 1 0.9970642924308777
E05887EF-CF03-4BE7-B149-9469C41AE7DB.0 1 0.9996747970581055
E4A48981-340C-4A44-B883-06B658BC0BEA.0 1 0.9997187256813049
EB3B9B92-7DA1-4023-BB09-A628DBE7393E.1 1 0.9993793964385986
EEAE3E8C-CA4F-4F25-B736-2F474975DE7E.0 1 0.9999306201934814
F4304D25-4831-42BC-8A19-0300C6345075.1 1 0.9995471835136414
013E7A5B-352E-4894-87BB-0DF89923B450.0 1 0.9781672954559326
019B14CF-E740-4FB1-A25D-30CDE2A337C7.0 1 0.9928338527679443
034C7C1D-6AEF-40AF-84DF-4529E3B10558.1 1 0.9995562434196472
08326959-59AE-4573-9388-123DAF2091F2.0 1 0.989807665348053
1048231D-03B6-4171-B265-5A242B9010B1.0 1 0.9985004663467407
10D18B67-C42A-4A24-8103-84BD28A8454C.0 1 0.9998747110366821
113EF402-628B-43BE-998A-0E51886E7674.1 1 0.9999486207962036
1D6A4C97-1864-4372-8C93-1F9E00876E92.2 1 0.9971051812171936
212BE025-36E5-4AB7-BEB2-8C197238C7A6.1 1 0.9997264742851257
224628E0-71E9-4CE0-89CC-A61E7D41C91B.1 1 0.9995287656784058
25B8B6BF-A9EC-4927-B9C0-DFAF96B6EDEA.1 1 0.9993939399719238
2DBD74E0-1870-4997-AF57-CEDD60272742.0 1 0.7461611032485962
3285A36F-2C0E-4B8F-A5D5-DE58085E9483.1 1 0.9997668862342834
40A6998B-BD10-4D20-8881-4FF661766CF0.1 1 0.9997932314872742
44A38378-DDFE-4A83-87F5-1B1F0E0DDA9A.1 1 0.9994852542877197
46A0C274-4133-41F4-B53F-37F456E7B5C3.3 1 0.9996281862258911
520EBD93-39EA-45C5-B177-D31A727CCAFB.1 1 0.9996185302734375
5393EC99-736A-46BC-8C88-B729ED968B51.1 1 0.9993757605552673
697A8F55-D35E-4EF6-BB76-31BFD6410D29.0 1 0.9999386072158813
6F1B9845-0396-4076-85BC-89377FD77659.0 1 0.9999512434005737
70BDDE4E-1D1A-491F-979C-3435BBCCFF84.0 1 0.9993119239807129
72EC5798-BE34-4F34-8232-4ABC285822D7.0 1 0.9962263107299805
7556F9FE-A6E5-4F19-973C-9D6A84A23D12.0 1 0.9999573230743408
75D409C3-33BA-4D27-B83E-846EC4FE1E86.1 1 0.998489499092102
7A7A072B-C81D-46B6-B204-7724CC16FC09.0 1 0.9995579123497009
7C9BE5B8-E6D0-4853-841C-5069D548F1F5.1 1 0.9974861145019531
816E406F-A197-4FAB-BB8E-F25C667D08B4.1 1 0.9995837807655334
929757C3-8A56-4CB5-875F-BA05AC7AD99D.1 1 0.9996351003646851
9C7C0789-F2EE-48CC-9CAC-7FEB7A8E5F26.2 1 0.9995865225791931
A58B5D35-F9A2-468C-ADB3-24A7A92F5325.0 1 0.997349739074707
B369A27F-83A4-4109-9771-352836EEF9CC.1 1 0.9995719790458679
B84174CE-C3DD-4347-905B-4446E60BE6BE.1 1 0.9996463060379028
BA08329C-B774-4FEA-AC82-C896D780B861.3 1 0.9995986819267273
BD4CFFB1-0DEB-443A-99B1-30726A62EA97.0 1 0.9985151886940002
20E6843C-A737-4F9E-AB87-6F666458350D.2 1 0.9983975291252136
5304A1C3-018E-4222-AA78-52B1AC5E8AD6.4 1 0.9981541037559509
6250880B-6CF1-4A53-BABB-0A5245A7A21A.0 1 0.9484030604362488
B8585A2D-32A0-4437-A1C4-C7CE36AC9757.1 1 0.9996612071990967
C25F3210-DE4F-44FE-B666-1CDA5CB31BB8.1 1 0.9989203214645386
E9F4E7B9-62F6-439D-A7DC-EDC867D24952.5 1 0.7331438660621643
EAE1405F-F5E6-414C-A849-AD6DDEC6E172.1 1 0.9992609620094299
EE3AB98C-825F-49D8-A9BB-99AC867CD2E4.0 1 0.9209548830986023
EEFB5E03-29F2-4318-9D7A-23E28A2BDD42.0 1 0.9998700618743896
F6F9D04D-8EDE-4FC0-AD21-6F80AC5AEE52.1 1 0.9973504543304443
FAC1C3AE-9BE6-4533-A2D9-BAD748903914.0 1 0.9731886982917786
BA9BDBE9-0DB3-4D63-9BC0-A92E48F82A46.3 1 0.9995089769363403
215D8E92-188E-4757-AD2D-82F94113119A.0 1 0.9982073307037354
BAB51FA4-3A8D-4020-8FB2-BBB532108737.1 1 0.9997095465660095
BDF03624-483D-4E45-A24E-A4B491217164.2 1 0.9996744394302368
BF0BA366-E577-47FD-9EB7-FD073948CA90.1 1 0.9994064569473267
C45B125F-B09B-4B74-931B-9730630361BF.1 1 0.9984087347984314
2C29AF49-A65B-41D9-BAC8-D21409961EB0.1 1 0.9997732043266296
2EA1236D-6AD3-4127-A5A2-E319F5B943A5.0 1 0.9999344348907471
30FEEFAC-E8E1-49FA-AB14-0FC0C77D6E87.3 1 0.9991186261177063
CACE9EF6-488B-4F41-94A0-EDB828DA50C4.0 1 0.9998751878738403
CB27682C-B805-4F0E-9D72-034DDD05E913.1 1 0.9996621608734131
31C7E3C3-DC07-473B-8D24-46E0270E5220.0 1 0.9997684359550476
33857E0B-B51C-42B4-8B6C-F0AF96B44303.1 1 0.9999405145645142
D10506FB-EFA2-4995-A2A2-3BB402161A06.1 1 0.9997201561927795
3456EF1A-A60E-4D7E-80E8-3F16A2315393.3 1 0.9993385672569275
D82EEA08-3636-4E56-ADF9-20B5CC1700EF.1 1 0.9997259974479675
426E7B62-2266-4F49-A96F-D250D64779B5.0 1 0.9997087121009827
460350C7-2479-4E5E-AACD-0CB75710CC22.0 1 0.9998877048492432
E12DF3EB-5573-45B5-BFF6-265382EBD48E.1 1 0.9992440938949585
E365C851-406F-4C1D-9623-5E8956797B26.0 1 0.9998441934585571
4F908F7C-AC9D-45F1-ACE7-98421F3E7987.1 1 0.9986550807952881
52BDCFEB-B15A-41CB-BD03-66125DF9A1F1.1 1 0.9920479655265808
52C90745-7423-4CAE-BE26-CD523E5ABFC2.2 1 0.9996222257614136
55B3F867-FA3A-4A73-9C1E-358BB9A4BE59.1 1 0.999776303768158
F703B557-D0BF-4108-B7D8-D1709A002127.1 1 0.9998189806938171
FDDEF49F-005D-4DEF-BADE-A830938B42B5.1 1 0.9998852014541626
018C68FE-B7E5-4418-9DF7-9DE1E85168C3.0 1 0.9999016523361206
5EA990EF-7A92-44E7-BB87-06C35D2292FD.1 1 0.9998270869255066
041F4209-88BC-4A66-9002-63091F29AE2B.1 1 0.9997513890266418
6003DA62-AD01-4B42-A315-049EE99B3A2D.3 1 0.9983837604522705
04640243-0B85-464B-836C-3D6C5ED653E5.0 1 0.9999812841415405
07F2A9F9-6FCB-403C-A1A2-273AE545A795.0 1 0.9998756647109985
65590495-5D5C-4135-A094-64DBD6AD74E4.0 1 0.9949813485145569
688756AD-22C9-43AE-A250-EE38767AC2BA.1 1 0.9995394945144653
6F9AA7B3-66CC-4E71-B68E-5AB18E8DDC86.1 1 0.9972004890441895
718BAF8D-382A-45B0-8D32-924A8E4C6329.0 1 0.9963955283164978
78FBC27F-560E-420E-9DD4-E5E99AC72A33.0 1 0.9998600482940674
23F0409E-7B5D-4E5E-BC2A-9BFD06DA8184.0 1 0.9998453855514526
25326BD2-857D-4552-8F1D-A9B4D7A909FD.1 1 0.9993047714233398
80B1625A-09F9-4C9B-94FB-C41AAD62ED86.1 1 0.997972309589386
2A0ED2F0-3924-4071-931E-FA8C2A8D822E.1 1 0.999858021736145
30DD4BDD-163C-4CA5-A7B8-C1C27EFC80BA.1 1 0.9990424513816833
95CE0C5E-96C8-4802-BEF9-B67768C2D55F.1 1 0.9997034668922424
32D868C3-BFE7-47AD-B738-50AB663DD4BD.1 1 0.9487549066543579
9A090A10-F38F-4297-BBAD-39A955A1209F.0 1 0.9935041069984436
34B080A2-A65E-4222-8F17-B8420E7EC0EA.1 1 0.9998216032981873
A9F3F580-A696-49BD-9AD2-89195515F31F.0 1 0.9998836517333984
AA015D47-076E-4A1A-BAF9-25E0F1373979.1 1 0.9996227025985718
AA1466EA-31EF-4234-8E19-E1D5B310BCBC.1 1 0.9977142810821533
B36C9EF8-A9DB-4F08-89B8-3657A976E3DA.3 1 0.9878060221672058
4058EC37-4432-4D25-BE34-4826889A5E6D.2 1 0.9996128678321838
436BB319-7764-465E-A851-D35C5D3AB9F9.0 1 0.9974752068519592
44A9E8AF-2238-40BF-8002-BC5418568F93.1 1 0.9997994303703308
BA37991C-382D-4E6B-A7BE-2BABCE891407.0 1 0.9992369413375854
C17448BC-068E-46E4-BFE9-D58DD73C5235.0 1 0.9980165958404541
4C205C7B-20E0-4BEF-AD57-7E063354F3FD.0 1 0.9993547797203064
C4977330-2999-42B8-8C7D-5F86F7B79ECB.1 1 0.9997909665107727
C5777D59-5576-4BBD-9E52-8CFFB4A20F07.2 1 0.9992121458053589
C81DC938-6800-4078-BB97-A686F1006269.2 1 0.9998383522033691
52E093B2-6B05-4B0E-BE0D-F93B426B6F0A.1 1 0.9997608065605164
57938CB9-A4D5-4E7E-9B41-AE2739344A0E.1 1 0.9998107552528381
618E4B36-CD0F-4595-9D02-3032880D05FA.3 1 0.9998189806938171
CDA5BA42-49FF-485E-A481-59C8B96E0FAD.0 1 0.998865008354187
68F71C7A-9B1E-44B5-B80A-B2808FCC94B1.1 1 0.9902212619781494
D3DFA55B-BE7B-406A-A9B6-F7836D2D51D5.1 1 0.913277804851532
7296C58B-CC64-4637-9801-98F4D4565C74.0 1 0.9997877478599548
DE8876AD-2824-44B9-86D9-CDF631B8E941.3 1 0.9987395405769348
7E367C79-E342-4A31-998F-99B39D2F0979.0 1 0.9989027976989746
E30FC882-3605-4F31-9B3B-B49333F531C4.0 1 0.9917519688606262
E38728C8-E400-40C5-8955-B916849F586C.1 1 0.9994309544563293
8267E9C9-61E3-4C5A-B7D3-B62F61F4C227.0 1 0.9982812404632568
E395468E-37F9-4592-B75D-40B662F1F825.2 1 0.9994968175888062
888E4D6B-A580-4940-97C2-45E23E81DAC2.0 1 0.9991590976715088
E69B7F0E-0B99-423C-8981-068AAE4DC54C.1 1 0.9998414516448975
E8D047D8-1D33-462C-BB56-08A7BBF193A7.1 1 0.9998286962509155
E97BBA46-7C22-4EBE-86D9-62E4F3DCC1D1.0 1 0.99974125623703
E9BB4ADA-F39C-44AE-ABCA-4EB0C7EBAD5A.1 1 0.999790608882904
E9F48516-E22F-4C79-BB43-132705AF91F6.1 1 0.9992998838424683
9187AC57-0A88-41C6-BB0F-369A15D67C2C.2 1 0.9997519850730896
975558C6-E742-48B8-A140-46CD66787AB7.0 1 0.9996844530105591
F28CC783-35F3-4973-B469-04CBD8FC44D6.0 1 0.9991894364356995
9819A155-6C7B-45A2-A432-480649F03BDC.1 1 0.9996106028556824
9999FC47-967F-48CB-9CAC-9344F994E4D1.0 1 0.9978923201560974
F5BBA898-AB60-4B98-BC38-3B270500E980.0 1 0.997697651386261
99FECC6A-8AD0-4161-BDEC-358B91960B1F.0 1 0.9957299828529358
9A73E6C8-73B8-4332-835C-D92FA3E9DFEB.0 1 0.9984903335571289
FA1090D8-0F36-41A6-BFBD-79449D4422A7.1 1 0.9992700219154358
9DABA5AF-965E-4265-848C-E623A1C516BC.1 1 0.9783328175544739
A38CD76B-6919-4E5F-B363-7F0FE80DBB0B.1 1 0.9999260902404785
A3A38B9D-1D0D-4586-98C4-115DC64B588D.0 1 0.9975389242172241
0FC49D0E-7B37-481F-B43B-332B8C8FA4A7.2 1 0.999250590801239
A76D6D73-C0FF-4518-B0D1-6481F0D3A14C.2 1 0.9997726082801819
A7F46610-4B06-4A54-AC0B-BF426752D172.2 1 0.9998553991317749
19011519-7388-4B82-ADB7-7DBD443326CA.1 1 0.9996947050094604
B788B0AD-105A-4014-B583-E75A7DF1FF8C.1 1 0.9996618032455444
B8C689D8-D128-44DE-B5DF-23A5E4E6B1B9.1 1 0.9977200627326965
1E488482-93C8-4A45-B83D-07319CC68AC6.0 1 0.9736655950546265
BB92D10F-699E-4AAC-AF52-A1453AB6E4BE.0 1 0.9999212026596069
BDDE4861-7004-49F6-8DDD-0805D7150E23.1 1 0.9997261166572571
BE356858-FA44-4A9D-AA8F-0E4C266D0144.1 1 0.9993124008178711
C98FAFF4-2F7E-457B-AE63-A5573ACC74CA.1 1 0.9995587468147278
D0056D3F-C077-42EB-914F-63182BAEAE0A.1 1 0.999452531337738
32B0B953-588B-46F4-BA9F-885E2FE12D92.1 1 0.9998737573623657
3541DD02-E653-4E1F-9C62-15D7160AAE24.0 1 0.9999006986618042
D61BD565-C3F9-4DAE-A3AD-818115ACD87A.2 1 0.996309220790863
3632EA18-13BE-4AF3-9412-AB42E1BA7BE6.1 1 0.9995799660682678
3A5F36A3-D1C0-472B-A065-CF803F7FFAE7.1 1 0.9995249509811401
D82423B9-6927-40C8-A81E-C8F1600E4EFF.0 1 0.9963502883911133
3CCEA594-6BD2-433D-A7D6-E11FDAFC7E02.3 1 0.9812114238739014
3F838970-6387-4E12-96A3-81DFBC7C01BD.1 1 0.9996343851089478
DBBEBFFB-E714-4941-82FE-2D5A6E1CD334.2 1 0.997624933719635
45932841-114A-4569-87AC-A53699530AB3.0 1 0.9934225678443909
DF2BB9AC-282A-4638-A777-006280E824A1.3 1 0.9998295307159424
E0A14747-B50C-4099-8608-25AF0CDF3579.3 1 0.9996541738510132
49469B09-8D14-4DBD-A64C-682CF99B2E64.1 1 0.9998292922973633
EAE4AECF-54F7-4610-B4E7-A5FAF8853A70.0 1 0.999968409538269
EAECCABA-D6C6-4EE4-B03C-187FD0792055.0 1 0.9973773956298828
4E1B9AC5-2665-48FE-B7F9-9DCE58E77223.1 1 0.9993863105773926
EE50A5D1-F818-4CA0-87BB-5AF637733073.2 1 0.9997281432151794
563FFD8D-B741-4D36-89AF-E7A59F8D494A.1 1 0.9993188381195068
56F25525-293E-44AF-BC29-E321D6938C81.1 1 0.9991651773452759
59B4A999-C953-4537-B447-C1885A73DA14.1 1 0.9985947012901306
0B2122FF-311B-4AE6-B55F-C0E47462994D.0 1 0.5156424045562744
67427709-199C-4D83-AB29-CBAF41EF0CAF.1 1 0.9994491934776306
683B9898-4C1E-41BC-A50D-8D7F961CB36B.2 1 0.8447415232658386
6D6DE659-B7D0-4D64-AA0D-E28C82710E53.1 1 0.9995693564414978
10E3FF4F-49BE-442D-ADF4-6A90DC1FB0CE.1 1 0.9994981288909912
11AAFA95-ACFD-43EE-831D-8EA6075BEB91.1 1 0.9989480376243591
1278427C-9EE7-4E44-B71C-D62B03E4BFB2.1 1 0.999255359172821
1398F126-4A0C-4239-9C4A-EF3BFCCC8DE4.1 1 0.9982455968856812
16224089-4025-444D-873C-9C83F13298E4.1 1 0.9992303848266602
76ECD3B2-D390-478E-9384-AE0D25457677.1 1 0.999258816242218
77942F8F-1D3E-48AE-AC96-E691220DED4C.1 1 0.9971534013748169
21459C0C-BE59-4382-BFCF-79B8D9F1EAE7.1 1 0.9993951320648193
25D9333B-CCF7-45DE-986B-B457C423B9F3.1 1 0.9996930360794067
2835CD80-DE5A-4344-B6CD-C86880BFA20B.0 1 0.9135286211967468
283E1314-0E3C-4B0F-BD79-E7E50EFEABCB.1 1 0.999797523021698
29AB6C01-5881-49DD-A276-BFCC6C07ED18.0 1 0.9990333318710327
306DE151-38FD-4180-BABF-B255A19B8979.0 1 0.9998071789741516
916151CC-F96F-4035-8664-CEACA7F37A28.0 1 0.9999078512191772
91E82480-8239-4F72-BDAC-7717E9110FFB.0 1 0.9799507856369019
3C89C08D-4FA1-4E91-A66A-2AB1BE1821FF.0 1 0.9998086094856262
9FCF2ACF-B93B-469B-B157-9D049A00E2BC.0 1 0.9998238682746887
A04CC340-589D-4821-81D7-AE45253433C3.1 1 0.9995312690734863
A2AFF3EF-05E4-4607-92F1-717AA3B6D10A.0 1 0.9967942833900452
A2B66B14-379A-4180-A760-17B9F83E3116.4 1 0.9991971850395203
4382478E-A174-43B0-ADE3-9CDD7C90BD82.0 1 0.9999101161956787
44F5D01C-4A15-4E05-AB48-46C3387574BA.2 1 0.9992082715034485
AAC4506C-364E-46B8-917B-B788718BDFAA.0 1 0.9999179840087891
45E5CA2C-C710-423A-884D-5C8F691A1388.2 1 0.9996867179870605
B10ADBC8-210F-4FDF-9ADB-183D6EF1AEE1.0 1 0.9999291896820068
45F9DE19-CBE2-4BC1-BEE2-2E6B3C65DE4D.1 1 0.9977225661277771
463DAF2B-A3B0-451D-ABA8-E7605772E095.1 1 0.9982151985168457
B5DF25AB-2DAD-46F1-87D3-CC98F097E379.1 1 0.9914566874504089
BEA2B841-440F-4AB5-A351-A3C33DA1AC06.1 1 0.9996483325958252
56450372-4416-434A-B799-7EA48DD62E47.0 1 0.9998987913131714
61BA7485-28A9-4CD1-9EF9-3084D0C4D472.1 1 0.9994818568229675
CE1AA3B5-FA67-4240-BAD0-FE31FD097E76.1 1 0.9994831085205078
6D09801E-0ACA-469F-AE49-6D63AE8E4D3B.1 1 0.9990504384040833
72DB22CF-8ABC-46E8-804D-EB9CAC8CDD94.1 1 0.9992398023605347
7346BB0C-F71B-4E85-B71B-140E76389CF8.1 1 0.9993705153465271
E241D5F0-29AF-46CB-A9C7-4713DDB2306B.2 1 0.9991292357444763
75FDD4AC-2EC6-4F36-9B34-CB1EECE81E00.0 1 0.9994930028915405
E32FCFAD-CDB0-42C1-9695-B55BD3B1CB83.1 1 0.9998244643211365
ECE8829A-3C7E-4972-90F1-B4DBA12A4433.1 1 0.9976713061332703
7C89CA44-6178-4395-94F2-0C1666572E94.0 1 0.999688982963562
7F8CE003-69D1-4479-AB52-4EC9A1BD2593.0 1 0.9953627586364746
EEF08EA1-1921-4F4C-8A43-B721E44E5C6A.1 1 0.9997019171714783
8198826B-7333-4DF0-BA05-AD100EEFF43C.0 1 0.9998483657836914
F2D2DB92-F0DD-40EA-8CEF-7CDA60315555.0 1 0.996076762676239
8C66A55A-B327-4F3B-A80B-C98AAA663EE9.1 1 0.9995899796485901
FF762955-9B77-4E6C-B727-188186597D3B.1 1 0.999002993106842
8EA62F17-F266-4AAE-8DC7-DA1913BB3F0C.0 1 0.9993858337402344
003AD21A-F504-4A99-96D1-2597851A7E1D.1 1 0.9996108412742615
95B674D0-54A8-426A-8FE4-D39953469C0A.0 1 0.9991586208343506
02A9CFC8-E3DA-42D7-AFCD-CDB3440F3FC7.1 1 0.9994245767593384
97177378-701A-47B5-988C-55A9F9DB11FE.1 1 0.9994268417358398
0CFEF472-D337-4F94-8924-CBBE8A949430.0 1 0.9998698234558105
996B1550-DC3F-4BBB-A688-65EB4DA05FB4.1 1 0.9996461868286133
9CA6132F-E27E-4CAC-9791-DF94BEDD902C.1 1 0.9997387528419495
1054C32D-F1E1-4324-9C9F-DD635CFE3820.1 1 0.6178960800170898
9D183A99-2471-4796-BB0E-9744D37B936F.0 1 0.997245192527771
A0E91A95-8359-412E-8B7A-741E3224EFD6.2 1 0.997434675693512
13AB1C48-7FE8-4ED2-9E6D-5A9A38086D7F.1 1 0.999798595905304
16833EF5-0132-4CC6-A276-B3138C6D236D.1 1 0.9994449019432068
170A8C72-433A-44CF-99A9-620B875A2FDE.1 1 0.9996371269226074
A9FCD34E-3533-4176-9CF6-C784A6DC5AA8.0 1 0.999901533126831
24C3A5A0-29FF-4BE5-946C-A1E46011785F.1 1 0.9979060888290405
2B0D1575-5124-45C2-8CB1-75A654436B77.1 1 0.9985931515693665
B657F333-B6A3-42BC-9A0C-E687E3F07E64.1 1 0.999518871307373
2EF1DA89-92B8-440F-B7BE-9ECCEF53BB62.1 1 0.9996817111968994
BABE249B-ADFB-44E9-93C4-0176E5D8C4A6.1 1 0.9996378421783447
BC67FC0C-8C10-44A4-8C80-EA53F82BAAD3.1 1 0.999024510383606
C3FC8857-9E36-4F1F-B3A6-B5AC9DF2248B.1 1 0.998104453086853
C7028024-E6C6-465A-A362-C278B4EEB884.1 1 0.9990572333335876
4E0D423F-7CCB-49E5-A039-2BCB8B870A2D.0 1 0.9565495848655701
514DE3F7-A67F-4EA0-BEDC-3E3D4ECFA7E2.1 1 0.9997398257255554
CCBB5AF9-E786-4085-9A0D-9558891ECD30.1 1 0.999834418296814
D1822CC3-D66A-4853-8459-553B9A67C36F.0 1 0.9998039603233337
5722639C-35DE-42BA-95E9-9EA1214ABBF6.1 1 0.999834418296814
575A5695-F233-4231-A0B9-B1DB5E4CE406.0 1 0.9664989709854126
DDF5DE01-B392-4F8A-AF7A-685F77AD4CD8.1 1 0.9992538094520569
DF00B451-7960-47DF-8D12-AD6F4B387BF0.1 1 0.9997085928916931
DFB8D09D-1EE3-4EAB-AAF0-D05331D46704.2 1 0.99905925989151
E26AA042-D289-4AA2-9F28-22DD1D1BB913.1 1 0.9989112615585327
E36F1D81-A6E5-48C6-98EB-AD0EE649741E.1 1 0.9996767044067383
5EB607FB-E94E-4A7C-B591-3506426F9520.0 1 0.9975650310516357
E5E85B99-2005-42EB-9312-33D61E3432ED.1 1 0.9997262358665466
5F971760-776D-4B99-A448-9F64E3B93496.0 1 0.9998942613601685
E89C9C2A-1EB6-4828-A98B-F65BC3C490E4.0 1 0.9966597557067871
E97299E5-D073-4E78-B972-B37781FFCDF4.1 1 0.9998722076416016
EFCB194B-094E-44E5-9259-0F514D74A5A4.0 1 0.9998786449432373
F3CC99F8-4E37-4F2D-92EA-8CD1B7D6D662.1 1 0.999661922454834
F9915F2D-B60E-4212-BB21-F49E2AA49C25.0 1 0.9956633448600769
77B30AE0-2403-4F48-AF37-9DFCF65D2957.2 1 0.9980300068855286
F99AAB23-518F-4920-A6DB-A6A334B43B09.0 1 0.9998552799224854
0069ECEF-C154-42E3-9A14-7EB040A97351.1 1 0.9996793270111084
7C6B0D62-FFD9-45DE-85A5-B8B0D5245AD6.2 1 0.9660242795944214
7C8BD70B-C70B-4A66-82B0-C9D73963CA3D.1 1 0.9995792508125305
87DDA37D-A683-4A64-816D-64DB08496444.1 1 0.9998394250869751
8BD323F3-CD59-4649-AB85-017C0B48AA0C.1 1 0.9953693747520447
0CABCC13-AC9D-4FF4-8D88-5133C4D48CC4.0 1 0.996767520904541
9972E7CF-E17F-4EB1-AB14-B6026E6FA2F3.4 1 0.9992750287055969
14A4638D-4FC1-4711-A400-0040B4423FE6.1 1 0.9955706000328064
9B6BA8BC-A000-4B66-885F-2820E7660565.2 1 0.1750529557466507
A28D0246-5524-43AC-9C4B-748974BE0D46.1 1 0.9998338222503662
A3B27D88-D028-4C40-8430-79733357A793.1 1 0.9998420476913452
18ED8D1E-460F-41FD-8D8C-A2A9ED5BF76F.0 1 0.9998918771743774
A4CFEF2C-0711-45BC-B3D3-1740A3889734.0 1 0.9996322393417358
1DF55D31-B011-45EC-8288-8FFA1C329044.1 1 0.9994350075721741
A61F533B-9ADF-4B7E-B30D-460BAD4E93FA.2 1 0.9990981817245483
A99817CB-3AAD-4BCC-801F-F3DB3BD1974C.0 1 0.9999568462371826
B13168AF-6759-4201-82CE-B5831C318485.0 1 0.9974199533462524
29D9DF4C-C9F8-4000-8C61-94537672AE5A.1 1 0.9993191957473755
B32A0820-D95A-4BBB-BB17-C38245A0D63F.1 1 0.995206892490387
31B0A6B1-F698-48DF-8D56-FB64C1C1210D.0 1 0.9815370440483093
B9036B10-68F3-4347-9C54-3B18518CB64C.1 1 0.999755322933197
366EA69D-68CC-4BCE-807E-907FD7EECC08.1 1 0.9981367588043213
39572E4F-325B-48DB-818D-57609B52EAA5.2 1 0.9969913959503174
39A6471C-9542-4589-9C9A-80CA18F08682.1 1 0.9021544456481934
3ABBCF97-8FA8-412D-98AF-3C268879AA82.2 1 0.9996092915534973
C2FD17F4-8083-47EB-8008-FD0480B21192.1 1 0.9994077682495117
42E98CC8-5EA7-4B88-89BC-4624C5D6A057.3 1 0.9974064230918884
4511EA1A-1CAC-4096-A0BD-F73081993E65.0 1 0.6653649210929871
C5D115C7-8BE9-4FBA-A4B7-81476F62FBD7.0 1 0.999853253364563
C77F571D-3354-4F3B-8E4D-C2AB0B191CEA.0 1 0.9996389150619507
48BCEE29-8B20-4FB9-8C89-3AE0057B4718.1 1 0.9995043277740479
CA2D1C40-BEC2-45CF-A075-549C7E29F9F0.2 1 0.9972735047340393
4E94C5EE-7DB4-44AC-B15C-40981F863998.1 1 0.9986923336982727
CB767957-DABD-4D81-91BE-0D4752894E26.2 1 0.9987488985061646
4F67BD56-1690-479F-86FD-5D468EDBB07F.0 1 0.9999017715454102
531BFC93-8A98-4BB6-90E9-713F03CE424F.0 1 0.9993458390235901
541196E7-C188-4E9E-84D4-746F5A0C5407.0 1 0.9999465942382812
559D2693-0686-48CD-AA68-61F36C78D1CB.0 1 0.9946975708007812
5A54707B-A1DF-4C48-91C1-170996464B66.1 1 0.8327884674072266
DDE2B93F-B46C-4D88-B41C-FC388884CD34.0 1 0.9997429251670837
5F853607-5BCF-43CE-9C42-EE22651DE75E.1 1 0.9992087483406067
E96F0666-18DF-4D49-B3F9-6B98E4711444.1 1 0.9818515777587891
F302EE4A-4EAA-4E5B-8629-AADF88DB1461.0 1 0.9998688697814941
6EC90592-4FE0-4D16-90BD-23F2BABFEE46.0 1 0.9998809099197388
7943A9E8-6FCB-4604-8BE2-7CF5C80E30C3.1 1 0.9986696243286133
7A6B70C4-2DBE-44AE-8F94-9B18F375AACE.1 1 0.9983713030815125
04DDB2EA-F615-4A09-9652-56A15C041508.0 1 0.999942421913147
052A5C64-B1B3-42F1-B489-706359FB164D.1 1 0.9994820952415466
06033597-D75B-4FFB-BA38-E1B25CDD5A3F.2 1 0.9997238516807556
7EF34522-74B1-4FF0-ABD1-D534D311ECE5.1 1 0.9994346499443054
8345F3C6-0A2F-49F0-848C-DC9B08872F63.0 1 0.9998756647109985
8443BA31-272E-4B73-A52D-6444498F451D.0 1 0.999847412109375
09F6C18F-5CDE-49E6-BF2E-05A699B97F2E.1 1 0.99945467710495
0D3FD3FE-FD20-4CF4-8626-34F40E0C3FFC.1 1 0.9997987151145935
0E20CAD6-E15B-46EA-9DAB-A3B19C4FADB2.0 1 0.9995399713516235
0F92979C-7938-480D-B385-A75D23655607.1 1 0.9993742108345032
88CAA2D8-D9AE-4FF7-B332-0EDDF82B1B6A.1 1 0.9950475692749023
89C0921F-2903-4701-981B-1A1141EEF25F.1 1 0.9993732571601868
11928323-A192-4C3A-9185-A196CF489C48.1 1 0.9993638396263123
12DEFAEE-17F0-4B3B-B069-F7F24E3D4968.1 1 0.9984958171844482
15E5C501-0DE4-4C8F-8928-65D2977EE50B.1 1 0.999715268611908
1941AAE1-4A36-49E1-9C2B-1075A1A7CB6B.0 1 0.9961338043212891
1A5C5E13-1396-449F-B916-997ECDF83727.0 1 0.9999088048934937
1B8A31B3-5A4D-4986-922B-C86C705746B1.2 1 0.9993512034416199
97713CF3-20A1-4697-ADF2-9942B134AA7F.0 1 0.9957031607627869
983A2D3A-07C6-4DF6-92E7-C02769560B7B.1 1 0.9998199343681335
280463D1-B497-44DD-99D7-0C4137DBF9EF.1 1 0.9997217059135437
2A4E2A81-07BB-4185-A078-EA7A77058140.1 1 0.9780141115188599
A0E32083-E702-45BA-9FC3-643EE4CB41B9.1 1 0.9995536208152771
3340BC5B-2FBB-4C1F-9F9C-E5237E3FF697.2 1 0.9994138479232788
A66BCCD0-BA72-43F7-A283-58793A3A037D.1 1 0.999508261680603
A8AEC802-1D6B-4469-96EA-7C5C1B357B62.0 1 0.9996849298477173
5205C145-DF49-4621-8A72-75275E87C76F.1 1 0.9999086856842041
5412D5BC-4BF7-4C01-8AC0-5AAC47027146.3 1 0.9987064599990845
58E8AE98-217D-4DEF-AE86-05A059539FB2.1 1 0.9993158578872681
BC4D3E23-3059-425B-A378-82575E1D0C0F.0 1 0.9999251365661621
5E873ED5-BAF9-4153-8029-AC606C0B23E7.1 1 0.9994778037071228
BF5BEB4A-F8BA-4909-A439-EB5DB45AC80D.1 1 0.9995203018188477
66C8AEC7-C8AF-4B42-8338-B524BC96386F.0 1 0.9996194839477539
6A15E649-00A2-4EB4-B502-E83059D2D6D3.1 1 0.9998169541358948
C8D5A8E1-5CDC-4EE2-948D-DA281EB1F5E3.1 1 0.9997825026512146
CB393305-4D6D-44CA-97EC-362C0849FC4C.1 1 0.9810752272605896
D1971DDD-CCC4-411C-93B8-7487C3FF133C.0 1 0.999701201915741
D543451E-1A17-4A0E-A4E8-6749EC4DC97D.1 1 0.9997604489326477
D7EBDC51-299C-4EEF-92E7-09ABE998CFBC.1 1 0.994879961013794
81A59CA8-6D2F-409E-9148-324B21CE9513.0 1 0.9974094033241272
8253F149-3C92-4FBE-9285-69435A226F2A.1 1 0.9995588660240173
E0732645-01F9-4C12-B4A6-8A5711C4E55A.1 1 0.9990750551223755
8C680AC6-395E-48DD-AA57-DECC6FB47C22.0 1 0.999860405921936
E638470A-D537-4AB0-98E5-73F5662DE2CE.0 1 0.9995823502540588
E905D3E5-F204-4203-ABDB-AE9926A7409D.1 1 0.999610960483551
900D6BAA-41F9-46A2-B928-91333B4261CE.1 1 0.999431312084198
90178B29-D3D7-47C1-8B9A-6211C1259F2F.1 1 0.9995126724243164
EA83C619-C5F8-4802-981D-D04DCC2598AE.1 1 0.999026894569397
9210FD56-5ACB-4A54-AC94-90BBF9A98DF5.0 1 0.995618462562561
9528C2DC-99A4-49FD-8D30-3DFBFE7BC4A4.0 1 0.9950814247131348
F5815C83-38EC-40C2-B150-E88CEB10B79C.0 1 0.9996585845947266
F5A4BF63-5D2D-4531-850F-7FDB885E4FBB.1 1 0.1256960779428482
99804F1C-E787-40C7-9BC2-EEBAD983DE61.0 1 0.9479703903198242
A00CB295-4AD8-4A14-BE92-60CD9F2C43AF.2 1 0.9996719360351562
F8274E59-F8C7-4038-AABA-9B34EAF15A33.0 1 0.9998644590377808
A127CF4B-242D-464C-95FE-798FEABD11FF.2 1 0.9994708895683289
A45D4BBA-0E15-4712-B0C3-6070CC670AD3.0 1 0.9999220371246338
A7836DC3-35DA-4CB4-B9EE-D09D4723D27F.0 1 0.9960625767707825
072978F2-EFDA-437F-8D55-AF0F3A06ED51.1 1 0.9992400407791138
AD26799D-321D-456D-9E7A-D7FA404E2209.0 1 0.9932019114494324
154C14C8-7858-4B43-BE81-90184C7013F6.0 1 0.9999300241470337
AFF7659F-A09B-456F-8540-B7A7BB545F08.0 1 0.9999563694000244
16B38A75-2638-48D5-9E15-DA502B298232.0 1 0.9998164772987366
17A454BD-7CE6-4C1A-9EBD-BF7716A31555.0 1 0.9997192025184631
B2E0440E-D228-440E-832D-B646ABD636C7.1 1 0.9987785220146179
B7460A37-2136-4C53-8003-60CD794ED355.0 1 0.9999345541000366
1D9E88C9-0FD6-41B8-A0D1-A628D6742E07.1 1 0.999397873878479
B997A440-1CEC-4D7F-A07A-8FA9038C279E.0 1 0.9998830556869507
1DAC9976-6F9B-469A-A934-C2BCB8A3ACF2.1 1 0.9992695450782776
B9D9BFD8-E790-48BF-8A29-6C709E35A2BF.0 1 0.9997838139533997
BC46D7A0-36DB-4A9E-AC9E-CEDECBAB525A.1 1 0.9965049028396606
25F23CF7-3B46-4F60-991F-A43E5EFD8299.0 1 0.9997650980949402
C0E2F477-56CC-4E31-9415-735F07A64934.1 1 0.9992697834968567
C1478AC7-F879-4FA0-B66F-1A0F424C9A1C.1 1 0.999679684638977
C2C1FAF9-7025-4D49-BB85-112121616C4A.1 1 0.7819139361381531
2F17B2DB-03E7-49D5-8772-917E87C7A70E.0 1 0.9996609687805176
C4C2CA9B-D114-4D51-9ACF-6EB554969933.0 1 0.9999394416809082
C604B88A-752E-48A7-8CEB-06CFB7BB5F36.1 1 0.9997584223747253
33744160-EC82-430D-B18F-6B15462E92DE.2 1 0.9998561143875122
C73500C5-78DF-4313-ABD5-E23200C37B36.1 1 0.9994478821754456
3468E8B3-EA6C-44C3-8081-C170FA0A104A.2 1 0.986230194568634
C764C0DA-E585-4D42-B832-DC0240831494.1 1 0.9997280240058899
362DA20F-8C6B-490C-9148-6D74DF6A319A.1 1 0.9998019337654114
CC1A37D6-522D-4556-B96C-CDC57099E445.0 1 0.8641406893730164
3689B7E8-3B5C-4DB4-8B4F-F18F36190B9D.1 1 0.9998741149902344
397FAF86-2829-4BA9-B30F-2873804CD6F9.2 1 0.9995461106300354
3980DDCC-BDD1-42A5-813B-9DB207F27EBA.1 1 0.9997832179069519
D1D10B7F-0A0D-44DA-919C-51A2B924339A.2 1 0.996021568775177
3999A67F-967B-4456-ABEA-EA74A8B8A57F.1 1 0.9998446702957153
D2762C69-370C-46E5-8174-054FA420B38E.1 1 0.9996696710586548
3EC97740-812A-475C-8834-895C1D15B240.3 1 0.9995984435081482
DB014887-4980-469A-8017-9BA7A8C007E9.1 1 0.9989056587219238
40DE16C2-4221-45C2-B3AE-3A52A36984C4.2 1 0.9994795918464661
4233B1DF-131E-4B24-800E-87B2DAE5A927.1 1 0.9997137188911438
DE93E0FA-D324-488C-8049-382A69017FA8.0 1 0.9997981190681458
E03279C4-5C83-4729-B2D6-5D25EF36E6ED.2 1 0.9993882179260254
4348E61D-01B1-469D-B5FC-C00A04227039.0 1 0.9995112419128418
E0D4058C-B208-4733-A23C-353090A54656.2 1 0.9994608759880066
493804B9-F3C4-45DD-AEB7-CD2B648B8715.1 1 0.9988069534301758
4C1A3B37-27E8-43F2-987F-7B14A874F8A7.1 1 0.9994305968284607
E4B3C13F-0E16-4FCB-A23C-279D55912995.1 1 0.9985381364822388
4D63EB6F-45C2-49FC-9086-DB3BF255AA4E.1 1 0.999718964099884
E93D23E2-F689-433D-954A-3FB0D5135F0B.1 1 0.9995187520980835
5429D505-3C6D-4D1F-8E69-DC15118CB9F4.2 1 0.9997296929359436
ECE0B235-BA05-4EFF-98B7-E9E528D6B0A2.0 1 0.9983898401260376
55655D66-E00F-4CC6-A8EE-AB6F3F812D15.1 1 0.999330997467041
F7EAD33A-98CB-469D-99D0-D971FDE9B683.0 1 0.9999161958694458
5D68B3B5-CFA3-4D52-AB74-2ECAF96BC9D4.1 1 0.9995742440223694
60317CFC-84C0-480F-83C3-886EB2077D2F.1 1 0.9960460066795349
F8EDB45E-07BF-4C08-B905-28DEDC0C28FC.0 1 0.9998869895935059
62397B15-28A7-4F96-AEFD-1A9980EA39FE.0 1 0.9889806509017944
0216F1F3-76E4-4449-89F4-20D92A8C732E.1 1 0.9989479184150696
04E8C8BE-0B2D-4755-938F-4A0F8A094E68.1 1 0.9984244108200073
0658A16C-F4D7-485B-96D6-B6E080EF76D6.2 1 0.9994163513183594
69E5B73A-7439-4B76-8CDD-054F430A1684.1 1 0.9992666840553284
6A27F322-FEC1-4B10-8912-0B4CC5C7D186.0 1 0.998704195022583
0B0272CE-9417-497F-9AC4-52AFD1589856.1 1 0.9997896552085876
6E0A9C51-B842-45B3-AB4D-CC01095DD2C8.0 1 0.982521116733551
71E26084-F548-4968-B85B-DA1D9850FAFD.2 1 0.9973888993263245
10E04819-49B7-437E-80B0-1AFA23E6E683.2 1 0.9997872710227966
73637BEF-0922-43FF-B7D4-BE1A9247F727.1 1 0.9997712969779968
73F983AD-FC91-4368-890B-B0A39CD835BC.1 1 0.9994725584983826
7924E8D6-3292-4833-999A-05139E3842BC.0 1 0.9998823404312134
7AB8D4A3-04BB-442E-A6CB-5CC6316DA341.2 1 0.9994774460792542
7C4E68C2-2A37-42BD-AD61-D2915632A959.0 1 0.9995323419570923
17BD7FF4-D774-4651-8B5E-3E74C0045A19.1 1 0.9971842169761658
18128634-8018-4912-8E00-103535F7C77C.1 1 0.9995488524436951
1C7084BA-FD7B-40F0-B7F0-45F312035DF7.0 1 0.9998431205749512
7EABB150-D40B-48D7-AF15-3E0999C30F11.3 1 0.999613344669342
1D07AEBF-E456-49C5-B55F-ED48AC996A48.0 1 0.9995337724685669
1DAD989D-FA3C-4D02-9A3C-8BD7C1F001CB.0 1 0.9998952150344849
8295A603-D0CC-47B6-84AF-2AA879ECD0BA.1 1 0.9992929697036743
1E63F9C9-7B33-4DE6-BE90-8567F21F8951.1 1 0.9986365437507629
8408CEF3-08BA-4794-BB77-1CB813482FA3.0 1 0.999904990196228
87E158F6-743A-4B19-9EEA-9A749150ED73.1 1 0.9993754029273987
89B4EB57-D717-4704-B9CE-A6F1F672F77C.1 1 0.9990216493606567
242089BF-1E1D-4EE9-91CB-A8426E774D99.2 1 0.9995669722557068
8E244670-6CD1-4C1C-BD88-25A7C84B2323.0 1 0.9996175765991211
24B7BEA1-E953-480B-B9BB-5D75A25989FD.0 1 0.9996898174285889
277CBF8A-DF16-450E-A05D-6655AC637B42.1 1 0.9995984435081482
8FDE997F-D0A0-4B71-8B3E-4AEF590B69A1.1 1 0.9949079155921936
28CC7482-D359-434D-AE6A-1302E4D5C238.2 1 0.9936571717262268
909F7A0C-08A2-4DCF-9E06-57CE8102C9EA.1 1 0.9994760155677795
942B4789-A211-4690-AF14-65D4AAD4A2BC.0 1 0.999455988407135
2D6527DA-1924-4D6E-AC04-E50D0C7ABABC.2 1 0.9995357990264893
96092AB8-64EA-47A8-AA8A-BB12485D79C4.3 1 0.9885509610176086
974EF985-65FE-4788-824D-9232F407F3E2.1 1 0.9994657635688782
977ADB37-5ADB-400D-B9A0-A563AED42209.1 1 0.9997264742851257
3287C9FE-7A5B-4B58-A25A-1EAAA3BFFF33.0 1 0.9873342514038086
A0367DB2-F17B-4326-95F8-8D3EE0D745E6.3 1 0.9939234852790833
A5FA4234-870B-489A-A091-9CACFB29AE1D.1 1 0.9995793700218201
3945A4FB-7C67-4DC8-8D84-0A92EEA1D75F.1 1 0.9998107552528381
A8DC329D-7764-4B60-900F-2565D244A029.2 1 0.999575674533844
3BB13B5B-6B97-4208-A085-485C5BF02F4C.2 1 0.999750554561615
B0818124-694B-487F-B7BA-3499277FBD69.1 1 0.9983693957328796
B1AEC2EC-D3CA-400F-8062-F1664B30A583.1 1 0.999660849571228
40062FA8-7216-40CE-B41A-C1B9466866EE.1 1 0.9996956586837769
468317B1-381B-478D-AA76-84B39B9953D5.1 1 0.9981498718261719
4694596B-8B5B-4B2A-BC54-814D1CD2E508.1 1 0.999643087387085
BA99ECF8-DCB6-4B29-917F-F5801404BCF6.1 1 0.9595795273780823
BF2FB975-3C5C-459B-8129-84838BA7EC73.0 1 0.997241735458374
C12459FD-A773-4F23-8E3E-EAB248841802.1 1 0.9991757273674011
51ECA21D-27B6-40F5-9A95-A1C22FD1CE27.1 1 0.9986722469329834
0B39AC6B-C823-4C74-935C-C368BEBF6A9C.1 1 0.9996318817138672
1410700B-7B04-4D0F-865D-D740B4AD24CE.0 1 0.9985359907150269
1AE2972F-F317-4EFC-85B3-0E2403273301.3 1 0.9965118765830994
22101F41-7846-405B-BB6E-783BC31BAD66.0 1 0.9998692274093628
2DD4AFF2-9624-4A9F-A8C2-B764AD356FAD.1 1 0.9997972846031189
4355A855-4288-4F05-84B5-CC1C48EF77A9.1 1 0.9940335154533386
63221673-F1CC-4442-91BA-00E83D512119.0 1 0.9998822212219238
6F23EF82-1738-4396-897E-F99738064EEC.1 1 0.9993773102760315
91CB7F3A-11B6-456A-9266-5AB9371BDBB2.2 1 0.9992521405220032
95533385-E863-47D0-9246-02680D6E141A.0 1 0.9995668530464172
98F3956C-1AA4-48B8-A9C2-A39B9EB57510.0 1 0.9999135732650757
98FAA2E8-97EC-45C1-A378-0429FAF04B9F.1 1 0.9993459582328796
9AB77563-2EDE-4064-AECC-E68B23C35A8A.2 1 0.9995356798171997
9C125821-F150-4CC8-A7B9-45CD3CE981FF.1 1 0.9937028288841248
94F677DF-98C2-47C7-9A63-6B7AD34ABB5E.0 1 0.9933323264122009
9D380ABB-823E-489F-8CE0-B9048435E4B0.0 1 0.9998652935028076
9DF5CFA5-08D0-41F1-8385-B71D4025AC80.0 1 0.9997314810752869
A102CEE8-C8E3-4FA7-81B6-B01F6D2307ED.1 1 0.9992635846138
A139F55E-C634-4327-8FF0-B69EC71FED4B.0 1 0.999915361404419
A30D95D6-07C6-479B-92E9-65B728A41031.0 1 0.9999325275421143
A492DCDF-339D-407E-8839-DC08D6DE3718.1 1 0.9999064207077026
A34BE481-2DD5-4961-8230-4812E44601A9.1 1 0.999649167060852
AE5C03C7-F6D0-4D29-A898-88314D827346.2 1 0.9991710186004639
ABFB806B-0705-4A8A-958F-9210475C183E.0 1 0.9998927116394043
B0D57521-F63E-48C0-AAF9-E4B1668FFCE2.1 1 0.9997255206108093
AE5AA710-970A-4F45-83B9-961A3DEB5957.1 1 0.9994381070137024
AE8CE614-10FC-47C9-AE19-C95CD12867CA.0 1 0.9975002408027649
B3297399-1D87-4976-B979-7EDE4BFDA67E.1 1 0.999473512172699
B5CD5E3C-9767-4B11-B7FD-4B6D6FD87942.2 1 0.9991443157196045
B8A2B4AB-A59F-42CF-8344-50CB12670D9A.0 1 0.9967411160469055
B98161FA-D5BB-4904-B76D-9C7049672628.0 1 0.999518871307373
C7400A5C-CE7F-4753-AFA1-AA29D64E572E.0 1 0.9918020367622375
C27EE8E2-3055-498F-9F0A-78F4806202C7.1 1 0.9996104836463928
C8680543-0687-45DC-BD93-7B285E9AC7A5.3 1 0.9993987083435059
D0154C79-A4A0-4C3B-8CF8-1C859F378F37.1 1 0.9997960925102234
C8B5366D-EEC8-4255-9F30-F70E77586220.1 1 0.9996957778930664
C92F3AE3-99E4-4EA9-8C22-3EEE8BFC1E72.1 1 0.9987058639526367
CAC73CBB-4C9B-464A-BEE3-F1BA22D78E8E.1 1 0.9990915060043335
D8AB75BF-E7CC-4186-9C12-095434F64A5A.2 1 0.9997143149375916
D94C1B5C-D5BD-4CCB-94F1-3221344148E8.1 1 0.9998194575309753
DABED40F-7D77-435D-B893-95A65C9555D2.1 1 0.9997511506080627
E87F9B6F-9754-4377-8EAD-0B8BE3DA353A.2 1 0.9994599223136902
EAA7CAF3-512D-47E8-9430-B6DECD3BBB36.1 1 0.998965859413147
F1916802-956F-4612-B6AD-833A90C21CCB.1 1 0.999643087387085
F8E40D03-DFB1-4EEF-8E0B-039CF5BF6982.0 1 0.9999289512634277
FC445954-01FE-4444-9A60-D43DAB04D30B.1 1 0.9990109205245972
F257BC66-8125-494D-B6EC-D4BF56212F7C.1 1 0.999097466468811
F3EDDE5E-C049-400E-BA4E-DD07236C5D83.1 1 0.9997524619102478
001943CD-1217-4D19-B8FD-7A8D38F698AB.1 1 0.9993847608566284
F9C94B8E-A7A1-4E7E-AF7C-5E4B2AE10B8D.1 1 0.9975963234901428
FB93593E-EFB6-437B-8B89-A4FD5791BF74.1 1 0.9990819692611694
08B69251-C586-49C1-9678-E24F9F62DCAF.1 1 0.9992247819900513
00BC8CA3-6077-4D58-AE0B-3CD68668DB6A.1 1 0.9986842274665833
1104984D-9FF8-4E8D-AB17-C6B822A6AA57.1 1 0.9997050166130066
14E9A92E-4BCF-4F24-B3A1-764FF05FCFD1.2 1 0.9995754361152649
0B07B7FA-8EA8-4A02-9942-D08AE2E6A6B5.0 1 0.9999374151229858
171718AA-0AF2-4EC0-B0DB-B0844DE00C2F.1 1 0.9973514080047607
0DCCBB75-9629-4DC5-BB24-CB6F719A3A03.0 1 0.9986447691917419
1BFEECDB-F4BD-4FA4-B9A7-FE70175E9B2F.0 1 0.9998412132263184
1800EC21-01FD-463B-8F7B-D83116D4B2E9.1 1 0.999782145023346
1E067CB3-35D0-4CD3-9486-2E8F082FF27D.4 1 0.9997263550758362
1D457CCD-05DC-43F0-881E-FDAA02F04EE4.1 1 0.9979614019393921
2305934E-B39D-4FB9-BFC3-E34BEBB530B8.1 1 0.9993020296096802
26E58C3E-EAA4-4923-A6C3-D103444DBA45.0 1 0.9963517189025879
27C602AE-B189-45BB-9350-3B68BA8C5ADC.1 1 0.9998214840888977
2FECFEDA-E54F-4C2F-BB6D-49D375F46CCF.1 1 0.9995711445808411
28C964E8-2350-4A51-8134-D53BB01D8BE0.0 1 0.9998443126678467
344F1522-5DFB-4801-AB45-E690997E041F.1 1 0.9998641014099121
3783B3A8-8C11-47DA-84D0-A5A30ED8FCEF.1 1 0.9998891353607178
2EB793D5-646F-4106-ABB3-2B28D5FE552C.0 1 0.999734103679657
3795D682-AEFA-4BB9-A776-F2157099B0DF.0 1 0.9973395466804504
35AD0197-0E95-4BEB-885F-92CC9AA2469F.0 1 0.999887228012085
380BC02F-2D89-447A-BB98-928DE4868598.0 1 0.9977524876594543
3FE43453-59F3-4E6F-BD5F-D5DB0095BFCD.1 1 0.9991831183433533
3E52EF13-0CCA-43F5-AD55-2A6CE98D9129.1 1 0.9993913173675537
43D0709F-3051-4C7A-841B-629E98F3C9B7.0 1 0.999432384967804
48D43401-A76A-4A55-B6B0-396391EDD121.1 1 0.9994377493858337
4D0684CC-7C3D-4724-B697-EAAEBE5A0FD1.0 1 0.9998536109924316
50065D6D-A1A3-4D0E-BC5F-D0CAA2A91EFD.1 1 0.9995356798171997
4769E75D-4A22-44DE-B324-DBF011258146.1 1 0.9999295473098755
56AC5E7F-177C-4AB3-B69C-7459AE4886DA.0 1 0.9984540939331055
63C03CE7-3D18-41A4-9E56-F3AAF435727C.1 1 0.9998464584350586
641C8E56-B0B8-453F-8DE8-D3B1DF2A7E07.1 1 0.9998559951782227
5761C11D-773B-4A1E-9691-759031DF7127.0 1 0.9998941421508789
6B319D31-BF1B-4ACE-9468-AA42438CB5DA.0 1 0.9991942048072815
6B7E8D90-73AD-4DFC-98B2-0425EFC531FC.1 1 0.9996901750564575
6C3D62B6-20CD-4490-8368-1A92767D4B92.4 1 0.999037504196167
6D50504A-E59E-4484-A6EA-5D253CC1EC96.1 1 0.9985795021057129
6DC7F03C-4791-4736-B631-A04AAF3E4AA5.1 1 0.9994063377380371
712C95EC-5C67-4503-954A-FC369BA64691.1 1 0.9976092576980591
65D52C5A-3FBA-4902-9580-2B0B4F2CF3A7.0 1 0.9997469782829285
738AF248-EB32-4313-BB49-51CBDA129E76.1 1 0.9994308352470398
6BA6E1FC-5F02-4034-A3B6-6765081BAE5B.1 1 0.9997972846031189
7A95EF9C-F059-4712-83CC-7F8EBAA410AF.1 1 0.9992930889129639
6BA9FD61-53C3-49BA-86D2-ECD29D311868.1 1 0.9996974468231201
7F8A6690-B7EA-4941-B909-FFA11C4FE4EF.2 1 0.9971534013748169
6D1C434E-9CAA-4235-BB5F-F44D3FAE6929.0 1 0.998390793800354
80D9852B-52E0-49EA-81FA-16341ABE505D.1 1 0.9996676445007324
87454492-919E-48F7-9B10-5C7911A0DBFE.1 1 0.9997180104255676
87BAE36E-732D-4694-ADC5-4C9EF408EDCD.0 1 0.996410071849823
8A3AA41B-CB9C-43F0-A8DB-9AB1AC2A664F.0 1 0.9999104738235474
8A50960B-D696-430C-9513-76E191E018FF.1 1 0.7569146752357483
75D17A63-7AC1-4572-A9F3-DEB7E08E53CD.2 1 0.9993780851364136
8B4467EA-F968-4D86-A89C-10DE865B918C.2 1 0.9992364645004272
7819C2DF-C603-4A69-821D-AFFACA1A4A74.0 1 0.9999353885650635
926FD499-2395-4D82-8811-10E501D3A2D5.1 1 0.9998538494110107
81DDB50F-2FDE-4458-8DFB-81105A11253B.1 1 0.9986323714256287
97388140-6B5A-4415-91AB-91407C430062.1 1 0.9998227953910828
8AA00A4F-D7F9-428F-AEB1-E2FAC7AF43AB.1 1 0.9996645450592041
8DD25C2B-BDCD-44A0-AFEF-609125BC3D5C.2 1 0.9991275668144226
8E9A4B3C-F6F1-4E6C-911C-8F7D60172ECD.1 1 0.9995893836021423
A3471571-777F-4A0B-B15D-91853DDC62DD.0 1 0.9995736479759216
8F202CAD-F5E6-40EB-9A38-502DA245612B.2 1 0.9991859793663025
A5275FFB-7942-4FF2-BA1F-E6378EBA9F33.1 1 0.980197548866272
A6E41002-7ACC-4397-8B18-B31A76E05F13.1 1 0.9992917776107788
94A08A68-D456-4B7D-87E0-82CD71D05DF2.0 1 0.9573673605918884
A9C4A88F-6974-4C4B-BFA8-C225BA7B78D8.2 1 0.9990430474281311
B2AD6FAC-34C1-4679-84AA-24C1D275B49C.0 1 0.9996351003646851
B53105AA-26FF-417E-B7F5-2E4EB668697A.0 1 0.9985798597335815
A52C587F-4A81-49F7-8B21-25018AF9D63B.1 1 0.9993802309036255
BC47AB7E-A699-4FC2-AA56-B7EA97AE466D.0 1 0.9829469919204712
A8387288-922A-47FC-8D5F-11A3BB9E66FA.2 1 0.9985313415527344
BEF81527-6E46-4C44-97D6-26A24AD61BC7.0 1 0.8902004361152649
C0DCAED0-765B-45C7-96E5-F98ADAC44091.2 1 0.9996771812438965
C148F85E-6F18-44E3-9A85-492C3E8EE022.0 1 0.9997019171714783
AC78B274-10F5-43D1-82D3-A118E79C7970.2 1 0.9971049427986145
C43845FC-6F1B-4171-9672-22A526FD4C06.1 1 0.999782145023346
AE8DEAFF-6AD1-4DF6-B995-8D521F7BFB8D.1 1 0.9996727705001831
B0883B34-D3F6-4DC9-8D50-B90966D4E010.1 1 0.9946893453598022
C7A98E6D-E3F1-4519-9498-000F9B0FADEE.1 1 0.9996699094772339
C9C1CA04-0F7F-4672-A7C7-5CB29B81CCB5.1 1 0.9998689889907837
B46DBD55-057D-4C94-BB05-53DC1CBD8C65.1 1 0.9993314743041992
CC188EB7-469A-4183-9546-EB6EA0623B3A.0 1 0.9998648166656494
CD52B63F-F100-4B30-9730-92FEAB75A808.1 1 0.9989023208618164
D073DA77-1ABA-44DF-BF39-B1106DF23F25.1 1 0.9910468459129333
D0A259BF-60AD-4E83-8F11-E8659258207F.1 1 0.9997729659080505
B9A941CA-DE77-4E77-8BED-66E60BE95CA8.1 1 0.9980711340904236
BA8B7796-BD59-4D76-B624-A1DE97FD212E.0 1 0.9995735287666321
BB33B65C-255A-4EAC-A1DE-43A3E817A719.1 1 0.9995822310447693
E4D01C03-05D2-4112-B43C-3440A861DC4F.1 1 0.9989834427833557
EB25E6BC-E0D3-4DEF-B7C6-D194001CD3BF.1 1 0.9998250603675842
C33B9E3E-86C9-4B21-9169-BDACA2D5C79F.1 1 0.9991876482963562
F27F4B4C-E4AE-4B07-9052-E2978D4FF2F5.0 1 0.9999189376831055
C3B0AD29-8176-4393-92F0-5442A8A0DB39.2 1 0.9994943141937256
C460EE77-A660-4791-B532-70A52723D857.2 1 0.9997603297233582
C6DF89D6-318E-47FD-970A-346C09AD125D.1 1 0.9997662901878357
CCC35AF7-9140-4F86-A5FE-27FECC1C1DED.1 1 0.9994576573371887
CF018CAF-5CCA-4A06-990B-8A747C2A5AC6.1 1 0.9998064637184143
08B6E204-1102-4A98-A55B-2A6BAEFFFC18.1 1 0.9986097812652588
D45434D7-4A17-4891-9A3E-B046ED636F86.1 1 0.9740114212036133
D57FEDDD-FF35-452A-B88C-DC8759475386.0 1 0.9998880624771118
135BEB67-1EC4-4077-86F6-6C16426ADB7F.1 1 0.9982836246490479
E5560314-3E2C-4E2C-AAAB-2D198D91EC0E.1 1 0.9945914149284363
1669EE5A-5203-4816-94C3-F45AA30BB96B.1 1 0.9996485710144043
17984166-2BEE-4586-A182-FED92532B537.0 1 0.29955196380615234
17985455-6928-4E76-BF8A-2E152C38E1E8.1 1 0.9995349645614624
ED60CC9F-B079-4502-9F32-FEB3AB7F4DEC.2 1 0.9992757439613342
ED860E93-3C7F-4916-A8D9-C989BFE03716.1 1 0.9995889067649841
17DA99FE-08E9-47B0-BFDA-7E6C793D30FF.1 1 0.9995597004890442
EF97A159-CAF7-4069-8B81-43F3957547D9.1 1 0.9981415271759033
F62846F8-803F-4EEF-8CAD-FD2D7E7EB586.0 1 0.9982389211654663
20EFBD50-EBD5-43A8-B500-7A39E6A1B63D.1 1 0.9995600581169128
21FB71D5-EFCA-42B6-816B-A2D307A964FF.1 1 0.9997562766075134
FEAEB53B-6CFB-4799-99B3-02325F7A9B1E.0 1 0.998254120349884
FF26DC7D-40A5-4732-BCFE-D52571CE26F8.1 1 0.9995997548103333
03F350C3-8AE6-482B-B930-1912D0FE7BAE.1 1 0.9997116923332214
2A5C96EE-37D0-4933-B16B-B328719D8CCE.1 1 0.9843081831932068
2D68EB3C-074D-4100-8EFC-E14A3C30A9B5.0 1 0.9998854398727417
06CD9C15-FA7E-4895-991D-8B13ACEF8CBD.3 1 0.9961435794830322
07C18D8D-8C24-45DA-9205-08399EEA4079.1 1 0.9996366500854492
0A791350-6CD5-4538-90AA-9505C031D9E2.1 1 0.9992146492004395
2F4E5325-DE32-41DB-971C-07677F798492.1 1 0.99979168176651
30495C79-D1EE-4F32-9D7E-66675DC901E5.0 1 0.9998173117637634
0EF06CAA-739E-4AB3-B1B8-BAEFF3F0EF4D.1 1 0.9998562335968018
3305455E-1271-4570-9A3A-3BD456A7AB67.1 1 0.9863777160644531
3322DEEE-B2C5-41D5-BC3B-E98D90D80AAA.0 1 0.9974943399429321
145B2353-9C56-4922-A00E-913729689EFF.1 1 0.9992395639419556
348436E7-888F-48C2-96CB-DDF1300287A9.0 1 0.9997257590293884
16E44356-DE5C-4DB8-B17E-0CAA8C4F9B39.1 1 0.9985055923461914
181A2FEF-0F27-4A8C-8F5B-22D2EE2C5AF5.0 1 0.9998243451118469
38420391-2731-463B-AA30-B2E89785FEDD.2 1 0.9970261454582214
1986DD50-F074-41E2-BCC4-7C7DB23BBC92.1 1 0.99912029504776
3A143361-6A14-4BCE-8AA8-4D59ADB74F48.1 1 0.9987398982048035
3D850F3D-30BB-4C26-80A3-E8F626284E5A.1 1 0.9996166229248047
293DAE99-D4A6-4D4A-B5E2-6CE0042274EC.1 1 0.9995298385620117
405D3875-6868-4058-9C1A-E0DD46A3A696.1 1 0.9988303780555725
2B60801C-8020-4FE8-A5E2-13A43DCD3CA7.2 1 0.999651312828064
423B6BD0-8B38-4907-874A-38A0F5AE61F0.1 1 0.999614953994751
45322625-394A-4FAD-A4F5-AD6C1CC41454.0 1 0.9972182512283325
348003D1-A148-4969-8322-EE5D5E0168AA.0 1 0.9994483590126038
45634BF8-838B-4C5D-8D66-52158C192705.1 1 0.9973329305648804
49ECD53A-E817-4FA3-AE8F-FE29970861CD.0 1 0.9994993209838867
3BBFEBFF-5B7A-495F-BFC3-E0D92214FD90.1 1 0.998645007610321
4B2905F7-5C95-437D-8E8B-F25BC03D3F44.1 1 0.999774158000946
4C17D6E4-069D-45C6-BC07-DC30F2CBCDB0.1 1 0.9992339611053467
4FDADA3E-2090-4C89-826C-5703538E7AE0.1 1 0.9974533915519714
50AF76CA-9C3E-4785-AD37-105D39C20BAB.4 1 0.9989399313926697
46AFA3CC-CE20-4678-8814-0583D5382531.0 1 0.9999338388442993
534FED31-5340-42BB-969F-3796DB26E03C.0 1 0.9982635378837585
57C175E9-848C-40BE-B514-101EC8A0F6B7.1 1 0.9992789626121521
46C975E8-BFEF-40B5-AA62-21BC49B8DB30.0 1 0.9978450536727905
48E1A1EC-FFC3-4DEA-BB4F-E3C3198111FF.1 1 0.9998769760131836
4A0B9E7C-101A-4201-8BB7-1C33FC0D2740.0 1 0.9999486207962036
5CBD27EC-1C1F-4CFF-A4A8-57E088E89DB7.0 1 0.9999641180038452
4E976230-67DC-4FBC-9882-8FAF7F5FBFCD.0 1 0.9992521405220032
635C3BB4-637B-4186-8644-389827538875.2 1 0.9977329969406128
638ACA51-E9E4-4A97-8039-9969E47C89D3.1 1 0.9998369216918945
512E7CFA-B66B-48F2-9AD6-B54EDA80EC34.1 1 0.9990606904029846
642B565E-18DB-4049-90E1-FE607E582728.1 1 0.9986467957496643
51C2DB00-7E31-4FEB-92F5-E28927773DD1.3 1 0.9996614456176758
643A337F-6C78-436D-87F7-DB1E9CDA78FA.2 1 0.9995476603507996
51C868E6-5CD8-41C4-824F-D63ED9DA4841.1 1 0.9993426203727722
52138EFB-9566-4682-83D7-6B0E0C86DC65.1 1 0.9991569519042969
539476B4-FF1C-4395-AAD0-2B31EF0F025F.1 1 0.9995408058166504
69C75173-D6EE-4BD4-9A61-DE57BDE112F7.3 1 0.9996013045310974
6AE03947-2085-4ECD-A993-08E94F44D484.0 1 0.8022072911262512
546392C4-3B86-4D80-BA15-01C280C87565.1 1 0.9983546137809753
6BA52E03-F9B0-4684-B561-168CA4E6553C.1 1 0.9994470477104187
6C91E4FB-E381-431E-8585-54639B03C53D.0 1 0.9999574422836304
5ADD4E5B-8C50-4CDA-A10C-108A9A91F336.0 1 0.9996094107627869
5D44D0CD-7D9A-477C-B537-0B2006976E61.1 1 0.9997413754463196
7463499D-FA69-44F3-AA51-D51765FE0327.1 1 0.996863603591919
5FA24E86-F1D5-462E-8FCA-75822A033A4D.1 1 0.9996744394302368
76257C25-5AB3-4DCE-B64D-6D534683BE00.1 1 0.9995887875556946
76B115AA-5FA1-49EA-BF1C-BA0836856BDA.1 1 0.9997381567955017
63A6C246-EA3E-4AD6-9C96-A2A64FD0EEDE.0 1 0.9997827410697937
7BEBD654-0173-4650-BBD8-17F00EDEA880.0 1 0.999893069267273
83E48F1F-4C78-4151-A039-38E3BE5D4954.1 1 0.9977611303329468
72C81D53-4334-48E9-BE29-485A55F5692B.0 1 0.9999057054519653
72EE841E-B318-460E-BB16-C11875FD76DC.0 1 0.9998588562011719
8CF961F9-6064-4C7B-849F-B4525A68227C.0 1 0.9997864365577698
7AE22D8A-6AD0-49C6-B4B1-E0FB2CEF1253.0 1 0.9999576807022095
9401E4A7-1488-416E-A183-F95EB8CF00A6.2 1 0.9987479448318481
7BEA10A1-D45F-4775-833F-4E70CCE6CAF2.1 1 0.9995668530464172
9459BF9D-9086-49D5-BB9D-4CAB873D75F0.0 1 0.9997015595436096
7D841FAA-5377-42DF-BF47-F196E7DD5219.3 1 0.9989144802093506
80553E37-F6FC-47FA-A2F2-C6FD08DA23C3.1 1 0.9997397065162659
A0BCE234-C2D4-4C24-B449-8A051EB6028A.1 1 0.9985467791557312
8FB4B2AB-421D-461F-B1F4-526C0AA10C39.1 1 0.9997468590736389
90D00903-1F89-469B-A922-699983337604.1 1 0.9996769428253174
92B4C95B-A8E2-4F68-9DCA-3C7CB087DA3E.1 1 0.9986695051193237
AD9FE862-2997-4211-BC2F-E1D6C72E10E8.1 1 0.998848557472229
ADE7015B-24E3-45FC-A6C4-01DA7101CB4E.1 1 0.998870313167572
B08F8CD2-9E74-4B01-9B47-106339F3C3FD.0 1 0.9999363422393799
9ECEE03F-5CBF-4B28-95E1-263FF6FD3EEB.1 1 0.999309778213501
A3A852CC-6331-42FA-8AD9-F09ACCAF8D5C.1 1 0.999168872833252
A4BA0ECA-FE6F-4FAC-8AE0-C16209644218.0 1 0.9966097474098206
A4E8FBB5-B2F0-43B7-B4EE-CFA4A67C8281.1 1 0.9987189769744873
CD1521A9-9F19-4012-977C-0001ABE6471E.0 1 0.9999287128448486
B35BA6F4-541B-4AAA-B737-737B86702710.0 1 0.9998027682304382
CD9A74C3-8D72-46CB-B02C-B6849C88ABC4.0 1 0.9994008541107178
D091C291-B492-4CA7-A415-6D5979829A38.1 1 0.9994168281555176
D4DF3E66-294E-498A-AD5D-A1F3F66AC48A.0 1 0.9866700768470764
D97A2FA4-6FC5-47EA-A48F-B0B528ECB536.0 1 0.9678103923797607
D44AAB27-EB12-45EF-A687-CCA7CF9E2A4C.1 1 0.9995150566101074
D6B6F701-1596-4674-86B5-5EAD89D686E5.0 1 0.9957395792007446
E5B9B50F-1D5E-4E02-9C3F-60AD262D2022.1 1 0.998491644859314
E60DE1D2-4A04-43E6-ADE9-0B8940C136BA.1 1 0.9992311000823975
EBF91790-4A0E-4711-A8B3-705B7DBA442F.0 1 0.9580997824668884
E2275ABC-C167-4D24-A0DA-6A7518523063.1 1 0.9995201826095581
F0985F48-E56E-444C-A8AA-25AEBFC15405.0 1 0.9951392412185669
E74F037C-B708-4035-91CD-6B1BEF6A864B.0 1 0.9938085675239563
EC8DB7F5-B5FF-4B2D-8C59-043313EC7C57.1 1 0.9990413784980774
F79BA675-B0AC-4CE8-8780-8C390A548854.2 1 0.9994901418685913
EDDA03EC-B4F7-477B-92EC-14D19746ED47.0 1 0.9998599290847778
F036CBF5-E8DF-4230-88DA-A714E730F341.0 1 0.9966961145401001
FC48415D-648E-4288-B3D8-13F6DCDE0F3A.0 1 0.9980200529098511
036AD9F2-59C5-4E01-997C-F0633A5C38C4.1 1 0.9994558691978455
F96F47A1-60DD-434D-A15B-11E79FA976DD.1 1 0.9989179372787476
077477EF-AF36-482B-92E9-E8C59545D757.1 1 0.9531892538070679
FB495A60-8E49-4DE1-8AAD-CB6772EAEEFE.1 1 0.999173104763031
0C1C59AB-2FF3-4C00-8353-74E0010D56FF.0 1 0.9994426369667053
00864812-C55D-4694-8C8F-6919E28C9124.0 1 0.9991135001182556
01CC400B-D93E-4AB4-B1DC-A3FFA7DC1DBA.1 1 0.9998407363891602
0D93274A-6749-4243-A08E-FCE81EC7C1C7.1 1 0.9992699027061462
0A342883-7CAF-46C4-9718-CE3633488932.1 1 0.9998179078102112
0DFAED30-519E-41BC-B0AD-B826A9515F87.1 1 0.9997044205665588
1576CF99-1269-4468-8CB1-42A3AEFC1FEE.1 1 0.9995591044425964
1BCB473C-957F-4F85-9DA3-767A7FF8CEB6.3 1 0.9994053840637207
190E4B00-BD52-4A4D-8DCC-7059ABABA9C3.0 1 0.9977669715881348
1D91D22C-30E0-4E01-B28C-6992CD4C516B.1 1 0.9994839429855347
1B82B5A4-2E91-42C6-A255-3EA61D7ED162.0 1 0.9999600648880005
1BC23B1B-1C0D-4C91-8A70-C88253757E75.1 1 0.9998262524604797
25949D53-DC1E-43A8-98F9-5F0763F72A8D.1 1 0.9995892643928528
22ADB3B5-04C1-494C-989F-6758041624A7.0 1 0.9999251365661621
3003B2C1-7D72-4FCB-9DDA-34CE884A90FA.0 1 0.9996365308761597
27ED981D-32FF-40E0-BEB4-EE0E7C892BE6.1 1 0.9998582601547241
368A2358-80B9-42F4-80F8-D28673423545.1 1 0.9991449117660522
3FFCB9A6-5E88-4842-8705-CE3164EFCF5F.1 1 0.9997683167457581
3634AA02-4C19-46B9-9854-64B2F83C1572.0 1 0.938573956489563
37081DEF-0579-4F83-9369-56A0FBE5DFB6.1 1 0.9989845156669617
378A7B73-05A0-4057-92D2-02C4F302008C.1 1 0.9988508224487305
447F21A0-076A-46FE-8CB9-69E8CE23D07B.1 1 0.9995250701904297
3C2A006F-EA4E-424F-A789-7DF17C6D1962.1 1 0.9996582269668579
3CB2A778-37B9-42DD-9983-A7574B853AB8.1 1 0.9996737241744995
470E850D-21BB-4898-B5CE-857772AFCA1C.1 1 0.9998189806938171
4991C040-4CB6-466C-A354-DAE30B4815CB.1 1 0.9996167421340942
4303F3B4-6558-49A3-B213-CEB34F4D7092.1 1 0.9990423321723938
48DBA80B-EA91-4673-8C9C-A9009C3A8918.2 1 0.999037504196167
52594968-F97E-4B5A-B8D1-D6CB1614C0B4.4 1 0.9993038177490234
4B395432-7ADF-402B-A714-0E3DCAFEC68F.0 1 0.999903678894043
5290D059-F5AD-4BBF-99BA-8F254394B964.1 1 0.9763933420181274
51350CCC-3722-47FE-9171-6C9E450B0B0D.1 1 0.9997190833091736
528E6EB7-8F6E-4C53-BD9B-1BB3EB47DE48.0 1 0.9997803568840027
54CEA738-B1A4-4B7B-B39D-B51641D820B0.0 1 0.9998741149902344
65904ABF-5C27-4306-B5CE-867D36F3BB32.0 1 0.9998146891593933
6736F0EA-2BB8-4B4C-8726-7F4004768A09.1 1 0.9995336532592773
68E6DA72-FC9A-4859-9B94-28E9F2B6B9D1.0 1 0.9896761775016785
5B34B88C-2050-44AA-B70D-BB2F2FA299ED.1 1 0.9997535347938538
5C157B7E-721D-4613-8717-7B8A2B1D4281.0 1 0.9999121427536011
6E0CA80D-B8A6-454A-855D-59CCCE1489BA.2 1 0.98423832654953
5D2DA753-200F-44CE-B30E-BC00DD85902F.0 1 0.9997546076774597
6F4B20B3-592E-4A71-8C9D-66D7918DF73E.1 1 0.9996545314788818
5E73EF82-2D60-4208-9A28-EC292C95FF23.3 1 0.9992098808288574
626C8BCB-781B-4DFD-B877-F4C038303341.1 1 0.99934321641922
643E16E2-A38D-4EFA-9FAA-C01402A1CED1.2 1 0.9994927644729614
64FA0EA3-3BB7-403F-B5FC-70FA9D15B452.0 1 0.9711229801177979
8002EE5C-46B1-4AFD-9971-F936928018A9.1 1 0.7538596987724304
83AC63F4-4319-4393-ACE9-63DDDBE2186B.1 1 0.999613344669342
6C5B2208-C5BC-4D28-89BD-50FB094DC51C.0 1 0.9999411106109619
889F70C7-38A1-4070-983D-53D6389DE152.3 1 0.99968421459198
6D8DBA79-F98C-40E1-B118-59926295446C.1 1 0.9997311234474182
6E1FE22D-311C-4F0A-BD48-CC194CA11433.5 1 0.9980512857437134
911C6D73-2BEF-4F00-9463-D0EDBBF59BF4.0 1 0.9981144666671753
73E3223C-818B-4E3A-9797-5379ABB513EF.2 1 0.998948872089386
74092DD1-364B-4C07-A814-15670EF416A4.1 1 0.9991859793663025
95C6960C-AFDB-4E53-BC4B-399478D94C7E.0 1 0.9999426603317261
99F98C5C-0EF2-418F-B2CF-0B24ACB6E834.1 1 0.9994093179702759
7873AF40-E9D7-4512-BF2A-60F8EBA999BA.1 1 0.9997140765190125
9A8C3477-FA4C-49C1-885C-B00C63693520.1 1 0.9917669892311096
81FAD8C4-9D0E-48D6-96E2-CB4A3EF48BC9.0 1 0.9943280816078186
9D58995B-F602-40EB-98B2-FC1442615A64.1 1 0.9995172023773193
848C9E9D-46AC-4653-9564-4FEE70464500.1 1 0.9995535016059875
881BA89F-F359-4D6E-968A-C7B37E86AA34.1 1 0.9997683167457581
88AC4EFF-5EFC-40C2-846F-018FA911A5D3.1 1 0.9997559189796448
ACBFBC71-0966-4CAC-BCA3-4FC528344AB9.1 1 0.9997757077217102
AE9C6E76-FF6B-42B5-BC73-CB44026D2853.0 1 0.9974863529205322
8F7BF1EE-838B-4ED3-8A37-7D07BD234994.1 1 0.9992544054985046
AF1546F3-B693-49D3-8BA5-7D48751FB3AD.2 1 0.9997361302375793
B03FBFA6-E8F5-4762-9499-10486D3065EC.1 1 0.9993714690208435
97CBA047-D483-4B36-9E87-D716327883B4.0 1 0.9999427795410156
9BFC9E6E-2633-4B9D-A528-1AE2AFB2B972.1 1 0.9995157718658447
B43AAA1A-2A40-454A-BCF1-33AFB365BDB0.0 1 0.997994065284729
BB2C80DA-BC70-4B1A-84F0-04B117B3D618.2 1 0.999630331993103
A54EDCED-9133-4D0F-942A-9AAE410F5CAD.1 1 0.9998631477355957
BE1F07BE-CBCC-4F32-A096-98DF1FD204C9.1 1 0.9997808337211609
B1E6FFA0-2F5D-47BA-9098-E6D91D45EC11.1 1 0.9997077584266663
BE81CF88-0596-4045-88DB-C4B6E07E3CE9.0 1 0.9998829364776611
C190100F-971C-4D3A-80B4-D1E5078E16CA.0 1 0.9996544122695923
B9316A00-99DC-4297-B5EB-F7BA25F5A2C8.4 1 0.9996331930160522
BBA7C1EE-D957-4E7E-8FB1-D2DE33FC7C0A.0 1 0.999930739402771
C71808A2-B80F-4D7E-9212-3503B8D66867.3 1 0.9997610449790955
CB2E08DB-8B37-4858-BF52-ECB2051BA801.0 1 0.9999010562896729
BCA957CA-245B-40B5-A26B-FC6D8BFB59C3.1 1 0.9998831748962402
CB74DE97-9B31-4FD8-A1E0-F5453FED2824.0 1 0.9929288029670715
BE0D5AD6-F692-4ECD-B93F-136A25368874.1 1 0.9997082352638245
CBEF9536-756D-4AEC-ACF0-80F0F00D4987.0 1 0.9998642206192017
BEA9FC43-5AEC-4467-B983-4700C44E7285.0 1 0.9978389143943787
CF3D9EAF-A4F6-4638-ADCE-EF12C1C86E52.1 1 0.9994871616363525
C2268DDB-A758-498D-998C-3593F2B13D7F.2 1 0.9994889497756958
D04DB611-8101-4F68-8202-A0F18A8B2B4E.2 1 0.9996786117553711
C4D0BD41-559C-4A38-A2CE-EF0E967B12D2.0 1 0.997951328754425
CC22518C-583A-4AD3-A8F0-0CCB4B97651C.0 1 0.9966874718666077
D19E9C61-54ED-4D3D-BA69-5A1EF5B63FDA.0 1 0.9856648445129395
E08780DA-46D6-4F9B-8C04-1B08AC8FE91B.1 1 0.9987969398498535
E08827C2-979A-49BF-B422-B7260B934099.0 1 0.9993337988853455
D3FFA784-FC18-401C-A90C-4353AE721F24.2 1 0.9995610117912292
E0A4CB11-6611-4FB2-AEB7-935908038197.1 1 0.9995853304862976
DAF24946-2D59-4BA9-939D-580A71C2DC56.1 1 0.9995865225791931
E550F145-E105-4674-A96D-D2F33EAB3CD6.1 1 0.9997387528419495
DEAF42D7-4767-4AC6-803B-1BE7FFA355E0.1 1 0.9993768334388733
DF3E132F-466A-4386-8437-E9BDED92CA22.2 1 0.9974064230918884
DF721CF2-CED2-4CC2-B13D-5765C92F8AE7.0 1 0.9900779724121094
E05C7E45-0214-4779-A75C-674AD1113EAF.2 1 0.9966427087783813
ECB882F1-7E15-4A18-BBB4-23534B9039B5.0 1 0.9990447163581848
E095EE5D-8024-4161-81F1-B95C3A7E94AC.0 1 0.9813924431800842
E1B44CEC-5464-49B5-8D2F-5F931455A3FF.0 1 0.9999536275863647
E49FF3EB-AB4F-48CC-ABE1-F36B88CEF8CD.2 1 0.9996236562728882
E578A1E5-F2DC-45BC-A024-91EFFAA89CEA.3 1 0.9977031350135803
EA5502FA-2470-46FA-9435-B62CDF4B6866.0 1 0.9998020529747009
F4CCC2CE-C87B-4224-A67D-8293093AB18C.2 1 0.9977541565895081
EFAC8685-49DC-41EA-8ADA-20F0EF08B548.1 1 0.9945699572563171
F66AAEA2-FF26-46F7-ADD6-1F6415EAD85F.1 1 0.9993367791175842
F6D7C9B1-6602-4D0E-9ABC-73AC90E149AA.2 1 0.9997541308403015
F5BA704C-7A42-4F1A-8264-B30B2BA76F41.1 1 0.9975505471229553
F6555D69-A48C-4FE3-807D-43A6414353DF.1 1 0.9994418025016785
FD18168E-8D7D-46B5-9459-C90ED79F41CD.1 1 0.9990422129631042
FE3F1032-219E-46E8-91C9-AC1AC9DD03F7.2 1 0.9997492432594299
F8031EF9-D457-4058-979B-1A643EDDC940.1 1 0.9998438358306885
010E9478-A4DA-442A-8552-A3F4BDB0667F.1 1 0.9996119141578674
F8B075D9-E4DF-442D-A5AA-8069D9450A7E.0 1 0.9999396800994873
FD5666F6-6A48-42C5-8718-17C49345624B.0 1 0.9967646598815918
0573BAB2-F464-4AC1-90E5-8C05EBBD9324.1 1 0.9894295334815979
11226BDD-D930-4126-A4AE-26CC6153C131.0 1 0.9998401403427124
0ACD2BE0-8774-459C-A767-0CF80AEE5430.0 1 0.9998860359191895
124EA086-9FC3-4A7E-A909-F30830A3D783.1 1 0.9996235370635986
13F7B3CC-31EA-404D-B751-B8F142AB690D.1 1 0.9998396635055542
12713416-3C87-4EE0-BAEE-D6DF769A7B69.1 1 0.9995136260986328
157B0DA0-2DE1-4B15-B52B-2FD75FB06A34.0 1 0.9997860789299011
15CD9F7B-CA94-49A2-B159-8DEFE646DB94.1 1 0.9998689889907837
1904266A-99CE-460A-BB4B-7388D64E9258.1 1 0.9985755681991577
1A7581C5-A091-4649-ACCC-111B16074F28.1 1 0.9984872341156006
1C9C314D-42EF-44B4-9AC0-0D6B43CAC0CA.0 1 0.9685609936714172
1D3E743A-B85E-4172-9F1B-5F399C4A42A4.1 1 0.9996508359909058
1D80C637-FBF5-4FE9-A235-F80A2949CE0A.1 1 0.999683141708374
209CE075-738A-4894-9C3C-D00CCC8D0030.1 1 0.999453604221344
23BF8972-F78A-4FC9-839B-4BCA9F30D46D.0 1 0.9999405145645142
24B1DE5B-CAEA-4CC4-A366-DD01D62B72C8.1 1 0.9996210336685181
20D3A467-6636-4819-B8D9-9735BB6F6F4F.3 1 0.9997312426567078
27207953-0940-4D12-89FD-D7500E97A993.1 1 0.9991768002510071
2770307B-8E94-470D-B5D8-3DDA8A8BF0E2.0 1 0.9999068975448608
2797D909-4C7C-4806-89CE-FBE58ABE262C.0 1 0.9997509121894836
305317E7-CDD9-49F5-AE04-286C015E2919.1 1 0.9995891451835632
354C190D-D821-484A-ACAB-6EE3DF044932.0 1 0.9998332262039185
3512C76C-AE94-4BF4-829E-844EF7189B11.1 1 0.9999270439147949
36B57F40-EF6F-48E6-9B36-676139D88A17.0 1 0.9968746900558472
4190B8CC-2C47-4A8D-B0A9-11B6B29920F7.0 1 0.9976503252983093
439D44AC-CAA7-40A0-B9E9-B6883729BC1B.1 1 0.9994435906410217
44E381DF-E1F9-46DA-8EF3-4DD45DA6EA69.1 1 0.9995787739753723
3B491BBA-98BC-4483-A5A2-73515C68CAE4.1 1 0.9997642636299133
3CE2CE9C-6AF4-4991-97CA-7228013A77B4.1 1 0.9993489384651184
45B24D4C-AB14-44D5-849A-0C306E1475EF.1 1 0.9995150566101074
4AA7A6B6-4812-42C8-BD16-1C5AB7654FB2.1 1 0.9997836947441101
42FA4D42-7A08-4DC4-825D-5713DD99BC1F.0 1 0.9993448853492737
43D998FA-101F-4E52-8805-04E64C196A57.2 1 0.9997275471687317
44B1BEDD-46E7-4846-8A3F-F34C31093795.1 1 0.9969751834869385
5125EB5A-A90F-40CE-9F9B-A83771D56B51.1 1 0.9861663579940796
57B894EF-9388-47FB-912C-F143E5DD0696.1 1 0.9993075132369995
5982789F-FC6E-4FF1-8DFC-04AB4813FA93.1 1 0.9960993528366089
55A7A20F-6F1D-4D8B-8C5A-73D455CC91F3.0 1 0.9977403879165649
2FD3FBAF-83E1-438C-975B-D148F5DD4095.4 0 0.0014322057832032442
523D8F7A-6B47-40F4-BEDD-751042513AF5.1 0 0.17254874110221863
5ABB3AAD-BBEE-489E-9BFD-A45FE6AA8EBF.0 0 0.0640001893043518
F7D788B2-E95B-4DD3-8BFF-25DE0D109294.1 0 0.016025995835661888
050268B7-519C-468C-9AC5-9BC1710F7526.0 0 0.0032082926481962204
56C99BD2-8D7C-4E70-B39D-C0D6450C1C75.0 0 0.21719734370708466
861EA4F9-768C-4564-9EBA-EEAFB50F2953.0 0 0.4917571544647217
BFA9AE86-47CC-40C4-BDE2-8CF50C1EDDAE.0 0 0.022849390283226967
4704CB5F-3CE0-457C-97E6-0D6B02C67927.0 0 0.5083606839179993
38482B40-1405-4931-96CD-F624675DCF84.1 0 0.010211203247308731
471DA1CE-F44D-4529-9F0B-EEFBCFA2441F.0 0 0.3014167845249176
1BE83853-67EC-44CC-B63B-A4281C47F068.3 0 0.000916076241992414
63F33EAA-E48A-4D4A-A3F1-BA593930F001.1 0 0.004419670905917883
EF2C1C5E-2058-4055-B540-A9DB7437394A.0 0 0.7239196300506592
442E2E76-7C8F-4B91-9EB0-9C854FAE6C7F.5 0 0.366377592086792
65562644-68F1-429F-864F-E61439C123E1.0 0 0.2703033685684204
B0E5F511-88A4-49F6-B7C4-BCD7BBD81BEB.0 0 0.1547202616930008
C8441F43-7FE8-4FAB-9A96-A913FDCFFAE6.0 0 0.9755444526672363
F86614A2-EAC6-49FC-8EAA-DAB8870ED224.1 0 0.8845980763435364
DC614FB0-2946-4C44-9454-0A2E92A37B2A.0 0 0.012387861497700214
D3721974-ABFB-4ADD-8696-D2996595CA06.5 0 0.00419393926858902
40CF8E93-F7E6-41E1-A74C-8B70117A87F9.0 0 0.09616991877555847
5645771A-C3AA-4FAA-947F-C028184166FE.0 0 0.0062638092786073685
5C43B6E0-B2A2-4B62-9B16-2AB3F5768A81.1 0 0.6120324730873108
7DE66B4A-C636-4038-9129-7DA303B657CC.0 0 0.10542172938585281
91165B59-A3D9-41BD-91A9-B368B0BD12F5.2 0 0.07120944559574127
A4FB2BD0-901C-46B5-9EE3-C56E1329C794.0 0 0.35170426964759827
F6869A83-5C86-4291-AB2B-1940476BA310.2 0 0.1481475979089737
FF1E9D4C-10FE-40D4-8DF3-75CF27631180.3 0 0.0032457613851875067
3E9099D2-9065-4152-8728-09B5E2DFF33E.2 0 0.26710882782936096
3910387D-D77C-423D-BD9D-54E5881DD3BA.1 0 0.04602782800793648
8ABD2230-FBF4-4A45-A480-78C94E6AFD2B.1 0 0.8323951959609985
B26AAE8C-5128-43B8-B449-3769A07C59D8.0 0 0.003186376765370369
BB271091-BFD2-4D41-AA82-6FDA34C50F16.0 0 0.10016398876905441
D7346E8E-B6C4-4BAD-B382-F7135DE1A5F0.1 0 0.034311193972826004
EEA2E748-8FAE-4BB5-8DF1-72B5673F70A2.1 0 0.16945819556713104
4A9FC6B5-4AFE-47F5-A755-AEE210421BF4.0 0 0.06364977359771729
5583AF38-FEC9-40BC-B8BD-7C60E83C151A.0 0 0.11988712847232819
5E609AD4-87DC-4A18-A9AB-F3E0D9D810F0.0 0 0.0034213950857520103
CA39DBB3-F11A-40C4-AE44-FFE902DBEE49.0 0 0.0010216900845989585
518137EC-FC13-4075-B073-96D2C0A34602.0 0 0.008652951568365097
BDE25E7D-F1DF-4A42-AE32-8AF2B126BE2D.1 0 0.11791679263114929
02893E17-FE16-4AC8-ACEA-B91B1264A2BD.0 0 0.8942413330078125
6927ACDF-1976-436B-A930-A5994B7A8626.0 0 0.005540973972529173
C5D154C8-D370-4255-B6F8-CF66E96E1BB6.0 0 0.028165357187390327
ED6DA52A-8C47-4D2C-97F9-5D4549606AC9.0 0 0.4554519057273865
01F43ED4-DFB1-4C31-A8D9-FE0ACE5E0621.1 0 0.009686070494353771
CEBAEFEA-3ADD-4D81-ABBE-45392A43EAA6.2 0 0.3417549729347229
D214358D-E318-4B96-B0DC-1B1108611BCA.1 0 0.052450887858867645
ED354D10-18F8-42A8-8484-878AA7BE961B.0 0 0.30293354392051697
1C21D5D8-45CD-41B6-89DC-57E5BC1BBF7F.0 0 0.09795857965946198
C030FD9C-A80A-4D35-8C50-F1BB93E73D08.0 0 0.37094616889953613
CC96F934-5699-4202-8BD8-AFD794D44694.0 0 0.862320601940155
F6DA307A-C139-40CB-AB89-CC5EF54F15A2.3 0 0.010069707408547401
D7913F52-BDEF-496B-8553-F10A9AD49818.0 0 0.4443035423755646
07F44CA8-0BED-4A16-B182-5F1FE7ACAFBF.1 0 0.2284848690032959
130D7B9A-7485-45C7-BFC5-6B4C5E464ACC.0 0 0.08393678814172745
30219903-12D1-4FB3-9FDF-610CA407247E.0 0 0.0015623137587681413
397F3E9F-1D28-4EBA-9906-9736ABD174E9.0 0 0.4940219819545746
4AE03C00-7BAA-464A-8D39-05F166E2319B.3 0 0.19053401052951813
92EA552D-0342-4564-94AF-B8EDA8337B32.1 0 0.19689734280109406
DEF13601-BEB6-4F39-A5A7-1C8F082428EE.2 0 0.16557955741882324
F6DB908B-A6D2-46C6-9523-BFA02542F5AF.0 0 0.37283602356910706
FEDD3F60-7975-4EDA-BF8D-88615E97DB1B.1 0 0.0522753931581974
443E5243-CB3B-4C67-BC20-8AA5845F735E.0 0 0.34900015592575073
04637B52-2B20-4840-B521-2D0A604ECAEC.0 0 0.0006681516533717513
70E3FDA8-5D64-4DDF-8203-7CBECF9AC7C6.0 0 0.5272806286811829
3E35878A-A54F-48D5-AF5C-32ADC4179533.1 0 0.5699753165245056
55388DC5-9106-4B89-BE89-23EEECA18F1B.0 0 0.002268475480377674
8998BD31-1024-45FB-AB31-093158696BB7.0 0 0.04011746123433113
432887A8-529B-43D6-90EB-C067C435BE1B.0 0 0.0009049446089193225
E932CD83-3677-4F80-AFF5-D6060BDCBF06.0 0 0.8418470621109009
ED89BD9A-D73E-4F2F-A0A8-9AC8C2E602F7.1 0 0.002191727515310049
13288393-1504-408A-A4F9-A8EBA0940119.0 0 0.8051689863204956
1536251E-3AA0-451C-A9FE-EA358EC233CD.1 0 0.0799621045589447
7E198BC8-1814-442C-83EE-1BBA6E05426C.1 0 0.9103578329086304
93480F42-8ED0-4F13-8AE5-A47B04CC8934.0 0 0.011248771101236343
AA8D81AA-38BC-47D7-B708-42B12D7C2D5D.2 0 0.3962748646736145
2A3DD1B4-2BDA-41A3-A3A8-2021A52AB9B0.0 0 0.18759369850158691
78C07FB6-DE42-4681-A6A0-2CA21805D94F.1 0 0.32389023900032043
2E20BFBF-3808-48FD-9541-CC7866F1FE0D.0 0 0.8800570368766785
C900270D-348E-4BD7-9D3A-519F0828674F.0 0 0.7973824739456177
753C9B67-218D-48FE-A48E-12B1C384B08B.0 0 0.02660655416548252
EB5CDB31-5723-4484-832B-425ABA2336A9.0 0 0.5000370144844055
7F078A11-31F9-497F-9EB8-3EB8ABEF3C32.0 0 0.009764797054231167
5A481A23-5057-4B8B-BCFE-99E0BEE12776.1 0 0.6716115474700928
6363ED47-803A-4389-AB6D-12BA4A2D3EA6.0 0 0.8312673568725586
5D84F652-CD6B-464F-9C8E-B9C9C9567473.0 0 0.000780251866672188
B04D1E4E-E393-43F6-A03C-B1DC04F1E705.0 0 0.4312543272972107
45C94BCA-2530-4216-9936-9A525212DCA6.0 0 0.1600407510995865
D47969DF-45D5-42A9-B691-0AE53D6A45B4.0 0 0.31027519702911377
DAAC78DB-3202-4583-B4B0-911AD62289CB.0 0 0.6107578873634338
6AE0130F-E28B-4A58-BAE9-92F114578134.0 0 0.021006816998124123
986ACECC-0D9B-4D13-9E94-2C7A3E2FC5EE.2 0 0.004699039272964001
5C1DD7F6-9C6D-4020-9252-19212B7467FB.0 0 0.49651089310646057
D2AE05B3-4F35-450C-B733-E0D6C9E4E37A.0 0 0.16845309734344482
7071F1F2-6748-4AB4-8EAA-88F2104B9B7C.0 0 0.7088637351989746
EC7D1C2B-9B67-4E41-BEDE-06206A85CA1E.1 0 0.4136706590652466
F2D30C80-73B2-4B2E-A2DD-C87F3347DA9C.0 0 0.23836202919483185
9C55437D-5E95-40E9-8523-11A697B8CDCE.2 0 0.9126625061035156
650C8F33-8189-43B0-8A44-2BFC9E9AE3FD.2 0 0.0018364875577390194
530C7E80-8CF0-4F67-B1A3-73929B773897.5 0 0.13661080598831177
E542A1F1-1531-4A54-9733-C7F320FE0F9C.1 0 0.013760454021394253
31986C0B-E721-4CD0-B433-3AED06EB989C.0 0 0.6149263978004456
AFBFCA52-8082-49E2-A2A4-995801933FF8.1 0 0.8814935088157654
D48F3FE5-747E-4F38-9CCB-39487D08E709.0 0 0.9634813070297241
C660D557-C5F2-4235-B78E-FE3F66715B18.0 0 0.30062416195869446
736ABA12-0E38-4624-BA4D-B809C1F8FADB.1 0 0.0014960085973143578
7FE0CFF3-F240-4F55-A213-14803BF37C33.0 0 0.6239690184593201
C434BB08-6245-4C92-AFD0-3D4EB3F47358.2 0 0.09995610266923904
07E99824-456A-4847-A870-599B2742C9A2.2 0 0.2532593607902527
39640973-433B-41AD-A19B-D438C94C3247.1 0 0.3247872292995453
9259CE59-A3B2-4B5D-B23E-E667BC5A6339.0 0 0.0056496234610676765
A6DF034A-213B-48DF-8F0F-25139BA288C7.0 0 0.11736854910850525
F1E6ECD2-ECE3-4CD0-A117-6D720B9E82EC.3 0 0.010977438651025295
FC1B26F3-5230-4D43-9D92-9DD22BFA3784.0 0 0.4766216576099396
BCE2AAA0-DD87-4806-B5F1-4D2D9F8B0F31.0 0 0.39024731516838074
2BB25B99-A2D3-4D12-BF2F-642F4809D83C.1 0 0.004090155474841595
F57BAA2E-004C-4CF2-B32A-F5C1279D8708.2 0 0.003611768828704953
FE89F2D7-BA7B-48F9-A392-61335B961485.0 0 0.036105163395404816
ADFEE702-1580-465D-8B3F-6D91165F769D.0 0 0.13705867528915405
1529E63B-85EB-437C-9439-EB7A865CF639.0 0 0.10471414029598236
6ED1D895-0798-4BCA-A359-8C3E1CF507F4.1 0 0.1263616532087326
1B3034F0-AAF1-44D3-8709-F3C72108C46B.0 0 0.9508051872253418
A3A8FE5A-AB69-4A3A-A701-D79EFFF7BDA2.0 0 0.09032052010297775
AC85E564-AEA9-49B8-931C-1F34B62105F4.1 0 0.9865222573280334
A086A60B-5D1A-403D-9EB4-251A74242D05.1 0 0.0021471790969371796
4FC44273-91EE-45CC-8AF2-0C721D839077.1 0 0.2972688376903534
5F211A3C-1EF1-4453-B931-E5D593D68BDB.0 0 0.009064528159797192
550D20B3-1618-4CD4-95AC-E51C6A1E69B8.5 0 0.7883577942848206
AE002A99-CACB-4346-A2B0-41E3C6B4102B.0 0 0.49063876271247864
09530387-A9D1-464E-83DF-12D454924FC3.2 0 0.2216356098651886
1804D8E8-EA6D-4EFB-B644-D146FC79DB5D.0 0 0.014403901062905788
FE39B7E3-23AC-4C09-9DD0-2DD64088F646.0 0 0.613631010055542
07EEEB56-D8BB-44DF-B212-EF4BC305A57D.2 0 0.21086710691452026
D0AD1056-47E1-4825-BEDD-A7C3314A5E63.1 0 0.08423227071762085
8909D188-E0D9-42A2-BDC2-CDC5C845B08E.1 0 0.007673633750528097
2840B968-453E-4E2B-ADF7-AA3A8698011E.1 0 0.018550053238868713
3932295B-C1B8-436E-BEBB-DD730B8B3A85.0 0 0.048224788159132004
BD1308B2-D151-4223-A5C8-D2E8CB97527B.0 0 0.007350260857492685
CA75703C-F74C-4699-B129-90253F8229B1.0 0 0.3339611887931824
25AC10BD-8C00-46A5-A0FF-D897520CDA5A.3 0 0.13806504011154175
E552AF6C-9A74-4E56-B195-18FA0730E4D7.0 0 0.11269843578338623
E6591387-1DFB-4E61-BE26-10572FD06E79.2 0 0.1455734223127365
8B20C186-B481-4510-8155-73F960476BF4.1 0 0.050678402185440063
59918873-A616-4004-9B43-CB390FF65C18.1 0 0.8683995604515076
82455FF8-9DC4-48EB-A7D0-DC8AAA46B657.0 0 0.01988581009209156
9C07F65E-01DA-4AE6-B287-FA4806CDF1DC.0 0 0.5972342491149902
0D2E4BD9-065C-45FC-B620-EB37C28536B4.0 0 0.3266644775867462
459AA5D6-2B98-4D28-8B50-8BD1127B7D3A.0 0 0.014407339505851269
C563C674-FEE0-457D-AF3F-E4F6BB03D787.1 0 0.019139615818858147
0F531729-9C0C-46DD-B8D1-8F3CB86A06DE.1 0 0.020200682803988457
686D8ED7-DD82-49AB-9133-D863FEF1D555.1 0 0.9666942358016968
FB36E3FF-1519-4EE1-8C5B-46DBC8FD0B4F.0 0 0.06485794484615326
FB99E516-0473-483D-B95E-69F35DBD9A5A.3 0 0.00220998446457088
3C3B5D2A-9DE8-4302-94CF-AD4B4F17579A.2 0 0.015090547502040863
3FA8C94B-5F58-4846-B9B1-AA7D356060CF.0 0 0.09703531116247177
75BBF69D-DFDB-4141-9838-627AE359E41B.0 0 0.265768438577652
08D23C0A-DD26-4D06-9DEC-357875C2B5AB.0 0 0.03944040834903717
A29291E8-587C-4BD7-B4A8-75B5A9AC6E00.1 0 0.0994606465101242
C2662315-8ADC-435A-B3F5-87BBB2A991B2.0 0 0.09819656610488892
DD577323-0A12-4D00-AD3B-BAFF0A7CCEC2.0 0 0.038282837718725204
181B3808-3F7F-48B6-8384-67EF32C0A50D.1 0 0.6286535263061523
333AF834-579C-4F06-8B2F-6FD103EDD630.0 0 0.2992166578769684
EBE3DCE8-05F4-4D13-9308-0D709FD7D862.1 0 0.28757616877555847
70DEA393-B17B-4193-9052-7F7CEF69EE1B.0 0 0.2346312552690506
160722A8-82F3-445D-8C6D-AAB1C1777A99.1 0 0.5224871635437012
8A13EE7D-1249-4649-8069-2DC0173B4397.0 0 0.019531365483999252
934FCF79-8718-4BC5-A011-9E053B9CBD59.1 0 0.004507782869040966
B8CDA476-9BA7-4FEA-BA32-E4CFC2372490.4 0 0.36558976769447327
4AD30AC7-F972-4C78-9D39-EA94BAA4FB8F.1 0 0.7228725552558899
4BEBD61C-5064-47E8-B5F5-6206EF1E8ED4.1 0 0.24661682546138763
543D32A5-3175-4CAD-8A07-5C4F7AB9A8A4.1 0 0.007687294390052557
66BFFD07-E869-4AA8-AA65-3C0C8A972F66.0 0 0.4837505519390106
A09B33A8-9031-413E-A09C-128AC0B5AEAC.0 0 0.03144464269280434
A1BEF269-B249-4591-861C-28AC898CB713.1 0 0.152474507689476
0342671C-7BCF-438B-96DE-8FC9FB68A04B.0 0 0.013229766860604286
E8B2D569-7020-4865-9425-1A0B7394D1A7.5 0 0.08497479557991028
EB8B6950-53C7-449B-A811-335FF85264DC.1 0 0.008413391187787056
EDD90DDF-2701-43B2-BC64-ED9FC3E5A949.2 0 0.5552309155464172
05836491-52BD-46A9-A9F3-9A6DE5EA34CD.2 0 0.017659876495599747
08A3E9D2-2DD7-4CE7-B5D4-C955F21AFBBF.5 0 0.004561229143291712
3D6E3557-1E9F-483E-A11A-877D4AEC806C.0 0 0.4635036587715149
46ACEC19-3BB3-457F-86D3-0C6FF2DEF6AF.0 0 0.18586468696594238
C28FFA78-4368-4C44-909B-73E0A19934EE.1 0 0.0841938704252243
E4D6E219-605A-49F3-9ED1-BDFC2006541E.0 0 0.5226127505302429
EDD99FAC-3401-4CC7-A2F5-1E134FB1C0B3.0 0 0.000890883500687778
1EF4B2D1-3DBA-4003-A30C-C6DDAA3B1639.0 0 0.20206710696220398
72B6B7C1-BB76-4514-B1C7-974F98081A1C.5 0 0.9837576746940613
72B79CD1-B77C-4C45-81F4-83847E8A91FB.0 0 0.33530035614967346
77A3E782-D823-4D63-80A2-76495092617C.0 0 0.0022311871871352196
7A8EA018-DB9F-42A3-95A2-62542CEA2D27.4 0 0.09700089693069458
1B439FBC-2525-4719-A223-7F6BB9DECB98.5 0 0.001163411303423345
1E8581BE-12CE-4AE1-939A-D3980A9891DA.0 0 0.9705721139907837
5812A843-1F3A-4144-A190-66CE12C5AD03.0 0 0.0010905747767537832
BA4CBE0C-FEF4-4BD8-A56F-A178D38F88C2.1 0 0.3610222041606903
C8E0052F-EA6F-4039-8FDC-DBAD026770E0.2 0 0.3236534595489502
CDAE11CE-03B9-4675-8F7D-0D0D51FD8AE6.0 0 0.7767292857170105
17D3582E-086D-4884-A053-A1F52366C03A.0 0 0.002853719750419259
8C89857E-D9AB-40EB-BF29-D2D8FD24F367.0 0 0.7549253106117249
AF69E638-9641-4796-92E3-DFDF8B3360C9.4 0 0.12959297001361847
BB41151A-E7CA-4DFD-A162-BEEABE86746E.0 0 0.4782697260379791
04387AE3-05E0-4E17-82D8-76E6907E2ACE.1 0 0.9322468638420105
273F7060-B87B-4393-8C33-052DCAB2101A.0 0 0.8473836183547974
CDBE0DDE-36EA-4D0E-A7B1-91443A977BFA.0 0 0.17499510943889618
63680C39-52B8-4254-BCDA-BD65D8269797.0 0 0.09009334444999695
78442A00-75DD-4624-847A-FD9E786AC225.0 0 0.9758589863777161
A3F0AD3D-EFED-4737-B8DF-5C163715955F.1 0 0.05125131458044052
C069E1CE-0891-49AF-99EB-B034971E3093.0 0 0.896622359752655
C85873B8-88DB-4962-89A7-AE01FCE50CF4.0 0 0.061746466904878616
E721B5F1-82D6-44FE-902C-73F7D471AB80.1 0 0.9936980605125427
1E19FA3D-83C8-433E-8C91-1517985A51E3.0 0 0.6569458842277527
A7A5561B-2569-4469-B1CB-C09003354832.0 0 0.001501381630077958
1314FCEB-425F-4E1D-BA87-D89C89DFD7D6.0 0 0.4446426033973694
1C3DFDE1-A1B3-4510-AB7F-5AA2EAE58F50.0 0 0.05361345410346985
C4A0ADDD-1AD7-4E49-8D38-BD333C177353.1 0 0.4170035123825073
1FF04DDC-8465-4096-BE7C-558A33FD9CA5.0 0 0.5175898671150208
F31719A1-9E49-4B8A-B1B9-A0343EF5C958.0 0 0.0011783269001170993
8D1CEE2D-EA52-4A0B-B4FA-67D890DB7A98.0 0 0.4618365466594696
75D5E30C-7764-4DD7-AE3A-7D00A255AEAB.0 0 0.0025827742647379637
B7AA0756-A54A-4E88-BAD4-278E93877692.1 0 0.2979467213153839
35BBFA12-B0DC-469C-92C6-439F94A23828.1 0 0.7229940891265869
3D77E47F-5BC1-414D-8AC0-22F559B472A6.0 0 0.008471298031508923
EFBC945B-E0F7-4F51-88B4-6D70C5C51CD9.0 0 0.02455141395330429
11967D14-EB92-42AF-A800-5A2E50284986.0 0 0.7956769466400146
3CBDA21B-2F1C-4706-A832-0C83A7D57B5F.2 0 0.24289482831954956
DBB03ACB-40F5-40B4-B9C6-F4311A2B52AD.3 0 0.4650852680206299
157EA746-7FA7-4C98-BCC6-32137191064C.0 0 0.3743388056755066
674CFBFD-1C19-4D61-9D78-FC424759E61D.0 0 0.113601915538311
D7122B6A-D1D3-4E1C-9794-1762C54B746F.1 0 0.8238958716392517
8F209CB5-629F-438F-92AE-A344D1D11699.0 0 0.028125083073973656
1A52C9F1-EF0E-43FC-A341-EB42C32092A8.0 0 0.006619028281420469
33EBE63D-16CA-4E2E-BFC2-E6E9664D12C1.1 0 0.002315034857019782
9EF910F2-1B65-4623-A758-B7BFEAD7DD0F.0 0 0.5154927968978882
8E731927-66E6-4590-955E-9A3B63AC976A.0 0 0.004750683903694153
2FCFDEA6-715F-4672-B3AB-F8CB167174C3.1 0 0.6181245446205139
34589B17-382F-40D5-8744-DA26C21C60B9.0 0 0.8837004899978638
B05DA008-23C1-4239-9118-DF5FE8144A08.0 0 0.6901882290840149
63336BEC-22C3-41C2-B88C-018D20607C8A.0 0 0.6501089930534363
4892D3A2-A832-4B30-A9D3-7C0D2E78AAD4.2 0 0.5334041118621826
BD1A0FDB-829B-49E8-B0BB-C7401A275F59.0 0 0.8709650039672852
F4712FFB-8609-4E4A-9AF1-64ABBC26EEE8.4 0 0.01489136554300785
7B15D0E7-511D-437F-B95F-69CAE522F19A.2 0 0.004866315983235836
87B6C07E-C9DC-407A-B4EC-B6D04D494B93.0 0 0.608709990978241
D6256CDC-6B2B-4158-8C16-71B98D0FFC78.2 0 0.10015203803777695
7A82869D-20F5-4478-BE96-D4EB10EE71A0.0 0 0.6356223225593567
1F3BE456-C9BB-422D-BC2D-F61A3E779EC7.0 0 0.05131330341100693
CE274AB6-6B64-477A-BBB4-70EE64ECB58A.1 0 0.992223858833313
D616D4F6-1384-4546-B540-9155444F7467.0 0 0.402184396982193
33ECC14D-F743-4DC6-BE78-622B9F01B4B4.0 0 0.17509736120700836
8AB74318-E7AA-46D3-87A6-205F83BA03F1.0 0 0.11695151031017303
29B3759F-F11A-4C10-9413-D8F08DBAA89E.1 0 0.04063181206583977
37B04330-A396-4D40-AFFA-40004DD7D343.0 0 0.7775944471359253
4485636C-2635-4DCF-BA0C-3F88BDBCCB48.0 0 0.48341044783592224
454433AD-04B1-4DEF-B197-275C6C211112.5 0 0.003876304253935814
8CBE5F23-3CAB-4E0C-AE15-4C48310D59B5.0 0 0.4839509427547455
1C2EEE05-155B-4175-B9EA-AD41067390ED.0 0 0.6804900765419006
29A43B25-9C39-40DA-93DF-D0539A31813E.3 0 0.2280210554599762
6EE3C091-6DF4-41EB-A326-84E83FFEF288.0 0 0.9887097477912903
0D9C528E-8C0A-4584-947D-41821EADFFD5.0 0 0.017655856907367706
8D690269-2D59-4AE2-9E64-CE56B93C71B8.2 0 0.09244029968976974
E49CA8A5-72BF-44CB-9F21-BDCAE0866126.0 0 0.9817895293235779
F2C1F4CF-55EE-45FF-93C7-B5085239D5E4.1 0 0.877119243144989
220BC2EB-E8EC-4F71-9324-3139829B2137.0 0 0.5899258255958557
11F0E320-1A04-43F0-98BF-97455B1045BC.5 0 0.9598146080970764
6461C4C4-C554-4A84-9EAE-6C183A8F8B77.0 0 0.3456135094165802
2053F0A8-4411-4F30-BB51-95F21BF26D24.1 0 0.0015420735580846667
5FF97E41-3D59-4B0B-8B53-06F791E6EE98.0 0 0.6416035890579224
ADCAA88D-40C6-4EF4-B8AD-F23362569115.0 0 0.015024970285594463
03DDC009-DFCE-47BA-BA24-FE06E9660CC7.0 0 0.015353621914982796
673012B2-F0BF-4712-85FB-355573C3D03B.1 0 0.020235149189829826
98BC4E7B-6784-462A-AF04-F902E05E8D5E.0 0 0.6039794087409973
C6D8D5B1-49A0-4CB1-8314-3B5048053D85.0 0 0.3436574339866638
67080DA3-CB58-40BF-8B5D-714C126ECA4B.0 0 0.32122665643692017
FCB7FA54-8657-40D2-BE1D-02FD75955613.0 0 0.3116863965988159
300ACED8-1426-40F2-9BE0-CFDFF1EAFCB0.1 0 0.5735132694244385
4D11EFFC-5E24-455A-921E-CDEF10F85074.0 0 0.5463847517967224
20FADA88-B299-4573-B9B0-94247A879A02.0 0 0.8441734313964844
31D3FC67-9EF5-4AC8-9597-D230C9797122.0 0 0.013762764632701874
743F9C8A-5419-4D7B-A615-55189A529FC0.2 0 0.1772177815437317
726FF94B-F2FA-467C-831B-BA03442DB755.0 0 0.3003799021244049
6F9A75EF-7E98-48C0-9D2A-AA7DB0B80BAF.0 0 0.9190932512283325
F448933A-9F03-48DA-864D-C535D0A4EDED.0 0 0.3559436798095703
250CB389-B1FE-474D-A0E3-1BB03B63C9B9.0 0 0.915552020072937
F4244E44-B1DF-4A9C-8F4D-38A0CE47842A.5 0 0.7270635962486267
4D337C7B-25D4-425F-821F-992395C0C04C.3 0 0.7286021709442139
C8E9E123-0AFA-4EE1-AB65-398C1C67745D.0 0 0.31690195202827454
26361E99-1769-452D-ADEE-877649FCA98B.2 0 0.004283966962248087
BB0D5092-4373-4979-A7CF-EED06459BA21.0 0 0.19995304942131042
CD64FD27-6466-4DA3-99D6-D5DE3CB3FB98.0 0 0.5623249411582947
D0588B3A-688B-4C2B-8707-6585DB7FB264.5 0 0.8646600842475891
20C2AB82-CD4D-4919-AE4B-78AE45BBF183.0 0 0.0022776664700359106
65A904BE-AABA-484F-A88A-D20795D31189.0 0 0.03655899316072464
1C18E9B2-5137-4E88-B06F-D956C1B41887.1 0 0.12675884366035461
DAA311AB-785D-4662-BFA3-62C8E73515B9.0 0 0.43312159180641174
EA1E44A9-5390-4EED-9F99-2675E92FE191.0 0 0.8468698263168335
0CA42C30-28C8-4494-81F2-04BC3898BF6A.1 0 0.7820603847503662
2D1A103B-2216-47DC-B533-8146F077EF37.0 0 0.8863226771354675
8AC2A25C-604D-479E-B11D-9538DACF6BA8.2 0 0.9978435039520264
14DBDA57-AD38-4CFC-AEE5-EDF8421051EC.0 0 0.0034489461686462164
7E512B0A-6087-4B3E-AD0A-26C7C123D6D9.0 0 0.9794354438781738
C9CF1450-B691-45E3-B994-DDF12459CB08.0 0 0.52964186668396
4A49B932-B54F-4640-BF8E-7BAB1C29FD2A.0 0 0.7664575576782227
FB82BFDD-8CAC-46A4-BB01-B3C35A05B94A.2 0 0.9027033448219299
DA0804D4-0964-4BDB-9A15-94CBB67716F0.0 0 0.4780912399291992
FE15E6D2-3449-4936-BD72-17B8E3DE4A31.0 0 0.6950007081031799
95B5FF4C-D74E-4F0A-9811-24A03B884BE6.2 0 0.09396803379058838
A17FB8E7-4248-4CC2-A6DD-A6669DE8B814.0 0 0.5178861021995544
D32B9C7C-6060-463C-B0B6-53D8B3453940.3 0 0.5967928767204285
5BCDE4D3-3EE3-49F4-AC3C-3E029A59A2EE.0 0 0.538227379322052
A7115FBC-3022-4B4C-9ABD-D8C125E135EE.1 0 0.058991286903619766
0158FB05-9A2A-472D-89B2-86BDE4126817.1 0 0.011448309756815434
37FDBB81-7BC1-42C0-90BA-6DBF25700C19.0 0 0.4961555600166321
538DB50C-4A02-418A-AA68-487FC0B21CFF.0 0 0.4549741744995117
62DE51C1-4F1B-4699-8709-6FABF3B51A7B.0 0 0.36786726117134094
A9BF0439-4740-4AC1-B8D2-F8C1265D6E6D.0 0 0.008049391210079193
13C6CF88-7A95-4D72-8B1D-15B10D1B29FE.0 0 0.01710333675146103
E96F06E5-9F0A-48AE-B41A-F5760C62140E.0 0 0.6982457041740417
5BEF565B-84F3-4443-8819-1EDC435EAE2D.1 0 0.3940463364124298
07E6F3B3-2B2D-4C1C-95F9-37B238A289B4.0 0 0.8781813979148865
65C5F717-47F1-4D87-8BFB-1D2B78D04809.0 0 0.1269242912530899
795CF323-25E3-47DA-97DC-F2034EC165BE.0 0 0.5592153072357178
299703CA-7BB5-46F4-8F73-9AA350C4A368.1 0 0.09996549785137177
BBDD5473-EB24-4712-A15F-706A5705ACA0.1 0 0.11261605471372604
CDFA88DB-E4EC-407D-9171-9634716512F9.1 0 0.41802307963371277
6ADEA52A-41E2-4B6E-A9DB-0C67DFF24F5C.0 0 0.4338441789150238
203D67B6-AC31-4D99-9A3F-1CB3878FD755.0 0 0.36094173789024353
7AE038AF-BAD1-4455-9F30-5D080E43872D.0 0 0.7037894129753113
92154DB1-F7E5-4ACB-ABF3-176C78067BCF.1 0 0.4875507950782776
8EDAC4F9-A1FA-4BB8-942B-2519279017DF.0 0 0.3317212164402008
2DF58774-30B7-4787-A0B4-31ECB5B47B4F.0 0 0.6412568092346191
F90FAF9D-6308-4D76-8A75-876425AA4326.0 0 0.563106119632721
5E9E9049-449A-427B-8041-17017827DA64.2 0 0.29519543051719666
BC68AFED-F068-4535-8C4C-556B45B3131E.0 0 0.0026730047538876534
E3D5CA60-5A2E-489E-9AFC-784B6860CF3A.0 0 0.8703448176383972
F5B53158-E85E-42F9-89CD-225AB1F9D32E.0 0 0.21790219843387604
26EC7788-EF0B-4D1B-B4FD-66906310F17E.2 0 0.8126540184020996
5A0F8E78-F744-4F73-A213-FBCDEF6430C8.0 0 0.9357548356056213
F39797DB-9F85-4D83-80C4-F8EC6E589EE5.0 0 0.3004589378833771
2F5BCF56-44B4-446D-8117-B02BC4BCBED8.1 0 0.3130946755409241
206E02EA-FD26-44D6-8D27-B11BA8123CBF.1 0 0.17142754793167114
5D09BDDB-2E03-4D4D-93EB-5596734D0E97.0 0 0.6370485424995422
936FAE8F-AA9D-44A6-8A63-EE11B784D050.0 0 0.10163264721632004
41752746-B908-4C5D-9EDB-7B596C7FCDC5.0 0 0.16020366549491882
C7D07B85-CB3E-4C1D-BB15-0680BB5B6E59.1 0 0.05304369702935219
1ED5416C-BD29-4E1B-B0AF-D871102E8AAF.1 0 0.8077678680419922
2DE0F3CC-8FAD-4E66-A232-BC147FDE98ED.4 0 0.39091208577156067
415D9D2E-8175-4375-B8CD-F473B2419A19.0 0 0.22068333625793457
64C6E8AB-6AB8-4DE2-8388-35531C91BB20.0 0 0.6734183430671692
E03FB840-3659-463A-A1CC-027B92F20CE0.0 0 0.003146646311506629
FD700EE6-9307-4EB6-AACE-EBF0E8B578E0.1 0 0.0019986387342214584
24C5DD41-9B1C-451B-98CE-9BD4912FF1D5.0 0 0.01449321024119854
D0A6F95A-A99A-4E6C-904A-D97BE57DC8F2.0 0 0.6638383865356445
6957E015-429F-46B8-B946-2EEDC3B5028F.0 0 0.0078006465919315815
47EC1682-CCF5-4FC8-9039-DEC60EA8DDAB.0 0 0.7190598249435425
66EFC6E5-8B5C-4008-84DA-F92A071F52E0.1 0 0.017990875989198685
0F7FFE6B-961F-44CA-96AC-AA436E6E19D5.2 0 0.40341031551361084
A1B07990-D947-40D5-80DE-3BCFE2AED2AF.0 0 0.001334390020929277
E2B3DD6D-5AF7-4297-8C55-7C90DAF79B99.0 0 0.609122097492218
48DB352F-15AF-483E-96C8-498AEE389AE1.0 0 0.37002745270729065
87C761D4-826B-46B0-A919-84B35358E001.0 0 0.1091000959277153
1C04AFB1-8A3F-45E8-93EA-F0E296D60ED8.0 0 0.6261102557182312
DC566774-E287-49B6-9887-4CFF410E75A9.0 0 0.6999989748001099
2459B209-A959-46A8-BA3D-D1DDE24E4520.0 0 0.001042734133079648
2708FD76-9754-45A7-8F27-82720BF4F1FA.0 0 0.12164773792028427
48E86F15-EA0E-4824-94BA-517DC3D702E9.0 0 0.5142079591751099
9314C05E-E32E-4734-BE0F-D415F25DEE10.0 0 0.022502759471535683
BC7B1CBC-021B-4ABD-A346-64329E0CD1F5.0 0 0.8836520910263062
052C8862-FC1C-4EDD-BF89-85071349F3CE.2 0 0.39491063356399536
119E7BC5-B16F-42EE-A4FD-803564A2C886.1 0 0.1544422209262848
998A8FDB-88B8-4F92-8C31-E8FB89892476.0 0 0.22879236936569214
CC16865A-4C1A-4A72-81A3-1BCD4BFFD325.0 0 0.9658040404319763
D27502C1-BA86-480A-824B-D90981311883.0 0 0.19363737106323242
C5337D37-4BEA-4E2B-9A03-75F3AF6E3723.0 0 0.4368062913417816
F4B96587-8CA0-4B83-8F9E-921886F34361.0 0 0.9445174336433411
10F7A100-5C51-4623-B597-E6EBE1C24ADD.0 0 0.0244886614382267
63E5D79A-B875-4702-9FB2-1AD3C31E50D6.0 0 0.6085410118103027
A6DEA1EA-E707-4078-88D5-33B86BD67ADA.1 0 0.039841312915086746
004D5071-ADF5-42F8-BE72-6201C76328A6.2 0 0.9997028708457947
0EF9FF07-FD89-4019-8CFF-0EB2EBF444D2.0 0 0.03802366554737091
A79D9AB8-C3AB-4F31-A56D-9F93107224F6.0 0 0.005987190641462803
E5E4706F-9B1B-47D7-B5A2-3BC7AACC4898.3 0 0.00864130537956953
EA52D39D-C096-4846-991A-51848D6FDDC1.1 0 0.025429777801036835
520ADD47-954F-4F49-88E0-1DB9EB5EF6F4.1 0 0.31675463914871216
DD69AE22-6767-4E92-9693-4402AC67795D.0 0 0.046004198491573334
17B76348-8C6A-4238-A22F-E5E5A711C447.0 0 0.38429322838783264
BE15B4E3-6882-4694-8113-D9A7FFA3DFE6.1 0 0.06066494435071945
3F471D7B-E447-4207-BB7D-EAD0FB505940.1 0 0.11452409625053406
20FDCDFB-B8D6-4224-955B-08DE610838A0.0 0 0.20496228337287903
8E17DF4C-9811-4AE3-804F-D7A848188D3D.1 0 0.0671178549528122
2BD23C9E-1924-454C-9ACB-32EEEA30B0D4.0 0 0.25883111357688904
6437DCA8-EE9E-4AFF-B232-C8035213AB27.0 0 0.978435754776001
9F4FEC10-42F1-4FEC-A824-6628BEA20C3B.1 0 0.4482205808162689
B6FD1ADD-1A98-417E-A071-C20120CEBDDD.5 0 0.5504425764083862
F9A6B932-8104-4B09-BEBE-F9A7352E9207.0 0 0.8154146671295166
A1797054-CE7A-4FC0-9AEC-0B3E0F8DA8A8.0 0 0.579837441444397
08AE7C90-CC27-4A82-82BA-5195D8145E23.5 0 0.0022244027350097895
F930D2F5-069F-4506-AE2F-543DFC40EA88.2 0 0.006444217637181282
0DE06E3D-A2D7-4701-8D8D-6A2636575359.0 0 0.4269212782382965
958FB13B-5449-4D5D-A76D-CF0AF1AFFF49.1 0 0.2110794633626938
DF404E1A-BA43-4FFC-B1B1-1EE728A9A8B7.0 0 0.953784704208374
C33E5CB1-33BC-4B52-8DFA-F659CC203D24.1 0 0.11892548948526382
EC662A35-846D-4325-8D4A-FE4C2E67FBE5.2 0 0.10329988598823547
90779C08-9C01-4469-AC5D-3D3D6B366D5F.3 0 0.0377621054649353
9BDF527B-5AED-4E8F-8688-052163D8030E.1 0 0.004080015234649181
640BC047-B673-4CCC-BCFF-F3CF378F4901.2 0 0.015812424942851067
4F6B06D5-2507-42BE-AE10-C950C180758E.3 0 0.8287373781204224
B36E00E5-5680-459A-85B5-B8EAEBC54323.1 0 0.8050898313522339
C1670D1E-9470-4680-956F-34300C7264A9.0 0 0.5023007988929749
E58B789F-1C6C-4901-B857-D6FE056BA18B.1 0 0.0054277824237942696
0464A5D3-7009-4B9B-907F-827B083029DF.3 0 0.5396580100059509
CBA055E3-066E-4C35-A2D3-6250DAA9DCC6.5 0 0.00793647300451994
70789595-719B-456C-85FC-9F09EBD2D268.1 0 0.07375703006982803
93989E97-A050-45C9-8A0F-27EEE4EF8913.2 0 0.0028242815751582384
55981ED3-A600-4454-85A0-EB2F31C29782.0 0 0.2678283154964447
6FE29A9A-CB89-47FA-8BAD-330FFD59A0A5.0 0 0.18698669970035553
7C36FD96-5975-41CE-917F-206BC2112A3B.0 0 0.1822582334280014
94D56D06-8292-44C2-AC2B-2E5C45392069.0 0 0.7876508831977844
0A8BA908-780F-445B-9679-1ADD31FABB50.0 0 0.8836644291877747
874334B1-D308-41E1-8855-8D2741DBEF98.0 0 0.7945372462272644
96E48486-12A8-411F-B23B-93D3E83B58AB.0 0 0.0591178834438324
A514252B-1CD3-4953-8C63-EBBC2B5BAE02.0 0 0.44317591190338135
F9918007-8B14-410A-8489-2F504B3E2B91.0 0 0.8025010228157043
15F888E0-C341-460B-A775-BD72B10BD13F.0 0 0.20448392629623413
B5B157F3-68CF-444D-BFBC-68718F126ABF.2 0 0.03163525462150574
CC25EBA6-5FBA-4313-98E3-1A420B427D1B.1 0 0.6099818348884583
221EA751-8C13-4150-9A0B-C8B76834AB9B.0 0 0.7169789671897888
252AD30C-2A54-4E18-A990-75B1ED0013F5.5 0 0.12147080898284912
D840BE73-7137-4F57-994A-9088D22B5124.3 0 0.1608169674873352
A085575D-3997-411A-B0D5-E85918EB31A3.0 0 0.019790172576904297
0C62CEB8-698E-43CC-B93B-87F91863C8E8.0 0 0.8262699246406555
A1B9DAE4-4E88-4FDF-8471-64BCFEFF92E0.0 0 0.5443727970123291
8790B5BC-7BA0-4028-A389-3346EC71FAC7.0 0 0.8455966711044312
0467AA2E-762F-491E-8DF1-6D1EBE9EB527.0 0 0.03787892311811447
66A2FD10-B724-4097-9284-BDC6D4736CBE.0 0 0.007464736700057983
CEC1F76E-5553-45AF-8B0D-BFCBA06DDBAF.2 0 0.187458798289299
449308CA-5378-4E56-84E7-0419812CC17C.0 0 0.7473661303520203
BB6B180A-ADB6-430C-B8D5-C5FA5DEB9DE8.1 0 0.6400541067123413
6E7B5E53-F8A0-4E58-8DE9-FA11A98799F0.0 0 0.9591215252876282
0C9A2EAA-46C1-4D2C-AC14-95F4D924E703.5 0 0.0007191470358520746
BEEBD4C8-4F72-4F5C-8F3C-9BD089AD07A8.0 0 0.05603331699967384
463FDAC0-0E32-4707-9F11-EC1254B8205B.4 0 0.3387768566608429
DF9D1E63-00D9-436A-A002-7E4776629A28.0 0 0.7759356498718262
FDB9F903-9BFE-40C1-9C9F-4F90D3120CF7.1 0 0.1530381590127945
325586D1-6F18-4E56-94C6-72099357E4D6.0 0 0.5270107388496399
4307BEA2-D685-4F12-982F-DBE4818C3245.0 0 0.6760968565940857
D4803079-BC56-4940-8FE2-C4C28670E71A.2 0 0.3468085527420044
19B38954-A5C9-44DA-BE47-05D65E4E790C.0 0 0.18483509123325348
E2073871-67F7-4B95-90EE-6D0A72791183.1 0 0.1935131847858429
19523E5B-D42C-473F-9A00-DF8E39E11D02.0 0 0.5764469504356384
CDAC110C-85FA-46D3-853E-E071ED3E2F21.1 0 0.10476579517126083
D3CC245F-0CD4-4F5E-880B-D465ECAB87D6.2 0 0.015074972063302994
7D2E3858-DC04-47DD-BE99-1318C399656C.4 0 0.7193785905838013
9217202C-5A6A-4455-86F6-4CA3E72C6098.0 0 0.7099686861038208
9568CDE5-2C80-4A4C-81DC-213A0AF9446B.0 0 0.5608692765235901
D5D11DF0-3C10-43E9-B9CC-15A20E33AE88.0 0 0.23559333384037018
2DD8F20B-31F4-4F75-B794-C7A2617EBD38.0 0 0.76898193359375
34E1FC56-4C77-4528-8D88-82D9E9C0BC1E.0 0 0.08515924215316772
C1CAC4FB-DFC5-4D7D-945A-7715195FC882.1 0 0.2642695903778076
E2086350-808E-482E-A969-CF3D47B0EAC7.0 0 0.24319982528686523
1B993FA4-A400-45C7-83B8-D6C4052F9EA5.1 0 0.00401232810690999
70CC2DCA-E222-4DA9-A6D4-7F13415DC4B3.2 0 0.2125476598739624
89AA9F0E-C297-4EA4-A3C7-9AA948F70E8D.0 0 0.9155935049057007
E290CC88-D8DF-45ED-8E03-F6528D38211C.0 0 0.3692844808101654
30335BA1-260B-4740-B5F9-F62BCC91C34F.0 0 0.4828941822052002
9D3E2852-1709-4978-B34F-7372188EB1D8.1 0 0.33104589581489563
2A437FE3-BD38-4C8C-92B3-2081FEAAA099.0 0 0.08870077133178711
4BF6028F-02D7-4D96-8FDC-7A392068738D.4 0 0.026423078030347824
42F9EB61-3726-4846-BBD2-E93325F12090.1 0 0.013459212146699429
9B07BB47-A989-468A-968B-E971541E8B00.4 0 0.2721650004386902
550FFD87-2598-49E6-BFCB-5BA965413DE5.3 0 0.21212588250637054
981A9F90-AAF8-48EE-9C1D-9F63EE8D7865.0 0 0.06997063010931015
7130D4D4-BDC5-405F-A7A3-C9208ADD6AF8.0 0 0.29228004813194275
E247C5D2-C966-4308-84A9-650A123BB334.2 0 0.6795340776443481
02120CDD-5322-49C4-9C4C-7CF76E15D70E.0 0 0.7126151919364929
11171172-3060-43C2-9A0B-2457E7BF8315.0 0 0.5691413879394531
297CE1A0-77A0-484E-83BB-26C0BCA251AE.0 0 0.6577511429786682
5EDCDF73-1183-4568-8A82-2C1D9A94F6A0.0 0 0.03908083587884903
684FC2F1-BBAB-403D-A6EB-48D9A7F318B0.3 0 0.000902986794244498
A1D1634F-810D-47CC-B2D8-CAB0CF32889D.0 0 0.33464866876602173
CB822434-96B9-4820-BC9A-CE3D437B610B.0 0 0.6823146343231201
6DF5DEB5-44FB-4216-9C5D-E6FB617B5590.0 0 0.705573558807373
62313177-4DAE-42DE-AE14-8C350D7B7812.1 0 0.8445385694503784
4C759195-7546-4EAC-9A1F-E542620A3455.0 0 0.4004702866077423
C5AB8A62-BD15-4691-8F61-77B9A5FAB7E5.0 0 0.021256595849990845
CDEF5A35-8BD4-48FE-8640-D4E7F65BBE2E.0 0 0.8298189043998718
DB243A39-CE36-4F5F-B56C-FC61A2F3D793.0 0 0.3974880278110504
2E5C3B48-BCF3-4F04-B2A5-9FD84702BB60.0 0 0.7354834675788879
6AD31A73-22F6-49D2-B6CC-D5ECA11B4199.0 0 0.009483862668275833
BD6B5DBD-C477-4721-82CC-5EA8DDCBD355.0 0 0.4221040904521942
005028DA-05C2-43AD-AB19-A5CDED51E606.0 0 0.11966026574373245
666DA7A4-1C68-41A9-8516-4BA2228AFBF5.0 0 0.6428614854812622
28172560-C48E-4A5D-8DBC-286228CDFE61.1 0 0.025741765275597572
EE350CB1-5884-410E-8457-3826BB568692.1 0 0.18041646480560303
D3C8EBC2-3FC0-4282-9269-D4BFCED5CE8E.2 0 0.5754104852676392
274394E2-D71B-4EB5-B99A-A215EF3DCEF2.0 0 0.38217344880104065
5319829D-9DD1-4B0D-8EC9-EAE5228FB0E7.5 0 0.05465448275208473
17C3656B-4BD4-4E7D-9CD2-69CBBA20D61B.2 0 0.7103418111801147
B4CC57EE-3BE0-408E-8A8B-AD5E8DA32C5F.0 0 0.4685039520263672
E9A2DE3F-5B76-41FF-9428-14CCE50D651A.0 0 0.011646192520856857
829A7A52-C291-4779-A393-67E5F327B1E8.2 0 0.004977128468453884
4D6AA545-A43B-4282-9F98-1EF63F7DB0C7.0 0 0.9540379047393799
B484E9D5-6209-4C58-8005-FEDCE0B877AC.1 0 0.1149255633354187
EA671A5D-9EA1-49DF-AD4C-E77C512E6275.2 0 0.21428747475147247
851E3238-D075-4C83-9228-A8F42EA2C8DA.1 0 0.8153650164604187
3604AB1C-7C9F-4D39-A167-E9D0DF05276A.0 0 0.14233209192752838
FD43DD41-7578-4241-A238-0614D18479AB.0 0 0.8925387859344482
36BA13E2-307B-4425-B5D4-601F3F56DC47.4 0 0.35862091183662415
11C6D74E-5C2F-4CC7-9084-7BD30917E186.1 0 0.7187278866767883
3D5DEC94-FEC7-4FF0-A954-49FB33C4B70A.0 0 0.11302585154771805
5C4381C9-FB1B-41F8-BB03-42A141CDD1C8.0 0 0.24764704704284668
693D4DCF-677E-428D-A97B-441F3DEF5553.0 0 0.16832421720027924
162D7A30-AAA4-421C-B193-90D77CD4903A.2 0 0.08679357171058655
8A8A173A-23B1-461C-82EA-12136401DE9E.0 0 0.005312265828251839
6ED7781E-5BFC-4895-B933-7F5429BF59AE.0 0 0.022958772256970406
61BA3951-7DFE-4AAC-8BA4-E222E5CD4BF0.0 0 0.00393051328137517
3F44C011-0256-4F6A-949F-9A81A181F788.0 0 0.027456045150756836
DA4B268B-9A80-4781-8529-4151069896C3.0 0 0.7220571041107178
2BBC7BD9-D0D6-44F2-AED6-EC921A01737F.0 0 0.6025660634040833
CE25963F-C9D9-47EC-B711-F0BDEC302FEA.0 0 0.18423111736774445
E8822AB4-6F39-48F7-8339-F72C00DC6024.0 0 0.4873470366001129
F21FDAEF-9193-4B27-9AC9-DDD396FE5083.2 0 0.6378109455108643
F3A352C1-1071-4F44-8A3F-D348B88F74E6.1 0 0.005307651590555906
23B3B7BF-3C2B-437D-9B88-AD2787D5E5F9.1 0 0.3743269145488739
27C04E1F-212E-435E-BFD5-2EE6E29F1F27.3 0 0.01503846887499094
6FFA03D8-C60F-4FF7-8268-8DDAFF2AB357.1 0 0.001483857398852706
D81B1F67-2CFF-481C-AAF3-C55B886E89E5.2 0 0.0041059828363358974
8FEA149A-7879-4A09-AB43-3459E589010E.0 0 0.47233524918556213
25AB3C8D-9D29-4219-A1B9-0A66C7D422FE.0 0 0.00556525494903326
3F876DE9-9587-42DD-9368-17D51D09C4BD.0 0 0.005860243923962116
9044D624-282E-4043-B846-17F8EDC0B10C.0 0 0.5303271412849426
6CBEBCED-0AB3-4B86-8E13-D51EA5F3F5BD.0 0 0.03576605021953583
76F70B39-8617-46B0-84C9-7C542A13CDC7.2 0 0.7539814710617065
AAB95694-0FFB-44AC-B15C-03CE9581C21C.1 0 0.9262735843658447
3BCCDFC0-A4DB-4738-85C1-7B4D01E5FE7D.1 0 0.009629339911043644
4C62412F-E2EB-49F9-A91D-12F75FB7483F.3 0 0.08974640816450119
066FE02C-39FA-48AF-ADD0-4F6CA696945A.0 0 0.5823317170143127
16EB3519-BBFE-4630-8E52-A86FA71FFC46.0 0 0.43245455622673035
91242562-9ADF-4BE7-965D-B602E74BE4CB.5 0 0.04953358694911003
A96F6B63-5330-4A03-8035-18BCEBAD2C78.1 0 0.08029082417488098
BF9F9D34-AA69-4B64-99E4-875E07207324.0 0 0.7146875262260437
6FABA012-AB3D-4D28-B7FE-7A1E7572C918.4 0 0.7277690768241882
BC0C52BC-42AA-4AF6-B768-3526C94F3322.0 0 0.0535244382917881
E20C0AC4-F64C-48E1-8BB2-968BFE5E9A70.1 0 0.005917399190366268
6FDF18CA-624E-49B2-9FCD-2F47DEEEAF3C.0 0 0.4532466232776642
9E972158-B23F-4156-A176-E8384F93C601.0 0 0.559577226638794
A270F314-7350-49D8-8F9B-A80BB6B8493C.0 0 0.005035621579736471
A5E8D933-581B-4C36-AB13-11DE5A71A6AC.0 0 0.023040633648633957
E2D731CA-FE1C-44D1-AA86-2D6AAA9C6C34.0 0 0.538565993309021
3ECA2959-D434-4D20-878B-9B6E5A8CC936.0 0 0.18710893392562866
5A2741F4-55EF-4DD0-9227-4E9BDBC6D3CB.0 0 0.006348494905978441
6EB68902-C797-47C3-9C22-DE371BE239B5.0 0 0.9264503717422485
8E4ED7D6-932B-4529-B0D3-349D0C04509B.0 0 0.014089740812778473
0A8DAC8C-86D9-46B2-8CBD-BA91FBF3FF88.0 0 0.014987663365900517
A0285B2D-754A-4169-8E1F-08AE0C40422C.1 0 0.0019802066963166
300E1619-303D-46EE-8A09-E4CE94685325.0 0 0.1752457171678543
C88643C4-054E-4EE6-9205-04D5D2415491.0 0 0.0008167221676558256
CF34CA6A-C955-4AF2-BC46-42E64BE4C478.3 0 0.005174268502742052
C204D3B1-4F09-4B97-A0F2-52FD132467F0.0 0 0.5169636011123657
464FC294-99C6-4F43-979A-3C4440BAEA4F.0 0 0.00580645352602005
27B9DF13-1475-4D80-9ED5-2E46989599F8.1 0 0.007745225448161364
BE631D51-4174-4905-8789-AA365AB74523.0 0 0.4129372835159302
62A652EB-7E92-4BB3-82A1-6B7D71C67EDE.0 0 0.5473937392234802
F381C8FC-3148-4E4C-9D91-24797E0DDF6E.0 0 0.2884812653064728
73A745AB-8DAB-43A5-AF90-E109634FCEA3.0 0 0.013227557763457298
54CC8151-E973-44CB-BE37-56FA8B4C11DD.3 0 0.004908532835543156
FA817636-D71D-4415-A2ED-610240555D26.0 0 0.7561720013618469
FEBF7BE6-540C-4BFD-97A0-7C01C242FE17.0 0 0.02570277266204357
C94CDD65-246B-4CB0-B34B-AC7F08A8C90B.3 0 0.06724067032337189
094D9827-9FEB-4BFB-BA52-44118C558C4C.0 0 0.34761038422584534
0BA45340-D3E2-43B2-9F5F-76B61EC8DE1A.0 0 0.12161637097597122
65F64476-9BD3-4E4A-9FAA-9D798DB26348.0 0 0.2641884982585907
54B0B797-19BD-4609-BCCD-2BEF18425BDA.1 0 0.36827191710472107
47C1F0D8-3B9D-4D25-AC49-5B96A41FB11E.5 0 0.02174403704702854
42C661B5-A3E3-4C21-A9DD-6AFB833563AF.2 0 0.08649508655071259
82AA0B50-DB66-4F62-8F76-9439B470C489.2 0 0.1581777185201645
DFAAE56B-163E-49CA-83F5-42DB0A19716F.5 0 0.10096878558397293
F9226EA3-F388-4745-9D49-C7A4E2712E2A.2 0 0.0033692934084683657
BBD4FDAE-92DB-49FF-8FA5-DB15ECC79FAC.0 0 0.6459850668907166
DB79D2FC-CD24-4F7F-B9F6-78A5CA54D6AA.0 0 0.01899370178580284
F650FE74-E8CF-49D7-9078-8D572FFFF5B2.0 0 0.02524092234671116
1D26B9CB-024B-469B-9164-010D4933E20C.0 0 0.003247191896662116
B2D85DAA-9DE5-4C1A-8EF6-DBD9A9A85709.0 0 0.47074732184410095
841EB0B1-9D6E-419D-9440-8F63F17CCF9F.0 0 0.5179776549339294
FE1A79F6-FA76-45E8-8EF1-7BE249F67665.1 0 0.0057577043771743774
EAF4D176-E2DE-4055-ACFC-A59D85741A9C.0 0 0.19643722474575043
577E3074-ED7A-47B5-8631-22A955F9EE51.0 0 0.36827418208122253
E94D07C0-0CEA-43C4-BA52-1228222B285F.0 0 0.4425577223300934
3773215C-5345-4FD0-B736-9C703187F8A6.1 0 0.11080959439277649
1E6DEEDF-719C-4CD8-BB4A-F20FDB5082DB.2 0 0.06810309737920761
949C74F2-CD23-4337-9044-42A79D0CD69E.2 0 0.0041477796621620655
B6DA33CA-5EAC-4E86-AE45-13CD3F1E31A6.1 0 0.43585479259490967
32853BB9-7DAE-4888-AD64-0265DF415D02.0 0 0.21218670904636383
4E4DA8B5-AB04-4AEC-8AE2-E924B2A6201E.0 0 0.0026597981341183186
66B42ABF-32E1-4D62-908A-C32CF38799C8.3 0 0.028826044872403145
03C0FE93-EBF0-43F4-B77F-CDE16A204726.0 0 0.2698991298675537
42449826-8CE2-4035-BF71-24C09635B32B.1 0 0.3336476981639862
9AA51700-7484-4626-A40F-9AC1620CAEB9.0 0 0.01150549203157425
7DEC1C0A-E9B8-49AD-82DA-C4FFF1279CE4.0 0 0.6447116732597351
C3B2AB41-D2F7-4F6C-8FF2-485E3283A3EC.1 0 0.006777418311685324
CC5F4097-78EC-410C-A83D-B1C8291E4664.0 0 0.2965698838233948
E8C76BAA-1A94-41FF-A3D6-B691224FCD8D.2 0 0.003319698851555586
E296EB21-B0E3-4D27-8FF6-17FB37F03CFC.2 0 0.2249910533428192
FB5A9AE1-0C8B-4C8E-98A4-A97E3FD092FA.1 0 0.9924861192703247
05CB1205-84E1-4C94-8E9F-A5DC7D56E55C.0 0 0.8276816606521606
5D6C6C10-67BE-4C5F-823C-AB7A4E65959F.0 0 0.002737094182521105
44889EB9-B789-4701-B402-16CC2D327660.0 0 0.6847196817398071
85DBFA90-E6F4-4714-9E2A-B6F08E9228C8.1 0 0.01339402049779892
8F72683B-DF90-4293-9924-B38CBBD262A9.0 0 0.8792442083358765
A6AB0FCF-CA67-478F-A0D1-4CE05D52B458.0 0 0.11088008433580399
B34FD234-DDF6-4B16-8357-EE7B4092088B.5 0 0.0006999212200753391
D1826A15-235F-4911-BC5D-7DB98065CDF6.0 0 0.9579268097877502
0F2BC227-15E5-4342-AC9E-EF378EB54243.0 0 0.4080755412578583
1C4AACCE-57FF-4F11-8036-ABA0596E0806.1 0 0.46831563115119934
069F6EF6-1FCA-4560-8BC7-707DC7757CE7.0 0 0.2439614087343216
189AA162-D83D-4485-8DA6-14F9C970C3D8.0 0 0.920184314250946
49468B9F-BAF5-447B-BFAF-0CB0CFB4D5FC.0 0 0.33471357822418213
773B6707-1EAE-422B-901C-384431A264FF.0 0 0.04967665299773216
8EB10E27-3DB4-4CF6-8CA7-97CC2755DE14.0 0 0.05603187903761864
B6DF88EC-089E-4F00-AA49-93657CF34FAD.0 0 0.001583917997777462
C36E7C87-D135-4539-A813-A3A9EF374AF9.0 0 0.3217248022556305
C640C507-9198-41C4-8362-DCBFFC05022C.2 0 0.0011740202317014337
C1A2E093-4B41-448A-ACEC-19F93D36342D.2 0 0.0011274993885308504
DFBD083D-431C-45B9-A766-3E69F59B88F2.1 0 0.06375693529844284
0C8FE987-27CD-4D4E-91D6-46E159FE2477.1 0 0.015903711318969727
45754A21-701F-4AA0-8976-DF259DEFD8D8.0 0 0.9139332175254822
19F1A5C3-3075-4795-9C94-239B05E2AA3C.5 0 0.0012892662780359387
339F1AD2-C971-492E-9A63-6C408DB4DCA2.0 0 0.3030482232570648
A3DA1BDF-A921-4E1B-A3C3-BE1F7ED13362.0 0 0.23768405616283417
D9A10B35-93AF-4C99-B937-C465CE29CEEF.0 0 0.0713568925857544
DF16C9C1-E4F4-4B61-8D8B-557DCEAF581D.1 0 0.5358501076698303
5A55A363-3CDD-45F4-93EC-B792BBAE2790.1 0 0.007791786454617977
30535D6A-A994-448C-B4BF-EEB4A0BF2BA9.0 0 0.9118460416793823
EB43DD27-C92F-46FE-9C8E-571680E32AC5.3 0 0.00306601170450449
8A14BEBB-8026-40AB-B56D-16EAB1E4F462.1 0 0.018925189971923828
98AB9B5E-8F72-49C9-9EA6-2136E79FC3F6.2 0 0.15935061872005463
CDC69E07-14BB-4F64-848F-5FAE20CDA058.3 0 0.6218087673187256
00064821-ED2A-4164-807D-C53BC4D585E8.0 0 0.030669594183564186
884697A2-C3C6-4D77-8DC1-45FA326DCABB.0 0 0.3076946437358856
8635ADB2-B31C-48C7-8C3D-0704EA09B21E.0 0 0.0013662005076184869
ED07A96A-3EE3-4D33-ADC9-2B2E1DA109AD.0 0 0.2748553156852722
A6753D11-EFE3-407A-88DF-27251741F758.0 0 0.9381919503211975
30C25F6E-AB11-4521-B214-BA7A7117E9C5.5 0 0.006955151446163654
D3BDE09D-C06D-4DCB-8E06-2058E1A5C37E.3 0 0.024099119007587433
5F3D9B96-12A0-4271-B32F-C6082847DFCE.0 0 0.02786482498049736
EBBA512A-820E-462E-8FE8-1C1DFDD0C5FF.1 0 0.6329635381698608
23B04B4C-7C71-447C-9020-F59289B9796D.0 0 0.3842037618160248
AEB211F2-F994-4B71-A8CB-EE74A11C11FC.0 0 0.015522086061537266
7B380823-39CB-4DF6-9D60-9A75E30A1B42.0 0 0.044263459742069244
78890920-AF45-425C-946E-3B85E7B88C36.1 0 0.041411153972148895
B4E059D8-61EF-4B95-8748-5C2065CBC846.0 0 0.3910401165485382
BB30101C-050F-44CA-BD67-7D948DC203B4.2 0 0.06864725798368454
F0D2DD68-5BC0-4B7F-B4F2-6EC14D923FF2.0 0 0.4457683563232422
6360276D-543A-4A80-9D15-FA799750272B.0 0 0.809096097946167
79C3B076-EC95-4EBA-BC87-B6660625A199.2 0 0.9007790088653564
C9ABD714-E870-4491-B9DC-D0D8F91E5F9F.1 0 0.04659594967961311
BDF6AC5F-8A31-4434-BF98-D79A5B20E935.4 0 0.005767939146608114
FAD55EFB-AD14-4D5B-A058-D7481225CA59.0 0 0.6591800451278687
8BD655D4-2384-443A-B0FB-2FCD425142B1.0 0 0.47259870171546936
1ED91CB5-BF8A-4D9B-91B3-7258C228F908.1 0 0.6252787113189697
9A3BAD90-8A8F-434B-B8D2-37AE0DD086A7.1 0 0.8122842907905579
480BC4B1-CBFD-499B-9174-B4BF82AC3334.0 0 0.21765004098415375
BC0548C8-F1A2-4D6B-BCDD-BF517AED1F7C.0 0 0.7729469537734985
74A52748-F8C6-4387-A5A2-40E9FE8E5733.1 0 0.14701132476329803
9322C13C-D5D7-489F-AF3F-DBF08083931A.1 0 0.11948718130588531
B51D78D8-1D5B-42E6-AF5D-F52CD5FA4E59.0 0 0.1491842120885849
333CB62F-A86C-4C08-A765-DD04CABB0089.0 0 0.28478407859802246
61E617E7-3F64-467C-9F99-34C299553F4A.1 0 0.019724685698747635
E65F3F48-2D5C-4858-8740-88777B9F3268.3 0 0.0010433641728013754
3CAEE264-3EF3-40A9-ACB1-399872A8D938.2 0 0.0016444431385025382
30A97B81-4248-483E-B72C-6D72539A1CB3.0 0 0.21268971264362335
35F79CEC-76CA-409C-B8CF-F44DF5107D59.0 0 0.08231879770755768
283B9148-84CE-41FB-8C37-A54B1113E504.1 0 0.003776249475777149
E74472D2-8A27-479E-86C0-2D9A5857BB26.0 0 0.011493746191263199
65D8BE69-9EAA-4415-B784-527E77E5EAB8.1 0 0.9439465999603271
B3181853-D847-4BCB-A1BB-E9D4B6964EDF.0 0 0.010277106426656246
44103DA4-5C68-42D2-AB21-2AEB22D1393B.0 0 0.005152348894625902
9FDFC57F-5A7A-4CD1-B9E7-BAAAC530FA5E.0 0 0.028410328552126884
6DA2EC24-6502-44DE-992D-71D4F16E2019.2 0 0.001260740333236754
19E5DB97-1597-4C55-BA7A-B0D5F0541233.2 0 0.04371292144060135
2A1B0D7A-144B-4DAA-8311-1458AD7E2132.3 0 0.41492876410484314
3F92130A-D06E-4B66-8470-ED7F5DD73BF4.0 0 0.5560634732246399
E606A107-CC20-4A80-97A6-313F500CF133.4 0 0.004599900916218758
5ADC2BA8-3A45-486F-9BEB-8B3B7E064E0F.0 0 0.4126483201980591
655621D0-2BC6-48E1-B933-04061C37DBDF.1 0 0.03655914589762688
6E6411AA-CFB2-4B97-B48E-0CF5C8EDB909.5 0 0.445877343416214
371D854F-C054-4669-B693-81A41F1D049A.0 0 0.03904183581471443
4E296B02-A30D-48EC-A3AC-05E6C6769DD8.0 0 0.37102025747299194
C55359C3-DF9B-4E64-96C6-4F07F8DF8D10.0 0 0.045240115374326706
D6FAF31B-71C7-4D46-B6D0-679E5C2FB13D.0 0 0.4836915135383606
78091FC8-C6BE-4F8A-A5FE-44D95A787B22.1 0 0.0013645548606291413
09C9E4BD-D047-4DA7-8647-2CEEE8B5B2C2.1 0 0.07250137627124786
BFC134F3-C89E-4DCA-87A2-23CE0DF066D4.0 0 0.04242602363228798
6798DF4E-4CF3-46E7-8346-0A258337AF03.1 0 0.3329380750656128
EBB6AB98-4F52-4481-A86C-565DE63E4CE5.1 0 0.7895872592926025
F89014AD-FEE2-49B4-A635-C8A64792E55B.1 0 0.042279426008462906
19F20919-C2D0-4B41-8A90-77F46FA2957A.0 0 0.2372906506061554
37AA6A1D-B3E0-4559-A496-4E703E408B82.1 0 0.018696604296565056
74BA5C6A-19D3-41C4-BAFE-CCBEB2FE3E62.1 0 0.9305917620658875
93114CEB-880A-4459-955C-24AEC1E1B018.0 0 0.6225926876068115
4488FB3A-DC6A-4179-8D49-ACB09CC8195E.1 0 0.001060082227922976
F6B2F4B7-E492-4643-BC57-13C2038E2C35.0 0 0.0014793877489864826
3B329E86-C51A-4376-B3DB-8CB21AA6BDF5.0 0 0.24779406189918518
8D74F8A4-4EB7-4F0C-B334-EF13E0FAFA38.2 0 0.013888108544051647
B135697D-04F2-454A-8D17-A4EDBD9E4477.0 0 0.015105899423360825
2C2CAFB1-C8C1-415B-9F6F-A2B1CB0277E4.0 0 0.01336733065545559
68B05038-BDBA-43B2-9D5F-A7D16F7C0FDC.0 0 0.24881044030189514
91ADDC54-26D2-4186-B481-DCBEF2E8978F.0 0 0.001711907796561718
069E882A-DBF0-46C6-AA73-8E117E362063.0 0 0.6950129866600037
AAF2DC12-AFE1-4C07-A154-2274D925E2DE.0 0 0.9882624745368958
1DEB0C6F-BEF6-4F24-93D2-C1CA26F3AF75.0 0 0.43012675642967224
D09E4A8D-4A41-4C0D-938D-35286B5F2A9D.1 0 0.008494752459228039
25631225-5E01-4D86-BCEE-E08FD33379F2.0 0 0.1464320719242096
CF1C81A7-833A-4935-8FE6-A95273D35DE4.1 0 0.0732618197798729
D9F9CABB-9E5D-4D10-AB77-BBAD87CB2E36.2 0 0.0016569563886150718
DD73A0EC-3711-4613-8020-D0883713A7F6.0 0 0.00941391009837389
508C6769-6F08-45EB-8E2B-5862E418AD38.2 0 0.00548524921759963
543262B8-085F-4A7E-82B5-52788DEC23DC.1 0 0.1034199595451355
5C1A3C54-F835-4DFE-BBCD-E389BB72B169.2 0 0.11955694854259491
277D7071-18E2-43DC-A52E-2D96CE2E74D7.4 0 0.010589420795440674
2975BF08-0E8E-41AF-AEAF-2F07B577737A.5 0 0.20943357050418854
45B4B467-D334-4159-A84B-F969C8B0AB6B.0 0 0.3554559350013733
ADC12F81-AA0B-4375-8BA3-22011F72B34D.0 0 0.0022039886098355055
692FB42D-238C-4C9D-ABA0-880028A461A0.0 0 0.03160222992300987
7629029B-80A0-4B83-BDB1-73FB4534DA0F.0 0 0.0023934952914714813
F389880F-D85F-4836-9D76-2FEEB5CF48FB.0 0 0.6000578999519348
212E6883-A5FB-4775-9EBB-FDC1B6E85947.0 0 0.09855034947395325
F6700032-2830-4838-ADCD-0887D64347A4.0 0 0.0006756789516657591
8D3C697C-AF75-40E9-B383-CFFF5D3DAB28.0 0 0.5407550930976868
C84B57FE-FE28-4A3B-A95C-1F658478B3E5.1 0 0.16653278470039368
D1E34498-DB08-4AF9-90F5-26B5697E414B.1 0 0.018663439899683
E907477C-F038-4CFF-ADFF-8EADEBBA8934.0 0 0.15416257083415985
EB761B25-89FC-4873-AD95-80AFC016DC09.2 0 0.20821455121040344
3845903A-87A4-49D5-A908-FFC657385507.3 0 0.012037101201713085
18A23FBB-15F2-4839-B720-80CDCEAE624D.0 0 0.2455134093761444
42776D96-539E-444C-8CFF-BBCFE9B55FAE.2 0 0.771736741065979
6CB82E2D-E4A9-4E19-958A-B1422B6BB038.0 0 0.1619674414396286
71574737-E6D9-4858-8CA7-807A2E960600.1 0 0.5129069685935974
6E38535F-FBC9-48C7-9FFA-824625B34AFD.0 0 0.2122938483953476
AFC908A6-3377-4805-9C2F-82B8590F1C8B.0 0 0.3401063084602356
19A6B312-D2A3-4166-A825-60FF38EB770F.1 0 0.10083866864442825
24474B4B-56E0-4425-8476-F0E89DEDE870.1 0 0.0014700370375066996
5A7149DB-5BD7-474A-A9A7-039EF97E3A95.2 0 0.00743684358894825
DB4130E1-1730-4164-AD67-2888AA563F00.1 0 0.005324633792042732
2FD02912-51A1-43B6-8150-74CC5CA16E2F.1 0 0.49965453147888184
891F520D-4082-481C-9AB5-B4BBD5589FB5.1 0 0.1610720157623291
93CB762C-AAF4-496E-A0EC-9E2C954C2AA8.0 0 0.17539601027965546
9B71D023-F16D-4520-8B26-A734F0E5AB15.0 0 0.001794699695892632
A11C5F62-C9D1-430D-B325-5F3EA8A73336.0 0 0.2664138376712799
E648C806-862D-4722-A5F5-86457B9E5302.0 0 0.17726586759090424
A8EF8606-2385-4FB0-8970-AF17DD31CAFE.2 0 0.02017066441476345
BA3AD158-74CF-4B94-A000-EA55CA7DC827.0 0 0.07467585057020187
27A5693E-6672-4E89-A379-D972F0B6C621.0 0 0.020288925617933273
9C4B40EE-6483-4531-AF79-B46848D0EEBE.0 0 0.7214310169219971
FE50CEB0-2762-44C0-837F-B2B6526386F3.1 0 0.13549086451530457
F0ABC0DA-B8EB-4F59-9CF5-B3B8EBFB4CDB.3 0 0.007294230628758669
52C4F008-B185-4A26-A895-A03020CF1E84.4 0 0.8713669776916504
0FC35405-88F0-42E0-8C68-29A6BA6EDF43.2 0 0.03734666481614113
C3B5E777-A030-48B7-8198-1D73397724D7.1 0 0.3007533848285675
1D61A2A7-3DAC-48DB-B3F4-1CE332643B00.2 0 0.9901187419891357
FAE600F7-7F8B-486E-A01C-CB8D7CA37DF2.5 0 0.002113621449097991
27170604-0E1B-4358-B057-9A8000944B82.2 0 0.0009960937313735485
FDF0F0DA-F3E0-4479-AB24-72E8BE159E58.0 0 0.002807975746691227
4EB728B0-79A2-47CD-9BDC-ACBF63896B30.0 0 0.0017154995584860444
17DE839D-B5E8-4A9E-84D2-4C8405840623.1 0 0.1581408679485321
41901AFE-3B8D-42E0-8CF3-8372AED4A1DF.0 0 0.002347786445170641
F9EA0C90-121E-4B5F-90ED-D893DEE74239.1 0 0.0035217395052313805
AC9EE276-2D3A-4144-A712-F2B6A88CAEEC.0 0 0.8127247095108032
B305BF75-0B3D-45D7-851A-3E8CE103603A.0 0 0.34375953674316406
BD1309D4-7C73-47A8-9C43-2C2579551D07.0 0 0.18243880569934845
86FECB9E-DA12-4147-8D04-35CBED03949F.3 0 0.009435674175620079
B0A7923B-7844-4AA9-959C-604DB5C7008E.0 0 0.37830692529678345
0E956F6A-B5BD-4785-9200-730AAEC8DB0B.0 0 0.6278932690620422
B9B6563C-4BE9-49A4-A1FE-2364C645DE10.1 0 0.0018262166995555162
27AED1C8-118A-49C8-A1F0-F6591055ACDA.0 0 0.7937607169151306
64ADA1C8-6795-49B8-855C-6F0D9730DD19.0 0 0.01071037258952856
1EBFF536-F9B0-4258-BCD0-AD858019E730.0 0 0.017565540969371796
4687CE74-6555-42BC-891A-12C4548FA77F.0 0 0.0027850710321217775
9A309CCF-C2D3-4207-9DE1-07AC54F4BC00.0 0 0.0068722800351679325
C45AB5A2-B418-4523-828B-2A31855B0F5B.5 0 0.01891591213643551
DC50DFA2-7CF3-4278-9E54-F1303BF074FC.0 0 0.9469385147094727
3DBBAEF0-53B8-40A2-ABA3-7EBADFD7C5D5.0 0 0.8062402606010437
40A0F369-8B64-4D76-9603-2F88AE7E0407.1 0 0.002416089875623584
1D32EE04-4CD6-42F0-8316-7D61BA54F39D.0 0 0.0012590709375217557
3DB30570-9BEA-4525-A7C1-A71E897AF4A1.0 0 0.40786680579185486
4AF2A949-9DC1-48F6-9E82-5EA056487271.1 0 0.5013169646263123
238853E7-207C-4BB8-9959-EE62463770BA.2 0 0.17194901406764984
D6356722-BC1B-4489-AC59-BED75884E054.1 0 0.0035043342504650354
44DA127D-4BBC-43E9-8F61-A9B9EDAA1AB8.0 0 0.15031366050243378
FB270941-7E40-4C45-8CFC-66FB4AB55832.0 0 0.0023215217515826225
56FF8C66-ED3F-4B77-991E-EFB71E8FDFCE.1 0 0.007130581885576248
725F0954-D799-4790-AB92-6B4999406396.1 0 0.0035120872780680656
65ED2B19-3D51-45AC-9838-341D9522CBFA.1 0 0.05021938681602478
AFEC3407-CE8C-4095-8950-F29409A5716C.2 0 0.0040786960162222385
DE0E689A-0785-4963-AE47-52527A8108A3.0 0 0.4965217709541321
E0DC0CBF-6B22-4359-ACF7-6A6937988C18.2 0 0.0022528728004544973
EB9373EA-4A11-435B-A2F0-232AFB337CCE.0 0 0.04383249580860138
227CBECA-4C9F-44F3-A57A-4E87F4749489.0 0 0.483504056930542
659AF3D3-BEC2-401C-ABF5-010049FB7C1E.0 0 0.004941700492054224
53D522A8-E39F-436F-AE84-59B46F54178F.0 0 0.4626563787460327
B6138311-BA54-4365-B6DE-CB1C033929D4.3 0 0.002792451996356249
B9CB7B3D-1891-4444-85B6-9720C571A2B9.2 0 0.0018520639277994633
708691C9-F567-4713-9AA5-7DFDC1CCA472.0 0 0.7215952277183533
F795C44E-8276-4DBA-A913-78B7248F745A.0 0 0.16089774668216705
11DE059B-3A41-4C71-B0D6-B2F253EBBD3D.1 0 0.10813881456851959
D0EB0FA1-2293-46D2-860D-5C7EA8DB6AA2.3 0 0.003254770766943693
148C4D21-F90B-433A-8C7C-02BE2FE5E9EB.2 0 0.6348033547401428
8CB93304-6790-4F54-8CD0-318D9F67969D.1 0 0.10607226192951202
1F4BDAFF-E222-4C5D-9837-D57321978654.0 0 0.0073256422765553
6B5F696A-16BC-4602-A2F4-C6601289336C.2 0 0.052448637783527374
A70BF9CF-6A9E-49AB-8066-8918C2719366.1 0 0.012997194193303585
ACCE65BD-1012-40C7-87F7-DA3230CD17FD.1 0 0.08974017202854156
B63A6938-96BB-4C63-ADE9-F1A56BF146E2.0 0 0.7351114153862
D76B4BC6-04E2-4404-B680-010B2D9FA6A1.1 0 0.006935626268386841
E456BCBF-3358-4958-8B61-86562D00042E.0 0 0.5799455046653748
5B740B0D-6B47-4FA4-B2F0-EBA4102D518B.0 0 0.007351058069616556
65BED8F2-027E-4415-9923-AAFE5E84550D.2 0 0.0014039824018254876
D4685EB6-CA57-43CF-8339-E68A6CC5C5E7.0 0 0.7073087096214294
F1115D59-4B7A-46C8-A2FD-761AC2516202.0 0 0.386965274810791
DF909E12-D481-41EF-9968-784B3C407F69.1 0 0.9892773628234863
E94CBA6C-C5F9-4316-8FD6-95B4A176C711.1 0 0.35843122005462646
6E3CCE18-7F20-473B-9A67-21E6CBDA6D73.1 0 0.39445760846138
3604F22B-9BF5-4869-B517-B9C6255DD5A6.0 0 0.5968108773231506
402C80C7-1517-4965-9651-F56B1A0A3E62.0 0 0.40480348467826843
54DF3DD9-26C5-4569-BDE2-FE9EF5C77E3D.0 0 0.7426695823669434
A488CE5D-28A3-45C4-8C0F-FBE8E18E46E9.1 0 0.9557849168777466
ED47FA6E-3FE9-4342-AF1A-5E7D0A48AE2F.1 0 0.07512566447257996
E9B3B0A5-CC5D-49FF-83E3-E0C1FBE59197.0 0 0.002597465645521879
313C8C46-421F-4F71-BFFB-958630CCDCF3.3 0 0.007636701222509146
EFDC7FA7-3EFF-432E-B28C-94A52BFF56EE.1 1 0.999679684638977
F1920BAF-8ECB-482C-99DA-24D12E7FA7DC.0 1 0.9995101690292358
F781C52E-137D-4534-9C87-886D49D1490F.1 1 0.9998013377189636
F9045B2A-E485-4AD6-A75F-69F14065E549.1 1 0.9947620034217834
FD44E981-B84A-4867-941F-5315F94CC3B0.1 1 0.999446451663971
05B3A53C-A4E5-46EE-8AD5-AA72F4BE9036.1 1 0.9993723034858704
0AEEEFF8-24DB-47E7-AE8A-FF06181E8277.1 1 0.9623388648033142
1021E580-F17A-47A6-85D9-0B003BCA98A4.1 1 0.9990641474723816
16CD445A-C1F0-4356-AA2C-883E8F6619D4.2 1 0.9998005032539368
17370406-2A2B-4226-AACE-62987710E95F.0 1 0.9998974800109863
04903FB8-520B-4F22-BE39-2850531E2852.1 1 0.9981507658958435
0F740E39-BA7D-43DD-9462-2064A55A56B8.0 1 0.9997732043266296
15C18D7A-EC56-4BB8-99D7-C23F33CF33F8.1 1 0.9996976852416992
22EBDE16-2343-4679-83F3-AA987982DADB.1 1 0.9993120431900024
24E558BE-A533-4B06-93E0-263AEA0EA45F.2 1 0.998237133026123
3028DFF6-D18F-4026-BF3C-76D1907D291E.1 1 0.9994631409645081
32A983C7-129E-45C5-9B64-1FADD70B36B1.1 1 0.9996881484985352
39ADE654-8D89-448F-AE77-5F87D3923CEE.0 1 0.9999241828918457
3C075A82-392C-460B-83F8-C0340863D4BB.0 1 0.9997753500938416
449D75FF-4B71-4619-A376-251AE6AFDC5B.1 1 0.9940868616104126
169C358B-29A9-42D3-A6D6-762031F2BB17.1 1 0.9990279674530029
16F3D661-8872-4177-B172-02D536D3AE2E.2 1 0.9998196959495544
178EF6B8-5FC3-4C32-BA1B-E70C53268FC1.1 1 0.9996053576469421
193C52B5-45D2-4420-A935-1D5F8CFDAFFE.1 1 0.9986590147018433
2104783C-2E1C-4748-A8B0-FF1CFCA9F930.2 1 0.9994093179702759
213CE782-4C5A-43B0-8181-7EF69580CD6C.0 1 0.9953268766403198
244BCD78-FA1D-43AD-834F-4086064A68CE.0 1 0.9997783303260803
2A2C7A85-3F4B-405F-8F29-6C8249DFA4A1.1 1 0.9995349645614624
2B01A3E6-8D5A-4545-A74F-3B5664CAF22F.0 1 0.9965292811393738
2D64D2D6-754E-442F-A53E-196C31E4C111.0 1 0.9968895316123962
2E1FDEA1-AAE3-4BB3-BB36-5533D2E15185.2 1 0.9997244477272034
2EF2AE1A-DAEC-4577-B13A-55629F1DC58E.0 1 0.9994014501571655
3261E1C4-0808-4124-BB68-CBBFF21E5D3B.1 1 0.9994526505470276
327F26AC-2083-4297-8B2E-BA83D39A5652.2 1 0.9999182224273682
35816FBA-76CC-4454-8528-4FF5C8215754.0 1 0.9814868569374084
36EEA64A-B5C5-4466-AF66-1ACA7A5A3170.1 1 0.9997501969337463
400FDB3C-17F5-4FF1-8E68-252B8B5B27C0.1 1 0.993505597114563
4058BE34-414D-474A-8DA2-5F7F343FE0BB.1 1 0.9966232776641846
4A9CE62D-1715-41F6-98CF-9549EA67D766.1 1 0.9998193383216858
4EAD35AC-B19F-44F9-B180-D3C2B633CD6A.1 1 0.999849796295166
4F01C4C0-BE91-4CE2-9BD9-9B889BD9A7B5.1 1 0.9995018243789673
4FCC929D-7A42-47A2-A0CA-573D19B65D67.0 1 0.9994513392448425
56C0A4A9-B14D-4FD0-95E0-62FF33D61E69.0 1 0.9999120235443115
5904A1F2-6464-43A5-8DDF-727F347BBF31.0 1 0.9948416352272034
5CEF6978-263F-4E04-9D93-13CAE884F400.2 1 0.9966603517532349
61634599-3357-48B2-A7D3-6A23580BDE48.1 1 0.9991874098777771
657DAD91-46A4-4887-A091-464F3AEC308E.2 1 0.9994812607765198
66EB3792-9A89-4304-9486-608AE04F2A5B.2 1 0.9997323155403137
6DB25D1A-E3CF-41F6-A041-B78F5884E66E.1 1 0.9996155500411987
702898CD-63E7-4698-A988-5A565A78DC28.0 1 0.9911431074142456
72D4F9F9-1CA5-4381-B596-1E56A05649DA.0 1 0.9948693513870239
77B31A9B-1507-417E-86F5-0A42B9A935BD.0 1 0.9988431930541992
77BF45B4-D9A4-4004-836C-CBD73A58DD32.0 1 0.9950016140937805
7AA380D1-8437-4C72-A978-FADC794491B6.1 1 0.9998685121536255
7E7E3BFB-E6F2-4BEA-84E8-5BE08BEA7D4A.1 1 0.9997203946113586
809B8133-1F66-4258-BF20-EFB70B5443AB.0 1 0.9998558759689331
827AE74E-B78A-49D5-BDCA-0BC1ADBF2B8F.0 1 0.9996448755264282
84F5303B-4BCB-4B3B-B79F-9A87725DC73E.0 1 0.9977259039878845
855AB018-EFE4-481B-88BA-A736E92028A3.3 1 0.9997074007987976
891FE57A-2363-41D5-A6EC-9E7445858E34.1 1 0.9959469437599182
896969DA-BF9E-4629-BF2D-5DF896390044.2 1 0.9886260628700256
8F2CF781-29CC-4CD8-94A8-63D8E5441805.1 1 0.9991236329078674
92A3F787-AC88-473D-A41B-F177EAA9A4D8.0 1 0.9997171759605408
9D95CD84-4F20-48FC-8604-93FB038005DD.2 1 0.9994687438011169
AE1848EA-5B5C-4A6A-89D7-D507D3E3CE61.1 1 0.9986088871955872
AE441757-7020-4E56-8F5B-989E5892FED9.2 1 0.9995442032814026
B9167D40-BA69-420D-8B8A-B18DF5061EA5.0 1 0.995814859867096
BB48473B-98F7-41A7-9096-9D118F783DC4.0 1 0.9999423027038574
BCD44BD6-BD93-4CA4-AC26-7D9C74481829.0 1 0.06258943676948547
BEE04D69-80A6-4A13-B5F7-D81DC8113598.0 1 0.9999387264251709
C385E8A4-0436-44EF-891E-D15F6FA1390F.0 1 0.9997678399085999
C4F2FC8C-AD2D-47AC-802E-91DEEB53C3EE.1 1 0.9998049139976501
C5E3DB51-DADF-4C1E-A7C0-A48A44469BF1.4 1 0.999477207660675
C820CF71-3A74-4DF7-80FA-AA708CDD0FD2.1 1 0.999772846698761
C908B16B-DF3D-474B-BFFF-2C3F18FE4089.1 1 0.9997431635856628
CECAB477-82D0-4471-AEEB-16BAB24E269C.0 1 0.9960193037986755
D6C0B5E4-07F1-401F-A5D3-134E95BD749F.1 1 0.9986132383346558
D984A512-1412-4F1C-80B4-F17CAF078398.1 1 0.9995180368423462
DE9F36D6-3EEE-4A0D-8C88-79C9E37C3992.1 1 0.9997814297676086
DF78B3E7-AD21-42A3-8A9E-E731B67E3465.0 1 0.9998923540115356
E2276B6C-A44D-497B-A249-119EBF852459.1 1 0.9998618364334106
E822FBA8-D53C-4CE8-8895-A281C9DD8922.2 1 0.9802597165107727
F5233C7D-1751-456D-AA50-F7986DE4B21F.1 1 0.9949530363082886
F57DE7E4-F734-493C-B7CD-1E325F02BB7B.1 1 0.9997202754020691
FE5C5755-C798-4BA8-A5B0-2256020E68E0.2 1 0.9995957016944885
04886DDC-3FFD-4F20-9D3B-FDE1951056F1.3 1 0.9955860376358032
063E0BB5-5BA5-4E36-83BB-07E0A409E6A7.2 1 0.9998878240585327
083149EA-AD87-4BCF-9A35-17FFEB1C240E.0 1 0.9998865127563477
08A18388-5FA8-46F9-88DF-673B1808AF1C.0 1 0.9912887811660767
0A4F6EF3-DE8D-41C7-B168-61C210499AA6.0 1 0.9804807305335999
0A9724EB-8704-4EE8-9A11-F659E2AFA6AD.0 1 0.9945567846298218
1BDEA3F5-5AE1-48E0-BDBF-3EE68582819B.1 1 0.9997016787528992
1D2A3D28-F47A-460D-9E83-62EA94BDBE02.0 1 0.9998677968978882
1EC3739A-A549-4F69-A48A-5481C7F496A3.0 1 0.9957667589187622
262398A7-258B-4542-8628-8A78B4462D9E.1 1 0.9989867806434631
2AD7CE8C-A6AC-47CB-955C-C76021A9F75C.1 1 0.9991775155067444
318C141D-EAF8-4937-988D-E3C5E3601017.0 1 0.9684135317802429
3F6CD971-5AB6-4928-A38E-0FDE7D576E91.1 1 0.9994645714759827
41B5B2B7-A973-429B-88D9-368BC61C5A62.1 1 0.999863862991333
41DC1960-2867-458E-A7C3-F8BDA410EA5C.1 1 0.9997535347938538
43C97E9E-0A90-4D54-9A3B-B4B923850AA9.0 1 0.999875545501709
46598D4C-C5ED-4333-9BCD-F9DC897B2A45.1 1 0.9983851909637451
4A406164-D1E0-4B49-BCE4-DDFB419B2730.0 1 0.7991645336151123
632C9FF4-E756-47A0-B869-8200D9EF48D9.0 1 0.9999439716339111
6352A731-927C-4DAC-A544-386CCD190A37.1 1 0.9961975812911987
6437E943-9C7D-4871-B5F5-426968D2B227.1 1 0.9989835619926453
666265F5-6AC6-4413-9D7F-F4D404516FC0.0 1 0.99952232837677
6AB78333-047F-4991-9653-6387E2865345.0 1 0.9997332692146301
711134F6-A72C-4320-B360-949CC8EBC33C.0 1 0.9998772144317627
755BC104-32F3-482F-A58F-A9C52818BB40.2 1 0.9979590177536011
7582FDE9-2CB8-4DF3-B936-AE1E75385E9A.1 1 0.9996790885925293
75C5DE8F-F215-4429-8D02-1E06A4B7FA26.2 1 0.9996315240859985
79BAD4B3-0724-45C6-98BB-1C4E7FD088FC.4 1 0.9998500347137451
7C282D74-BFA4-4E63-9A4C-4456942A050B.1 1 0.9957252740859985
824E7F7C-13C2-4C70-9937-EA0C3F0A35DF.0 1 0.9980728626251221
86279659-1611-4359-956C-A3B9393A4EA5.0 1 0.9998867511749268
8A4C21AC-EDE6-488C-9967-0750EBBE1D3C.1 1 0.9997064471244812
8CE62FC1-EA3A-4F4F-B6E8-56CF00C61C9E.0 1 0.9999289512634277
9286EE2E-DA6E-464C-AD09-C38ECAA9AAE4.0 1 0.9999083280563354
9C02C808-04B2-433F-97E9-BE0846D35D64.3 1 0.9997301697731018
17B36835-0615-41E7-A97E-4DF469D3DC50.0 1 0.9975107908248901
1F0447E0-40E6-43C1-9290-E231DCF5D09F.2 1 0.9996989965438843
21ABC126-B677-4E00-B7D9-42D5F695FD4F.0 1 0.9995986819267273
22B32421-D11D-4C55-A099-E8510B9ED0C6.0 1 0.9999353885650635
28CDDDA9-B03D-4D4B-85C4-5F77896221C3.1 1 0.9995703101158142
2B959D9E-5C19-4B4E-9A8C-F53F56848671.1 1 0.9992917776107788
2FAB1172-AFFF-46EF-A5C2-F1E0005C90BC.0 1 0.8174189925193787
364AC69E-835A-4C18-BB14-69E9F976CC73.1 1 0.9994506239891052
4140CAF9-DC0A-4E18-96BF-C7C4390E252F.0 1 0.9998736381530762
45A64E3C-6903-4034-95C3-F67C0F87CECF.1 1 0.9997531771659851
47537F9F-D255-4D8D-9818-9182ED771617.1 1 0.9931954145431519
51877EE3-1F06-42CB-81FA-6404934FC6EA.0 1 0.9873176217079163
52834138-A948-4627-93B9-754EDB04A791.0 1 0.9998948574066162
5394C2A4-4D9C-46CC-9180-E8B5C3DD5853.2 1 0.9997888207435608
54C9BBDF-830A-4523-B345-2D588931CB44.5 1 0.9937300682067871
5DE0ED62-6D80-4FD7-B9DB-280062B16FC0.0 1 0.9997672438621521
5F8539D6-D493-4462-9FBF-4E4B90C49260.0 1 0.9997826218605042
6CA8E8B4-9938-4812-A7E6-1087D76276EC.2 1 0.9997832179069519
746353C4-66FB-4841-BC61-AFAB8A9EAD7F.1 1 0.9947905540466309
75F017DA-99DC-4E89-87F8-A0F6C94A9C0E.1 1 0.9998379945755005
9C061038-B275-492C-9D4F-4B843CA4872C.1 1 0.9998136162757874
A1144185-9D89-4EC6-BA2B-4DBEC9DCF1F0.5 1 0.9996291399002075
B7537147-64B3-49D9-9078-5AA85BDE1BBA.1 1 0.9975104331970215
C118BA37-FB65-4EA8-BA24-C68E8DECFBDA.1 1 0.999764621257782
C6C0CE21-89E5-4347-B945-BA039522A04E.1 1 0.9995648264884949
C6F6B144-732D-4D8F-B920-7499D683C5F2.1 1 0.9982420206069946
CF833015-CC88-4EA2-B101-17086C88FC50.0 1 0.9999227523803711
D9A4C517-3E62-4060-AFDB-B0D782F4EA58.1 1 0.9996144771575928
DC32C8DE-5145-4796-B543-CB1AB5CADDC6.1 1 0.9991395473480225
E27EAE5F-3B68-4D7D-A1EF-4C6EE878377C.0 1 0.9998950958251953
EADA10B1-B5FF-4E78-8DB7-E407FEFB2DF9.1 1 0.9995744824409485
EECA55DC-A8A4-4235-8539-FA50D753BB84.1 1 0.9997910857200623
EF01ED0E-44E6-4A92-9FFA-88DE4350CD25.1 1 0.9993880987167358
EF60EB15-D215-4EA9-87C7-E63C5C5483AD.2 1 0.9990341663360596
F00F75A0-50AA-472C-9410-2A363543CF6B.1 1 0.9998679161071777
F19DC86D-E55D-4E85-B21C-3E2DF8FFB825.2 1 0.9965046644210815
F7A2800F-1FAD-49E5-8E85-376DD65F3A24.1 1 0.9995480179786682
FE9712E9-133A-4DE8-89C7-05EE290244CE.0 1 0.9984704852104187
002E3F1A-1544-4DE8-8480-8F77C1EEF5FC.1 1 0.9995130300521851
004CA28F-CB4F-4994-9B82-DAC5A2A55EC1.3 1 0.9881048202514648
02F907A3-BFC9-4E9A-8204-28B674D4E856.1 1 0.997738242149353
13AE3A11-8BA2-4500-A99B-2B1A638F6B70.1 1 0.9995573163032532
1FE49347-5EEB-4F2D-8EA2-C13606D77431.1 1 0.9996961355209351
204B6228-6A64-42EB-98CD-8D052E8F555F.0 1 0.999832272529602
2E0850AE-089C-4557-B11D-A35DDE11A48B.1 1 0.999454915523529
2FCDF1E8-5814-491C-8C20-7159B8DB168C.1 1 0.9914296269416809
334021CD-C0D4-4C17-A363-1D7F7BC60A57.0 1 0.999769389629364
3856DC0B-9040-439E-B134-ABA84BB57D94.0 1 0.9998787641525269
40018F96-EA12-4119-93DE-CAB8A6F95BFA.1 1 0.997879147529602
436ECBDB-4760-4FEA-A0E2-CD115EBC6F57.1 1 0.9994397759437561
44391CC3-641B-441A-B61A-D310EFC16B62.0 1 0.9990409016609192
48DD43A8-D115-406F-8796-5D1A94B0ECEB.0 1 0.9838248491287231
4E059F99-FEF3-4482-9836-5224C8DD5A83.1 1 0.9994969367980957
58DB0CAC-3449-4FB4-907C-483B89D0DEA0.2 1 0.9992726445198059
5ED7F6B3-46F1-4BBE-8318-8C22057AD463.0 1 0.9991555213928223
628D90E9-89D7-4F71-B392-43D632D0F5B7.0 1 0.9973474740982056
63D8775E-800A-41E8-946A-CF6250F74E34.1 1 0.9998100399971008
656D383A-BC0C-416D-BDEC-F0D1683D42C0.1 1 0.9993343949317932
660E2AAD-D470-4276-A367-D16EE820C4FD.1 1 0.999269425868988
67F4C6DB-ABE6-41F7-9025-BE53C07541CE.1 1 0.9997909665107727
6BE7F4AF-6C8D-4EDC-B262-BE1EF5EC9BAA.1 1 0.9992977380752563
6D282A3C-1036-43F1-B0A0-330DC0716682.1 1 0.9998748302459717
6D677A30-1268-415D-BFBF-BFD302C83C9C.1 1 0.99897301197052
775D8376-FE34-4B70-800F-4F3BEC4DB7C8.0 1 0.9982308745384216
7B885BC8-5FDD-4364-9078-3B9B39EDA7E4.0 1 0.9977145195007324
7EC0B691-309D-44E4-AC9D-42A55425968D.0 1 0.999748170375824
8363844E-CA04-401F-BAE2-2154AF9081C9.0 1 0.9997833371162415
89770683-7367-43F8-B9E2-41333CCA27AC.2 1 0.9997332692146301
8C4DF2BE-3D8D-4C9E-A136-7814C4CDFE91.1 1 0.9997768998146057
8C5EE946-56B9-4E5B-A7E3-8E493F3E0F71.0 1 0.9960994720458984
A5347392-0EB3-4775-A48A-783A6D65A7D2.0 1 0.9998639822006226
A83C82AC-269D-4A6B-94A7-EAAFA8391B73.0 1 0.9943777918815613
A8BBB19B-BA72-4CB2-BCDE-DCF9217452D3.1 1 0.9996962547302246
AAF92E78-2C4B-405A-B6F3-222FA7110C34.1 1 0.9984921216964722
B4DB1463-3213-4FE5-B7AF-2427ED52B9B3.1 1 0.9967251420021057
B7246641-F057-4E33-9121-2FA36488C56E.2 1 0.9994739890098572
B7B46F0E-9622-4130-9230-41D55CB6A53C.1 1 0.9981081485748291
BACE453A-A95B-40B8-BF99-26E157BBF680.3 1 0.998126208782196
BB6811EA-2113-4BF4-AB9C-ACC5B0BF1E64.2 1 0.9996575117111206
C18C053A-97AA-44FE-91D5-9118185AD5B8.1 1 0.9993767142295837
C622FFE9-3FE6-41E1-95F3-F31A0B685AAC.2 1 0.9996100068092346
C654FFEE-4FFA-42AA-ABE8-159AC17FC845.1 1 0.9998441934585571
C69A1791-8D77-4CFF-BF57-23E5077ED9A5.0 1 0.9997034668922424
CD8A6238-BF4B-4F83-BDC2-DEF7384AF605.1 1 0.9998922348022461
CE5B42D8-F8F6-4B05-83E5-68F3F784BDAB.1 1 0.9994139671325684
D2982442-BA56-46BE-A0B3-904934740CB5.1 1 0.9997326731681824
D5492788-7365-49AD-9A3D-E02B1F2318E8.1 1 0.9989107847213745
E006443F-87FE-4686-A45F-35EBC4AFFD0C.1 1 0.9994755387306213
ECDBB9A0-D850-4B28-B5E8-CF1F1B39DC54.0 1 0.9997591376304626
EE195888-83EE-421B-B4D9-1965B36CAC95.0 1 0.9999302625656128
EEBD293C-DE41-4EEF-86D6-C9C68B627EF6.1 1 0.9995052814483643
F080B1BE-20C5-42F4-8369-E6CDD6781F92.1 1 0.997394323348999
F59FA731-016B-4CDB-AF18-C07FFDAD946B.0 1 0.9995168447494507
F714F44A-3982-4991-887E-7F49F2DD552B.0 1 0.999880313873291
F9D94CF3-7986-404F-8A85-DC347D9DB892.0 1 0.9998815059661865
00C72028-B852-4862-9CB6-BB37BC0126C1.5 1 0.9986850619316101
05F2A60D-E172-43A5-AE4B-B2068711D736.1 1 0.9998884201049805
0D82C832-37DC-42DB-BCF3-2E14162C1545.1 1 0.9995554089546204
1172629E-2C68-4240-A7A2-BC90C37C0D24.0 1 0.9994373917579651
13AF51B5-0A96-419B-8273-5E104D29849E.0 1 0.9970955848693848
1F4129B8-87DF-43C1-95B5-13DA96E4DEE4.1 1 0.9984135627746582
277DA2A9-BB1C-4FDE-9A36-244AD1DDC170.1 1 0.999546229839325
2A4422FF-5440-44B7-A6DE-C900DCE7A0BE.1 1 0.9997379183769226
2D4AE630-FCA1-40B9-AC0D-0870FA3B0D5F.0 1 0.9992817044258118
2DF41D04-FBF5-44C8-9121-FD0A547210D2.1 1 0.999813973903656
30B5638D-3B12-472A-8E09-D6230CD41C39.1 1 0.9977803826332092
32367CDB-57B4-4B48-93C8-A81ED7348B25.1 1 0.9993583559989929
34494CA8-635A-49D4-B530-90142FC5B23D.1 1 0.9945467710494995
34CEBC9A-F0AE-4BB1-8D3A-B159B2879E4D.3 1 0.9991576671600342
38ED3E82-4A20-4EDB-B5F9-7399B9EE4D3D.1 1 0.9997853636741638
16D9D232-A8E1-4C2A-B060-3A8E5A91185A.0 1 0.9997778534889221
17576441-091E-4C2C-8751-E9147284C6AE.0 1 0.9998183846473694
1C126940-BB81-428F-A9E6-D1D062F3FB61.3 1 0.9998005032539368
1C5B63E1-C557-479F-9A83-AE2D87A0CAF2.3 1 0.9969549179077148
1D737E63-D046-4335-852B-F110DB363732.1 1 0.9996585845947266
2599D22E-2CD3-43F0-8A06-9784665F1A97.4 1 0.9941174983978271
3211E09E-3D10-4460-8892-AE023F0A46B5.2 1 0.8995012044906616
39163529-6DE4-432F-9E0B-8A868B69BDCB.2 1 0.9997120499610901
3E44C0CC-7B3D-4EC2-8C97-E2587D053179.1 1 0.9970946311950684
41B71964-7A24-4EC1-A8FD-CBEB036ACB90.0 1 0.05942421779036522
4D7BA2B4-CE98-41DB-A440-7824E2AB6D68.1 1 0.9995569586753845
5AEC0A3F-DC60-4F9E-B970-7F5EEB6B4396.1 1 0.9992958307266235
5CFA0AE1-5C50-4CCE-ADC3-6A69CAB08E8C.0 1 0.9997033476829529
6371A899-4A0E-4ED2-AD9A-B183D2FA01F4.0 1 0.9994078874588013
678F733D-E936-4E41-BF71-BCE9461F7693.1 1 0.9975982308387756
71200FE4-C2DF-4B6D-941D-F35AC2EEE900.1 1 0.9880999326705933
772D83A4-FF3B-4A33-8375-70039E8F5172.1 1 0.9990561604499817
789A3B08-AB92-433F-90DD-ACA8FC74B025.0 1 0.7946574091911316
78BC670D-BB5B-403A-9852-7FF2067E310E.1 1 0.9998468160629272
79E8DCB3-8674-4301-A5BD-D3AE68D745C9.0 1 0.9999035596847534
3D0DB5C2-92DA-439B-97DE-2C8577A2A31C.0 1 0.9978359341621399
3EB44F9A-2712-401F-967B-075AD739AD55.2 1 0.9998776912689209
4834FAA2-E2BB-4D1E-A9BD-70CF1A568055.2 1 0.9994468092918396
513C61E7-7D6D-4F44-BB58-321B397179EC.0 1 0.9998990297317505
56C55B66-7A3A-45E7-A889-2E11250DA2C9.1 1 0.9994231462478638
5D559E40-FB46-45A9-9BD8-151AE9DAB002.1 1 0.999480664730072
66D7027B-C2E6-4D44-A241-260462359F2A.1 1 0.9956310987472534
68C2E777-1EE3-49C0-A02F-6DCF26302AB0.0 1 0.999910831451416
6C67F102-49BC-4497-8077-899731A78638.0 1 0.9998449087142944
7055B548-A033-4C61-883F-6C321C29DCB1.0 1 0.9997686743736267
DAD67E2C-43CB-474D-B079-6F8D024B4DBA.1 1 0.9996999502182007
E3C68163-1341-4997-9DF7-6E238D945E25.2 1 0.9994407296180725
EADB444A-C156-445B-B586-2BFFB4B1817D.0 1 0.9931793212890625
0001F40C-414E-4F11-B420-3D065F40C841.3 1 0.9966747760772705
0C64C3A0-7ACD-4002-A050-1FCED7C61D4F.0 1 0.993939995765686
0F752C4F-7A21-4034-8960-EB1ED5774BCB.1 1 0.9987928867340088
123623EA-A592-499B-8CCC-891A8CC56B3C.0 1 0.9996321201324463
15E5274A-A51A-4ACC-820B-94FBC503E93B.1 1 0.9997681975364685
1692C35B-7CE9-49DE-A6A8-445819F14CB0.1 1 0.9992554783821106
21D676D5-10A8-4AFD-91B2-3358FD2385E1.1 1 0.8691839575767517
7747D1A0-1A64-4297-AD17-ECBCDC7AAA48.1 1 0.9999024868011475
82025153-8D8A-4CC6-B82D-4DE5586D6EF8.1 1 0.9995059967041016
8E4EA0D4-3339-4757-9E37-85C13FF0C40B.0 1 0.9935790300369263
91903E93-55E8-4140-B4E0-CF7D33CD9B65.1 1 0.9993834495544434
942D281C-E356-4504-8CE8-1AA350999C3E.1 1 0.9993194341659546
A327AE67-850E-418A-B055-46450638B62E.1 1 0.9993258714675903
A3A1DCAD-D21F-44B7-83A1-94E9E011108A.0 1 0.9971349239349365
AE1D9B7D-4086-4F34-81C5-D8B15052CC3A.2 1 0.9989811778068542
B007240A-4FC3-4E95-A5A6-E2F77C35C9DA.3 1 0.997931718826294
B1907B7F-E22E-4DBB-A419-B4ACE7917247.0 1 0.9998940229415894
499D8CA7-F486-4E57-AB43-277E9718FDD8.0 1 0.9987691044807434
49A0D37A-9D1D-44D2-8A45-0FF858E9C59F.0 1 0.9999305009841919
4DC4861C-9707-4CAB-AA50-9A6137EE6E32.0 1 0.998223602771759
4E436DEC-44A4-415F-91E9-D61EFA2E343B.4 1 0.9996805191040039
51C7507F-2F4A-4F92-A150-AE2CC4641C09.1 1 0.9995766282081604
560755DC-CA57-4DA8-9145-69CAB5A9942F.2 1 0.9984524250030518
5663FBC6-00BA-40AD-832D-D359C29EFA51.0 1 0.9999486207962036
59FD2B31-A6BA-43F5-85EC-3FAD94A02493.1 1 0.999707043170929
5BC4841F-80FC-4B47-8F72-8E26CC7B0F1A.1 1 0.999900221824646
5C70AF18-7A17-4767-A24F-60E36C70D578.1 1 0.9997005462646484
769F4E2C-2852-44C8-B21A-45BBA9736526.1 1 0.9994001388549805
7B6116EB-CADE-4775-855C-020FBD05ACB9.2 1 0.9990962743759155
80EBF569-D705-47CD-8F94-47F25FFF1280.0 1 0.9998123049736023
86DFF37B-2886-4482-93BD-8E8907F7C37C.1 1 0.9988652467727661
8E80BA0D-8406-42A6-A237-7AA3637C89A4.0 1 0.9938661456108093
9542ACE8-B0EC-41D7-BD65-6DF6C3F0E19B.4 1 0.9991866946220398
956C421A-C04F-4C83-B783-F8C6A06A6597.1 1 0.9997043013572693
9A601760-6221-4039-AA07-2A79D5145786.1 1 0.9991565942764282
9C99E8F8-2379-4D2A-82DD-2F2657A71B0C.0 1 0.9998883008956909
A5C5DF06-B953-4764-B9A2-7BB873B4A6C3.0 1 0.9999008178710938
7B41C450-5E56-4C05-B048-947A7D793F54.2 1 0.9997037053108215
7B4A07D2-09E6-484E-BB9A-5DACB8CA3F7C.1 1 0.9998341798782349
7C3D05C7-3A10-4BDD-9657-1C7EC784190D.0 1 0.9831442832946777
8873754C-6E03-44E2-BE0C-B50DFA95E823.1 1 0.9973192811012268
8A20E5F5-6721-4941-B128-0F454CAECC43.2 1 0.9996731281280518
9208B940-133E-4B38-8F12-BC553502F0AE.0 1 0.9998446702957153
992471F9-14D0-422F-AC3C-5EE1D34421E8.1 1 0.9995556473731995
A349C16B-E368-4238-9E58-A472A19516C8.1 1 0.9965392351150513
A82E30A1-71FA-4C70-BF30-9F9AFAD378AE.2 1 0.9993714690208435
ABB433B5-A2DA-4535-9B47-A37DDB807E81.1 1 0.9990354776382446
B6DF9993-5E1D-4D8A-9596-5D1E6866301C.1 1 0.9997960925102234
B83A0189-AD03-43B6-86A9-63B6F9560DB4.0 1 0.9997914433479309
B8726029-0D11-419D-B850-B1C89F415604.0 1 0.9970694184303284
B8C04A33-01B2-4C81-814E-43EA408944B2.1 1 0.9959297776222229
B9E1F8D6-6FBD-40C7-A1D3-D5BAB02D232C.0 1 0.9997641444206238
BD447862-EBEB-4847-8C92-143B54B040A1.0 1 0.5474609732627869
CB4943C0-2641-454E-93CE-A5D262EC5EE7.2 1 0.99671471118927
DC1B2D65-3236-4A8A-84C7-1EE1DAB7E1F8.1 1 0.9977924823760986
DE23A5AE-26A8-41CA-AE24-443FC90509BD.5 1 0.9990874528884888
E24A299A-C54F-4F6C-A9F0-9C339B052392.2 1 0.9977400302886963
AD00B6E8-78FF-4A02-9802-34994B364C73.2 1 0.9988716244697571
B1202E71-A8A0-4679-94B7-7D5B23380634.1 1 0.9992165565490723
B5D7860B-AE2F-4006-A1EE-0384E912B4D9.1 1 0.9995089769363403
BA6E1165-4D65-413F-9DB5-6D7113DC2FB9.1 1 0.9683014154434204
BC579A6B-22A4-4CAE-B3FF-1B741BA5ACEE.1 1 0.9989833235740662
C63EC957-5BAF-4BCB-96E3-A47F73194941.1 1 0.2922336161136627
C6A0E611-E19E-418B-ACA9-3AE1C4FF0C2F.0 1 0.9232663512229919
D671BF58-F328-458A-92AD-9E56347367E2.1 1 0.9993351101875305
D92B33F2-4C67-436D-8DBC-FCF3CEE3D9B0.0 1 0.7819542288780212
DB5C3659-1F48-4575-B8A1-414E379CFF32.0 1 0.9998551607131958
E3A10BCE-9685-4151-90A9-CEA2B80DFC08.1 1 0.9992291927337646
EA6620C2-DFAF-447B-8474-C288893C1F99.1 1 0.9997485280036926
EFFEFCCB-738E-4107-AB65-A88C46961B70.1 1 0.9994714856147766
F0E1A4EE-34A9-4EB3-8C79-087977B7417E.0 1 0.9983184337615967
FB73E56B-97E9-4867-A5CD-90BB3BD2074C.1 1 0.9997963309288025
022BD2C9-C626-49F0-8505-40C5EAE439F3.0 1 0.9997263550758362
0955D531-A8C5-40CF-B40F-8F740D654FB1.0 1 0.9975437521934509
0BBA04F3-3788-492E-91C7-5D97475E3BF2.1 1 0.9996973276138306
0E1F9EBD-710B-457F-9083-74528E70511A.0 1 0.9998774528503418
0FAAFC05-DAFF-447B-8325-9B74A9D705FC.1 1 0.9835891723632812
E15C4FCF-4919-4EA8-9417-5D4146A1F40A.1 1 0.9995988011360168
F3B70257-2EBB-4320-83CE-0470B91896AB.0 1 0.9975445866584778
F91920C8-BF78-425F-AE6B-E96DEFD8A80C.3 1 0.9985464215278625
040FC0C8-65E2-4838-B925-56D00B271D35.3 1 0.9996814727783203
07998A64-4F96-4B20-A706-5C7D7FEA57DA.1 1 0.9841926097869873
09D1FCC5-1BD7-44A1-892F-EEB9BF927261.0 1 0.9998714923858643
0AFBC4EE-DCE1-42B3-96B3-CCA243290B0E.1 1 0.9996157884597778
0CB1E6E0-FA19-4924-A77D-2E4B08513382.0 1 0.9999204874038696
19FB931D-0A32-4A82-B0DA-36FE5592A75C.0 1 0.9949315190315247
1B0B0E6B-D409-4CEC-937E-59B494E2DCB2.1 1 0.9997373223304749
10F2EC14-3639-4EFB-A4F8-DB757B86EF82.1 1 0.9982203841209412
142A389F-0425-4A44-A023-A9B319ADEE8A.2 1 0.9961678385734558
17789FE0-C222-4DBD-9DD4-B83BBFD77637.0 1 0.9914700388908386
18F445A3-5CB7-4E18-B8BF-CA4D50223B4B.1 1 0.9971185922622681
1CC5BC86-930B-4DF6-BEA4-6F85CAC076B0.2 1 0.9974600672721863
20E20C40-7FFE-4906-858F-2021D1817FCA.1 1 0.9998382329940796
284BD987-ABCB-4B04-8A23-FC3B4FA9EB71.1 1 0.999640941619873
299444CA-7B27-4325-A1CC-A38613AB9833.1 1 0.9997506737709045
29E124FE-5D9F-4AAB-BB6F-3416CF7B8D49.1 1 0.9998421669006348
3122CDB3-ABDF-4028-A256-E2C6FB838644.1 1 0.9994230270385742
1D8F345E-F7E6-40FC-AE6D-84287C50CD44.2 1 0.9981513619422913
1E27B5CF-1591-4A29-A4BF-38264FA7F477.2 1 0.9997342228889465
1EECAFE9-62BC-4BF5-8BB3-61A19858B8F3.2 1 0.9979895353317261
265142CF-0A8E-42F3-BE31-8AC2630FAA6B.1 1 0.9977850914001465
2B8E096A-4BB3-4BA5-938C-CE390D974AD1.1 1 0.9993178844451904
33A6FE0C-25B1-4F01-BADF-D5597B36C437.1 1 0.999509334564209
36194512-7A1E-4550-A0B5-75821BEE9669.1 1 0.99974125623703
3700E152-5FB7-49EF-A02B-BFECDD0FEC14.0 1 0.9952811598777771
3910F99A-25D1-48D5-9241-9B0A242F195C.1 1 0.9992387294769287
4606DFE7-ECF2-4ECE-BBD3-2B44C1E502D4.0 1 0.9385630488395691
31306376-38D9-40C9-AA62-288577250BC6.0 1 0.999920129776001
3193F15E-DFA5-4F97-9551-0FFE62308395.0 1 0.9998726844787598
33ACB50B-B3AA-4C36-BAE2-0E97BED410F8.1 1 0.9989544153213501
34AC94F9-5153-4495-8EF8-9EB77DE5C959.0 1 0.9989092350006104
37EC7167-D750-4BC3-B367-F0C9943B27D2.0 1 0.9939866065979004
381D17A3-3ECA-4AF6-B6EC-F6164BB2881A.1 1 0.999745786190033
39063CDD-5F83-4BE4-8D25-42F11E3D2E02.1 1 0.9983623623847961
451C0FDC-7E8E-4FB1-90C2-0E5CB4231DE8.3 1 0.9987154006958008
47FF6672-475F-40A6-8538-2D18AF58DE70.1 1 0.999790608882904
4A87C0C0-DFE8-4A61-B028-81ADE6F1D152.2 1 0.999645471572876
4A4C4437-D56C-44A0-975E-29F771F21E24.1 1 0.9998086094856262
4C7C4550-3431-45E3-B871-C70EB99A0775.1 1 0.9997027516365051
4E312922-B9AB-4D6E-8438-5C6CB6A37F44.1 1 0.9998186230659485
53E1A49E-517F-48B6-B155-34CB1914F42B.1 1 0.9993818998336792
5827EA38-E643-41E1-A5AC-837EC7DFFAB6.2 1 0.989004909992218
58E66CD9-45F7-42FE-A971-E1049AEC7133.1 1 0.9838833212852478
67C8CF59-4D88-4918-9A30-81C998426052.0 1 0.9997546076774597
684715FA-AEF1-449F-BE4B-550B6CF402B7.2 1 0.9722975492477417
69F375C4-8EFF-4E4B-8D99-071B75528DDA.3 1 0.99980229139328
75738579-D2BC-4829-8A56-4FD89A8507AE.0 1 0.9998264908790588
4EDF9F58-5298-4366-8539-A7DC35140870.3 1 0.9985438585281372
5276778F-01C7-40E3-9014-57B292BECFA7.0 1 0.9811763167381287
57327DDB-73E0-46BF-B968-7F87C63C287A.0 1 0.9948933124542236
67189A2F-3FD9-4428-BFBD-49F4ACA4A5BB.0 1 0.992403507232666
71D9E551-AA96-42E2-BC2C-54F1C5227AD1.0 1 0.9998193383216858
72D45BC8-AADF-4448-8873-9C79B102572F.0 1 0.9982438087463379
7F7D5050-25BB-46C7-A4A3-7113271C1F7E.4 1 0.9315690398216248
8B561A09-5D79-4EC1-A39F-FF8C047E5BFA.0 1 0.9998557567596436
8E05A354-E4EC-4B35-B05B-543455A90F6B.0 1 0.9927850961685181
91803E27-B7E8-4ABE-9B83-8F3888DCC84D.0 1 0.9971722960472107
7A625603-0062-4804-A010-3953887FD238.1 1 0.9997015595436096
80F2C315-643A-4659-9961-4992B54A4D00.0 1 0.9976823329925537
881FA780-A5BF-4EB5-BF1C-2367622502D6.1 1 0.9991127848625183
95D9983A-9650-42ED-A854-A4B3CEC55AD3.1 1 0.9993232488632202
99081B4B-C3EF-451B-91AC-FC577293B84F.0 1 0.9995964169502258
9B3B90CF-9B50-4526-B531-F92A0B32F7DA.0 1 0.9994877576828003
AC51FA21-4288-4CAF-B729-6B0F14EEA602.2 1 0.9985124468803406
B24562DD-DCE6-4A61-85AB-9BDE170BAC03.0 1 0.9977120161056519
B262F672-A191-4AB4-AA88-8FF7F8BD67CF.1 1 0.9990383386611938
B2A31C2E-C560-44B6-814D-79CEC1FF86FC.1 1 0.9997231364250183
B47FC3A3-C197-4968-94B7-51CEF1467E27.0 1 0.9997037053108215
B57EE5CA-C186-4C65-9759-935C5076751F.1 1 0.9997106194496155
B72C4C83-938C-4883-9278-61E1170415BA.1 1 0.999188244342804
C11FAB92-BAA5-4A4A-B5C3-FD8A8F25AA50.1 1 0.9998313188552856
C8D0CF2E-2ECF-40A7-96FF-C4C69B6E4225.0 1 0.9992295503616333
CA7DCC2C-0423-4AD0-8261-DA4AFD6A22E6.0 1 0.9999078512191772
D3AC9ED5-24DA-4C04-9572-55B21C981852.1 1 0.9992566704750061
D449DE17-CDE0-4457-A072-88B9923EEE9B.1 1 0.9997616410255432
DEB06358-D5B8-43F9-9341-29BC30CB4DAF.1 1 0.9995935559272766
E92AF049-E35E-4749-B3B6-947470D2D354.0 1 0.999911904335022
942642F7-08ED-4388-B360-FDB90131EF5E.2 1 0.9991365075111389
9B8C34B9-6DD5-4286-908E-CC59F58BBB0C.0 1 0.9998165965080261
9F338B1F-37D8-4744-92B8-4EBA8815824E.0 1 0.7895112037658691
9F72BE2F-97FB-4D15-92B8-E380EC3E7169.0 1 0.8776042461395264
A361A0B9-6CD3-4E1F-8D50-2228FEE037E7.1 1 0.9995982050895691
A756E8E5-CFB9-4CD2-85A5-C47C06A2F0E4.3 1 0.9879148006439209
A7F1A2E0-29D7-4FD0-A1BF-AB71C226411F.0 1 0.9964001178741455
B0E70CDF-96B6-4271-884F-340292C0A1D3.0 1 0.9999351501464844
B5C64842-D27C-4918-99F1-3E19575FD725.1 1 0.9997430443763733
B9EEE114-DE39-4B86-8E04-94E3BE298068.1 1 0.9993162155151367
C128E7CB-BCF3-4105-A83F-C96EC9D2AA6E.2 1 0.9994279742240906
C1CC02B3-605B-43E0-85A4-4ACD5C2A1ABA.1 1 0.9997451901435852
C21D7136-79F6-4C97-8B6F-B4B235D62CF3.0 1 0.9998412132263184
C2232925-55AD-437B-A2D0-2268B3020580.4 1 0.9989156723022461
C24E5075-13C7-48EF-B3E7-40399D9CD4D0.1 1 0.9993839263916016
C278EE94-9C9C-41A1-A3BE-21E0BE6897F2.2 1 0.9991056323051453
C63081BB-5E39-4AD9-8319-8A18691A5C0D.1 1 0.9990687966346741
D268A6DA-B03C-42D6-BF5C-5F3B13F010C9.1 1 0.9997822642326355
D6F06284-5E6F-4E8C-84E5-0AB6902FEA6F.1 1 0.9992546439170837
D93D0E90-870C-4312-B538-2C195F6CDD1C.1 1 0.9994531273841858
ED36F94C-FAA9-44E7-BA92-FF5F83EBC7FF.0 1 0.9995942711830139
EE9C15E7-5D56-4081-AA1A-06497F3164DB.1 1 0.9978182315826416
F7DD49DA-A9A2-47F7-BA7D-27D14CD80D75.0 1 0.9998936653137207
F930F484-EC90-4FEE-9229-BCB6AF0D8003.1 1 0.9994682669639587
F98704F6-0FEC-4757-AF3E-F026433773CF.1 1 0.9960914254188538
F9FFEC3A-27C4-4323-AAE8-DA5B67D24E9B.0 1 0.9969995617866516
FF92C9A7-B761-49D1-8AE9-8F8D75B3E5D6.1 1 0.9997153878211975
002D6041-C779-449C-BA71-D41794421014.1 1 0.9998644590377808
09DF9C4B-9869-4E5E-86FC-1EF9E687EA69.1 1 0.9831721782684326
11669087-651F-473A-90AC-2AB343BDDA96.1 1 0.9997355341911316
1334B2CB-ABFD-49D9-B339-006F58FBCC11.1 1 0.9995006322860718
1723F16B-606A-4898-B6A3-7E997B67C5C8.1 1 0.9997697472572327
1CCE9A0D-CBC4-46EA-8AD8-9B2321D07E16.1 1 0.9850228428840637
1ECF0631-8648-48EF-B726-F93B03F35D3F.1 1 0.9993797540664673
1F43E9EF-DD42-4C73-817F-AC637C401F7C.1 1 0.9990197420120239
1F44EDC9-49BB-4A02-A123-6703DF3BDFE6.2 1 0.9969837069511414
1FC79B47-17E5-4664-9AC3-61E910B8D2B4.2 1 0.9997358918190002
25606781-0FAF-46CD-AD89-6B1D96C2A0EB.1 1 0.996489942073822
2797254C-364C-4644-819B-272CFB4689AC.0 1 0.9990344047546387
27B78DFC-558A-4DF4-BB50-7E72FF1D7F97.0 1 0.9923620223999023
DFC60C45-D5E6-41E0-8606-136B256B5EBB.1 1 0.9996036887168884
E10378EA-4B97-4056-8DA9-627F2C57E230.1 1 0.9998233914375305
E424D4CB-9B5F-4C86-A0C6-266357E3AE0A.1 1 0.9995158910751343
EE573E26-EEAF-44B6-B831-071AA2471CBB.1 1 0.9984013438224792
F07A54D8-4BF8-4FD0-B669-A05D487FA8E5.0 1 0.9981124401092529
F1965D24-9510-4ADC-A4BA-ED9EC403F11E.0 1 0.9978255033493042
F85CCCA8-FCA3-4B1C-862B-D19E189F0F27.0 1 0.9999392032623291
2F4610A1-B346-4B4D-A05D-3DAAD75C008B.0 1 0.9999457597732544
3306BF68-3EEA-4607-8982-0DBAF2680050.1 1 0.9993971586227417
3564688F-AC4E-4A23-800B-6A43E2A426D1.3 1 0.9997853636741638
3A3E3CF4-F6E3-4C9E-A8A6-A00079BB61C1.0 1 0.9986011385917664
427A6DF4-E2F4-4940-A1B5-C9D223B23BC1.0 1 0.9998929500579834
465F3670-0F96-4B3E-85C3-43238CEE5345.1 1 0.99969482421875
4B54206E-4C16-4B22-AF01-9A903DDBE700.1 1 0.9992178678512573
56944358-1EA2-40E2-B6E9-0C57599EC276.1 1 0.8619641065597534
616F5A68-9A98-4EF6-87CE-3C3FA962EED9.1 1 0.9961178302764893
6656DB3C-1978-4F05-BD32-F725417E3C6F.0 1 0.9998925924301147
5CDA159E-3487-487F-AE7E-592FCB8C8677.1 1 0.9987136125564575
6165C77B-E3C3-44E8-A448-39DD1D9167C0.0 1 0.9969872832298279
6449E509-076D-43A0-8B58-8BB38889FE64.2 1 0.999093770980835
684B6F83-307A-488C-A79E-2F8105723F4A.1 1 0.9998737573623657
6A98218A-C30B-47ED-97A1-EBF1CDE50445.1 1 0.9302438497543335
729E1968-D728-4CF2-A177-B8631C595EDB.0 1 0.99798583984375
7E8FA869-AB34-4AB3-87F9-B783310F6EDC.1 1 0.9994333386421204
7F082FCB-7EB1-4C56-A35C-40A56241C5B7.2 1 0.9996967315673828
82DD61FA-E3A3-4904-9CDE-3C711E79E0CE.1 1 0.9992747902870178
89E12E67-F342-4944-A31C-2EC443C12863.1 1 0.9994526505470276
232679BD-218F-4726-B7EA-0C849BD987C9.1 1 0.9933393597602844
2481CF39-F474-4BF0-91E9-3B541F698EBD.3 1 0.9900761246681213
25EB26CE-D864-4939-88CC-1F7F90AB26D2.0 1 0.6604454517364502
2C444AB9-8B07-4D62-849D-BF781B258066.0 1 0.9995563626289368
2D0EB482-8F79-4AE0-BDC1-4550B8895411.0 1 0.9998904466629028
2E9B1A4E-E4BB-499D-AB46-A355FA2275ED.1 1 0.9998480081558228
31382B2C-A995-495B-932E-D2A74B2F94D7.0 1 0.9965522289276123
3C4CD052-943E-4848-9290-1CBA214665D9.1 1 0.9993600249290466
4191D013-AC3D-4DF1-B5DA-1CB6529EB750.0 1 0.9073760509490967
421F92F5-C285-4574-8AA7-39BFA6AFE1F1.0 1 0.9952965378761292
B428DC0C-1FA3-4C93-8B57-E8A8883A2D7E.1 1 0.9989804625511169
B8A8463C-E0D3-4A1E-BED7-E954A0FFBC61.1 1 0.9981729984283447
C5FC399D-FC73-4C61-BD6E-7CEE3855C708.0 1 0.9999054670333862
D3500C83-E45E-4AB4-AA42-451EA79CF456.0 1 0.9997033476829529
D68F5705-C087-436D-9F2B-507C55642E95.1 1 0.9992895126342773
D9A8A772-9C5C-4D98-8B3C-09DC98C77B9A.1 1 0.9828405380249023
DC17C609-62B0-40C3-A913-FEDF261DE16D.1 1 0.9078865051269531
DDBEBDD8-0B31-4E39-875F-87BB8E5D393E.0 1 0.996701180934906
DF30F53A-EBD2-424B-969F-BD463D672441.5 1 0.9973300695419312
E808501A-ED6B-4DAB-8BAB-3C77CE0517D0.2 1 0.9822126626968384
6B3CAB9C-52E2-41A0-BBEE-9EEA8ED570DA.0 1 0.9960993528366089
6CAB4EF2-995B-4F33-A05B-46025D065ED1.1 1 0.9985896944999695
72D04863-84B1-46ED-87C0-B0AE0CDBFF4F.0 1 0.9999051094055176
760293E9-1300-4C40-9A31-AE6C9212B11D.4 1 0.9993475079536438
78B2425B-09C4-43B6-A945-5078B3E21E3B.0 1 0.9871319532394409
7FB33EFC-39A8-46D1-8D92-03EBC6BB80B1.0 1 0.9984920024871826
7FB3992C-DE55-4439-8ED9-2CFD18F09222.1 1 0.999395489692688
8A93C28B-143C-4B36-8112-1AC9203FA629.4 1 0.9998797178268433
8B893FA2-8332-4173-8849-FE7DEF28FB72.0 1 0.9999099969863892
93B92B46-9541-4B1D-A5F6-438B405648A5.1 1 0.9994805455207825
96DBE5CE-4949-45EF-9472-65FAE7266600.1 1 0.9998555183410645
97C4B7DD-F3AD-4965-9F9B-5AD5BCB71A81.1 1 0.999812662601471
A2359793-E3E7-4C60-BCBB-3DC628B66AF7.1 1 0.9985678195953369
A2485336-0A7F-44CE-BD16-AE083DA91390.2 1 0.9813406467437744
A2DE4115-BFBF-4078-9DB8-2367BA32AA6F.0 1 0.9995155334472656
A9CB1955-15D1-4F81-BCFA-AD83B18B3F64.1 1 0.9997484087944031
B1151B67-0EA6-4804-AD40-17C9499D8793.0 1 0.9998819828033447
B4299140-8C40-4475-98A4-4EA56B849856.0 1 0.9998675584793091
B480951C-EB40-45D1-9306-8575E308DE45.1 1 0.9998527765274048
BB5F0084-75D9-4AB9-AEB8-824254A2B44B.1 1 0.9998496770858765
C0B088F8-22B1-45D4-93AB-AA7789A593D7.1 1 0.999164342880249
C6F20AEE-E2B2-4AD4-8886-BF78F821C7E0.0 1 0.9998750686645508
C752AB68-094E-4004-9B4F-5ACD0ECCB57F.0 1 0.9994779229164124
C88648E4-2552-49DE-8C1D-C77791C10CD8.1 1 0.9994814991950989
CEA38F1A-4D07-4FC9-A5AF-6793E0FBDF56.1 1 0.9990900754928589
D2421122-54B9-4786-AE88-69D4EA33493D.2 1 0.9986625909805298
D61FE974-7DD5-44CF-BA50-438FC07BD135.5 1 0.9988369345664978
D8DD83E5-D5C8-415A-ABDF-7254AA2D6693.1 1 0.9996742010116577
E8914D18-9BEA-4191-B74D-09ACA8EF72CE.2 1 0.9923030138015747
EE0A8105-5CB0-4104-969A-1907E6CEA275.1 1 0.9998453855514526
8A6405FE-E675-4AC1-9AFC-42D7A55D84C1.1 1 0.9995576739311218
8B94EC97-C5CF-42A7-A3C9-5B2BF285B9EB.0 1 0.9998558759689331
900F67A0-87DD-4B21-A617-BD24CCEB57D3.2 1 0.997012734413147
91ECABBF-BA25-4687-83EA-F7AEC50BD3D9.1 1 0.9997188448905945
936E6812-BCB7-4063-9985-FE3C26884DE2.1 1 0.9997655749320984
9D65DA9D-07FF-48D2-974F-89CD112489C4.0 1 0.9952279329299927
9F6F85BC-8C21-4310-B3FB-B9F24A0C3DF0.0 1 0.9993815422058105
A60B53A7-6F87-4BF3-8602-BD76CD6B4B33.0 1 0.9999325275421143
A9182CE3-F5F8-49C5-81E0-ECDD4C320EA7.1 1 0.9997919201850891
ADC943C2-035C-44DD-97ED-063AAF567B7C.0 1 0.998149037361145
F25F8083-613B-4718-8CCC-124749E562B0.0 1 0.9992496371269226
FA098929-454C-4AC8-841F-9DCCCD5AC0E9.0 1 0.9962822794914246
FB133089-336B-41DF-91D6-0DFD22DFE3D8.1 1 0.9997721314430237
FCCA9D13-F110-44C5-8D8E-10E8F6FB5392.3 1 0.9996192455291748
FD8EEEBD-0CD0-40A3-963E-F710F8522F5E.0 1 0.9998843669891357
0098A0B5-5D60-4DEC-B2F6-7372B4D86A77.1 1 0.9996707439422607
01B02B81-8D56-40B3-84FF-8B496D9F2847.0 1 0.9995537400245667
01CB080B-12C6-465D-A19E-47094D8A77DC.1 1 0.9997416138648987
02D10854-E8F0-461C-AD2E-D8B0DB56E577.1 1 0.9998140931129456
140FA667-56C0-4AB5-BC6F-EBC59425B0C3.0 1 0.9999266862869263
493E3A68-5B94-4BB9-90A4-8905BBA93EF7.0 1 0.9999006986618042
4DA9C8B7-CC8E-439B-ADE2-E830A6A7FF7E.0 1 0.9999468326568604
4DE6AAC2-3043-4525-8716-164EE98CDF56.1 1 0.9979142546653748
5514EC02-D2E0-4064-BDDB-992F220E2E83.1 1 0.9983758926391602
58738898-EABB-44D7-8D80-E414CFD13A39.2 1 0.9995299577713013
5AAD2A0C-0A9D-4851-A226-16D027FAA232.1 1 0.9953098893165588
63E90839-8107-46EB-9C5B-F84BCB8ECB78.0 1 0.999923586845398
74A724BC-F0A2-45A7-ADF7-E1C2BCD8D669.0 1 0.9995219707489014
81D5EFF6-21FB-441E-B346-02416AD43FA3.1 1 0.9986199140548706
8A8B331F-02CC-4B32-A4E9-7B6FB92CCC41.0 1 0.9999401569366455
16A63D61-1902-4E82-A936-EAA1293E4B31.1 1 0.9998568296432495
16FA9B8F-C7B7-4B3C-AC50-86020F301B62.2 1 0.9992020726203918
171EB91B-A82C-4D71-BC1C-69BBAAAA3C84.1 1 0.9995149374008179
1E46FE37-9EFB-4362-820F-224ABF8D7E71.1 1 0.9997065663337708
1F0A6BA4-A107-45D2-8DA8-461277BB9611.1 1 0.9997627139091492
24E522BF-7959-414D-B514-6ACBA8186CAD.1 1 0.9996427297592163
26AF6002-C750-41BA-A4DE-A4781DA8AFF1.1 1 0.9967015385627747
276BF385-FFD4-4A08-8B79-E130638E4FA4.0 1 0.9998718500137329
27CACA1C-D580-43AB-9B7F-F2ECD3431845.1 1 0.9996427297592163
2A11DB69-CC67-4BEA-BDD2-56444D01D50F.1 1 0.9997960925102234
B3521759-2252-442E-930C-CCFA0B65D433.1 1 0.9991680383682251
BADD9ABB-8686-4E37-9B6D-9E28928E882A.1 1 0.9987958669662476
C67E8922-F48D-49C7-A849-1B9813922658.0 1 0.9998990297317505
D12D2678-5A91-44A9-9607-E051E7907DAD.0 1 0.9998140931129456
DACCFD4F-5072-4F77-AB5F-686F36D515D5.3 1 0.9992648959159851
E2CF7A05-5B58-4321-AFE7-02D14789A1AF.0 1 0.99979168176651
E6C8E760-755E-4218-850E-6940A27620FA.0 1 0.999019980430603
ED9F14B4-8B67-4F2F-80A6-72FBD9815849.2 1 0.9997841715812683
F3981B50-EE6F-4C79-99E7-ADDC3539BB62.0 1 0.9998242259025574
F8CF66C1-16F7-4CC5-9E94-02BA511B380D.0 1 0.990039050579071
908A43C2-B962-4E7E-92FE-B1BA64C68D27.1 1 0.9995675683021545
93CE2A9D-6070-47AF-806F-20F9291E40AA.0 1 0.9979800581932068
9962E8AB-CFB0-4FB3-9B5F-E9CC20C29270.1 1 0.9994887113571167
9C1D3CA9-9505-4637-98E1-FFC0CCA54F7F.1 1 0.9998018145561218
9D413BA1-85EC-4DD4-B9E1-3549742C172C.1 1 0.9998207688331604
B97B05C1-F509-4B21-BB44-40DE7BB94433.1 1 0.9975125789642334
BEFD2E8E-4689-4142-B1D9-B4A1C1DB0C83.1 1 0.9984447360038757
C341B2BB-AF9E-4493-B4C0-3C17D75D955B.1 1 0.9997009038925171
C5AB9B32-BB12-4571-B0EE-2A264B833969.1 1 0.9989901185035706
C6A60F60-F2A0-4AD5-9E2B-25B16CA30303.1 1 0.9994693398475647
F9FE57A7-0B9D-4A25-B391-DB3C37AF6A98.1 1 0.9996540546417236
FA749288-1364-4B2E-9779-7CD2EE158F91.1 1 0.9997490048408508
FD6E4E15-40CD-44E7-8AE1-72A141A994CF.1 1 0.9990631937980652
FF481C86-5DE0-4E7F-81FE-9D4BC22AE7CD.0 1 0.9991045594215393
01184B97-700F-4F30-B757-F538310113AB.0 1 0.9994149208068848
01ECF5DC-5B2E-4221-8F0C-DB5267C04E67.1 1 0.9998112320899963
02730537-91DD-4278-8718-C126DA725A31.1 1 0.9997838139533997
09188D2B-868B-4D32-918E-C0EDE74EA84B.1 1 0.9986960291862488
12B7CDC0-C82C-4131-81FA-EFC186824749.1 1 0.9993473887443542
14B75CD7-7F1F-4491-8053-AB5E2A5C9226.0 1 0.9999332427978516
D0F99B8A-A856-4911-97D6-E9B176B655D5.1 1 0.9985653758049011
D3450FC2-B8B8-4B11-82AE-719D4DA5BE93.1 1 0.9998830556869507
D82392F5-A4C4-47B2-B6A9-6229CBB24510.1 1 0.9972923398017883
D88B80E2-10B7-415E-AF42-009628A085CB.1 1 0.999408483505249
DCB805BB-27FC-4EAC-A8AD-47E1E8F7AB67.2 1 0.9994785189628601
DEE2B528-4AAE-4E46-AD82-41716631B0A8.1 1 0.9981729984283447
E111F6F9-CBD2-49F5-A0A8-D983861CBC8E.1 1 0.9994068145751953
EA50D467-264A-4A56-9415-21641C5EBD84.1 1 0.9998680353164673
EC6FAC2C-3BE7-4781-A127-8B174866B7DC.1 1 0.9995922446250916
F09342FD-E4C0-420C-BE08-326995A5EFF9.0 1 0.9997149109840393
2E894E59-D4EF-4E22-944E-D800DA4C4E8A.1 1 0.9971883893013
2F45FDBD-BDDB-4285-AE70-05643B663485.0 1 0.9999339580535889
33FEB559-9508-4000-B088-4D80148B477A.1 1 0.99543696641922
384CF283-1D42-4D06-AD3B-7D156DFDF7D6.1 1 0.9995187520980835
39D2AEDC-AC41-4B1C-887C-B17E676B20C0.1 1 0.9984760880470276
3B719FD1-6DA7-4175-95C4-7C31A09D1B5C.1 1 0.9995823502540588
45844278-99E4-41D2-BDAF-6DFBB5A2DC8D.1 1 0.9995586276054382
481088A2-725C-433E-8A5B-6FEFD0C30E31.0 1 0.9997524619102478
4B821EFB-ED21-441A-9210-60F3BECACFE8.1 1 0.9983775615692139
4BF87AA1-7939-4A25-9317-9CB0F32EDB31.1 1 0.9997976422309875
FAF3810E-6471-4BB8-93B7-278FAB6682C9.1 1 0.9994056224822998
FC289CFB-C5A4-43F0-9724-7E07276E77A1.0 1 0.9996170997619629
169F0361-3143-4AE1-9350-258E684314F7.1 1 0.9990267753601074
1AB1DDCB-1BA1-4BD9-8DAF-E6487503ED07.0 1 0.8894394040107727
216AA674-425C-4E01-BCE5-EE7F7BE9C617.1 1 0.9998399019241333
21D7FA91-1693-4531-9E3C-EA86F85D33CD.1 1 0.9994484782218933
22BC506D-488D-4501-80B3-84C6D37DB9DB.1 1 0.9998040795326233
29C24C92-267D-4288-AB94-90FB91FFA86F.0 1 0.9998536109924316
29EE17FE-AA9F-48E2-BEF7-ECF92434C3C5.1 1 0.9992198944091797
2C8AB447-6474-4BC2-A6B7-8A73ED2052F7.0 1 0.999842643737793
3320F09A-F160-449B-A99E-7A79DF8AC583.1 1 0.9991676807403564
36A1CA2C-1B72-442B-803C-AB0EE3B26AAE.1 1 0.9995796084403992
52D6DF21-41A8-4F62-A6A0-2CEA386C09C9.1 1 0.9995980858802795
5391AF9D-D218-42A7-86A6-CDEE364BA749.1 1 0.9995736479759216
5434BBB1-BD2A-44D3-B2FE-FC2E21E0E8F3.1 1 0.9988378882408142
5DC3D84E-F3ED-491D-A7D5-7446FF0BEF5F.1 1 0.9993047714233398
65AAD387-313D-46FD-A296-45402D46B380.1 1 0.9996838569641113
6D8A3941-28D3-4B66-8015-588F6B8D862B.0 1 0.9970400929450989
7A3AD1DF-6FD8-4E5F-8295-670A29EFEEE9.0 1 0.9985435009002686
7B283FBC-8CC6-43A0-9DA2-0F99A6903586.2 1 0.9993151426315308
7EF49714-971F-40DD-A6F7-03CC36BCD32C.2 1 0.9996508359909058
941E6D32-6DE8-48E5-95E2-CD04BE024905.1 1 0.9994801878929138
3E216B42-E73F-4436-AC09-85685DE938B1.2 1 0.7400488257408142
41A72726-8213-4B45-838E-D97395BFCA5D.1 1 0.9988800883293152
529AE872-DDFB-4A3E-8316-36B3F0C6FA83.2 1 0.998593270778656
540808E1-A4E8-4A63-98C6-AAEF8C1FC579.1 1 0.9990583062171936
5417AEE9-C386-4F56-B1EA-1976D55E47AB.2 1 0.9887585639953613
5DD8BFF6-6A78-49E9-8827-C9AE5B55D104.4 1 0.997514009475708
5E967D48-352E-4D68-B3CC-699B35E16EBD.1 1 0.9997877478599548
5FD22178-BC0B-444A-88DF-1B1337A9A66E.0 1 0.8716790676116943
60339BE0-4FE2-46D5-A6D5-E21E5281A6A5.0 1 0.9969395399093628
6A61F2A1-FBB5-4165-AE0F-77B1E707DAF4.1 1 0.9697101712226868
99891657-8FD2-4A21-9908-144ACCAE46A8.2 1 0.999803364276886
9D35569A-807C-4FC9-9AFA-10DE4D657B61.2 1 0.9996935129165649
9D978272-DC24-4A85-8F59-59F75187310E.0 1 0.999855637550354
9EB0E3B4-2828-42BE-A120-49362A394957.1 1 0.999821126461029
A1BFBCBB-4C8C-461E-9DCB-3CB4969C0DB4.1 1 0.9995784163475037
A26A52BD-20C9-4942-8167-FCF661E7AC7A.1 1 0.9986695051193237
A4651A1C-E0D7-47E8-A1E3-7AC977CC9E22.1 1 0.9997432827949524
AD49122E-F529-4930-8508-F096777CE6DD.0 1 0.994128942489624
B3C393CB-C5A9-48EF-BD30-6F998812CEC8.0 1 0.9954720735549927
B6AC6C38-EDDF-4123-96CC-ABE60B6EC7FC.1 1 0.9997135996818542
B99318F3-11D5-430A-B098-C831A037A854.0 1 0.9996933937072754
BC899F9B-9766-48F3-A674-D4AD6B338004.0 1 0.9996092915534973
BF4FC56F-71E9-4121-A535-D4C0B72C97CA.3 1 0.9993910789489746
C19A172E-2C91-4ABD-B03E-2912671168BA.0 1 0.9997360110282898
C743C3A8-0CB9-4A3D-88B2-B632115D1590.0 1 0.999788224697113
C9A86705-30D3-4790-ADDF-0D5FC956D0BF.0 1 0.9964032173156738
CAE3BADE-8E80-4499-8139-D85142AD6437.3 1 0.9996540546417236
CCC80761-0B7E-4CB5-9406-594FF7A0D5F5.2 1 0.998916745185852
CFA7ED97-96EC-446E-BDB2-BEFD16F9E32A.0 1 0.9988766312599182
D2C420D7-11B4-4D52-8077-BC0E55E7D446.0 1 0.998090922832489
6B4BE765-A3A3-4FBF-89F1-17CDB30F7823.1 1 0.9997937083244324
6E87271E-C93A-48CD-BFDB-20CD5A897C94.1 1 0.9997871518135071
709ECFA3-C6DE-44BE-A509-19E2D3776955.0 1 0.9998630285263062
7549B1E5-09FB-4ECD-BDDE-80F2D7142DDC.0 1 0.9998828172683716
75CD578A-6B32-4944-9CDF-F0E4D0FE44EE.0 1 0.9998207688331604
7861BB1A-4300-48D3-A4E9-CE44975A1909.2 1 0.9990370273590088
7DEC0CC6-218F-4CAF-8D84-0E520AA599E2.1 1 0.9947764873504639
8142E6BA-4E4B-4923-917D-C8BCA9AEF566.0 1 0.9988201260566711
88D7C770-3591-4490-82A0-1FECC70E5634.1 1 0.999570906162262
88D83324-1BD2-477D-A882-D7C36EC031AF.2 1 0.9997128844261169
DE0E4FE6-B331-404C-8615-1F0B84F5A6F6.0 1 0.9999064207077026
DF5B2295-B328-460A-8F45-E37B83C6CAAA.1 1 0.99982088804245
E18DDC5A-F671-4B79-86F6-0E58092CE00E.0 1 0.9958850741386414
ECF9C20A-0BEC-42B8-BD46-21EFE82B484E.1 1 0.9996660947799683
F320BBB5-30E1-4AD8-AC6E-FE6192AD9636.1 1 0.9993521571159363
F64F7EE3-8D2B-453D-BCB6-5F393DE37C86.1 1 0.9987778067588806
F8490CD0-DC94-40D3-A9D8-3F6250720CA7.2 1 0.9966402053833008
0394A756-B1FB-4075-90AF-BEE678D73855.1 1 0.9996035695075989
09F63761-DE15-4B24-A958-6D078028F33D.1 1 0.9929798245429993
22A6D8B0-ED2A-452F-AE0C-379931250A53.1 1 0.9996364116668701
8DB07C73-C097-4F5E-A89C-17B11D72539F.1 1 0.9987838864326477
96A34396-41A3-4165-918B-42E1334DAA97.1 1 0.9997581839561462
9D46E3C0-0DA0-4A06-9F28-29A7BBBF3BE8.0 1 0.9999592304229736
9DACB387-F863-4056-AF09-68CC264ADEF5.1 1 0.9992138147354126
9E5EFA6B-C376-4724-AC3B-CFF364DAF2AE.0 1 0.995854377746582
A04E7206-C936-49FC-BE36-5EB00A01E05B.2 1 0.9979521632194519
A2F6651D-88D5-40EC-8CC0-2F950BDC0941.0 1 0.9983235001564026
A87DE4BC-F299-4F4F-9AA7-98540858A516.0 1 0.9958230257034302
A8C5A787-3F9F-4BDE-BEC4-A3DEA84CD11B.1 1 0.9997404217720032
A92B8F63-4B97-4565-A386-D568BD4CCF22.1 1 0.9997864365577698
232C8688-DDC6-4E3B-8F6F-E9D6604A1DFD.0 1 0.9998830556869507
295D1471-9C5F-4C50-9CDA-69C0F3AC3576.1 1 0.9996697902679443
29DE4E14-62E9-45F1-9E11-E75D1E008456.1 1 0.9997339844703674
2F47C150-A812-42CC-8500-A2841F9BD41C.1 1 0.9997584223747253
3F53FCCA-0E5C-4115-B0D5-53DEFDE855AB.1 1 0.9997232556343079
437EE6A6-F77B-4FA8-8AFD-7D35D7854FA3.0 1 0.9982859492301941
45F1A4E4-8CB7-437A-B2F9-71A415FBE0C1.2 1 0.9996441602706909
465EBCA1-B207-448F-A5C7-0BC376B2A507.1 1 0.9995569586753845
4C05E83D-8F85-4003-9DFF-3C24CA2E8B26.2 1 0.9985668063163757
4F9FBCBF-4708-49DD-BECF-21A7EE3E38F0.0 1 0.9958686828613281
AECD764B-2090-4EE2-8C88-9F4F9CEF3F6A.2 1 0.9995699524879456
B2485858-635C-4C82-AEF1-C1912C3ABC3C.1 1 0.9976462721824646
B316D33F-4A2F-429B-8571-EB4F44BE98D2.1 1 0.9996544122695923
BA21B962-829F-4AA4-8F7F-184FD19A072E.0 1 0.9993323683738708
BB41EC25-5924-4A05-93B9-D261E293B5FF.0 1 0.9999308586120605
C3014189-2CA9-4D7B-8F0A-31B20F86E0CC.1 1 0.9994899034500122
C5B83919-E601-4FA3-84FC-E94B0B7C85E5.2 1 0.999117910861969
CAA063B6-F4D4-4175-A5B0-AE707E25FD09.1 1 0.9998039603233337
CB2D85B0-7F31-4D2C-A60A-7D718DD74969.0 1 0.9981885552406311
D057F8F4-848B-494A-94A0-8D42C2EA8225.0 1 0.990628182888031
5A1039A0-F865-4EA8-8B1C-50AB25128ADB.3 1 0.9998788833618164
5B152A4E-029A-4BAD-9C66-B2409DD945FB.0 1 0.9998563528060913
5E141E2F-DA7B-4E89-98E8-264A52AE1E42.1 1 0.9997001886367798
62C5600C-AE75-43F1-B8F8-B8B95AB696BD.1 1 0.9995508790016174
62F116AA-A0DE-467B-A9F2-9E5441BDB960.0 1 0.9996992349624634
670A0D12-2DF0-4294-BBDD-ABE9EF4A186E.0 1 0.9999163150787354
6E8C9F7F-57CC-44E1-9C66-42882EFC9132.1 1 0.9997729659080505
6EF93064-B825-49A7-B537-9A016CD92C89.1 1 0.9993746876716614
7FC29606-F587-4A77-8662-039BE9575DB5.1 1 0.9996552467346191
81873CF8-B5B5-4254-89CF-BF150CAF86EB.1 1 0.9972769618034363
D1B388C2-D70C-4629-A624-162E19D8321B.2 1 0.999539852142334
D1DD77E2-504A-4AE0-A72E-18A1B4DE587C.0 1 0.997307300567627
DAFB8626-4D2E-4611-A3E2-9926B1A3614F.0 1 0.9999412298202515
E181D436-53E1-456E-BF35-D216A452EA53.0 1 0.9999383687973022
E7F56AAF-D649-4063-BCBB-B25175A2F0D7.1 1 0.999767005443573
EDBB57D8-1737-4275-8AB5-DED3C9D730F0.0 1 0.9989299178123474
F0B6DA15-F06E-4C19-B06A-114AE2ED22C5.1 1 0.9992135763168335
F55C288A-268B-42B1-B8D7-1DF18F37EF93.0 1 0.9999585151672363
FEBE82B0-9AFA-42C3-8212-FEF04CF57287.1 1 0.9994693398475647
0793A8A7-DDF3-4D30-8640-B2475A0B08B1.0 1 0.9999356269836426
81AD4FDC-F074-407C-AD9A-A43CA6BDAD37.1 1 0.9998569488525391
821C1BAC-4ECF-43D8-9CE2-573F7B0EB8C0.1 1 0.9993966817855835
85BE1CC8-D019-4446-944C-FBCC69DC5D8E.0 1 0.9998739957809448
895E60E1-4D03-4ABB-AFBE-DC3668861C90.1 1 0.999349057674408
8C920915-6B8E-4987-B758-494BDDED3D25.1 1 0.9789674878120422
95BD2E9B-8BB1-4D34-9931-BD3A0089D061.1 1 0.9968180656433105
9B968131-3EA3-4A0D-AD10-9141CD021A39.1 1 0.9987137317657471
A3C789DE-88D0-4E09-9C67-A7E2A195271F.1 1 0.08156682550907135
A9990F8E-2CF0-4965-9F9C-4E7C4368AA32.1 1 0.9982861876487732
AC10ADB4-F47E-4755-997A-CE6410EE22EE.1 1 0.9994122982025146
0E42F5B0-EC4C-4E6F-9E3A-CB1A21817AC2.1 1 0.9991255402565002
0ED7C47B-555F-48A6-8E12-BB6B08C5E748.1 1 0.991926908493042
13FFC3C8-14A6-4D0F-9FE3-86E104A018BB.0 1 0.9995021820068359
17DE444C-59A7-4801-B8BE-728B161963CB.2 1 0.9981639981269836
1D56B957-BBD5-4B3C-967E-F4BCED9FA4FA.0 1 0.8499635457992554
1F42A501-EC12-4C7B-92ED-27EF56EB0F16.1 1 0.9991795420646667
250A2AB5-817D-46D3-A9A6-D69D906B0577.1 1 0.9985461235046387
2FACFB96-F386-4947-B3EA-7007B5F945CF.0 1 0.9997798800468445
34FE44D7-211D-49A9-80AD-5002E9A5E5D1.2 1 0.6797226667404175
41943E8D-D95C-434C-88DB-460BC934A5D2.0 1 0.9968156218528748
470A82A1-AE25-49B7-91F3-690B929E1A36.1 1 0.999690055847168
52940679-30F2-4A46-BF30-27171CDC55C3.0 1 0.9830918908119202
5768B129-EE62-4205-AD6A-F8D31E92ACEB.1 1 0.9989660978317261
5CD42955-AF27-4BA7-B131-E728F8971F7B.2 1 0.9964612126350403
5DD21A55-E286-472A-98E6-679A1F5EAD72.1 1 0.9992658495903015
60B7EF88-9462-4D87-9C25-BA715A6D60D4.0 1 0.9997461438179016
69249C03-6E96-48AB-9BC0-BB06C5C545DE.0 1 0.997524082660675
6A2AE04C-D825-4317-83B7-30441AF850C1.1 1 0.9996656179428101
6A6995EA-2420-42BD-A34C-54CFC2B4EA62.2 1 0.9984973669052124
6B1B81EA-BC76-4957-B36F-546D17A43AC1.1 1 0.9947147965431213
ADE98428-76AB-4294-8E5C-48B6398C4369.1 1 0.9998728036880493
B3584F53-7107-4BF6-92A9-F6014CAA1B0F.1 1 0.9996947050094604
B375D72F-F2C5-4CA4-B7AF-5268D2F30B6D.1 1 0.9998579025268555
B8BE19A8-7FC4-481E-815C-2993DD345712.3 1 0.9994720816612244
C78A22ED-0784-4B4E-B56B-482FFBBDF049.0 1 0.05131400004029274
D1956F49-7C5A-42BD-948B-29B62EA0FD6C.0 1 0.981450080871582
D39C7641-047D-42CB-BD21-AA139AD57C61.0 1 0.9998725652694702
D71424CD-2D0E-405A-87C8-9E84AED4CF3C.1 1 0.9996620416641235
DE0200A8-A519-4DF2-A0A1-858E9A018BBB.0 1 0.9994456171989441
E7F2BFA4-22A2-423D-AAED-E34ED7BD2FC4.0 1 0.9998723268508911
EA859D34-C0DE-4FB1-9998-9BF3716E796D.2 1 0.9980015158653259
F3FA31EF-67C4-4326-8928-A4CF9F31342E.1 1 0.9993813037872314
F5FA5618-FCC3-46B0-AA3B-E8887E2BEE40.1 1 0.9987322688102722
FA0391B2-7318-4B6E-89B5-A455717D48FB.1 1 0.9996308088302612
008C4844-2733-4F92-BFD2-53336AC286EE.1 1 0.9997444748878479
0117DD51-8D4B-4ECF-8222-4D522DD8D3B3.1 1 0.9997207522392273
022BC71B-BE3A-4C3B-A017-6CC513756EB5.0 1 0.9997788071632385
02543154-EFC6-4203-9071-1C95357F3311.0 1 0.9935910701751709
03F01EAF-0C45-4721-8AA6-041C2EB21AD7.1 1 0.999818742275238
08728CB8-40F3-41BC-B053-82124A2168E3.1 1 0.6536414623260498
71AD9979-F580-4F4A-A05E-816567A48546.1 1 0.9996964931488037
73E95AF7-04BD-44BE-8AFB-1E7B05675292.2 1 0.9998202919960022
7533E871-9EB3-4DA8-A36B-5A6C129BFE60.1 1 0.9996371269226074
7754574D-74CD-4BED-880B-9E1CCA8CFA93.1 1 0.9997305274009705
799245F0-3E27-4973-A05F-4599829F0128.0 1 0.9982852339744568
7C12C75F-1D10-47CC-AB51-EE5D0B246FDE.0 1 0.9146454930305481
7C94D2E6-AC73-4DA8-8A37-11C1008447B1.1 1 0.9978203773498535
801B60AC-0712-4F95-8225-3CA89EFE77AC.1 1 0.9998290538787842
81DD33A1-92ED-4DAD-84FC-6CAFAAF5D53C.0 1 0.9994161128997803
8303C62B-4997-4357-89D1-216368ACD1BF.0 1 0.9996535778045654
0AAEF86C-97DB-4EF7-93B6-AD39CD714A33.0 1 0.9976168870925903
0B412B89-DBE6-4127-B033-B1F1C2A8ED06.2 1 0.9950135350227356
0BD9DF58-AE26-4AAB-8901-C8D74908FEBE.0 1 0.9950279593467712
0D824109-7688-42FD-8B3F-0D9562B19CF8.1 1 0.996679425239563
102150AA-D6CD-4EC4-B127-4121AEFEE174.1 1 0.9995816349983215
10C3D399-3C2E-4E88-87FF-322A25C0460B.1 1 0.9993590712547302
1AA706CF-4B08-42BE-A1A2-A43B779B7EEE.0 1 0.9976692795753479
20A46F03-5CE9-43F5-92F6-FF43E17B1E65.1 1 0.9997633099555969
20AEBBAC-4929-42AD-BFA4-A496FB056C6C.0 1 0.999916672706604
21E8E83F-C4F7-4C51-9E59-A32CB975689C.0 1 0.9992196559906006
859B23B6-784E-49B6-A3E0-9109F4BC492A.1 1 0.9990311861038208
89E5AF68-6EE2-423F-87CD-E3F915705074.1 1 0.9997923970222473
8E4689D8-3CA0-4829-9B75-17335FEBCF5B.0 1 0.9998142123222351
8E6677F8-EC7A-45C1-8989-478C581297FD.1 1 0.9995131492614746
9AB4A94E-3288-419A-88C1-1D4DDB91507F.0 1 0.9998328685760498
A8F984CE-747B-4081-8D02-B301D85B0676.2 1 0.9995892643928528
AAD014BF-E8FB-4EA5-A2C6-89FA2C573375.1 1 0.9997102618217468
AD279D20-3AD0-408F-92F1-A9F6F46CF2D4.0 1 0.9999457597732544
AEF631D2-2FE8-40FC-8831-A7740B43E41B.4 1 0.9983779191970825
B345FAA6-D775-4060-A5BA-9A67BF6D6E4D.1 1 0.9996758699417114
B60E1928-AADC-455C-BFA0-81B2704DA6AC.1 1 0.9996917247772217
BFCA4258-E2B5-46FC-BC88-50AE2136D0C2.0 1 0.9940789937973022
C250FC4E-D45E-4BE1-AAE4-FA56ADE036C0.1 1 0.9991176724433899
C343F239-E7ED-4504-A2B2-9DB6CB6F138E.0 1 0.9953029155731201
C3E39465-A21B-45D8-A01D-15D525BBD74E.0 1 0.9999210834503174
C5F66A1B-99AE-47F9-95DD-7127A3323E42.1 1 0.9996418952941895
C6FE4F44-E3A3-4A27-A767-0BFE8FB69A1C.0 1 0.9425584673881531
C7B68B4D-D93B-4186-A82D-2388155F9A53.0 1 0.9998553991317749
CD1FA948-55BA-4215-A585-FCCA0FBD37CC.3 1 0.9998155236244202
CE2982C1-45D8-4ED9-A379-9CF12F936A5E.2 1 0.9998296499252319
2293713A-5D0C-4EAA-85B8-6CD5690D446A.0 1 0.9997699856758118
23265D00-C0FE-4630-B802-5EF436AC67E8.2 1 0.9996562004089355
30924B65-7A5B-473F-9230-883394A5904B.1 1 0.9990231990814209
31114859-059C-4DF2-896C-D56520AD02E1.1 1 0.9997746348381042
3322A9DE-CF4B-496E-A1DC-D30546878BFA.0 1 0.9877527952194214
3B2217FF-5E5C-47B1-85A0-A98F66CD9016.0 1 0.9997634291648865
3D2EB0ED-2BBF-481F-9053-509FCBB9934B.2 1 0.9995430707931519
4112119B-0499-4272-8F33-5911E4F5F9EF.0 1 0.9998310804367065
48B2FBA8-96E9-45BB-8009-8D2E519A0682.4 1 0.999771773815155
4B296C6A-2281-4457-8223-4CD3A7AB3D79.0 1 0.9996825456619263
D0F38E56-2889-4FED-B4DA-25F141346A5B.0 1 0.14250516891479492
D705F6AD-3AAA-4F6F-896B-11B321E2B386.3 1 0.9994822144508362
D7D47DD0-EF6A-4287-8BA7-5882D6FFA6AC.1 1 0.9941630959510803
D9E6722B-24F3-4B2E-9308-4499A456D4EF.2 1 0.9618335366249084
DBCC5EFE-F3FF-4D2B-8867-DD7415AD5C8F.2 1 0.999339759349823
E20223DA-1A80-464A-90D5-58EFD99777D2.1 1 0.9997617602348328
EA24BB7C-F894-4DA6-8761-A5C82E5EE003.0 1 0.9998880624771118
EBDAA3E0-F436-4663-AF3F-305E63A8A1AF.0 1 0.9986423850059509
F0F09F43-BAC7-414C-B9F7-F38D7FB181F5.2 1 0.9998370409011841
F1C04391-4AE1-430C-82CF-14C5858D8C07.1 1 0.9994069337844849
4B5E3FD5-4585-4EAD-AA81-A94CB26CD6EF.1 1 0.9997566342353821
500DCEE1-DB0B-428F-9C49-0FDDF4C39952.2 1 0.9991651773452759
51FDABF5-6663-4CAE-8620-4F9B7FC266B7.0 1 0.9994744658470154
5906FC76-4CC0-458E-BC24-4AECD29757D1.1 1 0.9997972846031189
5B7ECAD8-6EB2-43E6-9246-B75E681CB86D.1 1 0.9994292855262756
5E72C1E3-5C69-4D21-AD65-EA09450920BA.3 1 0.9997977614402771
642676F7-C1E8-4D26-BE52-DD703D25960D.4 1 0.9995181560516357
69490646-5FC2-4DDF-B9D6-4719AC6B0304.0 1 0.9973611235618591
6CF2F39A-A316-42CE-9102-661647D16123.1 1 0.9994571805000305
6FBA4C1A-22E5-483A-9B00-3CB4007A135D.2 1 0.8226261138916016
F3256FFB-3E83-4179-8864-5809ADB47356.5 1 0.9981507658958435
F742FC16-2A5D-4BBD-B04B-1E502000A44C.0 1 0.9998594522476196
0141FD50-014F-4284-8350-92AD6BDF0EDA.0 1 0.9953655004501343
02050CE9-AA71-4A08-B109-739C4BC04504.0 1 0.9996529817581177
05D42171-C77D-4421-BEC0-F51A9EB6D848.0 1 0.9988191723823547
09AFFC9C-0D22-4F78-BA9E-BCF7E02A7109.2 1 0.9996652603149414
12C8291E-97B3-4386-B57A-25945575D117.0 1 0.9486624002456665
159DE4A8-BE8D-41B2-A316-7F8E5E3212FF.1 1 0.9998106360435486
1B39BA75-8E5A-465C-88CB-2DD5C657578E.1 1 0.9990857839584351
1B8DC91A-D1D8-4F17-8DC0-807FBC9C08A2.0 1 0.9999061822891235
7148D8C9-62F1-4ABF-BF09-83ECAA3929C7.0 1 0.9987782835960388
771E7759-163A-4731-8555-8041031FD547.0 1 0.9962695837020874
7996DFE7-1D80-486A-BF31-AF78295DD3A0.0 1 0.9998050332069397
799E880E-6DDF-47D4-B273-062ADA7856DE.1 1 0.9997687935829163
7B8245F9-EC67-45C0-8E64-842DE965E959.1 1 0.9983170032501221
7ED1A2D3-8A95-49CC-AC1F-0EB4D44DCB10.0 1 0.9998916387557983
80126E42-1C8A-4EFF-9AE6-7B2260901BCF.1 1 0.9995039701461792
8B8C153E-B691-4BB3-8F28-F97ABB638DA5.1 1 0.9997368454933167
8C17E9F8-422D-4481-AC7A-BE5CE50482A1.0 1 0.9962971806526184
9599885D-3BAD-4D3E-84E4-2AAFB28596C2.0 1 0.999687910079956
1D94B2A5-56AB-431B-A181-0C9CE0CE904F.1 1 0.9994557499885559
1EEC798A-2919-4D48-BC15-08EC935E57AE.0 1 0.9998496770858765
23419228-4CE5-4898-9F37-F967AF8154B6.1 1 0.9996455907821655
253D7941-18D4-4D3F-A6B1-01B06246A2BA.3 1 0.9996188879013062
29DCE8A5-90CA-4102-B8D6-B4632F525654.3 1 0.9978176355361938
3AA5169A-A7D8-40A9-8D67-C28A72FB0CEF.1 1 0.999439537525177
43896E2D-F5B8-401B-AD14-CDBE8CD95351.2 1 0.9995817542076111
45787C7C-0D34-4098-8A58-8137B5E970D2.1 1 0.9984246492385864
473829A4-8FAE-4A3E-B0A7-8C5E23783511.0 1 0.9933783411979675
48604A44-904C-4E43-BDC2-341FB91DFAD7.0 1 0.9998904466629028
9F48494F-A947-4099-8F28-3CA0ED1343D6.0 1 0.9998513460159302
A0BC190F-2E0B-49D9-9B47-7A9095FE1F74.1 1 0.9997953772544861
A5E183D2-B379-4B8C-B48B-B3B3CCCD79FE.3 1 0.9997015595436096
A6DA156D-DC55-47AC-935C-54F4A491CE53.1 1 0.9997312426567078
A9C75319-2240-42C6-BAE4-775DED34021B.4 1 0.9965382814407349
B260C2FB-2A1F-479B-BEE9-609AEF0325A3.3 1 0.9997054934501648
B3250E30-3041-45C6-9DC6-3D7ACAA2292A.0 1 0.9993563294410706
B3481049-007A-4704-82EA-BEE1864C8425.0 1 0.9971405267715454
B50D294C-2D36-4383-B670-9DBE9C7EE3E4.0 1 0.9999171495437622
B9AAB578-943C-4F91-82F9-C838112B591A.2 1 0.9995861649513245
D0FF5F04-63F9-44B6-8CF9-87BF1AD6AD05.0 1 0.9998801946640015
D32E5862-EA5C-4919-829C-FE0C28E995EC.2 1 0.999792754650116
D7B33AE4-5237-4CAE-B53D-B13D5B212144.0 1 0.9997590184211731
D7E2DA6A-4691-466A-AF7D-EE762AFADD06.1 1 0.9994521737098694
DB0BCFE1-9E21-4538-B1D8-B8F3F6232E6E.1 1 0.9993368983268738
DF41FAC6-BB94-4F14-A1D3-3A2A3DAA51ED.1 1 0.9997888207435608
EAE5264A-EFFA-4476-A407-1CBD22EE7065.1 1 0.9995818734169006
EC5A98D3-E99D-4013-95AC-09737525E1D2.0 1 0.9994643330574036
0026AB15-227F-493F-A80F-837EC3759476.0 1 0.984402060508728
10D3E5C2-E8FA-44D1-91D3-33C0365CDC26.1 1 0.9998219609260559
4FF069FC-7C50-4E0B-B84C-7590F14B8B2B.0 1 0.999946117401123
51F76B63-2FBB-41E5-AD7F-3906CFD6A51A.0 1 0.999901294708252
5EBE830C-6E88-4791-88F3-667014DC72B9.0 1 0.9999146461486816
66858DCE-72F9-4227-B53A-5B96B9C2C385.1 1 0.9994799494743347
68E224B1-4DBF-4241-91DC-47E4E0E74F1D.2 1 0.9998725652694702
6E8DEB2F-5390-4A80-A203-1242CE535A76.1 1 0.9998345375061035
6F431D2B-1140-48F4-8A06-DCAFD9764FEE.1 1 0.99853515625
72B82A16-3D4C-4822-AC72-C6108D4B0F46.2 1 0.9992941617965698
74D48CE1-7735-4D4A-9A9B-54DC3C106443.2 1 0.9994102716445923
7B526F5F-E362-4BE5-81C8-E35298307764.0 1 0.9997870326042175
117DA10B-63E8-4D1D-83CF-2259D7E7E448.1 1 0.9990295171737671
16243F31-CF98-483D-AA0E-1F3B54BC8BEA.1 1 0.9997429251670837
1961FEA8-C652-4844-9E96-DC37B4C2BCBB.2 1 0.9993960857391357
23DA4DF9-2516-4CEA-BA2D-6F3D803B71A4.0 1 0.9998700618743896
2609E868-D24F-4DE6-A587-3269F067CAF6.1 1 0.9992874264717102
2B5E1BB7-8E46-455F-8F7B-A4185162D6F2.0 1 0.9997738003730774
2F08C3CB-0B9D-4B7B-9903-DC0A200D07FA.1 1 0.9960755705833435
3D315961-32E6-42F5-8824-028847BE6847.3 1 0.9981348514556885
4C91253B-E71D-4047-AD79-AB87AF100C54.2 1 0.9995641112327576
4CEE660A-3150-4806-8DDC-9641501A4C21.0 1 0.99989914894104
7FE1E443-B934-4269-BE15-C9836DE337E2.1 1 0.999872088432312
809F0F2C-17B8-4851-9CA8-B96C004B730D.1 1 0.9996598958969116
825867C9-D46B-444F-85AD-C9C440638783.1 1 0.9989209175109863
86C91D02-0F43-4863-8F32-3ADF29DCFCCC.1 1 0.9436611533164978
88F8D599-C627-4240-85D9-3597B13F2DCF.2 1 0.9992759823799133
8B6724ED-80C9-44A2-BEA7-939616208C16.1 1 0.9993031024932861
8C9E3895-F4F4-4E85-99ED-AFFF692D10A5.1 1 0.6147750616073608
8F73A6C2-649B-4526-A24E-2595682632E7.2 1 0.9992679953575134
989F8F30-4510-42DF-8490-E31472C0DEEE.1 1 0.9991150498390198
9D062C9E-F8A2-4BBD-8B1C-E99491F8BF28.2 1 0.9988037347793579
9D95FE14-98B0-48C0-BD26-B2FD1EE13DC5.1 1 0.9994383454322815
A61F3059-5602-42AC-9EDD-833659C58779.0 1 0.9993163347244263
AD35B9BD-A449-470E-943E-16E055181CB9.1 1 0.9982728958129883
B89D3BE4-A4A5-40FB-9B2E-5FDF7D7888AF.1 1 0.9988527297973633
C4E3E7E0-198F-4893-8634-0EAB5A834447.0 1 0.9997883439064026
C5939643-447F-457C-BE8D-C5A69F30AF59.3 1 0.2300357073545456
C760F5DA-7909-4A10-8306-97BCEC207C0A.1 1 0.998993456363678
CD1881F9-8640-4B89-809B-E8D7680A37D6.3 1 0.9997480511665344
CDE9A9BD-0103-4037-BBAC-AB10B62E3E84.1 1 0.9987393021583557
D03AE30B-E9E2-4629-98AE-C81A5FFC56B2.2 1 0.9997860789299011
4D2EA4CA-AF04-4A41-877D-BE82C66161E9.1 1 0.9844501614570618
51DFAABA-886D-47A5-B1F8-CA7AEC21BE09.0 1 0.9999175071716309
52A603FA-00F7-4CC9-A3AB-2E2D805B3421.1 1 0.9997690320014954
5CBAA439-F7B4-45B7-B455-C3F164632F98.0 1 0.9999232292175293
626755F7-FDC0-4A7A-A564-2CD4786E070A.0 1 0.9999327659606934
62B9ED90-E7E7-4135-8549-AA79B0C4AE92.1 1 0.9996563196182251
639DE572-2FC9-4369-AFB5-51627CD286B6.1 1 0.9996342658996582
63AE24A4-E192-449D-9AD1-B890CC8C6DC4.0 1 0.9993516802787781
640B7D2E-B06E-4BF7-8248-FAB9E4BB591D.0 1 0.9990835189819336
67910BA7-B2D6-4D0E-A7EF-5A12AAEA9A4D.2 1 0.9996498823165894
D4D15356-B73B-4A7C-9217-83BCCFEEA195.1 1 0.9986135959625244
D55A6209-B0BA-47EB-9273-01D52A39CFAA.1 1 0.998970627784729
DAD83C6E-EB68-4E53-9358-B5919AED469D.1 1 0.9988409876823425
E26B359C-8795-4064-B35B-FA6128DDAAE2.1 1 0.99936443567276
E8B6B543-0A49-4DAF-B18D-141276846B42.1 1 0.9989768266677856
ED7E157C-E8B2-4041-8EFC-6BB8C52EBE90.1 1 0.9997312426567078
EFE452A7-9F59-426D-9490-A40E62DA16A2.1 1 0.9997637867927551
F7CCA594-1577-4DEE-B86D-F1F6B885322A.1 1 0.9999139308929443
F90C2300-B7B8-49EE-AC39-8C61BCBA8D41.1 1 0.9995502829551697
FA554457-599A-4E4C-A2C7-41105F8DA634.1 1 0.9993602633476257
6B8BB6D9-F847-4020-90B6-5FF5901027B2.0 1 0.9994434714317322
717A6AC0-39E5-4D91-B8ED-63751C546002.2 1 0.9998341798782349
78BE1149-8888-460E-A405-651D549DA9EE.1 1 0.9993595480918884
7BD162E7-292D-4EBC-8CC6-595F1F3BDF3C.0 1 0.999963641166687
8561701A-1AD0-4844-A24E-77F952514C28.0 1 0.9959797859191895
90085524-5B78-43A5-AF17-36D75AFC7438.2 1 0.9998694658279419
902BFD66-BD99-4293-8B00-2E9361CD8EEF.0 1 0.993826687335968
93000924-B105-4619-BA49-E25DD92822F4.1 1 0.9995948672294617
9608A417-AB29-46A1-8C48-F2AF2AD4E6B5.1 1 0.987575352191925
975E971E-F78E-4BFD-8331-901C9A705695.1 1 0.9998101592063904
9AD749EE-3A62-498C-A6B3-5B5F5EAD5D35.1 1 0.9998088479042053
A8C3B7D7-F47F-496C-B4B7-FC98CC77CDE0.1 1 0.9997841715812683
AE75A7A1-6BB5-4882-88DF-F45DD0E71E8D.2 1 0.9992475509643555
B328E7E3-181E-4DCB-B96E-79DDB38AC991.0 1 0.9765476584434509
B7BA0A64-8B3F-445D-BBBE-A465689EEC3C.0 1 0.9980233907699585
BA3D8CD5-36CF-456C-B1B5-E7183BE5E158.2 1 0.9947615265846252
C402CF2E-32E3-431F-8716-A058DF4320FF.1 1 0.9992609620094299
CC27E216-7E47-475F-AECE-C63FEA02D3C7.0 1 0.9998577833175659
CF671545-E354-4876-9EF7-7096350ECD1B.1 1 0.9997631907463074
D4E8AFA8-F9C5-43A3-AFA0-3C419A3630B1.0 1 0.9986494183540344
FC9873B5-F5CB-4B6A-94A1-19DDECAF0D40.1 1 0.9982876181602478
FE62FAAE-C550-441A-A9C5-75B6B54B6C05.0 1 0.9998151659965515
03D3B4EC-0E59-4EA6-BF11-0FF5E545D3C8.1 1 0.9998718500137329
09C5D6ED-8744-4887-BC49-A1EE48348C83.0 1 0.9971747398376465
0C2BF2AC-D8B3-4358-8C5F-542398D4D86B.1 1 0.9996106028556824
0DA716AA-5BF0-4209-8690-8F480FFF6DA1.1 1 0.9993457198143005
0EDA767D-B887-4DF7-BB2A-3236C4C8E83E.0 1 0.9997201561927795
0F291BC7-EABA-4305-84E7-8A8E190E5D0E.1 1 0.9997270703315735
1664FE3D-2863-4115-8A71-492F39D0C91B.1 1 0.9565244913101196
1E8748D2-E300-4AB1-A914-6684BCC16107.1 1 0.9998551607131958
2364F319-9B9E-4F2E-8559-F139ACE0E843.1 1 0.9994444251060486
2691FF47-2CE2-4AF7-99E6-73E949654BE8.0 1 0.9999281167984009
28032077-DD92-472D-B7F1-DE054FA25630.0 1 0.9954258799552917
2D365B86-D701-47B7-AC6A-76A6C77F29B9.0 1 0.9998468160629272
3707C796-7078-427A-97B3-9724D0D6C488.2 1 0.9998277425765991
41AB591C-A688-4291-81A2-BD280580AD06.0 1 0.9984800219535828
42ACDBA2-8F97-4F15-B039-213F172AAAE2.1 1 0.9989423155784607
46110D6A-4217-402F-95AA-82A560AE468A.0 1 0.9998911619186401
4624B70A-3BCE-4AB4-9187-C073E104FEB7.2 1 0.9970701932907104
53991D1A-5D39-4316-8DFF-8A93548BAD76.0 1 0.9999076128005981
D63664B8-9FA9-425C-BC90-415B7D751B60.1 1 0.9995156526565552
DED92302-F0CD-4111-BAE7-A70711D00C50.0 1 0.9998168349266052
E0C3136F-EA79-4AF9-ADAD-F37E85F1E409.1 1 0.9988019466400146
E26A6544-D598-4CD4-80F3-1637A13B18D5.0 1 0.9998200535774231
E51037C8-C9A4-4D3A-8395-CAF2EFB275EE.1 1 0.999744713306427
E747710B-10E3-4AEB-8092-BA839EE63D6A.0 1 0.9997590184211731
EA7F5242-04F7-4A89-BDBD-B341AEC34937.0 1 0.9998486042022705
EAE83984-D2D8-479F-BBB4-D552ED54719A.0 1 0.9993466734886169
EAED730B-9ADA-437A-B192-58E0C336D51E.3 1 0.9996453523635864
EFD0C1D0-ED6E-4C9B-A2A4-D1F0D87298A0.0 1 0.9960927367210388
F08061D2-BD98-470E-A6CB-3E57D3929F44.0 1 0.9926789999008179
F138A1EB-41BB-473C-81A2-76E095E82756.0 1 0.9930480122566223
F73FC3A1-292B-46D5-9685-B64182170C08.1 1 0.9993715882301331
F96E0E9E-5A33-4B57-999C-3B595F6F9F6C.2 1 0.9994974136352539
FAB9C94A-911B-4DBE-AEA4-514D8D71804E.1 1 0.9906243681907654
00E4286F-7F9B-4531-9AE6-3E542BD9034F.2 1 0.9977972507476807
02BFA477-A7F9-4B10-BF94-36B3B4564B32.1 1 0.9995996356010437
0A69D0CD-9665-4A0E-BB75-19A4E10533E1.2 1 0.9997283816337585
0B91F610-E7A2-441C-961D-40859EF93A01.0 1 0.999876856803894
133E6EBD-BAE0-4ED5-B93C-9241ACC63BA2.1 1 0.9995036125183105
5621380E-A739-4B76-BDCC-7E1F1C96AC47.1 1 0.9993745684623718
57E4F53B-987F-4E04-9332-95286C5CED9C.1 1 0.999812662601471
5A0757E2-E2AF-433C-9994-A08B2FC60B88.1 1 0.9997958540916443
612FADF8-FC8C-4222-98E1-9F2F5373F166.1 1 0.9998670816421509
6994C3C6-4938-4034-BB2C-8291972D5797.3 1 0.7426319718360901
70C79998-559A-4405-8444-8F1D4C4580C5.0 1 0.9992660880088806
737C8FF8-F6BE-401D-9876-07736965085B.0 1 0.9999481439590454
7C3C7F5C-C520-4D10-950C-34894AEB39B7.2 1 0.9995755553245544
7F8EBD10-E3AE-448C-B87F-55636993A11B.0 1 0.9980916380882263
82D135D0-7F98-4DD2-86FE-87C749A59BA7.1 1 0.9997106194496155
85C491B2-DC24-45E1-9D1E-CB13C0817299.1 1 0.9993258714675903
86ADBAD5-B166-4A29-843B-9B78ED3D4503.0 1 0.9998064637184143
927B9DA7-D046-48F4-B3AF-43BD564385D2.3 1 0.9993665814399719
9840B3C7-9665-41AE-B76D-C345FD822AD9.1 1 0.9998080134391785
9DE2AA4C-6209-461E-AF58-5D07BE1EC5C6.1 1 0.9997513890266418
9FC812A2-53FA-424D-B0F8-6493D4ABA395.1 1 0.9991685152053833
A06B2BF0-3420-4F24-AAFC-4A8203A372ED.2 1 0.9995712637901306
A12E5793-BE9E-4131-B749-0C337427D2F3.2 1 0.999484658241272
A3F96C54-2680-40FB-AD1C-846D8488E93D.0 1 0.9999303817749023
A93B91E0-1A0D-4F4E-8EB4-1702D84F838F.1 1 0.9990437626838684
13BC7106-9AC6-4627-80AE-AF94D138239E.1 1 0.9997629523277283
1FA0306C-C618-490C-95C8-D5F7A0706A8B.1 1 0.9973243474960327
296DD703-B32E-4A2D-86F2-1540E5D6E85A.0 1 0.9998871088027954
2B6CDA79-AB79-41CC-8F7F-FF7670CD6FBB.0 1 0.9997288584709167
2BEB1656-202C-427D-8E4F-FA9877403290.2 1 0.9994394183158875
2F39042C-74FA-4D67-B302-C3D63264CE0A.1 1 0.9985077977180481
35E08DD1-A70C-45FA-B125-1ADA1B9A22F2.0 1 0.99892657995224
3744B39D-2884-498F-9770-8DECD1A15F6B.1 1 0.9997105002403259
45F4E767-A71C-49FA-A4C5-D329C3617BE2.1 1 0.999772846698761
47DA725F-F00B-433F-AA9E-DFB9FC6DFCE1.1 1 0.9990027546882629
AA8B23C1-C3D2-4FD8-823A-F123A0DB085D.0 1 0.9999109506607056
AB3F8ABA-63AE-4A1E-BBD0-331E9D6D6E5F.3 1 0.9994713664054871
AB9CC053-9190-4838-B982-2EADE5FA1019.1 1 0.9996359348297119
B29704E8-56B5-42BF-8B7B-9DC19BB177CA.2 1 0.9990313053131104
B4B420BF-02E1-4453-87E5-B5C941EAB51E.1 1 0.9995622038841248
BCF2B99E-3394-48E4-83D5-4291E86D8177.1 1 0.9999117851257324
C5421B99-097B-4B73-A7AA-CBE1E7DA839F.4 1 0.9990094900131226
CA0188DA-0879-4A28-B9EC-3B48FFF45182.1 1 0.9992826581001282
D19BC30F-01B6-448A-8E6E-C73D1A66170D.2 1 0.9997326731681824
D20C502A-9A8F-418B-AF02-91571CB1A9DE.0 1 0.9997000694274902
495160EC-A813-4DD1-9C45-1C6F4E239884.0 1 0.9968731999397278
500BAB20-9D26-44E1-BBD1-7B0755BC4FB0.0 1 0.9999411106109619
591D11B4-A2C8-4B9A-9CF2-9ED51D52AC76.0 1 0.9998618364334106
5AB4AEE1-1C4B-4FD2-9375-9D224BA13643.1 1 0.9984574317932129
5D73F1B6-682F-4869-8EB2-C82F10D08020.1 1 0.9989175796508789
610597A0-8DF1-429D-89E4-3D6A42E24A4E.1 1 0.9995183944702148
611107E0-7CD4-427D-9610-BC9F51078D36.3 1 0.9993011951446533
640358A1-794C-4FE4-9EAD-955AA2BB91EE.0 1 0.9999386072158813
6C7AB25D-02E9-4492-9AB6-C684E86C3C24.1 1 0.9997441172599792
6ED0E4A8-6216-4BED-A331-29737D838B97.2 1 0.9997134804725647
D4C1E479-1432-42F7-A196-9171118C5070.1 1 0.9997137188911438
D7AD2D05-70E4-4C01-B19A-29A9317C7E8A.3 1 0.9980440139770508
DE73A293-551A-4905-952E-386AFE97A34F.0 1 0.9998528957366943
E3203A00-56B8-4AF0-BBEF-63D301CE51C0.0 1 0.9999569654464722
E4600081-DC35-426B-B131-6D7B80B68753.1 1 0.9996227025985718
E6C6C9E0-9A6F-4E4B-B4A9-CAD193819DD4.1 1 0.9993168115615845
E8400CB6-EA3C-4EE1-BDFD-0AFDD2548F02.1 1 0.9994663596153259
EDC56AA9-43C5-4226-B290-8D3D821C4A92.2 1 0.9959096908569336
EF8FC091-CAAA-4543-8AB9-C939A469D781.1 1 0.9897770285606384
F2378C9D-22F9-476F-8A92-D1581313B9EA.2 1 0.9970752000808716
71EC41FD-4C2B-46E3-87C3-D86AF0077A8F.0 1 0.9998701810836792
73E1E678-4BFE-4BED-9788-1773D1BFA1E3.2 1 0.9998354911804199
81F52AFA-FAFB-4137-9361-3D4561AC1837.2 1 0.999840497970581
8E26CE9B-25AC-4DE7-9DCC-2A59E3D33077.0 1 0.9965646862983704
9AFF1E1E-B18A-4CB9-9F85-6C9400B37F80.1 1 0.9989336133003235
9B994AB5-6C0C-4DA3-8180-E237FE4D19BE.2 1 0.999739944934845
9D816A16-A808-4C94-AD1B-43DF15995227.0 1 0.9979515671730042
A10623E3-3A2A-4872-9796-D9D740F36CBA.0 1 0.9998730421066284
A377C808-2E31-4B26-A9C5-4CF60E37850C.3 1 0.9992918968200684
A484C1D9-15FE-4DAE-A382-BB99D9317994.1 1 0.999525785446167
B4FD2A3D-101A-45AF-A2F1-3AE14FA2EEB1.0 1 0.9993459582328796
C17B569E-B070-4F95-BDFB-AD4A881477C9.1 1 0.9997479319572449
C5EF3F00-A6A3-4E38-B1D3-5D172D93DEFA.0 1 0.9998950958251953
C5FC3ED9-591C-4F16-8F3A-5455F7A2ABEE.1 1 0.9996521472930908
CE1DFE89-3C53-423C-8CCF-80E6A1DC5C5C.0 1 0.9998237490653992
CF85C354-B088-4C60-8CA7-19C2DA8EC9D4.1 1 0.9996110796928406
D5BD1AFE-88AC-4468-80B8-C604D3C93DA0.0 1 0.9951595664024353
DAF2B6A0-0C24-44BA-A2AD-1290F65C0A08.3 1 0.9994344115257263
DD46282B-1917-4FF0-B943-D6501AE1CF38.1 1 0.9986636638641357
DD54C3CD-F536-4832-B92F-BAE1E8FD8061.1 1 0.9997299313545227
F69931A0-28C6-4438-956D-9D70B317F735.0 1 0.9998575448989868
F8BC3617-BE38-42BE-88D0-A0F0C88D6B3A.1 1 0.999599277973175
0421BA84-C13F-423E-9FF7-6FCA79138775.0 1 0.9999449253082275
0B788E46-FFBD-4384-A50C-DA26D745FFC6.3 1 0.999541163444519
131267C9-58BB-4749-AC31-C22A9121D686.0 1 0.9999150037765503
14B0E419-5A06-495F-820E-65292697483A.1 1 0.9998692274093628
177EDDA4-A4E8-42A7-B432-5AF5513F3320.1 1 0.9978300929069519
1990531D-092A-43BB-BE94-A62853F4DC63.0 1 0.9999120235443115
19E63060-7AE4-4685-BCE1-E69A96DC603C.2 1 0.998793363571167
1B919B89-9670-4161-9A43-803C43C832F0.1 1 0.9976683259010315
010B10C2-F732-4A23-BE47-704D135412ED.1 1 0.9997581839561462
0AC3BCE3-EAEE-450E-99D8-FB4F15664072.1 1 0.9991945624351501
0BFC7359-5E90-446C-9F00-39371D48110F.2 1 0.9997038245201111
12CEDA8E-9F34-49C3-AC22-F2F22874ABF9.1 1 0.9957299828529358
1BCE01D0-D4A6-4402-8E5A-419C7F5621CA.1 1 0.9992446899414062
1BD6DC41-98FA-49AC-B4E6-A3F7DCE4C120.4 1 0.9984863996505737
1CA55DD9-DDB5-4ED1-9683-7E87895A80CA.0 1 0.8653678894042969
1DF6389C-1285-46C6-9388-A6631E7DB6F8.2 1 0.9990193843841553
24973E75-DE8D-491D-A23C-BFE6E334D53B.1 1 0.9998176693916321
2B0459B5-E2D9-4AD1-A46D-4B117292232E.2 1 0.9993854761123657
2DFD3B77-AE75-4404-AFFD-7855D09FC991.2 1 0.9988920092582703
2FC92A47-8658-4274-A857-8504DCA23EB6.2 1 0.9998770952224731
3708C78F-CF84-4031-9DDA-39CCE1E5D87B.3 1 0.984728217124939
37C448BC-F1B8-4060-AF24-2D7D582E852E.4 1 0.9951139092445374
405909D6-17C7-4407-B330-FEFEC16B2018.0 1 0.9990836381912231
45F4ACE1-4944-4CAA-ABB0-79ADD8C89EDF.1 1 0.9856280088424683
48C7AA55-7061-49E9-AD84-7C41DCDE7385.1 1 0.9997952580451965
498B46B2-0E5C-4646-964B-D45766437617.0 1 0.999672532081604
4BE07ACD-6F63-4440-AE14-40DC0E502656.1 1 0.8443674445152283
4C23A2D1-96B4-4E56-B977-D3C86A339204.0 1 0.9998843669891357
52E9F3B6-C1A0-4458-B548-DAE93EE6A6B7.3 1 0.9996310472488403
58921EED-C568-402A-A541-D9098C29AE76.1 1 0.9992997646331787
5BB0F65B-3061-4D15-ABC4-9F7388FF9732.1 1 0.9995765089988708
64E80F7D-70D1-4792-836C-66A6D3600CD5.0 1 0.9992283582687378
67F46321-DE22-42EA-B3A9-87BAC6ABB68C.1 1 0.9994663596153259
72E4FB74-69B8-4ED7-B8CB-28C712BAB92C.1 1 0.9996544122695923
7553A383-31D8-4FAF-86AA-42B91ADF211F.1 1 0.9995405673980713
76075D82-35AC-45E6-9381-4CC2EA762152.0 1 0.9953215718269348
775936B0-8072-47A9-A8CC-F753CD5C0A08.3 1 0.9992635846138
776C7C90-C085-4D9C-A083-62C72D47F4D5.0 1 0.9998548030853271
78727425-E426-4F42-9D98-96DE1FE74E38.0 1 0.999810516834259
78CE5D08-E05B-457B-ADDA-CCA43B06C7CE.1 1 0.9991662502288818
79DDD75F-6287-4E3E-B952-657B093CF136.1 1 0.9997126460075378
7A6F8D14-0390-49F6-A122-B648E92CEEBB.0 1 0.9999239444732666
7EBA80C4-7CFD-46EB-BA5E-E8D00944F64D.2 1 0.9996856451034546
8D7453BB-ED0A-4F1B-A415-EBFADA0C034F.0 1 0.9999300241470337
944FB725-6E55-48F3-A0E6-CFE74FAFD211.0 1 0.9999157190322876
963EF431-0D46-417D-BFED-E3329F5179E9.1 1 0.9991118311882019
9E8BD100-EAE8-4B50-9CD3-C9186AA50D37.0 1 0.9994230270385742
A193869F-2054-4914-8469-FD7D89FFE1B4.0 1 0.9999451637268066
A3523ED7-C5F8-40F3-82EF-DA73A79FD38F.1 1 0.9994101524353027
A65FFD0A-3120-4340-B29E-41FB3F3464EE.0 1 0.9998477697372437
AEC463E6-A6DD-4C6A-8625-566D830CC446.1 1 0.999595582485199
B4EC4C5D-35CF-47DD-8355-6F000603E9EB.1 1 0.9991905093193054
B870C181-955E-496B-B443-5F0DF00D365F.1 1 0.9993531107902527
BC0FF27F-786B-489E-B400-4C8F0CD989D3.2 1 0.996732234954834
BF0A98E3-8597-43DC-8C84-D1D87054D6CB.1 1 0.9996774196624756
C2E5097A-8D04-4663-9B89-51CE044631FD.1 1 0.9998950958251953
C68212B4-46E7-4C2E-8370-7287D1F7A1F7.1 1 0.9998016953468323
D09181C3-418D-4812-8BE1-6E44E62A9748.1 1 0.9996181726455688
DAC65BE4-D83D-40AB-BDF8-2260C6B127E3.0 1 0.9997952580451965
DF0E242D-3090-44FC-ADBD-4D32FBCFB729.1 1 0.9998420476913452
E61967C1-BBD1-4DE8-A1AB-5E8C91BEC562.3 1 0.9997135996818542
E762DF9F-ED62-4D6B-95FE-470F41543667.2 1 0.9992117881774902
E9F8B272-1818-4949-8775-745BAD6B6ED1.1 1 0.9997976422309875
EDC2619A-9A5F-4122-8E79-5A21ED5315C4.0 1 0.9981671571731567
F01F5B9E-E735-4C9E-A1A2-E2F4D6EA2DF2.1 1 0.9969587326049805
F40001C6-11C7-4FF4-902A-5560D5D49711.0 1 0.9965632557868958
F634A453-2D23-41C6-9B65-CA46A74F36EE.1 1 0.9998760223388672
F7E78739-D343-4695-941D-3241DB1458A1.2 1 0.998988926410675
1BF766DE-9A38-402C-896E-96F04B02F7D4.1 1 0.9993271827697754
1F48A7FF-5B6A-44F7-BA37-AB6917B77241.1 1 0.999506950378418
2173C0FF-FE9E-4360-807B-CFDEE00042E1.1 1 0.9987661838531494
2607F749-4417-49EC-9FAB-5E5E5AD811C0.2 1 0.9993740916252136
269011C9-3F45-485D-950E-112A9FDD6254.2 1 0.9996877908706665
3A92B8CE-D10A-42A7-8B1C-20AA79AEEC65.1 1 0.9994474053382874
3B84E39A-27CF-4262-9DEB-BBB303041EB0.0 1 0.997612714767456
3E6457B5-A894-4C95-8B37-2120C54C66CC.2 1 0.9998107552528381
492FC9F9-3986-49BB-B076-262DB5365842.0 1 0.9976626634597778
4BDE4641-4FE7-4ED9-8385-2D9B1EDD6A84.2 1 0.9994984865188599
E18FB1C7-251B-4B5F-8C16-63FD2D5143A1.1 1 0.9998179078102112
E2520AA6-59B6-42D3-AC48-1D62C50E2DD2.2 1 0.999359667301178
E357D767-55AC-4AE5-8AAB-BD75E9DAE6A0.1 1 0.9986955523490906
E72F0052-7682-40AA-8EBA-FD7C09311D5B.0 1 0.9928158521652222
EB036A8B-12A7-441A-947F-ED1BB3756F3E.1 1 0.9996745586395264
EEFB9FC7-78C0-4D65-A9CA-969D6070514D.0 1 0.99993896484375
F56DF237-C021-4103-B65F-63F834FC2ED9.2 1 0.999104917049408
0AAAB1A1-E0E3-4F1B-B98D-C8C65C13FACE.1 1 0.9997112154960632
0E6F57D9-C85A-4645-9F4F-7193E4691CEC.1 1 0.999727189540863
179E9CF8-2D51-42C2-946E-A02AD9A374C4.1 1 0.9997503161430359
F9078C77-23E1-4589-8920-A0163F946F1E.0 1 0.9610034823417664
F99E014F-F909-49E9-BC03-9762E00FCC62.1 1 0.9994329810142517
006CB437-BF0D-4B2B-B3AC-93ABEFE86B12.1 1 0.999721109867096
04CE19D3-27CB-4CFA-8D7B-D8A2F77E4D98.1 1 0.9991426467895508
061CA393-07AE-454C-9A83-12DE14A8108C.0 1 0.9969093203544617
0A23948B-502B-4E89-B784-22AA6540B6E0.3 1 0.9993552565574646
17A9790A-92EB-43E4-8928-18F9EFC52BC1.0 1 0.9998195767402649
2AEDDB37-2D36-4727-A38B-9E0EA4D2FA0C.2 1 0.9995136260986328
2FD01072-9120-4E31-9CE9-2C8736D3D3FC.1 1 0.9997311234474182
301FD828-00C2-4D46-A2B4-53090EC47070.1 1 0.9997124075889587
33744B76-2689-4C1D-ACEC-ABD48CEFEE3E.1 1 0.9991539716720581
36EFD0E8-21C5-4C38-9832-4987F49CE2FE.1 1 0.9991387128829956
433C50EB-15EB-4A62-89CA-8CC97D188DBA.1 1 0.9997044205665588
4851DFCC-7AB4-46CE-9C2D-90F49CF618A0.1 1 0.9989111423492432
4C96F64B-0AAF-4981-ADA2-88A220F3991B.1 1 0.9989755153656006
4CF057CB-C0F0-4132-985A-7D5F1FBD55ED.1 1 0.9997689127922058
5DC10F08-58DD-4E55-9C67-AFF9C4F9E0DA.1 1 0.9995100498199463
65E16A88-7AEA-48D1-93BC-4E13EBA3A7DF.1 1 0.9983431100845337
742A9475-6D39-4BE6-94C3-453FB072DD2F.1 1 0.9974628686904907
7E67052E-6491-4FC1-B743-014F459029C9.1 1 0.9975288510322571
81C95747-B5DB-43D1-8013-090151354447.2 1 0.9997932314872742
8A25B33A-E0AF-470C-8786-F3F1F06096A6.1 1 0.9995989203453064
8BEE7603-5B99-4B92-9801-03AF9175AC50.1 1 0.9997549653053284
96A646B0-F987-41E7-9DF5-9F041BAA5FAF.1 1 0.9996838569641113
98A7FDB1-1654-488B-9D5F-0E5D862E6108.1 1 0.9995046854019165
9F670D60-2D53-4E78-A69E-B24F905C95C2.0 1 0.9975926280021667
A011DBA9-986D-4822-A7ED-C5C38A01779B.0 1 0.9979263544082642
A1D8A88B-28E0-449F-8A93-CEE14EF0E0C2.1 1 0.9936730861663818
A2E0315B-7066-452F-AE47-6CFA6CD128C6.1 1 0.9994654059410095
A6A7A722-029E-4F2A-A846-6BEFA13A33DB.0 1 0.9984240531921387
A9DBCD79-0DC8-4611-BF80-6017C8D109AE.1 1 0.9994712471961975
AF8D85DE-C2A0-43EB-804E-A2CB4C4772DF.1 1 0.999251663684845
B1CC677C-0383-48FB-87CC-2425BD54CB21.0 1 0.9916182160377502
B3BDAC47-FACB-4CC0-A4BA-36589241A9AE.0 1 0.999924898147583
B484A11A-82EB-4D15-ACBD-AF994747C011.1 1 0.9979071617126465
B79BFCE8-5064-4513-92B5-E3E4F256F7D4.0 1 0.9995905756950378
B93873B8-9987-4588-B583-A0B28A9A8ADE.0 1 0.9961106181144714
C3BBA2C9-7271-49AE-A325-8368FE5157F4.1 1 0.9997594952583313
D4F30A2E-4FF3-4D40-ACA0-C4671BF2AC7A.1 1 0.9893117547035217
DD6C1445-1336-4F76-B5BC-F3B547CAB867.1 1 0.9979074001312256
DD6CCE65-0D27-48AA-96E1-C1A0FBD09403.1 1 0.9997497200965881
E0D344F6-25C9-437C-A2E9-DEA7DFA4D46A.1 1 0.9998078942298889
E0FA53F8-0C59-4834-B2A1-7F38A3310841.0 1 0.9998177886009216
E62091A1-EA24-4800-867A-637AE79C607C.0 1 0.9999481439590454
E88A92D2-7D7A-42D5-9672-2F56944B4396.0 1 0.9998340606689453
EFA37D90-4B59-4710-8C8A-494CAACAC6AC.1 1 0.9998326301574707
F1EABB90-246F-4153-A712-ED9B8773B4F0.1 1 0.9996346235275269
F765BF8C-88EE-4C5B-91EF-6F6DC7609C6B.0 1 0.9977313876152039
FFEB0CDB-4D8B-47A5-83F2-8F32D525F0C7.1 1 0.999516487121582
07DFE31D-7B2F-4AFF-90F9-5AFBD6A6FCEF.0 1 0.9998784065246582
0D920C06-7914-40D7-BEA1-4A521BD7FDB4.1 1 0.9997938275337219
1018784B-33E7-43A0-B269-9E6E78EF84FC.1 1 0.9996634721755981
122B9A80-0CB3-496D-A442-07CF84468400.1 1 0.9995424747467041
138D9CDF-84FF-4340-BEDC-D3A10A42EE5F.3 1 0.9991555213928223
14078631-EDA7-4BF6-8B24-A09F107D6AD1.1 1 0.9997246861457825
18641B16-A8FD-49D6-8D93-C5D10D1DCB6F.0 1 0.9950379729270935
25C6C006-36A3-4EA8-8BF8-B53AEC139DB8.1 1 0.9995549321174622
2A6FEADA-9CFC-4284-AD2C-F6715AC385A3.1 1 0.9992874264717102
2BB7E520-640A-490C-9683-A44A3FBAC7E0.0 1 0.9960145950317383
2EDC5D9F-FEB5-4F63-88BF-1C987CDA539D.1 1 0.9997207522392273
2F84EADA-DF28-45C9-A2B1-AF60A7353135.2 1 0.9991631507873535
320FB7A5-EF73-4C1B-AAD9-C776C632AE03.0 1 0.9947776794433594
356CC79A-4E25-4EFC-A366-EE8121425FA0.0 1 0.9993569254875183
3B20100A-B2AC-42EA-BF75-C946C8E657F9.2 1 0.9994224309921265
4BECE336-6C53-42FE-B388-51F61ADFDB88.1 1 0.9997215867042542
5B3A10F0-E3E2-4223-B2A7-BC14005042C8.1 1 0.9961530566215515
5C529808-81DF-4F3B-BC48-14ADBEEBD280.1 1 0.9998098015785217
5C9E5F61-FB7C-4978-9C45-88D9B4742130.2 1 0.9996563196182251
61D59C61-9A15-4DA9-95B2-DA7DBF769188.1 1 0.986229658126831
632A0689-F348-4ACE-83BF-7F7A68C32BA3.0 1 0.999688982963562
6FFB6E16-8870-485B-999E-8B15F754EE38.1 1 0.9983428716659546
70D9BF65-6015-419A-9B70-538128F3B55E.1 1 0.9995738863945007
78ECF8BE-4D28-42EE-983C-906CE53FE6BA.1 1 0.9991437196731567
835728E9-F3D4-44F1-B771-C07D19056945.0 1 0.9998633861541748
8527CABA-EF9B-46A7-8309-F488BD8C3E11.0 1 0.9998798370361328
88BF2799-30A2-4FA9-A405-FB05BCC596EB.2 1 0.9987081289291382
944555B6-07B4-43D3-86EB-D5BB323E261E.2 1 0.9996733665466309
9DED3866-8BB8-4C7E-94B2-0D0AB3E53A73.1 1 0.9995871186256409
9E5995A6-2981-4926-82AC-F1E1E5D5C779.0 1 0.9999481439590454
9F5C3886-C43B-4F6A-AD6C-781C9D76AC7E.1 1 0.997962474822998
A3FA260E-A8E9-4B9D-9CE2-EBF02083AA84.1 1 0.9998106360435486
A689593E-9869-486E-A59A-0601C12F4BF5.1 1 0.9994993209838867
AA2EE717-41BD-4FA6-B4AB-34A6E057E770.1 1 0.9989651441574097
B12ACF41-AF13-44B2-89BA-162B7E9288AF.0 1 0.9970222115516663
B482E7A8-1A12-42C4-831B-0AA353D32BBF.0 1 0.9998260140419006
B691602A-E789-4B99-A583-4D2DAD53011F.1 1 0.9994271993637085
BA754085-665B-42F9-80E3-54EB7211A47F.5 1 0.9974243640899658
BDEBA2ED-7007-44A3-BC57-2264CFB7AB06.0 1 0.9998990297317505
C3212828-F53D-497A-BABC-4DE20AB79F0A.1 1 0.9997206330299377
C718AB0E-560D-46A1-9D62-4B078DFFD678.2 1 0.9997722506523132
C9F214D5-1C17-4256-9EE7-B02572660965.1 1 0.999911904335022
CAF3E514-D06C-4C38-8893-CA90290D5F63.2 1 0.9998026490211487
CFFC5B24-0849-453F-BD4E-322450105104.1 1 0.9994251728057861
D038601A-7F68-430E-A007-22F6EBAA5532.1 1 0.9996646642684937
D5108691-6FCA-4C70-A0BF-DAA24BD05F16.1 1 0.9993964433670044
D62A0D76-12EF-4BC8-AF31-C6893C614E64.0 1 0.9999295473098755
DCED4179-1F37-4ACC-A42C-A983DF643F71.2 1 0.9991401433944702
E1824998-4A31-494C-B40B-872E47BD1B94.1 1 0.9997648596763611
E7A35578-E84A-4AF9-911D-2B52B5F628D6.0 1 0.9978325963020325
F0E99CC2-D2A5-45BE-AD2E-3AEB5BE71C21.1 1 0.9990956783294678
18F96494-4A79-4652-A894-8F3BE3DC2BA2.1 1 0.9996925592422485
1D2F0108-DDBF-4796-8D50-6A8DEB3E818E.1 1 0.9991376399993896
1E60CF98-238A-4FF0-B055-114E6B91BF9D.1 1 0.992308497428894
1E623216-D552-4D9B-A6C5-0AABD00C6701.0 1 0.9990604519844055
2E2EE50C-658D-4779-8F93-016F9C164D4D.1 1 0.9998749494552612
2ED20707-047D-4F2C-9F37-442F7F3FEB72.0 1 0.9998958110809326
313E7E49-A54E-447F-BE7F-84354B03C2B6.0 1 0.9992212057113647
399A3EA2-153D-4BE4-B681-FCD884AB5621.1 1 0.9982975125312805
3BE614BE-A7F9-4CA8-B518-1DCAF113462D.1 1 0.9983059167861938
3CD6C93F-4AE5-4CFF-862C-26FB0790F7C2.1 1 0.9982303977012634
4D4162F5-8483-4D0B-B3F9-4A717488B554.1 1 0.9992882609367371
53AE76DD-CE13-407C-939B-8633CCDB286F.0 1 0.9999308586120605
568948D2-0403-4603-A1BF-882FC2ABEDED.1 1 0.9998289346694946
56B59096-24FA-4E7B-BEB5-46DAFF471D3F.4 1 0.9989357590675354
5EE16F1B-7F35-43BA-8651-1908B96F308B.0 1 0.9532616138458252
64D9C212-288C-430F-918B-4B5A384FCD34.3 1 0.934802770614624
6EB872A6-9E76-4FA1-934C-36A73B3D23AD.2 1 0.9990482926368713
72D2D2F2-835E-42D4-817A-CEB437B07FF0.1 1 0.9995274543762207
759FDD8B-BA9F-46C1-8EFF-5E3FD6AE6D78.1 1 0.9998608827590942
76666845-F44E-4628-AB51-8E3B5ED334D4.0 1 0.9958891272544861
F75FCB7A-5355-4BF9-A6C1-0E3A06463480.1 1 0.9982402324676514
F8FB976E-EA69-4245-A34E-53E25E72D57B.0 1 0.9862187504768372
00EC63A7-19A9-456D-9F6B-7C3F7E621384.1 1 0.9992665648460388
03F1A188-0084-45D5-B413-C6FF76F53B83.1 1 0.9997393488883972
0B2D5632-4146-4976-B1F4-64039AD253DB.2 1 0.996008038520813
0D6F7BB1-914B-4E60-840D-2A593F9C4DA6.1 1 0.9928426742553711
1C44E0F2-7860-4EEA-BA4B-A89E232BA1C9.0 1 0.9998531341552734
2377F26C-8A1B-487E-9591-C578404B50FB.5 1 0.999555766582489
27C12A33-F545-466B-A973-3C50DF116F3E.1 1 0.9994726777076721
2F92A24B-6C0C-4DEF-BD9A-F1A7B9A598A2.3 1 0.9998395442962646
327F4D1B-EBEF-4FE3-A108-465B0A10E609.0 1 0.9998440742492676
37CC60A1-AC34-4524-8ABD-DB5C37C3D734.1 1 0.9995492100715637
390BF0F8-2D16-4BE0-8B1E-2ADE34F208E0.0 1 0.9999294281005859
3F47B8AB-1CDF-4159-99EB-FEC884B8FD79.1 1 0.9943448305130005
4117DAB4-DF27-4380-B68F-7292DC59C069.1 1 0.9991490840911865
439B9D7C-FAD9-442B-A610-AA1ABD112ED2.0 1 0.9998080134391785
44F7B0CE-530E-437B-A435-084755F565FD.1 1 0.9991719722747803
4FA4CF41-2EA3-4CEC-ADD0-E26E5ED64475.1 1 0.9727064967155457
59E47DF8-C40E-4F34-9975-82893DF44666.1 1 0.9985836744308472
5D86710F-7B7D-471D-A269-FFEEF1A950AC.0 1 0.9934137463569641
5E116057-A753-4492-B39B-FEEBB5B6100C.0 1 0.9998237490653992
691C979D-70BC-41D5-9E65-B52FCF76D1FC.1 1 0.9994595646858215
704684CC-6475-40FD-92CC-F948E4A2FF31.3 1 0.9986705780029297
71C935FC-0608-4196-B28A-25135DEADF81.0 1 0.9999128580093384
73492489-944C-40F0-864D-935DEE0D159C.0 1 0.9998205304145813
7C602834-7C96-4B86-9103-3ECBC32757E2.1 1 0.999718964099884
806C54E5-D3A0-4334-820E-9C423E5F917A.1 1 0.9993213415145874
87FEBF5E-39FE-4371-9BEE-4C1D67CE7E87.1 1 0.9990205764770508
88CECA5B-F81C-4B19-8329-59E243696F46.0 1 0.9994681477546692
8BA8FF6A-54A8-4DF5-9686-AB0B3FE81098.1 1 0.995927631855011
A19C1128-63A5-43CF-A35F-6DF1FAEE4559.0 1 0.9970301389694214
A1A34133-DF16-4356-895D-B2B999DA2AE5.1 1 0.9997026324272156
A315AEE9-6FEC-40CD-B078-32019C9B750F.0 1 0.5324084162712097
A8F8FDF6-C3F5-4405-BD1A-14A0A6A999FD.3 1 0.9998061060905457
A9527FF4-BC99-4AAC-8C26-D232E0821F0E.0 1 0.9999315738677979
A97169D0-97ED-4726-A446-C07141EA88D3.1 1 0.9997144341468811
AD764767-40E1-4841-AF09-D1D0DE1E24F4.0 1 0.9997598528862
B29FB488-83FF-4EC4-8FCD-6D66D27EB2AD.1 1 0.9995666146278381
B5804B35-A002-486A-9E39-C46426D28564.1 1 0.9996733665466309
C252F489-7F96-412E-BDC9-38621CD9BDBB.2 1 0.9992523789405823
C8DE7105-8F06-4D89-AE0C-1840AB909F7B.0 1 0.9999239444732666
C97282A3-D023-4780-93FA-84D25F76B934.1 1 0.9997343420982361
CB401FA4-7F3A-4EF1-ACDC-42E1979A3A77.1 1 0.9997591376304626
CC573D17-5416-4AB5-878A-7ABE553592F9.1 1 0.9995514750480652
D1D871B3-2138-4C6A-838F-1953BB2C8485.1 1 0.9994066953659058
D2483AC3-287A-4350-9B57-494522F8E521.1 1 0.9998243451118469
D4F97CEA-31B8-4A85-BD30-22E4FAEE887B.1 1 0.9989412426948547
D89EE134-D600-40E0-80D2-75C806E6FD84.4 1 0.9991377592086792
DAE11D58-D1BC-4586-8641-B43EE6E87F58.0 1 0.991174578666687
DB8214DA-1B4A-4C43-A2AC-1674A451A82A.0 1 0.9976375102996826
E4AAAE39-7AAF-4394-8FDD-85392597E5A8.1 1 0.9996414184570312
E8253535-DD58-4E64-B169-5F1048E1C0FE.0 1 0.998221218585968
EA17A91F-40E8-4A0F-9121-38EA644ABFA1.0 1 0.9978078007698059
F122FD61-F8A8-449F-9067-9DB09F428665.1 1 0.7782875299453735
F780DE15-DC5D-4F35-9BF0-F92701E4497F.1 1 0.9992350339889526
00B885D8-3B54-4C29-856C-5C8D7B9009E8.1 1 0.9998170733451843
040CB67C-DC08-434D-B7BB-DFF0B6048F6E.2 1 0.9994744658470154
0641E0F9-3E96-4CFE-A247-F035E0835623.2 1 0.9997751116752625
0F2B6418-1E29-4288-AC1A-99789CC4A2DE.1 1 0.999471127986908
0FBF1334-7483-4C3C-BC2C-F95B89C26611.1 1 0.9998733997344971
12DC0C5C-B7EC-40B6-8AFF-B2957375FCA2.0 1 0.9990518689155579
14528074-5D6A-4B02-B605-BD4972EEF68D.1 1 0.9964046478271484
16F2CEAD-D502-4197-A167-D6A01EFD2645.0 1 0.999440610408783
19AF998A-0102-4979-963E-306D42BF49A1.1 1 0.9999622106552124
1AEB059C-758A-440B-AFA8-0C5F889D1DA6.3 1 0.9992651343345642
1C732E06-F71F-42AF-A0B6-4D7D882D01B2.0 1 0.99795001745224
1F814472-201E-4A47-9EC7-DC62F96E745F.1 1 0.9871959686279297
208A5741-21AE-4AD9-9A9D-A8EACCA29554.0 1 0.99992835521698
23D51AA2-47C2-4718-B5BC-7BF59A43211D.1 1 0.9993705153465271
289B095E-8D26-4AE3-A8AA-6A7FE0F77619.2 1 0.9991482496261597
2B610341-3B4D-45F2-B8DC-4B5379B33608.2 1 0.9997076392173767
3165F0EE-F7C8-4C75-8019-FD0BFAAE77D5.1 1 0.999874472618103
3E450820-EAA1-4A21-B113-8F4E380E883D.1 1 0.9977017045021057
42EDED59-00D8-4753-A6A1-FDEFB42C94D0.2 1 0.9993441700935364
474B383F-2ECF-45A3-9B2A-3EB2E64B42C4.1 1 0.9936337471008301
481D4F27-51A6-420B-9870-D2460015CB7B.0 1 0.9983446598052979
4F122797-EF05-4A04-908A-A2059DB9836F.1 1 0.9990200996398926
596296AE-2C26-46B1-9D7A-1F13745DF837.1 1 0.9995717406272888
5BAE6846-1A3D-427A-B972-8257C871098B.1 1 0.9992976188659668
6002699C-B748-4682-9766-452AA3B90902.2 1 0.9993847608566284
686AC6C4-3B76-49F7-A38D-39DD7EC0C75A.3 1 0.9997679591178894
69130E35-9360-4185-B44A-6024FD0C4E4D.1 1 0.9996830224990845
69772ED2-BEAD-4E2A-8C28-0F8332EF780A.1 1 0.9998489618301392
6AD7882A-A28E-46EB-97B2-1CF979A7EF0A.1 1 0.999626874923706
6B2F8BBC-5505-40B7-A3F8-3E8EFF3366C1.3 1 0.9996793270111084
6CDCD043-28C6-4A7F-9A2D-CBA6D503A234.2 1 0.9995688796043396
70CD6D83-EE51-4A6C-9CFD-7EE4E87128FD.0 1 0.999785840511322
726CC9B3-4DC4-48E6-9328-78E374346CB7.1 1 0.9995574355125427
7D079700-50D8-450F-86E6-551373A14D83.0 1 0.9923316240310669
7F662EAC-0328-4C5B-99FD-AAA2FCFA7B10.0 1 0.9984657764434814
878E3B1D-BEAC-4FF4-A29A-ABDC2AB43A5C.1 1 0.9998257756233215
8D00E6C0-0D9E-4A4E-9F9A-4B2FF98544EE.1 1 0.9996063113212585
8E5C5B99-C7F2-44B2-8BD6-A0D900225118.1 1 0.9997072815895081
900025DA-5F4D-4296-9A2E-FD492FBC0F18.1 1 0.9997401833534241
98979EB7-4598-4731-BF7F-54611570EAC0.0 1 0.8955149054527283
9C8CEA98-F626-41ED-82F3-4714B336C4C4.0 1 0.9780129790306091
AD4C2FEB-915E-4D27-B457-4F4B9FC54C84.2 1 0.999406099319458
AFD59595-42DC-4040-BF18-32C22498DD6E.0 1 0.9996067881584167
B1063B78-9253-415E-8F3B-0F091D258BA8.0 1 0.9999064207077026
B20BCFFB-806E-41A2-BCDE-17472C7557E6.1 1 0.9995427131652832
82EC5A9F-FEF3-46A0-AE40-1982A826DD5B.1 1 0.9994995594024658
8D28716F-6FE9-4E74-B68A-E95620DFBB67.3 1 0.9998200535774231
90FA7CCF-5790-4701-9ED5-F1E711AC3C0C.0 1 0.9992696642875671
93603FC0-6B63-43AF-85F8-1041F2A052BB.1 1 0.999614953994751
94E96D51-1769-483C-A5CA-6BAC682B7B24.1 1 0.9998525381088257
9BC4EBA3-DB2A-41D3-8698-3C53075C69E5.1 1 0.999735414981842
9BDF991B-52F9-45AB-8F72-60D19F9E2815.0 1 0.9995129108428955
A3633D87-EBF8-4674-9404-7B3FB1122DA6.1 1 0.9997830986976624
A4297399-362C-4824-BFF5-1C15F5CA4FDB.0 1 0.9999229907989502
ACC057F1-5C15-4E30-90EA-BFFF9870CA2E.1 1 0.9997097849845886
452ECD3E-2E58-4B41-8348-20C96D057E5A.0 1 0.9994422793388367
49EB6A29-9E95-47BF-B30B-12A7488BAE09.1 1 0.9941927790641785
4E328E2B-F324-4170-9C73-3A3A69D655EF.1 1 0.9997051358222961
4E454236-166A-41AD-9C4F-0CFB00B8BB77.0 1 0.9997628331184387
4E8428C0-D697-448F-9155-FBE039D2B4ED.1 1 0.9995512366294861
4EABC779-8C55-4176-BA49-77BDB236941D.1 1 0.9997097849845886
52BE848C-C929-4A72-A3F7-1D888C8410E1.1 1 0.9989614486694336
68167E08-0733-4670-AA57-25A6E995FADC.1 1 0.9999229907989502
6B2EC03D-9AEC-4E0A-A64C-334614E4F04E.0 1 0.979070782661438
6E7A5454-B8A1-437D-882B-8FB4D2E918F9.1 1 0.9991909861564636
B3762589-A686-48DE-967A-4D73D995A1C8.1 1 0.9991607666015625
B81A40A3-86F4-41EC-A3CC-7A28547D5E49.0 1 0.9998785257339478
B885273B-16EF-4FC3-BCAF-79ABDAD0C58A.1 1 0.9997491240501404
BB2CA3A4-9C3C-40F1-A45A-080D03FBE863.2 1 0.9980204105377197
BCB91468-31CE-431D-9DB5-2ECCFA20A1CC.0 1 0.9997945427894592
BD330D33-4C82-47B7-BE13-81D8C39D44BB.0 1 0.9998656511306763
BF538AF6-5C23-451C-AEFB-9C8525E00F6F.0 1 0.9999129772186279
CAA276EA-D06A-4B88-9084-1E63944F75CA.1 1 0.9994494318962097
CDF3A800-AEE4-4DA7-BB49-A9D3EBD2CE34.0 1 0.9999133348464966
D737415E-A1C9-4C40-A982-77CD31251626.0 1 0.9997337460517883
D7C45FBF-C226-4CAF-9075-575191B443EF.2 1 0.9964333772659302
DCBFA380-BC38-4919-8E15-304271AEAEF0.0 1 0.9998830556869507
DDA1C46C-9A2C-4CAD-9D54-9816A8E09132.1 1 0.999135434627533
DEB2ACE0-0192-4CEC-8F77-63C72D983C99.0 1 0.9751431941986084
EA68472A-38C7-444D-A746-5949245BB575.1 1 0.9994773268699646
EF1A0775-C0E9-4EF0-BD17-D075EC4F4EE9.1 1 0.9998384714126587
EF46DB31-F05D-4052-9E44-74033E6E41F2.0 1 0.9998175501823425
F1F96F41-5AC0-4BCE-BD74-F6B1C0127FDB.1 1 0.9982182383537292
FADF6087-440C-4247-87A0-221ADB9842A8.1 1 0.7985392808914185
063F763A-C7D4-4D01-863D-D62E3ABEEB72.2 1 0.9992710947990417
0E8C0F5B-D4C0-4AD1-BE6A-611E993CE59E.2 1 0.9997480511665344
0F0B94CD-AE97-4B9A-ACE4-3A97CDFBC12A.0 1 0.99985671043396
1544ADE7-AAA6-4955-B94D-DB79CA90A895.1 1 0.9997979998588562
1659460E-1AC4-4B62-8AFD-1CEA7BCD8212.1 1 0.9995823502540588
1749D91A-4885-415A-BA5D-7047AAC307DB.3 1 0.9293352365493774
18658CA4-E922-40FB-8AC6-2D6BEE6F6958.1 1 0.999401330947876
21D4B5CE-A41A-41BD-93F3-E31C838BE8ED.0 1 0.9999140501022339
22AF915D-1A6C-496E-9F69-CF0CC06239B3.0 1 0.9997974038124084
26647043-FE24-4181-8617-EC3321A9405A.2 1 0.9998635053634644
29C95AE8-A11E-4A6C-81E7-3AA7FA6F100D.0 1 0.9982207417488098
2A6395A4-F883-4BF5-A3FE-FCE2773696D8.1 1 0.9986194372177124
2BEEF8D4-899E-4C10-B8E5-48D07BD4E039.0 1 0.9999018907546997
2BFC1FF2-9DF5-4EDB-8F46-CD52E680642F.0 1 0.9945157170295715
2EE08800-9CE6-426A-A701-46B494F462B4.1 1 0.9997637867927551
30A459FC-0819-4DF6-BF47-DF3DEC304FB6.1 1 0.9996951818466187
3264D073-4ECF-4A20-82C4-D4179F4B6DE8.2 1 0.9994677901268005
361805B6-A2E4-484E-9475-A2498A9047DF.1 1 0.9996495246887207
37FE1FD6-B9EB-4D96-8975-D63497E85367.1 1 0.9996628761291504
3FE61D08-DC69-4F1B-A2C4-723FEB1C473A.0 1 0.9976661205291748
41EDEA33-A500-4B7F-BF99-71AF597D8FA2.0 1 0.9998382329940796
44D6C335-EB9F-4FC4-B0FC-FA5E52B78C00.1 1 0.9996383190155029
45ED4502-5CE3-497D-B94E-EF502DFE517D.2 1 0.9948354959487915
49E7F08D-468B-43F5-9961-6F14D92B2028.1 1 0.9958320260047913
4F13D3E5-F6E3-4CB1-9793-9A9C89FD2027.1 1 0.9996040463447571
56C524A4-F090-4028-BE8B-D7766547B702.0 1 0.9900278449058533
5A5465D8-EB7F-47A8-8A2C-A0B4A120E1A1.1 1 0.9996740818023682
5B04DF09-9E75-4605-9EB0-4F08F8736D44.0 1 0.9983028173446655
66920FB2-8B10-448B-89F0-6AD15A17567C.1 1 0.997256338596344
6739320B-3622-4615-9F21-797A0197B1A1.1 1 0.999618411064148
6FB53DAE-61BA-44E1-8F2F-B7A1908177BC.0 1 0.999524712562561
714C9B39-5A60-49A6-AE2F-7F2AE08A5F01.0 1 0.9979973435401917
757B8E4D-CD1A-480D-A096-C57C45FA2642.1 1 0.9998278617858887
76E99374-0002-4DA1-911A-A7768495F29B.0 1 0.9943516254425049
7BB0FCE9-19DA-498E-97A5-282A1FA8845B.3 1 0.9974990487098694
7FA2BA4F-D57C-4814-B892-191891C05086.1 1 0.9995833039283752
81F2DDFD-6B13-4198-9CD6-4F27FC4F17B9.1 1 0.993808925151825
861F30B3-7705-4E4B-934B-3F8F83D1E5E9.0 1 0.9999027252197266
8A03ED7F-3166-42C7-9B52-2E6CDD4078C9.2 1 0.999330997467041
8A7D99AB-C363-41E2-BBFB-518B713D4BDC.1 1 0.9995005130767822
8C79E04E-F884-409E-863D-1AB1E04CC89C.0 1 0.9998700618743896
8E66C5D2-2693-4882-B081-09A67E5594A1.1 1 0.9996306896209717
8EF0B843-51D4-4827-9A16-73175800E9A7.1 1 0.999208390712738
8FE261F6-358B-408E-B23F-548EAE444EE2.1 1 0.9943284392356873
91136584-13A2-4000-9F1D-5AB3BDF1127A.0 1 0.9999254941940308
98317423-E4F7-4718-9043-3054313FDA6F.1 1 0.9975634813308716
992CA46B-1B06-40B0-BA98-5DC323B0EFE9.1 1 0.9994210004806519
9A0D0370-8548-47C4-9554-F8A6CD71A4F8.0 1 0.9939382076263428
A01926BA-001E-4621-ACDD-A2C18F3B12F4.1 1 0.9991158843040466
A0F244A3-BB30-49AD-A260-B1BA45DEDB82.0 1 0.9999366998672485
A1C6F8E1-7685-4FAE-B48B-EDC815C8C6D3.1 1 0.9990967512130737
A33960F0-6144-4B02-AB61-3D60DFF2BDC7.2 1 0.9997581839561462
A75BB891-2D12-4F79-B821-C42ABA0BA2D5.0 1 0.9975382089614868
AA00E683-A1E8-4E6F-853B-F3EF357C7A2D.0 1 0.9983129501342773
B3E7F52B-DE42-4014-96DA-CA3C01BCD6FC.1 1 0.999211311340332
B56FEF57-8EE3-4A5C-B98D-71207DD42A20.2 1 0.9981502294540405
B6D6F50B-34BE-4DEC-A564-271A1D889164.0 1 0.9999344348907471
B7853B6D-050B-4E2F-9110-437B39A8B416.0 1 0.9997842907905579
BC4C91F4-2870-446B-9044-114E69F2AEC6.1 1 0.9989773035049438
C1C19544-0869-465B-9C2E-883F0460F23C.2 1 0.9975987076759338
C63802DC-7B41-4454-91E9-2D986B78FF47.2 1 0.9995243549346924
CA094A53-2F08-4FCE-A31A-52B53478085D.1 1 0.999285876750946
D01AF34E-6A3A-470E-9B01-E4466501534A.1 1 0.9996294975280762
D3A94E36-0302-4E97-BC5C-9EFC37438615.1 1 0.9998618364334106
D4187FE7-7012-4447-A868-140A204C3CAC.1 1 0.999713122844696
E2BE87A2-28AB-4B6C-9F2A-0ED71D47BE6C.1 1 0.9996219873428345
E59427E5-3AC7-47B3-A1CC-9E84AD613D1C.1 1 0.9971526861190796
E6576E3D-42DE-4A07-93E9-B4C0195EEADD.1 1 0.9993731379508972
E6FD01EF-6904-4629-B80F-087CE5FA68DA.1 1 0.9994682669639587
E9AF0DC3-C7CE-42DA-84A8-CC64A4419A2D.1 1 0.9977838397026062
EECA252F-9D17-4F70-AA94-56B10B54CB51.0 1 0.8789166212081909
EF7479AC-B4C2-479A-AB9A-D57B2623C5ED.1 1 0.9996553659439087
F35FFA18-AC6C-4BF8-AFF5-91DA2B04D400.1 1 0.9998714923858643
F3FDA11C-A8FE-4EDB-A829-02069BA71490.1 1 0.9997861981391907
F746C960-2807-4B68-92F2-EFE9A1442989.2 1 0.9997159838676453
F967CD77-A37E-41C6-BC6A-47CFEF3B06B5.1 1 0.999525785446167
FA025062-4163-4CBC-8D7F-AD6E61A270F0.1 1 0.9993799924850464
FBCA252A-8C2B-4167-A25C-1C58C81EE04F.1 1 0.9992513060569763
FCE57DE1-00CB-444A-BAE5-A87B8787E050.1 1 0.9997555613517761
FEF2F2A6-0BD6-4D8C-8956-6D790CFF29A5.1 1 0.9994770884513855
00385049-2401-4B01-AB8A-1B02EA6E4729.0 1 0.9993082284927368
6FF8F84F-B433-43AD-BB2D-F5A5A9A2E146.1 1 0.9991878867149353
7259BFB3-8505-491D-85FD-A9984C41F465.0 1 0.9998863935470581
75422B56-394D-49C0-B7DF-294A64E06FAF.1 1 0.9998522996902466
761A2A35-8DCE-48FA-83F7-C50E9816516B.1 1 0.9985060691833496
7712F77B-94F6-4F7F-928E-323CC0D5E690.1 1 0.9994332194328308
776A6053-27A4-4729-B8E0-988A68E56547.1 1 0.9666780829429626
80CF2614-1E97-4E09-A47B-7AB74208E030.1 1 0.9992015957832336
8BBCEEC0-A08C-4F73-9299-8E0031034B43.0 1 0.9999064207077026
8BCFA243-DD93-4E9F-9CBB-8A4139DF5D1B.5 1 0.9995513558387756
8D3FAA9C-FF17-4DCE-9788-B8609D218951.1 1 0.9986274242401123
AF52517F-2E28-4A37-95B7-F5B0A74F5AD4.1 1 0.9997079968452454
B2120575-BDF9-4581-821D-D8513311B3D9.1 1 0.9994756579399109
B4B4DA72-4638-4AAD-8F1C-18C78C586E0E.1 1 0.9996086955070496
B90D69CF-908F-4DAC-8E2A-A39CCC579CA3.0 1 0.9991177916526794
BD19A923-FB60-4D7B-9FB3-B5F23F837713.2 1 0.9983021020889282
C0CB46C7-E5AB-409A-A6F3-450E771EC2B8.0 1 0.9998916387557983
C9899A9A-FB20-4039-8A83-DEC8D7AEE300.0 1 0.998819887638092
CA5922FC-A20F-4C08-9F10-F5077B100553.2 1 0.9993056058883667
DAEA35C5-545B-45C0-A876-0F6AD8F9D708.1 1 0.9998950958251953
DC29A56B-0699-4352-AAA1-51CCDE589937.0 1 0.9997902512550354
01D6A418-7549-48BB-82A6-AF82D1B7859D.0 1 0.9956743121147156
0474864B-089F-49CC-B5FC-2431A31B8F06.1 1 0.9998553991317749
0A191A24-07EF-436E-BB36-DD69006876F5.1 1 0.9995341300964355
11716895-0305-4F37-8E1C-D8C191824FDA.1 1 0.998626708984375
141AC09B-6788-4C3B-A88A-FB18B9A89D18.1 1 0.9995231628417969
1957EA59-1363-4744-80E8-1865C24C8182.1 1 0.999408483505249
1A63AAAA-EBFA-4823-B400-070A29A955A8.1 1 0.9997538924217224
1ABCFBA2-2993-4D61-8D3F-2F6D4289E707.2 1 0.9994992017745972
1BD438C1-50FF-4437-899D-50F3798AD242.1 1 0.9996260404586792
1DE73239-9606-4789-B0CB-E8B70DCA8E90.0 1 0.9948299527168274
2DE8AAE3-9674-41B8-860A-C0E766EC0A36.1 1 0.999626874923706
3574F317-3992-4194-8AB2-A08FEB622879.0 1 0.9923702478408813
37B697D0-795D-4D7D-A6E7-5F551E70DDE2.0 1 0.999560534954071
3B9B3E4B-471C-4D77-90DB-24F67847D4DD.2 1 0.9997124075889587
41B611B8-9605-4829-A88E-9109C82A9273.1 1 0.9995013475418091
436B3CF0-08A1-4808-9440-D627911B69AF.1 1 0.9973670840263367
43E5DFCB-19C6-475D-8FBC-1178201F08D5.1 1 0.9978141784667969
4A3608AB-6F70-4C3F-962B-C65BDF1A03B1.2 1 0.9992227554321289
4D913B11-9E5B-419B-BEB5-A3E6995528F5.2 1 0.9996411800384521
56FE7C60-C1B5-4597-8B4D-439B2D019B24.0 1 0.991605281829834
5D6465F0-DB18-455C-A028-BF6802365453.1 1 0.999771773815155
601D5B7B-FDDF-4E1D-8306-388C91B65119.0 1 0.9999369382858276
60F5094B-7944-44CA-9F7E-F19EBFFD5728.1 1 0.9973801970481873
654DFD13-E7E8-4347-AE59-E78F1F57BDC7.2 1 0.9944069385528564
669B1295-E74A-44F5-A69D-B46520D23C48.1 1 0.9982162117958069
69D7F0BA-557A-4161-BB52-812FE0B230EF.1 1 0.9996321201324463
6A58DDE3-1956-4C9D-A825-7EECA23C6F5B.1 1 0.9997310042381287
6AFF1181-430E-4CC2-8257-667DA358897A.0 1 0.6609753370285034
6EE80D3A-347E-40F3-82C5-E8DD7217C856.0 1 0.9984270334243774
72643034-E65F-464C-A706-0BF6172F9239.1 1 0.9995761513710022
7284DA68-6E2B-4AA0-9B95-B2E38A718BB2.0 1 0.9998575448989868
77F7E25D-4589-45DD-BE31-610E05D59723.2 1 0.9996052384376526
7ADFB82B-D679-4A80-A12A-FF39935E0E10.1 1 0.9997428059577942
8275EF92-BA54-4AB7-A00C-A32D81FE5589.0 1 0.9998407363891602
82C6D143-98AF-46A5-BB92-980B4D0DF7DE.1 1 0.9993517994880676
8BE3B39F-60EE-4884-A078-1A616E9272ED.1 1 0.9996578693389893
8D32A598-2904-49E9-B8F4-99764825FA80.2 1 0.9997588992118835
90B33A07-84A6-4B39-8B2F-4B3007529CBE.5 1 0.9986122846603394
97FA66A7-8C24-43C4-9634-6DEEB62E433D.0 1 0.9998958110809326
98044E97-5364-46B2-83C0-CA89EAB0BDD1.1 1 0.9974092841148376
5C4D5BFC-7C8C-47E0-ABD3-A57D0B667203.2 1 0.9995172023773193
6AA5F906-7C0F-4B13-961A-7FCCC2823EF8.1 1 0.9997043013572693
6D9277A1-DA5E-479D-947C-A0594952DDB4.1 1 0.9996441602706909
6E291FD3-FCCB-4727-BF4F-7AB455C4E342.0 1 0.9897428154945374
75334DFA-1728-4208-9507-A1CBAE921E9A.4 1 0.998727023601532
8665BCF9-F8AC-4250-8566-4D305EA33AE9.1 1 0.9952071309089661
89A3820B-FB21-4326-A915-A7CCC8E40D22.1 1 0.9665660262107849
8AB015A4-C944-48B9-AED3-F8FE0F77E73F.0 1 0.9998013377189636
9341EFAC-FFB3-42FE-ABBD-C0CBA136BD58.1 1 0.9984524250030518
9348FEA3-BD30-425D-B43F-D520CC887AAB.1 1 0.9997655749320984
9A6A3EC7-63E2-49A3-967C-6B2F3B9C2046.0 1 0.9998921155929565
9E5EC339-3E60-47FD-8106-915E340DB5F9.0 1 0.9973618388175964
9F3974CA-83B4-451A-82A5-C1009756EBD1.1 1 0.9993321299552917
A0530D71-A066-458D-8F0B-94C0B3C9AEA7.2 1 0.9996219873428345
A13A2CA8-09B2-4B7B-8EA0-FF1DDAA86A83.2 1 0.9999158382415771
A342E765-1724-4C0C-805D-C61EA5D76F41.0 1 0.9997714161872864
A6966A17-D50A-420D-A157-9F76FF15E37B.1 1 0.9998168349266052
AA9C7A85-5015-4F8F-B946-1653A9C032B7.1 1 0.9988828301429749
AAB0F561-C775-4568-AC55-C63F2D6CCD11.0 1 0.9995193481445312
AB29247D-D97A-4DCF-933D-87A858D3F533.2 1 0.9039627313613892
B7C38752-C039-4D17-8C9E-97DF913D3C64.1 1 0.9998674392700195
BA3EBC0C-F798-475D-8683-33EC26AE1AA2.1 1 0.9896180033683777
C252C7B5-E348-46FD-82FE-4E3E2800EB77.1 1 0.9993883371353149
C273A686-6E98-4EA1-B2D4-0D6DCF8C404B.0 1 0.9980359673500061
D3043D92-D92B-4DE4-9055-74322E6E21F1.1 1 0.9993686079978943
D7F318C9-7AA2-497E-B816-B5EBD6C22EE8.1 1 0.9998924732208252
E6F6A953-CA20-4B48-93C1-8D5F91E27FB7.0 1 0.9977858066558838
EB7BEB17-8472-449B-8139-1218B52F1EEF.1 1 0.9990418553352356
F1021DDE-8091-4C1D-B533-8E9DD6C8E00D.1 1 0.9989789724349976
F384D643-BDAB-4742-A0B3-3FEE9EFC1C2B.1 1 0.9983718991279602
9695EF31-3AEE-4903-91DA-23CBA6D8C382.1 1 0.9996196031570435
98FB6B4F-6043-4E05-B9DD-7FF412EB206E.1 1 0.9997780919075012
993D9821-2081-4743-80E4-B35D140E932A.0 1 0.9997243285179138
99C3B583-700D-4A04-A4B5-DEAE02775BD9.1 1 0.9997023940086365
9EE32C5F-B80C-4580-BF62-C3D8CBDCADA7.0 1 0.997706413269043
9EEA3660-EE7B-411F-8576-436227BC3174.1 1 0.9988283514976501
A0E80AA3-8EA2-42EF-84E8-0B40DA7536A9.2 1 0.9996976852416992
A973FB82-5451-43BC-A871-E945F36D0F30.0 1 0.9957212209701538
AD9FBD40-0745-4F6B-9A03-51B5B1095257.0 1 0.9996380805969238
B116C4A7-D64C-4E62-B974-620557626AE3.1 1 0.9996850490570068
BDA0A343-7A98-40FB-BF8A-C87FF7BC364B.0 1 0.9999518394470215
C565A823-67B7-44B1-A879-91E1A1AB2750.0 1 0.9998817443847656
C72C4D02-9D6D-4F0C-839A-9CF67E4B4319.1 1 0.9997962117195129
CA8A70B6-E9E3-4C5A-AFA2-8E6170ED811C.0 1 0.975449800491333
CB5C64A6-C07C-420F-B46D-B94319825C27.0 1 0.9968501925468445
D668C9FA-641C-49D2-A487-EB156F24DE79.0 1 0.9999198913574219
D71D8442-3F35-4F0B-95CA-CEBAC2B490D8.1 1 0.9983647465705872
DC038737-3965-4CC8-B781-66CF419F9693.0 1 0.10138291120529175
DC778BB7-38BA-4A49-9882-4BAC7CCE4A40.2 1 0.9994865655899048
E1D26D2B-F04B-46F3-80CC-F7054DD81663.2 1 0.9992228746414185
F5F4F1EE-9312-49A7-B6B8-3A301EA0CEF7.1 1 0.9940208792686462
FC342AAC-592C-43CB-84E7-C47F282C4D1A.0 1 0.9975529313087463
052AD849-3BF0-4456-9BE9-869465A9541E.1 1 0.9990059733390808
06D8EB58-2230-4EF0-A48E-8FCC574E93D9.0 1 0.9998921155929565
08005AC4-2093-4982-A154-D0E495BEDBAC.1 1 0.9982628226280212
08BF97B2-00BB-4339-A417-B5C52582A74C.1 1 0.9889693260192871
1539E323-8E23-4D3E-9B68-7875843CA201.3 1 0.9991447925567627
1F6B3446-8DAA-41C0-8FC2-C647BFF4490D.1 1 0.9997915625572205
20849C13-D632-401D-99B7-48A53DFB4B4C.1 1 0.9996634721755981
274C2433-6429-41A6-A890-50BD02090FB1.0 1 0.9977374076843262
E7A9ABA1-EF51-4C66-ACB3-41950248278A.1 1 0.9967252612113953
FC0E4B34-F8AA-4ACC-8010-D7C518002070.1 1 0.9987401366233826
FEB90986-D84D-4B71-BA49-301E0020C00A.1 1 0.9992913007736206
0069A937-B487-4798-8C28-6730F2D427F1.0 1 0.9991680383682251
09C74B69-F926-41E9-BC5F-AD642286F114.0 1 0.9999213218688965
0E6696C0-5BCE-4FF5-BFDE-168DB2610D1A.1 1 0.9991781115531921
0F28952E-5A77-4602-9F51-B47327565771.1 1 0.9997945427894592
179399AF-5B3E-4D57-AA02-9229C5050695.0 1 0.936599850654602
189895C9-9165-4BB3-90CF-2ACDA6DFDC37.2 1 0.9992755055427551
191D225A-9C63-482C-9B5F-99A136185446.0 1 0.9999034404754639
28238FAE-4B17-4C18-9A24-AAE280B77E63.1 1 0.9997820258140564
2C359459-B5D1-4E63-8D77-5C960820A530.1 1 0.998565137386322
2F5EB594-6C03-47F1-AE56-73D86CAE0C71.1 1 0.999516487121582
304454CA-9A5B-48EE-91B1-85960A90EAC2.1 1 0.9990102052688599
3816291C-2A3D-4371-97CF-79426614F8AA.1 1 0.9989668130874634
3AA2E362-6CB2-4C81-9F9A-83FE5E243972.3 1 0.9993239641189575
400518D3-49D2-4E59-A061-B0266EE937DE.0 1 0.9996832609176636
408E3142-9868-471F-915E-D72F75B3EB6E.1 1 0.9993507266044617
47A79E71-1BEC-4267-AC4E-A5E3E983C489.1 1 0.9998575448989868
4967BA4A-362D-419A-8A81-2CB1ED7E4600.1 1 0.9996947050094604
1C09F28F-87D8-47DF-8F4A-61BA444C1C74.1 1 0.9997155070304871
24B77B02-9ADA-4836-9E49-182ED0169EFE.2 1 0.9987881779670715
252AFB69-F2C6-4462-90FC-AE01B670CFE1.0 1 0.9999152421951294
2A392C4E-4B7D-47ED-BF43-9C64A5364C3E.0 1 0.9997578263282776
33897D55-567D-4E82-AE92-D6CA5C426FF3.1 1 0.9995446801185608
348CBCD1-8368-4629-8554-F1F0CC45ABFF.1 1 0.9990641474723816
35D312FE-D669-4B34-AB66-F0ACA5A1ED66.0 1 0.9999309778213501
3D0D1FDD-01B7-4999-86EB-199FCCD2C595.2 1 0.9997428059577942
3F5B3447-5E04-419C-995A-524E6CA17345.0 1 0.9977692365646362
4449E16E-010E-472C-9FC2-D8909DBB2F81.1 1 0.9995978474617004
4D4BBA0E-F23F-4ECF-933B-D3964558DB71.1 1 0.9797472953796387
4F096276-24C7-4D79-930C-1116973254B2.1 1 0.9998138546943665
4F6060E2-38D0-4C10-86A5-D52D4C22D413.0 1 0.9997435212135315
4FB3152F-2306-4BD9-8D8B-F548C62563E0.2 1 0.9904665350914001
51F0820D-1DA8-40EB-8680-6FC89C917202.0 1 0.9998102784156799
54A31BB3-033B-462C-A15A-A525F4EC736E.1 1 0.9996228218078613
5EDB85F8-7468-466C-BE16-588D6B48CDA7.0 1 0.9999256134033203
60146C3B-C6BD-4916-B6CF-C3FBD84F5DD7.2 1 0.9998729228973389
6273046C-62BD-41D1-ACDA-2F2E8318B7A5.2 1 0.9992483258247375
6598522C-3AA3-450C-81E1-F7E5A055D069.0 1 0.2813621163368225
4AB13A74-2016-4EA4-A984-5C22BCAD5DFA.0 1 0.9998843669891357
4CBCEA6F-2BF7-41CD-BEE8-F4F3989B8F7F.0 1 0.9999212026596069
52BA1144-8720-4A67-A074-FCDF809F5B9A.1 1 0.9984691739082336
545C328B-49E4-4226-8B24-56953BA72023.3 1 0.9933422207832336
571C638F-9C89-4CCF-9731-1775832FF95F.3 1 0.9992853999137878
57A843CF-7665-4058-9307-0946EFD1618D.1 1 0.9998860359191895
5954D446-4C0E-4355-A4E9-86F62201ECC0.1 1 0.9997894167900085
5A23780F-14E7-4E59-9D0E-844ECF77F4FA.1 1 0.9998475313186646
5B0C42DA-A535-41AE-9568-3718BE21D2ED.0 1 0.9998722076416016
5D314012-95FC-4C2A-8FA0-5516DEC3072E.1 1 0.9993769526481628
6CFC0FF9-1299-4E9A-BFB9-70E0FCCA26C7.1 1 0.9963536262512207
72B42D37-DEBC-468F-BBCB-D708AC9E05C2.0 1 0.9998844861984253
72E5E936-76A1-4E06-91C0-E6ED22AFAF81.0 1 0.9999035596847534
733FD2CF-ABBE-4E2A-8AD2-52432F04FBF9.1 1 0.9994572997093201
757D46E7-BA69-462B-B1E8-5AADAD4F86C2.1 1 0.9997232556343079
7619ED51-8AA3-49C4-9952-D1B7AFC1D1E5.1 1 0.9996339082717896
77C9F983-A815-400E-9147-36E3D4A1175D.0 1 0.9974011182785034
78A3A2C9-C5F0-4858-AAF7-96543982097E.0 1 0.7198081016540527
7BBB0D12-526E-4C13-9AFC-611601CABD27.1 1 0.9996774196624756
82C6AF1E-92D4-4D93-B702-002E250F7DD3.1 1 0.9993867874145508
8E27155B-32A6-41E2-934D-A52C8AB49C71.1 1 0.9991963505744934
9475654E-81B4-4ECC-95D1-9C420D42DD5C.1 1 0.9998693466186523
969A5A55-5251-4C39-AB07-5438CA5A650D.1 1 0.9993701577186584
9C108DEE-2A32-4B6E-BE37-7C9D1EFB494A.2 1 0.9982193112373352
9C1C167F-13F0-439B-8C73-2F411C60C2DE.1 1 0.9987648725509644
A1FC62D3-B098-48F2-A795-66C5E89E5109.1 1 0.9995939135551453
A69051AD-6128-42F6-AC95-EB4DC9494269.1 1 0.9874469637870789
A8C858C2-657B-4EE1-891B-33EFA54F4DE9.1 1 0.9995738863945007
AEF959F9-1AC4-4488-8160-95F549A4E06A.0 1 0.9997902512550354
B4DCD60D-16AE-466D-986F-844121782763.1 1 0.9997017979621887
E23B239F-21AF-4D7F-8A6A-47ECE94A1392.1 1 0.999854564666748
E585D4AC-C403-46A3-A9B6-7CD2897928F4.1 1 0.9998161196708679
EA7F095C-7FBC-4EA1-9615-F7F3330A11BF.0 1 0.9998506307601929
EF4DA180-204B-4472-BAED-7EDD664FB1A7.0 1 0.9963740706443787
F361CC08-D001-4674-AECF-00644DDA041F.0 1 0.9967014193534851
F71B6350-5E52-4E04-9696-AECBB6A7739A.1 1 0.9978470802307129
F8246217-BC12-4543-AD9B-ED9C0AA609DA.0 1 0.9974195957183838
FBC8B609-C672-4EE7-A9D7-AF9B0916EE56.0 1 0.9999538660049438
00F234B9-BF2F-40AE-A5B0-5EE015CD868D.1 1 0.9997159838676453
0EA7CE76-1802-4663-A067-29F3ADAD8BE9.5 1 0.9984850287437439
65D53684-C5FD-4506-9F1A-A1A7A024C0DE.1 1 0.9965543746948242
688AD4DE-BD76-4B8D-8745-B05D0557E28A.2 1 0.9996333122253418
698B7B59-6A9A-4099-A951-DBE29766624E.0 1 0.9998797178268433
6CE5D5EE-95C8-4A10-A27E-E82A1F0133DF.2 1 0.9959132075309753
6D7E2938-91F5-4248-AFC7-7FAA159E9619.0 1 0.9999523162841797
6D8020AA-B61C-4276-B315-531651C2C6B5.0 1 0.9998687505722046
6E4A736B-CF3D-4B4C-9694-BBF1FC2A920B.1 1 0.9996552467346191
6EC904AA-4BE7-4519-AFF6-67F7913B14E5.1 1 0.8687660098075867
723BEB25-55B7-408C-8EE0-B9560E229995.0 1 0.9997989535331726
726640A1-3BB2-4034-90CA-E8209DFDDD56.3 1 0.9997517466545105
83611071-8EE1-4177-BA35-00936CC9CF96.1 1 0.9996640682220459
8B36DA9E-942E-4AAE-9E48-9AE4848AA65B.1 1 0.9996840953826904
8DBC10D2-7260-4B25-96A5-7D7642C16940.1 1 0.9995064735412598
936A1A73-73EB-4179-BEC0-A12F9BF20982.0 1 0.9993044137954712
9AC14FF5-88FD-4665-8910-58446474DFA6.1 1 0.9985829591751099
A3526B7E-3B29-4C67-B857-7554FA75E9E5.0 1 0.9980013966560364
A4834036-3943-4D9E-AFAE-3B76F7D7C57D.1 1 0.999887228012085
A6C6EB01-61C4-47BA-89AD-4AF5860561F7.0 1 0.9992522597312927
AE29442C-4D5C-4EEC-9502-C61C055204B6.0 1 0.9997650980949402
B4D873E5-4810-465A-81ED-8E5487C41CDB.1 1 0.999806821346283
739D12D1-426E-453A-97D2-980576D8D353.1 1 0.9959329962730408
762EF4FD-175C-4B25-B654-D05229E7269E.2 1 0.9994639754295349
7A9AADF0-02B8-4AFF-BDD5-FB4C58653F94.1 1 0.9997697472572327
824731AC-13C5-4266-B45A-E40B8D8296B4.1 1 0.9998262524604797
89D43CDD-93E7-4712-9E81-FAEEEAF4F441.3 1 0.9996046423912048
8AEE619D-68BC-4CAF-9F54-97C37AE37B03.0 1 0.999895453453064
94F11611-9C2C-4434-A7EA-F9368498B6CA.0 1 0.9999313354492188
96210CA4-866E-45CA-A718-7077A101758A.1 1 0.35726258158683777
975AF4FF-E4BF-47B9-9482-1F9465365376.0 1 0.9743398427963257
9DCEEEE6-818D-4BBA-839C-D3DFBA375724.0 1 0.9998413324356079
B61B9833-06D3-41EC-BD88-B1396F602CD8.1 1 0.2035703808069229
BD023DB6-88DF-4109-AF7E-529B607464B3.0 1 0.9998229146003723
BEF8C97F-9F0E-4A75-831A-BBDD74F63556.0 1 0.9976052045822144
C6BC647D-F821-41DB-B0A5-706E545B5294.1 1 0.9997249245643616
C7F117DB-2DF8-4BEA-AF94-9ED3E24E9347.0 1 0.9999030828475952
C9D3D220-8BBB-40B2-9856-23408FEB165E.1 1 0.9971417784690857
CE59D213-483E-41C2-B87D-5526D482EB76.1 1 0.9996145963668823
CFE1A968-866C-4EDC-8749-8A431A2436B6.0 1 0.9976638555526733
D3D201A4-1CC4-44EC-A149-C8D6831EE4AB.0 1 0.9998859167098999
D6E57214-1628-4805-AEA0-7EFD8AFC4F8F.1 1 0.9997766613960266
A274813B-08F7-40AF-8141-5C16CE01A99E.2 1 0.9995025396347046
A2951068-55D4-4F32-BC3E-7EE1900256CC.0 1 0.9999291896820068
A96C5EBB-5E8C-4719-B08A-CA7D5CB63476.1 1 0.9997220635414124
A9BB7584-DCAE-4CC3-97B3-7220F48409B1.3 1 0.9996446371078491
ACCE25F6-AB71-47D0-A4EB-2664F7E6876E.1 1 0.9998857975006104
AEB40711-B3F4-463C-94ED-0877099980A1.1 1 0.9995132684707642
B0EA7D99-A3AD-41DB-AC16-E5D4F04CC031.1 1 0.9997567534446716
C2A0962C-3767-4CD5-B1E0-E2EBC86651FE.1 1 0.9989442229270935
CC133DDA-FC31-4AEB-8BAD-D9AB596C6C69.1 1 0.9995988011360168
CCC9E203-141D-4DFC-A4F9-DE045C4321B5.1 1 0.9980620741844177
DB2D4BC0-716D-48E6-9185-3540A4445D74.0 1 0.9997654557228088
DDAFEF09-2F71-4FF4-99C9-3D96135A14DB.1 1 0.9995124340057373
E0AC3C26-F0E4-4796-9EE6-28971B7608F2.0 1 0.9981397390365601
E2DC380B-34B9-499E-81A5-8BB436F9BF1A.1 1 0.999440610408783
E433403E-15A3-4C40-96B8-4C24775AD346.1 1 0.9996929168701172
E711AEC3-FAA8-44F0-A618-3C6707C0E38E.1 1 0.9969737529754639
E75C0DA4-5F63-4D3B-B440-46FF4831486E.1 1 0.9998447895050049
ED3BB0C5-C20D-4DB4-B8DF-4B1E2B835891.3 1 0.9996470212936401
F1C18D08-020A-40CB-BC27-F0F5823C837D.1 1 0.9998651742935181
08B3F98C-B10E-4487-BE67-EF7F01CDD234.3 1 0.9980154037475586
D01D2C6F-3278-400D-BFDD-0022DA64002A.1 1 0.9995691180229187
D372B161-6BC5-4DF5-9C86-886961709600.1 1 0.9991357922554016
D41761A3-6D1A-4D39-A389-EEA201C83F88.0 1 0.9995781779289246
D5EF7A1A-1EE2-4797-9140-7CC8EC5CFD26.1 1 0.9998300075531006
D9F4CEE0-B1D5-4138-B05A-655582F0EE4C.0 1 0.9998795986175537
E99AE264-C702-43B5-A208-BD55D11B440A.1 1 0.9986336827278137
EB80EABE-D792-4460-B341-5F8315E66AFD.0 1 0.9947638511657715
F0202D1E-CC79-4990-8153-C839D06A391B.0 1 0.9999337196350098
F4C3A5E3-CFFD-48A7-9CBD-93242E7ACA1F.1 1 0.9996308088302612
F6541D4D-E764-47A7-B77F-F7E4BD8449A3.1 1 0.9998900890350342
0B57F0AC-6613-4230-97C1-E55EF5C322B3.1 1 0.9997186064720154
0DB88417-5F12-4A2F-92A8-6B4B7A7EFD1F.1 1 0.9997060894966125
0E231F0D-8634-4423-840D-0E3BDE9FD67B.2 1 0.9985516667366028
142FAF5E-6FBC-4D2B-AB87-622C2E98708A.1 1 0.9992135763168335
1722074C-C170-428C-9701-A41B8822D972.1 1 0.9977127313613892
1D838173-9243-4A9C-855B-C51267121DD3.1 1 0.9985266923904419
2083F044-6045-44E5-B44C-A76D1A230AD4.1 1 0.9996438026428223
293DAE1D-7B0F-42E2-8774-FB181F1CFF7D.0 1 0.9958434700965881
2B14B783-6E8C-4608-BC80-31C7BBDE903E.3 1 0.999701201915741
2EAB52C3-7742-4C9E-8A9D-26611945BDDB.1 1 0.9997238516807556
F8CF79A0-D8DD-4D87-A42D-7C2A9C81198D.1 1 0.9993884563446045
F973425E-E7AE-4587-952E-1CC936B0D3F3.0 1 0.999908447265625
F998B14A-EE3D-46A4-9CFB-5952B20D8463.2 1 0.9997246861457825
FE6D79C2-C0C4-4836-A265-07CD1DE0E3DA.0 1 0.9993523955345154
0459DC1D-AAB4-43E5-B573-4E664F1CCEDF.0 1 0.9994555115699768
0813E10D-BC35-443E-8C0E-DB78EEFE3756.1 1 0.9997350573539734
0D0D410B-A066-4345-A3A0-09B65C09251A.1 1 0.9994223117828369
1391EB0E-2747-42FE-A6EE-AA7799CDFC60.0 1 0.9983460903167725
170B0A97-27FB-4EA4-BA86-CB3964118D69.1 1 0.999724805355072
1792DB7D-B906-41FA-B098-69C70A2382A0.1 1 0.9995803236961365
30CC2542-050C-41F5-8473-BEB503044A01.1 1 0.999562680721283
31E05E6E-DC5B-4D32-89A0-54D125D2B16A.1 1 0.9985396862030029
3440AE23-8412-45E4-8BD8-FAB79F950531.2 1 0.9908532500267029
3E7A9A44-4993-4BE8-A630-9DBD527A9928.0 1 0.9998639822006226
40D43C6D-BB21-43C4-91F5-9F541629EE50.0 1 0.9994716048240662
44A058DE-E3F7-4872-B288-BA4C61138947.0 1 0.9994514584541321
4A63E8E1-6A42-4E9A-9514-B41D2B8BD13C.1 1 0.9987615346908569
56CCBE8D-AF22-4646-A811-0BC423A6B7FF.0 1 0.9999196529388428
56D3D176-699B-4A5B-928B-65AB2CC6E3E9.1 1 0.9959993362426758
57991FCC-AE5B-4791-8AEC-FEFAB6954E67.1 1 0.9998950958251953
185F6F74-195C-4EF3-9769-2AA04F7A68BB.3 1 0.9662206768989563
1C44756C-29FD-4C79-8FD9-F288C8CF6410.1 1 0.9998689889907837
1E7CF76E-B9A7-48CE-A04D-F3AB430A5426.1 1 0.9970102310180664
21113A68-F58E-4987-9AA2-3E3B56A48165.1 1 0.9997287392616272
22FBAC4B-2C0B-4A22-9714-E0E73257AA79.0 1 0.9998522996902466
283E92C6-5D08-4C1D-A438-56FF25159B7B.0 1 0.9998860359191895
31E7CFC5-DF08-4376-B8FA-AD9DADA23657.0 1 0.9963833093643188
41C112A9-D9CB-4D1F-99F5-AF2D812AD5FD.0 1 0.9998279809951782
4CEE1047-39BC-4A1A-B59B-02D196929D61.1 1 0.9988732933998108
4D6A9C99-770D-438D-9140-029C8985714F.0 1 0.9998792409896851
5934E52F-62F2-401C-89D5-C1918FCFB576.2 1 0.9997376799583435
5AFAD52C-C68E-49B6-A172-CB791DEA1656.1 1 0.9995740056037903
5B85F253-2F90-4489-BEBA-5AA79CFEB4A4.1 1 0.9997251629829407
62922127-3884-48A6-8BA2-C6BE5883DBEE.1 1 0.9998341798782349
73C6356E-74DC-4F9C-935B-DE3F4874F399.0 1 0.9993252754211426
78714C2A-7A95-4621-9F9D-608685C11187.0 1 0.9997119307518005
7CFD647A-5A0C-4975-BCFC-CEC7F2B6F175.0 1 0.9998717308044434
8431E54C-3C2B-4C87-8405-FD7C37786300.0 1 0.9495460391044617
86C556C6-7934-47DF-9AAB-33B964049BE3.0 1 0.9992387294769287
8E5C303F-FB47-4E99-AD5F-DBE03FF0CB13.1 1 0.9998555183410645
558B66C2-DF1F-4F00-AA21-121EAC4CC1D1.0 1 0.9978204965591431
5DD01A24-AFED-4854-B55A-BD26FD7A7E15.1 1 0.9997633099555969
5E78A5CE-E401-40C7-8FB9-E6916342D13B.1 1 0.9995762705802917
61BDD9D6-5CF3-41DA-AF1A-BA64497E577C.2 1 0.9997370839118958
6E81D18E-B551-4535-B17C-11EF1FD02377.1 1 0.999761164188385
71753E75-5194-4CD8-AB84-AC6778C9A482.0 1 0.9968929290771484
74CFB26A-1439-4DCC-8944-A4E5996E2EEA.3 1 0.999138593673706
7FCB09C8-4825-4412-A4C0-AF581654A976.0 1 0.938362717628479
824383AB-E353-4F5E-90F5-A50519567F9E.1 1 0.9997866749763489
8661DA4B-42CA-4EBF-89F8-CE6D6EB4150F.2 1 0.999681830406189
8E6030B5-56BD-4D7D-A2D7-0AA2D3A66317.1 1 0.9994601607322693
91594879-88A7-4F6C-99EB-38C515CAEC63.1 1 0.9988425374031067
9EB5632E-926D-45F5-82F0-202E22FAB32D.2 1 0.9997996687889099
A152659D-73A7-4CBB-8160-FDE9F45820B2.2 1 0.9982506632804871
A2F03448-E0A1-4794-9938-89D2F270A2BE.0 1 0.9985172152519226
A771E0BE-0C13-4482-A844-02C5DCB17614.1 1 0.9772809147834778
A83FB02C-39B1-4295-BDCA-C8498FBCB4B5.1 1 0.9995237588882446
BA182073-866C-4140-AA07-26895B79DAC8.1 1 0.9997236132621765
C186934C-7BE4-443D-95C3-723A7635254A.1 1 0.9997552037239075
C192DD9D-DF5E-4160-B030-0B97952A8412.1 1 0.9995242357254028
89E5B940-97CE-4A91-BEC7-A013E18E5A78.1 1 0.9997062087059021
8A7923BD-79B2-401E-A2FE-4FC44BD23115.1 1 0.9996473789215088
8A9C7DC8-CCE0-405D-A34D-BEDD4E960C80.1 1 0.9950965046882629
8FCED2CC-C649-4E68-80D0-E96F07EAAA3E.0 1 0.9999121427536011
9B0A467A-83B6-4D07-B0A1-EFBC5C6374D4.1 1 0.9995692372322083
A2BFC7A4-E49A-439A-B318-595E63B03F82.1 1 0.999874472618103
A4306008-5871-4C14-BBE9-4091B80367E4.1 1 0.9997863173484802
A47718BB-A950-46D1-8784-653C7508D792.1 1 0.9939574003219604
ABD5FFE9-C796-4F1F-BEFC-3CA9C9EB5EF1.0 1 0.9998816251754761
ADA03C56-6949-41E9-BC3A-E9231C25766E.0 1 0.997829258441925
D214AD95-F235-4395-92EF-DDDEF51087F6.0 1 0.9997580647468567
DDA9851F-A631-4CDD-A456-AEBACCDB85B6.0 1 0.9999375343322754
E1840CFA-C3D9-4720-882B-392111FCF761.1 1 0.9995549321174622
E5217D0F-F83C-4C58-ADE6-AA90F190974C.1 1 0.9998086094856262
E72D3C7C-C46C-4C27-BB01-034B93D7B94F.1 1 0.9998028874397278
E92050D5-FD49-496A-B637-E07594645E35.1 1 0.9972339272499084
E978137B-E4DF-438D-BDAB-6042F6A658B7.0 1 0.8804834485054016
EAA0D5E0-2376-4424-B51C-FF5D5D55BA53.1 1 0.998076319694519
EB8D8ADE-FDB4-4552-BB98-4F3875F07597.1 1 0.9990191459655762
EF1CA1E1-83CF-4EF5-ACC7-0E2E528A297D.1 1 0.99397212266922
AE04FA8C-32BB-4066-B165-12C84C3EE376.1 1 0.9998553991317749
AFCCF3E7-D492-4A4A-948B-5A8A0034B010.0 1 0.999818742275238
B357E4AE-4531-49F4-BDA6-4E1694A4A8FC.0 1 0.9998878240585327
B3D5497D-DA1A-4ED8-8383-A98CE6FA8597.2 1 0.9947915077209473
B91BE5DC-B70A-4854-99D0-90567F065F30.1 1 0.9996660947799683
C22A3409-E779-4282-95A1-3588C43A00A7.1 1 0.9995716214179993
C71DF1BD-5526-4887-99C5-479AD5E68D1C.0 1 0.3175239562988281
C8022AF0-3BEC-4586-A783-1BDFF6D7FDE8.0 1 0.9965054988861084
D0738628-AE11-4ADD-9F57-3AA924F5C236.1 1 0.9998621940612793
D540A921-04FE-4416-8716-FF2104C66151.1 1 0.9980195760726929
F046A95C-8C34-454E-BE80-FF53EE1168FB.1 1 0.9998049139976501
F1185B3B-9D2A-491E-972A-14EA5685011D.1 1 0.9998613595962524
F23016C8-FB4C-48F2-BF1F-BEA83BA51612.3 1 0.9986099004745483
F53CCD63-8F99-4A70-A560-14F9CCF1CCF4.0 1 0.9995762705802917
F8CF3CF3-4F16-4A3B-A8CB-B3DFC2A37206.3 1 0.9984878301620483
FD375D15-476A-4F0A-BB89-00441E1A33D3.2 1 0.9993509650230408
FF91DCFA-6778-45E1-BFF3-680D40A6D93F.1 1 0.9990955591201782
026B077C-F626-4E42-BC5A-CACF632BCF2A.0 1 0.9968680739402771
066BD550-7779-4DF6-8E04-5440B0113DF3.1 1 0.9995974898338318
095E9294-53E9-401A-B51B-7AF87C44027B.0 1 0.9973284006118774
D95239A2-5D46-4BC8-8990-307A43971B00.0 1 0.9999362230300903
D9E3E262-7477-4C31-97C8-BF8077F03150.1 1 0.9997707009315491
DBA4F30D-4B55-40BE-B927-4A3DC05F08E7.1 1 0.9987466335296631
E2DC11A3-DE01-4000-BC68-180103ADE2F9.1 1 0.9996191263198853
E3B2594F-FBBD-4164-A5EC-F9C410B8EBC6.0 1 0.9949038028717041
E612865F-ECDF-473C-A3C7-CB26EA7EB17E.1 1 0.9990251064300537
E885C7AB-612E-42CE-A221-3EC6DD4010E5.0 1 0.9477742910385132
EE084CD2-9172-41F7-AB30-8B19BEF5F62D.0 1 0.9994389414787292
F0552CA5-0502-4EE5-B137-51488B44D8CA.1 1 0.9963887929916382
FBAC8084-0289-45F4-B614-BDE6336FD5FE.0 1 0.9998156428337097
0F57D091-7BA8-48B1-B3A2-2A67C04BDA84.1 1 0.9996836185455322
2118A268-3720-49AE-8168-32490796E482.1 1 0.9991517066955566
2626A19D-C3B7-4E32-BDCA-E9368FEE22B9.0 1 0.9999179840087891
2752002E-E4E4-4C74-9725-54889F334DE3.1 1 0.9968640804290771
27D6FA48-38C7-4562-9060-A3323EB58C4C.1 1 0.9978386759757996
2A721E19-7FF6-4A0F-9FE0-AC28F53AC36F.0 1 0.9984527826309204
2B23A23C-E02A-483A-A13D-C6196B9471A5.2 1 0.9995013475418091
2BF532AC-AC9D-415B-A7E1-44B2652F0BF3.2 1 0.9950087070465088
3A43DE94-6CB0-4DFB-90C2-2563EA3C8CE8.2 1 0.9992355108261108
47C90B60-111F-458E-BBF2-1AE61DE3E7D8.1 1 0.999359667301178
B647DE8D-E2EA-49D2-BF1C-DE61F41D8967.1 1 0.9991206526756287
BA2D2866-77FB-4872-9B63-B9DF207A107D.1 1 0.9998369216918945
BD3E2E03-E8D6-4C4B-BAFE-38BA6150A821.0 1 0.9990416169166565
BE33738F-44E4-4455-A0FE-5219A218C48C.0 1 0.9998817443847656
C91D5A34-19CF-452D-BDD0-06549F29B9F3.1 1 0.9995003938674927
CB5A9330-8A32-44DC-9643-95BAF7E21D90.0 1 0.9998714923858643
D2859465-3EB0-4C3F-9D4C-25A31FD8F3A3.2 1 0.9996374845504761
D36A32F7-D81A-45F0-A6C6-BA296FC37BAE.0 1 0.9968522191047668
E0B4F39A-450F-4771-9405-03A865021489.2 1 0.9173886179924011
E44AB087-31B2-4010-AE6C-96852D89DAEF.1 1 0.9998526573181152
101A79E7-5EB7-4A44-9B53-B90E69E8C64D.1 1 0.9997299313545227
109A5387-6C37-4A0F-B3D0-2A600089B19E.0 1 0.9991218447685242
12891034-AE53-4D17-8D17-6EF2AE3820F7.1 1 0.9983314871788025
16D4F1D7-9BAA-4361-890A-128F88F33DD4.1 1 0.9997856020927429
18FAF031-D272-4027-AA48-919C9C84F55E.0 1 0.9998648166656494
1A3DED69-202C-445B-9F43-59C4B98D9EDF.1 1 0.9998032450675964
216DB38C-F297-4F3A-BEF5-F467FEDCC64F.1 1 0.9998899698257446
25DB56BC-7E20-4CBC-BA07-B40B248283A1.0 1 0.9998995065689087
26D0403F-66D4-488F-8C99-EBB48E21866E.1 1 0.9993207454681396
292867A0-4F9D-4B8C-8626-4B4F5BC55BBC.1 1 0.9998099207878113
FBE9A5AE-CE99-4C53-9103-655804CDB97E.2 1 0.9996887445449829
FCA352D5-D61C-477A-AB34-70948B8A8F8C.1 1 0.9987362027168274
00084059-0043-4686-9B2A-5A3467031A53.1 1 0.999346911907196
1087E274-6D24-4632-ABA1-B67DE417F5D0.0 1 0.9981821775436401
14A6ACC6-08DA-4283-AD02-41A77F355340.1 1 0.9994933605194092
1B259CB1-B8B8-4A95-86E8-70376E79DDFD.0 1 0.9998725652694702
2420E37F-D354-40C4-A78A-94A285375112.2 1 0.999415397644043
27303264-4681-41EA-801D-7A251477D29A.0 1 0.9984306693077087
2AD5431E-609C-414A-95D3-C3A2F6259B2B.0 1 0.9998729228973389
2FC3056B-46C7-4074-9238-0FBBA2DEA4F4.1 1 0.9991468191146851
54D9FAC6-AE23-450A-8DFA-120109BF75BE.1 1 0.9982829093933105
55DA9D6A-61CC-46F4-AC9A-4295B6B50734.0 1 0.9998801946640015
56EE1189-8A35-48C2-A80B-C7374195D624.1 1 0.9994480013847351
5AD5DD40-474B-4827-BCF6-BD6229177852.4 1 0.9982811212539673
65E65519-163E-4EF5-B45D-1F908445B818.1 1 0.9995498061180115
6B068A39-8C30-40C0-88CF-9F75AD9F648F.0 1 0.9999843835830688
6D0FB2AC-158C-432B-A13C-D0D192E47A83.1 1 0.9997088313102722
6DABBFC9-B019-4464-B5D6-35C15DAFDD65.1 1 0.9987816214561462
70836C8F-8711-4AAA-A928-FA7F2B54097A.0 1 0.999671220779419
71FC909E-5769-42EA-BEC6-AF8655DC4990.2 1 0.9991937279701233
3450A6B4-BF6C-477B-8490-7565E808B706.0 1 0.9998019337654114
351EEF2A-3ED5-4AFC-BADE-E17D92063BFC.1 1 0.9996601343154907
37E7B9AE-1BE8-477A-AF90-AA25F655C7E1.0 1 0.9999096393585205
3C4426B6-CC5D-4942-8B56-950FC9501B97.2 1 0.9988547563552856
3E0CBA9C-4093-44BE-B090-E0AB02F6F971.0 1 0.998706579208374
3E8BFBF6-299D-48E5-89EC-363AFFC5E8F5.1 1 0.9994459748268127
42AD95B3-9BE9-4BAC-9F91-CE44EC6F80F4.1 1 0.9996073842048645
42F8C0DD-F5D2-4A8C-A2B3-F18A65B0079F.1 1 0.9992671608924866
43F268F0-BDE6-476E-A85B-3E830659F81C.1 1 0.9993253946304321
499DFFD9-59C4-4462-9258-55C06FAD17DF.1 1 0.9995563626289368
7315AD2D-0DCA-40FE-A677-B326C93267F7.0 1 0.9999173879623413
733924F4-92D8-4379-B314-4095039BDAB3.1 1 0.999828577041626
7470FF77-E667-4017-8C0D-903263E3C7D8.0 1 0.9999452829360962
7BD1B06F-7F58-4431-BC4F-828C92B678C1.1 1 0.9989157915115356
7ED3917C-5FFD-45D2-A7E7-F32FB26B7899.1 1 0.9997096657752991
848B0BE6-D634-4D79-B918-26566ECBB21E.1 1 0.9993925094604492
893D3B3A-10A3-4F1C-B72C-56B5E49548DE.1 1 0.9972073435783386
8AA8CA2D-08A9-4124-8091-C0E9D5BAEF0F.0 1 0.9976630210876465
91F55F80-89E5-4606-B4E9-F8C96A18A6C9.1 1 0.9992828965187073
A033AE19-0CE8-4D24-B0FE-E271C62FF12A.0 1 0.9978266358375549
4D04F56C-2EEA-4E1D-968E-893767470F0B.0 1 0.9999358654022217
54AE78C1-AD01-4AEF-B02A-B29175BD52B8.0 1 0.9998618364334106
583A1D45-A154-419F-8D0A-DA243BA2BA34.1 1 0.999742329120636
593F51C0-889F-41B0-9A1D-484045193127.1 1 0.9996813535690308
6CA2C95B-2508-4734-8F6D-AEB7C3968963.0 1 0.99969482421875
6F877B2F-0B7F-488E-9289-6168AA5A0AE7.1 1 0.999707043170929
77CCCC03-CB2E-40A1-A0B9-72E7A198926B.1 1 0.9994383454322815
78F78003-89B5-4C2C-9D04-FC8715A02979.0 1 0.9999045133590698
7E8D5D8B-6E8E-4EE5-8016-62D0D47F352D.1 1 0.9993738532066345
7FC7432B-3AA7-4483-84DF-01C3CB7882E5.2 1 0.999367892742157
A0A702C6-B04D-48F9-B045-DD16E5CB39F6.0 1 0.9999103546142578
A1B03902-6658-4A3E-BF11-677A7839BFC5.2 1 0.9953666925430298
A48B64C7-3674-4800-93DF-03AF20A4DC44.0 1 0.9959188103675842
A63D3CE5-41B6-4DF2-9005-3297A9F18610.5 1 0.9997181296348572
A63E2942-DEDF-4C48-9B29-7E55A209F31D.0 1 0.985430121421814
AB46334F-4C1C-41D7-8DEB-883C8982E795.0 1 0.9999547004699707
B008A2C4-A702-4B85-8CF3-0CCC0929FBAB.2 1 0.9995225667953491
B56A217E-1993-4412-AABA-455FC4C84EF0.1 1 0.9931415915489197
BD6788C8-41E4-4EEE-88CD-C7AC06E6DA6A.2 1 0.9991031885147095
C6415771-50D6-4739-8F3D-4294A84585D5.1 1 0.9997010827064514
9D32F5A9-4ADF-4F94-8067-3C3972AC889B.2 1 0.9963000416755676
9F030B77-B0E7-4F61-A648-44CA2154E337.0 1 0.997763991355896
A61588A6-A191-4AB7-97D8-C28ACECDB0CB.1 1 0.9995388984680176
A685AE5F-5346-4CF8-9D5E-4E4F31646142.0 1 0.9995428323745728
A789B78F-3498-42ED-B25B-11792E123D0F.0 1 0.9998283386230469
A9164481-B561-4E57-8371-392247182844.1 1 0.999908447265625
A99F740B-5DF9-4447-8F81-6946778EFACE.2 1 0.9995988011360168
AB0E53C7-3994-48CC-BDCC-12B516291C6B.0 1 0.9952853322029114
BFA314B8-7F5E-4988-A15C-04BC9CD81C25.0 1 0.9948272109031677
C18FF315-7C78-4213-BE51-F320BEFFC5C3.2 1 0.9992656111717224
C9A81818-34FE-4E71-9CAF-8B1F3D75DCD8.1 1 0.9996968507766724
CAAFC18A-2F5E-4F7D-B043-7DBE7ECDD3A9.1 1 0.9998602867126465
CCBEEB9A-7C7A-4AD7-AD2B-FF18016DE69E.1 1 0.998619794845581
CE8A1BE9-1181-473F-8AEC-752DBF26EBA2.0 1 0.999835729598999
D04A2471-B315-4AE1-809B-819547BDD01D.1 1 0.9960743188858032
D0611956-EA61-4D84-875D-77B09D86C634.1 1 0.24771802127361298
D1B90B43-FAB9-4066-96CB-AA5F88A89BF0.1 1 0.9998297691345215
DBDE5A8D-A47A-4489-8BB5-AF634B4CAF2C.0 1 0.9962456822395325
DCAA569C-4BB0-485C-910A-57A09C13EA01.1 1 0.9992337226867676
DCCD434D-6929-439C-A237-D9A3215F3D0B.1 1 0.9998800754547119
C1B7EA24-B091-4C97-A4DD-E88CEC100089.0 1 0.9911618232727051
C23994C0-3DC3-4414-888C-7533A7D4D40E.1 1 0.9996315240859985
C3054F67-0B3E-47C6-985C-81B29D3F1773.1 1 0.9971601963043213
C64108CF-58AB-4DBE-93A6-533B79911625.1 1 0.9988973140716553
C73A6C45-C6DF-4A74-BA88-39BD3EB6D194.2 1 0.996862530708313
CCCBB660-F264-460C-9EEB-DDB1D5342F45.0 1 0.9999363422393799
D57ABAB0-D010-4367-8571-E49F7271DE59.3 1 0.9982916712760925
DCFB9628-58EA-4C17-A69D-BB48E650C7C1.1 1 0.9934331178665161
DE4BCF24-1C73-4918-ADE0-CDEC3AFAD3CC.1 1 0.999675989151001
E7C662BC-0847-49A6-AE8F-7178F1C70235.1 1 0.9998321533203125
E04AED7B-BF82-499E-A7BD-D8BB26CB894F.1 1 0.9998161196708679
E0C47F59-8509-4D43-B539-2225D873B1EA.1 1 0.7671652436256409
E51C89FA-AE4B-4728-9297-9545A27044DD.1 1 0.5362424254417419
EE92DBAE-D4DE-4858-977A-69377E427171.1 1 0.996853768825531
EEE01D04-57C2-401C-9671-FAC4E2C22E6D.1 1 0.9999083280563354
F1AE7FA3-6629-451E-ABAE-C797A29FE519.0 1 0.9992461204528809
FC2BDAE1-53CA-4E93-A7A8-284ABC5D3BAF.2 1 0.9963555335998535
01143858-96C9-474F-B503-9D9FA1FAC8B2.0 1 0.9998270869255066
037DF943-4972-48C0-AD90-04E18EF80B86.1 1 0.9991952776908875
0698B0D8-A74D-49E5-B392-11AE21C57E4D.2 1 0.998981773853302
E922B331-8F23-4970-B603-E7D157E6DCA8.2 1 0.9969589710235596
E95065C3-0714-4A35-B50D-7A0F16164505.1 1 0.9996010661125183
ECA79FAD-1A5B-403F-9F0E-D0796FD14148.1 1 0.998105525970459
EEAAF05B-60C4-464A-ADEF-123AAC96AB26.1 1 0.9998052716255188
F3F1DFC2-35B8-4FC9-A22E-F6A882DD4CC1.0 1 0.9999388456344604
F945E4B4-F480-41B5-947F-8007B63AF9B9.1 1 0.9982048273086548
FC4981A9-7200-4C4D-9DB6-A085F61041F9.1 1 0.998684823513031
FD7836D9-9B14-4E6B-B832-71370F85681B.0 1 0.9999091625213623
007B59E4-B4BA-4D49-BBCA-1167EED9A5AB.2 1 0.9996933937072754
0556E42B-2A04-4549-B8A4-CFA22378C03A.0 1 0.9999076128005981
07293B3B-0EED-480B-BBDF-0C160986566E.0 1 0.998528003692627
07832593-14DD-486F-806D-15F31A4EDAF0.1 1 0.9876811504364014
07A52782-4C2F-4106-9482-C3505188B5A5.1 1 0.9988356232643127
1106196C-A13B-450F-8E4A-0CC62DEB259B.0 1 0.9999345541000366
13D4EACA-CA59-4137-9E33-60F3DA970F82.1 1 0.999049961566925
1430642B-2EEA-4B0C-B861-613B32071DB7.0 1 0.9999411106109619
145FF8BB-0FFF-4C82-A89E-29B366973A03.1 1 0.9995456337928772
14834C88-434E-4CE7-ACA5-8C0F89B7E04B.1 1 0.9996659755706787
1FA4AB39-CBA6-44CB-8599-8A50A4699E4E.2 1 0.7240421772003174
28BE06E7-0A8C-42B6-8A36-D82FEEB2E652.2 1 0.999657392501831
066E554B-79C1-4217-AEB6-0A4B4EAE5511.0 1 0.9999397993087769
09C515A0-2A72-425E-8305-2121986F6BEC.1 1 0.9998241066932678
0B9AF341-2F78-46EA-91CD-22845043D42D.2 1 0.99959796667099
0F57D5A6-7223-4E04-971A-3EB6204AE696.1 1 0.999721348285675
1848BFA6-0B82-427F-AE3C-E2F1A0D47BF8.1 1 0.9998712539672852
1FF076F5-8646-4137-8027-98043DD42E6B.3 1 0.9990693926811218
22348D36-DC5B-486F-A83B-08BF11DA38E7.3 1 0.9998204112052917
249E718A-012F-4FAE-9647-841B187C6B00.0 1 0.9999134540557861
29E03550-DE09-45FF-BE94-8A15F5C2E52D.1 1 0.9990791082382202
2A471B86-F4E3-4C06-9572-60D2503B46AB.1 1 0.9985029697418213
2B8F3DB1-A27F-45C5-BDDF-BB8C09A42663.1 1 0.9994138479232788
2C23C81D-A6C4-4EB5-B403-8ADCEDE5A0B1.0 1 0.9998807907104492
2DD3CB88-787F-40DE-A2EC-FEC2DC9481B4.2 1 0.9996908903121948
2FC29D2B-BE28-491B-9A58-0BC6DC9188EC.0 1 0.9996253252029419
306179F6-152B-4848-86CF-8E618EFB33A8.1 1 0.9990127086639404
310EBD6F-B9AC-4793-BDC6-22D4FB475442.1 1 0.999752938747406
311B3FB1-EC99-4DAE-93E0-5949D8FFF5D7.1 1 0.9983434677124023
412511A8-FDFD-4069-8E0D-FEA9E3518389.0 1 0.9998670816421509
43783905-2F2A-44F6-A88E-1264967036A0.1 1 0.9997393488883972
43A3532E-5CAE-40B3-AF2F-810EB82DF7A9.0 1 0.9942228198051453
2DD36DBD-F93F-41A7-96C6-804EBB61F6A2.1 1 0.9997609257698059
36B629C6-426E-4102-B547-D089266BF49A.0 1 0.9999427795410156
382BB62D-96EA-43FE-936D-00DDA853A395.0 1 0.9997362494468689
39DAE823-4341-4AE0-9944-DA28E620BE7F.0 1 0.9998852014541626
3B6F9D09-0C6C-4245-8BE5-9FA278CFE147.0 1 0.9995232820510864
3C1ACD80-ADB2-41DE-B877-10437811076B.0 1 0.999907374382019
3C81918F-CA5C-4F0B-A463-16C538452819.1 1 0.9987016916275024
3C8F2BEB-C7CA-405C-BDBA-5C8F55B45493.2 1 0.9999167919158936
3F0AE485-CC25-4497-90CC-492D0107A746.0 1 0.998582124710083
4F602429-1E47-4C84-BFD5-2C29A347DC94.1 1 0.9998093247413635
4A99B5AF-8E3C-4992-9D83-9607F2458B1F.0 1 0.9985241293907166
4BFE26F1-A199-403C-87D9-7A57407C9B5C.0 1 0.999832272529602
4C13B687-8AB1-42EE-B162-D1014B1EAA84.1 1 0.9986724853515625
4E65271D-95AB-4C7A-B494-B4C77ADC26C8.2 1 0.9998795986175537
52E4DFDC-DAE9-4148-B761-AFCA8260F5F6.1 1 0.9997335076332092
541BEE39-510D-4B9C-8962-BA381CF47458.1 1 0.9675747752189636
559C26F1-9B60-4FB1-8556-AB1BA3E622E7.1 1 0.9996919631958008
59362D5F-CEE2-4D9E-89C7-603624B3EB94.1 1 0.9997180104255676
5F8CD165-0263-4CD7-BEB8-3CAF63D23856.1 1 0.9984459280967712
6061C6D0-AB6E-4D23-8253-A3CA81E761A4.3 1 0.9997455477714539
5036F4A5-F1CA-400B-B052-D96679B7C519.2 1 0.8819836974143982
5714430A-3D80-456C-8A5C-3E63D17E6506.0 1 0.9903590083122253
59423611-ABCD-4D48-8F8D-29F88D96DF66.0 1 0.9997690320014954
6FDB8755-AB34-4A9C-984F-2C69376805DB.3 1 0.994124710559845
7B8122CF-47DE-4154-99B9-73DBB85F3910.1 1 0.9994046688079834
7DE964CD-0760-4484-B46D-99A070E300B8.1 1 0.9996886253356934
7F84FEA5-0234-444D-A4E5-C1EFFE73D031.2 1 0.9996389150619507
8A18A238-829B-418B-AD44-A5F2AAB4FF0D.1 1 0.9983903169631958
8CDAA1D6-4F2A-48A1-BAB2-9FD187D971DA.2 1 0.9995526671409607
96770DFE-088F-4A44-92A9-1C567DA1384E.1 1 0.9936005473136902
67D11797-902F-4C74-9AF3-3A27E53E6ABE.1 1 0.9999228715896606
693BC8D6-49F7-42AD-8021-8FF25F521971.1 1 0.9997861981391907
6D2C6B09-673E-4850-9614-F6B3D83F2D23.3 1 0.9995488524436951
6DD3977D-DC8F-4EAC-AA70-A6A177C29475.1 1 0.9990769624710083
6E8CBAC6-5730-492C-9D5F-3CB76C9D2B35.0 1 0.9945511221885681
70C466A8-2996-4056-BF3B-C65B0BBCFDFE.2 1 0.9994028806686401
70CD5CA0-1B93-4520-8BB5-2805CF144DCD.0 1 0.8993542194366455
7A0A4C2B-B5C1-40E0-86A9-E4639533EC2C.1 1 0.9990965127944946
7A9259AF-AA5C-4754-9459-37A5FCE96D45.2 1 0.9982932209968567
7EBBC0E9-76FF-43EE-A7DE-AEBD86B4B83C.0 1 0.9995279312133789
99CBB7EE-5667-45A3-AEE9-FA184A6E2694.2 1 0.9994872808456421
9B1295D9-C208-45DF-8ACF-E4A30AF45AEC.1 1 0.9996730089187622
A55E6160-669F-4656-88FC-6464E8FB8E9F.0 1 0.9855189323425293
B0C690E7-E51A-4C04-899E-1963A84E1316.0 1 0.9999349117279053
B46C39F2-D589-47FF-BDE9-329B29B22856.0 1 0.9940537810325623
BC08C0B6-0FC1-40EE-8F40-46FE7861EE16.2 1 0.9997623562812805
BDADC988-2973-4C15-BC0B-8054961EB1A0.1 1 0.999526858329773
BED75C1C-19D7-4DF9-8B38-2FDD3114EB07.1 1 0.9992341995239258
C86D84D8-C3D3-4557-BCA1-2EA98BC2395C.0 1 0.9984819293022156
CBCF5D4D-1E56-46B5-B234-6279BBFF7AE1.0 1 0.9936360120773315
8A410019-7703-42E3-AB20-F3F1CA73D83D.0 1 0.9970967769622803
949293C7-D488-4C4A-B33B-3884CFDD8097.2 1 0.9994387030601501
965FAC6E-D22C-42D0-9C08-D3FA3E2FC08D.1 1 0.9995949864387512
976F9A64-1CDE-46C2-B132-91317C526D0C.1 1 0.9991532564163208
A052EBC3-ED24-4946-8AEB-62D3E1757229.0 1 0.9999181032180786
A2235688-A873-4129-AA1A-34E0F46C4959.1 1 0.9977349042892456
ABD753D1-D5A5-420A-93E3-3BBA1A1BF478.1 1 0.9997784495353699
AE1DC916-0B0A-4ABB-922C-B13F36FB0689.0 1 0.9996545314788818
B805D20C-DA2A-426F-BAFD-10BBA2C2487E.2 1 0.9994575381278992
BB4892AB-D45B-42CC-9DB2-EAE305C6E34C.1 1 0.9993357062339783
2CDE4126-110A-4D0B-AB44-410BC8318F71.1 1 0.9984883069992065
3103EEBA-1259-4336-A0CD-E9B71BB9E798.1 1 0.9995569586753845
32D45475-31E2-4BEF-8707-BB093A9D7BB2.1 1 0.9989701509475708
456B6AA0-93BD-4782-A573-3EEE8DDEFEE9.1 1 0.9987555742263794
45952AD0-0FB3-4B89-847D-27CB31A1F2DC.0 1 0.9999618530273438
4D090D03-6F65-41F7-ADFB-3DDF57F20620.1 1 0.9992396831512451
4F1519D8-BC90-4927-8BF1-807AD6F122A0.0 1 0.9998635053634644
50B75E9E-7929-4973-9C90-D2359B840DC9.1 1 0.9997773766517639
530801E0-BADD-4999-8D40-5C69BC5E1F88.1 1 0.998759388923645
6154524F-C3B2-405B-96F7-E7E614D0476C.1 1 0.9996883869171143
E4EE2307-2374-4E90-B438-FD8C5C42AB0E.2 1 0.9996945858001709
EBA1B73B-9C3D-495E-B9C1-A011F6372CB1.1 1 0.9998821020126343
EC6CAFE3-BBDD-4A2B-8682-D9AE5CF7AA95.1 1 0.9998218417167664
F0019E92-7CED-4D9F-B28A-5A3A68F33EEB.0 1 0.9998935461044312
F0DBC211-8C5C-4F9E-9632-F86468E258A6.0 1 0.9969791173934937
F6EA1841-D28C-4901-8F8D-5A9C98D718D2.1 1 0.9993435740470886
F9BB6EC0-9FA6-4DA3-83D1-9E9F1F876B37.1 1 0.999527096748352
FDBD332D-FD19-408A-B171-633CCD832BD7.0 1 0.9948620200157166
0235422F-DEF7-45FD-A940-4E499476513C.1 1 0.9998185038566589
05C8C354-DE46-43CC-A66C-217A2F20DD2A.0 1 0.9999529123306274
D045061C-8855-49EC-B282-68F32FA77805.0 1 0.9687168002128601
DA6C2A94-5D72-4F6E-AAC9-A8C07ED9E393.1 1 0.9995039701461792
DB46D374-8DE9-4EAA-B5C6-879937E7E8D2.1 1 0.9998037219047546
DE740B7D-866A-444E-ADB5-132A0B97F173.1 1 0.9979667663574219
DF99682E-60A8-4E5D-ADAA-50CEF8E6A099.0 1 0.9998455047607422
E1B5C9D5-1F9A-4722-A8FB-D7B7B6280622.1 1 0.9994810223579407
E35FE4F5-22A4-4811-9DD6-CCCC4C95EA4A.1 1 0.9992796778678894
E3E7A63C-A0DD-4DEA-8883-F6A09FA04230.1 1 0.9998112320899963
E7293BDB-C678-4703-88D5-BBEE2524ACD3.1 1 0.99937504529953
E77F3036-67AC-40BD-9750-BE64BB97621B.1 1 0.9997401833534241
BB4F5F85-6626-43FA-AB5B-3178BB322582.2 1 0.9993013143539429
BF3382F8-A085-407B-A59D-0575FCDB43AE.1 1 0.9994720816612244
C7589A80-C3A7-41C0-81C6-54C0A69D9A6C.0 1 0.9980518817901611
CB355B3A-6E8C-4B54-878F-C6B1DAD7CB3E.2 1 0.9995203018188477
CBAD5F8E-1605-4EB4-A139-5726ADCD47C5.1 1 0.9995373487472534
D5019A96-4994-402A-85CF-07F45B785823.1 1 0.9994914531707764
D511EFED-6BFA-4F41-B861-607B47311513.2 1 0.9997316002845764
D5A387AE-0531-4DFE-9FB2-1070F4C850D3.1 1 0.999711811542511
DAC3C89C-B051-49CF-9CDA-DA8F3A68FC89.0 1 0.9998077750205994
DADB3F97-2361-49DF-9F24-88D3EC6A9A9D.1 1 0.9997605681419373
EB744526-6F30-468B-8A0A-F87852DF7978.0 1 0.9993067979812622
F590A8AE-4E8B-4089-820E-86DDFBEA330F.1 1 0.9993545413017273
F641C781-D6F6-4B41-BBD9-73683BF1119A.2 1 0.9986056685447693
F73D34FB-F96A-4806-9347-1781E0D74494.2 1 0.9998867511749268
F911A101-6D60-45C5-8BB1-B83760673211.1 1 0.9994787573814392
F9BD95CE-8CE7-45B5-A7FC-FD7A57426CAE.1 1 0.9996143579483032
F9E11659-C973-4F8B-9605-BC727F0F8CE1.0 1 0.9975179433822632
FF457B5D-40BF-49E2-860A-BB1994386201.0 1 0.9972422122955322
0A840B57-7E1B-4D16-B2F6-7065AA41DFE1.2 1 0.9976378679275513
0DBC2421-B85B-4506-94C8-5E7D596C7E78.1 1 0.999754011631012
DDDE723D-5DD3-419C-9318-475816587907.0 1 0.9998127818107605
E0B1D7A9-85D6-4AE8-999D-26957106D99C.0 1 0.9997848868370056
E38B401D-BE23-43B9-8E12-A72CEEB5F62E.1 1 0.9995744824409485
E7910753-9771-4C01-84E7-03F9A1E99EFE.3 1 0.9992756247520447
E96DA13D-3165-4648-96A5-AC641169A0EF.1 1 0.9994353652000427
EBAA1906-31A7-4DDC-A851-F0B0147DD04A.1 1 0.9991472959518433
ECD2A938-C556-48BB-880F-3B1D461E3AAC.2 1 0.999640941619873
EE7F1CCD-5070-427A-9A60-0FF66AA76088.1 1 0.9914014935493469
F07922BD-6F72-4C3A-B510-795CCEB9E6DB.0 1 0.999894380569458
F170DA62-36B0-478A-9504-221AF95CBABB.3 1 0.9996292591094971
0F2323C8-2C7A-40AC-AD95-996C34E3F3B9.1 1 0.9997109770774841
18896326-88E2-492C-A56B-FDFF27BF5007.1 1 0.9693871140480042
18C90440-4B9B-425F-956F-D3DFF40920BF.0 1 0.9994155168533325
1E1A0F63-FBD4-4621-BD61-6E2BB4BD60DE.1 1 0.9984808564186096
288FFFA1-583D-4B85-AC18-3DE901858EBB.1 1 0.999580442905426
2CC41AB3-47BA-4624-BB91-6CDAC9F55EDE.1 1 0.9995369911193848
2E837854-DC2D-4D49-9FE2-01BB041F807C.0 1 0.7619548439979553
2EC41FB7-A3E7-40C7-A9D5-0A5A933C8A42.3 1 0.9997887015342712
35AA6979-B814-4A04-B6E3-F7C8B8DF016F.3 1 0.9966564178466797
37865931-53BB-43FF-98F6-3D4C970B2375.1 1 0.9995437264442444
FEE0E5AD-B3D1-4578-B28A-E27AEE58E756.1 1 0.9997735619544983
032535E2-88D4-4C56-BBB5-A70B1848C95E.1 1 0.9986496567726135
06B985CD-8F15-48B3-B7A9-8CE72DD87188.2 1 0.9997594952583313
0F186CFF-70CA-4D31-9B52-541017C86C97.0 1 0.9999157190322876
121C3453-D3F6-4317-88EE-A63762BDF69B.1 1 0.9997103810310364
135E10FC-46A5-446E-B204-BA3E711101E8.0 1 0.9938807487487793
15E8F3AE-6C51-49EC-8516-3BD68359DA9C.0 1 0.9998432397842407
16C9E41C-CCD5-4497-A16E-3AC0BE236219.0 1 0.9996312856674194
1D71500E-F110-4173-9F83-A30600467136.0 1 0.9907364249229431
1D99ECC8-456A-41B6-8D33-62AD996F304F.0 1 0.9997363686561584
387E2C4F-7119-419B-9AB8-A0F3D7C46C51.0 1 0.9967958331108093
3CA71D92-7C7B-430D-8B2D-4BB557F352DC.1 1 0.9995885491371155
3E5AB4CD-CB56-46CF-A3CF-C14A2FF25424.0 1 0.9985462427139282
42C8C8E5-35C4-42CA-8CC1-CA52EB0CAA0C.0 1 0.9996867179870605
4D734F70-85A3-41D4-9A62-8BFEE600D337.3 1 0.9993263483047485
55D83594-E570-4E80-9060-B94F0083E017.1 1 0.998691976070404
5843E093-C77B-459C-BC09-A76E64C768C2.1 1 0.9998195767402649
5C643188-AF5B-413F-9F5A-D5E759955F6F.0 1 0.9998936653137207
5D00AB5C-1B1D-41C1-94B1-DB8FC5F7594B.2 1 0.9982409477233887
6B256C2C-D0F1-40FF-92D3-939B09594457.0 1 0.9997996687889099
1E2880D4-3169-4075-821D-E6776B0D2526.0 1 0.9998788833618164
1F64DFEC-17A4-45B1-8278-495C538595E4.1 1 0.9996628761291504
21402B0D-D5FB-4509-A358-3B6A8E67F494.0 1 0.9723778963088989
23A96541-3645-44D0-8C34-32ACA3DEA038.1 1 0.999308705329895
2961C972-2B66-41B3-B676-69D40621E4DD.1 1 0.9993767142295837
2BAAA533-2F44-44C5-A7A2-6EFE6066399C.1 1 0.9156275391578674
323311D9-8CF2-40B6-B8EB-0C2C03B32ED9.1 1 0.9997466206550598
347B0954-AFBF-4318-88AD-6A29326824F1.1 1 0.9994930028915405
4449A795-2425-4C82-813E-1E2279A228A9.2 1 0.9998505115509033
4BD8FA9C-36F9-4B95-895D-0FD7740D5DEB.1 1 0.9996869564056396
7775E737-EFEF-48A4-AF29-DA4C42059BC0.1 1 0.9998836517333984
791FCA57-9C41-47A5-AD5D-7D7187A0706A.1 1 0.999826967716217
84F0498C-3187-431E-8B47-9F9BAC1687FD.0 1 0.9994547963142395
86CDA099-D9B9-4110-AE2B-D19602496201.1 1 0.9993599057197571
8EC43373-7568-497C-BD52-14D3EC0E93EC.1 1 0.999398946762085
8F5CCFE0-7CD6-48E8-BCD8-948B9C577A31.0 1 0.9999122619628906
976C06C3-8FFD-4C50-A7BD-7286437FE1DE.0 1 0.999958872795105
98A4392E-C5E2-4377-8F9D-122EF712C78E.1 1 0.9992436170578003
99164B79-CF27-4D9B-B611-7C906C7EFE2E.1 1 0.9997090697288513
9A7C7775-9E58-465C-A950-4F314870ACAA.1 1 0.9995622038841248
569F99F5-164C-4284-AF95-F54FB98E00F9.1 1 0.9998427629470825
5DCA1362-04DC-43A4-BB39-6ADC7E2F774C.4 1 0.9985772371292114
5EB400D3-AB53-433B-8F7C-DD4E3370820A.1 1 0.9992730021476746
61F6F91E-D5C2-421B-BE64-7CD62DE1928B.0 1 0.9999306201934814
650BDCF3-AA7A-4589-BE1F-57CFB265A255.0 1 0.9998818635940552
6823E198-0FED-423E-B72C-C7BAA36AAF3F.0 1 0.9993674159049988
6A6CC388-42D1-46C1-A84F-F57A91DAF259.0 1 0.9999266862869263
6F0B61ED-9301-4C46-B31D-C3981DF40DC5.2 1 0.9983727335929871
721F9EE8-0DCE-4B7E-8B09-F54BEDD7B483.1 1 0.9995734095573425
761F42B1-F01D-4128-96D4-DDDC973ACBA5.1 1 0.999595582485199
7B2B4D1B-F46E-4F82-B232-7974E4AB0E27.1 1 0.9994955062866211
7D0FA130-FA67-40F7-AA1C-1943F926E744.1 1 0.9993265867233276
8062309B-EE61-4B12-95F9-EAFB8FB1E186.0 1 0.9998313188552856
83CA4BF5-7B30-4851-B949-BD1029AB6B7D.1 1 0.9849978089332581
84FE3A24-C980-4C8B-B824-BB4A59E055D1.0 1 0.9998703002929688
85556A8B-4A72-416F-B055-83E96537A75B.1 1 0.9998006224632263
8A595D99-C53C-465B-86DB-FB9B5040603C.1 1 0.9989669322967529
8B2D444E-CCDB-4DD1-967E-230FA877562A.1 1 0.9999072551727295
8B45526B-AF90-496A-B1D8-FF75DA3DB12F.1 1 0.9998412132263184
93C480BE-4B3E-42B1-B0F2-6677E677F1BC.0 1 0.999847412109375
A2CDE2A1-D062-4519-88D5-3E9A08BC5173.1 1 0.9997109770774841
A81BB14D-066F-4B13-923D-E56EA4FFAB90.1 1 0.9993999004364014
A977505A-CF8A-4B67-A3A7-D707EC04196D.0 1 0.9963591694831848
AD3E66FC-E989-464C-B5A3-BF4087862CC5.0 1 0.9996727705001831
B17D80D9-F45D-45E5-BFE8-44D5CAE501FC.1 1 0.9969409108161926
B236DF20-2B2D-4CBD-ADD9-681801C1A0B5.1 1 0.9913346171379089
B348023D-1ECF-480E-8FFB-003999E4F349.0 1 0.9993226528167725
B71F3798-1E2E-4428-8D3D-A2BCE04AAC7C.1 1 0.9990246295928955
B933BB93-B6A7-457D-9D20-8BC82F2FD0E9.0 1 0.8654043674468994
B9921725-9094-45EB-B26A-B529455343DC.1 1 0.9998032450675964
BD76F3D9-01B8-4BBF-B666-A89087725F4E.1 1 0.9996110796928406
BF279BC0-64AC-499D-B15D-CF1E51A6FC17.0 1 0.9914152026176453
C8B546B3-63CF-4CBA-9576-59BB8DC9D900.1 1 0.999337375164032
CF1324F2-5A39-4CFB-BE97-5D6347AE72E2.0 1 0.9386606812477112
D146B183-E67F-476C-8727-486737F51ABE.1 1 0.9992908239364624
D1FDD333-C0A7-4836-8FF2-14E3AFAC99F6.1 1 0.999634861946106
DC0D1757-5609-4375-8160-72A55BDC570B.2 1 0.9997045397758484
DC7517FB-E677-4701-8E86-C8197FD7CE6B.1 1 0.9994149208068848
DE0711D1-A376-49F4-9C6F-1407BA6566F7.1 1 0.9996976852416992
FB52B591-6366-46EC-AF88-CED21B68DE53.0 1 0.9864823818206787
96BC89EF-6B6F-4D3A-859A-1AD0705D1578.0 1 0.9999185800552368
98337771-25B4-4C70-9D05-85C4FEE1ECF7.0 1 0.9998570680618286
99E023D6-9ACE-4846-B8E5-F8BD636F57DC.1 1 0.9995135068893433
9CB48ABA-8081-4897-B2E7-5446E633EA80.0 1 0.9985892176628113
9E6464FE-7589-4BCA-9481-5F8CD04D0987.3 1 0.9998536109924316
9EB4C703-BB00-4988-B6A8-C5394CC6E911.2 1 0.9983661770820618
9FF277EB-CC6A-4999-A438-276BF588D07B.0 1 0.999911904335022
A76D0622-090D-4B2F-A648-84D2503B27F0.0 1 0.9999076128005981
B6F72342-EBAC-45F7-8C29-A728CD54D3C9.1 1 0.9998020529747009
B7BD4EED-7215-4B2F-A113-90B2D580697C.1 1 0.9998942613601685
0092B119-C5CB-4A61-8099-8F164C0AD09D.0 1 0.9858781099319458
05E4CC18-144D-4311-84D8-3AA3D0785EF7.0 1 0.9684213399887085
081F395B-32E4-4988-8331-DE4197771412.1 1 0.999782383441925
08A554CB-B0DF-4E9F-B7F9-0C972FB29930.1 1 0.9998903274536133
120F010B-21CC-4B4F-9897-4143C7825663.1 1 0.9995730519294739
1464A78D-BBB3-4EBB-91C8-7CE2692AD5D9.0 1 0.9987762570381165
28248BA6-931D-4DFF-AEE2-4E805FC84CAE.1 1 0.9994534850120544
38B02B35-E303-457D-8155-2EAFFE10814E.0 1 0.9999425411224365
3D8E3F6F-0125-4930-A6B4-1363DAAD0633.1 1 0.9972972273826599
4144A8BB-314D-439A-99AF-EBB42F9DF787.1 1 0.9940178394317627
B7EF6279-D75D-4A2F-9E7E-9B847AFE2FCD.0 1 0.9983671307563782
BB586040-38F4-48E6-8319-1516265A28E8.1 1 0.9997232556343079
BB7AD7A9-6533-46E1-869E-02882BDB9537.0 1 0.9999151229858398
BFC6AD6B-311B-47CB-B1B2-3463AE4E9074.1 1 0.9994922876358032
C4E2169D-A163-478F-BC7B-0ACB0A4DE378.2 1 0.999806821346283
C54050FF-F921-440C-B7F0-E25350761194.0 1 0.9972688555717468
C83D33EE-EBFE-4D23-A0C8-5A4EAF424778.0 1 0.9943194389343262
CCD8EDD4-1E11-4229-A20A-0018F6B34E63.0 1 0.9939060807228088
D4A8EEDC-6FC3-4CB0-9FB9-2FF12A9BD4E9.0 1 0.9998043179512024
D5F453EF-A273-4451-BF17-16A470404715.1 1 0.9991925358772278
4243E899-DB5B-4EFB-ABF1-2851DB1D2419.2 1 0.9995642304420471
49039B5E-8FA5-44C1-9B93-E6536B5B7B04.0 1 0.9828068017959595
4CF33877-8B31-4AA5-81EF-A0AEF2538E23.1 1 0.9998358488082886
4F28C93A-ED9D-44A1-89DA-1717C0653B65.3 1 0.9998078942298889
52F0D089-BDCB-404C-98F3-2F22EC7D28F1.0 1 0.9999172687530518
52F4068B-EC12-4F16-955A-2FB56E2122CF.1 1 0.9995821118354797
53E67A27-FBB8-40CE-AF9C-90C6676F5D88.0 1 0.998095691204071
57FF7A12-37E1-4FCB-8589-5C4A2D8E75B1.1 1 0.9989787340164185
6034CF2D-C847-4954-91B1-546E9ABAFBE4.0 1 0.9998931884765625
61F4C73D-CD50-4B94-8CAB-3054788F1271.1 1 0.9996718168258667
DC841704-AC7E-467F-96C8-F44F5BD6039A.2 1 0.9967899918556213
E4A30D0A-52ED-4D15-9EC9-3EB73F62C55A.1 1 0.9985195994377136
E4FFF7A7-C06D-4FEB-8C17-A190C540BDAD.1 1 0.9996548891067505
EB94F3E1-693B-4D15-8AD9-85654C7EE5B7.0 1 0.9999105930328369
ED84B812-0900-4CC3-B607-BBA962AA4E20.0 1 0.988555371761322
EE1E6BF8-30A9-4FE4-956D-FF196C2E8289.0 1 0.999804675579071
F2290DDA-3151-4DC9-B11A-F5656568F48C.1 1 0.9997357726097107
F2B59FB6-8F1A-4565-BB59-8ECC89EC42DA.1 1 0.9992419481277466
023ABFF1-41A4-499E-B0B5-50E2931EB0C0.1 1 0.9982641339302063
03DE9DAE-7A06-4A43-9216-EC9E210732F4.3 1 0.9996755123138428
6FE042CB-EC95-4E76-A0C0-816E0101CA5A.1 1 0.9992820620536804
7DC45B06-7582-4568-B744-F79BD8C193AA.1 1 0.9994838237762451
845F2137-B91F-4ADF-BC8C-E7DDC9FFACD3.0 1 0.9976425766944885
8942BE4A-E280-403D-BDDB-C0C2D611CE41.2 1 0.9908658862113953
930A364F-59E3-4B12-88B1-091992866A08.2 1 0.9994783997535706
93F252F2-B13E-4F40-BEA0-C807BF0219F2.0 1 0.9999278783798218
9AE5196C-3B3C-46F8-89ED-7B80A5A1FA9A.0 1 0.9986053109169006
9B010AB1-1889-45B4-A117-57BA8A65BAD6.2 1 0.9995129108428955
A15E7235-21CD-4398-8455-ACFFC132613A.0 1 0.9998075366020203
A16E3BF3-B614-44F8-9EC6-A9BC80629DF0.0 1 0.9978554844856262
0678AC30-3442-4AFB-BE24-E89C75FE9B7F.2 1 0.9991037249565125
07A270DB-ED0D-41ED-ADD0-7EE31505323B.0 1 0.9999111890792847
0C80D5C6-13EB-4B17-8253-B9365038941E.3 1 0.9992755055427551
10F95B07-5BF3-48CA-B905-6567F732FFB5.2 1 0.9993844032287598
14C4A941-4CEC-4E88-AFB3-7BBB766966C9.1 1 0.9959161877632141
1579EC28-5845-49C8-9BB5-94371ADC169E.1 1 0.9994192123413086
1CA738E3-D85F-4869-9789-47D86B968B5B.0 1 0.9996544122695923
1D78962D-1963-438B-8C2A-F8228B0DBAC9.2 1 0.9983171224594116
26BD5EED-3FCC-4D9D-9B16-42BA870BE03D.3 1 0.9987887740135193
2785C249-30D8-4B3A-AE25-B1285D938046.1 1 0.9996981620788574
64D11248-91F1-46B4-A3D2-CF8EDB760922.0 1 0.9999071359634399
6514E3BD-2209-41EE-AC73-089F5EEBD70F.1 1 0.9989894032478333
6BB42BE7-9864-4931-9620-98F513A8A162.1 1 0.9995431900024414
6BEF2F94-F0AC-4321-995D-86B3778450AC.1 1 0.9998575448989868
6D89C098-06F6-4FBE-AE6F-CB5449722FC5.1 1 0.9995357990264893
70D4C8BA-D2E9-445D-8371-190165E7B50F.1 1 0.9909492135047913
73DBE7CE-7023-48EF-BBD1-41696C2B0000.1 1 0.9997828602790833
76F9AA2F-7F8D-478F-8462-0DAA67BAAAEF.1 1 0.9975652694702148
7C7D0ABB-1E03-4AA2-AF7D-FD0CFF99BFB3.3 1 0.9994127750396729
83446C8A-9A70-49A9-8885-E4A03383DAEF.0 1 0.9996793270111084
063B3F4E-14AE-4AC0-BDC6-B817B5724958.2 1 0.9996709823608398
0A071A15-C9DD-41D6-A6C0-8FD635A80086.0 1 0.9904747605323792
0B721BEE-9BEF-4830-A408-6D983FA4EBD4.1 1 0.9996770620346069
16674E1D-7E2C-4FC1-8EFF-820CF278DF3C.0 1 0.9981877207756042
1EA57E74-19C6-4457-B63E-EFC19E3C8D54.0 1 0.9992067217826843
2C6EB02F-9C19-40CF-99E7-8AC988CCDD4E.1 1 0.9992805123329163
2D1EA916-3BA1-48AA-BB1D-576EF1A62BB0.0 1 0.9949657320976257
32FEF944-D859-4F2D-BD5D-63B2E1EBD35C.1 1 0.999705970287323
394A94BC-C95A-4969-83AF-180EE3D53756.1 1 0.9993593096733093
426C714D-1424-4992-AD24-A1DFF826FD1E.1 1 0.9986011385917664
B82AEF82-E818-4BF2-BE09-AC9D2858AEAE.1 1 0.9992425441741943
B93E2642-08C6-465D-A1DC-F5B2B47D06FA.1 1 0.9996076226234436
BD3AAC52-54A1-497D-A30D-82FAB8B6FA4C.4 1 0.9607361555099487
BDA91B35-190C-4AFB-BBB1-AE3868627768.2 1 0.9996156692504883
C678159D-D850-4856-98B3-983F006403A8.3 1 0.999077558517456
D2D756E2-C769-45F5-BB40-B157D2C31914.1 1 0.999445378780365
D976F03B-9989-403F-8F7A-EAB9DEBD1329.0 1 0.9824823141098022
DAB437E9-1AAF-4A57-9C58-A98E90A15DF1.3 1 0.9997491240501404
DB94A8CB-19C3-44B1-8558-9AC2DE1505EA.1 1 0.9972466230392456
E0C8E18B-F6E4-4C50-AD0E-8BF8BCC46B68.0 1 0.9993740916252136
318796F7-347A-438B-98F2-A8B94AC17E5E.1 1 0.9998168349266052
353144EF-527C-4CBE-88E8-D5A83F0BE2B3.1 1 0.9994537234306335
3A93E66E-5820-493A-BE6A-01178D7577E7.2 1 0.9987881779670715
3C036038-DE6D-4F21-94CE-2915D3CCDF48.0 1 0.856261134147644
3E471110-1E8B-48DF-AB60-8EE907ADBF2D.0 1 0.9867491126060486
42B0EE2E-BE85-42AE-AEBD-5FF34F255A51.1 1 0.9981375932693481
43672810-FE42-4C8B-9174-E5EFC52B3C8B.1 1 0.9847105145454407
43F9762A-6046-4B40-A117-5AA3F3D0ACFC.2 1 0.9977506995201111
44B8C5A0-67CE-4C04-ACE0-FA1B0F8511DD.1 1 0.9998181462287903
460E70CB-734D-4C21-81D7-A891F37A4760.2 1 0.9996912479400635
E1FB659D-15E0-4C8A-8E47-9D1F611EC4DB.0 1 0.9965904951095581
E3D57E43-E14B-47AA-8F4E-F64EFBAFA42B.0 1 0.9956316947937012
EA2ECB4E-368C-4C3F-81F8-5022437796CB.1 1 0.9991957545280457
EAD4AE34-7AA5-4E8C-8090-6710F02D5D2F.0 1 0.9998117089271545
EF97A6B6-7887-42B0-8450-42DAE69F562E.2 1 0.997052788734436
F3399C7E-E5C4-497E-871A-B14F1B74C708.1 1 0.9978534579277039
F3D42ABD-848C-4782-AE9D-FE86F6794A54.1 1 0.9997208714485168
F42F5702-B9F8-4EC8-93C3-D4DD966CDC55.0 1 0.9974560141563416
F8BFF0B2-66F0-4F8A-930D-DF8E41D0CD08.2 1 0.9990569949150085
FB169CF6-C9E5-42BC-AF51-23D681219AA0.1 1 0.9990804195404053
4E45D994-F36F-40EC-A247-97B4A72725A9.1 1 0.9993264675140381
4E678F3E-8388-4CD6-9CD1-FF55DD5D5C7D.0 1 0.998768150806427
4FE813E6-8280-4BFB-8787-0E567DF1CFAA.0 1 0.9998254179954529
53C520AA-5CFE-4153-B6D8-A2857931D27B.1 1 0.9995384216308594
5CB73A9D-251F-452B-850C-30F7A293DE0B.0 1 0.9999196529388428
666F4FC3-FB02-4D74-A3CB-0DD166E7DC8E.1 1 0.9997913241386414
74F3BDB1-4228-4CFF-88AD-999157BA14FA.1 1 0.9995710253715515
77DF79C5-DADE-49C1-B20E-D6ED60578502.2 1 0.999395489692688
7CCEB507-0702-4F37-9AC2-96FDE1206817.1 1 0.9994056224822998
81EF686D-2135-4CED-A2AC-FF5620758C00.2 1 0.99964439868927
029D0E8C-96AB-4E4A-BE9E-BC47FFC04FFA.0 1 0.9999027252197266
050113CA-98EF-4E74-8BF9-13973D42C989.0 1 0.9958003163337708
06D32826-5D12-43AC-9962-6321D8B8CF56.0 1 0.9998718500137329
08151CFC-B702-48B6-8D93-420A64C98C46.1 1 0.9991772770881653
0815F3F7-AA29-4A71-BE78-F6A52E9A1E02.0 1 0.9981512427330017
08329CF8-02BC-476F-8049-4ECB5DBCABC8.3 1 0.999452531337738
0CCC3E23-8DBC-4774-B0F5-89A607AF59B9.1 1 0.9992514252662659
0EFF50C1-F8BF-4572-BDDC-4E6FBD9DEA54.1 1 0.9997627139091492
11DD0F3B-0C4D-4DCA-A39F-C662A630FD13.3 1 0.9988352656364441
126D3735-1825-4F1D-8D3A-E36309B9E890.1 1 0.999612033367157
85B5661C-8F79-4BF8-9D9F-68C6149CF441.3 1 0.9997251629829407
87EB7A18-E500-42DE-B763-5D542F69F71D.0 1 0.9996201992034912
88471714-1AFB-46B6-9A2C-8EDEF399B0E3.0 1 0.9971609115600586
89D66814-8030-4D18-AC4C-35B09AB3F7B0.1 1 0.9963834285736084
8BE8073A-9F94-4F95-A50E-73E61D54308C.0 1 0.9999054670333862
8C3878EE-183A-443D-BFC7-53DB469FDA11.1 1 0.9997712969779968
8EF8AC54-0CD7-4CEA-88BE-D401821B6FD0.0 1 0.9999477863311768
9422037E-3836-4167-AAC9-832165E090B7.0 1 0.9979079961776733
943596FF-4D8D-4967-9F9C-CDB69D357A17.3 1 0.9996576309204102
95A66FC5-892F-43A7-BA15-EEA0DC3C6600.1 1 0.9977084398269653
1806EDC9-E920-41E8-8AF2-D15EB7603162.0 1 0.9994720816612244
1AD2E90F-8C6B-4757-8830-3F7C12D7EE29.1 1 0.9997780919075012
31468845-90A2-4E7E-88B1-1A0B242D65C9.1 1 0.9996272325515747
39C8A4D4-28DD-4970-8383-149645EA2E79.1 1 0.99965500831604
474D10D4-2FAD-40DB-9A97-36196371C01A.0 1 0.9999053478240967
48945F3F-37F2-4207-A1CB-2ACD31424EE5.1 1 0.9996351003646851
49112BC7-E92B-4360-B9CF-24D2DBD8D2F3.2 1 0.9993884563446045
49906A6B-7F9E-4889-8C62-1D8B9E8E1008.1 1 0.9979800581932068
51E865C4-6FDB-448C-979C-87B4139A6A20.0 1 0.9998503923416138
5AA78F6C-7897-4B4E-922E-304874F8BBAC.1 1 0.9997205138206482
97486F7F-42D4-4181-9BC8-32067B78672C.1 1 0.999687910079956
97F88579-B27A-4242-8C94-19B6ED9DB29D.1 1 0.999824583530426
9CF3CCCB-5F79-4DCF-99C8-D65F5244499F.1 1 0.9997598528862
9E850F17-89C2-4B4D-BBAC-EE3CA33E265D.1 1 0.9978994131088257
A20ADA85-FC45-41A0-A6B9-4F8D736ED513.1 1 0.999402642250061
A56F20EF-2827-4051-84ED-646A217DB64E.1 1 0.9998027682304382
A84C47F0-A623-4692-A68D-7C9B88B2F831.1 1 0.9990097284317017
ACD923B6-6184-4AF1-9AC0-A80AFC3601D1.0 1 0.9999141693115234
B201EEA2-9835-4D32-A4F9-89E88D57D897.0 1 0.999947190284729
B3897DB6-DA92-4DCF-B125-866335B4570B.1 1 0.9994074106216431
5D668A92-AA61-4C34-986F-B44DBF21C2D9.1 1 0.9998569488525391
61BE6DE4-DD3E-4FBF-B9DC-3D3102ACFD32.0 1 0.9998884201049805
62A26D90-808D-45C4-87BF-4E9D215110CE.0 1 0.9998301267623901
657A8A3C-2B1B-4A32-9B3E-5199D8CDED8F.0 1 0.9966624975204468
6D0545E1-F92C-4543-9C5E-95117D036D1A.1 1 0.9999195337295532
73F7C3AF-8C1E-42B2-B438-7396B10FB4B7.0 1 0.999687910079956
79B9AAD8-1F1C-456C-9F71-7A25A2CB2A96.1 1 0.9989653825759888
7EB6CCF9-9B3B-4B00-91AB-788C76BF2BD2.0 1 0.9997547268867493
7EC4697E-B719-46BC-BA6F-88336DD4E554.1 1 0.9994742274284363
7ECD813C-78C6-4C31-857A-D4C21F2700CA.1 1 0.9996811151504517
B6357CC4-B09D-4FC5-BD97-FB3C2F58AF49.0 1 0.9982736110687256
B7FE94F5-9801-4FA1-98C3-1D1D692046EC.1 1 0.9940669536590576
B9680545-5F5E-47F8-BD77-C83548D67BB6.1 1 0.9997978806495667
BD52E757-50BB-498F-98D9-0B4C0F4CE6AF.1 1 0.9997658133506775
BEA65983-EE3B-48E8-BD4A-1479B90B4C7A.0 1 0.9998948574066162
C3AE64D3-F477-405A-B7B6-42BC6A7ADF52.1 1 0.9997231364250183
C7941197-9292-4E59-AB1B-76EF9839FCC2.0 1 0.9969033598899841
CD2E7CDB-E2A1-4229-8CD4-8A3EBC90EF61.1 1 0.9994069337844849
D1784906-706A-422D-83FE-9936D28C3945.1 1 0.9991770386695862
D490325A-0861-4B47-BEDC-E2E8E6B7F25B.1 1 0.9971753358840942
85B13B1F-1DE3-4636-A9BD-1C22FC44FB52.0 1 0.9999209642410278
8DD465CB-E6D2-4797-8742-A840C051E9D4.1 1 0.999825656414032
94A7B290-FC74-4ACF-8DBC-F945D661F085.0 1 0.99540776014328
95BF6D76-2B31-48E5-85F5-1527EE418D4A.1 1 0.999893069267273
9E9BEA24-2AE8-4897-9EF3-36391B904377.1 1 0.9998430013656616
AA245CDB-F475-4069-BF45-83CCE3068DB7.2 1 0.9996665716171265
AC0AE4FC-E6E6-4A1F-9E69-5D1C6BBCEC00.2 1 0.9998724460601807
AE539446-77E0-4E44-B3D4-EF5192562238.1 1 0.9992015957832336
B03FDF76-9402-4CB5-BD84-20AD0DC9C948.1 1 0.9996567964553833
BEEFD872-C7B8-4F2E-886B-79EED0E6C70B.1 1 0.998840868473053
D4D3A49D-144F-421F-ACF5-3A020B8C3834.1 1 0.9992881417274475
D8C7C4BA-2CB8-44FE-9B56-A3E7FC0AA751.0 1 0.999821126461029
DEBF306A-9F52-4933-9543-D595369D3C7A.1 1 0.9998325109481812
DF2A08F9-29A3-4764-ABFD-9BD5402B1547.0 1 0.9995717406272888
E3E9DDC3-4132-4A56-A544-6DE86E12C61D.1 1 0.9992825388908386
E5613A86-A077-4F0C-B7B7-DAF061E899E4.2 1 0.9980194568634033
EA2CF943-179B-4735-AA2A-FC86B84334F7.0 1 0.999934196472168
F36B5098-405D-44E1-BA99-1141C04C6829.0 1 0.9999003410339355
F8F324AB-A54C-494F-AB5D-1EBF1D70DD33.0 1 0.9960513710975647
FA2A979B-41E5-4BFC-8A2E-05C4C4917B9F.0 1 0.9992967844009399
FB9E80AF-4E82-4038-A7D7-6D5E0BD744AC.1 1 0.9982325434684753
C3B31333-5B1B-4A56-9931-549F3337E49C.1 1 0.9996009469032288
CC1DDABE-9917-4370-89E4-EDA0DB65B81F.1 1 0.9995334148406982
CEB1CEA8-4C64-47AB-B01D-33D7779AEC0C.1 1 0.9997535347938538
D03CF4DA-117B-4D1B-BB06-E395EA4F93DA.1 1 0.9997170567512512
D204BEC4-FF1B-4FC0-9597-054539A05D53.0 1 0.9998565912246704
DC4685DC-331A-49FE-BECE-70992C566E4E.0 1 0.9999300241470337
E0CB4170-EC3B-4CD6-8C32-CBEED26A8F37.1 1 0.8344181180000305
E29352D4-61B7-4302-9978-5255AAE01636.2 1 0.9984338879585266
F7393F8E-B064-4622-BA0D-0E7801EF4D1D.1 1 0.9994907379150391
F7DA218D-74BD-48E4-A4EE-6D72F41DE6DC.1 1 0.9998125433921814
0088AB6A-1B86-480E-AE67-AAA82D007D3C.0 1 0.9998190999031067
04DD4E79-1D33-4849-BC2E-82CCA7447372.1 1 0.9996531009674072
0C33A6DF-88DE-4516-B406-CD9BC8000C71.1 1 0.9991251826286316
0F7FAD00-C84E-463F-AD03-8C80987A071F.0 1 0.999964714050293
11180F08-72EE-49BF-BF95-2F46270E5045.0 1 0.9981800317764282
15052899-653D-4B78-944A-D756B753A8F9.0 1 0.9999032020568848
150E1EE3-9B42-449D-A86D-0DBA02D9353F.1 1 0.9998267292976379
16B55138-014D-4A81-85F9-BA4A65947F02.1 1 0.9997283816337585
1C6CF569-CCB5-4ABF-9665-92850B220784.1 1 0.9996814727783203
22D99D6A-2638-4D3A-916E-3CC65B17857B.1 1 0.9997393488883972
2F5BF5F7-D32B-4773-8FDB-CC687BB1C19D.1 1 0.9997078776359558
2F9F3236-DB32-4005-87E5-BDD7C8DB26CB.0 1 0.9913865327835083
398307E6-C848-4517-BD6B-4703ABC5685A.1 1 0.9998278617858887
3A9EFAE3-5310-40A1-A534-CB3369C5B394.1 1 0.992452085018158
3B8263D4-9E24-40FC-A7AF-E59511D8FDA3.1 1 0.9996224641799927
5227D709-5DF2-42ED-884C-A532B26C4686.1 1 0.999403715133667
5495188F-2BA0-4389-A288-DB141B03E71D.0 1 0.9884653091430664
59ED7D07-8D89-4CB9-BD37-2775ABD5BD68.0 1 0.9997544884681702
5D560F0F-D316-457B-A325-5525E4E458D1.0 1 0.8140667676925659
61CE65F6-3121-421E-9BEC-9BA3F2761C7F.0 1 0.9996557235717773
6C2F4F12-6887-499F-99A4-BA6B977FA5D9.0 1 0.9978234767913818
6C9B31E9-A36E-4AB5-8B2B-88580A93A15A.1 1 0.9997255206108093
6F575322-8E01-4A22-AD78-7AC60B26C689.1 1 0.9995887875556946
728E5A6D-9139-4AF6-A042-74F99DA3D0A9.1 1 0.9991094470024109
7482E881-50F5-49D6-B9A5-E2BB1895C91F.2 1 0.9978103041648865
779F9887-BC9F-43B4-BAC0-8644B7FFD208.0 1 0.9912809729576111
7E37ACD9-1E0C-4476-B91C-41F4F724F59C.1 1 0.9994144439697266
81CF008C-C51A-4CE1-83AB-8FDF0F65D74C.1 1 0.4852759540081024
8C4EF242-E36E-45FB-970C-5433EFBE145F.1 1 0.9993948936462402
9194891A-1C01-4BDF-9037-9C3525BC9579.2 1 0.9998072981834412
43134367-CA23-4EFC-BAE6-5E7941D56A89.0 1 0.934455931186676
464E99B0-F570-4093-9030-3A5CC71C75BD.5 1 0.9989110231399536
474201F2-14AF-488F-9657-CD8ED0ACAA02.0 1 0.9997813105583191
4BBFF1F8-4BC0-4DA7-974E-53DA46095A20.0 1 0.9995947480201721
4E0EA1E5-AE3F-46BE-8438-92481677F2F9.0 1 0.9947718977928162
595516B3-268D-46BA-BEFC-A31E6F83AABB.1 1 0.9971469044685364
5A112420-F5A8-4B60-9879-840D2E6AA7DC.1 1 0.9979002475738525
5F094FB2-F669-49F0-BC44-4413957DC5C4.1 1 0.9995965361595154
6197E28D-835B-49EE-87A4-86368EDE23E8.0 1 0.9996243715286255
65444859-3B76-4D0F-9C09-360B8319425F.1 1 0.9996755123138428
83AB8873-CC67-4B10-A104-BD598D93EDF9.2 1 0.9994081258773804
88CF4118-C452-4406-AC58-3A453975A20F.0 1 0.9968565702438354
8D9AD83B-A748-4F4C-8800-0A1E7871B384.0 1 0.9993718266487122
916943EA-24A0-448A-9B11-FB2765C0AFAE.0 1 0.9998779296875
9381D34C-7FDF-4EEC-A7EC-C7C11716CBBC.2 1 0.9998125433921814
9428D7EA-4C62-4F05-9504-2F2B6854FAF7.1 1 0.9991829991340637
9736806D-9AA0-4330-BEFD-1D51659BF8BF.1 1 0.9996544122695923
9953BF0F-4B1D-4263-9C65-94B6626E3906.2 1 0.9995625615119934
9A9A99C6-064B-4584-9182-231ED737FC9C.1 1 0.9981229901313782
9E257C32-7D6A-462E-852D-9B504BDAEC7F.0 1 0.9998906850814819
91CD3585-3A27-442E-97DB-4D78A5E6B9CD.1 1 0.9987353682518005
93D5C2EE-F03D-41FD-B9F1-FAA4B15D1094.0 1 0.9999186992645264
943F7380-28D1-4953-A01B-D586C40509A1.1 1 0.9512225389480591
9822C850-845F-45C9-8194-7FD7479AA13E.0 1 0.9999047517776489
9B87A2DB-36B4-4B32-8655-174AD8B4E448.0 1 0.9998658895492554
A0B469E0-6985-45C4-90FA-1DBC8CA69A54.1 1 0.9996143579483032
A1E0B274-10A1-45D7-B8C7-5467C40E710A.0 1 0.9975211024284363
A4114145-53A6-464A-9DC4-6FC469BDF7FB.0 1 0.9997346997261047
A4DDDE0D-ED1A-42A5-8D34-3692EC5838ED.2 1 0.9981865286827087
A5051BCD-4EFD-45C0-B05D-6F0AA82C5434.2 1 0.9998989105224609
A5C0B1F3-A746-436E-A614-0A82D4320FBE.2 1 0.7675298452377319
A7786883-8266-40ED-A925-B26A159BE219.3 1 0.9857394099235535
AA215722-5EC9-4CB6-BDFF-F1F094586680.1 1 0.9994041919708252
AD0C4C9D-008F-4674-9925-AE4ADC9FDA97.1 1 0.9990887641906738
AEE5AC99-735D-4217-885F-207C28080EEA.2 1 0.998770534992218
B0B47973-58F4-4B6A-8A45-C37AEACE894F.1 1 0.9998505115509033
B1E2795B-3576-4CF4-881C-2EB08DEA25E2.1 1 0.9961703419685364
BD51BF70-8D2A-4123-9C26-5DE8407044E4.1 1 0.9998314380645752
BF013A34-ED35-4666-A87C-8C8A6D795522.1 1 0.997907280921936
BF354321-7368-42C3-AC57-5908F2C8C097.2 1 0.9973806738853455
C5350E00-DDA2-4B0E-9F07-1769E8BDBAF2.0 1 0.9997422099113464
C7D0D0B1-347E-436B-ADED-A4B7048399E1.3 1 0.999113142490387
E3275527-7F01-444F-B08D-21368A5709FF.0 1 0.9989444613456726
EC71E2B0-500D-4389-B838-38C71173BEAA.0 1 0.9975213408470154
F6763AAA-EE76-464B-A63B-5E348F915B12.2 1 0.9937373399734497
FAC9BE5B-DEBA-4FA8-B536-D34B605514D6.0 1 0.9999281167984009
FBF20C46-3744-4F33-81EA-74857166E231.0 1 0.9998831748962402
FD58D020-BABC-4CFB-8E20-335457FA7C58.1 1 0.9995343685150146
09D6ACE3-F3BC-477D-AE2B-8EB43103AAE1.1 1 0.9997029900550842
0D3B80B2-DD44-44E4-ABE8-399ED9416B7B.1 1 0.9996150732040405
0DEF9CD2-7C75-4607-A02B-989A84598E36.1 1 0.9996480941772461
10FCFB19-1345-4AA0-83E7-C9647A74E1BE.0 1 0.9978218078613281
11A458D1-15CB-40AC-B4D8-730DFF2B5E81.0 1 0.9997732043266296
1560E6AD-4386-49CD-9AFB-30B3C8FD3AE8.1 1 0.9964511394500732
1AA94AEB-AF70-4A9D-A899-CC673A940125.0 1 0.999782145023346
1CB50702-D857-438A-AAE8-97C84D89614A.0 1 0.9999098777770996
20DEDB7C-7CBF-4919-BF29-705D78984E60.0 1 0.9984155893325806
223B54FA-380A-4A53-A4B2-49DFE215B926.0 1 0.9999051094055176
22CDBE5F-1182-4AE4-B976-E8C2C2F6ACA1.0 1 0.9999300241470337
30AEBD6E-BFF3-4734-BE37-10CB3E9AB805.1 1 0.9998038411140442
30F5803F-CAD0-4282-9E6D-8CC62BE6CB4F.1 1 0.9997665286064148
345AE437-53BF-49B2-97BC-ABBE29912561.0 1 0.9935197234153748
3A244FD1-91F7-488F-9603-93AB0286C231.2 1 0.5476157665252686
3C8760B3-36A4-4974-B2BE-11DBEBA7AD8E.0 1 0.9986070990562439
40CEAD4B-3456-4CBE-AE10-C46F2508F758.0 1 0.9998289346694946
426AE87E-3F58-443E-815C-0C9765E5F5E4.1 1 0.9973956346511841
468846D3-3FCB-4398-A790-B9CC38382526.0 1 0.9999030828475952
4877D1A1-AB8F-4137-B08A-F931E536596C.1 1 0.9993638396263123
4B8F8458-6996-446A-8DE0-24A1939D6332.1 1 0.9998691082000732
4BFC5EE9-549D-4DC0-A845-F268643F9EC4.2 1 0.7077077031135559
4E106EAC-09FD-4FA6-8D51-F39F160FD53A.0 1 0.9994410872459412
50E9851B-4DEB-4C5D-B254-76804C47660F.1 1 0.9996544122695923
5140E97C-2447-4F72-B9E9-58A2D385211E.3 1 0.9989612102508545
5CEA1292-86EF-48C2-950F-3E264B1A952F.1 1 0.9997286200523376
5E3DA9F5-12B4-437C-8B38-C517BC09DFA7.1 1 0.9976673722267151
5EC667F3-2586-4408-8BDE-7953A279C10A.1 1 0.9996762275695801
5FC25B2B-63D3-4F83-BAFF-C69BF884F6AD.1 1 0.9989045858383179
61A96EC3-448E-411B-A3B5-4CA643FF1BDA.1 1 0.9988559484481812
61E2011F-854B-4D54-A5CE-D75D98D79201.2 1 0.9995144605636597
6863C2D3-6570-4A5E-97F5-7F933AC5938A.1 1 0.9980140924453735
6AFD539C-2C57-4707-AF95-15F0281FCA45.1 1 0.9979538917541504
7875FF6E-20A9-4F06-9FCD-FB94ACDAB2E8.0 1 0.9973118305206299
7FC0DF8D-7C7C-4A18-AACF-D8D4C3B66F16.1 1 0.9981207251548767
85717B6D-1CC4-4635-BA69-743F70681D34.0 1 0.9986691474914551
8D2E4D83-EEC9-4451-AC86-4BA8C00FE122.1 1 0.9956879019737244
90D685FB-D8E8-4593-877B-A5AE06256D4E.1 1 0.996736466884613
922F0174-00F7-4419-9EF6-1A2946B94BDD.1 1 0.9932142496109009
9AEEC0E3-12EA-4901-A362-1DDF35468802.1 1 0.9997784495353699
A08694D9-F5DB-4FDF-9189-300B3470836F.0 1 0.9999183416366577
B83023CD-0A65-4801-964E-B6ECC52D61D7.1 1 0.998188316822052
B870265B-24E8-44EA-8805-95DB4937CF14.0 1 0.9998040795326233
BD297327-3DB8-40F6-9E1F-D9F21C347B7F.1 1 0.999776303768158
BF09DF6E-372D-4823-BA04-D1F929F4F75C.2 1 0.9994552731513977
C1083A3B-279A-4780-8A2C-DF137615F9CE.2 1 0.9998478889465332
C3E9894A-D6FC-4254-82B9-DD3F72FD1B4B.1 1 0.997683048248291
C4BC1E2F-BA05-4B79-866D-C2697162BF5E.1 1 0.9990839958190918
D1A78A90-693D-4A64-A12A-2DD2F64AB555.1 1 0.9978412389755249
D332B47C-CA9A-4B78-A930-34A997D9E96F.0 1 0.9997815489768982
D397DA09-9769-4792-AF7F-AFBE0B123903.2 1 0.9996685981750488
D8BEED8A-DA72-40F8-B8F5-B751AD7EFB11.0 1 0.9998952150344849
DD3099E7-2AFE-4B29-9C44-F518B4612B7D.1 1 0.9996953010559082
E0E74F4A-BF59-4E3F-BC4C-55001ED2BE20.0 1 0.9263110756874084
E42698B3-BE57-42C7-A9F7-8F1795AE5342.1 1 0.9996414184570312
EC0C94DB-56FD-422D-A275-CBC8967C6C81.0 1 0.9812533259391785
EC836605-538F-4B00-9806-5DE2B82F5DF9.1 1 0.9997064471244812
FB60DAFB-A4ED-4A33-8FA7-BAC28959513A.3 1 0.9988285899162292
FD36A9DD-1278-4BC9-8D0D-C28108F62B32.0 1 0.9927307963371277
02B587F6-56C6-48FF-8E94-3F138C6FA0CC.0 1 0.999893307685852
03222C0A-8128-4393-8D73-808BAA66850C.0 1 0.9944605827331543
057D3A77-15B5-4210-85E7-B64DDE6AD942.0 1 0.9998433589935303
05EE7994-333B-48FF-963B-26723BE1A39F.2 1 0.99985671043396
130D712C-E63B-4A7A-A5FA-A45F90CF47E5.0 1 0.9943951368331909
165C1BD1-BC78-4840-A5B1-C73FE011FC7E.0 1 0.9998781681060791
19D1F8F4-B1C5-4BEC-AE0D-3366181F7094.1 1 0.9978922009468079
2E761F2E-AF9D-4D30-A309-75A3A3C12D45.2 1 0.9989475607872009
38946753-CC50-4172-8978-90D18A200A31.2 1 0.9998199343681335
3E8C5D9D-8CA6-4AF0-894F-85D36284FDA7.1 1 0.9997105002403259
4049BA53-2677-49D2-AF8A-5FDA14993C02.3 1 0.9995887875556946
47FA941C-96FB-4FF2-BE1C-F42A7F9C2E0B.1 1 0.9997174143791199
48730AF6-01C7-42AA-B44D-5ED466C057B5.1 1 0.9997696280479431
A1F13B65-0628-4351-BCC5-07034F8857C0.1 1 0.9998026490211487
B2EA443A-4581-4D34-932F-4B77F00A7F9B.1 1 0.9977855682373047
B3F8D8D9-C658-4595-8AF0-02692407F684.1 1 0.999352753162384
BEACB8B2-7265-457C-8586-C1F06E5AE805.1 1 0.9996702671051025
BF769080-C9E0-4A2E-A1E7-BAC745E162D4.1 1 0.9998573064804077
C67AC711-7341-4BF4-92A5-8E68FBB6EF3D.1 1 0.999729335308075
C89E03E0-8913-4904-B3EC-D32EDBA0C50C.3 1 0.9982628226280212
CFBAE4A3-B441-4254-BCB3-3050546B3E1F.2 1 0.9992468357086182
D0778DC7-A357-40C0-8DEE-82288662B349.1 1 0.999721109867096
D1D5C5CE-58A7-4FE7-8194-64D4052ECA6D.1 1 0.999521017074585
6C4C97D3-DEFD-406A-BA36-A1C5645531B0.0 1 0.9994567036628723
6E2FC521-D026-4D4E-9C63-9C86DA79E419.2 1 0.9993625283241272
70412F67-3299-4B3A-A1A1-333A62915D20.2 1 0.9995225667953491
73B0AB95-EF83-4905-8455-7284C6D17FC0.5 1 0.9990052580833435
74F9F5FF-00E8-4FD4-AD7A-698C51ADD1FA.1 1 0.9994296431541443
77D51244-ADBE-4334-804C-7325B3E8AA10.1 1 0.9996798038482666
7D800C24-96FC-4717-AF9C-05E23A5A3D01.1 1 0.9944884777069092
81D8C740-8DCC-4351-AD94-2588B5EA0689.0 1 0.9997506737709045
8C2EF5C3-7EED-4E9E-9FC3-2D374C226E83.5 1 0.9966891407966614
8D411E88-DB00-47E5-83F9-7891A824CC85.1 1 0.9998471736907959
502C6872-3378-4690-9A59-43553FD7AC23.2 1 0.9989222288131714
54B48C59-0B3D-453E-86D0-C7CCEEA7672C.1 1 0.9998283386230469
5A9D7468-45D5-4ED3-AD4B-4D19D28498FC.1 1 0.9997729659080505
601DA3CD-E4C4-4F90-92A1-BB4AC302C02D.1 1 0.9996117949485779
603D5B65-6DDC-4FA7-B220-D9334481D919.1 1 0.9973816275596619
65841E74-C54C-4954-81B1-1FF32C9E1E4E.2 1 0.9996830224990845
66C32D90-A29B-45E9-8D13-F3079CB1CBB2.0 1 0.9998201727867126
6A69C982-6ABB-456D-8E52-B8DB3B372A91.1 1 0.9998109936714172
6D9EDFC4-A484-4965-94EC-858BB9B1C341.0 1 0.9926889538764954
6F5C3D7C-E788-4809-B0DB-7856CA78F815.1 1 0.9994850158691406
73849472-AC0D-4705-8BB1-4CB9F55422DF.0 1 0.9999364614486694
75427A2E-E6F0-4463-BE06-E278CCB52AD7.2 1 0.9998036026954651
7679690C-D2E3-4AB8-9E91-788311957B49.2 1 0.97263103723526
76C2F008-F797-4B50-9379-D159263722FF.1 1 0.9998688697814941
77BCFB75-698C-44CC-81F7-389FBE7B29D0.1 1 0.9952524900436401
796728B7-6A19-4C21-A494-2C00663D3FBD.2 1 0.9996827840805054
7D473E2B-6AB1-4797-9111-DBFA87751AF7.2 1 0.9998612403869629
7ECF386B-4FF4-4EA1-A5DA-8E72BA4C3FFD.0 1 0.9776718020439148
8407F17F-4507-4C28-BC81-656DD9B61B00.2 1 0.9997480511665344
87C15FEA-2051-4799-A595-335B24B0925B.1 1 0.9995675683021545
8A862E2F-BC20-4067-800A-C6388EAC49F5.1 1 0.9998095631599426
8F4A0988-30EC-4D25-BC12-8758E26383AB.1 1 0.9993864297866821
959F28B9-A3A2-4388-A9A5-BA8D842B84D1.1 1 0.9983744621276855
98F28A5A-23F2-436B-A7BF-65DC523A55CE.0 1 0.9999464750289917
9BCCC5A6-C109-440F-9285-92787F36F4C6.1 1 0.9982088804244995
9F1EB47A-2D69-4774-8B05-CC7A44F0C561.0 1 0.998511016368866
A08F9E27-0C97-4BBE-A63D-76AAA412CB1F.1 1 0.9993725419044495
A19BED29-FCF3-496E-907F-9A0AEEB27BF2.0 1 0.999535083770752
A5816B61-0659-4215-8C7B-FAFE7CD69D6C.0 1 0.9999206066131592
AD2C2992-34A1-49A9-8872-4B72D7AA1CEF.1 1 0.9993676543235779
B6323C6D-3C15-4D76-9AD5-9E50657BAE18.0 1 0.9998618364334106
BB0D767D-FD69-43A8-94AE-BC570944B0C4.1 1 0.9908026456832886
BC14E268-9E27-4E93-9C43-4FC9AA339E90.0 1 0.9984941482543945
BDB8DAA7-B592-446E-8ADC-7FF0DB508BBB.1 1 0.9988044500350952
BFABB70E-4826-432E-A13C-0E1F32F2AEF7.0 1 0.9963678121566772
C4897954-4BF6-4552-8B3E-A89B9C9F363C.2 1 0.9991944432258606
C7D2EF94-187F-4FAF-ADF1-6047F1E5EBE4.1 1 0.999661922454834
E706AB34-7154-4641-853B-637418E77DB5.1 1 0.99965500831604
E9D7F30F-D0E6-4ABC-B6B2-B1ACBBB45426.1 1 0.9988124370574951
EA5E5080-9B2F-4065-842E-08CD8A21DBE6.1 1 0.9996919631958008
F5DC2660-B98D-421E-93D6-734BA4D254EE.1 1 0.999821126461029
FC7C062E-98F1-46FA-B549-AA34E3EBB569.0 1 0.6420835256576538
FC888440-7E17-4396-B652-0E161793AA1B.0 1 0.9998868703842163
FD8469B4-D988-42B5-AF1D-E2854B35AE9B.1 1 0.9946438074111938
0D0D931B-6809-4C0F-9A42-B469BC98CD97.1 1 0.9996585845947266
11ED6AA0-6359-4C13-93B8-BD1F30F3EB8C.0 1 0.9997405409812927
16D35FE0-7338-48DA-9491-839124BB0704.2 1 0.9988572597503662
1F64F31A-AF5F-44B9-8CC5-997E5A0E89F9.1 1 0.9993917942047119
21252553-4220-4B1F-86A7-A91EEDE6FF02.0 1 0.9998774528503418
2402E1D8-75C0-4C45-B705-1072459CE399.0 1 0.9999047517776489
2B82CD45-B0A6-4EFD-A9B5-41E3E71EFD48.4 1 0.9993991851806641
2CA894CB-5898-4F69-ABBB-CCF7A368813D.2 1 0.9867343902587891
34C1A6BA-D18E-4FA2-A65F-5E9AACDF12E2.2 1 0.9994630217552185
3AE65D0D-B359-4272-B79F-AD7567113DDD.2 1 0.9987490177154541
45AB63C8-9A8C-4254-9213-26EBE39D62A5.3 1 0.9988982677459717
46420168-F030-48DC-86CF-1A52B9BB8C11.1 1 0.9996391534805298
50827AD3-85C7-4A29-AC55-2C414B633388.0 1 0.9953137636184692
548C2D31-8ADF-4466-839B-61D73B35F0C1.1 1 0.998723566532135
553D47D5-EF35-44EE-8521-5DA616393C77.1 1 0.9994158744812012
56388A87-B147-4306-B75E-FA549BC0757A.1 1 0.9997881054878235
58298397-6349-40A5-BE07-4A15DF263174.1 1 0.99933260679245
5BC3F200-9E95-468D-94F1-8E8309DBBAC3.0 1 0.9986411929130554
65552236-7EA3-42D8-923C-A02487179822.0 1 0.9998781681060791
7F8AB065-0216-48FD-BDE2-DB0C4C91F0A8.1 1 0.9996795654296875
808F468C-A975-40E5-A9EB-A6BDE6157C4F.1 1 0.9982845187187195
83779553-2F2D-42CA-878E-750DE316FD79.1 1 0.9993923902511597
903E2DEC-5FD1-4BF1-B613-9F1D6F05F922.3 1 0.9996135830879211
94201FDB-B729-49CF-8688-7F94FA7208EA.0 1 0.9998589754104614
99A14798-6187-4FA8-884E-5BA82BDA316A.2 1 0.999546468257904
A04C20CB-C0CC-4A56-82E6-6CCA1DC2438C.1 1 0.9996751546859741
A76DE15B-F9BF-4881-9AED-9E6F416B260F.1 1 0.9995505213737488
B99D9C4C-FD4A-4146-9046-49AFBF2A8677.2 1 0.9990900754928589
BA1885D4-7679-4F8E-8156-30D33B426D38.1 1 0.9995809197425842
BA33E792-C9CF-4128-B8B4-4FF0002C8BBD.1 1 0.711868941783905
BB790076-EB15-4401-956A-E12A79627736.1 1 0.9987977743148804
C3594362-BFAC-4C6A-9585-06534BEE05B3.0 1 0.9924235343933105
D4D5D0F4-E867-45E8-B17B-D88EDE4C1ADC.1 1 0.7416139841079712
D6B05527-E6DA-4FE7-8182-4ADCAFB26ED4.1 1 0.9997461438179016
D9A10DA5-810C-4852-A674-AE146218A1A7.1 1 0.998997151851654
D9CFF01C-460B-4C8E-A7C9-96F79E2E3310.0 1 0.9998785257339478
DE789C73-7DB2-4791-B618-97E87C6C5F87.1 1 0.9997537732124329
E034F547-AC42-4476-9CDF-C3741D6DC25C.0 1 0.9996628761291504
E126EC3E-13F8-4903-A38E-AA328F1B076F.1 1 0.9997326731681824
E4065693-D7C3-4EDE-A59E-54143E167649.1 1 0.9997244477272034
EA987EF2-403A-4140-835D-D2FCB102DE49.2 1 0.9995039701461792
EDFE3A7E-80FB-48A1-BA00-4CC8FDCD20C8.1 1 0.9997472167015076
FB6552C4-FA36-40B5-BE07-72ED3226380A.0 1 0.9976879358291626
8E3CD590-2E9E-4064-84D4-C7A7BB8B7A20.1 1 0.9992802739143372
8EA1F8C9-D104-49F1-A08C-17403278C3AA.1 1 0.9997747540473938
953C4D12-0AAB-4C09-AE18-92A6BA90FEAD.1 1 0.9998815059661865
9B53F9D2-6818-4C4A-B508-89D878704827.0 1 0.9997968077659607
AFAAD9EE-616D-4AD7-A3CB-D0686D0AE93B.1 1 0.99958735704422
B02CD797-D032-4A6F-87BC-E8C5F9FB07D1.0 1 0.999496340751648
B099CC58-D9B7-4A44-8BDE-633041369648.1 1 0.9996951818466187
B4E02E78-2C1F-4103-9402-32DF719ECEF6.2 1 0.9993515610694885
B4F2482B-A9F8-4A79-B81F-ED69E5C9E2FC.3 1 0.9998119473457336
BE2DCB9C-541F-4D24-BD56-8AE14F758167.1 1 0.9996662139892578
D5EEF402-8E29-4197-A739-C48C262FE792.0 1 0.9633130431175232
D64D4F94-9436-4C65-BDD2-199C949AB99D.1 1 0.9988120794296265
E0202A79-D63A-4476-819E-275D935E5AA3.2 1 0.9993489384651184
E163CBCE-614F-4406-B9DA-C1498AACF39A.0 1 0.9966352581977844
E32D2CCF-E2AC-46B3-BFD6-CCE9E94BF7B1.0 1 0.9979380965232849
E777CF7A-D543-4364-A402-E807A49B8B0B.1 1 0.9997594952583313
E79F00CB-8EA0-4B3F-95DC-5AB025D5E14C.1 1 0.9992659687995911
EAD3A4EA-038E-4D99-AD66-5CDD421642B8.0 1 0.9989690780639648
EEE1DD33-EBBD-40D9-A802-ED2502ECFF41.0 1 0.9941330552101135
F38D18B8-1547-48E3-BF08-8ACDC50ACF61.0 1 0.9998044371604919
C3FA83ED-9880-4628-B11C-D0D8B4277231.1 1 0.9983627200126648
CC1E31A8-1202-428A-9474-AA5A0DC3F271.1 1 0.9998149275779724
CEA2435E-4255-449D-A3FD-FCD7588CA16F.1 1 0.9998049139976501
CEFF0C9B-5055-49E0-82F3-D2DB880E339D.2 1 0.9994156360626221
D66F5DE7-D997-42CD-917C-12E2E935B3DF.1 1 0.9996090531349182
D901327E-4A26-4322-98CD-401EBDAA29C7.0 1 0.9998849630355835
DEF701B9-5152-4C94-BCE1-1FCCA30FF6E1.0 1 0.9979797005653381
E3A4A8EF-985F-421C-942E-E7C7EAB9A1BB.1 1 0.994530975818634
EAE9BC51-5F64-4A40-8A73-B00FAB399B06.2 1 0.9996367692947388
F569E169-EB42-4607-A111-A629CB96D1F2.2 1 0.9995456337928772
F7CBCFBF-6AD1-4803-B924-CDBAC9901092.0 1 0.9999295473098755
F9A19702-EA34-4A72-803D-3F3B69AC4992.1 1 0.9996579885482788
0A1B676C-CA17-49F2-B7B7-D24042553677.1 1 0.9978923201560974
0B020D72-D5B6-4774-9368-BCE712AB15AB.1 1 0.9989719390869141
0CE2318B-40CF-4F81-976E-C570C75BF153.0 1 0.9999624490737915
0E2CE3F5-8977-423C-A856-57F97CAC736B.0 1 0.9999288320541382
0E34E26E-1842-4D6D-A7E4-3701CE0DE811.0 1 0.9999005794525146
0FE33C34-AD67-4548-808E-5DC91EE51956.1 1 0.999085545539856
11A515F8-A72D-45FE-8B03-04B94C2B87A1.1 1 0.9998164772987366
2031C22C-9088-4EDE-8445-0052F0079071.0 1 0.6094223260879517
F5E6F615-2258-4DEB-B8BA-79A57F54C769.1 1 0.9994070529937744
F941BAAF-54B5-4E9E-B141-88AC4D3E876F.1 1 0.9992557168006897
FA0E4AFE-595A-4A36-8798-F951C3C54BF1.1 1 0.9986328482627869
FCB6DFB1-AF0C-421F-934A-3E395366E102.2 1 0.9996882677078247
FE1909A7-2A13-45F2-A85C-B4296B301BEC.1 1 0.9996600151062012
025A0E10-F323-45E0-95C7-FCA376FB9B05.1 1 0.999427318572998
03E2D403-75D1-4817-B2BC-B3CC02915EE7.1 1 0.9994754195213318
0474F720-FCB6-4BD4-9601-2A490811D778.0 1 0.9994353652000427
081EC79D-049A-4840-AED1-9CC979762ED9.3 1 0.9968833327293396
08F3FA24-2032-4F2F-A186-A961890F592E.1 1 0.9998917579650879
23C16EA0-2525-40D8-9E7B-2588F7200E59.3 1 0.9998039603233337
25E3BFA4-CC3D-435F-BEF5-3F009332091B.1 1 0.9997227787971497
2ED5653B-8725-46E6-9521-8EF8B49BBFB3.2 1 0.9992647767066956
3B94A9E6-C37B-4022-A722-B50D47311DC1.1 1 0.9996277093887329
3EC9F6F7-BCE7-40A5-8381-CB0F3EDC76CA.1 1 0.9993497729301453
3F24FC7F-39AD-49B8-8F1F-04E912359F50.0 1 0.9526825547218323
4A6EA64F-8F31-420C-8148-4093E441B3BF.1 1 0.9997276663780212
4CA220F3-5571-4064-81D8-D4EC07380C8E.0 1 0.9996293783187866
52DA0DF9-B8C2-4112-BDFE-A2D2D8D0E3A5.0 1 0.9999600648880005
537FF134-E2BD-41B8-993B-39B77B246AB0.0 1 0.9939401149749756
0A651F57-E33F-4C80-9D7D-794F2B1E6BE0.0 1 0.9970360994338989
0F68AFCB-AFB9-46D4-BAE2-77A53D584196.0 1 0.9985331296920776
10012DA4-DC94-4724-ABDC-7BC3C0A43446.1 1 0.9995144605636597
10023EB0-78F0-47E2-97B1-1981535534AA.1 1 0.9991214871406555
1367C6F4-DA8C-4842-B1E5-1F97E6B2A7AE.1 1 0.9992268085479736
1CB0979C-5494-4E64-AB53-1102E1A2D777.1 1 0.9995571970939636
22C24D03-D0A4-4258-81AA-12867F222114.1 1 0.9995961785316467
2326D958-A6A4-49E4-8B5D-691FDA3B0E6C.0 1 0.9990124702453613
284BCCB7-EE73-48BA-91F1-338145D09B49.0 1 0.9999316930770874
287B1B69-DFEC-4044-A42B-4420FA7A981F.1 1 0.9997767806053162
544BC827-CC25-4CF1-B2DF-331C1C21C6AF.1 1 0.9995724558830261
564A5B4B-B0FF-496F-BC5E-9447C60BA6E0.3 1 0.999518871307373
5AC0F883-3F31-459F-A8D6-3820DECB63B1.0 1 0.9988731741905212
5D0F4C5D-8BD7-4FBC-A954-67A9171E658C.0 1 0.9999560117721558
5E47A56A-ACA9-4A7B-804E-AA5BCF0438D1.0 1 0.999906063079834
5F52A5A4-E408-4826-A25A-E0989DA1D3AA.1 1 0.9997298121452332
616E3F56-1EA7-4AC5-B253-B044B446F0C9.1 1 0.9985222220420837
6663DC20-DA2C-4891-8CDA-36F4A0405143.3 1 0.9950070381164551
7040FA21-2CB7-4E2D-A4EB-13BCE6B8439E.1 1 0.9996345043182373
707A32D8-4646-40EE-9092-B66C3DAE548F.0 1 0.9998624324798584
7711B976-ECE3-4E33-A262-627E57192B3B.1 1 0.9995304346084595
7BF4CF6C-89D1-459D-BDB0-92716BEDD28A.0 1 0.9959127306938171
837D9B0D-2220-40F2-9591-83002C250DB4.0 1 0.9995728135108948
8BE3BE64-AD2E-4B73-900F-A9E6B3AB2938.1 1 0.9988693594932556
8DCE62BE-424F-442E-904D-61EC5493B65D.2 1 0.9997610449790955
8E198F36-F878-4F40-BB69-27F91A08C9B0.0 1 0.9998206496238708
8EB0272F-7C4C-4FF8-8D90-B5C9EED9C56D.0 1 0.9993882179260254
97AC13B4-D6B4-4ED5-8910-A48146FE0E91.1 1 0.9998509883880615
9AB29F08-A52B-48BC-B76F-FC913AE9B09F.0 1 0.9995580315589905
9ACDC3DF-577F-40F1-9AC9-3EE6C265880C.2 1 0.9994080066680908
2F8CC31C-2D5A-4D8C-A3BF-9A0B87CA9FDD.0 1 0.998789370059967
307FB1D1-BB2C-40F5-9C47-4A6D1D0DC9D4.1 1 0.9997904896736145
338CA0C3-4C9D-49D0-A7AF-303E44DBF932.1 1 0.999962329864502
373AB752-DED2-4791-A18B-EFEA31B12297.1 1 0.999326229095459
3AEB3525-8ED9-446F-B9B7-2B971B1295EE.1 1 0.9984068274497986
3C04A262-57ED-4154-A0C9-8CCB6609ED79.1 1 0.9989476799964905
3D834DFB-15BF-4DD9-9F50-A6F59CA11394.0 1 0.9998735189437866
487B0FA2-52DC-4843-8FE2-AD1486434E92.0 1 0.9998701810836792
4DED65B8-8527-43E9-AD07-859B2471696A.0 1 0.9975631237030029
53D3D01D-EF3D-4E1F-87E7-DF46DE19D7E7.1 1 0.9997984766960144
59FFACEB-2075-4BBD-8412-771ECA56B81C.2 1 0.9994165897369385
602F0AFF-FF23-414B-AAC2-DC2CC0AE0DD7.1 1 0.9997473359107971
72699BE7-0414-46D4-AE65-F500449C52E7.2 1 0.9997785687446594
780FEA0D-30C0-496F-A6B4-63B8A4611BB3.0 1 0.9912856221199036
85337C95-8BC6-420A-B3C5-E411E8A25DC2.1 1 0.9988817572593689
879E6933-A2C0-41EA-B7F1-A6FB6B3C870B.0 1 0.9998958110809326
8C05566E-16F7-4D37-BB7E-2BF8F1FCA3A9.0 1 0.9960005879402161
8FEC2192-52DB-4847-9E2F-109F43EE2381.0 1 0.9997814297676086
96B72EF9-1DE0-4D95-871D-295EC3FD803C.0 1 0.9999332427978516
99348D9F-0CD2-4311-981F-5A709A7C43D3.1 1 0.9993815422058105
A9637C79-8DEA-48F5-88FC-CB5202AAC88B.2 1 0.9943820834159851
AC2E057F-10F0-4B30-9CAA-4CE9B3D49A32.1 1 0.9915164709091187
AE871EBC-D5B1-4402-AE1E-B1CC4022445B.1 1 0.9989425539970398
B0385000-02C4-40D9-9502-77136E34489D.2 1 0.8887913227081299
BF82C4C3-B51D-4A60-B1F6-009A4351E9BB.0 1 0.2091469019651413
C0EF1D5F-2AD4-477F-890E-73915A9BE335.1 1 0.9994474053382874
C222AA84-C2A7-4A9C-BF83-66E4B030F008.0 1 0.9988920092582703
CE0ED270-46FD-47F8-80A5-C153C149E916.1 1 0.9997386336326599
D290FE89-1070-4A17-A62F-C64884FCC3F2.1 1 0.9997629523277283
D6A582E4-1A3F-4921-A730-2CD4863A297E.0 1 0.9998306035995483
E18557F2-F573-445C-ACDB-CE8734E31F22.1 1 0.9993891716003418
E4DBB911-478A-4BD6-970C-0F3187FC9426.0 1 0.9918604493141174
ED66719C-9D34-4819-A2A6-B75468393BDA.1 1 0.9993341565132141
EF69FB42-F0B9-4F83-800A-DCFB3C8E19FE.0 1 0.999782145023346
F5D06C3E-91D9-421C-82A2-9F1C1B6C9152.1 1 0.9997159838676453
FDC938D0-CCE8-45B5-B27E-8DA955B2FA04.4 1 0.9995539784431458
0013C183-77FB-476A-9C38-E0EE081C99BC.1 1 0.9995597004890442
0141D192-4D5D-4557-B0D7-65247E6DCC98.0 1 0.14424684643745422
01DA9531-7B83-46BC-A756-DAE84F80C106.4 1 0.999291181564331
07DD8256-23D5-4F90-ABE0-59825C435E85.0 1 0.9998520612716675
A5446D39-D6A7-4D0A-9EDB-B78376B7A8FE.1 1 0.9993625283241272
A7866737-BC58-4E9C-AFB4-34534ABB6EE9.3 1 0.9995220899581909
A78DF0CE-95C8-4CFD-A3F2-FCF011159F48.0 1 0.9956740736961365
B33DCFCC-0FB8-4F5A-806A-B97D3419C4FB.1 1 0.999697208404541
B66952F3-56E8-4F61-AC31-E7062BC6C903.2 1 0.9997181296348572
B7A53CE7-906A-47BA-8CB3-819D0D16E7F6.0 1 0.999886155128479
BA256970-A381-4885-95F0-42622827916A.1 1 0.9995576739311218
BEAD6048-251B-47A1-B8EC-9B0F9F0A076B.1 1 0.9983287453651428
C0AD0BB2-65EF-41D8-99C1-9598775B646C.0 1 0.9536768198013306
C56D31D7-5998-4D9A-9762-C506B0B1ED25.1 1 0.99937903881073
0F7B1DA4-0234-4258-B171-ABF6D728D2A4.1 1 0.9996433258056641
13B7AD12-AD5D-48F5-B57C-9D2B5C6653FE.2 1 0.9995061159133911
13E3FBDD-C95C-4C70-A22F-A3B597AC4124.0 1 0.9995404481887817
184E55ED-5537-46B9-B885-8C92678BA531.1 1 0.9997455477714539
196584AD-F246-42A1-9134-F02E228B88CF.1 1 0.9996397495269775
20451BB7-0060-40C0-81A3-2B0B919AD264.1 1 0.9977220892906189
20E12B2C-99C4-4FCF-A751-2E9262E8C900.1 1 0.9947510361671448
22B1FEA6-D99A-4151-9F0D-E8B5818E35C9.1 1 0.9996809959411621
260ED528-DFCC-4CC9-8E73-EE329CC2A5B3.0 1 0.9950242638587952
2BB6C6D7-6BC2-4C5A-A900-AA950B91E378.2 1 0.999579131603241
C696AE2D-5270-4F7A-B524-9FEBD4D84F09.2 1 0.9996092915534973
D35339A2-C5D7-4DD0-A911-951416916259.2 1 0.9989134073257446
D68A5A11-63C0-436F-A384-3F5A9047097F.0 1 0.9983934760093689
D9BFD955-2EAA-43FC-9FAC-C7D64D80352F.0 1 0.999036431312561
DAAA52D8-15B6-4CDC-B1A6-DB12AAEF9257.0 1 0.9997747540473938
EE3D46A1-2392-418D-9B41-183B5606B46E.1 1 0.9998705387115479
F82818C6-C0F4-4B8D-BB64-F023E0A78551.1 1 0.931018590927124
FBAD72A3-D087-4B33-B0AC-207C6BF11F02.2 1 0.9996587038040161
FD12E039-182B-4E3A-82E0-FF22B1E53DFE.1 1 0.9996050000190735
019738C7-932F-4BE9-8D8F-0CE921D95BE1.0 1 0.9998694658279419
33B782F4-DBD5-446C-89BB-6CA2D1AA242A.0 1 0.9936667084693909
3774DBE6-3869-4563-89BF-B55F167C63B8.1 1 0.99993896484375
38A62B9B-70EC-4A21-9C97-2B482CCC9DF3.0 1 0.9997122883796692
3AFED224-5AEC-4A0B-A0A7-70888789519B.1 1 0.9993653893470764
3FA97C87-9B96-4932-BEF2-B5E04AFA59D9.0 1 0.9878956079483032
458F056E-898A-480B-AC9C-A5FB8A1E2BD3.1 1 0.991121768951416
467BE9D9-75D0-4A94-87DC-DC7D544FF0AF.1 1 0.9996174573898315
475D9D35-16DB-498A-B44F-E4C508A3D187.1 1 0.9640422463417053
4A8F6D3C-1358-43B4-AC16-A0232281849E.1 1 0.9989746809005737
4C4F5792-1FD5-43A9-AA8E-7B073770D938.0 1 0.9998273253440857
0A13F62F-5747-4F8C-B10A-1A7DE5BA7739.1 1 0.9998106360435486
0A7E2948-A6A0-4D3C-B22C-8691668BEF36.0 1 0.9996657371520996
0EBCC4F3-B673-4F0A-9C5B-5A91D21265C0.1 1 0.9988836646080017
0EDBD74C-0CB0-4E56-985B-C986037365B1.0 1 0.978958785533905
15A3D5F7-2216-410C-9D48-0F6D58677382.1 1 0.9985877275466919
1C8F19F6-6912-4618-BCDE-BFCD4A061858.1 1 0.9997615218162537
23EB3346-BEA8-41D1-98C8-D35D8EF7C372.1 1 0.932197630405426
2A390D98-A4AA-4BB4-A06E-D16570E0AC88.0 1 0.9986069798469543
2CEC7990-1199-4BD0-BBA3-74D0A047F33D.0 1 0.9983693957328796
32C7C174-60F2-4318-A0E3-07DE52BE2CFE.2 1 0.9987014532089233
4C73C54F-B1D1-41B5-91FB-59BDCECCC715.0 1 0.9997925162315369
544DD4BC-AAF8-4046-ADA1-8BFE7D6016D1.2 1 0.9986786246299744
54B9920A-C480-4F9E-AABF-4FDAF94CB021.1 1 0.9994876384735107
58F22959-2BD3-4289-9C02-3ED07C7C54DA.0 1 0.9973045587539673
5C8B5C14-C2D0-40DA-BA8B-156D62B2A26B.1 1 0.9997506737709045
7C0BA5C5-500D-4F1C-AF19-2E81FDC4D2BA.0 1 0.9998548030853271
7E6C62A4-1CB6-4FB0-A040-2AC417DA07E8.1 1 0.9998464584350586
8107310A-9684-442F-B1C1-29335F42B8D3.1 1 0.9994007349014282
83304297-BA22-4408-89AE-75FAE8DDB88F.1 1 0.9997257590293884
8586CC8D-8F70-4982-9611-6A1385F4D684.1 1 0.999248206615448
355AD25A-1ECF-4406-9594-DF5357ADB676.0 1 0.9996930360794067
35F600A9-416C-44EC-9422-E031D1B6D9B5.1 1 0.9996904134750366
380BB73D-BA41-45B3-8E25-BFDD87CCD799.0 1 0.9997817873954773
389A1FF7-B322-4F54-BF32-3ADA2E0A1A77.0 1 0.9974300265312195
4CEECDE7-A9F3-453A-94A6-9377F7447621.2 1 0.9997935891151428
4F3806B0-9EDD-478F-9924-85830FC0A90C.1 1 0.9998631477355957
57EA5AB9-C13F-4046-BFDA-8C6CBC609456.1 1 0.9994611144065857
57FC424B-8292-4F7D-8D89-F42F6A0C9446.1 1 0.9998047947883606
5E948099-27B8-408D-97DA-ACE33633D7A5.0 1 0.9997487664222717
6062B132-BC0C-4327-932E-FD5891D2583D.1 1 0.9962672591209412
65A3012C-5535-4B5F-B51D-5F2D284F37B4.1 1 0.9991580247879028
67D01C91-34DF-4693-BBBD-F0A095903C3D.2 1 0.9989533424377441
69C86496-86AD-4D5D-915B-77FA2961DB20.0 1 0.9996837377548218
6EC7FDC2-A74C-4A21-A920-A2AFE87B32D7.0 1 0.9997362494468689
76108217-810B-407F-9C78-CE68B757A3E4.1 1 0.9999263286590576
763F097F-8A5F-4D45-BEE6-5319F051C66A.1 1 0.9998972415924072
76BE56E6-EA6F-4F54-9CA6-B4CF14309174.2 1 0.9998757839202881
7727D127-8E96-428F-B482-31D0E7D25574.0 1 0.6648157835006714
7AF62977-534F-49A9-9D2B-8BC5723CAC60.1 1 0.9998598098754883
80B536E9-78D2-4E50-925B-4169F55EC4F9.0 1 0.9997946619987488
953BD3BB-CF8C-4E17-AAFC-EE89F1B00D84.0 1 0.9999256134033203
961CE82E-CC04-4EF0-8ACE-7C2F697CE21C.1 1 0.9892606735229492
98FDF5E2-D5D7-4722-B081-459F78397189.1 1 0.9987984895706177
9CB658B6-041A-427D-A04B-42FF702732BA.1 1 0.9997491240501404
9E2CE9BB-7608-4B66-B922-04744A6EB277.0 1 0.9982855916023254
9F3EED14-7BDE-447C-B7DE-D68FC5B67F62.1 1 0.9993636012077332
A23F5D41-EB61-4997-8543-69EDABBD9F21.1 1 0.9997510313987732
A646D35D-103D-4AAC-9918-8A990C8114B3.1 1 0.9997462630271912
AA1F02CF-0F0F-468A-A93E-0928A789BD40.1 1 0.9993181228637695
AA95D11F-6C3C-4579-8341-949D8BDC7894.2 1 0.9994066953659058
B1A00A3B-709B-49AA-9505-64D987058BD0.1 1 0.7760829925537109
B2FE8C4E-8227-4C21-AD5B-D6F71B16E337.1 1 0.9998348951339722
B3020815-C3E1-4660-9096-E4A6E55CB706.1 1 0.9995310306549072
BB844100-DFFC-4D46-B899-F2F42B683277.1 1 0.9996860027313232
BC0FFB2D-A3B8-4DFB-BBAD-6266748FACDA.2 1 0.9992778897285461
C5496953-7D49-4E7A-A054-C41660A09824.1 1 0.9990222454071045
C67D2F87-7F41-459B-91F9-6D76A53B513E.0 1 0.9999258518218994
C696B553-BB62-4467-AC9B-06B1DD2D9937.0 1 0.9952023029327393
C7BBADDA-3A67-4432-B510-40404BC3B683.0 1 0.9997996687889099
CA50C0F9-1B2F-4FC0-98BC-E60C07469FF4.1 1 0.9996088147163391
9A21A2C7-60C5-4B14-B2BE-91E4955C88A6.2 1 0.9928719401359558
9B04084D-BC6F-43D2-B11C-E37ECD8E8D7F.1 1 0.9994009733200073
9E884805-9E4B-43DC-9602-55FF37FA9585.1 1 0.9996623992919922
A1C0F287-94E9-4746-9D88-57E79466BB69.0 1 0.9999210834503174
A234B3BA-4DA7-4CDA-9B0B-53FDCF21478C.0 1 0.9998757839202881
A57CF367-0FA9-4F72-9DCB-AA76C3C5F43C.1 1 0.9998458623886108
A669BAF8-75E2-4FE7-8487-25955F879AE4.0 1 0.9999557733535767
B580E1D0-1259-4A65-8A3B-9D2922A56D6C.0 1 0.9999549388885498
B627E5E7-5282-4897-9D26-C806145077BC.0 1 0.999876856803894
BE34F474-51FC-4791-AD2F-43DFDFE0D493.1 1 0.9997338652610779
BE49CCA7-59BD-425A-99E2-0AE60E901DCF.0 1 0.9998962879180908
BED055AF-07E2-4514-B4F0-A10F315E3E05.1 1 0.9994364380836487
C20F139A-7881-4C17-AC81-C398907F449F.1 1 0.9987320303916931
D31F5B88-9622-46A0-A322-EE70FEA04205.1 1 0.9998507499694824
D3BD1BA8-7315-49EA-B581-17F00FA4D152.1 1 0.9997884631156921
DA0AA7D3-4D6E-4F01-93B7-9AC028369BAD.1 1 0.9992522597312927
DA95432C-BB74-4DEB-B18D-FFD2D0AE7BFB.0 1 0.9998422861099243
DE46E5C1-0D5F-49A3-9AA2-62ECBCAB5B88.0 1 0.9998268485069275
DE6B0306-FAF0-4BBE-8406-DCE475D0B800.0 1 0.9999140501022339
E3907094-2E53-4668-8E85-C2E583925F01.1 1 0.9997386336326599
CCD86FC0-0113-4B46-BF9B-23C86615222F.1 1 0.9992720484733582
D3AF43EF-6E1C-499D-9A47-7353D6316ACF.0 1 0.996552586555481
D44C4151-0C68-44EA-87AF-4F93449E4A90.0 1 0.9998390674591064
D9ABFB5F-0E35-455A-8721-5F844526B331.1 1 0.9997919201850891
DEA9C5F5-8FBC-4CF5-A1AF-CE96D42C6128.0 1 0.9985206723213196
DEB0312C-8CB0-4F87-99CD-1227F9EC0AC4.1 1 0.9998633861541748
E176DCBB-8C48-4A8F-B66B-A75F0FB49365.1 1 0.9987751841545105
EC2957EB-59AC-4BE8-B11D-19701583643B.1 1 0.9997461438179016
F6E6E218-280C-4123-96A9-C92486CD2210.2 1 0.9998296499252319
016EE866-A00B-4AB2-B40A-750996D349FF.1 1 0.9994938373565674
E6AF5AA0-02F0-431F-AE8C-55DB624FC88E.1 1 0.999934196472168
E7FDD8AD-8679-46B5-9C3A-C5ACBBEE9849.1 1 0.9993977546691895
E7FF92E5-047A-4036-B4A1-F2FFDE9A316B.0 1 0.9998995065689087
E96251AF-B42F-4002-891A-AAC2D23ED90C.2 1 0.9992601275444031
EBC9C680-C558-403C-90BA-6EE3611EFE7C.0 1 0.9998314380645752
F26C5FB0-ABFC-45CD-AA81-2E87EEFCF8D0.1 1 0.9994943141937256
F99C8322-BF2F-43CA-97B1-61C04584F2D2.2 1 0.9997730851173401
FD95FD04-F47C-4847-99C5-C00986324922.2 1 0.9997546076774597
00BB5703-A277-440C-8ABB-7F3A028B6439.1 1 0.9998389482498169
032AFEFE-F641-423B-8B06-8B63DDD9C112.2 1 0.9995788931846619
0245ABB3-0CDB-4420-BA3D-DDB9FC6A79D4.2 1 0.9995121955871582
02914F1F-47BB-40D3-8D75-A8B84DECB067.2 1 0.9995429515838623
097C9D36-A548-46DD-B4A3-00A0A4EF8F59.0 1 0.9992952346801758
0CA723EC-BCD6-444B-9DC5-EE4453D7DDE7.1 1 0.9998370409011841
0D17EB61-B243-48B0-93BC-AECB316B4EB4.1 1 0.980786919593811
0D970905-6D91-4102-ACE0-747E4284FE82.1 1 0.9976440072059631
186F9446-A77C-4580-AA5D-FC7B41F2288E.0 1 0.9987572431564331
1A63BD11-B56F-46CF-8222-91C0DAE53538.1 1 0.9978415966033936
1DBD8B9E-58EA-4539-989C-D5F718A80A73.1 1 0.9996280670166016
1ED6BE31-0C43-4355-A8D2-D721AF8791CD.1 1 0.9996678829193115
1E35F3D1-754F-4B9A-827E-9D84A6E417DA.1 1 0.9993396401405334
3472BDB6-F2F9-44AC-AFD6-9F6C7E047EAA.1 1 0.999337375164032
3AE09FE6-4598-4F7C-A27A-825535AA6984.1 1 0.9979738593101501
3BE88ECC-5DDD-4F00-8E32-5B80F92BE4C5.1 1 0.9997428059577942
436448E3-9801-4DAE-8653-B548B53EC4EA.3 1 0.997786283493042
46ADEC8E-2594-48F1-BB8E-B0DA563B83B8.1 1 0.9997537732124329
5B54572E-764E-4A80-A5C2-B1C671D62796.0 1 0.999914288520813
5BE811AD-8829-4D5B-B1C3-526664846A28.0 1 0.9977253079414368
5FA6CF23-1FD1-46B2-9795-8CE344FC20FE.1 1 0.9996452331542969
6079D9E4-E6F0-473C-AD02-B50CCAC65157.0 1 0.9999321699142456
274B99F4-4149-42C6-8689-73240B50A0B6.0 1 0.9996073842048645
27AC1F6E-1ECD-45F4-9AC8-E96CAE3CE2FC.0 1 0.9999297857284546
2DD0A181-606F-4080-9409-E410CD2CE895.1 1 0.9995536208152771
307E6CCB-7540-4A94-BBC3-B5A0AA21AD69.1 1 0.9835857152938843
319F91D1-F560-4F6F-917F-FCFBAE25FF93.1 1 0.999221682548523
3659E7D2-968C-4586-BCA0-BEEC8D375549.1 1 0.99981290102005
3F385021-3EAB-4799-9FD9-E852101E2339.1 1 0.9987044334411621
3F69B072-2D46-41D7-8F0B-E975ACA30CBB.4 1 0.9997757077217102
40779C96-0861-42C9-95B1-BFE0E43F77C1.1 1 0.9997361302375793
41AE922B-4A8A-4015-93DB-047EFB498E62.0 1 0.9971510767936707
485ACA5A-971B-4F31-BA8C-F42744D883D6.1 1 0.9998623132705688
486AED7F-920F-44F8-A68E-EF7BBB33A8C6.1 1 0.9960349202156067
4DC541AE-A58B-45A8-9891-FE1460F3281A.1 1 0.9994819760322571
57EDDC91-059C-4260-8FC0-98E3E9C6E279.1 1 0.9996271133422852
595EB755-81D7-4516-9A16-58A2C34FA080.1 1 0.9975014328956604
5F18BC6D-ED46-41B9-AD7D-98A70BC6947C.3 1 0.9989270567893982
6087B08E-BCBC-4475-A81D-349175C6CDED.0 1 0.9999113082885742
625640C4-A426-4AFA-9F7C-B10B6E8638B5.2 1 0.9992885589599609
625B2C6E-78A9-4247-AB18-CA9BB619DF9E.0 1 0.9998235106468201
67A81BFB-8AC6-4B93-83E0-0A7DD31E3049.1 1 0.9998100399971008
60FCA7AD-7A48-47D9-8FE1-BA530F238BE3.2 1 0.9995730519294739
6C87AC54-DE6C-4452-8A75-6695711FBBE5.1 1 0.9980313181877136
75E5F85E-67E7-4FEC-B648-05D139091B9E.1 1 0.9987643957138062
7952E4F4-E754-43F8-B3D0-23D7C5DB2007.1 1 0.9997923970222473
795FFAB1-E03D-4394-97C0-425D8BD93A88.2 1 0.9995360374450684
88BE714B-3FC5-4FC7-8DC2-1C400B65FC0E.2 1 0.9980143308639526
8A91F589-F52B-49DB-81F2-05CD04F781F8.1 1 0.30309125781059265
94252FDB-EC56-4766-BC3C-2E9035044C08.0 1 0.9999090433120728
95D03012-7AFD-4CE7-BA5B-61D811078051.0 1 0.9999370574951172
9747B3C9-68F0-4DE4-AFA3-70339EDCD297.2 1 0.9995614886283875
025E819B-766C-4FE5-97B7-CCB873BC41EC.0 1 0.9984326958656311
06699165-5F00-4D42-A6F4-2E25FA92D1C6.1 1 0.9991447925567627
13450837-61A0-4456-B3A1-F75A56321403.0 1 0.987940788269043
14C3649A-71B1-474D-84B1-8E7C130AED67.0 1 0.9999234676361084
18220B93-7410-4BAE-BF61-8596D0C0145D.0 1 0.9997302889823914
1A779376-A963-48AE-8EA2-925668528CBB.1 1 0.9994720816612244
1AA1B936-8AE1-42F6-8ECF-58A9D93D41D2.2 1 0.9932140111923218
1B436276-AE26-470F-8481-DFA79630FFFA.1 1 0.9991539716720581
23545F2F-72EA-41D2-B6E7-69B46B6DFD48.0 1 0.9996448755264282
2ECC135F-DDC7-4851-AFD8-6E3D5C349178.0 1 0.9894633293151855
38EDA5C9-DBC1-4D33-898C-0C55F514BD46.1 1 0.9998412132263184
412AF07D-2B30-4210-8B43-C635D16FBCA5.0 1 0.9999265670776367
549374C7-1015-445A-89C6-C030BBBFB6BC.3 1 0.9995286464691162
5BFA5887-4809-4AFE-A2E9-F19264448BB8.1 1 0.9956026077270508
5F2325B3-AEB8-4DF1-9CE1-9FE9BED19B12.0 1 0.9997220635414124
6BA98ACE-3672-4A4A-8DB7-D498DC50A62D.2 1 0.9996001124382019
6D9AA584-C10B-4F18-9644-D342C1C3DB7A.1 1 0.9995899796485901
75A07179-66FB-43D4-A740-A1F4A406D046.1 1 0.9993172883987427
7A9E18F2-54BF-4A89-84EF-F1D9A9B4108F.1 1 0.999789297580719
7D303765-53BD-45CD-9B73-DDA386378019.1 1 0.9998182654380798
80C13831-1211-43C3-A8FA-43AF2C5701CE.1 1 0.9945774078369141
80F4782A-9815-4C53-AF80-313092B6DDB8.1 1 0.9984897375106812
8B27E436-8FD5-401B-900B-223B8923C362.0 1 0.9653041362762451
97BE0559-D0F3-41E4-A906-4525382C9950.1 1 0.9991274476051331
B07AF2B7-1935-46F0-BA3F-D1806AE823D7.2 1 0.985742449760437
B5B4230D-66FE-4D80-A0D3-192BEEBCCE21.1 1 0.9991676807403564
B7DE0CE2-153E-464B-A52B-8664DC9EF23D.0 1 0.9998914003372192
BED3D9AF-1D42-46AA-8C66-9C227FAC90CA.1 1 0.9953800439834595
C1A54CB9-35DA-4538-AD4C-127CB2A27E10.0 1 0.9998887777328491
C2D1B236-D34B-4518-86AC-7F7E2A0D198A.2 1 0.9997968077659607
C310EA09-11E1-456D-AECF-122EDC8CA289.1 1 0.9994217157363892
C3D61B7D-8D40-496B-AB74-90F24EC5CD4A.1 1 0.9993707537651062
C632E7AB-5FB2-4285-9C05-A9FA1B94D39E.0 1 0.999931812286377
CA7E46E1-7F57-462A-9211-C4EFF9653A2E.1 1 0.9983925223350525
D4271D09-DEF1-4F7E-8F49-68F15111193A.0 1 0.9998980760574341
D7BB9174-3A74-41DA-9257-0F578129F8FC.2 1 0.9989562034606934
D94E9374-D342-4AFC-9E38-40E251FCBB82.1 1 0.9960734844207764
DC03757B-2C3C-46AF-B43E-BBF8397929E6.1 1 0.9998542070388794
E0A11E13-E163-4087-9737-717103E2A71D.2 1 0.9955033659934998
E7D17F50-B241-4D85-8D37-AAABECDA3A7B.2 1 0.9997802376747131
CB12FFF7-6CE1-409E-9104-15AA301A75FC.0 1 0.9998605251312256
D139C917-EE7E-4814-9213-BC62DE3C90CB.1 1 0.9995763897895813
D1DEC339-8D30-4A42-B7EE-55B6EAB360E6.1 1 0.99985671043396
D35B0E2E-AF12-4A56-A1CC-214A1565A9E1.1 1 0.9995531439781189
DA9A8B3A-E1AC-42F6-B8CD-DD2E5B95218C.0 1 0.9999159574508667
DB09E4B2-0C1A-4AC2-A0D1-5DCBE6F0D73E.0 1 0.9979243278503418
DB94B84F-5923-4ADD-B511-3588131D0010.0 1 0.9997177720069885
E0D946DF-8482-4178-83B4-0C6B73CBBD4A.1 1 0.999847412109375
E58AAA55-7E81-4C98-8B76-819D0E80743D.1 1 0.9991662502288818
E615B219-FED6-477E-8A0A-E53C44188BA2.1 1 0.9998007416725159
E8A16442-947D-4386-9F84-2C22D055460F.1 1 0.9995843768119812
EDAE0ABD-72AA-49FD-A026-6EB6AFB73C46.0 1 0.9990609288215637
F0F2F4A4-BF96-4868-8C8C-76CF4D2C60B7.1 1 0.9995355606079102
F4E28747-9D57-4C44-B412-6582A5790D38.1 1 0.9995961785316467
FD8FCEA6-0C96-4FF7-A2BD-2C5FEB670329.2 1 0.9998217225074768
028544D6-F8DB-4B6E-AC14-0EE5C332D0AE.0 1 0.9994926452636719
11F4817E-D76C-4D2D-93AB-487CEF80074A.1 1 0.99933260679245
167E89E1-905E-4420-A9DF-2977B4DCC3EB.0 1 0.9981018900871277
1F4F471D-01BD-4D97-B550-3C1F5201F558.0 1 0.9983365535736084
1F82F728-7ABC-42B2-AF20-725D3AB61705.0 1 0.9973115921020508
EB23719C-DD0A-40C6-9DE9-A0E02CA8967E.0 1 0.9999394416809082
EE5B72DE-C290-4FB4-9128-CFB1FF309D7C.3 1 0.9997175335884094
F5316DFB-C940-4A8D-80AC-556FA698E7FD.0 1 0.9998809099197388
F68368A8-57C2-43B8-B1DC-D49F096ED0F4.0 1 0.9999275207519531
F6C0110E-126A-44A2-911B-D2F0DEE580D9.1 1 0.9995887875556946
15AB2C20-66EA-4BFE-B5CC-81D67B779C0B.1 1 0.9995774626731873
16D9AACB-E53D-4875-893C-9F67413F7867.1 1 0.9992850422859192
23F5DA85-C4BD-4D88-A3D3-86BC371E8FDA.0 1 0.9999476671218872
2562DEB0-07A5-47DB-A87E-A7C52835619A.1 1 0.9996335506439209
2DEB99B0-E26F-4D0F-849D-97F67852347A.0 1 0.9998762607574463
99A0557F-CB9F-4656-9860-2275BBD3D44F.1 1 0.999843955039978
9A811421-A6CE-47D7-9CC1-78106CD1EF3B.1 1 0.9996421337127686
9ABCFB04-751F-4CDC-9D39-3E9FFC5E2981.0 1 0.9999372959136963
A6FC3717-0296-40E5-9979-0E9EA42159C0.1 1 0.9994327425956726
A7A0BAEA-DF9D-4703-B4BE-1CC3F28D7408.1 1 0.9986891150474548
AFF8AD9C-0004-41B1-9074-4F8E71F7B5ED.0 1 0.9997130036354065
B22DD9C5-4AAE-41DD-8C91-0C7AD7124302.3 1 0.9993446469306946
B316BE9E-199B-47C6-9AA0-D63B5E98B7F9.3 1 0.9976340532302856
B37A4A71-3AE7-4D80-80D3-25FFB170E895.0 1 0.9984186887741089
B63226C2-4E6A-4F47-805F-1098790C45DF.1 1 0.9998372793197632
6DD9A9AF-BCC9-4E76-99E2-EADACACFE4F2.0 1 0.9983736276626587
6E667B51-497A-493E-987B-AAA3ED1BDBCE.1 1 0.9997265934944153
6EB31687-9BAA-4DAC-89AF-201B6465874C.0 1 0.9997765421867371
73593439-EDE9-454C-93D7-7F8106001C13.1 1 0.9993882179260254
76EBDBD5-9B52-4D27-A24E-DB1904CB5014.0 1 0.9986839890480042
7736CC9F-88D2-4108-9F7C-3A4F86178189.0 1 0.9969858527183533
7E152027-2FE1-4A72-B8C6-481A5B86A985.1 1 0.9990009665489197
8948C909-E68D-4C4E-882A-0FF4A22D522E.0 1 0.044582340866327286
8CC92676-40DF-4C5C-965D-1525BB55A2F6.1 1 0.9998722076416016
8EA491FE-22B1-415A-8143-DDCDAC1C9DD0.1 1 0.9997126460075378
20E25F32-9DC5-497B-A742-B1025518062D.0 1 0.9956686496734619
252ADFB9-8238-4242-A020-6A875E48BDD1.2 1 0.9977333545684814
274BEE86-8532-43D3-A76A-DBAB0EFCBB23.1 1 0.9995028972625732
293BC37F-1BB6-40DD-8ACD-DBFBBDC77BE7.0 1 0.9998855590820312
31016519-3BAE-4AE2-9786-AC0588E31C0F.1 1 0.9992647767066956
502E1018-988E-45D9-8457-A5424D26B03A.0 1 0.9999319314956665
607A689E-5A13-4E98-B1B2-71E6DA22D491.2 1 0.9995562434196472
60FF8562-694A-4E0E-8121-DEB01DFB1534.1 1 0.999829888343811
68A0C4D8-07E6-4904-AC9A-AFCCDC03B13A.1 1 0.9997090697288513
6C819D11-5C56-4E94-B3B0-57405401CEBC.0 1 0.9998401403427124
31617161-4433-4790-8386-B52546D68EE8.1 1 0.9997671246528625
34365AB6-270F-42C7-AB62-C636B21E530B.1 1 0.9998005032539368
35CCB6B6-AE87-4258-9208-512BBB4B50FD.0 1 0.9956464171409607
38B7F735-8E9A-4F80-9222-4E1C49BF4442.1 1 0.9991944432258606
438D9870-BE4E-482F-B44E-B5E8E0E0D971.0 1 0.9903025031089783
4C4B080E-02D5-4BF4-93F1-7D1F510908A8.1 1 0.9998724460601807
4D32DFD5-764C-42C9-A56A-4D47E4F3B7F2.1 1 0.9998196959495544
4EA4200D-9273-4684-B78D-3B0B26DDCEBB.0 1 0.9768388867378235
4F48310F-D78E-4E4D-8A7F-9EEF2FCEB2C1.1 1 0.9998189806938171
50507915-2D20-431E-ADFE-C45B706D7BD1.1 1 0.9971452355384827
72AB6114-9A56-4412-907A-6990612CF09A.0 1 0.9931769371032715
747A25DD-8350-4537-AAC8-2562862F7B25.1 1 0.9992770552635193
7B6AB985-51A7-4249-8821-9A8D713582AF.2 1 0.9988214373588562
85107371-99ED-49B5-8DD3-7A51716711BD.1 1 0.9998015761375427
92B3DAE6-17F7-4DC7-AD3B-A808FBD79867.1 1 0.9996235370635986
96CCE9D4-A024-45C7-9750-DA707CDDE4A8.1 1 0.9995105266571045
98014555-3C4C-475E-8FE3-8F7863380435.1 1 0.9994400143623352
99F56D78-56A4-47AF-87A8-33A5BD810F80.0 1 0.9999370574951172
9BA38FA1-C5BF-48BD-9820-85F679F60EF4.0 1 0.9996098875999451
9BFC33D0-2CA5-44A8-91D4-BC083729DF56.0 1 0.9993852376937866
56705EAA-BAAF-4068-AFC3-370DC6877086.1 1 0.9561185240745544
5C5F3DAC-6F7C-4533-AE0A-E16329FD8381.0 1 0.9998542070388794
5F5EB819-3A65-4A08-9D80-86297972C12F.0 1 0.9998770952224731
60A0C03B-6697-4D46-AA02-DF7F8BBD8703.1 1 0.998791515827179
6230F5FE-8D8F-4132-83C0-B26E5886720C.3 1 0.8918143510818481
62D5F8A3-5698-4466-BC92-95899D6EB1F4.1 1 0.9985612034797668
6C0387F9-4474-4763-AF9B-47951F3E656A.1 1 0.9991088509559631
8093E1B7-467B-414D-8EC8-61F6AF99451F.2 1 0.9998196959495544
81053BA7-76C6-484B-9536-20C5130E00D9.0 1 0.9952855706214905
831652B7-46A4-4FD0-AA15-DC5A364AFD5E.1 1 0.9995287656784058
83665128-BE95-4F6D-8858-5081DB10BFC5.1 1 0.9997873902320862
8403919B-C506-463A-B594-4D41EC381D35.0 1 0.9999551773071289
8854D9BE-6873-4A84-B229-F58202B2A2FB.1 1 0.9998961687088013
8D2A7E97-030E-4645-A7C5-AB218A96111A.0 1 0.9980648159980774
91494519-05E1-49F2-9879-C896ED42BB90.0 1 0.9932222366333008
9D8C8237-E01E-48A2-BA4F-28F284D9A00C.1 1 0.9997395873069763
A1A42ECE-78B9-4CAD-AD62-96F7F2E047FE.1 1 0.99983811378479
A9296E2A-30C0-4F8E-90DE-22EF12315CD1.1 1 0.9997370839118958
A943C068-40F3-4AF6-89B3-B2C54F18159F.1 1 0.9993278980255127
B9760FFE-F054-4B80-AAB3-3C3ABA53E2DE.3 1 0.9989213943481445
9C1ADF0E-D3EF-4B3F-99AF-14F499D8B068.1 1 0.999531626701355
9DB9FD3F-18EF-499C-A2B7-C8B117A2C24E.0 1 0.9938653111457825
AB22F5F8-07F0-4BA2-8DEF-E4652F87DDF3.1 1 0.9994198083877563
AC550138-2C52-4C82-804F-C059E0652F3F.1 1 0.9997503161430359
B24EAAC1-4B2F-453F-B746-81731889D0B2.0 1 0.9998776912689209
BAB21E4D-748E-43DB-8A6D-CF2AB4BF452F.1 1 0.9998613595962524
C120176D-BBE6-4ECE-8DEC-8E91868FB965.2 1 0.9978025555610657
C33BAF86-B2C8-4C9C-B94B-68BF41D8ED4C.2 1 0.9995073080062866
C66D7FA0-7210-46B9-A39B-E37C5B925B10.1 1 0.9993783235549927
C699A68B-DF76-48B1-B6E2-25134B757574.0 1 0.9995842576026917
BD811153-309C-4D24-8EF7-C96AB2C3B060.1 1 0.9996848106384277
BE9F05B3-4B8F-4484-B9BA-E54BA35B5A4F.0 1 0.9998242259025574
C240F3C8-8D7B-4909-A1FE-A692DE8882BC.0 1 0.9947265982627869
CC01D199-861C-481F-A78F-3A29E8B0DB67.0 1 0.9907312989234924
CF8D5BA8-23B7-4279-B0B5-505DC504535D.1 1 0.9997300505638123
D1DD0EFD-5487-4C5F-8456-3B3866F00D5D.1 1 0.9993863105773926
D2C91CA0-7B67-475D-B6F7-717ED1DEC2CC.1 1 0.999797523021698
D3A322B0-18D3-49BA-8E38-099178CBB8BF.0 1 0.998830258846283
D99AA883-C175-40A5-96C4-FF4B64661F3C.0 1 0.9986544847488403
E4588340-C7F2-476B-A903-A5D612A2ABBE.1 1 0.9997311234474182
C9D473E2-E0C5-4727-A731-9226A3ACEE3F.1 1 0.9995730519294739
CF0757E2-84B4-4AB3-8CB4-74CDB6169BEF.0 1 0.9994856119155884
D114FEC0-B3C9-430D-B123-A15A03E2953E.1 1 0.9979897737503052
D5220E40-EBCB-4254-A5B1-9D67E20D1BE9.1 1 0.9998376369476318
D550E3E4-6DE0-4681-AF60-62CFB9677510.1 1 0.9996886253356934
DAF4DC04-5541-4C07-BF47-498C52A8D873.0 1 0.9999401569366455
DD4538DD-9915-43F5-AE6B-DCB771052F63.3 1 0.9997509121894836
DE0C3889-A8E1-43F3-A27E-E224E80F4EE9.1 1 0.9989598989486694
E2B3D300-E8E0-4283-AB3A-3AEDD266415F.1 1 0.9998908042907715
E2FD23BA-2573-41A4-AD96-91F12EC55025.1 1 0.9997565150260925
E46A30D5-0D2C-44C0-A2A4-BF6B0789A645.1 1 0.9995124340057373
E8712A13-593A-479D-8323-F58483D59208.2 1 0.9993852376937866
EB4B40F3-BBE9-4797-A808-4F463AFD89A3.0 1 0.9999403953552246
ED03369C-B502-41A9-99CD-3D9AAB53A099.1 1 0.9997346997261047
F0D27DAD-1B74-4628-B200-2DAAB313A034.1 1 0.99955815076828
FA2C38CB-A286-44FF-9E3C-60EB9992FF65.0 1 0.9918272495269775
FF8479F8-0264-4C41-B27F-A5C6A98BD750.1 1 0.9997041821479797
010AD3B4-66BA-4ECD-BF70-EE8EBE5B7570.0 1 0.9976534247398376
15B448CC-6990-4E75-A3EF-848BC76E70A4.1 1 0.9998379945755005
1BC31A81-DCEB-42D5-A476-8D3E79135D25.2 1 0.9974141120910645
E712B678-6350-4021-8FBE-6DA43E999EEA.2 1 0.9989627599716187
ECF94604-8C7A-46F7-A5DF-0A77ADF31922.1 1 0.999221920967102
EF2564AE-3007-4184-A52D-EF174E0E6377.1 1 0.9996485710144043
045F86A8-69C3-4370-B75B-C2200C154F7B.1 1 0.9989851117134094
059E3502-BAF4-4F61-A7FF-938AF68147B3.1 1 0.9997541308403015
0C7393BF-8A3B-4D04-BE28-2A2730D358E2.1 1 0.9976379871368408
0EE17667-A6FD-4D09-A196-CA4C2878ADA0.1 1 0.9996951818466187
15BEC539-44CF-43F9-A3CA-8750F92DEB08.0 1 0.9987857937812805
1C9AD46D-EA9F-4264-A70A-3474653D222B.2 1 0.9992486834526062
1E82180D-A849-4604-91FB-A62F929447B5.0 1 0.9998685121536255
1FF6A1F5-3271-4259-AAC2-CD0C2306C3F4.1 1 0.9998118281364441
24D98D0B-144B-4F55-A2A2-1AA3DF919FF2.0 1 0.9981617331504822
26576B89-651C-4769-B881-97A27D13BD79.1 1 0.9994810223579407
3158038B-E5EE-4D85-85CF-AD1A796EF227.1 1 0.9983437061309814
3469E6DE-D0AF-475B-98BC-FDA16913E4A8.1 1 0.9997556805610657
36A1B8A1-C991-4510-8624-7C7247DB38DB.0 1 0.9998983144760132
36D61980-AA32-43D2-8485-4117B70BF602.2 1 0.9998272061347961
3700C30C-0C22-4F92-8182-5B94C34C40E4.1 1 0.998878538608551
3EFECEA6-9C53-4642-B4EF-7067337B05B4.3 1 0.9992045760154724
431812BA-95CC-4211-B053-D847F43F3CB7.0 1 0.9970386028289795
2B086001-AF49-48A3-A896-F891C25FE806.1 1 0.9997722506523132
335498E2-7E80-450C-97DD-31B94CDAFD26.0 1 0.9921477437019348
348BAC08-73D3-4D56-9418-0009C5532DA2.1 1 0.9992654919624329
3563E6FB-FE79-4A38-9F12-28B3B1EF0E79.1 1 0.9960286617279053
3899BC84-A707-42A4-9642-1196F4994DCB.1 1 0.9995226860046387
38C04A67-570C-4203-9A94-3051378FF84B.0 1 0.9984605312347412
3F26CF83-54D8-4F2F-995C-AB24CA20C991.1 1 0.999293327331543
40BA8F06-3999-4E81-975E-EB3E010C44FF.1 1 0.9995074272155762
410D88F5-EB90-4FCB-A602-2D1EF8076782.1 1 0.9998099207878113
4246E324-259F-4D34-A4FF-C736A6345F09.1 1 0.9983187913894653
425CFD15-D500-41FB-AC01-CA74D0FF7E35.1 1 0.9993963241577148
46D02368-E765-4EEF-88A2-48F0ABA7310C.1 1 0.9988767504692078
6A0A2188-7F63-4974-925A-46D972B4EA5A.0 1 0.9998536109924316
6AF0DFCA-FF10-4FA5-AD36-832A14F6FE97.1 1 0.9997711777687073
73E6D3A0-A026-470A-9EB4-8CD8634F9199.1 1 0.9995874762535095
7E17FCE0-9E03-41A8-BE57-602CC33B2A5C.2 1 0.9997337460517883
80BEDAE6-86BC-4127-A750-9F58BC35A28F.1 1 0.9998414516448975
82A4139D-7518-423F-AA20-43751ED631EF.0 1 0.9998168349266052
82E879A9-CE8B-4503-8223-41AE853951BF.1 1 0.9983183145523071
83810AC6-770D-4E32-A5E6-E3B97989D57C.0 1 0.9998645782470703
4749C826-2437-4A82-A867-F884DDC0B6F7.0 1 0.9982272982597351
47E77683-5A46-444A-B739-6D3EAF458BFF.0 1 0.9998340606689453
48ED244D-0C40-4620-BDD6-0C2FC412307A.1 1 0.9995372295379639
4A502B0F-04AF-4117-BEFD-F7EBDE520B26.1 1 0.9998094439506531
4BE6872A-EA22-47E7-8A26-0BB3C81270A7.0 1 0.9999099969863892
4E085782-19D1-4F87-BAFA-6FD41EFE51D4.1 1 0.9994334578514099
50AB7066-6443-4898-91BF-458376A194FB.1 1 0.998145341873169
5C79B6A7-3A5E-4ABF-B31D-51D831041F92.2 1 0.9997296929359436
6025521C-FD8F-4541-ABD3-ED42A6FC8F5C.1 1 0.9993570446968079
66169778-4D3B-4F8C-B06B-9C96D1C846AD.1 1 0.9960340857505798
89FC1A23-2775-4BE8-AEEE-12FCCEFDEAA1.1 1 0.8790942430496216
91F90416-78A5-4D9E-BB4A-472B5020E813.0 1 0.9975505471229553
935823BA-DEF3-494F-94F0-CE0A37646C64.0 1 0.9976972937583923
9ED44E62-D8A4-4F8D-B19F-F74EEF37225E.1 1 0.9995713829994202
9F118A24-F7C8-4699-AF11-BDBD26CAED78.0 1 0.9962085485458374
9FE88845-8F70-4439-94F0-578B54391266.0 1 0.9996774196624756
A49E9BB0-93C4-49CD-8D46-AF7EBFC212A4.0 1 0.997452437877655
A98BA98F-6F35-4088-9B2E-4762F93388E1.1 1 0.9996175765991211
AA8FDE10-CCC3-4274-B3C7-C0ED68A2A3C8.2 1 0.9995318651199341
AFBFBAC1-F490-4C24-BEAF-4476759C0F9D.1 1 0.9995204210281372
66DA6EC3-94CA-4CBA-A6E1-FB216D43F3C0.1 1 0.9997772574424744
684EA3CB-91E1-448F-BF90-9CC648680AA1.0 1 0.9947722554206848
6F635D7F-D11F-44CE-88D6-F258516E285E.1 1 0.9997261166572571
72E96FF4-98EE-4B09-A055-94FE38731573.1 1 0.9974365830421448
74FCBC4B-8B66-457E-9F94-71D56AB2E611.1 1 0.991371750831604
801C0EE0-0E08-4003-AFED-6F7A5669B8B2.1 1 0.999272882938385
80E9C336-DA10-4DE7-9CC6-2E701029DBDE.1 1 0.9982819557189941
82CD945D-2F49-4EF0-AC33-B52F3093C77A.0 1 0.9996811151504517
84FE4050-CB67-43BD-A487-9E1E21C86E89.1 1 0.9996360540390015
9488C968-427C-4A14-973E-08FF702C0CAB.0 1 0.9997802376747131
9A3678F4-14A9-4401-AB92-F30FA3276642.1 1 0.9996107220649719
B1414629-9F3C-402E-8A2B-93D9EA7EF34C.1 1 0.9997785687446594
B2F0B4C0-A890-4C94-9F3B-5FBB551F1DE7.0 1 0.9972557425498962
B3D9D6B2-154E-40E2-B2C3-10969FCD8951.1 1 0.9994297623634338
B6FF03B2-4393-4E0D-8CE3-64D7EF1533B1.2 1 0.9996777772903442
B722645A-7984-458F-8B01-63E8B11F3202.2 1 0.9990767240524292
B98E5075-6769-449B-9FEE-45D70FD9DB07.1 1 0.9997974038124084
C1EB005D-CCC4-4DAC-B91B-DC2D963F23AE.1 1 0.9974748492240906
CB8B4469-0494-4FA4-956C-49031D314304.2 1 0.999148964881897
D1383732-3A5F-44CC-A3FF-EB4218D27605.1 1 0.9988396763801575
B3CA6986-0E6A-44B5-9DE6-F3FB907CF770.1 1 0.9996542930603027
B3F88BF6-5616-4577-95AC-A79B200AF324.0 1 0.9974932670593262
BD402892-993B-406F-8E8D-7C85C6D2CA71.0 1 0.9995397329330444
C14B71EB-7100-4A4F-96B5-C084566A09A5.1 1 0.9999088048934937
C3C49655-491E-4BE0-85AA-752482C5853F.3 1 0.9987032413482666
C63EDBED-2E60-45E7-96B4-E50CA64F947D.0 1 0.9971193075180054
CCC72A40-841E-4CA8-A03A-3CDFE1A72486.0 1 0.999937891960144
D60FE6AE-7C56-4206-A783-5C221DD6E11E.0 1 0.9998797178268433
DB9DB77F-E1F1-46EF-9967-70E22E1793F3.2 1 0.999757707118988
DE603047-F9E3-4459-A765-E77663BB955A.1 1 0.9994401335716248
E62B0658-4E7E-4895-A0C2-17836F7A17D2.4 1 0.9992777705192566
EA6CD75E-BCE3-4616-92AF-6240D14C4DA0.1 1 0.9994433522224426
F105E8BE-035F-4520-BCBB-329F76E7D195.0 1 0.9999289512634277
FBF4850D-DD0F-42C8-B298-AC8C5B14F47A.2 1 0.9994654059410095
FFDE877F-5C74-4F77-9B7A-145B3DCFAA6D.1 1 0.9994851350784302
040FA410-2EF7-4156-8F8D-E0579A311EA2.0 1 0.9997864365577698
0E00D0A3-6980-4D2D-A651-9C95FBC6CD74.1 1 0.9997449517250061
149429DF-2D8F-4782-856D-6B765C248233.1 1 0.9990980625152588
15435F32-0096-40BB-A9C8-D00A012E5D74.1 1 0.9912058711051941
1585F6BE-8F1B-4CDF-BE67-A02123AD0544.1 1 0.9990667700767517
D6DF8CD8-611A-46A8-838F-21048829A268.0 1 0.9999406337738037
D909E7EE-D887-4329-AD87-6C0B21F5F155.1 1 0.9984697699546814
DEB70534-CB30-4F8E-BBBB-8BC67DB1E8AB.0 1 0.9896027445793152
DEF105EF-1E57-4532-AE04-7D948E05C48F.0 1 0.9993090629577637
EBD84877-9650-44DF-8A59-30B4B3991CD0.1 1 0.9998100399971008
ED3EF959-1095-465E-86C5-86CDD510FA05.0 1 0.999946117401123
EDB657CB-00B2-4E2A-ADEA-2ADF83922E3E.1 1 0.9997569918632507
F9E425C4-9BDE-4C4E-81D0-39C706B00F2C.2 1 0.9996941089630127
03AA823F-BE01-4809-87F6-3AF8DEBFFD0E.0 1 0.9998928308486938
12607D6D-17C7-45AF-8BC6-4E77DB742128.1 1 0.998813271522522
93848C01-8DB5-486D-B952-5C39F2DFDFCE.0 1 0.9986560344696045
A09FB73F-EF5D-42EC-93DF-DD21CB0E1767.1 1 0.9991008043289185
A494AF32-9424-4574-AA19-2188A88DE607.1 1 0.9991486072540283
A4DECA9D-B8E8-4A65-9F9A-A722FFFA7852.0 1 0.9931423664093018
A6228D2D-8106-4761-B7C1-3B69C2B8837F.0 1 0.9977376461029053
A6B10402-071F-4935-A565-FCFFEEAC658A.1 1 0.9999312162399292
AAA3780E-3B4C-437B-BC93-F571AFBF5E72.1 1 0.9993023872375488
AB591382-B830-4129-BA0B-69B5210C597C.0 1 0.9968284964561462
AE7A1B14-EB39-46E5-9815-6390BAD60BD5.1 1 0.9997304081916809
AEFD7FC8-CBD3-4C99-857E-9F371F374495.1 1 0.9983041286468506
BAA0E2CE-0C1F-4586-86B7-14229DADA454.1 1 0.9991301894187927
C56E39C2-5BA3-4219-A6DA-0205F4C26ABB.1 1 0.9998062252998352
C5F135A2-FE2B-4CED-ADD0-E7D2EF7FAC66.0 1 0.9999325275421143
C62F7F68-189D-42D2-BD96-498CDCE6648B.0 1 0.9999276399612427
C659A630-9DD1-44FD-9BB1-74E67DB01997.1 1 0.9998661279678345
C77B2C93-49AC-4A0C-9BAE-0E2171D94EC6.1 1 0.9997698664665222
CA33D4E1-9F64-4381-839E-D1978E181CF1.5 1 0.9883595705032349
CC077CBF-DED7-46DF-8C0D-E33DF12569FB.1 1 0.9995265007019043
CF60780E-1F6F-4F84-9A93-3E6F6A06D352.0 1 0.9980382323265076
D127F8A6-5EE2-4F69-B2F6-96F4C71E1A13.2 1 0.9995372295379639
17B22858-5C16-43C3-B390-023A98574262.1 1 0.9997996687889099
1D9BF28C-BF91-49C5-9A91-0E29669A59CE.0 1 0.9905034303665161
2159DE8D-9E5E-4FEE-BF7A-AA64DFCBD4C3.0 1 0.9998635053634644
2AE4287C-881F-4E55-8EC4-AD99552867DD.1 1 0.9998736381530762
3ABD505B-FED2-41D3-B24C-672F257DD64E.0 1 0.9987444877624512
452BE4B3-02EB-427E-904F-A55CFDB0C8F5.0 1 0.9821075797080994
4921BBBF-0463-44CF-A5E3-CE6FFE21FF11.0 1 0.9979421496391296
4F792F40-D87B-47AC-8F0A-BF65AA034B12.1 1 0.999812662601471
5AE72620-ED3D-4DCD-BA48-054B370EC26F.2 1 0.9992049336433411
5DFDE3E6-EF23-409C-A926-6EAE79D5717F.0 1 0.9999387264251709
1762B43D-29E8-44B2-85FB-48862590120B.0 1 0.9999052286148071
22F2511E-EA90-4EC7-801A-0B0236C25C19.1 1 0.9972647428512573
244FC860-464C-4FBA-A84D-67B8B447211C.1 1 0.9997171759605408
263D9FAF-73F3-45A5-8A97-C4E788A5AE8C.1 1 0.9994421601295471
27C3CE79-65BA-465E-AC38-F7A92E9A2A1D.0 1 0.9999326467514038
2C21B459-90B8-49CE-8639-F3EBE6E8661C.0 1 0.9961122870445251
30EE1F6F-9AD9-45F8-AAB8-8A12F38DA92D.0 1 0.9996587038040161
33909892-CDBD-4E33-BD0D-42AC90D693FE.1 1 0.999752938747406
3B0A3C5B-2BC1-46D9-A17F-127A6F2417B8.1 1 0.9986802935600281
3DA5C395-1CAE-4CF4-96B3-01EB008DD4AB.1 1 0.9997063279151917
788D6B72-D0BF-41D7-85F0-63CD085C607B.3 1 0.9995161294937134
7B73DDD0-9278-4816-9397-3735261AD09C.1 1 0.9889095425605774
7DD755EA-FD5F-4CA3-BA1A-EE873448D2AD.0 1 0.9998130202293396
7F2DDAA1-1CBE-4F35-B030-2E481E69653A.0 1 0.9975852966308594
86E244D4-A8C7-4AE8-AAFF-AD51B81E7A55.1 1 0.9970784187316895
8874D461-10D6-4BBF-BD67-AC609B114B55.1 1 0.9993910789489746
8FEB031D-5749-49FE-9EEF-BA4E6405B8C3.1 1 0.9998317956924438
9863FD85-690D-4750-8805-45979E325811.0 1 0.9997345805168152
99917401-0F26-4F75-B0E9-BFF21F9C7F26.1 1 0.9996539354324341
9D7FCF96-D74F-402F-8002-C073578FCB88.0 1 0.999869704246521
3EA63288-A952-45C0-B45C-6EE1C7409763.1 1 0.9986711740493774
46725BB3-532A-448C-A9C4-AFF51207A1F7.0 1 0.9999213218688965
469CD642-BAE0-4C81-9661-00E9A9F95600.0 1 0.9984540939331055
4924991E-4D94-4692-AF40-B9A5E785F323.1 1 0.9992433786392212
534970A3-76D2-45BB-B8D4-A903D66AB4D8.0 1 0.9983499050140381
56DA2F53-6BE6-453E-888E-BF2E40168CA1.1 1 0.9996911287307739
5B598C7B-C42B-4239-93D1-EC0AA990D4DE.2 1 0.9992374181747437
5D45230F-DEBA-45DC-BDF8-C96330F72B86.1 1 0.9996849298477173
612FD7A5-FC76-49A6-B169-FAC7C30C75C0.0 1 0.9995529055595398
64EFD1FB-8132-4A7F-A0A3-86FEA8693B65.0 1 0.9997877478599548
68CB9807-70EE-42B1-941A-496AC5C78372.1 1 0.9994078874588013
69998E16-D65B-4962-974C-E04CD855CB43.0 1 0.9996267557144165
7D269C72-0116-4037-9D3E-71DBE0C8995C.1 1 0.9986365437507629
876F9571-F3F7-4A9B-B52A-2FED0ACC6476.0 1 0.9999372959136963
8BC53EEA-9068-4B37-8115-7E475C28BC48.1 1 0.9983854293823242
902A7D40-19D1-41B4-BDAB-F4A9D9E77D92.0 1 0.9998903274536133
9215FEC5-2AB8-4305-AE94-03B815DE905B.1 1 0.9994431138038635
94DC6A2E-E15E-4638-85F2-87E6F623BDA9.3 1 0.9996107220649719
96EA6D1D-66C9-4F5B-8C3D-6DE49B40B3DA.1 1 0.9997537732124329
99162235-5893-4947-831B-E7AAC1D29E06.1 1 0.9750913977622986
A05A8638-980B-4FFB-8192-2E0F74C78E77.1 1 0.9998512268066406
A1622910-CF19-44BC-8F38-C6EAC235ACDF.1 1 0.9997673630714417
ADA73DF2-D67F-49AB-A0BE-BD7BB55ABF87.0 1 0.997520387172699
ADF16CC4-A0CA-4689-AC14-6A4AB8627FE0.1 1 0.9994589686393738
AFD007C7-88BD-4181-9C76-D519C1EB447F.0 1 0.9998778104782104
B33C1F24-A9F8-44D9-A6B2-CE81FB92542E.0 1 0.9918954968452454
B3F609FA-DEE6-4007-BBF9-5182E85FF8A2.0 1 0.9982397556304932
B6561657-2BC5-4936-AC9A-4FD6FDCA5A4D.1 1 0.9948457479476929
BCFC6879-0008-414C-976D-50BDDB50644A.3 1 0.9192233681678772
BF89D770-E68A-438E-99D5-05CCF82C2131.2 1 0.9998922348022461
A3B3F853-7411-4412-87FF-88E994645C5E.1 1 0.9994828701019287
A4008279-821C-4351-97EE-498BDD29BB2F.0 1 0.999669075012207
ABE785D0-4143-4B8A-8751-3574E9BF9BBA.2 1 0.9925605058670044
B1DB9042-CCDD-4CC1-B368-49F7DAB5F180.0 1 0.9962840676307678
B8E10398-4C4D-4E8C-BB9F-73343E155ED5.1 1 0.9994271993637085
C35A2916-F27C-41AA-8D34-8D5A94E1C41E.0 1 0.9999517202377319
DD735E90-7B85-4A12-9884-3C9C4BEB1FE9.1 1 0.999818742275238
DE6322E7-8F7E-4EC2-91C3-4CF63099316D.0 1 0.9997954964637756
DFE340DD-A455-4063-A7BE-0D364E135E47.1 1 0.9995823502540588
E13B0CB2-1C1E-4105-8F1B-FF8D06F9CF52.0 1 0.999886155128479
C12038D3-C04A-4C20-9788-A7F155B7B0FB.2 1 0.9994459748268127
C253C768-9EA1-4FD4-9B08-80FF6A6E7157.0 1 0.0668630376458168
C57D09A6-EE02-437F-B557-BC43AC7E3981.0 1 0.9998730421066284
CC169163-A8F3-4680-888D-E6085C6D8AEA.1 1 0.9992876648902893
CDB37A3F-B50C-412D-8255-2B5728ADFC8D.1 1 0.9992996454238892
E4F82475-9928-41E6-B565-B7B72F896D7D.0 1 0.9998880624771118
EEC1222F-CAB3-4F28-9536-47B31FE72F0E.1 1 0.9997472167015076
EEC162BD-F5A3-4C24-968D-38847548A0C6.3 1 0.9997029900550842
F2EB3145-6AB2-4E5B-89D4-1574645D3A38.0 1 0.9996381998062134
F91AF569-BA48-42A3-A5DD-ED39D6B6FD1A.1 1 0.9345532655715942
E42C2CE8-E5B6-487E-A9F5-4C60842AEB18.0 1 0.9992935657501221
E559F6BA-BE54-4AB6-9CFA-60DFD2C044A2.0 1 0.9995174407958984
E58B5400-7D73-4FCC-B6F9-E43D2D7C3014.0 1 0.9999173879623413
EC398CEA-B87F-4083-8831-9874F65D9F9D.0 1 0.9945899248123169
F1EFB503-ED5E-4B88-AD54-648DAC86B517.1 1 0.9993603825569153
F1FDAC9F-2935-4739-9F7B-CE7A7F97B367.0 1 0.9998937845230103
F21A9399-2423-4B8D-B6B6-C1ECBA381739.1 1 0.9996557235717773
F9531024-D25F-4E59-A14A-3B2D56A2BD2E.2 1 0.9998148083686829
FE54B17A-3718-4705-A610-7201652E9FB4.2 1 0.9996169805526733
01869D6A-9F38-4E9F-83A3-724FDDC03A32.1 1 0.9990218877792358
FAD8EF75-3B25-44B3-BF85-378F71AF0E1D.1 1 0.9993645548820496
0626AECF-4983-4AFB-B8BF-39DB6D52A15C.1 1 0.9988951086997986
07D7D5B1-8DEC-45B1-9FF5-934B4603CE24.0 1 0.9992040991783142
0EF32D0A-F76B-43C9-9154-80ED3EED1BBF.1 1 0.9993950128555298
1149CFF0-8489-4F50-8404-9EA700D67430.1 1 0.9988969564437866
16D77211-D2A8-4A67-994E-6F949036AA4D.3 1 0.9889748096466064
17596DBC-CD5F-4BAB-9325-7A239A1B736E.2 1 0.999556839466095
275248F7-131C-4409-A201-6993E58125B0.0 1 0.9811542630195618
3375EDD3-1B6C-4078-BE88-D18B4440C080.1 1 0.9997861981391907
447BBBF7-C9F9-449D-A2A9-92E31A837DDF.1 1 0.9997547268867493
0C9D9D4A-6AB9-4271-B18C-85F0E7DF8ADA.1 1 0.9731537699699402
0FE1D989-D781-4256-A8BC-C317C521866A.0 1 0.9999517202377319
29F27500-4ACB-4092-BD9B-19EE692D01C8.1 1 0.9992775321006775
32DD65C4-DA47-4AC6-B067-9BF24DE4FD09.0 1 0.9977772831916809
38E2A856-0E6B-4433-BE13-27EB9CE7C7AC.1 1 0.9998216032981873
42B6A563-10DB-4F7A-AEE2-2DF710821BD6.1 1 0.9997660517692566
47406BCF-11F2-4DEF-9D32-AFEC5F6991FE.1 1 0.9995643496513367
5942508B-3C2F-476F-89A5-4EF555A54E30.2 1 0.9989093542098999
63D1A80A-ACD2-4A49-B4DA-B75A80A38BDD.0 1 0.9888772368431091
64046836-7A40-46DB-B75B-D63F8948FC45.1 1 0.9995939135551453
45CDB667-4F63-4082-811E-05A946A113D9.2 1 0.9998074173927307
4BCC7841-8A52-46C1-B16A-AB07316D4808.0 1 0.9998816251754761
52F894AB-8BBF-41B0-BB3A-2EFB07DB30F8.3 1 0.9965952038764954
5377BEF6-C9F3-47F6-9654-A80D1B4415F1.1 1 0.9988470077514648
5FC31FA3-63FB-4E39-8922-6235DD16DEF7.2 1 0.9996652603149414
632A0B28-942D-4452-8B32-F95BCC27B14D.0 1 0.9998674392700195
70C2563E-5F51-4D58-B7EB-A09A13B3ACD3.1 1 0.9993414282798767
7619143E-DA69-4980-9D76-86D50743CDAF.1 1 0.9997126460075378
7651890A-CB40-4C22-8F6B-247B7DA505D1.1 1 0.9932678937911987
78969522-D63E-4215-AEAE-721B075D3CFA.4 1 0.9945648908615112
6626806A-8CDD-4494-B2A4-4169B62FFD2D.2 1 0.9966122508049011
68524A89-67BD-43E6-BCC8-46C260CABF64.1 1 0.9977541565895081
6D5020FC-DE97-4294-ADD7-B841BDF1BE27.1 1 0.9996100068092346
75444E01-332B-491F-975F-644D8476491C.2 1 0.9991546869277954
75AB179A-039D-411D-931A-5E2C6F3E7911.1 1 0.9998810291290283
771A4D89-70BC-430D-A596-8206FE5EAA0F.0 1 0.9961508512496948
78A5B14B-3FD0-44B7-8F2B-163A7AF1E404.1 1 0.999464213848114
819AF313-3ADE-4710-A17A-0C81F0D1C729.2 1 0.9989161491394043
824B3531-D822-4CDF-A05F-F92CA8EF70EA.1 1 0.9995169639587402
84993413-3595-4371-BE22-9F0A813048EE.2 1 0.9995546936988831
8F146F18-F13C-4AB2-905C-709EAF4B611E.1 1 0.9986749291419983
8F587BF1-AD06-4C33-8CFF-64C69EB25B31.1 1 0.9997228980064392
908B6261-D26C-4BEE-B064-F81F5DF60441.0 1 0.9998273849487305
97636ABA-E5FC-4C21-AA19-D3080F48A931.2 1 0.9995552897453308
983663F9-EDF9-453F-BB9B-8C3CA6B6ACB4.1 1 0.999646782875061
9D631010-1EF7-4593-9AFC-7C8D4722A761.1 1 0.9956063628196716
A6D04B7E-4AA1-43EE-99D8-4F738A24ED5A.1 1 0.9859969019889832
A72947FC-9B92-4E70-8A62-61F833143238.1 1 0.9993601441383362
B1AE0939-EF1A-4F72-8B80-4F5B2038CC04.1 1 0.9996628761291504
B7727632-37E6-4869-9C6D-38BF6EE82F5D.0 1 0.9985913634300232
8DB45E63-6FC0-45C4-9606-3F636868781B.0 1 0.9936969876289368
9319948A-177A-41E1-BEB3-278CE9C91EA2.1 1 0.9997417330741882
A0CCDB33-FFEC-4245-827E-232478819B40.1 1 0.9990788698196411
AB9BC955-BE66-48E9-9104-2224292F9F09.2 1 0.9995833039283752
B7AF6222-3403-4B1F-8124-69A48838B5D9.1 1 0.9988576173782349
BA785F6B-F7DB-4DF0-8784-14CABC567664.1 1 0.9997486472129822
BB83EC39-E1DD-4757-A8E3-8F456D2CE516.0 1 0.9998797178268433
BBAD5AAA-D0F7-4545-93E4-F7320F192449.1 1 0.9991311430931091
C3FD4175-FEED-4BB3-B917-A37098F17648.3 1 0.9992450475692749
C723EB05-8017-4799-A8AB-28FAEF5EC4CB.0 1 0.9998327493667603
B8ADC13B-5745-4B40-B428-99C6B02EEE3E.1 1 0.999852180480957
BA08A1B4-54DD-4207-8C48-820C27A72143.1 1 0.9963501691818237
C0140970-7912-4A46-B340-3B47FF1EC637.2 1 0.9998264908790588
C8D909CF-2A5A-4FCE-905D-5B8DA919025E.1 1 0.9998859167098999
CBBF7007-9263-4F66-B86A-976BE531DFD7.0 1 0.9999052286148071
CC25A886-02B9-4D07-8560-03D5D67D33EE.4 1 0.9993693232536316
D5843180-FCF7-4E06-9C79-AF579479634A.1 1 0.9995512366294861
DE38BBB4-7545-4948-AD9F-0834E4FB7EA4.0 1 0.9999551773071289
E2EA2C51-A892-4DE9-BFBC-8FE489D1DBF3.2 1 0.9993196725845337
E9B4C097-257E-4E76-ABBC-0CF32B0F524D.1 1 0.9991555213928223
CE2097ED-9F6B-46F9-9D7E-461C6B5903B1.1 1 0.9992271661758423
D7E13924-C915-4FB4-9860-32AAF844BE13.2 1 0.9998342990875244
D9233B20-CC80-4D9A-9203-6083E42FAE43.0 1 0.9998007416725159
DB787E79-AE96-41E0-9B86-D9A1F45D4EFC.0 1 0.9931169748306274
DDCE0E83-0239-451D-819D-B22929424664.2 1 0.9994075298309326
E42E9DC0-BFCD-4B27-B701-4EE67DDF3798.0 1 0.9999089241027832
EA8ABDDD-597E-4184-9230-9E0490A39A08.3 1 0.9965506792068481
EC9CEEFB-387F-4DD0-8932-B4FA4BBC1995.0 1 0.9929379820823669
F6DEE7A6-7B1C-48FB-84EB-F542E0489EDA.0 1 0.9998621940612793
FE4A9EFD-BCB0-4029-BA02-2B7A3C94B749.0 1 0.999920129776001
ED5B24D9-19C5-49B7-886E-B52E4C5E034E.1 1 0.9994100332260132
EE84F7B3-4C41-41A6-A2F0-F96607ADFB0A.0 1 0.9998947381973267
F07395A7-5989-4F19-A2F9-B63C77ED5FC4.1 1 0.999721348285675
FDB8E608-0808-4AB2-80F5-A4A101CCF932.0 1 0.9999295473098755
FF6F120E-8451-4DB0-B479-4D461C7452BE.2 1 0.9997691512107849
FFBD1E6C-2ED8-4118-8059-2940CE29FA8F.0 1 0.9978516101837158
07BA5AFC-F484-4788-8777-0F277AC7151A.1 1 0.9993626475334167
0CD963BF-2B13-42D2-A403-CEA3EC6976E3.4 1 0.999406099319458
1223B2E3-2AAD-41FC-AB42-903FD1618B76.1 1 0.7479653358459473
137F2DBC-A9B1-4D1B-94F5-CEC62DA48A0F.0 1 0.9923774003982544
1F0203B2-23F4-4246-AA12-10C1BDB2F81E.0 1 0.999843955039978
253DA4C8-2B0D-4F00-9048-7DE1670662C6.0 1 0.9921144247055054
2640A117-A06B-4B78-8784-8C1C4D2E202C.1 1 0.9980059266090393
35D440FB-025E-4144-B7E7-8831DFC3DE3C.0 1 0.9997299313545227
388F9CDE-8B4E-4F76-B145-6B9A2E4826F0.0 1 0.9997929930686951
3A86AC27-0A9C-4365-903C-8B72DC4BE3F1.2 1 0.9996871948242188
44291B84-B0C3-4E1B-8825-5595412941B1.0 1 0.9999117851257324
4605A0B4-3AD0-4EB5-8124-67E452EAC149.0 1 0.9998999834060669
49798E2B-4F0E-484F-B3D9-CCDEAA1037A5.2 1 0.9991605281829834
49C60F95-EAB3-48D8-BCE3-3909ADB71310.1 1 0.9943401217460632
2D65E52F-59DF-48E2-9E94-75D158F24952.1 1 0.993780791759491
2FC47453-B514-460C-B870-987F1619AC43.1 1 0.9998784065246582
330741E4-5403-4F99-AC37-C2F432E1079E.0 1 0.5224424600601196
3840748E-1D15-45EA-90C9-B9CACB763CBD.0 1 0.9887885451316833
3B305D59-9DFD-4B96-9DDC-E4E671FED588.0 1 0.9998517036437988
413F7771-5844-47CF-AE93-DB9505EC5BAF.0 1 0.9998194575309753
5CF30BF2-B00A-495B-93DB-F895B9299B99.0 1 0.9998681545257568
64F4D856-DC82-4853-B4F7-4FFA0861257F.1 1 0.9997004270553589
723463FE-674F-4478-A9AD-3ED21B5DA9D4.2 1 0.9985995888710022
74C1076C-3B76-4D55-BC24-C1DB7DBD09D7.0 1 0.9220981597900391
D832183E-6368-49CC-9240-5D7D205CABDE.0 1 0.999832272529602
E3B2CE8D-49D8-4A05-A1DE-1BC3C5771028.0 1 0.9998284578323364
E3E11A76-F874-4C50-A3E3-DEB2DD5A098A.1 1 0.9994421601295471
E6F69B4B-B79F-4DB9-AB7A-CE23232067CC.0 1 0.99959796667099
E71385B7-42BE-4B12-A49E-D8214A6FA6F5.1 1 0.999183714389801
EBE8252D-98BE-4F36-BBC1-B0D2C2FCB50B.0 1 0.9936005473136902
F102E306-2B3C-4075-A557-9C54BEE9ECBE.0 1 0.3696311414241791
F8050A74-F20F-41EF-AB05-6649F2E39A4E.0 1 0.9998291730880737
F97F00A7-D75E-4DAE-8CC5-3E641E785CDB.1 1 0.9984177350997925
FC26C08B-F0BE-4911-BD76-55CA7C27B1A1.1 1 0.9998005032539368
B1C60CF2-F40B-47DC-A884-C2C4DC80DCE7.1 1 0.9993662238121033
B833E1FC-A7D2-482C-95E5-10A3019BA352.2 1 0.99980229139328
C23D3FF9-A4FF-41BF-90FC-292D95DA6BF4.1 1 0.9996774196624756
C36DA47E-E838-466D-BF39-6A78598548E8.1 1 0.9999003410339355
C3AAFF7D-B1E6-4825-81FD-A5C2D4C69FD6.1 1 0.9998852014541626
C49B0479-1604-4C77-9B18-9FD1B9856BDA.1 1 0.9996974468231201
C7CC1201-B8C8-4BB1-930B-49AF854EB50D.1 1 0.9996914863586426
C9353E04-18BA-44E5-B0C4-1864700E88EA.2 1 0.9992185831069946
CED6471F-CFFD-4B68-92A9-4B26AE3D6A83.0 1 0.999919056892395
D6B392B4-9008-4CD9-8FEE-D3B99FEFE2D8.1 1 0.9997797608375549
4FA97110-00DA-4046-8469-0AB8DB07A6F9.2 1 0.999582827091217
542FAED6-1269-47C8-B7AE-363F1C10573F.0 1 0.9998282194137573
603A53ED-B04B-4E6E-9E3B-A16371D78D04.0 1 0.9997782111167908
694BA587-B121-4EC8-AD53-2BD315B8686D.2 1 0.9980554580688477
6DEDFA6D-B254-4AE5-B000-91630BCB9800.1 1 0.9988346695899963
78A10BA9-EB72-4CBF-8537-98EB691E0915.1 1 0.9993013143539429
7F136D88-66D3-4E84-89D5-FB6801B49170.2 1 0.9983748197555542
8FFB0B17-D466-4AEA-B6B4-D45460522CA6.0 1 0.9997105002403259
90F97919-7814-4B47-AFE4-43867B40A127.0 1 0.9992369413375854
99E3CA8B-F1A9-4E48-9AE2-6246C310BED7.0 1 0.999936580657959
9828CBE1-856B-433C-B9FC-44DE39E5738D.1 1 0.9993388056755066
AF2303B0-B893-4F95-93B8-C818F36FF54C.2 1 0.9993410706520081
C72F67AB-4282-4D54-8C3C-18B01DAA877A.0 1 0.9998527765274048
C741FD67-CB2B-4269-B7C4-EB7522CF071E.1 1 0.9989237189292908
D4264D5F-A493-4B9F-B13E-FF17CDE8E5FC.1 1 0.999261200428009
D50FF845-1CB2-44C2-B8FE-DAD063257D96.2 1 0.9989975094795227
DE2CFC38-6256-4A31-9BC1-4088397C6F35.1 1 0.999716579914093
EC4F5CC1-CA5E-44A7-BB34-0279F607B8C8.0 1 0.9998846054077148
28D0E278-D32D-456E-B783-9558CE84C1C2.3 1 0.9997109770774841
2B059E20-13B3-4BEF-A1A7-9B59CFECF2B1.0 1 0.9821948409080505
4B0F9503-1451-46EB-8967-43D3473AFE8F.1 1 0.9997524619102478
5414E713-7FCE-469F-A975-3DADC92435DD.0 1 0.9999262094497681
61DC6C21-58E6-49EE-AB04-B3B568BC6302.1 1 0.9984873533248901
6D18F02D-08CC-4BF0-9D54-DE79E55B5DE6.2 1 0.9990630745887756
6F1EA097-0A8A-49BA-ABF6-E05F532BEECB.0 1 0.9786906242370605
8C6AEFAC-4C6F-49D1-9BD3-A485CF62506F.2 1 0.9896659851074219
924EB65B-1DC2-429B-9185-BE6380957210.1 1 0.9996724128723145
95B68D65-8A94-4E78-8E07-A9A17081DBEB.2 1 0.9969682097434998
A08386EF-C30C-4EFE-9214-CC26DE9BA8D5.2 1 0.9997217059135437
B0875135-4035-494B-B330-0058431FB509.2 1 0.9992673993110657
A727EA07-B3DD-46B5-B75A-26F3DB329C6C.0 1 0.9998996257781982
B197F496-54EF-4C6C-83F6-F94BE8DF16EB.1 1 0.9989331364631653
B1D677DC-320A-4F36-9AF7-44D01124AB53.0 1 0.9998422861099243
C7DF178F-25A1-4CF9-9E8A-07C174532FF9.1 1 0.9995211362838745
C8A8C88B-513A-484A-8C8E-C347523C0657.1 1 0.9996238946914673
CAEE358D-FFB6-4CAF-9B1B-7E9928D079B2.0 1 0.9998453855514526
CC108D49-7079-4C68-9B6D-78FAF3E187E0.3 1 0.9971911311149597
CC5F9B0E-B2AB-4300-BBD8-9E44BB82FA24.0 1 0.9960697889328003
CDE6F833-F846-4959-820D-719D6B508EFB.1 1 0.9992130994796753
D41B2456-CE5D-4B9D-9F79-99A3D074C95A.1 1 0.9998314380645752
D7384DD2-C5ED-41E2-9FC4-F320D30BBBF1.0 1 0.9979150891304016
E1236325-C4EF-4392-BE5E-B7E3CC38055A.1 1 0.9997231364250183
E4785DEB-DB87-482E-A6B0-D4FDC293D9D3.2 1 0.9994763731956482
E4F81CA4-128A-4547-8F05-6D577CFD1B48.2 1 0.9958783388137817
E74DE3C1-7EC1-48F6-8150-6B4896B13817.0 1 0.9996153116226196
EAF1A807-E1B1-4C8D-9EAE-DB1E8A48382C.1 1 0.9998348951339722
F655E78C-F1C6-4884-8521-0726769902BA.0 1 0.9999630451202393
F9384C31-8E35-4860-852E-9F22817A346F.0 1 0.9997822642326355
F9F0CCA6-37EE-4F5D-ABD7-68F2BBB85B27.1 1 0.9996582269668579
02803387-CED1-4FD3-B152-5D4D6A898195.2 1 0.9996187686920166
B4AC0BBE-5EF1-4787-9BFD-D0B685C3FC70.2 1 0.9997647404670715
C88ECE71-B1E3-4C6D-A0FE-61A5DA6140CE.1 1 0.9997535347938538
D1E94378-FFC8-416C-8414-7FCF157B0E82.0 1 0.9998427629470825
DF27F737-7DAC-4C20-9165-93EB06DAC4A5.1 1 0.9997921586036682
EB15772D-758C-4F52-80B6-5EE4D911CA9F.0 1 0.9992275238037109
EE12278F-8288-4B36-ACC3-9D265450F140.2 1 0.9508689641952515
F6EE30CA-384A-4DF6-B99F-C221EDE00671.2 1 0.9949577450752258
FEC6BCE8-E80C-4E66-BC14-C35CDD8BB00B.0 1 0.9968940019607544
04FF4604-17CF-4129-A043-D40909C4F3A0.1 1 0.9997662901878357
0A956CB2-1780-4B2E-BEF1-659B320CE74A.1 1 0.9990770816802979
1B467B33-B3CF-481F-A4C3-7242108792A8.0 1 0.9998369216918945
2D310985-6A64-45A9-916A-663D92D9FEE3.0 1 0.999821126461029
36949416-9934-412D-8460-503C47343A5D.0 1 0.9993675351142883
3C76F2EF-86E0-474E-B520-A0E3303D8970.1 1 0.9965574741363525
44835AA4-33BC-4E3C-87C1-F98B44CD9109.0 1 0.9996731281280518
60B31FE5-6E52-4E68-A026-0A6A2EA8F66D.0 1 0.99949049949646
63A3E42E-9D03-4E18-8BF7-652AEEF9C505.0 1 0.9996670484542847
641CBF23-F976-4BC6-BA0A-917562A4E98F.2 1 0.9993897676467896
66BF8049-259A-4D3C-91AF-21A0FB7F86EB.4 1 0.9990634322166443
6C20695B-9C80-4EBB-B3F6-004A21B54B69.2 1 0.9995026588439941
13B92391-5662-486D-A9FC-134A010CA4D1.0 1 0.9993889331817627
13F2E62D-29FE-4A9A-9A7E-9683F39B3C26.0 1 0.9997279047966003
16F3D97B-A909-478F-8D22-C52ADE984621.0 1 0.9997643828392029
23E13845-728D-4201-BCCC-BED2EBE2C9E0.1 1 0.9993616938591003
3012D0A4-12C7-45E3-99BD-E82AA9707B95.1 1 0.9988258481025696
32841A2F-47B7-4A7C-8FDD-C39039684705.0 1 0.9999178647994995
39D45605-17E7-42BD-BF9A-5896BC93BC89.1 1 0.971939206123352
3D12C690-92FD-45DC-A827-BEE3A74DB4B8.1 1 0.9998099207878113
440680A7-182B-4863-8373-10C213F672EF.0 1 0.9540555477142334
47E44A7A-BE77-4307-A8CA-003F85EB01F3.1 1 0.9998451471328735
6F34730A-5247-43D7-904E-484B7580B881.1 1 0.9998038411140442
80A9060D-A755-45B6-9E74-C8A22E2A1065.0 1 0.9998618364334106
88C370DE-EA2A-4B36-A7BF-8897C303B704.0 1 0.9998958110809326
9BFF7097-5C43-4745-8117-33A551AF3A42.1 1 0.9995135068893433
9EE5982B-D67A-4B9D-AA47-CBF0F1E27123.2 1 0.9993166923522949
A5303C78-FBFC-4CCA-8341-E9B162B7A3C8.1 1 0.9840090274810791
BEC5F341-C4ED-4CAD-BE3C-F207E916D17A.1 1 0.9991148114204407
C4B8561C-00BD-47C0-9A93-604A7FE6412E.0 1 0.9975937008857727
D908B5FB-FD4C-4EB0-8896-075503AAD70D.1 1 0.9996976852416992
FDF4211B-6E6B-4B59-95C6-137EA15C0DC1.3 1 0.9956657290458679
5288462D-09A2-49D4-B42D-CF4AF2B07A71.3 1 0.9995777010917664
539ACB43-0A22-4C20-B30C-F6F08E1302B9.3 1 0.9997692704200745
54DD2102-C7E6-4A94-AC8B-8068C74F26D7.3 1 0.9557155966758728
5A8C6796-1EE2-4693-9C42-F7D83718C03A.1 1 0.9973984956741333
5BB43D59-9779-47C5-B20A-14D70DE9C5B9.1 1 0.9975058436393738
5CBBB37F-EE92-4F96-B75E-2A8930C0F4EE.0 1 0.9966283440589905
5E5DCF9D-02A7-4C18-9207-31C74E68A95E.1 1 0.9996869564056396
6593DEBC-A86B-444D-B766-1EAF6B43E5FC.2 1 0.9993851184844971
67464357-3D5D-40B2-80E6-0D6C2E3E68DC.1 1 0.9996728897094727
690545C1-4378-490E-9B4B-0C7CEE73A4AF.0 1 0.9984424710273743
6ABF2E87-BAEA-4B1F-B72C-AF6E0548D517.1 1 0.9960330128669739
74C20617-57BD-44CD-AAA6-ADABF20B80B6.1 1 0.9995598196983337
756B2E7D-9D04-4008-A0A5-ED60CDD1FCD3.1 1 0.9994795918464661
77B75923-9C40-43AD-B0DA-3B9AEC0A767E.1 1 0.9995285272598267
7A88FB5D-38BD-4F50-8F1F-9C5D7418CEED.1 1 0.9998067021369934
7D3DFAC9-1D8B-49B3-A201-0580D5B0A4E9.1 1 0.9998063445091248
7E77C1CE-3A50-4EB4-B3BE-56CB2A8D0D80.0 1 0.9999452829360962
7E8ABDAC-B8BD-4823-9453-C77D44AF42E4.2 1 0.9997652173042297
8B8D5A18-A5D9-4AD3-8EDC-F9FC40A1A8E8.1 1 0.9994992017745972
9EB69BE5-1B32-4B2E-8DC0-1A35822D9F05.0 1 0.9998544454574585
027156A4-8947-4899-A0F3-E9C3F878EC6C.0 1 0.997334361076355
0DB8DCB0-1092-4696-969D-34089EE90849.1 1 0.9998260140419006
0DE28F64-4DFF-49F6-9646-0FC2E749573D.0 1 0.9999531507492065
4029BE6F-A2A4-466A-BBFD-81F16607282A.0 1 0.989003598690033
4BFEB654-6101-4D58-8016-4917EA0C1542.1 1 0.9980812072753906
4FDB4A4A-ED1A-49DC-8F84-8A9CD99E94CF.0 1 0.9994902610778809
79E215E8-6A6B-4F79-BD00-0F390BC02F3A.1 1 0.9996294975280762
7EE7BC2B-84AE-4CC0-AC21-5C4B6961EB75.0 1 0.9885391592979431
7FB50DF5-1193-4FA7-9B77-B2D355181E97.1 1 0.5790539383888245
9349AF42-EE0A-4ED1-9026-A6B47247DA87.0 1 0.9963409304618835
979CD765-A742-4547-B57E-8EC03CE11DDB.1 1 0.9994924068450928
A2CB9802-1CD0-4372-8F53-911187E601CC.1 1 0.999263346195221
B1796D3D-BB0C-4F9F-BA0F-0B66C1759B0C.2 1 0.9987519979476929
BC98ECEF-D6AD-47B4-B0EE-0B34E4223C2F.0 1 0.9999256134033203
BDC46F48-9301-46F6-833E-92CBA928F960.3 1 0.9934564232826233
DA63A3B2-6FF6-423B-8CB4-34007F012067.0 1 0.9824427366256714
DDFD6E7E-8AD4-4E84-BBF3-CF1D7EF2AC1A.0 1 0.9965665340423584
F10E7F73-D44D-4E70-930F-34E8E07F6C12.2 1 0.9995372295379639
01DE3B34-EB27-4988-80C3-F8548463F379.1 1 0.9986249208450317
0E424A50-58BB-4F95-9081-55F02FFA8214.0 1 0.9979082345962524
A18663A2-AD3D-4151-A0BF-B984675E433E.1 1 0.9998262524604797
A973415B-7C3E-4392-AF09-72284264B631.0 1 0.9999282360076904
B0433196-6ED6-4519-890D-4AF2E3CB8C49.2 1 0.9994094371795654
B153BE7E-0C27-42B0-9D72-5D4E57AF4898.0 1 0.986190676689148
BEB62B7B-BA38-420B-AA9B-2DDBE86AE5B2.0 1 0.9982189536094666
BEE82B79-DC07-48D3-A009-796BC9CABD11.1 1 0.9994333386421204
C0F882E9-825F-479E-80D9-C6A3E7C72024.1 1 0.9997770190238953
D2F33438-1D2A-456C-8C19-058F8A3E55BB.1 1 0.999195396900177
DC30BB07-4D05-426C-B8E1-75FF3789B8BE.1 1 0.9998605251312256
DCD21B9C-247B-4D70-9534-54188D1A1190.0 1 0.9921475052833557
46961576-6EFC-498D-96A1-25693476745B.0 1 0.999703586101532
56803B18-4B62-4B8C-BDD5-A9856C98DC76.1 1 0.6330845952033997
594B40BB-7371-46CE-AEE2-270B1DCFD21E.1 1 0.9993320107460022
5A977A7E-564D-4230-954E-EF5E74042D80.1 1 0.993085503578186
81A03824-2B96-4062-90BC-EC518A4ECF9C.0 1 0.9973478317260742
9877EEF4-402E-4CFE-89D0-E1D6FEABB479.0 1 0.9993570446968079
9F1C5B64-0EE4-4205-AE0A-31D362C35FDB.0 1 0.987520694732666
A4D71686-93A1-4BCE-87E0-1E7681E6C017.1 1 0.9996591806411743
AC2C3272-C847-4B04-A7D8-0C581D4AB6FF.1 1 0.99922776222229
B85CB082-C497-4FF1-8DC2-5CEFC0472CFE.2 1 0.9995772242546082
DD4DADCF-4C33-42E7-AE3E-A381D950D825.0 1 0.9999053478240967
DF14EA92-C206-45DE-B4E7-4C2B228B1BCC.0 1 0.9997972846031189
E1C90E78-A990-4653-9AD5-E552F36580C6.0 1 0.9982948899269104
E4127773-FAE5-47A8-B2DA-FEEE7746B667.2 1 0.9995182752609253
F1A233D2-99A0-4FDB-A455-57BD67D7EDFA.0 1 0.9999121427536011
F39C348D-6BF5-4AE8-8411-EF5F625B1C0C.2 1 0.9995569586753845
F6F8FCB3-28C2-4A08-834A-DE5C00ACF712.0 1 0.999910831451416
FA5B4151-1ACB-453A-8397-F2086C7A83D0.0 1 0.9999217987060547
062F1D23-D782-4658-AD04-0B29B59B899C.0 1 0.9996790885925293
088D41CA-6373-499F-B2DB-7398C9A168BF.1 1 0.999799907207489
0EDE3019-029C-4AEE-94BF-5869732C3B2D.1 1 0.9997161030769348
107F315C-E794-44D4-A5CF-3F87BA67930E.0 1 0.9882168173789978
1658AF45-C2E7-44C7-8637-E461AB5848CC.1 1 0.9978470802307129
1729801A-F8D8-4A3B-AC89-0DCCC5CE0533.1 1 0.9933880567550659
19E2983F-1792-4B3C-9086-FE8241AF1891.0 1 0.9998937845230103
1B129026-8378-4BB1-926B-FE5266744BAD.1 1 0.9990485310554504
1F8966BA-523F-4784-909A-D7D7AB929B1D.3 1 0.999634861946106
32E5B906-55F3-46DC-9FF0-C90EE93AB801.1 1 0.9993042945861816
37ECDDA7-1419-4AEA-812E-4A11BE34A29D.2 1 0.9977655410766602
3D5BEE6A-7ECE-414A-880A-F8DC69CD13DC.0 1 0.99394291639328
B92D66B9-4660-4B98-AD25-1BC71798A390.1 1 0.9996080994606018
C1C42F3A-43FC-4592-8B26-5205DC1841CB.1 1 0.9994799494743347
E58FBEED-5FDC-414A-89B7-F4CF4439D668.1 1 0.9990174770355225
F315FDE5-EE43-4691-B5FC-C9403AB7D221.0 1 0.9997518658638
F59BD06A-54AA-46F9-8E6B-767ABA9F0842.0 1 0.9906538128852844
F6C93E62-5B98-4305-9E76-5B97778895F8.1 1 0.9993057250976562
FCB69A63-0F97-47C9-9996-DACF0DB39295.1 1 0.9997956156730652
11666FCD-9B56-4025-880E-BD91422247FF.1 1 0.9977473616600037
141026A9-69AF-4141-919D-6E04BE863E4A.1 1 0.9995707869529724
45C86E7E-F20B-459C-928E-989C6F2643B2.1 1 0.9996769428253174
548DD80A-6FE6-4793-BEEA-D980C4DAC6E6.1 1 0.9998903274536133
5E4751AF-D898-477A-A376-79624EF3A9F2.3 1 0.9996799230575562
802F4C82-8155-4A71-9A16-5986C72DE6AA.4 1 0.9994852542877197
82E3B9D3-9BCF-48AC-AE95-F78178FA4036.1 1 0.9972345232963562
9AC84694-D5BE-494E-AC1C-562F01D243A0.2 1 0.999279797077179
B3AE2B23-2E19-494A-8F1E-934134A1E6F7.0 1 0.9983270764350891
C080D300-EFE1-4943-9EC0-C525164C0039.0 1 0.9952965378761292
C7C17ECF-5937-4431-9812-64D28FD3B172.1 1 0.9996980428695679
D1B84513-E242-4795-BD08-C39F8384C1AE.0 1 0.9997417330741882
D222BB7C-10AF-417B-8C95-EAA796349B94.1 1 0.9994874000549316
3E962F00-F829-4461-9FC8-F98DAFD9F2D1.0 1 0.9999470710754395
3F6316B4-B66C-4039-8353-E3BBA8DD2E43.1 1 0.998806357383728
48682731-7BEB-46E1-9DA4-0AF10A13D7A5.0 1 0.9998651742935181
48B12E01-DF07-4CF7-842B-F8A9F6EF078E.2 1 0.9997308850288391
4E106D13-2008-4A8C-ACCB-B7128AD01934.1 1 0.9983646273612976
5005C90D-8703-400B-8090-595AC37D115C.2 1 0.9996465444564819
5329B39A-449E-48B3-8750-A2901710A6F9.3 1 0.9993591904640198
57FC4C9B-2736-4E90-9FFF-5728AC7C04C9.1 1 0.9984997510910034
5EF01591-948D-4C7E-9036-AFE6287D0B9C.0 1 0.9997327923774719
6304934E-1B2E-4B81-909E-BB695BFEE758.1 1 0.9990922212600708
FD8F5C14-925A-4D5D-90C8-B384FAD6250B.0 1 0.9924498796463013
09B89E3C-D603-4094-B078-5D473F2488A5.1 1 0.9997369647026062
0CF43115-1DF8-47C0-A635-17885295BD68.1 1 0.9997726082801819
14460A79-327D-4E91-9575-475C9F3AE729.1 1 0.9997687935829163
174FFDD0-1FAC-4C63-B09C-8C7FE6126F20.1 1 0.998430073261261
23220A23-BC2D-4483-9F58-16B90EE75A5F.0 1 0.9999076128005981
29719DC1-510B-47C2-AB87-43B25E2C4E7B.1 1 0.9967502355575562
29F3E19E-D4B5-415B-899C-E4E26B08C992.1 1 0.9986788630485535
2A61D284-CF82-46B7-953C-73A5A45A3A8E.0 1 0.8515416383743286
2EFF9C63-A770-4F5F-93BB-3479CDC42DDD.1 1 0.9995560050010681
D80033DE-72C1-4304-8DBA-005166D069FB.0 1 0.9986352324485779
D8983B8E-D35C-4661-85A5-D0524BE2AA2D.1 1 0.9909668564796448
DCE39D29-D9AB-4185-8659-BD3191565750.1 1 0.9995825886726379
E2615481-3890-4956-A8D6-DD95AA78C622.4 1 0.9980902075767517
E2A4DFB7-3EE5-451E-8F1B-A5CF4860211D.0 1 0.3980667293071747
E4AEA0D9-1FC0-4ACD-B341-2FD7AF2624D0.1 1 0.9997411370277405
EAD56496-4F76-4DE9-9A6E-FEF3B22E44C0.1 1 0.9997574687004089
ECFFE288-06F7-403F-8086-DECE377B9F12.2 1 0.9849880337715149
ED801948-EDF8-4689-BA3B-6E791BDF7C68.1 1 0.9599059224128723
F02AEB63-F9B3-43BB-9A90-283643E85101.2 1 0.999572217464447
642DC4C7-D78C-4446-B822-4E06509E9E18.0 1 0.9844527840614319
666DAED7-17C5-4194-86D9-7B6C7866531D.1 1 0.9999078512191772
6B443E8C-2D6F-48E8-AFA4-28240F627917.0 1 0.9999337196350098
6F92D750-7F22-4AAE-8F4F-AF2F80A53BD2.2 1 0.9994725584983826
78667CA8-178B-41C2-83A3-E2A4293BB400.0 1 0.9951575398445129
7F0AF6E6-3E54-4FF7-BB55-70BCDCE9E9E2.0 1 0.996976375579834
7F6DFA60-EE9B-458F-9187-FF462325C0FC.1 1 0.9999290704727173
81E13D6D-FA77-4432-BA36-67DDF667E3B7.1 1 0.9992089867591858
8488405D-A148-47F1-BA31-4FC64DD3D284.1 1 0.9993341565132141
926C52E3-63D9-4D21-A6AA-AE30FF32B1DE.1 1 0.9996875524520874
E744D35E-BEE1-4C85-A3CE-E133B25D5784.2 1 0.9997698664665222
EAEF4DE1-736A-4C27-9EBC-7F3C3306A906.1 1 0.9991594552993774
0758A834-DCB6-493C-A602-CAEE5C075C6D.1 1 0.9995771050453186
28602E8B-0EB7-4780-A783-33F3332BF1C9.3 1 0.9996597766876221
2B2D24FD-A769-4CD9-9B48-4779DD9F3409.0 1 0.9875503182411194
63C4DF3D-9BA5-42A5-9C47-820628FCC27C.1 1 0.9995868802070618
6F9A1904-45AE-48A2-9F23-90E40956566F.1 1 0.9989112615585327
7B55AE91-0A03-4068-9AEF-655BD6265D3E.1 1 0.99849534034729
845A7D86-452D-4650-A0F8-A7FD57B564DE.2 1 0.9995372295379639
84E03C48-2E18-4D30-8957-892D45C6F698.0 1 0.999934196472168
9AD1510B-ED30-47F7-80A5-FF9921B4EF35.1 1 0.9998646974563599
9B2A3D26-50B8-4AB2-8CDF-497E324BFB99.0 1 0.9936568140983582
9C9BF927-3798-4FDA-9C87-79C10EC4F63D.2 1 0.9984955787658691
A21DD3D5-FE3D-4186-BAC8-B71A3B53AC64.0 1 0.9998817443847656
A56AFEF3-B6B0-48C9-A2C8-CDF3870AC419.1 1 0.9991059899330139
AA1E20DE-A890-4776-A156-72C62EA12E5F.1 1 0.9964828491210938
AE661422-C61B-4547-9477-E63B685E2D38.1 1 0.9998440742492676
B691AD8D-287E-4962-86ED-543B3C448468.0 1 0.9998793601989746
BE8D906F-7AC2-4B67-B5FD-42C9851AD16C.2 1 0.9991443157196045
BFCBF8D0-2E8A-48BD-9186-2923ACD306D4.1 1 0.9959558844566345
867810C8-988F-40C2-B184-022F9F434773.0 1 0.9967747330665588
8BADF462-CF97-4121-997A-E63C657B03CA.1 1 0.9995325803756714
95014D0F-D2C0-4F09-8C91-EA98B82009A2.1 1 0.9995841383934021
986DCB08-C045-41C8-910D-4419D6E4DC7E.0 1 0.9952888488769531
B823D924-A2D7-454B-ACB6-52DA462FD8C6.1 1 0.9934231638908386
B9F9FB24-1E6A-4884-A2DD-0D7A93624073.1 1 0.9991623163223267
CA026AA2-1A8A-4E9A-93FC-78CE87E760C1.1 1 0.9993230104446411
D07B36FE-B031-4ECF-8DB7-2CE16F77FED3.1 1 0.9994962215423584
D3F91F7A-B612-403D-803F-F63483014639.1 1 0.9996188879013062
D572DA4A-8187-4F75-8569-3005887711CB.1 1 0.9963470101356506
C21A9054-98A3-44BF-8440-8365A0542635.1 1 0.9991727471351624
C558F046-863A-47B1-AE8A-4BD2FB0D38F8.1 1 0.9985426664352417
CD44A233-9CD2-4CA5-A3C8-7F6E6CE64AF5.2 1 0.9997417330741882
CE597C02-6FC4-4A7F-BD5A-EFEBF256E213.0 1 0.9996469020843506
D24C7592-448E-469F-8D93-3F47A4FF0EA2.1 1 0.99967360496521
D5C78546-D25A-433F-999B-A73C69528556.2 1 0.998492956161499
EAF39556-0F38-4116-8C28-8333A6219A01.1 1 0.9997137188911438
EC228BDF-9E38-46F3-A081-AADA3C843885.1 1 0.9997047781944275
FAEE7F82-5CE9-43F9-BB6C-4E9D58E89D2E.2 1 0.9983420372009277
0183145B-807D-47F5-BE14-8FF30DC7F22E.1 1 0.9995593428611755
FA649382-823C-4560-9C3D-B8CA5A042A51.1 1 0.1761060357093811
04E84762-E527-41D9-9C82-B09E70E7A9D8.2 1 0.9993778467178345
239659C0-55BF-4BDC-B2A9-14C91387B7C4.1 1 0.999683141708374
251589B3-4240-4AE7-A8B8-97DF1BE001EC.1 1 0.9995512366294861
2802CD9E-2836-46A6-A61B-771EBB9F7077.0 1 0.9959084987640381
33EDD94D-97FC-4702-A8AB-A5BB2EEB82D3.1 1 0.9969018697738647
37556F0F-526F-4A7F-A391-CBFC391609E8.1 1 0.999652624130249
38E95FE7-77EA-47D0-8C2D-121AB0C3A85F.1 1 0.9967323541641235
4F3BF326-11D1-4497-9FB7-D23A5F8D35A7.1 1 0.999550998210907
546F9718-0F2B-4DAA-A95A-4131CB9991D4.1 1 0.9992949962615967
61D6F2F5-1D5C-4CFD-9383-CA3793A602D5.0 1 0.9998431205749512
B11BF3FA-86E5-43B1-B9DA-1E5D9F30B5AF.0 1 0.9923546314239502
B2AD94E4-9F8A-4BCC-8336-632EC32104FE.0 1 0.9710719585418701
BED15D31-68CA-4238-8D14-E99F98512C21.1 1 0.9997652173042297
C07ACFE2-B4CC-44C8-8797-843CA027F0A3.1 1 0.9995669722557068
DC0F06A8-D46A-465F-93D3-18B16EA29CCA.1 1 0.9987499713897705
DF65BBF1-C65C-4419-A261-963D74D20BF9.3 1 0.9996614456176758
E8353F72-7AC2-4994-BC66-BF6DC8F74C98.0 1 0.9951680898666382
1E312DEE-AFC9-445C-A17E-DB243F289B2E.1 1 0.9933178424835205
26CF93AB-EE7F-40ED-993E-E42125E428E7.1 1 0.9986081719398499
0303F458-8E9A-4F6D-B549-30EA5FF8E3F8.1 1 0.997899055480957
06A0C2CC-4572-4FCD-A85C-512B5C2A41A9.0 1 0.9999529123306274
0994C4DD-99EC-4C22-A245-C80792647147.1 1 0.9997500777244568
128DD35F-3000-49CB-B5A7-35605CB15EB8.0 1 0.9906606078147888
13901A65-6F03-451A-B0F5-A89202D28D38.0 1 0.9971398115158081
17CF158E-9A24-41A5-817D-FD71D783521C.1 1 0.9882561564445496
204167D1-0D23-4CA6-ABD0-7F3EAE88AE29.1 1 0.99978107213974
2275DF47-88C4-491F-8073-E22BF666DCDF.0 1 0.9999351501464844
2C083B72-6A57-4CE5-9ACE-48D6AAB9D1D0.0 1 0.9999474287033081
2FE3CD9F-DB7A-4838-BE7C-532EB6138A24.0 1 0.9996734857559204
3595BE98-0F59-4AC5-A102-63DDDBEA8555.1 1 0.9989896416664124
3BA91D04-0F59-41C2-8770-F13455950D10.1 1 0.9995181560516357
3C91EA8F-9BCB-4C37-9400-C83164962C8E.0 1 0.9751181602478027
3E4DB21E-E97D-436C-BC2C-847FA2304069.1 1 0.9968833327293396
3F3A312A-F5C2-4A99-9194-5620F58DED18.1 1 0.9998249411582947
434A6ABD-F683-401A-BFC1-EB87DA5B2014.1 1 0.9994720816612244
4C7D59E2-D7C8-49E8-B80C-3941A2E0ED2F.2 1 0.9992152452468872
50C2AFAB-4F69-4D74-AAAA-6D2FFE5C3D79.1 1 0.9998261332511902
533F92CA-8E5E-4C74-8890-11AC8B62CA78.0 1 0.9994706511497498
543A2CCC-7D4D-476B-8227-7CAE81677618.1 1 0.999518871307373
2F650E68-5BB4-43B7-930B-225369C4E760.1 1 0.9992913007736206
326D93E4-937C-4A0C-A887-76F688B1E13A.0 1 0.9999207258224487
51DBA7E3-5643-49ED-A3BF-DC7E5441DA86.1 1 0.9993108510971069
64A2944A-2F2A-4669-B078-E44EF2A8D385.0 1 0.9992589354515076
7531B73C-4A24-40D2-A03A-8986732F82A5.3 1 0.9994915723800659
83713E30-466E-4F36-A6AE-B2A8FD6F0F4C.0 1 0.9100971221923828
84E31DEC-4370-409C-A285-F310CAB14E74.1 1 0.999043881893158
8831D80F-8247-44F5-8DAD-3DF5C5B1C389.1 1 0.9979373216629028
93E49F84-7F00-48F3-9780-D59DFF622850.1 1 0.999565064907074
957CA445-70B8-4BE5-A3F2-3EA299DE21A9.5 1 0.9963657855987549
9E31DF92-6AF5-4A58-BDD2-1BE62BEF5E40.1 1 0.999701201915741
AB192E29-4244-496F-8CD3-9DC20415106A.1 1 0.9983269572257996
AD383ADA-B545-4448-9D6D-C91B60AE8EFE.1 1 0.9913327097892761
BA213580-DFE1-4ADA-A67D-10792AA51DDC.1 1 0.9987438321113586
BAF6B6EF-A710-465F-BAF2-B93990981C13.1 1 0.9997219443321228
CC256567-9D3D-46E9-8588-C5EB58F710A8.2 1 0.9994655251502991
D71C1805-C186-434A-9B24-B491713F4E58.3 1 0.9989097118377686
DFC8E5B1-5DF4-4915-B0A1-222158044375.0 1 0.9915555119514465
1788F9A3-EC69-4508-A162-FBCEE5F35921.0 1 0.9997623562812805
34EF84AC-2275-4B00-A4E0-D7FA57F8A6BE.0 1 0.9998811483383179
5C685BD2-9C9A-4544-A470-393FDED9A671.0 1 0.9999239444732666
627FE366-2596-4B2C-8CAE-54F718604E39.1 1 0.9995629191398621
69C3EB2B-CD2A-4BA7-B5E6-320A268D6206.0 1 0.9999316930770874
6E03651F-6E2C-429C-80C6-9EA35C77C543.1 1 0.9995545744895935
6E3E7910-0E40-4500-AE68-6F7F4364BC11.1 1 0.9998024106025696
75C1F91E-4A89-4834-A727-242F9F9358B8.1 1 0.9996726512908936
76FB2C91-899B-4FC4-97EF-53421B31A14E.1 1 0.9994452595710754
7900D5AE-7636-4AFB-A7D8-6A7A0B7A23C2.1 1 0.9977688789367676
85F26FCB-6D46-4262-9BA3-04A9CA8520BF.2 1 0.9979934692382812
88954BB9-CC73-462A-A2D1-F647453062F5.0 1 0.9998134970664978
38833A9E-A3A6-47D5-A718-ACE590BDDFEF.1 1 0.9993686079978943
3A877634-8C07-406D-A5FA-3C80B994E9A9.0 1 0.998699426651001
43395CCB-44D9-4640-8444-F5848F4102F0.1 1 0.9993906021118164
4789FE36-A807-4B8B-8C47-583034B8336E.1 1 0.9994875192642212
4B724C67-96CA-4E58-80DC-0E66740D4350.1 1 0.9995986819267273
5BCF28D3-31AE-43BB-8F61-EDA4F545F80B.0 1 0.9997602105140686
645670E8-4F68-44D1-82A6-D9536CD4F391.0 1 0.9574451446533203
713B6F83-7147-4E1D-BAC4-E55AAECA0F94.2 1 0.9977806210517883
8AE6059E-A04B-43DA-BFFC-B49334D609CB.3 1 0.9995781779289246
AE3BD603-345D-434B-8C5B-7D2CB2094D1C.1 1 0.9997325539588928
8D8FB514-C24D-40DE-8D6D-E4EEBC1E44F6.1 1 0.999764621257782
90EB4868-4D9A-4143-A0F0-8DF797F29567.3 1 0.9982773065567017
94BF28F7-22DE-453E-A23D-0B363376547F.3 1 0.9995481371879578
9763C292-4F61-4739-9D0E-9964C371791D.1 1 0.9991891980171204
9C299282-25AD-4E0F-B078-796DE9AACEB8.0 1 0.9995455145835876
9C5A24FC-B567-4AEC-98B7-AF64E95D6B5F.1 1 0.9998111128807068
9DD1E611-878F-4837-ACA4-8E33DC39E5A3.0 1 0.999860405921936
B104828B-C279-4E3C-8F22-C8FA5AE42CC0.1 1 0.9993828535079956
B384FB3A-1715-4B28-A5E5-2AE7B7988F9C.1 1 0.9995936751365662
B638A1CC-037D-40BF-86AE-4B9C4F05CC96.0 1 0.9976432919502258
BE1EC8F0-7465-4B41-8063-3EDA40E9FD89.0 1 0.9994511008262634
D3094F0E-FF71-480A-B8AC-C0CB97464BF0.3 1 0.995958149433136
FDD883D6-BA41-461E-AFB5-21ED63985A7B.1 1 0.9994858503341675
02F02B26-16E5-473D-8995-FEF81806436D.1 1 0.9992530941963196
05BB3AD5-713F-4949-B052-D125AA42C4F3.0 1 0.9963405132293701
143FAC72-87DE-4CFD-B747-DBA42A0B6490.0 1 0.9999226331710815
1ACAA8ED-8249-40E7-8EA9-3475AEF859BB.1 1 0.9979401230812073
1D37C3CA-2920-4DD8-8A7A-B51C3ACAA939.1 1 0.9996650218963623
24416C75-5528-48CD-89B5-39C5F11536E3.0 1 0.8615936040878296
39498650-659A-471A-8986-C6B1C7FD76BE.2 1 0.9951891899108887
C041E0EE-DD61-487C-8745-B3D1C5C3E29B.1 1 0.9995788931846619
C1EFAEEA-CA43-4DF8-9585-FFC8171149DF.0 1 0.999527096748352
C2293AFB-419B-447B-A5D7-C2E881F55493.1 1 0.9993934631347656
C6FDE9C2-E69B-496A-82D0-1D15A53C1FA3.1 1 0.9996274709701538
C8E677F1-F8D8-4165-8031-25F29A2FA9A5.2 1 0.9988786578178406
D196A15A-2B6B-4826-8755-555E542F8EDC.0 1 0.9996960163116455
D7331550-585C-4D92-892C-82979B31D9E4.1 1 0.9998338222503662
E001BD5A-92E1-4600-8096-15FC5C0893D4.0 1 0.999679684638977
E1F97CA1-6871-4A00-B3BE-6A3C67104632.4 1 0.226869598031044
E4F39794-5DC6-462C-89F1-A3B4FB381046.0 1 0.9992986917495728
EB666950-18F1-4829-96C8-3555F4074956.0 1 0.9998899698257446
F7758BC6-7330-4D7F-A47E-E47E5767870E.0 1 0.9999333620071411
F794EED4-DFDF-47CB-AE25-7C0E92F04EA7.1 1 0.9994681477546692
FA361C00-02AA-4275-A424-182299A8F914.1 1 0.9998998641967773
FADC84C0-3C57-46BC-A4E6-991C394803B3.1 1 0.9891721606254578
FC46C359-20CF-46A6-89DD-115E7E99687E.3 1 0.9997416138648987
FEE82EFF-1C5D-4F70-88F9-2B40045C123D.1 1 0.999014139175415
FFEC50BC-3E50-48DE-9973-FE6AE21E2BC0.1 1 0.7856875061988831
009BFA36-7E8F-40BC-96D7-5CC84FAB704A.0 1 0.9999133348464966
00FCF815-4C4C-4F4A-8A47-6CF5180EFAEE.1 1 0.9997497200965881
47E9DAD0-4E9A-4A81-9458-70D88FB224E7.1 1 0.9971789121627808
4B7499FB-5754-443A-9D6E-A1170682AF82.1 1 0.9990559220314026
4DBC448D-2FDF-47A5-BC79-55045FE4607A.0 1 0.9963480830192566
83102D3A-CDF6-406A-994C-E61793CF0358.0 1 0.9276660680770874
8A3B9B4C-3877-4846-98D5-53B2C8FC55D9.1 1 0.9840561151504517
9BF76764-5502-4BC7-B9BF-B2A74CB5B2F0.2 1 0.9404220581054688
A0BFA3BE-6460-4AC9-A9C3-48F879F00F96.1 1 0.9998857975006104
B3488BFB-4ABE-498F-BF10-8E8443D28AF2.0 1 0.9980227947235107
C739AA23-0192-41F8-933F-3B47E7A34EC1.3 1 0.9996071457862854
DD475D36-69A2-48E5-9B16-15E0348E2A30.3 1 0.9992600083351135
0175626C-B49B-47B8-B27C-FD7882CBF622.2 1 0.9998207688331604
0F7123AD-0ACA-4196-9CFC-A7156089BD77.0 1 0.9999405145645142
0FD13F9D-7980-4554-A5F1-BA511E43F7BB.0 1 0.9998981952667236
111FAD9D-5FF4-4120-A17C-7FA39BE8561C.0 1 0.9997188448905945
1256CCF6-7B9F-4016-9B36-0DD0FAC8540B.1 1 0.9996040463447571
138EED56-705C-4EC0-9417-DE677324EE94.1 1 0.9996209144592285
13DD7826-E2D3-4650-B4E1-6AF91A5EE637.0 1 0.9999492168426514
15A34FA6-66E5-4F96-B7A5-16FF1A152A4E.0 1 0.9997724890708923
16FFA62A-A703-4058-B6C7-013910FE3260.0 1 0.9997974038124084
18DC8843-308E-4168-9F9D-B8A13A23A222.1 1 0.9989830851554871
F0A0AB0F-5A1A-4B95-919B-57CEA0ACE1AB.0 1 0.9995694756507874
F0C88FED-33E7-4FE3-8842-B65A18687540.0 1 0.48400577902793884
F5891482-9A97-4376-8FD7-70F91D0464E3.1 1 0.9992351531982422
0B10B0E3-6BEC-40C3-8344-BE81C78BDCBE.0 1 0.9983178377151489
0FAF4713-9A15-4635-A24A-A4B57D640F26.0 1 0.9899493455886841
12E22FBD-0FFE-490D-B982-CCF2C529C8B2.1 1 0.9996389150619507
19B55ED4-823C-45C0-9689-207A28182E3C.1 1 0.9995474219322205
498FC98B-E6CC-4C18-9CAC-06EC4C40624D.3 1 0.9994304776191711
5DF06A6A-E252-4190-AA89-A6E3D94FDCA3.1 1 0.9994582533836365
5EC783BD-CFD7-4D5B-BC11-A9EE58AF2B8B.1 1 0.999462902545929
33A28476-A67B-49A2-8721-BFF897E07C7C.0 1 0.9997856020927429
403E0BD5-F177-4580-BF13-2D4B142821A4.1 1 0.9954941272735596
4307AAC1-01E3-4ACB-88BA-189D5BC7B6AC.0 1 0.9981219172477722
43A81D72-D791-4E7C-9BF8-B57EC09AFE8E.0 1 0.9999459981918335
48257E4F-73A9-47F5-BE2B-0BD2498B86D4.0 1 0.999833345413208
48FF73DE-C37C-4C68-A6F5-648341B4C551.0 1 0.9949277639389038
4C399EC4-E9FE-4AE2-B7ED-C192241F6F69.1 1 0.9986487030982971
4F059EFB-6A59-4A02-B631-8ECD695CFFD9.0 1 0.9979053735733032
50E29D3D-7A64-4F35-B70E-EE9A10C16134.1 1 0.999723494052887
550F65FA-ACA4-47D8-995C-317362707D29.2 1 0.9999402761459351
F07DE468-0072-4E9D-8731-EEB36CF66906.0 1 0.9998656511306763
F100C127-EB15-48D8-8A95-A260F9391556.1 1 0.9987164735794067
F218F6D7-6AF2-4FB3-8F42-FCA625A24D45.1 1 0.9992528557777405
FCB1CB9D-C307-42F8-944C-F8A9252DA86C.1 1 0.9994382262229919
FCCD589B-2409-49C9-8C8F-B040F527ADD5.1 1 0.9967530369758606
09F49D8D-C1DB-45E3-AD2B-D6181B00E92D.0 1 0.9998993873596191
0DAD6A98-219A-4323-8160-496A15B283CB.1 1 0.9991496801376343
1062E0E9-BD35-4282-8229-5EF725EB525E.0 1 0.9996325969696045
1B405312-347E-4021-BED4-15B0456C167B.0 1 0.9998219609260559
1B780919-C877-4A97-9B0B-634485114138.0 1 0.9998990297317505
63C557CC-E778-4EF4-AC2D-62720A6EBB89.1 1 0.9974820017814636
6C967D63-531B-48E0-B88B-C8E7B98115CB.3 1 0.9994326233863831
8740B204-08FD-447C-8C1D-CD4F0D05F3BA.0 1 0.9999301433563232
9B200DF2-2D45-47A1-B8D8-8EE175589F99.1 1 0.9988549947738647
B8D77ADA-B8BB-424B-9BFD-D4FD27890874.1 1 0.9994295239448547
BAAF83E8-3942-4C50-9A9A-E3E76918BA3C.3 1 0.9997093081474304
D68CF508-A725-4D3A-AF68-6F12CF3C735B.1 1 0.9996110796928406
DBEFDCD4-CF88-47BE-A953-475FF10CBF69.2 1 0.9994379878044128
F2D37DD7-F59E-4885-A625-BA156B7818A2.0 1 0.9978852868080139
37D4328D-199A-4C02-BCEB-5A193BDDA255.1 1 0.9988327622413635
20EA67DC-06B3-4AC3-B718-DF3911DA72BB.1 1 0.9983227849006653
226D02B3-318F-453B-B8CA-31B3F0E73FB0.1 1 0.9998990297317505
255DC1C4-E328-49D2-99D6-54797ECFEE94.1 1 0.9995226860046387
28BB88FE-D064-428F-B97F-1D4981D22EC1.0 1 0.9999432563781738
2F150D0F-413A-4C05-87AA-483043FE21CB.1 1 0.9991586208343506
3D9E0E14-03FB-4F03-8D45-E82393C91024.0 1 0.9998424053192139
3DF5ED0F-6545-4F68-9C4A-EAF52A091540.0 1 0.9990143775939941
3F277036-8E48-4661-A9A0-CA21BA37F6CF.1 1 0.999879002571106
3F4CE6D6-93A1-46D7-BF9D-46F716D20797.1 1 0.9991536140441895
488719A5-3B4E-42C5-82B1-B76E155BACC1.0 1 0.9971182346343994
55E1D29D-678D-4603-B6FA-3806CDF0778A.4 1 0.999738872051239
6EEEBF1C-74D4-4F97-B9D6-9FCD117453C1.0 1 0.9831109046936035
7D572112-5AE7-42A9-9B5E-2D663BE4F969.1 1 0.9994359612464905
886EB7BB-9D32-4ECF-B148-16F3460ACE15.1 1 0.9987210631370544
88953752-7369-4F48-B22F-646BC4882F0F.1 1 0.9993082284927368
8D7F9CED-1A4C-4A1F-B23B-869BCE21FCB2.0 1 0.9969274401664734
8DD12118-84FA-4CB7-8FBE-14A3121C39C9.2 1 0.9993804693222046
91A9AB7E-724C-4621-B568-6537A50E8386.1 1 0.9997605681419373
9287E71B-F42E-48D8-A243-A04567D6113A.0 1 0.9994738698005676
97D29D50-E2B4-4DA4-9273-DC813E7E7453.1 1 0.9988933205604553
4D5207D7-ACC5-4F9D-9871-2B885C35DB7E.4 1 0.9993360638618469
57AA36F9-F065-4AD7-B5FF-9B41CBDACCDB.2 1 0.9996688365936279
67633979-BF67-4755-BE7E-6CA5E65D4F5C.0 1 0.9999358654022217
6E9B61B5-244F-46F7-AD1D-D331BBB7B4CF.0 1 0.9966855645179749
77AAECBE-F2F5-4D87-AE01-997697D872AA.0 1 0.9989001750946045
7869A620-F46F-4A48-86AE-9BBD97CCD3FD.3 1 0.9968763589859009
7A5FFE2A-1EAD-4E9A-99E1-3C63296B1CFD.3 1 0.9994567036628723
85356F52-39C9-487C-8E61-9D28D96A1190.4 1 0.9997473359107971
8B78793E-71AF-4B57-B232-5A9A2658A69E.1 1 0.9997367262840271
8D689EEC-476C-4425-8208-E93AF83C17C4.1 1 0.999852180480957
BCA8BC81-66FE-428A-A277-A29A098B9E0D.0 1 0.9962171912193298
C677FA77-F20B-4532-8924-D6E095C1E69B.3 1 0.9997671246528625
CC62C683-4214-40FD-B50A-03EE9B221666.0 1 0.9838459491729736
E0EF6CB7-9886-4FAE-8339-9DFD3A79A48D.1 1 0.9995152950286865
E3A53832-3778-44FF-8409-238C19A86337.0 1 0.9979299306869507
E3EB531A-A0ED-40FF-932C-5AB1185344F7.1 1 0.11291761696338654
FEFCC7D5-688B-4F82-8D01-0224E5448F3F.2 1 0.9996490478515625
03FAB791-C05F-4AD6-B0C1-9F9EB76D0B8E.0 1 0.9703202843666077
186C291B-3BD6-436F-80D7-69B9B20D34A4.1 1 0.9988345503807068
193BB5F4-02BA-4D90-ACE0-DE13CDB3F672.0 1 0.9978566765785217
98AB18F0-8071-4F61-8D5F-EF4220251524.1 1 0.9997188448905945
A961775C-0158-46F1-A4A3-F237BDC4CBD9.2 1 0.9141072630882263
B67713CA-7C17-4F73-953D-15555DB89B57.1 1 0.9996926784515381
B6AEA3E5-EDA0-4F30-AB0B-CBBFB2FC9F87.2 1 0.9995439648628235
BFED93F3-9E48-4ABD-BA7B-32538E7F6DD0.1 1 0.9997246861457825
D2C77F1B-07A6-4437-AD79-AB090383E5C5.0 1 0.9999222755432129
D831764F-74B7-4BBF-8C45-66725962BA2B.1 1 0.999887228012085
DBA4FFDF-FE1F-4341-A2E2-2CB7B6E27D8C.1 1 0.9997615218162537
DD39FE73-630E-4579-9B39-A001C63D11C2.2 1 0.9994621872901917
E32D9CBB-DEAC-4B98-9E5E-73619D247D62.1 1 0.9998102784156799
E79E1775-BC29-4DD8-B71B-5F275BE22920.1 1 0.9995189905166626
EC28972F-10F9-4B2E-AA83-FE169954D7BA.1 1 0.9992233514785767
F60F59D2-24C1-40E9-BC40-53A88FE2E910.1 1 0.9996253252029419
F6810519-E21F-44B0-83D9-5E0A9D852030.1 1 0.9998805522918701
F8977025-3B69-47CF-ACE5-942A0875D102.2 1 0.9991546869277954
FD0E2AB2-029B-427F-A1AA-3FB655007AAE.2 1 0.9987327456474304
FFE6A6D2-1468-453C-A6C2-C6CA08B111F3.0 1 0.8757249712944031
01514545-EBB0-4C20-8920-512A73093DED.1 1 0.9858396053314209
0580C7EB-D950-4585-800E-04AFE892A585.1 1 0.9998171925544739
0CB2A215-615B-4853-8132-7BA1FE408391.1 1 0.9998193383216858
32B6871F-AFEC-4878-9780-B5BA5BE66017.2 1 0.9993728995323181
3BE88DFD-2D42-4FE7-BCE9-C399A25B2D59.1 1 0.9996144771575928
48DDE1B6-0E77-47B3-A0B7-1E23062EB390.1 1 0.9995954632759094
4A6927E5-ADC3-4FA7-9F4E-3D0FA2499A87.2 1 0.9833394289016724
4B95A56F-0377-40EE-9671-71DE200A77BE.2 1 0.9977040886878967
52E52F40-A5E1-424C-A6B6-FD4449F0733A.1 1 0.9969267249107361
68357017-94BC-4935-AE96-DBED4C172B5C.0 1 0.9996744394302368
704F5A3B-6978-4735-BABF-DA73A31DEDE6.1 1 0.9987320303916931
8C4A7157-6EEC-4856-91F6-3DFC2D958579.0 1 0.9998931884765625
96902E32-97FB-4013-87F7-C31DD84DE9E7.3 1 0.9997625946998596
0CD3B0E3-144B-4FBB-A741-0E423983FC7E.1 1 0.9993923902511597
0D08FFA4-A252-40FA-8CB8-36122A86EE6E.0 1 0.9999265670776367
27A4A5AF-9377-4842-BE96-7BA0E1F10DC2.1 1 0.9985332489013672
2BF16497-772B-44ED-B227-CCA2E2A7DB58.1 1 0.9990608096122742
3B8057E4-AE2F-4D68-B993-B69930A6187C.1 1 0.9997496008872986
3B838172-2DD0-4ADE-8BDE-2FCB62493E11.1 1 0.9949971437454224
3CD1AA27-7044-45F9-9186-8B99F3063DC1.1 1 0.9997091889381409
59DE1877-B8F5-4B83-B5F9-4618AAA3A18F.1 1 0.9987561702728271
5BD37FCD-4F3F-43FB-AA4C-1202ADB0926C.1 1 0.9990203380584717
634369AB-EA06-4461-8275-8E17BE83D535.0 1 0.9973756074905396
A1C0B905-5160-48A8-9630-4C36B376C6C0.0 1 0.99921715259552
A981A1CC-7868-43EC-8748-7F580E016C46.1 1 0.9996844530105591
CCA9A4BE-C584-4935-9416-22302600A0A1.2 1 0.9761333465576172
D30CFF09-8702-409E-A6C7-7C2D232C7BCB.1 1 0.9993358254432678
DC2214D6-3689-477C-9225-5FAE3F9ACF09.1 1 0.9995344877243042
EBB1BDFA-11DC-4F68-B4D7-FC88F93FF544.0 1 0.9998258948326111
0897821E-3127-4250-88B5-E945E9A087E1.0 1 0.9996871948242188
115CF9E5-29AF-489C-B6F6-65155EF0428C.2 1 0.9940956830978394
1AAFFAB0-B929-41C4-A6BE-46875B544361.1 1 0.9997499585151672
21D96311-F526-4A2D-AF4C-0632EE4E4F73.1 1 0.9997395873069763
65181727-6497-4A85-B0AC-950D4C8C033F.0 1 0.994654655456543
66E8CDF3-1127-4379-BC16-44D41BCBDF11.1 1 0.9997974038124084
67E172A9-4D29-45D5-AE2F-56DDB419F6E2.1 1 0.9996134638786316
68EF943B-4191-406B-B15D-FE34AE1AB838.1 1 0.9996464252471924
6AA5078E-1FE9-4F21-ABFF-A22E8595697D.2 1 0.9995666146278381
6F6BD966-C692-4783-B7D0-C1733E234B21.1 1 0.9997733235359192
71023C2A-D3E5-485E-9320-23F859B32979.3 1 0.9995009899139404
75D64FBF-2FD6-476B-8376-587C5323DC71.2 1 0.999854564666748
7788ABA6-BEA8-45AC-B541-A9C51D8CAF6C.1 1 0.9999004602432251
7AE05320-0271-40EE-8F6D-4D3E19568CD0.1 1 0.9994434714317322
2D130B18-998D-4A71-ACDA-AB12DD600DF5.0 1 0.9896948337554932
45988C77-FF53-431B-ACD3-D8B33D76AF46.0 1 0.998357355594635
4CA37A57-449A-4145-A1A1-43C9C7C5A374.1 1 0.9998937845230103
56E795AD-B2C1-41F4-A3D2-6A793FD4C7E7.1 1 0.9994379878044128
5EF7F5FA-B88B-44A9-9986-5D9EA25FC925.3 1 0.9971990585327148
6174990D-69B0-482B-ACBE-8079A750F387.1 1 0.999496340751648
68C38476-8417-43D2-AC98-CE5CDEFDB61D.0 1 0.9991790652275085
701F91DE-BDC0-4795-85B1-C706400C041E.1 1 0.9994244575500488
7820CDBF-C1DA-4B4A-A09B-C5626884EE15.1 1 0.9995908141136169
7E75EF70-3BB7-4C7E-A6AE-5CF049F2A4BE.0 1 0.8185124397277832
7B53CA7D-D708-4D64-972C-B1CC37142110.2 1 0.9992794394493103
7EAA4420-EA85-49EA-832F-34E8CADBB8B3.1 1 0.9997715353965759
8266BAF4-B52A-414C-AB61-D347A836473F.2 1 0.9985353946685791
89A5A12E-58A8-42D3-87AF-64375F06853B.1 1 0.9992859959602356
909F071F-CA77-488B-9451-9990E86DF6C6.2 1 0.9987503290176392
9A9DD508-33A5-4C51-BB24-F2B42EE6664B.0 1 0.999765932559967
A018262A-8844-458C-AFF1-0CCD6055BEDE.0 1 0.9973262548446655
A8021C6D-5082-4927-9FC7-8A14B9A0EB0D.1 1 0.9974871873855591
AD5ABB93-A92C-48CB-B6EC-00B2E2CFBDE5.0 1 0.9998248219490051
ADE2A0C3-E32E-442D-B226-BC07583B6436.1 1 0.9998446702957153
B4F393C9-0DD7-47DE-ADA9-E05830DC007C.1 1 0.9993652701377869
E6212DAC-4892-478D-AACE-75899EC0CDE6.3 1 0.9977326393127441
EAEDA785-C990-4657-BE33-0C9BAB9C9A74.0 1 0.9998494386672974
F252A1CF-919B-4E39-BA0A-4D9548750CD1.0 1 0.9236438274383545
F6DC88E5-AF6A-43E1-A8EC-73C40E5B1EC6.0 1 0.9998886585235596
18597319-C5F4-4DB2-BC4B-076E78A890C5.0 1 0.9936103224754333
1D5DDA99-E9F8-4B59-9A5B-4E3E6F576C47.0 1 0.9913801550865173
26D08AFB-1A60-4B1F-A424-0980AF21FF4D.1 1 0.9991626739501953
2853A347-67FE-4A57-AF05-4EA2C91500CD.1 1 0.9581258893013
4A0A5522-6CB3-4553-905F-E508ADC69456.0 1 0.9930117726325989
7416E39D-367B-4B75-9BAD-8AA8D5211EA1.2 1 0.9968380928039551
77E59144-E92E-461D-A7D9-3AEB573CB699.1 1 0.9996626377105713
7E805914-DE23-4EAE-A07D-2A7BC0C08DFF.0 1 0.9996978044509888
923011DE-5064-4E67-A998-ECC14EA3A3DA.2 1 0.9995803236961365
936146AC-26D0-4E5E-84D4-30F2DFFEA4B4.1 1 0.9997326731681824
B1B5259C-B34B-49CA-9B96-78F2712ABD26.1 1 0.7700148224830627
C65438BC-9A82-4A26-A4D3-010EDD62093C.2 1 0.9990604519844055
C6861ECD-84B3-4495-94DD-2464292B882E.0 1 0.9879077076911926
CA8D5967-DECB-48ED-A440-EC15C2055399.1 1 0.9983606934547424
D8402894-04B4-4118-B6FB-E8049AC782E3.1 1 0.9995923638343811
B4CC9C0A-EF89-4D3B-9A79-A9CF90C2A756.2 1 0.9981592297554016
B6049210-F498-4966-983A-E02303298559.1 1 0.9997661709785461
B63B606F-CDF9-43FD-80D6-2470FC559E81.1 1 0.9998160004615784
B9480402-00DE-4CAD-A67A-80A29AC14355.1 1 0.9995482563972473
C357AD78-D487-4FF8-A5E8-7EDAF4A3FF39.1 1 0.9998610019683838
CFAFD547-5CB1-444B-9422-15EB375D250F.0 1 0.9998993873596191
D2ABBE3F-06BA-4A3C-A288-D747A2261166.0 1 0.9999191761016846
D4D174C7-E101-4A60-8A1E-334C54E051F7.0 1 0.9998161196708679
DA12779F-FBD2-4297-822D-147D8A44F544.2 1 0.9190782308578491
DB0AB429-5225-4799-B95A-5FB30384B887.2 1 0.9992780089378357
DB8A2C65-40D9-4E57-B375-562F2ED98188.0 1 0.9995081424713135
DB95BAA6-978D-4A92-B12F-02E521783D16.1 1 0.9998058676719666
DD45E80F-A835-49CC-913E-EBC0AEC97E72.1 1 0.9998225569725037
00CBD2EA-0450-4732-BDFE-F8490096ED75.1 1 0.9996910095214844
109DDA75-42C1-4D5C-89C6-8A8F589F181F.1 1 0.9998100399971008
127FAE5E-D2C6-4FAA-BB21-808427CD1304.1 1 0.9996665716171265
1A6A8C45-AE6E-43F5-BDDE-FDA4D294B1EE.1 1 0.9996016621589661
1AEA5C11-506C-44E3-8ED5-D2B0D6C87AD1.1 1 0.9841375946998596
2761FB05-B1A2-4D55-B9E3-EFD4337C808E.0 1 0.998120129108429
2D69E909-299A-46EA-A33E-F7B1FF0BB5AF.1 1 0.9994897842407227
E5E773BE-836E-41B4-A3B7-4840E2298C6C.1 1 0.9998341798782349
E8704CFF-CEEF-496E-9138-36A72CB47530.0 1 0.9975411891937256
F1373EEC-AD6C-40BB-833B-C2A186469AEA.1 1 0.9996077418327332
FACCD793-F770-4249-A14F-98FA65484128.1 1 0.9997219443321228
FC7DEA23-49B7-4DD3-8B05-A757C47BF590.0 1 0.9996715784072876
FD345FA5-EAC0-49A8-8664-A027440D813B.2 1 0.9996788501739502
02EE9F8B-4FE8-4A61-942B-70EB87C64963.2 1 0.9823740720748901
04DCC0B8-0FCB-48E4-AACC-25340099B324.0 1 0.9995182752609253
109D0B27-F6CF-4239-A3AA-B44611936CD4.0 1 0.9999363422393799
12CC120B-2056-4FE2-A476-EBCDF5EF40E1.1 1 0.9996020197868347
1B04EE64-6FEC-484A-9C00-2EAF7B76599A.2 1 0.9996039271354675
23998AF4-E5EC-4E50-8EE2-8F78BE8D5B2C.1 1 0.9998034834861755
24813730-CE55-437B-9DA7-AE09EAB6C6C5.0 1 0.9991174340248108
269FCA71-75BC-44CD-A169-E8FE803F218F.1 1 0.9992141723632812
26F7DA49-25D9-44C9-804B-C26CDF86A3EF.0 1 0.9975728392601013
284A081B-4D57-4661-99CE-B82BBFF4F9EA.1 1 0.9994997978210449
2B662FB7-E144-4A79-B450-788F6663B03B.4 1 0.999504566192627
2E48A733-F88C-4247-8263-C532E4B434E3.1 1 0.9024487733840942
33CBE2F4-8C9C-49B1-B6F6-EB16DBC9B1A5.1 1 0.9987071752548218
36BE1507-B400-4D3F-BFB0-B323AABBA14D.1 1 0.989150881767273
2F6EB11B-38A0-4761-B342-0839AA449216.2 1 0.9992062449455261
3A048A98-DFDE-423E-90EF-5870D55BE95E.1 1 0.9996154308319092
3CC55A6D-D30C-4D47-87DA-41585DFB96C5.0 1 0.9962630867958069
4F5B70B7-786F-4126-91C0-C2392E98F663.1 1 0.9998784065246582
6285DDA1-279C-441E-860C-D63351D03A26.0 1 0.9953460097312927
64CEDCDE-C7E1-4C01-BD33-F592A9648A56.2 1 0.9991223216056824
6DEC87A2-8067-4E02-AB23-C96D9DA5F712.2 1 0.9994693398475647
721D4880-BA68-4375-8AC5-9D97C6EF2FE5.1 1 0.9992278814315796
7521F530-36C5-4384-B749-A2B6CBA4C18E.1 1 0.9997232556343079
7720C7F1-70EF-430F-AB32-FAA1FB78B752.1 1 0.9993768334388733
5A9C293E-8990-4F9F-AD98-558D16708C5F.0 1 0.9968795776367188
5BEA86AF-979B-44C6-B6D1-4C2C250AD873.0 1 0.9998948574066162
5DDB1DDF-9F52-4E3D-9534-335B23EE9147.1 1 0.9996278285980225
5F0B87A7-B532-459A-8112-0827C432558D.0 1 0.9998476505279541
5FB5D529-8A69-41AD-B843-CDE731FFC2BC.1 1 0.9998387098312378
61DC1C2D-1135-433F-9522-E51902BC6A2C.0 1 0.9997966885566711
62F1F056-BD85-4D29-98D8-5749394D005F.0 1 0.9997934699058533
66ACE68D-F15A-46D3-AFF1-AA5C208B1024.0 1 0.9999017715454102
6E10E005-0527-430D-B53E-4DE4CCD23D4F.1 1 0.9812678694725037
753F5BA0-7186-4968-AF7B-DDA9AD72393D.1 1 0.9581199288368225
1FCB80C6-EB37-4411-BC4F-EE4C942B0759.0 1 0.9995736479759216
21215FAE-B507-4233-ACF2-47E0BB548FB2.2 1 0.9995753169059753
245D14EA-B00D-48CA-BECE-1A9D2793D157.0 1 0.9998825788497925
29EA14CB-AA75-42CD-B689-CB571BEE82EC.0 1 0.9999295473098755
2C355B83-8E89-4DAC-9859-5139F4BCEDD4.1 1 0.9926233291625977
2C51E6BE-3E2F-42AD-A595-C32439CB8CC7.2 1 0.9997077584266663
301A63F3-7754-4F0D-99C0-78794EA4C47F.1 1 0.9901679754257202
34081A9F-83E2-4A44-B40E-1524D3186B16.1 1 0.9992695450782776
377F7322-5E3F-4E8F-A2AF-04EEB7679876.1 1 0.9983890056610107
37CA50FD-72E5-46CF-8EC8-D2DFE05746CE.1 1 0.9981613755226135
7E15B3F0-8ABD-47E3-A177-E33CC2143F03.1 1 0.999349057674408
7FB6C21D-C7ED-4F45-A99C-1D89E9A0899C.4 1 0.999626874923706
89EA4819-551F-4A95-B4BE-FC328173FD8C.1 1 0.9998248219490051
96CEC705-70E3-4C92-BB28-CF0547A6C8A3.3 1 0.9899953603744507
97B25EEE-12E5-40C7-9826-FF27D3367C50.1 1 0.9990543723106384
9A992AF3-952B-408A-8A01-46C999E2B4F4.1 1 0.9998177886009216
A5996772-4C33-48D0-B400-943A690DADC7.1 1 0.9994388222694397
A60CE339-22B1-44E6-B19C-4EA75C149B63.1 1 0.9978094696998596
A6B332CF-FE07-4516-9318-A8231DD5589B.1 1 0.9780128598213196
A8874455-9B10-4F9C-9235-D2CC6615AEA9.2 1 0.9996380805969238
3C23676A-94B0-4458-9C84-E5AC32C06FEA.2 1 0.9926972985267639
3CE716E0-8C9B-413D-B164-C9F45BEBFC5B.0 1 0.9997403025627136
40332BBE-5643-473C-98BF-77B4C7AE88A4.1 1 0.998996913433075
427D7696-87AB-408D-8B2B-11F6D319834B.0 1 0.9998538494110107
42FC3D21-1BEF-4E74-949D-039832AEC92B.1 1 0.9991726279258728
47204460-9212-4194-8A51-03BF93F001C3.2 1 0.9993792772293091
4764C2CD-B126-4ECC-8908-55DD24D12FDB.2 1 0.9998393058776855
4AD8CD45-15BD-4F2D-B021-BF6C07343364.1 1 0.9994366765022278
4DA69DFC-17C0-4908-B1C6-4F5AF23050A9.1 1 0.9997885823249817
4DCEAC1F-E78F-4132-A0D4-A71EAC24FDA8.1 1 0.9989396929740906
64522497-96ED-47DF-9830-494738D0B871.1 1 0.9991565942764282
64A089B4-9FC2-4E9E-9207-BF8A1B00E0EC.3 1 0.9997448325157166
64C007B2-616A-49E7-9776-80296A09F46A.0 1 0.9998904466629028
6AB2DFE8-95F3-44F3-8011-7C4C2BBE82A9.0 1 0.9955241680145264
6BEA4C25-CF04-459C-9A56-D05FAD8E4448.1 1 0.9995734095573425
6F4446F9-67CA-43CB-805B-30AE2D3D5354.1 1 0.8356883525848389
72C6180A-30EF-4E03-BA9B-BDE2617218E5.0 1 0.9930391907691956
72DF513A-F838-4029-94DB-3D340AED7405.0 1 0.9998975992202759
7A224F40-D4B9-4800-A9E7-B22160DF3B5C.0 1 0.9998902082443237
7BC0D5C7-4D0C-495D-B622-78F56AB7C33C.1 1 0.9975001215934753
A9D1D8B5-046A-42C8-86AF-AE01412F0469.2 1 0.9990344047546387
ABDF9FBB-D0C9-49A5-818A-1A397BAD523E.0 1 0.9816426038742065
B8E00A14-3DB9-4B17-B087-1D82EF6BA40D.0 1 0.999832272529602
BA5B27EA-DCB6-48DE-8200-2AEE458B77A7.1 1 0.9994978904724121
C4CDDFB3-78C1-4338-A36B-8B9A3690CEB8.0 1 0.9982713460922241
CDD0B105-C66B-4C16-92D3-4AEA8EF16AA2.1 1 0.9991450309753418
CE6BA372-36B1-4541-ACE2-4319A92B402B.1 1 0.9997616410255432
D13933DF-BF7E-46E1-8CAA-5A13DE7EC3E0.0 1 0.6748958230018616
D6B8FC3A-EFB5-4945-A235-F3FD470E93CF.2 1 0.999855637550354
D73F0828-841C-4F3A-A00C-96BDAD416D37.1 1 0.9997068047523499
DA2ADDF3-E4D2-485B-8965-61337E1F7A64.1 1 0.9974287152290344
DF1836B9-12F8-42E7-9024-78EDF14793EA.0 1 0.965432345867157
E0676C55-E66E-402E-AB3D-3A0CF8745642.0 1 0.9998390674591064
E710C2C2-E0C9-4593-98D2-E88D2FEFFE4F.1 1 0.9998520612716675
FB0C5A02-78F3-4A29-97F6-31E215D22C05.1 1 0.9995973706245422
FE63F289-6D0B-47DE-B444-C506F3ED578B.1 1 0.9989338517189026
035BA827-7805-479A-9759-BA8010F04522.2 1 0.9997076392173767
03BCA307-72D8-4240-9F4D-C38CFAD35587.1 1 0.9998062252998352
0F19A943-8AA0-4C16-8E5E-F1D2CD5DCEE6.0 1 0.9985981583595276
129713F3-9605-4D84-8E11-9A89D434978D.1 1 0.9983435869216919
7D557A2A-75EF-4B7C-90FE-3DA60B391831.0 1 0.9980387091636658
81FF2A08-E2DB-481C-A51D-AD2172244800.0 1 0.9997890591621399
83AECC47-209B-4322-9F06-BD1C897C0762.1 1 0.9997619986534119
83D326F2-9E76-404B-AE2D-9C52D2170458.1 1 0.9996086955070496
897C4C85-5200-4D83-BFA2-E8CC0734A137.3 1 0.9997281432151794
8E7DD1C5-30DC-41CA-810B-7F95422159F3.0 1 0.9996598958969116
94D0EEFF-5C6E-4453-99CD-7424C40C57C1.0 1 0.9977445602416992
9786CF05-6A28-4CB3-87FE-79D27EFC5B31.1 1 0.9992702603340149
98DBBB52-9EA8-42A9-831C-CBD0D0709051.1 1 0.9990813732147217
A0C33DD4-930B-40B9-A485-9F9FA6B5B24F.1 1 0.9961631298065186
AD2D3007-017B-45A1-BDBD-BA4ED52DAE95.1 1 0.9992170333862305
AE14813A-661C-463D-B7AF-3884447F09C4.1 1 0.9997634291648865
B54668DA-10E9-47AB-978E-1BEB6DCB7EC6.0 1 0.9999158382415771
C4CB82A9-59EE-474B-895D-63C7BDD4DA6A.1 1 0.997631311416626
CAED74B9-B293-4404-88A2-D0CF689D0A06.1 1 0.9984167814254761
D1596D44-BFDB-4DC0-BC9C-F180F5AAAA42.0 1 0.9705138206481934
E3A7E93C-CFED-4987-AEC4-EF6BF8D46627.0 1 0.9950751662254333
E3F58190-0A72-402D-937A-ECCDB7A7D456.2 1 0.9994322657585144
E82E42A7-2F18-4834-8B3E-A9CCFA88D3D0.2 1 0.9998366832733154
F3F91FAD-1F52-40AF-8EC7-CBFC6F2A3553.0 1 0.9999059438705444
13594865-C7D3-47D9-824F-1197DF1613BD.0 1 0.9999511241912842
2AF5EEAE-07AB-40F7-89E1-3282FAB70CA1.0 1 0.986132025718689
35209448-671D-4797-9DA7-DB04FBC6CD1A.1 1 0.8769073486328125
371426E0-C326-4997-B90C-8DD7874DD38A.1 1 0.9995889067649841
489B6D7A-75BD-4232-A1CB-E35D1C951D5E.2 1 0.999567449092865
4DFEAEEE-FE4E-4A57-855D-389FF5D86B2A.2 1 0.9997696280479431
4EC3A96C-FCF7-400D-B4B7-2B04A0AAD015.0 1 0.9999179840087891
50CC1B52-8219-4C04-9BAD-987A763E616A.1 1 0.9995841383934021
55366D32-9F17-4CBD-A415-D0DBB43090CA.1 1 0.9908217191696167
55B582ED-8239-4D20-893E-154A9CC3B5A7.1 1 0.9864565134048462
5ECAEEE7-1E83-4928-AF28-948623F565E2.1 1 0.9991275668144226
6410409B-111C-4335-BB2E-B8FAC39EFDB8.1 1 0.9994372725486755
69FB6AE8-1BDC-47C3-94CF-4D7A5CEDD75E.0 1 0.9975376129150391
6B133302-5308-4516-B029-0ECC805DCF73.0 1 0.9980890154838562
721BBB01-2D10-4174-9954-51C4200DCDEE.1 1 0.9991139769554138
739E35F5-3BC0-4E0C-918B-67F19681C125.1 1 0.9992781281471252
76ABC29B-1C2E-4B45-902F-235E1478C947.1 1 0.9437339901924133
8719C2C6-0B67-4330-8696-9AAAF3CDA5D7.2 1 0.9991175532341003
8B346DDB-D794-43BE-8648-99F2B5550861.1 1 0.9994938373565674
978B8EEA-EE53-4852-85EC-64C19B8FCF64.0 1 0.999855637550354
F488B5A2-75C1-4119-BE40-AF75A78D013F.1 1 0.9922979474067688
FFCA12A5-5D6C-437D-82DD-ADC211EA806F.1 1 0.9994637370109558
00A62356-5F68-47C4-B25C-A494539785BB.1 1 0.9997995495796204
09669E38-10C8-4F94-A88A-5BC336827973.0 1 0.9995414018630981
1558B71C-2D1E-4E4F-BFF4-D4B9BAF67421.1 1 0.9997308850288391
19CD0818-300C-4315-9533-2CEBFCD2A88F.0 1 0.9972857236862183
1BE51FF0-8EFE-49EA-990D-ADCDD8D2D861.1 1 0.9996774196624756
1E09EEB3-9887-4357-AA0E-8D8D766D52F2.0 1 0.9996813535690308
2484A265-7ACA-481A-97C5-EFF2D3BE161A.1 1 0.999356210231781
29279EC1-E909-4559-95D9-1D0C066D0737.1 1 0.9994009733200073
9EAFF979-2FEF-4708-9C35-02B2CBEFAF6D.0 1 0.9999017715454102
A130F334-7B9F-4AC2-9C24-80EB988ED698.4 1 0.9992484450340271
A6DF2927-215A-40AF-BE9A-02DD0436E207.2 1 0.9924831986427307
A938060C-2964-4451-8D8A-63E89DACDE86.0 1 0.9999157190322876
B56E82E7-B789-4D0C-A381-7C3C2CDDF6BE.1 1 0.9994876384735107
C80EED5F-72C0-410D-BCC3-F51E92E11FE4.0 1 0.9998797178268433
CA581CD7-6A8E-4669-AD9A-ED2E7F4CEB63.0 1 0.995402455329895
CC8E54BE-19B8-45B0-8007-85E4A8D54F4B.1 1 0.9997857213020325
D0729378-207D-4233-B2B0-85DD9EC14826.1 1 0.9996222257614136
D0D14288-9C90-42BF-B6C3-2835C423999E.0 1 0.9998362064361572
2B5C5893-C77C-42A5-A920-D1B3E61939FF.1 1 0.9614332318305969
351E06FA-2657-4ACD-B96E-3E4F84FD2646.1 1 0.9963371753692627
356F615F-9F84-4D9B-A1DF-69AED645CAC1.1 1 0.9992627501487732
42FF7A37-FFA3-4B34-A1A9-E7BA082E8F62.1 1 0.999221682548523
4522D662-059B-465C-8671-589C637BBD06.0 1 0.9957748055458069
510D2F95-18B5-424F-B5DD-8AB53E463815.1 1 0.9995980858802795
52582207-F053-4006-B003-D6E902B28F88.0 1 0.9886522889137268
52592CF4-30AF-4A80-B0C1-880FAB79CC51.1 1 0.9993368983268738
5B599491-62A5-45B6-A044-9F401B1845C0.0 1 0.9825342297554016
5EC4261C-CAA9-4EC8-BBE5-3B5814D5A176.0 1 0.9536376595497131
DEE5FC26-2D9A-4A22-A214-DBB6D913F3AD.1 1 0.9990763664245605
E76138B8-6661-4C8F-A6A2-727E084F62B8.0 1 0.9998027682304382
E892957E-BD7A-4131-A378-EEEA3C5E1316.0 1 0.9995431900024414
EBC02C2E-8E65-4B39-9287-012E648FCD67.1 1 0.999797523021698
EC3D8E8B-1C88-488E-929D-4445719EFF1C.1 1 0.999729335308075
EC65A5E2-C87E-4C36-A31D-8E0F6222BADA.1 1 0.9997567534446716
004735C1-A702-48EF-AF07-955BC9BDB6D3.2 1 0.99978107213974
07F2B3DC-17C8-4966-A3F9-0C31EB3DC6B5.1 1 0.999326229095459
096DF0B8-6066-4D89-9612-47C3B3EFD002.0 1 0.9953655004501343
0AA2650A-8F07-42BB-B1CA-A90E98D85263.1 1 0.9998989105224609
5ED35DCE-DB94-4EE0-9F59-9CC06DD2983A.0 1 0.9968359470367432
6206D9B4-5EB3-4ACB-A2D6-73C8BEFC3287.0 1 0.9992350339889526
6B0C673D-211B-40EE-BE92-B93177497CA3.2 1 0.9997425675392151
714B915D-EE5B-40FB-A5DC-0F4C6001150E.1 1 0.9992474317550659
72209F83-E69C-4EE0-A5F1-7E31DE83DF71.0 1 0.9989822506904602
72E66FBA-DDD4-4EB8-9959-414047A77B5A.1 1 0.9996776580810547
76B03A92-8A4F-42A1-97E7-C44A9FFCABA7.1 1 0.9992710947990417
78F5CABD-DDC0-430C-B939-A8AE2B707DD5.1 1 0.9997366070747375
7A09B137-39E1-493A-982B-CFCCB7FB704E.0 1 0.9997544884681702
7FE58551-8D13-4E8A-8DE0-5A9108CA7A3D.1 1 0.9998410940170288
808A2646-7092-4766-A6CA-24ABBF380164.0 1 0.9996035695075989
81748663-C109-41C3-8F18-8EDB01454998.0 1 0.9991583824157715
8431BDAA-99CB-4E52-920B-B4A89974D895.2 1 0.9995542168617249
972B93C8-AA09-4218-AD85-193A68F17F95.1 1 0.9992952346801758
9A081DBD-D942-46E3-834B-5299FA26F910.3 1 0.9996826648712158
A5113083-22AD-40C8-A1A4-DFE5512D6F3F.1 1 0.9997041821479797
B079991F-0915-4E00-9FF8-1D0934196098.5 1 0.9993540644645691
B2F1BB61-5111-4B85-BFAF-16045EBF4274.0 1 0.9995494484901428
BB2CBED8-4926-4598-ADE2-9EF9F646E01A.0 1 0.9997749924659729
BD49F6D6-871F-4EC0-87F3-6D384965E6D1.0 1 0.9998785257339478
0ED1559D-212F-4B31-BB2B-55C3115BBEE3.0 1 0.9999241828918457
0F910F4A-4603-4128-82DA-BF9A32E67FA9.1 1 0.9996376037597656
166D3088-910A-4E04-95F2-81CEE26B7B32.1 1 0.9994900226593018
1822585E-0D4D-4547-B3C7-A3532A8BA1F5.0 1 0.9992231130599976
20D520ED-1A81-4385-9DFE-578494E480B5.1 1 0.9993715882301331
22A2DE5C-928A-4F46-A4A1-01E6B4C4E498.2 1 0.9986777901649475
25F6AEC1-EBFC-47D2-A343-192682A72BDB.1 1 0.9942718744277954
2A2376F7-96A3-40D4-BDB5-0828D4B37B83.0 1 0.9937888979911804
37ED3EF6-1736-4C80-8C5D-192E0A56ADD1.3 1 0.9989843964576721
3B059326-7EA0-45E6-9C5E-824F52FC272C.0 1 0.9986631870269775
4890518D-64C0-4BC7-A4A4-EC0CC721778A.2 1 0.9995170831680298
5DFD45A1-E4BB-4785-BF08-C0C978A039BF.1 1 0.9991592168807983
61B0E958-A86D-45E5-A479-6FFD5FDD5C8D.0 1 0.9982635378837585
654687B2-A5C0-4CA6-AD74-2B2927DA2EBE.2 1 0.9977754950523376
6FB5606F-4FCA-4801-8BC9-04C2381DAE56.0 1 0.9996951818466187
72CFAAB9-873A-4B50-82A5-22066AA0FD36.0 1 0.9998238682746887
72D8923D-853B-424D-ABA2-F091BB1AE57C.1 1 0.999908447265625
759E679A-8004-4C6E-BF0C-9740FEB231F0.1 1 0.9998596906661987
76E23498-FAE9-4112-87E7-D10FCC1ED3B1.1 1 0.9997088313102722
844C856F-66E1-4E65-94BC-98BF1183B5EB.1 1 0.9987301230430603
C593F29E-E754-428C-B202-F83EC3BB7B34.0 1 0.99991774559021
C71D62D3-41A1-44C7-838D-A1C07C3F33AC.2 1 0.999848484992981
C83AE386-3AFE-43A9-B7AC-23BCED51C562.0 1 0.9998456239700317
CA13CA54-69FD-4F73-B839-463E28AE5328.1 1 0.9990350008010864
CC2340D3-1A31-43CF-8215-63BCCDE12A69.0 1 0.9996629953384399
CF13F3B2-DE44-4B69-97EF-73DCDBC2C131.2 1 0.9998931884765625
CFD562E0-003E-4232-B986-3640D6BBC4A0.1 1 0.9997346997261047
D6D296C9-D882-4506-8F52-F81191991BC9.0 1 0.9998433589935303
DC9CE95E-C309-4554-A1D7-AE6230D728DB.2 1 0.9991714954376221
F4DB9FE4-4515-4DD2-8F81-A5AD58B18291.0 1 0.9998782873153687
FA22C10F-590E-43ED-B086-35231A510BEF.2 1 0.9997504353523254
FC45A734-4EC3-445E-85E4-FBEDF5D60AC3.4 1 0.9888889193534851
FC872B30-ABAA-4D42-8376-8406E1387407.0 1 0.9978981018066406
04E5ABBF-9031-43FE-81BA-9A568C0411AC.1 1 0.9998306035995483
06583E1C-6F62-4E6D-B413-CD493814B019.1 1 0.9989786148071289
08FBAF59-9348-4CB8-973D-9595D06A7F1D.1 1 0.9992425441741943
0E70A5A5-5B6F-466C-9E1A-EC55DC0E9D98.1 1 0.9994474053382874
0F70FEA7-8BBA-4A57-9DEA-9A99549DA5B5.1 1 0.9995445609092712
17A360DD-AFDA-4785-AABA-8647A8E6E208.1 1 0.9992966651916504
19CCD91C-EB49-47EA-81B5-3CF8992029C3.1 1 0.9998350143432617
855EF275-5D79-42E2-906A-B47C7BED609C.0 1 0.9956562519073486
87DBDD5A-D453-4C0F-BD91-CEE2076F1F10.0 1 0.803877055644989
8E7B0C8C-0F62-43A1-8504-442E9C48F395.1 1 0.9987891316413879
9F5C6D05-F02F-457A-9B57-206084B8CF27.0 1 0.9975389242172241
A75D2C5B-AB24-40B6-A299-5A92C6E930BC.1 1 0.9993085861206055
ABD87EA0-C489-4504-BD57-5A64743E98F3.0 1 0.999739944934845
ACBE8AC4-2815-47E1-ADA6-3CF73AE007FD.0 1 0.999703586101532
B683A287-490B-4EF4-AC89-21972979BE0F.0 1 0.9959969520568848
B69FC43B-504E-46D9-BE4E-2C306D0A6BF6.1 1 0.9996045231819153
B8E3182B-DC89-43F0-889B-F20376D0056A.0 1 0.9998277425765991
77420585-2CEB-4C75-926B-3F38C68207DA.0 1 0.9998433589935303
7B4EA728-A5FC-4B57-B698-DEA720E5CD35.1 1 0.9986677169799805
81C1D622-4C15-48B5-A88F-9E33D3592240.3 1 0.9998618364334106
8BC43DBA-3426-4EF7-8C6F-ADBBE460E13B.3 1 0.9996498823165894
93D97866-AE07-48FE-9CDE-95E8D356E70C.2 1 0.9909452199935913
95599953-59A6-468D-BD77-04096C8F5975.0 1 0.9998445510864258
973FCFEA-4A3A-47D2-800D-7F51510F31C5.0 1 0.9997943043708801
9BFB1AD3-D08F-412D-AF16-7E89E20137DA.1 1 0.9991438388824463
9E12AB4A-AC88-491C-86D0-B7B058971D16.0 1 0.9997628331184387
A55B4F88-FAC5-4999-A0AD-BBA829CF1529.1 1 0.998645007610321
3BAB0D6D-9CB7-4C77-A3F0-EE2A8F130C01.1 1 0.9995953440666199
43235EAB-82A1-49E3-BD07-FC86530F37CC.3 1 0.9997730851173401
4896B78F-1B5F-4A61-B1E5-C26F764FA268.0 1 0.9998688697814941
5287BE14-0379-4634-A258-86E80EA70C58.1 1 0.9993453621864319
52E551A5-5A72-4E1A-BDAD-05D20728C1A3.1 1 0.9996750354766846
57369327-3561-4340-861C-441184075E30.1 1 0.999825656414032
588911CC-D23E-41AD-9A2B-D646157E6948.0 1 0.9998526573181152
5E69A6C0-C797-4F59-90CF-6995F529138A.2 1 0.9989237189292908
6552641A-B609-4641-A46B-88839D1FA96E.0 1 0.9971209168434143
6EEF55D3-2ACB-4696-B9FE-999A37B0C0CC.1 1 0.9991293549537659
BB09722A-253B-4A52-81F9-31B66E040CC1.1 1 0.9998302459716797
BC2E81F6-2104-45FD-8F75-1AA4487555CE.0 1 0.9977766871452332
C541164A-303B-4B7B-A52B-7933D672F38D.2 1 0.9998006224632263
C7ACC1B8-1F8B-425C-A4FF-300F2A445C10.1 1 0.9992185831069946
E259EAC1-32AD-41CE-AF32-F1A3C26ECB7F.0 1 0.9956609606742859
E7033F18-E10D-437C-A223-A732E032619D.1 1 0.9996671676635742
E7B06F4B-223A-49D9-B845-E663A675AA1A.0 1 0.9998267292976379
E80ABD01-9BFC-457F-AC5A-81667E359C95.0 1 0.9978187084197998
EA8B1315-ED80-43AC-A33F-3A917FB10ACD.1 1 0.9997783303260803
01C26D39-22E4-4DAF-BFBD-EC2FC202D0D9.0 1 0.9999421834945679
23E7A0B4-7C3F-49EE-A605-5D74E8B5EF05.0 1 0.9924026727676392
2420AB87-E278-4CC3-8640-439736CC9AE8.2 1 0.9920259118080139
2FF45D13-28C8-45A6-A076-6E40A7BDF7DA.1 1 0.9995724558830261
417099C6-8532-4B18-891C-FA561726DC3D.0 1 0.9986496567726135
54BC5935-6022-41AE-9565-2DFD0C495DE2.0 1 0.9936548471450806
5D677C17-4846-4AFF-8DEC-8F72238D1BA9.0 1 0.9928366541862488
631CBE6C-C8D7-4940-B300-1381F204129F.1 1 0.9983775615692139
68A70862-A9C8-4CCD-93E2-6FDEC8C53A41.1 1 0.999840497970581
692C4D56-BCC8-4478-8EAB-BD0057E44946.1 1 0.9997429251670837
6C69341F-512D-4E68-ADD6-7467D6134535.0 1 0.9870613217353821
6E775F8C-C944-43EE-8230-CF0683549381.1 1 0.9994578957557678
6F4F8B88-5173-481F-8FC1-ED5CB67A1B21.1 1 0.9994320273399353
7294EF3E-E240-49C5-B7DB-D49DB3A3FAC0.0 1 0.9999215602874756
7CF89217-C128-426E-8D26-21F4AC0C5D69.1 1 0.9989922642707825
80E50711-50D0-491C-BA64-21B5B8FCDE8A.1 1 0.9998124241828918
8A26CAF4-EA98-4DF2-A9BC-68C16667D3E9.0 1 0.9994638562202454
8C1CE98F-A7A5-49E5-915E-21B41C76FF98.0 1 0.999945878982544
923B934B-6ACA-4DE2-A8A7-78184D7867FC.2 1 0.9997441172599792
92D6D6C7-C156-4136-B5D7-B5F430DD7FEF.0 1 0.9996442794799805
94C0F8F4-8315-40D8-B462-A90A7AB39FE1.1 1 0.99947589635849
0552C6C8-C812-4BC3-85BD-F1E6A1D1FD7D.0 1 0.9996028542518616
0A4155BD-F90D-45AA-A125-AA4D0FBF9FEE.0 1 0.9998387098312378
14ACD8C8-5848-4011-A7B3-C41F6EF3D2C5.1 1 0.9992726445198059
158C4D31-6F48-4CB7-9360-C6E77D9AB2A7.1 1 0.9998372793197632
15E653F2-9A03-49F9-9BC8-4770B9708EE7.1 1 0.9997215867042542
242FBB48-9277-4659-87FE-C7B93D063EF6.1 1 0.9991986155509949
26872B54-64CA-45E2-9932-F04C95E2E70C.1 1 0.9991579055786133
27FE7EAC-8CCC-4676-B098-9A017830CF68.3 1 0.9998598098754883
28195548-2D9A-4B4E-9C5E-AAF03ADAD5FE.1 1 0.9997662901878357
29DE7777-9EBB-4F57-9B9B-2EE2038B17F5.0 1 0.997317373752594
9613B7AD-F519-468A-BAED-5DCD2486B290.0 1 0.9997262358665466
97E32A8D-EBF9-47C4-9E95-5A78E764A75A.1 1 0.9996010661125183
9C0C3B5B-3B09-4D8F-B784-9D90FBA69A78.1 1 0.9992677569389343
A36A241A-438F-4C75-961A-EE9C6AE4C713.0 1 0.9997689127922058
ADA873B1-56CC-420D-8C13-49EBDC9916DC.1 1 0.9993374943733215
B00A7CB1-4529-4D00-A282-AF5FBB866255.1 1 0.9989994168281555
BA1CFAAF-064A-46A3-856D-D33C71397988.0 1 0.9998243451118469
BBAB7B0C-9393-4471-80FB-1694D412F3B8.3 1 0.9991772770881653
CB00339F-C429-4500-A072-EB2BD00159B3.1 1 0.9996321201324463
CCF1E206-6605-40F9-8615-CBC186417BF2.1 1 0.9993277788162231
2B090581-8D02-4F7A-BAF7-5B59BFF54D11.1 1 0.9998149275779724
2D70F3A7-928D-4AD5-8820-BC69FF165E2F.0 1 0.9886351823806763
2D80227E-743B-49C0-87C2-DDBD635B9A61.1 1 0.9990931749343872
35293A33-B10A-4EE3-AF89-1A51B5B03BD4.1 1 0.999776303768158
3BBC2B55-6DF9-4867-BF27-7DA01813FD96.1 1 0.9994519352912903
3F35FC42-CF9E-4015-B483-113F2FD480C0.1 1 0.9957560896873474
4A68017E-1E5E-4CB4-89D9-E6FE05732142.2 1 0.99978107213974
5038B170-D950-4836-BC44-3205332B05F5.1 1 0.9965099692344666
522FDB68-E1C4-4D39-8E99-4F44C028B2EF.1 1 0.9993081092834473
54636867-C087-4D5A-8CAC-0D8FC40E261C.0 1 0.99977046251297
CD5BB306-0FE2-4579-B542-0D0B184AEEC0.1 1 0.999369204044342
CFB2D099-1C74-41C8-8D66-34F75C76D33F.1 1 0.9992621541023254
D318A3E3-5E4D-45D7-A261-39D2B19B9E61.1 1 0.999544084072113
D43D595B-8C66-49F3-AD07-8145071F929F.2 1 0.9995871186256409
D58F76DD-CAE4-4B0B-86B1-BB5C5DCEE42F.0 1 0.9998897314071655
D8F1F3B1-FFBB-4F6C-AB8B-EEDF9AB01261.0 1 0.972955584526062
DA2CEE94-EEE7-4587-B65E-FE05218ACA82.2 1 0.9986323714256287
DF4BE27F-E4BA-454D-9FA9-F7984B3C304E.0 1 0.9998836517333984
E4559885-ADF0-4E9F-986C-08A2DD698186.1 1 0.9978300929069519
E6F273E7-4BBE-4144-AA21-3BA41AD0AF57.0 1 0.9998267292976379
5FE36C2E-319C-4D99-9DFD-381EC5AECF1A.0 1 0.9973793029785156
6A179CD6-A4E3-4776-BA8D-06AA1E7D3A38.1 1 0.9994553923606873
6BC7433E-93EE-4804-81C6-1A38BE099F5C.1 1 0.9998688697814941
6C3DC744-D010-4431-B513-BF7B2416AF7F.0 1 0.9997712969779968
6CC81B75-772A-49AC-A068-33E8B8400031.1 1 0.9950247406959534
6F23CF7A-91BC-4875-9513-35ECB88841CF.1 1 0.9992794394493103
6F99EDE8-B8AF-411D-B5BA-87E87F8CC6F6.0 1 0.9992732405662537
780431EF-2A46-4FF0-A77F-756ED94F485E.1 1 0.9995008707046509
787076F4-C81C-4291-AB06-1A34B8585054.1 1 0.999800980091095
7DB9FFDA-41D2-4CC1-98E8-9751AAB7A0F0.0 1 0.9999427795410156
E8B47617-96FF-4018-9C10-4EF01EEA264D.1 1 0.999413013458252
EABA6EE0-CDC0-432A-8ACC-A81CFA426287.3 1 0.9977104663848877
ED455621-FF64-4139-A773-D2DD9F296784.0 1 0.9964630007743835
EE8DC371-AA45-43D0-9F0F-B25B820E2858.0 1 0.9998756647109985
EEE01D69-F535-453C-86C6-7B23A2FE0BDC.0 1 0.9997923970222473
F4BDF907-66D0-435C-B1D4-897FD8ACBB5D.1 1 0.9993894100189209
FA9FE537-6C09-4419-A6B0-014EFD53BE0F.0 1 0.9998884201049805
FAC5AE2D-5AB1-4EC5-8528-0C8CDA409032.2 1 0.9995461106300354
FB0C4473-9C4E-4D0D-9268-67F4DD0E3D1D.0 1 0.9969114661216736
05AC0CCD-959E-46A0-AEBA-971E9E7C9CCC.1 1 0.999458372592926
8F4D4343-4EFD-4A44-AE9A-0773EC156B5E.0 1 0.9997755885124207
9327845E-F682-4CF3-90F5-B98D28489460.1 1 0.9991820454597473
959118EE-F94A-4086-A4D3-A7E2EBFE2D5E.1 1 0.9959686994552612
95D1EDEF-B581-4A29-A34E-3D31A4C49D5F.2 1 0.9987797141075134
9676A763-2C48-4D64-8990-7D44153D92C7.0 1 0.9998028874397278
9C427F39-205D-42F7-AD25-2318C0B7E695.0 1 0.9998958110809326
9D11785B-8DD6-4F4F-B09A-CDC721A6E6AD.1 1 0.9995868802070618
A02DFE03-7617-49B7-9B5B-D67C91B487FA.0 1 0.9990487694740295
AA82DCE7-19A8-4498-AE91-D6CFC6BB244D.3 1 0.99979168176651
AD5BF84B-B4B7-475A-8D72-70CE11E3B127.1 1 0.9995988011360168
0D0B9138-6160-4332-A9D0-0A84941768CC.1 1 0.9883481860160828
101B6334-033A-4D75-9A57-C829E933DFFE.0 1 0.999647855758667
167502E9-C552-4EDA-808C-0F6F729437A1.1 1 0.9907429814338684
20798CA9-71F5-46FC-8A6E-B034F4A43192.1 1 0.9997562766075134
208F4D0D-A31C-4B9E-95C6-905D0CF64282.1 1 0.9997087121009827
238CCF93-28B0-4017-A141-794666D27D5E.2 1 0.9959762692451477
2AB8489E-7EC5-41EC-B8A1-EF2BBD2C40BE.1 1 0.9370519518852234
2B294967-4680-464B-A671-F1AA795B73C9.2 1 0.9997010827064514
348D6D6D-D3D3-4970-98AE-1FECAAED1869.1 1 0.9996528625488281
34C5EFC7-E31A-4ACB-95F6-85BB61B016CA.1 1 0.9995007514953613
B4FF6673-C72A-4403-8FDD-043DEDE994D6.1 1 0.9992755055427551
B6E279F2-FB95-4900-AF3B-A75AA2A525D0.1 1 0.9993895292282104
B95E8AF4-15E6-4DAD-B5EA-B76216067665.0 1 0.9996259212493896
B9FAE80A-D9EA-4DCB-9436-FC36BF42E51E.1 1 0.9998239874839783
C079CF7F-1A4C-4E2D-AE6E-A355D70EB816.1 1 0.9997161030769348
C27F4F25-59C0-4B9A-BDCE-D1AE49B36E7A.0 1 0.9673209190368652
D52AD4A4-D690-459D-AB20-10C17883A8F2.3 1 0.9996663331985474
D66370DB-BC41-4BAF-86AE-BF79E32C7B13.0 1 0.9996699094772339
D7233DA3-124E-438B-8FF1-DBE31316926A.0 1 0.9970842003822327
E3442442-9E02-4BC3-9E9C-7A29E5B5802E.1 1 0.9998127818107605
3867D364-3C64-461B-B0A2-6429FB0EAE94.0 1 0.9951801300048828
39A5DD89-F4D4-4CD6-99CB-513259B3BE9D.0 1 0.9998670816421509
421548A6-332A-4159-87D3-0448CBF698A1.1 1 0.9997289776802063
4AD593B1-BD0E-4B37-B542-7036EC8C17F4.1 1 0.997975766658783
4CA0F8B8-7000-48B9-BF0B-617FED22231B.1 1 0.9998306035995483
5356C347-177C-4770-A833-6BC1811C6E45.3 1 0.9778885841369629
585BE64C-52C0-413C-9887-D67BE91E4721.0 1 0.9995972514152527
5E99FAFA-D27F-42E6-9590-F28340E3CE92.1 1 0.9998266100883484
64EA6F24-CCAA-4893-BC64-3A7C72408D82.1 1 0.9985629916191101
6C9C9655-85D2-4C05-91A3-39C1D958BB6E.1 1 0.9998990297317505
E6877D25-AB28-47F2-9836-28153C934B5A.0 1 0.9998835325241089
EA612669-610F-4498-B715-A6808307FCDC.2 1 0.9990217685699463
ED4BDBE7-F43E-4EEF-B750-F020499E5C46.1 1 0.9942679405212402
F3C618EF-E2D1-4241-9970-54FD462347EE.0 1 0.9910410046577454
FC288DE4-213B-4103-8B02-2306C681BC97.0 1 0.9999520778656006
FC5767E6-22AE-4B73-8258-C74C1C5929E4.0 1 0.9998315572738647
0804AB5B-45A0-47F2-9F27-11AFA2B33A9E.1 1 0.9995232820510864
0B6F9458-8CE7-4EC8-ACF0-81F01F335F84.1 1 0.9995971322059631
103A5FE5-A98E-4A49-AF60-F72F16573AAA.1 1 0.9818307757377625
16BA1778-A5C1-45A3-A9B3-039C5CCB104F.1 1 0.9996402263641357
1B28CA2C-3F04-4413-AEB6-663B6E76D175.1 1 0.9980471134185791
28D229BE-0C82-4BFC-8F7E-8E5CB8D0EFE5.1 1 0.9991399049758911
2B9B000F-E77D-475D-B43A-3447E6AAA126.1 1 0.905803382396698
2F53DAB8-0AAC-4763-BB8F-1741DD4529C7.1 1 0.9931008815765381
31DE7DFD-72C4-4DBA-ADF8-5201A5B15D3A.1 1 0.9993228912353516
346DAFFD-4F68-48DB-B7C5-4CA60605B590.1 1 0.9997434020042419
3B8D4E4E-0320-4195-9BFD-C70D19643E0A.3 1 0.9995056390762329
442C94D8-DFDF-4A3B-85A3-8945B97CD016.0 1 0.9987956285476685
44764053-0027-405C-968F-CF25384D78D7.1 1 0.9987354874610901
4874903E-1943-4579-97D9-566407A062FA.0 1 0.9979962706565857
71AC8FB9-F379-4FD6-9631-12A66A383E85.2 1 0.9996745586395264
827F61B8-B1BF-479D-A06E-4F72392927AB.0 1 0.999881386756897
85C52A85-3721-4694-AA2A-DFCC813E0B18.1 1 0.9992247819900513
864C2986-A501-4283-B5A5-BC0E747F11E5.1 1 0.9998379945755005
874DBC3C-BF98-4ADC-BEA0-F6335B0E34B6.2 1 0.9998416900634766
8B077A1E-0127-4B14-891F-B032953F64E9.2 1 0.998768150806427
8D035F1D-03E8-428C-88ED-F0DA4BEB06B8.1 1 0.999790370464325
8D13C7DF-259A-455C-A522-B2A413CB14F0.1 1 0.9994844198226929
90B90594-EA0A-4211-A1BD-7CF13254E1A2.0 1 0.9998847246170044
99280253-6AC5-41A5-A3AF-3EB1164CDD3C.0 1 0.9993256330490112
9FEA3C04-C0EC-4ABE-BBD3-1347FB502127.0 1 0.9999241828918457
A3A9CAA8-414D-4645-AFDF-F13BDBCC0D57.0 1 0.9991195797920227
A624FC3F-9786-4B48-8132-3CD7B0031B9F.1 1 0.9994795918464661
AF46C9D4-071C-4F2A-9056-F6D1EAE0C92D.1 1 0.9997075200080872
B4BEFABD-7ABD-438D-8CBC-5A13FEC6066C.3 1 0.9879292249679565
C11D7E5F-4F3E-4DE2-8160-CD54B04C8896.1 1 0.9994691014289856
C1B07257-12CB-4994-B4B8-15A93F087566.0 1 0.9866368174552917
CD48128C-1318-48FC-A818-2886DEDF8E92.1 1 0.9998385906219482
CEEFAFE0-BB63-478D-99EA-8CD87BF966F5.1 1 0.9998691082000732
D4603102-34D4-417B-8EE3-0E14A93CFEA3.0 1 0.998004138469696
4D620C61-AA73-41A6-8521-74E0F9A94290.1 1 0.9991851449012756
575C7C5E-8D32-4C54-8DCF-229DDF0358D4.0 1 0.9626044631004333
59AF4CED-3E23-4DC1-A35B-A1513E0E2515.1 1 0.9995211362838745
59B8120C-B987-42DC-A24C-00BDEB2CD153.1 1 0.9985039234161377
5A00F548-3E96-4573-A272-99872C402E5B.1 1 0.9996222257614136
600FE363-3020-4B60-A98E-087A8F49D630.0 1 0.999907374382019
70B710F0-B287-4C0A-8C6B-C492D8F6E790.0 1 0.9995658993721008
76D5E7E6-959C-43E8-AA84-C672AB8C1BBB.1 1 0.9976580142974854
81862557-43CF-42DC-A25B-4A8E664E2CD0.0 1 0.9998809099197388
84677242-8DD3-4575-A3CE-F0DF042423D9.3 1 0.9995239973068237
D4CB1026-4ACA-47AB-95F6-A63105EBEA9E.0 1 0.9999469518661499
DD0D3069-697B-4874-9AD1-FE72756EFBDC.0 1 0.9998345375061035
E6F35CE7-2CB0-4026-B5A2-BA72874B883D.0 1 0.9998787641525269
E8E63BEA-3940-4F3F-AAB5-205702B57B3E.0 1 0.9995885491371155
E99F7F17-E0C0-44B2-90B4-3E7CA78D94F1.1 1 0.9995805621147156
EA49FCF1-7C0B-4A15-8B2C-7D32AAC5455A.3 1 0.9974597096443176
F3180442-86AA-4137-8DF5-BA914A392532.0 1 0.9968806505203247
F9E4AF08-F7B1-4208-A383-14C2B8AB0844.0 1 0.9998458623886108
FC08C9E1-4BD0-4B5E-9C1C-CDD5A39D9733.0 1 0.9995625615119934
0142B63D-5A7E-4156-873C-65A6CE9F551E.0 1 0.9991053938865662
84D72A39-DB80-4472-83C9-40C2B63BE36E.0 1 0.9999300241470337
8FC56CFE-0B05-4702-A45A-3819E9C4AC1D.0 1 0.9897059202194214
95B48DDC-AA6B-48E8-BD83-92222F4AF3A1.0 1 0.9998639822006226
999851DC-7BA6-426F-AB93-41F08C9C5965.2 1 0.9996544122695923
ADDB6634-DAD0-4193-81D0-25D629C3EFB3.2 1 0.9998780488967896
C1CD08A6-88D2-4AB6-90F6-9848505AB7B4.1 1 0.998702883720398
C59A7AA1-C86F-4066-83C0-2B66F4411972.1 1 0.9993627667427063
C7E8CD60-5283-42F9-A4ED-A5BBEE15BD92.0 1 0.9604008793830872
C899467F-7A0F-44E2-97A4-4A77488C454C.1 1 0.9996647834777832
CBD88D9A-3173-4472-9B88-0D85A106CBA5.2 1 0.9990828037261963
A7A5C190-AD09-4110-BCE8-8D75016C8C06.0 1 0.03970794752240181
AB57C204-005A-494B-864D-0331EBF930E9.1 1 0.9992699027061462
AD8B0C18-350C-492C-B741-9ED87EE8E53E.0 1 0.9997393488883972
ADD8DA58-9A44-4DD9-B10C-26E6B4517C24.1 1 0.9902809858322144
B2AABF1D-F25F-405A-8301-42CADFA0B969.1 1 0.9998642206192017
B30225CF-F715-47B4-B8CF-A3D09EBD1646.1 1 0.9996198415756226
B532C9C7-8F39-4499-AEF3-2CB0F09E3626.1 1 0.9998058676719666
B5EBC13C-B3D5-4F79-9E6E-53959FBF3D3F.0 1 0.9997270703315735
B73F5498-1618-46E2-82B8-2D23B6ACF4CF.2 1 0.9995554089546204
B75A7DA2-F66B-4A45-A5C9-CD4D8CBD1692.1 1 0.9984673857688904
7189315C-E62A-42B5-9874-D5F2CFFC35EA.1 1 0.9998522996902466
74CAA697-FF3B-444A-A1A4-E0AB22AE4A2E.1 1 0.999715268611908
7A2896C2-72C2-41A6-89DE-05722B564C56.0 1 0.9983707070350647
7B146B89-B27E-4832-93C3-C974CE4E8C49.1 1 0.9994359612464905
825FF082-6DD7-4395-AE09-09F17EB5AFEB.1 1 0.9970570802688599
86BE3264-7753-452C-9BEC-DDBFA2A27609.1 1 0.9993196725845337
89542939-3A3F-440C-B12C-F9F9606DD774.1 1 0.9996840953826904
8CF83D5B-6FD4-4AA9-AFC2-C66068C51C4C.2 1 0.9997544884681702
92896402-5BF8-470A-95E7-C653A4B6B5FE.0 1 0.9998646974563599
93E3ADF4-F005-49F1-B502-41DCE42E583E.1 1 0.9994298815727234
CE1D65DE-8645-4A97-B9DB-ACB010D82FC5.1 1 0.9985509514808655
D170B792-2A33-4708-9F8D-32CBED401CDB.3 1 0.9995684027671814
D1B071D5-3349-41C4-A9D1-FF16F3926F52.0 1 0.9999080896377563
ED4B1BDE-9E2B-4705-80C8-8C6709C436C9.0 1 0.9999371767044067
F14C9CB0-F55E-4C67-8021-6E5D7922FC4D.0 1 0.9991713762283325
F5BABEDE-94A4-4C68-AF07-83B3005A84DE.3 1 0.9994068145751953
F8A10303-CC21-4E8C-8AFF-CEDC5635D0E1.0 1 0.9977201819419861
FDB8E2AB-961B-4362-BB10-9BCF0E554393.4 1 0.9977789521217346
029C06BC-69F7-4B55-998C-3CE2D3A739BC.2 1 0.9827759265899658
04A28717-32BC-4243-BB64-F59B1428975B.0 1 0.9998977184295654
03065334-08CA-4267-963B-17461771D18D.0 1 0.9998905658721924
071BA567-3565-4B4E-B017-D2034E70DA4C.2 1 0.9994516968727112
0C570625-4531-417F-94D2-77650FC49443.0 1 0.999895453453064
10651D44-FCFC-4990-B0F3-A0BAFE540EFF.0 1 0.9998692274093628
13057D68-6979-4C26-A19B-F680D7169119.0 1 0.9943057894706726
1454A5B9-CCC8-4357-A123-9FD443298389.0 1 0.9991002082824707
1781D024-2396-4591-AC2A-2495AEF96523.1 1 0.9997026324272156
1937C40A-75A0-4FB5-AAFB-FFA08D1A2EFC.1 1 0.9997101426124573
25D52281-0112-4710-8DA6-95830287CF62.0 1 0.9998891353607178
2C9A1FD7-96F5-4727-8578-54221AA92C2C.1 1 0.9997596144676208
2DFAE3DE-3247-4596-8848-66CB0DF84BF3.1 1 0.9979013204574585
32005976-D1B0-4431-994C-08AD966AA4C7.2 1 0.9997629523277283
327D1FDD-5D8E-4B9E-9F76-C04E215EAA66.0 1 0.9996483325958252
3300E025-144B-40F4-A953-FB2CA5ED9A48.1 1 0.9997527003288269
3A7987A7-2843-412B-90A6-AC3D5F0CE543.1 1 0.9997656941413879
40C0FF3E-3AE9-4BB4-A994-BE6D6FD13DFD.0 1 0.9931775331497192
458B12FB-EE90-4BD4-B08F-93FEAB789E34.2 1 0.9998049139976501
60824ABC-A3F0-412D-8793-DCB043CA37D6.1 1 0.9988885521888733
77432869-23C1-4957-8B4F-1D4C69804CD5.2 1 0.9996194839477539
7A6CD3EF-7D6C-47F1-98C7-98E2281B802A.1 1 0.9995238780975342
0A5AB819-17CC-4C5D-89E8-8645A2A5F9F7.1 1 0.9998496770858765
1ABADB77-0F26-4932-8926-601136F30310.1 1 0.9995235204696655
1D2F4D7D-3E36-45C5-A4F2-F072CEDF1E5F.1 1 0.999138593673706
2D9A3FA3-15B4-41FE-9207-9766BD30E4A7.1 1 0.9997311234474182
2FDA52B0-EEAA-4666-9C7A-AAE15DEDF836.2 1 0.999588668346405
30B4DA77-9DE9-40BA-9B65-9A63F4D88056.0 1 0.9993693232536316
31F8D26C-2EB6-4EE5-AE11-19555F0AD218.2 1 0.9954753518104553
34444E21-B44F-4AE4-B158-3D4B620019F3.1 1 0.9994981288909912
383E8C05-3B1F-4FF5-8D5F-54629D758412.0 1 0.9999185800552368
548494BD-A698-4DF6-8E86-126871817B33.0 1 0.9975758194923401
5B60DB1D-B0C3-4C89-983C-B37269B1B145.0 1 0.9974004030227661
5CBA299B-30B1-4341-94CD-EABC4C34367B.1 1 0.9936953186988831
62EBA8E2-8069-4B9F-8072-E294512F78B5.1 1 0.9931011199951172
66A58A05-A58B-434B-B2C9-7964225B129A.0 1 0.9999294281005859
6B7CB276-5D69-4C6F-A716-9673E0EC72B2.1 1 0.9990816116333008
875F78D0-91E8-4A0E-ABB2-3D8E4540B9AE.0 1 0.9991033673286438
910C813B-9833-4D2E-A3A3-9CF026793729.0 1 0.9938378930091858
91659DE5-2108-48AE-9B81-A6C263E37423.0 1 0.9973896145820618
9E954B6B-6953-4364-BCCE-109804E19DEA.1 1 0.999794065952301
A0D585DC-2383-4680-8F17-0144676F2813.0 1 0.9883300065994263
7A71A216-78FB-46CA-AE61-49A1353089C6.3 1 0.9991270899772644
7D21A1E8-F6F6-4184-B6E7-4B28C889286E.1 1 0.9997575879096985
80E3B29A-FD5B-4F1D-8156-DD3BD0912AC1.1 1 0.9998039603233337
846487BF-E714-4862-8505-6B72AE664685.0 1 0.9998928308486938
8BFB3162-5FA8-4E49-B472-5B6858869CF2.0 1 0.9998137354850769
8D89BF73-4BF7-4A12-A21C-001B831F4373.0 1 0.9999278783798218
8E9EBE70-6BBA-4637-834F-54BC7C574F46.0 1 0.9998262524604797
A1B72C81-ADE7-4736-82A3-75D5F7BDB962.3 1 0.9989688396453857
A5DBCA03-8764-4028-9CCC-5407B4626F1E.1 1 0.9995686411857605
ACE82A46-0CEA-4D9C-A119-41023532A216.1 1 0.9993233680725098
AD0CEC15-7356-4E1F-A812-CD37496257DC.1 1 0.9996411800384521
B2FDB6C8-55D8-4F97-B1B9-D1492B8CB2A1.1 1 0.999617338180542
C32A8047-B030-4339-920F-B47BC2A0AC4B.0 1 0.9991739392280579
C78C3EC9-A793-46CE-BB81-6CDE0EC678E4.1 1 0.9998915195465088
CB39C183-9346-4FBC-B7C2-3AAAE7F1D867.1 1 0.9994474053382874
CD1415F9-3B9D-4E4E-9BCB-26FC10657042.0 1 0.9963610768318176
CF06929F-DE95-4FC1-B02B-612A741E20E0.0 1 0.9997615218162537
D21167E7-CFA4-42C2-BF01-8E9F9798D67C.1 1 0.9998658895492554
DAD220FC-4D11-4846-B02A-D01B3EF32C3A.1 1 0.9790672659873962
E0164658-9288-46E6-8DE9-1337008FA066.1 1 0.9990398287773132
AB3CA42F-F627-439A-BFA4-EF9755BDB895.0 1 0.9862774014472961
ADE27CA8-BE41-4DE8-B581-FF36DBD8152C.1 1 0.9987651109695435
AEF44785-CFBA-4083-BA1B-E466027C7846.1 1 0.999855637550354
B36D3E03-6FBF-4E6B-9F6C-C4816B4F3FDC.0 1 0.9990873336791992
B5B79FEA-E749-48B1-A310-1D971AC5E66B.3 1 0.9997994303703308
B610666B-EE0E-4061-9DCC-F5F0FE6F9132.1 1 0.999618411064148
C83103B7-D1C1-48C3-B67E-BFD8EB4A8DB5.3 1 0.9975571632385254
CC68B7F5-4A03-404D-B5F0-80C1FCF2430E.3 1 0.998953104019165
D1591E78-56B8-42C7-82BF-1F6ECFF68D91.1 1 0.9996935129165649
D70F86CA-6CD8-44F8-8B1C-0BFDC45442AD.1 1 0.9997156262397766
EF07C8DD-8E59-4D3C-B9DB-988F59DECD37.1 1 0.9997078776359558
F2FA9063-7989-4B67-9CE7-A94C6B8E1613.1 1 0.9991618394851685
FC196030-16A9-46B9-A071-B5E9D5E9F06B.1 1 0.997305154800415
FFCB181A-8BC8-4A07-83A5-BEF1F5F8169B.1 1 0.9996259212493896
06EAC209-A466-4584-B148-2317F78746C3.1 1 0.9997629523277283
09870A59-488A-40D4-88B2-591DDE68BE61.0 1 0.9998437166213989
1C037E54-F17F-4526-B64D-C7BF5E4391EF.1 1 0.9993749260902405
27558895-6550-4851-B7C2-68448B268CFE.0 1 0.9977365732192993
2AD7F93E-BC53-4FC5-8F7B-AA3433CAC1A5.0 1 0.9995904564857483
3145C6E8-38A1-43A0-B7AF-985279B18F67.3 1 0.9990463852882385
DB14151F-1FBC-42F4-8A94-E7246E94A266.1 1 0.999818742275238
DC49C0D4-82CF-49DE-9DC1-80E2B474C6E9.4 1 0.9996302127838135
E2CB0A44-FADE-43BC-8DDF-8F54E5226F26.1 1 0.9997933506965637
F2D636E3-F042-4D18-B4A7-A40179CC7870.1 1 0.9983407258987427
F4F4D378-509B-4D6A-BE3B-AB393B65605C.1 1 0.9996858835220337
FA8AD814-6A12-4AC1-856C-F66ACAF69EDC.1 1 0.9997164607048035
FB7CA28F-D61E-40C7-A28E-983A0F3DCEE8.1 1 0.9995635151863098
139949AD-A14A-4EE4-9D39-9DFF12589F2A.1 1 0.9995139837265015
1F614DCE-868D-43AD-8E3B-ABC6521284F2.2 1 0.9967498779296875
23BECBC0-AF8F-468D-8228-A6738CA79222.0 1 0.9993207454681396
3C1B8A01-13EF-4A2F-A159-BE7DE3DAB71B.1 1 0.9978749752044678
3DB06965-1D5C-4601-8607-C2C32D6052D1.1 1 0.9963433146476746
424A58E8-A1DB-471B-A52E-D2AF99FACE57.1 1 0.9997970461845398
455C3519-B17B-4D29-B3E5-B449633EEE43.0 1 0.9997394680976868
4E71B0A3-26D3-42E8-9A06-FC87646699AC.0 1 0.9998832941055298
58AE76A3-8481-4953-93D9-D1461C670E81.0 1 0.9946529865264893
5F070C89-6097-4885-A0ED-0E7A60328C71.0 1 0.999907374382019
60AE19F9-85D9-43D5-832F-F3E81ADB2BD0.1 1 0.9998162388801575
6167CB93-97DD-48FE-B067-41F33FB2D0AE.0 1 0.9988017082214355
6256173C-DEDF-476C-917D-14BB09FBB511.0 1 0.9999481439590454
2B8BCB75-359A-426A-9582-7310AFE45524.1 1 0.9996287822723389
2BFF7A8A-EBDE-44E9-B8A9-17564B27A0C0.2 1 0.9995800852775574
3EE11D6F-4A87-43CA-8945-AA7AFD058706.0 1 0.9996211528778076
436A8D65-C435-4555-AEB3-79A31AD09F97.0 1 0.9834305047988892
48FBD63E-A587-4714-9919-53AABCB0D42A.0 1 0.9992827773094177
6015B5DE-1B0C-4A4B-97B9-276112FFCECB.4 1 0.9801744222640991
63E30FBB-0DBD-4D76-9C14-7B1DFF01B678.4 1 0.9953104853630066
82E0ACCF-BE51-49AA-A049-416CDE490E7A.1 1 0.9995143413543701
88D8FC27-0B0F-4C56-BB3A-80B77ECC4502.0 1 0.9549446105957031
8E0CA236-4758-41B2-91C0-C4809DBA0F59.1 1 0.9996590614318848
6AE60D33-0D72-4B7A-BD4F-D5FC9534E345.0 1 0.9997863173484802
6E8C74E5-4B35-4A7C-869F-45F1896A2608.0 1 0.9998880624771118
72436B4F-37A5-4901-B34F-3CB3EC91EED1.1 1 0.9995143413543701
7685163B-537D-476E-A3B0-1AC9594D09C1.0 1 0.9875600934028625
78C1C078-FED8-4004-A175-EE420FF9E4D3.0 1 0.9994484782218933
83AEA876-79C9-4939-AE88-CFEA8A66A749.0 1 0.999955415725708
847AB6C8-2894-496A-BBE4-AE6A599344D6.0 1 0.9971597194671631
8C6226CD-278B-422A-A1D3-FA366613F77A.1 1 0.9956088662147522
8F762503-AE28-466F-9BAA-2DB0D64DED4B.1 1 0.996073842048645
91D3DDBB-9FF1-4419-AD41-D1B0369F8213.0 1 0.9990310668945312
96070F12-5BB9-4A89-BF31-E504AF02AE2A.4 1 0.9989802241325378
961A395D-0F89-4C81-8720-2381EEBE1C36.1 1 0.9995323419570923
A3F3E8D3-A491-4D3B-BABF-D97C95DD6E98.3 1 0.9989836812019348
A5BCC59F-3B0C-42D7-9310-6CB1543FF75B.1 1 0.9985166192054749
A97E39F8-95E4-473A-9356-82F1DDD07C2A.1 1 0.9996165037155151
CED62039-934E-44D8-AFCE-B6489D6883D7.3 1 0.9932007193565369
D6A200FF-A78F-4E17-BFA0-043C9ADB5512.0 1 0.9990818500518799
D9536C26-3AAB-40E7-BB32-7C1A79CB7E98.0 1 0.9998862743377686
EDB1A615-E89D-498D-980E-F7716C631978.0 1 0.9998608827590942
F63C4E7B-E9AB-4AA2-BB8C-6AA675B63C7C.0 1 0.9943369030952454
F6FB99AB-8DB1-4463-9828-B21051DA3C84.0 1 0.9976656436920166
9F84A3D2-ACE6-4468-B522-BFD8C36DEB53.0 1 0.9999014139175415
B28678A7-BF36-4390-AF4D-5D48073CA726.1 1 0.9990677237510681
B85C7E43-CAC2-4604-8999-68A669DBF7DA.1 1 0.9994251728057861
BE232FDF-FF66-4626-A104-821827898A80.0 1 0.9998021721839905
C1F13111-85EF-4715-9DF5-C6D273E5C607.2 1 0.9998160004615784
C3BEBA2D-D9BC-48A9-89E0-682900546F10.0 1 0.9999282360076904
C7EBA507-584D-4F2C-98C6-8E4DE598609E.1 1 0.9992731213569641
D19956D4-E4A1-4FE8-A74D-6D5096964338.1 1 0.9615513682365417
D2F47313-4DA9-47E4-AF2C-FEC910E2A8FB.0 1 0.9996614456176758
ECAEADB1-06FD-454D-873A-CED12A053E81.0 1 0.9999014139175415
F07F2834-7CC7-4A4A-93E7-987669D4671F.0 1 0.9974386692047119
F58B4D70-59E0-47EA-9383-A98B70DC9886.1 1 0.998611330986023
F92FAEFD-AD11-44EE-A507-82E3F2EF0386.1 1 0.9985437393188477
FAB1EC5D-A2CD-414A-9060-32284A9561E3.1 1 0.9966254234313965
FBC5D961-2695-4346-9832-2EDDA30D992B.1 1 0.9974219799041748
FD05E0C8-4965-40B6-AE1D-83EE27F750AD.2 1 0.9995242357254028
BB324F5C-A6A6-47E3-BE56-4B4032D75B6D.0 1 0.9988135099411011
DB374B6F-121B-402E-A173-5AFB42C26484.1 1 0.9997479319572449
E24B277F-CA3A-4797-B83A-04E88B740D18.1 1 0.9997643828392029
E542364C-DAE9-4397-AEF0-6D516976C4BA.0 1 0.9654536843299866
E8C013CC-0287-4C03-A406-A495203CC5E6.2 1 0.9998856782913208
E8E67764-9A0B-48C5-8F04-216F88A71583.3 1 0.9995077848434448
EEAEBD69-8612-4DA2-8C59-DCF8DA60A040.1 1 0.9997386336326599
F1B1280C-E1B2-4B88-9401-9D14111602C5.1 1 0.9999022483825684
FD5CB0DB-4323-4EFF-8B61-1118B22608DE.0 1 0.9996640682220459
0CED2C49-DB59-423B-B8DE-BE55953788F5.1 1 0.9996355772018433
97D3ED22-3B04-467E-88BD-34DDCCA1BCC2.1 1 0.999572217464447
985C9DBB-B2B8-4B8E-8E15-825D41AA0576.0 1 0.9997336268424988
A3FCEEFB-85E9-458F-8398-534217D9DD0C.0 1 0.9825934767723083
BABA7A2C-A314-45A1-8946-D3C9D8CAE87E.1 1 0.999786913394928
BB2FED1B-46D0-4FC7-8C9E-359073A1D750.1 1 0.9994640946388245
C5E4A57E-1F6B-4740-A8FB-000471E6719B.1 1 0.999723494052887
C5E8F079-F3C9-4199-ADA9-A895BAF653DA.1 1 0.9990206956863403
CCB5B790-024C-4323-AAD0-642FF7B8AC10.0 1 0.9982573390007019
CDD06445-AA5B-46C8-9455-46ABF3E985C2.1 1 0.9997643828392029
CEC28397-EA10-423A-BD05-B8B0161AA0E8.1 1 0.9998353719711304
1DA7E761-6601-4E47-82D3-48B53198691D.2 1 0.9989383816719055
1DB1D044-AA02-4C14-A3D9-A04AB9CC7B10.0 1 0.9999305009841919
24BDE9D5-9C6A-4A56-93F5-DB47DBA3C4C4.1 1 0.9998142123222351
2A7A5288-EC3C-4578-87FD-B2728A61A55B.1 1 0.9983716607093811
32C1F72A-34B9-4D76-8DC8-B57A8682951A.1 1 0.9990645051002502
330C8BE5-87C0-450A-AFAC-7A528CA7DEA5.1 1 0.9995588660240173
4B334915-37FE-46F3-9884-FD5715294F76.1 1 0.9988241791725159
4C265F1F-D521-403F-9DE2-876B3FE466D0.0 1 0.9993858337402344
4E50B4DD-3A4A-4957-8C15-C21F5120C618.1 1 0.9996253252029419
562C488F-4B39-4B69-BCE4-8D4A925C1340.0 1 0.9999630451202393
D34F524F-1A35-4630-8727-87377D5C2D8F.1 1 0.9987105131149292
D4627BB1-4713-4417-B5AC-B1637AB4F86F.0 1 0.9991546869277954
D59A618A-9E8A-402D-A684-8199388638CA.0 1 0.9999175071716309
D8151703-E0E0-4FA4-A63D-1AF6F503ED57.3 1 0.9963759779930115
DB7C4A6F-C802-48FF-97A6-2CA362C11BA0.0 1 0.9998133778572083
E008C456-8AAF-4471-9CD4-4C5F4F2E3CD4.3 1 0.9998047947883606
E70F0661-DDB3-495F-9B82-5E920EA6CE8A.1 1 0.9997631907463074
E9B42B7B-A016-40CB-AA5B-39E346B7CC1C.2 1 0.9998379945755005
EAAAA81D-195F-47FD-AD76-7FC8CB8F5403.0 1 0.9998948574066162
F2D57D64-A300-4780-99E6-02087D50AED4.1 1 0.9992393255233765
5EEDC017-BB74-4240-98FF-FD9D74F15171.1 1 0.9972060322761536
5F014D6C-3DA5-4C95-BAD9-FBC4F1704484.1 1 0.9994446635246277
64431EE4-C4F0-44A5-96E2-C7FBC41566E2.0 1 0.9945926070213318
66774691-34B9-4B7A-AF55-965E6DE1A899.0 1 0.7625717520713806
67587AF6-B4D7-4780-8DDF-2B48D1799F6B.0 1 0.9998869895935059
71942A59-8901-47ED-A8B6-EB3DDA60478C.1 1 0.9998020529747009
7F1FC33D-379D-42B4-A3BD-E2478F783A2F.0 1 0.9998270869255066
7F66E446-38AF-48AD-A84A-5B17A129470C.3 1 0.9893009066581726
92FA6864-2D19-4821-8457-266847A45A95.2 1 0.9998906850814819
9FD9659E-CB4D-404F-96E2-E65B2D72B55E.1 1 0.9994164705276489
F5AB339B-6F6B-4BDB-A69B-0C357B5F5B52.1 1 0.9998233914375305
F7ECE812-1000-4AB9-AE30-E59ADBDBEF17.1 1 0.9995819926261902
FADC9D30-0030-47C1-8135-B1D59661DF00.0 1 0.9998483657836914
FE90D5DB-0638-43CE-AF6C-8E4BC68F2501.1 1 0.9945882558822632
000EADF6-130E-4604-8D5A-A5F820662073.1 1 0.997687816619873
17E96724-B81C-49A4-817F-997CD244C456.1 1 0.9998254179954529
18822311-7250-4193-BE24-F73F6366F144.1 1 0.9996217489242554
21C3B4CF-D82A-47CE-AFDB-521C95A5D52B.0 1 0.9947617650032043
2614F393-8856-47F6-ACC5-B1A2D4B690C7.1 1 0.998946487903595
37105C7C-E8B1-443B-A7FF-EB8BCA37BDBF.0 1 0.9996989965438843
A1A6A330-C92E-4987-8857-FA0176B88DB5.1 1 0.9992129802703857
A1B1F24B-B96E-42B5-B641-275DE98A5EE3.1 1 0.9874911308288574
AB80DAA8-B02C-42B6-B398-D29988C213D1.2 1 0.9994656443595886
B04BDDB1-1AC0-46B9-8690-E75BE5168573.2 1 0.9995934367179871
B62AD000-FE81-4E71-A2A2-088D8655F48E.1 1 0.9996675252914429
B6EA076B-9507-43BE-B1B4-37347323462D.1 1 0.9996504783630371
B9516005-0392-454E-817A-26763A55508B.1 1 0.9997643828392029
BB955B56-D226-428D-A8BE-916A57AB6AF6.2 1 0.9805262684822083
BBDB2BBA-E909-44FB-98B6-2E9DEBAD1984.0 1 0.9999295473098755
C0BD0E59-001D-40B7-A94F-3474302B9B4A.2 1 0.9947258830070496
3779F89C-6125-4B41-8977-65A9DED83B19.1 1 0.9997039437294006
3ECF86EE-AE3F-4F93-92AA-2578397CB8F4.1 1 0.9998576641082764
408DA360-0249-4453-A3C4-C9577963513D.0 1 0.9998024106025696
43896E5E-A897-497A-81E7-0454269AD2E0.1 1 0.9963505268096924
46DBD5CE-19DA-40BA-8001-8AF238A90487.1 1 0.9988903403282166
46F808F6-A505-4C62-8E86-C1CF74720B4C.0 1 0.9999377727508545
4AEB6DE9-FD8D-42D6-B5F2-456D2E2DB97C.2 1 0.9995107650756836
4BE91721-D8C9-4AFD-9962-A1AB4BE22075.1 1 0.9981752634048462
50B7B9F6-B7CC-4F77-B14E-679F30CFC15F.4 1 0.9988369345664978
5339A5AD-78F5-44F7-A90D-DFF387AAA3A0.0 1 0.9949695467948914
C8D884BA-4F74-4E16-8E33-6491B4D86D69.2 1 0.9937479496002197
CE53DEFF-8BBD-49C2-B424-A363DF33D550.0 1 0.9999055862426758
E051751F-0B02-465B-978A-FB519F51C1BC.0 1 0.9992917776107788
E25C3F59-59B6-462C-A461-A011D4A7B4D8.1 1 0.9996196031570435
E37C531C-096F-426A-ABD4-73E1BAF43AE8.2 1 0.9989377856254578
E45B56A1-95E9-4DAD-A998-B4328F9C8DC8.0 1 0.9969243407249451
E664F882-BC47-4347-9CEB-A58CA6490110.1 1 0.9998675584793091
E72994F8-1BDF-40DB-8AAF-DDB9E34DE653.0 1 0.9999512434005737
EB357A9D-F361-4B9A-A7F0-4CB509E4A795.1 1 0.9995871186256409
EF233362-44B3-458D-AFC7-F3B4A0269F5B.0 1 0.9992367029190063
549D7E5C-74E3-48A5-A88F-89D5BD9342C3.0 1 0.9803250432014465
5BB8D146-538B-4253-B872-85BE0509688D.3 1 0.99969482421875
62FCA3D1-FCAB-487D-BB4F-2F67ECAF4A90.1 1 0.9991872906684875
66947067-5D7D-4EF0-B9BF-B2A0406729EA.0 1 0.9938754439353943
6745C299-1D49-4C3C-9118-6957FA6764E8.0 1 0.9998607635498047
6AB5F59F-5777-4EEE-B888-0190CBC1F1E5.0 1 0.9991389513015747
7153E732-22D7-4237-8182-8F3A08EEC836.2 1 0.9996242523193359
77607553-6404-4BFF-9203-FA673BD87804.0 1 0.9952791929244995
80221CFD-4E32-41C9-868D-EE4F130C1C8A.0 1 0.9999226331710815
910A5947-7FC7-4844-9B08-C8A2189B6BD9.5 1 0.9986159801483154
92DB779D-0FCB-4186-A1CD-4B1E2FFB6E42.0 1 0.9984070658683777
964E1D4D-0B7F-4582-BA2D-6731327FBB83.2 1 0.9997279047966003
96EF81F6-B65A-4B7A-AFFE-D49955BFC12F.1 1 0.9996980428695679
9CE72845-B2EB-4454-8AA9-B953F4A7B89C.1 1 0.9989498257637024
9D20158D-F685-49C6-92D6-A8C11FEA6BE5.0 1 0.9999102354049683
A28C52C4-C594-4E32-8D96-19BE3EAB3D0F.1 1 0.9981380701065063
A700BB5F-36FA-459A-93FB-7BC1F00C32DC.1 1 0.9991201758384705
B1EF9AE5-0687-4380-95F8-DDAF06B31D95.0 1 0.6183202862739563
B22FF098-B30C-4772-8D18-8F2B172B4E73.0 1 0.9998983144760132
B6F5B7F5-D8C8-4B0C-BD0D-3BA6041B871D.0 1 0.9997978806495667
F1844584-9B45-4215-86C3-BAAC1B1DC1ED.4 1 0.9997610449790955
F5C2AC0B-9550-4000-9C55-4434583C23F5.3 1 0.9998218417167664
FE6B7970-D179-4CA9-940D-0014BCED870D.2 1 0.9996362924575806
FEC7F8E8-F7B9-4175-9333-42F1001662AC.1 1 0.9997708201408386
FF437BBD-C6BB-4748-969D-BDB1A9442FEE.1 1 0.9999061822891235
04351E4F-7BB5-4FBA-B34F-6F5D6287E983.0 1 0.9998005032539368
09CF048A-C56C-4FA8-974A-5643735C28F4.1 1 0.9995421171188354
0C0BD88C-7F61-4C9B-B258-1E60B6216A4C.1 1 0.9997377991676331
0E409C8B-226B-49B5-8FBF-138B9A25DB39.1 1 0.9994655251502991
114C5100-FB90-4681-B3BB-7BF89D933411.0 1 0.9997888207435608
18721F4F-98A2-4F65-AD4E-3966AD3B61D4.0 1 0.9986670017242432
1CC8C179-30BD-4FD4-AAC1-79C333E32365.0 1 0.9997074007987976
1FB65D8B-3ECA-4955-B6EA-CA58CA5F046A.2 1 0.9989138841629028
22B7A44E-1DD7-4EB5-88BB-F912078BA4F8.1 1 0.9997585415840149
2373FC3C-1FB0-482B-9E71-77DD04DE615D.1 1 0.9994322657585144
255D00D3-7349-48B9-B828-83E1A5D7C8C3.1 1 0.9994664788246155
2D67C899-BD5E-442D-AE08-990985CF45D4.0 1 0.9999078512191772
2F03DB9E-19F6-40C5-B703-58427BE6845A.1 1 0.9995372295379639
3084C097-272F-400F-937E-F39D50133820.1 1 0.999349057674408
3EF2CAE4-AD77-45C6-8AB5-88DB8D9BB57F.0 1 0.9991644620895386
C5D611F7-2593-493D-AB07-088AA4037050.1 1 0.9992221593856812
C7C52522-AD37-4603-B579-F90426CC04E4.2 1 0.9997000694274902
C9CF877E-913E-490A-AC2F-598280EC72EB.2 1 0.9994012117385864
D451A966-7C12-4D9B-B79C-274141DDA13F.1 1 0.9995076656341553
DB01442D-F448-4F80-9E0D-AF5C105B1B0F.0 1 0.9984993934631348
DB691959-3E5F-4059-9B70-D84473FF53F4.1 1 0.9992235898971558
DD78F03C-3DC5-4ABB-A870-19CFEA0EE1F2.2 1 0.9978148937225342
DFB5050D-A3C5-4295-B5F9-32119E1C81F5.2 1 0.9992468357086182
E02CC494-9599-4FBA-8C3F-5F53487739FE.1 1 0.9997091889381409
E11147A1-6DE3-4566-9B06-1F5A69B246FE.1 1 0.9995678067207336
E56C4084-7E3F-4451-9556-A96DCB070429.0 1 0.9996966123580933
E651F3C5-07F9-40E2-B61A-7B046D18C4F1.2 1 0.9991269707679749
E733796D-1433-4F75-B19E-C8E8E95CEE92.0 1 0.9999270439147949
E761E9AC-DB18-43AF-B1B3-99A9A2147B85.0 1 0.9998693466186523
E9FE8FB1-606C-434E-BCBA-F629F48F65A4.0 1 0.9902245402336121
EE044DB9-8524-45FE-BB07-E45A4F471901.1 1 0.9998100399971008
EF8FBDB2-C836-4852-9564-F4A78E8D99C8.1 1 0.9994558691978455
F0CA74B8-D080-4D2C-9FB6-F2804307CCE4.0 1 0.9998674392700195
F128FACC-AC10-4AA0-9018-B1C3C6BD931A.0 1 0.9998388290405273
F3146AA1-3305-477D-921E-1E0FE146AE60.2 1 0.9995406866073608
403A3D39-643E-4820-9441-6C592C9D7435.0 1 0.999862790107727
4139ED2F-6994-4520-A22B-B72E0E7207BA.0 1 0.9998955726623535
4250D21C-C6ED-45D6-8F57-DE3863E86139.2 1 0.9995614886283875
4981F8D0-DFE9-493A-BD52-0C92E8940090.1 1 0.997902512550354
4A67892E-9BD5-4874-BEC3-2045DB80960A.1 1 0.999049723148346
4AC4D416-2E97-4AD9-A205-93DAFB5EE95D.1 1 0.9998608827590942
4B9DDA18-7B95-433F-9CDA-F319A4CC8DB1.2 1 0.9877966046333313
54F69C00-FD2F-41D4-9D4F-151E18C6E677.2 1 0.9998620748519897
55379416-8260-4951-897C-1D5FD6D27733.1 1 0.9992309808731079
5C628A9B-4778-4713-BC92-D0E1BEEB499E.2 1 0.9996260404586792
614DA79C-197D-4574-AE83-50B3056E9044.1 1 0.9971400499343872
669E50D3-16E0-4EFB-B67E-543925704C17.1 1 0.9935027956962585
6CF38650-6583-4782-86A3-18BFEBDBF20E.0 1 0.9999196529388428
728C0DEF-FBCC-4F52-BD3C-EF390B744F0F.1 1 0.9987607002258301
7657DE88-85CB-443C-8449-BE41D6F1F646.1 1 0.9993791580200195
773945BD-3979-40F8-8FD1-78A84273DDDB.1 1 0.9987919926643372
79ACBBA7-FABC-4F82-B80B-6E66EF15107B.1 1 0.999872088432312
7D18CC08-DDEC-4FF5-9781-E8AB0476F00B.1 1 0.9996254444122314
8A6F62B0-DDEB-4288-9A7D-502C486E7F2C.1 1 0.9994340538978577
8F943507-9037-4566-B0CC-95CE4CFBBB7D.0 1 0.9998936653137207
F4672B04-E9D9-4BCE-BA44-FBAE18A5F33F.1 1 0.9988402724266052
F873552C-5CBA-4206-A398-BE582ADF0331.0 1 0.9986948370933533
FEADC16F-BBB1-4284-96F4-91E1490F6163.3 1 0.9995070695877075
0374C202-B96A-4F14-BDCC-3ED149B488AD.3 1 0.9970241189002991
038AC917-8FC3-4E6A-80C6-19BE4E78245D.0 1 0.9863836765289307
03EE5DDB-DBE0-48C8-BFE7-AEC75378E4EF.1 1 0.999115526676178
04DD0A7D-EB33-4336-95B9-CEA9C7022829.5 1 0.9989547729492188
050CC75E-32EE-482F-A520-CC260FCFFE43.1 1 0.9993133544921875
0DC35CD1-7994-42BD-82B6-D0542422BD5A.1 1 0.999136745929718
0E16EA89-76E6-4D72-8C6E-6730AFBDDDFF.2 1 0.9981043338775635
1111F025-D107-40CA-A72D-00459778FEC3.0 1 0.9998526573181152
13035751-0DB3-48D3-A414-7F6235CBF0B9.1 1 0.9990442395210266
1EEBA2C1-DC55-41FE-B707-7CE83D53A8A4.2 1 0.9870988726615906
9E359026-4B67-4678-B1F3-6EFDC54BA4B4.0 1 0.9942595958709717
A686502E-9DB9-46A3-825F-85F1B4ADD7EF.0 1 0.9998531341552734
A8A17FE6-DE7A-4AB2-88EB-E1807AF0A7D6.2 1 0.9997631907463074
B41476E3-27A6-414E-B358-1AF7C2F3C143.1 1 0.9987900853157043
BA3B049E-BE62-4379-B5D0-6E1B65F35F71.2 1 0.9992915391921997
C063FF2E-E2AA-4BA3-BE75-D4701AB6EE53.1 1 0.9997640252113342
C8382E26-4D0C-45CA-8D23-A873AEF97E26.2 1 0.9999449253082275
D4C92E72-4929-4389-BBEE-5665B6B963EF.2 1 0.9997431635856628
DEBE4045-7445-4EDD-AD87-EA539947A1C6.1 1 0.9143902659416199
E0B80A3A-D718-4C4B-9136-7CA0E54BDF9A.1 1 0.9995982050895691
E452F071-2EEA-451D-9DA1-1750EC09369A.1 1 0.9997512698173523
EF9158AD-DE32-4EBB-89D9-8DEA094CE9BA.0 1 0.9998342990875244
02ADC049-1DA5-460F-99B1-85993244639E.1 1 0.9997318387031555
02CA9E7F-B517-4D82-BB45-94CC4ABC2538.0 1 0.9983831644058228
049D6E60-E591-4C11-9B19-700AFE0A4581.1 1 0.9994851350784302
062663B9-C92B-4351-8CCB-2D58746FE5C2.1 1 0.9987955093383789
10966895-7CA8-4D58-9099-5B76811A9F6E.1 1 0.9949510097503662
149ED8AD-BA1C-4035-8BB4-CE87D7B462AD.1 1 0.9947946667671204
26378F46-11DA-4B1C-A396-BB75890C0D56.2 1 0.9998801946640015
CEA2F076-83DB-42A2-A6B6-BB7DD36685F4.1 1 0.9979853630065918
CEE32772-FABE-4398-B6D2-47B14B3E751E.1 1 0.9990022778511047
CF405DAF-FF7C-4253-BAB7-6C18F818987E.1 1 0.9998676776885986
D186F378-EECE-4638-A2A8-4247B93CB31B.4 1 0.999514102935791
D7D785F9-6CC4-4EB0-8DE5-B9DBCC4A050C.1 1 0.9971315860748291
D81A7419-140E-4AB3-8343-298DA7C03679.3 1 0.9991515874862671
D9EF505A-8068-41F6-89C9-F3720B0061C5.0 1 0.9995692372322083
DBAFCDFD-FD74-4E59-A915-7E10BE5A87EB.2 1 0.9866706728935242
DF0BAEB7-026B-442B-A98A-D80609487DCE.1 1 0.9994301199913025
E3511EA8-9420-4A41-AF55-076748D40F38.2 1 0.9990308284759521
DAE7AD19-7620-4D1C-B966-97C1889D40E7.1 1 0.9900487661361694
F9396E2B-0AA0-406B-A7C8-BD4B5ABE2AA6.0 1 0.9983112812042236
247C24DF-A79F-49C5-96D3-20FB54EAE963.0 1 0.9998481273651123
43E15CC5-D38B-433C-9D1D-305D090C3238.1 1 0.9994707703590393
57CDACB4-53F3-4F92-A322-7A53169705AB.1 1 0.9991095662117004
5935DACC-9F3C-42F9-AB7A-7BE54D5D5AA4.1 1 0.9989263415336609
5AF45741-7D2B-4AAD-876D-BA5027673CAE.1 1 0.9978232383728027
5B975624-F47B-4521-8309-D7C0FA78C1BE.3 1 0.9998151659965515
7A46852B-07CD-4D7A-A9FB-047D54D2F360.0 1 0.9999065399169922
8332E246-8B00-48DC-9ED3-6D173A65DE66.0 1 0.9992679953575134
A0FE88C4-5011-40FD-B189-19A1F8BF6EC7.1 1 0.9987208247184753
C2645685-17F3-4186-8C0C-40F810E86939.0 1 0.9912912845611572
D6ECD2F4-E39F-4647-984A-B03C628CBC54.1 1 0.992139995098114
E8D5283B-8DC8-46FA-B246-68213A6C152B.0 1 0.9998596906661987
EF59E53A-2C4C-4215-AC21-429B76B58D3F.0 1 0.9890622496604919
1BB67B1F-C17B-4AB4-8092-3B74D6327100.1 1 0.9995198249816895
1FA9AFA9-DAE5-4422-85E0-3F253C719158.3 1 0.9935160875320435
2E6CB881-A775-4EA1-9F3A-0A9802DC5F41.2 1 0.9800319671630859
3BA63B73-1214-4F36-A5C1-A5D418F04A43.0 1 0.9954980611801147
549065B1-3D08-4FEA-999A-A4210FA94E40.1 1 0.9994538426399231
68D2A4C0-8BD0-4761-A0F8-B38CB920C432.0 1 0.9999384880065918
6996FA5B-720C-4505-BA1F-593818CDEC06.2 1 0.9992672801017761
707F6A2C-A0F2-476E-906A-3968B29F5141.1 1 0.9998655319213867
C490F3F8-6FF8-429C-B459-7F97C6ADA12D.1 1 0.9898764491081238
C7E0D6E1-7BB6-48A6-A91A-DF8FE0363CCA.1 1 0.9961186647415161
D0A50D4C-167D-47D0-8DBF-A383FA5EE0CD.0 1 0.9991275668144226
F62843A1-B86C-4B6E-9960-CF258DAB16FC.3 1 0.9996620416641235
32909AEF-FEA5-4B34-9582-D979E4BAA41D.1 1 0.9991798996925354
3ADD7CED-FFE5-448A-A8B5-20AD6D219C54.0 1 0.9980313181877136
4156409A-08BF-4358-B057-DA3DEC4C72E9.0 1 0.9991816878318787
421E494E-8694-4909-AB06-ACE8D995D39B.1 1 0.9981977343559265
482121CE-587B-408E-B933-7DDADFE2575E.0 1 0.9987988471984863
6702D603-A672-4573-B665-92F37DF0C34F.3 1 0.9981416463851929
673A163F-9445-486E-8AD0-35D2AAD7B091.0 1 0.9999383687973022
888B84C2-6EBA-4E9A-8DC4-1439BB7AA469.2 1 0.9996011853218079
92AE3A5F-100F-4EFF-AE06-763CAC80FC71.1 1 0.9994932413101196
D35A375E-8096-40F7-A30C-B6504A0C853E.0 1 0.9997010827064514
F8B2EC31-B61D-4D79-AD58-917FD66DFC08.0 1 0.9997389912605286
FB24D180-F752-491E-A0EA-5A3064139C9E.0 1 0.9999281167984009
22BC562A-08E9-476F-98BD-70054CEFD142.1 1 0.9990139007568359
439A0C02-4438-4BF2-89CF-06D7BB14D91F.1 1 0.9956933856010437
5E5362A2-7C46-4587-A968-9D60F3B5B98D.0 1 0.9999076128005981
61C835EB-995C-4A04-8A71-A0364E628805.1 1 0.999431312084198
66E69C10-60E6-4A28-A3F4-5CC33E5F0F00.1 1 0.9989966750144958
710EAE51-06AE-4667-A585-2D031F23EE68.1 1 0.9998058676719666
9732DC01-8A36-44D7-ACEB-34E66609E74D.1 1 0.9991806149482727
EE032BB7-8A47-403B-8F9E-907064837550.2 1 0.9994145631790161
F1F19E0A-7C47-439E-8D11-5098942859F5.1 1 0.9987660646438599
0C21F229-1616-4CF9-86FE-E2C8817BA2E9.1 1 0.999630331993103
202B86DA-5E63-409E-8983-A88D031C54C0.3 1 0.9991857409477234
22AB18C6-6F61-4A5D-A98C-9BD2E13C7FCA.1 1 0.9325587153434753
404CA1F3-8325-4DF5-88B0-E854AB9BD02F.0 1 0.9999074935913086
46FD3FCB-FB54-4B16-9991-F118E831321C.1 1 0.9998440742492676
57086DD3-3E3E-49B1-847B-A04481AC75A4.2 1 0.9991520643234253
B0C1CA8E-80E6-47C7-B17B-EE96834A3FDE.1 1 0.999366819858551
BF8DF32F-5E02-497F-AC34-A9DAC94BF070.2 1 0.994124710559845
DBF7618D-4E75-4363-9F43-8D4A7AD4A499.1 1 0.9986128807067871
ED87493E-1894-4333-9667-CADB53B2781A.4 1 0.9972108006477356
01C5B244-25CB-4EDB-A94D-B634001A8486.1 1 0.9978817105293274
1B83DB47-04FA-4E9C-A115-DC2111AB2817.1 1 0.9991768002510071
2DF9A3B2-EF64-4BA9-A9AB-70C1C88C4DB5.1 1 0.999250590801239
8058F9D9-8D5D-43BF-A68C-0E39AB57EAE8.1 1 0.9995235204696655
9274FC3D-CFA5-4A7B-961A-9DD98238B545.1 1 0.9990767240524292
9409BA71-D0A7-4C29-9CDD-4A78FD3ABCFE.1 1 0.9997709393501282
A0E2371A-BDF2-40A7-BCB1-2C73EAF3D84A.3 1 0.9994632601737976
AA2548D2-43BD-4BC4-92CE-8A68A2893F7E.1 1 0.9995579123497009
AD745044-268F-4FDE-AAAD-823365AFF4D8.0 1 0.9999212026596069
B1D1B413-F6D5-44A8-971E-8CEC46BA04E5.2 1 0.9910538792610168
B38A4F63-88F8-4455-AB15-24FF0AF1CC9F.1 1 0.9977688789367676
1370B7CB-CACB-43CD-B5F2-007091020F1A.1 1 0.999737560749054
14D2DA86-F5BE-4E0D-B9AC-20D6C33D6C67.3 1 0.9958930015563965
18736E75-115E-4F0E-9EDE-D564D18D836F.1 1 0.9990288019180298
5D4DDA22-54E7-43D5-8E94-E12777FFDBD3.0 1 0.9997021555900574
62AF363F-AB40-467D-888B-CF7F99696FE3.1 1 0.9984102249145508
6541B3BF-308B-48DE-8663-8767D66174A6.1 1 0.9998481273651123
7B2071D0-4896-406D-B7B0-8643EC8B000B.1 1 0.9991626739501953
7F3D3988-F0EA-467F-911E-200A9584D608.1 1 0.9997989535331726
AE525DAE-60D7-4054-A35D-395721D2F3EA.1 1 0.999761164188385
B037A8C5-3D44-4FBB-B677-BE42AF899522.2 1 0.9962645173072815
B645C7A7-307B-48A6-9937-381039E432D5.0 1 0.9984989166259766
E7773293-1D22-430E-8939-808313B55B3E.0 1 0.9995527863502502
01EBBA0F-B7E0-40AD-ACB7-0C99D0F7E33F.0 1 0.9996664524078369
3903F2BF-3FF3-4576-99BD-BAE9589A2429.1 1 0.9992091059684753
427C0DE9-DEEF-46D8-994D-6B4191E1FF94.1 1 0.9996612071990967
51FD6DAE-CAD4-4A6B-BDD8-2ED4770A9B83.0 1 0.9997925162315369
89EE7E45-7939-42F8-A499-737E9DBA43F1.1 1 0.9968247413635254
A95A8F6A-EF9C-498D-93FA-A75A26AA9603.1 1 0.9998308420181274
B168EE22-7131-4455-85C1-314BBFD41D34.1 1 0.9924181699752808
D77AD60B-59CA-4944-B113-B5A4B4AAEA54.3 1 0.99954754114151
E155889D-669F-41C7-9CBB-00DF13CC37E5.3 1 0.9980387091636658
ED6297D5-7232-43F9-8EB6-FC8D324F04A9.0 1 0.9998249411582947
FF2C3D05-0D17-4614-9623-201BAE309DA0.0 1 0.9992823004722595
24D1F87B-BB1B-484D-9C16-9F8E033ABC20.0 1 0.9997112154960632
4D830015-2F3B-4C42-9845-1909B7C97DF0.1 1 0.9991944432258606
75CB64C2-740B-45BD-8685-079D2A9BED83.1 1 0.39691394567489624
7899FB77-649B-4818-BCE5-F672CCE157C3.1 1 0.9992092251777649
843AE6DC-F1C9-470C-917E-E01BB944BDA1.0 1 0.9545518159866333
8DA8DD94-BC92-4F2B-BAF7-BC5ABBE7CD11.0 1 0.9998674392700195
963F9AB6-41DF-45E9-8DA8-2DAF1D6C582E.1 1 0.9994404911994934
A8681A66-5703-4DA5-9372-D684218E3C4A.1 1 0.999790370464325
CFCDFB3A-2590-475B-BD09-1E1A6A93A88F.0 1 0.9974818825721741
E8D5237C-C1AE-44FC-80FF-BFE779678F49.0 1 0.999951958656311
143F5C75-081A-4A3D-95DA-5D08EB2E5A1F.0 1 0.9998774528503418
42572E70-AAE3-43D8-9AFE-1B5F495316EB.0 1 0.9999091625213623
49B31F2C-E8DF-4965-9F00-C596AFC1FFEC.1 1 0.9994833469390869
53720CF8-6330-4C5E-A2CB-2E7D7B8D8551.0 1 0.9892542362213135
CFC8D9CA-A596-4D82-BA45-AE36EDF48E16.2 1 0.962418794631958
E0135F25-5BB0-4D57-991A-50E7F2AC7C5D.0 1 0.9999561309814453
E419F821-96C0-43D6-B403-C5209399FCC2.1 1 0.9996784925460815
E781A23C-727B-495A-97D7-0DAE7A99E535.0 1 0.9047799110412598
F1525409-EC75-4D06-8340-EA60C986A83E.1 1 0.9996565580368042
1F1A0FC6-EDA0-4D43-84B7-F9C890CDADBC.0 1 0.9998643398284912
3785CD00-9D3E-418E-ABF1-26A22E31F64A.1 1 0.9989381432533264
5CB1C03A-B710-4BEE-BF72-5F80A9717848.1 1 0.9986453652381897
737D3500-510C-471D-B0D5-69E4C15DBF23.1 1 0.9996383190155029
75DD5A12-4470-422F-8577-E4A9A93178BA.1 1 0.9981279969215393
9E8E13AA-0D07-4830-B38B-17CFBA64918F.1 1 0.998342752456665
AE717914-3F28-4E52-9DE9-1B84F670FA04.1 1 0.9994121789932251
B44DEC9C-0709-4096-9EAD-B2815A8FA39E.2 1 0.9988312125205994
E0F48F90-6477-4627-9449-FC28A96A9DF8.0 1 0.9978429079055786
E67E7046-715F-4981-9E09-E5221059E9F0.0 1 0.999817430973053
00903CBF-4FE3-4641-B15F-9B104BF9DDCA.0 1 0.9977161884307861
122E639E-8E69-4A90-914B-F7527CD0274E.1 1 0.9994250535964966
23F123B6-C2CA-4936-9931-54D10B6DACE1.1 1 0.9996175765991211
372C24FA-FA89-4A6D-91C3-DF595DA28223.2 1 0.9974567294120789
472792E2-4199-4E0D-9018-6D118205D4AC.2 1 0.9990906715393066
7E8FB120-34C2-4F6E-8A15-1F8E0522E382.3 1 0.9998995065689087
89902F09-2D2A-4C75-8A26-1CD060F649C6.0 1 0.9996776580810547
90704E2E-9F39-4418-8257-8997285CE904.0 1 0.9995166063308716
DFA6AB6C-8A7C-4F18-8C6A-44DCB2DB9E24.1 1 0.999319314956665
E0488F70-C72F-4108-8B3C-CB60494E1FE1.0 1 0.49478670954704285
EF9CA349-00B7-4D67-8159-D56EB2F71136.0 1 0.9961767196655273
0A3E1D98-B079-4FBF-AF5B-B387396474B6.1 1 0.9993368983268738
2618616A-5304-452E-A64F-BCA5E6B65F0E.2 1 0.9997180104255676
3F67EF2A-B4A4-41CC-885A-9639505E1D2F.1 1 0.9996743202209473
6B6A5D1F-AA72-446F-A22D-D896A2A31A4D.2 1 0.9997199177742004
6CED9F1E-531D-4A07-AD3F-9A24BDA27AC9.1 1 0.9996602535247803
702DB4A6-7487-4C19-81F3-18A5EB52BABA.1 1 0.9948368072509766
8347F6FE-C287-4473-8949-3D8D8B3C33BC.0 1 0.9997137188911438
8C115652-E2FA-4B4E-B0A2-11F038792E67.3 1 0.9993752837181091
B26D3A46-762B-4B13-880D-3D878A7F3C7F.0 1 0.9968662858009338
CF607BF3-955D-4613-86FB-EEECAE9E9FD2.0 1 0.9919969439506531
F382AA88-B062-4B74-AFC8-D58CB77C4A7B.1 1 0.8931543827056885
126E4FE4-42D2-46B0-897C-E7C8024C0F25.0 1 0.9989655017852783
2D3D2579-7158-40D2-AF2C-A4E71655FDE3.1 1 0.9990736246109009
7002982D-14FE-4FEC-8148-5745A8C705EF.3 1 0.9993191957473755
8E2151E7-E382-43DB-A5A0-B92FB98D35E5.0 1 0.9998812675476074
9244CEBF-462A-4385-A6DF-09A64DE80550.0 1 0.9997196793556213
98224F04-F3FD-4226-B43C-5D1509D1E06A.1 1 0.9881781935691833
98A44FAA-C752-46A0-857F-19FC223A6A0B.1 1 0.9997076392173767
9FC73037-5BAA-464B-8620-7B8D17137E61.3 1 0.9993414282798767
F2E8CC9E-9150-4854-9FAD-BA12A6218861.0 1 0.9997794032096863
1AF65439-87B2-416D-8901-4421D1A1B7EC.1 1 0.9997746348381042
212C6CF8-DE0D-426D-B92A-115F3E9CDF2F.1 1 0.9855409264564514
346C7434-AAC7-4DD6-B1AD-E2C6C25910D0.0 1 0.9950351715087891
3A5544D2-D20A-458D-B7EA-A2DBA67A7B2A.1 1 0.9996234178543091
6791C8DA-56B7-468A-BF3B-EE5054C8E6A6.0 1 0.9958999752998352
8318204A-AE50-490C-956E-14D2E16D8C6A.1 1 0.968431830406189
8B429196-B902-487B-A25F-07AD6A491F6E.3 1 0.9990035891532898
9B096449-DB91-4E0E-8056-1AF0888F02D4.1 1 0.9998964071273804
E1FFB2FA-9F94-4C29-A8FE-7D75AE3E9730.2 1 0.9983096122741699
EA2DBB2F-30FE-49DC-B53C-D5A8A4CCACB8.1 1 0.9998028874397278
1A202997-0C73-4386-9CBD-A8357A686893.1 1 0.9997355341911316
286B395C-7C12-4513-883F-2684FFD6C2F2.0 1 0.9995392560958862
36F0075B-71D9-48C1-90C7-C64A750A0A43.1 1 0.9995477795600891
7696E624-624D-4663-B463-08F26346B47E.2 1 0.9955868721008301
77E25665-22E4-4205-A579-83D00C1EAB54.0 1 0.9072190523147583
8ABD7E19-6FEF-49C0-8DEB-C2E448146DA1.1 1 0.9964224696159363
8C5965D2-AFDE-4919-A6F0-A87B098C885A.2 1 0.9996728897094727
B70075B0-0F8C-424E-879E-8866B74F97C4.0 1 0.9936136603355408
DE7D4740-BEE9-421B-A42B-8E6AF862ABEB.0 1 0.9998224377632141
F3CECA42-1CF6-49A1-AE63-3CB077A8A13D.2 1 0.9997556805610657
04739868-464E-4C36-8202-8D959E74EB14.1 1 0.9997151494026184
32DA608A-2D6A-4A54-A8A7-284A5882B4B4.0 1 0.9998420476913452
4712456B-6045-4976-B6A2-AB1BD481BAF5.0 1 0.9998834133148193
77F0FFCE-CBBF-4210-96AA-F135FE1AA4AB.1 1 0.9996681213378906
90B94677-FA49-4A5D-8A25-30386905C3E0.2 1 0.9996858835220337
ABA3DEC1-A47F-4DAD-A760-CF87B8159846.1 1 0.9991427659988403
C2A0225A-0B82-4861-AEC2-87D82460AB6C.2 1 0.999653697013855
E032083E-ACDA-400D-8BC4-6920B02DDDCB.1 1 0.9996596574783325
E5FD67AE-7AF6-42C2-A0AC-B2F84683A04D.2 1 0.9997583031654358
F2E16559-0826-4BB7-8854-5AD73733CAFA.1 1 0.9998500347137451
F882B65D-6C45-4058-A740-81CBEFD2E76C.2 1 0.9994624257087708
F9520B5F-230C-4FFD-A7F8-188BD7F0CB42.1 1 0.9985834360122681
1BD20ED7-DDC9-4C9C-98DA-B9DB3BE9C4F3.0 1 0.992316484451294
39D8EAD7-FEC5-44A7-83E4-97E1FEB46068.2 1 0.9991162419319153
5C9D0756-ADB0-4FCE-8C0B-FF7CF280E3AF.1 1 0.9995719790458679
629BA5DE-D242-4875-B920-65431170D45B.1 1 0.999724805355072
6A0DDB7A-79B7-4764-8159-6FD1F41151F6.1 1 0.9975948929786682
83067199-B3FD-45D6-9866-EC6051934713.2 1 0.9982592463493347
C7A51422-57E5-43D4-A144-CD0FE26B0259.3 1 0.9987735152244568
CC740F1E-1404-48C7-89AD-F33A5572480D.0 1 0.999795138835907
D29BF5F0-8BE3-468B-8066-938E76BA8232.0 1 0.7208592891693115
F702D628-22B1-490F-9117-89BAFB70DC36.1 1 0.9745907783508301
0A6DA2E4-CC9A-49A8-8374-4198B93CDBA1.0 1 0.9334825873374939
1BEBF707-0E0B-4E26-8F1B-FDE98508C939.2 1 0.9958744645118713
5847836D-75CA-4325-922B-E5BDF2F469B0.1 1 0.9993815422058105
5D9BBFBE-BD16-4368-824C-5C32985067DB.5 1 0.9966965913772583
5DD5DFC5-BBCD-495B-A0BF-5BE37EDA01EA.0 1 0.9973902106285095
69722E3A-920B-47A9-A994-978A03DF06E4.0 1 0.9998964071273804
806DBEE4-1527-498A-934D-5C5730A6A98E.0 1 0.7911982536315918
E5D77BA5-52DA-4D30-96F9-EAB5B7BE7841.1 1 0.9998001456260681
E64DBC2B-F643-4A9A-AF61-B8143B55B6F7.0 1 0.9910757541656494
FD9A6625-57F6-420E-846C-C932658FB77D.1 1 0.9984554052352905
28990E6C-EE61-4D13-BE4C-2E950299A8B2.1 1 0.991614580154419
312CF1F6-798C-4420-9460-8C0721805C82.1 1 0.9996908903121948
58CB3AD3-DB7C-472D-8160-3EA0D598B20E.1 1 0.9997974038124084
664DC63B-0C26-4DF3-A911-D1219F99C895.1 1 0.999713122844696
6D2FDB76-B6DB-4F71-8D75-406F087525B4.0 1 0.9869704246520996
88AAA91A-F92C-4564-9B01-4CE8C3B01254.2 1 0.9982129335403442
8DCA7414-7B9B-4A10-854F-4986270BFF40.1 1 0.9995245933532715
A1855AED-EA07-41E0-AA57-1ED2FE3D3633.0 1 0.9997299313545227
A476EB9E-E975-45E7-82AA-797D7F98C9A5.1 1 0.9994803071022034
00D07887-D3CC-4399-A9F9-122FFBF12648.1 1 0.9996055960655212
056DFBC8-4B0F-4BE5-AC7F-38EDC0633789.0 1 0.9996695518493652
2B77828C-484C-4124-B2CC-E74A8A38A521.1 1 0.9982642531394958
31663B89-9267-4FE0-B99B-736B631416B2.2 1 0.9992509484291077
4FC3BB69-4E0E-4968-A169-2D7F52C64F73.1 1 0.9998121857643127
A4783928-25C8-4F35-AF99-CB3801FD723F.0 1 0.9980831146240234
AB9AE97E-A433-4496-881B-A2B656574327.0 1 0.9997556805610657
B42BF1D0-7AA1-473E-9865-4501F743CDBD.0 1 0.9998444318771362
B55299B5-FA51-4151-AACD-E1BCDD0F316C.1 1 0.9995417594909668
B97BE2BE-9BA4-45CB-AB60-E9BAB99A605B.5 1 0.999107301235199
FAEAA361-F63A-41D0-8AE9-612D196E8383.2 1 0.9996026158332825
02F31046-B412-4151-9D41-CA3210D81C2A.0 1 0.9994646906852722
0AE6AA81-F1B3-40FA-8C0A-4C2A4196DC1B.0 1 0.9997120499610901
505BAA52-D374-4998-8F4C-4F4C14ADAB48.1 1 0.9995940327644348
62AAD2EF-72B7-4C95-B5E7-F6231EC7064F.0 1 0.9991768002510071
6E0898AD-79BF-4611-9ACC-8E13949D7E9B.1 1 0.9993364214897156
7F87B3C3-DC70-4F6E-8CF5-C2F5ECA44EC7.0 1 0.9940781593322754
B8A3FAD0-48AA-4F4D-BCA7-CE0FB2375F27.3 1 0.9985886216163635
C4640E64-2837-44DB-99FE-FB22F8DFB753.2 1 0.9977424144744873
FC99A734-1B54-4C79-A1CA-1333DF5D0D01.1 1 0.9996127486228943
0A60C1E0-CD3E-4EC2-8E94-05E1F840099A.1 1 0.9997977614402771
93BABA2B-584E-40B3-9226-53ED23CFF30C.2 1 0.9982522130012512
952C1610-5012-47FD-8BC8-1A690311A0C4.1 1 0.9994435906410217
9888E726-1261-40DB-9237-71D561299C18.2 1 0.9990565180778503
A8646FCF-AC80-49CE-A307-0C740E08B0E7.0 1 0.99764484167099
E5C5DA3A-7D0C-46BC-9203-BF0433011062.1 1 0.9986072182655334
E5CD6919-1C5B-4A68-9E5C-128AFC86495B.2 1 0.9997847676277161
E51FCEF1-B76A-4E92-B522-6C3543D9705A.0 1 0.9908522963523865
E70E7A8D-C099-49CC-B365-E60D52E078A7.1 1 0.9996626377105713
E8213B4A-A671-4148-B75A-CA7C20375C9F.1 1 0.9964381456375122
E87BB5B6-189C-4F31-9EDB-A6FA421999F9.0 1 0.9830576777458191
F39B30FC-63C0-4677-8ABF-33EBDA6EF296.1 1 0.9957754015922546
F57FDF37-45D2-4FF0-900A-7F9726CB5969.1 1 0.9984524250030518
FA3729E7-956D-4E35-A475-890156AC5BF4.0 1 0.9998610019683838
00C4A601-A0C8-4235-B2FF-76F1F42FFC2E.0 1 0.9911065697669983
07B3D004-7818-4BE0-803B-7017CC0489A4.0 1 0.9998761415481567
08D50475-B23B-4FE9-B90D-D73187643412.0 1 0.9985528588294983
43A7EF9D-03D3-40E3-BCDD-593D0F58E406.3 1 0.9963675737380981
47B323DB-3F0A-40FF-9458-DDF7B48039A7.0 1 0.9991176724433899
708533DB-FE54-4315-8BEE-0D996D418A50.0 1 0.9999037981033325
82F64200-997B-41E6-B0D0-54F9E39A7460.1 1 0.999664306640625
8C32BE24-BAEA-47FD-8D94-5722392F7E90.0 1 0.9943485856056213
91054D57-6218-4E7C-A116-45CCCBB6B0ED.0 1 0.9844651818275452
D20C56EB-3D69-44DD-933F-99541AC28D63.1 1 0.9998844861984253
D33CE751-7E14-4376-B037-8A23D6399F9C.1 1 0.9997231364250183
E464FCA6-AD11-4B7F-ABA3-4FCFAE66C3DE.0 1 0.9999514818191528
F7C8062F-F046-494F-91EA-796351DDBDFE.0 1 0.9998151659965515
030F5C6F-250E-4089-897D-A93EE106F857.3 1 0.9989386200904846
1348141A-3EC0-4FC5-B811-FA35846B1B06.0 1 0.9994848966598511
158DDEDC-6435-411E-A0D9-BDC020E499AB.2 1 0.9997490048408508
279360C5-B75C-4187-9892-99D3A678F1A2.0 1 0.9995538592338562
3590353C-717D-4F80-AED5-C684752200BC.2 1 0.999722421169281
E58FF07E-6D26-4253-B709-C465D3C06F23.0 1 0.9998388290405273
F8C80FF8-2F3D-4F9F-8BAF-7396633CCD4A.2 1 0.9942783117294312
FC031F91-384B-458D-9F46-DA7BA9F0D0CF.0 1 0.9971917271614075
07A98544-06F7-438C-BF24-2AF56C6BE9CD.1 1 0.9995418787002563
09A52F8B-C781-4BB2-B81E-758F2264A3EF.0 1 0.999908447265625
23B5489B-BA4A-4746-8CF2-C4F47CBB91F3.2 1 0.9990425705909729
25656F6B-A894-4576-8094-5BBF9215A8D3.2 1 0.9983716607093811
3AC2BF3D-5254-4E9A-A268-E1EEB368541A.1 1 0.9997097849845886
3F5BF4AB-F8B8-479F-BDF4-5D444A25FF7D.1 1 0.9993211030960083
8C58884E-19BA-4F09-AA0F-461065E17692.0 1 0.9998501539230347
BCE83450-C005-4FD9-AD6F-339FF90D2BA6.1 1 0.9630526900291443
CFB7E7FB-11EA-4541-BCEE-88BAE4B59172.1 1 0.8858001232147217
D558D576-046B-4201-BC6F-E5D41457B700.1 1 0.9998095631599426
F6F6EBB0-1B60-4AB5-AFC5-CF18D4D84BD8.0 1 0.9979732632637024
1D9F36F4-272C-4268-89AD-C8DD8BC859EF.0 1 0.9997702240943909
2E187FD0-D68E-42C3-8EAD-0D26EC24F189.1 1 0.9962127208709717
32B596A4-B3E2-4985-B7A3-AAD234081FF7.2 1 0.9995429515838623
4283DA64-9D8A-4A2E-AA1C-C1E68CC2140C.0 1 0.9994639754295349
63666910-9E5A-4DD3-BFDE-A2D80D8E4CFD.0 1 0.9998101592063904
63C05580-A35C-4C7B-BA5D-F202319313E4.0 1 0.9998687505722046
6E5CF2EE-89CC-41BE-B015-938ABCBA92A9.0 1 0.9998821020126343
87D78D4F-3615-4C18-AA2A-586AC1DAE8F1.1 1 0.9991315007209778
91BBF0CD-540C-43B4-B36C-7D4E8682B444.0 1 0.9996082186698914
BAE9A997-E094-4838-B25C-2D34C84E27DC.1 1 0.9996874332427979
CE9BD65E-F5D2-4B05-8C6C-0C0289A39CBA.1 1 0.9998164772987366
2545B1E7-9E9E-40D6-8E22-A4108A4E6C7A.3 1 0.9997212290763855
763B8C59-8D10-4324-92A9-F88428F072C2.1 1 0.999452531337738
81DAAA8B-F467-4F03-AFE6-60F53866A0EB.1 1 0.9996463060379028
D16A9EC1-5E59-4C8D-812B-F0D053C53C71.1 1 0.9995409250259399
E240E22C-4113-4928-851D-14B49D9FC841.0 1 0.9975308775901794
1386CF41-B77E-4D5B-8263-70D2E8DC436C.1 1 0.9990723133087158
5627DC5F-CABA-4655-8432-A0101FB1CEFC.0 1 0.99983811378479
63ACD4EA-F733-4CC4-9C55-C8FDE7F9E95A.0 1 0.9913696050643921
641EE940-89E2-48AD-A85A-3DE8538302A4.1 1 0.999152660369873
655A6C9F-8BA3-45F5-BCFC-F46B7BD24EE3.2 1 0.9985355138778687
6F83819B-8A86-491F-B297-A980F2288E93.1 1 0.9999305009841919
90A8B623-9038-4A06-87FC-620002BA9C40.0 1 0.9998960494995117
A50CFF02-6EFB-4500-85D4-5C486AE0EBF3.0 1 0.9998804330825806
BE827D65-9837-40D3-BBDA-9B6633FEBD5B.1 1 0.9993506073951721
BF178179-8136-4EEB-8E9B-5C30819D72E7.1 1 0.999774158000946
1820887E-608F-4EAA-A30E-337EFF66AF19.0 1 0.9978843331336975
2F52A5F0-D724-4262-B02D-17836A2AEEAC.0 1 0.9872257113456726
34B508E2-2401-4B52-86CA-EC0DAF412730.1 1 0.9995666146278381
5B02F26E-156B-468B-9D78-8F1B70574ABE.0 1 0.9853949546813965
703521E4-8EF0-408F-B434-9DC311D56800.1 1 0.9990956783294678
743E0B8C-87EC-40DC-A786-03B6CB829018.1 1 0.9998425245285034
A3C02255-A016-4EBE-A07F-F05D5B0E1A7A.1 1 0.970710813999176
A7E59F5A-A6A9-445B-8E11-6DE025CB312C.1 1 0.9986807703971863
BAB03122-60C5-4865-B3C1-E6AE3F7A3F6D.0 1 0.9990900754928589
CE2DE89F-3B52-468C-B50C-DA37ECFEC8CA.2 1 0.9993115663528442
0ADBEA51-90D9-4034-9645-EC7E444ECB94.0 1 0.9693880081176758
236E884C-3B44-4DEC-833F-C9685CF81DC1.1 1 0.9988445043563843
3B329CDE-4529-40C3-A88C-AF1F4785C3F2.0 1 0.9995125532150269
3F1A9F34-CCFC-4E83-98A9-D78A2DAD8711.0 1 0.9055957794189453
437D1A7A-11E4-437F-AB16-13FAFA9C8C19.0 1 0.999874472618103
ADEAC53F-62C1-45CE-996F-E8C704C4CC42.3 1 0.99959796667099
B0666C53-4279-489F-8384-531BD4671357.2 1 0.9994274377822876
B582FF48-2AA9-4376-B65B-8B64544E1555.0 1 0.9999080896377563
BFAA8B1A-5BFF-478E-B256-4BB22903C39A.2 1 0.998619556427002
CDBBCFAF-F254-496B-9864-A03A2AF5F1CA.0 1 0.9998635053634644
E8353AB6-512A-4ACF-93FC-5F85C00D9B2D.0 1 0.9998773336410522
0ACAFA4D-685F-41A6-831A-1CFED8FA62D2.1 1 0.9996401071548462
51E14E80-4C99-4474-AB32-BDD4DAB34EB1.1 1 0.9998074173927307
73F71E9A-FB4B-4407-95DE-1F091388D58D.1 1 0.9994251728057861
75270AFE-D7A5-430F-AF35-95141F9BEF1C.1 1 0.999678373336792
9E460ACA-0310-4F9A-BB29-BC8C2A37BA2A.2 1 0.9973799586296082
A126E241-427B-4118-99AD-1D204E65717A.1 1 0.9990457892417908
BB392238-C701-4FE0-B0F0-6A2086A28044.1 1 0.9986120462417603
CAA10914-C28F-47D5-B19E-5EAF89A2AB6C.1 1 0.9995866417884827
D5A48D26-6BAE-4037-BB1C-3033058C077D.1 1 0.9992376565933228
EFC9079D-67B5-4E64-8FAA-8A4C5723135C.0 1 0.9999186992645264
048C2982-E854-4B5E-A77C-0359E0B24D72.1 1 0.9996728897094727
05ACFFCD-4DA9-4F33-A08F-095F97E16C63.0 1 0.9999520778656006
084FD697-384E-4887-A3AC-2B2049139756.0 1 0.9998406171798706
0920AA45-5875-416A-9BC0-C4E4BEC36CA9.0 1 0.9992653727531433
52A27086-5D04-4282-BCDA-C77D6383F060.1 1 0.9911064505577087
93A918BE-C914-4CAD-8BA9-4604A30104B3.1 1 0.9998334646224976
BDDBE625-6447-4AAD-A04A-F71F539A38E8.1 1 0.9987260699272156
CFEA4338-0D4B-40AB-B4B6-0D376740DAE7.0 1 0.9997850060462952
FB1BA60E-51D6-49C4-A326-7A3390FB42EA.2 1 0.9996139407157898
452EC6E0-7E03-4FF3-AA6B-F5F833AB2D17.1 1 0.999430239200592
6D16D4FE-ADB4-41D9-8CA1-F450F29848E6.1 1 0.9992966651916504
76C34E3C-4B46-4317-B1B0-B708CD1DBF41.0 1 0.9997393488883972
CD87A5A4-E75B-4407-8BBC-1357EFFBE937.1 1 0.9997678399085999
D2720797-017D-46CD-AF53-863D2ED2C136.1 1 0.9990111589431763
D9951407-92F9-49E5-A843-9B5FCCA10360.0 1 0.7429971694946289
DDE6B9E7-D32E-421E-89D7-916C111475B8.1 1 0.9982665777206421
FC0A8F89-7677-48D5-9AC5-E83A9BF19B99.0 1 0.999920129776001
FCA1397D-E899-4659-927B-6F7A9C54EB98.2 1 0.9991267323493958
FF49EC53-34A4-4D10-A26F-E1D21E1CF267.1 1 0.9942412376403809
18B941E7-0A69-43D9-A959-C156FC291A39.1 1 0.9895492792129517
1B5971B1-3565-406A-9B3A-F293E673903E.0 1 0.9996684789657593
1CA23723-51EC-4480-88DA-272B12F2C18B.1 1 0.9990683197975159
3238935A-5216-47E9-8162-98B941308317.1 1 0.9997430443763733
515626DF-1D23-4186-B70B-8E76E2D2FB9D.0 1 0.9998472929000854
9C4912EB-5EE5-4633-ABCA-BC2F9DE42B79.1 1 0.997454822063446
DB73E30C-B294-4BB8-AE7C-303006F11F49.1 1 0.9987733960151672
028F5A0B-BA46-4D6A-B3A3-131469A9EB1A.0 1 0.9996984004974365
174BB97F-3DCD-4BE8-AEAB-5D613B26A037.1 1 0.9953925609588623
4446B425-869E-4A6A-B996-20CAAF96E9C8.1 1 0.999566376209259
77D55AA0-E7D4-4017-93DB-18409CCEEE61.1 1 0.9989233613014221
894800E9-2DA8-4626-B32E-8644DEF77D65.1 1 0.9978832602500916
A25EE3B7-51AA-45BD-815B-FCAC840DDB52.1 1 0.9977177381515503
B36988B7-8138-4D31-8024-B1D86AF6E607.1 1 0.999680757522583
B3A85601-A4D0-4F45-8B13-9C96AD9F39DD.0 1 0.999595582485199
CEFF9214-7A16-4B45-8EA2-09D325BD44C7.0 1 0.9936513304710388
DCE3C90D-5608-40FF-9261-2A58A3BAABEF.1 1 0.9996073842048645
685314AB-7ECF-48EC-8D13-D3EEFA9941E3.0 1 0.9998264908790588
6C129E87-A79D-4AAE-9915-2FD5B1D8331C.1 1 0.9976966977119446
8AC07511-0A4D-4CB7-9373-7B581A37A5A0.1 1 0.99826979637146
A6B1EC20-1338-45B2-95A8-F4FA77CB0862.1 1 0.9997908473014832
B21A0AC1-7B39-43D9-94BF-3A77A374EFBD.1 1 0.9995170831680298
CF1AAC73-A0B0-48BD-888F-EEFB8D5AB4B7.1 1 0.9994081258773804
D6BFE022-A440-4577-A1E0-E1A7D7CF3C61.1 1 0.9986763596534729
E4486136-0AF7-4AD6-ADF2-FA7F4E24DE7F.0 1 0.9994097948074341
F7952DAA-8BEB-4362-B900-4BC54B1DC4FD.1 1 0.9996424913406372
FF4422AD-7160-45E8-8C84-DB19722F7079.0 1 0.9980950951576233
19D354DC-F9C5-48D6-9FFA-870BA0B92104.0 1 0.9998637437820435
AB522EBE-8124-4076-BA27-ADA1AA017881.0 1 0.12132634222507477
B8FF0FF2-BAFA-4109-98A4-F06376D1917F.0 1 0.9980753660202026
C513DC90-C439-4B56-8FAF-B7817251144A.0 1 0.9982727766036987
CCB358AF-9D44-422A-B405-577B8FB63781.1 1 0.9981428384780884
EF7D70FD-AA1B-4317-8914-C2F455BF23B7.0 1 0.9978131055831909
F299F62F-B7D8-4774-BFE2-61EFEF8D6CF4.1 1 0.9992095232009888
1EF0257E-39DE-41C0-AFC6-8967B19A6684.0 1 0.9873528480529785
26C0FD8C-4A2B-468F-A0F9-C9E349D0F0BB.0 1 0.9999579191207886
3F45CFB6-C968-461B-970A-B1BB9AC1A715.1 1 0.9894186854362488
504861B0-61F7-40C5-B8DF-58474D7E52D4.0 1 0.9999443292617798
5D2FE807-6DBF-491F-A0C4-777B0DCB7B02.1 1 0.9985252022743225
9AE16ECD-DF0C-423C-AC32-0CBEF098DFC2.1 1 0.9996098875999451
A3D5EB3B-AAF8-4551-92D9-FF3E76B69332.1 1 0.9985242486000061
FB7ADC05-7C96-489E-BF17-97300E284AEC.1 1 0.999758780002594
8D53B6AE-9845-402E-B49D-7EF5ADA0573C.2 1 0.9969800114631653
99EFDD6F-D58F-46EC-95CE-F0F7D1FE2F28.1 1 0.3019491732120514
9F897268-F684-4D12-8E47-1E268519386E.3 1 0.26696714758872986
DD342F57-15C9-4823-8E02-E03F4274F4F6.0 1 0.9920724034309387
27DDB62E-D3AF-4CE5-8C35-2675CCB5FFCC.1 1 0.9988804459571838
47198B0E-7469-40D9-9C16-EDEDD7F6F381.1 1 0.9997021555900574
7ADDB6FA-7B97-49BE-B953-32C68D7B1E0A.2 1 0.9940866231918335
8B87F14F-99E3-4023-BC3D-79ADDFBDA848.1 1 0.9992701411247253
8E7B7821-7CB1-4117-9D8E-6110D7DC7768.0 1 0.9981131553649902
A8650133-3698-454C-9B6F-57CCC703D033.1 1 0.9994233846664429
07BD0CE3-3869-408A-81C4-29A83BB76157.0 1 0.9998316764831543
267C10D3-993E-4C9C-AA4A-C5E29285FEB5.2 1 0.6063762903213501
784B012B-5BDC-43FD-8716-732EBB72CF0D.2 1 0.9996746778488159
7FD5D275-CBB9-4E82-A020-B196864F0D98.4 1 0.9997877478599548
B6565D11-7407-48F9-842A-51DDAE9A6AFD.1 1 0.9997147917747498
C6A663AA-9C76-4317-B6F0-7EE1A91DEDB4.2 1 0.998748779296875
117E72D5-C184-417F-9779-70F4C42AC56A.0 1 0.9999047517776489
4E077378-F020-474A-8D01-40093778F4B3.0 1 0.9983494281768799
5906A93A-627B-4494-8A73-FF971A059C7A.1 1 0.9996829032897949
80C8C0FD-E51D-4017-9DB3-0454F5792E87.1 1 0.9994029998779297
F2BF1C1C-0AD3-4308-8380-B6DBD0119537.1 1 0.9995286464691162
F7785986-CF27-4449-A025-48343F205590.0 1 0.9765214323997498
13E4949E-ABD3-4DDC-B6C6-8D6D57BC89E9.1 1 0.9992539286613464
8FD8C6D2-5EED-4D45-8754-9A6A2B7E051D.0 1 0.9996504783630371
A0224CBF-918D-44FC-B4FB-79F53FBCE757.0 1 0.9997655749320984
B566CAA4-4246-4435-B7E2-34078A94BF01.0 1 0.9996079802513123
C55EDFA2-3D5F-4381-894A-5D2EE90B30FD.2 1 0.997785210609436
EE105060-C825-4640-8C7F-5700232C0357.1 1 0.9992316961288452
3F6D178E-EB81-4D35-B737-E8F89207EA1C.0 1 0.999729335308075
789FAD71-2A20-4A4C-BF1D-2D9C40430080.0 1 0.9998705387115479
FB9148DC-4C35-4BE0-821F-1F588439DC12.1 1 0.9993765950202942
3659F7AD-12D0-4891-BA4A-61A565072B7A.0 1 0.9980472326278687
3708A0A9-430F-4539-9D29-BD8AE5F7B6FB.3 1 0.9976291060447693
37D49672-98E2-4CD7-A083-A5DE93835CEB.2 1 0.9997016787528992
3A843FCA-FB43-474E-819A-77A38ED44A9A.1 1 0.9995905756950378
44687615-0C42-484B-9EDF-609AEAC3ABCE.2 1 0.9971089959144592
4A43C3DB-42BF-4766-ABF8-BFDFFE17D8CD.2 1 0.9996844530105591
53BF200C-5572-45C8-9F99-72051D94E57A.0 1 0.9999198913574219
646C6B90-8EEC-42C4-A440-DAACAA5D04D9.0 1 0.999907374382019
754D9CCD-468E-41A3-A461-4B0544F147FD.1 1 0.999627947807312
7732E6FE-DC06-4719-9C20-6F59969243F0.1 1 0.9998273253440857
7AA88FE1-686B-4D01-B79A-1C005E50EF52.0 1 0.9998816251754761
83DA818E-5C14-425E-BD8E-A65ECE47EE70.1 1 0.9990077614784241
8782D17D-C992-41C7-AE1D-E78060938F76.1 1 0.9996414184570312
8864125A-70FC-4AD9-A451-288EF842863E.1 1 0.9965632557868958
8FDC8401-731F-4ED6-8ECB-D99B668E6E51.1 1 0.9995463490486145
97683167-BCC9-49F8-AE9A-1E4E1B74EA08.4 1 0.9937909245491028
99F38FD6-6BB6-498B-9FCA-73099844A64E.1 1 0.9995760321617126
A0510688-4B8D-42C7-8127-28D2FD4B5A4E.1 1 0.9992573857307434
AD7E25CA-8BE5-474C-B8AF-FB983CA3E420.1 1 0.9996640682220459
B1522977-1B9D-477E-9C18-7C8D8E2850B5.1 1 0.9948516488075256
B2A03DA0-1A4C-4A86-9504-1E7C5904C381.1 1 0.9997773766517639
B50E2541-5BBD-4F51-8F66-91C1A20DD6BE.1 1 0.9997103810310364
B8091931-2D33-43F7-92D9-7C6B788D1E3F.1 1 0.9984515905380249
B9953DB1-4271-4960-A3A3-0D233BC6AB47.0 1 0.9999523162841797
BCD17E09-487E-48CB-8509-13BED5C2B655.0 1 0.9934729933738708
C7D09ECC-3972-4868-A4D2-515CBEF0B786.1 1 0.9998589754104614
C82AAC4E-F486-4D43-8723-CAB48BD72F95.1 1 0.999670147895813
C9F8D047-171C-4CE0-980B-4D735CBFE963.0 1 0.9998536109924316
CEFEB564-306F-40D7-BAD5-AAB6DD775D50.2 1 0.9991579055786133
D060900F-D3EC-4CCA-8DDA-2E3FF158ABE6.1 1 0.9986035227775574
D318FBCE-6A3D-4BC8-9D1E-AC0A331B0F3B.2 1 0.9993791580200195
D6AE1DA9-A454-40A5-9145-9A8F77CDC672.3 1 0.9991781115531921
DE44BA7A-DD21-41FC-B7FD-DF259D0AEC6F.1 1 0.9996786117553711
DE67F014-CDC5-4B31-B9C2-2107F2F26479.0 1 0.9999372959136963
DFF37DFC-2BD6-4E3F-B987-AE6A94C93CE7.1 1 0.999813973903656
E2FCFB59-8D01-49CC-A143-B29351E1CBDB.1 1 0.9991264939308167
E5279E60-2009-41E0-A161-3627C47B4044.0 1 0.999247670173645
E5405C40-F461-4B63-B344-4D7941B435E3.2 1 0.9994682669639587
E6DE2E82-5B6D-4922-A171-46564F06F1DD.1 1 0.9995148181915283
E881F39E-8724-41D6-92B2-F64570D33715.1 1 0.999595582485199
E8F99471-A883-412F-853E-A1BA2FFA8684.0 1 0.9999221563339233
EA4B66AD-8D7C-4F1C-9B81-A21473CA39C8.1 1 0.9998449087142944
EC390BC9-1702-4AF7-B1FC-175C48EF0A49.3 1 0.9990420937538147
F3FC676A-7017-4C79-BC49-224C431FB566.0 1 0.999779999256134
F8D912AC-81F7-4A57-BC10-D86D55C8417E.1 1 0.9996659755706787
FAF32183-3535-463E-8FA1-4F80C244BBF5.2 1 0.9995751976966858
0E26CED1-532A-4AAC-A525-03D1F32FBE76.1 1 0.999108612537384
14A0BCE8-131D-433C-AE1E-C7FB66F76C4F.0 1 0.9978354573249817
1CC17235-6E25-4E83-8A71-F641C5D99A81.0 1 0.9999204874038696
1D9DF93A-BC35-4DFA-8955-F176AD04E751.0 1 0.999923825263977
24460160-2346-4503-A732-7C9D1C3BDF0A.0 1 0.9996336698532104
2DB9375B-27B5-477D-8090-F8FB6F3DC28F.1 1 0.9997598528862
2FB4C17A-23EA-4C05-A8E1-7A1AE436D8AE.1 1 0.9995802044868469
31DABB23-2102-418C-B72A-B1EE33BD255B.1 1 0.9994671940803528
37EBB376-23EA-437A-A3DE-86BC4AF87769.1 1 0.9981545805931091
39970D92-FBDA-45C2-985F-FB04DD99436F.0 1 0.9996784925460815
055839B9-7A43-4014-83FC-63842BF268E7.3 1 0.9893884062767029
10C08C8F-A381-4C42-8D33-BC137B6AD2DA.1 1 0.5176318883895874
142D2EC6-8492-4E18-BCD5-3009F7758596.1 1 0.9992953538894653
158D3CBD-FAF3-4596-844C-02E7C08B227B.2 1 0.9993124008178711
1C874477-DAA9-4286-8E67-3387EAF360BC.1 1 0.9998370409011841
200A3AAF-DB88-46D9-9EA8-C7793E29F505.2 1 0.9991468191146851
22177762-9128-4E58-B9BB-59F2109A75AD.2 1 0.9992392063140869
2CC9BC56-8F3B-4E09-A1EE-6491F3BB464F.0 1 0.9996411800384521
356F5EA4-2CDF-4C15-AABD-6A23D3A014C4.1 1 0.9993846416473389
37056CC5-B477-484E-8BF7-866BACF8A7D6.3 1 0.9971181154251099
3EF6012E-4C9D-4CA2-9C16-AFDDFEB2AF72.2 1 0.9963639378547668
418A66D3-168D-4162-AB97-0A562AB4DBA3.1 1 0.9994837045669556
450275CE-25DA-4E10-A216-0F2278D2029C.1 1 0.9924036264419556
46BFFC70-93CC-474E-91EB-E3ED9FB3A46A.2 1 0.9996658563613892
493BEA69-9B46-4263-92F4-D4986C1A177A.0 1 0.9991515874862671
504544F7-6414-4045-8754-B4E3DCB2665D.1 1 0.9997277855873108
5B196BAA-2AEB-4428-8C5A-C2CC7E3EE83B.1 1 0.9944272041320801
5E821C22-4878-442E-82BA-9B81DC573166.1 1 0.9995356798171997
6CC66856-F3F0-4468-9C21-6AD0F00B6A2F.0 1 0.9978407621383667
749D441D-0433-4822-8FB4-155DE40192DA.1 1 0.99944669008255
756F0248-6093-4F88-80CF-78E75984E341.1 1 0.9990987777709961
78D05906-1E23-4256-BDEC-FA9C9C54C8B4.2 1 0.9996285438537598
A16C4CB0-6EBE-476B-9AD0-711B376A7EDA.0 1 0.9999649524688721
A1D5BD2F-ABCD-4751-8E9A-8591AC58B97D.1 1 0.992583155632019
A52C833B-2029-4248-A142-7E1B47130051.0 1 0.9980858564376831
A6F4DF69-7C20-42B7-81AB-D4FFE59376AC.1 1 0.9998879432678223
B0EA3419-8F24-45EE-B92B-A3789D6D9148.0 1 0.9906827211380005
B449D9FA-2F9D-4EDE-BD92-4B65554DFD49.1 1 0.9997144341468811
B4CD80B8-4C37-4D65-A7C6-47522EC23131.1 1 0.9994797110557556
B7A6F78A-2AD1-4BFD-B294-E6D8638614D0.1 1 0.9998125433921814
BB7CCAF4-67EB-4447-A1A4-519697D09139.1 1 0.9983548521995544
C09C62F8-DEDB-4F88-826F-389BF7E9BAF2.2 1 0.9905718564987183
C3022803-5424-4A21-9252-731617EE9E0A.1 1 0.9997450709342957
C3EE9E98-E195-4FBE-827C-98F850A20030.1 1 0.9996379613876343
C40B068A-E9B7-4678-8CBA-7FEFEE5E6B4C.1 1 0.9987584352493286
CA8D4400-B1D1-4F75-B04B-49833337F7FD.0 1 0.9442602396011353
D029F821-87D8-43A2-98C0-580A5B753DC4.0 1 0.9935169219970703
DD60E261-1731-47AD-865A-C36CDC397C88.1 1 0.9997221827507019
DFB230C7-046F-45AF-AC91-EEDDB305DBD6.0 1 0.9931824803352356
E1E483F4-60CA-45DF-A4FD-D0DCD04FFFD9.2 1 0.9212855696678162
E2EFDB70-9C76-4999-850A-B620B43E8E94.1 1 0.9952732920646667
E700349D-71AC-4A73-9523-AF7411BB6AE9.0 1 0.9978492259979248
E9602BBD-7A14-4EDF-BE0B-236603090EFD.0 1 0.9999239444732666
F0C3AB04-AF9F-4114-B55F-EBFA2D5B5F0B.3 1 0.9994126558303833
F778A3D1-73FE-4E1C-88D2-81201C77A0EF.3 1 0.999653697013855
FC0267B6-1B73-46E1-ABB2-73542E13D67D.1 1 0.999415397644043
FF2B35D6-11D2-4F3D-A122-496677784EE1.1 1 0.9997690320014954
FF5037F5-F1F3-43C6-9D0A-E05FB058258F.0 1 0.9993834495544434
045CED0E-9683-4AB7-B983-C3DFBDEF5351.1 1 0.9988815188407898
0AD73C23-9CD2-4416-86EA-45D3EBF1FA80.0 1 0.6879544258117676
0B525588-E5FC-4A3B-ABF2-9673921C6EC4.1 1 0.9994819760322571
131BFAEF-1C19-4C81-A35D-2996346201D4.1 1 0.9995244741439819
16B32EFF-C31A-4484-83D0-0A889F2105A4.1 1 0.9998315572738647
17EE24F8-4989-4095-AB7B-7EF1E3DFDCEE.2 1 0.9998292922973633
188511E9-0DB4-4574-AD0A-609FEDCC7295.2 1 0.3529340624809265
239EA923-BB3E-49E1-B923-DCC6706C11AD.0 1 0.9943574070930481
266557A9-7E08-49BD-9870-63CBC6549EAC.0 1 0.9977776408195496
26A2F930-4532-4308-94D8-F8E252569AA6.0 1 0.9996048808097839
28CDC200-7389-4104-83D9-0C63399D74CD.1 1 0.9998650550842285
2D416E39-908F-4FB3-A041-578322561700.2 1 0.9985827207565308
322ACDD8-A05F-45CE-8EA5-A524D3427302.1 1 0.9993245601654053
3400DFC1-BF60-4F0A-B26D-D0396D913FE4.1 1 0.9940027594566345
3B863070-9E4D-48F0-838F-37D6B5682353.1 1 0.996802806854248
3FEE1534-4034-46CA-82FE-D7480A70799D.0 1 0.9997722506523132
430F41A5-4202-41DB-A7FA-EB1B80BD3E73.1 1 0.9997592568397522
44475329-4E2E-4170-B383-7D5E6943292A.1 1 0.998136043548584
491C4E6C-B8F2-4844-8389-115FD975D04C.1 1 0.9997891783714294
4F3D5D0D-49AC-4154-A008-D157CC00D8DB.1 1 0.9996106028556824
5096B47F-62D6-41BE-BE56-59255C596E6E.0 1 0.9999040365219116
5097CF6B-8C41-4D7C-8B17-D7E99078ECB4.0 1 0.99904865026474
5A26227C-4176-4F05-8EF5-AF3620A649A8.1 1 0.999639630317688
613519C9-A7DB-4581-936D-17B824DB7268.1 1 0.9984079003334045
6D899106-57CC-4A6D-A07B-11E8AA3C5AF1.0 1 0.9521388411521912
804AF3FF-F06E-4E8E-960B-F87D7934EA5E.1 1 0.9993301630020142
85BBE119-BE0B-4507-8CB1-07CDFE58F967.1 1 0.9992732405662537
874A7023-77EC-44CE-A38E-10F9093B2B5E.1 1 0.9993964433670044
89208E26-2709-44A4-83A5-90FEC60867D7.2 1 0.9996333122253418
8B530D2D-E5E9-4BEA-8DF4-97B2A4F9B68C.1 1 0.9997614026069641
8E47FD08-5D52-47AF-BBEA-BB2A375ABA18.0 1 0.9997894167900085
8FDC7763-C8C6-46BE-AC92-ED0C6491F165.2 1 0.9994626641273499
928A8329-068F-4814-99D1-10A38EE35882.1 1 0.9996620416641235
95B104A5-8B43-4C55-A7D2-1CC836983846.1 1 0.9994230270385742
A098DAFB-8831-427A-880A-2EB64F6D30B9.0 1 0.9983692765235901
A110BE1C-FB0F-4E33-B919-D025F89282F7.1 1 0.9996962547302246
A1F26C34-F23C-4CA0-B715-04E4298604AA.0 1 0.999830961227417
A22F58D5-144A-4460-A029-BDA60333420B.0 1 0.9995290040969849
A326F41A-459F-403B-A6D1-D0B71415ADDC.0 1 0.99958735704422
A5434A9B-4D0C-4080-903B-8409BC09511E.1 1 0.9998006224632263
A8D516AC-F71A-4F3E-9E61-D2795DF0C699.2 1 0.9921934008598328
A9CD8FED-3C73-484C-B19F-7B823D2ABD3C.1 1 0.9996933937072754
AB46978B-A7BD-4AEC-BFC0-20590131D43C.1 1 0.976769745349884
ACB37A3B-76E8-4DBC-BCF6-DB06D265976F.1 1 0.9998412132263184
B2F708C4-F3C2-4FCF-97BF-3569EE024D52.0 1 0.9956432580947876
B589C213-F191-4CFC-9FAE-8BB0B8130076.1 1 0.9995038509368896
B9ECCBF6-C2E7-44DD-BA65-4C76CD8A167E.1 1 0.999211311340332
BACA1596-1B36-42E9-AABE-D16EEC101240.0 1 0.9998682737350464
C0AA9B10-F719-458C-A814-00464A153680.1 1 0.9927335977554321
C60908D7-759B-4004-BC45-6E77A701C0D9.2 1 0.9981610178947449
C68BAE80-4B23-44C6-B695-7DF2028C949C.1 1 0.9998569488525391
CC647CA4-C3D0-4128-ACB2-CF9A9B7CDA0D.2 1 0.9995278120040894
D05CF273-D723-425D-A7FF-D26E2095D3A6.2 1 0.9996151924133301
D381C6DA-D6F5-4AA9-9F70-B4DB46BC089E.1 1 0.9997562766075134
D404609F-B6DE-4CCB-A3F6-FDE9A75EC124.1 1 0.9998007416725159
D9A2266F-0E1F-4199-86FA-06E1A4B84D24.1 1 0.9997381567955017
DEE58F66-53D2-4BEC-ACF1-C22FF8E1AB33.1 1 0.9978749752044678
DFC72D27-19BF-422B-93D8-E8BFE1FE1A05.1 1 0.9996050000190735
E3B99F07-9882-427C-90D6-72A277BB3E41.0 1 0.9990615248680115
E854C3E6-48D9-4808-BA4B-9A9DEAEF0CFA.1 1 0.9995262622833252
ED3AF213-06C9-434B-B560-71F15409F751.0 1 0.9998409748077393
ED8837F6-1751-43B4-A3F0-823529082722.1 1 0.9995591044425964
EEE15A87-BB1A-48D1-8749-9CF3ADC3D4E3.1 1 0.9992721676826477
F314EDA3-109C-444D-B57F-1A7665B6F907.2 1 0.9998723268508911
FB0B4CD6-3C34-42C6-A4DF-B20E722D2C47.2 1 0.9989259839057922
FD1F054C-03AC-487F-916D-FD4D6C689693.1 1 0.9976477026939392
FDA6D319-F77E-4F65-9975-1EF5346A60AF.0 1 0.9999244213104248
0581D599-2FC0-4BA7-BE9E-EBF0DEAB640A.1 1 0.9994280934333801
115B6A51-4EF3-4E2B-9003-96EAFA72CC6A.1 1 0.9996687173843384
1C78D806-2D48-4CCC-903A-44FAFDD1A62B.2 1 0.9997318387031555
260FFEB1-A0F2-462B-BA3C-9452FB4CC34A.0 1 0.999842643737793
29705FC3-1725-4A47-8B61-4CAC2892EB2D.0 1 0.9998778104782104
2C24538C-A870-4B58-BD40-2C1B332E6A95.1 1 0.999045193195343
36AD65DE-158B-47E5-819D-1FACFFF8045B.1 1 0.990122377872467
391CB50F-A455-4163-8FCB-45FB35B8D051.2 1 0.9993302822113037
3932BD99-BAB7-482C-9335-50E660875A39.1 1 0.9989055395126343
3B9518D9-6815-4C54-B089-231F3A2C5738.2 1 0.9997392296791077
4351ED75-C10C-4626-B074-7E581E5D05AE.0 1 0.9994156360626221
43CFFDF3-E176-43A8-A658-71C27E23BBB3.0 1 0.9991322159767151
49109C83-E3D3-43AC-A330-9582C52BBE14.1 1 0.9997885823249817
4FA2E6E7-0FE6-4A03-A34D-977D0BD8E026.1 1 0.9998437166213989
50125E3C-6EBE-4750-B84C-A68590848B0F.1 1 0.9998244643211365
51CF7F41-3474-4CAF-B7AA-84F415350C3F.1 1 0.9993317723274231
52E993CF-852C-4250-9B53-B193BE60A956.2 1 0.9996129870414734
60916F3F-80ED-40ED-87CF-0ACF0458FDC2.1 1 0.9991563558578491
614F3AF5-69B3-4E25-9B5C-900BA6E9071A.0 1 0.9979832172393799
6B181549-D96A-4A77-B2AE-C65250F50088.1 1 0.9995645880699158
6F2BCCB7-6E67-49D7-AF25-2F04F25F0775.0 1 0.9996815919876099
72AF0CAE-FA47-445A-AA49-871F159A81CE.0 1 0.5147561430931091
72BC4A64-0DB7-489E-A898-52DF21C5E88E.0 1 0.9956254959106445
75392ED2-BD5C-4D47-8E46-5C6694B5BB99.1 1 0.9987900853157043
7E03C205-CC4F-4715-80ED-272D31EBE161.1 1 0.9852842688560486
7F1557DE-7645-43B9-9BFE-055936FDAF49.0 1 0.9984979629516602
83FB0026-E84E-4E9A-BB45-438C12670924.1 1 0.9998441934585571
91097F9B-2348-4349-9B85-D6DFEEA39FA2.1 1 0.9992614388465881
9249893C-3E2B-46F3-82A6-596E40D24D1F.3 1 0.9986196756362915
A063C566-FC4E-4F39-8110-68EF96E01AF9.1 1 0.9998393058776855
A3B8100A-5132-4EBE-BCCA-065558F55A69.0 1 0.9998145699501038
A678B3CC-FD68-44E8-91FC-F863A6CF0A25.0 1 0.9998773336410522
AC2C6D1F-F562-44A3-8152-018F55679855.0 1 0.8737924695014954
AD9AAA72-6407-4319-898D-0F8027322D0F.0 1 0.9989577531814575
AEB0F75D-79CE-46EF-A0D1-5E5E478BF571.1 1 0.9998735189437866
AFECCD1F-139B-4FE5-AEC0-23CDA5DE524C.0 1 0.9998231530189514
B8167DA5-AE53-4DA1-8F46-571A8CB9A38F.1 1 0.9998123049736023
BA5D34F8-7675-4135-B659-34036CC83605.0 1 0.9029764533042908
BA90E12A-2510-4587-9DE3-ABFB1E81CB80.1 1 0.999713122844696
BBEFD1AE-E640-4D41-A6AD-00990337790D.0 1 0.99982750415802
BC228A8D-A684-464C-83E1-151B0FD12471.1 1 0.9995046854019165
BFC315BD-4565-4C73-BFBF-76796759D1FA.1 1 0.9997138381004333
C7AA2BDC-99BE-4BE8-949D-76F9E61FD613.2 1 0.9978437423706055
C8B62D47-6BDC-415B-9BE8-668B29CE1577.3 1 0.9999470710754395
CC51751B-DE38-4C2E-B3DE-7280E1A8CBBD.1 1 0.9995846152305603
CEA3A292-D71F-4B10-BEC9-CA9D75106DF5.1 1 0.9997856020927429
CEE7BE48-F96F-448B-9AFD-BBCA3499BE3D.1 1 0.9998053908348083
D1052961-AFDC-4E75-83F2-E1798DA71476.1 1 0.995415449142456
DABD71D3-C66E-47EC-B2D1-9A1E377BB70A.1 1 0.9997537732124329
DBAF4A44-6482-4BF5-A206-B29E46F8A5DE.1 1 0.9995056390762329
DE831195-8347-4A85-AD0D-672C0A60ED51.0 1 0.99660325050354
DF80719A-650C-47B8-9A79-201EE080B785.3 1 0.999487042427063
E09112C2-9DEB-41B3-94EF-4E4392C7B98A.1 1 0.999777615070343
E149E734-4096-43BE-98C3-004ABC4017CE.1 1 0.9997683167457581
E35A8B36-D035-43AF-9857-100F128DAAF7.0 1 0.9997579455375671
E3CD3DE2-025A-476A-B3D9-3BDA7153138C.1 1 0.9997491240501404
E879528F-F9F7-4D5A-8D76-51F8EB69A79D.2 1 0.9997748732566833
E9A959F3-C3D3-4235-97E9-F5350B04E582.1 1 0.999738872051239
ECA1DFE7-8AD3-4F0C-A380-9306F0667EAA.0 1 0.9998821020126343
ED71CF5A-552D-4EA9-AA7D-39EC863C8E71.1 1 0.9994725584983826
EE4DF170-8785-48E9-B8FE-4B240336F55B.1 1 0.998950183391571
EE58DA50-80CA-4745-81F7-1BBA8C82E51D.2 1 0.9975734353065491
EE5AEA11-4BC6-47FD-9EA5-106261BFD724.1 1 0.9978289008140564
F2037970-D128-4BD8-92B3-B119BEC85471.1 1 0.9988791346549988
F9CD3033-3465-4226-A05D-A44FC0ADAD58.0 1 0.9999253749847412
FE470279-CD17-498C-BCE1-642837C1C3C6.1 1 0.9974914789199829
036BAFF1-E031-4F6A-824A-09BB96702788.1 1 0.9979560375213623
0443A10B-7660-4F4C-BEBD-B2F40EC51352.0 1 0.9997028708457947
0B97AAD8-F22E-4BB6-8328-709C254D194F.1 1 0.997833788394928
1A74ACD3-5D76-4FE4-A897-BE4505B7E5AB.1 1 0.9996163845062256
1F0A1612-585D-407F-82A4-727E2345DB54.0 1 0.7471673488616943
26039868-176A-491E-834D-21F6F7004190.0 1 0.9998784065246582
2CB82A2D-F2CA-44CF-BEAC-3A3580AB51EC.4 1 0.9986732006072998
33DDF6A2-33E2-4DEE-8C90-DBB6E4AB5C6C.1 1 0.9995344877243042
37E15173-3EBD-46A6-92AC-5DEA893658B3.1 1 0.9996887445449829
41C998C6-EFA1-4DDE-A4E5-F74F2700FF81.3 1 0.9998921155929565
42341CAE-0559-462D-B645-F980873A56F2.0 1 0.9949797987937927
4350B845-347B-4C51-ABD5-D18F90E13C91.1 1 0.9992569088935852
44B0CDDB-493F-4D3A-B582-EB5875FA70C4.2 1 0.9532186388969421
459FFD36-BB93-411F-8F20-8976649189FC.1 1 0.9996022582054138
4973FD0E-914C-44A5-8DAB-C1395A06A42A.0 1 0.9947104454040527
49C3536C-87E8-4ABE-A990-E5F36A485739.1 1 0.9994596838951111
505AA0C7-FB96-4DAC-B016-C89E4CE24149.0 1 0.9998489618301392
5124517D-D82A-4337-9C4B-C5090ADEAA58.1 1 0.9942172765731812
52B04B92-6BD9-4390-ACCC-92DC4A917F5B.2 1 0.9990297555923462
5F67F7D0-18C7-45CE-A122-640416A1BAD6.0 1 0.9998893737792969
618481D6-566F-4FD3-AC31-D43913413AC5.3 1 0.9944966435432434
619DBF6F-44BF-483C-A444-4D7A87B273BA.1 1 0.9997758269309998
62B41E4E-E931-42D5-B847-485D044FE036.1 1 0.9990853071212769
76F5B64F-3722-4C24-A320-4C2CF7677B87.0 1 0.9979046583175659
7DBEC176-1092-4543-8CC7-D3AAAAD5C61E.1 1 0.9997915625572205
7DE55ADC-DAE3-4D8E-8581-2FE27EB9343F.1 1 0.9990752935409546
7F33A54B-1F06-428C-8A96-1CF5884D88E3.2 1 0.9984157085418701
8032CF6F-70BA-45DF-B4E7-47C1D88E518E.1 1 0.9996455907821655
8AD0A8AD-1CA4-4F9B-95EC-9CCBBF0F0F90.0 1 0.9968589544296265
923ADB6B-DDB8-4694-8C98-17016003BD1B.0 1 0.9997743964195251
92CFE614-A605-4C8B-9F65-EE6B7FD15869.1 1 0.9980061650276184
96BDA8E2-2E27-4B4C-9E73-DEC7E8429BC5.1 1 0.9982201457023621
9D22FDEA-337A-4DBD-BD0B-344057CE1494.1 1 0.9992784857749939
9EC6D400-BD4B-4020-B937-F985B648EA1A.0 1 0.9979838132858276
A0A5FE85-4B63-4B84-BBDC-92660B48C200.1 1 0.9994981288909912
A2CBA0CE-4AA3-4102-97A5-CFDE0A2193CE.0 1 0.9975505471229553
ACF81706-A5EA-4E8B-99E2-D54A593A5903.0 1 0.9981722831726074
B586A0A2-0542-48F4-894B-3DF1E233BB58.2 1 0.999679446220398
B7416B4A-BC20-4F6A-85AF-7DE602576C51.0 1 0.9306625723838806
BAFF066F-BCDF-4E60-A56C-94D4160E6F5E.0 1 0.9814833998680115
BD0125A4-51AD-4330-A22C-BC52DF268DDD.0 1 0.9431619644165039
C035B1D5-B436-49C9-82BA-5B62CB808D9F.0 1 0.9999428987503052
C0AE7C7D-3F5B-4EDC-9556-D94A432B0E99.1 1 0.9979029893875122
C4F0EDC1-C292-4548-B93F-9A32BFE0691A.1 1 0.9975870847702026
C82C35F4-20A7-4B82-A1D1-F23E329ED92D.1 1 0.9997572302818298
C82E169F-9197-43D2-86C3-B9F0BF10E852.1 1 0.9997077584266663
CE0F2BDF-0FE4-4C25-A35A-D53EA6A856C9.1 1 0.9994938373565674
DBD9E17C-3CD9-49B9-8824-A586A6F8A7C9.2 1 0.9993140697479248
E7263C48-15A1-4512-838A-529DEB465CB1.1 1 0.9993000030517578
EAE35267-E4A3-427C-A186-66196E1922C8.0 1 0.9997920393943787
EEABF3F5-4C6B-4220-A9F4-9CB92EA4818B.1 1 0.9991961121559143
F06865A7-ACDC-4DFE-8134-C375D627B695.0 1 0.9730936288833618
F35012C4-4FFF-4AEB-82E1-F77921AA094C.0 1 0.993441104888916
F4ED1CEA-4BD4-4907-9DD6-2B8BF8CFEE82.0 1 0.9999287128448486
FA225BC4-2A68-4F84-B425-711E12C6FC93.1 1 0.9996219873428345
FA94CDCD-8B6F-4703-8AAF-EC3FE45F497F.2 1 0.9997274279594421
FC69D646-53BA-4456-9D64-38FE3A915EC3.0 1 0.999862551689148
036A512C-8F19-4064-9228-A493EA7A7E8F.1 1 0.9998862743377686
041D7562-050A-4F15-B3AA-D40AF7BEE8C6.1 1 0.9996885061264038
0E1527E6-E7CC-44F6-B2B5-C440D5EC9F79.2 1 0.9993707537651062
11282884-0103-4C2F-99BF-5C09460993C4.1 1 0.9997337460517883
1135D7B9-2968-4B45-A974-8C882431F86A.1 1 0.9995484948158264
11504779-A879-4A0D-A7C5-14C5268058BA.3 1 0.9990116357803345
1915940E-27E0-41C4-926B-1CAD6F60DC34.1 1 0.9993602633476257
260943DF-F6DB-46E6-B11A-ED8F3F3F20FA.1 1 0.998974084854126
289CD4FF-2B3F-46C0-8365-C954C5A9A17F.0 1 0.9999512434005737
29065AC0-E8BB-487E-A83D-4944F1954C93.1 1 0.9984955787658691
2D063E30-3DF5-469A-92D9-FF4B5D83DD68.0 1 0.9974170923233032
2F033BCB-7F1C-4D19-9C9F-17D9CEEB4085.0 1 0.9819600582122803
393561B5-2CF7-47B2-89F9-764A04E2DAB9.0 1 0.9962180256843567
4904165E-13D4-429C-BA1D-6E6222C079BB.1 1 0.999853253364563
5085D4F4-807C-44E0-B887-360D028CC82A.0 1 0.9549968242645264
51B4E96B-0BAF-4FBB-BF53-CF4DA0CEAC37.0 1 0.9998977184295654
5CDF62B6-5439-477E-A13A-1B7700974AA8.2 1 0.9993947744369507
5E26B326-9126-44B3-B8E0-7DBF91726DBC.0 1 0.9997557997703552
627CD421-09A3-40C4-81A6-7AE9056D26E6.0 1 0.9993582367897034
6B16B41B-1C20-4CB0-9B2D-203432A1B9D6.2 1 0.999294638633728
6BF4D5CD-91C0-482D-B266-5C2529BA09D4.3 1 0.9998345375061035
6EAD3321-E1CE-4C3A-B4B4-459B2BF100CE.3 1 0.9986920952796936
71628A5C-BCDD-44E7-A8B0-0ECD8861F1DB.1 1 0.9993095397949219
7330480B-23E0-49BD-A538-01CA0B7DF745.0 1 0.9995954632759094
7458B82E-0CD5-47B9-A2FD-8A5C24361389.1 1 0.9995872378349304
7472A3DD-A4EE-44B2-8612-C3D7BB2ECCBB.0 1 0.9998821020126343
7E81C2DC-E662-4678-B284-CC9A958085AC.1 1 0.9997438788414001
7EEF4DD7-6A52-4B6B-A27A-FE06B0F2CE9A.0 1 0.9997816681861877
7FBD29C5-C16D-4EF7-B8B7-126BC8814BD4.1 1 0.9997971653938293
832B1F31-6F35-4318-B7F7-87A90342E09D.1 1 0.9998027682304382
87B50196-EF9B-4D79-ACB6-AA8BB5F57DF4.1 1 0.9998019337654114
8B556484-2D8B-4C67-A9A1-F0810FBE4618.2 1 0.9989435076713562
8D3EAAB7-FCDA-4592-A83B-662DDF0CC333.0 1 0.8549528121948242
953D3BC3-AB29-4CD6-925F-4DA6C9371EEC.1 1 0.9940670728683472
95FFDF6D-E073-4890-8CF3-566CD4D78ED9.0 1 0.9998970031738281
9DC78980-4547-4622-A4A9-6FD235AEE3D8.1 1 0.9982428550720215
A0004B0F-1C18-4CA8-93F8-938B7328CFFD.0 1 0.9998030066490173
A0F9B065-A1B0-401C-991E-D3D495E992D5.2 1 0.999848484992981
AB2414B3-732F-4FAC-851C-1D83241BCA5D.1 1 0.9994714856147766
ABC4ABA2-65CD-4CAE-A3A1-DC114CE5AE5E.1 1 0.9996874332427979
AD590225-0128-4E7F-BFF7-8318E5DCC4DA.1 1 0.9974460601806641
B1AB21E2-C38B-44D6-8A2B-1DFF64A09357.2 1 0.9996250867843628
BAEE01A6-0CD4-4055-A980-7CDFCF4D8C02.2 1 0.9994081258773804
BF870E88-08D1-445A-8CD7-3CE1BAD3F014.1 1 0.999261200428009
C895981C-170B-47FB-9E27-D903F550C3D6.1 1 0.9984990358352661
CD451029-EB18-4BC4-8476-B23C8AAC6112.1 1 0.9998206496238708
CF6C9BDC-8E97-4899-92DA-C28C981CD2D1.0 1 0.9997270703315735
D0782BB9-AFEF-4751-9DC4-A852C4F23622.2 1 0.9994667172431946
DA6C51FD-0A25-4AD5-BA04-70A50913106E.1 1 0.9994775652885437
DA8EFC8E-4DD0-4C9C-9662-711435E856F7.1 1 0.9955161213874817
DD7EA95C-52E9-4696-B1D5-3F4AAF356512.0 1 0.9998970031738281
E0E21397-E9D8-4A41-BDC6-9F804259FAFF.1 1 0.9996140599250793
E21586DC-2934-4DAC-90A0-9E46397846BC.0 1 0.9999231100082397
E4E202A8-3203-466E-AB34-E049BA285C3B.0 1 0.9995799660682678
E4E894D5-71F4-4E2B-9B4B-141799C53153.1 1 0.9995948672294617
E863689B-7A2E-4CAE-9068-61689D282440.0 1 0.9853493571281433
EE33F853-3F60-4592-BA56-7C860CE022D8.0 1 0.9890887141227722
F1DCEAE7-BCA0-46BA-A1F8-AD63ECB6D26F.1 1 0.9821280241012573
FBACF8FA-7F79-49E4-AC37-52BABB6B264A.0 1 0.9998229146003723
FF55A0E0-8C63-41CF-BCAD-D2BE3803F7A1.1 1 0.9997153878211975
025547D1-F1CA-46E6-A618-806B69724E41.0 1 0.9997138381004333
02968754-0B31-4EA2-BE2B-4F83479E4470.0 1 0.9962365031242371
02F96A7B-6DCB-4E57-B021-6C1CF0E01F96.1 1 0.9999039173126221
0993962A-A51B-4079-8DC5-0BBB59458CC8.0 1 0.9990251064300537
119C5503-6D28-48EE-863E-BB1AF1B7C22A.1 1 0.9993153810501099
1A0EDC80-AE6A-4E0D-ABDD-FBF26234D3EF.0 1 0.9998331069946289
21E9FB25-684C-4F12-A7BA-39B78789D79C.1 1 0.999723494052887
22B494F9-5FFF-4DDE-89A0-C8AF8EAC9DF0.1 1 0.963801383972168
29B0641B-F17C-4F98-B555-C28F792BD963.0 1 0.9990642666816711
2CEC5A19-0B4B-4098-9A81-B5F6F0CFE5A3.0 1 0.9995019435882568
343A6A94-A2D9-4175-A003-DA1B14FA95E1.2 1 0.9994145631790161
358990CE-065D-4A22-945C-79CC152A01D8.0 1 0.09424571692943573
47F76E63-54BF-4120-ABC0-6BFDFE191F89.1 1 0.9996920824050903
4D391C57-B915-4EB0-A2A8-5D40963644F8.1 1 0.9998301267623901
51985592-72BA-4C1A-9645-0CB50B4CDFFF.0 1 0.9998764991760254
530C6894-0F51-493D-81A0-FE42A50FE7D0.0 1 0.9975194334983826
55EB186E-F3E5-4FFC-8CC1-DD0E6B083A69.1 1 0.9996209144592285
66CDD807-5A3B-4C93-A2C4-21E71B6CCB76.1 1 0.9995337724685669
67F968DC-1D2E-478C-9B8E-287D2EDBC0E6.0 1 0.9997972846031189
72999D3C-97CF-48E1-AA2C-3E86CA0B173B.1 1 0.9996795654296875
79445FD9-9F10-4520-BF40-3BC6B73BC76E.0 1 0.9991907477378845
7A72A60E-02A5-464C-9046-6F9B25A4DD29.1 1 0.9961053729057312
7D9F4A56-F94D-42EB-A80B-49BC5690295A.1 1 0.9995243549346924
8329F761-E58F-49A6-A4E9-4BD62AB3E46A.0 1 0.9995169639587402
8CEA1F22-987D-481D-A118-CCE59CC65690.0 1 0.9998431205749512
8D921D02-A6E7-4AC5-AC28-E1729DF50824.2 1 0.9997864365577698
8F97E492-F86E-4EDD-97FA-40D68E3016C1.1 1 0.9996098875999451
937C76E8-3139-4DA9-98E6-37C09457F657.1 1 0.9997051358222961
950EB07B-F36E-41A0-83C7-55C14780FE05.1 1 0.993861198425293
97080C55-23E5-42B1-8D05-A386ED04446D.1 1 0.9996466636657715
9EB951C2-F0D6-4655-9A87-E74507D1D147.1 1 0.9993157386779785
9FA42C2D-2891-493A-872D-E766DC68D0A5.0 1 0.999574601650238
A1B3A279-2FD6-4A40-A8F8-F8934554ABA0.2 1 0.9996053576469421
A60CB648-05CA-4DC0-ABDD-5E5A7FC19DE7.0 1 0.9995889067649841
A6813E57-25C9-41EB-BCAB-3323860E95D2.1 1 0.9997658133506775
A7791E19-A28E-4917-90D8-D2FE4DF90E47.1 1 0.9997057318687439
A8511AE2-4599-4FE5-BA16-72AA8A28322E.0 1 0.7200278639793396
AF847961-7CD5-43A8-8408-D5B9E84EE06E.1 1 0.9997079968452454
B2E1034B-728E-480C-885A-836B6B87B3E9.1 1 0.9997443556785583
BA020AF0-4828-43B0-97AC-2691AF3B4D42.1 1 0.9998311996459961
BD8C4513-8794-467C-95D5-63AC177B1D1B.0 1 0.9997994303703308
C236A81A-AFF4-4FA9-8178-4460DCC5C2A9.0 1 0.9997734427452087
C3D6E8ED-975A-4FE3-B5C8-ED42C6EBEFA5.1 1 0.999640703201294
C467B467-6389-474E-B1D5-241578429A2C.0 1 0.9978907704353333
C740F1DA-715B-4BFF-8A0D-9DDEE0B25213.0 1 0.9995715022087097
CC29EEF9-2478-4E60-A0E3-9339FEFF0CE2.2 1 0.999769389629364
CC427B2B-27F9-4E49-B53A-D669CA96E017.2 1 0.99956876039505
CE956E07-C406-402A-8803-2A9FA99141BC.3 1 0.9963659048080444
D103D1FD-2311-4074-ADE1-A97363718FA0.0 1 0.9964016675949097
D584A5C2-7777-4C2B-B5AB-557955DAECDF.0 1 0.9994875192642212
DBC28824-0A27-43BB-AAF6-E2C17FE017EB.1 1 0.998867392539978
F0F55C44-9CBA-40A7-A531-A71E8B869845.1 1 0.9998084902763367
F2BCED75-D358-4AA0-8E53-7906319C6D16.1 1 0.9994131326675415
F2F26E4D-C8F2-41EF-9863-13362EC2449B.2 1 0.9931650757789612
F723B045-EC04-46B1-9D52-11500C3840A7.3 1 0.9997183680534363
F7C040B2-8D2D-4B92-83C8-4EA686650BF8.2 1 0.9992438554763794
F88199FF-4EED-477F-B375-73CB16D5E3BA.3 1 0.9998282194137573
F8FA60B8-77BF-4956-8092-60FF9C64055B.2 1 0.9997574687004089
FACB6D7E-EC0C-475C-891F-2A72EBA9250D.1 1 0.9997828602790833
FCAB8907-EB71-4A53-8363-A5BACBF325D3.2 1 0.9996817111968994
FE83A616-1DB0-41C3-B206-88A4021A9050.1 1 0.9987530708312988
FFC86C76-AA5F-4076-BDB4-38A8D0E19C17.1 1 0.2930169105529785
025482E9-D220-4116-A9EE-A554969E3217.0 1 0.9925609230995178
03CC5E9E-7605-48F4-8032-6649EF7FAB2E.1 1 0.9997124075889587
063D3EC7-7646-4795-BF81-C000C5FD7BEA.1 1 0.9895036220550537
074C1ABE-A6A5-4EB3-B029-1909179D29E6.1 1 0.9965897798538208
16FB4154-5EAA-4A14-8630-21808441FAB2.1 1 0.9989632368087769
1B9A2ABB-77C9-47E0-B6D5-EEAA31C78AD6.0 1 0.9999005794525146
1CA3F0DC-D10F-4420-871F-FF562211B395.0 1 0.9901272058486938
1D036922-4E03-45FD-B17F-59B84CACD132.1 1 0.9899832010269165
25835829-3444-4CF7-B09E-54AED86CBB82.1 1 0.9994134902954102
27030E4E-C6FF-46A2-BBC9-FAEF45271D02.1 1 0.9997610449790955
2DB48833-F9D7-43C7-9F7E-8293CCE84F1A.1 1 0.9950361847877502
30E43720-62DD-435C-A98C-A8E3C1A67C17.2 1 0.99891197681427
3167C4B9-A9D3-4C01-85E5-34B7184CF43C.0 1 0.9999352693557739
374DDC0E-E66C-42C4-B114-7F09C514E882.1 1 0.9995799660682678
3CC22767-8D8F-4D62-A2A3-B48D9A8A356B.1 1 0.9995644688606262
436E6020-E497-42F0-8BEA-73E930072393.1 1 0.9997133612632751
43F8BDCC-5A2C-4D67-8507-4177044879EB.1 1 0.9997223019599915
47BE0014-55AD-434A-9FA5-FD0DAC28B69C.0 1 0.9687632322311401
493B8617-A159-47C4-AEC1-0DF2280B1107.2 1 0.9988836646080017
493FC608-6B4E-48CE-87AF-6A6BD63E63B3.1 1 0.9993639588356018
49F90C68-7F9A-4799-9C21-211519ACD47B.1 1 0.9998314380645752
4A333E77-AB85-4DFC-B751-FDA19755D9FB.1 1 0.9779773950576782
4CA093B7-859E-4902-BAA1-62960E94C2B9.0 1 0.9998177886009216
4E389728-B5CD-4AB3-901F-DFAD3270BA24.0 1 0.9998654127120972
5DDA0111-B895-47B9-ABB8-1CA02D4EAC33.1 1 0.9995124340057373
5EF91BFF-8ED3-4246-9524-32773CA73EB3.1 1 0.9981258511543274
5F3A9516-8557-4709-98B9-25B82F954525.1 1 0.9990202188491821
6547F3F4-FC27-46EA-97EA-241B69556156.2 1 0.9993502497673035
6B48B62B-840F-4950-860D-047675DA167B.1 1 0.9996110796928406
6C116D1A-5509-4D2F-8E34-6B5638D8B61F.1 1 0.997051477432251
6CAB3CC4-A04A-4D75-B772-C77B0CBB3FE1.1 1 0.9997383952140808
6E12FEF9-2F92-4842-B8BD-D4F5E8BC4A64.1 1 0.9995781779289246
7653C496-4D58-458D-AACD-1B31A04EB315.2 1 0.999869704246521
770A7D50-1934-4D8B-99ED-8357C9C7F7FE.1 1 0.9988093376159668
7BB948C0-5855-4606-B163-20E685C535CB.0 1 0.9998698234558105
7E1F7F3B-35D0-4671-AC20-6BEB173D2ED4.2 1 0.9996509552001953
87554206-EAD5-49D6-8C6E-11BB0A8AB5B8.0 1 0.8295601606369019
878F01FC-CE7D-4D5E-BE4E-28AD3D472268.3 1 0.999761164188385
8C2C57BA-9B17-4BE2-91DF-13E31643A194.1 1 0.9996289014816284
8ED34237-FFC5-47A5-8C2D-735544B078DB.0 1 0.9969233870506287
9054161E-E083-4FD4-BDE9-8CC24AB5F0CE.1 1 0.9989299178123474
972DDF7A-0CB2-4DEC-A044-0C56AD22CE58.1 1 0.9997745156288147
A4B500A3-CBAF-4F44-8444-B9014FECCB7D.5 1 0.9975886344909668
A5E3C45F-B350-45F1-A4A3-19BE732A9D6A.1 1 0.9997721314430237
A608BA93-7FDF-4B50-90FD-30478A180470.1 1 0.999710738658905
A66A036A-9265-494E-A527-C88A603BA97F.1 1 0.9997093081474304
A6E5F217-3C64-47E8-8A70-B1C24925BC3B.1 1 0.9997443556785583
B1F045AD-F75F-41D9-8DF2-753A672C67FB.0 1 0.9995734095573425
B2836844-C92E-4A27-8F0E-0F44B8BD5DDF.0 1 0.9999474287033081
B2A68261-657C-4B05-B808-CCC9596FEC53.1 1 0.9995824694633484
B34ECFFB-69ED-4340-8358-91BDDD8F8998.1 1 0.9997472167015076
B918576F-8C66-4CE4-9E35-B6A1052DC9AB.2 1 0.9997676014900208
BBBA8388-1609-4FDA-AD68-85C43BFC21F8.1 1 0.9996733665466309
C2BEE933-B962-4689-88E2-5AC1F2A09A32.1 1 0.999268114566803
C912DA7A-EB9B-475F-A45A-18B972AB7A5C.1 1 0.9988529682159424
CB903FC7-9089-4BBF-A187-786E746ACB0E.3 1 0.9992659687995911
CCC66DCA-A8FE-477F-A527-89857C25149C.1 1 0.9998140931129456
CD08EF8A-24A9-4EA0-AB74-8AE64B75327F.1 1 0.9995943903923035
CDC513DC-9AB8-4D7F-8576-B253127FB8F2.1 1 0.9762291312217712
DFEC6865-5488-48C1-B026-76CB1F75D395.1 1 0.9936112761497498
E414788D-F638-43F8-B137-0ADF961A0340.0 1 0.9998918771743774
EE9E283E-3C96-41A3-B811-69FD54AED66D.1 1 0.993003785610199
F1C57C9C-6799-4549-94A8-F9AE4D620034.1 1 0.9797548651695251
0104DB9F-4D31-4E0A-BF4C-3FF9239C00CC.1 1 0.998769223690033
0BEDE73C-D77F-4DAE-81E4-57FAA844B20C.1 1 0.9995324611663818
14ADE213-479D-475F-A1CC-41E1EA18F218.1 1 0.9994767308235168
19A393D0-7B42-4C62-A6BA-BDFB32C91DB2.0 1 0.9983030557632446
2123E701-F355-4932-BE3F-B4F016E50223.1 1 0.9998438358306885
21BA7591-4778-4C99-BAFA-EF80AF80AE8C.1 1 0.9997672438621521
2795C8AE-E8CA-46DD-B050-D8023C0DC40E.0 1 0.994239091873169
32FB10D7-52C0-4D85-A76E-B307DE334635.0 1 0.9997441172599792
352C9F22-4C8C-4719-998D-382BEEE44AAF.0 1 0.995796799659729
3BC64BD0-D8CA-4ADF-BD02-EE52F89981CE.0 1 0.9998970031738281
4043AE7B-9067-4B1A-9E14-0664E3F1DDC6.2 1 0.9825924634933472
479E481C-D6BF-423B-87AA-9F6D0E2EE986.1 1 0.999718964099884
4B05BD4B-2377-40F5-89AE-9B222FB0D0B1.1 1 0.9591890573501587
4E0788DB-2594-4332-B5B3-CDDCC2D4F634.0 1 0.9976512789726257
503B91A0-A7DE-4A85-936E-37A57C977006.1 1 0.9982825517654419
50E6EDC5-767C-4DA6-A004-B04A79F4B779.1 1 0.9997040629386902
5AC5250E-177F-4E38-85BC-41E7C1EB90D7.1 1 0.9995967745780945
5F163E91-4203-470F-ACE4-820D7D570266.0 1 0.9998676776885986
61DE33DB-A150-4158-B1D4-3951ED0D90A3.0 1 0.9971888661384583
64E02A47-2733-4508-99B1-9FE941BCD694.3 1 0.9984045624732971
6619B9B5-32B1-4100-B419-F6AAB33DAE22.1 1 0.9991819262504578
66EB4848-585C-46C1-BE46-DA6D69DECBC3.2 1 0.9953936338424683
6A0F2DC8-9DD6-41B8-BEE2-BBA48E0B9674.1 1 0.9994522929191589
6C02C437-CA77-4EF9-8DFF-D6E79BD549E3.2 1 0.9977522492408752
7797D963-8ED3-452B-9834-A9627A9FD28F.1 1 0.9994152784347534
7927D2C7-2AF1-40C8-9F3F-1CB030C91D3A.0 1 0.9997449517250061
797D5179-831D-4B43-9B7A-9783AF895D4A.1 1 0.9997817873954773
79CBAEDE-056A-4915-9169-2FB47C5BD0E8.2 1 0.999729335308075
83343B6F-E738-4A1D-A8A7-33B93F3E908E.1 1 0.9996525049209595
86A5D31C-E655-4B1F-AA56-8B0BC30516A2.1 1 0.9958064556121826
88A45458-8BD0-4554-9975-86E1768EB17E.0 1 0.9997261166572571
8B1A39B7-5F4F-4750-BB48-415180111016.1 1 0.999620795249939
8C85A9E9-7FA5-4480-AE2B-25A3321D8D21.1 1 0.9997965693473816
8CBB9980-5F16-4CB1-8CBD-4C175A48676F.2 1 0.9941909909248352
8E1A5900-C65E-4CB8-9136-9BC4F2FD2E8A.0 1 0.997996985912323
8EE567D6-D3B8-412C-9D72-139A5C019B54.4 1 0.9990841150283813
8FEB4A79-6C2F-40BB-85FA-5CA6EF4ED628.1 1 0.9940656423568726
954642A8-DCE6-4505-855F-BB87996E23D7.2 1 0.8427119851112366
98025877-08DD-498B-91A0-FD4A1EA99EC4.3 1 0.9991849064826965
98FB96FE-6AC0-46D1-AF23-4FBF8D08CC1C.1 1 0.9993302822113037
9BAC442E-7D69-499A-A3D0-9DEEFB3B3680.1 1 0.9996577501296997
9DCB07E6-73CE-4130-86C6-4797C3DCB951.2 1 0.9995478987693787
A1203466-41ED-4058-A8E5-959BCA474F5A.1 1 0.9990589022636414
A2BFA611-3BAB-4EBB-BB67-D9B9D9D3903F.1 1 0.9997746348381042
A4BE14BC-E4C5-4641-B73C-B8B405908FC1.1 1 0.9997960925102234
A6247BF7-3585-4434-B890-CD8AA2D97D69.1 1 0.9998399019241333
A66475E8-5D68-40D4-8744-9E3F536E904C.0 1 0.46330925822257996
A68D34C7-6688-40A2-8EE9-341DAE0199B3.1 1 0.9994654059410095
A6F44541-76E9-4A5A-A5B1-23CC36E3FF14.1 1 0.9993590712547302
A8A025F8-A1A1-4A11-962B-BD10DE5B5CBF.3 1 0.9993984699249268
A8ABC15C-B22C-460E-BD84-BA4C41187EF5.1 1 0.9995495676994324
ACD43BCE-0C08-443E-8206-783BD8069909.2 1 0.9977715611457825
B09A7FCE-08C9-4805-8E18-8E553E5376AB.0 1 0.9997966885566711
B1B30B89-6B61-474A-AD87-C2408E84239F.0 1 0.9999315738677979
B31EF9A5-7D1D-49A5-BA3B-92A43F6ABB83.0 1 0.9997792840003967
B597C9F6-8C93-4C69-A869-CB0905807463.0 1 0.999868631362915
BFA36340-C841-4EDB-B5F6-6ED7D5F2ECA3.1 1 0.999305009841919
C33EA01C-6A9B-43EC-8755-D6ADDF4B9ED5.1 1 0.9984380602836609
E0E15D8A-0201-41AE-B628-8C624F97919E.1 1 0.999703586101532
E7F3393D-9ADB-4B39-928D-93E60AC84FDE.1 1 0.9997021555900574
EFAD4B43-BCE8-44C0-B4CC-2EB758E2254D.3 1 0.9997742772102356
F17B0772-23BA-4534-8381-37411FCC0C4D.1 1 0.9996395111083984
F1A64D98-EE5F-49B6-B710-C78C1853BF3F.1 1 0.9997994303703308
F27C43EA-7743-4CB3-96A9-8BA1B50BA95E.2 1 0.9996930360794067
F3A0073D-7634-43FD-A1B0-243D7E768F4F.0 1 0.9997898936271667
F63C1C2B-8832-4A74-879A-5169C7F7BF42.1 1 0.9997182488441467
08AA4C73-E7CA-4C08-8FC1-DFCDC3D9CB61.1 1 0.9995130300521851
096ECC84-6421-41DC-88E3-266FF443F331.0 1 0.9997097849845886
1496D31A-43EA-4CCD-9F06-BE1A0973E964.0 1 0.9984413981437683
1C646710-6AC1-4719-A9C1-4000DF4BD110.1 1 0.9996887445449829
2B197450-A65B-4DDD-ACAB-C5FFC41EFAE5.1 1 0.999376118183136
2C4C463C-254C-46A7-98EE-952714C4DE5A.2 1 0.9996334314346313
2D99433B-92C6-4611-B854-3AF8545DBA42.1 1 0.9998254179954529
30B6CAC5-605F-46C6-ABD6-C1D641C496A1.1 1 0.9997078776359558
362C8DF1-7A62-4AC9-8BFF-C31B6913AE34.0 1 0.9996415376663208
37C69B3E-C365-4DF2-B422-8AAD4B92CBAF.0 1 0.9937427639961243
38893052-7F85-4F30-8C72-049C56E6BC33.1 1 0.999430239200592
3C9EAE28-A166-4EB4-9BC6-82B046339589.0 1 0.9991274476051331
4067996F-EB93-4752-958E-C84ABBF2E8E2.1 1 0.9992109537124634
43606A5D-AB44-4338-9379-DD512B5765C8.1 1 0.9978510141372681
43B5DE50-7F94-4D4F-B1A0-45EFEF346603.1 1 0.9998074173927307
45DA19CE-F665-4AD3-B06D-6C34C5E1B77A.0 1 0.9935531616210938
47F6BC88-33FB-4AB1-A845-7B8D56DD9E81.5 1 0.996436595916748
49404ED5-2D1A-4ED2-AB6F-B7CB355BB235.2 1 0.9995419979095459
4C297E6F-7E7E-4A61-A9C3-7C540913F471.1 1 0.9997554421424866
4ECB5DF9-184D-4127-8384-9722EE87DB1C.0 1 0.9989686012268066
504E2B25-495A-4818-BF1D-9043FA5D8881.2 1 0.999563992023468
5421386B-2D91-448D-BEDD-6EFCB15DD48F.2 1 0.9997391104698181
56CE4D35-0030-48D6-A97A-20162331B72D.2 1 0.9995081424713135
5D937A97-16B6-4858-AEE1-312E33831E27.2 1 0.9996289014816284
5FA9684E-B9FB-4D09-86B5-5064F12A86D5.0 1 0.9994931221008301
616F001E-C71A-4E2A-91B1-AAFE12289C35.1 1 0.9996558427810669
636C9936-6EC7-4676-BCE8-ADBFC8D8F984.1 1 0.9988304972648621
688FB7D2-CFCE-4C33-A79B-B90A555947D3.5 1 0.9991629123687744
6A575385-2F95-42F0-ACD5-9903BB2874F9.2 1 0.999702513217926
6CB3B4B1-4848-47F0-8D3B-242CA303CD6E.0 1 0.999283492565155
7BE8EF9D-3087-44ED-99FA-E4DE55D725A4.0 1 0.9998730421066284
7D1E1D50-5A12-49CF-A21E-6729578911B3.0 1 0.9997314810752869
7D3DB7E7-E3D9-468A-A6ED-AB190985EBD2.0 1 0.9957450032234192
81AFC57D-FEF1-47F6-9471-09EBEA44D5B5.0 1 0.9998993873596191
829DB36E-E8BD-4ADB-90C1-21B89C579F5C.0 1 0.999893069267273
8683E911-97D7-443B-AE79-F44D79CB042F.0 1 0.9997805953025818
8FC7EEFF-2B6E-4197-BEBE-516FAF30ABAB.0 1 0.9990209341049194
9C0520EA-A989-4523-8A00-97E8BB81E547.1 1 0.9962235689163208
A57F9F78-2BEE-477F-94E8-87667ED1B812.1 1 0.999531626701355
AAB91734-D719-46A9-95BC-43E6BEE6EE4F.4 1 0.9998362064361572
AB9CA9C4-C59C-4949-B870-ED1AA10364E4.3 1 0.9996883869171143
B7144865-9CFE-42BE-A2E0-527940BEFA80.1 1 0.9997298121452332
C5C05FFD-C164-41A0-A955-957FBC59845A.1 1 0.9992496371269226
C6CA53F5-ACAC-4C2F-B22F-CAA5223B1B2E.1 1 0.999854564666748
C72DD701-4E2B-4B9F-851C-CEDA93D260C7.2 1 0.9913819432258606
CBB2C889-9AD9-4E52-A27E-64D6F7D5203C.0 1 0.9981734752655029
CC03AF8E-BB17-4A3F-A9A2-5B7792252C2D.0 1 0.998382568359375
CEC14B66-CA98-46FC-8D02-2E5CC944CCAA.0 1 0.9619687795639038
D116AEEB-79AC-4F15-87C7-4D592903EAC9.1 1 0.9997031092643738
D73ED38A-44F1-4633-9C18-4086A033D823.1 1 0.9998021721839905
DD1F5D95-CD59-455C-9FA7-863C8AC1064E.1 1 0.9992064833641052
DF7F28B3-3438-4021-9690-B75A47EDF0CB.1 1 0.9997708201408386
E40C7EA9-4AC0-4160-A77F-E839A298EE86.1 1 0.9937011003494263
E5A7FB14-181C-45C1-A68B-46278BD4C204.0 1 0.9983622431755066
E8057317-3CAD-45AB-A39A-D55F18E38E15.1 1 0.999937891960144
EE5BAB14-5C66-4A23-A208-2942A141122C.1 1 0.9997307658195496
EF323D8E-B73B-433D-AF65-0B0998A68510.3 1 0.9996695518493652
F714123B-A923-4F64-BAF4-A789A6D5875A.1 1 0.9998555183410645
F790C35D-1DD6-4060-A4AB-A83AA5F68460.1 1 0.9995543360710144
F8E8D103-0797-4C59-A5BA-E9F0D0CB1BAF.1 1 0.9996719360351562
084546D3-87F0-4146-A0AB-3E676B0BBB2A.0 1 0.9975797533988953
09019384-3FD8-48BA-9F57-9BB605525576.1 1 0.9995506405830383
0916A693-2CEB-43C7-BEA2-C67FA112AC42.1 1 0.9996122717857361
10CEA31F-BDDE-471D-B21C-BE97E317D84D.1 1 0.9996538162231445
11C250AB-95BB-465E-84B0-45AB4AA6D057.2 1 0.9995211362838745
1D59E6B8-DFB2-4F39-9589-C173840CE3E7.1 1 0.9978005290031433
1F15C38A-0BE8-48C5-8BC8-68BA774E8D6A.1 1 0.9996955394744873
1F5A0CA5-A6EC-4786-8E3C-1D98CDD8ED4C.2 1 0.9968703389167786
2E83C7E8-6A16-4D15-AFD5-5D6F867772F4.0 1 0.9879463315010071
3079B9E0-9FD9-4454-8B46-B2E2A879016E.1 1 0.9991890788078308
33E442D9-A0CB-41D0-AE99-E02A4EFE4E2E.0 1 0.9985124468803406
3635D197-7535-423D-89B9-9E76829D9950.1 1 0.9998651742935181
379003F3-DCAB-48AC-884B-4D31DBD2E7D3.2 1 0.9997005462646484
38EB5D19-130E-4EBE-952E-83CB0F6FEDF4.0 1 0.9998212456703186
3C756AF0-DB61-4BC5-9C1A-6B44EF6ABE72.2 1 0.999847412109375
42773409-2237-4AD2-B3C5-62483FA55610.0 1 0.9978502988815308
4761CBB4-EA39-4F7E-ABFC-4A855BACE3F2.2 1 0.9998778104782104
4A21C7F2-369E-4A18-A0C4-EE169C3D2AF4.3 1 0.999189555644989
4CFCBEF6-9656-43C7-976E-EEB7359CD9C0.0 1 0.9999265670776367
4F7F7563-1EA4-4BA8-BA6D-FBA97EE0EF4E.1 1 0.999650239944458
5D3BE8A2-6F79-4E2C-95A9-5A58494BD5F9.1 1 0.9952859282493591
5E29DA54-ACAD-4002-8047-47A3E2F699CA.1 1 0.9995778203010559
62B11950-CBEA-4894-93FA-BA28DEA203D5.0 1 0.9998799562454224
64C69486-DB03-4250-9EC6-91CF72AA1401.1 1 0.9995771050453186
6D426CA9-0F4F-459E-8EC4-009557403056.1 1 0.9950836896896362
702532B1-B4B9-4012-BBE4-ADFFE788A8DF.0 1 0.9980410933494568
78238DCA-4654-4D94-A61F-896DC0AFDA29.1 1 0.9961351156234741
7B4E4568-1AF8-4618-A94C-7FFD60850F1B.2 1 0.9995562434196472
7DE6652E-AE68-4F48-9F9A-3B312BB04B18.2 1 0.9990954399108887
7FCBB3C2-DB3A-484E-A649-F8437A658A3E.1 1 0.9997113347053528
8100AD73-1938-4182-A0C7-54625B8F45AC.0 1 0.9979802966117859
83AA7559-E793-47B3-9922-075E9961F053.1 1 0.9989532232284546
84551257-7239-41F0-9F30-9E308408F980.3 1 0.9979440569877625
8ACCC10C-2E23-42E6-B313-8FEC22E87F2F.1 1 0.9984225034713745
8BC4CCA2-415A-44C9-8782-B834635BEB52.0 1 0.9998983144760132
9735BCF1-C695-4AA6-A911-9B69EC92C0B5.1 1 0.9997419714927673
A8C4ACE2-5428-440C-99D3-3B4173C2E748.0 1 0.9971634745597839
AA8EE247-6020-4612-B3C7-1B66E604F9BF.2 1 0.9995229244232178
AD973C40-3300-45AA-8F99-A1F503EDC650.1 1 0.9995813965797424
AFBB414E-4FC1-4B2A-8E41-25019F08DC90.0 1 0.9998793601989746
B4468A21-DD9F-42FA-8674-755D4BFA5E27.1 1 0.9993797540664673
B8CCB9CD-53C2-434A-A05D-E7CE5E390CF5.1 1 0.999757707118988
BBAFA678-E053-4B2E-A6AC-443522F5F3ED.0 1 0.9994863271713257
C07AF3A3-4BDE-46DB-B1A7-50DF4CE56A0B.0 1 0.9999479055404663
C2041787-43ED-484B-8BF6-F67FECCC5D78.1 1 0.9991002082824707
C46344E6-EBE8-41B4-A5EA-E32EE329CDAB.1 1 0.99978107213974
CDBEAEE4-FBDB-4FAD-8D99-D7CF9F75EA3E.0 1 0.9998785257339478
CF0BB9B3-CC55-4380-816B-DEB7A70F6BDD.1 1 0.9998592138290405
D201C283-8B0F-48DD-A5D0-39D528E9E2C3.1 1 0.9988841414451599
D3550C9E-14AC-49A3-9534-B9EC4D93DC83.3 1 0.999461829662323
D3607D03-FFBF-4985-A48A-CD2E1EFBBA7D.0 1 0.9994980096817017
DB1AAA13-9FFA-4BAC-96F5-D274C662C827.1 1 0.9181656837463379
DE04F1ED-7FE5-4BBB-8DF4-A9AFC90C6EE6.1 1 0.9974588751792908
DE1716F8-856A-42D5-8811-DD8D4ECFAD04.1 1 0.999546229839325
E1BB1B7F-4D30-476C-8472-727988AC6580.3 1 0.997714638710022
E1BE5B28-EDC3-46D1-B86D-B7B208B07824.0 1 0.991163969039917
E270D80E-34A4-4E68-B334-FE4262DA4437.1 1 0.9996023774147034
E39F6A67-F7D8-4577-AC6F-E74ADF191165.3 1 0.9996030926704407
E4FF884C-3357-46F0-B0B1-51958A355832.1 1 0.9994503855705261
EA0716AD-55CE-4C6E-B981-922D342CE0E5.4 1 0.9994951486587524
F159919B-A4F6-4DA9-8FA5-91F203B7233A.1 1 0.9995880722999573
F42AC23C-C4FE-4260-A689-DE9D0BE6105D.0 1 0.9998493194580078
F6D5F0E8-987E-414B-A804-7A082C86D681.0 1 0.999860405921936
05D9DD31-351A-4B4D-920B-5A89F430D941.1 1 0.9995315074920654
06720AC0-AC2E-4C73-AAF0-564C225753DC.0 1 0.9873399138450623
0A531181-19E3-4156-B433-2859FD83C266.1 1 0.9352266192436218
0F0FDD1A-E2E4-432B-88D2-55E0029C1940.0 1 0.999883770942688
141304D2-3081-4538-B3A8-8FCC85D1E137.1 1 0.9991499185562134
18514B22-4970-49F9-BC1A-ACA617B427EA.1 1 0.9999099969863892
1CE486F1-0FF4-4FE7-99DA-D1A865CF349F.1 1 0.9898474812507629
25075E86-E28D-4CC6-9BBF-1289EDDD3E7D.0 1 0.9996483325958252
28E0A43F-04B6-4686-9548-19E515F45FDA.0 1 0.994827926158905
29D6C4B5-39FD-4844-BE0C-93F012C42136.1 1 0.9993062019348145
2B0E4007-7974-4A20-90DF-47969ACF258F.0 1 0.9942269325256348
2C65CA68-95B9-416E-87DF-DF2280D1E0A3.1 1 0.9993106126785278
2EB3F783-674A-463C-BDD6-F47949DC4217.3 1 0.999398946762085
2FF89830-78B3-4638-92B6-5F924977F76C.0 1 0.9999191761016846
316652E7-168A-40F7-AB5C-681875BC5FC3.1 1 0.9786641597747803
3E4279AA-0FC3-4DF2-AE76-1946961CA0AE.0 1 0.9200007319450378
3FE94E30-E552-421E-AF03-BE8453175D1F.0 1 0.9856502413749695
421D623C-A132-4DAD-8B50-9D32F22D4EF6.0 1 0.9975531697273254
42C77029-12FF-40EC-89DA-20BD4251C618.0 1 0.9998819828033447
49172648-49EE-4CA9-96AB-CD2D3837C8AE.1 1 0.9996053576469421
4E1BA052-A4B2-4F2D-8102-AB5C99FB584E.1 1 0.9997333884239197
536C66F0-C77D-4E09-B5A5-6B6890F4ABD2.2 1 0.9995985627174377
579CEC18-4040-47DB-84B1-A5088FE9E8AB.1 1 0.999627947807312
5E0CF704-2C2A-4FC4-A941-854F52781B65.1 1 0.9997859597206116
63137A67-0126-47F6-812A-6A16DEB1204B.0 1 0.999921441078186
6675A417-DE81-47B6-9276-8F52C179E830.2 1 0.9997480511665344
6CA404A3-12D4-4477-91A3-8F7732C7AF51.0 1 0.9991053938865662
6D258FB2-F8B3-474B-BFF5-FC163F95838A.1 1 0.9995192289352417
6FE5DF92-69DE-40AC-8DC2-7457892A721B.1 1 0.9996639490127563
739F01D1-6ED6-4206-B625-44A2B5D90AAB.3 1 0.9997946619987488
7865BE2B-5F94-4098-9F2A-85A32ED88E9E.1 1 0.9997336268424988
79880F8B-AC1D-44C7-9BF8-D4183C37B2B6.1 1 0.9986376166343689
897BABFA-4FA1-40AD-9633-D318B3E3DBC4.3 1 0.9994219541549683
8CB7B4D5-6D43-49A3-9A9F-EBFEDDFD8710.1 1 0.9996762275695801
906590D1-4C51-4815-998F-00E04FF7CE1F.1 1 0.9987383484840393
92E320AB-91BE-4298-B3AC-81B1C14A78CF.1 1 0.999671459197998
961DEAD0-4078-48CA-906E-3EDA4AE47498.1 1 0.9985814094543457
9B213D87-6307-48C3-A0EC-FA7D655BB8A5.2 1 0.9979799389839172
9F2EFDCE-5E93-4C4C-A2A3-4992833AE563.1 1 0.999539852142334
A2BF6C05-300F-4E12-9009-AB104B1AE0A4.1 1 0.996333122253418
AB9770F1-F43D-43DE-9643-B22B7C95BDA0.0 1 0.9999613761901855
B06EE797-5E31-48A0-93AC-482B6B0A6FA1.1 1 0.9998605251312256
B7094CED-7841-4997-ACCF-E3B8AF3403F0.2 1 0.9997766613960266
BE6E673A-60CB-4EFC-9AA7-BE4CFC122E72.1 1 0.9964969754219055
D04E399D-C68A-4156-9F0E-F5A9410C27DE.3 1 0.9945427179336548
D2D39719-C924-444E-802A-B77D699F91C8.1 1 0.9996777772903442
D8FA550A-4DDE-4D5D-9FB1-BDF7B53936D0.1 1 0.9988445043563843
DB5C63B5-1BB1-4811-BF9A-5DDD26D4547E.0 1 0.9991969466209412
DCE8C2BB-A26E-4BFB-898B-B81FB4E78BAF.0 1 0.9998325109481812
E24D9D6C-3960-49AE-A656-A29AF48BE42F.1 1 0.9992565512657166
E629E52E-156F-41A8-829C-9F53538614CD.1 1 0.9995645880699158
E9C1B9DF-0F61-4EDE-B915-C757448100C7.1 1 0.9996742010116577
F2986EBC-5BB4-444A-AEDB-C47AF8224432.1 1 0.9988890290260315
F782A810-337E-4913-A21D-F5BBB4A98A57.1 1 0.9990973472595215
F8871498-B15B-4F42-BDB7-4247E7268463.1 1 0.999087929725647
F904EFD9-2711-4A99-90C7-DC4C0F5FE84D.1 1 0.9997349381446838
FB2EABA6-3F61-4FBB-B612-4C5B669EE596.0 1 0.9998214840888977
05563D1F-0817-4FCD-850A-990C15D73127.2 1 0.999764621257782
0E5F2A7A-B026-4DE9-BECA-9B63E3FE7883.2 1 0.9994934797286987
11DB84A3-A499-44BC-BEEB-ED3AB6218368.1 1 0.9978893399238586
158F472E-D1AA-4326-97D4-2E3F849145B6.2 1 0.9996209144592285
19476F46-FAB2-4B74-9F6D-E39A9C5BFA37.2 1 0.9991901516914368
2888289A-7364-4806-ABA1-4EEF6A55DA11.0 1 0.9998351335525513
2F0BA0AC-AC23-47EA-9C84-CAAEB32FCC40.1 1 0.9971780776977539
318E6D5F-A616-43F5-A764-F541B3CD4225.0 1 0.9999415874481201
36367961-5D68-46FA-B1A1-13514FFF8BD4.0 1 0.999871015548706
3A997CD0-FCA1-4782-B5A3-BD6B2064AEB8.2 1 0.9997155070304871
42103780-BBDA-418C-ABB5-87551A89B35C.0 1 0.9999010562896729
43417552-95F8-42EF-9F74-EEDD48B53C9B.1 1 0.9990683197975159
470461A0-9383-4ADD-ADF4-FFB8C2A20D54.1 1 0.9996021389961243
47A03466-12F7-4949-B59C-0C22A6CD5F52.2 1 0.998801589012146
4808C6A9-2A74-4F50-93F3-E4BA0014388C.0 1 0.9978487491607666
49005538-8FDC-43D6-8F8B-02A3604F5F0B.1 1 0.9992501139640808
50738CF3-272C-4458-9B4C-F3CCECC71B1A.1 1 0.9995445609092712
51F69B2E-29F8-4819-8508-0B4AB3954EC8.0 1 0.9997144341468811
5406F614-846E-497B-B16C-21CD292917F9.1 1 0.9976307153701782
59518993-3F4B-4B15-A305-434D94EBED4F.0 1 0.9999004602432251
6403E4CD-C60B-43F1-9709-D6A9C6ECB0B5.0 1 0.9997500777244568
3A125BAE-9A2F-4499-B90A-78E76FCC7C7C.0 1 0.991650402545929
3CF7FD97-C4B8-4795-8746-317D1BCA1697.1 1 0.9998212456703186
3D9F2298-BB42-4A77-ABB5-ED63382CB219.1 1 0.9997164607048035
3F5DF48B-1721-494A-8D3D-9BCCAC152D12.1 1 0.9968417882919312
42AE9973-F401-400B-ACF8-AB7656866A21.1 1 0.999535322189331
4549C17C-9739-4BC5-A3A9-5B948102D669.0 1 0.9999513626098633
4986E1E2-A05B-4499-BFAE-D8C47059305A.0 1 0.9998977184295654
4E1318EB-CCC7-444B-A7C1-0F346BA4C21C.1 1 0.9993626475334167
4F17FE09-FE60-486E-9EBE-7D960A19E0E2.1 1 0.9992664456367493
53EA05A8-4FA8-4A7F-838F-887368950299.1 1 0.9997839331626892
64449E62-B387-4D5D-BD06-2548D0FED052.1 1 0.9997624754905701
685200FE-758A-49F2-B248-98399752EC0B.1 1 0.9951737523078918
69198D59-0094-43DA-8F19-EA0646DDAB5B.0 1 0.7412857413291931
848C4A03-239A-467E-993E-8045B9443A73.1 1 0.9991180300712585
84F397D5-66D6-4720-A267-52C20A33BF25.1 1 0.9983024597167969
86C2D7DD-4F5B-4364-AD04-55A100AED168.0 1 0.9996418952941895
887F716F-6D4B-4330-9447-CFF28C2DB1B1.1 1 0.998863697052002
8B269166-9018-468F-8AF9-BD1AC450C006.0 1 0.9997146725654602
8DC0E9C5-ACC8-4C9B-814C-05D32CF82F34.1 1 0.9995580315589905
95DC9091-5BD1-45F9-A94F-2D484447E4C2.1 1 0.9985660910606384
A1113307-A567-44A6-A336-BA17D7E30106.0 1 0.999816358089447
A1840C7D-C4AF-4A84-8120-2791255FFED6.0 1 0.9997677206993103
A49E2846-9A36-4B54-9BE1-1D7D74494FD3.1 1 0.9990341663360596
A80DDD84-552D-40F3-B78B-FFF4BB72ECA7.1 1 0.9988762736320496
B29599C5-E8FF-4DE3-B670-84F694D1A843.2 1 0.9987088441848755
B450F244-BF61-4360-BD8C-AEE1D8A4949A.1 1 0.9998401403427124
B7366201-656C-479D-9286-3B5B0EDAFCB2.2 1 0.9997186064720154
B78C4211-2E4F-40FE-A3B9-6EFF22727880.2 1 0.9994385838508606
B904292F-EF22-46AC-B013-E61FEF81458A.3 1 0.9991365075111389
BF41F300-F97B-4380-91AF-80283506E6E8.0 1 0.9982571005821228
CF063DB2-8374-473A-9B64-620DE66FE033.1 1 0.9996170997619629
D00E4A8E-0A06-42CD-9107-ACF5DB478C8C.2 1 0.9998818635940552
D0BA760D-3462-4736-966B-BB547069280D.2 1 0.9884765148162842
D227DD96-17D2-4F71-B195-4EE4EF7F17D5.1 1 0.9988783001899719
D7A1DA44-CB25-49EB-8B43-91C88BC822FA.1 1 0.9996492862701416
DE5A2460-1A72-4B11-86F3-AA1402CBBAB1.0 1 0.9941149950027466
DF452283-4E14-47F6-AD46-5C3446890F2F.0 1 0.9998291730880737
E020D314-D111-42A9-8F00-87F29CC88F4D.1 1 0.998755931854248
E03E03F1-FE19-4772-BCAD-7FAEA7683FDF.2 1 0.9998064637184143
E0EF8016-1D8D-45B0-8B2F-736BAC90BC31.1 1 0.9998087286949158
E26DF0F7-269B-4C08-97BA-13C3687922A5.1 1 0.9996150732040405
E3BB25F1-AB64-4C07-94D1-0137E2CE52DA.1 1 0.9994503855705261
E7EF1C4F-703A-49BC-8A03-84CF422DFCDA.2 1 0.9996591806411743
E818BACF-365C-44EA-A1F4-B1E33E355E1B.0 1 0.9994768500328064
EE768A1F-C2AF-427F-A21C-C6681C01BEE3.1 1 0.9997883439064026
F3B33240-3C32-471B-A60D-00B46FA10D70.1 1 0.9997199177742004
F4AE7223-C32D-4B74-9773-77723AF32BA9.1 1 0.9999016523361206
F7FE007C-77E6-4AA5-9E6B-0BD4017CB4B6.0 1 0.9998646974563599
FCB5E43D-C924-4A8B-90FC-237FFA973035.2 1 0.9996198415756226
FEA4497A-E9E7-48FB-A4B5-E34C8D78A3E1.1 1 0.9997571110725403
0D3B88A0-F720-4B8D-955A-4903CE642A4A.0 1 0.9756907820701599
1099825D-E6EE-4E5E-89B3-5E401333891C.0 1 0.9998655319213867
13CC3C13-9B00-45E7-A044-3BEB741E5CDE.0 1 0.9999035596847534
16990694-FFFE-48DB-AB95-C0DC0587AACB.0 1 0.9999549388885498
17CDD8B5-EA09-45E7-B45B-DFE3D69FA933.1 1 0.9923060536384583
17E486B8-19EE-4B7A-B0E6-9570F61D8150.1 1 0.9997960925102234
192635D3-4DF1-41B3-B284-9791D3DD3E27.1 1 0.9990522265434265
1F4C5E0A-DA59-44B1-BC92-184EFC9BE2A8.1 1 0.9997954964637756
28FB63B7-58C7-488C-ABB0-57B330C4D36A.2 1 0.9995831847190857
36560C1F-AA29-4AF5-8414-D4CCD8ADB33E.0 1 0.9996106028556824
3AA4F1C8-AC50-43DA-A0CB-BCFCFB5951C9.0 1 0.9996953010559082
3EF1C19D-3323-4DED-B429-5630FE9ED808.0 1 0.9979802966117859
3FB76625-DE5E-405B-9527-3A4067D4752C.2 1 0.9995747208595276
40129964-D7D2-4E54-8805-10B98830D79F.1 1 0.9990183115005493
45490FC7-5CED-4581-8A82-1404AD0F11A2.3 1 0.9997515082359314
4D74A39B-A000-473A-881B-0E500D097D80.1 1 0.9993836879730225
4E2B3FA9-4EE6-4892-ADC9-311AD3CA970B.1 1 0.9994365572929382
5278F3A2-38DA-45E8-B27A-8DFCE2447219.1 1 0.9997534155845642
5DBD4F7A-DF13-4503-BC8F-071238BCF436.1 1 0.9997491240501404
60AC1234-9D2A-4A5F-B8FD-48BC73DEB192.1 1 0.9981006979942322
61333CE9-7D3B-4D81-8FE2-8BB64E072DC2.1 1 0.9962515234947205
61C95B4E-AB4C-48E6-B93C-14505265BF10.1 1 0.9979682564735413
646B2E43-88EA-4948-9F57-58660A991265.1 1 0.9996711015701294
68546426-25EA-4C2C-9718-78F681795F86.0 1 0.9978779554367065
688D8B79-8CDB-4539-A293-0178B50EEE6D.3 1 0.9996389150619507
68FA2E43-6F45-4429-B036-EFD88A2A4E8B.1 1 0.9994346499443054
6ACA0DCF-8791-4A0F-9EC9-DD5B45FC9B48.0 1 0.9993637204170227
7679B6E0-303A-4255-9D40-499632095827.0 1 0.9993392825126648
81CD0F8A-DFEB-45EC-A48C-6F74401B90A9.1 1 0.999742329120636
827EA4A2-22CC-4909-9F2D-E4B2316DA46F.1 1 0.9996564388275146
834E22DF-A2EF-42D3-87B5-CBDC53445644.1 1 0.9917328357696533
869F3C2B-2D7E-44DF-B4C8-C8FD8DE9CB79.1 1 0.9993089437484741
95A82AB8-37A8-418A-9B85-BD811DAA98F6.1 1 0.9979037046432495
96C4BF78-F6B9-4778-AB12-D040994450D9.1 1 0.9996057152748108
99C744B1-1374-4228-A9AD-98F1B57DAD43.0 1 0.9998921155929565
9A9BA1AB-CA3B-41E3-BF1C-E339273F7744.0 1 0.9988722205162048
9B482610-F235-4A48-8DB7-ED858989A0B0.3 1 0.9996634721755981
9EE1FBAD-EFCF-41AD-9E3B-E783174B8970.0 1 0.9999321699142456
A16F0AD2-C7B3-45C6-9097-C1E024615618.0 1 0.8590953350067139
A379EDC4-49D8-43E1-BD2F-E4692C283793.1 1 0.9981301426887512
A66C593A-01A5-410E-B20E-1275741B922F.1 1 0.9997270703315735
AC392B2D-7C3D-4EDC-A481-E9F5B9BCAE82.0 1 0.9909114241600037
B1ED9541-47BE-454A-9A63-34FB29E73D9B.0 1 0.9987660646438599
B6441BAB-B724-44A7-A1ED-B51E80A0B87B.1 1 0.9997755885124207
B66346B9-E513-4CD5-80DF-ACA5D3183140.1 1 0.9998050332069397
BBCBE301-6823-4664-B944-965FBC2DAB0E.1 1 0.9998356103897095
BC6733E9-7D33-496B-B8E0-67568A65D6C4.0 1 0.9999158382415771
C211BEEA-99DF-4CC8-86BB-4B6F1E35305B.0 1 0.9994903802871704
CC6382E7-4FEC-489F-9553-69FEE657E8EE.1 1 0.9997203946113586
CCB7F117-CCB6-4CBB-86F6-BF255461F73D.0 1 0.9998630285263062
D726318B-1E16-4BBA-9F94-84CF85BCBA88.1 1 0.9993335604667664
E03A9F81-BF01-4556-B4B4-AF50B24B9B69.1 1 0.999068558216095
E395A21D-8CDF-41F0-A9A3-CA26DE657106.1 1 0.9994527697563171
E7DDE01C-7FCB-4569-9F39-9A0BBF5D8DEA.0 1 0.9998836517333984
E9E84FAD-A243-470E-82DC-C29798CA8927.1 1 0.9910621643066406
EF57E763-DB34-41E8-8B75-819BDD530971.0 1 0.9998145699501038
F628FD3E-7090-44BC-94F6-C42A8C3F6994.1 1 0.9998754262924194
F81BA454-F101-466E-8623-5A6B23A7E988.2 1 0.9990824460983276
FA1A763C-F332-4A0C-B4AF-12BF6297F86B.0 1 0.9998445510864258
FF4BDABC-87A8-46FF-A86F-54256738431C.1 1 0.9995570778846741
07F0C514-C52C-42E4-8499-DCD43D3C70D1.1 1 0.9989787340164185
0A5EE51C-2B0F-454B-9018-BF0467D356FC.2 1 0.9979792237281799
18A5C8C7-4CC9-4528-ADCB-6647E982D650.0 1 0.9956035614013672
19FD9BF1-8119-432A-A32E-AEA5BC40D489.2 1 0.9949901700019836
1B894082-8409-48AF-8115-0D1373180FF8.0 1 0.9999356269836426
202DC6EC-CA0D-46C9-A10D-CCC8CB2D45A4.1 1 0.9991637468338013
21225F01-42FD-4651-AEEF-C0BCA466B225.1 1 0.9992040991783142
237964B6-A6B6-405F-A9FE-42B31957A165.1 1 0.9992846846580505
23D15902-96DD-4B3A-8557-D0F4C5AA85B5.0 1 0.9999376535415649
27E178ED-9D26-491A-B64B-F71EA86106D5.0 1 0.9979549646377563
2A2A35F7-C240-4CD8-9054-C3B49773560C.1 1 0.999321460723877
2B0EABFC-6AC3-4AD7-A0B2-B5C744E96909.2 1 0.9997931122779846
2E645949-2344-4D80-BA1F-AB896BD90209.0 1 0.9998213648796082
38DA6A87-7081-4C08-8E34-972E45703B79.1 1 0.9997888207435608
4228469A-A1F0-480B-B399-45A57E5E12C4.1 1 0.9995067119598389
44B56ACB-EE5F-4C44-98AF-74EA7A97D362.0 1 0.9973416924476624
44B5CAF4-EB33-4094-8D1D-D05D40E1C39E.1 1 0.9994422793388367
44D74253-C1B0-4ACF-B529-EBA16155B7EE.0 1 0.9998974800109863
4EEDE644-A7B5-4141-BB20-D001EE5898BC.1 1 0.9998220801353455
50CD7996-625D-44CD-8D60-3B31B699D67E.1 1 0.999858021736145
57F3E262-ED52-4A6B-8C34-D313F052C492.1 1 0.9998032450675964
5E109669-14EF-463A-9065-3DE0F223C179.1 1 0.999782145023346
5EF74EF7-2479-4502-92BD-AA76C5C606D7.2 1 0.9992625117301941
5FD67872-5D47-40F9-A7C7-7D929F496BA7.1 1 0.9988924860954285
67132990-CBE0-4DFD-957B-30C310357144.1 1 0.9993977546691895
7C9B49A7-97DF-4C12-999A-12012947BC9E.1 1 0.9987253546714783
7D6B87A8-4165-48B7-ACCA-A9B084A7C3D5.1 1 0.9980911612510681
54955CEF-C824-45DC-9810-1A398559E61C.1 1 0.9993863105773926
59F0B5A5-E927-4042-B8DF-DF89A044BDBF.1 1 0.9994518160820007
61A9AB4D-9C04-4DBA-9455-9CA9BD64DA31.1 1 0.9855484366416931
689F8568-8A24-4AD6-8F20-4C61A7010CAD.1 1 0.9994887113571167
6BD1203A-8CF5-46BE-9D38-993A56C47A7C.0 1 0.999862551689148
6CF9592C-7F17-47D7-B6CC-33DAA6B838A7.1 1 0.9997207522392273
73DE75BD-A223-4674-A887-BDCA4301D6A8.0 1 0.9976085424423218
79C01C0B-D43A-4D87-B503-8AABA20823AC.1 1 0.9985910058021545
7FCD9CD2-EE53-4EF7-93C9-CC81D0A0E582.0 1 0.9956016540527344
92400F0B-DF81-4E9B-822F-563D1439470F.1 1 0.9987132549285889
93B0DFF0-8554-4FFE-A4C4-B71EF692E3DE.0 1 0.999833345413208
949A0544-8300-462C-8F9A-8DAE2F9B50FD.2 1 0.9994452595710754
9C3B2B03-8CAF-4DE9-AFBF-D460B89F3744.0 1 0.9999290704727173
A05B3C2C-FDA4-4151-8C10-62C136B11474.1 1 0.9997515082359314
A06A5E3D-6764-4B5A-8919-505D2CD09283.0 1 0.9998149275779724
A09697F9-3C2F-445E-80CC-3CAF6D12E9B8.3 1 0.999383807182312
A0C520D6-E11D-46AD-A9FE-4958FF8A5B65.1 1 0.9994524121284485
AD5EE615-7460-4AB0-AC04-0E08C587C65C.2 1 0.9998140931129456
AE61A86A-F2D2-48C7-A551-898C9483E650.4 1 0.9996731281280518
AEFB7984-1655-420F-891C-18FBF6E8108D.0 1 0.8215140104293823
B5000076-8A70-4EED-BEFE-2AECA29E6503.0 1 0.9999382495880127
BC783ADC-A256-4424-97F4-7A7E755EC55F.0 1 0.9998595714569092
C8B085B2-4342-47E2-8105-B2A15D15BB30.2 1 0.9995502829551697
D5D589A8-E825-4615-8F20-F4A435A034E7.1 1 0.9997854828834534
D6DD59A1-7F22-42F1-AB77-08A765EF90A5.1 1 0.9994696974754333
DD0DDF41-9FB2-4224-9415-916FFFB8FCD0.1 1 0.9985210299491882
F0172209-C3CC-4E5B-A3CF-AFF06818B5DD.1 1 0.9997046589851379
F0EFEE01-3CBC-409F-9689-9859C0B0ECC2.1 1 0.9982461929321289
F86D8063-AA91-498F-A453-D976AB00CAB3.0 1 0.9998705387115479
02CDC723-7716-46CF-B151-2BA99C48A5F3.0 1 0.9998767375946045
15274249-FF98-4ECB-9B5E-B98D5FFD87B1.1 1 0.9653199315071106
177E99B5-E958-409B-852A-DF738D562421.1 1 0.999488115310669
17BDB585-24A5-4E19-9ACE-FEDA37323C95.0 1 0.9920083284378052
1AE51A3A-59F3-4C03-9B0F-B7C93A2D5B44.1 1 0.9986009001731873
209F410A-3C44-4A14-9F5F-C9E9DDC761B4.2 1 0.9369695782661438
2368A11F-88F0-4149-BC7C-E63177419B7F.1 1 0.999739944934845
252620FA-0AF0-4C99-8EFC-89818BA40612.0 1 0.9998760223388672
2DEF6A68-3AAD-45EB-9B4C-1D14D10098C5.1 1 0.9996777772903442
33FC9A66-51B8-4C28-9E65-E403440E6ABF.1 1 0.9998053908348083
3A0052CA-85D7-427A-85F5-B048B36CCDB2.4 1 0.9996604919433594
59773397-C988-4077-A9B1-B65058C4647A.1 1 0.9995670914649963
7E555B15-9D74-4812-9256-FE284E657819.2 1 0.9996839761734009
7F3C53AA-03A3-4830-9AE5-B74D256B8102.0 1 0.9998582601547241
93AE2BA0-CC3B-40EC-813A-2909D50DA5DD.0 1 0.9819471836090088
CDEB539A-B881-47BC-A6E8-9F9DA61B3B07.0 1 0.7619633674621582
D7533246-0DCA-494B-9430-A6BC3CDC9F9E.0 1 0.9895183444023132
E2BF2E56-3CD3-461F-848E-334C10C8014D.0 1 0.9977620840072632
EF33139C-3E36-4DCE-A6C5-50D3E3DAF1D8.0 1 0.9998863935470581
061153D5-3702-4935-84D6-DC773D82D2C8.1 1 0.9994596838951111
2F3A642A-DFCC-49E4-BCCA-EDD4AD07F6B5.1 1 0.9977495074272156
34035A24-C1CB-4C9B-989B-2D0E479A919F.0 1 0.9984305500984192
34F4D772-691C-47BC-9343-E223A38C6F2C.0 1 0.9998873472213745
5C6D5577-753A-4FE5-9F76-4491C630FE50.0 1 0.9868603348731995
8CA4DB58-17BE-45A9-BE4B-0EB89907BCA9.1 1 0.9997220635414124
95016DFB-4E16-499F-BA6C-86F30671A128.1 1 0.9997311234474182
AFD9C53E-6D2A-4177-86C0-36AECD785F56.1 1 0.9993768334388733
C22A3A9A-1A5D-46B5-9348-63211C6DE5E9.2 1 0.9995808005332947
CE49692E-8D4A-4DE8-A6F7-61642A3FAEFE.2 1 0.9998064637184143
CF6D2754-CA23-4D27-AEEA-C10BACDCD832.0 1 0.9996985197067261
D3ECDB69-833D-4D59-B747-F2EA1860D059.1 1 0.999868631362915
D55FC1F0-2AF1-4164-8462-AF7B83246C6C.4 1 0.998508870601654
1DFBAA52-8CA2-41F6-B834-56457434FC6E.0 1 0.9269843697547913
1FB04B7D-C502-4C9E-B726-0F76D4167DBD.1 1 0.9995344877243042
2C50C7CC-C6E0-4E4B-A6AD-6AA50FE38459.0 1 0.6571418642997742
380924C7-7127-4A33-AB2C-5FBBC195B124.1 1 0.9997352957725525
3A0DA7EB-AB7D-420B-B16C-05410B88A356.0 1 0.9948717951774597
3BFA5FFF-9CB5-4FE0-8424-45CF449A0B6C.0 1 0.9998387098312378
54498B0D-F54F-45DB-B764-1154BAD3EAD0.0 1 0.9998169541358948
657AD34A-3A47-4852-934A-A328EBD161E0.1 1 0.999491810798645
685BCC36-2726-4266-B7DF-447F554086A6.1 1 0.2632237374782562
696D1051-57A3-4CB8-B757-0E09182098EE.1 1 0.9949657320976257
7ACBFE57-F1EC-44C7-A103-BF6A40810866.0 1 0.9965274930000305
A9C2F688-0093-44CF-AE54-018106FD3DA9.1 1 0.9988841414451599
B0878679-DCB8-4944-AB74-F685335FFEEB.0 1 0.9964220523834229
E5323B84-48B3-47B8-82DE-EF75775F0FEF.0 1 0.9999003410339355
EB74067F-F5D8-474E-975F-06EAFFC9A369.2 1 0.9989044666290283
ECDE3BE9-7AFB-41DE-A9B2-58B91F1ACCF3.0 1 0.9990952014923096
F8742EC6-7A3E-4AAC-8132-7B61EC078B19.1 1 0.99910968542099
1308FAA8-1A83-4AA5-8BCD-A283591B78AA.1 1 0.9995242357254028
1A6979A5-4F9E-4BD7-B483-7F147ADEA2D7.1 1 0.999431312084198
227E5FF2-768E-44CB-AC1E-3513AE558D63.2 1 0.9981510043144226
2F4F5BCF-6CC2-4541-A814-A3CE8871DD2F.1 1 0.9869175553321838
6DE50D16-810F-4BBC-974D-C59A8718A6F2.0 1 0.9999186992645264
8E1C3B4E-614E-4E34-BF83-3E8164B8C3CD.0 1 0.9995738863945007
8F0C0800-77E1-4B93-AA94-0140B488B179.1 1 0.9996941089630127
996B1601-3D83-494E-A14B-010E4B546B19.4 1 0.2716151177883148
9E970AB6-03ED-4D84-8CA1-F946D144D03A.0 1 0.9966801404953003
D9CC9047-C63A-4389-B322-6F7C4E6A1337.0 1 0.9998036026954651
E317B81D-8693-42EF-8661-82E97D2DF9E0.2 1 0.9983623623847961
EFEF517F-C90D-4724-B9E3-A7D74988274B.0 1 0.9998306035995483
13EFF7AF-395D-4FC9-AD46-604690FD080A.1 1 0.9994955062866211
217E0A8C-B11E-485E-9DF0-B566E2B50741.3 1 0.9995558857917786
3412E6C2-60C0-45A1-9588-C0E3B2C9A30C.0 1 0.9997381567955017
42107927-091E-4A8D-A27B-D739B070C6EE.0 1 0.9977421760559082
4DAF9289-2CB2-486C-9EAD-715811330EC1.1 1 0.9976807832717896
68F46224-041A-4864-8A90-E7FEA6CFCA16.1 1 0.9991512298583984
7AE6DE3C-E115-4806-AD0D-7A978D322837.1 1 0.9995946288108826
8C27648F-1566-4C1E-B4DD-71C61258C178.3 1 0.9998899698257446
90820764-9AC2-4952-AAA2-50AA35F6DFBD.2 1 0.9997407793998718
AEEFDA3B-07B2-4CE7-A672-DC0168567C7C.2 1 0.9985905289649963
CDA1A5E9-7E8F-4486-B86C-9958D4332DE8.0 1 0.9997203946113586
D1438113-F43A-4B33-A121-664F3AAC5E53.2 1 0.9997721314430237
DF21C2EA-C20D-4818-A0FF-D39C2B000B6E.0 1 0.999737560749054
DF432955-5865-444E-B112-282291D2274B.0 1 0.9999063014984131
08344222-A4A8-4C56-A7EC-96E881CE0E30.1 1 0.999087929725647
23AC7C70-EB1B-4983-B549-D69E67406DA5.1 1 0.9991511106491089
243B7E40-E242-45A2-BFEB-585734517834.1 1 0.9991974234580994
43CC5428-83CF-4BB4-9D8B-F5B4494454E3.0 1 0.999808132648468
44C7E3AE-22BB-4484-AE5F-768BB1097101.1 1 0.9994943141937256
577F9BBE-57D9-4194-AAFF-033B0EB06938.1 1 0.9996845722198486
88D7212E-3872-4F01-9FB2-D81022AAF93A.0 1 0.9998680353164673
93A2F1E3-AE97-42E2-8BFE-759C68C67EEC.1 1 0.9994831085205078
A3442455-6E38-4356-9BFD-5BC4351EE6D8.2 1 0.9031585454940796
A9D810E5-D1AF-4461-909E-C2314D3270DA.0 1 0.9940424561500549
B025FACC-3EA8-4437-ACE8-4FF16D8A27FD.1 1 0.9999206066131592
C4AB7111-0081-41B3-87BA-FA4A789D12C8.1 1 0.9993380904197693
CE6CB8F5-1E05-4101-91AF-7EB9ABAA591C.1 1 0.9987857937812805
D287FD21-1F48-4933-8FB4-969E940326D9.1 1 0.9998897314071655
E5082AC9-06F9-47CB-ADF8-00B51C1E7FD6.0 1 0.9998642206192017
15FD5485-FEDF-4D34-9499-16E2ACE0D735.1 1 0.9991637468338013
221F10A0-DE80-43F1-8D0C-D30A2C459C3A.1 1 0.9994668364524841
330F12BF-6024-40ED-B2A2-7A3A84EF0F99.1 1 0.9991081357002258
4350EDA1-C458-4D30-A9C6-23325E17BC21.1 1 0.9995349645614624
51A5E096-8749-4082-AF27-EFC2F862841B.0 1 0.9998438358306885
560AD0B2-8431-42A1-A8F8-A4A85E11EEFC.1 1 0.2322181612253189
646E5992-E8AD-483A-9F91-942916882F1D.1 1 0.9994955062866211
7C02C51F-048A-433C-B517-2074B5052819.1 1 0.9997734427452087
988AFB2F-0AB4-4458-9DB6-9D0ED562AE16.0 1 0.9880269765853882
A2B79460-5270-4FDA-8626-F38F7AF7E915.2 1 0.9996827840805054
B61BC67C-F10F-44B7-8494-C6447C163694.1 1 0.9990682005882263
BC30BD87-1904-401B-B321-9C5E7174AC0D.0 1 0.9398163557052612
DA2FD108-3C2E-44CE-ABCB-AD97EBD27E6B.1 1 0.9986774325370789
E1AA4781-40E1-4278-9EF9-AAC1A7B0A3BC.2 1 0.9991247057914734
F2298F39-F3D7-4209-96DB-10C19268B245.1 1 0.9993487000465393
0116A488-7DD3-4385-87ED-D1FAB057564A.1 1 0.9994538426399231
0F0F5AB3-0274-4D05-B362-F680CDAC096D.1 1 0.9995599389076233
1001131B-0D23-4210-A80C-4175745404D9.3 1 0.9993219375610352
2FB3B602-56B8-4170-AD40-2B5010DE18A1.1 1 0.9996090531349182
30F93540-E46F-44DA-B5D3-27A138CCC388.1 1 0.999075174331665
6542D712-5C20-4613-9808-060F144B15DD.5 1 0.9309766292572021
8343C895-0985-42E6-83D4-CA90E6CA1B9E.1 1 0.9996098875999451
85ADB5EB-6D70-4ACB-A198-C6A29B421D37.1 1 0.9976262450218201
87773EA5-E6A7-4F89-B77D-DBBEFE812DFF.0 1 0.9929788708686829
92590B47-298A-4181-AFB4-E1606E29F95A.1 1 0.9998243451118469
A5EE738F-0BC0-4973-9543-5B635BFF73FE.2 1 0.9957721829414368
A652380C-E88B-44CB-BFD9-F2EAE896BAB4.1 1 0.999451220035553
B3806A43-26C1-4CEA-83F7-7CBF87170121.0 1 0.9998631477355957
CA8C4753-6C4F-47C2-AB2A-1B52DD96B2AE.0 1 0.9998739957809448
EAB4D63B-F65F-44E7-B557-6282A5F6055B.0 1 0.9801490902900696
F93E110D-89F8-444F-890E-1C8F0A241B41.0 1 0.9975212216377258
0EAC37E3-F950-4C1F-B0C4-9CA8FE1BDDCD.1 1 0.9991359114646912
2AA3A92E-0618-4DCA-AEDB-87B7DFB61C09.1 1 0.9873112440109253
386AF94A-F939-4973-BE22-F3DF422F2923.2 1 0.9981745481491089
3F432722-9C85-4F8D-8CEE-7981D1D1F0AE.1 1 0.8725719451904297
662FD755-8CE2-4E7B-8E35-E7610055F544.0 1 0.9965069890022278
7096B51C-4FA6-43D8-ABEA-7E48DF2A90AC.1 1 0.9993438124656677
7B7E24B5-3243-4E6E-B92F-BFD39E75807A.0 1 0.9997653365135193
9230BC21-D4DB-42DC-BA77-1607CC779F1C.1 1 0.9979569911956787
96FADC82-08CE-41BC-BB25-FFE507945162.1 1 0.9996411800384521
B56C76B3-3712-400E-B504-166B4570A0CA.1 1 0.9995855689048767
B58633FD-A26D-4CAD-97DB-D8CDDD644CE7.4 1 0.999842643737793
BFD8E8E4-3173-464A-BB76-7197B9149055.1 1 0.9986729621887207
C8D3AD08-9766-49FF-86B7-B1A900924BB0.1 1 0.9998412132263184
CBBE3DBE-EB54-4C1B-80E3-CD8B14397186.0 1 0.999866247177124
E923FDC6-2611-45F9-892A-C4AFAD8D7D03.0 1 0.9999464750289917
091A0A75-388A-4928-9997-883A92212E9C.1 1 0.9984683394432068
328546F3-9DF6-4DD4-BAA8-E6D694D72E16.1 1 0.9892499446868896
5A982957-88C6-456A-808D-761201F15F01.1 1 0.9997386336326599
760F70F6-2570-4230-A0EE-47912DDC7B3B.1 1 0.9996635913848877
9C1D19BA-E300-4D3B-8207-1A2653FB6EB9.1 1 0.9992504715919495
A861F800-614D-4052-848F-58A3D4754524.1 1 0.9998577833175659
A8D20F77-E155-4744-A091-609C5C1428E5.1 1 0.9998847246170044
ABD39EA2-EF3E-4041-A5C9-55A3A77C8559.0 1 0.9966863989830017
B3E19DF1-1BD9-4ADF-9F21-2E5AAE1D49F8.0 1 0.9997512698173523
BB236CF2-E45B-4BDE-8E2B-4DFAE5AD50B5.0 1 0.9925998449325562
C614D6E7-1288-4936-9B62-6AEB08A5CFB5.1 1 0.9997110962867737
25440AEC-321A-4FFA-98CB-067CD9E21478.2 1 0.9991474151611328
2E766BB6-2BC4-4168-9151-A32063D2F1E9.0 1 0.6250752806663513
3AA07B0E-F07C-4596-9B68-13D5813123A2.1 1 0.9989909529685974
4E024D48-BBF2-49DC-BEB3-E915C9EEA043.0 1 0.9962678551673889
54585B9D-7316-4868-BAA6-19B725E51C91.1 1 0.9995372295379639
582301A1-4408-4B24-B2CD-69A3021F69B3.1 1 0.9996985197067261
649B595D-0C43-487F-BC21-3B09F2519947.1 1 0.9986627101898193
7FF0D805-B4EF-4A2A-86B8-C8C715423936.1 1 0.9997102618217468
8FE7D11D-34EF-4376-9C58-88C820B601E1.1 1 0.9996689558029175
B81C6E4B-36D3-40CA-8FDD-0052BE7BDFE0.2 1 0.9997313618659973
DC866961-BDFF-42D3-B588-AC20AC120A36.3 1 0.9992631077766418
E60669BE-D3CC-4CE4-BFA9-C21E9FF4A15B.1 1 0.9996669292449951
04B105D5-12A4-45EC-A501-C6776F7B7DDF.1 1 0.9996140599250793
1C842C48-D874-4753-9E5A-4CB40203B440.0 1 0.7895055413246155
32EFC04C-A4F5-483A-9E6D-8113407D8619.1 1 0.9995613694190979
33F459B3-CA71-4AEF-BFD6-F9868D8D2B78.1 1 0.9998049139976501
39D728A2-855B-47D0-92C5-AFF52FE0725D.1 1 0.9993442893028259
57517F93-99A3-4B29-863E-94DA7DA7FD1C.1 1 0.9994982481002808
60FC04AA-30BF-4301-B405-D0261021E80B.1 1 0.9975059628486633
93BFC5F6-5602-4179-A7E4-603C3AF31BD5.1 1 0.9996203184127808
9C52B84E-31CD-461F-A664-511489A6C700.4 1 0.9997128844261169
9E229929-0526-4C28-9A63-522575182801.0 1 0.9997746348381042
A0031EBE-FCED-4F4C-8D53-6ABB8E8EAA33.4 1 0.9995317459106445
A56F67BE-B31D-4DC8-A1A3-10BEA66E5EED.1 1 0.9978309273719788
BABAB6EB-3C5C-495E-B53F-4776AA75720B.3 1 0.9995238780975342
DC48BBAD-5808-4BC5-B4C6-522176A6E7F4.1 1 0.9994151592254639
094B98A7-0C72-4A88-B5BF-4115BF3B8059.0 1 0.9998462200164795
13CBBA0A-3B5C-4A8D-A489-8558FD57DC4C.0 1 0.9997499585151672
14FF9FE0-D2AA-43AF-A822-B43FCD2D3F9C.0 1 0.999835729598999
2C78EE63-C67C-4D61-9F3E-DD46016D6CC4.1 1 0.9996871948242188
352E1E4A-5138-443F-A92C-DDC5D54110F9.1 1 0.9988299012184143
41809D25-1B47-4D71-84D6-EFBD943156B1.0 1 0.9999094009399414
4FC734E6-EA6F-499E-AD61-948FE504FE00.1 1 0.996772825717926
7301F038-304D-4043-AE83-B8153DDB789C.3 1 0.9991745352745056
742B9D01-F05B-4185-89E4-34B2AE3E5B38.1 1 0.9995406866073608
8B5DF0EA-E1EC-4432-803B-E2EFE69EDD2F.0 1 0.9996929168701172
9A1FCD41-E589-459D-81BD-049661532B02.1 1 0.9994520545005798
A0F54CB2-A839-4D7C-8E1D-101AE192F93B.1 1 0.9993034601211548
D7631FDF-63C5-409E-9850-C96E073DC22F.1 1 0.9994935989379883
E708F261-E290-41CD-80B7-615C183ABA80.0 1 0.9969761371612549
F659C52A-57C1-4F62-9A21-D5815DEA668F.0 1 0.9885075092315674
156457AA-AB8E-456B-A16B-2B6F8A848BFB.0 1 0.9930130839347839
1A183251-BE58-43E2-8C87-CBE4BC6918E7.1 1 0.9994012117385864
311E2031-97F4-4805-802A-A71E1A42011E.0 1 0.9995744824409485
4456038C-3C95-4BBC-8B7D-CC0EAE4F1798.0 1 0.9999227523803711
5407914B-4C7B-478A-9B70-3135CCBCE8F8.0 1 0.9936020970344543
632F46FE-7A85-4B7A-AC2A-A9A38887AB01.3 1 0.9997604489326477
734630E2-2761-4912-9833-8344FBD7B08F.1 1 0.9971177577972412
80FA69BB-CAD4-4BFC-B710-FEFE704839C5.2 1 0.9997809529304504
99DEAE7F-E0FC-45F7-9AF8-C5546B4BD098.0 1 0.9928821325302124
D370D423-FDC2-4AC2-A90C-8491C8804B4D.2 1 0.9994864463806152
EA77F3D3-BC71-4E46-A8CE-9F0D5E87F70B.1 1 0.9997183680534363
F98B53A5-FEFE-4522-BE10-6B465BC894C1.0 1 0.993870735168457
0D8DB265-5549-4CE1-90BB-C18A3C710E71.0 1 0.9968372583389282
1A57AD83-129E-44A4-887F-8E5ADD319254.0 1 0.8236480951309204
24614BC8-57F9-474E-89F1-7C61A11BE56A.1 1 0.9993681311607361
2F1F2947-097B-430C-817F-AD0DC75C4282.1 1 0.9995847344398499
2F86BAE3-8ACA-489B-9451-E98CBBEE2AD6.1 1 0.9995391368865967
521F03EF-746F-4223-9985-E16AEC8FE039.0 1 0.9998857975006104
5F951753-3D07-4CBD-B035-B6BC21A7F3DC.1 1 0.9997327923774719
63CED75B-C7C5-416F-9CE9-B57CAEB368AD.1 1 0.9995667338371277
6B4E8D3E-E1F1-43E8-B659-DE1A8886FB79.2 1 0.9996391534805298
90AE74F7-7A73-4C74-860E-3934256B68E0.2 1 0.9994575381278992
9CB5F0ED-F057-441E-819D-CD8061C0CB83.1 1 0.9994161128997803
AC8C0345-762A-4FCD-A2AA-1A88C953E3FA.1 1 0.9997003078460693
C2DD0F74-CF5B-4CC7-97F0-59D490F8A3C1.0 1 0.9998351335525513
30287DA1-40B9-4A49-B6B4-0070C0AB4E52.0 1 0.990806519985199
3E9DF0A9-30C3-42C9-A344-B8731613247D.1 1 0.9988517761230469
51319E03-261B-4B71-B71E-2DE26483566E.2 1 0.9998668432235718
61B70C30-33B2-4272-9B03-5155624D3CB9.3 1 0.9998084902763367
62C0A9F4-06C0-41FD-87F6-36F75C268B05.0 1 0.9998829364776611
67EB0CC3-C31B-4B22-B28B-EBDFA8D44DB2.1 1 0.99922776222229
86648369-5243-4F8C-80EA-2BB071AE30F1.1 1 0.9970308542251587
C82B7344-1ED3-444A-9378-D7AD8C700CEF.1 1 0.9998507499694824
CA77DCC1-C4A3-444B-A56B-20F0A28C08EA.0 1 0.9970253109931946
E4519B58-B2C5-4A27-931E-7F255F922D5D.1 1 0.9991198182106018
08EE35FA-8FF7-4A82-B2A9-BE2034475AF4.1 1 0.9753691554069519
11AD1125-BC95-4E98-A38F-CED063E71164.0 1 0.9998028874397278
3BF7C9FD-CD84-4A74-A2A5-7523A0CF57EE.1 1 0.9996484518051147
3BF95D74-E8B4-4C9B-931A-6F654AE0098D.1 1 0.9995173215866089
48D47BFA-4902-4ADE-BA22-6C95494D3903.2 1 0.9952195286750793
4BCA011D-D379-4D11-8574-2DADCC8D43E7.1 1 0.9996933937072754
561F70EA-0C76-4952-A786-4B80EA789446.1 1 0.9989832043647766
58468E24-B3F9-4D93-A764-2C0677E7684F.3 1 0.9981993436813354
6D67D25B-CB79-4932-98A2-01B3940ED913.1 1 0.9998376369476318
72A12F10-412C-4478-A198-7109DAAA604E.2 1 0.9975995421409607
75CE4D3E-842A-4471-AFFA-BB57DF884BC5.1 1 0.9989957213401794
94358465-FA89-49AF-9847-9C7742B4B956.1 1 0.9985040426254272
A69EC66D-F3AD-4040-94C3-D03423E5AAD2.0 1 0.941394031047821
025DDAD5-51D1-46A2-8027-1898615B1725.2 1 0.9995110034942627
413E638B-0B8D-46CA-A34B-697889AB5760.2 1 0.2081742286682129
4205082A-15B8-4216-97CB-8C415EC69660.1 1 0.9996895790100098
4EB7437A-B6E4-486A-8F00-1DF4EC4392D4.2 1 0.9994402527809143
86050FA0-C1B8-4D1F-B1C6-A3864E8D8801.0 1 0.9998780488967896
BB25B38C-13D8-4587-9CA2-63AF6236E6F0.1 1 0.9849676489830017
C186D957-785C-4CD8-80D7-B5DED34626A1.0 1 0.9855681657791138
CDEC963C-BF55-409F-94AA-0F4F89A7F820.1 1 0.9990270137786865
CFC97A08-D61F-4D91-B97A-0211067859ED.0 1 0.9988276362419128
D33330AB-0F47-474C-9F03-1F6DDE7360AE.1 1 0.9993472695350647
F3545C12-1FAB-4654-99C1-537D72C1FDCE.1 1 0.9997592568397522
F396782F-6C4D-4226-89B3-4DDA0686A0AA.1 1 0.9991292357444763
F39FE27A-5191-460B-9639-BD2D9D098DD1.1 1 0.9997377991676331
F54CFDEE-FF75-4C04-9604-96FCB8B3556A.0 1 0.995868444442749
F777D14D-C337-48CD-A4AD-226008A260A7.1 1 0.9996140599250793
117EDCF0-B99C-4088-87FC-F57CC8421191.0 1 0.9996533393859863
124ED444-89EA-4447-9A31-E9B27C35B427.0 1 0.9797186851501465
1518F17B-8FD0-4B29-B7B5-6BCD9B91E59E.0 1 0.995487630367279
1D2ABBAE-7D98-4FFF-851C-B75573902274.2 1 0.9985275268554688
35CE4770-B491-4D42-BDA3-223612575C64.1 1 0.9989160299301147
48F0A158-8E24-4AF0-AE2B-82A4062F6FA7.1 1 0.9994940757751465
55025176-9942-4807-8B43-E2E74AE8A9C7.0 1 0.999874472618103
640D58F8-AD84-4FB6-8960-D2A5B39574E6.0 1 0.9846801161766052
6BDB2407-169A-43AB-B149-304020C20D0B.1 1 0.9983237385749817
8FA31681-9C9D-44EF-8025-EC2276C8D809.0 1 0.9996398687362671
98E792E8-6E45-4B6F-A4AF-B63C8567BED0.0 1 0.9997727274894714
AA9983B2-D555-46F0-B7FC-0E036B62F54B.1 1 0.9978576302528381
ABF16551-AB35-4A29-A4B8-AC23BF71426C.0 1 0.9998867511749268
DFDBE4C7-8DDA-47DC-B601-D4CEBCC41797.0 1 0.9825709462165833
E2077D1F-45A5-4203-9072-3272850D9203.1 1 0.9994266033172607
00F7F36C-0A44-4F42-B04C-274FA7D4CF73.0 1 0.9993521571159363
04FC55EC-BBEE-4CC7-BF49-C5DC57A254CC.2 1 0.999656081199646
1230A3DE-10BD-48CE-B08C-8679B80B0481.3 1 0.3152681887149811
46BA3466-824F-43AE-B607-AA2733AD991D.1 1 0.9996721744537354
4C9FD5EE-178F-456E-B3DE-6A4880BC57C3.2 1 0.9955121874809265
7813321E-9B7C-4855-B325-16B3A10856E6.1 1 0.999671459197998
9B06A671-F66D-4686-BAEB-FC6BD2B83D35.2 1 0.9887362122535706
9E5541B7-8DE6-4051-AFA0-71DA4A2F5C02.0 1 0.9999139308929443
B0130B2A-7674-4145-BE0B-69068081FBD1.1 1 0.9997989535331726
DCCF5FF2-D625-4ED1-8AC6-B184EE2EADCE.2 1 0.9985105395317078
EC13E206-B62C-4814-B23E-683771FE8D24.3 1 0.9982411861419678
FB6BCC57-EC37-4199-B3CB-107FECE30B3F.2 1 0.9996764659881592
12AA5B60-9EE7-43FF-AC11-BDD237CC77D5.1 1 0.9985570311546326
25165CB7-8E1C-4C92-9398-15B5DEE2D82A.1 1 0.9995766282081604
6487F8C7-89A1-49C9-B63C-4D15D79626FB.1 1 0.9993546605110168
7BF36748-BBD5-4E55-B748-A77A2C759D54.0 1 0.8518028259277344
7F913BAF-DEF9-472D-A02D-EC7C7FE3ECE7.0 1 0.9999246597290039
824C59E5-4C5B-42DD-B79E-F4A5B7620981.1 1 0.9991583824157715
84592C51-4C82-4E5E-AF7F-D33AAA5FB8A6.1 1 0.47575104236602783
94BCDA48-3937-42FF-A52F-B7EC0E3D449C.1 1 0.998889148235321
9524961B-F04D-4D6E-9C9B-542604BF946B.0 1 0.9998384714126587
A20266F0-1865-4C55-8B09-BC4342E7B13A.1 1 0.9998650550842285
A43D9D28-A07D-48D9-83D7-458BD5B80755.1 1 0.9997202754020691
ACD2B62B-14AF-4B89-8269-5418D77AF7F7.1 1 0.9996033310890198
AD30EB9D-89F3-4E29-8B0D-B573F7BDA59D.0 1 0.9952324032783508
EF19BBAE-34AE-4F04-B494-D3610E44E5BB.1 1 0.999221682548523
2F2E8A69-BE71-42B8-BEBF-BA0D69D7FD30.1 1 0.9996638298034668
45C1D62B-2E8A-40AA-95AC-9E5AB4578856.1 1 0.9996623992919922
5692C956-CF90-41D0-A288-9D34EFFC416E.1 1 0.9995841383934021
62A1D413-57D4-4F65-B4DF-B5DC68FAD95D.0 1 0.9987949132919312
6740EFFF-4AF7-4401-ADFA-494F037B5BBA.1 1 0.9995312690734863
77EB7B47-7D3B-4A61-9E4E-573A7E852A3F.1 1 0.9991843104362488
7DE59DFD-92D7-40AE-B200-5696F2826CB2.0 1 0.9997804760932922
85E0B093-CCC5-48E5-B668-7CEAA7220C16.1 1 0.9996067881584167
8E56DE11-E1BD-43EB-88F8-62F775C0B1A9.1 1 0.9996718168258667
943B6CAB-9898-47BF-B91D-0602E8F5B016.0 1 0.40743109583854675
9EBFA365-8B7F-4EE8-BCBE-13804D6B027D.2 1 0.9994940757751465
CA9B3CD7-34AB-4D17-AEB8-C46BAE811F04.0 1 0.9821978211402893
E0495E5C-8778-4C70-BF43-D2AAF2AC1A4E.1 1 0.9997232556343079
E0D74379-D096-4966-91E2-4A2DB3AF78D0.1 1 0.9993816614151001
FF8A13B7-E9D2-44C4-BAEF-3F1D527AA6F9.0 1 0.8195788264274597
0CA0E2E3-0061-4919-8B23-C8FFC9B8C407.2 1 0.999666690826416
43299797-07D2-4212-B068-713AEBC4DA16.0 1 0.9999078512191772
495C6FB9-A724-4396-AE4E-2308558B3F69.1 1 0.9995552897453308
941FF19D-FC33-4D50-8150-77BB3AEB99BC.0 1 0.9955508708953857
B42843DD-854E-4C22-91F1-86243B339CA7.1 1 0.9987315535545349
BA98C64B-DF8A-431D-B77D-FDE8579B9569.0 1 0.9988510608673096
BEA421B6-911E-4A30-8E12-780F6F2F2B12.2 1 0.9979307651519775
C084A94C-5277-4352-947B-12A0A84084C1.0 1 0.9999150037765503
D1323F09-72D1-4530-9AF1-1465B79C7B2B.3 1 0.9938401579856873
DD73A8B9-3D97-4477-A2F7-0290349D7BD0.1 1 0.9996389150619507
E04CB04B-2B8B-42D5-BFB5-FC0184B744A4.0 1 0.9995741248130798
F296F158-481C-4C9D-8F1A-95EF1DDE2A07.3 1 0.9991379976272583
3BCF18DD-5D59-4547-BEDD-AA0E3F8B4715.2 1 0.9270859360694885
5E44A0FC-AAC3-45E0-8939-58D67CEEB9FB.1 1 0.9996260404586792
8EC04678-CAD6-470B-9E40-9687B7E04C00.1 1 0.9996711015701294
98A74096-1379-40E2-BC7F-4C32F49B7CAC.1 1 0.9993452429771423
A9A51AA8-5D12-4AC9-93F0-3D99B59B0E7E.1 1 0.9912358522415161
B2DD7183-802F-4BE7-9266-0E4FB2923759.0 1 0.9997959733009338
C678F49D-3684-40BF-AA14-77318BDC1D25.0 1 0.9998499155044556
CE2AA5E2-782A-44D7-9B94-BD61AFCA0B81.0 1 0.9998434782028198
D555E203-CD29-46ED-BCF7-0D212EE18B54.0 1 0.9957347512245178
E5C66588-6F46-41F1-892A-4809A88B470A.1 1 0.9961971044540405
FAA26F6E-3345-4D65-B237-5A079C09DF52.1 1 0.9986467957496643
03FF4307-7B2B-4DF0-AAEA-B5528F33DDAE.3 1 0.9932263493537903
114DE00A-0845-440B-965F-36E867DB3AED.0 1 0.999625563621521
11857929-524E-4418-8EA0-663493817438.0 1 0.9995848536491394
228C5792-1233-4CE0-AE8F-3216EF62372C.0 1 0.9974767565727234
298B8868-CE23-4ADA-A521-4FB175740A29.1 1 0.9993993043899536
5D390AE6-F343-43C1-99F3-21562703A7FE.0 1 0.9974478483200073
7177C7B0-E9AD-4D13-9D77-1FBB9740B83E.1 1 0.9984849095344543
83C8B499-9455-48AB-AB95-B70FC63E9CD3.1 1 0.9947834610939026
AC6F7681-6843-401A-B709-2220566517BD.2 1 0.9996383190155029
CF62DE4F-FECF-4513-917A-D9406098E70A.2 1 0.9995569586753845
E0D2F2A2-D3FE-42E8-A00A-B0A2955153C0.2 1 0.9995007514953613
FEBB4BE0-A132-431C-9110-DFB3255BF10F.2 1 0.9994035959243774
036E09ED-E461-446D-BCA4-7132DAF2BF45.0 1 0.9992882609367371
04DC6D69-C0DC-4371-B2AB-6D04F732334F.0 1 0.9974516034126282
06D511CF-0887-46E0-B3C1-93AEFDF0E94D.0 1 0.9793481826782227
108EF227-D237-4559-93DE-9DA55A9CF37A.1 1 0.9997796416282654
188B361C-507E-46A1-9A41-2CFA072963FC.2 1 0.9970724582672119
56F2FB5A-63E6-4264-A41B-58B8EB0C27A7.0 1 0.9961580634117126
5A0365A3-9DE5-4007-915A-6C48A6A82DD2.1 1 0.9989356398582458
707265A0-C253-43B4-BC55-5B1B8B9CA5D2.0 1 0.9997506737709045
A9C01F8B-EDBF-46CA-A9ED-CDF4CA18CA6E.1 1 0.9989330172538757
C2263E09-9D6F-4FB1-A750-EF4ED899C24C.1 1 0.9975711703300476
C3150A54-BA51-44FB-AFDE-BB4C811305BE.1 1 0.9994823932647705
D17F20F5-5ED0-426F-84EF-B5E625F39CC2.2 1 0.9998718500137329
DEC81459-EED9-4AC2-91A4-F1176E9C2FE6.0 1 0.9988075494766235
DEEFCA3D-6C05-4F84-810D-CA772F983CC5.0 1 0.97312331199646
E7D5B92B-47E8-44B7-B966-957A2F508BB6.1 1 0.9957979321479797
ED3A966D-FB62-4349-B0AA-40A4DE7ABD1C.2 1 0.9983707070350647
18192E7D-BA3D-41A5-880D-E5F4FABF3ED8.0 1 0.9928225874900818
2107302B-249B-45DD-B42F-888520974029.0 1 0.9970595240592957
260FAAE5-0F04-4C0C-A804-D761AA5B9923.3 1 0.9970802664756775
2CE85A0E-1347-4BC4-B970-67ED420DE074.1 1 0.9994170665740967
3E16D401-E517-42A4-AF8F-45BC797D467F.0 1 0.9934017062187195
514F87F8-BF7E-4771-ACD4-BE9569D315E7.1 1 0.998994767665863
9151413E-13DC-4FC2-A459-026DB2806544.2 1 0.9947401881217957
D3851190-4761-42E9-9F10-93B4CF4857D5.1 1 0.9995101690292358
D8998562-B55C-4710-9608-3699E3ED506E.1 1 0.9990481734275818
D8CAC938-EB0A-4120-AEE9-8BC8ECF31315.0 1 0.999835729598999
DE5A3790-480F-45BF-AC63-05DCB10928DC.0 1 0.9999033212661743
ECF55577-A283-4830-A600-51EDBF2020A3.0 1 0.9956033229827881
F29B494F-D8B3-454B-BE3E-2518126AD109.1 1 0.9993628859519958
FBBE1D4B-AE1D-4B80-AF48-28DD238AAA82.1 1 0.9862944483757019
1951CD52-B10C-447C-822F-3C47028C2AE4.1 1 0.9888201355934143
25B97D2B-E5AC-4F6F-A9B6-D038EF16019F.1 1 0.9990240335464478
371756B2-FCF8-4C1B-8796-717F8441A126.0 1 0.9999110698699951
3BAFE55E-3D02-4E3E-98A5-EADEDB2B1618.0 1 0.999607264995575
6260B78A-E5C6-4BC5-A49B-ADED1C97E774.1 1 0.9997184872627258
7DA384A9-5944-4DB9-B312-92AE87B39742.0 1 0.998668909072876
A6AECCFA-0D0C-457F-B2DD-E829FAD96510.2 1 0.9904497265815735
BC9A9DED-DF7A-44D9-A29F-0982490073DB.1 1 0.9997779726982117
BCE94F12-D231-4E97-A234-CFE3D4EF5089.1 1 0.999699592590332
C1CF950D-4E70-4327-B1B8-BEDA71CFC21A.1 1 0.999153733253479
CEBE56F8-B1C1-46EE-85EB-0C81BF228F0C.0 1 0.9996459484100342
DF819A5B-5B85-4A26-A171-FE4C4A983651.0 1 0.9969456791877747
FB363D39-5CC7-4654-9F1E-3BAD785A0BCD.0 1 0.9997615218162537
02A52E97-C0DC-4E73-AAD2-B7212741E383.0 1 0.99977046251297
33E0CA0D-D3FF-4F1C-9220-967455F1E692.2 1 0.9990701079368591
4FCF6F05-A782-4F55-9354-D03FAEE09D86.2 1 0.9989218711853027
5E73181F-3966-4E4A-879C-CB61DC42E2C0.0 1 0.9994853734970093
64A642D0-7092-4D7B-9A00-06FA8CFFA0EA.0 1 0.948773980140686
847B3AA3-FB6C-4403-8C08-C5BBA900E03D.1 1 0.9990522265434265
8CD3D52D-EEDF-4812-99B3-10110240D7B9.1 1 0.9987055063247681
AD9992DE-E202-46A0-B6D0-8A977EF8F5B6.0 1 0.9986050724983215
B7C24EE5-4C3C-41A2-A654-9EFDDD8465CD.0 1 0.9998549222946167
C02F2255-DFD5-4CED-AB89-14BA14D0B2EB.1 1 0.8716877102851868
C4ACDCDE-62BD-4B4A-8EA4-300B5347B4D1.1 1 0.999514102935791
D1760F1A-8FA6-4A6A-A5A2-55B03ECC8C61.1 1 0.999778687953949
D3613BF3-B2CC-44CF-8749-CDC7949FC92B.1 1 0.9997491240501404
D8BE8393-0CDE-4CF6-8D20-FA53F2B46FC1.1 1 0.9995391368865967
D9BC960F-60DD-47E6-863A-60149C463124.0 1 0.9971178770065308
E86FA35F-289A-4387-8BA2-6BD1D8D8E27E.1 1 0.9988017082214355
3148A519-108B-48A3-AF7C-D1BB4F8527BA.1 1 0.9729218482971191
3C22E18A-60A4-4FE3-AD20-CB472F343098.1 1 0.9995230436325073
4FC0A7C4-AB2B-4F3E-82BB-59480AF26FFE.0 1 0.9671708345413208
5D71E95F-2C77-4270-9C94-32F41AFD1B8F.1 1 0.9965783953666687
64D20E3B-EC6D-418C-BCBE-B730B9204AD1.0 1 0.9995943903923035
6B9D2BF9-0892-4A31-97E7-EAAC5551A68E.0 1 0.9972719550132751
6C24ED7E-BD8C-4273-8D5F-3C3A51C31635.1 1 0.9997032284736633
6E4C9049-F58C-48BB-9ECF-2BCF31A7ED7F.2 1 0.9980748891830444
7429685E-FCE9-468F-B126-12AA10D0D033.2 1 0.9991945624351501
879FD18B-35E8-4025-8095-5B0F1E9C3E36.0 1 0.9998024106025696
A64A0B96-548B-4CF2-9266-F8C0AF87A1AE.0 1 0.9736269116401672
FAF1C2E8-6DC1-4F91-8B93-FDF66D51A575.1 1 0.9989038705825806
09B78E99-F639-49A0-9B32-88D2240E6088.2 1 0.9994261264801025
21E49C2E-6AC0-4930-882F-D0B4F065CAD8.1 1 0.8669727444648743
2EB506FD-8130-4F97-B3FD-6D503EED65F4.0 1 0.9997511506080627
378A7EC3-815B-47FC-A82C-39088B3DBDBF.0 1 0.9947728514671326
3C811A14-05D0-4F27-BCFD-3C986FE1FEC7.1 1 0.9991528987884521
3E5DD4F0-0B3A-4D48-8ADD-21DF9C621466.1 1 0.9989691972732544
44E5F6B4-5ED1-480B-AC3F-DF517C217286.1 1 0.99969482421875
4C640C57-FE44-44A0-BDB4-869814AFE8C7.1 1 0.9977853298187256
4D6D510E-12AA-4ADF-AD0E-73D346989591.2 1 0.9993164539337158
5B8060A4-5B11-4072-8431-EC7C7B0B1269.1 1 0.9994207620620728
646B1B3A-E826-4886-A912-AC86B831A970.3 1 0.9977327585220337
8F5AF628-5D2F-4B6A-8E0F-87D5BBA671CC.1 1 0.9993225336074829
9F1520F5-B61F-4314-9606-94F4E57E3B7A.0 1 0.9998866319656372
CD66350E-FF30-4EA4-B6F2-61B9B3345250.0 1 0.9211138486862183
D9D60DE2-6BC2-45B7-A326-442C2C9FC3A5.0 1 0.9997124075889587
064A6BE4-739A-4126-BDDC-EBA52445BAF3.2 1 0.9960342049598694
398FB97C-8396-4453-9184-72ED2AFA2F62.0 1 0.9840696454048157
3CC8D3C1-5F36-4452-B7C4-EA02FCB58C13.0 1 0.9999053478240967
498AC4CB-90E3-4C92-9D40-DFD2611F0AE1.1 1 0.9995243549346924
52F45110-83D7-4B77-9C78-1C8858D906E8.2 1 0.9986143112182617
623EE884-F65A-491D-BCF6-19C197CD116B.1 1 0.9995563626289368
6B116E47-589C-4976-9F0D-80B04BD90F49.1 1 0.9993703961372375
8111F902-5472-4435-BA4C-043941ABD325.1 1 0.999347984790802
8BDE2677-286F-4FA4-B1D6-5EB165B27BB8.1 1 0.9991316199302673
A24D891F-0CBE-4DB0-94D5-A6B6E24F1A42.0 1 0.9997523427009583
A8B1C76C-622D-4788-9B7E-050E5B95ECF7.1 1 0.9997707009315491
CFD00DAB-94FF-4AAD-BF66-3DA66FD4A65D.1 1 0.9972808361053467
D0AF5BA8-70E6-447D-A9CA-C352D7072AF7.1 1 0.9986944794654846
F695A25E-F14D-422F-8D8A-7CF99411E502.0 1 0.9999005794525146
0647D225-9BB1-4BD4-BAC3-3DDEF9B8BA35.0 1 0.9991851449012756
08CF0132-4D82-468B-94F4-7CDAAEC7AE68.0 1 0.9999083280563354
11F8B4F1-6CD3-4758-89DF-2851A808F8AA.1 1 0.9994926452636719
147FCB05-6540-405E-9C51-CA35DDA19BEC.1 1 0.9993341565132141
40B5496B-E5D3-4C41-A01B-AD52D4B181A6.5 1 0.9858897924423218
7418C8E3-4F60-4E9D-9BC7-854693ED2AF8.1 1 0.9995848536491394
8AE43F58-446D-48DC-B93F-9C48DFD9C175.1 1 0.9990849494934082
90E78428-A11E-463A-B73E-7AD64F2F8733.1 1 0.9997934699058533
92AF3C09-C1AB-49EB-9925-2AD497F01D4A.2 1 0.9875972867012024
955E8D23-6774-4F0F-9013-80604B3B0277.0 1 0.996588945388794
B93F9F3E-4E65-4CC1-9CAB-78035EE9116C.1 1 0.999944806098938
BCF79535-B06B-4D2E-8838-71C8AB8D40E9.1 1 0.9989702701568604
C0186DC5-5ABD-4536-ABED-8910166BC07E.0 1 0.9995100498199463
0333EB76-E247-4BB6-B916-D6749DA2AB85.1 1 0.6655932068824768
065F4C66-59F6-4BA8-B2F6-7D3DB69E0BE3.1 1 0.9995242357254028
14B836E2-C398-426F-AD74-EF56E6CEA00E.2 1 0.9998464584350586
1AE73BDE-C149-4E36-A003-809A2473B952.1 1 0.9998205304145813
2F6D9A6C-E2BE-4F53-BCBA-4B67327F9CD4.0 1 0.9905753135681152
67CB727D-429F-447E-9DA3-7B05952FDF84.0 1 0.9998645782470703
8E284A3C-5DE9-40F4-B2F9-6DAD3641AA19.1 1 0.9994915723800659
906A0052-E2B9-4566-97D3-3D585FE65102.1 1 0.8511234521865845
B8E4F459-67DE-4C9D-AE72-436A29AB8447.1 1 0.9996781349182129
C9948EDB-B89B-4733-BB9A-6FEDD2797326.2 1 0.9992511868476868
D4E18E53-0696-4FEF-8445-489E24894E57.2 1 0.9997790455818176
E8C06F7C-AC91-4CB2-B412-B899192A1B20.1 1 0.9996194839477539
F0D6CB8B-CBA8-4348-9801-C64531514C2E.1 1 0.9987691044807434
FE05307F-6263-40BD-85EF-C68E6534325A.0 1 0.9994636178016663
1A9C6EC9-49C3-4B10-9279-B7F8BEDC6F5B.2 1 0.999414324760437
317E3BD0-8A5B-4A14-ADCB-2B6E2EB7D4DD.2 1 0.9996618032455444
336804E2-0845-4E9D-9CD8-E26A4227D1C0.1 1 0.9988672733306885
3BB2C60F-B2C2-4D7C-87CC-17F2431CD2CF.0 1 0.9987967014312744
51ADF81D-2A54-4EA9-BFAE-A69B37840F4B.1 1 0.9993305206298828
548DA044-8EC8-45C6-9B42-AE7BD058DE2D.1 1 0.9995940327644348
6BEF0813-B321-4DE5-A7E5-981110E7FF16.1 1 0.9996125102043152
6D9DE57A-11BC-47D7-982B-27275D7F1419.3 1 0.9970146417617798
6E251AC8-C6F6-4358-9937-D7283582FF6D.1 1 0.9991335272789001
89006C2A-EEA8-4A42-A3FD-7706162166F3.0 1 0.9981964230537415
921B1858-35E9-4B90-95AA-A9EADA3C5D17.1 1 0.995039165019989
9F7F9C0B-C3F3-404C-8A41-F2C0B735068E.0 1 0.9854440093040466
E414EB63-A392-4D65-8A28-C1D5075778C3.2 1 0.9991033673286438
E91FBEA7-4CDF-4DC9-BCAF-3B80C56E4660.1 1 0.9997925162315369
0CB3F6A1-266D-4258-B12F-BE6356152C6A.1 1 0.9998440742492676
132EFEB1-A0F2-42F9-B380-F78D1FF799F7.2 1 0.9995494484901428
4D4E1BF6-3DDD-4BA0-A94A-5892486B95ED.1 1 0.9994913339614868
5742563F-D837-4DF0-A9D7-1C28C88FA305.1 1 0.9691177010536194
858C8535-90C7-4686-BC5F-EB97AFBD77DA.3 1 0.9967446327209473
D1A5A211-A413-4253-99E9-31C43F0DF439.1 1 0.9993823766708374
F9035BC6-1A5B-403E-B397-7F5F9C7EFAC2.1 1 0.9991024732589722
FB7C87A3-15B8-4B98-809B-A3C3FFB846A1.1 1 0.9997764229774475
0B5FE029-76C8-4985-8183-485BA8FD3673.0 1 0.9995991587638855
12060C29-DE2E-4908-90CE-E64DBD22E2C2.1 1 0.9994169473648071
1C20169B-CA49-4FB5-98C3-3AC3C9FA6D12.0 1 0.9991474151611328
39ACEDC3-CF6A-4CFF-9170-52C8DF5BBEA8.1 1 0.9994410872459412
58BA5CC2-2965-4FD8-BC3F-DF82A171FD3D.1 1 0.9894383549690247
5A787DCD-3AF7-4754-901A-E867EFD0C4E2.0 1 0.9999220371246338
728D4E52-087D-447C-B40C-296E9A9E3D6D.1 1 0.9996104836463928
935D82FB-7162-4189-8A14-4E8AEF72DF87.2 1 0.9989846348762512
DED068B8-FF10-4460-952D-B3356A874C7F.0 1 0.9997777342796326
E62B1C01-2577-47F5-903A-D12B82C746D4.1 1 0.99970942735672
E742CC14-98A3-4794-AB89-A2CC8418FBAA.1 1 0.99974125623703
EE1CB0DB-559F-47EB-BF67-091211BD9A79.1 1 0.9991022348403931
014D7C29-9AEC-4AAF-B0EA-A7CE5232127B.1 1 0.999016284942627
1A19F5D7-B6D2-416F-B3A1-7F8586E8BFE6.0 1 0.9990565180778503
65489B54-5C8B-4573-9BF1-655C5D94652F.2 1 0.9980474710464478
6B539A2F-F0B9-4441-ADCD-03D7A627AD34.2 1 0.9988590478897095
8689ACF5-BAD4-435B-83FE-B333FC311953.2 1 0.9995853304862976
96D7A9F4-7D4D-44B3-9E68-45191316942D.0 1 0.9977044463157654
A7D00425-F63C-4376-A19A-D73DDC4C73F1.1 1 0.9998641014099121
C5ABF6F5-24EA-4D19-92CD-5352C23D4E92.1 1 0.9997288584709167
CE51D9E0-5807-43AD-A786-63C88F18D883.1 1 0.999565064907074
D7E9C5FA-B808-4A79-A66F-A72F031422EB.1 1 0.9825897216796875
E2B8CBFB-2B45-4C86-BD73-81E4AA60D49E.0 1 0.9938170313835144
E6D7CA9B-AD4A-4D56-8FAC-10E1646565F3.1 1 0.9990942478179932
E9F83354-EA0C-46BA-9869-61CB4EC478B4.1 1 0.9988447427749634
EF07F669-995E-4CDF-AAC0-009170366B52.0 1 0.9923762679100037
0ABEF2BE-9F6E-45EA-85D0-CBA9967FBB12.1 1 0.999448835849762
1BA0057B-FA41-4C9F-BF42-EC5F0902EF3B.1 1 0.999705970287323
2087CF3E-E22C-4039-82D7-B3FAD3E7AF99.2 1 0.9990895986557007
2F4EB54C-A9F4-4270-ACAA-AAD15E1D7F72.0 1 0.9999068975448608
5FED6AD8-1AC9-4B6A-9E5A-CAF401DBC6C0.0 1 0.999893307685852
84E80223-62DE-420D-9F7C-1B7D4BB93868.1 1 0.993157684803009
91660124-3BE3-4BCA-84BF-FEB99B18F658.1 1 0.9996721744537354
B56E464C-5A45-4596-9DEB-223075E40314.0 1 0.9996589422225952
D0772917-9357-449E-B82B-070D2A323D2F.0 1 0.9953469634056091
D7588B1E-6239-4E5E-8879-E67BDE116EDA.1 1 0.999562680721283
F0CC6C6E-103C-418D-8807-AEF9F1BD848E.0 1 0.999823272228241
F2DA2DBC-599C-4837-85FF-C8771DBFB55E.1 1 0.9995403289794922
0826E1FB-8FB7-40ED-B8F1-6135D9B4D3AD.0 1 0.9978039860725403
2A5B5995-E52A-44D9-B5E1-3E2F50161371.0 1 0.7410179972648621
38AB5B7B-40AA-4E8B-86C8-F589E5912329.0 1 0.9938234090805054
4804E6DF-7A18-40C3-B9B3-3C7A5A38CD2D.0 1 0.9969497323036194
697EE5AD-0DF2-4C10-99D4-B3DC2A20E111.1 1 0.9967216849327087
6EDCCD8C-32E3-4A95-B196-7973D41BECC9.0 1 0.9975554347038269
88DB3121-3984-40FD-BA29-153EF66D12E8.1 1 0.9959335923194885
A567ADD7-5A17-4664-AF4A-64C24D188122.2 1 0.9998724460601807
B74E8646-7BFE-44AA-9D77-174372E5C74B.1 1 0.9997736811637878
C832813A-2E3D-430B-ABC6-8A7B90DD5161.2 1 0.8962035775184631
D6B0F3B9-C8B6-4EC6-9562-8821A1A0765B.2 1 0.9996050000190735
199407B9-5DDA-47B9-8930-D221448A24C7.1 1 0.9998519420623779
205DE0B5-8DB5-472A-8A80-CB282B14F82C.0 1 0.9983970522880554
26EB6F6E-9421-4729-A2E0-AF6BDE7B59AD.1 1 0.9996805191040039
4154565D-A94F-4E14-825B-DD960A5A10B5.0 1 0.9992107152938843
5E981ADA-6CC4-44A5-9C44-7EE8CB455255.1 1 0.998492956161499
788BBF06-0C14-4293-8A98-D2190E142C78.0 1 0.9943912625312805
848E0590-199A-42CF-86D2-D3F7A0BF8EB6.1 1 0.9992675185203552
9A94C1D1-6A01-4DAE-8E57-7311EF537CEE.1 1 0.9998217225074768
A78B5985-BADF-4649-B69D-B8E616959D2E.1 1 0.9989892840385437
FB728E6C-8133-4498-A424-3AE7A2A72F53.0 1 0.9995424747467041
FC414F2F-23C4-44DD-8020-941BB045ECA2.1 1 0.9994920492172241
0BDDB5A1-7642-46CC-B6FC-AE283FC1D9ED.0 1 0.9616625308990479
47B52F49-450D-4475-85DC-7BDB463CBC99.3 1 0.9980186223983765
57955457-DA4E-4530-AFE6-3E729F0CEC3D.1 1 0.9991187453269958
5B55703F-7283-4234-952C-0EFCB17D3FF7.1 1 0.9991727471351624
690B256B-CD5F-4AA2-BD20-59670BE3B730.1 1 0.9991961121559143
6BAB402E-DC7B-4445-A30A-FEDBD8747D0A.1 1 0.9995290040969849
738EFA20-1CFF-40A0-9DAC-2AD1FD9EABDC.0 1 0.8716792464256287
968D8D0A-004E-497D-B91C-23D76C9FB5F9.2 1 0.9755776524543762
970B713C-FC08-4928-A72D-FE113682F7F4.1 1 0.9993674159049988
AFC820E0-4E7F-4C4E-A5C6-5C2DF46DF92F.1 1 0.9945207834243774
DD81CFF9-56E6-403F-9ABD-9F9AF8C82186.1 1 0.9998773336410522
FA21EE05-80B5-408B-B842-E97BB614F5E9.1 1 0.9993675351142883
0FE2C820-030B-4D8F-A911-0263B0B909E7.0 1 0.9991896748542786
14B169ED-9DD2-409B-9CB5-0F923854DECA.0 1 0.9992498755455017
318B8D92-7B43-4735-A087-BB2599BA54A8.2 1 0.9903849363327026
3753B248-682A-4DBE-BF46-C347DA436A66.0 1 0.9995916485786438
441C5E1F-83B9-47AC-A191-EF851FD19D09.1 1 0.9994972944259644
530181FA-BB4D-41B0-B14B-4E3501EF4859.0 1 0.999702513217926
5E8BB20C-D1BD-4AF0-9898-EAFA9601BB72.2 1 0.9985394477844238
62D769AF-BF6B-406B-9857-9AFBA9CF44A1.3 1 0.987896203994751
A11D12A2-A039-45AE-AB9E-8F99323599AD.0 1 0.9995293617248535
EA955A1E-A848-41CE-9A67-F5173E7D4A61.1 1 0.9998393058776855
ED1929D4-C9D5-470A-B4CD-40637662144A.2 1 0.9977679252624512
FB011F6D-2442-4C88-AC2A-34D7BE84744D.0 1 0.9967625141143799
FF592D5D-3395-4F4E-8DEF-38C668EAFB71.0 1 0.9997188448905945
17E7F845-A52D-4912-B699-933CB0D754A0.1 1 0.9993601441383362
246005B8-B5F8-42B1-B98F-764C01585547.0 1 0.9998267292976379
26DE546F-2CC9-493C-A2DD-1BA1757C8B17.1 1 0.9996938705444336
34C60C32-E02F-45C2-866D-7670DAC5591A.1 1 0.9998722076416016
680C44A2-52D6-49F6-8E2C-F1810F3EA74B.1 1 0.9995520710945129
7C507FBD-84DB-4B69-8893-B678DED6F7DC.0 1 0.9997065663337708
92B52F69-1AC6-484C-94FF-D61AA6D2A882.0 1 0.9971235394477844
A197C3E8-CC19-41CD-A5FB-527FD1C86668.2 1 0.9969640374183655
B0ABE604-B37B-43D5-B478-0C4739858C18.1 1 0.9989425539970398
C6289367-FCE2-4FA3-9FA5-C43E9845CCB3.0 1 0.9998043179512024
E5758AA1-3A7F-4323-8BAE-BD7BFD17B93F.1 1 0.48476237058639526
EDF8BED9-5269-4D5F-822A-2EDFBA823847.4 1 0.9998509883880615
F157B441-204C-4634-8C37-FEB39171B81E.1 1 0.9976045489311218
FA9258FA-C268-4075-BE58-2FA44459AF7E.1 1 0.9989058971405029
FBAAFB59-6803-4F6F-9C35-C8A213144DB4.0 1 0.9995206594467163
0A6F8764-79D4-4BB0-B5C7-2B0205857AE6.0 1 0.9966160655021667
0F38AC85-3F18-41FD-92E2-4B3C81B511DE.0 1 0.973063588142395
328662A5-7446-4790-AE97-F048DEBEA34F.1 1 0.9993521571159363
3DA3EA74-59E5-46CD-B177-308507FD4403.2 1 0.8599528670310974
4D2EC8CE-17DC-42B5-A392-9603C25D99D0.0 1 0.9997718930244446
BADC9207-3C61-4055-9B43-6A437B8C1F40.3 1 0.9981685876846313
BF87B998-40D4-4772-8702-56F2B68E5A99.1 1 0.9994935989379883
C5654CCD-FFD6-44E0-99A9-CC9A2337E0BA.1 1 0.9995297193527222
CE57AB84-6916-431E-AE84-5061CD9402C5.0 1 0.9274917244911194
D6325E19-A1DB-4790-A3E5-69FCDDC06433.1 1 0.9993556141853333
EC3B2BDF-CD64-4BD8-B3C8-3BDB089B6DD5.1 1 0.9998052716255188
F9CD392B-D283-4EEE-B133-B6558FD1D7C8.1 1 0.9997430443763733
07BC71E4-4D2B-4099-AF76-6FD625C3C366.1 1 0.999352753162384
153DBD85-0F77-49AE-BD87-F0CC3004FDD7.2 1 0.9994838237762451
21CAB934-9BEC-4D7D-88F4-0834520EDD74.1 1 0.9995977282524109
49D75C8D-CFB1-425E-AEEA-0751F85DB8A1.0 1 0.9977229237556458
5395C235-4AEB-490E-9AEE-63BD88824692.1 1 0.9994843006134033
5FABDF33-FC47-447F-81CD-641EEBF716F7.1 1 0.9995577931404114
7F043225-D90D-45A9-AD02-71BEF837FC27.1 1 0.9991152882575989
8C581EC8-888A-46BC-A8C7-9F295807E0C3.1 1 0.97923344373703
94CA4D21-6D24-4BA2-8744-2D3C7AFF1FF4.1 1 0.9942144751548767
AFD28B22-F102-4359-8D80-F4D594F0AE5B.1 1 0.9942765831947327
E034C4AF-F432-4AE4-AFAD-F4E0D4F71A9D.2 1 0.9960002303123474
EA935732-94E6-4B48-BBD4-A798CEF58F63.1 1 0.9995630383491516
FAC65CB3-254D-4994-8C2E-4BC4914D85F8.1 1 0.9998183846473694
10E1099B-B4D8-4EB1-94AE-F629CF1E860E.0 1 0.99988853931427
1A61B79B-3287-4F37-9A50-AF022DE31436.0 1 0.731752872467041
1C7A7CC9-218D-4B9D-B4A4-26CC083AA57C.3 1 0.9981100559234619
2F72A10D-B9BB-4EF4-BF28-C933AB0EA511.1 1 0.9990972280502319
2FD73182-3B16-4A9F-84D1-5B5B790E6BC1.0 1 0.9998843669891357
359333BB-DB83-443E-BBF9-5BC35739D6D7.0 1 0.9998384714126587
472AC45C-4E64-40EE-8F41-B8220A7F3FF5.1 1 0.9985091090202332
4CA0E950-C2CE-4AAA-8487-2FDC3DC3E1FE.0 1 0.995858371257782
4F2E22B2-9FC2-4A44-A9C5-4FA11A85709C.2 1 0.9991703033447266
7515D803-7CDD-4DF1-8FC9-9F2F9416D179.0 1 0.9966834187507629
83912A06-555A-443C-95F2-8569E4683FBF.1 1 0.9996410608291626
94FCC938-FC3C-4C16-B705-BD1E660709A2.4 1 0.9996250867843628
A171AA81-6448-4B97-8114-6A04F49D6E1C.0 1 0.9995101690292358
CD0D31B3-FB13-4067-AF8E-B7E6B08A0989.1 1 0.9994694590568542
FA0AB079-DB82-4148-AD6E-16EA7E98C10D.1 1 0.9555746912956238
0C53C972-0A94-41D5-97F3-4D934805CBD9.1 1 0.9997313618659973
16F5B83F-6341-4482-B259-FBA27ED0E2CD.0 1 0.9997183680534363
49EB6B1E-2CCC-4697-B6FB-FB0BA5A98F2B.2 1 0.9942237734794617
768DBDC7-2D09-4D82-ACDC-663441B5CCA9.1 1 0.9965035915374756
8F520140-42FD-4140-8AF5-AFB544A352E2.1 1 0.9996623992919922
9DF2B460-6AD8-4691-9909-C5CB5319C586.1 1 0.9998294115066528
A10B44D0-1606-4189-B518-C59524621FF8.4 1 0.9994233846664429
A3187AA1-1ADA-437B-983F-DC0AB196D20D.1 1 0.9997982382774353
B4BC460B-2021-4EC1-9E97-F5516E76B4F7.0 1 0.9992339611053467
B5C81460-2936-4D15-9F4A-DFE1CD8DF744.0 1 0.9998351335525513
C010BCAF-51CF-454F-A2B9-34929BC7069B.1 1 0.9979618787765503
E1C707B0-9063-4A4B-AF33-4D07B86E7D05.0 1 0.9999256134033203
F34957F6-8891-40B3-9285-94049DAF9BA8.0 1 0.9998321533203125
3B4CCD28-4EFF-4B7C-A593-62ACECF115D3.1 1 0.9996812343597412
4003C848-447E-4D7D-95D7-97CE264A18B0.2 1 0.9978190660476685
60164D50-910B-4449-A03A-0D9030EB83A7.1 1 0.999651312828064
6C55ACD0-4778-40AC-9DE4-F8150BA2E19D.0 1 0.9984695315361023
8028EAA9-999F-42BD-84FD-22AB5985B46A.0 1 0.9751418232917786
843690D7-F562-467E-A56A-009360D116A4.1 1 0.9965233206748962
8D0C7090-6726-487B-B551-A58B1EBF23AE.2 1 0.9993044137954712
9A866EDA-15CF-40AC-A821-F0730C900476.1 1 0.9998177886009216
AC9C26B7-B6EE-4E0D-89D0-37F25C0CC3A3.0 1 0.9999161958694458
D71E6F6A-F43E-4484-A426-8E36FCA3ACE0.2 1 0.999527096748352
E0AF1526-B75A-4C77-8B42-7219603C8824.1 1 0.99907386302948
ECDE7EE3-64F6-45EB-9BC8-F606EABE86FD.1 1 0.9995689988136292
1BFE640D-4E19-457A-BD34-2EB134A4A394.0 1 0.9888746738433838
3E9361FB-304E-42D8-AA43-816CBF2B59C8.1 1 0.9740074276924133
462825FC-C8FE-4C6A-AE89-59411C9D9194.0 1 0.9998338222503662
5BF83864-63B9-4A32-AA04-9A2C1601A022.0 1 0.999685525894165
78319ABE-B394-4D5B-BC44-2D7F54622B1D.0 1 0.9990503191947937
7A10F7E5-02C4-4035-B5E8-A3B85A048811.1 1 0.9997854828834534
7BB638BA-B64E-40FB-941E-CA6F482A4745.0 1 0.6267207264900208
927052BA-0844-4B77-A17E-31C01FFDA088.1 1 0.9991514682769775
9DA0198D-FCF3-4BDC-BBCB-2A336A33B53E.0 1 0.9999397993087769
9E0CD951-D8D1-43DC-A638-6DB737579FAA.0 1 0.8984332084655762
C632B8D4-8416-429F-8BBF-2D0899539402.1 1 0.9986923336982727
DA487C23-A355-4454-868E-1B2A897B1059.1 1 0.9995467066764832
E367CCD3-502A-483C-8034-8B8AE23BA558.0 1 0.9968183040618896
EC60BD0A-D2AF-4020-89B3-4B9F1F196193.0 1 0.9999359846115112
F0150E2F-1AD0-461B-9A1B-C2BFCAA17554.2 1 0.9988390803337097
F07BFF33-ACFC-4607-B7C3-24DD373C56CE.0 1 0.9998064637184143
0657E29C-5EBE-45B2-AF47-75355CD72001.2 1 0.9965863227844238
368A2B81-5DC2-4B1C-9EAC-6C83BC44A09B.2 1 0.9993553757667542
5D5EB144-DC63-4A7B-9746-03AD886DFC47.1 1 0.9979802966117859
8258B3C6-DA6F-4A09-90F7-DE9DEE81E457.5 1 0.9961597919464111
8E56B784-106F-4119-A7E5-8180A417283C.1 1 0.9998050332069397
968F4190-CE7B-4B5B-9035-4088ABBACF35.2 1 0.9995877146720886
C07D4378-4C45-4EBE-8AC2-44CAF9E32C8C.0 1 0.9895400404930115
E3404C9D-610D-482E-84EE-97A794D416B3.0 1 0.9996515512466431
E73F98EC-8BA8-457E-BFE3-8E176517C7BC.1 1 0.9984090924263
FC7A389A-7A2D-45DC-98C9-A6B418FDA1BB.0 1 0.9998972415924072
0E0D7663-4816-43B5-ABEA-3ACE33D192F3.0 1 0.9855925440788269
1EFAA9B9-169D-4C0E-8B54-ED51438443A3.1 1 0.9998089671134949
44E49993-9E0C-4939-91DC-7B58C369F0C9.1 1 0.9828141927719116
53B09655-8004-45C7-B8FF-DD669260C171.2 1 0.9982002973556519
5C9E2189-9187-4237-B892-D29FD6F546E7.0 1 0.9594893455505371
7EA54B6F-BB17-40E3-9BD4-CCAF01DB2BE6.1 1 0.9992473125457764
7F63438B-7A4E-488C-ACE9-8981A57D494F.0 1 0.9980205297470093
81866B6D-E659-45F0-B9D8-9050271E005A.0 1 0.5321478247642517
D79CCBC6-42EF-4969-A8FA-6C8F94A9D299.4 1 0.9997408986091614
E24EB11A-F23D-4721-819D-7F49B1659D64.1 1 0.9991422891616821
EFADFDF6-AC99-405D-8EA5-7F99B6FA5CC1.1 1 0.999514102935791
FCBBF909-6375-4253-94E0-B58172EA7145.0 1 0.8201552033424377
134D886E-0316-454A-AF6A-51E10223BDEC.0 1 0.998798131942749
1C814677-1D8C-4798-89C7-E570C863F3B3.1 1 0.9996662139892578
58D27815-E685-4994-BE9A-50738CD3C8D3.4 1 0.9998319149017334
68538A0B-4158-4B35-A68C-EC5BCD623D1C.1 1 0.9973474740982056
83AA0B09-E5B0-418F-B330-FBA12348A441.0 1 0.9994840621948242
8CC792ED-3E0E-41C0-A27F-A2D334A976E5.0 1 0.9478210806846619
8D387954-C926-4B41-8057-DBA5CE752986.0 1 0.9994485974311829
8DF57F56-39CC-4059-9694-E7892B4A34AF.1 1 0.9994158744812012
919BBDC6-8E15-4F43-9977-3835A3FB4C5A.0 1 0.9927999973297119
EAB299C7-38E3-445B-93FA-2672DEB60DAC.0 1 0.9994530081748962
1A51ACD0-5896-4ECE-8274-98C810A30B51.2 1 0.9993440508842468
23C0670F-DB7A-4255-8FCA-BFCEF8CE72C2.0 1 0.9958558678627014
2FE67513-93F6-422F-994A-19C80836CF00.0 1 0.6905474662780762
38E5DCFC-DC4C-4BFB-B5F3-86612A1DC0BC.1 1 0.9996021389961243
394EB1E8-7C92-44D0-8B18-0D7445BE8B44.1 1 0.999576985836029
62796FD5-00DC-4ED3-B271-EE0A375E65DF.2 1 0.9990798234939575
70526026-2E5C-442E-8250-06F74A69DA7F.1 1 0.9993701577186584
73E071B3-2DE3-4053-A101-BB92A956F7D3.1 1 0.9882901906967163
8BAAE170-71BC-4580-B7B7-196C2EA1C199.1 1 0.9998100399971008
B6C971F2-5203-48CA-A503-96005D048377.0 1 0.9991328120231628
CAC7541C-D13E-4829-A778-BD5CDF0B642D.1 1 0.4675061106681824
DB1CD8D5-4953-4021-9F97-39F152B496CB.0 1 0.9998252987861633
E268716D-371F-4B0F-9599-5A65001C3337.1 1 0.9998611211776733
EAFEAA11-7150-4411-9692-91CA7330CFAD.0 1 0.9998428821563721
13CBF010-152D-4CA6-9F87-37AD6F3E7A6D.0 1 0.9996453523635864
28B49F8D-47AE-40D7-9E9E-1FFC4FBC8319.1 1 0.5772784948348999
32EE27D4-9F9B-4879-9F0D-7A2FC8129CCB.1 1 0.9996726512908936
537333B6-2D50-4468-81F9-A77A8695CCA5.3 1 0.9997782111167908
6E1BC43D-5F67-4A28-BB69-18D99602C85C.0 1 0.9955835938453674
9CCAF4ED-B5AA-45A2-9238-940DB4A4061E.1 1 0.9997623562812805
A1BCE5C5-371D-4241-A063-CDEE665D23FD.1 1 0.9915952086448669
BD304B51-6C37-4C62-9E0D-C049631AA1A0.1 1 0.9998074173927307
C3DC9EAB-EA24-4639-AC06-CE1300511259.2 1 0.9988100528717041
CC184492-2D00-4645-98D7-EF3B6395CEC5.1 1 0.9998327493667603
D086801A-4B17-4F6E-82FB-87B3A87A465E.3 1 0.9979146122932434
EF9EBFFF-EFA9-4868-89CA-579F8D5FF1FD.0 1 0.9929828643798828
09AE2C8E-0972-4379-95BA-1ED384AAABF5.0 1 0.9974194765090942
11514CF2-CC8D-4027-A4C0-DD15882D108F.0 1 0.9797049760818481
31C4B53E-20EB-4D62-81BD-D74346E4D25C.0 1 0.9867509007453918
5CAAAD46-0B1F-4312-8477-091CD4950B60.0 1 0.9778751134872437
6F8359EA-6824-496F-A4D8-24BCE1C52B9C.3 1 0.9997721314430237
8AA1F418-D488-4C4A-800B-B85D112A1D21.1 1 0.9994571805000305
91753512-0BA2-457E-889B-F7D26A8DF44D.1 1 0.9997219443321228
948D1A4C-4033-4611-BB98-49FC9134EFCC.1 1 0.9990278482437134
A10827D9-9B48-457C-9CE7-AD57A88B74E4.0 1 0.9776986837387085
ABDE10F9-A2BC-4065-969A-4630F591F501.0 1 0.24810820817947388
C81317AB-5F9B-47DE-9FA2-9A19E9BA1725.1 1 0.9997473359107971
FD5E5B1F-8572-4919-A719-855B9064C54E.1 1 0.9977662563323975
00C00975-2098-4472-A629-7D0FB35CD231.0 1 0.9995238780975342
044DE1BD-CA3A-4077-A920-B668E13BBC5F.1 1 0.9996906518936157
23E76C64-8422-4497-8971-12C63C9879B2.1 1 0.9997795224189758
3665A2D1-A04F-4E64-AFE4-A3C080FD54AF.0 1 0.9977843165397644
37C9558B-FF1C-429A-A982-9CA473008532.1 1 0.9985637068748474
476D7DE6-A49B-4B37-8B30-4E91CF8D8B55.1 1 0.999228835105896
4E8F4495-7066-412F-B928-768EE9460EC0.1 1 0.9994028806686401
84A6A770-3C43-4689-AA5C-4AD926441C7D.0 1 0.9998643398284912
875B65C0-3C51-4C28-9F90-DD51605B63D3.2 1 0.9997057318687439
CF5A98FE-1B16-4937-BFDB-0B6D7FBD8506.1 1 0.9877632260322571
E758ED5F-3798-4E52-BD28-AF19C1614563.1 1 0.9996646642684937
F2B3D3EA-A7B0-4E70-A0EC-BAD6AA1A13DD.1 1 0.9995735287666321
0B5E1208-D069-454E-9142-94D8C5A21A01.0 1 0.9924874305725098
2FCAFD38-127D-4ECD-AFAF-2F5C4A1F374D.0 1 0.9954614043235779
3E636708-546E-40CE-8DC5-27D0EB305E1A.0 1 0.9647105932235718
5137F8F7-C164-40B1-94CF-0D57C703D380.2 1 0.9994319081306458
5F200226-6BE6-49A3-961A-FDF818F7B717.0 1 0.9772716760635376
8BD37DEC-5267-4979-BB1E-282B170CA44C.0 1 0.9969542026519775
A28A8F1A-4507-4A4A-AF84-40CC80F981DB.2 1 0.9995682835578918
AB5EF697-B168-48D3-B488-13B5A5471756.2 1 0.9994025230407715
B1E9D47F-D57D-466E-A119-91AD4C853EDE.2 1 0.9997264742851257
CC33C5B1-65CD-4E6A-9551-809A16341C6C.0 1 0.9507823586463928
CE58D101-964E-48BB-8313-D600E5CF0109.0 1 0.992809534072876
23CC3805-838D-4F7B-A6A0-9E24C9F29694.3 1 0.9963984489440918
5F1D4615-37E6-44FD-8200-D84B8F153D81.1 1 0.9720638990402222
76BB5FC7-A602-4D39-A44F-73CB5EF292A8.2 1 0.9995200634002686
8C78314C-03BB-4DDB-9B8C-8BC536E0D873.2 1 0.9964553117752075
90DF219F-E132-4487-952A-7D46599E4AC5.1 1 0.9996894598007202
A930BE7A-FB51-48E0-81CD-2D9DCE8AC49B.3 1 0.9996709823608398
C344B326-D8F6-4C9C-8842-18589149DE67.1 1 0.9997432827949524
CB0AAD5D-7130-487A-BDEE-851BF6DE4358.1 1 0.998244047164917
D774B0B7-02BF-460F-866E-771FCB11365A.5 1 0.9977408647537231
FDB2269F-0581-475D-803E-18F77B93C64C.1 1 0.9996755123138428
0B5471ED-7D86-4E96-9604-183BFAE40F5F.1 1 0.9997177720069885
20ABF4AC-3A60-4038-9896-B09B572306F9.2 1 0.9989550113677979
227C83BB-9371-4374-BB84-895D08180C43.2 1 0.9988958835601807
305EE0B0-4946-4322-8C3D-2BACB0CD2BE5.0 1 0.9995771050453186
371233F0-04C1-4434-93B2-2E12C8247138.1 1 0.999552309513092
3B1FA9CC-306C-4E94-8650-D3AA6726160E.3 1 0.9992074370384216
470E7C77-E22F-461A-AB8D-6DCA3DD0B67A.1 1 0.9996527433395386
6660736D-A764-41DD-B333-06E3F5BA6B3B.1 1 0.9999349117279053
C7A32A20-51DD-4047-B27E-2CC85FE4EEE6.1 1 0.9998809099197388
DE111DB4-AF0A-4E82-B7BB-340CF72842FA.1 1 0.9999336004257202
E635213C-6408-46B0-8BF4-220BC53EB1D6.1 1 0.9916176199913025
10C65C44-B91D-46CE-ADFF-2FADFCDFAA39.1 1 0.9996423721313477
17FDA057-6F0A-4A08-8FE0-5FC37C2AC174.0 1 0.9993271827697754
18EE18C5-D763-47A8-B0B1-773838765FEA.1 1 0.9997860789299011
1AB8A09E-E38A-482C-B4F6-B29CFEA00DFA.1 1 0.9994636178016663
24C975A0-CD3B-4600-8A0B-7281F509742D.0 1 0.9998952150344849
3ADFFDAB-8B77-462F-ADC9-F31CF14A7F82.1 1 0.9996393918991089
3D1428D6-3333-4116-A36F-0A62509365D1.1 1 0.9992527365684509
3E8E9C0B-2449-4435-AA75-B3BAC1CAF86D.2 1 0.9991106390953064
442BFA67-30A0-438D-A08E-AAF6895D5AE7.3 1 0.9996352195739746
464AA1E8-B1F9-4AD6-9D55-EF565006FA09.1 1 0.9993314743041992
536E27DC-7FD4-41F4-BF6C-3BE88CB5D0A9.0 1 0.9771521687507629
5F135260-81BA-402B-B7F3-19BF2D8E4A9D.0 1 0.999755322933197
6076F97D-403D-4E14-BC48-5DCF1FC7209C.0 1 0.9999278783798218
61AD2804-5BC2-45CE-9959-510ECA8C1DE4.0 1 0.9998306035995483
627C80E9-1986-4F8F-A864-B13649872ECE.0 1 0.9994121789932251
2CAAFF0B-E66D-4E65-8838-B52A7C96CF3B.1 1 0.9958652257919312
2E73D6AF-F564-45F4-B1F4-4C78402AEC14.1 1 0.9982642531394958
40726A72-9F5C-48D1-A2F4-44D83B3A838E.0 1 0.9948707818984985
42360AE9-CB21-48D2-8DAB-7D117D37661F.0 1 0.9999277591705322
4469D93F-B303-4012-953A-78946285669E.1 1 0.9997218251228333
4625A841-E46A-4C43-9545-9244A4A5C716.1 1 0.9995962977409363
4E3B37E2-D4D0-4406-98FC-A5A97CC40B3A.0 1 0.9994863271713257
52147C99-94B1-4708-A0FD-192214BFEE32.1 1 0.9990260601043701
553EB153-4D50-4DDA-8017-132BF3D44107.0 1 0.9998805522918701
561CDFCF-4D90-4C82-B5A7-BE8BCCB1EBCD.1 1 0.9966588020324707
6A36FBB4-2DC9-4D1F-816F-7847B54F8E24.2 1 0.9992446899414062
741A0C33-27D5-4C32-B536-13002EF4F3B8.1 1 0.9995055198669434
76DD0CD3-2825-46B0-AAE9-E5192A044C81.1 1 0.9997468590736389
77CD8870-032E-400B-81EB-CBBF4E8AC35B.2 1 0.9998613595962524
7A543FE3-E0D2-41E3-B03D-35FA0E4D936C.0 1 0.9997608065605164
7C3D7C22-4E7F-4CD5-91E1-D754B2A72BC7.1 1 0.9538702964782715
80E7FFDA-C8AC-4AF1-AF94-CECCBB1D5352.1 1 0.9984568357467651
82663A0E-0C48-415E-8291-5110B0BEC959.0 1 0.9997325539588928
83211AE2-8719-485E-837D-11466A3E7155.0 1 0.9639206528663635
867B9DBC-EC52-4479-91C6-76D0A23B9319.0 1 0.9974587559700012
8D8EBEAF-0A37-4896-A3F0-5D77261BB661.2 1 0.9990541338920593
8F42155A-35E9-486E-AC97-31812EF8CA27.1 1 0.9995558857917786
9719EBA8-D999-44B3-8DF6-1B1A98FA4357.0 1 0.9998781681060791
9873DD83-2371-4A1F-B5C6-188A42392AFD.0 1 0.9977317452430725
9AC43B55-A992-4821-BB4D-0289036010CB.1 1 0.9997827410697937
A37E6875-A71D-45B1-8482-0DDF07FE2075.3 1 0.9956755042076111
A638324C-007F-4787-8E7C-4B3F709EAF7C.0 1 0.9993539452552795
B1EEBE5B-B974-4FEE-8261-6D0AD392CA12.1 1 0.9996553659439087
B430C2B9-8CB7-4AC9-A309-7DFC76C013C6.1 1 0.9997344613075256
B4E7AA8F-0D11-452E-BA14-24DEAA8EBF48.1 1 0.9997578263282776
BC4CDB49-787F-4AE4-AEBC-44BE9E72416F.2 1 0.9993504881858826
C115F1E3-FE99-466E-89A8-9D5C9A36A718.1 1 0.9995043277740479
C1161F4C-CA75-47BB-8E69-8980F656A750.0 1 0.9999265670776367
C4D5FEFA-40BA-4F8E-8360-62E9E545483E.0 1 0.9998078942298889
D0F79764-BBAA-40FE-96C9-AB2CF1CF6E15.0 1 0.9902425408363342
D429A355-2382-45A8-AA53-D3FE2B5273AE.0 1 0.9977304339408875
D677ACCB-67C9-462A-9D4E-47CD24365BC1.1 1 0.9994736313819885
E2C455B3-98E9-41A9-B873-628C5F86CD1A.1 1 0.9998086094856262
E3F6968A-2AEF-4BB3-B488-3DAFA04C8B1F.1 1 0.9993118047714233
E6B140DC-EB85-464E-8F90-22CE2D6844AB.0 1 0.9960975646972656
E8025A13-9F56-4A9C-AD9A-72A68746AC27.0 1 0.9998681545257568
E8D54B84-1A42-49CE-B852-3287CA8D5338.1 1 0.9985840320587158
EC6C4AB3-2910-4EC3-9DF0-17438A1CEA33.0 1 0.9998972415924072
F3504AF3-E630-47DA-9AA3-0AC2C27A77EE.1 1 0.006461444776505232
F590BF52-D9F1-4B8E-A7B2-87BC84CDBD76.0 1 0.9980251789093018
F940C92C-3BE0-43DB-8CD0-DF5067A79AC9.1 1 0.9996144771575928
F9D59F8F-53D2-4632-838D-A76871DC7D67.1 1 0.9973459243774414
FBDFD853-5B98-4EE8-B9F9-84526427413B.1 1 0.9993950128555298
FD9A45B7-25D0-4F86-99D7-E1EF9FFC01A1.1 1 0.9989719390869141
04E236DA-6C31-4EC6-9E35-76D83BC86219.1 1 0.999218225479126
05BF3BDD-BA89-49F2-B53B-1B3B7932B2FF.1 1 0.9997609257698059
05E4D8FD-1301-4C69-B5F0-7B8E76DA2EDD.1 1 0.9989410042762756
104D6FDB-3CCB-4E37-8D4D-CC1375A2E966.2 1 0.9976569414138794
10948D86-9FC9-4516-8770-3FA661D27865.1 1 0.9996128678321838
10DD47FD-305E-4DAB-ABB8-C4EA1F480B3A.0 1 0.9847116470336914
1FDA74FD-71FD-4F25-A112-D542105CAE81.1 1 0.9993357062339783
23CE811F-F5E4-4CEC-A957-74830856A845.2 1 0.9997817873954773
26AFC730-A781-4EBA-AEB5-16C38E4E98ED.0 1 0.9980254173278809
288607A2-1BD2-402E-94DE-47DCA21A6D15.1 1 0.999826967716217
2A0FB0D8-5FAE-44C8-8C41-BB0872040A93.0 1 0.9998743534088135
3040C3CC-DFBE-493F-90B8-C6E9D902365D.0 1 0.9999570846557617
36EDB4BD-C894-418A-BAC2-C5C9434E97FB.1 1 0.9998164772987366
3A0E84C1-49D7-4AAA-80A0-425EFB5AB2E5.2 1 0.9907325506210327
42600881-F4E9-45BC-90E7-EE69BAA9428D.1 1 0.9998383522033691
4824350C-9E77-496F-9AFB-EED8FFB80031.0 1 0.9883644580841064
486C6B0B-CC30-4B6B-8C46-6CCBCC84B169.2 1 0.999496579170227
4ACC3A8A-197E-42BD-9C17-380A3CF41755.0 1 0.9998013377189636
4E81858E-5CE7-404D-B632-473D26FCB15D.1 1 0.9980469942092896
5984F61F-71FA-4DF4-8804-6AF1BFD1D7EF.0 1 0.9858642220497131
672C62A9-9CBD-4BEB-80BE-4261956649E6.1 1 0.9996585845947266
6BCB3AF3-D6F2-4815-A66C-8E8997DBCAD6.1 1 0.9974741339683533
74375BBB-A314-45A8-9C54-748BE351B642.1 1 0.9986721277236938
7BA416AD-DB9F-4988-8210-73C4D1AA8F01.1 1 0.9817643761634827
7C717C35-CF8C-4863-84FF-9B8435CAE6DF.1 1 0.9993327260017395
809F572F-34A4-4F08-A5C8-A027779F94AC.0 1 0.9995587468147278
8483FAD4-834C-452A-A1E6-A012E561D193.1 1 0.9993051290512085
84A29A9C-D7E6-4DB6-8FFD-8A931236DC7F.0 1 0.999913215637207
8649A9B0-75CA-4762-8384-9BD20BB7F6F9.1 1 0.9989016056060791
8B62C8E0-1DF3-4038-A75E-2C1C7091671E.0 1 0.9977188110351562
966BEAEA-679D-43C1-81F9-4B2326AEA373.1 1 0.9997348189353943
A2527B35-25CD-4C09-AB76-DBD1A1741C1A.0 1 0.9862537384033203
A6008ADD-CDE3-477D-953C-0786DF7708DA.1 1 0.9870783090591431
A93CC223-41A5-44D1-A846-A2AF085BAF65.0 1 0.9999054670333862
A97036E3-058A-4CCE-948A-B63C6892FD31.0 1 0.9998806715011597
B704A08A-CBEF-4203-B4D0-B09C38D2FA1C.1 1 0.9968372583389282
B87BACFB-560D-4589-B073-928F44F0CCE9.1 1 0.9998236298561096
BD05EB4C-5645-4555-BD3C-10AC9F16A82C.1 1 0.9991932511329651
C07A798F-4B31-4BA8-8F6E-0E4B8F441152.0 1 0.999946117401123
C4A515F0-C06C-481D-A924-11773F4D42FA.1 1 0.9996275901794434
C64C7104-444C-4C29-9F6D-78AEFD95B5BD.1 1 0.9969648718833923
C71C977D-3FC9-4AC0-AA73-F173765A87B1.1 1 0.9993677735328674
C7748BE7-A972-4BD2-B457-B040C3BECF4A.0 1 0.9996974468231201
CE95ECD4-0471-4D54-970B-63CA50E5E260.2 1 0.9996618032455444
D30EDF51-43B6-4A53-9E9C-75B743686C44.0 1 0.9996973276138306
D8D45917-E576-452D-934B-28046DC6BBAB.0 1 0.9996716976165771
DF189250-8AF9-45C0-9800-5AA4DF991455.1 1 0.99442458152771
E6E1C37F-70BF-495A-9E4D-10771D981B54.3 1 0.9994471669197083
E89ADD7C-42B8-43AD-AC50-C2C76D7F2A29.0 1 0.9996510744094849
ECA2D0DC-C01C-4313-8010-631D6EC4416A.1 1 0.9997639060020447
EE22EBA0-0627-4AD2-92D1-9EBFE9AEFE53.1 1 0.9969148635864258
EED9323C-F418-4ACA-A2D1-39F633302CBA.1 1 0.9995781779289246
F1979064-C436-417B-B0EE-E8124203640A.1 1 0.9994868040084839
F27988BA-1296-4D63-B628-C0642099F94F.1 1 0.9987549781799316
FC52FCCD-E3BC-44AD-B584-1186A950B185.1 1 0.9994551539421082
0837227D-E153-4838-B678-A542ACD394D4.1 1 0.9995906949043274
0FAF86E7-51A1-4E4B-B001-541FC9FB0CB7.2 1 0.9919931888580322
1DF825F3-12F6-48E2-B58C-769A5DEFE9B8.2 1 0.9971537590026855
200CA18E-D43A-49B6-8B02-6EEA5086A3AD.0 1 0.9336234927177429
212F0BC7-A973-4B54-80F2-7ADFB20E452F.2 1 0.9994786381721497
289F2D34-79E3-40C0-8991-56D502D1AC28.1 1 0.9999406337738037
2BF570CA-FF77-4711-A921-A74CD48EBFBA.0 1 0.9952436089515686
2D9DE303-FA08-4EBD-AE1D-7E936C02A00D.1 1 0.9956121444702148
3933995C-F703-4F12-A200-D1E9554B4877.0 1 0.9998468160629272
39EF5859-0D08-4ABA-BE2E-86D76C8B7B9E.0 1 0.9999436140060425
46BFD4F5-80BA-45AF-8150-9FA392F21EAE.1 1 0.999784529209137
56F880B0-B154-43E4-A9CA-2114C2C478C8.1 1 0.9994630217552185
5EE28EF2-42D8-4CB0-B80F-EAF149AFFF3B.1 1 0.9996311664581299
602B0EE1-6714-4E74-BCC0-9C42E25418A1.1 1 0.999505877494812
60A0F28A-F282-4615-BB51-FFDB1A08D173.1 1 0.9902492165565491
03D9EEDA-D0C4-43E9-BF5B-8E6296AAA84D.1 1 0.9997504353523254
1EFD870E-7C2A-4329-96C8-5D64BF1A4DE7.1 1 0.9988678693771362
21D1E705-4BF4-4F14-8CEF-EEC5CA8BD9AA.1 1 0.9992700219154358
23FB5672-9E5E-4249-ADC0-E516C8E9D0F4.1 1 0.9997003078460693
28E442E4-E87C-425D-82F4-C18C1E8025F2.1 1 0.9991458654403687
2A7ECF61-A2A0-46DA-939F-8BD9D404F5E7.2 1 0.9997949004173279
2DCB2964-51F1-4395-9961-36F2AB727E91.1 1 0.9995926022529602
3F6EE3B2-DCC8-40D1-BDD8-8C82C60195E4.1 1 0.9998075366020203
469C71BB-02AF-4117-9218-B6D26CEB674A.0 1 0.9997027516365051
5693E6DF-0399-4587-AE33-71D01687575B.1 1 0.9990673661231995
589AE457-D47C-44B0-9BBF-E4540D8E8291.1 1 0.9997629523277283
63113E77-4BDB-4BE7-ADFE-71F38EA28B4D.1 1 0.9998739957809448
667B7BEA-4047-4617-913E-2879257077BD.0 1 0.9971113204956055
6A294A45-3EE0-4FAC-8EC9-318FDDA807DF.1 1 0.9995015859603882
77C723E3-C81E-447B-A08C-DC97150CF9A1.1 1 0.998206615447998
7FB79A23-A522-4AC1-85CB-579659935C27.1 1 0.9998393058776855
85D99CB7-5482-4B3A-9B93-777004B29246.0 1 0.9998620748519897
875C445C-0524-4229-B551-E7913990E289.0 1 0.9999079704284668
88E143B2-A87A-4457-9807-8DB800E6CEA6.0 1 0.9998672008514404
8A3725CE-EDFE-4F0B-80DD-8EE29DA47271.0 1 0.9997434020042419
8C57252F-6D2B-43F6-AE98-50BF0A656C8D.1 1 0.9997602105140686
96315878-0A08-4E77-B1EB-D5F0059915A0.1 1 0.9995049238204956
9B9479AE-5748-4B22-9DB5-97AEBBDF5054.1 1 0.9998540878295898
9D7AA770-2352-4D0E-92A4-C1EF1CD877E8.1 1 0.9396255016326904
ACFE70CC-4EC8-487F-BC92-EEFF60FFB797.0 1 0.9996912479400635
B068B41A-3A8E-4ED6-BCB1-CBAD635D37F9.1 1 0.9992454051971436
B5D16767-ECFE-4DAD-97A3-D6BDDED4A8D2.1 1 0.9979249238967896
B76ED20E-013D-4E50-8D70-D55AD302129F.0 1 0.9999125003814697
B9D9D0E4-BDD6-4B5B-BDB9-1A98F7FF7ED2.0 1 0.9998687505722046
BE2CF0D3-A26E-4C92-8D00-CE5F2F6F5CEF.0 1 0.9996788501739502
C0DE6D2E-4502-4B27-AAAB-ECD2C9EBC8D9.1 1 0.9996117949485779
C16F71EF-CA2E-4A7E-9CE8-A9BA6FDA0A63.0 1 0.9997014403343201
C2CC0361-3F70-4617-9159-64DA8F0F5C7E.3 1 0.9916099905967712
C47ABEDF-5A93-492E-9B9E-C3A6101E9775.0 1 0.9994450211524963
CA2E10BD-4E45-45A7-BCBA-6213005F5C5F.2 1 0.9993122816085815
D273BA8F-863E-4963-8A0B-17127EFAEAF8.1 1 0.9993546605110168
D4C04E8A-7188-494D-954B-045A997BFDF4.0 1 0.9995625615119934
E83BD0EE-46E5-4B51-BED3-287531F1F72E.1 1 0.9990750551223755
E9B6D9AF-023F-4EF6-ADE3-062F204B329E.2 1 0.9947452545166016
EBEA0BD6-98E1-4E9A-8453-F39796DBCB5E.2 1 0.9705272912979126
EC185AC7-9880-4CBF-AA79-375DBAED2539.1 1 0.9994669556617737
F59061DD-F5E9-4C85-85C5-4035D7F2CD65.1 1 0.9996089339256287
F68A848D-B61D-4222-BFF3-9B1EA573EF31.0 1 0.9997348189353943
F88210E4-4708-40E9-905C-02D2D8DA0D66.1 1 0.999622106552124
F9C8A32A-CA67-44F6-B7F6-DA895FB734A8.0 1 0.9992514252662659
FA4D9766-984F-4506-AA69-536441F48F52.1 1 0.9992411136627197
FA572758-14C0-4B3B-8E68-D45E3A396B9E.1 1 0.9998482465744019
03D55505-9126-49C3-A3F4-B67351506257.1 1 0.9997941851615906
12B95FDC-8F2A-4E45-BBEC-8E4C77E048AC.1 1 0.9984822869300842
1B424ED5-AE39-4653-9CF7-FA658F070E76.0 1 0.9997157454490662
29F1A2FD-CEC1-42D3-B616-B7EE4D41DEBF.1 1 0.9998278617858887
2E61E541-3B52-471A-8689-CC05922C1421.2 1 0.9990873336791992
2EF11E68-7D71-4B06-8E23-CB728EC4365C.1 1 0.9881846904754639
326391B8-A4D3-40E4-B1D8-122849C393E7.4 1 0.99952232837677
3AC64CD7-827D-4DCD-9411-8559CD62124D.2 1 0.9996341466903687
3CC7F9FC-7C69-4BCF-B7BD-D976829AE03F.0 1 0.9998565912246704
40E42A1D-ADF6-40CC-A77A-B615B93382C2.0 1 0.998414158821106
42F709A7-13E9-4C8B-921C-49660B201EA2.0 1 0.9999221563339233
492EBB67-367C-48D9-9935-EA01FEFBCBD9.2 1 0.9991982579231262
49D032E9-E953-45A3-BEA0-B37EB7990512.0 1 0.9999204874038696
567C0A8C-59EC-41FB-BB43-96277503686D.1 1 0.9997192025184631
63BCAE63-6CC7-4C8B-B5F6-CEA65223D9A9.1 1 0.9978813529014587
6453FEFC-389B-4CA7-B3E2-7A7727B20DC3.0 1 0.9995840191841125
6BA7019D-5719-455F-BAF2-6C76F86F4BC7.1 1 0.9997531771659851
6C811184-4D72-4DB5-95F4-83168D105318.0 1 0.9993200302124023
72CC9B46-6826-4DF1-A3EB-83126FADB689.0 1 0.9982247948646545
73E5562A-37DB-4E6C-987C-238B0AFC132C.0 1 0.997982382774353
74772FB9-64FF-4C93-B673-0E43ED92D2FA.0 1 0.9988620281219482
7879C513-5012-4CC3-9C61-E42E361EFEE4.1 1 0.9994685053825378
86B47E30-EF23-4B05-A9E4-BB7029F675B2.2 1 0.9996277093887329
8B8FA1A6-0067-424E-87A5-7CAD33701184.0 1 0.9999018907546997
9A2DD4B5-F106-4955-B470-6D7A974A5D68.2 1 0.999358594417572
9AFBEB29-4700-483E-8162-C0EDBF300944.1 1 0.9996711015701294
9DAFF732-CF29-40E2-8EA2-3A85CE331582.2 1 0.9994040727615356
A26855C2-6ED6-4526-9A82-8E8BEAD01854.2 1 0.9973236322402954
B06B7E43-A103-4D78-9CE6-23B89D492407.2 1 0.9983857870101929
B2A1422E-7CBD-43E8-B088-F9768DF792C0.0 1 0.9995589852333069
B5010D6D-82AB-4B48-8E9C-67174D3B732E.2 1 0.9994307160377502
B731D7C1-B167-4EE8-9B81-6DF9E8621FE2.2 1 0.9989224672317505
BF09D551-56E0-478B-B8AA-90107927E5C7.0 1 0.9985933899879456
BFB6F176-DC84-4B21-903A-BB8E8633EF4B.1 1 0.9995786547660828
C54FA2C7-C5EE-4636-AD56-848FD0F41294.1 1 0.9992132186889648
C575F073-6C72-418D-AEA9-0914C13A5BD3.0 1 0.8957862257957458
CA1D5553-C9D1-4336-862C-072CDF12B9B5.0 1 0.9997684359550476
CC118ABE-7A77-4A75-9BCB-C10B34FEB8C3.2 1 0.9996253252029419
D89B8799-7916-434E-9D3F-784E50879342.2 1 0.9992855191230774
DCA3786D-C278-49AF-B9A0-5BB15E776A55.1 1 0.9995061159133911
DE630040-EA69-475F-BF5B-22AD6A58B872.0 1 0.9986421465873718
DFCB81A1-C658-4F0B-BC96-AC7E44F122E7.2 1 0.9990954399108887
E6C0DD1E-16AC-4CF3-AA18-CA45E4DF1A8B.0 1 0.9966579675674438
EA94BE5D-AF7D-40FE-9D0E-93FA302C3541.1 1 0.9991483688354492
EB897DDF-D694-4382-9845-5C169E372829.0 1 0.9998589754104614
ED42E2B8-D7B1-411D-838A-B3E4DC710AA8.1 1 0.9993624091148376
EDE03A6B-6CA3-4E2B-B40A-44B995E95566.4 1 0.9997543692588806
F226D636-C417-4253-BD50-D971C7881894.1 1 0.9997636675834656
F73E4FF1-62F2-4AC7-8C4D-45D98EE6EC71.1 1 0.9960081577301025
00179568-E97A-419D-AB4C-CF639CB46161.1 1 0.9991329312324524
072F39E8-A111-4D42-AFE6-EB20AD2E4740.1 1 0.9996744394302368
0780E493-DB14-46A1-973D-D905A328E71E.1 1 0.9962402582168579
0E0021C7-07DD-4ED0-A5BE-F4E92B9F6BC4.0 1 0.9998971223831177
0F999909-3193-490A-9114-D12B52DBDEAA.1 1 0.9989334940910339
16452D6C-78E5-4A3F-BB84-76BAD39DF5CA.1 1 0.9991722106933594
307A7F81-EB30-42B7-94EA-96DC131240A3.1 1 0.9912078380584717
32A9EC1A-C6E8-459C-B530-FD0352DEAAA6.2 1 0.9993863105773926
33D66C86-FD65-4A36-939B-EC99085FEDDA.0 1 0.9997023940086365
3BBC688F-DA02-460D-8ACC-DE6185367A08.0 1 0.9997591376304626
3C4353CC-544C-47EC-B269-759E2F2EE624.1 1 0.9999099969863892
4228F7D6-B6D4-4938-973F-A1B03168967B.0 1 0.9999141693115234
4300BF31-4DDD-4ADF-A157-266578079638.1 1 0.9996771812438965
44261E22-A43E-4950-A7D5-930F9DD06887.1 1 0.9997254014015198
48D57999-C245-4D6A-8E13-F4477997D31A.1 1 0.9988184571266174
4FE9D034-9984-4E3E-B9F2-B47576F90D4B.1 1 0.9966160655021667
51C63437-F196-436B-93CE-7D1CA700F26E.1 1 0.9849239587783813
554CD739-D700-43F3-82BC-DFE0DC530913.0 1 0.9938524961471558
7527CA14-12EB-422B-B69A-E16C67D4B2DE.1 1 0.9997431635856628
75F028C9-978E-474E-981E-C755AB71E04D.1 1 0.9988564252853394
801D4037-28CE-4D29-AE15-56A44B5F35D2.2 1 0.9992460012435913
8482D626-C41C-43C1-9B9B-5BC1F3BEDF6F.2 1 0.998945415019989
8618D1DA-38CC-43A5-8896-562A6FD5A35D.0 1 0.999940037727356
8EAF4FC8-8274-41E2-9CBA-60A9B14327CC.0 1 0.9998524188995361
8FEFD2AB-A049-4E10-8A33-74BEF376BA34.2 1 0.9994286894798279
91A962D5-56A4-4EB5-A678-35AA0E14E786.0 1 0.9999572038650513
999793C4-836E-4FBA-AB03-890A95478166.1 1 0.9995430707931519
A84E0AD1-D83B-458A-B942-4D37728511D5.1 1 0.9995337724685669
AA6C256D-2EA4-49B9-AB4A-C536D926A134.0 1 0.9999216794967651
B1638683-22EF-432D-8A61-DEE3AC1365C7.1 1 0.9960101842880249
B5A02BC1-BD17-4072-863B-2F2A49402DA2.1 1 0.9987249970436096
B7B487D2-AF52-4B31-B86A-AA2EA57D7CD7.1 1 0.9989727735519409
BF0CAD9D-5617-4C32-BCC6-82474365D7B9.2 1 0.9996090531349182
C35F217C-F870-4012-9274-913F08B1C105.0 1 0.9953898191452026
C56F5700-AFD0-46F3-8A01-6AA681FD5FC8.0 1 0.9999141693115234
C6119BF6-53F9-40D5-AAE7-0CA53922FAC5.0 1 0.9998457431793213
C99E782B-5DB7-49D0-91A4-E30123E5B6B3.1 1 0.9997938275337219
CCE559C8-1643-487A-93A2-3F57637A8991.0 1 0.9997569918632507
CF670D48-439C-4A1C-95E2-0E1EF541CAB8.2 1 0.9991045594215393
D27C6AB9-7199-4F6B-A352-97DB9E8EFD06.0 1 0.9545034766197205
D3A692C4-F684-49E2-8939-8A09A63B1ADA.3 1 0.9993152618408203
D51581E7-0FE8-4C85-9389-42320EFEEB92.0 1 0.9664194583892822
DB32D25C-C6B1-4003-BE8A-8C1E91E15B08.1 1 0.9976761937141418
DF29C7A5-2D1B-4BFB-9AA2-B3F70D7BF897.1 1 0.9997281432151794
E4250D99-6DA9-452A-8DA6-93F165DD6925.1 1 0.9996169805526733
EE420B75-606E-4930-9B23-278465035BD1.1 1 0.9993426203727722
02142A66-B1FE-45C9-A16C-33F55C1BF2A4.2 1 0.9997767806053162
0856FFE1-D364-457A-AED1-9F26F6B24C98.0 1 0.9817595481872559
11F00B4F-F08E-4F77-BE7F-F936661025B5.1 1 0.9996991157531738
151A67C7-4D71-4B7D-A48F-564F364CAD07.0 1 0.9994932413101196
16665D8D-05B2-4135-9240-A978C26F8BE6.0 1 0.9998562335968018
1BE80226-9C92-4B2E-8ADF-52E7BAD808FE.0 1 0.9998711347579956
1CF3D6B9-CBC0-4E25-A1FF-92317C509138.1 1 0.9560986757278442
1D496287-7206-4E2A-AE51-EF16BB4434E7.1 1 0.9957661628723145
1DECB0F6-6290-4253-BE22-A32524E0DFEA.1 1 0.9996720552444458
206116D3-4882-40D2-9DFB-2EC990F19CD2.0 1 0.9999352693557739
21CD077A-E253-4611-B735-8A12F9CD7AAB.2 1 0.9758391380310059
276835E7-89C4-42E7-8F33-9916B06E0CF6.2 1 0.9980995059013367
2B358BDF-B28F-4FA7-9C03-096E6B900A78.0 1 0.9925177097320557
342949E2-5C8D-42A1-A650-A8B841923DEA.0 1 0.9995068311691284
41685A54-82AB-41AD-8B3D-99A4827E3521.0 1 0.902753472328186
4B946746-1BE5-422D-9C72-0CA90914FEF5.1 1 0.9996023774147034
4CC053DF-E115-4323-9369-9C0A2948E836.2 1 0.9996756315231323
4DC79751-BFBE-400A-8BB3-A5A56AC69481.1 1 0.9931977987289429
50A91DF0-3211-4642-BF52-43067548690C.3 1 0.9997525811195374
531D1A52-6416-48B7-923E-7CA90E99F1D1.1 1 0.9946371912956238
56C1CD90-175A-49E4-B474-0D707758B0A5.0 1 0.9978243112564087
58A9D974-9853-4535-B860-6BDEF9757C92.1 1 0.9996308088302612
5BE46502-AF20-4B3D-8E93-7807C52E4D6D.1 1 0.9891913533210754
62C04F66-C283-41E3-A3A3-1A0F1B55FC91.1 1 0.9982767105102539
63476823-9A66-4A76-82D5-37F2DC4BA6ED.0 1 0.8805513978004456
6AF2DE81-7D54-4468-8B24-B5CBB341BEE9.1 1 0.9996724128723145
6F77CAAD-3992-4EAA-A715-EC87983CDD18.0 1 0.9993993043899536
70E73BCF-89B0-4470-9091-20DC54C566A9.2 1 0.9767002463340759
712D8C94-F277-4E45-860C-360AC86F4F0C.0 1 0.9848605394363403
7D9EA739-10D3-480D-B003-84E7C338DE5C.0 1 0.9827988743782043
86427ED3-E7BE-4F5F-B584-B25BE49F7354.1 1 0.9993532299995422
8C283491-055A-4451-8BF3-2DC6634068A2.1 1 0.9994007349014282
8E115090-E4F6-415D-9308-DF60AFE97491.1 1 0.9976717829704285
90A2A3BB-EC72-40B1-A138-E6690E10223A.0 1 0.9995643496513367
9B38CA89-5FF0-49AF-A9F9-BBA6F58BE100.1 1 0.9998960494995117
9B823FAA-3914-4E22-98B4-989D5861D555.1 1 0.9989797472953796
A2F437F7-54D7-4020-9CF7-E11712816B7A.1 1 0.9681944251060486
A8018730-5B8D-41AD-9FA0-1583947C6132.2 1 0.9997983574867249
AAA6DED1-DCD5-4F76-9CC1-8A1669CA961E.2 1 0.9995606541633606
B1C72DCA-DF8F-4208-A473-EA55CEBC0B3D.1 1 0.9989098310470581
B31025BC-BA4F-4277-81B1-5B41DFEC4284.1 1 0.9993364214897156
C0C024E3-772C-4100-AD2E-1E73A6C23C4C.2 1 0.9946799874305725
C2E0DBB6-C3B8-4F3D-85D4-C89829FECC88.1 1 0.9994720816612244
CA743C2C-BBE3-4E60-8D4B-BCECC0D8BB73.0 1 0.9989560842514038
CDC7214B-8B17-4BD2-BB0D-168BF614C7F9.1 1 0.9987187385559082
D66EC3C2-F214-45F3-98F6-F5B499B05C04.2 1 0.9956105351448059
D8AFA0FF-7B32-46C7-B9F6-7AE963A295B8.1 1 0.9994545578956604
DDCBB2CA-7BD2-475B-9B5A-7C0DDBA6569C.2 1 0.9983446598052979
DE137C1F-52C2-4254-B1F8-8F201F2E1ED9.1 1 0.9998121857643127
E35F58D3-21A7-4C43-BEBD-94780F5A823C.0 1 0.9970961809158325
E4298870-A6BE-48E3-B40D-48A9DD586944.1 1 0.9963328838348389
E48ED9F6-DAFA-4C6E-9C0F-C3A70FE3C3EB.2 1 0.9997497200965881
E6F36E97-F751-4C3E-9071-943875834812.1 1 0.9996373653411865
F4E4AE2D-8221-40BB-B880-C0FE09D37A69.1 1 0.9967823028564453
F75F2BEC-AD20-40CF-BDB7-86B6DA05EED0.0 1 0.9927564263343811
FAC75823-6E06-4DDC-94D0-9F7F99958462.1 1 0.999645471572876
140CF97D-3C8E-4352-9477-6167427AAECE.2 1 0.9998401403427124
15E1D549-6291-4EA6-BD55-3F75EE27BDB2.1 1 0.9996042847633362
15F5976A-596A-4631-A6B4-0D38556C18A3.1 1 0.9995879530906677
1730E4B3-6093-47E5-A6BC-1FED8C346CA0.2 1 0.9981034994125366
19B8642B-74F2-4F4B-BC2B-791DF9A5C5C5.0 1 0.9991866946220398
1A16CD87-860C-4A70-AA2A-BDDFE85DFDF0.3 1 0.9995705485343933
1CE3C04F-8271-470D-B0B0-57D33C5FB53F.0 1 0.9998937845230103
1FB6F075-4085-43AB-BD3B-01938ED1A1CB.0 1 0.9908101558685303
2052B0B7-A7E8-4122-92C7-1F6DE5AF81F1.0 1 0.991455614566803
21DA35F1-5F02-49E4-A6BC-0182926E5234.1 1 0.9994812607765198
232655F3-DD71-483B-9DC4-E2D8D01611C5.2 1 0.9969722032546997
23E0C39B-3D51-4351-8A4F-6D1FFD86E65B.1 1 0.9996640682220459
27421FEF-B9C1-4087-8919-D05377AB1CF5.2 1 0.9995555281639099
2E38C270-AC9E-4AF6-B52E-D56A24E11903.2 1 0.9998505115509033
36C5DD12-8783-4139-9F4F-A9FDF760D979.1 1 0.9997093081474304
3B9E30B8-E311-422D-A34B-40DD35C9B0F4.3 1 0.9988872408866882
40372F9E-0792-4857-A636-E5E3E5921557.1 1 0.9997596144676208
405E7FF3-68FE-4EB5-AEB5-0BA47A251D7C.0 1 0.9878730773925781
46321194-7748-45B0-97EA-A2D2D29D9887.0 1 0.9999010562896729
47329EA8-FC75-4A39-9AA1-9E4AD2693D2D.1 1 0.9998935461044312
49CED8C5-8261-4A0D-8F8C-E648251C2B65.1 1 0.9996483325958252
4E021120-ED88-4E55-89CD-AF0296DB6262.1 1 0.9980922341346741
4E23F468-175F-4394-B1A2-F1B3A13ADD75.1 1 0.9992699027061462
5261BCF9-A65F-4757-AB70-C6876CC2DCFB.1 1 0.9998093247413635
56F9F8AC-8EA9-45EE-99A1-FF97E2BB5CD6.2 1 0.9994413256645203
57761851-6DE3-4F14-99DF-72EDBC586BBE.1 1 0.9994096755981445
59F17AD1-1614-4A17-87EC-112174C4FF3E.1 1 0.9997286200523376
5E107760-B4C5-4B55-965A-4899B8D4BFF0.0 1 0.827694296836853
607D6AAB-E69C-430B-94E5-714EA3186390.1 1 0.9996212720870972
627D0C6D-FD97-4AC4-BEE3-FF31B79D7555.1 1 0.9996862411499023
632F15D2-A172-419B-B3D3-E0BB205A53A4.0 1 0.9975536465644836
6331115A-2C3D-4309-B023-48A033857692.2 1 0.9997420907020569
6756E493-387E-484C-955D-93F169F87348.2 1 0.9987146854400635
680E372B-E64E-4D30-A06C-9915EA9126E3.1 1 0.9992744326591492
73D3EEB9-AE91-4963-ACC8-2D4FCB7EB43B.1 1 0.9978700876235962
751BEEDF-45E9-4188-B0A8-5796C2D1F8B4.1 1 0.9989049434661865
88896AD7-1F15-4798-9EA3-645ACE7026B9.1 1 0.9997588992118835
8E6B6825-39B4-433C-BDE8-0C9F65094B12.2 1 0.9980416297912598
8E80606F-B912-45B0-8B91-56B48235A207.1 1 0.9993021488189697
9A8341E4-E099-482D-84C6-C72826060F83.2 1 0.9993189573287964
A14E57F3-DBDE-4D38-9F10-C7B5A15F381A.1 1 0.9996479749679565
A9201963-9D74-4D5B-9CE3-CCAB85362EA4.0 1 0.9998703002929688
A95B06E8-2247-485D-A10E-81F3B58F5C7C.0 1 0.9712868332862854
AF9241EE-C9CC-46AC-A37B-2D5729B5CD24.0 1 0.999777615070343
B03905B3-8865-4439-88E1-5C63F979E1ED.0 1 0.9992604851722717
B0C74E8B-B40E-42E2-ADBE-F24F3494717A.1 1 0.9995751976966858
B366E8CE-541F-4D44-9B5F-C44E2D1A0761.1 1 0.9992468357086182
B813BDE0-53EE-4BCC-A827-DC2B690877D6.0 1 0.9890474677085876
BD94807C-5AC9-4568-A24E-9023FE94F9E3.1 1 0.9998099207878113
C0FC926E-CFD9-4B33-B3AC-29E23D62DB54.2 1 0.9995647072792053
C5C3F339-5356-4DD8-BFA4-4110D4A1FC47.1 1 0.9984946250915527
CB6A7E4D-09FA-4B7F-85A1-EBF4337D548C.0 1 0.9998892545700073
D4F0D5E4-7916-41B9-BC6E-6312F1B0763F.0 1 0.9999086856842041
D5A6BC00-0A49-4B2E-BD5E-A9105C65C590.1 1 0.9998713731765747
DC30508C-9353-4497-B1D2-F809129A902D.0 1 0.9998915195465088
DC6BDEBF-F125-4618-9629-5DFCBEFCF545.0 1 0.9999631643295288
E8619CFC-80DA-40E5-9CB3-3405A3CF15E1.0 1 0.9999064207077026
EF114F0A-001E-4D14-A10A-35D2AC799606.0 1 0.999858021736145
F3BB51BE-0660-4D53-A27A-E12B6592D353.2 1 0.9997627139091492
F6327022-7C6F-42C6-9A61-F8ABEA02FE44.0 1 0.9998027682304382
FAC8C2C1-9833-4EF8-A675-8998A0AD1F04.1 1 0.9989191293716431
FAD8CB62-41BD-4A61-B679-C65BBF1E0C7A.2 1 0.996036946773529
FD0C7F63-E20C-492C-9690-06CA1F920C63.2 1 0.9993046522140503
028AEDE2-A574-46AB-9BCA-0BC0243E4A00.1 1 0.9985495209693909
045A8983-12CC-4D32-9C64-0982D7C9BB5B.0 1 0.9992333650588989
072B7D57-0DAE-4824-85B2-EEE21DEB47E7.1 1 0.9997965693473816
08FDE7C2-6F8F-4E5E-AEC2-65B6E97E1832.2 1 0.9995880722999573
0DD9E88C-AC9A-40E8-A24F-D12BE660AA06.2 1 0.9987199306488037
0FB858FB-24E3-4A82-818D-F30BC9DFBFC8.1 1 0.9990531802177429
17F9FC84-D188-4BCC-A78D-75D77B36A5BA.0 1 0.7852054238319397
1E8F4AF8-5FD9-40E6-B0C8-C4C80295D30E.0 1 0.9998857975006104
1EDFC913-C43B-449C-9340-28836F765C0A.0 1 0.9960416555404663
215AE456-3FBF-4EF1-AD51-D543A15693E8.1 1 0.9997792840003967
23C87569-05DC-465D-A4EC-73B3D1DE94D8.1 1 0.9997981190681458
256902A9-5AAC-4082-AA37-6130EDE5A1DF.1 1 0.9996932744979858
324CDA59-DCE3-4B4B-8FA3-ABB6BF8D55E2.1 1 0.9998151659965515
39B6032D-795D-4481-8F53-C692E107A436.1 1 0.9998753070831299
3B9511C4-82B3-44F9-9B90-05A4464B1FFE.1 1 0.999091386795044
3D197C60-86F6-49B0-B0CC-EFC51AC7657A.2 1 0.9995786547660828
503B5F25-4D93-4519-A1D1-4E99352BD59F.1 1 0.9997335076332092
525810B9-A102-45DD-BBB8-25A208928EB7.2 1 0.9980291724205017
527C3040-4C3B-4347-BE83-6EA6814D3DEB.0 1 0.9998518228530884
528F915A-FD6F-4765-8157-DADB157598EA.0 1 0.9996837377548218
52D9A695-AC88-440D-936A-D7043EEDFD9C.1 1 0.9995903372764587
530B7680-A63E-4D27-A2CD-DAD5F8C1E023.1 1 0.9998289346694946
5670F4F5-499C-477F-BEDF-385D4F3AA6F4.0 1 0.9996084570884705
575D641A-6C13-4BF5-8684-85E7D7541F2D.0 1 0.9999451637268066
5FC7C64B-1E32-4854-B02F-03270E4E587B.1 1 0.9922288060188293
61F080E3-75DD-4449-823B-EFA8D8725F27.1 1 0.9986376166343689
6AF10FE1-27A7-42F3-99E9-F91E2E55D461.1 1 0.9994767308235168
6B4ECEB0-088A-4C7C-841F-1934BD86E7AE.1 1 0.9997474551200867
79B6D153-01D3-4099-A9D7-47F37ED3F169.1 1 0.9987093210220337
8590D687-8EF9-4C20-BBEE-6690DA7BD206.0 1 0.9983981251716614
936B1AB6-3839-4678-BBAA-FD9B2026A358.1 1 0.995029866695404
96239703-5606-47C8-9C2C-405656A3846F.0 1 0.999771773815155
9737DC26-59D0-489C-8468-6301F24DA11F.1 1 0.9991389513015747
97E6242E-95F0-46AB-ACB6-CFA00D9650BB.0 1 0.7556683421134949
A11AE263-E05D-4538-8C0D-5C90C0F9A93B.1 1 0.9997504353523254
AFD1A76B-D97D-40C3-BDFC-CC57B72B91B8.1 1 0.9990330934524536
B294C16A-0668-4106-9CF4-D19C7E3D639F.0 1 0.994934618473053
BD1412EF-22B0-46C4-A8E7-4C34981D72A7.0 1 0.9978931546211243
C481C593-7B91-467A-AB12-35086A0B7A7E.2 1 0.9995818734169006
C5DDE6B7-8304-4D44-8177-EE79B4CC043A.1 1 0.9994078874588013
E07968BC-FC78-4147-8821-CAEC8A34CE6D.1 1 0.9991695880889893
E1435E39-25CB-44A1-AC94-506E1B375E41.1 1 0.9981631636619568
E808D24D-5B18-42A2-8197-BB06CBE1C02A.0 1 0.999883770942688
EB3C5B38-842D-4B01-B32C-E2C3A4B3B57F.1 1 0.9994495511054993
EBBA4935-AAB7-4215-BA26-781A8E928911.1 1 0.991455614566803
EC49EEE7-CF1C-4C52-960F-22B3588FBCBD.1 1 0.9990304708480835
F16B03AF-B98D-4987-B5CD-97A96B906FE6.2 1 0.9986581802368164
F5704B8F-7FDD-422B-A8DE-E0B915A94EFA.0 1 0.9971651434898376
F5CC9749-0F36-47B5-BBE6-B57E8D46A0D6.0 1 0.9980403780937195
F69534CF-F683-453E-8260-FB144C2658AF.1 1 0.999852180480957
FBDF8059-A020-4770-9421-82A303D5E0DE.1 1 0.9998601675033569
FF6E9C9C-6900-4E74-9F4A-0CBBD69480BA.0 1 0.9989533424377441
01CC1D89-DD4F-47B8-AF7F-94627577FB62.1 1 0.9993569254875183
02B37ABA-E950-41DE-8B92-D84E227CCA09.0 1 0.9996935129165649
02FF8D2A-4D96-4C16-B6B0-289A343D098E.1 1 0.9993709921836853
0484C143-7981-4922-9969-3368116E1B88.5 1 0.9974958300590515
149D1E84-B75F-47E1-8964-1F634CC5BB35.0 1 0.9998620748519897
164F8519-8FB2-4DF6-B365-FA28D4FA9AE2.1 1 0.9996209144592285
1C46C760-3878-49CC-B151-3A8037FDE47A.1 1 0.999843955039978
1C535BC6-4C25-452E-A904-92FBFD2192D4.1 1 0.9997277855873108
1E99F693-C4C6-4196-A5C5-654D0ECA3CDE.1 1 0.9997261166572571
1F89404B-AB95-4569-91C2-ADD2DE48EB37.0 1 0.9227073788642883
2084E3B6-7A5C-4EE0-BA8D-2D3F9D882ECE.0 1 0.9994034767150879
2316BC5B-59E1-402A-8697-87B142644FEA.2 1 0.9997621178627014
25924A38-B8D4-4B39-9BB7-37BBBB9C38B5.0 1 0.9972841739654541
34C68009-5F7B-4690-9C3B-78C39EB4864B.2 1 0.9998015761375427
49219733-B5C9-41CF-AB94-2BB41B650F68.1 1 0.9975977540016174
4B4EBE31-6A2E-42E4-9330-D773F55912BC.1 1 0.9996196031570435
4C391E10-2462-4B0D-A201-D7FEEB1A2944.1 1 0.999454915523529
5CFAABF6-3CC0-4C4C-82C7-8EDAE2947C07.0 1 0.9985857009887695
5DD80E7E-A9D8-4D62-B543-7D6AFFAE9DCF.1 1 0.9995133876800537
646C2F94-4BD8-49EA-AB61-42BDCF2F3AEC.0 1 0.999649167060852
65C2A81C-3F2A-461E-BDD2-6D82E17EBFD0.1 1 0.9982752799987793
67FDA35F-4629-40BB-B9FE-6D9B3D80AE61.0 1 0.9418491721153259
69BCEA22-018B-4C97-877F-A98045924CCC.1 1 0.9978786706924438
6FF98EA9-68BA-4803-95EE-6F01E0D613DC.1 1 0.9987139701843262
74182412-69A7-4F0B-B113-3643917E85D5.1 1 0.9996230602264404
75D4BA83-F0D7-4A3F-9959-F651E9F9A25B.1 1 0.9996135830879211
76611588-48C0-4A0A-BB6D-BFD8523877F3.1 1 0.9987302422523499
80DFF51E-674A-43BC-8F7F-54EA03F5331D.0 1 0.9999394416809082
824616F9-1862-47D0-90F8-A918B9F2AD36.0 1 0.9932255148887634
8C08A4A5-7AC5-4967-80C0-2EFFCE478ECA.0 1 0.9997623562812805
90A0F511-61C3-4DD1-93E1-B4909B23C688.1 1 0.9998502731323242
95AD1DBD-85BC-42EF-94E6-6B3231249EFB.1 1 0.9997051358222961
9D70A7C3-5C28-41CF-99FF-177914952ACB.0 1 0.9999020099639893
A022EEEF-34FD-4663-A1D1-A0C5994DA8C2.1 1 0.9995827078819275
A506F4C9-A1FD-4DDF-80F4-4BD12A95B65C.0 1 0.9998811483383179
B74B1785-A9C3-496F-A4DC-709EBD38E5F6.1 1 0.9997419714927673
BCDCFB70-78F5-4FCD-9D99-5A6BAC0BD769.0 1 0.9998949766159058
BF73878D-113E-4C3E-97BD-BF9EA9D7B3AF.2 1 0.9856352806091309
BFE281A3-15A7-4BCA-90DD-562FC5A659E6.1 1 0.9994651675224304
CCBB2DC2-699C-4CD0-956F-97D77F23B7AA.3 1 0.9997041821479797
D470934D-E38B-47C2-BBB7-8021012FBC46.0 1 0.9997664093971252
D800C2D0-C095-48B7-809E-417308062C83.2 1 0.9986649751663208
D9FFA2E4-6F33-4B71-9D5F-07CC039E4B98.1 1 0.9996480941772461
DCDCC004-C6E5-49BE-AC8E-1B064DFA69C5.1 1 0.9990744590759277
DF70EF37-49FB-4001-8FCA-E0AA44AAD078.2 1 0.9980319142341614
F601F9EC-278C-40FA-9B91-A566961A8B7E.1 1 0.9988057613372803
F781D0FD-6CF7-4032-AEE1-35B1B2339162.1 1 0.9940251708030701
F8126DB1-01E0-4199-B339-CD9E78012F7D.1 1 0.9993841648101807
01647EE0-9944-4D5E-945F-5AC0596A7901.0 1 0.9973383545875549
036FE23E-6D9C-474A-B276-F4CC1BE762D6.1 1 0.9997690320014954
04AFA7EF-30E6-4484-8978-832B72321740.0 1 0.9998898506164551
15DC3C1B-3220-47B1-8057-0CAAC8CD374B.1 1 0.9998162388801575
1B643EDE-640F-4CDB-8D2E-BDB65B8ED193.0 1 0.988036036491394
1ED068FB-3EBB-4465-866F-85698C41AE9D.1 1 0.9990922212600708
231CD4BD-39BE-4B53-8306-232C6EBA5AAF.0 1 0.9999289512634277
25AAFF29-6229-4407-86E3-5776AF331947.1 1 0.9994338154792786
28D42E44-975E-4ADD-9170-322FDD6AC8E9.3 1 0.999482274055481
2A4C36E1-0559-488F-B646-70224F1EF67F.0 1 0.999757707118988
2E7AFAC7-EC4E-4234-B3BA-1D55AE2ECA22.0 1 0.9999542236328125
343AD2E0-2866-4449-8F11-E3B0F794E433.1 1 0.9989412426948547
3F1C2D5F-756C-437F-9A7F-6F6548E72185.1 1 0.9993993043899536
403CB6F1-BA50-4621-90B1-8D5E18E74488.1 1 0.9997255206108093
43DB66CB-BD9D-4AF9-8BE5-F538C7F3FB82.1 1 0.9992486834526062
5177833F-4FC1-4922-AF13-D0B56B63A660.1 1 0.9995560050010681
547AF482-00A8-44A8-96C9-567DF2A33152.1 1 0.999618649482727
557B122E-3680-4A3E-8BBA-FC892D65DD3F.1 1 0.9997885823249817
56F1AF27-0F19-4180-9D66-532F044929CC.0 1 0.9987336993217468
57F162D7-89D9-421B-963A-F3285C772508.1 1 0.9995098114013672
599271BD-25DA-4BD9-8489-10BB4A062B5F.0 1 0.9983322024345398
5B787C39-7E45-4117-BCC0-FD110BD28B50.0 1 0.9955621957778931
5E2537E1-AD9A-4A2D-8F18-183D9A9D163C.1 1 0.9998565912246704
656005F1-34D2-4382-B49E-8624D92A9BEF.1 1 0.9997490048408508
67C51C8D-BD92-41A8-92F4-5FB46EF1C21D.2 1 0.9936437606811523
710F60D7-FCAC-4BAC-8350-F7C66655211F.1 1 0.9993993043899536
79911314-F64F-4FB3-8F40-ECA23B203A11.0 1 0.9940233826637268
8450F58A-BF79-4AFA-BF11-3656CCC9BD4C.2 1 0.9962504506111145
84B14D97-E2E7-4558-919F-3216ABE528FE.1 1 0.8244737386703491
86D1F5A8-721B-47D2-AB93-68024B1ABB6F.1 1 0.9968703389167786
94B15FF5-A579-45E6-B590-027D6EB832D8.0 1 0.9990019202232361
9683B140-BE8B-4E31-8977-99201B720671.1 1 0.9995495676994324
98092313-95A8-4570-9C09-0FB81D791559.1 1 0.9997765421867371
997DDAB9-79E5-4DEC-8F58-CE927C7645CD.1 1 0.9993672966957092
99C0AB30-173E-4E7C-90DB-2A5A83610A2E.1 1 0.9998629093170166
9C2ADFFA-D165-4CA7-8CE7-D25FF94149F0.0 1 0.9994720816612244
A264EC54-348B-497E-A365-83709EF7B772.0 1 0.9998877048492432
A4F0AEC8-C256-4337-8117-4569A439DA25.1 1 0.9993849992752075
A6D066B1-3E6C-487B-90A9-7F8145C00CD7.1 1 0.9991708993911743
A9F5F879-F6CA-436D-9F34-25C5A7168A23.1 1 0.9997541308403015
ACEA65A3-3A32-4EE0-BFA2-D192B8F157BD.1 1 0.9997628331184387
AF46B7AF-86DD-4A96-9AA9-BB606B57947C.2 1 0.9995577931404114
B1449722-F38D-47BA-A072-4A8C87B30D45.1 1 0.9897361993789673
B16FF4C8-6ECE-452C-879A-5803C0029B74.1 1 0.9995367527008057
B3E3BE96-DF09-4DEF-B42C-9F8D408F2AAA.0 1 0.9892857670783997
B7B9EF0B-67F4-447B-A6BA-1FBEC3DEB403.1 1 0.9995012283325195
B95395C3-A004-443A-AB3E-4391834D54E4.1 1 0.9956295490264893
BC21A328-DEFF-49CC-936D-F498715F2345.1 1 0.9997228980064392
C1395933-7488-4A9A-AF79-6A8F3B8816DC.1 1 0.9991726279258728
C53C4981-9D7B-4862-BAAB-FA6794CD0FD8.1 1 0.9995760321617126
C9F5191F-43BB-4E89-B6C1-07065C089E30.1 1 0.9998475313186646
CE00622E-AF02-4634-BA13-DDE4632B3F89.1 1 0.9997870326042175
D91A2D2F-EDC1-4911-8E7F-8C122A48CD71.1 1 0.9994418025016785
E3F45884-0E42-4662-9F47-8E54243B391E.2 1 0.7386929988861084
E5F43BEC-44AB-4A0A-A2C5-9FB03E478BE0.1 1 0.999789297580719
ED643744-62DD-41D5-973B-F4AC71A26AAF.1 1 0.9978620409965515
EE0C565C-8016-4372-887B-0055E7AF4F8A.2 1 0.9948045611381531
F81AEB47-8D00-4562-A663-B84BFB92D861.1 1 0.9981459379196167
00C453F3-2786-44FB-9FA3-CB7091150C3F.2 1 0.9998832941055298
034DD65D-1670-45A9-8F79-503B85A32E9E.0 1 0.9998698234558105
06CDE375-F3E0-495F-890E-2D95D636C638.1 1 0.9958966970443726
07298C19-E346-4719-9F23-48631CF0C513.1 1 0.7870157361030579
0A1B4B57-6417-4815-B093-3B524F374246.1 1 0.9997507929801941
17E8E94A-D1C8-4032-8FAF-69989BA17BCA.1 1 0.9815834164619446
19DC9082-BE7C-4704-B057-3706C09E358E.1 1 0.9976940751075745
20FA178F-5779-4CC4-8CB3-3196D88A007A.1 1 0.9997603297233582
2A962CE7-4D5C-4040-804E-AEC9797617EC.0 1 0.9996005892753601
2C880E70-5B94-4067-8F6A-C850055DC4CF.0 1 0.9998947381973267
2FE7438F-C131-4B25-823D-DF2409002E7E.2 1 0.9994540810585022
3010DA18-78EA-4C45-BCE9-2A5EF3228201.1 1 0.9989491105079651
36396A8B-C20F-4349-ADC2-AA22519412ED.0 1 0.9921026825904846
4175C3A7-9C02-45C8-B59A-51EA0C1AE560.0 1 0.9999445676803589
48C7A1C0-D5BC-4FC6-9754-75CE3EE1F990.1 1 0.9993139505386353
54A46579-2FA1-45E5-ADDE-698BBCC4FE0F.1 1 0.9998070597648621
556469BF-6901-4B6D-ADD8-DC85A1682979.1 1 0.9994431138038635
5783F319-EADE-4EFA-BD53-7B86ABF0053E.1 1 0.9998348951339722
5E034BB2-E123-486C-9B40-9BFB555F3C4D.1 1 0.9992818236351013
6119B079-C569-4D43-80AF-281CC136569D.1 1 0.999671220779419
64D9318C-4079-4333-AC28-B577D6191BD0.2 1 0.99913090467453
6B68503E-ABFC-4D63-89D3-C33CE4F66483.1 1 0.9998088479042053
718FA0D0-F562-4B13-8356-5B0A01696EFA.1 1 0.999575674533844
7256B9E2-000C-4501-9D72-AA19FDCC86B5.0 1 0.9949049949645996
7F525481-6774-4463-9A89-1537CAA2FE52.2 1 0.9996559619903564
806D9DDA-7C28-4B0F-9048-C2EC23C7E283.1 1 0.9994823932647705
861F0EA8-A0A0-49A2-9D77-02EF3D9B9D9A.0 1 0.9890592098236084
8B512CF2-26AE-4713-9EA5-28CD1B69BE81.1 1 0.9997512698173523
9733F320-DDF6-42A0-A562-53F31ED42627.0 1 0.9998838901519775
9E3467F7-028C-47E7-90C7-9BEBE2FF892C.1 1 0.9998759031295776
9EE9213D-3433-4EB9-8675-2106D8D730EB.2 1 0.9995478987693787
A49EFFA9-F817-455A-871A-E49EE6203DB2.1 1 0.9960969090461731
A5512019-7910-489D-BC0B-16BA329A74A9.0 1 0.9792369604110718
A9265E41-F30C-422E-8992-75C055322BBA.1 1 0.9998157620429993
AACE1897-BA66-4749-AAA7-BF7469A5A20F.1 1 0.9990856647491455
AF869C80-B102-42F3-9C5B-AB1B277F8C59.1 1 0.9998306035995483
B5E28DA6-C73D-40C8-B746-A8FB88771917.0 1 0.9998631477355957
C642B8A0-C69C-4AB2-94FB-ECBAC056AF80.1 1 0.9991575479507446
C7B212C0-851E-4458-A91F-A6A15D084C07.1 1 0.9998242259025574
CA9EC682-CCB2-4699-B302-CBA13E46CD0B.1 1 0.9985742568969727
D6BA1769-2D80-4B99-BBF8-D087428275D8.1 1 0.9998917579650879
DD491F61-94D4-427A-8313-A825DD679041.1 1 0.9999147653579712
DD8BFD7A-CDA1-4AC2-8F06-541C9C01BEED.1 1 0.9990635514259338
DF79DC3F-0635-4E70-AECB-3776FE6343A1.0 1 0.994103729724884
E138457C-36B4-41AF-BA2E-F71EBF75C5FF.1 1 0.9997207522392273
E400D9B7-6D96-4763-AEC6-B0699A037237.2 1 0.9996383190155029
EAAA8A58-02EE-4581-A2D7-850275E55856.0 1 0.9999191761016846
F1E80B72-BCA1-473C-808C-03FB0D8C627E.1 1 0.9997460246086121
F2A3C348-E838-475F-AC95-2DFD75BA015F.1 1 0.9996217489242554
F4DC6A0B-D497-4A8A-B0D8-CDAFC87A957F.1 1 0.9997524619102478
F8DF82ED-781D-45BC-8A8F-1E49E609233B.2 1 0.9996788501739502
FC6F07DD-9F46-4303-965F-09FBA2FA7381.0 1 0.999840259552002
041C60C6-1AA2-46BE-9F8B-657F907C5E89.1 1 0.9998588562011719
051BBDEF-8003-44D8-95E5-F391584A198B.0 1 0.9998455047607422
06A19BDA-2180-4D8D-A263-EF9BC54E3E0F.1 1 0.9996116757392883
09F47F15-585A-4DA6-9311-E8AFB9E0765D.1 1 0.9915899634361267
1A2F54CA-93F4-4201-AE23-B8B33D1A5ADC.1 1 0.9997273087501526
28DE2006-BD0D-495E-A401-78B9F385746C.1 1 0.9993411898612976
2CB9E3A6-7175-4E65-B472-B96C7AD25BD3.0 1 0.9998900890350342
2F11F6B8-E000-42D3-8C37-399026BEC6F0.0 1 0.9958961009979248
2FA0CBA2-8EB8-4EAD-A969-9BBFC1AF7511.1 1 0.9991911053657532
3A335580-88E1-4E93-B12B-78EE5F9D1A88.1 1 0.9997134804725647
3B400868-9D51-4074-AABD-B64129CA9C00.1 1 0.999452531337738
3B5B63C8-D3E2-45C9-B044-7102DBA1D0CC.3 1 0.9989194869995117
445D4352-0762-4519-982B-D29A2F6D53CF.1 1 0.9998204112052917
47E71E79-F907-4480-AFD2-CCD3245227E8.0 1 0.9999209642410278
4B048CDB-5E69-45D9-85C7-E753104E3FB1.1 1 0.998789370059967
4C8FBAF8-E26A-45C1-B406-029F8147986F.1 1 0.9998799562454224
5C18BC1A-BE46-4861-9930-02A18B8332AD.1 1 0.9996747970581055
5DD711C9-88C5-497B-A174-8291C4D63D25.1 1 0.9997598528862
5E67F6E7-E72C-40A1-BE61-19E1CBAD00EF.0 1 0.9998806715011597
60FACB9F-25A0-4CAF-8FCE-BFD08F051E6C.1 1 0.9996155500411987
6DD2A380-5734-48B9-B877-EAA4C5987843.2 1 0.9996283054351807
6E968A1A-51A7-4D87-8B98-511AF41216FA.1 1 0.9997690320014954
6F970904-1F6B-4233-9B3C-CED19681B276.1 1 0.9151909351348877
712015C0-3BD4-42B6-BAD3-0D0E8D7FA230.0 1 0.9999432563781738
7536AB07-73DA-487C-92E1-FCF284982381.1 1 0.9996500015258789
7702AC4A-C358-433D-8C10-A8B00087A405.1 1 0.9994988441467285
77AF7854-2A2B-4C5C-BCEC-3F7A83D223A4.0 1 0.9980173110961914
7D49150F-083B-4F2A-9A6E-EC3435800995.1 1 0.9995750784873962
83C4D96D-FEDA-4B4A-811C-0C40B42833C8.1 1 0.9996401071548462
8956D4D9-A208-4977-BAA0-5174B9E2A49D.1 1 0.9992550015449524
8A6CD445-718E-42A4-A379-C13E152859BE.1 1 0.999591052532196
8BDB7E31-9523-4E17-B824-3923D8A4923A.1 1 0.9998694658279419
8D9A430D-B343-49FC-BABF-7F1494E14446.2 1 0.9994001388549805
91ABC9D2-942F-4462-8BFD-8B3BA45A0F98.0 1 0.9998987913131714
921DD140-5784-4BC2-A293-EDAF20E8CD02.2 1 0.9991959929466248
93C6D187-622F-4FB5-87E0-F0BBCDD7194B.2 1 0.9940593242645264
96AEE69A-D9DE-4661-8EE9-EDBFCC762976.2 1 0.9996020197868347
97D10CD9-EC0E-44B8-90F1-279BA8B5AF9A.0 1 0.9999485015869141
98EA9ED6-FF88-41D9-A94C-8F0A969ED69C.1 1 0.9991381168365479
9B843EEE-C7DC-4D33-B491-40795C899563.1 1 0.9988856911659241
9E4F4920-3178-454E-B5AC-3DC9D942A104.1 1 0.9999126195907593
9F6A5193-D733-48B5-AC54-99D8A94C6986.0 1 0.9995958209037781
A48EE31A-1FBB-4E24-ACDE-F84D0211C328.1 1 0.9977259039878845
AC31571B-431E-4842-BA05-F2552D742FFA.1 1 0.9995848536491394
ADE72F94-50E4-455E-9D00-E5BCB97345B0.0 1 0.999690055847168
C0C200F8-32CC-4B89-B7B3-1957826B92BB.1 1 0.9995575547218323
C3108F08-6055-493C-9CAA-FF17660C61C1.0 1 0.9999402761459351
C5EBDC8C-0554-4C5C-A6E0-D68DC7E17A35.2 1 0.9994115829467773
D3A7A44E-B6CA-4729-BBC5-7C5F9834697F.0 1 0.9985674619674683
E84C622E-4A3C-4563-9038-3D9640A09306.0 1 0.998176097869873
F0C51D18-9EA0-4756-95CD-9E235F22A261.1 1 0.9994984865188599
FF529D3B-2E55-4293-97C9-EFAF533BD973.1 1 0.9704951643943787
FF88C241-5459-4864-91C8-EC90988E607F.1 1 0.9998050332069397
0453621F-8C3F-4099-AA04-F1594DB12457.0 1 0.9998230338096619
0593A71D-4281-4998-BEB5-0A83D8E72784.0 1 0.9995062351226807
06219A6B-D603-42C7-B766-FF84EA6FA798.1 1 0.9989847540855408
065D1CA8-B743-4B8B-958E-3B7F9B35A3F2.1 1 0.9972327351570129
0783DE13-5AD6-440C-9241-E2752CE26832.1 1 0.9995799660682678
142CAE17-9884-439B-ACF8-824CF65A51A2.0 1 0.9904807209968567
14CB5379-F985-4598-8821-8038FE0B491D.1 1 0.99965500831604
18C0BDE8-CE60-425C-B97E-5F59A3BF0772.1 1 0.9997865557670593
1A31EC29-31BC-4CE1-ABD2-62B78297C0F8.2 1 0.9995707869529724
22BBBDFA-203A-4B17-9D4E-989026419DF0.2 1 0.9997062087059021
2A921685-117C-43EF-8D34-EED0FE113213.0 1 0.9999418258666992
2E5E9FBE-FAF5-4630-B3C1-D0996744A22D.0 1 0.9999152421951294
2EDE35EA-B752-4DD4-BB0E-21B0A2C2F5C2.0 1 0.9958627223968506
32F33485-6FCB-4E4B-BCD0-652D9C9C9ABD.0 1 0.9996378421783447
343E9752-F3D8-424F-95B8-94834F7FEF8D.0 1 0.9996975660324097
384AC981-E3BF-4054-A04C-B2968407B6F0.1 1 0.9146438241004944
38BB94A4-B446-4DAF-A452-3EF4DE8C7F86.1 1 0.9996933937072754
3FFA2EF2-89C5-4718-A740-F9A0A8E36E3E.0 1 0.9962103366851807
401938A9-C612-4B8F-A06D-F33A85BC4A1D.0 1 0.9990315437316895
419EBC7B-8583-4ABB-9A41-D49D208C341F.1 1 0.9994024038314819
5AF4EC10-5EAE-4021-B4BE-F47BF762AA4E.4 1 0.9865647554397583
5DD9616B-E532-48C9-80F8-FC2876D5AB6C.1 1 0.9995604157447815
6A7C3E6A-FC67-42B5-B4F5-B0445EA81522.1 1 0.9989249110221863
7376A18A-34ED-4B7E-84EB-33EC93BA78C5.1 1 0.9998502731323242
7A598EAF-7C3E-4F0B-8413-4CE847B670D0.0 1 0.9960810542106628
7B1EE9E5-6DBB-48E7-BC77-B67C7B5C47C8.1 1 0.9996578693389893
7B730837-2D52-4555-A0AB-EEAC462F0A8F.1 1 0.9994710087776184
835D91AF-5AA0-4CD3-AEB7-1F07212025C8.1 1 0.9994480013847351
91012F84-36B8-44C1-9D9A-3F4103B42FFA.1 1 0.9997206330299377
922F3F44-D634-4010-ACD0-DD7781AF82C2.1 1 0.9981591105461121
92879127-2373-42CA-B490-D19771CED9A6.0 1 0.9999186992645264
93FD6E30-C833-4632-B2B6-8D880B8A58DD.1 1 0.9997631907463074
9636C611-60CE-4CEE-B523-FA5D182BEDE9.1 1 0.9995841383934021
9ABEBE06-CA06-448B-B741-3AF25B249C84.0 1 0.9998825788497925
9CDF5058-3D49-42CC-86E1-E36563235E4F.1 1 0.9998981952667236
9DD734F8-4FA2-4751-BCB7-5ACFFFD0189F.0 1 0.9979910850524902
A6F63D08-5337-4C42-B7C7-486FB1A9BAC9.1 1 0.9994407296180725
AB7B0758-9228-4D11-9E69-6AC1B73F9A43.2 1 0.9995660185813904
ABDC2271-8660-4D29-B89B-D3BEF66EA950.1 1 0.9991229176521301
ADDD6372-FD6C-4BBF-8F2F-D5B0ABFC68E3.1 1 0.9999048709869385
B688D630-4C38-4F40-B29F-C5360CF99D72.2 1 0.9994603991508484
B75FDAEE-BA20-4A4B-A54E-A270E268C571.1 1 0.9990161657333374
BCBEBF4B-A0CB-46F9-8517-BB119EB3A8A6.1 1 0.9992066025733948
BCD0439F-348E-42BA-AB60-7489C6BE6484.1 1 0.9995232820510864
C063C8D6-B118-42A9-B01D-6F81E71B84A4.0 1 0.9999496936798096
C6C52F29-72CE-4BD1-AF06-1A99FA540926.1 1 0.9995589852333069
C94DC616-D075-451B-AAC5-6410538A4716.1 1 0.9997230172157288
CCC68E99-16E9-48ED-BEBF-472F6DDAFB22.0 1 0.9977830052375793
D9115896-8E93-4E86-86DE-FB707278E62D.1 1 0.9975878000259399
DA5334E8-51AA-4BE1-B773-03CD9AB294F3.3 1 0.999528169631958
E143975D-4FFB-4EB6-A917-2EC9DFF46D14.0 1 0.9985496401786804
E82B2328-B782-4840-A573-A02C9FB9BC13.1 1 0.9993981122970581
EE10A21D-D822-42ED-B1B6-EE0C95116A82.1 1 0.9998201727867126
F4735C36-91D9-4B09-B709-AA14F8803781.0 1 0.9992145299911499
03AAA657-03EE-4CDD-ACFF-51946527D74E.3 1 0.8817073702812195
10629F4C-FB4E-4299-B1E8-CB1277CD919A.1 1 0.9986461997032166
106B163F-6AAE-4938-90D3-8B6077355D63.0 1 0.9998606443405151
144359C5-D18F-4B1C-8011-85A7DF1E7FC5.0 1 0.9998581409454346
1AACB28F-9180-4E96-A050-9B404CAC1006.1 1 0.999808132648468
217F01B3-CD7F-430E-8550-AA1C6208A563.0 1 0.9997027516365051
21D732E4-8B24-4A86-94C9-30D8F7DD4DA3.2 1 0.9966512322425842
271E0013-ADCA-424F-8DBD-10429127B665.2 1 0.999393105506897
2BA2D20C-BEBD-491B-BAEB-0799D0F79012.1 1 0.9993768334388733
35B768A8-54E1-4CA3-8C50-47441C7029A1.0 1 0.9938923120498657
37DC79CE-DF0A-4A46-9C5A-AA577C1BB30A.1 1 0.9996933937072754
3C7DFFCF-6BD7-4DCA-9E21-2AB2DEA4D4D3.0 1 0.9996548891067505
3CA46CA1-9031-462D-9B05-32D70719693A.1 1 0.992447018623352
4676EC9F-FD44-430E-AC7A-FC0B416727F8.1 1 0.9996931552886963
47109D12-14A7-429D-A9DF-56951BEBE30A.3 1 0.999680757522583
50470679-66C7-428F-950E-BE7D5325159B.1 1 0.9995617270469666
51B0A493-1751-4D31-94A0-57DB22DA4BE0.1 1 0.9997308850288391
52A02986-6CA4-4D69-80A4-A2FE10B70FCF.1 1 0.9988032579421997
52E8DBC9-2C3B-41A6-8E9E-97E1C8FDFA79.1 1 0.9996621608734131
58117D5F-9A5A-4737-8653-DACB46218B56.0 1 0.9999240636825562
5E3B4764-F5EB-4429-9A8D-62E623642734.1 1 0.9985235333442688
5EF29325-C80B-4AC1-890F-C419F570B20E.1 1 0.9997125267982483
6230DFCA-2528-4222-B881-196248F63EE8.1 1 0.9888641834259033
75DD8FA2-FA6C-4CC7-811E-5AE01486028E.0 1 0.9999432563781738
7C3AA0FC-38DE-4A29-A94E-8F745BF908CE.0 1 0.9998278617858887
7C3D0368-E4CC-438F-A4AF-C0D91AEAB226.0 1 0.9998018145561218
7F78E79B-913A-4B39-B40E-09084DDA3E73.0 1 0.9996963739395142
8097917C-5B05-4F53-A557-299EA66BE4E9.1 1 0.9998316764831543
8C8960B7-1A5E-4DFA-ADFC-1E50025D25AC.0 1 0.9997989535331726
8DFF9A99-1925-44DE-ACBB-F2F43334234A.0 1 0.9998904466629028
8E0D1AA8-DA9B-4EA5-88A5-C16B2B91B9BE.1 1 0.9998213648796082
91091F0A-FF57-4931-9E0A-E3B7BA7BE4FE.1 1 0.9997339844703674
92B521C7-8EA7-44EC-91F1-CA6738AC8E22.0 1 0.9953672885894775
94135E76-4339-4572-8FC8-3AE047E7829F.1 1 0.9997994303703308
97EE624C-FE37-430D-94B8-DEED8543BF6D.1 1 0.9997202754020691
9CCE9891-ABFD-4CE7-B5C1-576CBA2271E5.1 1 0.9786654114723206
9E3FAB30-C6E9-4C3B-B2E7-1F1A09AEE193.0 1 0.9998632669448853
A639C0F3-C547-4E0E-B97F-6F47BAD83C91.1 1 0.9992231130599976
A862F25C-F29C-4059-B152-2BB2ECBAA307.0 1 0.9998811483383179
B43C0FAB-D63C-457E-A951-0A87DAD1ED3D.0 1 0.9988880753517151
B52B2A0B-1D00-40BA-9688-5D04C7AFD1DE.0 1 0.36901721358299255
B7EEAC46-322A-4380-8CDA-C110488F83C5.3 1 0.9978972673416138
C85C018F-F0CF-43FC-9D50-C15AC10DB240.1 1 0.9998456239700317
D119008B-12E4-4A39-BB99-1FC5FBDFF046.1 1 0.9998200535774231
D36D6057-B3BA-4289-B4B2-BD784E0D8C8B.1 1 0.996340811252594
DA173783-BB6F-4879-AD42-1F7AF3CDF02F.1 1 0.9924399852752686
DA8E968A-0908-4BDE-B8D8-1BA574896DBF.0 1 0.9997773766517639
DFB855BA-604E-4930-BD7C-DB6250FEC308.0 1 0.9991700649261475
EBA39000-BD83-436E-B6F4-BE36AB69EFDC.1 1 0.9997896552085876
F0E91E33-4BAF-4537-974F-55AA485D8BBB.1 1 0.9989123344421387
FA331C5A-716F-4910-B937-F6114460EBE0.1 1 0.9997625946998596
FBFB30A3-5F70-41EC-B729-22E4604E6735.0 1 0.9897453188896179
FD0B36DB-5BDA-4384-8B33-97EF2C4BFA69.0 1 0.9997681975364685
FF6C6A92-DF56-457C-8324-7F0E374AABBB.0 1 0.995752215385437
0745B204-6866-4464-91F3-5F9CF03E5CC1.1 1 0.9996002316474915
078FA604-DAB6-4710-84C1-6B7BFAA488C3.0 1 0.9999052286148071
116D57AB-40F1-4CC7-B3D3-7A5BCD979273.1 1 0.9998034834861755
11BFF33B-9252-40A6-B381-5CFE034E1766.1 1 0.9998014569282532
129069F7-BD69-46D1-8534-F668EBAF2F2B.1 1 0.9994968175888062
1A461999-0AAC-4DCC-A7E7-7D1041FC9D0F.0 1 0.9996702671051025
1E815CFB-8A51-423E-9C0A-F65D72D483A1.1 1 0.9982670545578003
1F21F097-A346-4923-B418-6D8D3F304760.1 1 0.9996515512466431
350B7F04-E16F-4417-B91A-98AA4AC5614C.0 1 0.9999117851257324
363506D2-2FAA-4E3E-A9CA-028E8BC5E812.1 1 0.9997542500495911
3878E800-CB62-4081-9D4D-F9A9A9DEAFB5.1 1 0.9998438358306885
39FB07C6-9D09-4C43-BB11-D23D8278B921.2 1 0.9690537452697754
3C5B97C3-4A06-4763-9CC7-A6F499235A6E.1 1 0.9998841285705566
3C8DB7BA-593B-44A8-8CB1-0DE07BEAFC16.1 1 0.9864968657493591
3F9084A8-3842-4861-9B7A-5896FA05DBD8.0 1 0.9998956918716431
46E53D9B-A4EA-4DB5-B698-5DCE3EB75666.0 1 0.9998980760574341
557299A3-7AA9-47EA-A55E-5BC55E41AFD7.1 1 0.9998394250869751
5C60D0CB-C10B-460D-8F5D-5E9E0A5B24EB.0 1 0.9999339580535889
5C9F89D7-B8C2-4CAD-A9E7-5C0F4A2577FF.1 1 0.9997193217277527
5CE4122B-C551-4493-B201-1FA00AB6FBAA.0 1 0.9985302686691284
60A05BD5-C99F-40EE-AE0B-91F40AEE3FCB.3 1 0.9987938404083252
63EF6705-6D71-4B8D-A4EB-5E366C82D5AC.2 1 0.9995245933532715
69B87AAD-794F-4283-8C10-97E5E114F88E.3 1 0.9993870258331299
6EAB9269-83C8-4889-8E61-029CD580706E.0 1 0.9592603445053101
6FAE4FAD-A46F-4D37-8DF4-DBE584B975EE.1 1 0.9984399676322937
717DF7C8-7731-4C9B-873C-42C530C59E90.5 1 0.9994630217552185
73486EAF-B344-4AE0-BD8D-7C017532197C.0 1 0.9999103546142578
79C7A490-0CA4-4F34-9060-AC52D9C59380.3 1 0.999430239200592
7BAE6FEF-CB3B-44C4-BDD2-A36F88FF7E0F.1 1 0.9998098015785217
80E34424-0852-4A96-A4F2-055F4CE8FA40.0 1 0.9959100484848022
82122513-80B3-4791-82B8-07B610EBE6DF.1 1 0.9986428618431091
8E0A27D5-1E28-456B-B8D4-48A2879AB28B.0 1 0.9916898012161255
96F56216-AAE1-48E7-8187-C41AC517AAA5.1 1 0.9995525479316711
9AA1194F-5CD3-4A48-A4C5-A5200C26C38F.0 1 0.8203397393226624
9D1EFA3F-3721-4FB7-BD6C-4B1BFDFAD536.1 1 0.9996141195297241
AAD30D3C-B19C-440C-9020-B6319CB71F7A.1 1 0.999845027923584
AF45F3C5-AE40-462B-90A8-AD124D485491.1 1 0.9995822310447693
B46EEBA7-DB8A-4C2A-A150-1C47712EC710.1 1 0.9992928504943848
B7830E42-F10E-4996-80CD-CE559629E45A.0 1 0.9998041987419128
BA2B683C-B000-4093-9EC1-F7B9FD6DFC1D.0 1 0.9997296929359436
BB5ED61F-8305-429E-9A0B-F2ECE4BB897D.0 1 0.9980948567390442
C6F0AED3-E8FE-4BCA-8904-ED6A59C40D6C.2 1 0.9990872144699097
CDE9F654-C7E0-49CD-8F84-D014C97435F8.3 1 0.9995799660682678
CFA3EB0C-5493-4305-926F-AD2FDF3A4451.0 1 0.9998770952224731
D0CE0298-62C5-4CAC-992F-28F09C9A474C.0 1 0.9999243021011353
DBD04E5C-0D32-4A6B-AA63-BFF3B620408B.0 1 0.992210865020752
E0E89602-7BC2-4101-9CA5-CCFDF35F2EF6.3 1 0.9990712404251099
E2D196A4-127E-4222-BCB1-52DD90BC0F0A.1 1 0.9994575381278992
E5C7DE29-5A9E-45D3-B979-AE196A7AFEE2.1 1 0.9996022582054138
E7B68402-3269-47F2-B7C0-0FBD58E5E476.0 1 0.9999175071716309
E9449D8D-55E0-4FEC-983E-FBE6EE3E4F48.0 1 0.9970200657844543
EB35956A-6695-4E60-8730-305E244AB457.1 1 0.9991915822029114
FAC015E8-590C-4366-8E80-B1A91A1D110A.1 1 0.9990242719650269
FC7A388C-D48A-428B-B3B2-3C4B6D1AE765.0 1 0.9996877908706665
0245A4D6-8F2B-43F5-BB39-1BAE0BE4F609.1 1 0.9997846484184265
0B3AFA72-7004-48FA-8D4E-9DBC060DD799.0 1 0.9979262351989746
17AA6A79-C156-4512-9C7A-098D53AA37B9.1 1 0.9979438185691833
19592879-DD93-4EF6-88C7-C9BF1B94272A.2 1 0.9932558536529541
1C0EC235-BE84-4A23-991B-D4F8A9502E29.1 1 0.9996805191040039
1E6751C8-AA31-4225-992E-2F8C129E28CC.0 1 0.9993416666984558
2709E119-0288-4BDB-AFF1-851FAF79F2BC.0 1 0.9998342990875244
2FD4F13E-E15E-48DB-BDB2-3FE867438AE5.2 1 0.9983306527137756
305FAAF1-144F-4D46-9506-EDD9D6B8F2E6.0 1 0.9999380111694336
3562797F-3D5B-4B3A-84C2-42449D736E17.1 1 0.9997476935386658
384FAC37-A308-4AE0-82E9-D406BF5F1B92.1 1 0.9996861219406128
3A1D7579-D7D8-4041-AF83-EB5C4087AC2A.1 1 0.9993636012077332
3B9EEB0E-5198-4917-8130-42C0B1D7AE2D.0 1 0.999695897102356
3C08B911-A7B4-4E92-AC94-DB7814F577A7.0 1 0.9995825886726379
45A5AD7E-2015-4B4F-8BED-C37CEF888CF6.1 1 0.999658465385437
4B70F38D-1682-4821-A2B8-A463CB450A3B.0 1 0.9998360872268677
4CCCF4EB-B10E-438B-8D1C-60DED8FD88FE.0 1 0.9512590169906616
4DFB0EBA-CD96-4CAB-ACC1-75E6D76E8DDB.1 1 0.9997405409812927
54811BFF-A4C2-4587-AC2B-885DE6F04224.2 1 0.9985389709472656
5CAE24BE-B3D0-43E7-A025-78734891D3DA.3 1 0.9972215890884399
668E932F-F0C9-4675-844B-4EFCA9F4CAB4.0 1 0.9995368719100952
721E1062-B04B-4A7E-ADCD-7187C6112674.0 1 0.9999691247940063
788EB874-7BE5-460E-B64F-DD4B36BBAD9A.1 1 0.9992846846580505
7C490CC9-57D9-4A3C-B996-99EB648A0BCF.2 1 0.9989827275276184
7CD08C03-C327-4D6F-A31F-AE34AEE09741.1 1 0.999606192111969
7FCBF0BB-B923-4C8B-BF25-4F5CEE50068F.1 1 0.998521625995636
815BED2B-6DEB-4553-8F67-54DD0AD54553.1 1 0.999811589717865
8893DB43-88FC-419F-92A3-D376138A1FC1.0 1 0.9986178874969482
A096ACCB-0DA2-4B4F-B7A8-6A80BEAB4BAF.1 1 0.9995998740196228
A0C83C31-BFA5-4F44-8DFF-8A19FDE53708.1 1 0.9956145286560059
A38A3629-B1FA-484F-9639-A0201E2E3B3B.1 1 0.999407172203064
A7198E84-7E30-4090-AE43-869558BCAA2F.0 1 0.9999098777770996
A734DA6C-D986-49FB-B5A2-E88C4517DFF9.0 1 0.9994899034500122
B8160277-478A-4179-A31D-7AF0EE684C5F.2 1 0.9994889497756958
B8804079-5D77-4BBF-A961-44F9939D2020.1 1 0.9981585144996643
BB24162E-FB1B-4884-A52F-91132F1F9840.1 1 0.9998434782028198
BBA50309-738F-4A35-9E43-6BBDAEF17082.1 1 0.9998010993003845
C39C1CA3-A815-4427-9B3C-725006FBCE6A.1 1 0.9997922778129578
CBA64840-54A9-4F4C-A364-38319F689A45.2 1 0.9986659288406372
CCD2BAD2-42B6-41A9-93D6-D511788B41DD.1 1 0.9998408555984497
D0D549BB-56BB-451D-B7DF-3A67975679CB.0 1 0.9998512268066406
D795D184-9B3F-4D97-B143-01344458489C.1 1 0.9994136095046997
D991CB4A-39AE-45F4-A10E-A72A95CE5523.1 1 0.9279726147651672
E3112EA0-2206-4856-AD39-72096EB1FCC2.0 1 0.9996923208236694
E4A3AB55-336C-47A7-8F37-9174EB651668.1 1 0.9987438321113586
E87F0CB0-1A5B-46F9-81ED-1462D1977D36.2 1 0.9968795776367188
EE612304-A458-4CA1-BD40-499228259013.0 1 0.9999146461486816
EEA64CA7-EE67-41A5-93FA-B1E228E12D4E.1 1 0.9995743632316589
F4ED15F8-869B-465C-B557-9042766F4A6B.1 1 0.9995043277740479
F7408776-1F8C-42F6-A214-02189079AA81.1 1 0.9986106157302856
F7DEACF4-6D84-4803-ABAB-35C0CD5F620C.2 1 0.9997774958610535
F9067F31-B770-40A9-9599-8E3360FC0816.0 1 0.9999321699142456
FC017436-6BE4-4659-9EB5-54FBA9F1F6B2.1 1 0.9992372989654541
FD6D49E0-4017-465C-8B2C-9F933E623DCC.1 1 0.9992443323135376
0235D052-4515-4697-A64A-F41D07B61D64.1 1 0.9999045133590698
05F1B867-7DA4-4B9F-A133-51E109499C54.1 1 0.9994496703147888
0C0AD069-61D4-4136-A015-C1E1C9F063F2.2 1 0.9997552037239075
0CE4AE4E-2219-44EA-AA9C-4C5736DC413E.0 1 0.998519241809845
189D95EB-A4D0-4FAC-A6DA-C64C9CB9776D.1 1 0.9998278617858887
212D82A6-D354-4BD9-9336-A0D95953971E.0 1 0.9999083280563354
213397E7-9476-4DDA-AC6A-B0AA57676907.1 1 0.999652624130249
31C8C9B7-17D0-44E0-AFFE-680018A5CD70.1 1 0.9997405409812927
32C51C17-F77F-4864-8AEB-41707A6FC0ED.2 1 0.9986849427223206
3B219EC8-767E-4E5F-970C-D41A1EE0A732.1 1 0.9975528120994568
3D5C5916-48D8-46E1-A321-4AA6E04BABCF.2 1 0.9995664954185486
419A8DD4-5167-462F-8A4E-510C6C7E22F6.1 1 0.9994919300079346
4510666A-D1D6-4C63-81F8-69D4F8E28BB3.0 1 0.9010001420974731
460685BA-B57F-4BB6-94BB-2AD8C132F0D1.2 1 0.9989547729492188
49C7E502-28D0-47E6-9E10-E55554779FA9.1 1 0.9998096823692322
52583562-8DD9-4DE6-9947-75686B7C065A.0 1 0.999889612197876
529FA301-7FED-4F96-8502-95329BA8850B.1 1 0.9856719970703125
571744A0-22D3-49AE-AF41-65FFE02467B8.0 1 0.9988358616828918
5CC0DEA6-97A9-4B4D-9A00-365AFEF2CB61.0 1 0.992057740688324
600B7EF0-3BEB-4006-8C8B-7111BA1CB2CA.1 1 0.9997649788856506
6D400A71-81C1-47E1-821B-1A168FC255F7.0 1 0.999818742275238
7011824B-3750-4B4C-B88C-D04C7255CE01.1 1 0.9975600242614746
71C2D785-2998-4A89-BE2E-E72334194C71.0 1 0.9998563528060913
74895075-5ED6-4B59-945E-5F543C175D9F.0 1 0.9997186064720154
7E21FF14-9ED0-4077-8748-DCCF0810C955.0 1 0.9999476671218872
7EFC3381-972E-43EB-9D2F-AECBE9F6BE0D.3 1 0.9994741082191467
7FDABCD3-413E-42E2-B7AD-E7B826EFC99B.0 1 0.9967997074127197
8260DF51-AB6B-426F-BD9E-C408B8D38756.3 1 0.9996956586837769
8607BCE2-1E66-4113-B680-0AD44133FE1F.1 1 0.999747097492218
861E2247-8E2F-4473-8B48-B343C841A5DC.1 1 0.9996299743652344
8A93D620-6772-4FEA-AC14-F71D26ED77BF.0 1 0.9877283573150635
9C90DA92-8562-4840-950C-5ABE09779B05.2 1 0.9700018763542175
9CDC5E55-2242-4D4D-AD37-E42D328A2A5B.1 1 0.996487021446228
9D558A0C-2D53-4193-B5B1-8ADCAF1B009E.4 1 0.999764621257782
A8403F85-55DF-40BD-AA99-43AA88471FF3.1 1 0.9997435212135315
ACFF1052-F48B-4F25-B960-9F24ECC1C954.1 1 0.9989043474197388
B145CD5B-4342-435D-AE55-A81ED393C615.1 1 0.9974784255027771
B3A9A400-A907-4A18-8512-6E69610F0502.1 1 0.9994094371795654
BE9FB5A0-947D-4471-9D6D-3AAF07D238D4.2 1 0.9998549222946167
C3CFFE25-A17A-4AB7-BADC-105293F3D2D0.1 1 0.9996424913406372
CAFB67E5-0B21-43FB-8305-97DB529A82FF.1 1 0.9995941519737244
CD3FFE10-E42A-4FB2-873C-DE437E93A759.0 1 0.9974998831748962
CF2B94FA-5F74-43DE-A058-71543309DEA5.0 1 0.9998983144760132
D1B8482B-FA8D-4BBA-A62A-856022C35E7B.0 1 0.9933432340621948
D8503A99-3F19-416F-86A4-BC0E71F74389.1 1 0.9997288584709167
DBFB4D11-E443-4279-B2CA-0FFD86CD3179.0 1 0.9980922341346741
E227F5A8-4C4B-419D-8774-97FB25F17CF2.2 1 0.9996538162231445
E766ABB7-2308-4316-993B-2810A6D7952E.3 1 0.9996127486228943
EB317C15-34A6-4CD6-A1A3-5A535EEC38E0.1 1 0.9983218312263489
FAE0898B-B53C-479A-9DD8-C9F474F7C3E2.0 1 0.8812620043754578
FCBCD1DC-426B-4798-B2FD-2E33C5BAEE1F.0 1 0.9998447895050049
FD6FB04C-050A-419B-9A5C-D2D930744365.1 1 0.9991903901100159
00087CC6-876B-4CA8-88B7-274BBC569C69.0 1 0.9997244477272034
07F2F911-4EBE-4A1F-A98E-A0513986706D.0 1 0.9994528889656067
0F6F3AA2-533A-4D56-B937-BDCCE2CD8DDB.0 1 0.9998018145561218
15F7C981-D1B8-422E-860C-A32D4382E5BB.1 1 0.9993796348571777
1E8CEFF2-B3F1-49D5-BA6E-538FA7EE9187.1 1 0.9996923208236694
20F753F4-188A-4DE9-AFF2-5AB354617AD1.3 1 0.9988208413124084
23DFB4F9-558D-47EE-B80D-86F57DC5BA1D.1 1 0.9998806715011597
2538CB19-9D55-4597-A571-C055BADA45B7.1 1 0.9993277788162231
26302F60-FB95-4A03-8A91-4B17424008FA.1 1 0.9998733997344971
274444B6-9ACF-4F89-ADD4-AC02873124AE.1 1 0.9992990493774414
27698B06-2259-4F33-B0C4-F57129CAECE2.0 1 0.9993394017219543
2779FB78-2B12-43CD-B40B-0AE79BFE6BFB.1 1 0.9961498975753784
332221AE-56F4-42AB-870E-63062D26A373.1 1 0.9994903802871704
33D7B8E5-B6BC-4026-9E8B-1C0D74486C7E.2 1 0.9993695616722107
34A43241-C445-4C95-B9FC-6B4D0704CBC4.1 1 0.9959379434585571
39CA853E-5661-49CC-BA25-EB58744F8129.1 1 0.9997794032096863
3BAB536D-1C20-4839-9901-7D86EF921F6B.1 1 0.999530553817749
3C95000C-98A1-4554-AE68-4C40A5BCC5FE.0 1 0.999951958656311
3CBD5B7B-63A7-496A-9B43-C140DFBDBC59.0 1 0.9993138313293457
42702B2E-8711-43F0-8DAA-0294119F0B86.0 1 0.9891330599784851
49620A77-29BC-4F4E-8A46-57875F04A151.1 1 0.9998530149459839
49DC2B29-CC28-4321-846C-EC2D11610604.1 1 0.9996911287307739
5BB63EA8-173A-4EA8-AF24-5C7079E094E9.0 1 0.9961764812469482
5FD2A8B7-14E5-4F8B-8A3E-60DE35FAA2CE.1 1 0.9948771595954895
7ACE577A-F979-44C1-B60A-7A5DFBB05ABD.2 1 0.9998217225074768
862DDE17-E1B3-4A09-A8ED-9DA055CDA76A.2 1 0.9996461868286133
8EB20543-C859-4CAB-BA73-4DCF245FEFB5.1 1 0.9988553524017334
90A6D2E2-92DF-4F0F-9948-EB817820483C.0 1 0.9956215023994446
954C4DBB-8033-433C-A4B5-3A46521F6072.1 1 0.9983416795730591
A02B8B9E-D6CC-45DB-BFD8-E6CB9DCE2C4B.1 1 0.9994727969169617
A9AFF103-9370-4F52-90E5-D8A72037CEFA.0 1 0.9996868371963501
AD6D4C1C-4FAE-4FD6-98E1-86A03C2B471D.1 1 0.9995689988136292
B22BA35B-66E1-4658-A83D-60A0AAE0DB27.3 1 0.9992794394493103
B3230437-6F7F-441A-BB1C-6769503678CA.0 1 0.999765932559967
B3DF5B4F-553B-4E15-B6C4-46EEE1F34A15.0 1 0.9998980760574341
B97D7E3A-2244-46B8-9C2B-DDB73A5CEA06.0 1 0.9964219331741333
BA9719DC-ECB0-40AA-B532-B324F1757AA1.1 1 0.9994838237762451
BD9F4733-0C68-4869-B1CC-ECCC5C20AA39.1 1 0.9993591904640198
C4285273-4AAD-493D-B39F-70DBDEBD3465.1 1 0.9994204044342041
C5C06C1D-5FAA-41D7-B787-E968CF0BC936.2 1 0.9971911311149597
C829D860-D49B-4307-BC02-3277A0EC7183.1 1 0.9998873472213745
C9875A25-490F-4604-A43F-DBF2B77BCF7E.1 1 0.9989305138587952
D0356EF7-252C-487B-9D30-9E2065F73616.0 1 0.9969547986984253
D1622CB0-429A-4E61-9F25-8DB915F95BB0.2 1 0.9998026490211487
D57E0633-095E-425F-9427-9DBF8395D189.1 1 0.9996877908706665
24D16815-127E-415D-BA07-88D75D75F3B2.5 1 0.6394910216331482
2C0E657A-D5A1-4106-B47C-B099E927B702.1 1 0.9998059868812561
313AF85D-57EF-4C60-A32C-99A0FF9E028C.1 1 0.9996703863143921
440F20FD-1DBE-4087-B673-D3084414D714.1 1 0.9998036026954651
514E202B-03B1-45A1-BB20-DC8A079D2B9E.1 1 0.9998007416725159
7E3AD75C-805F-4268-8D7A-E553D1619A19.0 1 0.9871593713760376
906AFC0B-FEB0-474A-8789-4632B16E3042.1 1 0.9995737671852112
924683C8-D9BC-4782-8D7E-1A4EE95B8BE9.1 1 0.9993802309036255
A792C3B2-FAC4-41E2-A72C-D81E759E7EAC.3 1 0.9989620447158813
B25F377E-8616-4717-950B-91F7BC052B1C.0 1 0.9998143315315247
C4663455-15AE-49E1-9826-D7F3E367A261.1 1 0.9976671934127808
C64A878E-60E1-4B41-998A-6524B5976372.1 1 0.9995632767677307
D985A59F-20C9-4171-A358-E421095831C0.1 1 0.9893136620521545
DA6ABA91-5EB9-4B4B-9DDE-E58C48D90627.1 1 0.9996131062507629
E5A71A21-244C-4561-A3CF-03238ACB29CB.1 1 0.999767005443573
0C9DB615-88A9-4CF6-9478-CEF2996D6BAC.0 1 0.99432373046875
0D8CDDF8-F34B-4D25-A61D-7B62EFCE8AE5.1 1 0.9996091723442078
12ECB9C9-33B7-42B3-9DB1-0119EFF2C53F.1 1 0.9941378831863403
1A65ED2B-09B3-4E28-8415-F3AE0208DEF7.0 1 0.9997908473014832
225AF32D-5C7B-47CE-83C9-F7C8EDDB7278.0 1 0.9998182654380798
64ABE25F-2632-43A6-8EC1-B44BBFB2F8D6.1 1 0.9894519448280334
64F43971-FE2A-4A6B-B37A-15DCEFD01F60.0 1 0.9997925162315369
6A0C3E24-6BA5-4DAC-9A33-7A3738CC56E8.0 1 0.9999558925628662
6C7114E6-CD31-4FFC-8129-684110572FE6.1 1 0.9990425705909729
768DEFB6-0AA5-4233-93C5-E0F089EEE347.0 1 0.9974958300590515
772EB31E-9958-4D9B-88F9-4C0BB981E120.0 1 0.9998226761817932
7852C47C-12F2-4EE3-9FEC-5DDC828343ED.2 1 0.9997819066047668
80120EB3-F810-46C3-B8EB-D62C26594DA1.1 1 0.9997661709785461
806A7CAF-2962-4980-86A4-3BFBDF678A52.0 1 0.9994372725486755
8C0062A7-F917-4462-9C99-E8B928E36AE6.1 1 0.9987202882766724
4DD5C1A3-2D9D-444A-B262-E3CC82E7FAE7.2 1 0.9995356798171997
58990E40-EF59-4B34-8CC3-F2F67EB98038.2 1 0.9998252987861633
58ECD0DA-D4F5-4413-9326-EE06925F635F.2 1 0.9811604619026184
696956F6-A199-4D9B-BFEA-6940A8E26BA0.0 1 0.9979621171951294
70414FBE-2CBE-4B3F-B0CE-FC1A0E265CF5.1 1 0.9992948770523071
809BFA4F-C57C-44DB-9535-83274C8C8186.1 1 0.9930320978164673
A7E0A691-5091-40E8-A29E-D40C36415C48.1 1 0.9982132911682129
A8D8D9B4-8AB0-4AF2-B152-65ACEA360C3C.1 1 0.999542236328125
AA79B5F5-5E85-4BC6-88E5-E8AB49133494.1 1 0.9994233846664429
C3703657-6BBF-4042-8CFD-80077021B5FE.2 1 0.9990947246551514
D8066A8C-27AA-45DD-B36C-01DE00FB1168.2 1 0.9977413415908813
DD8061F1-8043-422D-9A4A-690DF8373020.0 1 0.9995900988578796
E521CD58-7E66-4035-BE38-EA897100D8A7.0 1 0.9958284497261047
E6143D1F-BE82-4978-86A2-05227E3D6F8C.0 1 0.9999202489852905
F347CC3F-0958-499F-BA55-32E740CED354.2 1 0.9989737272262573
00C5BB50-C167-43CF-A00C-02A596945167.2 1 0.9995177984237671
0209F28F-0034-4F37-A864-FD4CA8F17B3C.1 1 0.9987186193466187
1400FCAC-7E94-4F23-9A06-70546ECFDBFD.0 1 0.9996336698532104
2D798382-91C5-4916-8EDB-14D85BE0A580.1 1 0.9996711015701294
40F0DDD1-20B3-4283-9691-FFB9EBB29D7A.1 1 0.9997623562812805
56AF47A3-5135-4303-8873-BA3C47989D83.3 1 0.9987831711769104
646B7D91-4B39-4BD1-92D6-05DF214C91A4.0 1 0.9967880249023438
7AF90D66-89D9-4C79-BD0A-DD7F85087EF7.3 1 0.9997054934501648
87F44751-AD2C-4968-91EB-867358C2DE33.2 1 0.9996631145477295
9EBCB154-F204-441F-A607-0A2B99E27684.1 1 0.9995704293251038
B50E27FE-D3C6-4710-9F82-DE9838402DA5.1 1 0.9996157884597778
B8617AC4-5CD0-4F27-A9D9-404865DF0D42.1 1 0.99951171875
E189AD86-5052-43A3-B26F-22C4910E0A75.0 1 0.9998745918273926
0977973D-A267-4073-BA97-E6B568B39364.1 1 0.9993201494216919
09D88505-29B6-4F49-A7BB-C85C3CB3B8F8.2 1 0.9993359446525574
0D2C2440-B39A-4B3B-B523-7D623BFFAC4D.1 1 0.9993911981582642
1423E1EB-175C-46B7-8350-08325D378756.3 1 0.9954268932342529
27159F5F-B90A-46BD-803B-EC4D69CED8DB.0 1 0.9998987913131714
2A8C1F56-FDCB-4ED9-BF19-9D023F40F807.0 1 0.9982183575630188
3C53A682-B8CF-4590-97C9-12BDE5E43B83.1 1 0.9992827773094177
4F1D4852-7407-4051-AEE4-A0771990B5F4.0 1 0.999570906162262
5C29EEA8-2EF4-4F88-9CC3-5FDCCF43F0F4.0 1 0.9998314380645752
858BCB69-3A4A-4AFE-95B5-79ED472CDD20.1 1 0.9142193794250488
92675F4F-D35F-4DE2-9AE6-F017CC45BBC1.2 1 0.9716136455535889
99C36A7F-B68F-4537-AB11-19A4FFD6B142.1 1 0.9981428384780884
AE0334BC-AFCE-46D4-B247-D11968E89739.2 1 0.9989921450614929
C990FA61-757E-4F41-AC3E-DDA7CA5C5747.2 1 0.993156373500824
CF86BB6A-09E3-4F10-B937-C34BC08928F9.3 1 0.999555766582489
D337FE45-8E1D-4953-87F4-95C79FBB1CFF.1 1 0.9993706345558167
EAE685F5-278F-4B31-9903-A5431D9851B9.1 1 0.9991825222969055
EF7A5774-8700-4598-94D1-5C7EE3946912.1 1 0.9989134073257446
FF7475FB-20AC-4C2E-813E-8ABDB66F6BC7.1 1 0.9994158744812012
05E81278-B213-49C7-BADE-50B781712F81.1 1 0.9995934367179871
067B2323-623C-4675-8CFC-AA16F50D3BD3.0 1 0.9949068427085876
0FA823E8-E698-4803-964F-9ACADC6C1685.1 1 0.999393105506897
3089A6A6-8DE2-44F6-B270-DEAEE3160E8B.1 1 0.9992750287055969
42789F3E-C0BB-4E38-96EC-77595206D1D8.0 1 0.9981178045272827
429949EF-4C43-44E6-92DF-D086C7219581.1 1 0.9988425970077515
52817E1E-B95E-4647-A9CC-E88D8E6F83A5.0 1 0.9079237580299377
540F03B9-8122-490D-8B82-DA6D31A76BFB.1 1 0.9995344877243042
7627F6DD-D3D2-47BA-AE76-322D358264E8.0 1 0.9998655319213867
80CCBBE4-F32E-41A4-9B51-0C80B5C639DA.3 1 0.9996359348297119
98688C84-4BC2-4C63-906C-503AA08BB63F.1 1 0.999809205532074
A1B6CCD9-B436-4AD6-84DD-3279B24F2BA7.2 1 0.9982556700706482
AD104103-4344-41C7-863E-FEC4334FD78D.0 1 0.9958676099777222
ADAF8261-CBB1-44FD-8BE8-87719F0CADCE.0 1 0.99643874168396
B7FB5B22-8E18-48A1-BF89-84D96F5C009F.2 1 0.9996155500411987
D37EFB8D-A7AE-43B8-A2F0-033938267327.1 1 0.9937305450439453
EB2366C5-3329-4E45-AB3C-B854D0314DB6.0 1 0.9999358654022217
FC3D097E-6972-4B7B-A286-A5A614B4FEA3.1 1 0.9993680119514465
079F0E12-8451-4F4D-A8AE-D166EDAC96D2.1 1 0.9991298317909241
095DDC0E-95E4-4D1E-A0FE-84A6B100B65F.2 1 0.9986560344696045
1E6C805B-F7B0-459D-AF5F-94720E33CC6A.1 1 0.9993282556533813
5367F48A-C8BE-4DFC-9CCF-C718BD9C90A9.1 1 0.9978885054588318
6173862F-C4A2-4215-BFF7-FC6E97E12E58.0 1 0.7161524891853333
7840DF07-321C-4E63-BF4C-589019973EFC.0 1 0.9989727735519409
85C20018-5D20-4DEA-AFFA-9FD9F8AFFD10.0 1 0.9509526491165161
8A2BF044-B8F4-4682-B0C5-93904536FE97.1 1 0.9996744394302368
90C665A6-5E72-4579-AD94-0A623F6C85C9.1 1 0.9977843165397644
AC8A6AEF-2CA2-4003-9A18-D657F46ACCB3.2 1 0.9995866417884827
B0B1E9B6-C3B0-41FA-8241-13BE60812336.0 1 0.9997460246086121
CA6969D6-342E-4056-B399-BF454CAD48D8.1 1 0.9997090697288513
D1A53CC3-8AEF-4745-9BE6-F414CB868041.0 1 0.9873726963996887
DCDE0190-7270-4825-B2C8-074FDF07D3BC.1 1 0.9968295693397522
E9132F06-409E-4F4C-AE0F-1FB4B3D9E47C.0 1 0.9975616931915283
F3C20FFF-A438-4218-8BBF-605B255B2441.0 1 0.9995114803314209
FF6E3FB7-9213-4688-94D3-619588A9388F.1 1 0.9994357228279114
06CE1D01-33B3-4998-879E-F6FA5C99BC90.0 1 0.9833047389984131
08CE3D16-A3DF-4769-A5D3-DB21F52B79E8.1 1 0.997896671295166
09FC739C-56E5-4129-B8E1-0C452FB41554.1 1 0.9997023940086365
0B4FD360-FC87-4F3F-AA9C-B0833AB0D6C9.1 1 0.9998321533203125
0BF3BA20-1544-4DEA-B25B-E9DCB55282C0.0 1 0.9809560179710388
32AEA944-EEA4-4468-899F-996170E29148.0 1 0.9961460828781128
50E34570-64F2-4084-AEBE-F6BA848657F7.0 1 0.26758018136024475
5712B426-0FE3-4AB5-9505-71C1E2970547.1 1 0.9999043941497803
59130035-370D-4852-B70E-2FC8F629D550.2 1 0.9998013377189636
6D76CDBC-F0A3-48EF-9379-3F9980A0D7B1.0 1 0.9971043467521667
76A1D120-2E58-427F-8253-E51D34E0AE67.3 1 0.9988730549812317
78BC6CFF-D32A-4C1E-82BC-0BFB37A311AF.1 1 0.9993304014205933
8F505DAC-F262-4613-8228-9FCE18D64A80.1 1 0.9996767044067383
90FDFA70-84A9-47C6-A48D-C95D4B9E5BF3.1 1 0.9996484518051147
94E4ADEF-47D8-4C6C-A7ED-8CBE2F404E6D.1 1 0.9993065595626831
A834157C-B01E-4D92-BFE3-62F72C9DCFD7.3 1 0.9993234872817993
EF48205B-6A50-445E-83FC-E790D67F1278.1 1 0.9997695088386536
23ED2EEE-949B-4B61-90D7-8C3CB7C717BC.2 1 0.9989401698112488
3ED22140-C8FF-474C-B130-1C389D9927AF.5 1 0.9957184195518494
4409EAAD-72D3-4F88-80E0-C88511548E3C.0 1 0.9989708662033081
46E97B55-0FFF-4AFE-A818-A055B8F71A87.0 1 0.9891336560249329
4CE02BC2-EC1E-4186-B281-39C9E8098AEF.0 1 0.9970917701721191
4F3EE5A9-BF2B-4FBE-86EA-96365B5CB79E.2 1 0.9989427924156189
4FA01BFC-F589-4F62-A84E-FD0BAA0751B1.0 1 0.9998685121536255
84F1A808-18C9-4A21-9199-B9BA8A3ACD9D.1 1 0.9997500777244568
983B5930-72A9-4A8B-8676-50170158B2F9.0 1 0.9928582906723022
9942945F-8537-46C2-A4DE-E18847BB1340.1 1 0.9995575547218323
9FFB26F8-3736-4154-8E34-9A1DCCDB9309.0 1 0.9990384578704834
A23D1638-E0C9-409E-93FA-0BDE94959727.1 1 0.9998683929443359
A52A9807-64E9-4A4B-9CA9-60B72AFBF0AD.1 1 0.998666524887085
CD530933-C774-48D0-A010-070855860037.1 1 0.9996864795684814
D32F2D8D-2AD4-4B7B-B87A-E88E1F27B473.1 1 0.9998189806938171
DDA78DA8-59F6-4854-8DEA-7F38397C4166.0 1 0.9974408149719238
F9A00AB7-5E3C-4E03-AE38-E0C5B25A1390.1 1 0.9978699684143066
FE54DA50-9BEB-446C-89DD-E45AB187BE8F.1 1 0.9974251985549927
084FA99D-4824-4F40-9479-B34E53945D43.1 1 0.9975033402442932
27E6CA53-4538-42F8-8B99-37ABC0865158.0 1 0.9979257583618164
351A5306-8554-4D1E-AAF7-5300A1DF9746.1 1 0.996001660823822
3D6CDFE3-1EDD-47F2-AA41-E0151D273B0C.0 1 0.9940444827079773
5144907D-95FE-42E8-8782-AE738EF4E4B8.1 1 0.9982898831367493
78403192-2051-4BB8-971C-CC6BC9033744.1 1 0.9996705055236816
8D4839B6-DF6B-429C-935B-6C072A654410.1 1 0.9995311498641968
92EEEFD9-2B5D-44BA-B30D-AD94B665C865.1 1 0.9991909861564636
B66A555A-4568-48F6-BB04-144BC02DDA73.1 1 0.9994785189628601
B91B050A-A681-47FD-BB35-EA3D89B18B56.1 1 0.9992730021476746
B972480F-33D9-4B23-8EF8-9B687F4E9A2A.1 1 0.9989217519760132
CA534810-8A55-4486-863A-324CA7213A31.1 1 0.9997968077659607
E18AEBA0-71C6-4256-9DCD-7446407E807E.3 1 0.9988071918487549
E2FC868E-37E5-4DB5-879B-3AD751B516B9.0 1 0.06270847469568253
E45E8F40-ABC3-48DF-8FBA-656EA67C235E.0 1 0.9972911477088928
ED0D443D-095A-47DD-AEA9-9257A0D31D04.1 1 0.9995238780975342
FAF844A8-313F-4ECE-9B1D-A05BFE88BA31.1 1 0.9989218711853027
184F7499-34E9-4EDA-BD7D-AC5196B9D2F4.0 1 0.9997534155845642
1983DDF9-920D-4EAB-AB9E-19BACCFB10CC.0 1 0.9981985688209534
40168CA8-7A1C-490A-957D-D6E0BE6519B9.4 1 0.9994727969169617
4A33CA95-9A6A-48B1-8DE4-D8C85DFC116E.5 1 0.996566653251648
54E735E0-FAA3-4E60-A4EA-A0738BA9E665.0 1 0.8427497744560242
75D7C2C8-B897-4578-BE64-17D31655831E.3 1 0.9988694787025452
7ECB3AE1-177C-487D-B93E-0190990DA4FA.0 1 0.9834929704666138
869B9766-543B-4A47-AE5E-153D27C294C5.0 1 0.9968254566192627
87254065-918B-4D51-9A67-5D14098EE3A8.1 1 0.9990054965019226
92183FB0-9419-46D4-B21D-11EF737B3AA1.2 1 0.9989833235740662
994C658F-67E7-4B45-8A0B-3A75B3A79B40.1 1 0.9983683228492737
9A1167F7-3A03-4439-87F1-E07C471BBF80.1 1 0.9993517994880676
AE51F650-56EF-4F21-8CD2-2FBCD0EAD3BC.0 1 0.9982902407646179
C223EE71-B246-4DFE-B9C4-53C21C0693D6.0 1 0.6341697573661804
E3F37035-ABCC-4359-B556-FB5ADB96E890.2 1 0.9987695813179016
1C1E299C-C35E-4D04-B647-0FDDCE9938DD.1 1 0.9994634985923767
234AE4AD-5634-4206-9F2B-4562C1A5DC34.1 1 0.9986880421638489
3005C1D3-8E12-4CBE-882F-FA2171BF0E6E.2 1 0.9997314810752869
479DDAF8-0E72-4EF6-9DD6-86AE35E3037C.1 1 0.9987583160400391
5AF19778-A0EC-46FD-8496-6CCF6F27E650.1 1 0.9993933439254761
77F35744-581C-4E63-B425-F216199B057B.0 1 0.996994137763977
807DAB4C-5B27-402C-90A0-718819B83CBC.0 1 0.9996386766433716
8A304AF4-1C05-4BF9-8AE2-3F282AD05914.1 1 0.9974537491798401
A7B1E4E7-EEC8-44E5-A3BD-151DB2CD6EC2.3 1 0.9993398785591125
AB29A95B-B993-4153-A209-B1D904E9EB21.1 1 0.999360978603363
B916CE8F-DD69-4696-88C8-E1F4BDA0DD29.1 1 0.9994311928749084
BF0A4974-BB7B-427F-AC63-DF064BD1C732.3 1 0.9993963241577148
EEB27614-EFAC-44CC-8DC6-4C6C91C5C6DD.0 1 0.9994356036186218
F0350007-B1BF-480B-9DF3-3E1EE8D27959.0 1 0.9998651742935181
F63999B9-CD64-4EA6-A98D-106967CC32FB.1 1 0.9986133575439453
08DEEC60-0DAA-4A62-BC37-C7A6A4B5F762.0 1 0.9953649044036865
123113C0-23A7-4925-AFD0-59B3641E30D1.0 1 0.9963332414627075
24FD8F77-1609-4CC8-A02F-7ECEFB5007A2.1 1 0.9996986389160156
2B3E1431-2912-4A67-87DA-645FEF4918E3.0 1 0.999299168586731
54BF3750-2C58-4280-9C11-A149DA10E20D.1 1 0.9995224475860596
5A62B0C2-012F-4B42-B720-47DABF2C9386.1 1 0.9712598323822021
5F162E83-0BF3-4A1D-B3EE-13A2D49DEA57.0 1 0.999752938747406
6B6D781A-B76D-4518-90F6-957087E65152.1 1 0.9949632883071899
7239E42E-D03F-4456-A654-778148AB85A0.0 1 0.9966018199920654
88C07C97-EEC2-49A8-9A58-253FED46FB31.1 1 0.9974018335342407
90EDB00A-C39B-4337-8BA6-10240EA97888.0 1 0.9951246380805969
96997BEF-BA98-4E45-AF34-D9E9CFE93D16.0 1 0.9998480081558228
99B7B131-6C21-4458-B770-E0852F505A45.1 1 0.9997474551200867
B51FFBC5-AAE8-4E86-B213-471408989D99.1 1 0.9996528625488281
BA2D6E3E-3498-465C-8C8A-7ADDE1BF1D72.0 1 0.9967341423034668
BC8A1DD8-7CBC-42F0-8AA7-3BDBD3A77CAF.0 1 0.9998607635498047
E7AEA65B-1BD8-4304-8AD3-40E63921162C.0 1 0.9993895292282104
281F39FF-A690-4781-B216-7DDB413F77D6.1 1 0.9996567964553833
6320EB7F-8741-48C7-BDB0-4CF8FF9D3F2F.1 1 0.9997051358222961
6D646919-9985-4643-8FB0-10EF8696D5F0.4 1 0.9997852444648743
7398AA3F-D316-4F42-B3C5-5DBEF8032848.0 1 0.9937088489532471
79A3755F-617F-4CA9-9D9B-006247B0F556.2 1 0.9997486472129822
7D350E13-775A-44B0-9A85-4FE17073F9D6.0 1 0.9999078512191772
85BA7E58-52E5-4279-9609-61F15CFC30C8.1 1 0.9971874356269836
8CCBBB27-D897-48EE-8199-C6F83AD70AF9.1 1 0.9996650218963623
9540FBB9-7518-4971-93F0-57C05B85E8CB.1 1 0.9937490224838257
9C916B8E-3A95-44CE-BDE0-D6D7DF0189B6.1 1 0.9925180673599243
AB15266E-995A-4E5F-A646-3EEE0B07BEF8.3 1 0.9996747970581055
B908855C-AC6F-4B14-B76B-9BBB252CE67E.1 1 0.9997833371162415
BDE7F4DE-0E9A-4F08-A19A-C94E5E9115CA.2 1 0.9923369288444519
C6AF8F1B-9F38-4491-8AC2-4D9A8CAC1859.1 1 0.9997593760490417
CB66EA46-CFBB-4286-931C-923DFFAE90F7.1 1 0.9994818568229675
CE5A527C-0C6C-4EF1-9C2B-8A7AEA8D1134.1 1 0.9997807145118713
EFD6D61A-5DB6-42A9-9F65-BE878F4305AF.1 1 0.9981842637062073
FD768E95-E4B2-4966-BC4E-B2D5C05104A4.1 1 0.9987090826034546
0855D6AF-C166-441E-838A-37DE40B60BDB.0 1 0.9987241625785828
2DD6D225-2559-4B4B-AB7E-014DD5146492.1 1 0.999624490737915
3A32A411-E532-4BFF-A694-AA6F30C54520.0 1 0.9998181462287903
3C5209D5-6399-4E70-B0BB-ACB24C09C475.0 1 0.9959020018577576
3D086B88-E446-42C8-96EB-15604A267ADF.1 1 0.9987626075744629
56D3E335-DBB2-4DD7-B857-76C513B915A9.1 1 0.9997901320457458
619F36EA-DC79-436D-97D3-D0D1F1B95A30.1 1 0.9997270703315735
6C0E3562-B837-41AC-B5B0-4D6E633BE764.1 1 0.999713122844696
7654539A-30C8-4117-BFCB-05381F07F325.0 1 0.9980549812316895
85E2CA5D-0712-4F52-BC1A-FE9381084442.2 1 0.9965564012527466
AB36A84F-5AA7-4EE2-8B35-DD9002BC5D60.1 1 0.9998016953468323
B141A716-816C-458A-AD78-E85AEC5BDD00.0 1 0.9686628580093384
C61F575B-7780-4841-A11E-36BD53F4E51C.1 1 0.9997416138648987
E366B52C-3649-4C88-81CE-651CA40A578B.4 1 0.9979415535926819
E759CE23-8D05-4361-BA4E-4E5F574C3487.1 1 0.9997653365135193
FEFFAC9B-4756-4D15-8121-F1143CE978A9.1 1 0.9994692206382751
0B2066E6-8443-4AAA-B60B-FA1CD580429A.0 1 0.9999191761016846
0C0E7A51-56A3-4571-B79B-6558AD72A831.1 1 0.9977371692657471
4BCEBC00-B3EB-4C67-A98D-3041393A9087.0 1 0.9227301478385925
523E7F91-B7E9-4322-BD7F-0FD74B17D964.0 1 0.9975597858428955
5CFCB532-1D58-4517-9060-9FA53353F575.1 1 0.9986322522163391
681538EE-EC8E-451E-9908-726F9FD2C2C2.0 1 0.9970034956932068
68D91718-8383-4D9D-9525-5F6128F8E0C2.1 1 0.999562680721283
773C4862-27EA-4577-AC78-4BB65073812B.2 1 0.9989572763442993
8D57F17C-C5E5-4C96-ADD7-DE41611CFE76.1 1 0.9989344477653503
D0096E40-88E2-4423-8BDA-44EC8AABA785.2 1 0.9975761771202087
E7EFE327-1B0C-40D6-BAC5-9C2165F4E378.0 1 0.996932864189148
EA206486-AB67-4DF7-84F8-8FC35DB7F044.1 1 0.9993283748626709
F44466BC-B91C-4C95-A645-388D311B1E29.1 1 0.9996628761291504
4E7B85B2-883D-4DA5-8FCB-6160EDF2480D.1 1 0.9950810670852661
5A641A54-5880-49D9-A82F-088206BE6D61.4 1 0.9989112615585327
749F96E3-8646-43BE-9EB5-9B748A9206E2.2 1 0.9995942711830139
7CFF3688-9889-40A4-B1AB-3BA1E168C74E.1 1 0.9895222783088684
7EBCF815-804E-463F-B980-03F1B327DDAF.0 1 0.9842294454574585
AC12B7AC-2949-4571-9534-659777632234.0 1 0.9984110593795776
AECA1431-073B-44F3-8B4B-D6E2FF9129A0.0 1 0.9476301670074463
AF10D091-7CDF-4063-B889-FC11E80845EA.0 1 0.9998847246170044
B1FF770F-044E-4F8D-9056-5F3851F3255E.1 1 0.9998940229415894
CF7E1946-8C2F-4744-A0DC-A6F0C558F9CA.1 1 0.9978172779083252
D2D70B7F-5156-4A9F-9A89-09F974FD4179.3 1 0.9992200136184692
E0D53403-37D1-4DE3-A818-C6B2DA1BC318.0 1 0.9903879761695862
E5B58571-285B-44AB-AFD9-49F2F81CFEA9.0 1 0.9997701048851013
E9FC4CA2-FB2A-4C65-8F4E-F53179579B43.1 1 0.9996153116226196
FCACFB3D-5F37-44ED-BF0A-E3EAD3A0E305.0 1 0.9320029616355896
04D0FEFD-1B6C-4CE1-B235-1C5C3D804604.0 1 0.9995545744895935
1FF38BC6-6933-45DC-AE61-BA9D054F814A.1 1 0.9958330988883972
3DA5608B-9EF7-4C6C-AAB8-E15E89E2859F.1 1 0.9991071820259094
4DC39963-FAE5-4C82-9D88-DCD9783B5799.0 1 0.9932562112808228
4E6FAC26-871C-4FF3-86D8-45E159546F47.0 1 0.9945458173751831
654C50E2-5C6B-431C-99D6-FC4BE5288878.0 1 0.9569717645645142
6B6CF812-C455-4200-8848-6B7CA0CD86FE.2 1 0.9998825788497925
CAAAA9B5-7AF1-4E98-B685-47B882664818.1 1 0.9913039207458496
D384977B-B055-49DD-B6A3-411D281E4AC2.2 1 0.9993447661399841
DDFB9654-9F4D-4FF0-8D97-F740F765855B.0 1 0.9997757077217102
E6F45136-9AB3-42F3-A954-B0B94F0011BC.0 1 0.9997060894966125
E7455236-CFE8-46CA-93C4-A9518604CFC2.2 1 0.9992431402206421
F44C5CA4-5017-4012-978A-422EC953565E.1 1 0.9988541603088379
1EC90DC7-8533-4951-B5A7-75DC95FC3072.1 1 0.9270018935203552
61051A8E-75A5-4346-8F75-ADE4C3178815.0 1 0.9971202611923218
61C6EB71-2541-4A00-BEAE-311F3DD77AB0.2 1 0.9984079003334045
720C028D-9288-4D39-9C2B-A1AC5C40AEB8.1 1 0.9997517466545105
921DC62E-751F-450A-97EF-665E050997E4.1 1 0.9995927214622498
9F3006A1-F03B-4AEB-8CBE-487915A8FAE1.1 1 0.9170807003974915
B3149021-8CD3-4793-A5DD-028E1FFC7278.1 1 0.9990058541297913
BAB42530-C597-4002-91B0-0E84E6247B19.1 1 0.9997647404670715
CF87D82F-1A9A-4663-981D-50C36C22D0A3.2 1 0.9994010925292969
D0F2273B-26CB-46AA-ADDB-3EFF74516BF5.1 1 0.9995833039283752
DD55C24C-923C-401F-A040-4F9197896477.1 1 0.9992780089378357
E9F8D7C1-95C2-4090-B96D-E342964217FD.0 1 0.5092087388038635
FA7430D2-5994-4EBA-A051-794C2D9A411E.1 1 0.9992831349372864
0A4EDEF5-1268-4B48-8434-15326DF00584.1 1 0.9990602135658264
3A1AF6FC-4DBE-472F-BA4C-596027D3C600.1 1 0.9986653327941895
6AF0E8D8-5DDF-487C-9D9C-9D9DC67724D6.1 1 0.9998243451118469
6E8C8367-FC05-4D0D-90D1-11EA21C7DF52.1 1 0.9981551766395569
73B17D2F-CF44-4CB6-B982-088E516697AB.3 1 0.9960756897926331
7CB76980-2C42-4121-B215-FE0FF9F1352B.0 1 0.9711824655532837
86E86DEE-700D-4524-98A6-FF7463CF9212.3 1 0.9995375871658325
A771ED5D-31E9-4708-BBBC-1359B3B20D85.2 1 0.9997838139533997
B426A87D-F3C5-47C2-812E-7677477A60B1.1 1 0.9991737008094788
DF123437-9FF5-485B-A0C8-F6776D715F47.1 1 0.9991175532341003
E0108897-E0A1-48FA-ABDA-AF4DE7FBD1A0.2 1 0.9996565580368042
F5370DD4-34D0-441D-8151-CEF880A5F921.1 1 0.9475634694099426
F9294F36-A6D5-4F16-8441-E4585F7AE25C.0 1 0.9702833294868469
FF7A568F-75E6-465E-ADCD-803B422DDFF4.3 1 0.9976994395256042
0EE9E662-E2B5-4E69-8E9C-787E5AF40FD6.1 1 0.9995982050895691
24B3B0C2-87CA-483C-A88A-8D3C6F08B6DD.0 1 0.9774547815322876
4F8750B2-A859-465D-AA12-107D32B87F3D.0 1 0.9998478889465332
75CCFCA1-8304-41C6-B969-15A4B427952F.2 1 0.9997290968894958
99841766-6D25-4682-8BDA-DF9791CD2A9F.3 1 0.9991480112075806
9A0EEB6A-E0C0-460A-865D-E3F860C2D66E.0 1 0.997328519821167
AA973655-1766-45E9-AAB1-82C1667F0B26.0 1 0.9998144507408142
ACA29FBA-6662-4CA1-9D73-C783049934AF.1 1 0.9988616704940796
B290AF5B-D582-4327-9832-E2C9D339C357.1 1 0.9944156408309937
C680D8F1-7B35-4477-9155-CA88FAD5B6A4.0 1 0.9998905658721924
ECC7E638-BD3A-45D5-9815-8CBE23481A49.1 1 0.9994897842407227
0BE461ED-6303-425E-BD4C-717EB5441FBB.1 1 0.9996222257614136
13F2E479-7C45-4E0E-9953-D585BDDCF545.1 1 0.982988178730011
177219D1-8D40-4C6A-94F3-EF0CF472135E.1 1 0.9995077848434448
285DF3FB-4AEC-4801-AB35-CD51EBF44214.0 1 0.9995187520980835
31E5747F-289B-4C7D-AB9F-3A44A17DF582.0 1 0.9975802898406982
3A090085-2411-4ADE-B7D2-40FBE84A71FE.1 1 0.9989790916442871
47D3AF96-06A2-4C91-BB19-2682C48521F5.2 1 0.9995947480201721
49F85611-81BD-4D2B-B4E5-B30BE20F0F91.1 1 0.9998326301574707
73AA2B2F-02B3-4EED-ADF7-A083766CA1A1.1 1 0.9993997812271118
908F8688-8143-4E15-9700-5B0ED225B89C.0 1 0.9001659750938416
AE933A7F-BE09-455E-8BFD-6C5F4C7977FC.0 1 0.9996225833892822
B74F6CE5-0D4A-4771-91A1-26E531ADE471.0 1 0.9989635944366455
BABD814E-DF40-4ACD-B811-43EE1B232A08.0 1 0.9960893392562866
BABF6063-118A-4CC4-91B5-34F728A54427.0 1 0.9913627505302429
F3B5058E-C656-403C-AF92-87F4A0174D58.1 1 0.9987105131149292
FEA71363-BD4D-49AE-B21B-260262137365.0 1 0.994195282459259
4DBAC46D-3F09-4566-9D93-DED8FA5DFCF8.1 1 0.9980600476264954
544450C0-6366-4C5D-87B7-F27D338D0D7F.0 1 0.9536486268043518
6A4274CD-1E86-4CE8-8B2F-FA27BF604E88.1 1 0.9992066025733948
8FD6AC85-1720-4EEB-8C01-02665A70AE51.0 1 0.995213508605957
924EBFED-E85E-4D73-9366-291370E1A55E.0 1 0.9611309766769409
9C2FE990-A522-4497-ACA1-535A3BCDEE39.1 1 0.9997705817222595
AF9B1A26-4C13-4E59-A602-33D5FFAC900D.1 1 0.9994638562202454
B6EF2FD3-7712-4979-A963-BD4676B07E41.0 1 0.9890628457069397
BE4EF082-693F-4407-8C7B-F0BB04D00F56.1 1 0.9996771812438965
C2B2C483-3FAC-47C3-9A6B-E57AC33BCD09.0 1 0.9936254024505615
E11D4E1F-B828-4FEF-978E-1AAC91275E0E.1 1 0.9991633892059326
1D001E5B-406D-4361-B335-3238E1A3E391.1 1 0.9995194673538208
21F55702-843F-41E4-A253-9F15076C2316.1 1 0.9996533393859863
46590477-1CCC-4CD7-AA2A-E6FE1D7A6216.0 1 0.9815009832382202
4B0EAEFF-E26C-48A1-A8B8-C7E52B64B30B.1 1 0.999651312828064
5C436919-94FC-4992-884D-A54B3E4F5E1E.5 1 0.9933215975761414
762CE6E8-D350-4CA3-81F9-08CAD35A7344.2 1 0.9997001886367798
998E5412-67A8-4E6D-A244-670C255814B1.2 1 0.9995347261428833
A65DB705-E681-44E3-A23F-B94B81F9591E.1 1 0.9997418522834778
AB7BD484-7E6E-4E5A-BD76-8072F785A7CA.0 1 0.9961984753608704
B0436CB5-F31C-44E9-AA7C-3D95029DC57F.1 1 0.9995891451835632
B4257AFF-9C54-4E88-A354-3727309A7DBC.2 1 0.9929065704345703
D123468B-0794-465D-A98D-DA1CFA6DE0A3.1 1 0.9975506663322449
E481C1C9-4FB3-421C-B6C5-64AFADE8AC30.1 1 0.9997699856758118
F118C20D-40D9-413E-9313-A280303A2399.2 1 0.9998898506164551
F9BE0E8A-621B-4DA5-9707-3859053BDB06.0 1 0.9998983144760132
01850B8F-8DB0-4A4E-93F1-649FF1EE385C.1 1 0.9996954202651978
2FB11D2A-A1C1-4D3A-9769-635131991946.1 1 0.9993289709091187
3EF35FEF-A0AF-40B2-A8F4-E509422B0684.1 1 0.9997459053993225
4580F102-B0AE-4C94-B3D1-0B4A9AED61D8.1 1 0.9998036026954651
4FE612F3-51A2-4EFD-AE16-B1AE4202DCD6.4 1 0.9253162145614624
5E08CF7F-2FB1-4932-97E2-C37834A3689A.1 1 0.9991487264633179
7CF27083-C0D8-482E-AE85-249E67A3ABAC.0 1 0.9998470544815063
9364AC82-B43F-44D3-B5AB-2ABD046C2CD9.1 1 0.9997846484184265
96AC35E6-6937-4348-B826-351178E93504.0 1 0.9904612898826599
9875BE41-8A26-4686-8DC8-B5D4A240F43E.1 1 0.9987670183181763
99BA0727-0C13-4A70-9A26-A423DAE2611C.0 1 0.9687069654464722
9BA1A628-4258-4EB7-A54A-46432FF5A27B.1 1 0.9996262788772583
ED55269E-23A4-4222-9508-80306CEE8E5D.2 1 0.9994188547134399
ED62BBE8-D4BE-4327-A5C5-877EACD44C2C.0 1 0.9998946189880371
F22FEB17-C4F8-4D2B-8461-645D5FAA8101.1 1 0.9993705153465271
0DFFE775-FA4F-40F6-92CD-F926E22A236D.0 1 0.9984139204025269
14FB6163-0C81-4927-AAD2-D57C295B2C5E.0 1 0.9997624754905701
1739FC8E-7624-44B5-B411-4BD9D74BB33A.2 1 0.9985938668251038
65AABB8C-9AD6-42F6-A5B5-6E2EE32E3A9A.1 1 0.9998723268508911
7B9EC315-0535-44A0-A098-F59ECEB0E2D7.1 1 0.9964839220046997
CDBCD321-CF19-4FD3-97D2-42C11BF8ED5D.0 1 0.9676263332366943
D23ABF35-F91A-4B33-AE99-579D8D48FDB8.0 1 0.998350977897644
FF5B8966-BEB5-4D07-BA04-06CB836E7C3E.0 1 0.9997872710227966
0D4F1566-9339-4C7B-829D-C5484D7202B8.1 1 0.9993914365768433
122C5BC4-99FA-48E5-B365-25D33351ACF5.0 1 0.9997699856758118
24A9CD60-12E2-4387-B1E8-B0C3C17143FB.1 1 0.9995267391204834
2FC307E9-7AC9-4097-AEEC-AFF6A2DDE5FA.2 1 0.9997493624687195
A1C053E0-11D9-45E6-B670-76C66CDD7BA1.2 1 0.9991552829742432
A2954169-9CB1-4F0E-8146-4EDAAAD0C339.2 1 0.9995335340499878
A5CDD7ED-3A3A-4968-A2F3-069DC7C4BDA7.1 1 0.9994624257087708
C32AD35F-205E-46A4-AE9A-A993DA727F6C.0 1 0.9979257583618164
D4038330-27DE-44AA-97FC-7ECF159431FE.2 1 0.9991695880889893
E2033C4C-1661-4B5E-8FEA-B45E5D0F07DF.0 1 0.9061006307601929
E61EF176-C324-4BA7-BBAC-08EC6FF2ACBF.1 1 0.9992620348930359
F29553BC-DCEF-4597-A05A-C8D8A0B58C4B.1 1 0.9997530579566956
17EA8C2E-4218-4AB4-87C5-3ABAEBC776FD.1 1 0.9997678399085999
3F17E3C3-C84A-4924-AEC9-E6C5DAFD984F.1 1 0.9990147352218628
58CD3C04-CDAA-4749-952E-03158E983E3D.2 1 0.9995765089988708
59989971-4395-46A4-8298-703057A9F960.0 1 0.9966092109680176
59A82A5E-9DB2-4230-847B-3990076379C6.0 1 0.9971858859062195
6237EA6B-0C3D-4BC8-83AA-D6B4DF2358B5.1 1 0.9994187355041504
676218AB-408F-42F6-82D7-6634C47B058D.1 1 0.9990990161895752
822FB5CB-B856-490F-809F-123E5BBBCCD2.1 1 0.9988781809806824
88203275-65E2-4DE2-8D8F-778FBE1A799E.1 1 0.9961005449295044
89FD7F8E-1289-4E51-BB31-22FDECCFFFAB.2 1 0.999409556388855
99546EA6-E41E-4FFE-A134-A67E8453E888.0 1 0.994209885597229
DD2E18AC-FE00-4AB1-9B06-EA5815263B88.2 1 0.9997968077659607
DF5959C8-F398-405E-94E8-7ADF6648A57C.1 1 0.9995242357254028
15F919F4-BAAF-4FEB-9451-D636487BD166.0 1 0.9997621178627014
1F895C3B-2310-4363-97CD-5EFCAF1DCA89.3 1 0.9997188448905945
36D3AF96-85C0-4DE0-A733-1C5CADD991D7.0 1 0.9084396362304688
4EDBE782-3665-4C84-80FE-E2F7A620DDE3.0 1 0.9979774355888367
64AD6FA5-4004-4F25-BE6C-46F7BC751138.2 1 0.9993359446525574
6ACCA434-D3B6-4506-B52E-6CD38BFD48A7.0 1 0.9998892545700073
8DD51D57-27D5-4FE9-B418-5CFB85A744A3.0 1 0.9999148845672607
91DF6A4B-0376-448C-90C9-CC3867AC9CDA.1 1 0.9996422529220581
96ED7F4E-8F8E-4523-8C3E-7A583D842029.0 1 0.9989963173866272
9D1F68E0-3B89-4929-878D-35AF14E9C8C9.1 1 0.9305542707443237
BAB59A88-72BD-48AD-A57D-0686A3788213.0 1 0.9965975880622864
C75DEB99-08BD-4A73-B96B-DDA58C5E75CD.1 1 0.998691737651825
CD2270CC-8349-415B-9B04-0BADB98224B9.0 1 0.9993731379508972
ED2E1AAF-D09E-463A-B139-0AE610A54E4C.1 1 0.9989452958106995
F1E3F127-2FCD-4599-AB8F-515EAD7A8976.0 1 0.9964046478271484
02F4F102-4743-46A6-86F2-74EE6AFD7B22.0 1 0.9892688393592834
0D277FA2-F4ED-415B-890B-5502625D0FCC.1 1 0.999669075012207
20C91460-87FD-4285-AE2A-F29713F023EE.1 1 0.999922513961792
2A63887E-A1F6-425A-80F0-D727BB51CC10.1 1 0.9990389347076416
39520BE2-2262-4817-88C1-02849D5E04D6.1 1 0.9994440674781799
4C63C201-4812-4B2D-8A19-77E412BDAD6D.0 1 0.9990692734718323
5BDB8226-E844-4953-B9F0-1F466F6CC7FE.1 1 0.9993419051170349
77DD1E8F-08B5-498E-B484-4C9E7E6C2DFD.0 1 0.9998749494552612
7D7DC6A7-5C30-4070-B298-EA80593DF151.1 1 0.9998096823692322
939ADC40-4E43-41D1-B5B8-1EE5EA08A178.1 1 0.9992017149925232
A8E2F488-4241-4FAE-B0B3-01D762C19AE4.1 1 0.9998376369476318
BEE9D4F2-B6B0-4F3E-8E72-2FE33B76A1C3.1 1 0.9993786811828613
C144F847-7FEC-4450-AE8B-E5A8E34BE142.1 1 0.9991918206214905
C5D5C9E2-32C6-4D7A-8F65-483426355BE9.0 1 0.29878121614456177
D5E66EAB-B33F-4A32-9AA8-405C1155D855.1 1 0.9997041821479797
DF61EE70-3ABA-4BB0-AFEF-E358BB7F49C5.1 1 0.9994114637374878
E8038BE3-82BC-42A1-B904-56BCC20C3C92.0 1 0.9966375827789307
EB86AF4E-29F0-48CC-B80D-4413556A7588.1 1 0.9985968470573425
022E35C6-B984-40B0-AE99-DC68FE33AC6D.0 1 0.9969307780265808
04233EE8-8B89-444A-8DAE-6AD81BCE6FEC.1 1 0.9990897178649902
0AA6375C-9079-4429-8A9D-A42CF09340D5.0 1 0.9999101161956787
324D78CC-2A95-4B52-9325-0AA3FEEE3251.0 1 0.9995893836021423
420EC5FF-86A6-40FB-AA80-023C5D3CA23A.0 1 0.973665714263916
55F1B70A-7AF2-451E-826A-9720F73E5F42.2 1 0.9996839761734009
5C0CFD87-4FEA-4F33-B11D-E587ED7C5E96.0 1 0.9991282820701599
82A21461-1D79-4B27-82AA-F673F458CDBD.1 1 0.974414050579071
8C0F3D66-E134-4A7F-A05A-3C6BA9946C95.0 1 0.8458985090255737
988F664E-0859-474D-A32E-3B9A2DD2EE85.1 1 0.9989967942237854
C4519BB4-32CD-4C94-AB0F-82A29983C52C.0 1 0.9938204884529114
C516D3A7-3F4E-484E-AAC9-9E4B10316B9C.3 1 0.9668501019477844
C7AD7EAA-34DE-4D21-A94C-DAE28F78579B.0 1 0.9998124241828918
E021E4EF-975B-499B-AC5E-A5E185511B69.1 1 0.9995875954627991
07AE1D0E-6F48-4B0B-B98E-3D0D33959E04.0 1 0.9918451905250549
16140C90-607B-485F-93DD-A8FC0E89C1D6.0 1 0.9999456405639648
17B342A9-E1C8-49A6-BF40-684FC430BD6C.1 1 0.9996121525764465
19A33A5F-DF17-47C7-8D8F-759877E9236A.0 1 0.9998674392700195
2D5F6293-2E59-4C8B-9BAB-781D06ED708F.2 1 0.9994531273841858
33882104-A30C-4B41-8CC6-9A87737B791E.1 1 0.9997959733009338
454D4C9E-21BE-4AEC-A33D-533DDDE24411.0 1 0.997467041015625
5D920BFA-F0B1-4E71-9396-E8279D48C881.4 1 0.9997687935829163
91BCF65A-F543-4C76-BFF5-A2F7113BB135.1 1 0.9980778694152832
99B64D7B-A788-4539-9901-5775955FD789.1 1 0.9938411712646484
A83611FC-0E51-4350-9306-F123571C040D.0 1 0.999854326248169
B75567E6-AF7F-4B71-BDCA-6360C711CFC6.0 1 0.18373896181583405
CBE2E4D2-1AB4-4DF1-9BCF-922FFCA20F75.1 1 0.997222900390625
D4B1548F-F524-4A80-98F4-B3DF8380F780.2 1 0.9991858601570129
D68A653E-C442-4197-B33D-22903E8A4815.1 1 0.9996340274810791
02368F33-A7B4-4ABF-8E3B-CFB6A89584D3.0 1 0.9826437830924988
0792AE13-D791-4A03-A48E-F0E9760323E1.0 1 0.9999053478240967
2733095A-AAED-49C0-B1C9-D865A51AAB39.0 1 0.5784906148910522
32547EF9-E2AE-464B-B2C9-5E55DBDB13CC.2 1 0.9490898847579956
3307C64A-3854-4F32-A3E9-C22BB842C0D2.1 1 0.9996834993362427
478F751F-D97C-4597-8CA0-18CD17097912.0 1 0.9985128045082092
4973A741-649C-457E-B8AB-CB7D81104A27.0 1 0.9932004809379578
5A09FE85-49D0-45A8-A8F9-21B49D29593B.0 1 0.9992042183876038
7E0469C7-3355-4E69-BEA1-DA851BA5B210.0 1 0.9995988011360168
8FC3C6AA-544A-4E00-80B6-EBCA5A8D469B.1 1 0.9990052580833435
908FC76E-38D7-4D85-B70B-E4C36A17E96F.2 1 0.9983944296836853
B20E188C-60E9-4E50-91D0-32CD440CB020.5 1 0.9949212670326233
BF013408-9E76-4152-AC7C-392ED72BC66E.2 1 0.9986754059791565
BFF31701-FF2E-4871-8EE1-0F789762FD63.1 1 0.9979935884475708
E2C4485D-90B0-4EEB-AF7B-FBCB8EED26FA.1 1 0.9981091022491455
E60AE9B1-7594-46F6-836B-94EC223D175E.1 1 0.9986351132392883
31A672A9-D0AF-4D8D-A7F6-71B28F55E0FF.1 1 0.9996148347854614
3EE34060-55B1-4020-9606-34AAF5CE06B2.0 1 0.9997755885124207
4782758B-7C52-430D-ACE2-01BB03C37D08.0 1 0.9998006224632263
4C929C92-95F8-4794-97D6-09FDBC3F9638.0 1 0.9998778104782104
5F06198A-044C-410F-8A72-06EB823328F1.0 1 0.999079704284668
6F57E897-C9EF-4FA4-8975-D51464C672F3.1 1 0.9982619881629944
7B96B1F8-0221-4ADE-8857-9285A83C8289.1 1 0.9997801184654236
8C883E9F-64AD-43F3-88AE-3037D2A60112.1 1 0.9996001124382019
95973CEB-D491-4533-9C3C-8D8DC6D14AE4.3 1 0.9810340404510498
9803AF6D-10BF-483D-83A4-C55C1FF8A46F.0 1 0.9998596906661987
A2E69A9A-199E-4E60-8293-F7D6748CCD54.3 1 0.999455988407135
AAE1F830-4A66-4848-86EE-804F00F2272E.0 1 0.9995456337928772
D5516B52-887F-4161-B128-8236AF43D0D7.2 1 0.9995192289352417
DBE7182C-0513-49E0-A360-B9B19B4B4D64.4 1 0.9993314743041992
E8F2EF0C-7293-4FBB-AC2B-9CA62C7751D0.1 1 0.9974430799484253
06185AC3-9C7F-4446-A470-C657486BC6CA.2 1 0.9174833297729492
3E3829E3-0737-42AC-B5FE-DBF8163F8AF4.2 1 0.999782145023346
4D25AFD4-927F-4FC2-8A6D-61932080CFFF.0 1 0.9998370409011841
5E49687A-9CCB-4262-A602-1255B1F82372.2 1 0.9995480179786682
751A06D6-B1E1-4E16-8AD2-33159FE3931C.1 1 0.9994516968727112
95005407-8D71-466A-8DAC-C2766DE91774.2 1 0.9998323917388916
96BEF824-0364-4E86-ACE5-F0B8784408BB.3 1 0.994601845741272
A02252FA-E4FD-471A-92AF-A96E2D433EDE.0 1 0.9995039701461792
A7E164DB-7D1E-4C08-B855-B178ABC3DE96.0 1 0.9973040819168091
B9EA9817-ADE6-46AB-A462-EE5200F91A32.0 1 0.9932229518890381
D2F169FA-9C68-421F-8884-24530D0AD01E.1 1 0.9977153539657593
D7D5688D-4EC7-47D4-8682-2838C45A24ED.2 1 0.9988402724266052
DFFD1566-3B92-4955-BD23-EF0F2426DF6A.0 1 0.9817460775375366
E0404592-D10E-405A-9656-DFD0A6F43837.1 1 0.9996203184127808
E2BC606F-0ED4-45FA-B68B-868EBB6E07C2.1 1 0.9983539581298828
E5F6C0DE-F558-4577-A467-EF44E588E06C.1 1 0.999785840511322
EE369E31-580D-440B-B843-EFBE3A8F518F.0 1 0.9977861642837524
227949E9-B749-4415-9B88-445AC96A746C.4 1 0.999488115310669
23FC19B6-4B1D-41F6-A02C-3EE5DC8B49F8.1 1 0.995913565158844
37770FC2-54D5-4BFC-BF6C-B77AA2AF435A.0 1 0.9971753358840942
436D4432-E476-416F-B9E5-7D7F4863ECCF.2 1 0.9995074272155762
86E93F99-808E-415B-94C2-BF5D0E9ED5E9.1 1 0.9996390342712402
914F5154-9A11-4B6E-9FBA-2E38F1EF490B.0 1 0.9998379945755005
AD7831BB-2383-43DC-AF11-200C5C0F32CA.0 1 0.9960072636604309
C4E0518A-BB7E-4D1C-B20D-C74EEB441048.1 1 0.9570521712303162
C5F8364E-11DA-493B-9A71-0553136553CE.1 1 0.999735414981842
C6DC4A0A-59DF-406C-8AA7-6959D8FD99A7.1 1 0.9996030926704407
DB0EE5AB-8152-4611-8338-F8BC9B74669F.1 1 0.9957364797592163
E34481E0-C76F-4734-9262-49265A66D988.0 1 0.9998828172683716
E7CFED6A-8D1A-4A30-8EC6-81BCD41B24D1.0 1 0.7478721737861633
EB683C5D-46CE-43D0-9E79-E03AE76CFDFB.1 1 0.9997063279151917
F23E512E-9E7C-47E4-89D4-1913215F8850.3 1 0.9980255365371704
FE98B151-E430-4557-AFD1-D98C7B6A642A.1 1 0.9977819323539734
09292130-DD2E-4F41-A57D-20EC037E943D.1 1 0.9994462132453918
156F4E7B-495B-42FC-BA51-D30267155A21.2 1 0.9976894855499268
272637F3-D4F4-42AA-8956-EE86262666B8.1 1 0.9995323419570923
2852D7D6-3A3E-412C-9C8E-BB3D81B21B31.1 1 0.9991624355316162
2FFDD591-6014-4048-97BF-286BC62F7C99.1 1 0.9911207556724548
3E8A423A-251E-4927-9ED3-1ABE4AC3CF84.2 1 0.9989966750144958
3F8637BF-6953-4A57-8E05-3F8593083481.0 1 0.8019077777862549
436451E4-68C5-4F97-897F-3CDA30837E18.0 1 0.9996471405029297
6161DC38-CB70-4DB2-85A5-824DB774C231.0 1 0.9962875843048096
7E9E2E6B-4A60-4CCA-AB69-FDF2738C4162.1 1 0.9990963935852051
9C1DC686-95C7-4837-A6D6-0818C5B5F84A.0 1 0.9917033910751343
B90C9DE8-BA4E-4EA2-BABB-059D5964B196.1 1 0.9996155500411987
E4BA3ABC-F8EF-465D-A1D6-9D179D87D7D2.0 1 0.8986096382141113
ED55F515-9962-4BCB-AAA3-8FB3E0973F75.2 1 0.10776760429143906
F50FA9EC-93D6-428C-BCD3-FAD6B3A647A3.0 1 0.9996709823608398
1F883F28-3A81-48A2-8DA8-88197B02C96A.0 1 0.999883770942688
20F34AB0-0834-470A-B980-7ED3073B3396.1 1 0.9995219707489014
34510AE3-E1FF-4276-B823-1A69408D0B35.0 1 0.9898712038993835
7E7342F3-5FA9-498D-A54E-9BF4E22E9FB1.0 1 0.9823333621025085
804A4901-6442-46ED-9BCE-33498208E6BE.3 1 0.9994862079620361
99378900-E6A1-441B-8FD6-BEA29B745DB0.4 1 0.9995816349983215
99A2FFAF-0D24-4A2A-9604-991EB64828E6.1 1 0.9992966651916504
9FABEBD2-2C15-49B8-B138-B729D7948D78.1 1 0.9685888290405273
A9760784-F5BC-4472-835D-A66C4AF48B2B.0 1 0.9998795986175537
C2B72184-153A-40BF-AA1B-24FD569F1C3E.0 1 0.9999041557312012
E9D0DBF2-4BA1-4582-A136-A16F795B045E.0 1 0.9965470433235168
F8682536-7821-409F-8A44-C249E3E769A6.1 1 0.9996355772018433
FBD8787C-BAA2-4BF7-B8D6-8BC68E7FE273.0 1 0.9982079267501831
0E7AB281-296D-408E-8D9D-9348DB83EE9B.1 1 0.9993606209754944
1896888A-C249-4E9B-BE79-9F7457EEC6E6.1 1 0.9995130300521851
21E535AA-F442-487B-A2D7-C3FFCD0C5472.1 1 0.9980226755142212
34CAEC6E-9D7F-4E97-843B-EC850C28E442.0 1 0.9998289346694946
4DBEB4F1-9281-4474-8ADC-7B12B10241C0.0 1 0.9999409914016724
599BE262-9906-409B-AD22-4F0AA4098AB4.0 1 0.9983382225036621
5D9FE7F7-B66B-4847-AF39-4FBAAD601D6D.0 1 0.9920762777328491
6B5B4962-5776-403B-B15F-D37458370374.1 1 0.9997652173042297
6E0D8448-5273-43D0-AB4D-6EF7ED86155E.1 1 0.998525083065033
6F6F3F38-FA12-4021-BDCB-E020E04E3C99.1 1 0.9993641972541809
769E81AE-0655-4ECE-A519-58F7F372DE16.1 1 0.9052704572677612
A918D173-1CD6-4794-A72F-1C2A88BE5A12.1 1 0.9982089996337891
FF7FC7B0-06DF-4BFD-A73F-1D482974A945.0 1 0.48792582750320435
18D3E435-9263-4CA4-914E-97968A84CF37.0 1 0.9997041821479797
226583CD-053F-44C5-88A4-4D66C0251113.1 1 0.9983866214752197
44A70D95-B816-44DD-9FCD-209DA3717BC1.1 1 0.9989416003227234
44B3F2D9-8A2D-4E36-916B-595AB18DB150.0 1 0.9978528022766113
49931708-AB1E-45A0-9D68-9D08F291FC1C.1 1 0.9991934895515442
57F0B04B-BE0B-497F-ABC4-E614A79E08BD.0 1 0.9633274078369141
622CEE8A-1810-4039-AF37-E438BC27A572.2 1 0.9970054030418396
6312B52A-499A-4536-9BE5-9B9BD0286C04.2 1 0.9966301321983337
69558F3F-61A4-4B8B-B229-14C4D6FC4D08.0 1 0.9943881630897522
83801D59-AD54-475B-A8A7-5AEB151183A6.1 1 0.9963337182998657
84D7238F-209B-4A99-A09D-B19256A3D760.0 1 0.9998087286949158
91B16913-09F9-4866-97CD-7133EFFAC6E3.0 1 0.7571871876716614
A3EDA255-030C-495E-A0FF-A11B9EBB33B2.1 1 0.9991165995597839
BDD173A8-AC36-4218-B445-461D3BE9C3EE.2 1 0.9993059635162354
05E31173-190A-4265-8B05-24B3700C7A3B.3 1 0.9933314919471741
0AFEE34E-7DBC-4968-8C6C-919116059B3D.1 1 0.9977149963378906
1BB530A1-2777-4581-8A5F-4F8E0582B187.1 1 0.9967398047447205
22F39C31-30F3-4BA3-A5D8-B0ACADABE7CB.0 1 0.9996986389160156
27A54C8A-0C8F-4F33-A8B5-644EB59261B5.1 1 0.9996377229690552
398A379E-CDC0-4AF5-AC8B-A4B644B5ED73.0 1 0.9997939467430115
3B4A5942-2A16-4044-BBF8-FA98F40982C8.1 1 0.9973238706588745
616D724D-3216-48AF-B836-9A9F61E5DCCE.0 1 0.9977082014083862
68452BCA-5D82-4219-9BAC-A4B75BB59459.1 1 0.9988382458686829
737BF85F-C3AB-49C7-95FC-5699F5DE03BD.1 1 0.9993368983268738
9F30F22B-60FE-4723-BB8E-82EB834CB174.1 1 0.9997585415840149
A2230F60-FA53-40E4-83E3-1AE4A27ECC65.1 1 0.99755859375
BC9B695A-7DCD-4B4D-93ED-7ADF73B90757.1 1 0.9991844296455383
C161F055-D382-4E42-BC93-8C314E8F906D.0 1 0.9930593967437744
DE46005C-8842-41D2-B136-FCBFEACE13E4.1 1 0.9992032647132874
132C2D99-E857-4555-B8C1-7327788A39BF.0 1 0.9998525381088257
1A319E5D-E9F0-420D-90EF-F869034A50DE.2 1 0.9990257024765015
2135B434-59C7-4431-AE88-E0525D0447E8.0 1 0.157108336687088
3EEF64FC-7284-4205-8793-15B4F961529A.1 1 0.999053418636322
54AF03BF-461B-4173-8395-1614586F7CFD.1 1 0.9969983100891113
9CF4A0A2-EDF5-4493-B6CF-12BADFF5D161.0 1 0.9883544445037842
AFD0B2FA-BFAD-4096-A82A-8489A5464F83.2 1 0.9996492862701416
B2286F22-0773-4E2D-B634-1A1BCB7B05E1.2 1 0.999114453792572
C5743818-5828-4B96-925A-F6D2537F3666.1 1 0.9982578158378601
EE86C85C-AA4E-46CD-A65F-4CA42ADC32C2.0 1 0.9605993628501892
F2EFF219-48D0-4FF4-9F05-FCB5CC7583D9.0 1 0.9689278602600098
F3949627-C4BE-4E55-B5BD-1242840D91D8.3 1 0.9990100860595703
F982D95E-87B3-4DAF-BDE5-BCF48AC144CA.1 1 0.9998213648796082
31E65FBE-EF6D-4A58-8520-515DDA0A4629.0 1 0.9894983768463135
3C73E225-9725-4AD7-B38E-29A2A5B6AD7D.0 1 0.999825656414032
43A0D6CC-15A2-434E-8F7B-5CEBD3B3CD71.1 1 0.9995330572128296
4E6BF6DC-C06A-4BC8-87A1-D3319BB759DA.0 1 0.996371865272522
5794E5B9-726D-451A-9DD6-825FC47CA692.1 1 0.9996670484542847
76F3908D-0FAC-4088-8863-1F20D4CBA5BE.1 1 0.999588668346405
79BDB318-A65E-49E8-BC3A-8E00802D662E.0 1 0.9998551607131958
89558832-6D89-41BA-8A83-129CCA1AA9DA.0 1 0.9937775135040283
A77F7B77-0730-4983-BBC2-DD7CF56409A8.3 1 0.9988186955451965
AB11D88D-BC3B-4A02-9A44-20AEE50100E2.1 1 0.9984984397888184
D7E4E18B-8E1B-4BDA-8223-E4F56AA14A4F.4 1 0.9969372749328613
DEF13B20-F898-4F61-B25E-1CFEE6BF3F9A.1 1 0.9977169036865234
EBF0D5C3-4E9F-401A-9795-E560FAEB6D0C.1 1 0.9998371601104736
FFF35CC1-9B56-4283-8E82-D8D9E2F2ADC8.1 1 0.9993481040000916
13A562A6-6D7A-41E9-B0E1-FB75F7119C70.0 1 0.9990015625953674
1C449CB5-C510-4AA5-8215-06CC568EC9F0.1 1 0.9991029500961304
42653E84-CA50-4174-B902-D9D4CA8D60D6.5 1 0.9980095028877258
42CBA549-DDAD-419D-A72D-28EA6917475D.0 1 0.999745786190033
55ACD1EF-E147-483F-A201-F9DEBDF86B7A.2 1 0.9998326301574707
61EA13DD-38C9-42CF-B1CF-586C690B0FF4.2 1 0.9977093935012817
7FD26697-98C8-4304-9860-0583E4894021.0 1 0.9998394250869751
7FDB69DF-A04D-45B3-9AEF-22F98D2D533F.0 1 0.9997251629829407
9BEB6F35-5420-42EC-8981-C10C2D3AA1EC.1 1 0.9989967942237854
B7A3AB1B-3334-47F4-9852-BBD04CDDFA27.1 1 0.9993102550506592
B85F24FC-E30C-44D9-91FB-2E5A95B89240.0 1 0.9975097179412842
C07BB6E3-1277-4604-A29E-AB76DC746D9E.0 1 0.9995421171188354
E13C552A-91C0-4A8C-977A-88B930897D39.1 1 0.9984269142150879
F237482F-D01A-4DC4-8A3F-AC3C51BE9F72.0 1 0.9952934384346008
107DE23F-34D6-4FB5-9405-687E39DF999A.0 1 0.9997244477272034
219775F0-4D85-4619-BCA4-63F1289BCF69.3 1 0.9988143444061279
4DB2E139-DFCB-4013-BF9D-E3AE21C079E3.0 1 0.9987133741378784
650A258B-CF93-4C41-AC88-CBB496AD6897.3 1 0.9997673630714417
9C757562-6663-4408-AE75-44F900C81FBC.1 1 0.9993534684181213
B627D2FD-428F-4488-91AB-1E0BAD02C1BB.0 1 0.9979804158210754
BDB8CD43-AE79-43FF-9061-3DC9E4B6894A.0 1 0.9998829364776611
D5B7FBAC-E038-4DFC-8BA9-CB879F9F9014.0 1 0.046304915100336075
DEBD8A83-7FF7-4665-B1A0-C42E75671A3D.2 1 0.9993239641189575
01261DAA-F992-43F8-B9EF-C56288CF5CC3.1 1 0.9983935952186584
0A5F1776-D917-47DA-91F9-C81DB9DA1127.1 1 0.9990954399108887
14C17904-9AE1-4BDA-B1B6-0E098490FB72.0 1 0.9998705387115479
323E7FF6-E650-4F96-9839-33C48E2E14A2.2 1 0.9982162117958069
35902E22-BF05-4EEC-8167-0462FC5E8B86.1 1 0.9996615648269653
4C6F8677-585B-4138-BF0B-11CD1C286D2F.1 1 0.9995036125183105
5D430182-CCD6-4075-B4EC-668E26EF0246.0 1 0.7831083536148071
6325965D-44C0-483E-8D12-67F8B695E2C4.0 1 0.9197133779525757
8219313A-A626-4A73-8A96-2AAD6F8FE462.2 1 0.9995304346084595
8AA2BFD7-6076-4FD5-82DD-C4864BC43DEC.1 1 0.9994184970855713
94AF2837-B042-43DA-BF4C-6C3B1EDD27B1.1 1 0.9960830211639404
B8F80F5A-4778-4D15-8E2B-5BD0AAC23581.2 1 0.9996048808097839
E4C3FF78-4ED8-4412-B335-84D4518A3010.0 1 0.9693227410316467
FFCF97B4-ED7F-496D-91DB-3CFC18B48BAB.1 1 0.999849796295166
2B674F47-E51B-4CBA-92E8-CEA2E50F024F.1 1 0.9995500445365906
3A9C5D9A-A396-40B7-9FEB-904E3955CC59.1 1 0.9988657236099243
3B8222EA-A6AF-4C6E-BF4A-2C8459AB9919.1 1 0.9516294598579407
4860FB98-8F13-4DDB-A54F-73E018D1C08A.2 1 0.9994377493858337
8806294F-80BE-4CAF-A8FD-376FBD8DBA96.1 1 0.9995760321617126
88E57C93-1FE0-4DDF-954E-FEDADFBDA7A0.0 1 0.9970441460609436
9C7FD5F2-D216-4E08-A1D1-144667FFC2A9.2 1 0.999750554561615
A41EE234-E818-4987-B72D-876853F9088B.1 1 0.9992142915725708
A49B82CA-8174-4BB7-A3AF-DD4552E4BB1A.2 1 0.9998334646224976
A6D874AE-96CA-4AB5-B2CD-4ED2D1BD9453.0 1 0.9594283103942871
B05AB48D-FB74-4681-8E2A-5C9AE7245243.3 1 0.9975706934928894
B921A06B-8EF8-4538-A281-8EFAD389881F.1 1 0.9946098327636719
D86C398B-C81B-47EA-9662-3C4E93737C91.1 1 0.9997456669807434
F30CD822-2076-4C39-AA8A-42126C9469CE.0 1 0.9990079998970032
F388B7C2-F29A-4BFC-B0E6-C83569A0C66D.0 1 0.9991305470466614
0CC3789B-0E5B-4890-A037-9FFCF5F86EAD.1 1 0.9983737468719482
1DFFBBEB-D763-4032-AE06-58ECB6114B4C.0 1 0.999822199344635
2830E17B-DFA2-4318-9BE5-DFB24EF678E8.0 1 0.9999326467514038
2D653683-C8A5-454B-9CAD-4EEF9B3D64B6.1 1 0.9885826110839844
41F791DA-774E-44CB-843B-97A6DA198FBA.3 1 0.9993189573287964
4C0A345F-1226-4963-A113-E6E15124A5B8.1 1 0.9995508790016174
57F0462F-85B2-4BA8-BF49-1BE7C49A4392.2 1 0.999769389629364
7F465952-9287-4663-B42A-088696C93F6C.0 1 0.9945892095565796
7F92780C-12CE-4553-9FCE-8C4EF830012A.4 1 0.9997442364692688
89E79F23-E424-4A49-8BA1-9AFB8DBAE35D.2 1 0.999778687953949
9C5DFE71-0710-447B-8C01-687FC88B1301.0 1 0.9899542331695557
BC55E32E-9402-476E-B75E-C4ECA1F0CD95.0 1 0.9997217059135437
CCEB1419-F01E-4982-A643-CB5352CAFDEE.0 1 0.9998255372047424
D02FD0E5-FAB0-4A17-A095-8D5DDE59E3D9.2 1 0.9997840523719788
D8F27D9C-A885-42F6-A6DA-0109F6F76778.0 1 0.9983787536621094
0AF5E77F-B149-4211-ACAB-86BD0F4C662B.1 1 0.9805076718330383
14DCDED7-FCAF-4725-8747-653D218CD7D2.1 1 0.9995877146720886
213AD2C8-1FF7-4784-90CE-79F43E60C9FF.1 1 0.9994595646858215
4196949E-3F31-4DDB-A245-6C24BFD2C785.0 1 0.9999436140060425
523C5DAE-1004-4E4D-8313-019383B539A0.0 1 0.9998230338096619
712C48D3-4246-48C2-B5F9-A09C3DA1ED64.0 1 0.9923375248908997
765771F8-029E-483B-AECC-A32451EED2F6.1 1 0.9998149275779724
778408B3-7BE2-4272-AA13-54CDDBAFF754.1 1 0.9997290968894958
97F18DC9-08C1-49CA-BE12-3B27A08071C3.2 1 0.9986733198165894
A141D5FD-F1BD-4781-BFC5-977C64973DFC.1 1 0.9991326928138733
AE44F5F4-F77C-4877-B39A-BDD7249284A5.2 1 0.999568521976471
B101167C-4D53-4E77-A473-F62DE3EB736F.1 1 0.9991069436073303
C0AE033C-6902-437F-89E1-AAD78F58A7A6.1 1 0.997052788734436
CC376FAE-15EC-494C-9C65-982F59B1AD74.2 1 0.9991360306739807
E655779A-F99D-4DEB-885C-4A7BA4BF365D.1 1 0.999582827091217
FD239229-0BB2-4A37-A597-7B3142A3EE90.0 1 0.9999154806137085
17B10611-72F2-40ED-8EA8-2C03C647716B.2 1 0.9997339844703674
19061112-2EA8-466A-B767-F47CE62E1B88.0 1 0.9482100009918213
309EEA08-D9F1-46FA-9440-7A79D7FF06EA.1 1 0.999397873878479
67833823-F31B-405F-A6C2-E5497375AE49.0 1 0.9993574023246765
69E65724-87DA-4FBF-97CF-8A09F7B934F2.1 1 0.9976232647895813
6EB0A404-F983-4997-B0E7-0FA7891C8F4E.2 1 0.9992069602012634
771BBBDE-7FAF-4D44-B10B-04DC75200A23.0 1 0.9997507929801941
979D3FDF-5212-4B36-8B51-BC772646A61F.0 1 0.9998598098754883
A6F69808-3E3C-4046-A154-096C40CE2B11.1 1 0.9995697140693665
AABE17FD-AA42-47DB-811F-A4442573B941.1 1 0.998375415802002
B9BBD82E-7C00-42F3-80C7-16FC61D4BB46.1 1 0.9089272618293762
BBDDC7EE-BB51-4470-82A2-B5BF16C6CC26.1 1 0.999036431312561
CE7F8E5F-8F39-4148-A25B-EF4B8116948C.1 1 0.9998346567153931
EFBDE2B0-D946-4D27-84AF-6CCE77E94438.1 1 0.9803171157836914
F0F56487-FF42-4B10-9CD1-A8C10293E104.0 1 0.9995810389518738
F5321863-9F62-48D9-8E6D-F3E0ECA0E21F.1 1 0.49188610911369324
F57D97CC-F1F8-4ADE-B2EF-0AB698FE026F.1 1 0.9992594122886658
FCA16667-E426-4BA2-8BFF-0C61136C4023.1 1 0.936712920665741
38B47E1E-7D47-4A90-8930-01AE95FB8D5F.2 1 0.9994825124740601
3B49CEB3-E901-4899-AA66-4C7AB94AB5DE.1 1 0.9991607666015625
44539815-DA69-458C-BF22-C68DA26F09A8.1 1 0.999634861946106
6DB9B925-E5B8-47EA-A93F-59C1AA76C6C0.2 1 0.9997797608375549
7F32F317-E1FA-42AD-BF84-FDFFCC687A07.0 1 0.9999001026153564
88CA5448-AB28-4518-AAA6-43F4BB99B5AC.0 1 0.9191112518310547
A787B21B-B6C6-403F-8375-F5E0F8117DE3.0 1 0.9734095335006714
DEB77A1B-1074-4FA3-B2E2-56CEE91DDDB6.0 1 0.583920955657959
E2356320-FC91-43DB-8FA6-F048F3CE138A.1 1 0.9999094009399414
E8DC0990-6E0D-488F-8A6F-02F820439672.1 1 0.9982841610908508
ED44C345-20E4-48E5-8634-DC1875084999.0 1 0.9957767724990845
F6C113A6-138B-41F9-8565-8490D0A3CC44.1 1 0.9974068999290466
F8E56204-CB88-46B7-A2AC-6B0843F1DE49.1 1 0.9978918433189392
02B49BB8-746E-4F36-B67B-137BD3B43CF7.0 1 0.9958512783050537
1384ABE0-30CE-4547-8599-739EBBBB4A76.0 1 0.99763023853302
3DBA3219-C632-4A80-BB61-FAA4B1A6F112.0 1 0.9585142135620117
47EA2007-9AA9-4062-A35C-E83548B38305.0 1 0.9976927042007446
59FD4987-C561-47DF-AD8A-AB14FE935086.0 1 0.9997130036354065
6BC276CC-5D56-4C60-9580-6D132D86E957.1 1 0.9981799125671387
8B8AC4E9-57A7-4913-A843-EC4752A61D01.0 1 0.9998602867126465
B7313D5B-B497-49AD-AB0F-654D9E724F33.1 1 0.9995471835136414
BCCA6AA6-3659-4ABF-932F-A8E0D66B9477.0 1 0.9938753247261047
D1DB3310-6691-4618-86A6-1BCDB082C132.1 1 0.9993007183074951
E0FD23AE-2A0F-4FD3-A9D2-B35F596983A7.0 1 0.9958717226982117
E7620A7F-FD96-4288-8E0C-32C34AE60CE1.0 1 0.9997232556343079
F4716A6D-E60B-4668-BFF3-55802A4CD13A.1 1 0.9799920916557312
0AB39CC3-AB9C-41A4-A2D5-3503B2593BB7.1 1 0.9994082450866699
50A200BB-5806-45E2-A100-90CE415F8092.0 1 0.9970076680183411
6A627952-27B9-48BF-B093-D07A3B6E3D8B.5 1 0.9914731979370117
6C787D1A-F120-440E-98E1-39A4FE643589.2 1 0.9907507300376892
AC147795-DFD0-4198-90BD-8B413DE79C36.1 1 0.9997244477272034
B3738724-F1AA-4008-AE7C-E97CCDFC36E3.2 1 0.9996803998947144
C2D9E282-8092-4A0A-99DC-87E490F47294.2 1 0.9996559619903564
D61C329D-4EB1-4FF2-9BB6-FF0607A91BC8.0 1 0.9993935823440552
E2E4FE3F-8AE2-43E2-99F6-E809D2F05AA1.1 1 0.9990412592887878
F3148BEA-E8C5-4AD7-9EFE-E1228A2E2324.2 1 0.9976140260696411
270169CA-5D78-4AB8-A36C-76CAAA5F4E1D.0 1 0.9978565573692322
420D91B3-029C-49C9-8A13-FA0CE21CBA46.1 1 0.9958502054214478
50F1108E-2730-4287-BBE9-C1DAF030A145.1 1 0.9987528324127197
58424EA5-9C5F-48AF-93D9-7122EF1199C1.1 1 0.9998553991317749
5926F5D7-77C5-429A-9E7B-4C2FBC71C2DE.1 1 0.9989226460456848
5A740499-A1D4-4A39-B60E-015FB7AA28D0.1 1 0.9992120265960693
619113B6-FEF7-4D7D-B24E-D6B57BEAB832.0 1 0.6032273173332214
6FE14086-759A-48BD-AC09-D86F2996E482.1 1 0.9995997548103333
9FBE8036-0535-487A-BB02-3F90DDD92B83.1 1 0.9994602799415588
C6E9F63F-0A8D-4F62-B4AF-A6E0F4249609.1 1 0.9996631145477295
C6EC48BA-052D-4FCC-884B-502BDFF929BF.1 1 0.999441921710968
CD7571C0-C69F-4FF9-A368-2BB0AEC7A7C9.1 1 0.9994519352912903
DB67E2B0-814B-45E6-8433-77226761EEC9.0 1 0.999784529209137
DC7E2E58-D525-406E-9C0E-538B3FAFB2BD.2 1 0.9997119307518005
DEAEE042-8747-422A-94BD-18DED4EB3D8C.1 1 0.9996912479400635
F4616C2B-7024-49A1-8515-54E144056CAE.2 1 0.9990942478179932
1BDA0F32-6DA1-4C0C-84B9-4481A6A6B85F.1 1 0.9997557997703552
1DB1328D-B16A-46E7-A6AF-7C3D89CE1590.0 1 0.9931880235671997
28D0B305-34F4-4C9C-B1B3-0B4B2BEEC5C8.0 1 0.9989181756973267
4244B513-1FA0-49C9-9162-713CC7053A11.1 1 0.9723906517028809
62C36A35-9DF6-4C49-9027-27CE93C2A7AF.2 1 0.9997530579566956
8968AB9A-4FB4-4FCD-A6F7-852CBE2D3A5D.0 1 0.9974439144134521
8E3A7880-C3D7-4C75-A731-D829439108B8.2 1 0.9989144802093506
9F95440D-91F8-4449-BC35-D72C0FD54A45.0 1 0.9997637867927551
B3D0B18A-71E1-4A62-8773-40B6CBA61053.1 1 0.9971024394035339
B7456C9E-B0D7-40AB-93E7-9042781541EB.1 1 0.9996891021728516
C1A8EA56-4DC8-4EF2-B613-1FC011BB0598.0 1 0.9998297691345215
CC308D0D-AC48-496F-80A4-383F79536CF2.0 1 0.9858239889144897
CC7BDEEC-942A-4AC2-A4E4-9C59DF2DBE6D.3 1 0.9972042441368103
CD41A7C2-A482-492B-8F4D-5DD9293AC34C.4 1 0.9986708164215088
E120FAC3-7108-455F-AEE1-0E195FF08BF4.0 1 0.9998835325241089
05DE6229-9F4A-464C-B64C-EAD9718A5BA9.1 1 0.9990645051002502
2EDF0410-4AC5-4004-83FE-6DD3A1F760D9.1 1 0.9998248219490051
34E2B79A-0B27-49C4-A7B3-2D1DD57C3035.1 1 0.9994353652000427
4FBB5993-6AB7-46C4-8599-A92763771CA2.1 1 0.9970741271972656
5B5F01C2-54B1-4A46-A2C3-CCFA2A8872FD.0 1 0.9994876384735107
62642136-2D18-4245-B5B3-BA4DB808F262.0 1 0.9924457669258118
660DA107-9DDA-46B9-925E-C52A8F1804FF.1 1 0.9995978474617004
7CE0703C-B0CD-40BC-93CE-B2EF037FA2CF.0 1 0.9998868703842163
870B6803-3090-4785-81FB-8A63B7EA5D58.1 1 0.9988736510276794
9EF9708A-28AA-4804-B458-3B3A666D462C.0 1 0.9981896281242371
D8D08729-0835-4D99-BD9C-E1F0F194A7E6.0 1 0.9895067811012268
E569AF9D-0E9F-4749-AECB-B7507D6A6F4A.0 1 0.9758341312408447
EA140762-F1F2-427A-AB3F-FFBE80D0F672.1 1 0.9997065663337708
F49AEA6F-C156-4CB8-ADF5-EE7FDB01E378.1 1 0.9997382760047913
1315342E-1051-45CA-B13B-1C600FA2A88E.1 1 0.9995304346084595
2CF313C3-46BE-4DCC-A010-EC8AFED1C085.2 1 0.9980656504631042
39934CAC-AACA-4106-B4A4-B1266F113E9C.1 1 0.9991369843482971
3B1786D3-453F-45E1-845E-04769954B328.0 1 0.9940083026885986
576BE4C0-6183-4C4F-B09C-3A1589024083.1 1 0.9994171857833862
78402862-FD5A-4921-9FB1-36BD42551FE0.2 1 0.9991360306739807
86671B82-1673-4049-8FC1-BAE7077BBCC5.0 1 0.9971526861190796
86CFF089-EBA5-4F1F-A2B6-7AFB63FF2F39.1 1 0.9994392991065979
A8256201-5133-45DB-9423-B9C24EE5A7F9.2 1 0.9964073300361633
AB3775E8-A8CA-4A96-8280-167E3F7B8471.0 1 0.982108473777771
AE773CA5-100C-4B08-876C-5558C4452CC9.2 1 0.9998289346694946
C43244FF-A686-48C8-AC52-08494842EC89.1 1 0.9995598196983337
DCFC8094-30C7-4EB4-80B0-9C9C12197F13.2 1 0.999387264251709
FA4393AD-058E-4A11-81A9-2259AF84C30B.0 1 0.9608186483383179
17333C84-AC77-4AC2-A4D9-BF39DC2851DF.2 1 0.9997273087501526
206B14D2-9B5C-407C-9951-F699CB7146A4.0 1 0.9998480081558228
3445FB83-ED7E-49EF-9E9F-17E2D9172BFA.0 1 0.9997574687004089
54925F78-7B97-47EC-A51A-0F20E2528783.1 1 0.9997643828392029
9601ED29-C4FE-4C00-8C02-8E1F19821BEB.0 1 0.9997784495353699
96BA3C38-2070-49C6-A8E1-AB52291DB046.1 1 0.997353196144104
97430D56-EF2E-4EC4-B1BF-D13F7A83ACE6.1 1 0.9992710947990417
A098C87E-8197-41D8-9E07-7FA62D8C8BED.2 1 0.999862551689148
A6D52C66-0D95-4F9E-8189-A85AF32A69C0.1 1 0.9995748400688171
AFCEDDA9-60D9-4F47-A358-5192013DD84C.0 1 0.998250424861908
B00F88B1-3B64-4F5C-A221-8B58F14B7458.1 1 0.9997913241386414
B121CBD4-36C8-4580-B40E-D39940FF32AA.1 1 0.999708354473114
B1947EED-2B31-4397-BCD4-580B5C4DAFCD.1 1 0.9940668344497681
B4B4E22D-552A-4FE1-87FD-9F0EFB3066C1.0 1 0.999288022518158
01CDFB1C-3313-4752-A7D7-3E12C42397D3.1 1 0.9982665181159973
04053F20-FAF4-458F-BD41-D5488F09BD3C.1 1 0.9895249605178833
045930F4-D75B-4761-9035-5721C69C379D.0 1 0.999874472618103
04B93B47-DAC7-44CD-83AB-41F0AAC6EA3D.0 1 0.9977172613143921
05AF04AB-C15A-41D6-833A-4DC348820398.1 1 0.9994520545005798
0BB1707F-EAD9-4F6D-95A0-03DF5E83E274.3 1 0.9986735582351685
0D47E90E-D8E0-48D9-A392-8D7C8094ED89.1 1 0.999349057674408
1522DDD4-4BAB-43C3-BF55-CC194769C753.1 1 0.9997397065162659
167C7752-7229-4104-AC7B-EC316F03EBA3.3 1 0.9994688630104065
1D2BE902-B58E-4E52-B98A-C7C3314000B4.0 1 0.9996365308761597
230297FF-435E-4AF1-8465-EFC1EC07E0ED.1 1 0.9993494153022766
27E4D871-FA5B-4D1E-9083-95AE4D45A599.0 1 0.9999369382858276
28835835-B00D-4BBD-A3B1-E04561B113A7.1 1 0.9965642094612122
2CF8BB8D-ADFB-4D49-A2F0-CEC2AB2E10D3.1 1 0.9998327493667603
3E182E57-1D85-412B-97F9-3B5B26185E39.1 1 0.9994977712631226
3EE62F7A-F848-4291-951D-6A974F108541.1 1 0.9994146823883057
4213BFAE-7F61-4AE2-86BF-36DBA555771C.4 1 0.9993307590484619
4507583F-1DA2-40BF-8961-87F6069D5B38.1 1 0.9969586133956909
4AD4E166-B274-4A70-9815-A02524D9DB34.0 1 0.9998080134391785
58BF5D18-2FC1-4208-81C0-991DEC678507.0 1 0.9998829364776611
5B03FB8E-2FBC-4ECE-939B-7862822CEFA8.0 1 0.9998887777328491
5CB607EC-A6A9-4B5C-996F-2E7577CA2567.0 1 0.99993896484375
5D86978B-9B7C-42EC-BD91-D4FC465D5FFD.1 1 0.9992678761482239
67894AA6-58D6-4549-92F9-BDCAF161B92D.1 1 0.9851241707801819
68282B4D-8339-49DD-BFC3-C92E337EB24D.1 1 0.9993446469306946
6A87E4BA-790A-48E9-960E-2AA269F93211.3 1 0.9960414171218872
72382BA4-6263-4828-8507-3D39B61C8446.0 1 0.9999178647994995
732F8CA3-B959-4E4B-8FDD-1AC261526187.1 1 0.9998867511749268
7D48D547-163A-4A1C-B535-717C73FC11B3.0 1 0.999765932559967
80E8F43D-93BD-4FAC-90A9-0DA44909F43C.1 1 0.9997416138648987
845C2605-3019-4290-B333-41474885BBEC.0 1 0.9996516704559326
8836BD73-E2C9-4961-A562-F6B031D7CF74.0 1 0.9934191107749939
8D2F3716-E740-438A-B97C-59FA7D6E9985.1 1 0.9997099041938782
92415AF6-5398-40C0-9F70-74195D62702D.1 1 0.9996381998062134
96A9F989-3FE4-432D-A93A-9565E219EEAA.2 1 0.9988366961479187
9A42F810-78A3-4BC7-952B-663237CDE416.2 1 0.9996492862701416
9E1CD4F2-76EE-48B4-8589-0A84EB34ED86.1 1 0.9997103810310364
A11AB4B3-DF30-4E21-B9B3-5B701EA0805F.0 1 0.9993083477020264
AAB1631F-0BA8-41FF-A815-F2E7FC2CF7DF.0 1 0.9966901540756226
B1B0C3D0-F59E-49C9-9E99-194A1CA79464.2 1 0.9978724718093872
B76C37CF-4036-4D19-B9D5-88B66CC99992.1 1 0.9995699524879456
B78B35FD-A6CA-4184-9BE2-4E78B236E489.1 1 0.9994242191314697
B8FB8459-6705-4752-9C96-2181A76615DD.2 1 0.9979181885719299
C1CFA788-9E3C-4D07-9D9E-72F8538D6353.1 1 0.9997252821922302
C774FE6A-8028-433D-A857-98F4E0DE8BFC.1 1 0.9994981288909912
CD8EFB9F-490C-49F0-9B8C-0079B2AAAB5C.1 1 0.9996588230133057
CFAE0B4D-2EA8-4EA8-8C6E-35F7502D3B2F.0 1 0.9995063543319702
D6E844F8-884D-4329-B4F5-220616F95138.1 1 0.9996836185455322
D88FF65E-6D95-467D-B8B6-271A2936A865.3 1 0.9995476603507996
D926786B-7860-43AE-9273-FA35720C61D0.1 1 0.9997630715370178
DF1741CC-B924-48E5-9C50-2E1E2CE53F27.0 1 0.9997567534446716
E6C75C6E-7B83-42FE-B570-C034172F4D27.2 1 0.99965500831604
F042E226-654E-4C91-8809-F7CDC04C3DEC.1 1 0.9997021555900574
FD608EBF-D0D1-4741-BFED-542A3F34072F.1 1 0.99946528673172
03E0BE1C-978F-44EE-B146-9062F5F941BC.0 1 0.9999021291732788
04A3FDE6-839A-42AD-98A5-9F738CCD0798.0 1 0.9998764991760254
098162D2-1B16-49DF-A73D-EFA9DF8E0D89.1 1 0.9990469813346863
0CD33791-69B1-4D32-A736-370864E4C307.0 1 0.9998689889907837
19CAE86D-A617-4ADA-A34D-29E4CEDBAAB2.0 1 0.99647456407547
32CB7453-5FDD-4913-AA95-893F4AFCD61C.0 1 0.999542236328125
376EA9FB-0C65-4FC9-BC94-812A66CD98E6.0 1 0.9947890043258667
37CAEB0E-4CFC-4809-8013-73D160C6BF6D.1 1 0.9984521865844727
41C0EACA-3EB0-40B6-A80E-46553580B66E.1 1 0.9993163347244263
41C9BED9-2B99-49BA-AD57-32CBD0114E29.1 1 0.9997339844703674
48410408-81E2-448C-9312-3EABE9ED01F4.0 1 0.9998668432235718
50171774-5E67-405C-A8C5-2647A7245425.1 1 0.9995928406715393
5423F169-789D-49E2-A19B-B2F17A7536ED.1 1 0.9997504353523254
5950090B-E251-40E6-A1E0-D8227722B4CD.1 1 0.9997610449790955
5BBB9CD6-5989-4A06-BEA8-5FE24C20182A.0 1 0.999950647354126
60342FCF-36C1-4A1E-BB98-E9903FFFDA65.1 1 0.9992606043815613
6283AAFC-5BCF-4691-B86B-15B833C21A3A.1 1 0.9996875524520874
64DAA18A-1BAF-4B2C-9274-52DF160A19DE.1 1 0.997833788394928
68A0B1FC-14CF-41F1-921D-01A9B04EB84B.1 1 0.9994751811027527
6B128BB2-A3B3-4E21-924C-89194DEAA305.3 1 0.9994527697563171
6E96A5FD-6810-4492-9A2C-C81604F6BF7D.1 1 0.9997418522834778
7419E29C-DDBE-484A-9F2C-73634C47CAB8.0 1 0.9996097683906555
7E533156-CE6B-423B-B417-B7DDCCD9230A.1 1 0.9996287822723389
7E5EDDEC-7DBF-476D-A946-CA782BA98462.1 1 0.9998492002487183
81C8E08A-2FB9-405D-A7E5-E7EF734D6C13.2 1 0.9983023405075073
8383CA7A-8FD3-41FD-AA2B-DB6083E4DB42.1 1 0.999434769153595
8855727B-3D45-4CCE-8DF5-DC1FC7AD7EE1.0 1 0.990308940410614
8858E8C1-7719-464B-AE6A-B0DF4E968055.0 1 0.15252165496349335
8907122F-FE38-47C9-93CD-C14986C64029.1 1 0.999589741230011
8AC74C08-632A-4D42-97E6-D7F1109E7BDA.1 1 0.9997166991233826
8B25D06E-8497-4321-9B73-41CA1D66B6D9.0 1 0.9545736312866211
8C251362-297B-4870-9C25-89AC525CFE11.1 1 0.9995918869972229
8F0A3EC4-7F1E-4DD9-BAA1-F942DE86C288.2 1 0.999152421951294
969A9E7F-0BDB-4161-BADF-790A78F43E53.0 1 0.9998524188995361
99223A03-1C72-4A59-A080-C9A0C0DB5776.0 1 0.9998581409454346
9941AFF2-882B-4A7E-8958-D7F7CE246E50.1 1 0.9869367480278015
9AB5069D-D881-44D5-8A75-8B3F5BD41780.1 1 0.9997300505638123
A29BADB0-A8B3-4BDE-B499-3A04A54E4A5A.1 1 0.9995280504226685
A32D0179-C3D2-4D81-80EC-64387CAC06D3.0 1 0.9991069436073303
A6ADB4F7-B107-4879-AFE3-0DAAD8EACE92.1 1 0.9994969367980957
B1700302-1EE4-404C-9D7F-0DAB60411DB2.1 1 0.9996961355209351
B5022034-6821-4DAE-AAC0-DA2923DB79F4.0 1 0.9999037981033325
BAC6821A-D987-421A-BA3E-44C66BCE3215.1 1 0.9998760223388672
BB78CF8D-1D1B-4DBA-BB8B-31DB5952E9C4.0 1 0.9999192953109741
C9D8EE94-D246-40A3-B609-8921881A825A.1 1 0.9935033917427063
CA9C3194-5B6F-4081-B478-A577DB650CD7.2 1 0.9997290968894958
D27A1D76-9F5C-4BBD-B6C9-156965843CC8.0 1 0.9997581839561462
DF3C932E-B81B-4308-B451-E64BE9729FB8.1 1 0.9998235106468201
E15A5640-C5FC-4DA1-B14B-17ACDE841494.1 1 0.9994126558303833
E1E0B52C-EF3B-4865-848A-74967C9ED572.1 1 0.9996527433395386
E2595558-5A37-4A33-8C88-1DDF2845341E.0 1 0.9255304336547852
E4C048D3-7753-43C1-BC01-4DABF82CB579.0 1 0.9999082088470459
E82AD6F6-656E-44F4-93C9-710FD60C6733.1 1 0.9997015595436096
E9C58AD9-B8EC-48D1-BCDE-A2ACC9E0507B.0 1 0.999944806098938
EA95F3B4-3016-4E2E-AC91-D757660AEE09.1 1 0.9998061060905457
ECDEAEAD-E7D3-46FE-A08C-0BE38AADBAF9.2 1 0.8859224319458008
F598D86F-3EF4-4763-B6E5-A2B88A6547F9.1 1 0.9993767142295837
F7566755-6ACD-40E4-ADFB-80A2EAA84524.3 1 0.9997007846832275
011BBE0F-8399-40EC-A696-F2938143F31F.3 1 0.9891479015350342
0AB8FADB-2242-4192-BEEC-9B45F6E014BC.1 1 0.9995418787002563
120E3E58-C5DE-4BB0-B1CB-A056AF4E74E2.1 1 0.999764621257782
14DA7ECB-4059-4795-AFA5-6E05729D42C7.0 1 0.9971191883087158
1C92889E-5751-48A8-A239-3A0FFB1C86AE.0 1 0.9999536275863647
1CB3EED9-20D4-4514-A7D9-56C3A52FE22A.1 1 0.9965428709983826
2770AA4A-03DE-4B89-A313-FE570DCFF154.1 1 0.998377799987793
295B4DC1-82C7-4BE4-A17A-81DACBDFCC89.1 1 0.9997079968452454
2B04BFA1-64E3-4F58-B8F8-DED385959E08.1 1 0.9995433688163757
2BAB52BB-275D-426D-8DD8-86913F27A466.1 1 0.9991745352745056
2C471E14-E5DE-45D1-B86B-B7B1BA0511B3.1 1 0.9884867668151855
2FD9D599-8FB5-4DC1-8E0A-AA8CEE18BA60.1 1 0.9987686276435852
300D0325-06CD-485A-9694-B78E6AB4752A.1 1 0.983924388885498
3464B947-F94C-4284-A4B7-3EB43FB2E379.1 1 0.9997503161430359
3B800427-107D-4033-95B4-7EDB1F4014E8.0 1 0.999686598777771
5047AA42-98EB-453E-9D4D-AE17D12CB052.0 1 0.999834418296814
57CCD7B3-2E7B-44F1-BEEE-5010F3FE75EC.0 1 0.9958821535110474
5C5D3303-80D9-45AF-B374-F8E55C81E623.1 1 0.9997275471687317
5D4EBEF2-0129-4BF8-8296-9F778CD33748.1 1 0.9991827607154846
5E03BF71-9D95-440C-A9C6-5347384F6598.0 1 0.9968469738960266
5E12CC7E-3340-434F-8141-459AB2013081.1 1 0.9418595433235168
5E80FB33-CF06-4FD1-8990-F046AE3F2B17.1 1 0.9996036887168884
61114ECB-9C56-4229-B8DE-5E5CBC3881A9.1 1 0.9970443844795227
737E2D7C-1B34-4655-A6F9-3CA8786F1A37.1 1 0.9998575448989868
73898CC4-A97C-4854-A82A-D3A14500F549.0 1 0.9749208688735962
79F0538F-CEA6-4177-B4CE-938BB1DC3EE1.0 1 0.9992244243621826
7F7E1402-D0FA-466E-9B1F-4D3D9F6E246E.1 1 0.9997209906578064
82E8AE64-30CA-468B-94B1-905C9F368815.3 1 0.9991361498832703
9333F2EE-9DC4-4DCC-A0A0-AA98CD48C3A0.0 1 0.9997661709785461
937AC4F7-9606-4A53-8D02-4F5FFDEC3AD8.2 1 0.999614953994751
9889BA6F-049D-452E-9407-B65551D0D788.1 1 0.9996097683906555
9A35056B-8393-4208-9942-4AC338E06B6A.2 1 0.9995694756507874
ABB2147A-45DD-4881-A170-42C8EA4F13D5.1 1 0.9998912811279297
B35B0991-7488-4A01-BAA8-EAE2388BD2EC.0 1 0.9996009469032288
B85BD255-CC02-47B6-9651-6AF25BB9D00F.2 1 0.9997496008872986
BA7CCA9F-6464-4539-BC52-BA40F7FB7420.0 1 0.9994820952415466
BC6DAB0D-7F0F-4895-A960-8919737A9EB0.2 1 0.9997417330741882
C1610D83-3055-4831-8EFF-AFD253F5A72C.1 1 0.9994518160820007
C55F5F41-8B60-46EC-B4D9-2AFE37EB8BCA.1 1 0.9891781806945801
C9048DF5-3886-42DB-BCAD-46C550220E5B.0 1 0.9999442100524902
CB66D474-67C8-4496-9082-E094D6781B5D.1 1 0.9998723268508911
D58AF1CA-1D17-4A9C-B1FF-39611572AA0E.1 1 0.9987221360206604
DC859B69-1639-49DC-8ECF-752E8271DD46.0 1 0.998284637928009
DCE6D512-9679-4BF0-9370-AB5435CF1DA8.1 1 0.9989207983016968
DD8290A1-9D32-4137-9597-AE9FDBD732E1.0 1 0.9998502731323242
E555329D-C9BB-48C2-A239-11E31E3A01A5.1 1 0.997669517993927
EA38EE26-667E-4799-9421-57E22736C5AD.0 1 0.9997896552085876
EB465063-821B-4293-BEB1-B2BFB15EE9A4.0 1 0.9997201561927795
EBF56A6C-3FCE-4952-A44F-70715A920194.0 1 0.9998155236244202
ECD1AC1C-3FC4-4280-B4C7-AFFD5E9CC251.1 1 0.9413827657699585
EED065BE-4C63-468F-B136-F30263792FCC.0 1 0.999882698059082
F0357C79-1BE9-4C42-976E-4003BF8A772F.0 1 0.9500661492347717
F5CC16E7-2477-414B-AAFD-AD508E1B08E8.1 1 0.7154289484024048
FBCD3910-8DB4-463B-8DDE-DA1EE5DB7391.0 1 0.9999028444290161
FD16EB17-9209-49BC-865F-5BDF00393516.2 1 0.9994627833366394
02F2871D-1455-4EB4-A083-C80AF12BE2A8.1 1 0.999257504940033
06C9EF5B-A191-4CD2-BF7C-C941F46C0712.0 1 0.9996938705444336
06E65065-1640-45E9-933E-4E54D79A9F1C.4 1 0.998927891254425
0C05B9F6-B0FE-4D67-B17D-7B145C403161.1 1 0.9996376037597656
0C585C75-7A29-4EC5-B77A-A069545B1A21.0 1 0.9977241158485413
1445E22A-807A-40BC-801C-EEC7E0C4195C.0 1 0.9999136924743652
16D14344-8672-44F7-8DD0-65DA770D1F06.0 1 0.9998918771743774
1AC611FA-F914-4D12-B5F7-6339124F9CB0.0 1 0.9999229907989502
1B5BF10E-3167-4B9A-826F-3F4FDC5797FF.0 1 0.997427761554718
1CE5A7D5-901C-4317-8B89-7A48E0D1941B.3 1 0.9965960383415222
1F79FD4F-4E36-4CD3-BE53-9691B8FF5FC3.1 1 0.9995094537734985
2767075F-547C-4348-85EC-2FF351022D35.0 1 0.9997453093528748
28BCE638-FE69-4741-9496-081CACB9ED6F.1 1 0.9995166063308716
2A49576B-3556-47E1-B7FD-02F17EFFD775.1 1 0.9997031092643738
3064009F-05C7-4FC5-9324-75A3E6313E98.0 1 0.9997501969337463
31C3A2A3-CC85-4956-89B7-AB2B85987240.1 1 0.9998165965080261
31CC12A9-DCF5-42B0-833F-E094A5401417.3 1 0.9998499155044556
3835C6E5-D8A0-4B60-94F0-1124D43802C1.1 1 0.9975118637084961
38E7E69A-DA86-46F3-9345-95E8DE7511B1.1 1 0.9997982382774353
40D0CFA9-4B0D-4A82-80BF-E3BC9BE8D3E3.1 1 0.999924898147583
41FDD08F-6AF6-4520-811B-71C6D3D4F943.0 1 0.9999017715454102
466AA633-2A01-410F-891A-676A2775CAA0.1 1 0.9997512698173523
4D5FE173-1546-417C-914E-650A3C28CE85.3 1 0.9994712471961975
519A0F82-F1AD-44E1-AE67-7B5FF47BCA32.2 1 0.99979168176651
52F7B1A1-8B3C-4DF5-BCA5-769D4F835C2F.2 1 0.9994693398475647
557ED519-C97C-4654-94D2-68B3CA75F2CD.0 1 0.923743486404419
5EFAFF24-E388-4D62-8A04-5CC742427092.1 1 0.9997236132621765
66F6DA51-65F0-4677-846E-2981F263F26B.2 1 0.9941908717155457
690F4263-2B16-4A5A-9AAB-3197FCE8FA4C.1 1 0.9996250867843628
6D65E6D5-CBFF-4AAA-AC44-286D9AAE6E53.1 1 0.9931180477142334
6D8E10B4-B3E6-4B05-93CE-68D2FF33232F.1 1 0.9981387853622437
6EA2CD85-D4A6-4F96-ABBC-319E8434A597.0 1 0.9973088502883911
70A94AEB-8D27-4E46-817E-3B47C811787D.0 1 0.999761164188385
76998E95-B6C5-424F-A797-7C906894FCFA.1 1 0.9993096590042114
7718135D-9F45-4402-9798-D40BAFF155E9.0 1 0.7141253352165222
773E562A-4EE8-4745-90AD-2E4C630FD1E3.2 1 0.9995802044868469
7A5DA18F-69A2-4476-87F3-44800FA2494B.0 1 0.9998278617858887
7B16E6F6-6F42-4FBA-B26E-0CB06935BBFB.1 1 0.9992231130599976
836C269E-68FD-4AD2-BE76-0B06A9AD5135.1 1 0.9930665493011475
8B903E4E-B25A-439D-82F4-F969783906DC.1 1 0.9988206028938293
8CD3BDBB-30C3-4DF4-8774-AA2857B63B7A.1 1 0.999160647392273
8EAE199B-17DB-46EA-A198-585435F8A776.2 1 0.9997594952583313
9138B1AB-997A-4D9C-93F8-18D9132C9197.1 1 0.9985264539718628
9838806D-48DC-4CA2-A2FC-A2A0F34F4E52.3 1 0.9975172281265259
9DD1445E-CB07-4DC4-8BFA-B3B8ACB853C7.1 1 0.9998315572738647
A86B3787-BDC7-4031-81CB-A37A9E699BE0.0 1 0.9994903802871704
AA79120D-F852-42D1-A1F6-308F97524C2B.1 1 0.9994021654129028
AD005AF9-0B5C-4DDC-B55E-EA043D312581.1 1 0.9847487807273865
AD594C7A-78F1-49AA-8A96-03E86964E55D.1 1 0.9995762705802917
AF3946EA-A5D5-49D0-B9A1-88B83432C0CC.1 1 0.9995379447937012
B32F559A-95D4-40E7-A283-31F1C274434D.0 1 0.999078631401062
BA9596CD-E7DC-4CFE-A734-84B412A18668.2 1 0.9997699856758118
BBF84C7A-97D8-436E-8C58-5516C1A56F20.0 1 0.9969929456710815
BC375EC0-D0DD-4DD7-97D6-EFE2182AC560.0 1 0.9997918009757996
BCE98329-13FB-44C4-AD6D-EBA23157DB87.2 1 0.9988676309585571
C0D980FB-F030-4957-80D2-7A01F39F3C1E.1 1 0.9991714954376221
C524E52D-EC0E-4FD6-93B4-BEABE97D12FF.0 1 0.971422016620636
CB8E9E0A-0AD3-4F37-88C3-C81C318CACE7.1 1 0.9996540546417236
CE97E022-20FB-4AD6-A69E-908C28593B6D.0 1 0.9962167143821716
D1D8EC4A-7315-4686-920B-0C8545C93ABC.1 1 0.9901132583618164
D30CF221-F79A-4499-9BFE-EF7054BF3DB1.0 1 0.9974367022514343
D9B73FAC-643D-4237-983F-87A365DE7668.1 1 0.9996801614761353
DC73480D-CFD7-457B-A72A-16318D019E9C.0 1 0.9998453855514526
DFF4C65C-2E4E-4C6D-83AD-EFC58B5AA02C.1 1 0.9998294115066528
E116567E-E771-4CE6-9F25-3C6F4C66F227.2 1 0.9983289837837219
E2EC459A-8650-464B-A940-D69ADDAE4E49.3 1 0.9990511536598206
E7823CCD-C9AE-497B-B828-2DF45FAD4FBB.2 1 0.9985155463218689
E8F4AEF7-7E73-441B-9E82-FAAC5ECA17E8.0 1 0.9967764019966125
F7F48319-AB92-46F4-8E8B-3906668A1532.1 1 0.9998082518577576
01DEDC87-5400-45DA-B7C1-61FC2B30A27D.0 1 0.999584972858429
04DD8AB7-B761-46E9-B69D-29307C1DD698.1 1 0.9997695088386536
09618672-22D5-4002-936D-80BE3EB00015.0 1 0.9978569149971008
0B49E5AB-3CAE-46A3-85F4-B684BFDB2605.1 1 0.9996720552444458
0F60D211-9B96-479E-83B7-FA7BB39DB31C.0 1 0.9993076324462891
1342BC02-7850-4EC2-A5C0-E38F2A44CCCF.1 1 0.9994733929634094
1F7E26FD-DF4F-4456-8916-1961340BC920.1 1 0.9994726777076721
2963BC54-D41C-4164-8505-1EB7CE1EF930.1 1 0.9996540546417236
3376213F-7A62-4B7A-B7B2-448C07353400.2 1 0.9600403308868408
376D3719-1AD1-4D91-AA51-F91F575F0CFC.3 1 0.9998441934585571
3A35D70F-C41D-4939-B478-8AB15D5051EA.1 1 0.9929779171943665
3BC1E35C-E7A3-47A3-8A1F-B278396A6E26.0 1 0.9998953342437744
3CD4799D-EB8F-49D2-A6E7-57575A034F70.0 1 0.9998918771743774
45B0031A-00A0-493F-B2D2-35DC01138845.2 1 0.9994633793830872
4E488498-9645-4927-9D0D-506304C55B8D.2 1 0.9998123049736023
553CDB79-22D1-4EFA-AC05-00EFDE47E428.1 1 0.997454822063446
5776DDF7-2C44-4D6B-B1F9-FC298875312B.0 1 0.9986392855644226
5A582D2F-BAA1-464F-ABF5-4FE425DFAB1E.2 1 0.999767005443573
5D721618-F29B-4966-9106-1ADBD9B0ABEF.2 1 0.9996578693389893
5FCE9EBE-19F6-4A8F-B802-5560E180AA00.0 1 0.9995092153549194
62094238-3688-4677-B5A4-7AF0E1088E59.1 1 0.9985911250114441
6401225C-DEFE-405F-846D-09A7339B595C.0 1 0.9992488026618958
6D0AFC7A-7331-4865-81AA-905F44615F40.0 1 0.9998249411582947
7FE79A35-B270-4A31-98E8-ED8BE4102AF5.0 1 0.9809577465057373
890A486B-E1A2-4EEC-9881-300A5D9FF514.1 1 0.9997057318687439
8F607894-DF99-4311-9A6B-519DF502F2F4.1 1 0.9995056390762329
8FA762F2-FE97-497A-8C3C-56890211B4AF.0 1 0.9999121427536011
91DBC800-3149-4F5B-930B-C3ADB92F08EF.0 1 0.995028555393219
929E37BA-249C-4641-BC6E-CBE2C20B542A.2 1 0.9994841814041138
9669C6D0-C2D8-4014-8C56-F6D686FACFA2.1 1 0.9997056126594543
9925CE86-82C0-4078-88CA-1DBCB0866795.1 1 0.9998760223388672
9C6397E9-3F35-44CD-81C7-832857F9DA7F.2 1 0.9992303848266602
9E9F0717-0D28-4AC6-AB33-06348639ECE5.2 1 0.9974147081375122
A148C3C6-7AE0-4AA6-9680-B092BF865660.1 1 0.9991962313652039
A3CD9A46-5977-46AB-AF83-1A95FA066CA6.0 1 0.9992201328277588
A428881D-21F3-4AFB-B875-DF4F18AA2C9C.1 1 0.9997209906578064
A4E256AF-2C1A-4E5C-A79B-CA103CF58910.0 1 0.9983274340629578
A61E6C12-8222-4D9F-BF19-895EB83157C6.1 1 0.999578058719635
A8487764-C787-41EE-9BFE-DE7696590F08.1 1 0.9992656111717224
A849EE88-93A9-456F-B0A9-21E56F672E3A.1 1 0.9997326731681824
B1D8815B-79DA-4ECC-B4F7-5C5452E2587E.3 1 0.9998292922973633
B6DED93A-1DD6-46B1-BC86-43EAD1320343.1 1 0.9992551207542419
BE510345-8A37-45A6-B721-9F6A32B4951C.2 1 0.9997699856758118
C87382BD-73F6-45B5-9C63-B4C851C9E58D.0 1 0.999832034111023
CB6A3C79-78F6-43FB-84DC-FFAA5B0DA020.4 1 0.9996604919433594
D4538CEE-8141-49B4-9F57-4BFA26862928.0 1 0.9136996269226074
D648763A-FC64-4196-B33F-1239783106B9.1 1 0.9995670914649963
D90469A9-66EE-4954-BF76-FB59FF58F3B6.1 1 0.9906015396118164
E5750619-7A01-4982-A677-E62A0897998B.1 1 0.9998854398727417
E71B31FC-3BEA-4556-BD4D-C9058D591F3F.0 1 0.9976039528846741
F8BBF492-A4A9-4992-A3DB-4B38C7AB4BC7.0 1 0.9982120990753174
F9DAABEA-6870-4FE9-9F1D-7098BA504030.1 1 0.8748387098312378
FD64D985-81D2-45BE-98C1-5F548670F438.2 1 0.9996978044509888
0186521A-BD5C-48C4-99B9-09BB92080FF0.2 1 0.9974766373634338
053CC40F-4AE5-48C2-B29D-2A5169518C8E.1 1 0.9990414977073669
0857A163-2AC3-4319-84A7-6BF440BB51DF.0 1 0.9995120763778687
0D91024E-7C6F-4868-B102-260C2C40075D.1 1 0.9995656609535217
13B17ED0-9C50-4A47-9B70-46938583AD7A.0 1 0.9994542002677917
13FD2A6E-997A-4533-A0D5-E8FC16AA56A5.1 1 0.9998189806938171
192EF475-C8EF-47CC-97D1-14252D3E6EA6.0 1 0.9994460940361023
1B6710B5-79A5-49B5-865E-F1228004B744.1 1 0.9986275434494019
20F757FA-0B36-4152-9F84-552A10289A7F.1 1 0.9972137808799744
29EBDCCC-9752-460C-9154-D268AF6FF4A4.0 1 0.9996660947799683
3C0244F6-415D-463F-A72D-CAB73EF1981F.1 1 0.9995608925819397
3D356A0F-1CAC-4332-B3BA-5CB1E87E0308.0 1 0.9999299049377441
4618C0EC-CDC1-4E7B-8C69-36CFFEECFB95.1 1 0.9991652965545654
47B87D8B-235C-4F9D-AF6A-2FD658C8551F.1 1 0.9997414946556091
47FAF81B-0820-4278-A094-2845D810C488.1 1 0.9997811913490295
4B8549E8-D283-4DA2-9608-EA91CE1CC82A.0 1 0.9727199077606201
5151987B-A2FF-4128-A197-9D69995CE27E.1 1 0.999537467956543
51CC1C22-191A-4AA4-B35A-64D6053D4713.1 1 0.9993762373924255
5B66EB93-1DC6-44B4-9FB5-F12F315765AD.1 1 0.9998923540115356
60E71D76-6072-4FC2-8DC9-52504F6ADC13.1 1 0.999342143535614
6593B79A-223B-429D-8164-28D9B130F953.0 1 0.9428415298461914
6602202A-3A0E-48B5-8E0A-D9B75B5E5E08.1 1 0.9997220635414124
70434A44-872C-46A2-A22A-8998068AA707.1 1 0.9994157552719116
7677DEF1-A6B8-4A33-819C-39C6637A2D27.2 1 0.9998775720596313
87351F8D-DA3F-4F92-955A-99F615D28F79.0 1 0.999642014503479
9144071A-3F66-4F7A-A452-7975B3BA218C.1 1 0.9998087286949158
95308564-AAC7-4623-BDED-8DC0A7D1A086.0 1 0.9994137287139893
A0B1CF69-8E9C-4357-9669-29347EA06EE3.1 1 0.9991393089294434
A28477FB-17D5-4922-9F87-2B6FBBA93A73.1 1 0.9998294115066528
A9292EA9-7ACD-4047-9703-FAE9B444E421.1 1 0.999713122844696
AC2C9932-B011-4FBB-AED7-C19BC766BB88.0 1 0.9999420642852783
B205C12D-5537-431D-BFB3-3F5BB894C417.0 1 0.986129105091095
B581956C-4996-4839-8AC9-5C959C64DF3B.4 1 0.9865344762802124
BAF2B370-39E0-4571-80A6-14E786079CE7.0 1 0.9997876286506653
BBEFA14D-68F5-4256-BB55-A6BF0F6E4277.0 1 0.9902523756027222
C38D248C-AB59-4E6C-97F9-A0E60FB4CBC6.2 1 0.9989823698997498
CAA5E481-5C21-49A0-BE73-1279D163F817.2 1 0.9982293248176575
D2A220F5-611A-46A0-908F-26C96C1538DF.1 1 0.9995012283325195
D3AE5756-81C1-432A-8A6B-C0E37AFF38DE.0 1 0.9998329877853394
D8F8D4E9-3FAE-4757-A857-02E17D5085E5.0 1 0.9995711445808411
DA58069E-E05D-466F-B99B-6F11121ACF73.1 1 0.9997686743736267
DA68FB5E-B85C-47DB-9509-C2B4CF5F8070.2 1 0.9997212290763855
E14B642E-74D0-4DEE-91A2-3CF6DAC886B0.0 1 0.9979327917098999
E334D11D-CEE3-47AE-9B8C-0EFFE8FB3698.0 1 0.9999264478683472
EBBDB107-7287-4DF5-AB4E-AD0FA0A18C95.3 1 0.9996528625488281
F825AE33-1EF1-4A67-A7F5-1CB8BA336FAA.1 1 0.9999080896377563
FB411F13-E3E0-4EEA-8F7C-1CF6E5C4A1C9.0 1 0.9999161958694458
0191A1DC-DF35-4B67-AF08-25DA3872F98B.1 1 0.9996989965438843
0C4AAA5F-0843-40AB-BB63-914411BCB0D1.1 1 0.9995359182357788
195215C0-E760-4D77-9EA2-EB37C484A4C4.1 1 0.9991588592529297
1F0BCBAE-3F1F-4B8F-BFFC-531E7E85AC89.3 1 0.9951143264770508
254DDA6F-4FB3-46D2-B26E-2EFF618CC612.0 1 0.9998993873596191
33C2FF49-C091-4E46-B8B8-3872F43F306D.0 1 0.9999191761016846
34DDC993-C655-4C71-859A-570898BA6E13.0 1 0.9471400380134583
3B008E00-1163-48F9-A070-4F9A63FFE2AB.0 1 0.9989487528800964
3D121D52-23D4-4C1C-AFD7-8904832821AE.3 1 0.9998445510864258
3D1A7D98-ED06-4012-8744-DC7FC36C3228.0 1 0.999727189540863
3DD56DCC-5483-422C-A8F4-F73EF3FF233C.0 1 0.9959262609481812
421DEDCF-7EB1-4678-A7BD-B07B59135D46.0 1 0.9998335838317871
466EA138-05BA-4651-9F14-AA27DAD09DC9.2 1 0.9997382760047913
50712A6C-48E8-4E29-AA31-E555B9983184.1 1 0.9993927478790283
55B2DE94-3C4F-4E37-A2EA-17067D185D78.2 1 0.9996647834777832
5945B748-E3A9-4118-A212-C47F7D3EE061.1 1 0.9956640601158142
6891CCF5-73F1-47C8-A043-E4A61142325D.1 1 0.988989531993866
6AEDC34E-3DFF-4E52-9D69-602238833A8E.0 1 0.9987521171569824
794DB7B3-78B7-4655-857D-5378F06BE26A.1 1 0.9993789196014404
7AB17CAA-AA0E-4E0F-B569-6D56300EFBA7.0 1 0.998978853225708
7FA27DE6-29EC-4F12-8767-C0FC8DC015A2.1 1 0.9986454844474792
80EDC8F1-7500-4B0A-9D90-88B67CD0C15D.1 1 0.9997832179069519
846C36EF-9486-4EA1-83F1-03412BD8CDCC.2 1 0.9994387030601501
85E3C956-B5A6-4D5C-ADEF-F010D81EBDD9.3 1 0.9993808269500732
862EBEA7-7A3D-41D9-AE45-F106AC81FE13.1 1 0.9997772574424744
87962C59-FAF5-4C1B-A4C4-48ABD3679A7B.1 1 0.9977927207946777
88AE69D5-5777-4856-AB7A-1DC558D86774.0 1 0.9996906518936157
972C0AE3-AFE1-410B-943B-477E5E1199F1.1 1 0.9991652965545654
9C333632-1DE2-4A0D-87AA-4F968F6351F8.1 1 0.999562680721283
9F1465BF-0567-4341-86F8-2BB1E9E49A3A.0 1 0.9997864365577698
A16C68D0-31E9-4DDC-951D-0EF37BD55614.3 1 0.9982588887214661
A5B3C47E-4D6A-4250-98DA-19D5149AFA2C.1 1 0.9977712631225586
A6A79831-300F-4DC3-BB74-75223AA8EC1A.1 1 0.999505877494812
BA147033-B22B-438A-A7EF-A2C8616F7E38.1 1 0.9995467066764832
BEC3AC70-59D5-4D89-A8E0-FD91A8DFCF09.2 1 0.9996131062507629
C70EB188-B986-4E90-A2AE-8BD34BC70BF6.1 1 0.9983664155006409
CDD978DE-F6D1-4EDA-8734-66AF42971D1E.1 1 0.9995519518852234
CE78BC66-4D6B-4142-B0A0-F3B3F8764158.0 1 0.9995545744895935
D6649DDB-732A-4DBD-ADE2-7177A23A81DD.1 1 0.9998726844787598
D683D2D6-7B6D-4C6F-9004-967BAC769176.0 1 0.9998935461044312
E0DA9B14-1B74-4E7C-931F-2D3F17FC2250.1 1 0.9924426078796387
EEA88B6F-E51E-42C9-BA86-39364B5E17F9.1 1 0.9996463060379028
F205703B-81A3-4C33-8681-F551926C4288.0 1 0.9967197775840759
F54870A1-3891-4D69-AA2F-24903A6E8A88.1 1 0.9995821118354797
F83DBAAB-7873-4118-8DA2-24FD903539EE.1 1 0.99958735704422
02A12593-4EF1-4094-9DC1-D28974263B97.1 1 0.99951171875
07F73D95-03FA-4204-90F0-3FDE2F3FF9A9.1 1 0.9995385408401489
0AA1F1EB-403C-4198-8521-51237BF0E8DA.1 1 0.9992289543151855
0AADC626-2877-4CD7-9AC9-ACB4BD1B9115.1 1 0.9994263648986816
1577252D-58F6-4608-B041-904738BFD553.1 1 0.9996365308761597
160C29B8-8E0F-4F91-BBD9-BA2C244DB582.1 1 0.9996503591537476
2780029C-F923-4BB3-94ED-2CAF2EAFE5DC.1 1 0.9993290901184082
29BBCD97-CAE2-444B-9FB4-A277D615C209.1 1 0.9988366961479187
2BA159C6-D45B-464C-8D52-8777E22C5AEA.2 1 0.9993947744369507
2D6FFC09-B253-4BE0-82B9-6D70430683C3.3 1 0.9997840523719788
3042FED1-8FDB-491D-8516-B1BBBEF47AAF.0 1 0.9999035596847534
342D875A-D5AE-4CFD-AE0B-D8DA0F06F0D7.1 1 0.9995707869529724
3547848E-A31A-4F25-BA55-CBBDB515B844.0 1 0.999893307685852
47ECC09C-6D40-49C7-9BE9-8FF7DC6192F0.1 1 0.9996914863586426
49252911-FA90-4A4C-8E51-EC1B5741AB6D.0 1 0.9997400641441345
4B4FE188-0C35-43E3-92AE-14AA637FD1F9.2 1 0.9995468258857727
5156B9EB-129A-49DD-9D61-ACABBC0693A3.1 1 0.9997349381446838
52630A53-5FFC-4F97-BFFD-E56EBE0ECAD7.0 1 0.9975390434265137
5640A6CE-49BE-4EB5-A6E0-69CBABDA47E0.0 1 0.9994609951972961
5862FDF2-CFA7-4F68-8964-4C86BAD3A802.3 1 0.9991439580917358
5B39A8D3-29F2-4215-9A2B-5D4D04E3F4D9.0 1 0.9999035596847534
6228529D-8194-4C51-AD3D-B93848972982.0 1 0.9995923638343811
64EF767C-DC6A-44B9-9850-04A692E387A6.2 1 0.9968103766441345
682147B6-CBBD-45E8-85D4-483031CC2FCB.1 1 0.9998328685760498
6E2CF301-079B-4E22-9372-50EBF1AF0973.3 1 0.9993003606796265
6F62381C-AEAA-49C4-8F6D-E0874A805466.1 1 0.999254047870636
79FE08E8-B6F6-42C8-9D46-1BD8EE9BCA28.1 1 0.9991556406021118
7A1F6EEC-8A89-4329-971A-9CC4AD40FA81.0 1 0.9952319264411926
7F4CBDF3-7B0D-49AA-899C-56D89361EEA4.1 1 0.9988604784011841
7F90B144-ECA8-4499-9015-F4B9467568AD.0 1 0.9998953342437744
82EF4712-1E0D-4570-8C67-656952E7B767.0 1 0.9975119829177856
88271D9E-542C-40F0-9673-45E5AE7EF605.1 1 0.9991388320922852
916B2F72-2986-4816-84B8-493963CDE92A.1 1 0.9997569918632507
97F401CF-F7D4-475C-B55D-6C47DC2FABF2.0 1 0.999813973903656
998ABED8-C6BA-48F7-B300-0ACD5BC335B6.1 1 0.9991738200187683
9D764442-021B-4DC6-92A6-78B084B0C64C.1 1 0.9996740818023682
9F3A2DBC-3E9A-41E9-87EC-E1A774ABA6FC.1 1 0.9994617104530334
A15559AE-BD07-4E98-BE66-F5ECD88F2EEF.1 1 0.9996052384376526
A3F0068F-D0E0-4DB6-8039-BCD509434CBA.1 1 0.9998030066490173
A703506C-C4AE-450B-B6F5-6668028F8930.0 1 0.9999150037765503
A756F1A0-68E2-451E-9069-FBE13533C9C8.1 1 0.9998679161071777
A8D49DC9-7EAC-42ED-A23B-DEAFE3352797.0 1 0.9967407584190369
ABADEAB1-C7B0-4266-8CF5-BC9626853EC9.0 1 0.9984713196754456
B5B1A1A6-4353-4C5E-A03F-AA271675699C.1 1 0.9996011853218079
B6C88061-18D2-44BE-B5EF-1A53BADDE83E.0 1 0.9993945360183716
B74BCDA6-B2DD-4328-BC23-2400846FEAB3.3 1 0.9998372793197632
BA4A9A89-8277-47D8-874F-7B067D9CD9BD.1 1 0.9999094009399414
BCEA1B71-C752-40E8-BEED-34707FD8F708.0 1 0.9997994303703308
BDE4AFB0-7B40-443D-9EE6-57F4600CDE4E.1 1 0.999783456325531
C373C64C-F746-4A4A-8F8E-510427516D4D.2 1 0.999772846698761
CC4C977F-8FAF-402C-852C-9459F85E8860.1 1 0.9997767806053162
CE8030BC-9854-433F-946A-C31175C8E769.0 1 0.9945043921470642
CF0FD5FF-5469-46A6-8897-A80FFC33F453.1 1 0.9997333884239197
CF8B88B5-87D8-45D2-8516-7D1B60D806A7.1 1 0.9996802806854248
D452CBC5-D136-490C-B9E0-03CA5CCF6B44.1 1 0.9996168613433838
DDE7B4E7-B21C-411B-8F41-BF179E3E5397.0 1 0.9995666146278381
E32A640E-B9EA-440C-9E08-CEAA243AC35D.0 1 0.9999151229858398
E333F43E-C804-4237-84B8-3C46E1BC5E51.1 1 0.999640941619873
E8D7F701-E9E1-4795-A4AB-674831D8EE9B.1 1 0.9996887445449829
F944FC14-850D-455F-B567-1C983D600844.1 1 0.9997419714927673
02B38508-1D39-49E9-AA2A-B05CB12B5558.4 1 0.9989722967147827
0682BFB6-5D4B-46FC-B8C9-1BBFCEB32604.1 1 0.9982245564460754
1B67E4AA-2045-4850-BA68-8543AC6CE8A7.0 1 0.9998787641525269
200EC3B1-B9F3-41D5-A1C8-E27304EC340F.2 1 0.9995075464248657
2153E9B0-77F7-4A33-914F-5A217459ADD4.2 1 0.9996194839477539
24F1963E-A991-4483-9F70-45D7AF007F34.1 1 0.9995077848434448
25114BFD-404A-4E3E-8B31-8837044B8680.1 1 0.9994792342185974
2C7C2AAD-5198-4A28-A18D-6A89144DBE0C.1 1 0.9995644688606262
3214416C-81D2-4719-B56B-1E0478471ED4.0 1 0.9994291663169861
3357620D-26D2-445B-B8EF-3A61D318CE31.1 1 0.9997029900550842
35858D6C-453A-4A37-BB17-ACDC497B47EA.0 1 0.9998301267623901
36042B47-95B5-4346-B447-A6A54B5B3740.0 1 0.9998811483383179
3B1F7870-ED37-4023-9D7F-F22E573C96E5.1 1 0.9996902942657471
3C6338CE-4F6A-4F46-983A-4C5DA9E73B8E.1 1 0.999739944934845
3D067225-BCAA-4586-AD4F-1C8D56A8C852.1 1 0.9997038245201111
45C80CDA-A94C-40FC-B453-8C47DD6BD645.1 1 0.9995447993278503
46FF10DC-462B-4492-A1E5-8C96D2974A6F.1 1 0.9996923208236694
485BDA92-B294-4672-A4ED-FE6FD0CD2D8C.1 1 0.9997523427009583
49F72DC2-3B64-4105-AD06-E9BA81E8A7E6.1 1 0.9996269941329956
5132E16C-E87D-488F-B1E5-ED48639058F4.0 1 0.999935507774353
56EE2DEE-383E-441A-9CD5-F5AA85ED0921.1 1 0.9995410442352295
57D2314D-EB65-4A4D-B4B3-184A81DB616D.1 1 0.9998169541358948
5B336838-6775-47C0-8912-5B5FD744593A.0 1 0.9795712232589722
5ED366FC-31B9-4770-9E95-7216257975D9.0 1 0.9834223985671997
62B79883-9F23-4883-AE70-18D80A7334EC.2 1 0.9987976551055908
66ACF063-E462-4AE7-BF0D-D23230C56A64.1 1 0.9986282587051392
6743D20B-F486-4759-8A1C-C0DC40BB8B21.0 1 0.9792322516441345
69CC7D99-728C-445D-8138-B7EFC2628A14.0 1 0.7481024861335754
70FCD5A5-AE74-46D7-8687-495474F9BD4B.1 1 0.9997219443321228
718DEDF1-96AD-4DB2-A38C-46B7030D575B.1 1 0.9996792078018188
75E779F6-5E1C-4048-A69D-3CD8D6166C84.1 1 0.9996600151062012
76E393FB-F5C9-4873-8587-FF8115728ACB.0 1 0.9998915195465088
7BD51658-8CE0-4887-AA8E-F0770846AF7E.0 1 0.9993083477020264
8EDB024F-7CBD-4026-9C33-705D4217AA14.2 1 0.9994655251502991
93F9E92F-D901-441F-978C-51C1EA38CB3D.0 1 0.9999037981033325
9717774F-2B42-40A0-81A9-67612B920C3D.0 1 0.9971803426742554
9CC1ABC9-9AA2-45C7-B9F2-38DC58AE3415.0 1 0.99954754114151
A356D0D3-960D-4C0C-B247-399E73F4B988.0 1 0.997955322265625
A758158E-80E4-490D-B51B-8016002CA8A7.0 1 0.9999340772628784
AC38410F-4A67-4647-8E32-23E4ABCEAF8B.1 1 0.9997650980949402
B52E8CDD-0552-4256-B05F-4EC310201CA6.0 1 0.9998929500579834
B85DA509-F13F-4C42-B41E-D60EF66DA25B.0 1 0.9972265362739563
B939B11A-3C90-49BD-A1C9-1BB6F0A0E256.1 1 0.999734103679657
BA646142-CB5C-4830-AC99-5599120D917B.0 1 0.9998860359191895
BC40DF70-8C59-4976-9501-FAE3F0FFB285.1 1 0.9965987801551819
BC5FD44A-F8ED-48C4-822C-689D674ACC76.1 1 0.999110996723175
BFD4595D-0D0C-4F4A-8D61-8F2CE93203F8.0 1 0.9995669722557068
C900E25F-F487-498A-8F2A-97443AC98286.0 1 0.9965619444847107
CDCD123C-BCA3-475B-95CB-7F7E2F376148.1 1 0.9997891783714294
CDD12A25-6D8F-4400-A1BD-32DC199A5A4F.0 1 0.9972293972969055
CF31EFFE-57EC-49C5-BC1B-CC8CCDF49673.1 1 0.9995355606079102
D456C496-4304-478D-97C5-F9B19795B39C.0 1 0.9955405592918396
E03CEFB1-42B5-4471-A8D1-F82529C2FE81.2 1 0.9997888207435608
E347537C-C67C-4376-85B5-E4D0F80B1B75.4 1 0.9988877177238464
E4B41BA8-4F88-4656-ABD3-EEA7631B98B3.0 1 0.9988082647323608
EE533FB2-B542-4F27-BF9B-D9313BC39863.2 1 0.9993457198143005
F45A0C6C-DFB9-490F-9D04-606ABC021D0A.0 1 0.9984859824180603
F6DD4200-FCDA-4531-8365-2AAE8A3FEEC4.0 1 0.9998887777328491
01F637C1-4ED5-41CC-A909-DB657741EF4B.0 1 0.9998735189437866
04F53188-30B6-4DD4-B178-D7175D3DF91E.0 1 0.9998977184295654
0758B09E-F110-4D7D-9086-D02F128B736D.1 1 0.9994086027145386
082B67C5-330F-4E64-94AD-0D2C443FE14F.1 1 0.9931519031524658
0B289666-018C-4687-A6A9-35300D20873A.2 1 0.9989186525344849
19E71308-99A1-42C7-956E-7D6A336D5D16.2 1 0.9989318251609802
1BE3611E-88A6-4C2D-8CA2-29BB95353375.1 1 0.9984930753707886
1D8B0063-7B95-4DB8-ADEB-262CE6E34803.1 1 0.9986385703086853
22632938-7EA0-4BEB-BA38-0F2401817B90.0 1 0.9998867511749268
25E88DDE-849E-4F02-B4F4-F68E2EB78C0E.0 1 0.9999245405197144
34661C09-FDA2-4592-A1EC-E5BF666C850C.1 1 0.9994280934333801
3A580318-CAC3-41EE-A4FE-4551BF52BD10.1 1 0.9998317956924438
3AE2CB7E-1DC4-44A2-AD12-5DC4B08DD881.0 1 0.9999160766601562
449D987F-462A-443C-8340-C5B2236E72AB.0 1 0.9773081541061401
4C65706F-3174-46DE-BC4F-6AC13E2162B3.1 1 0.9992233514785767
5A994CC3-6BF7-4A3D-B624-75D377CDF1ED.1 1 0.9997770190238953
5B214787-4DC0-4972-A728-09A455935AB0.1 1 0.998898983001709
5C3E8061-F696-4D5F-B2ED-1A0E9919F6D5.2 1 0.99973064661026
63E1CAA0-AE39-4D21-BB24-8C024C10D2E3.1 1 0.999902606010437
66252726-EC08-4F34-BB3E-141BA6C3C308.1 1 0.9989681243896484
6B51AF9F-7EB1-4459-9E6E-6B18B8A0F3CF.1 1 0.9998528957366943
CA5634A6-36C3-4F4C-80AE-F36BE4F384CC.0 1 0.9958527088165283
DAB403C1-0CA0-4C8C-893A-CB5F0C37EB9F.1 1 0.99875807762146
DD770516-4D12-4DDA-B768-B427EE115383.0 1 0.9997745156288147
DF736A47-8597-4E94-9061-D95BB64D7E55.1 1 0.9997437596321106
E74C5A0D-3A4E-4103-87E6-A562D2B58004.1 1 0.999828577041626
E8F3ED83-6138-41D7-BE3E-CFBF8DEE501B.2 1 0.9996936321258545
E9C3CB9F-3624-42F5-A148-3D3C5A582A5A.0 1 0.9976673722267151
E9E4B4A0-88D8-41B2-B6C4-00EFE18D1A15.1 1 0.9993031024932861
EACC4766-D7B3-4443-A518-1EA1010055F8.0 1 0.9982752799987793
EC0F2094-1D25-4BD2-9AE8-8089EFEFAF52.0 1 0.9998594522476196
6F98D486-2489-4D99-BD4A-E462DC11B662.0 1 0.9998565912246704
70BE5C0A-B3B5-4306-ABC3-4DF70D7A380C.0 1 0.9939694404602051
72878F27-640B-4DE9-A6D2-130A8427DCB7.1 1 0.9996583461761475
748D40D0-A01F-4350-BC42-B5A9C6BC9E8C.1 1 0.9990192651748657
796C7844-3495-4630-B22E-3E5ABA0E5C7C.1 1 0.999042809009552
79D5EF3F-BFE7-49A5-BBE1-8CBD9EF19591.0 1 0.9972385168075562
7B9DFDBF-BA1A-4558-8E21-B701CE98DCEB.1 1 0.9929853081703186
7C7E75EB-6C2A-407E-8CCE-E6161F648E55.2 1 0.9991732239723206
7DD07BDF-8B29-4AD2-B4B7-33C35D4751B2.0 1 0.9994719624519348
7FAFD970-4973-4E51-A8E6-42875E82D04F.2 1 0.9947276711463928
860258D6-7DDF-4759-9EF5-FE066611B8A5.1 1 0.9996659755706787
86217E92-40B9-42C3-B4D8-DFD2FB165879.1 1 0.9995751976966858
8721D3F2-5346-4EED-AB37-CD639F08C0FE.1 1 0.9991121888160706
897D69D0-3B66-48BB-BBAD-B40BE61AD62F.1 1 0.9997240900993347
89DF811D-E0D8-487D-9662-8E964AC13D25.1 1 0.820154070854187
969A6019-CACD-411B-86F3-27AD2419C393.1 1 0.9994200468063354
9707E1FE-78E3-4344-95B1-547AB73B7386.0 1 0.9972077012062073
A5312AD3-B6B4-4B86-92F7-E016D8C571AE.0 1 0.9981878399848938
A85AFC06-65A1-48D5-BFF8-31C57ED4C7A0.2 1 0.9978728294372559
AF0A59D3-242D-43A7-B671-9FEE453BBC6D.0 1 0.9972785115242004
B2C1FD9A-8F49-4E2C-BC7E-A86E866F632B.1 1 0.9995083808898926
B4669784-2C0F-4E0D-93F1-351404A6934F.1 1 0.9996588230133057
B568E1BB-40F1-4CF7-A767-4E3C599C568C.0 1 0.9998412132263184
B905E9B1-CC13-4478-A74D-0AC48C7A2D58.0 1 0.9996905326843262
C248A000-8117-4C10-8EE7-A5C6883FD42F.1 1 0.9993857145309448
CB26ACF9-4DEF-4F26-BF59-BA5639CECC5C.1 1 0.9997912049293518
CC522DAF-8671-4DEA-BC96-31A3AE27EF77.2 1 0.9995860457420349
D1012AFF-3B30-47F3-8B4B-FEEBD9FC2407.1 1 0.999721348285675
D5F0D005-F482-49E2-B14C-9A9BF1D928BB.0 1 0.9994093179702759
D8BD607B-BEDF-4C5C-B69F-B6C8CA7ED076.0 1 0.9999151229858398
DE17F12E-2A6F-4414-94EF-07758B7ED2C6.0 1 0.9999536275863647
E65501C5-BDF1-467D-ADB4-C9E10EA3F17C.1 1 0.9910175800323486
EAEDA275-D1E9-4D66-9BD2-8C600A34A937.1 1 0.9997904896736145
EB7F5969-EA88-41E3-A06B-F2D7A82AF0D0.2 1 0.9997265934944153
FBB9E7D7-8EF7-46DD-9679-6F5F8AE20E5A.1 1 0.9996299743652344
1993DA87-A876-40D0-83F5-35278D220DF3.3 1 0.9988396763801575
19E93F03-8186-4908-AD91-EA245421E1CC.2 1 0.9995567202568054
1BD2A28D-2C2F-4AD6-9EAD-9C732E16C8DF.1 1 0.9997591376304626
26DD1C3A-F100-4C72-B88C-556A51FD135E.1 1 0.9994807839393616
274AA6DF-FE7F-42DC-83D8-1E177C658689.0 1 0.9986348748207092
28708100-4AE0-40C7-B427-2EB1B74737B9.1 1 0.9996635913848877
29D6EF5F-B1D5-4C6A-B68E-8CD11CC86BCD.1 1 0.9960446357727051
29FB7E1C-331E-45DD-9C95-45416D3F3DF8.0 1 0.9242895841598511
2ADF5F92-8BD2-47C4-8A23-7E90F56CE65C.1 1 0.9993027448654175
2DEF5AE7-A070-42C6-9497-C1C2F1B61924.0 1 0.999923586845398
300F0203-584F-4E93-BD97-D9760D682473.0 1 0.9980630278587341
33B6A978-2392-4243-9967-4F961C86CB3E.2 1 0.9998107552528381
38DB2A38-EAF7-4B33-B189-F3C48E213B77.1 1 0.9998620748519897
398E7F57-6305-40ED-9037-8BBFEBA5537B.0 1 0.98701012134552
3CEEDF59-DEE9-499E-8AD5-4F4AE5FF3A51.1 1 0.99985671043396
47BD8115-4ED0-4E1D-87CA-EFC645ED25F4.1 1 0.9989449381828308
4B32998C-AB30-41C0-92E4-467DA3CD3097.1 1 0.9998914003372192
5727F802-8C6A-4AEB-8DA0-0334CF74A0F8.1 1 0.9996125102043152
6D0474C4-7D28-4F67-BE0F-7213762753A1.0 1 0.9709787964820862
7010446A-8F50-4F6D-96CC-BD4BFCF37837.1 1 0.9993394017219543
70B9AEF4-052F-4370-ADF3-E94A21238C88.1 1 0.9996440410614014
73C6D824-7760-43B3-8C6A-C1376A9A7704.1 1 0.9988304972648621
76691C30-A109-4268-8231-CA576852C349.1 1 0.9972956776618958
77CF3B76-5C20-4CA3-953E-50C8F5BC1899.1 1 0.9983983635902405
787B2465-420A-4F79-9743-ECD1DEFCA86A.1 1 0.9997249245643616
7B561FDF-0397-4E6C-9D8D-9352260D5F84.0 1 0.9998916387557983
7F96C994-508C-4BFE-833B-DA025C76A867.1 1 0.9992176294326782
81DFFCFA-628E-4993-88AA-43A9BB54E887.1 1 0.9996459484100342
8862F152-F7E2-4A56-AAB0-889C57FDFC98.0 1 0.9994515776634216
8CB5128A-7CD1-4953-8BF3-5323AFA8AC12.1 1 0.9997624754905701
8EDEFD30-5060-4A54-BD8E-96AFE71EA882.0 1 0.9978334307670593
8F5B7E1F-933F-41FB-9099-99F021AD1482.0 1 0.9942580461502075
9498BFD8-CCC3-47D3-BB54-CEF0B6BFF519.1 1 0.9994291663169861
9B5DF294-EBAF-412A-9440-872BC95697E5.1 1 0.9994657635688782
ACE2E5E6-7D6B-48CD-B418-AB3F6DAB3895.1 1 0.9997290968894958
CAB16C95-77C8-4A86-9407-C3B2D297C0C8.1 1 0.9997604489326477
CD239B76-C339-46FB-A395-F314D75BF052.1 1 0.9998168349266052
CF0449F1-453A-4D94-8E7E-9218CAD2FE7A.2 1 0.9998488426208496
D1761508-3984-4B42-AF16-874128B881EF.1 1 0.999792754650116
D1EA7889-E12A-43AE-A749-8538207EE03D.1 1 0.9998038411140442
D6A2426C-463A-4FE0-A351-DDB472237897.1 1 0.999601423740387
D827132D-BD73-44B7-BE8D-18010B10DB11.0 1 0.999277651309967
D909EF0D-F76E-49CF-9631-1992BE5EF59B.1 1 0.9996891021728516
E9B27E0B-8DE2-42D1-9A52-56E108B7368F.1 1 0.9996563196182251
F0E6E33C-CFB5-416F-93F7-E1D1EF40DAF7.2 1 0.9907354712486267
F8D5206B-BB39-47D2-8BE6-1C3FAF28ECC3.1 1 0.9995772242546082
FF6E3484-1E3B-4A44-BB5A-5A719CD59061.0 1 0.9998294115066528
03BA79E5-6A7A-440B-B593-72B886AD9306.2 1 0.9998457431793213
142919D8-6A4F-402E-B458-5C3020038F4D.3 1 0.9997294545173645
15B07727-02FD-4693-9E23-6FA8577C6E75.1 1 0.9964606165885925
18A2EA12-866D-484E-8A71-B72B0E217FCA.1 1 0.9994508624076843
1CA97582-0851-408F-AB39-1323FE4E21D9.1 1 0.9996277093887329
338BA193-4CC4-4386-B9EA-61A25EF2B30B.1 1 0.999681830406189
35E64AE0-B46F-4E79-9BCD-224A5BE3DA74.0 1 0.9999123811721802
36041592-80DC-4189-AAEA-4F3FD9F54A4C.2 1 0.9989355206489563
3F63A6A3-98C9-4D85-8AC7-040D663594E2.0 1 0.9999288320541382
42CD8D67-ACEE-4F91-8E4C-9C8E2EB910BD.1 1 0.9995371103286743
4C44AC77-7AF4-442C-B83D-A5ADA1A29E1A.1 1 0.9969377517700195
574A2D53-9030-49C1-A13E-29286B6B6991.0 1 0.9990173578262329
606F3B72-814E-4463-B857-C9BF611D85D2.3 1 0.9981611371040344
65BECB36-6126-47F5-BA8E-3F836F63C2A2.1 1 0.9995456337928772
65D8EE53-90CF-40EB-BDB7-261DAAFF229F.1 1 0.9983969330787659
67D38FA6-96CB-4C81-A0F1-CB29C735919E.0 1 0.9952576756477356
697E0DDC-738D-4A00-9F98-2F6E677B0A4D.1 1 0.9596295952796936
6CB148B2-1E85-4229-BC2B-6F217EDFE07A.1 1 0.9995891451835632
768ADF0F-D507-43D4-8DA0-3879465F0AA5.1 1 0.9984777569770813
85C47952-C315-4B35-8CA8-C858C48D3BDB.0 1 0.9998854398727417
86087EF0-C189-43DB-B6D1-0805750E32F4.1 1 0.9992237091064453
8970B81B-04E3-40C0-B67A-E7276ACB0084.0 1 0.9817822575569153
8BE42274-AEC0-4062-A909-2B53185E41F0.0 1 0.9998921155929565
933BFE50-A876-439C-B1A1-0A954EC9ABC6.1 1 0.9997257590293884
94DC3FF0-D11C-4430-93FD-891C6F408E7D.2 1 0.9991089701652527
993AAA33-D3E6-4DA3-B11B-FAA3C83605C9.1 1 0.9997056126594543
9AF066A2-B5A7-449D-B1F4-538C228D1BA9.0 1 0.9776840209960938
A4D1676A-CD8F-43C9-847C-A99467B5EB04.3 1 0.968494713306427
A82BA651-585F-4A33-A4C4-E6B11084068E.1 1 0.9922387003898621
B1472291-421E-4E21-917D-B5BF701B832D.1 1 0.9988541603088379
B62DDA73-5021-4BE4-BB1C-88F7BA25685D.0 1 0.9999245405197144
BA803664-7D70-4E2A-99AC-47E7C5F0408E.0 1 0.9981690645217896
C26A50D4-6A3E-4F53-8F7C-330FE0C63493.1 1 0.9995790123939514
C47324E9-E4C2-412F-A5D7-1B0682470622.1 1 0.9993935823440552
CBB82AA9-C316-406B-B0B7-33B857200A2E.1 1 0.9946558475494385
CBD57E54-50DC-49FD-AC7C-E89506624656.1 1 0.9997149109840393
CF7F9639-8204-43DA-ABB9-169EAE72BCAB.1 1 0.9994142055511475
D466A443-6CCA-4EDC-8681-C4BFD7C624BA.1 1 0.9997971653938293
D84B8D0F-4BDE-48DD-9BDD-5113EB351FE1.1 1 0.9997486472129822
D9F45433-CECE-49AF-A562-98D644453E38.0 1 0.9966045618057251
DB667187-0D59-461A-B3C3-59F4AAC52965.1 1 0.9996328353881836
DC11E993-4A57-4210-8C55-897498C8E2EB.1 1 0.9998028874397278
DC4DDCA7-606C-434E-AB49-8FC68B2DC64C.1 1 0.9995205402374268
DDE7ACF7-6CA1-4998-9256-8712D1A0034D.1 1 0.9998371601104736
E07B924D-DF92-4B70-9119-83FFBC9FF15A.1 1 0.99906986951828
E5937DFF-6898-4BC7-9857-EECF19F929FB.1 1 0.9994356036186218
F3929242-C1D8-4A32-9597-D51CDD5F26EF.2 1 0.9994959831237793
02D6F95E-0745-4A6E-89EB-9E6EFD7492E2.1 1 0.9989258646965027
0540BEB4-83F5-42DA-B05F-777460FDB8B3.1 1 0.9996817111968994
0C7A7A88-BD0C-4765-A131-4CD0986231A4.2 1 0.9996500015258789
12A8524D-DA41-4327-B47C-0142938555C2.0 1 0.9979020357131958
20B1C943-D276-4042-9735-6588D6F22423.1 1 0.9997445940971375
2820C144-89CF-4BC6-95BC-A4683935AB35.1 1 0.9991175532341003
2D37706C-28B0-4CCB-96A1-49EF074B4E90.0 1 0.999884843826294
30E87D45-AFDD-4C1C-8B58-A998EDD2B356.0 1 0.9990074038505554
37347E59-AB7F-4E46-A3B8-6C14D2EA6A7B.2 1 0.9985846281051636
37ED14EA-CDD3-4FEA-A218-2A5E566E8D39.0 1 0.9998356103897095
44C5107F-9F95-4080-885E-1EBF34D77BB7.1 1 0.9996902942657471
44C66071-7F9B-4ACF-8CF3-9BC7E4E6C76D.1 1 0.9997259974479675
4B71A21B-D9C3-45BC-A636-D157D8EAE762.1 1 0.9994785189628601
4BC65BB5-8447-41FF-B843-C81EED6153BD.2 1 0.9990167617797852
5E1251E0-56FE-49AF-9D3B-344DA90C173A.0 1 0.9998607635498047
74614CBB-A834-4154-A90A-683E00C387EA.1 1 0.9997782111167908
757B68D4-5B60-4445-98F9-7097C4F446C3.0 1 0.9924318790435791
75DBB6BB-A4EE-47AF-8FDD-73CAA02B8918.2 1 0.9888814091682434
78B88884-81CE-4387-A539-5DA2B6CFD0AB.0 1 0.9979438185691833
7D1ACAEA-F5CA-4A29-9430-509FC781AED3.0 1 0.9996637105941772
8683F0FA-6A09-47A2-B949-BA56813BBBF4.3 1 0.999769389629364
8C16A7A5-3DF7-4A1B-B2D4-B9385F3BECC7.1 1 0.998403012752533
8C51F5F2-6F06-4E5E-A5C1-C7ED0F90605C.0 1 0.9999215602874756
9726124F-0EF5-453A-BEC7-F9C71C56FA80.0 1 0.9992177486419678
9D48808C-BCC1-4276-ACBC-A2C19747ED20.0 1 0.9999262094497681
A1A5ADE7-0BCF-48BB-83C0-606959D8F69B.1 1 0.9996788501739502
A488C36D-3A85-413D-A0C6-5C907002D70B.0 1 0.9955300688743591
AD741027-5C35-40E9-B817-252E1783FDDE.0 1 0.9998321533203125
AFEE5449-55BD-4954-AE82-5B67F2259640.1 1 0.9994165897369385
B37E0A43-0103-4632-82B7-A4B9EC337F55.0 1 0.9977256655693054
B670035C-1BD7-4FB1-8D18-86F8E7C6E7C0.2 1 0.9991251826286316
B6EEB315-0EC4-41D9-8A82-0A37E85CE261.1 1 0.9995867609977722
BD5ECE15-A80E-4B93-A0D3-E6A5565CF42E.1 1 0.9998230338096619
BDE88AC5-C6EF-4E4D-8D03-97F92A6E3299.2 1 0.8651660680770874
C2C6180A-84EB-4625-9070-B5A8B622BE7E.2 1 0.999323844909668
C5255A66-F130-4D5E-BBE1-696147F19CB3.1 1 0.8986764550209045
C8231BEF-C71F-4128-B1B6-D71A8622D9E1.0 1 0.9999246597290039
CFEC3E60-72CC-41FC-8B02-B29D38E19CB5.1 1 0.998663067817688
D015CF75-7997-405D-87F9-B618F07B61B9.0 1 0.9941654205322266
D0A38E74-DD8C-49DC-9576-710B593ECC9B.1 1 0.9997208714485168
D0F673AB-18B0-425A-96B7-096C25A9D3E4.0 1 0.1843782365322113
D1FEF686-8145-415C-83CC-881B255D91A4.2 1 0.9994117021560669
D54FDB36-3E7C-4076-9C3F-8F60333B69DA.2 1 0.9994978904724121
D9525E6A-DFDB-4FCB-9722-AB02352A2BC0.1 1 0.9996931552886963
D9E7A798-673A-4BCA-8F44-B269337B2C27.1 1 0.9994078874588013
DC07DA43-6970-489D-8FDF-40A5A43E4F0D.1 1 0.9997444748878479
DC3BA178-9F84-428D-8239-B180A21C9A0D.3 1 0.9919626116752625
DCEA159C-3BF1-4581-B354-FECF41BC0CD4.2 1 0.9996839761734009
DFAC9C6A-75FE-44F1-903B-39B69C230F59.1 1 0.9995255470275879
E0F71CA3-33EB-4B42-B42B-1A0EA1FFFEC3.1 1 0.9996237754821777
E67F72ED-6D4A-48FC-AA22-2C272BF04B9A.0 1 0.9998764991760254
E7FBA9B7-AE4A-47A0-9B42-0CBA1D519B43.0 1 0.9999021291732788
ED314155-1E94-4C4A-B309-C223EF3A8866.1 1 0.9999228715896606
F05139AC-A398-44A1-B71E-B141CA592764.1 1 0.9988735318183899
F1BA1FA0-1317-4587-9057-CA91C252F5D9.1 1 0.9949696660041809
F53814E5-3A38-4707-BE43-1E50279049F9.0 1 0.9938847422599792
F7EAE744-13F0-4103-8356-7F7241FD53AD.1 1 0.9991835951805115
FC8CF135-4497-497C-847C-13E481206BC5.0 1 0.993637204170227
FD66CACC-12C5-4B8B-8A9F-4D427B6EA0F3.1 1 0.9989190101623535
FD6F71C9-291A-451B-99B8-218B85E86D12.0 1 0.9998906850814819
FF79484A-1E3C-406E-8F5A-D32823668F44.3 1 0.9994163513183594
04573893-B650-4D58-88B4-F36C70B213C9.0 1 0.9987215399742126
0486C381-1718-435D-97D9-512F7AE279D0.1 1 0.999698281288147
1249CC41-B6E2-441A-BE8D-4304AD677562.0 1 0.44568532705307007
14A20AA5-368D-4F86-B116-A868DF4D2E4F.1 1 0.948901355266571
16B798FB-39EF-49C3-AC9B-B67BCD8C6660.1 1 0.9649451375007629
17983B3E-F029-4FFE-9864-26A8EB7EC3F9.1 1 0.999414324760437
200C1EE4-B965-4393-AC45-9D65BF6BF882.0 1 0.9997738003730774
2113207E-38AB-42C1-B017-E76A65910A80.1 1 0.9996193647384644
23914509-0B71-42CC-8516-8188CB03BC74.1 1 0.9998780488967896
2A99AFE9-9BF5-4042-8E71-A20BF1BE6F07.1 1 0.9986088871955872
30CEDF39-D484-4696-9B41-68451E5E71C6.0 1 0.999586284160614
33D57529-4051-4DF2-9784-E157DC9C4DF7.0 1 0.9999281167984009
3679FF51-CB58-4741-B0B9-35C57782FC89.1 1 0.9997690320014954
3E6C76F0-47B3-4102-B7C7-3823E4403369.1 1 0.9971931576728821
3F43129A-161E-400A-9929-922234CAC57F.0 1 0.998068630695343
46B5F0D8-5795-4417-AA4A-1EA5E3909FDE.0 1 0.9891713261604309
48301FFB-030F-477A-873F-2CA6DA75A925.1 1 0.9993521571159363
4D38CC7D-9840-43D4-91B6-7E8FF7D66040.1 1 0.9966044425964355
51FCCCEE-F8D4-401F-A6EB-EDE46A9D65F9.0 1 0.999387264251709
54F2E09C-BAD6-4590-946E-9E8BBE51A1C2.1 1 0.9994565844535828
5620CC2A-EF5E-462F-BCD2-B454138E8011.1 1 0.9994852542877197
573F841E-0924-411E-830A-134CFD188E35.0 1 0.9984121322631836
596EB754-B318-408D-ACEF-AACEE2BE028A.0 1 0.9784945249557495
59ED68BE-DEE2-49BE-95E4-FE81458E94F9.0 1 0.9999308586120605
5A88ED7B-E500-486B-8C28-64DEB4877A40.0 1 0.9969367980957031
5A965581-C1B8-438E-AFB4-1FA53E6BECCE.1 1 0.9986757636070251
634614AF-2422-4BF2-B178-CD70C959F966.1 1 0.999812662601471
6518557A-AAC5-46EA-9D1C-BE6530C8D02E.1 1 0.9992772936820984
6670088D-2234-4696-970F-8920EED6B3A5.0 1 0.9998923540115356
6826EAFA-4145-4B6A-ABD0-8C8C7A5E96D0.1 1 0.9998365640640259
697D2429-D744-4D72-B7E3-9FDCFEDFE3EA.1 1 0.9994974136352539
7C18A6D7-49E4-437E-8F73-65DC09BB1A0F.1 1 0.9996145963668823
818E7EE2-6E42-46FB-A1E4-4B2FC4B1D0B2.0 1 0.9989878535270691
82B9E350-F515-4960-BA8F-57730FCE4F0B.2 1 0.9997105002403259
82E95BF8-BB33-4B18-9362-3281168CFE28.0 1 0.9991570711135864
83134FB5-4E50-46D1-9778-F8B3DDED77A9.0 1 0.9937306642532349
877C197B-1156-4020-B717-67647CA34BE4.0 1 0.9996528625488281
8829CF16-1EC6-43C0-A7EF-95B50E5FBA0E.0 1 0.9934676289558411
9415244A-86B5-4FF1-B686-676A0236CCE8.2 1 0.9991400241851807
951FD55E-C363-4792-BDA2-2808757A36BE.1 1 0.9997091889381409
970D1646-C43C-4D71-B8AE-A7C353390301.1 1 0.9997137188911438
98CB2ECC-4F58-4E5D-863F-E51868E5CDEF.0 1 0.9998960494995117
9C31ED6F-54D2-4E59-B117-442E34E647CB.0 1 0.9998120665550232
9E5825C6-FA20-4E3B-9E74-4A7C1FA501CB.1 1 0.9998069405555725
A6CCA3A7-645B-41CD-B9C9-2DCF371C1833.0 1 0.9995984435081482
A6DCD9F6-E3EC-43FB-815C-9DCF976F5CF7.0 1 0.9999134540557861
A7467102-5821-4D49-A082-A73A2ED8CB10.1 1 0.9963321089744568
A9A770C3-3F9E-44DF-B059-A0435BFDEDF7.0 1 0.9918640851974487
B1BB8A87-F905-4B37-B68B-BE23F0C76989.0 1 0.9983905553817749
B7B2892B-B367-4774-96A3-DA033D60F9F4.1 1 0.9998478889465332
BFED29A0-487B-472B-82C0-B6E64CED71E0.1 1 0.9987952709197998
C0AE663D-79A8-4140-ACB7-DE6EBC1F61D9.1 1 0.9997087121009827
C34F932B-2070-4B12-A220-F6A499B3812F.1 1 0.9988631010055542
C567A5BC-5F04-43C9-BF24-3AA213FBDE6F.1 1 0.999808132648468
D0511CF2-E767-48D7-AFD1-2419FB9ADC95.1 1 0.9993762373924255
DAF358C8-4D11-4C00-8939-F55FF39B2080.1 1 0.9975228905677795
DC34FEC1-393C-4F07-9C62-EAED2C7E545D.1 1 0.9997807145118713
DF69BD86-A5D5-430B-8C3C-657587ABDB2F.1 1 0.9985550045967102
DF89BC7C-F090-4434-A3C9-915CBBFB00BB.1 1 0.999876856803894
E1A4D27D-784A-40AE-BC58-F9496F888FB7.1 1 0.9998763799667358
E3D96455-79E6-46F3-8461-15BBEC85C27C.0 1 0.9999382495880127
E462223A-5636-4AE7-8F45-259E4422965C.1 1 0.998862624168396
EA3312ED-E3C4-4F22-B31D-D7843EB6A8CE.1 1 0.997530996799469
F5A872FE-2D6A-41AF-93F1-7BD1C57DAD57.0 1 0.9968235492706299
F75DFB53-1E4B-423E-AB8A-5757990365D8.1 1 0.9994465708732605
F8FE3F40-DB89-4EFD-B20B-EE644EC18C1E.3 1 0.9994359612464905
00BE03F7-1D52-4A2F-8EE4-891E7D008B0D.0 1 0.9927322268486023
02E8EE7F-93C3-48BC-ADEC-97B8DA3A6789.0 1 0.8426684737205505
088F87B8-3979-4F6A-A72C-0A580458DB24.0 1 0.9996761083602905
0A2A9D22-59FF-4B5C-BA8B-3C0D23E72D91.1 1 0.9996596574783325
0C7399CB-3B96-4F62-A6B3-208B0C051375.0 1 0.9996988773345947
0EA3784A-046F-4AF7-806C-0076107C212E.0 1 0.9999505281448364
1752C68E-195D-4EE6-80E6-848DF4D69929.1 1 0.9998180270195007
178FB340-6597-4529-84E5-0A0E3E92D98E.0 1 0.9980944991111755
17C1F36E-9667-4054-A2E4-755B359F1505.1 1 0.9998125433921814
31C9A424-25C3-406C-8AAC-B52B71135301.4 1 0.9997194409370422
39DFA034-F2DD-42C6-973B-B267B89C8AE2.0 1 0.9966263771057129
3ABFA9A1-5972-4843-BFC2-F16D7594E37A.0 1 0.999118983745575
443BC341-C07F-439F-9BA5-A71103E6D6B1.1 1 0.998404324054718
4542EFB2-9C15-4109-92E6-DA08DE670F15.0 1 0.9995692372322083
4824DEAC-1C7E-4224-BC7C-01E7A7413DDC.1 1 0.9971012473106384
4E1DE6CF-58B3-4C00-B2F1-E7CC31795A14.0 1 0.999794065952301
4F8C76EC-E3B9-4235-87AF-87285756FB37.1 1 0.9992192983627319
51AC0DDF-7245-4EF8-8766-A55310137CCC.0 1 0.9995777010917664
523BD410-DBE0-440D-93FD-01CE38510E16.0 1 0.9972947239875793
52EB0A57-5E0A-4E96-BC9F-99AF944359DE.3 1 0.9995467066764832
54DE2D59-4FEF-4F81-9CB3-5D53AC568FB6.0 1 0.9989652633666992
577C5F71-7E16-4BD2-9E56-FA09DB7DB3F3.1 1 0.9989299178123474
59113A63-2336-4FBD-B44D-C6B7D42C4C46.1 1 0.9994044303894043
6C2EBF96-C335-480E-A46C-770387E7D7E1.1 1 0.9971012473106384
6D52ED2A-AE55-4D57-8976-96E574FFD54C.0 1 0.9954760670661926
803C858A-0AA5-4CD2-A4AE-9A95F27D206C.1 1 0.9997714161872864
834B634A-96C6-48BC-A10D-38143688AA70.1 1 0.9994325041770935
89A9CE09-36AF-4887-86D9-3306664753B0.0 1 0.9923330545425415
8C9618CC-D835-45CF-AF4F-3704172C9ED3.1 1 0.9994490742683411
8DC39892-7531-44F7-9EF8-EEF09062E562.1 1 0.9996011853218079
920921B2-9656-49CC-A8F2-CB26666E798A.2 1 0.9997804760932922
97EAF861-81BB-4167-912D-A13A29ABDC6F.1 1 0.9989483952522278
986D794A-824C-4620-8C90-2643205A479E.1 1 0.9987284541130066
9D714E37-252A-41FD-88F3-26EE1D502451.2 1 0.9994586110115051
9DA412A3-70B7-4698-A16C-0A07E1A7DF00.2 1 0.9989163875579834
9E8FCBDE-BE4D-4F9D-8994-A8816A2FECAE.0 1 0.9994004964828491
A0540DBA-BF0D-47FB-B3FA-89B001D9A7CF.0 1 0.9997128844261169
A3DC3902-2875-4BF6-B49E-7FD2A78C3CFC.3 1 0.999349057674408
A87EE0AF-6A46-4C54-A1C6-B5658AB7C5F4.0 1 0.9996280670166016
AA1F0918-9B5E-4598-B783-C42914D4C852.1 1 0.9997544884681702
AB358B99-2B25-4580-BC81-701E0A434496.0 1 0.9999383687973022
B675F836-E39C-4027-831B-81AB57A9F6C6.1 1 0.9996800422668457
C296BE4A-82AB-45B8-836B-6F17C9AE5749.3 1 0.9987447261810303
C2CDF516-133F-477A-A01C-75A920521657.1 1 0.999168872833252
C884671D-2DEB-4C17-B069-658F8B36B603.0 1 0.997849702835083
CA0AD0DD-2F17-47AD-B35A-D39C8372FA86.1 1 0.996207594871521
D04CD3AB-5CA7-41D6-9E49-01EB47C2B438.1 1 0.9995325803756714
D30361A8-777B-4F79-AF74-1999B37014C5.0 1 0.9999321699142456
D5C55DC2-AE46-4B3C-AE5A-0F2F7DFE7E0B.1 1 0.9943045973777771
DA7C2949-B250-40F5-B70E-96641E524B44.1 1 0.9981335997581482
DFEB56B4-DF51-4E6E-9329-29EB2957F332.1 1 0.9991395473480225
E04BF619-1076-410E-A991-0D6162C8815A.2 1 0.9980517625808716
EBD7A9DC-E7A1-4780-BCE5-0292A85E6EC9.2 1 0.9990399479866028
F1281202-E5E6-4126-AAD3-E8C9742346D4.0 1 0.9998242259025574
F164E304-97B4-441E-BEC6-39611AA8949E.0 1 0.9992380142211914
F444D862-4197-401C-897F-84EE8A95CF4C.1 1 0.999316930770874
F8A4B1ED-9E0D-4F80-99B3-2846E1669E03.1 1 0.9969492554664612
FA1CAFFE-F035-4C4A-A9DA-FFEF06D098D3.1 1 0.9985692501068115
FBF5E947-E5DF-4A5E-BDA1-5BC26659DB59.1 1 0.9998401403427124
0011241C-E8E9-49B9-8239-08862CE6986D.1 1 0.9997557997703552
07F69702-59B3-4B99-9048-8C6702632E79.0 1 0.9812490940093994
1AE2527A-3E5D-49EF-BF49-EA1BB114DACF.1 1 0.989194393157959
21BBBF60-92B3-4B79-ADAA-AEC4EC7E5850.1 1 0.9996463060379028
242E90EA-7FC0-4C7E-9D4A-59B50CF6C653.1 1 0.9922611117362976
253DA510-EA0B-416A-A4C4-8682E5CED9AC.2 1 0.999351441860199
2D37C6F4-7E09-4D5E-A4BE-1E9823FCAD1D.0 1 0.9983986020088196
2F60254F-6DE7-493A-8E39-6007EF267B25.1 1 0.9995884299278259
3273D54B-9A73-45BD-AD7C-191D39BDF299.0 1 0.9999078512191772
34B9A08E-89F8-45DE-97F4-016775572BC9.0 1 0.9997557997703552
EF399C89-D883-4923-9F8D-6678C0D9DFCB.0 1 0.9997689127922058
F1BE35AF-42C0-47C8-99C3-EA4931934A4F.0 1 0.9519059062004089
F242A3DB-D3EC-4073-B1F4-7C1C7EDF6D8A.1 1 0.9987300038337708
F2D80A7D-AB90-4B02-94FF-8F55EB13C2A7.1 1 0.9997871518135071
F379C69F-BA3D-4A1A-9289-5C3534246661.1 1 0.9958882927894592
F8BCB78D-D881-47F2-A333-50A83E6CE0E8.1 1 0.9996789693832397
F90C4CFA-1DDB-44A6-AD33-24198A7BCAD9.0 1 0.9993926286697388
FD0E4B45-4091-4E5F-ADAA-D085599D361E.1 1 0.9997496008872986
0475BD4F-1712-44F9-B6D5-091CBE31BA02.1 1 0.9970479607582092
05CCBF32-98FE-4E81-82CF-70C871F15A87.1 1 0.9994021654129028
014D9314-C637-4FCA-A9F0-E88EBBDDE74C.1 1 0.9988608360290527
06364C7E-8375-49F0-8A09-6BB54158036C.0 1 0.9998005032539368
0699BBAF-0388-440A-8A85-81AD76F5BA8A.2 1 0.9965432286262512
0F5AEB01-D3D5-42D2-B96A-43A5F881144A.0 1 0.9981189370155334
15956AE1-8C48-406D-9F84-805B025E7FA9.0 1 0.997435986995697
1B3072DA-3277-4B16-A56C-0F359D59EB81.1 1 0.9995625615119934
1BAF3AC9-D89A-4E26-B0C3-6A17103F0C42.1 1 0.9993299245834351
1F8FA172-C08E-4AF3-8FF3-D0D21D6CDCD9.1 1 0.9991803765296936
20B2BB62-D760-45B8-A545-7707E8FD7A81.1 1 0.9995086193084717
23B4B171-1E19-4237-87A8-1E9532F7E304.0 1 0.9999083280563354
341170DE-10BF-428A-BC91-2C985C92B842.1 1 0.9973758459091187
35D5C289-215E-4E99-B5E9-FF8C01525DFD.0 1 0.9972133040428162
37301C12-134B-4F4C-B1D3-E81EA7B27A56.1 1 0.999692440032959
3C740F54-7791-4985-BB1E-3AF5857FEDC1.1 1 0.9998819828033447
41D3AEC6-95A5-4112-824A-C3C083895E8C.1 1 0.9999052286148071
4A95FF9B-1E8F-4E86-BB3E-CEB6DE4B68AD.1 1 0.9976204037666321
4AB7F567-605B-466B-B959-E3BC85E44CAC.5 1 0.9985639452934265
587CD2A7-F023-4FA9-A65A-357EC4E81601.2 1 0.9989494681358337
59D6310B-BFAF-43E5-9254-3650752DA46E.2 1 0.9995111227035522
5BCDB085-34C4-4F42-960E-7467D121200D.1 1 0.9993085861206055
5C6CE9BB-28D3-43CC-8A94-2644B8ADFB6E.2 1 0.999848484992981
5F4BBD46-A894-4958-A7B7-6CA2B56638F2.1 1 0.9993922710418701
60745BA4-C3F2-488B-A51D-21FE3C7A8DD8.3 1 0.9959325194358826
6B974613-CD39-442D-B9A4-EF08CE210A17.2 1 0.9986618757247925
6CA53CCE-A531-4FD5-ADDA-1D8F0F2C7B2E.1 1 0.9995593428611755
701D1317-46B8-4551-A41F-761DA694F40F.1 1 0.9998247027397156
7AA92755-D063-4E24-AF86-26D85B17EB48.0 1 0.9999047517776489
831AA407-B7EE-4B71-B12D-2B7B494D6B68.1 1 0.9998955726623535
8503C5A5-C81D-491A-8DD6-AE807B0F188C.1 1 0.9995803236961365
88E88DEB-1D88-413D-98F3-8BC306495E74.0 1 0.9997362494468689
8B4DC908-BE8C-4E70-AC8A-A107AEEF0B24.0 1 0.9998117089271545
9083C3D4-D414-4BA1-B405-7D493E8D50C2.0 1 0.9998449087142944
9F884A1B-B928-41F8-B8EF-895972F7875D.1 1 0.9987897276878357
A2FD5826-23A7-4FDB-BA7A-6FF951630B6C.1 1 0.999861478805542
B44841B3-8438-4548-A375-D5BFCE602C4E.2 1 0.9992314577102661
B4712782-6296-4FF4-9313-CFF24AE52495.1 1 0.999767005443573
BA733F1D-E60B-496B-BDD5-76C1AB1F1D88.1 1 0.999441921710968
BC067FF6-632A-46D9-93B5-FCCDF074D151.1 1 0.9996246099472046
C8F46819-1B78-4171-97BF-87030819DEFF.1 1 0.99712735414505
D0BC6084-CAF2-4487-8E15-C74690D2C8B6.0 1 0.9997814297676086
D434B86C-DE01-431D-B3B9-AB018D4A0152.1 1 0.9998123049736023
D7F273CD-53BD-4D0B-BEDD-6561F47B38D4.1 1 0.9998164772987366
DDB726AC-667B-42A3-BF11-EADD6FAA0CCC.2 1 0.9995742440223694
DF521A49-D45E-4D8A-81AE-FCF5D16D2749.1 1 0.999713122844696
E1375CCA-EFBF-4E59-A4C8-52A713DC55C9.1 1 0.999479353427887
E1E6874F-66FF-4F26-B1D3-542BB15FCA05.0 1 0.9950243830680847
E70E8855-6A73-4089-B24B-F72BB5030E82.0 1 0.9781883955001831
ED1F541A-C467-4CF5-81C0-D5E5C1244144.1 1 0.9996111989021301
EF34AE6A-314F-495D-94B2-828DF38149F1.0 1 0.9998366832733154
FED55EAE-4577-4C35-8A5E-960085A31812.1 1 0.9995442032814026
0406E94D-D557-42E4-8E66-B5C0F173E4AE.1 1 0.9996391534805298
0C8E09CB-455E-4E96-8D83-583E9AE6C56A.2 1 0.9998407363891602
12AB0427-DA8E-4605-9D34-8979299C04B6.1 1 0.9998125433921814
24893C00-024A-4686-ADEA-E2F45A6C209A.1 1 0.9996939897537231
29888142-617E-4C86-A164-D1C0A8E4686F.0 1 0.9998160004615784
2A2E5A81-86F5-45CC-B564-F14E630F2622.1 1 0.9998598098754883
30E35274-28BB-4ED3-A10B-319111FE9A97.0 1 0.9999308586120605
316FC7F9-FD7B-4AA6-880C-F0B35BE06E8C.1 1 0.9998689889907837
39307FD3-A8B3-400B-8947-5551F627EB58.1 1 0.9993072748184204
3C86FB29-F5C0-4D5B-AD4D-F42D7AB4C22C.0 1 0.9999334812164307
46E9EFAA-1FF9-4684-B4E7-7AB806E83BD5.1 1 0.9994984865188599
4C86226F-DC35-4412-8867-8774EED8FF08.2 1 0.9992417097091675
4D27334B-0BFE-434B-A247-102C3C74BAD6.1 1 0.9997269511222839
51A2CCD9-C646-4736-9275-060403BF0843.0 1 0.9999017715454102
552409BA-4A66-446F-80AC-21F11DAE055D.3 1 0.9993267059326172
55C05EC6-B6CA-4273-8601-F450AD613DE7.1 1 0.9976242184638977
566CF73E-B94D-4455-8830-AA3941F732FF.1 1 0.9998966455459595
5992A69C-83E9-4018-A1C4-B4337FE8707D.2 1 0.9968180656433105
59FD2A6C-5A8E-4612-86F7-6F690A3128DF.0 1 0.9995972514152527
5B4E87AF-AE51-4508-960E-165C2966ABA5.1 1 0.9996800422668457
5BA09CF9-9044-4DA8-A3A4-51E9C8B72B75.4 1 0.999298095703125
5C56266B-39A1-4082-A66C-15A7D4E0F995.0 1 0.9956575632095337
6135D45A-7823-438D-BC06-A7924E901924.1 1 0.9996687173843384
6A342CB8-B15F-49C8-AD1E-D12AF2C0649F.1 1 0.9997370839118958
7EF4AB14-3008-4D27-9A60-20E1F09AC0FD.2 1 0.9995991587638855
7FC00608-709A-4FB6-9C5D-DC002209384E.1 1 0.9997239708900452
923505B8-857C-4DCB-9E78-FC7088B397F3.1 1 0.9928593635559082
9B035AFA-FF26-49E2-B7EA-931BD68A507B.2 1 0.9993665814399719
A44FDD53-11F0-497C-B5E1-16EBEE0775DA.1 1 0.9995176792144775
B03FA8FB-70BE-41D9-AE47-E1D0B3FB5F91.0 1 0.9999498128890991
B1DCD77D-1F04-4A95-9C59-B3EE2A62EEC3.3 1 0.9995465874671936
B4CD9FE8-EE2B-4AFA-AC5F-E345B87B0F33.1 1 0.9983351826667786
B8029083-2017-4CA6-BF40-B92EEA66243F.0 1 0.9954249262809753
BFD62A50-D854-4624-9A6F-B05B35E2776E.0 1 0.9999459981918335
D515F96F-B6B2-458C-A592-7136DFB0F4F8.1 1 0.9997531771659851
DB171048-2A59-41A0-A588-21E18503DC52.2 1 0.9995239973068237
E08992A8-E648-45D0-A705-CBE014C9A465.1 1 0.9994615912437439
E15213C0-E205-4138-98A4-2D8A70BB2DDB.1 1 0.9996891021728516
E969F8CB-23AC-4759-8930-B8578BB83922.1 1 0.9877272844314575
EB485D59-2990-4D68-9C27-DD7A418D44D6.0 1 0.999910831451416
ED6A8B6F-3744-4E5B-A529-DABD1CF3A525.0 1 0.999661922454834
EF42A0F2-8E0E-4FFE-9997-3745BD642387.1 1 0.9998281002044678
F04A0746-D07E-49D0-9404-87FD1890367F.1 1 0.9997668862342834
031549D7-7F58-42F4-9543-014C33E58F07.1 1 0.9996684789657593
03328116-21A1-4AF0-B66A-06C8A783CF2E.0 1 0.9954734444618225
0FED94BF-6F44-4151-8E53-1A63E11DBC49.1 1 0.9996150732040405
20E108D1-A60D-4F29-9248-8A7E0B485118.1 1 0.8757741451263428
212FB28F-4D13-4BB2-AF4C-E60AB41E9878.1 1 0.9998775720596313
25FF07B6-7280-454E-9EA4-2A7006E0CCE2.2 1 0.9996252059936523
26051AAD-A295-429E-A4DF-E647AA3B0EA4.1 1 0.9987303614616394
298CFF1A-8696-4E77-9BDD-ED7984B1C8BE.3 1 0.9991794228553772
2BB802A4-B652-44AE-8624-8C774AA9DFF0.2 1 0.9995784163475037
3391F960-7230-4C26-9FBB-76EBC8C4A6B0.0 1 0.9994438290596008
34F4F39F-510C-4751-9421-976CAEFF5D9A.0 1 0.9997851252555847
3C622103-D84E-423E-8CA4-2AFF04A00F46.1 1 0.9996731281280518
436EF8C1-7856-4918-BF31-0F52E0B19DFE.1 1 0.9996423721313477
46E04874-09D6-4786-9E65-65C550128F05.1 1 0.9964650869369507
47655225-4EF5-4564-826A-D08225483AA2.0 1 0.9999319314956665
48DECEF2-6F3A-418F-AD9C-E7427219DECD.0 1 0.9991490840911865
4B3FAE95-1458-424B-A80D-992AFF74B2C1.1 1 0.9993149042129517
5464B22E-91B6-4303-9969-36D7AB6F91AC.2 1 0.9995711445808411
55601924-99AC-4A27-9A24-661BC9A224DF.2 1 0.8949726223945618
5B3809C9-EBF6-4F51-A456-0590197464B4.1 1 0.9982037544250488
5C0599D0-FBEA-4975-A68B-FEFD172C0A03.1 1 0.9998335838317871
7069BE12-A45A-4294-B91C-5D52FAD662AD.1 1 0.999913215637207
7A31543E-E411-4553-B140-A3B7E96361D8.1 1 0.999187171459198
7CE36427-A76E-4C9E-8FFD-6EFF32D3DDE5.0 1 0.9988501071929932
7E4308F1-F64A-4504-995C-395FCFD73531.1 1 0.9998599290847778
82925625-6626-4580-8518-5D54233CAB34.1 1 0.9997122883796692
86E07AEE-0A86-4056-8BDE-DF92D78F4E73.1 1 0.9995338916778564
885FBF11-FAFD-460C-BDF7-45DA94A667EA.0 1 0.9964919686317444
887B4F6F-ED5E-452A-BA9E-CDA0321D1F1D.1 1 0.9995667338371277
8D177BF6-FBCF-4184-8EEC-47F6D8122342.2 1 0.9999147653579712
923313A8-9636-437C-9113-7CFC6898797E.2 1 0.9998034834861755
9AE46F45-8A04-4A97-BD9B-24B3DA61B324.2 1 0.998344898223877
9FEAE9E6-3701-460A-8FD1-3F08D62F8ECF.1 1 0.9991810917854309
A4509239-62F3-44DE-BA10-FA7CF839B66F.0 1 0.9998704195022583
A9D2B46B-5B92-4221-A013-BFAD534136D0.1 1 0.9996510744094849
B36CD625-7BDA-4368-94E8-527B01DBC1B5.0 1 0.999798595905304
B4748FF2-D71A-4D86-8B79-EB061D0E8BF4.0 1 0.9997187256813049
BE451F1D-3545-4956-8D44-C083C2D73551.1 1 0.9985449314117432
C3DCC6E0-398F-4F46-AB1E-35A79BDE3A80.5 1 0.9982632994651794
DAAC74A9-874A-45A3-8315-45192C7B2C31.1 1 0.9991148114204407
E11D073D-1497-4288-8657-8F69D918F1FB.1 1 0.9997764229774475
E1346DEC-2E54-49E8-8671-8C462CFC2B5E.5 1 0.9989053010940552
E16613C8-E0CC-42DE-AF28-2B94F97CE627.5 1 0.9895188212394714
EA92D9C1-437E-4FB4-8347-FE49E5E24036.1 1 0.9996792078018188
ED753001-ED57-4C53-B1C1-B5A048ACDEAA.2 1 0.9981731176376343
EDA5BDCE-8379-4C76-912B-495F06E2CA07.1 1 0.9995156526565552
F370D940-5B88-4BC2-A471-5BF7803AC797.1 1 0.9990623593330383
F6ACA9E3-3234-41E2-B99E-1B2C65E9A378.1 1 0.9989320635795593
01C89DB0-642B-438B-A0C4-50991FCDC180.1 1 0.9996614456176758
056E3B74-503C-49F5-81E9-F913EA41728A.2 1 0.9989882111549377
058FF7CB-6214-46DB-8612-5E56E68EA01A.2 1 0.9992948770523071
081683E0-BBDC-4563-B1B3-A2DF6102B7BD.3 1 0.9950214624404907
0B617E46-DA45-4910-9A89-E400822E7D77.1 1 0.9988924860954285
0D8310F1-B1EC-4D0F-8C9F-1B749968DADF.1 1 0.9997206330299377
165AD742-5A59-4306-A1DE-BC181E6F97AD.1 1 0.9998050332069397
1C760C63-6964-49E9-AD2D-AEE34E7DEFD1.1 1 0.9994173049926758
22EB17C9-E065-4AC6-8663-5346806A2392.1 1 0.9996651411056519
25D297C3-33FC-4AD2-A353-144643B7A644.2 1 0.9990842342376709
303AA620-EB46-41ED-AC95-162431CF3A50.2 1 0.9998018145561218
36028B72-C4CA-4836-8C46-B42CF7F7FB33.0 1 0.999778687953949
363DAE82-3CE5-4674-A7A4-490C30858A72.2 1 0.9950768351554871
3C45BA2A-4508-4580-B470-CB995803218D.1 1 0.9993613362312317
3C5DBCFC-A66F-4000-A588-B2AB88F9B7F7.1 1 0.9995827078819275
3EAE43C3-0672-4357-ADE5-EDC2499F4FE0.1 1 0.9997486472129822
480B39C2-AE97-4263-839C-43A15C16FA0B.1 1 0.9993977546691895
4CA296DA-FDF9-49CD-8DA4-6B5DC0C4E7BD.1 1 0.9996641874313354
4FA7D7CD-0268-403D-9B91-D91961B0BEF5.0 1 0.9998308420181274
5002254B-36C6-46A2-A88B-15E29F22542A.0 1 0.9999184608459473
606CE139-50DB-422F-989D-7973C478FC59.3 1 0.999755322933197
76C78DEE-7B8A-4FB7-A9BE-F37033F9798E.0 1 0.9856175780296326
7A899F7A-1249-4FA2-9360-46C6BBC8E0D2.1 1 0.999739944934845
7A8F5106-0A5A-4E3A-8567-0E84B5C7F483.1 1 0.9998471736907959
7D4B6571-C46B-438E-9CF7-FCED5718EB80.0 1 0.9999301433563232
8024D231-59A9-44DD-ACE4-002F14022FAE.1 1 0.9996095299720764
80D970C7-CA9F-4138-BD3A-C2FB703B8A39.2 1 0.999249279499054
925107AD-1DC0-4AB0-8455-051290025C99.3 1 0.99858558177948
9498A8AA-01B7-466F-B032-5554F4A8495F.2 1 0.9997145533561707
96C45FC4-D135-4BB7-9EDE-DC03301B8711.3 1 0.9991235136985779
A2F624E8-B339-4A45-9E59-091A60487F81.1 1 0.9998652935028076
A6E83613-CB7C-46AD-8043-767023DACEA1.2 1 0.9997451901435852
A71140A7-3CB4-4B0E-A984-BF045B7C99E3.1 1 0.999721109867096
A7A076D7-09E7-4060-B8D1-6BD090C9D913.1 1 0.9998396635055542
A9D6A3B7-15B7-4093-8AE0-2598F7041711.3 1 0.9982348680496216
AC10CB11-761D-4AE3-961B-E286A7FEDA72.1 1 0.9998775720596313
B2B98E6B-E03E-40A9-A9D3-979C41056F2D.1 1 0.9987629652023315
B35EF4F9-F14D-4118-9AA8-BEA00DAD7C51.1 1 0.998860239982605
B6BD5E9D-CC8A-4636-8977-630551D9D1F4.1 1 0.9995040893554688
B84BBB1A-F9CE-4B30-9827-8FCD2E0532A1.1 1 0.9980315566062927
BBD77223-2D5D-4932-90CC-877067AFB83F.1 1 0.999567449092865
BCDB4A70-3952-42EA-955D-7B9D1B36C4B7.0 1 0.999776303768158
BE7D94DD-DE10-44E4-B604-09F1176B77BF.1 1 0.999825656414032
C3EB5E56-CB2D-4FF7-9D0F-03E1C9C92872.0 1 0.9998502731323242
C5C35CB4-3EB3-4993-A3B7-2D7407D47C84.1 1 0.9998809099197388
C713963E-35B5-477E-8415-EF6D361FBE3B.1 1 0.998674750328064
CB3121D1-12B2-415F-ADCF-CFB6FAC0DEC1.0 1 0.999945878982544
D3C35549-ECBF-4E05-8BFE-812DE74A23AF.2 1 0.9989728927612305
DE1078B6-2DFA-493B-8D24-D0A6108A515B.0 1 0.9900846481323242
E5440FB9-838A-4BB0-85CE-FC87B11668D9.1 1 0.9983006119728088
E74222BE-D0EB-4DC3-98E7-5C6D9E6947F7.1 1 0.9996920824050903
E9B878D3-574F-43F3-9A02-D88E6472E2A7.1 1 0.9996635913848877
EA976F17-00ED-4552-AE53-E9DEE444EC9A.1 1 0.999139666557312
EB8E7C5D-DA8E-4043-9906-98BF80AD61BE.1 1 0.9996310472488403
F0838E67-F234-493A-BA67-669654F2092F.1 1 0.9997572302818298
F236E841-8114-4D81-A2BD-7E12C433644A.1 1 0.9996955394744873
F5E1B9A5-909C-4CC5-BBF1-BB3E887E9A7F.1 1 0.9995410442352295
FC1153E9-8E80-4A51-9334-BF0476926663.1 1 0.999619722366333
FD1929C7-90E8-495E-B4DF-069944B672F1.1 1 0.9962294697761536
FD85DC17-E2FE-4FFD-90EA-774B9FE96AB9.0 1 0.9999302625656128
05FBFFC2-9685-4485-9DCB-30787678F922.0 1 0.9998857975006104
06689249-8D7A-431C-88A2-E9D7CCB02059.1 1 0.999893307685852
0671E019-561F-4F9E-B875-E6C37A88AE2D.0 1 0.9998917579650879
0736F5AE-656E-463C-92D8-0354D2A56A96.1 1 0.9997836947441101
0AD4CBE8-5736-4846-A68B-3E0C9F4C6173.1 1 0.992698609828949
0FE4C8A0-36B2-4EAA-8733-9D997158932B.0 1 0.9992799162864685
12A038C3-498E-4CB5-A285-CF3E785A6B8B.0 1 0.9979871511459351
20A27359-82A2-4412-A243-865BAC9FE2EB.1 1 0.9993520379066467
22CDCA00-2A52-49BD-8271-5B3EC18F266B.0 1 0.9959118366241455
23A93B19-F7D8-4454-8DB8-06D3C6D6D8F9.1 1 0.9993332028388977
252FD6FC-33C6-481F-84BB-E72F89E0C89C.0 1 0.9972540736198425
333C878B-989C-4A5C-BF18-7616CC132364.1 1 0.9991297125816345
368A17DD-1A0A-49EA-A7CE-098DA18C51B2.1 1 0.9998610019683838
36F34CFC-C6AE-4869-8AC6-6A5B79DF7EAC.1 1 0.9997506737709045
37FE8BC2-2266-42FE-9DDC-6A6F2C31F850.1 1 0.9996156692504883
389A84F4-A35A-42A7-820C-7CE9AA43AA7A.0 1 0.9998733997344971
3EA17E67-ED55-44DE-9CB2-9E531466694A.0 1 0.9999054670333862
3F00026C-0D68-4329-8ACD-1B0172EA75D7.1 1 0.9996950626373291
4CD141A5-7361-4C3C-8091-B14D1E025AFF.2 1 0.999334990978241
4D378DBA-6AEF-4A59-BAAB-0BCB876F934C.1 1 0.9968769550323486
54A2676E-F7D7-413D-9F36-6E2B03E4D8CB.1 1 0.9989676475524902
5CBF2D9A-F71B-4CD6-8674-1C0AAB36A0DC.0 1 0.9994211196899414
5F6697A8-C50C-4E47-9C2D-407D6FAAE667.0 1 0.9996196031570435
5F93862C-12D1-4EAD-ADD1-3F2DB54B0A0B.1 1 0.9986691474914551
6098941F-5DD3-413D-823E-9B52F67025F7.2 1 0.9996805191040039
615355BE-529A-4008-AABA-F1EA6B9420C7.1 1 0.9996738433837891
6EE1465D-C59A-47BC-BFEC-470343FDD43E.1 1 0.9992644190788269
71F12E67-C1F7-45A7-A41E-0C82B93A14D1.1 1 0.9991377592086792
812F9A2D-CEC8-4058-8D23-A2139E204EC0.0 1 0.9966835379600525
8370798A-225C-4D70-A08C-8DA999285F80.4 1 0.9994357228279114
874EAD04-27C4-4D07-AAB9-5AFBE28157BB.1 1 0.9995788931846619
8BD6E2E3-1A89-497D-A718-9A414F1B1EE2.1 1 0.9994149208068848
903F059D-E1FB-4958-A3E9-DE86E77EA9B8.2 1 0.9998294115066528
A78E7E5F-B76B-459E-B36B-9467A4BEEC28.1 1 0.9996815919876099
AC3247F0-37FB-4350-BD71-71D93A7F84C8.0 1 0.9998962879180908
B4B2405D-F968-4C30-8BE7-DA2696E6374C.0 1 0.9946159720420837
BD186E27-FDAA-4346-BCE1-7ADA5F6B1487.3 1 0.9998273253440857
BD993268-01E8-4D48-9A9A-ADB4E418A357.1 1 0.9993312358856201
C04F1CD9-8030-45DD-B761-83BDEEAE877C.0 1 0.9998555183410645
C952F635-2EBB-4E72-9F36-B90B6FB34A5B.1 1 0.9998345375061035
CB838C2E-4AB0-43DF-8A50-A9145F9572A0.1 1 0.99793940782547
D19623C6-7BD8-4F9A-AE43-B8B4A7E789F0.1 1 0.9992569088935852
D826D147-ADC6-4A72-92B6-328BE4DE7F41.1 1 0.9995759129524231
D9818722-15BD-439A-99C7-D03D77A889A8.0 1 0.9995958209037781
DE6A067D-9869-487D-87CD-FAB9630F5548.1 1 0.9997480511665344
E053DF25-9A11-4AA1-ADC7-D30321DFAEBC.2 1 0.9981721639633179
E1AA57FE-F712-4639-B22B-0083E3EED58C.1 1 0.9994590878486633
E2C75762-118A-45DE-A8C9-2F9E8FBB3805.1 1 0.9987419247627258
E3C02D61-E0F5-4CA4-8EED-2CE64371AE71.0 1 0.9956310987472534
E79EC4F2-C2BF-43CB-B9F0-EE896BDFC11F.3 1 0.9995200634002686
EDB1DB2C-D594-4560-9A0B-E005653D0A16.1 1 0.9987749457359314
F072A39E-9305-4AF0-AC42-8A57FA14A495.1 1 0.9995551705360413
F62A9150-E232-4D5E-B310-4BD9483B60FB.2 1 0.7451627254486084
F7472E7E-369B-4BDB-AFAD-EDEE27DFDDEB.2 1 0.9998158812522888
FC7E72BA-1475-4114-964C-85B4F1972568.0 1 0.9998468160629272
FE2E01FA-3F48-45A0-B3CF-BFBF94C99D73.1 1 0.9992581009864807
0841A192-06AC-43D5-9591-4BDA1ACF5939.1 1 0.9997207522392273
0AFFC393-2896-41D8-B840-E0C2EF9AD49F.1 1 0.9997492432594299
0EF0F047-D292-4C8D-B31E-D9198E226886.1 1 0.9961177110671997
0FBDB837-3134-48F6-B3DE-17B69166F11D.0 1 0.9998137354850769
1154A9A7-4449-45A5-8ACD-9953A92A7245.2 1 0.9998373985290527
141BD13C-0E65-4800-B81A-7FCEA09AD5ED.0 1 0.9837073683738708
16B52FDC-FAAE-4FC6-A140-0FC37AA347C2.1 1 0.9997230172157288
2848DFFA-5F04-4BCD-BAEA-803C219984EB.1 1 0.9998515844345093
3E1A766E-0459-45E4-A701-D8BBAD3DE9E1.4 1 0.999473512172699
434AE539-1A59-4426-9EFF-7EC55D22414E.1 1 0.9997853636741638
455D0DB7-3C05-4FB2-81B4-E1044D6B4902.0 1 0.9975011944770813
4574284F-B6EC-4E82-9AAE-1BA30C0B3D6B.1 1 0.9997181296348572
4960E038-3C9A-4A91-ACE9-9F1D125B9D34.1 1 0.9997740387916565
49E56E1D-08CB-49CE-9381-A2CCEC6AFC6E.1 1 0.9996312856674194
4DAF33BF-C062-49F3-AE3C-CD6C3F18AE9C.0 1 0.999862790107727
54C89404-7C52-42A8-B8D6-F93B8F9C4DF0.1 1 0.9992764592170715
54F7223A-70C6-488A-9706-390B526949A1.2 1 0.9987615346908569
57CE2F94-0BB0-4E65-A143-BD9C8DD4C63F.0 1 0.9998260140419006
5B27F220-1350-4C9F-AC67-19AB257CA9D0.1 1 0.9978510141372681
5DD0D4C2-B86E-48BD-9456-63F2D873D475.1 1 0.9997965693473816
61D53B60-C1AD-4BE3-8DAE-3C9B1F04DF2D.1 1 0.9998220801353455
6D26AEFB-058A-42FC-A4A6-ED17896B6AD8.1 1 0.9983144998550415
70068053-032E-4F73-8DAC-F8B5AB0F0BC9.1 1 0.9993249177932739
7E327A25-9922-4F9A-A25F-457438BB8DF5.0 1 0.9998866319656372
841C0049-82E9-4BEB-ABCB-F16DDDB1E5D4.0 1 0.9978737831115723
8826FE5E-2B86-4B8D-927D-62BD4A8E1E99.0 1 0.9969993829727173
98FA5678-8CC1-4A9C-B3E7-B3C1FA2B75A4.0 1 0.999710738658905
9A654122-7920-4962-A464-9C944F4AFF4B.0 1 0.9998835325241089
9CD10FC5-50F3-49BE-AEF1-D01366728A70.0 1 0.999409556388855
A014ED90-AC0B-4B95-9ECB-458DC394BC8C.1 1 0.999829888343811
A3CB1CEB-8367-4705-B023-DD33BB77B8E4.0 1 0.9998952150344849
A3E97C79-C419-4D31-9876-14EAC3A77572.0 1 0.9912653565406799
A5B3B4B8-04ED-48AC-9B57-6AAE0BF431A9.1 1 0.9998158812522888
A824035D-74A4-4AFA-A606-DF526354C0A1.2 1 0.9995036125183105
A9DD3429-EB87-432B-85C9-E68D2D076306.1 1 0.9997329115867615
ACFB617B-5EAE-497D-90AF-BA3983BE158F.1 1 0.9997851252555847
AE0531B2-5081-462F-B823-DE281B956288.0 1 0.9989364743232727
B0406433-2817-43A8-8319-05D30C87D1A2.2 1 0.9996137022972107
B247FF9E-75F6-4CB4-99F3-109823E74122.1 1 0.9994435906410217
BE27E053-D7F5-4B3A-A894-33E3388F67EB.1 1 0.9996466636657715
C545FD68-4772-448A-B6D2-C6F81DF096BE.1 1 0.9981661438941956
C7865E3F-C5C8-4CF4-897C-879E6CC01F99.1 1 0.9996557235717773
CA73B7AD-C7DE-49E7-A6B2-84F5CBFFEB15.1 1 0.9998760223388672
D24FAF91-38C6-4FB6-B3FF-9796D17E4CA5.0 1 0.9995856881141663
D28CA900-49BC-458B-B319-5BB7748D737D.1 1 0.9997749924659729
D77EF194-FCE8-4376-A396-DF455258163E.0 1 0.9998722076416016
EC899E15-07D5-4F0C-B3E3-F1564896D3A9.1 1 0.9896435737609863
F9654B79-EEAA-49D4-9B3F-EBB651983F8B.0 1 0.8927866220474243
FE8EC052-9882-4851-8405-8C0D87FADC8D.1 1 0.9993481040000916
04821F0C-1918-4087-8360-1773DD18A966.0 1 0.9999548196792603
0A0F2866-B5B8-48A0-AE7E-779027C6CFB1.1 1 0.9994852542877197
151293DF-B687-44B4-AAA8-C1A62ACE87EB.1 1 0.2849779725074768
1757A683-650E-4BCF-BDB5-D20FB421A23A.1 1 0.9998362064361572
191AA2A0-CC81-45C5-8137-F135A606BEE6.0 1 0.9974498152732849
1F9D3071-101B-4AEE-A483-CEBAADB5C076.1 1 0.9995369911193848
275CD835-6EFF-492A-98A2-8459EFE3BDFB.1 1 0.9922133088111877
30A94075-94BA-4736-BB3B-E270300B0FC3.0 1 0.908054769039154
3347FE63-7146-49EF-9FD3-54185E434024.2 1 0.9978995323181152
342CE77A-5BB4-4C7E-8D1A-C7148B0A1677.0 1 0.9999251365661621
39157FDB-92B9-461C-A83C-A2C200DBE047.1 1 0.9997287392616272
39CAED5B-FEED-48EB-B9C2-F09D14C30AD6.1 1 0.9997735619544983
3AE60B6D-6DB6-4E72-802D-1E90A7C0A707.0 1 0.9952430129051208
470A3244-3FF0-45BA-A49C-40773F2C659E.1 1 0.9995214939117432
4EB8DDD5-4170-4D30-9913-FF89F31369C5.0 1 0.999789297580719
5095E9B0-D694-4826-986A-E1F1839C89D2.1 1 0.9997751116752625
52FC427A-5E08-4D7B-B76A-EC78F3207A6C.0 1 0.9998335838317871
558F14C3-BC9A-42AD-AEFA-5A29B621A8D4.0 1 0.9997023940086365
579F4068-8601-442B-8282-17E44A16B5BF.4 1 0.999082088470459
5CA2DC11-0121-45D4-B7D7-311B4F532923.1 1 0.9996721744537354
5D59AB27-7542-4450-AD00-D3593A953883.2 1 0.9994823932647705
6A9A08B6-168B-464A-B0EA-13140DB37259.0 1 0.9983668923377991
6D252444-91F7-4C75-909F-062B0D9AFEBC.0 1 0.999927282333374
70FE9D35-FAD8-4B53-8416-71E6AD7524F8.2 1 0.9998188614845276
71433CBD-2EA2-4F25-8DEA-97BAB4A824F5.1 1 0.9992770552635193
73020D44-7DB1-4B5E-B26A-3D3BFB90D206.1 1 0.9996724128723145
73995600-B442-4349-AF52-FBD64CFEA98C.0 1 0.9992333650588989
7577E90C-4BB7-447A-9F8D-B5C379D9B815.0 1 0.9991645812988281
76706F3D-E806-4A8F-BEFE-21148E15A404.0 1 0.9998414516448975
7B4725BF-8E90-4B7B-BAE4-19CD9776BB4C.1 1 0.9998098015785217
7D0B559B-A966-459B-8EAC-9BA74A63A151.2 1 0.9991604089736938
7F161349-0F0B-47C6-B9B1-FB0FC504B53F.0 1 0.9999206066131592
80D55040-27D9-4BBA-92C7-8CC1DCF2B0E4.1 1 0.9996641874313354
8B38932F-6DF7-41D9-A699-84BEAAC86226.0 1 0.8863940238952637
8D2408E3-F005-489C-B384-6CD2F8C21C37.1 1 0.9967135190963745
93E6A592-BE81-4ED6-8877-545907E4CA84.1 1 0.999656081199646
A7ADC272-1B49-4E96-A471-0F008437AB49.1 1 0.9988521337509155
AF1EA472-E0A7-49B0-9F5E-E015CBF9FA84.1 1 0.9998124241828918
AFA9EBB4-0C2F-4213-AA60-471B26C5A096.2 1 0.9994428753852844
B478D0F9-235D-4236-AA3A-E3377727EB5E.1 1 0.9997597336769104
B688BA85-23D2-4AAF-83D0-9ED063C6B880.1 1 0.9997852444648743
B821586A-D044-4F44-81B3-C5A741997AE6.1 1 0.9996967315673828
B9E612D4-71A4-4FD0-9049-FFF9A3544E60.1 1 0.9983084201812744
BAE5E9E9-E7D0-4D9F-9DF0-AA8C20CB2A7C.1 1 0.999406099319458
BE6C7CBB-D7D3-4944-9DE9-5F2083763B2E.0 1 0.9995753169059753
CCBF297A-FC79-4B40-9F66-82CBB9B207F6.0 1 0.9996756315231323
D14090D0-23EE-4ECB-A05C-1F0A4D24BAAE.2 1 0.9998375177383423
D54F55DA-1724-436F-AAB1-95BFE96075E3.1 1 0.9995500445365906
D5F23634-6DF7-4DFC-9D90-5A348E5230F2.1 1 0.9996218681335449
D6236827-A0C1-4934-9E8C-067CD2C06633.1 1 0.9514007568359375
D8123F88-5D8B-4D58-BDC5-F0E46F010BE7.4 1 0.998571515083313
E03FDC1D-7244-4182-8DD6-7F4347CA4AE5.5 1 0.9994940757751465
E1894752-0FB6-4CCA-944A-82490536D1D2.1 1 0.9878895878791809
E45092DB-951A-4D54-AEDE-3A17CFCB6750.1 1 0.9988948702812195
E82F567E-712D-44E5-95BA-14F00A082D1B.0 1 0.9999299049377441
E9F90EA8-FD0D-474F-B7B4-0D4514C16205.0 1 0.9978079199790955
EC3BB4AE-0F96-459E-AD61-24F6D6F34025.0 1 0.9998630285263062
EF53975C-ED74-49A9-A15C-919F628DD575.4 1 0.9995984435081482
F581343C-203F-4BF7-8634-56745535C16D.0 1 0.9955424666404724
0950DA7F-6149-4FB5-A990-4A1C05CA8615.3 1 0.9997465014457703
11E24FB2-71BE-456B-8566-634E4EB19109.0 1 0.9998775720596313
13809A7A-6E3D-4264-A4A3-EAF807DD328B.0 1 0.9971344470977783
193E1FD1-D53A-42E1-8829-027BC7C61832.1 1 0.9989977478981018
2113BC07-FF5F-40DA-8FEB-87FB5ED9527B.0 1 0.9996651411056519
21579340-2DBE-4E8B-9DFC-24CCB23837E4.1 1 0.9982947707176208
2280F480-D46F-4EDE-85C3-1F7559331F84.1 1 0.998377799987793
22DE0849-16A0-43FA-8A45-696F0C8F62A2.0 1 0.9996895790100098
2AF4912D-B102-4DA7-9FB7-36829952AB67.1 1 0.9996559619903564
3101084B-188E-487E-AE39-CD996F894622.1 1 0.9996064305305481
31E116EF-236D-4E49-81D5-CFF90FEFEDE1.1 1 0.999669075012207
35237BA7-B9A8-42EC-A457-391C0D474C63.1 1 0.9989932179450989
3C4F2BCE-3919-408A-862B-7C717564BA9C.1 1 0.9995825886726379
3E3D435D-BEF6-4747-ACDE-9F7BCFBB6FFD.3 1 0.9998606443405151
40195E46-749E-47F7-9706-B3B523F1A92D.1 1 0.9995893836021423
55FB484C-0EB8-40D3-BCC3-1A59E2FEDAD0.1 1 0.9995668530464172
5653142B-BC56-46BC-8AE4-708D369AE82B.0 1 0.9998533725738525
5ABFF189-D040-4FE5-90D6-2A907BEACB52.1 1 0.9997751116752625
5B28AED4-9F18-43D0-AA1A-1C6257FD0152.4 1 0.9904012084007263
5B892CFE-E6E0-4B1D-BC15-FAEF7DEDFDAB.1 1 0.9997106194496155
689F8322-0C22-49E9-9152-22B15DA062F8.3 1 0.9729867577552795
6991F02F-4F4A-4284-BDF7-7983A33D42DD.0 1 0.9678016901016235
6D8699A9-8E99-4BA9-94E2-A55E0E675066.1 1 0.999677300453186
7383CE77-0D43-4C3B-B356-241CBD382069.0 1 0.9999195337295532
750E4949-07A4-430E-ABC6-E501FA55B98C.1 1 0.9997817873954773
7D4BE36A-178B-4D1D-8EA7-126DB9BEE0AC.2 1 0.9997679591178894
81249626-B864-4AC6-87D3-0080FCF80EA3.2 1 0.9996954202651978
81410333-E94A-40A7-8FC0-A030581C1605.0 1 0.8941826224327087
81F11BF0-2257-4DF6-88E0-66BED955A785.1 1 0.9999052286148071
84C072D1-5F06-4286-B41E-ECF0D53A76CD.2 1 0.999750554561615
85443946-4353-4418-A0F5-419BF4B5D00B.1 1 0.9995841383934021
8C5C08B4-A431-4AB5-8318-6611B6EE6D25.0 1 0.9992220401763916
8E0C8213-ADB0-4A2B-8860-97C7A9B5D428.1 1 0.9998487234115601
987D8050-95AE-4699-B6FC-A10327587339.1 1 0.9997180104255676
9EE61E69-D689-4C3D-B475-684F3DF51C8E.0 1 0.999885082244873
A0AE380A-8AA8-401A-ACD9-CE3C6D121F7E.1 1 0.9997102618217468
A3C64513-F49C-42E5-BB80-A61AF2B72A2C.1 1 0.9996328353881836
A51F396E-9D7F-45E4-9315-FDBAEDDEB385.0 1 0.999883770942688
A61B5C36-1D77-4211-B298-BC6BFBDBC331.3 1 0.9993544220924377
AE6EE641-0633-4D12-94DA-8A71F0661A08.1 1 0.9993014335632324
AE9348C1-EE11-4BE2-AD04-333A212CA641.2 1 0.9993182420730591
B1744417-8F57-498F-9EAE-E39CA98B209C.3 1 0.9992594122886658
B1929CAD-D16E-4633-9ED5-C3D29657C461.1 1 0.9997195601463318
B35C0CED-AE31-4C68-9156-BEC131432FB3.1 1 0.9994761347770691
B39A0BF6-F195-459A-A977-08665F9D764E.0 1 0.9998270869255066
B5D935CE-1621-4BF5-9159-B7B1600891BB.1 1 0.9998229146003723
B663A4A0-107E-4DD5-9B96-1BD214F5A8DA.0 1 0.7132501602172852
BF2A151C-9DB6-4B8A-8A9D-2A3C657C2E4F.0 1 0.9923766851425171
C7517CA5-8543-413C-A321-2A78BBFAB08C.1 1 0.9976953864097595
CF452251-D341-4A70-8192-BA705D0E01EE.0 1 0.9977355003356934
D0370785-13C1-4DF3-A0A2-C3C19D259D16.0 1 0.9998645782470703
D63ECF7F-2A0F-4199-BD17-1D75CE3EEFA9.2 1 0.9993083477020264
D9FA3CF1-09AF-445B-914C-2226EEEDAB48.1 1 0.9986554384231567
DE2BD494-8903-462D-8787-EBF944601A60.1 1 0.9990798234939575
E2087915-F43C-4D40-B537-6B6A92FC3D97.0 1 0.9997605681419373
E2F27D62-45D5-4121-B224-686A1B1EECA6.3 1 0.9977299571037292
E7ED68D2-58C2-4236-B085-3D4F2D604574.0 1 0.9996824264526367
EA482F82-0A17-4DF1-A190-72F4F768AC1E.2 1 0.9998641014099121
EEB788D6-A545-4573-BF4F-9A0341696C3A.0 1 0.999915599822998
EEB888F1-FAF2-43D9-A3C7-B3A208770CE3.1 1 0.9862067103385925
F0FDF167-6069-4609-9F8A-ABDD164EBD91.1 1 0.9996416568756104
F6DE7067-6CF9-4CFC-BE04-320CB2DAD47A.1 1 0.9996945858001709
FA8CB44E-8AA7-4B11-885A-9CCAD260C7DC.1 1 0.9994373917579651
FE412DFC-65AE-49C1-91C8-0371EA6CADE8.0 1 0.9997904896736145
FF31E47B-FBF2-43E3-9E9F-B4BFC740FD23.3 1 0.9997504353523254
0359614C-F507-451B-AFB9-932725D34997.0 1 0.9981834292411804
0C0DC826-EA5F-478B-B6F6-ED8A7F9B51D6.0 1 0.9904526472091675
0DBF68EC-299B-45A9-A8F2-ABB5537337D5.1 1 0.9996795654296875
1222498F-EB19-4A7E-8AA2-6B187372311A.1 1 0.9988345503807068
126AF162-56FB-4B05-9211-67709E6279AD.2 1 0.9998226761817932
136A876F-D7B6-4793-A393-C8E50DCF25F0.1 1 0.999664306640625
1AAD76FE-42F4-41A3-B385-B43AA3648DDF.1 1 0.9998377561569214
1B0698AC-6993-456B-8139-AE98001410EA.0 1 0.9997209906578064
1C0A8B32-75F2-48C6-A740-175A9049FE30.1 1 0.9780319929122925
237EE5DA-80BE-4DB6-8C65-F3CF860BBF45.0 1 0.9982365369796753
23E14A05-700B-4D36-AF41-D547A8BC4250.1 1 0.9992522597312927
2678EA9C-2C63-456F-BD17-95F252B51432.0 1 0.9993757605552673
26C54981-D7D3-4394-9348-3CFBB0DD2DBD.1 1 0.9994354844093323
2A8A3FFB-4588-4867-B24F-F45CB974C27F.2 1 0.9997645020484924
369F1949-4F24-4D0A-AD74-C0DCF26DA49F.1 1 0.999775230884552
3BAED52B-1AAB-4EA6-B03E-BD87EAB1C95A.2 1 0.9988312125205994
3EA7E72A-CF99-48A0-BB6E-A3003B930242.1 1 0.9996633529663086
40EA32FE-3074-47C5-A9B7-D697D3312925.1 1 0.9997263550758362
49691870-203C-40EE-9822-181D8C0E2FF7.1 1 0.9715014696121216
4CACF6FB-414C-41C7-83B7-438F6CC2FA1F.0 1 0.9998199343681335
51F59A5A-0938-4FE8-BBBD-012648863AF0.1 1 0.9997643828392029
5347977F-646E-40CC-ACC5-76D035D8CED0.1 1 0.9985994696617126
5CAC044A-D58E-45C8-9942-6D25B6A2019E.3 1 0.9905936121940613
600B2B36-C488-4D9A-AEED-F8B5F8C1CFCA.1 1 0.9997162222862244
68F5B128-0F83-4219-9F4E-C96AEEA4E719.0 1 0.9999415874481201
6E21976E-7196-425B-AED6-9CA4414B6627.1 1 0.9998781681060791
761D6E71-68CA-4F10-9CED-21376C664189.0 1 0.9971545934677124
787D3A99-07A3-4DDF-9BC1-DC4E5428D630.0 1 0.9948925971984863
7ECEF5EF-6CFF-4DFC-B88F-20888A879120.0 1 0.9987890124320984
86709C7D-F65C-44F3-8EC3-5AC10BB4FFC1.1 1 0.9994304776191711
8839798B-51D5-4239-BEBD-442319ABBE6C.0 1 0.9998536109924316
8D9126FC-5DAD-40C9-BF18-5FADD74C6D0F.1 1 0.9998694658279419
9172373C-EE91-46E3-A2E9-F555C461AF07.0 1 0.9991956353187561
958E7866-7CA5-4366-88FC-5141C75B5B18.1 1 0.9975179433822632
995252A3-9454-4357-89F6-AAD324B2912A.3 1 0.9900380373001099
9A2A473C-7F5A-4F8A-8DD9-927D3D4FD252.1 1 0.9998095631599426
A14C053C-B0BC-4CA9-8074-CB9BA3813CDC.0 1 0.9997854828834534
A20A7983-C697-4CCF-942A-CFEF811DC13E.0 1 0.9932169318199158
A7C069CF-D158-4CD8-86FE-82B97B21E0A3.1 1 0.9994476437568665
AF8B41A3-EC48-4248-8646-C50D0D5313C5.0 1 0.9953910112380981
B536FF95-224D-440E-AEB0-A31FE8D51919.0 1 0.9999401569366455
B84F2FD2-B2BA-4B5A-BDE5-9E372E50988A.0 1 0.999910831451416
C958BA1D-DED8-4C49-A9F7-550E1DDDAEB4.1 1 0.9997325539588928
CBE5AE5E-5E21-4579-9767-65CFEA81700C.1 1 0.9996265172958374
DB033422-B86E-40FE-B048-BDCB9A224847.0 1 0.9998519420623779
DFE55849-B012-4E8F-A3B9-21E959AC8FEB.0 1 0.9958035349845886
E39E9B5D-819F-4305-B9EE-4760E553980D.1 1 0.9996108412742615
EA9730C7-BB79-4F50-828E-E9A0B90D1336.1 1 0.9993940591812134
FD79AEE7-6DD0-46D4-A0D8-2D1C8A3AF19B.1 1 0.9984312653541565
FF11779C-24C9-4F1A-BD31-2B227EA18B32.0 1 0.9983413219451904
00F2E741-9054-42E7-B70D-84293710A756.0 1 0.9998267292976379
05704D77-FB61-419E-8F59-446507CC29D5.1 1 0.9998213648796082
06100166-619B-4F59-A69B-1D58DBB6408F.3 1 0.9778424501419067
0E037851-DB30-4021-997D-0A3C8A058579.0 1 0.9996768236160278
0F14FC9F-C6DF-43A7-806A-BD0741CB0E0A.0 1 0.9995611310005188
15E1464D-B753-4EDF-BB53-B85EDA9F1367.1 1 0.9908974766731262
1B05B4B3-F120-4C11-84E6-489396E20E2D.1 1 0.9945185780525208
29F4A106-7F3F-4A07-8CA1-7C801872C201.1 1 0.9990589022636414
2A236121-E0D3-4E28-BA54-89A18D2254B8.1 1 0.9997598528862
2B3F0D21-EC60-4B16-A165-D4A71FC17BD3.0 1 0.9972673654556274
30C0C1C9-BB6E-463C-9019-95C9A51E033B.0 1 0.9998388290405273
35373CAC-5DE7-4BA4-81EC-1CEBA8A69B71.1 1 0.9996353387832642
3B6F3133-B86E-4CBA-88ED-8A3101972609.2 1 0.9990540146827698
3D19295D-B89B-42D6-BD5A-9A46FD28E181.2 1 0.997866690158844
43FB009F-E368-4E21-9FDE-6C9C17CD8E43.1 1 0.8534595966339111
45823F1A-374A-41AE-80A9-7BD34BAF83AC.1 1 0.9995681643486023
4D589EB4-2389-43CD-BB54-B48D678D23A3.2 1 0.9994325041770935
5B765861-6A69-4EB1-9817-EE6BD200C027.1 1 0.9995731711387634
5E3E6791-0865-4844-90A5-9FE85D06E9FC.1 1 0.9997866749763489
637772CB-C27C-4699-9FE1-620E454110AD.2 1 0.9997506737709045
6600F754-749C-483E-8F7A-79F097D4C8BE.1 1 0.999833345413208
6FDE1940-2E19-43D1-92F2-17EF4C34E371.1 1 0.9960070252418518
745AA57C-BDB7-46F7-8EDA-E6BD26FC083D.1 1 0.9996764659881592
774B3E48-B1D0-491E-817F-CFE5E1FB0887.1 1 0.999845027923584
7D993C05-D4DE-4D91-9A60-B8C5E654918F.0 1 0.9991284012794495
7FE3AF4A-BF64-4D67-ADBB-9589719EC6BB.3 1 0.9991527795791626
86F00B04-A682-45BC-AF29-D5923813D91F.2 1 0.9983252882957458
8B010A87-32D2-4F00-96DD-36361D222BE6.1 1 0.9997193217277527
94B590A9-128D-447D-8CD9-354FD37F3A79.1 1 0.9997691512107849
957A1FCA-6F9C-4043-90C5-D1B970ACF9B5.3 1 0.9986171722412109
9BA15A6E-F9CA-425A-8280-E88B27202EBF.0 1 0.9998797178268433
9D423D86-C077-4B6C-A4CA-1AD15743517F.0 1 0.9997864365577698
A379B814-0E35-4028-82BD-A1E7999DAC07.1 1 0.999804675579071
A9A24FF1-EF1B-456B-805D-972E60DA0058.2 1 0.9997912049293518
AA5CD60C-1238-423A-A818-764DE66DEE2D.1 1 0.5105417370796204
AF97BB9A-7B04-458F-AA36-5DE14290A776.1 1 0.999863862991333
B46B08F0-9DC4-4E42-9A51-433203382A28.2 1 0.9937518239021301
B7D7E12A-A7EF-4CC9-BF43-25C3B08D14B6.0 1 0.999870777130127
BA23BF3E-86DA-4047-8970-C189B69C0C9C.1 1 0.9992227554321289
BE55A592-24D8-4173-A9BC-18DB98A75339.2 1 0.9996090531349182
D0AA5D21-4E48-4D3B-B9A2-6F5A5374CCA3.1 1 0.9983550906181335
D14794D1-AD48-44C7-9956-F8D2AD4E9CC1.2 1 0.9994745850563049
D14B84F5-170B-4F87-8D13-765C394D7028.1 1 0.9998087286949158
D1704CB4-57B9-4DCC-8ACE-8A782DAF0937.3 1 0.999701201915741
D8622BF6-A477-4A8B-A569-A45CE839A404.0 1 0.9998968839645386
DC730075-CA3B-4C17-BC3A-D3190D8157BC.1 1 0.9995156526565552
E9ABBBAB-B156-405D-8E0F-9833795CE0ED.2 1 0.9998418092727661
EAA79CB3-2EE6-4FFD-8308-66155B0AF81F.1 1 0.9997009038925171
ECC71CB6-CE31-491F-A1BB-DD6EE5BFA7EC.0 1 0.9999397993087769
F411DF72-B921-4FC9-BF2A-DCF91F1CA00E.0 1 0.9999520778656006
F6B09DFC-41D4-4E70-A4BC-A6F2CA99162C.0 1 0.9999327659606934
F87AAFF0-5958-4AF6-A800-E72EA781F278.2 1 0.9998937845230103
F8870938-AE0D-4EC9-9B88-8D5C61B87910.2 1 0.9996410608291626
FCB399A6-AE8F-4077-A6EB-E15A9044E497.0 1 0.9994780421257019
FEBB4DAB-6C9C-4F99-A66A-901418828CD4.0 1 0.9997040629386902
01872909-5FFF-4C41-A752-E50B5B1A7581.1 1 0.9997329115867615
06194560-4537-4E1D-8305-5578AE55DA94.1 1 0.9880601763725281
098BB41B-60FB-4746-AD7F-034361F74E3F.1 1 0.9998762607574463
0F03B94E-4BD7-4577-B6F0-F4335822B0CE.0 1 0.9997733235359192
0F8F9EEF-36AC-413A-B8DC-64B851382A43.2 1 0.9994720816612244
10F95537-C42A-4BCA-A0F2-5EE94E786E0E.0 1 0.9997243285179138
157751A6-1327-4E5C-A442-B53CB20BFA09.3 1 0.9762852787971497
1B8630E3-5F7A-43C5-A160-DFB12E2FFBA9.0 1 0.9835585951805115
2085D5F2-9681-4096-AAD6-AD25D78C653E.0 1 0.9997612833976746
20AAD94A-7410-4E38-A169-1EFB2619B3CB.3 1 0.9994359612464905
250EDBC7-ABAA-4176-A91D-AF05BD421FF7.0 1 0.9999223947525024
292A8320-13B0-4D6B-8C57-61D0B621A231.1 1 0.9987429976463318
31CE59BC-9A81-4E41-902B-3EA461BAD735.1 1 0.9990737438201904
341830AC-4D1F-4ECC-893F-9D7838AB2BF6.2 1 0.9993730187416077
3A088AF6-D589-4821-A6E9-D214D8769E20.0 1 0.9995964169502258
3BB14707-FD21-4CAC-BF7C-CE5F4291A050.2 1 0.9994848966598511
3CE8D5C7-B271-427B-9CC7-59716DA8BEE0.1 1 0.9996640682220459
3D032D32-2289-4D1D-8069-950E0FAE807B.1 1 0.9994520545005798
5A880AFD-6D2C-42F4-9344-958F74AAE812.2 1 0.9994373917579651
5E9A3A56-6CCA-4744-AEAA-9B83104A2CE2.0 1 0.9984363913536072
67A5AEE1-7A8E-4557-879B-AB06DAA6E1E9.3 1 0.9989994168281555
6998330F-58E9-462F-817D-786B9D1814EC.1 1 0.969826877117157
6BBA008A-F21F-4E92-86C5-D3A200813133.3 1 0.9990008473396301
71674FF0-BF30-46F7-882F-4EEDB98F3B14.1 1 0.9997817873954773
7AFB5963-08C6-417D-B8F9-ADBEC081BE16.0 1 0.9978837370872498
7D2A3EA8-5CBD-495E-A3F7-380C468D816A.1 1 0.9985254406929016
7D8FF0A7-207C-4BBF-9ACE-3D27C67F1389.0 1 0.9999067783355713
85ED1E01-78C1-402D-9822-2DE134878C21.1 1 0.998934805393219
87294FDA-F072-42BA-908B-D616D56FEA4E.1 1 0.998687207698822
89381B77-9947-4D32-BF2A-3C03D71F2CE5.1 1 0.9997956156730652
908A6622-87C6-49B4-90CE-9ABBB5C8E039.0 1 0.9497177600860596
9238ADBB-2B0A-41FD-9141-6AE6C4C5F88C.2 1 0.9997517466545105
9CE2DD16-6799-4FC0-B9DE-1EE48D63D021.0 1 0.9998149275779724
A030FAD3-C787-4CDF-A53F-5BC8549BCD51.0 1 0.9999524354934692
A3A60F0F-A60D-4F7C-85D3-00330C27AED8.0 1 0.9998941421508789
A470EAC6-0414-4C94-BA50-5AF87C8B9251.0 1 0.987086296081543
AE96EA07-E53D-4AC7-816E-438F94BF1E05.1 1 0.9982445240020752
AEBC06AE-F0CD-4439-A36B-DB7AD08FCAC5.2 1 0.9994010925292969
B559614C-4A59-49C4-8B01-EC54199C86B9.1 1 0.9997639060020447
B62B9437-A836-4C05-9318-BC6BCA909540.3 1 0.9995336532592773
B830261B-50A8-4FD4-A037-408C8990D33E.1 1 0.9998692274093628
B997C6AB-85A9-40B1-AD9D-9A012A699007.2 1 0.9990723133087158
BC570961-0C42-4871-8E10-45A221980C91.1 1 0.9997435212135315
CA2864AC-CD8C-4011-BCF6-151C6D207790.3 1 0.9988452196121216
CD1A5111-044B-4522-B601-6FE5776B89C8.0 1 0.9997374415397644
D03FDC87-98EF-44A3-9704-09F1434EA0DA.1 1 0.9995250701904297
D281D63B-CFFE-4BE0-960A-890914C14E6B.1 1 0.9990178346633911
D86BF725-0F55-47EF-A53A-A74F1C61ECB9.0 1 0.9999394416809082
DADB0340-2BA7-425C-8CC5-AC32F2CAB224.1 1 0.9984439015388489
DE0EEC4C-E661-420D-BFA8-FEE04FF9AC6D.0 1 0.9998043179512024
E28A9B42-FED3-4B60-B6BF-3801C915C7BA.0 1 0.9999014139175415
F9DE7C78-0E64-4265-8C87-AF32A2F73403.2 1 0.9994993209838867
FEC687F5-70D4-4705-A466-93CECC031D18.1 1 0.9990139007568359
00998366-1C15-455B-9D86-17BFB1BCEDEE.1 1 0.9997857213020325
0BFB9569-8863-4AC9-9AC1-8D42A79AA891.1 1 0.9942097663879395
111F6DC5-A1CB-45D5-87B0-B4C3FC0715BF.0 1 0.9999333620071411
18B1A4BC-8399-4D5F-8587-301E897B0A19.1 1 0.9993045330047607
2462F1E1-761E-4011-8AF5-724661828094.2 1 0.9971465468406677
2722564C-208F-4A3D-9D75-CDA6D264A10F.1 1 0.9998000264167786
2FF0959E-97C1-4C1A-9830-D6F29B96061E.1 1 0.9948347806930542
31146831-27D1-40C5-B845-11B0EF9C0BAE.1 1 0.9995937943458557
35CA6069-6864-4CA3-8561-DFC290BB186A.0 1 0.9998143315315247
380942C9-59DB-430F-832E-799C6519D6CA.2 1 0.9992656111717224
3CE90F26-72A4-438C-9FBD-99902C68BE0B.2 1 0.999736487865448
42648EB0-BC13-45AC-9980-718B56FFD8C3.2 1 0.999495267868042
48584A8C-5BCC-48FF-8F28-BF0C036AE7AE.1 1 0.9789395332336426
4B7E02FC-1881-42B3-AABA-E10B5C9766FC.1 1 0.9774802923202515
4FF61299-D988-4235-97A8-335A4C4CE5E5.1 1 0.9993705153465271
5125BE7D-17A9-46B1-AE80-D7CE09B83801.3 1 0.8712447285652161
57B27085-EFAA-4846-8884-1D7C7BACF69C.0 1 0.998090922832489
57E33D65-B3F3-490D-BFCA-F95AD5FC7C77.0 1 0.9997486472129822
5AEAF30C-F77A-421E-AA25-1F5DE82CB2E2.2 1 0.9992319345474243
5AEF9182-7D7E-4C3E-91CB-5D45F2BFA28D.1 1 0.9990065693855286
5CD3E74C-1593-4B77-9369-96A1268834DD.1 1 0.9993541836738586
6DA95E43-F2DF-4E99-BBA5-E1C98B58995F.2 1 0.9996933937072754
758B8E7C-9264-4CD2-AD4F-11B45861267C.1 1 0.9996949434280396
762AD656-CA9B-4A57-913F-9A6AF5E40826.1 1 0.9997133612632751
7AA4116A-11C8-4B4C-9209-40A7F9A0BC12.0 1 0.9878623485565186
81FBC650-C0E5-46A9-B1EA-459088E10709.1 1 0.9997758269309998
973B3AD5-346D-4DFB-86AE-939EEFAB9454.1 1 0.9998655319213867
9A9F6F4C-0175-488A-B58C-C15307A16999.0 1 0.997957706451416
9EFA2624-538A-4019-A631-DDB220BC3CC4.1 1 0.9998661279678345
9F16BEBE-6461-40B0-B4BF-10FC22D24ED0.2 1 0.9996582269668579
9F37A7DB-5BBC-4933-B4B1-5818A5EAC0AF.0 1 0.9999183416366577
A4C781F0-6B5B-4868-A502-D019C5938CFA.0 1 0.999384880065918
A4FADDB3-09E7-477A-A72D-2226047E1F40.1 1 0.9993577599525452
A6A5DF33-B08E-4E1C-8E7E-BDC404B78AD1.0 1 0.9927575588226318
A6FB3B38-EEE3-4424-9608-93A5B22701FA.2 1 0.9980558156967163
A8AB1CDD-2E58-41E9-B5C8-1173CAC39554.1 1 0.9992671608924866
BBE0D52D-616D-444B-A30A-A30FFA5D39E6.0 1 0.9998995065689087
C6E45685-26B9-4769-A6BF-590A6248B021.2 1 0.9998055100440979
CF1E7756-CF55-4D2A-914F-651FD6E861BF.0 1 0.9999202489852905
D4441EAE-FF6D-44E9-9C9E-85FABA0FB507.1 1 0.9994794726371765
DA5C0A52-E387-4562-BEA4-9BD4BF488277.1 1 0.999752938747406
DA8B50EC-B9C2-4310-928B-3E420B4206B9.0 1 0.9995092153549194
E44EC152-CB2E-4AD5-8179-CA7091705FD6.0 1 0.9976420998573303
EE293608-B822-4540-B6CD-CE8AFC2B7D5B.0 1 0.9963753819465637
F68983A4-636E-497D-9A3D-F69F6C3F3551.1 1 0.9998056292533875
FE4E5DE7-8A3E-49B9-BC83-B6D3AB29695B.1 1 0.9993820190429688
FED67E1A-8144-48C8-94AF-76AC698DE03A.1 1 0.9923821091651917
00A76035-69CC-44B3-ADD6-2ACDC9A60AC1.2 1 0.9995392560958862
013D6981-FDF8-4900-8670-D0CAE2D22089.2 1 0.9996469020843506
062A9803-F49E-4B9F-A8DE-A14A51A0DC0F.1 1 0.9994175434112549
0656F142-63CE-45A1-9941-074BD309905D.0 1 0.9998812675476074
14EE961B-BF78-4BB9-B3F3-2B131C62CD29.0 1 0.9987782835960388
17337D5C-655F-4FFA-B2E1-1902DC3934EA.0 1 0.9999113082885742
19DA9DAE-1380-4642-8FC2-8E194F529497.2 1 0.9997138381004333
1FF1EC19-C66C-4B44-8CD2-C60C1B905EDC.1 1 0.9957386255264282
2115B090-D8B0-459A-A303-D24F3E85565D.0 1 0.9933212399482727
243B4E97-1EBB-42DA-AA31-00B3DE873221.1 1 0.9888080954551697
28E86B5E-B09D-4751-A44B-BEC0DB2BF118.0 1 0.9299723505973816
2D691C6C-2BB1-4B70-BE39-AB9988A14AD9.1 1 0.9986464381217957
30BF2B5D-A54D-4AF9-B760-8220510CB833.1 1 0.9994744658470154
34B0ED3A-E1BE-46F2-A6A7-D630BA1ABC36.1 1 0.9986649751663208
35FF1A50-8A8A-4D51-BA1C-3914ADDCD757.1 1 0.999931812286377
06F925D1-0DF8-4349-B590-FC151418BDCA.1 1 0.9993032217025757
140C96BE-C27F-4756-8EF5-062C4883AC16.1 1 0.9982024431228638
1E0B9FE6-A7A3-49D1-AE2D-26617254D3C0.3 1 0.9996252059936523
22268491-0B34-43B9-A9D6-97F298F2A4AA.2 1 0.9993593096733093
2D42D01A-E071-461B-A2B9-592DBC7CC2B8.3 1 0.999496340751648
3233120E-87CB-4FB5-A574-1DE4BF431BEE.2 1 0.9960225820541382
343ED99A-2B4D-4760-9788-87D4DF3570AD.1 1 0.9994646906852722
3A47F899-0777-431E-9DD2-21C0D204A424.0 1 0.9998906850814819
3DD6D14F-4970-447D-ACAF-B508E4634140.0 1 0.9997976422309875
4A31E193-36CE-42C8-8799-51498932BF67.2 1 0.9976822137832642
3E908197-6D11-4E4F-87CA-17E5B97C892C.1 1 0.9991793036460876
4216CA56-858F-41B8-99DB-18AFA2379CAE.0 1 0.9990170001983643
43430887-D635-4979-88EF-985CBD52A071.1 1 0.9997939467430115
4414E96A-83D3-47D4-A48A-D6E29FC06161.1 1 0.9996838569641113
468B4367-79EB-4512-B889-3FCE56F100D5.2 1 0.9986546039581299
475FE71E-69A4-42EC-A52F-4EA19CCD9677.3 1 0.9990262985229492
4D361085-2341-42CA-8AEB-D7158AC7D123.1 1 0.9995059967041016
50044B6B-6138-4089-A730-374403A4817E.1 1 0.9997040629386902
5EB68352-779F-4C04-A1D9-A2AF35180F62.0 1 0.9999297857284546
71D72771-FA7A-496C-B44D-D4E672D68201.1 1 0.9995643496513367
73EEEDA3-E66C-4B39-A1C2-72F75652F3AF.1 1 0.9997902512550354
7C355586-14D4-4737-9385-F87FDF239FD6.1 1 0.9996881484985352
81106979-569A-44E4-8103-02A20516D8AE.1 1 0.9998495578765869
8B14A423-FA5D-4601-8A78-67B8E147AB14.1 1 0.9995168447494507
8CED43C4-EBB6-4B00-9758-9263AE4E0E11.1 1 0.9988676309585571
8E76B851-0688-4EAA-8A5D-E31D8BCAB82F.2 1 0.9987528324127197
900860A0-B271-4A53-83CA-B6E820B6B4F5.1 1 0.9989960789680481
96274AC0-67D7-4E0B-B584-2B74B92208C7.1 1 0.9997206330299377
982D5FC1-CF29-4EFD-BF71-2935D511682B.2 1 0.9987075328826904
9D517F01-011E-42BB-9483-D972613C586A.2 1 0.9997730851173401
9E9D2D7B-0DBC-429C-ABA9-165E2ED4F9EB.1 1 0.9998953342437744
ACA9276F-2B5E-4F21-9837-382A14DEB62C.0 1 0.99960857629776
B127FE2D-ADF6-47A4-907E-8DC565340249.0 1 0.9978534579277039
B25D58AA-2D64-4CBF-811D-9156500F33E0.2 1 0.9986590147018433
BA83BEE3-1C48-432D-839D-428151C71275.0 1 0.9994155168533325
BD100B0C-533B-43DD-B75D-1B30C317EECF.3 1 0.9997542500495911
CA22C354-DFB9-42CD-82EC-820B1D3678C6.1 1 0.9994301199913025
CD17F60F-C27E-4F46-83E5-EFD29394EADA.1 1 0.9996792078018188
E3E22400-E96D-4808-936A-5BB013900FE2.1 1 0.9998538494110107
EA1F1C6E-3D78-4290-AC3F-CB1ADF64BF54.0 1 0.9998078942298889
EF85994C-33C4-441E-8987-8C34C4721114.1 1 0.999745786190033
F1D963B1-3A27-41E0-BC04-1258FE4A9ACB.3 1 0.9994872808456421
FF295020-163C-4CED-8115-F75A2DAAF796.1 1 0.999427318572998
049A0E7B-2F8E-4ADC-9D69-5C14D5238574.1 1 0.9996519088745117
0BC24E87-DBA3-4C3B-A341-704F65C89115.2 1 0.9968872666358948
0F3A0971-DAD7-41DD-A10A-E6348CD43F90.1 1 0.999728262424469
1B5AAB6E-E465-4CE2-8E6C-8D62B294AC3A.2 1 0.9997677206993103
282AB456-BAB9-4ED3-A3F8-941B7EEDFC26.1 1 0.9997729659080505
2B50D541-0CCD-4756-9CEF-0EDBE2980818.1 1 0.9996053576469421
2C9D8317-883F-4456-AD29-E1DCDA0B2ECF.1 1 0.9997952580451965
2CD8DB90-E6B0-48BD-B87B-3225BD1E32B2.0 1 0.9972959160804749
36ED7BB3-D18D-4013-ABE1-B3CF14C7DE9B.1 1 0.9945439100265503
42F05584-8020-4C0B-9C51-CC50DD7C68D3.1 1 0.9849509000778198
45C9628B-1301-4773-9987-9BD2E2D6B8BB.2 1 0.999790370464325
46E5D085-E4CE-4296-978C-8577262AB42A.0 1 0.9929432272911072
471A6592-E29F-4FD4-B07E-890BEA538DF4.1 1 0.9989538192749023
4726749D-4FD5-47E6-86A7-630F41B84FAC.1 1 0.9723048806190491
561D9585-31ED-4216-A202-8452EE672732.1 1 0.9043067693710327
5FB47814-6C4E-427F-9E25-8A2610EA683E.1 1 0.9998385906219482
602302B6-59B1-489F-B8CD-A79C341623C1.1 1 0.9967442750930786
638E2E7D-6830-42FC-80D5-6BEEBF53E1C9.1 1 0.9994083642959595
672F9D13-7A12-4BE2-9ACF-3D00AF25332B.2 1 0.9991219639778137
6B5EA81B-C248-4D76-A467-455EDBEC10B0.0 1 0.9850161075592041
6C55831A-305D-418E-8BAB-5AF9BCC16B6D.0 1 0.2445526272058487
72724E4C-44E9-4166-AFE9-83DB272082E5.1 1 0.9976773858070374
74A8A266-04EB-4E26-8184-7F9639246EA1.1 1 0.9994388222694397
75BCAEF1-63BA-4EB3-9ED8-6CD977F9D617.0 1 0.9998399019241333
75BE0DB2-1619-40A0-A75A-CB7F9428CE00.1 1 0.9983168840408325
79D87B49-15D3-4C9A-9BB4-FFF7FFD677EE.1 1 0.998759388923645
7ADA24B9-EECC-4270-A734-8EA7866AB43D.1 1 0.9986190795898438
82DD92FE-48F8-431A-A260-2B6FD374B097.1 1 0.9202756285667419
830BCD17-6721-4182-8F3D-65C675AE9F7D.1 1 0.9998329877853394
8CDF9E7F-09BC-4CF9-8FD5-D818187A5428.1 1 0.9958376884460449
8DD2A296-75AF-4107-9029-FAF29B6BB555.1 1 0.999451220035553
94A1076D-06B6-44C4-BB2B-19F3672B732C.1 1 0.9998001456260681
9A6AC351-A8C4-463E-ADB5-A138185A8740.1 1 0.9997974038124084
9C6E0873-B10E-4724-AF09-20AD70FB4292.0 1 0.9998815059661865
A6911B91-C5CF-4064-B259-A1C382CF909B.1 1 0.9975893497467041
AEEB7856-19E4-4512-8C29-D3142AF57504.1 1 0.9995231628417969
B01CBB26-0DAD-4B23-9DB8-8DB49619D935.1 1 0.9994785189628601
B533DF93-4E0C-4013-A641-FDD0923D8D42.0 1 0.9967488050460815
BC532AB3-5067-4B8C-B9D3-460F4AD59598.2 1 0.9994233846664429
C18D0F81-3512-4F28-BBF3-72D70335C946.1 1 0.9995514750480652
C608B7CD-B64B-495A-AD04-6C2E6443ECBE.1 1 0.9997608065605164
CA8CE49F-FF6E-4F46-9070-2EB7CB3CE1BA.1 1 0.9954332709312439
CB59508D-80BE-4C10-AF94-B421BE951B50.1 1 0.9997754693031311
CF067BF7-A2C2-46EA-BC10-F8265863F0BA.1 1 0.9995973706245422
CF227AFE-902E-4577-B2E5-F71CF1FE8A19.1 1 0.525530993938446
D4273E30-93B5-46FA-A463-CB4DC023D995.1 1 0.9991555213928223
D79D7D56-3550-4FCF-BB71-DE54388574C6.0 1 0.9998785257339478
E35348A2-3141-433D-9571-1AF6AB1C9283.1 1 0.9991481304168701
E81F3068-54E4-44E3-A434-CC9C954EE463.0 1 0.09267586469650269
F10FD9EB-A3EE-4359-93C0-34E312F70CAB.1 1 0.9997231364250183
F2DEBF2C-52C1-4B7F-AF3E-B4292B941275.1 1 0.9995532631874084
F39207E7-0175-4C6C-8345-256BF43E633E.1 1 0.9996871948242188
F981B012-8663-48A3-AA97-99E282BFFF2D.1 1 0.999622106552124
00C8EE4E-EFFB-42C1-8AB2-62585090F0D8.2 1 0.9993346333503723
052B5F0D-D2FF-456B-82E7-699D56EE396A.1 1 0.9996962547302246
0D0B56D1-A089-4044-AFC0-4D57A5FF7236.0 1 0.9997043013572693
1312EF16-AA81-421F-B48A-01F7D6D4A2EA.2 1 0.9997413754463196
1D906B16-B69D-4F55-B9C2-58FFA182E5C9.0 1 0.9995972514152527
2273BDA5-2676-4B4C-97DE-3FC16B2FD1B5.1 1 0.9998461008071899
32FE0D83-2879-4862-8733-AE60AD29C302.0 1 0.7002163529396057
3870783A-CA8D-4468-A59F-6D99F42DBB8B.1 1 0.9962382316589355
430FE7C3-8CBD-48D3-926B-6FFB96455937.1 1 0.9998366832733154
472910EB-23CF-4F53-9677-610C9884C116.1 1 0.9995809197425842
51867B65-277A-48C3-9FA9-8D2DD6D79748.0 1 0.9843350648880005
5674C061-C50E-458D-A948-C6ADD40B8248.1 1 0.9995366334915161
5A688BED-8E3B-4990-AA39-4E1FBE93067F.0 1 0.9999440908432007
5BCBFEA4-DC73-421A-B7B5-F98C1A36F4E8.0 1 0.9999297857284546
616512FC-22E1-4502-87B9-D6510FC994FB.1 1 0.999083399772644
6493CC42-F120-472A-AE56-B14DE169D71B.1 1 0.999842643737793
684BBE28-F96A-494F-8F66-BE8E355D8E36.1 1 0.999687671661377
6E46E431-8228-409E-AA29-A0770A6358D3.2 1 0.9999159574508667
78E27A0A-F604-4ADE-A17A-9ED40A7D4267.1 1 0.9995531439781189
844D2D92-C355-46EB-801F-3FF5F20FD95A.0 1 0.9999028444290161
88E0D7D2-0A39-4767-901D-1F077DB37F76.2 1 0.9994192123413086
8A7BA868-E6C3-4A87-B287-164B90EDC847.0 1 0.9997691512107849
8A812810-BC28-4F5F-A6CC-2168AEBDE5A4.0 1 0.9999434947967529
9324EC90-8EEF-4E39-8F04-D98AF4536ED5.1 1 0.9994454979896545
9774F319-6FD2-4B2F-B049-8CFEBA40E2F1.1 1 0.9996191263198853
9AA5EAED-CE6D-4312-B82D-16BE874D7C83.1 1 0.998399555683136
9AB58B18-A3EC-4560-8DD7-D0A78C4470D7.1 1 0.9646092057228088
A356C5AC-DBE6-44A3-A48A-943B48309D3F.2 1 0.9994982481002808
A472376D-7C8D-4C6A-8A36-151064826BF2.0 1 0.9997259974479675
ABD598B5-BC9E-4D21-966C-96D5EA031A28.0 1 0.9993213415145874
AE765D89-B024-4016-A675-298A967A0D8F.1 1 0.9990174770355225
B1D49E6A-B49D-4B35-9A79-D4DEFEBDB555.1 1 0.9987388253211975
B5D8ED8C-061A-4776-AA0B-B4ECE1400A88.0 1 0.9714937806129456
B8F9EECD-61F2-4CFD-A40A-CF26C7B923DE.0 1 0.9203652143478394
BB7B59B5-7847-4389-B7FF-ABFF17D9D02C.1 1 0.9998379945755005
BC39D27C-BB44-4048-8A61-C71F3ED88526.2 1 0.9996687173843384
C0B95BA1-8F8E-4C38-8C46-32BCFC8A8078.1 1 0.9991470575332642
C0BBCBF1-30BC-4C9E-B040-AA7B06BEC5F5.1 1 0.9987624883651733
C328120F-289F-43E9-B3B0-F72B80833F3E.0 1 0.999914288520813
C5363DC4-2D11-4863-BF58-F81542323B83.0 1 0.9999128580093384
C5BC3609-98D6-457D-973E-A9B78878AC91.1 1 0.9985619187355042
D3339B11-582E-48A3-9D83-6F9A8310887A.2 1 0.9996079802513123
D5D77176-0B6D-48DD-B117-C4AB3161EC42.1 1 0.9978735446929932
DD169C9F-3EE1-4192-8E87-5ABF30605B01.5 1 0.9995380640029907
E8F10096-88D2-460C-B506-8D1316EDC633.2 1 0.9996285438537598
EDFF7910-EFF3-480F-8512-437E04ED63BB.1 1 0.9996436834335327
F175A642-F225-4AD3-A75D-D7038C724161.1 1 0.9993614554405212
F2FDED02-0CE7-4C27-8054-4523A885268F.0 1 0.9996936321258545
002F522F-5DE8-49DB-A0E9-CDC03E528980.1 1 0.999462902545929
020FF0E8-0ED7-4D44-99FA-3DE377DB0012.0 1 0.999459445476532
09565CCD-8485-4366-99F2-01555BA771B5.0 1 0.9998596906661987
0A151260-7278-42C8-A154-7CA9B14E8725.1 1 0.9994705319404602
0FB6A629-A991-4C56-93D8-6B7DB6B93299.2 1 0.9746159315109253
19EE548B-A963-4ED9-97BD-87E5D9113735.0 1 0.9998258948326111
19F3A69E-9A0F-49D1-8319-05D41D1858B6.0 1 0.9997965693473816
25B00227-4361-4B6E-923F-08C27D412D74.0 1 0.9998784065246582
25EB2077-F207-4D07-9B66-0728F75A424E.0 1 0.9999421834945679
39AA667F-61A0-4729-97B7-CABFFCAEFC3E.1 1 0.999213695526123
3C527ABF-B123-4F35-A822-B2C98DF7690C.0 1 0.9999258518218994
41D0BD32-C655-4B70-913F-C99F79CA799C.0 1 0.9997435212135315
4DCAEC6E-5F37-4190-BBD1-01F982C29B16.1 1 0.9996945858001709
4F5FBA16-1967-417B-BB43-94A3C3AFD7EF.0 1 0.9996728897094727
5938B173-1BDF-4687-8978-A32C58B75BB5.1 1 0.9990842342376709
59E42502-3C25-4BBC-A368-0E46DE2077E7.1 1 0.9997344613075256
5EB5BA8D-5616-4B52-ABB3-E4AC9293206F.1 1 0.9995760321617126
681B95BC-86EA-4F8A-9359-DEEBD967F932.0 1 0.9999083280563354
683F9B04-BF2A-4E12-81F4-042A8A48B848.2 1 0.9977193474769592
69035AAE-841C-4D1B-9345-B49B03B2F3FA.0 1 0.9987289309501648
691C4223-5400-47D3-A923-FFA30A1DEF91.0 1 0.9998667240142822
6A2A2975-DC48-40E5-BFD3-7A0F961B898F.1 1 0.9993851184844971
736FF34A-DDA4-4C23-9468-F50C5F2B9DED.1 1 0.9923551082611084
7C6AFFCC-2879-4FA3-99B3-AA4835CC0AB0.1 1 0.998528242111206
7CFC5F92-BCCD-4EE6-8470-CF952B15D397.0 1 0.9968858361244202
7F5AC6A5-C909-40B0-98A8-C0B7F2B7A704.1 1 0.9997619986534119
81FA8152-F1A6-4087-92F0-AEC6C5F6B4B8.0 1 0.9999139308929443
838D7749-335E-4D6F-9968-FEA1325058AF.3 1 0.9990159273147583
841C1C40-D780-42C9-9FEF-CA96EBD67ECC.1 1 0.9998679161071777
848EAE07-2382-400A-8F12-3126DA14F660.2 1 0.9996731281280518
92513304-5D59-409E-BD3A-EBED341BC102.1 1 0.9996083378791809
933C8D42-94C2-44AD-BA06-0F6690A0B484.1 1 0.9981306195259094
99BE3FC9-5DC2-40CA-8F45-807B44547496.0 1 0.9946593642234802
9D0595DF-3A9A-422F-9A85-DC1DD416239B.1 1 0.9997525811195374
A4298C60-C8EF-4388-9F80-4DE97DF361CC.1 1 0.9986777901649475
A60E2B25-0D9A-40D2-ACFC-03380E013058.0 1 0.9999240636825562
ADF13ADA-4962-4418-A7A1-85A7E9550B37.1 1 0.9987000226974487
B0DFAE3E-C11E-4F41-9E2B-BBB6FB772F57.1 1 0.9996345043182373
C3618540-B8FD-4934-894A-6D3860DF9446.2 1 0.9996925592422485
4B51CE15-DB2F-40CD-AA95-A02513E642C0.1 1 0.9993168115615845
4C1329EF-70C5-4B19-84B4-F9A054E06E02.1 1 0.9994489550590515
4DCF2DAA-F6E2-4D80-8084-FF60D954580E.1 1 0.9990598559379578
4F476B75-99B9-4E00-83E3-53590BFB31F0.0 1 0.9999051094055176
51B14D19-9CA9-49BF-A148-C9E2C838E915.3 1 0.9992257356643677
665B213A-D29E-4F90-A81C-15BA3503798F.1 1 0.9999449253082275
678A4220-B1AA-469B-9210-E7D02A1A246C.0 1 0.9995273351669312
69164AFE-397B-482F-98AB-89650BDC6E63.1 1 0.9998832941055298
731BC567-8697-4AB6-B833-23E364B13796.1 1 0.9996511936187744
7C25DBF8-3ABD-4604-8D06-4E964C8AEAA9.1 1 0.9997416138648987
7FE1785F-D823-4B63-A1F1-D1161D7CD1DD.0 1 0.9967190623283386
80A13AAE-9A7C-47D7-A73C-FC7FCA94121A.2 1 0.9997790455818176
8513A765-7EE4-4FBF-87C3-51A0A8C29693.0 1 0.9999213218688965
89ED12ED-F1BB-42A3-9DAD-90F16FE4E207.4 1 0.9981133937835693
8A003488-0E49-4287-B91E-89D94489D9A8.0 1 0.9994283318519592
8C46F370-47C3-4D4A-9B1A-3DA6C545F20D.0 1 0.999875545501709
93A18CEF-412F-489A-810F-3E95EF423CE8.2 1 0.9962001442909241
93B94832-EBCA-444D-AE98-B81EDD134085.2 1 0.9998266100883484
9C9523B2-ADA0-41FA-89B7-3D8FA2AF5EB2.4 1 0.9996383190155029
A0DC854E-8CD9-4453-82B9-F7A479873D29.1 1 0.9996687173843384
A44829F8-CD07-43E7-8E06-26241FBB67C9.1 1 0.9990856647491455
A504CBDA-85DE-4385-A56C-A7908830731E.0 1 0.9998195767402649
A6148304-C411-411B-8A0C-D1EED0862DDE.1 1 0.9997268319129944
A6E43129-D93B-4739-B35A-66F70AFECCA8.1 1 0.9997566342353821
B03A91B5-3379-42F8-951C-73537CF26E99.0 1 0.9968677163124084
BCD2DD86-B1AD-4866-AA89-0A5D5F9C9F47.1 1 0.9991766810417175
BFCDAE2E-779B-4017-9698-CE6D909E3D51.0 1 0.9988270401954651
C0EB3EF1-1651-45EA-92E9-2C487D415030.2 1 0.9998558759689331
C67759D3-7300-4E81-BB8A-6A2450E568A4.2 1 0.9782454371452332
CB708E9B-9388-4D0B-BDD6-7F47F5F87E84.1 1 0.999722421169281
CE5870D7-23B3-458C-8986-DF52FDEDF988.2 1 0.9187130331993103
CFF670D4-AFE4-4F08-A0A3-0E845F991D01.1 1 0.9973384737968445
D9ECC755-2986-41F2-8CD9-4FAC2819D105.1 1 0.9987592697143555
E554F5A8-7B25-4015-BBF1-F5975000B9D5.0 1 0.9970842003822327
F4C813CA-E1FC-4BDE-A029-C3E1BA72C17B.0 1 0.9998897314071655
F7988243-EE4A-4662-81C5-2D210D78DE1E.0 1 0.9999030828475952
FCCE284A-8C66-48D5-B8AB-8665B28A34CE.1 1 0.999678373336792
FE980B10-C578-45B1-9FE0-979757B3AA53.2 1 0.9995394945144653
FF74C5DA-1B75-464E-B494-22A74EFE0A5D.0 1 0.9997747540473938
01E83F45-D991-47F1-B707-4FB3B513C971.1 1 0.9998155236244202
295D10E7-5A63-43C0-8EA1-899E7807DF32.0 1 0.9998195767402649
2BCB6897-F9E4-47FA-9A93-CA16CA661343.4 1 0.9993388056755066
2D0213E5-B074-484D-896A-2403BFDB4DDC.0 1 0.999879002571106
38238664-8B77-4504-9785-B898DEDF6C7D.0 1 0.9997166991233826
3B3FDF0B-5EE5-4E35-A647-E048F2FCEB1C.1 1 0.9995217323303223
3BBA6A62-46BA-415A-BF58-67BFD5196179.1 1 0.9996660947799683
495B4349-E116-4318-A716-3CE6D3CECE6E.1 1 0.9998496770858765
519BBE54-06C8-44CD-9385-CBF48AA30573.1 1 0.999840259552002
568F9051-185C-42B2-89B4-932C1A498AC6.1 1 0.9970338344573975
589D29B1-8B67-4F35-8DCC-5555FBDED319.0 1 0.9997827410697937
5AE452B2-53B9-4018-84A8-B75046723CA5.0 1 0.9995156526565552
607D70F9-6CB5-4EBA-8FE3-A385F293AEA7.1 1 0.9993839263916016
60C98A5B-89F9-4741-A862-2F5CC6FF0E23.0 1 0.9994603991508484
6211E9A7-DE7D-4C2C-94C2-89C600094CCD.0 1 0.9910900592803955
6551D58D-1B02-4204-BF2D-8C32FB1F0887.1 1 0.9979761242866516
684F9D15-9197-462E-8BCE-EA38A418A797.0 1 0.9995170831680298
6BBB3AF2-AB58-4E3A-AAF9-DC96CBA03E60.0 1 0.9999573230743408
760C98A2-4DA8-4618-9DB5-DA343D7445C8.2 1 0.9996790885925293
7AA92CF3-8A72-40E4-962C-33DE28EF53BC.1 1 0.999783456325531
7D015D99-0331-4FE7-A2CE-91EF0036486D.5 1 0.9986419081687927
8D6A6F0A-7F3E-48DC-903E-DF762109E279.0 1 0.9999027252197266
90EA301A-9F9F-4A64-8C05-EEEDBC5778AE.1 1 0.9995225667953491
93F9115B-C329-48E4-AFB9-3D54B8B18021.0 1 0.9999513626098633
96632270-9A06-4B8D-B8FA-E491CBFC4D55.0 1 0.9826081395149231
9AB7BFAD-917D-410C-8CB9-EC66E4AC53CC.2 1 0.9992851614952087
A2BEE2B4-56F3-42B5-9D07-D355ADC2310F.1 1 0.9953240752220154
A5B473EE-06B6-4F1C-B313-30B143576559.1 1 0.9994283318519592
AE47BAB3-6989-4F8E-91C7-1980F0627208.0 1 0.9993676543235779
BEACC078-91AD-4EB6-BECD-03F42190E526.1 1 0.999729335308075
C7178831-BE23-4E09-83EA-99DA760AF254.1 1 0.9997001886367798
C9185EB9-5A91-44E8-A31E-62440CF2AE04.1 1 0.9994055032730103
DBFCA6FF-FE6D-4C6D-BCE7-87041983831D.0 1 0.991415798664093
DD0FE905-A9A4-46A4-ABE7-4C0F828B6778.0 1 0.9999425411224365
EAE71E8A-15EA-4806-B680-1635D01046D0.1 1 0.9994888305664062
F5CB9B61-E59A-423A-939A-E7218F747056.1 1 0.9962816834449768
F7401575-AA0B-4ED2-AD78-AE8A49482DB8.4 1 0.9985498785972595
FC4AFBBD-5F98-4641-914E-BB9D33EA20E6.0 1 0.9996689558029175
FCEC3221-7A79-4285-9C10-BFCA39C0DF7A.0 1 0.9999080896377563
FDEF1B63-B09E-4AF1-B70F-764CCF330103.0 1 0.9999016523361206
05E669E2-F907-4F83-990B-EF2C0A209527.1 1 0.9994163513183594
08B09D33-D408-4B94-BD31-F22F9AD98951.0 1 0.9982668161392212
0C79A2B4-9452-47A4-99EE-1FA02418553F.1 1 0.9995335340499878
0D5D30A6-7265-487A-83D1-DE9D5BF8AB72.0 1 0.49905532598495483
11829001-1526-4988-AE5E-9243144B13B3.1 1 0.9997798800468445
119DEDE0-139F-46F1-B7A2-033D1AF1B37D.2 1 0.9998308420181274
13EE85FF-49BE-4F13-9307-AC154AE6AD85.1 1 0.9989318251609802
16AF93D5-9763-4028-9117-698CC96A4856.1 1 0.9995985627174377
18383097-A902-4F20-B1B9-3E3E709D359B.2 1 0.978420078754425
1B9A8057-0079-4CCF-9C05-CCC5094898B2.1 1 0.999325156211853
26D5999F-8794-4DFD-9230-F249A2E58831.1 1 0.9998323917388916
3015279E-849F-46F5-80C4-24F815A326A9.2 1 0.999431312084198
3FD3DFA8-BDC5-412A-B9FD-C776EE468279.1 1 0.9993428587913513
40698035-C28B-4345-9A82-B5367350B6BA.0 1 0.9998807907104492
419ED09B-48C4-4ACF-97EC-42E91C389F7D.0 1 0.9356666207313538
456AE07A-C8E5-4F4C-9CA8-4987975162DE.1 1 0.9998643398284912
4604A39A-4C9D-4479-A5DC-D2520F6E4A91.1 1 0.999360978603363
4EAE7CC3-F9AB-479B-AE65-A31EFA2D7E8E.1 1 0.999721109867096
51DB9A3E-AF2B-4028-BAA5-0F14763E8F8C.0 1 0.9547976851463318
550E48F3-6DA4-4BDF-BE99-B9285F06905B.0 1 0.9990541338920593
597FF0B5-3B10-4E3A-8398-82E30381851B.2 1 0.9998894929885864
5E395CAA-0CF7-4AA7-88EB-07D7C75D8A25.0 1 0.9999403953552246
816814A9-274B-4114-99EB-A082E679EB11.0 1 0.9996161460876465
819BDD26-9F5A-474F-985C-DD5CBD7937E4.1 1 0.9995895028114319
88CF5749-71F7-4B40-881D-5170213A8441.1 1 0.9997811913490295
89011F46-53A2-4880-B6B9-450E452E4A02.0 1 0.9995311498641968
91CEED9F-1756-460C-BDD2-3E8C2DCCFB61.1 1 0.9997523427009583
97691066-9C4D-4B64-A149-014C49056D48.0 1 0.999632716178894
A11A45C8-DB49-4ABB-A844-A9D21DE24593.2 1 0.9991856217384338
A12D9880-C936-4697-8C82-AF65A23ED0D4.1 1 0.9985045194625854
A5D0CED5-E3B4-4D7E-AAFD-2749DA72C279.1 1 0.9992321729660034
B6586F3D-83DD-4EF1-BB1E-8F768860DA10.1 1 0.9997289776802063
BB4864E6-ADF5-4682-B8CD-C23EEB755552.1 1 0.9996511936187744
BECA50AE-A429-47E3-9FF7-44398EBDA641.1 1 0.9441267848014832
CB8DE945-1683-49DC-8954-062DF7132B9A.1 1 0.9996057152748108
D9029D16-3480-42CD-AE20-A72331348C1B.0 1 0.9997263550758362
DAC8B3EE-242C-4533-9FB3-A3A4FC9F13B8.1 1 0.999450147151947
E9DA7A39-CF09-487A-B33E-60B2037BC880.1 1 0.9998016953468323
EB018B48-F707-459F-9DCF-25AF9081C73D.0 1 0.9986097812652588
EDE0D9B4-59EA-40D1-9D64-D74804DC9441.1 1 0.9995775818824768
FD4E46BB-9811-4B27-AEC1-0A5E7B206919.1 1 0.9997166991233826
FF33FD7E-671C-40BB-ACE5-D8C24DFC6407.1 1 0.9990002512931824
01444921-1E82-46FE-9AF4-06D9C331E6FA.1 1 0.9888155460357666
03B55489-A7A8-4D67-97E3-D861A915F476.1 1 0.9993590712547302
05F108D2-24CA-4387-9B7B-E11D39658E35.0 1 0.9967218041419983
08B8DA7A-B1A7-4F81-83F3-62184ECF42F8.1 1 0.9979797005653381
0AE8A8C6-DD4F-460C-BC14-116066800751.2 1 0.9993172883987427
0CF8EB97-49A3-4CD7-BEC1-DD0DFF5DC038.2 1 0.9991528987884521
0F609961-0A9F-42C8-A315-243126670E0D.2 1 0.999748170375824
10F4A07C-094C-419A-B913-CAC8DEA7862F.1 1 0.9997873902320862
1CC59AE1-A4E8-43FB-A1E0-96829573CBAA.1 1 0.9975022673606873
1CD9BCE1-3EF0-421D-ACF6-8F8E8E673986.1 1 0.9994215965270996
1F86231F-0C91-4D07-B39D-78B1A957434E.1 1 0.9993000030517578
2209D2EC-4091-4D6C-A51B-90DCF62511F3.1 1 0.999118983745575
227439B7-2F5D-47DE-BCF2-B9613219E815.1 1 0.9963234663009644
25505F40-795A-4478-A89A-7ED7E447B836.5 1 0.9991113543510437
2A20E5B1-EB0F-4EAF-9D53-30A755D9FB38.0 1 0.9999579191207886
33DDE716-5055-4409-8D9E-7805FB58EEF6.1 1 0.9913711547851562
40440872-B144-420F-B0A8-E8581AD9840B.1 1 0.9954743981361389
43FF6F9F-2549-4AE3-A0A1-72E5FADA3A5C.0 1 0.9998922348022461
466CDD80-CDB9-4E33-952F-D3BD5FA81AB8.0 1 0.995775043964386
4810046E-9B10-46B8-A6CA-FD76933BFE54.1 1 0.9997963309288025
4D237458-43D5-4E30-AF13-8128E7F8236A.0 1 0.9982678890228271
4FDEFDB0-318E-461D-8786-244F57DF6573.2 1 0.9976207613945007
504BF706-DBF3-4ABA-A20F-DE4A42CDBF45.3 1 0.9358148574829102
60B18C59-9D60-4EF1-830E-EF76392659A4.0 1 0.9998992681503296
6316E72F-8D63-4BB3-A2D9-4880F77AFC9A.1 1 0.9998947381973267
66222802-C2B9-442D-B915-C45935CBA70E.0 1 0.9998838901519775
7A2ECB55-8DB2-4437-B784-72CC4EE9338C.2 1 0.9914241433143616
7BB519B4-2BEC-486F-B78E-BB58263DCFAD.1 1 0.9998890161514282
7FD3AA46-09F2-4427-8F8A-A6A7C3B9AAE5.0 1 0.9999061822891235
81581C0E-243D-4096-A3C3-A83C5F9897F4.1 1 0.9997767806053162
856564CA-949D-40A5-BBBD-BE95BE624C84.1 1 0.9843860268592834
86361923-FE51-4D46-91B4-C3FEBB7413DB.1 1 0.9989109039306641
9298C2BE-5D92-477B-AD6F-59861DB6D9DB.1 1 0.9996881484985352
932D924D-00DC-4C12-AFEC-C5E8DBC77B9C.1 1 0.9991424083709717
AABBF21A-318B-465B-BACD-F1927A11274D.1 1 0.9991840720176697
B4EBE882-B065-4E58-90C6-11A1DA2FD4C1.1 1 0.9996902942657471
B8C338B6-8DF1-45E8-8414-CBB079E962AA.1 1 0.9989643096923828
BA855A27-8883-4397-8634-4AB26E5A29E4.0 1 0.9990719556808472
BE182E79-635F-4CA2-8082-4F5F174D3FD7.1 1 0.9996445178985596
C3FDA3C4-F7AF-434C-A27A-5D8C40550660.0 1 0.9999526739120483
D15772ED-776D-4DEC-86A7-C95DAC7227D2.1 1 0.9985161423683167
DE8604B6-D100-4478-A7FD-B28984F07CC6.2 1 0.9994682669639587
E0BB3A52-2EA0-497E-A15D-883E692ABD5F.0 1 0.9972772002220154
E52E6652-DE61-4E8C-913B-4C7815616E18.1 1 0.9994811415672302
F6689247-130F-409B-A9E0-3F127EB3A0DA.1 1 0.9997352957725525
F6A1C4CB-5E3C-4111-9BD9-CA4C837CC4CC.0 1 0.9965298771858215
F8EC55A5-7488-4DEA-BD3A-1CF136984594.0 1 0.9965381622314453
054DC527-F014-4B59-B04D-CC1472644AD0.1 1 0.9996699094772339
075E86EE-3E07-4415-B657-E2C75F9A9C95.1 1 0.9998760223388672
09C46C97-FB08-40AA-851D-58A30BCCB0B4.2 1 0.9985511898994446
0DE7A726-2EFF-41E3-BA41-29F074A43DD2.3 1 0.9993875026702881
10198E3C-5BE1-4B94-A0AD-E7082DEB00CA.2 1 0.9995692372322083
10FBFAF4-5763-415B-9489-CBD190845745.1 1 0.9991094470024109
1B5453E1-EEB6-40D7-8BC1-71D11A128BF6.1 1 0.9993336796760559
1D0B29E9-85DD-420D-9A30-F130EF61187D.2 1 0.9994983673095703
26EEBB8A-6B17-4A20-8CB9-B5130946E8E0.1 1 0.9996448755264282
27507C27-2C5E-44EE-A25E-DB0094EA7A82.1 1 0.9996140599250793
2DF209B9-FCD9-4D35-B7A9-4A45DB555209.1 1 0.9994286894798279
304645BD-5C60-4692-BA72-FDEAC87BC829.2 1 0.9849395751953125
33F0AD14-9F9D-46D5-B26C-61B02C53D632.1 1 0.9994015693664551
36A00BA0-061B-4C9B-ADB0-3EA694399DD5.0 1 0.9998339414596558
41EC19A2-DD48-4767-9C3B-8D7AB379E9A2.1 1 0.9996381998062134
482373CB-228B-457D-B0D4-11B2189AD1E6.0 1 0.9998151659965515
484E1163-9486-4CE2-B923-ECDCDAE8539E.2 1 0.9994431138038635
53709649-126A-4D0D-83F2-E38F68DE916A.1 1 0.9996954202651978
6094DF3E-4BCB-4E71-85F0-D27E438C6526.4 1 0.9996246099472046
62CA8071-D733-48E6-8D12-B99092B2EC93.1 1 0.9998095631599426
6840A1AA-E6A6-46AB-BF48-005444576D15.0 1 0.9991151690483093
7BEB00FA-B62A-4602-B395-5793EE08E85C.2 1 0.8983525037765503
7E46FAD6-A5B1-4557-B7B1-0FB75A19FD2E.1 1 0.9994043111801147
8393CB62-2DFE-4BFE-B26E-CDFC1E2A8BE9.1 1 0.9996813535690308
8613F78E-EE45-481F-86DA-18E4D48A7719.4 1 0.9997300505638123
875A8379-A57E-414D-B4C1-3F869333F050.0 1 0.9998283386230469
9384CE11-BEB3-4329-9FAA-671704FA7D01.1 1 0.9989615678787231
9CB6DEA4-C457-4756-A57C-A5CF4FB2ABE8.2 1 0.9997507929801941
ACDCD283-0723-4B23-8C3C-9C3D36C489F9.2 1 0.9996119141578674
B47C9004-F4B6-483A-89F4-444DB35573BF.1 1 0.9998857975006104
BB87AF2B-1953-4241-94FB-698C425FACA5.0 1 0.9993601441383362
BF7890ED-2DCC-45C0-964E-CA2DE0576274.1 1 0.9997768998146057
C39CC7ED-13AE-4407-AF7A-3D955D8201BE.0 1 0.9999091625213623
DFDD414E-8EC0-4C2B-968C-EC40275B8C9B.2 1 0.9997017979621887
E32AAB32-61FD-4401-8389-7897EDB65D2F.0 1 0.9997925162315369
EB3F2064-71EA-4775-8B36-7B73F58E8A0D.1 1 0.9998167157173157
F1E6A135-1C1E-4309-8A8F-DF7D97B97143.1 1 0.9997760653495789
FED8379B-0844-4CD2-B9E2-E468C1E7B369.2 1 0.9994327425956726
045B2865-0C07-4456-A1B2-04CE6E2EB155.0 1 0.9998809099197388
0BE2C363-C4C4-4FD4-8B7F-7D04B68EC8B1.1 1 0.9981356859207153
0DC5F641-959D-4571-89BC-A79F224ED672.0 1 0.9999358654022217
181432BA-0789-4238-99A5-71E33023B79E.0 1 0.9876728653907776
1A703808-A022-4D46-8B94-B315BF9C7957.1 1 0.9996700286865234
1D73FAC1-A802-435F-96D2-BFF319B85BAD.1 1 0.9996951818466187
23E653F1-F015-4570-8992-ED8EE82729E1.1 1 0.9994446635246277
25A23C35-873D-4350-89B4-2095676FB7D9.0 1 0.9904935956001282
3243A313-377C-4885-AC6C-EA097A5DC8C0.1 1 0.9987737536430359
3C20BA49-585E-4AA9-B213-08F913D01E21.2 1 0.7704146504402161
3EADF4AB-C1F5-475C-8ABA-A684D4D0285D.1 1 0.999224066734314
3EEF677A-C9F5-470F-9A2C-884238D22A71.0 1 0.7041597366333008
4A3C2DCE-F87F-443D-A974-B73C6459E10B.1 1 0.999614953994751
4C00B5F4-A56E-4BDB-BEEE-CA57368FECDE.0 1 0.9998847246170044
4D954EE1-48B6-4FB4-888B-6EAA5D47042A.0 1 0.9998297691345215
50680390-E840-473C-A933-7CCD5CE0C117.1 1 0.9986857771873474
566C4D1C-46B3-43FF-87A9-1E7924EA3FE2.0 1 0.9999098777770996
5D57221F-1CFC-4CC2-8F82-7F6B39E53B15.0 1 0.9998588562011719
5FB7355A-EDBA-43F9-8066-FEA8A723322A.3 1 0.9992660880088806
6150B3E0-44EA-4228-9A13-644C9E8DD9A0.1 1 0.9989731311798096
68A6CAA0-5926-49E1-8374-B21DBA75711C.0 1 0.9984607696533203
6D85DD6A-803A-4C10-AE19-D5E584D4C762.0 1 0.9997873902320862
718A208E-60F1-4B33-A1B9-3F989E904701.1 1 0.9988522529602051
76010BDD-2F2B-4FE3-990B-F885A42B9CA8.1 1 0.9990944862365723
02044057-F39B-4A7D-807F-5B1B9E0121E4.1 1 0.9996139407157898
03BA8DA1-AA3A-435C-AF23-044AD6E5786D.0 1 0.9999270439147949
0F2C5228-B104-44CA-A277-544395C2557F.0 1 0.9998815059661865
101BF6BF-A1DE-4F73-A446-E36F68F916E1.2 1 0.999358594417572
1391B636-3F97-4DD0-9020-6E68B9C1AE0F.2 1 0.9939100742340088
2D223B99-6FED-44D9-9324-AF7F6A6C934F.1 1 0.9994925260543823
3B750C33-39E6-483C-B219-C60AD6ECB067.2 1 0.9996416568756104
3BD74494-5C1B-4647-8F5B-0FF7E3D99A15.1 1 0.9991846680641174
3D65B140-6B64-4B33-A1D6-5CB5E1AC15C8.1 1 0.9989405274391174
42E7D00E-5D91-4CFD-BC57-67B5D7124094.1 1 0.9959736466407776
7A39699E-DB42-40EA-8C46-3FFD7AB2A9A3.0 1 0.9902713894844055
7D180CC4-F7B8-4B17-A5EC-F500116766D7.1 1 0.9978931546211243
838D4003-6D12-4F69-822F-F1FD427DCD3E.2 1 0.9986831545829773
857C35C2-D923-42D1-AA47-730D9038F0A9.1 1 0.9992735981941223
87FE61FA-90FA-4482-A923-656233B5BAF9.1 1 0.9987295269966125
95F3E3E1-08A8-4F47-8532-A7145153F47D.0 1 0.9997968077659607
9B76E5F8-84C6-415A-8B4C-F714682F7F9E.0 1 0.9999226331710815
9FCBAA29-D8FC-4F73-978F-AA7D48ABE11E.1 1 0.9998749494552612
A0740B64-3DD4-44F0-AA14-F4CB43BB3B35.1 1 0.9997996687889099
A286C01D-C01C-40E1-9342-9E0223497E0E.1 1 0.9991083741188049
A3A95110-5FD8-4A36-844F-C77516F4B067.1 1 0.9981302618980408
A9B0ACF3-A70A-41B8-9E0C-29DAD08791D3.1 1 0.9985546469688416
B05EFCA0-21D6-4E65-B75E-16C171677713.0 1 0.9905535578727722
B4F01082-8960-469C-AFFF-755CCAA55775.1 1 0.9994076490402222
BB2FB48D-AC02-48C5-9491-0846C7472F35.1 1 0.9996906518936157
C84C1623-100D-47D2-88D7-0A08B1A393CC.2 1 0.9951881170272827
C89A27C5-FE1A-4E3D-A098-C14BF550F658.0 1 0.9998447895050049
CACD5510-B0D5-4F85-984C-87FE7BFACF1F.1 1 0.9994107484817505
CEA7A5F7-79A2-4C55-884E-3CE4EEAE8EAC.0 1 0.9999327659606934
D281D394-E2E1-41F2-B544-12382A04C5A9.0 1 0.9997628331184387
D476811F-13DE-4D4E-8BE8-879C5108D6D0.0 1 0.9994069337844849
D927DDCB-FF44-44DE-AD3F-1143F914F8D2.1 1 0.9994634985923767
E0FAD319-97D5-407B-820A-8D202F904208.1 1 0.9995906949043274
EE2E814C-CF6D-4DCF-980F-1337D7A87DB2.2 1 0.9996190071105957
FE80A7B2-E391-4258-A8D8-20A92CE4E00B.1 1 0.999704897403717
0115D017-17E5-4CE8-A7EF-411DF1D11878.0 1 0.9993676543235779
06328371-AE1A-4972-BA46-9EAFD43CF7C7.1 1 0.999039351940155
13809C89-AF85-4452-8C5F-BD6F931F0F68.0 1 0.9744463562965393
156C8F6A-D1D5-45C9-A6A3-627DF116EE1C.0 1 0.9986482262611389
1AB193B6-1503-4E5D-9D1D-3D39BC483AEA.1 1 0.9929112792015076
23283AE9-C967-42C4-9651-7E7D543E2C4B.0 1 0.9998252987861633
2E26C53E-9746-4881-B5BC-6CCDA8D7D504.1 1 0.9968962669372559
34B50D67-029D-41D2-BCA5-D39EE2D335AA.1 1 0.9996204376220703
3BEBAE6A-2A35-4866-AE05-503B5DCC95CF.0 1 0.9999071359634399
4733CC6F-3A48-4224-8105-EA3FE98699A8.3 1 0.9997935891151428
4E4831F1-5D14-4CC5-B6A5-B3A4D63DEEA5.0 1 0.9935120940208435
54DA7C54-53FE-4912-AEFF-80FF39C284DD.1 1 0.999675989151001
55A90059-8F5D-45D5-97A3-DFAADB85B2DA.1 1 0.9839819073677063
574C1FE2-C95C-456A-8AE6-1D38E0111046.0 1 0.9998772144317627
5F43AE97-C29C-4361-B9BE-CD12038B469E.1 1 0.999688982963562
69B2DCC4-5C90-45DD-B2A7-66A503910E31.1 1 0.9995378255844116
73B72533-5C1E-4533-A8E5-06678C273119.1 1 0.9967820644378662
79E8A109-CF12-4AB3-84CB-EF44D510C96F.1 1 0.9994955062866211
7B73FFC4-9160-4F93-9C75-F65B8F3A6578.1 1 0.9998145699501038
7F757119-04DE-4808-B22E-23A037D1D692.0 1 0.9998086094856262
7F9CC474-F8B3-49F1-B0EA-E20C50A14A4C.2 1 0.9997630715370178
84314334-6AD6-4A83-8C89-6BFB5846DDCC.1 1 0.9997920393943787
869552A9-6009-4F26-A68D-33D2A892DE59.1 1 0.9988312125205994
8D5AC129-D78A-4F6E-95C3-B4CBFD44FA55.1 1 0.9982990622520447
91C3DE81-3519-496E-B111-870655CDAB94.1 1 0.9995638728141785
936E41BC-2F65-44D8-89F0-9769F1514A87.1 1 0.994877815246582
991FB424-ACD5-48F4-87A1-255DD4CAE2A2.1 1 0.9992251396179199
9CE0E1DF-A0A6-43A9-9A06-9D619A567A5C.1 1 0.9991771578788757
A392EE3A-78DE-46D9-A2BD-E305EC1A907D.0 1 0.993034839630127
A6B01F67-DB00-4F28-B262-AE4CC9328981.1 1 0.9992510676383972
A6B3D5E8-E3BB-4A8E-8547-8DD86433D392.1 1 0.9995120763778687
A978A5F2-7195-4BA6-BD32-85677868810A.2 1 0.9995009899139404
AB43E8A6-47B1-4F78-825F-687E805D530F.0 1 0.999906063079834
AF5D2B17-BF7D-4A5F-BBC5-2AFB6E26540A.0 1 0.9978150129318237
B5771D02-2112-43D6-A84C-A55DB95268AA.0 1 0.9990465044975281
C06C6259-63A5-4D45-81A1-A594465B6B40.2 1 0.9999016523361206
C1C397E9-5F7B-400C-A3F0-54270ED46B71.1 1 0.9998032450675964
C2841598-BF02-4F6F-A9A4-1423DBADE740.0 1 0.9985551238059998
C65C5CEF-076E-477F-84D7-13C0937254DE.1 1 0.9998669624328613
D16FA101-7A59-42C9-AE5A-76CC2ACAB28F.0 1 0.9999220371246338
DD78E575-09D2-4773-B917-0DFA9226514A.1 1 0.9994785189628601
DDF902D3-CF52-49C7-A628-C7FFF99E91C4.1 1 0.9989245533943176
DF45DE10-13AC-4042-8C5B-1E5315993885.1 1 0.998418927192688
DF635834-3605-4694-A2FF-D75E9D0341A9.0 1 0.9960768818855286
E031F249-AAAF-4BC3-92CC-B4B86BCE08FD.0 1 0.9995372295379639
E28FEBFC-02C7-434D-9F51-FAD63C6FCB76.2 1 0.9995726943016052
E68C096D-3CD8-4AD0-A19C-6EDF4484783C.0 1 0.9999648332595825
EE009A2C-334E-4A4E-ADCA-38FE40850A49.1 1 0.9996088147163391
F46BCC17-43C1-4D3A-9AD4-32726AD57BEE.2 1 0.9996163845062256
FAE40546-7101-4315-90D5-3FD0C3D10604.1 1 0.9991907477378845
FC8F1699-1C52-4F37-8F8E-70CA7B08CB38.1 1 0.9998281002044678
1DB78AB1-4366-4E77-908D-EE113E0B2785.0 1 0.9992625117301941
213E4E0A-7930-4F62-A4FA-203D21BBF2E1.3 1 0.9997370839118958
280B1FFE-BD85-4096-9011-AAA64607C36A.1 1 0.9995009899139404
2848DBAA-EB09-438A-B810-C9CA90DFF0FF.0 1 0.9908237457275391
2DB401CF-EF22-4537-A485-1D18252E3146.0 1 0.9996552467346191
2E51A25E-B863-44D9-82A5-6D8BF0F2B604.1 1 0.99945467710495
32192047-58F0-4B4B-83FC-61D62F0AD2A2.1 1 0.9995762705802917
337FABAC-7C15-435E-9C8A-C3B15EF647A7.1 1 0.9994158744812012
338AB2A9-50B3-4421-AE7F-892DB5991A5A.1 1 0.9997686743736267
4E5C8BFE-90E3-4A17-A34F-E1434684789F.1 1 0.9995520710945129
515A232F-91BF-4A49-BBC3-B934C282679C.1 1 0.9959279894828796
550CDA8F-9CF4-42EC-9FCA-F05EF4B616AA.1 1 0.9998936653137207
5C658EF7-D06C-4213-A29E-845E10232B03.1 1 0.999903678894043
5CB89BE8-B32E-4C1D-BB60-1E0740F27B1F.1 1 0.9994545578956604
609CE691-ED17-4898-AE2A-3C5694065555.1 1 0.9995285272598267
695102A8-036B-4D22-B473-C46E8E0C6744.1 1 0.999458372592926
7B82DDBB-36FA-4A61-8E31-5341C8D28B0A.1 1 0.9995090961456299
7C48E1AC-411A-458E-8D21-7EED37282B35.1 1 0.9998621940612793
7E140402-0CA9-4A81-8371-757E15BA9781.1 1 0.9995688796043396
8159BCB8-EEC2-4481-BACE-26F0B228F6AD.0 1 0.9999220371246338
82460D1B-39C7-4308-919A-27ED62F5FC78.1 1 0.9996825456619263
845803A4-0158-40E5-AE4E-585F991CFD23.0 1 0.9997883439064026
860543FF-14D0-4500-A0E7-1C5C4549CF0C.1 1 0.9557851552963257
87E92ADE-7A93-4513-8413-E68796A5FD47.0 1 0.999723494052887
887B6EB8-F5AD-419E-BE38-7BF7D3405FD0.1 1 0.999630331993103
920B5552-FDDB-497D-A0E8-280C420B195F.1 1 0.9995631575584412
99FBD7BE-873F-4B78-8D07-2401AC033417.2 1 0.9996588230133057
AAFBAEA5-561B-4395-8821-1FE5C2E536CA.0 1 0.999896764755249
AC2CB895-C46F-4676-9259-6C01327768AC.0 1 0.9997376799583435
ADEB2414-E5CE-4BF6-BCBB-83FCB2F31228.0 1 0.9998112320899963
B25BEA3C-AC74-42F5-9E69-F988B3074194.1 1 0.9994064569473267
B82EE213-0D65-4C91-AA56-171938DB1561.1 1 0.9995835423469543
BBBFEF92-1D91-4A2A-BF36-794B22ED0029.1 1 0.9989782571792603
E2EDF774-4B21-41F6-8799-63CE10FD7303.2 1 0.9992865920066833
E3D84B87-A699-45C7-915E-A0C3F9D422AB.0 1 0.999724805355072
E9242FF2-9FC3-4221-A364-CC1A28BD9D0B.1 1 0.9993416666984558
EECFF51A-BD9D-48C4-88DD-FA85953419D5.1 1 0.9973586201667786
F4B5343A-BCF1-4CAC-9ED2-83F8754FAC81.1 1 0.9972621202468872
F619E3C0-BF09-4296-8B21-FB3C4C9473D1.1 1 0.9996820688247681
F68EB5A5-9C27-4938-AAA5-F631DB806792.1 1 0.9988276362419128
F75AA310-F994-49F4-8686-E01759A0DDAA.0 1 0.9998462200164795
FB0F8137-771E-405F-BD01-B0094050A2A4.0 1 0.9907832145690918
FCD16161-1530-4659-B8C4-DCE4986B2CAE.0 1 0.9998252987861633
FD37A035-1DED-4D57-BD5C-B6CF4A23F899.2 1 0.9998212456703186
04C883DB-0CE2-4296-B23D-842ABBAE9669.4 1 0.9995749592781067
0D1E22B7-D6F2-45F6-A300-D52ED3908672.1 1 0.9998490810394287
10092BF2-2306-446D-A175-EED64C4B8BB8.2 1 0.9996656179428101
1B817F54-ED12-44EF-81E6-AC9FD99053B2.3 1 0.9949036836624146
1C296CEE-C006-4322-B7C1-7FF29455E885.1 1 0.99920254945755
2AB2193D-CE62-4F91-A483-D57E811D91DF.1 1 0.9997437596321106
2F776638-933E-4082-978C-5526F877AF54.1 1 0.9991294741630554
323DE68D-9908-4CE4-849F-468E4648BBA0.1 1 0.9992988109588623
34250D66-54EE-43FD-AF2E-9D4B84833F23.1 1 0.9967135190963745
4200399B-D5BB-48BB-9A8D-35449F5064FA.0 1 0.999914288520813
44CFED82-4A14-4ADC-B52C-108C0F5098E1.1 1 0.9997022747993469
4885501D-D8DB-400D-A3A8-BAD1616899E7.1 1 0.9994031190872192
52D6932A-C424-4F06-A938-F660D3EC53AD.0 1 0.999729335308075
575DECFE-D0EF-4370-940C-5BBA516146B5.2 1 0.9871053695678711
5EA173B5-89F2-4149-8E65-45E8AD5D650E.1 1 0.9997988343238831
61B38E2A-FA50-45D5-8182-9FF0D53D6F60.0 1 0.9993829727172852
657A9B3F-3F59-41D5-BA68-21D30BE5A4A4.1 1 0.9996436834335327
6B7FACC9-CF6E-45E0-904E-FB12F89BAB9F.0 1 0.9996516704559326
6BD1BE42-3CAE-4976-9574-25841A57C916.1 1 0.9996212720870972
75B584DE-1DD0-42E3-828C-192F144AE38A.0 1 0.9999039173126221
764B6065-6E0D-46E5-946D-45B0705E04D5.0 1 0.9997065663337708
78362CE3-0C43-4249-B612-3C5A9D0C7ADE.1 1 0.9994460940361023
7A3D090B-E343-402D-BAEE-F4B10367F8A5.1 1 0.9998975992202759
7DE8C270-27F9-4B31-8097-62DF2EB48D61.0 1 0.9998887777328491
86C3630E-A571-4060-93A9-6C637A2A7ED8.1 1 0.9996970891952515
8AD52DA0-0BAD-4BF8-9119-4075910DF717.2 1 0.9993739724159241
8DE93CCB-0C5B-4304-804A-172CCD93F35A.1 1 0.9997304081916809
989BF7D5-0C49-4C67-95AE-8377F9259930.2 1 0.9346143007278442
99D6161A-24D6-4F19-884F-47596E9EC04F.0 1 0.997261643409729
A098687F-C89C-4004-8659-1B1DDA5E1CFE.2 1 0.9997245669364929
A4E581A3-D687-4D33-957A-369D9B7EC3C4.3 1 0.9973084926605225
A83D709C-B12E-466E-8369-55E4203DC05D.0 1 0.9996991157531738
B20A9853-60EF-48C8-9EEF-12AC080CF29C.1 1 0.9998347759246826
BC8F3016-363A-4B9C-817E-BA0DF8F71A4B.1 1 0.9989500641822815
C0EA5790-8CF6-419B-A49B-E4D4DA2B0ADA.3 1 0.9993147850036621
C43C3543-61AF-4C65-B8B6-39885D913117.1 1 0.9997902512550354
C8C37654-91FE-42EF-9F2E-442970AF2B32.1 1 0.9905126690864563
D096BA7F-140D-45C0-A65C-404E1CA240FB.2 1 0.9997329115867615
D154B9F6-7C49-4DC4-BA64-C03BDC3A6CF7.0 1 0.9533491730690002
D283FA47-5F86-4983-8EB1-B84E5382DAF8.0 1 0.9997602105140686
E2F56F35-BAA3-4253-8572-076F36C32F64.1 1 0.9998582601547241
E9B5F497-5AF6-428C-8916-374B5ACB8C17.0 1 0.9999454021453857
F266949F-CD1E-40A4-B494-F63894A2A8DC.1 1 0.9995480179786682
F5935BFF-050D-4E81-AC4A-4310CBBD8F8D.1 1 0.9997604489326477
F6D163B0-D483-4710-9F18-95458744417F.1 1 0.9998605251312256
F87103CB-943C-457E-8D07-48FD2310BAFC.1 1 0.991204559803009
FC0B5C8F-D715-456D-A561-B0A66E73D7EC.0 1 0.9976924657821655
08111DA3-144E-4923-8EF5-07A9B720058E.1 1 0.9984526634216309
0CC48E3A-C39C-4017-9239-942FD9EA7A1B.0 1 0.9980443716049194
10689FE6-8072-436A-9489-39BB67DA2B6B.1 1 0.9998359680175781
130292E1-B821-4B78-9FBE-45A0C94EA974.1 1 0.9981988072395325
186CD88A-FB92-4B22-9216-F1468D3C7019.2 1 0.9845219850540161
20524BB4-33DC-4DC3-8A8C-76CF6286062E.0 1 0.9997983574867249
2A09936A-496E-4855-8128-1A606147E28D.0 1 0.9998053908348083
2AC587C2-98FE-4D0F-9807-BA4A6323385C.1 1 0.9997568726539612
2E32511B-E68A-4A40-829C-8D2B441CA044.1 1 0.9994300007820129
36654100-51D0-47FD-8574-7774EA282DDB.1 1 0.9997541308403015
3B53B49D-3DF0-4302-93C7-B1BA5BD9CB8D.0 1 0.9910523295402527
3DA09133-281A-4158-8A2E-F7F6D3A2CC28.1 1 0.9974961876869202
45085854-5892-4387-BFC0-53CA83C2F853.0 1 0.8697606325149536
4647CC40-2071-4624-884E-534F97E44CC4.1 1 0.9986722469329834
471996AF-5C54-485E-8F7B-1A2C90B4AB6E.0 1 0.9997522234916687
47EE0674-BF39-4C54-AC00-BE7CBD7A25F5.3 1 0.9997535347938538
4ACE621C-4530-4E02-BD12-2697DE67CD7E.2 1 0.9937025308609009
4CCC4B18-2DC1-4DE1-B42B-F7F616D5DB47.0 1 0.999618649482727
4FC406FD-AC41-4810-9658-3F798626FAA9.0 1 0.9998149275779724
5209DDC3-0BBA-4585-BEE2-F6D9498B554B.1 1 0.9996607303619385
5413BA0B-751F-4F62-82C1-A22C84B8BEAF.1 1 0.9991106390953064
5642C426-E86A-4914-A990-EE28EA001541.0 1 0.9994760155677795
585C443E-446A-4A50-B017-D4B6A316396F.1 1 0.9960618615150452
5C4E6E43-2679-40A3-ADEA-7AAD20B74BC6.1 1 0.9992114305496216
5CF739FC-F31D-4CA3-BF0C-CBEE7DB128C6.1 1 0.9994877576828003
6602550C-96EC-4BFD-830F-AB67D0FFE4D5.1 1 0.999176561832428
6C73C8F2-75A4-475F-8801-5670EF5A6ECA.0 1 0.9968287348747253
6E2F19B2-6A8A-4D5C-A5E7-52EBF3F1A066.1 1 0.9993045330047607
8024B229-98BB-46E3-B9A5-9097C80B785E.1 1 0.9991987347602844
812D7E02-C52A-48B1-ADE8-D20AE4D3AAC6.1 1 0.9999599456787109
86F31DF7-716B-47C4-81D2-85E3CF381A54.1 1 0.9994248151779175
87C77DD0-5BDE-483C-B945-B94B31508C87.0 1 0.9259059429168701
95260A47-49B5-429A-B0CC-715E9D154A79.0 1 0.9985160231590271
9861E668-E67D-43DF-B253-1B3BF100CD10.1 1 0.9853450655937195
9D6146F5-0D0A-412F-8DD3-5135C53C0EA5.0 1 0.9937211275100708
9E861C00-5F90-48AA-990A-6F8B92EFC666.1 1 0.9969018697738647
A34E6498-673F-4D84-8291-2C6F51C39F3B.1 1 0.9996567964553833
A4E0788C-F859-48A9-B769-C42EC26DE047.2 1 0.9994519352912903
A866A7D4-24E7-46A2-8202-005061417791.1 1 0.9995538592338562
AAADFA53-545F-4B20-8DF3-FF90D45B8FDB.1 1 0.9995697140693665
AC8C63BE-C84A-4585-B5D6-C29A61432D8E.0 1 0.8547897338867188
AF12E18D-4ACA-4663-ABBA-9451BEF44561.0 1 0.9999475479125977
BAEDDDBD-8EEC-46C5-AF3F-87B5797A20ED.0 1 0.057405952364206314
C0F6530F-6525-4F86-BE4E-9B2DF02E30A2.1 1 0.9995694756507874
C6787B85-2EE3-41C7-BAA5-1E21E85F1B42.1 1 0.9998395442962646
D1B2D1D8-8C99-4119-8287-86FAAA38D127.1 1 0.9924179315567017
D89B8143-F963-41F8-8988-BB899F25BA06.0 1 0.9998250603675842
DB6B3D89-6E57-4B41-8CCF-8D12B959A82A.2 1 0.9995604157447815
E421DDBF-BEC4-4B40-9FB8-83CF717C681E.1 1 0.9998193383216858
EB3855B8-927B-4319-BB46-8482E1D6AC25.0 1 0.9997861981391907
FE904E64-4ECF-4BB6-8668-EAD881DD200E.1 1 0.9992345571517944
FFA55637-2339-46F8-8BAA-28B26074CD64.1 1 0.9995997548103333
035C08A4-F598-44DD-93CD-81C618F063FF.0 1 0.9997848868370056
03E980E2-09A0-4009-9298-01CA9C3C702E.1 1 0.9989708662033081
0A760D6B-94CA-4C94-92A8-24A34C03284F.1 1 0.9996849298477173
170AE0CE-244B-416C-885C-0B50F07446B1.1 1 0.9994760155677795
25CB9E87-88D3-4E05-AA29-7AE98D46CA0A.1 1 0.999471127986908
272E2CDB-7731-48EF-82D4-BA36C4BE17EC.0 1 0.9999285936355591
28FD3AC5-70F9-449E-B12C-D51D645B51A4.1 1 0.9993457198143005
2F7BF87B-A3F8-4E83-9754-F428928FAE41.1 1 0.9996553659439087
3004E204-0D6E-49C9-B5D6-207102CE2B11.1 1 0.6145962476730347
3B68BF24-2726-4C0A-B584-A9A7AFDAF7FB.1 1 0.9990963935852051
480B346C-800C-474E-96CC-8D72D347F8A0.3 1 0.9996134638786316
4B2D6FB1-6C0D-43E6-AF4F-59C8421E71C5.0 1 0.9999488592147827
5373D299-31C4-40F4-983C-68811299F2C9.0 1 0.9993795156478882
6255AD3B-45D7-49D9-84A1-62E344F76744.0 1 0.9968191385269165
7198ECFD-10C5-4971-9CB5-81F59FA26D14.1 1 0.999265730381012
7D87AC0F-9F42-4DB0-BBBA-20C01A7AE0EB.0 1 0.9983311295509338
7DABECDA-3203-49CB-83B0-8B9E6DA48569.0 1 0.9997352957725525
82A03E6B-DFF1-4468-8B5E-BE98B7528459.3 1 0.9997537732124329
8C2EE433-2C14-41A2-A7E5-D30C952EC7F1.2 1 0.9933182001113892
8CA11500-5B01-465D-8621-635A4AB47148.0 1 0.9998925924301147
8D299C4E-1DB5-4CB3-BDB9-FCF47AA91588.0 1 0.9999088048934937
8ED32A64-A36C-4879-A39B-DEBE53A242FA.0 1 0.9997249245643616
90AE9EB9-151D-41CC-870E-7427406BA449.0 1 0.6719441413879395
93D84A71-6AF9-49D6-8043-19C8BC24F144.1 1 0.9979110360145569
96BC5171-DC19-4012-AFC1-54AB53A78570.0 1 0.9998310804367065
997F3260-A0F4-4147-A3BD-DBE801900E8E.0 1 0.9999336004257202
9A1DF485-8337-4BA2-9CF8-184E27283F90.1 1 0.9998278617858887
A05DD281-F6B8-4CFA-8709-F7E1EBB3170B.1 1 0.9998244643211365
AC4BB276-253F-4F40-8F99-3239646B2A17.1 1 0.9973528385162354
B1416302-7155-4A0A-8798-79DF691253CF.1 1 0.998460054397583
B16EE2BD-A451-47CA-AECA-AD5B07DB2954.1 1 0.9972938895225525
B97D23BD-B2DF-471A-8611-1B37C5776835.1 1 0.9995751976966858
BB7112AC-456F-4077-B74A-613D1299F780.0 1 0.9982544779777527
BF38A4E3-5CEB-49D9-A995-1FCDE76E84D7.1 1 0.9993844032287598
BF8A124F-F9EF-4C73-86DC-0D3F871F757F.1 1 0.9995088577270508
CC7CD7D6-D7CA-48F0-B6B4-EA0780ABF049.2 1 0.9991708993911743
D08143E4-0575-47B0-8F3F-A0DD3AAE5EA9.1 1 0.9989368319511414
DCF09D7F-B957-4CAB-95FB-BC8ED2BA58EF.0 1 0.9996371269226074
DE7CC0B9-B3AD-4EB3-B45E-E02349D9DAC7.1 1 0.999599039554596
E2E4C73F-47E2-4F60-9EFC-825E14A6926A.1 1 0.9990594983100891
EDB815B9-2799-457E-B3FD-8701B34DAE26.2 1 0.999055802822113
F2F14D6C-A72F-4B9A-A246-32D4E1C076EE.1 1 0.9989861845970154
F83F5B62-C680-456B-B23E-AD24D6462CC7.2 1 0.9964996576309204
F91843D8-C165-43CB-9830-7FD685609FF4.2 1 0.9992197751998901
FA80A419-AFF6-4134-AABE-0685CAE5107E.0 1 0.2441420555114746
FEF36672-8EEE-46B1-B51E-46B8362A11E9.1 1 0.9997319579124451
0F4714A1-6B8B-4403-A62B-CD2110FDAED7.1 1 0.9994939565658569
150FE109-2925-4D6B-B774-A1F4684A52EA.1 1 0.9995719790458679
1F29D5FA-8D92-40DB-A2AD-CA92551492C6.1 1 0.9997590184211731
2193FB3B-5A94-41C0-8079-154490FAEA5E.1 1 0.9996747970581055
21B0B458-2E84-4590-A996-1D74F89A29C4.0 1 0.9995816349983215
248FD9FD-E0E9-4868-AACE-7523C87D9491.1 1 0.989775538444519
29FC75C9-DF7E-45AE-8A31-ED8B809B6387.2 1 0.9994326233863831
2ADA85F1-1F21-449B-A11A-B497A758065C.1 1 0.9995297193527222
36EB9454-28CC-432C-9E23-336A3943D751.0 1 0.9844490885734558
38C679AB-D333-446F-9751-974C52E2BB02.2 1 0.9983982443809509
393E4DED-CF81-4D09-83AE-54D937303FE8.0 1 0.9997496008872986
3B426C7C-55D5-48AA-9E68-C1FEE6598AC1.1 1 0.9997510313987732
3C670A0D-1765-4022-9598-C9C1E1C68470.1 1 0.9996969699859619
3E7D9244-4873-42A5-B072-39C83FC5106E.1 1 0.9990240335464478
589A68AC-1DDD-44D9-99EA-BCC768CEC715.1 1 0.999036431312561
5B57C127-6920-4DAB-8C35-8F51E8C73B72.0 1 0.9998348951339722
5E2EDD5D-942E-4414-BD85-7BEA540E539C.3 1 0.9995457530021667
664EA0D9-9A7A-4B03-8537-941BFDC3EEE8.1 1 0.9996507167816162
783D1402-12A2-46EE-A1A7-479AF0D0E319.1 1 0.9996556043624878
799A2013-3DF5-4814-9412-BF092702E8A7.1 1 0.9996351003646851
79E97D5C-209C-4856-A3B1-CFB4F1234F1F.0 1 0.9998193383216858
7AC5B04E-A9DD-411C-8AAA-45E9F353CC87.0 1 0.9998036026954651
7CD9EBD6-2337-4B71-BEC1-FE11C396E4A4.0 1 0.9989022016525269
7EF1A97B-C5D4-4982-9245-889F1B8035FF.1 1 0.9994780421257019
8420306C-1F9B-4C9A-989A-F33FC1C3D261.1 1 0.999679446220398
88A1DF2D-1628-41DE-9151-9361E741B4DC.2 1 0.9866564273834229
A3060FA0-78C6-4646-ADCD-232D852C0206.0 1 0.9994390606880188
A48EF8B2-E9AE-4EE9-BECE-8AA0F0360E8C.1 1 0.9998670816421509
A64DB85E-4F65-47B3-8DF2-E72EC68F61AB.0 1 0.9801607728004456
A791EDDA-010E-468B-A464-7CB051763DC8.0 1 0.99529629945755
AFDF7449-3C46-43F7-98D8-F9555B63F020.1 1 0.998561680316925
B1DC1ADD-1D13-4A3F-94C6-45D5D4B74ABB.3 1 0.9991456270217896
B62BD851-35B1-472C-9672-EE2D81AD333D.1 1 0.9998617172241211
B878FBC1-1B32-47D1-B2DE-AD005BB0CF53.1 1 0.9971389770507812
BBE05D0F-DB18-472E-81B1-D3582500696E.1 1 0.99954754114151
BC018D92-A942-4411-9514-99F8324855B9.1 1 0.9993755221366882
BED1D50A-D82A-46D8-86F7-D4ACE9FEEFAC.0 1 0.999900221824646
C4518F95-E8F9-400F-8C13-AA7EC9B827E8.0 1 0.9982731342315674
C45828A8-27E9-4B04-BDFA-837CD80DA905.0 1 0.9998701810836792
C567B7B2-6E90-4556-975F-AD2731CE58D6.0 1 0.969743013381958
C955FC7F-2787-443B-8D77-E4721E2E4873.0 1 0.9997549653053284
DD30BFC5-742E-4704-8936-D0FD9EC93EEA.0 1 0.9998205304145813
E346A2DD-7F42-488E-A49C-C3930A157FF5.1 1 0.9984473586082458
E37EEBFA-EA79-4826-A96E-7F4B339DE924.1 1 0.9998756647109985
E763A716-9B14-41BC-AA3F-FC2A190768CA.1 1 0.9996495246887207
EEB7A12F-849A-4C86-BA13-58D4760AAC1F.1 1 0.999747097492218
F3CE3663-7C17-4470-9713-5819B3CD011F.0 1 0.9990642666816711
F98A85ED-8A39-40ED-AB9A-1D4EFADBA73B.1 1 0.9995036125183105
06F57D16-C425-4D40-8CE6-A100B07CB489.3 1 0.9996589422225952
1232E251-7B49-4FCA-B78E-CCFC3145865E.1 1 0.9997938275337219
13806726-5547-48E3-873D-160A718468E8.0 1 0.9999085664749146
1A5B9008-79E9-4726-A7FC-8F3ECC6CB3C4.1 1 0.9992272853851318
1A75FE6A-2817-4776-A111-4EC15C336B62.1 1 0.9993610978126526
1F8589EE-B200-42F5-9FB7-C97E6F808424.0 1 0.9982430934906006
218E0135-05A8-4DC1-BF9C-4D529C5E1BC4.2 1 0.9993059635162354
26A6A142-E5FE-4BB5-90B6-875C1B4AE5B1.1 1 0.9991181492805481
343983C7-5CE6-406A-ACAC-D409A8C0A499.1 1 0.9997966885566711
354334E8-6F81-4592-A80B-32C72850B974.0 1 0.999842643737793
35C6935B-C954-4AE3-A104-94E3C0045EF7.1 1 0.9988011121749878
4454B4DD-1A6B-4FF0-9A7A-FEF577D9BB49.1 1 0.9982341527938843
4AC7CB01-41B5-4E04-AFEC-F70C70CBD859.1 1 0.9996381998062134
4C612D81-B077-44D1-B012-C2721EDE26A9.0 1 0.9999105930328369
5795521E-3878-4CDD-98B4-4E8E0C9C3772.1 1 0.9996700286865234
5813B691-7F5B-4181-B2B0-FA5DB89B9F1E.1 1 0.999535322189331
73218FAC-9585-4264-86BF-0F867C3D06D2.1 1 0.999221682548523
78F5E628-183C-4939-A531-825072F075C2.0 1 0.9999186992645264
7EC4836B-4146-46D8-90AB-63A18C08176A.0 1 0.9998835325241089
81D28937-0257-4260-B70F-59C8BDAA3676.1 1 0.9998911619186401
83E52B93-6C1E-438D-8618-8649F207469A.1 1 0.9997714161872864
8F3A9E55-E79F-4018-9345-7C3D14655D9F.1 1 0.9998177886009216
9361C8CF-03FC-47DE-96B5-5FC96F3AEA2C.1 1 0.9995608925819397
9A84B594-7084-421F-AD99-5268D4E979C5.0 1 0.9998736381530762
9F499A26-6753-4EE5-B03D-0734C2721C64.0 1 0.9997122883796692
A3F4D661-0B44-4519-8F45-077FB4D52E1F.1 1 0.999640941619873
A56A056C-4E6A-42DF-9AC5-61667C1DCD32.3 1 0.9988356232643127
A58B871C-7D0C-40CC-B0A2-582BF125741D.1 1 0.9998136162757874
A5A81105-22E3-478F-8C67-98FB3D243849.1 1 0.9992856383323669
AB412EF4-693F-454E-96D6-88E472660B18.1 1 0.9996362924575806
B024D619-390B-414E-8901-73DFEFABE9DB.2 1 0.9994121789932251
B208B88C-2885-4B46-B0FD-C402D7404F28.3 1 0.9992823004722595
B2CF15FD-71BF-43B6-A4EE-0BAA83F50CE9.1 1 0.994929850101471
B56163A8-85AD-409E-97A5-7A3EE6DC1B78.2 1 0.9976592063903809
B9796A87-9D04-4339-85D3-245793ABECF8.2 1 0.9996346235275269
BC03EA71-CCDB-449A-BD99-D1563920B9FE.2 1 0.9993531107902527
BC5F7413-C259-4D25-ADD8-ACC134E8FFBE.1 1 0.9989368319511414
BDE16F6E-9456-416B-B182-EF4FD4BC9AB3.2 1 0.9989333748817444
D552B625-6195-40AE-AA4C-241C06C400E8.0 1 0.9200262427330017
D9941CC3-4692-48C9-8FD1-0147DC3FE794.1 1 0.9997449517250061
DB513FE7-0E01-4B0E-8512-A70AACE0033B.1 1 0.9994345307350159
DDD8DB49-6C3E-4166-8357-0529F1BA6205.1 1 0.9993508458137512
E153A8B2-A096-43C2-BF26-EA5FDDE5328C.0 1 0.9997546076774597
E3BC8F9C-CD4C-43E7-BFF1-862FE1CDD76E.0 1 0.9966480135917664
EB0C351C-21DE-4507-B07C-2E2F3A4A77C8.1 1 0.9968208074569702
F2955219-E968-488F-9E65-91FBE6AA422E.0 1 0.999944806098938
F3DFB448-F162-438D-8267-7B6B400F56BC.1 1 0.9989334940910339
FA7222A7-0BE6-4992-96CC-DEC20A6EE2E4.1 1 0.9997153878211975
FDE01175-C5EA-442C-8A4C-54F0DCB61419.1 1 0.9984011054039001
0288D3F9-45F5-47FA-94DA-57A05150267F.2 1 0.9987764954566956
03E2C471-DCCE-4C47-AA76-CCB5480D37F3.1 1 0.9997281432151794
056AE15A-D130-4742-BBCB-D043A9B293BF.0 1 0.9998397827148438
0DD3A3AD-1C37-4808-8E24-F32FCC767EE8.1 1 0.9993748068809509
1E116F6D-0ECE-4CC2-8087-9AD7121953BD.1 1 0.9989388585090637
1FA1D118-07AE-430A-8190-B0EEC82C7198.2 1 0.9944201111793518
29C9FCFE-A25F-428F-AF42-70AD9BE5AC1D.2 1 0.996088981628418
2C57D0AD-17B2-4484-A3FD-37BD474C6680.1 1 0.996557891368866
2D2E1A77-DFCF-4D8A-9657-21F89792CACA.0 1 0.9956706762313843
31758D1E-F7A3-4FFB-8A3B-D30B090FC1CF.1 1 0.9990752935409546
34FA9102-7EF6-48E1-80D3-0E51C0A7B931.0 1 0.9980545043945312
40D2074E-90AC-4CDA-BD50-35542D58054E.2 1 0.9974867105484009
41F83F5D-336E-43E4-A75E-18E92CDB3957.0 1 0.9999376535415649
442E4FE1-0D34-42A1-B7C7-0D3E0D139CA7.1 1 0.9959015250205994
444A19F7-33A5-474A-BA01-A240A0694941.0 1 0.9928640127182007
4CF4A9C2-90B6-4D46-B4D7-E2A4B47555CE.1 1 0.999207079410553
52D32D9B-8740-438E-812A-BEEC580A958D.1 1 0.9996404647827148
572D0C7F-CCD0-4D1D-B12F-2DF4029B158E.1 1 0.9996604919433594
5CC4B072-BBCD-4FF3-9764-2CFCB1954130.1 1 0.8724959492683411
5DB475FB-0A9F-4E7A-AD85-D2DB04651CE3.0 1 0.9999240636825562
621DF1E4-7E5C-4A12-B538-C8F41B47D9D9.0 1 0.9977374076843262
63DF6AA4-BF7F-4A57-8539-23872982EC9C.0 1 0.9974494576454163
65D9033D-DCB1-45D0-A8B6-9A40F694B470.1 1 0.9994649291038513
747FC815-2AED-4F99-B7C1-6DF4CE63AE2A.0 1 0.9999136924743652
75636B12-8E09-4C58-B351-9B8B670E7D32.0 1 0.9992334842681885
7B644188-CDA4-4DCA-BA39-71B3CFCFA452.1 1 0.9993823766708374
839B245F-ADC1-41AD-9C6E-5DDD41325A05.1 1 0.9998950958251953
8616AEA1-9494-4119-BE39-1065A793D55A.1 1 0.9993985891342163
861E930C-0B1A-4050-BE0A-06C352E4C11B.1 1 0.9996154308319092
8718CC4E-18B5-4AAD-89E2-EAD016A50CFC.0 1 0.9975365400314331
923D262A-CFEB-4014-9A89-9B567B826417.1 1 0.9995330572128296
9E05B730-E35C-40C4-9D82-0658A161015A.1 1 0.99836665391922
A833DB58-AF1F-4D1C-9890-C4E625E2799C.0 1 0.9998252987861633
AAEA0D72-9A2D-4EF6-8EE7-D00227098216.1 1 0.9998235106468201
B53B124C-E2A1-424B-9E93-828F5DDF7449.1 1 0.9998199343681335
B91134EF-646F-410A-B0AE-2FC997D2F44D.0 1 0.9998606443405151
BA8DCF24-8176-4ED6-89F9-2BA66B4821B6.1 1 0.9984925985336304
C834DAFB-0323-42E6-B24D-E8678E2DEEEC.1 1 0.9997832179069519
CADBB5B5-A357-4F5D-A451-20D07905C9FD.0 1 0.9998689889907837
CD3DCF4B-A73F-4DBE-B8B6-F2CB12229F7B.0 1 0.9969035983085632
D4DA547A-1777-4BA8-9601-C61AB3614CA1.0 1 0.9999141693115234
DADE5770-57D6-442E-AE12-2BD57BD6924B.0 1 0.9991102814674377
DE8751EF-C6BA-4D45-B808-89B5861D6382.0 1 0.9999072551727295
E395E641-974D-4557-8391-340369CF02C3.1 1 0.8141536116600037
EBDDDEAC-2DEA-4924-B80A-4E40E2511698.0 1 0.9998517036437988
F3A7637A-C7DF-4EA8-AB12-18E2A07E8D6C.1 1 0.9998114705085754
F51047D8-BFBB-4101-A3A0-BE0604F3C163.1 1 0.9998797178268433
F8B79F4A-9D82-437B-9651-8D7E7527697B.4 1 0.9984031319618225
FDA5169E-0C52-4C6C-8701-593031E03909.0 1 0.9959025979042053
1B79B273-B172-41A6-B08B-1A8AB987F044.1 1 0.9996248483657837
2B2082C8-518A-45F0-9B19-44A4C0FC8DFF.0 1 0.9998378753662109
86BF0895-C232-4BC0-887C-D0053744D8DC.1 1 0.9921962022781372
93A28F01-1F82-470E-9F87-FAA579B1FC7A.0 1 0.9999314546585083
97F49595-B3BB-483F-9B6A-8C2C40419F8C.1 1 0.9909970760345459
A4A246D9-92A0-404A-9CF3-3F95C8B3AC66.0 1 0.9971082806587219
A72A5AA7-7271-4FE2-9F1E-9C4EB5EC3A8D.1 1 0.999747097492218
ADECC087-4E76-4E81-85D5-F17298F903EC.1 1 0.9989621639251709
CB849319-509A-4DCA-BDC9-5036F51AF874.1 1 0.9970144033432007
E19802DA-5E1B-404B-8F2E-E015BB50DEB2.2 1 0.9998134970664978
E227F07F-EAE6-4B37-AF50-EE20E5383C87.1 1 0.9997954964637756
01EB10D9-C747-4F7E-9B0F-E0B815D7C1A5.1 1 0.9997708201408386
0C585C46-5336-4A98-8596-16BD23DF61E9.0 1 0.999886155128479
2A1C71BE-9CB1-4F57-A99A-5D5634932736.0 1 0.9998544454574585
36E05F67-B90E-4CB1-902A-27344D89800E.0 1 0.8927111029624939
43FFDE15-B1D1-4F24-84A1-58DEF72DEB77.0 1 0.9992594122886658
4509B63A-C913-406B-934C-54565B2143A2.0 1 0.9999080896377563
45C226AF-1A6D-41C4-AABB-09166865D61C.0 1 0.9962122440338135
88903A25-77ED-4E6C-8C51-48EF6ED4F62D.1 1 0.9995179176330566
8B46B46E-045C-48D5-8D26-91751A62E9BA.0 1 0.9998301267623901
8C67E13E-E506-43F5-A268-F7E0A71E54C3.0 1 0.9984768033027649
A50056F7-EBD2-4F65-832E-FE0595B05D3A.1 1 0.8525494933128357
A69E18FD-9899-4EAB-9DDF-1E2B5AC6F287.1 1 0.9997674822807312
A9AE5397-6A95-4D47-9CA3-75CFF7864811.0 1 0.9998501539230347
AED84242-8000-47F9-BEAC-439163711D30.0 1 0.9972641468048096
27B83BBF-3C38-4066-AB20-28427B8DE01C.2 1 0.9995019435882568
2EBB4CC2-283E-490F-9D34-EA7BB13E781A.3 1 0.99978107213974
36258200-F7DC-474E-A6F9-D4716EB01A59.0 1 0.9998935461044312
53F724C3-F788-4CC8-A74E-EC6C5445389B.2 1 0.9992659687995911
76EBA7DC-7323-47C0-9B86-CFADE5763CD3.0 1 0.9992208480834961
8CE43AB7-3334-4844-9B68-875816F930FA.0 1 0.999929666519165
CF33BE67-96CF-486B-A504-9C8C56942D87.0 1 0.9993221759796143
E2EE9D25-A891-4092-B282-36FB87114654.1 1 0.9994750618934631
E86AD7DF-4E82-4E15-9C18-EE43212DCE0B.1 1 0.999477207660675
F31EC656-EFB4-4530-8830-C1AEF42139D8.0 1 0.04391288384795189
F9AF9021-8DB3-4352-B54B-46543D854629.0 1 0.9845671057701111
02C71D9B-C019-4F3F-823E-8BE19F5E853E.2 1 0.9994778037071228
132C21BD-1AB2-4672-903A-B1AFB6979B3D.0 1 0.9998703002929688
18B68F63-B44D-4575-B756-FB3DF1398703.1 1 0.9988840222358704
2AAEAC4E-1402-427E-92A4-9EAA24A3B245.1 1 0.9989961981773376
5BFC35A7-9C04-47F8-AEA2-97663B8F18DD.0 1 0.9964949488639832
643545BA-0499-4426-8A39-ADEB706D4B79.0 1 0.999904990196228
762D086F-E0E3-4904-96D8-653083320975.1 1 0.9964208602905273
9C15B2AC-9C42-4307-B06E-8B0FF13AB03F.1 1 0.9969053864479065
B58A4210-27F0-4E52-AA66-4132C55F0135.1 1 0.9995611310005188
CEC058AB-7FC9-48F8-9B79-8D5D210C1488.0 1 0.9982910752296448
D8848DA7-E22E-44A1-B51B-A2F9684B3D42.1 1 0.9996881484985352
EBE04087-A659-4517-BAC2-F5050137878C.0 1 0.9914246797561646
FC837538-1E2F-4DE5-A82C-2667EB2298CB.2 1 0.9972135424613953
206ACB9E-EAE0-4B77-9A93-378B4BC7988E.0 1 0.9998582601547241
2A192FA6-E53D-4128-9514-F4CEADC67332.1 1 0.999536395072937
3C256BC8-8C8F-4F83-97B2-D0AC89F7B420.1 1 0.9988747239112854
5FC40F46-1EAA-4225-8BA0-B41DF4902C24.2 1 0.99905925989151
6466B94E-8A28-4C59-9654-CCE124ED3823.3 1 0.9918236136436462
64DC7A25-234D-4B12-A024-A03336AD6780.0 1 0.9997978806495667
89E810C3-899F-4FA1-93E7-FCDDECAA4A9B.1 1 0.9980781078338623
8CF7CFF6-0A9F-4901-AA72-C5187212FD07.0 1 0.9997721314430237
A1676EEB-8E9A-472B-9824-23B2E6901B9F.0 1 0.9969019889831543
AEB9A502-3C10-478D-8C64-54CD49C34D0C.0 1 0.8506779074668884
C891ECA0-9963-4B9E-8F85-CCFD27F977A9.1 1 0.9989967942237854
1EEAF45C-CA4F-44EE-BBDC-0D65C91E61B3.1 1 0.9989556074142456
4D1B9E45-0D0F-426F-8956-1A6F07CE318E.1 1 0.9991796612739563
52C526E2-E565-4EB5-9793-C86AD9C7B5ED.1 1 0.9992383718490601
61B25CDF-91AA-43BA-91DD-CC5960928711.0 1 0.9997569918632507
68F81D91-C234-4374-9A55-EA7CDA46BBF9.1 1 0.9991307854652405
79C27258-E0EF-4615-806E-75290EF1D15A.1 1 0.9984769225120544
9554A76C-AE01-4007-BA5B-1DB02FFCDBED.0 1 0.9957945346832275
B7CD82CE-7970-47A6-9798-69696A614618.0 1 0.9831136465072632
EBE2359D-8404-4F20-9117-3B7899B39B70.1 1 0.999064028263092
F35203BB-6900-4A56-A0C7-D1F56ABC85A2.0 1 0.9990335702896118
072B0163-B4E6-46EB-9133-4F2031043770.1 1 0.9978494644165039
1F7AFAA6-2807-4BAE-B631-112F4C599118.0 1 0.999832034111023
2EC953CC-C22D-4E62-B46A-1329BDA0C923.0 1 0.9995865225791931
586EBFCB-94EB-4292-B835-F86D9D50162A.2 1 0.9996196031570435
91C4BB7C-313D-4A80-9ADC-3AAA68FB4CD2.1 1 0.03375619277358055
91D230FF-85C7-4260-B630-F1136C3AAE0B.1 1 0.9997767806053162
A3F05FBB-1C7A-451C-B1CB-D0A3796D443A.1 1 0.9988804459571838
AE8D1F18-C6AA-4C6B-B870-B27965DE1166.0 1 0.9997604489326477
AE91B1DA-7C68-4741-9502-8FC6B59DC7A9.1 1 0.9988871216773987
E5AA8D14-5767-49DD-8D55-31888C34F275.0 1 0.5275237560272217
E7A3E481-4AF6-4AFE-90CC-8502EDBFF762.0 1 0.9998482465744019
01108DFF-16F3-4623-B2E7-61F084CE4CD4.0 1 0.990773618221283
4199EC65-EAC4-4412-BF17-2869047399DD.2 1 0.9994947910308838
4266F685-ABA8-4B46-B44B-22C3F96F1F24.1 1 0.9997385144233704
7076586C-7174-4D8E-8783-3054C11F2348.1 1 0.9997780919075012
70831A12-C416-4CDB-9845-C54203B928BF.0 1 0.946381151676178
70AB79CF-C2C8-4578-86AB-9FEC525A7E55.0 1 0.16197273135185242
92918ED2-4933-4B7D-A856-62588B43F08F.3 1 0.9994989633560181
DDAE5FC9-D8A9-45C2-903A-774F46355ACE.1 1 0.9994509816169739
FF9689A1-3CEA-4F81-9170-A1F9D2D0D2CD.1 1 0.999233603477478
0CD29D68-7968-446F-8516-237D7BDFA412.1 1 0.9768358469009399
110EE090-CC15-4B06-9215-18DB4780A143.0 1 0.9998080134391785
18AF8192-703E-4525-A327-ABEF97E3DCC2.1 1 0.9995563626289368
23FD080B-60D0-45B5-AAB0-D368A741A008.0 1 0.9998874664306641
319A6287-0E9B-4646-82C7-1670BCACE0C8.2 1 0.999270498752594
65411449-E764-4636-AFA0-E5EC83CAD017.0 1 0.9989956021308899
97E3031A-3658-4E2A-9B29-17621547AC3B.1 1 0.9993661046028137
BC93D36C-E800-4451-879C-7AE9517C4FFF.0 1 0.99983811378479
C24DE4FF-C472-47DF-9FEA-9F8C8A2B772B.0 1 0.9972133040428162
D12A0019-1A11-49CD-A336-FA58581D2EDD.0 1 0.5982871055603027
DA479605-781E-46DC-8B6C-4E3FF5D7C1B8.0 1 0.45356643199920654
EFC019F5-DDB3-4820-AECF-2E8D709D1F36.0 1 0.9948374629020691
00E7F073-DAAF-40F1-9F11-024E8B57BDC6.3 1 0.9979583024978638
3E6B7204-5340-477C-AC6B-DCA9E82B3E6C.1 1 0.9951763153076172
5F949E59-7B86-414A-9527-282FC7DA3254.1 1 0.9996726512908936
63A8A38A-4EEB-49B3-AE4C-72E83A7DFE94.0 1 0.9972260594367981
6D737EFE-CE90-40AA-B3BD-436AB7C96C7B.0 1 0.9999475479125977
6E18BAB6-F6D2-4F18-BD49-F3D14E3F4F1E.2 1 0.9997069239616394
A0FEBDE5-E306-43FC-AF57-3833E12996EB.1 1 0.999419093132019
F2871A70-0F41-46EA-9126-D36BF717F434.1 1 0.9995772242546082
3C1CD138-91F3-4D27-9F46-5871C2E07844.1 1 0.9995843768119812
59209076-6309-4E84-A84A-0F5D75D2EE38.1 1 0.9991862177848816
7B27F21E-A230-4AA9-9560-CBF1787C6E06.0 1 0.9951691031455994
8C29EA31-1886-43BF-B713-5E55046A169C.5 1 0.999342143535614
8E328773-2DD2-4216-997E-A24015F49241.1 1 0.9993066787719727
9598F150-FF0C-40CE-ACC9-EE39FD81FFD1.1 1 0.9993698000907898
AD340349-3D13-406C-8C5F-F5490113589B.2 1 0.9997583031654358
B10144EE-B389-447E-AB86-C3A8E4A994E5.0 1 0.9940452575683594
B602EBFD-C9DE-4DEE-9A7A-D5013CCE133D.1 1 0.9982550740242004
D1D9BC24-B152-428C-AB8A-A85540C75AA8.0 1 0.981678307056427
FE039A94-92F0-461D-832E-012A02FF9D79.0 1 0.9936668276786804
0BC81549-FF8C-48C7-9CA0-48239B204DDE.1 1 0.999768078327179
2048982A-A71B-47AC-8812-84340A4B7DC7.0 1 0.9999076128005981
2BB33283-9752-474E-A363-68D4FB9E447B.1 1 0.9971539974212646
450EA154-9F37-452E-8B29-C02E8EFE22A8.1 1 0.9995548129081726
640B79AE-6ABE-4963-AE34-2C399B5FC5D7.0 1 0.9998304843902588
6E3A33A6-57BE-4C4D-8160-49C81154450F.1 1 0.99861741065979
78B59B13-AB2D-4533-801F-D736240DC12D.0 1 0.9917444586753845
9BD18DD6-E551-4CAB-958E-D2DD994281A0.4 1 0.999631404876709
B7C37098-D3C6-4AD9-AF54-9F4A6673089D.1 1 0.9996895790100098
CEBE08A3-4579-44C0-857E-C644ED21F39E.1 1 0.9995942711830139
F91C0B3B-71F8-4FB7-AE36-63884996F13C.1 1 0.9416646957397461
16FD6188-B17B-4C56-AD25-288E07BCE6EE.2 1 0.995630145072937
2EF7A19F-5C30-4310-BFFF-489431B0A357.1 1 0.9987442493438721
36C422E1-7279-4329-AC1A-1618E0232671.1 1 0.9984466433525085
5E7CD93C-B606-4BFC-BCD8-20E717AF14AE.1 1 0.9998666048049927
92B375F0-8C24-4912-A71F-9D31BFAC932C.0 1 0.9978335499763489
97A529CD-D763-4C13-A213-10695995D2B3.4 1 0.9984570741653442
A7E44409-F410-48DC-8CEB-2DFD73960C68.1 1 0.9996638298034668
A98550B7-8004-4477-80E1-6F2119003D59.1 1 0.9997367262840271
B6300BFF-9F02-47C9-A99D-47228C4101B3.0 1 0.9768326282501221
ED351022-F3F6-4E34-AB50-1EDE34C395E8.1 1 0.9994410872459412
16676FFB-BEB4-4693-97E8-743790576775.1 1 0.9963743090629578
4B77FBED-29B9-4BFA-9612-74BC9915FB6D.4 1 0.9994890689849854
4CE012ED-CC32-4E2D-A1B9-AB3FEF50E54D.1 1 0.9997784495353699
5C299E08-EFC3-4E5A-9342-AE4146ACDDFE.0 1 0.9998403787612915
6210FA0D-8C1D-437E-B62A-FC3F2A0CA901.1 1 0.9987502098083496
684EACE8-1DDD-436E-B93F-EBDC81149FAA.1 1 0.9992905855178833
79B0F81C-8F14-4793-823D-83418BC70277.1 1 0.9956163167953491
79B1CBD2-8E84-4746-9A32-0D11813B99B2.0 1 0.9931513071060181
8351D54F-9FC2-4315-A5A2-F43219D46F1C.0 1 0.9998890161514282
85DD1062-8ACE-4997-A9FF-87DDD184F89F.0 1 0.9997850060462952
99310B29-DBEF-4AD1-A865-837F1E3837A8.1 1 0.9990560412406921
C117791B-5FDF-40E2-9D61-CE66A3373BFD.0 1 0.9998165965080261
F01358AF-8BC5-40C8-B6E2-620046DD898D.0 1 0.9997918009757996
1BA079B9-3D8E-40AE-B95A-695A8B472733.2 1 0.9829771518707275
1C48B1C8-E17B-4DC5-9624-5AE8E7589D08.0 1 0.9989148378372192
304C17F5-F4BA-4F49-A430-D5E28E4D15B5.0 1 0.997123658657074
495E397F-2381-4414-B7AA-86B370AF67F3.1 1 0.9997532963752747
5D7F794F-91DB-4F2D-8BBB-72E9F3B5338D.2 1 0.9990781545639038
99A8C766-821B-4B8A-A23B-5E414C07128E.1 1 0.9995090961456299
A3BA8B53-31EF-4E56-B5DC-B8952C52D7D8.1 1 0.9996187686920166
CC1E5322-B063-43BE-9110-1BE9933C3E9F.1 1 0.5710411667823792
D4C0E5D6-87E6-4AAF-9469-2CBDF8234B2D.0 1 0.6675534844398499
E7ADB8DC-8442-4BC9-AB96-9D0C3B952253.1 1 0.9995040893554688
FCA3B6F2-2408-429D-9CE1-B116644FECCB.1 1 0.9995883107185364
05AA6447-D11C-496E-8720-8C1619259C85.2 1 0.9994029998779297
10516BA3-516C-4EB3-8157-3F839D222889.1 1 0.9995995163917542
32D36B1C-6209-4FB1-8B58-AF5B0E128197.1 1 0.9995005130767822
4C5BC7B6-939A-49A8-8F5A-8B81EA365E14.0 1 0.9976050853729248
6EFD69FA-7D55-47EE-B01F-0470CB4690F9.0 1 0.9749182462692261
864CEDA7-3AB8-4883-9E8E-5CAC51CC7925.2 1 0.9989708662033081
98016BFB-D63D-476F-BB3B-56D619BEDCC4.1 1 0.9943442344665527
9BE69957-C015-444E-9604-CF56A10D76A0.0 1 0.9996293783187866
A3D644AA-C89A-49B7-802F-82B91B735C36.0 1 0.9997319579124451
CBFD3275-A233-4DF9-A08E-0175B80C18EE.0 1 0.9998125433921814
FD7F6CD1-8A5A-46F1-8522-2339371561B7.1 1 0.9997584223747253
1C2FDD8E-149D-46AC-B094-2B55AFED93CB.1 1 0.9994462132453918
1F106359-44B0-4730-885A-EFF67F4046D5.1 1 0.9995577931404114
4A35665B-6A9E-4A60-B195-D2460796C6E6.1 1 0.9997074007987976
4ABF118B-AC12-41BF-A01C-D7ABDE19193B.2 1 0.9997028708457947
5215A0DC-A3D9-49D7-BB34-8F5FBA84D983.2 1 0.9906929135322571
6A22CCF4-406C-4C56-BB90-189250C27C80.0 1 0.9896469712257385
8DEF7E03-1677-44C0-B015-9FA45F4AD1F1.0 1 0.9997493624687195
BA9BD633-3481-47AF-97FB-D25A9EAF3686.1 1 0.9996929168701172
C241E821-6D05-432A-A7C5-C044BC8EFF6B.1 1 0.9996398687362671
D6EB0281-B4C1-4B81-BCEB-0FC9552308B4.0 1 0.9997405409812927
2686C607-5A43-468D-910E-FC4B667691B6.1 1 0.9993313550949097
3C192336-4620-4703-9F39-F42DBE075C45.1 1 0.9995850920677185
9AF595E7-6A25-42B4-8D04-4EA580FFBDDB.2 1 0.9992300271987915
A12F0CA2-D960-461A-8910-BE19415E8E10.3 1 0.9993972778320312
AA322DA1-25AA-4829-BFBB-64E28F6CF6C2.0 1 0.9993947744369507
B6C89FFD-4425-4851-A578-31148ADBB909.0 1 0.9998351335525513
C7C5681F-983E-4BF3-BF12-B4CC2F1B404C.2 1 0.9756451845169067
CE35198D-541A-457F-A412-E3BFD871CDA5.0 1 0.9976058006286621
F2434291-FC9B-4D96-8080-36E6A26AC7C1.0 1 0.9994637370109558
F543CC2F-F89F-4603-86D1-AC46ECB81284.0 1 0.9981229901313782
F70CA652-6881-4912-AEB0-6BDE9C22BD8D.1 1 0.9996076226234436
14AE06B3-AD89-49CE-974B-EBE97AB3B52E.1 1 0.9954211115837097
2A8E58BB-56A8-4188-8E84-DD25106BA547.1 1 0.99959796667099
2C893F98-BE23-44AB-AB16-C7ACC50B07CF.2 1 0.9986371397972107
501EA72A-CD05-43FF-B2D5-0C5C984323DE.2 1 0.9996352195739746
55BC4107-9C95-4612-859F-8BC48AA5D7FE.0 1 0.6364781260490417
57030DB0-7BB5-4E74-AA6F-9DACAD00A32C.4 1 0.9996094107627869
66CA4882-7157-4C06-AFED-90F5828C5C70.1 1 0.9992485642433167
A5EA7AF7-4E45-4B02-955C-67B47DF5B5F1.1 1 0.9991951584815979
AC551C14-0D88-4390-8A2D-C6C12E98897F.1 1 0.9997335076332092
F8D4F37F-0DAB-4DD6-83EE-1E45B1A385D8.0 1 0.996170699596405
06E61FB4-094D-4F22-8439-FC13A52F3A76.0 1 0.9984328150749207
1CBA9E84-A19A-4018-9AB7-E4668D6D45C3.0 1 0.9998385906219482
3F32AA9E-4933-4F4E-A918-A00AFF504FC4.0 1 0.9821240305900574
496F9AF4-C0FE-4B1D-B8DF-B026337F9FE8.1 1 0.9987813830375671
63313E7E-59EB-40D7-82F5-CBEDC1E24C98.1 1 0.9998660087585449
6715BF78-A51E-4942-AFC2-AAC973DF92D7.0 1 0.9962347149848938
77D969AE-DD6A-4ADC-A025-7F971336572F.0 1 0.9914016127586365
79791D39-0828-47AB-9B9C-48A7FB66E05D.1 1 0.9996102452278137
AB1FB34C-017F-4D69-8565-02DE64CA42DC.0 1 0.9996401071548462
CDA1A20C-564C-4227-A471-4D6E65B5949D.1 1 0.9997759461402893
E8AE141A-CED7-45DF-A3C0-5E32EEF92DBD.0 1 0.9986372590065002
F046BCBD-61F4-4342-9EE9-86D58DEAA1B2.0 1 0.9998188614845276
F2D658B4-A2AE-4C50-9DCB-BF577911D143.2 1 0.9989141225814819
F2DE9DEE-C325-4850-AEE7-7B30418A7FDA.0 1 0.9784041047096252
FEB08666-D5C7-41B2-8C5B-30781E63FEFC.1 1 0.9997660517692566
00AE7729-FE46-4EC8-B597-BE7626546ABE.0 1 0.9998373985290527
13CCC62B-BE50-4509-8B16-4A2FE77F7D32.1 1 0.9994695782661438
14FA002E-C010-481F-99B1-776F101428A0.1 1 0.9989927411079407
3FDBACB1-3D92-45A7-9DE7-4C21906D78D2.0 1 0.9999524354934692
67FB2F87-A5DA-4EC3-9271-05429E4DEB29.1 1 0.999800980091095
6D54252B-C0CC-4656-B38C-A93553DB1499.1 1 0.9980729818344116
857EE668-9464-4406-B292-5C9AFE049BFE.2 1 0.9997308850288391
8DC82FDA-EB6D-4FDF-A1FE-21E8EE4189B7.0 1 0.999861478805542
A95C0CEA-3155-494E-949D-D2CD7B109B1D.1 1 0.9992735981941223
B335AB66-7F96-4638-B7A5-7E359F543E4E.1 1 0.9974151849746704
D24956DF-95AF-4EBE-9551-9102D8E01F6D.1 1 0.9993649125099182
E667227A-AE5E-408F-930B-0256EAEA9EC4.0 1 0.9978992938995361
0BA5D550-9B02-4126-81A7-24B566DA7EE9.0 1 0.9845787286758423
16C4BF24-D789-4044-9E80-B395D5FF7207.2 1 0.9986191987991333
1DDFA4AB-ACBE-4985-BA67-CFCB254434EA.1 1 0.9994757771492004
5F81EEBB-6A5C-4483-9D3A-765B518EBA69.1 1 0.9947559833526611
80F15502-EFF3-47D6-8203-7C8B77EECBCB.1 1 0.9901780486106873
97DFB9D9-1065-41A7-8BF0-B3118C28C8BD.1 1 0.9994080066680908
A3B602D2-9E59-4743-B8DC-67654CBD3BB9.1 1 0.9997325539588928
C32DF0B5-0072-419F-BBF5-433659A27661.3 1 0.9957069754600525
CE4EE553-30C9-4D10-805E-F606DE56ABE6.1 1 0.9990295171737671
44A94E78-621A-4276-86B1-7FB213D2A682.1 1 0.998292863368988
4F353B3B-E0EF-45C5-A408-5DCA9D3F34C4.1 1 0.9997076392173767
545B0B0F-4C3A-41F2-93B8-4A989A40EFB5.0 1 0.9999252557754517
571248DE-CAC1-4E0E-A5FC-20E8FBF054C3.0 1 0.9997432827949524
58EF4404-6217-4AE9-A030-7104CA64AB40.0 1 0.9998072981834412
5B988A95-D223-4C55-851B-38B9E24CD1A6.1 1 0.9996604919433594
5E4DEB1C-C79D-4E8C-9BAA-C34894F7B7D5.2 1 0.9995036125183105
64D76E5B-1D1F-472E-8FA7-7D703AB8FD46.0 1 0.9965301156044006
6608B9F5-3490-4D82-B7B0-6B25B6771CDA.2 1 0.9984369874000549
678AA6BC-9746-4EED-BB53-647753576EC9.0 1 0.9996192455291748
68257384-9884-439D-900F-F48575BAE9FF.1 1 0.9992901086807251
703C9CEC-8C77-4AC4-A90B-42AD2130A2A6.1 1 0.9997443556785583
758CB357-D9CB-4498-98DE-F12135426B6B.0 1 0.999943733215332
7776C074-0B62-41E4-BE98-70160C5BEC1E.1 1 0.9985747337341309
77EB8A7E-E905-40B7-B519-F82E5A47C4A4.1 1 0.999876856803894
7AFBBBD1-DEC2-4C48-9564-78DDE3426647.2 1 0.999516487121582
82B2088F-D4A8-4CEB-B2B8-B863533E13CD.1 1 0.999825656414032
852881AF-762C-496C-A061-A5C9C68D4B21.4 1 0.996427595615387
88692019-E58C-46A9-AA4C-3DE8EA88ACA9.1 1 0.9977883100509644
8DA6F480-705E-4D07-8345-315A3C1D9FC3.0 1 0.9998093247413635
94AC323B-2B38-4A9D-A773-A684904B7A5D.1 1 0.9997350573539734
A21C2B65-DCD8-49FA-B000-F6B2D8D88401.2 1 0.9998016953468323
AB9A388E-99A5-4283-B11F-2E29367257CA.1 1 0.9997815489768982
ACEF8B13-F849-46D2-BC1B-EF28EC4BC757.0 1 0.999729573726654
B7679AFF-4F16-4DDA-8564-23E63E0618D0.1 1 0.9994381070137024
B85C284D-1F4A-4BB2-8918-4BBD03CF6A2F.0 1 0.9996925592422485
BB541C11-84DD-44FD-972F-B1B8B97C4FC3.0 1 0.9998766183853149
BFE1EE39-731B-4999-B038-E41B5340C99B.0 1 0.9969370365142822
C5210908-CEC2-4A6E-AD5C-351700F2DD63.3 1 0.9997350573539734
C6B3421C-14DD-40A0-957E-75306E7CDA99.1 1 0.9993656277656555
C7C25281-12C2-45A7-A0A5-D1ABB3336F13.1 1 0.9995366334915161
CA8D0E72-ECC4-4B86-B7C8-40AEE16D6490.1 1 0.9972057938575745
CAF10533-B118-45D0-9AA8-D29F2909CF79.1 1 0.9991519451141357
CB9A1DE7-1402-461D-8425-6254F2C398B7.1 1 0.9995284080505371
DC1A004F-9CBA-4B1A-B6C2-BC82958A7D2B.2 1 0.9998553991317749
E83F0EAC-ADA0-4C66-B1C6-EC78AC6E39AE.1 1 0.9994926452636719
EC628540-5843-45C6-B4FC-061E9F0F0622.1 1 0.999319314956665
F3A79B7E-4F82-481A-B45B-6B104A342EE6.0 1 0.9898059964179993
F56150C0-DFDA-4EA1-98B8-4475DD74750F.1 1 0.9996145963668823
F9441E37-D167-4FFB-AFE0-E9EC332BA3FE.0 1 0.9925381541252136
FAC3F491-4B97-4F87-B496-02C032B77937.1 1 0.9994612336158752
FBA55CA2-EBC4-4DB3-8CB9-347CD41FA715.3 1 0.9997413754463196
020883FF-C6A5-495F-B27E-0DEF24DF0EE2.1 1 0.9997681975364685
021C58BE-1A90-4DB8-9FBC-AE76E435CFDC.2 1 0.9989377856254578
0AA87750-88DD-4547-BD95-586321FB7F31.1 1 0.9993942975997925
0CD82A37-D4F6-471A-ACF1-6A5D418BE688.1 1 0.999761164188385
0DFDF522-0E7D-455A-9E62-4DC9A3C52200.0 1 0.997368574142456
0E4B173B-22F4-40C1-9044-E9899EB1D242.1 1 0.999889612197876
0FB0B5F4-96FF-4D29-960F-73A93023E5BC.3 1 0.9995595812797546
105E2516-BA27-45B0-9A27-0FA6FFC73FFC.4 1 0.9959000945091248
114C2851-7096-4278-AEF3-E95BD7FE7FA6.2 1 0.9991350769996643
12D58C00-3E36-4612-A4AE-49ADB5E50649.0 1 0.9933010339736938
17A2772F-53C1-45E4-8DC7-9FBD7A29FDCA.0 1 0.9999430179595947
1B9B3062-A265-4726-A1CF-67E5D4C1802F.1 1 0.9995086193084717
1CF44EC3-3448-4074-AB97-31A86D61B0F4.1 1 0.9965764880180359
1D2E3175-0923-4507-BA48-DF719C2537D3.1 1 0.9998842477798462
23D50DC9-534B-48EB-8CEB-58BA29B6B3AA.0 1 0.9905706644058228
2E3A1C53-3410-40EC-9AE4-0CEC828A57EA.1 1 0.9996999502182007
2E8E6771-CB2B-419B-88A7-EAF52CFA4263.1 1 0.9996589422225952
2FE15D93-A4E2-4329-8745-1884F989E869.0 1 0.9998212456703186
3453A800-4167-43D6-85A6-853A27E5B511.2 1 0.9995580315589905
415D5CB5-D6F1-4A0F-83B8-29D932D2724C.1 1 0.9997100234031677
4314E87B-CB9B-4F12-805A-D9218BA70B78.1 1 0.9806406497955322
46C16887-7F25-42ED-BDDE-CCFFBA29FF43.0 1 0.9996887445449829
4954090F-55C5-4CEF-9C2A-0E49604395C9.1 1 0.9997759461402893
5DBA5452-39D3-44EA-A1B9-76DF35151E7A.1 1 0.9984159469604492
65984832-E679-46EF-B182-61A27EEBB7A1.0 1 0.9995908141136169
6C1BD84B-E166-441E-B608-6A77C0CEB313.0 1 0.9963515996932983
775AE83C-7266-4BD6-8430-56D200F475C2.2 1 0.9986887574195862
799F3C79-4E2C-4619-A3AE-453DD03E68A7.1 1 0.9994354844093323
7C25A616-C641-4B51-B428-453759573A71.1 1 0.9992400407791138
7FB06708-24B7-41B9-8F8B-BF3BAB78D098.2 1 0.9994720816612244
8B4D32AD-9604-4EA2-9D77-C0938157B2CF.0 1 0.9941095113754272
95A94A49-85BD-4CA4-8B42-1162F64DD561.1 1 0.9997838139533997
970131D9-5283-4545-88E5-FA86A129459F.0 1 0.5983626246452332
A105A233-5F08-405C-9210-416E71D59B04.0 1 0.9391114115715027
A62BFFF2-C319-4709-BB41-E88B004AA3D3.1 1 0.971336305141449
A8317481-706C-422E-BF8F-BB42CB4DA1E6.1 1 0.9992579817771912
A90C540E-499E-44CD-970D-8A4B4DD266FD.1 1 0.8252274394035339
AA5F65FA-5D27-4F18-B673-750B257B697A.1 1 0.9996731281280518
B16B0A77-3AAF-4453-A74F-C2B6E663EDF3.3 1 0.9987772107124329
B2FBF88E-51F6-47E1-BDBC-5598B41B5F19.0 1 0.9999351501464844
BA349F3E-AADA-40D0-9CBB-836E89A8A08F.1 1 0.9944719076156616
CD0B53EE-9D3C-4A62-BFA1-F73AB9FEE0F5.2 1 0.9994423985481262
D17CA4B8-6706-408B-BC63-159D385B23E6.1 1 0.999637246131897
D98EB8BE-5EFF-48EC-93D9-A16F65AA8FE9.1 1 0.9992371797561646
DB83DBB8-1288-438B-8C33-EDE91AFB8281.1 1 0.9987815022468567
DE9BB147-453D-4BD6-AAC3-62E73C460047.0 1 0.9998799562454224
F9ADFFF6-284E-44F4-8F39-52CDA669E2B1.1 1 0.9995161294937134
FA7B444B-1860-490F-844F-86E4B50162A9.1 1 0.9994482398033142
03CF66F8-F861-402F-A002-782DC4564D56.4 1 0.9995267391204834
09BE03D6-8DBC-4B8C-A9F3-3A2039DCA6C0.1 1 0.9987209439277649
09E334DD-3A2B-455B-BBD8-1806C4EB2F31.2 1 0.9995397329330444
0C71B021-DB20-4E5A-ABB2-665E1AFB851B.1 1 0.9998743534088135
1227BE66-10B0-434E-A2E4-5B923EAD8E4B.0 1 0.9997568726539612
147FEEA0-29AE-42FE-8394-B8036A53145C.1 1 0.9996386766433716
15830BC3-FEA3-41F2-9BBE-6593893E4A2E.1 1 0.9994146823883057
158EB139-345C-4308-A568-8B5E3B0F8F65.0 1 0.9996932744979858
18347811-79D0-421B-BDAC-A4D712CF6372.1 1 0.9997381567955017
1E1AB8AF-4376-433D-9B41-73DB1FF14B73.1 1 0.9985186457633972
21986D94-1121-49CD-907D-6F2EE546C07E.0 1 0.9995898604393005
3A754C72-EF01-4A6D-B190-74F5B6A35E17.0 1 0.9997437596321106
3F33C48A-C1F2-46C9-82CE-7B1CCB4E355F.0 1 0.9984500408172607
417FF031-9313-41A2-A8A5-602F43DD08B3.0 1 0.9998487234115601
420CE119-B15C-4910-8FB0-DDAE144DE14A.1 1 0.9996432065963745
4369A5ED-44E6-4E8F-9547-5ED1EC14A357.1 1 0.9991632699966431
495F507E-3775-4562-9AF7-567D29B9A7D6.1 1 0.9997357726097107
50910366-277F-4C41-95AB-3F77BEBE8152.1 1 0.9997612833976746
53784171-8402-4EFD-90BF-EF7F9D895F69.2 1 0.9992617964744568
5FAC36AC-ADC2-4E45-AEE1-E5D2C6EB4A37.1 1 0.9988805651664734
65ABCB5B-959B-4B4A-B296-D84DA691267A.0 1 0.9998462200164795
733A77E9-D5A8-43D3-9A58-A73351845042.2 1 0.9996541738510132
754B4875-DD6F-45C3-B8C7-7EFAF0464695.2 1 0.9998001456260681
76B4D971-D242-4CF2-89C1-93BA29EDA233.1 1 0.9997710585594177
7F2A93BD-147A-4E8F-A5EE-80705DCE7C5A.1 1 0.999503493309021
807E43BB-5926-49EC-BD47-BC1D345F7ADC.0 1 0.99988853931427
84FB0D95-494E-4C9E-94C6-774F90F661B3.1 1 0.9998347759246826
88456D2E-0B07-47EF-9E0E-F78108C92256.1 1 0.9995245933532715
8AD31E4E-8DA8-4338-AE37-76884D9C3C40.1 1 0.9990154504776001
8C58238C-0F01-47E5-BB20-C1936C1756F3.1 1 0.9935103058815002
9047904C-F936-4041-8054-951962AAB97F.0 1 0.9789924025535583
97B27F2C-50D0-4D54-83CF-23A154063A1D.1 1 0.9997045397758484
A0251516-3D4C-47D3-A94B-232748DBDBAE.3 1 0.9998793601989746
A4B971EB-8379-42FE-806D-6E1857D41A65.1 1 0.99736088514328
AB1033DE-1E13-48EC-94E5-B367C872B2C4.1 1 0.990649402141571
AC79083F-BEF4-4C57-844D-811A36B03032.1 1 0.9998517036437988
B13E1C1B-AD76-4CB6-9847-BF285DD079DB.0 1 0.9999462366104126
B8D9971D-9D87-41CD-8283-F6D566973738.1 1 0.9998687505722046
C07C9D83-C441-4C06-B5E0-4C49E032E571.2 1 0.9996529817581177
C5E003FB-4309-4213-9567-01DFC4B40E81.0 1 0.9998992681503296
C95EE92C-6D25-4A01-96BB-9E017B1BE73B.0 1 0.9998711347579956
D06D59E6-407D-4BB0-8C0E-C5B0EA3DF407.1 1 0.9995331764221191
D44893CA-3E50-4A23-905B-37E1184DDCBF.0 1 0.9988149404525757
D52C0DCA-3F40-4E86-9F59-2C55681E6925.0 1 0.9430530667304993
D8DEA158-8A7A-471A-93B8-7A13F84FF113.1 1 0.9994933605194092
DC526945-0A9D-403C-B585-DF3DFD8D2F5D.1 1 0.9996869564056396
E2072EC2-D6CB-4147-B38E-7A369093622B.1 1 0.9993333220481873
E22A5BB9-8F4C-4B64-B46E-ADF10A67F412.1 1 0.9992454051971436
EAE5340C-8C70-4E7B-9250-F02BBE8E2B8A.0 1 0.99985671043396
ED7B6675-3948-4C56-8210-E920B98BE95A.2 1 0.9998733997344971
F1D7A2A2-4BA7-4480-BA20-07F350AF6F68.1 1 0.9996833801269531
F6607FD6-34BD-4A95-89AD-2A99821147A6.0 1 0.8999146819114685
FB595002-4F62-405A-A177-5994F2A81765.1 1 0.9994496703147888
FDB3860D-2050-42B2-932A-0DD0F85673BF.1 1 0.9997517466545105
FDC80089-2CFD-48EA-B031-B6847184E191.0 1 0.9996726512908936
FDE347B1-8312-4EDC-93BD-4BF75BBCE00C.0 1 0.9997350573539734
072B8368-B732-4390-85A0-30DA53CF80A5.1 1 0.9986155033111572
0C28E1DD-562F-481A-858C-04CEFFBBD32E.1 1 0.998869001865387
10E62A07-3B38-4044-9EEC-93B1DB4847B8.0 1 0.9998689889907837
12975AB8-5B4D-482C-B54E-848984F36378.0 1 0.9997897744178772
1A2D8302-D84C-4851-94A3-7F63AB598A26.1 1 0.9553619623184204
1DE1B201-D862-43B1-A8B3-E03B9FB289D3.1 1 0.9993440508842468
1E942D01-68AD-47AF-99A5-54D719C61B15.0 1 0.17248767614364624
276DA6EB-00DB-4B59-BE16-2EBF893C464D.1 1 0.9996943473815918
2D19FE81-1126-4EAD-AF33-D4AA8504709E.1 1 0.9998327493667603
2ED83F36-B7B6-4F58-8C9B-08C5A48713E5.1 1 0.9990059733390808
36FCF38E-67C2-479B-8AA4-38736C8B4B72.1 1 0.9997351765632629
3C189137-C95C-4E41-BCCE-666FF7412D23.2 1 0.9994389414787292
4217DDD5-40F7-4B9C-99E4-83A9A46052FC.2 1 0.9997439980506897
43A5F745-7FE6-4FF4-BD00-585CCDCE7CBF.1 1 0.9981776475906372
46A4A930-E75E-4204-8FE0-B15B327D7A21.1 1 0.9997145533561707
4802B982-6DAB-41DA-96DA-BE6F81FF671D.0 1 0.9998447895050049
4825752C-6E01-44B4-AC78-D9830A3C81E5.0 1 0.9968475699424744
4A2614AF-0BB3-4138-92EA-DA316EF8B7A9.0 1 0.9998452663421631
4F9D1566-3B55-42CD-85E7-8E7DAAE410F0.0 1 0.999021053314209
55E78807-F4C3-49D5-A7A0-63E31F7DB2E6.1 1 0.9997915625572205
594347B4-8ED1-4BD0-8D23-C927262A09AC.1 1 0.9979031085968018
5C2F27E4-D8D7-4E18-A0A7-1F3AFADD5E95.1 1 0.9997770190238953
5D97D2FC-4AE1-4EEB-A700-C315DA51ADB4.1 1 0.9979863166809082
5ECAE82B-96A7-421B-AD99-3F770B7B5BE7.1 1 0.9994433522224426
5EE7E5D2-9921-44E0-8D93-A6267229F708.1 1 0.9977216124534607
69F2651D-553D-41DB-81F2-B7456DDBCFC0.0 1 0.999496340751648
6C0EF959-8175-4FA1-90CA-C083A7FB1C82.0 1 0.9972649812698364
6D6469EB-37F2-4713-A699-482C5DD4848E.1 1 0.9995095729827881
711C9EEC-BB1A-4919-B85B-A3FA649B7794.1 1 0.9968129992485046
72F7E0BA-DB29-4F77-A7DA-B98CE64FD869.1 1 0.9931439161300659
73DA43E6-68F5-4069-8971-F71CF328E4D9.2 1 0.9610219597816467
7C21E56D-4558-4152-95D2-A23EB95ABFF9.1 1 0.9996843338012695
7C89938A-3E76-4DA1-9F63-364C15AD3B0A.1 1 0.9971097111701965
7F768DF7-434E-4939-8E3A-ABF9A533E989.0 1 0.4505019783973694
894B6FFD-329E-4E68-9069-379E890729A3.2 1 0.9997865557670593
92829CE9-C85E-4162-9956-B50C48A8D555.2 1 0.9992642998695374
9BA485BD-CEB0-451E-B86B-3E5AD7A7631A.0 1 0.9998082518577576
9E129A83-F0F4-4D46-89E5-D48C4F48858E.0 1 0.9891295433044434
9FBD3140-4A7B-42C0-9A1B-76BAD991E564.2 1 0.9995790123939514
A1AE1208-D209-43DB-8A09-153F37253983.1 1 0.9990058541297913
A3D4A4A7-402A-4A36-BC3E-6C58670ECBEB.1 1 0.9998290538787842
A78A2812-1759-423B-80EB-1179DA9D002E.0 1 0.9748263359069824
A88AD490-9C46-479B-9087-16D6E6D36FBC.1 1 0.9997355341911316
A8A342D1-F47A-4D32-B084-60925AAD9F06.1 1 0.999656081199646
AAFDE2EF-5090-4895-A084-C5C4B3920592.0 1 0.9979763627052307
BAD07705-BFDC-451D-B206-9DDD35F84C87.1 1 0.9991857409477234
BF95A90B-A8D9-4335-B4B2-BD9BD3711629.3 1 0.999605119228363
C16BCB65-59ED-4A22-8139-86DC943EFDD8.1 1 0.9995538592338562
C1D37CCF-D039-4001-B5E3-5310AB02616A.1 1 0.9995934367179871
C96E6B74-79EA-4528-94EB-A39F7842841A.2 1 0.9771286249160767
C9C03C18-B5A2-4DED-8F83-5D9C14D01C2E.1 1 0.9998387098312378
CB9E336C-B2D6-4913-8F75-8A41E9263B76.0 1 0.997759222984314
DC5869EC-EC6E-4FA1-9ECF-AB31DF3D3E5D.0 1 0.9997519850730896
E0479EA8-17BF-4BCF-BEE4-27CBA50533F7.1 1 0.9995810389518738
E0FBBEB7-DA43-4BAB-88C1-23655F1AD0C4.2 1 0.9992469549179077
E4D97522-DD00-4963-8E58-574FF2AB4202.1 1 0.9992408752441406
EA5618AD-170E-46DF-9CBF-83E3B7CE1E89.1 1 0.9997400641441345
EFFFC205-C8D8-4E49-AAA4-C48CF05161BF.1 1 0.9968340992927551
F7173289-6D04-47DA-8586-223534BFA6AB.0 1 0.9997171759605408
F8A67B79-DD01-4FD0-85BF-CB584226D9F4.0 1 0.9982206225395203
0C644BEF-D659-45EA-9E05-1816861B7209.1 1 0.9988992214202881
0CFDF4BB-2C4A-47F1-B10B-D3AADD2152CB.0 1 0.9972811937332153
0D9586BD-7242-48DE-A763-135A99B893EE.1 1 0.9996577501296997
17146AEF-8BDA-4884-B82A-C48A0A402B45.2 1 0.9990947246551514
1B9DD032-7196-4637-A1D0-41286AEC0EFE.1 1 0.9968804121017456
1BE17251-2C5E-4BA5-9FFA-873600739418.2 1 0.9940138459205627
246D2963-19CA-4817-B1CF-039BC106D026.1 1 0.9994756579399109
27566534-787D-4476-B670-6BC04D8E7FCF.1 1 0.9996387958526611
29A4982E-1895-4C61-8256-632085A01D1C.1 1 0.9796343445777893
2E421373-8E61-4FE2-A74D-5CA826AE1A22.0 1 0.9997385144233704
389861AE-C2D9-493C-96B6-FDF100594EA2.1 1 0.99896240234375
3E769C30-4984-4AAD-97DC-39FD7F370D68.1 1 0.9997223019599915
459B39E7-0203-4B48-9257-6EE2625D1ED7.1 1 0.999728262424469
47F96B30-4722-42E0-9519-947B2DC46F97.0 1 0.9998576641082764
4D10AE23-E26A-4097-A94E-2DB402F8A8AE.3 1 0.9992803931236267
50009D69-2E83-4C0F-A8F3-793943340E2B.1 1 0.9748279452323914
53111664-283F-4DA4-BB05-3DA54615ED19.0 1 0.9998881816864014
5846DB61-5EE0-401A-A617-EB04EBFF6547.1 1 0.9997144341468811
5942048F-52D6-47BA-B72D-B91B2E5D35B4.2 1 0.9998093247413635
5CD78136-E30E-405E-B259-A44DBCD2F80B.1 1 0.999833345413208
606927CA-701C-49EA-A163-C15BA1EEC136.1 1 0.9991694688796997
6261FC56-E7D5-41BA-9FC4-D39D0054E0FA.0 1 0.9998478889465332
683E7164-CD3E-403B-BADE-303FADE12C34.1 1 0.997991681098938
6DC063F9-EC67-461A-86C0-D255BFB9CF7E.2 1 0.9995935559272766
7C220D40-2C2E-4660-8806-A735A1B79034.0 1 0.9996894598007202
83D43AC9-AB1B-41A4-8756-379D41295DAE.1 1 0.9995953440666199
95C7DB98-5D2E-499A-BA92-8653E95FD488.1 1 0.9992849230766296
9A50B69F-1336-4293-9858-DFC9EA537FE2.1 1 0.9994505047798157
A6E369F0-F029-4DF9-93FD-666469AEDD74.1 1 0.9993269443511963
B517FB00-87E7-44F3-909A-A55B21A8AAFA.1 1 0.9988823533058167
B5E11C5A-5789-45B2-B45B-477F08D0D100.0 1 0.9998514652252197
BCA5F5ED-6C2A-4EEB-873C-94F5070696B0.0 1 0.996213972568512
BD0C9D0A-E833-48FF-B044-0E57F59FBAB1.1 1 0.9995269775390625
BECED8B2-FBF6-46AC-8E0A-0BF4BAEF146F.1 1 0.9995855689048767
C1A2C7D9-B2CB-4164-AED8-E481E1A77C68.0 1 0.9998809099197388
C35AB064-9745-4D2A-9F37-F38F4E1E7768.1 1 0.9994140863418579
C81CAB87-392B-4C53-86D0-4F0AB762395E.1 1 0.9997689127922058
C87C4BFD-A676-45E5-8137-78E9BCA82B12.0 1 0.9995138645172119
CC8F9702-9ABE-48C1-9F87-8A1E525CA9F1.0 1 0.9998778104782104
CCFECCB5-F001-463F-A0BE-04060021B95D.1 1 0.9997854828834534
CD2450EA-F352-4A64-89B3-4A9C01543B83.1 1 0.9994636178016663
CFF61889-3FF1-4517-8D3A-CA5ADAE27645.0 1 0.9967687129974365
D0DFA304-EFBF-4724-B54F-93D1DB4B6E10.1 1 0.9996569156646729
D38ACCD8-CF85-46C7-8047-C2549B476734.2 1 0.9973539113998413
D59C465A-E734-4190-BE50-0592527D5F7E.1 1 0.9993894100189209
D8E35011-C33B-4B82-ABB0-296530E81E1D.1 1 0.999946117401123
DA022A0A-EBDA-49F6-AF39-21062209B7A5.0 1 0.9997647404670715
DB6B1B3D-C891-411A-BA3D-7873CFA4A8FD.1 1 0.9998890161514282
DC35ACDA-66D0-4A3F-AF9E-EB0ACE7947BF.1 1 0.9978078007698059
DCD62EA6-C2A4-423D-9523-0A061C65BCAB.2 1 0.9995744824409485
DD061F1B-642A-4470-9706-CEF7011AE940.2 1 0.9989109039306641
DE9B1C7E-895D-4BF6-9329-E2B5E2C00F37.0 1 0.9998695850372314
DFC453A7-DE1E-4506-B7A6-E993A2963215.0 1 0.9997860789299011
E1B6DADF-1D4C-49C6-AD64-103A3B57B39D.0 1 0.993522584438324
E726D5F4-5849-4A7B-9607-301995099926.1 1 0.9979628324508667
E80BC857-48C5-4149-AFEB-B2210DE0FE3B.1 1 0.9993675351142883
EA4CD5E9-6DBC-4088-9868-84F339E0AE22.1 1 0.9994571805000305
F3927F0E-5382-4F9A-BB43-BDFF6D27AFB7.1 1 0.9991493225097656
F3AB4F78-D85E-49D6-A2B1-59E241118FCB.1 1 0.9985419511795044
F3F81076-E915-405E-AC15-CDEAE10B959A.2 1 0.9996411800384521
F4E9B21C-F1C2-4BCD-BC37-BD7DDDEC8543.0 1 0.9999207258224487
F574FF5F-8468-47A2-A7B9-EFA5FE7F17C3.0 1 0.9998989105224609
F9395710-9B41-44A6-9D8A-51997E2D44AA.1 1 0.9997503161430359
FC85016D-F547-469E-B6B1-9E55C5899519.1 1 0.9984429478645325
001A5225-78E1-43EE-BBB8-DA52DC682624.2 1 0.9996035695075989
03FAADF7-8D71-40E8-8D2C-5ABA7EFBF6C1.1 1 0.9996788501739502
0EA1791D-70C5-4FAA-814A-BDD82C81C505.2 1 0.9926799535751343
137E0536-C92E-46F0-AFCF-8B9D1CE19643.1 1 0.9998072981834412
158B6A5D-654D-45BC-BFDD-091B2D4E9561.2 1 0.9997542500495911
179001FD-BB9E-40D0-A3B3-DF70CD4D17EC.0 1 0.9999098777770996
1B6C8792-A210-421C-AD12-EADCBB1C44D2.2 1 0.9969780445098877
1BC41EBA-61F5-478A-A1EB-DD1067555A26.1 1 0.9998291730880737
1F5AD35D-BE32-44AD-BE6C-11F593DD845E.2 1 0.9995007514953613
2D220BDF-7FC9-40DE-8712-1BFF9DB8A034.0 1 0.9932414293289185
2FE76341-C2AF-47DB-8761-60FF017FB0AB.0 1 0.9821273684501648
329873BF-DC6F-41A4-9E61-E8AED9E49573.1 1 0.9996104836463928
35265F94-40E4-46C7-83F8-2CB98882FC0E.1 1 0.9997425675392151
36F90119-4F91-447E-A6C3-D0A07A922D84.1 1 0.9983136653900146
3D3BC223-3227-4ECA-B668-51CE65097AD5.0 1 0.9999315738677979
44E1CA91-09F9-40DB-B361-AE84FD67A294.1 1 0.9981411695480347
46F47DD7-D378-473F-9205-4EB39E783254.1 1 0.9987517595291138
4AA7A674-F54F-4258-9B7B-62D49A0B65CB.1 1 0.9980213642120361
4D7D309C-F30C-4BBA-A8AB-0621C996EF39.1 1 0.9981472492218018
5355CC92-56F4-4BB2-BA08-4B6CB3D8635E.1 1 0.9998441934585571
603E56BD-BB67-4D42-9E85-E4EA5F7AC6C2.1 1 0.9990161657333374
618737F6-6A39-4064-9B70-19D6C46CBE9E.4 1 0.9997290968894958
62F8810A-BD77-4F42-A65E-9EA91AEC84A9.1 1 0.9996435642242432
7625CBFE-F6C4-43A4-ACBB-8B4C86B6F146.1 1 0.9994229078292847
78A11A37-559F-4B62-9199-729A329F8E8F.1 1 0.9992501139640808
7B38C0A8-05AB-4DC0-8EF8-F77F6F6EAAF3.1 1 0.9988411068916321
7BEB76C0-DAD6-47FB-83E4-C4157E353549.3 1 0.9995700716972351
85B6C9A4-4834-43B7-8ADB-3E6BDD8ECB85.1 1 0.9997575879096985
885F15E1-50DB-4039-B2E1-84466FE1AC63.0 1 0.9999508857727051
8A7E8ED0-0122-42A1-A076-996D982F7C7E.2 1 0.9997884631156921
9394CA9A-0B6E-45A5-A799-31A77F9417A5.2 1 0.9991835951805115
97B8B401-C53E-4530-8954-7DF6D31E2E72.2 1 0.9993144273757935
97CAE970-A4A0-4E9F-8500-496511E7D641.1 1 0.9996892213821411
9847E540-72DD-4A34-A4ED-7B32A922DEBD.1 1 0.9997286200523376
AB564049-CA89-42B6-8EDB-C4455B28CD0C.3 1 0.9984493255615234
AD31FA4F-1C93-4E53-85C0-76E89D981886.1 1 0.9988044500350952
B094FF6C-EA57-426C-8DA1-8E5EE95D4D07.0 1 0.9859719276428223
B782F768-C786-4BE6-858E-3EBE3835FB5E.0 1 0.9998700618743896
C93D4C17-BEE6-422B-9D22-0EB9FAE3E092.0 1 0.9996918439865112
CC0A5B09-E5F4-43C5-A613-64207A848D19.1 1 0.9992133378982544
0055A16A-C575-4029-974C-6F18D36D97BA.1 1 0.9993681311607361
008A4D79-1C6A-4799-B1EA-73741583FAD0.0 1 0.9997616410255432
0C226516-DEB0-4AD5-836C-B7E96D2AAB8F.2 1 0.9996418952941895
0E3B9614-6B1F-408A-89A7-21A9FC4084E5.0 1 0.9913883805274963
0F0C0D56-6080-494E-AFB5-EC58E518BAC2.0 1 0.9999463558197021
1D5C45B4-4EB7-4995-B2CA-900CF4F39D42.1 1 0.9995833039283752
1ED22114-7E3B-429B-81E8-EBCD69DECACD.2 1 0.9998117089271545
2A79C630-F8BD-43AE-A285-AFFFFE913514.3 1 0.9992819428443909
2B31C0E5-EFAC-44D5-9C8C-10618915487D.0 1 0.9974442720413208
303B96C3-C8B9-4131-B24A-58081F0C03A9.1 1 0.9983401298522949
3BF29994-692E-4DBA-9934-7253D4264430.1 1 0.9992188215255737
403CCD94-8AD2-4550-9FEC-84FAAAD3D6CB.3 1 0.9985272884368896
405C6C8D-6B12-43BC-8EF6-38483E46A3CB.1 1 0.9995465874671936
40BF7EFB-399D-43FB-8B46-88E49B75DA50.1 1 0.9994775652885437
490470CB-C9C9-4F2E-84B7-36D1586F9E19.0 1 0.9997877478599548
52F5232D-2B42-4ABF-A2D3-19051C5358E1.1 1 0.9994004964828491
538A5EE1-EF43-4666-98BC-63B61152D1A5.1 1 0.9997841715812683
55F60D2E-1059-434B-9A07-621AFACE048A.0 1 0.9950017333030701
5A1F1D8F-6C5B-4B6F-B2A1-D80C30D92F75.1 1 0.9994404911994934
6256F215-1691-44E9-B846-F0E44760164D.1 1 0.9991819262504578
66406FAF-E5B1-49BB-B547-4E5ADBA51E53.1 1 0.9995692372322083
6A96D5F9-3D2F-467B-8AB5-562F70EEB197.1 1 0.9957169890403748
6B483C1A-FD75-4E1C-BC95-302154DEBBF8.1 1 0.9998284578323364
77D5C486-8F1F-48EE-8F85-CCDF202E7262.0 1 0.961125910282135
81B5365D-2171-4749-A65A-76A6C6D28367.1 1 0.9996614456176758
83A7A77A-56C7-4DA7-9A9D-712F4317C89C.0 1 0.9998598098754883
93B02896-205A-4B2A-9DE7-8B148AE0B134.1 1 0.9952794313430786
95ECBF70-3150-425F-8E62-419D03302FF6.0 1 0.982391893863678
969112DF-28C8-4A8A-B825-85B6DD6333AE.1 1 0.9998194575309753
9C29FDC9-1319-4939-8AD7-00CFFC10C112.0 1 0.998305082321167
9C5EF25A-73C4-4CB4-85FB-35D0D956586B.4 1 0.9996188879013062
A3CCE625-EC7F-45EA-AD08-A38DDA3E7B24.1 1 0.9990296363830566
A73D3240-E4BC-4EAE-A68B-0BF6A684344A.1 1 0.9990522265434265
A93A6EDD-8AC3-47F6-86D7-7181987602E7.0 1 0.9999027252197266
AA6B18EA-A336-4035-973F-BDF81503A79E.1 1 0.9994738698005676
AAC70A69-45AC-47B9-B879-986DF2E7D694.1 1 0.9995912909507751
AE84FA4C-F488-465E-8570-13C6056748D5.0 1 0.9998446702957153
B06F82EC-E185-4ED6-A53D-C0141F99667B.2 1 0.9986869692802429
B253A8D5-611B-402F-8D6C-CE705922E38E.0 1 0.9959813356399536
BBE34371-6F06-4C4B-B027-001C7EEC9C6E.1 1 0.9993429780006409
BDBBE22B-BAB5-480E-B49B-1003167B9F03.1 1 0.9996453523635864
CCD46B20-438E-44BD-B7FE-1A55C2BADE65.1 1 0.9983735084533691
CF7694D0-9CC1-4ADB-B06D-C487BF24F9A6.1 1 0.9992464780807495
D2FF2E8C-1967-4CC2-A898-62597C0BE6B0.0 1 0.9996539354324341
D4953645-F595-4DBB-9BFE-E14D63B329BA.1 1 0.99982088804245
DB9DDFE1-9666-4BDB-AEBD-B1AA009F81F0.1 1 0.9993855953216553
DC6EE356-A099-4F12-8F66-E2C709D608EC.1 1 0.9991662502288818
E5D3E1B2-40AA-4C97-8B83-F583E5C7FBA5.1 1 0.9962474703788757
E6806DBA-2C13-4392-A70E-822C75F9F02B.0 1 0.9976575374603271
E727B972-8466-49B8-B14F-C753FCB1FF27.0 1 0.9961252808570862
E7386965-1B93-45A2-9A46-5A91D68BD5C4.1 1 0.999687671661377
E84CC7BD-9463-4BE8-95F9-8C91086D4C05.1 1 0.9998012185096741
EA9D7778-E4BB-4E19-9A88-F7E99934CECC.0 1 0.9998661279678345
F1C67CE1-C1D6-41F6-BD5A-A713E187FE84.1 1 0.998968243598938
FD6C2EC9-792B-4B38-A9E8-5A8910D24E91.2 1 0.9997096657752991
FDABB5D0-A138-49D6-A4D0-41DBB178EAF1.0 1 0.9936226010322571
01E5A1FB-7A62-496F-8B51-9709A46A8F5C.1 1 0.9998080134391785
0BFCAD86-280B-46EF-883C-3E7616F106E3.0 1 0.9948024749755859
1B49006F-BC46-4D34-AB57-D51619414035.0 1 0.9998879432678223
1B9D96C9-CA6E-488F-8573-8D4F47666731.1 1 0.9995346069335938
D13BC4AF-5F0A-4211-84F0-476E98F420E2.1 1 0.9987115859985352
D1A17B68-A0AF-4464-A403-BFDC7AB2554E.0 1 0.9998660087585449
D22C5340-D60A-4C4A-85D0-3C4F4C9AA77F.2 1 0.9979345798492432
D444408D-0D17-464C-B877-67B47203880E.1 1 0.9996588230133057
DDBF285E-4A3F-479B-BD26-1D9738C8DAA1.1 1 0.9998328685760498
DF9309B7-E4F3-4157-9851-B038ECC32931.2 1 0.9992383718490601
F5F054E2-D8E0-4FB4-A49B-AD57C67C9863.2 1 0.999647855758667
F932CEAF-9024-4C15-9DF5-773CC8BB1407.4 1 0.9996969699859619
F966264E-F308-400D-9704-282337ABB7A7.1 1 0.9988980293273926
F9E7F690-3C72-4FB1-9756-F53A0FEEC6B0.2 1 0.9998433589935303
2A40C1F9-475B-4673-833F-1EE4FA4A4079.1 1 0.9998445510864258
2BD0A4DE-9F11-460D-8D20-C8EAAC38B8F1.1 1 0.9925398230552673
2D5C5737-39AE-4C29-A47D-6627975E41BF.1 1 0.995170533657074
2FE91C42-B569-4FA7-B81D-9ADC60B76E34.0 1 0.9988141059875488
3AEADF75-65F4-4031-855C-264BFECFE198.0 1 0.9998830556869507
421D5309-84A5-47F5-AC2C-BAEDB8C98ADE.1 1 0.9998014569282532
455E1579-05CF-457D-A913-D050A429797A.1 1 0.9996317625045776
4AC6A49D-4BC4-42DC-8C0A-46C50F9D8F99.1 1 0.9997946619987488
4EFF9F5B-80CD-4622-B779-F5285049EF81.3 1 0.9925833940505981
5215DD7E-6986-4D79-BF8B-E181FDAAA55F.2 1 0.6353835463523865
52E3D4DD-B5BB-4840-B969-F1E6CAF2A0BB.2 1 0.999646782875061
55BC81EB-9105-47A8-A04A-4A8495B202B7.1 1 0.9996576309204102
5C6F42FB-2D2B-4D7B-8A93-8D9C8079136E.1 1 0.998579740524292
658CEC8A-072E-4B19-BDEA-8AC194769176.1 1 0.999862790107727
671D3D91-BEA0-47EF-BBCB-ECDC27E4AFCF.1 1 0.9993677735328674
673AD342-669A-4BE0-9311-726C01B9B73C.0 1 0.9982320666313171
690AC5ED-24EE-4F5B-BC21-C4BBC543E21A.0 1 0.9998613595962524
6934F62B-E91D-475B-B160-405BFBB2A124.0 1 0.9998179078102112
73150103-B869-4817-A87D-2DE6DB70F556.0 1 0.9972979426383972
7F509551-DDB7-4193-BF5C-85FDC20B7BA3.0 1 0.9995025396347046
81471C37-1C94-45AA-BC67-88AC46E35AFC.0 1 0.9995648264884949
82E8F9B3-3BF5-43B8-9999-98582238E270.1 1 0.9973549842834473
839899C1-58EF-462C-8653-729BBCAEFA82.3 1 0.9994810223579407
8404886B-DEC6-49AC-B7AC-8034809DB7C3.0 1 0.9928903579711914
8E0D61D1-BC7C-47CF-8CA2-5A3B12FCA0BF.1 1 0.9996814727783203
8ED4EDEF-74B1-49E8-BA80-11F46D8C9368.3 1 0.9985080361366272
925C5ADC-1E49-4497-BB57-109957B36DF5.1 1 0.9997624754905701
98888EAA-4F24-4F2B-8C97-FA0F190696C5.1 1 0.99973064661026
9BE189A7-B9D2-43DC-A3CC-E7AF90A07CEA.0 1 0.9990047812461853
9FD67EC6-5C81-449D-AF64-3C264D6B2214.1 1 0.9995483756065369
AD5C1DC9-F52C-442D-9B90-E44A6738974C.0 1 0.9996168613433838
B707C370-4AED-4440-93D4-EC32B22831DB.2 1 0.9995823502540588
C441CFD1-761B-4E80-8D20-C42F88176F5D.0 1 0.9999220371246338
C5CE8CA2-1803-40A3-851D-6FEEA1C55A83.2 1 0.9997684359550476
CB941A03-DE80-4D86-86D6-70647D98044C.0 1 0.9998088479042053
CE53055F-9B7A-48E0-908D-70A24CCFA1DF.0 1 0.9999202489852905
DA2ECA96-A6B6-40C0-8C12-08DF2DDE0299.1 1 0.9982823133468628
DD062F66-5B24-4FED-B5FC-89253FBF229C.0 1 0.9970921277999878
EA1A63B9-E2A4-4952-912B-CD2E93998010.0 1 0.9975842237472534
ED91CCB9-9E88-43D7-86CF-26DA3C7196F5.0 1 0.9999024868011475
FE2F9054-92A3-4B55-838F-2AD6445F4987.0 1 0.9998001456260681
FE51197C-FEB2-4E44-96C2-3373C6C60C86.1 1 0.9997695088386536
0186DF0C-8582-4595-83F3-04A03929247A.2 1 0.9998817443847656
07F4924D-47D7-4FA4-9D2A-4C12FCA0B30C.1 1 0.9994754195213318
0AEB091A-4B10-4BF8-B3D2-3E7AD1097DAB.2 1 0.9996079802513123
0B5A9EAF-0C43-428B-87B9-3201CC7BD3F1.0 1 0.9997572302818298
0DEE361C-7402-4D22-8707-2011A31B9BAA.1 1 0.9989548921585083
13B06CA5-DF4C-4CDA-ACCA-C20225E2E38A.1 1 0.9993938207626343
143D8322-FEF9-4A1C-B061-1E755B208271.1 1 0.981431245803833
1E428958-B242-41D1-9781-57F21A4C454D.0 1 0.9970107078552246
26C2CDDB-EF8A-4AFB-865F-559C553DBB85.0 1 0.9999023675918579
2940D05B-34FF-4614-9FEA-EC1073CAE1FF.1 1 0.9995456337928772
2DE4A845-0781-4044-82F6-F4CBFC77D38C.1 1 0.9987032413482666
2EDD93FE-78F1-49A2-9BE9-5018511C915B.1 1 0.9990070462226868
3293B8FB-A525-47BD-9852-B6F959838556.1 1 0.9987934827804565
3AE5C9AC-180C-4F4D-899B-AD32CD2A1E10.1 1 0.9997394680976868
53579D7A-7C0B-4376-B426-E721630C1076.1 1 0.999784529209137
5466D5EA-41C1-41E0-8A1C-1871F79130CE.0 1 0.9970748424530029
58A0064C-8185-4BA5-A53B-F6E2D73B7731.2 1 0.9996416568756104
5ABF0288-95D5-4A79-B1E8-89AF38420650.1 1 0.9953646659851074
5BCF8072-58DF-45E6-96A7-16DBCB0C6180.0 1 0.9997329115867615
5E4C7A93-ACBB-47F5-BBBC-F4FAC633CE82.1 1 0.9988644123077393
641E1689-0B84-4E66-9229-C89CA689ADD1.2 1 0.998978853225708
65AF99EE-4EB1-4553-A66C-911E952671A2.0 1 0.9998874664306641
68D395D6-382D-4CEA-8A1A-C8BFE8C0DFC2.0 1 0.9944756627082825
753D5A79-E20F-4802-B3EA-0CF99C20FCA9.1 1 0.9992637038230896
7AB3C8DC-EF6C-4ACC-9B63-33CEF112E036.0 1 0.9997919201850891
7ADAA4B9-1324-4B88-82D7-7CD773EE0C85.1 1 0.9995699524879456
7B7DE05B-9CE4-4518-A3D5-4B8A436ED132.1 1 0.9994984865188599
846919F8-F9F1-4384-8EFC-8C15C1F912E7.0 1 0.9994864463806152
8F4DBBFF-FE56-42A0-8EE7-0354C518BF71.0 1 0.9998212456703186
9516B3E2-FD71-4F02-8199-40FF9BBEB7C5.1 1 0.9996488094329834
97E04999-AEBA-4512-9B32-93C5F8BAF20C.1 1 0.9991323351860046
9F8433E9-8AD1-4F53-B03A-7400C92E0EA5.0 1 0.9878894686698914
A1B6EFE8-09EE-467C-A2D5-B3F9DE793ADE.0 1 0.999904990196228
A30A44AB-896E-4B60-8399-AB22C5BB3FF4.3 1 0.9995911717414856
A4564CEE-A5DC-4CD9-80FF-DFE498AEBA76.1 1 0.9998255372047424
A474A64D-2954-4BA2-9680-0F095BF410C5.0 1 0.9996005892753601
AFC95B71-7BB5-4D15-BE79-7CFFCEBBBE64.0 1 0.9997205138206482
B736DDF1-3972-4983-A688-448AB5C92B9C.0 1 0.9844529032707214
C1560029-2A53-40BB-9E3B-3BDA6F5E6F26.2 1 0.9990088939666748
C40F8F65-36F3-4064-AFC6-38CACE3B33FE.1 1 0.9998494386672974
C591F315-2506-4354-A718-9AE5FEC8F075.0 1 0.9999301433563232
CF3D6D0F-EA15-40B5-B654-141F23F4974E.0 1 0.9969424605369568
D4EF2F96-7DC5-4C5A-B733-155FDFBE3069.2 1 0.9993637204170227
E3278916-A1F0-4FF9-AFF5-F6DBD9266DA2.1 1 0.9996439218521118
E3850BA0-5AA1-4303-A35C-942B78A09890.2 1 0.9995300769805908
E8FD963C-2D52-4080-A481-896F677F8516.0 1 0.9995593428611755
EC4CA616-6D9F-49AD-A231-ED7311708BF2.1 1 0.9993250370025635
ED5434ED-6E36-4E86-AD67-70DE87CFFA12.1 1 0.9993465542793274
FD01D876-921A-421A-BFA8-E8F078BD74B4.1 1 0.9994651675224304
FF3B76B5-ABAD-452E-B4B3-694EEDF10222.0 1 0.9984523057937622
09EDD4B4-B494-40E9-B6A1-E781FB88FF8B.1 1 0.9995243549346924
1B03B431-ECCD-42C0-83D9-44D709D0573B.0 1 0.9972482323646545
1BC4CADE-6F0A-4779-AE69-2927ABF05ECA.0 1 0.9999291896820068
1C0B6B98-9064-4ABC-98F3-72493E526ACC.1 1 0.9997527003288269
1EA78815-80DB-43BA-A38B-F923B6C916A2.3 1 0.9922916293144226
1F239490-70C7-4534-A08F-6802CFA534C0.1 1 0.9993884563446045
225FA6DD-5ED6-4C00-B0A1-4BE87A6CF2B6.2 1 0.9987766146659851
2817DC83-F107-49F0-B832-1A65538A4CA1.1 1 0.999862790107727
FF71FCA0-7654-4DCA-9853-88E63EAC32CE.1 1 0.9996253252029419
016D012D-A847-4023-A6B3-25F3AE6283C3.1 1 0.9995816349983215
0796983A-CF99-424F-81E6-9AB821993DA3.0 1 0.9999082088470459
0958519E-7E02-4867-A174-A1EE1F644ED9.2 1 0.9913311004638672
0DDAF9F7-49A1-4252-AABC-A268AB630C44.1 1 0.9998528957366943
11EEFB24-99CD-457A-A001-CF11AECBE7D4.1 1 0.9997654557228088
1838DE30-12E4-44D2-A4E7-986052C47573.1 1 0.9949533343315125
2C8FEF62-B6D5-4D34-BD35-B2E597D740E2.0 1 0.9999425411224365
2F4F6293-C774-4AAD-B6ED-A3FEECF1CD8A.1 1 0.9998154044151306
34791A94-405A-4E03-91A9-CC13826D3C62.0 1 0.9985405206680298
28712064-D5BD-43C4-857E-C5F3D89EF19A.1 1 0.9971651434898376
28FBBD49-D8D9-4B48-86D1-9C8CE4D7DE9C.1 1 0.9997041821479797
29739A69-FFC8-4DCD-AF15-75A453CAA9CF.1 1 0.9997085928916931
2ADB31DF-6F07-4AC2-AA5E-FE0DF770B044.0 1 0.9989951252937317
35C540B3-FDF0-4C8D-9E44-E45C3FBEF694.2 1 0.999810516834259
36AAB4AF-ADF7-443B-8DB6-2EC068B96F68.1 1 0.9987409710884094
3FA36F70-F871-4E73-B4EE-97066DC3C1E7.0 1 0.9955920577049255
4BA2C58F-DE3F-42B4-B1EA-BC3238298458.2 1 0.9997487664222717
5F7DCF93-60C9-4301-A64F-E639CE082D9B.1 1 0.998404324054718
5FCEF969-0B97-4984-8C0F-0EB1F96B52DF.2 1 0.9993541836738586
6152D7D5-AB79-4002-B68D-F27A07791362.0 1 0.9999175071716309
6B302F44-68DA-4524-855D-190C70F1E781.0 1 0.9850651621818542
6B615078-7F57-4F43-B762-0D1312DAEAAB.1 1 0.9996403455734253
6BE29693-74B8-4E1A-BADB-31CB2AA9B927.0 1 0.9999557733535767
70778895-6886-4BD1-A1A7-FB00A4650077.0 1 0.9998646974563599
712130A2-1454-4DE2-8170-8F714AE61790.1 1 0.9993152618408203
74C51344-2EF8-4A23-85F7-38C7C55FD197.3 1 0.9994787573814392
755EE0DF-AD43-4BFE-9981-B1AEA173ECDE.1 1 0.99962317943573
79024BF4-7EA7-4632-B376-E3572AD5A922.0 1 0.9994593262672424
7E13A8FC-D685-447F-9DA6-3B4B9524EEC7.1 1 0.9981421232223511
80AF2DB8-79AD-4443-A3ED-C224DDFFB66F.1 1 0.9994231462478638
815B2C96-4555-473F-95D8-1D38A3D60383.1 1 0.9991280436515808
81B10E3D-8B9E-4B39-9D51-17801C506FE2.1 1 0.9995408058166504
85A16F30-4366-44B4-8F0A-C86ABC966542.0 1 0.9999387264251709
8A92305E-E901-436C-B1FD-4421973E6D1B.1 1 0.999494194984436
9477C679-9B8C-41C4-91C2-B2C589D65054.1 1 0.9997158646583557
967A9935-2385-48DB-A7F8-F2E6E7A283C0.1 1 0.9996401071548462
995120CF-6CA7-4682-9070-AFD06A6AF70B.0 1 0.9998303651809692
A5DBD6FB-A351-45CA-8184-201F1FDB8E06.1 1 0.9977097511291504
A6310406-9DDE-4202-8926-C16215C676AF.1 1 0.9996237754821777
B6A3C2D1-F5D4-471C-B830-AE33D53E0C14.1 1 0.9994705319404602
C15DE1FD-60BA-4D5C-AC07-8F6B533E5BE6.1 1 0.9994180202484131
C2757C3B-C5BF-4FCC-8CA1-47D308C25CB8.1 1 0.9959045052528381
C28C1C14-149D-49B5-B686-848CE0D5AB01.0 1 0.9998458623886108
C490BC00-AB65-4F68-8C61-AD14FF0029C5.1 1 0.9977784752845764
C8D1C172-6D26-4ACD-BF2E-9E7CB25C3D79.1 1 0.9994456171989441
CD6F61A9-DD2E-45CA-87B4-E6B5D28CE966.1 1 0.9996556043624878
D0E6F759-4CFF-4613-B935-D5AA070CB4ED.1 1 0.9998331069946289
D57A4B81-B91B-4DD2-98B2-1FCB84513D6E.2 1 0.9996521472930908
D8D55C7A-BA36-462C-98CF-4D79515A3755.1 1 0.9997628331184387
DDE5470F-676A-4AE0-9D89-FC82B3AA6B53.1 1 0.999790608882904
EDA53BB1-0C15-4684-A433-B25A8799387E.2 1 0.9984021782875061
F9AFE25F-0F45-40E1-B487-EDB5E6201EF9.1 1 0.9993914365768433
FFAA1597-F32C-402A-8238-CA67BC31929F.0 1 0.999919056892395
00740034-06A1-4643-9C73-F219CB941A03.0 1 0.9996488094329834
0135C995-B61A-4712-BDF4-EACD3FA42BFE.2 1 0.9995962977409363
0A24EE5A-C487-497C-915E-84FBF3755E42.0 1 0.9975148439407349
0B3CECD1-B048-4812-96CD-5701807EC32D.0 1 0.9250311255455017
0C46A8A7-B756-4166-9795-05310C23E150.2 1 0.999758780002594
0C4D2E66-728D-4A2F-B795-656003445A96.1 1 0.999484658241272
123107DB-27A6-423F-8B1C-63C5058773D2.1 1 0.9994192123413086
1C1446B1-4A0E-49F0-8F81-8718FF177964.1 1 0.9998055100440979
1C75B384-D537-49C4-89FE-08ADCB58674E.1 1 0.9993817806243896
2C383DCF-16EC-4E2E-A740-5055344B1FC8.1 1 0.9998526573181152
376A1705-C6EA-430E-B513-50C818FB994B.1 1 0.9998207688331604
3A4FB61E-F252-48B9-887F-B210F1D16FAA.1 1 0.999428927898407
40433025-3A39-4038-9E80-28A7C7E90B15.1 1 0.9994159936904907
4164D63C-5102-4F7B-A26D-8031FB5C446E.1 1 0.9986221790313721
4361AE3A-9082-4611-B161-4371BDA28A60.1 1 0.9139208197593689
4FED745E-00EA-49A1-9D7C-A60D9EBBB9AE.1 1 0.9994598031044006
55015A89-48B4-469D-BDEC-6B6ED8ADBB92.2 1 0.9993017911911011
5D5AED81-970C-4A23-8817-FA44615046B5.3 1 0.9997597336769104
6502C2A3-CEC9-4106-9751-3FEF02A39C31.0 1 0.9998482465744019
686CDA17-986F-4888-A6D8-0AA581EB88A6.0 1 0.9774813652038574
732811C8-C81B-4E97-98D4-E871155F146A.1 1 0.9998773336410522
7FF05D72-3050-42C3-95EF-63C6C211C71B.2 1 0.998307466506958
81771E3B-CA2A-44A0-8B61-22168DD15EE9.0 1 0.9999220371246338
82CCDAE2-BE1A-4B5D-B743-9B4E68FD6C47.1 1 0.9998149275779724
8FD3F220-212E-45EE-8508-4614020E8E70.1 1 0.9959892630577087
914E6222-4B03-4957-AFEE-19CD9E262C72.1 1 0.14654088020324707
9A006921-4FAE-4110-9C43-66F5E03409A9.0 1 0.9998953342437744
9D1AE67B-2BCA-4B4E-938C-BCCAE22D5BB7.0 1 0.9998675584793091
9DE121F1-D27F-4267-9210-94CE93BDE38B.2 1 0.9992042183876038
A466304A-2120-4A43-A163-3778C976EF18.0 1 0.9901731014251709
AEDA9873-59CD-492E-A5CD-147F633A263C.1 1 0.9689291715621948
B0AAAF96-DB1B-4D1C-BADF-9746157E5C30.1 1 0.9996422529220581
B3D9B3EB-37D0-4583-AB47-C637ED86FDC8.1 1 0.999303936958313
B4ED38EB-80E1-4714-BCD8-06277B2FF67E.1 1 0.9994968175888062
B59D19D4-E382-4F05-AF5F-4632A0C29E96.2 1 0.9996500015258789
BA71792C-6832-4CA9-A372-DFF171888FEB.1 1 0.9994853734970093
BDC356D4-D88E-42E5-8E09-863889C348FD.1 1 0.9998043179512024
BE2ABFCD-9F1C-4991-A962-EBF3A9997078.1 1 0.9994106292724609
C2AD571A-0ADA-417A-8FC8-AF4870F88D3D.1 1 0.9998233914375305
CFC466D1-058B-45CD-A9D3-62E013AADDA8.1 1 0.9996614456176758
D0C82806-6AD6-47CD-BCF6-BAD772FD6C5E.1 1 0.9980080723762512
D3C53122-8A51-470B-9364-2AAA7876BB1E.0 1 0.9999262094497681
D8721DDC-AD53-468B-B03C-B2757BEDCE5A.0 1 0.9998828172683716
DE8E073B-808F-482D-B561-2FDBB192DAE3.1 1 0.9997513890266418
E9016222-07E3-4FF4-8FB4-98A40BC3327B.2 1 0.9995131492614746
EB71AE5E-DA0D-4628-8258-CEF80A1603E7.0 1 0.9998457431793213
EE7A4F33-440A-4ECE-8387-5D6D8DFC0770.0 1 0.9999178647994995
F4F28BEE-407D-48CC-988A-1E721E681F1F.0 1 0.9862132668495178
F9C4A878-9986-43C9-A75D-3D64BC72BE40.0 1 0.9999526739120483
FCE7056D-0183-471C-896F-DEAC42F1EDEF.1 1 0.9997592568397522
027EBCB9-0050-47E6-9364-4885D05DA62A.1 1 0.9997833371162415
097A284C-47D4-4885-9343-9E9491686BF4.2 1 0.9985275268554688
0A14F7B3-AD4B-4D1E-9AEF-C303F04D0992.2 1 0.9994163513183594
1B94A0AB-32E0-4B83-A960-FD01D5B8BBC4.2 1 0.9989186525344849
286FB78C-94AF-4F63-8B61-6F1B518751A5.1 1 0.9996629953384399
32B3FBDF-0200-4330-B0E9-6DB8CFA5653B.1 1 0.9997408986091614
3A119FF2-B453-4D79-A4ED-DCADE062E443.1 1 0.9997460246086121
3D959C4C-C577-4DED-8EC0-731DB86C5D2B.1 1 0.9984362721443176
43AEED81-7115-412F-8F9D-ED180BCDB18B.1 1 0.9993447661399841
468D7953-8A24-4876-A5E9-C24A8AD59BFF.1 1 0.9988559484481812
48BCB692-D8D8-47FD-A7DA-79437C4B35D0.0 1 0.9994444251060486
4BE152A3-8262-4A9B-8176-0BEDA4D16429.0 1 0.9996040463447571
4C593C09-5AF6-4CD2-9AD1-48B4D0B378EC.0 1 0.9963602423667908
579701C1-7A48-40C0-9F43-9264F77E0299.1 1 0.9997413754463196
5F4BD99A-9F61-42A1-BD45-DAE3CB24E99A.1 1 0.9986704587936401
70F34BD1-4A10-479A-9557-99DCBE639957.1 1 0.9996719360351562
37BA0A76-421D-46D6-9575-47CB1713A9C4.0 1 0.9998070597648621
3D5787B5-FDE4-4C63-9BE9-C6083365DEBE.3 1 0.9998340606689453
4271F2C1-3E93-48E3-BE4D-5EF241A016D0.1 1 0.9993071556091309
45DDC169-11D8-4720-B5A1-625983901309.1 1 0.9998112320899963
49A6B630-E882-4352-BFD1-3F16DFAB21DB.0 1 0.9998946189880371
54910BD4-7180-406F-B91F-58108F451E49.4 1 0.9991832375526428
5908B04E-6571-4DBD-921F-60C3FF4164D6.1 1 0.9997357726097107
5A85BBB7-C741-4E03-8FC3-143475244783.0 1 0.9891883730888367
5AD06F03-1A16-4254-B794-F19570788CB6.0 1 0.9999386072158813
6866E4CB-ADB9-4771-9F90-6577CAFDC003.0 1 0.9998058676719666
709C3801-FB49-4F61-B6FC-794E1E6726E4.2 1 0.9992166757583618
714A796E-D777-4867-B80A-1172B056D252.1 1 0.9997522234916687
7188B407-A4DE-489E-8D4D-57566616C01E.1 1 0.9988143444061279
72DC1575-039B-4261-91D8-9071D788A533.0 1 0.9940115809440613
74A585F1-4D4F-4C31-89A6-9E3AF1AFBF70.1 1 0.9997069239616394
762AFB7E-76CC-4BDB-BA15-6B2E195A4289.0 1 0.9978546500205994
79D3D789-7DF2-4508-8C46-C17CCA360A24.2 1 0.9993311166763306
7D150471-B463-482E-B5C0-3A36A7211F38.2 1 0.8404586911201477
890B4544-AFB5-41AE-9451-CB4C1EA2541A.1 1 0.999659538269043
8BE5659B-47ED-4693-9562-E9699BF0F723.1 1 0.9997156262397766
9BEA1998-E2BA-4463-ABE5-BA43D15CDB1C.1 1 0.999214768409729
A69A1C42-587F-42E1-8E78-8FBAF22612FD.1 1 0.9997544884681702
ACC282F4-2B0F-4F7F-B462-0D899C945E28.2 1 0.9993569254875183
B0209A1C-B4B2-4749-9035-1E9AECC2704B.1 1 0.9997445940971375
B232B443-F8AA-4B7D-87EB-C624D03B5E64.0 1 0.9939805269241333
B351F5CF-286E-4A99-BE82-B51D175B2EFC.0 1 0.9997829794883728
B88951F4-1D58-4959-AFB7-CAF190899A3B.1 1 0.9998358488082886
C489AAC0-0BCC-4F27-AE3F-49464063D5CC.1 1 0.9987189769744873
C5893B90-8AD9-4112-AA18-1EF498E378CA.0 1 0.9998893737792969
C804108F-5F25-490A-9E3D-BBEC11FE143C.1 1 0.998818576335907
C80F5AA7-C35E-483C-B85C-2971BB02BF9D.0 1 0.9965999722480774
CC9FB678-9E17-4C32-8F38-1EB0A52CB9E8.0 1 0.9999018907546997
CDFBB0F4-FA73-4F1A-A6B7-EF7E4802F341.1 1 0.9987780451774597
D3C1BF38-0029-48A0-86CF-F5A5C5470450.1 1 0.9983004927635193
D56BEDD7-CC52-406D-81A9-1B78C1036779.0 1 0.9941446185112
DDFEA2B6-894D-4869-96D5-527A5EB9CD19.1 1 0.9968998432159424
DE495556-0986-4208-8B24-D457A6B80B2A.0 1 0.9995735287666321
E10A398F-F9EF-4D38-B799-90997EF9145D.2 1 0.9981661438941956
E431DAD0-90E4-43BC-9352-AD9BF8680A47.3 1 0.9994332194328308
EDCC3B7C-CBE6-4748-8E44-ED634E545C1D.2 1 0.9992591738700867
EF72FA03-31EC-4864-A0FE-2A8C413428F1.1 1 0.9996001124382019
F4D9DAB4-6578-4F0B-904A-D3EB04339830.2 1 0.9981313347816467
14A0BC33-6097-4FBC-94E3-1431858B4FCB.1 1 0.9997735619544983
1D94CACA-A33C-45C6-8A75-F11553879E7B.2 1 0.9992278814315796
20987387-1E3D-4337-A4D7-A74EFC431EF7.0 1 0.993578314781189
25712013-BA67-42FB-BCC1-5D5D47463C28.2 1 0.999625563621521
28BBA40D-28DA-4C44-B909-00BB17AD1FB4.1 1 0.9996985197067261
34A6D2CC-A702-49FF-8BA9-CA6598FDBB13.1 1 0.9998181462287903
3A63A544-5D75-4800-B3A9-420FC3E7F7A1.3 1 0.9993613362312317
3AE1BEFE-55ED-40AB-9678-69D19B741FFB.2 1 0.9998457431793213
3DA9013A-C691-4D95-9EA3-CA9F7EA0B338.1 1 0.9998236298561096
4184EA34-CF78-47AB-A7D2-7C7756C6B5AE.1 1 0.9993793964385986
44B19828-57DD-494F-8758-089EEA3122CF.1 1 0.9995220899581909
450B189A-894F-4336-B079-18D87516BDFD.0 1 0.9998977184295654
508365B4-E01F-451F-846A-8AF7C5483DE8.0 1 0.9982450008392334
5371ED15-7F4C-4429-9734-A9E18E3F4019.1 1 0.9996768236160278
5528CD7C-480F-4E9F-93C6-CA908D4D1D6B.0 1 0.9986060261726379
585040C1-DDCC-4724-BB30-9F207B573FDE.1 1 0.9990554451942444
5A5DB7EB-F96B-4C5B-9BAA-9F22FC1D8E3A.3 1 0.9997456669807434
5B12C2DF-C3A6-488C-AF60-D9701EF77423.1 1 0.9997974038124084
5B71C15D-5750-4D90-B4DA-27A4076990CA.1 1 0.9992127418518066
63C18D87-4DFD-4720-8813-D26214D1D333.1 1 0.9996544122695923
7555B698-9716-4AE1-A325-75229411ED9A.1 1 0.9996682405471802
7ED405CF-CF99-4292-9BF2-B2DE6A1DF28F.1 1 0.9992246627807617
842EAFDE-8FBF-4B21-BF18-7C717572BE3A.1 1 0.9992853999137878
855BCA81-AC87-4A95-B53D-229B13B2B2B0.0 1 0.9971606731414795
88EACC24-2948-4E5D-B1ED-D9C25E7B15BA.2 1 0.999200165271759
8A755707-E9AD-4AC0-B1C8-6E1EA65D9830.1 1 0.9946901798248291
8CFB128B-A311-4B90-B6EC-D5B3CC60F4D9.2 1 0.9975191354751587
927ADB78-33C5-4C15-9BA2-1C685F183884.1 1 0.9997267127037048
971B568F-2B69-4CA8-B460-7F1B94A0271C.1 1 0.9998062252998352
A4C1EE64-E247-4CB1-A81E-FE40B7135984.1 1 0.9998225569725037
A6F9F801-452F-4D2A-BDCE-D4DE2FDE67AB.1 1 0.99913090467453
A82459D2-D391-49EE-B7EB-4625663DC871.2 1 0.999651312828064
AB84215C-F590-4E61-9BF7-E60A6DF80E1F.1 1 0.9996329545974731
ABA0110F-56CB-4F44-B426-A91AA0D8697A.2 1 0.9998325109481812
AF352403-D614-45DC-A6C9-25CE29742012.0 1 0.9999042749404907
B24BBD70-BE50-4F7A-A086-3C7F8A6AAE8D.0 1 0.9994131326675415
C1A7C732-993E-4BA8-8DCE-AB111B9FD472.0 1 0.9987708926200867
D5D82B50-4E53-4A3B-A0C9-4B0BA5221A9A.0 1 0.9194467067718506
D6652EFD-6D63-4B03-8B7D-02E141E2D4DE.0 1 0.9995899796485901
D878BABA-FAA9-418B-97BB-06AE01E6BE78.1 1 0.9994423985481262
DB2F2AFA-FC20-492F-8308-8C432B461465.1 1 0.9926920533180237
E44FD1D5-51DE-401C-A3ED-24CA9696D3D7.1 1 0.9997536540031433
E7D206AA-CE41-4FDC-8B8E-FD4597182921.1 1 0.9997228980064392
EB33D22B-9D2A-4737-84AA-14133B134412.0 1 0.8158434629440308
FCA41943-64DE-445A-992E-1F63AFC6C97E.1 1 0.9997149109840393
000AB9CB-DC5E-427C-8D71-871EA2CDB05F.2 1 0.9950534701347351
010ED3D8-1969-4F21-A18B-9A7E030CB13C.1 1 0.9996769428253174
044FA10D-D201-479B-81ED-82E963F2D954.2 1 0.9708789587020874
0993AFB9-973C-4790-AC1B-8B1EBB62A030.0 1 0.9995471835136414
22E40DB2-6063-401B-84E4-AA1BA0399E18.1 1 0.9992454051971436
24DB984F-D62C-4DA6-8751-809CF829275C.1 1 0.999484658241272
31811753-05B3-4D0A-AE82-DB222439A83A.1 1 0.9994569420814514
3F25365B-DC1C-4697-9E54-897BE4999E48.1 1 0.9996297359466553
402B5F9D-14DC-4389-A946-56CABF1FA5C0.1 1 0.9991188645362854
45D58200-6BC0-46D2-827C-7AD6197AE856.1 1 0.9990530610084534
4E40D8C5-20AC-4760-AC8B-2BF4A5D19632.0 1 0.9998084902763367
56A8B9CB-B73B-4A74-BEE7-31CE9EA813AE.1 1 0.9995296001434326
56E2EF42-A6CC-405C-9ACC-73E5C3CE0CC1.0 1 0.9999655485153198
72AB630E-1313-4DF6-858A-262F535C29CB.1 1 0.9997571110725403
7F4FAC98-4674-41D3-9219-BA825DC8EEB7.2 1 0.9989607334136963
8D8148E3-1952-4BC5-B943-A370CFA6FE80.2 1 0.9996110796928406
987E5704-A4FB-44FD-B209-1D2999BA106B.2 1 0.9987898468971252
9A1C661F-E297-4FF3-9AA9-687867D3E413.1 1 0.9994970560073853
9CE9636D-C6ED-49A5-9264-0076019D62DE.0 1 0.9998761415481567
9F05B284-81D0-4D32-82FC-9B163371CA4A.1 1 0.999066174030304
A1D0D470-05BE-4170-8E27-5F3E5F79123E.0 1 0.9999053478240967
A5FF0CDE-C076-4098-9423-F58F4C209EA7.4 1 0.9998407363891602
A736EA13-C97C-43C7-82DA-C3844931C4AC.0 1 0.9998070597648621
592734CA-7F06-4D5F-916C-E04B46CECFA8.0 1 0.9958860278129578
5C9B2F69-4C51-4207-BE25-C4E3EB83EF4E.3 1 0.982326865196228
6A3D3DA4-33A6-4CC6-A3AC-6D6E45440E48.1 1 0.9998470544815063
6B477A51-14D2-447C-B5C5-125834FEB845.1 1 0.9998644590377808
79FF2750-086F-4318-BBEC-78852B03615F.1 1 0.9996578693389893
7E17F51D-73ED-49AD-858C-4A91481D68DA.1 1 0.9921403527259827
86AD1BB1-7495-40D4-B236-08AD98D5DBEC.1 1 0.9997665286064148
88E7A4F7-1BB9-42A3-8D12-E2765E68636E.1 1 0.9993921518325806
8BE42C61-9E47-4CA5-AC68-F8D978116A4D.1 1 0.9987887740135193
8C5D8A91-A0E1-4274-9C49-648357FAF11A.1 1 0.999664306640625
8CE6A40D-EEA8-4665-B143-DCE2F494C534.1 1 0.9993011951446533
959C8E7A-CB75-4884-A7C5-EA6A44120644.0 1 0.9992813467979431
95E25DAE-6075-4512-96AB-64C52DB6257C.0 1 0.9993140697479248
96A106D5-8490-4D8C-B63F-58E38FA3FD96.0 1 0.9983068704605103
982DF8CE-662A-49FF-BCFF-C13647DD61A9.1 1 0.9997994303703308
986FC93C-BB53-462F-B066-2E6DE66689A5.1 1 0.9987441301345825
9FED09D9-546E-4802-B69E-34768BCC8538.0 1 0.9997081160545349
A0D45DAF-1AFB-49D4-B367-018BDB9AEBE4.0 1 0.9737368822097778
AA9BAF88-D59C-4B3A-A05C-AD5D4504A2FF.3 1 0.997204601764679
AC29298F-232E-4CD0-9364-7939A7617DC4.1 1 0.9994034767150879
B27AE16D-5484-403C-9C19-F8FF2041AEF6.0 1 0.999936580657959
BCF413FC-A203-40A7-9457-242071EAAD9E.1 1 0.9996601343154907
CD472BF9-6264-4B42-9FC2-D2DF1980C350.4 1 0.999798595905304
CF1597E0-21C6-45AC-97E4-A2086E2C8DDC.0 1 0.9999574422836304
D1179E5D-1F6E-4A21-8853-D064A5F774AC.1 1 0.9994598031044006
D702A2A2-5CB7-48B4-8D3B-387ADE3A3344.1 1 0.9988099336624146
D70B2ABE-C212-4906-95BD-C73AC83691DA.0 1 0.995009183883667
DAD710FF-1E70-4283-8E98-DC744DC01A14.2 1 0.9999085664749146
DF215F44-E06F-4057-B789-62B634FA3B25.1 1 0.9992679953575134
E29E7AEA-D6B8-4E43-861E-E2A0D6366E8D.1 1 0.9996737241744995
E5E8CB2C-3A79-4539-8DA3-F0A8B00A3385.1 1 0.9996626377105713
E9493136-1708-438B-BA4B-8FEE0AFE5547.0 1 0.9999369382858276
EBB658F0-E506-4064-BD89-2FF7777DC768.1 1 0.9996598958969116
F227BA61-FDDA-47BE-98DE-902E20367B4C.0 1 0.9994269609451294
F91DD8B1-4102-4399-8636-46B8D5968C53.2 1 0.9997116923332214
F93B4016-13A2-44FA-A682-E02B03A26D21.0 1 0.9997857213020325
FC03ED03-9797-4ADA-84A9-F78A1A853E5B.0 1 0.9993473887443542
FE4D914D-9ED3-4542-B0A6-BB0F115F4A90.0 1 0.9998946189880371
0247339D-9D02-4C8D-93BC-D6EDB6164F1F.1 1 0.9998026490211487
02ECD8F6-E7A4-43E3-A3CE-ADC4927C4B98.1 1 0.9998008608818054
05F04F6C-3B61-4495-9905-A6CC7F16A858.1 1 0.9996188879013062
08E5ADB9-2BF5-43BA-B631-DB23485A6797.2 1 0.9945006370544434
0A18835C-1B46-4BAB-BF2F-EBA2F8185659.0 1 0.9999520778656006
209D9E7D-C4DE-4B2E-97DC-1B47BC79ED02.1 1 0.9811677932739258
22E1AED4-68D3-43CB-B651-A4966CD52291.1 1 0.9998420476913452
257A4408-0AE8-438A-B31C-7F37BCAD3ED8.0 1 0.9998304843902588
3A8BD75F-7586-4293-94A0-7CF0FD30A818.1 1 0.9996017813682556
3AF966E3-9034-4016-9D61-44EC0B38F5CB.1 1 0.9997004270553589
4372B2DF-C083-4190-B441-A2C65626E055.1 1 0.9996581077575684
466FA2DD-F7FC-4FC6-AC95-52122181F98C.3 1 0.9991727471351624
4BC33CB2-0074-4FE7-B9EC-1E34282A1490.0 1 0.9999065399169922
6141AAF1-364D-49F1-8C8F-D834EEBEB2AB.0 1 0.9970377683639526
69807868-89D7-41B2-B422-A7634002E736.1 1 0.9995322227478027
6D968E28-73B8-42C5-AAD3-CE4926A07991.0 1 0.9999080896377563
6DAE9F87-79C9-47EA-8C99-4A2C53943628.1 1 0.9996151924133301
76781C2F-DF86-4F7D-AFF4-2EBD21780D29.0 1 0.9999431371688843
7CE4C179-A356-4220-A3DA-0727B7662B57.1 1 0.9990691542625427
7E26A0DD-29AC-4AFF-A231-458505EA04B1.0 1 0.9965643286705017
81953975-294E-463A-B1F7-35FB8BA9A41F.1 1 0.999613344669342
82BCE5EF-B65B-4EE4-90A4-9C0516768ACC.0 1 0.9997866749763489
88A63231-4C49-4EA3-9C26-39EE25A1B001.0 1 0.9998699426651001
8DBF5458-A072-4C9B-8D49-04BDBC8F0BC4.0 1 0.9981297850608826
90133401-2D28-4A4A-A78D-12E2CECEDE57.1 1 0.9996510744094849
9A165D3F-1095-49C3-A893-1C6246E686EF.1 1 0.9992712140083313
9C82C3B6-56C9-40A6-B288-456C54B4B4F1.0 1 0.999936580657959
A7B534FB-A6FB-47CF-A3CE-D05319A50C62.1 1 0.99946528673172
AB172AA5-E0BC-4F6D-A65A-33896617308B.2 1 0.999868631362915
B33EB6E5-2C3C-48FE-8B9A-335B774ABEC5.1 1 0.9995444416999817
BD6DF70B-4B4E-404D-A388-11957B7FE2BD.3 1 0.9995502829551697
BFBFF57E-E459-46BC-8A2B-7025C1F3DF71.1 1 0.9979397654533386
C4390CA6-DCFA-4D8D-862E-83FBBEED1305.0 1 0.999913215637207
C597CD5B-61BE-4FA2-8739-2D8050162635.0 1 0.9985817670822144
CCB37B90-90C9-4CCA-9C0B-DB0179D9795E.0 1 0.9789851903915405
CCFC6D5A-D670-430C-B390-2C05480E9688.1 1 0.9995344877243042
CD51A814-4F28-4F13-ADD5-59EB89DCD467.1 1 0.9982786178588867
D1DB6838-31DA-464A-8A31-157900719DCF.1 1 0.9988491535186768
D47D0E6B-8A85-437B-92C5-C1B8C4AFD636.0 1 0.9999381303787231
D621AC6F-86ED-486F-86E1-02B18743E58A.1 1 0.9992087483406067
D85BCC68-C19C-415C-BE0A-54C1ABC6BAD6.1 1 0.9973741769790649
D88CDD5D-C6F0-4D65-9D9E-59B6BFBEE832.1 1 0.950314462184906
DBCFB2E0-05D4-4157-A00B-5A7697E1D31C.1 1 0.9996011853218079
E1007D0C-5225-448C-9C23-69E046EB4C02.0 1 0.9826769232749939
E5FDC7DE-5591-4C47-B0A1-7755050BB533.3 1 0.9960982799530029
E8FDE945-6E92-4AAA-9805-A77FA22F151D.1 1 0.969468355178833
EC0AAEA9-C078-4654-9B53-6680B06FE38D.3 1 0.9997665286064148
EE0B5383-D4C5-4D07-A2C3-F03C1D889618.1 1 0.9995940327644348
F18F8B4F-6D66-4328-B289-EE965462F095.1 1 0.9996665716171265
F702C6E2-1BB0-4DDA-B97B-306A42C1BF94.0 1 0.8281534314155579
02213BAD-D9E0-423F-A559-02B94D9A12FC.0 1 0.9999160766601562
0633021E-6ECE-44A3-BA0C-4ECDFA4E7B3B.0 1 0.9996225833892822
064B228A-AA1A-44A9-9B76-2972F0ADB5F3.2 1 0.9993675351142883
0C0DA062-CACF-410E-9FB0-6A0F2700DA31.0 1 0.9998891353607178
199BA85F-8956-43F6-82E2-2D005C5BCD64.0 1 0.9378361105918884
1B38F43B-AD4D-43C0-BFB4-18B218AAB346.0 1 0.9996813535690308
1B7B7C21-EA3B-4BC2-A201-39CA7681DD5E.0 1 0.9991783499717712
2AD99AF3-FD3C-4E1B-8105-B57C1C9BCE20.1 1 0.999600350856781
3090F7E9-8FA3-465D-A3DC-51D4125A3314.0 1 0.9961638450622559
342470BB-DCD2-4356-8EB9-9F659490A9BD.1 1 0.9836116433143616
386A05DA-D461-4BDF-A9FB-CEFDD1D30B7D.0 1 0.9996192455291748
3EB83191-0BCF-494F-B2E3-6BE277B08AE2.1 1 0.9997203946113586
B03DC3AC-B07F-4D8D-8320-C535143C8F48.1 1 0.9994823932647705
B07FE9FE-4D52-4E35-981D-BD990CB5B01D.1 1 0.9998925924301147
B13B0006-FC31-4FDF-8C01-765EE8718EA7.0 1 0.9998503923416138
BA51E183-62E2-4C2A-AFD1-5A186C75BFD2.1 1 0.9996880292892456
BA58173A-3F5F-4D91-9A7E-2C81723D14F1.0 1 0.9998975992202759
BF3F3399-79B6-47BE-B4AB-DFA93984F1E4.0 1 0.9997761845588684
C198CCF3-1FA8-4EF3-B35F-FEF6F488B6BF.1 1 0.9897929430007935
C38768BB-A4D9-4297-99E0-7D5FF2856E7F.2 1 0.9994102716445923
C5D3C2DD-23BC-4A4A-8FD0-191B03F6A389.0 1 0.996731162071228
D4931E01-E191-4666-AD1B-59B9F99B769E.1 1 0.9997197985649109
47BA5C11-E2E4-4436-8AB8-DE58F9F15746.0 1 0.999457061290741
493CC870-918A-4853-A9F8-1D69DA757B85.1 1 0.9995488524436951
49B01C9B-4C41-4C11-B98F-A3EEE476C4F3.1 1 0.9996556043624878
4C10E89C-0D3A-4CD8-B958-05CED9882941.0 1 0.9889383316040039
4E4EA688-920D-4ACA-BAD7-E250CEC85E89.0 1 0.9995095729827881
4F3565DB-6D9C-4C2C-8084-85D7396FEB76.1 1 0.9997732043266296
50B196F7-8A3B-4C40-AC89-A68B7A622913.1 1 0.9998772144317627
58F76D38-A017-4772-88E1-79321B32DBAA.1 1 0.9990284442901611
627AF34A-C8CF-4029-9329-0ADCD237C82B.0 1 0.9997745156288147
713562EC-BDE3-477C-93F2-425BD0171E16.0 1 0.9980707764625549
772777FF-7529-43EA-91A8-6010809920FE.0 1 0.9992179870605469
779715BD-CE08-426A-AC05-5EFACB337924.0 1 0.9999434947967529
82FE9F9D-56E8-4515-95CF-364D4E7EA418.1 1 0.9996453523635864
8A6BB738-9861-4CFA-A04B-87B85F1FC005.0 1 0.9990887641906738
8BA4DB0F-12E4-4D3B-A631-3CBE18098DCF.1 1 0.9967159032821655
95FFB3EA-7371-4827-B681-832A44663DA5.1 1 0.9999251365661621
9B94A51C-58C1-4603-9475-14E539BDDCE1.1 1 0.9976571798324585
9D96FB45-CA54-4B9A-9FA2-15A645CA0881.0 1 0.9998856782913208
9E102990-FC14-42E0-90CC-6868151E0811.1 1 0.9996459484100342
9E46DD7E-9759-4B05-A270-A6FF1CC04E63.1 1 0.9997592568397522
A18FBAE4-091F-4925-8C4A-1AC98B788B3C.1 1 0.9986999034881592
A1976D33-EA05-47AA-B49C-C1564EBE6F0E.2 1 0.9993767142295837
A7B12B6C-7D67-42E3-BE22-11FD98C993F0.1 1 0.9996607303619385
AD656FEE-1A91-4848-A06B-3574F37AF30A.0 1 0.999956488609314
AF5C8CE4-AE29-4245-B4C0-F4B6FDF339F6.2 1 0.9995946288108826
B356D19B-B021-4084-AD03-BE41DE1496FD.2 1 0.9997398257255554
BC0747F1-7EB4-4E25-BFE1-33B97EC23C5A.3 1 0.9976098537445068
C05E3E00-C799-4811-8FB8-A556A0323179.1 1 0.998021125793457
C658DB5A-2D0C-4A47-A0DE-0D0847EDDD93.0 1 0.9951569437980652
CD9712BD-B970-4BC1-941D-3C28F7F1A871.2 1 0.9999105930328369
D595F998-121F-42F5-8635-DFB3186B9BDE.2 1 0.9998364448547363
D83CEA14-2CA0-453C-8BB3-0D3A220028C0.0 1 0.9997503161430359
D95A577C-E43E-411D-9378-8523AC907940.2 1 0.999788224697113
E9C6CC48-9737-4C73-8098-069026E1604C.1 1 0.9975221753120422
EE57CA05-3C68-4DED-A64A-2F5C86B555DD.1 1 0.9991108775138855
F03DB92B-35D2-436A-BE8A-0E739C8945EA.1 1 0.9997535347938538
F44A437D-5B7A-4D33-BCEA-BF6044919457.1 1 0.9984124898910522
F6B90779-5C46-4103-9A5F-7175731282DB.1 1 0.9996979236602783
0988F850-BA9D-4FFC-8884-AEF45330E16C.0 1 0.9968963861465454
0F3EDAC2-EC26-4C9E-9D6E-9B57DAC9D18D.1 1 0.9946125745773315
130C3E5A-385E-4CF6-8BD3-154CE42FAEBE.0 1 0.9955893754959106
1971D10A-E1BD-41F8-A1F9-5A6A680EE56F.2 1 0.9992973804473877
19B66E5D-9260-45FC-9E95-550A159F08B9.2 1 0.9994847774505615
24B6464C-75A4-40A2-8DCF-8D88B27EE0DD.1 1 0.9997615218162537
2544E870-B37F-4CBC-96A6-346E1C56B02E.0 1 0.9979131817817688
2F378500-0F60-48FC-A0C8-6CDFB6CB045A.2 1 0.998802661895752
358D79EB-6B49-4F89-8ED7-CCA1DED4784F.1 1 0.9997798800468445
3D735D65-F37C-4C61-976C-5D68944D31FD.0 1 0.9999154806137085
3E0BA6DF-01DD-484F-AA1F-CBC66197C3D9.0 1 0.9994957447052002
42C3195F-2A01-41D4-95FC-EACA14CE2772.1 1 0.999163031578064
4C13A43A-3824-4705-BD64-1895A655843D.0 1 0.9997904896736145
4C7CB75C-89EC-4E48-BF73-CAC7ABF4AA4B.2 1 0.9996588230133057
512B8DBA-D2ED-4492-9430-1876311508D0.1 1 0.9986390471458435
57166510-1B7E-47A3-A927-653760BB4990.1 1 0.9992856383323669
57DBADF8-CB4B-47B6-A966-FAB098C96CA1.0 1 0.997590184211731
61C50AB0-EA95-4FE8-8080-907C5DBE89A8.0 1 0.9675324559211731
642F251C-B4AC-4D17-A422-FA027D0DB700.2 1 0.9997522234916687
667FA6C4-4140-4A18-B53F-69C8E985D336.1 1 0.9996762275695801
670FD955-AFA3-4D0D-818D-CE4FFC068F12.1 1 0.9993830919265747
75247557-5C4A-4AB0-BFD4-286342556C1C.1 1 0.9991036057472229
77B29C3F-7D0F-4F40-864A-5DBD739B09D8.2 1 0.9888657927513123
7B91281B-3864-4D11-817D-943F39FC2525.0 1 0.9999492168426514
7F197A4B-5F48-4AB5-8E31-E68B1E4893AE.2 1 0.9998924732208252
7FF6CF84-E46D-463B-B997-0AB03B48774D.1 1 0.9991694688796997
81E777FC-C28C-4327-B0D8-8ADB6F23912D.1 1 0.9997196793556213
8587053A-B600-418B-9E47-7EBAD26D44AF.1 1 0.9977626800537109
884EC733-1E35-4C42-8D6B-627E26D89660.0 1 0.6245502233505249
8B66C620-DA97-425B-BD89-F54118653709.2 1 0.9996516704559326
90FA72BA-D882-469F-8BEA-69D8152E51C2.1 1 0.9999202489852905
991875CF-AE9C-4825-8F5A-FFBACB2277B2.0 1 0.997757613658905
9EC9BA9A-AD96-4518-9388-52CBC235AFB8.1 1 0.9996445178985596
A61F7215-3226-4C34-AF6A-0A20ECA19850.0 1 0.997855007648468
AA853723-64AA-425C-B40D-FCFE3AD3AC5C.1 1 0.9992085099220276
AF1A202E-854D-485C-A91B-27EBA8868D95.0 1 0.9999532699584961
BEB2BC35-17E7-427F-9B58-EA704E4AA4CF.1 1 0.9374017119407654
C487B5C6-37D1-4518-8FE3-F18C2669203E.1 1 0.9995225667953491
C4A0F9E2-BF7B-4FA7-ACAE-05981D9168BD.2 1 0.9997879862785339
C4B343E9-A34D-4E38-ADC3-5DF9006C8634.2 1 0.9979339838027954
CB99F544-18D8-44B2-8B1D-980BAFDAB220.1 1 0.9991664886474609
CCE6E333-C878-41AA-8381-839E9F3FD73A.0 1 0.9997784495353699
CE98A05A-25C3-4039-A1D4-9B8A2E070E4E.1 1 0.9997403025627136
D481D7DC-0AFF-43B5-893C-1E27D98D8D97.1 1 0.9994712471961975
DF724CA6-CDAF-417B-92FA-9DEE3DDF8560.2 1 0.9964806437492371
E0BE0959-2911-4EB7-8E45-ABE98ABBF698.0 1 0.9999561309814453
E611CA0B-1303-4872-88C9-E298E0662CC1.0 1 0.9996059536933899
E78E0315-59EB-46BE-A826-A5FF8A819813.3 1 0.9988113641738892
EE9508B4-3416-4261-A977-1FAF9C7627CA.1 1 0.9986842274665833
F1E140E9-F009-4288-B1F4-A6030E5EAC21.2 1 0.9999315738677979
F781AEA8-D7B8-4391-A918-5D18B363F5E3.1 1 0.9997959733009338
FDA91C53-C73D-4EFC-A560-081F18F875DB.1 1 0.999704897403717
004A0A27-A3FC-49C5-8386-8815500D8996.1 1 0.9995684027671814
07AAFF76-8BA8-4FD2-AF09-E825BBB713EB.0 1 0.9999325275421143
0AA268D6-AA37-4854-A2D9-9EBBA2640113.1 1 0.9996500015258789
0CE2EC90-723B-4D56-8452-947FE8B4D396.1 1 0.9996429681777954
0D74A5F5-13BC-43AB-9C82-D76C030285D5.1 1 0.9996329545974731
11C1E254-E9A9-458C-9F6A-9DC42E49E364.1 1 0.9969770908355713
24877057-8E87-4E3D-9C1C-52A0B35F0B61.3 1 0.9975800514221191
2A85C8AA-22FD-411B-B43E-A69E35A26889.1 1 0.997257649898529
2D925D74-CEC8-402E-87C3-46A4F5373C05.1 1 0.9987377524375916
32A23BDE-9799-4915-AD0B-381D06AE375C.0 1 0.9866270422935486
D58EF2A0-2FE1-4C00-B9F1-778C3EDFDEB0.1 1 0.9991378784179688
D67B32C9-03F5-4A8F-AB2A-A159CB4EDEC8.0 1 0.9999206066131592
DA87CDA7-A8CF-45D0-A6EE-61CAB6CB9A1B.1 1 0.9995154142379761
DC6FB5A9-5FEF-451F-9023-3AB6F266EC99.2 1 0.9995654225349426
E0EA3F13-BF43-4B09-91A7-65CA26D8C079.1 1 0.9972308278083801
E18D0B8D-4670-4D6B-875B-2E27C7FCB78B.1 1 0.9996008276939392
E4145E8A-1709-4A58-BDA8-3E538315612F.1 1 0.9995470643043518
EB6D4C77-36D7-476E-BACE-D24ED88ECC3B.0 1 0.9978552460670471
EF71E109-9118-4707-8A41-F9C5ED6691DC.0 1 0.9998557567596436
F15432F2-D038-4A97-AA99-100975AD2DCB.0 1 0.9999085664749146
3BFB4CF8-34D1-4E48-8B19-9E1684BA1702.1 1 0.9996784925460815
3DD96455-B5E3-4564-BDF4-E1FE851A01AE.1 1 0.9996151924133301
42F332F8-2353-47EA-8871-A42408FF6B98.1 1 0.9993643164634705
4648D7C2-E8E5-4E97-BA61-3169FD869846.3 1 0.9988956451416016
4E379E58-7F71-42BA-8A29-808C495F826B.0 1 0.9998251795768738
4EF1D644-5D78-4C60-BCCB-7C71464166E5.2 1 0.9977889060974121
583E9399-4A8B-498C-B131-1A812759397D.0 1 0.9939188957214355
665E3222-1E4C-4D15-B93F-D6EACFF8C97C.1 1 0.99956876039505
6CA2361E-224E-47A2-97E3-A4327B4CF09E.0 1 0.9975149631500244
75350D5B-4B00-4913-A8DB-9C0490B54356.0 1 0.9998805522918701
7C66FCD2-1109-4707-9EF9-D490C198C5FB.0 1 0.9997084736824036
8146A808-2EBF-4A9F-9A81-9DF5FF8A34B0.1 1 0.9987841248512268
84234C52-1795-413C-B67A-DB8B1C1B33A2.2 1 0.9992455244064331
8F251E77-54E2-4D69-98BF-8E912B8EA6A0.0 1 0.9998315572738647
8FECB850-EE5F-4294-8A73-DAD10DFB2899.0 1 0.9937831163406372
A48B23DB-8684-44DB-B1BF-FBFC87073FF1.1 1 0.9996283054351807
AD43384E-3D86-474F-A72E-2AEE9F713692.0 1 0.9999065399169922
AEC77368-7B61-4FFE-A603-5222B7755224.0 1 0.9984561204910278
B188DC7C-84BE-421C-BF23-A1A1375E8B59.2 1 0.9990779161453247
B373613B-4979-4653-BD8A-1541991FB348.1 1 0.9992235898971558
B58875B2-D66C-47D4-8790-535164868C2F.1 1 0.9970836043357849
B8256468-ECFF-4EED-A622-688DD1A65911.0 1 0.9998877048492432
C9DE0E72-8183-4BEA-B846-D226918564C3.3 1 0.9985951781272888
CD35F0FF-9FBB-405C-812C-E32776D17080.1 1 0.9993388056755066
CF269422-EC44-43E6-825D-4190B80449A2.2 1 0.999904990196228
D9503112-33D7-4EAB-AA86-F96E84B989C5.0 1 0.9997383952140808
E0987D70-1BE0-4DAB-8C6B-9CD35188EFDE.0 1 0.9188061952590942
E6A48654-983B-4B2F-9110-8299006D6129.1 1 0.9991857409477234
E95925AD-281D-4C07-B4DD-C19416A18CA2.1 1 0.999693751335144
F136BB7F-E2F6-44AC-B625-49A1A2B182A2.3 1 0.9994540810585022
F207A278-057B-4EC3-8CC1-524040612CE6.1 1 0.999596893787384
0044AD86-6865-4BEF-A17A-11EF7C21590A.1 1 0.9988717436790466
00F82AF1-A252-46D9-BC6A-273430AC1B3C.0 1 0.9980224370956421
110894E8-DA73-43A8-9D33-3C8D4C5B97B1.1 1 0.9994526505470276
1328865A-4D08-4618-9C32-7331F951CC41.1 1 0.9991278052330017
143AE29F-9F8E-4E40-BE86-C30B7C78DF43.1 1 0.9996882677078247
14F62233-C7AA-4BF1-ABEE-E53478B2ADCA.1 1 0.9651824235916138
168E7354-5230-41D0-AA61-22C5A374FE6A.0 1 0.9997370839118958
17233E06-5ED1-4A5E-8A29-CDC9B05EE8F6.2 1 0.9995425939559937
1755FEFD-9FFF-4721-A442-A58B1C787655.0 1 0.9597912430763245
1A55A19B-A4EE-43C1-B5B5-DE7F4304F125.0 1 0.9997894167900085
212D7526-93C9-4123-9712-CE9E232D1BEF.0 1 0.9941249489784241
229ED8BB-B837-4A83-9CE3-5AF1C96E4FA2.0 1 0.9949356317520142
24D72F51-F239-481E-AA2B-9585F433F615.1 1 0.9996908903121948
29CAF7F3-932D-47AC-B6CC-94CF392B7449.2 1 0.9998193383216858
3017ADB8-74C0-4FEB-8C50-726AD4706E17.0 1 0.9998655319213867
307A13AC-AD73-426B-A90D-87959A0402D1.1 1 0.9998939037322998
3ACF5658-8E90-4A2F-8014-5F1C128A131A.1 1 0.9992998838424683
4983CE8E-AA13-45B8-92CB-C9E4D34989FD.2 1 0.9979105591773987
50497597-BFC2-4B99-9F07-650AFACA4325.2 1 0.7261525392532349
6AF7520F-4458-4070-886B-70D5EAC9C7D7.1 1 0.9996104836463928
6B733788-A0EF-44DB-B695-4B171BA29ACA.1 1 0.9998993873596191
713C8E66-3D0B-4704-8753-FEF023DEA203.0 1 0.9997958540916443
72060351-A5BD-4190-857C-55C9AEBB9C9F.0 1 0.9998646974563599
73E9D724-0841-4990-8BF4-37E904A4ADE4.1 1 0.999357283115387
769479FD-6F15-4E74-82AD-82E312795088.1 1 0.9992790818214417
769E7B16-8C0C-40A1-99EB-7928E147C4F2.0 1 0.9999469518661499
76D4A3A6-69FB-4C1A-9784-D5B0E7BE6BB3.1 1 0.9997525811195374
785064C0-6F6C-4C82-945E-C847355A6548.1 1 0.9998804330825806
81FBE2C7-7EBF-4C58-AB9D-9357E62D1B21.1 1 0.9946584105491638
828C522D-E027-4805-B28C-9A08714959DB.1 1 0.9968618154525757
83233641-D0D6-4D51-A6C9-6301171660C5.0 1 0.9993140697479248
870EF42B-CF12-4757-B052-871D0D41D8F0.1 1 0.999609649181366
94DDFB80-9338-46F9-BC49-61399363FEFC.0 1 0.16793684661388397
94E30F66-AEEA-409B-993A-644649B3D2B5.1 1 0.9990156888961792
95A7CFAB-D486-4516-882D-C4828E58AF98.1 1 0.9992765784263611
97934D74-04AF-436B-9B68-4C04D4142F91.0 1 0.9998084902763367
9902BD9C-FA69-40B3-815F-22707426A036.1 1 0.9996325969696045
9C9F6884-D904-4A8B-B8E7-95D0BD7CFA26.0 1 0.9998544454574585
9E508404-370C-4BF9-A6AD-0F3D26588746.1 1 0.9948775172233582
A9D44E80-855D-4E81-96C1-6B6C72AA8107.0 1 0.9997931122779846
B45A1D79-16B6-4873-9603-CCB57125FD72.3 1 0.9996237754821777
D5CB6FD3-983F-4D92-8FF6-28EB25849B16.0 1 0.9999386072158813
D9E1411D-24BE-4A58-991D-21E4796E0840.1 1 0.33935248851776123
DEE01FB4-1DA1-4699-85E8-236D62832687.1 1 0.9997830986976624
E6755F4B-3B3B-4664-B4B4-8BB143AFA7E8.0 1 0.9995057582855225
F4543EC2-5FBD-4F22-AA28-478D71E1BA36.0 1 0.9999220371246338
FB0B76EE-7879-4A21-A449-E566411F7026.0 1 0.999946117401123
0613204F-95E5-48F0-BC78-E23B3EFC6FC5.1 1 0.9997896552085876
0744E7E3-CD53-41FE-AA03-8E465323D0BD.0 1 0.9788005948066711
0DD2FC0C-A62B-43D9-B88B-B1B5CD81A132.1 1 0.9995101690292358
195AFBC3-A344-4EDD-AF73-CC4935243EB7.0 1 0.9997970461845398
24924870-7F76-4591-A3F5-A5DEC1A3217E.3 1 0.9995429515838623
267DF2FD-AEAC-4FCD-B301-C482D28C3828.0 1 0.9979652166366577
28598051-ED92-4B1E-B293-439E4C7FD3B3.0 1 0.9993981122970581
2E40424B-564B-40C2-A931-439419362A42.1 1 0.9997391104698181
2F85C934-585E-4E68-AEE5-F961B986B63A.1 1 0.9994912147521973
42DAF4DE-2676-4A74-B6C8-D8D54148D4F2.1 1 0.9993818998336792
459F0BD4-3C39-4320-8C0D-4550FAD2A166.1 1 0.9990764856338501
4F68730E-6200-438D-8135-EEC71B699754.0 1 0.99156254529953
53C64BC4-8C1D-455D-B5EC-FFED509FEB6D.1 1 0.9997155070304871
5AEA6F5E-4331-40D8-8491-AAF62C26805B.1 1 0.9967091083526611
5B0939F0-EA0E-4C89-85DF-1FD2F663323C.0 1 0.9999245405197144
5E385AE1-11BD-4996-A815-830BD265055A.1 1 0.9990711212158203
5F7AE593-D921-45E9-95F3-6FAC7E52D492.1 1 0.9929810762405396
5FE16C77-67CA-458A-8468-213EA876C8F9.2 1 0.9986832737922668
5FE68179-A170-40FA-A0B2-03FEB378FAEF.1 1 0.9997790455818176
652B400E-A5F5-44BB-B5A6-813EAB69B2DE.1 1 0.99940025806427
66BD0009-EA18-4826-8592-BC2DC51CC6BD.2 1 0.9985609650611877
7039EB26-E2D3-42EC-B577-108DCCE6030E.4 1 0.985002338886261
F9DA328B-E8D5-4FF9-B019-1FC2B72344EA.1 1 0.9997597336769104
068580BD-7132-4A0A-BCEF-CF50929A627A.0 1 0.9999622106552124
0A6DB42F-BEAB-480F-BA39-97AD80150909.1 1 0.999521017074585
0FC2398D-5870-4097-9A01-635A55B9DDF6.0 1 0.9982956051826477
1408A6CF-F66D-4BD4-B7D7-439FA4EF3102.1 1 0.9936181306838989
1686DE6B-AF52-4BAA-BD66-02861AE07599.1 1 0.9998795986175537
1787CF8B-825F-4982-9523-1B8DD690B75F.1 1 0.976470947265625
274E6461-1CED-449C-9F9A-B354CEC6E62E.0 1 0.999757707118988
2AB0591F-8E66-464F-84C6-7795A1E0C7EE.1 1 0.9995850920677185
414C360B-B33E-4D4C-A8BC-A285777F72E0.1 1 0.9994462132453918
72F9763B-5293-4C9C-9A8F-A5F867B61924.0 1 0.9904616475105286
75868A1A-364B-4108-AACA-3002F11627C2.0 1 0.9999310970306396
7691B623-FCF0-4E99-B045-F3657F295D3D.1 1 0.9993564486503601
79C3E3B5-4E9F-45D5-B040-486C8F2FEA3E.1 1 0.999873161315918
7F5EC231-C883-4D19-8F3F-78E9E4B4893B.1 1 0.9989954829216003
86A795B8-47F3-4A96-ADB6-FF32BE046819.1 1 0.9990278482437134
8A893683-9909-4CC6-BF18-605C2B570393.1 1 0.9997910857200623
8E77C23B-D06B-4B2C-BBEA-EADEA2F08403.1 1 0.9995887875556946
954F572A-FFD0-4A61-BFBE-4F26E8C475CD.1 1 0.9996768236160278
A2C7CBCA-5B08-447F-8DAF-6628EBC68C0A.1 1 0.9979230761528015
A76FFADC-1B30-42B9-86C1-84700AF286A6.3 1 0.9983855485916138
AD61D6B7-B507-4573-BFDD-1C79FBCED927.2 1 0.9993600249290466
AF2DA5D9-6649-4A99-939E-E67B2A538264.0 1 0.9996034502983093
B0C96BB4-A0EE-4699-B9F3-F200429794FD.0 1 0.9998798370361328
B4C700BA-77D7-4813-9916-C0D4CE7FB882.0 1 0.9998935461044312
B680EED5-43AE-44FF-A0C9-428B49E7819F.1 1 0.9991499185562134
BCD29661-B1E8-453C-9BF9-167F4BF6B502.0 1 0.9998946189880371
BE64D496-5EB1-4D17-933C-A115C937764C.0 1 0.9974073767662048
C0F41C57-85C0-48EB-B4CE-D65D560D11F3.2 1 0.9993353486061096
C45793B6-3B79-41B2-B892-3913D5C410AD.2 1 0.9995753169059753
C7A19C8E-703F-4290-B675-779D23F2A40A.1 1 0.999534010887146
C9AA018B-693D-4CB1-887A-1D498B740344.1 1 0.9997163414955139
D4C45FE6-7D9B-49C3-ADBC-77BC3706241D.1 1 0.9995508790016174
D9B0C541-028E-43CA-A806-025F15100126.1 1 0.9987847208976746
DBA82555-436B-41CB-8F01-75C7750807BF.0 1 0.9998998641967773
DE41572B-585E-4255-AA30-65CBE3A28F3F.0 1 0.9960552453994751
DF838A6B-3E39-4F7E-B835-4A3D84B3615B.1 1 0.9996820688247681
E34C4F0B-79DC-40C1-ABA3-5ABD9623EF8F.2 1 0.9994688630104065
EB5E07E7-E37D-46BF-8732-C006EB06246F.0 1 0.9997460246086121
EDE68FC9-DEA7-4B88-ABCE-FD258E1D20A6.3 1 0.9835737943649292
F0807624-E59D-4009-B187-452421BC5C4A.1 1 0.9994882345199585
F5AFB300-93E2-4F61-9648-977900907948.0 1 0.9996922016143799
F8777D9F-838E-4100-8774-761EF9003282.0 1 0.9960377216339111
014FA0C2-30DD-43BC-9A3B-C5BB1102C1AB.1 1 0.9997164607048035
060FEC60-ECD1-4D0F-8FB8-342C7E11F68C.1 1 0.8310410380363464
0977211C-9FDE-47E8-AFEA-DBF5C7253E4A.0 1 0.9999253749847412
0E3CE5AE-4938-44A1-B086-185544C4AE28.1 1 0.9992290735244751
1D530699-D3C0-4929-BF23-3EE1811F4950.1 1 0.9994020462036133
2399FB99-82DF-4E1B-BB73-464687F24D10.0 1 0.9998505115509033
2986193D-B1D1-4F48-B643-3A5CA6946171.1 1 0.9996787309646606
2AD17D53-4498-48C2-93BC-AC6327DB841C.1 1 0.9990476965904236
2F4EFF53-CC81-4E60-852E-91EDD6F49086.0 1 0.9087334871292114
31F61A78-F6C0-42CD-87D4-30A95FD8EB91.2 1 0.9990750551223755
3B046AC1-4E7A-4B54-A8AC-A001F58CDD19.2 1 0.998568058013916
3DA27979-E74E-4F28-9875-5C34C8E12DCD.1 1 0.9996169805526733
452847A0-223A-444B-B8BB-92F94C333FDD.1 1 0.9997770190238953
48595C2D-637E-4600-9542-42272A8927F1.2 1 0.9997466206550598
514C65AD-09F2-4EE4-9928-5FCFB04932CE.1 1 0.9997181296348572
5CBC0B8E-B949-46E3-A226-8617C9538C89.0 1 0.9999037981033325
662E34A6-687D-4EF9-8040-351D27C1727E.1 1 0.9997879862785339
6910ADD5-B5FD-4945-B702-C9A34112A5D3.1 1 0.9993723034858704
6B4B83C7-5DBD-442F-AC4A-79CE36C5DDFF.1 1 0.9997109770774841
6BA221CE-0B43-424C-BE40-4FE1081FF809.2 1 0.9994707703590393
6DDC2ABE-5165-47D7-B0E2-EA31FF50A5D8.1 1 0.9998098015785217
79AF7DE4-792F-46BF-908F-E792470D6422.2 1 0.9960896968841553
7FA0D516-8B8F-4E59-AB5A-CB8A056D18B0.1 1 0.9997134804725647
877902AD-5377-4634-8CF6-987ECB79D414.2 1 0.9993364214897156
91831655-4261-428D-A7FF-05E580C63F32.1 1 0.999796450138092
918708B5-E051-43BA-9D77-FCFF5D515667.1 1 0.9997184872627258
96C30C21-5145-4783-9F8F-B23481B4CA87.0 1 0.9998834133148193
9964FF33-F4B2-437F-B4E6-A8C6CFFF54A2.2 1 0.9978755712509155
9F40255D-AECE-4110-BAA4-A1174F31797D.1 1 0.9986199140548706
A13B6BF9-7057-48B1-9F4A-F3D6F62DF706.1 1 0.9998711347579956
A669DEB0-933D-4554-AD72-97E4B9B8FE06.0 1 0.9994723200798035
A7249324-7EDC-4E7D-9F59-39A3517516A9.0 1 0.9999397993087769
B05902F2-539E-408A-8FB0-1D66B7E4FB9A.1 1 0.9996281862258911
B5D0C864-F8F2-4122-9B58-FD39E91B9B4C.1 1 0.9981738328933716
B962A296-A7D5-4FC5-AC75-EC51BC52CB7D.1 1 0.9993869066238403
C092DF70-A970-4F23-A05E-C0C03989661C.0 1 0.9973322153091431
CA008B3E-EC12-44FB-8306-0C53F9A8C21E.0 1 0.9998906850814819
CB46EB3D-68C0-48BB-916E-72D309A04934.1 1 0.9976601600646973
CE6C01A9-D577-4505-AE21-3AF1938AAFC4.1 1 0.9998447895050049
D390D805-DDDC-4E84-A0A8-C9C1DF10E9A7.0 1 0.999515175819397
D8D6376A-E304-47AD-BFAE-BCEF947D207A.0 1 0.9992719292640686
DBB97C86-43E1-4304-81B4-A4D031E85A26.0 1 0.9999045133590698
E3B5B601-30AF-46E2-939A-CBD0C4F58AAF.0 1 0.9998461008071899
E673F536-8F0F-42A1-B449-777641450B18.1 1 0.9999133348464966
E69C4AC2-9300-483F-B81D-97393D829B04.1 1 0.9989176988601685
E76120CB-17A4-494B-96FE-4D713DDBDABF.1 1 0.9993075132369995
EA5634A8-0E10-40B1-AF72-8D95357095F3.1 1 0.9995763897895813
EFE4F2C8-D101-46CB-938B-C6A7B46E6D34.5 1 0.9986047148704529
FBC2AF21-3692-4AD0-867A-810ED747E803.1 1 0.999630331993103
04805997-A664-475E-8809-719E899F3A7D.1 1 0.9997343420982361
1151E8E5-7547-4B98-BDDA-95523579B40D.1 1 0.9992659687995911
3A03B3D3-187D-411F-8A72-4C13E0E9E94A.1 1 0.9974597096443176
3BCDF423-43A6-47E6-BD1E-E9C341BC2772.1 1 0.9987806677818298
3CBFA5B7-C65B-47CD-A149-8E2FFD450F9C.0 1 0.9974610805511475
3E62E67B-DD75-4D5B-A8A9-21E469191965.1 1 0.9998143315315247
463ABDB7-8DD1-4D0A-BACF-BA2EFB310FB4.1 1 0.999779999256134
49A95E8C-7150-464F-A2CB-828DD5783514.1 1 0.9997830986976624
4CD56736-9F21-4B88-933B-3D01C4D4DA5E.1 1 0.9985241293907166
51195361-A082-46FE-84E7-A35B499BE3A6.0 1 0.9999293088912964
557C4686-761F-4DD0-B946-4EC6FDA9D793.2 1 0.9983622431755066
560BE565-B689-44CF-870C-0A116C25C85A.0 1 0.9967731833457947
560F2417-839B-4B6B-B395-4EB801FE966D.0 1 0.9997383952140808
5A836673-D626-40AC-859B-9F10A22DEDF9.1 1 0.9997661709785461
5C2AAF2C-96AF-4253-80A3-8E0F2C6E5E53.2 1 0.9963578581809998
5F545454-E212-42F1-97CC-F516E08C9EFC.1 1 0.9995008707046509
64C8F211-B6B7-4482-AF23-3105D106369F.1 1 0.9992696642875671
651BCEFD-2716-47E6-ACA1-0B8C2457DBB8.0 1 0.9999172687530518
454B13D0-7A5D-4402-A9FF-B4A85B08B455.1 1 0.9994317889213562
4CDC503A-397D-41A0-8A8B-E8A0BAF2CCC8.0 1 0.9996737241744995
4FD65687-0275-489F-85D2-9E1689551EFF.1 1 0.9988699555397034
581F575B-77A1-487F-A80A-8FC368F15AEB.1 1 0.9998693466186523
597BD764-0625-48D4-85CB-7C028D1C5029.0 1 0.999757707118988
5AB8AFC3-391C-4C39-80C8-5168D4DA951F.0 1 0.9198133945465088
5F778BE6-88C6-4D7F-92F7-8019B5712A53.1 1 0.999583899974823
653244A6-4E38-47C2-AB54-E38A79F89145.3 1 0.9995762705802917
771A7207-9107-47EC-B3E0-B56BB7FA8F20.0 1 0.9976479411125183
8371F8B7-2A25-49F5-8D95-234213E6E4D7.0 1 0.9998719692230225
69FA25F4-F6EE-4302-8ABA-447C0623664E.1 1 0.9992170333862305
6A04008E-CFAE-4A06-8878-7E0A828E85C9.1 1 0.9994990825653076
77585604-B906-4A54-B6DF-CEDD55D4F7F8.0 1 0.9999113082885742
79B121BA-C3F2-41C5-9794-E101895170EA.1 1 0.999835729598999
86FE696F-A8D2-4D95-A3DE-4B5828CEF944.1 1 0.9988769888877869
8732BCBB-6CA7-438B-940A-46DC4F987A87.0 1 0.9970365762710571
87FCA827-4C4B-49C6-8B68-428F6489B593.1 1 0.9995657801628113
8E4AA3B1-A04B-4F9A-BB8B-F7B6562CEA26.0 1 0.9978547692298889
93249DE0-B94D-4859-8F0A-A3B0289314AC.1 1 0.9794347882270813
936D045E-D5C5-4AC7-93F4-92C427E6F23F.2 1 0.9998581409454346
975FC2A4-8E2F-4104-BCCD-CC67F8FB5EA5.0 1 0.9998385906219482
97EED779-A977-478A-891B-CC237A9C9A8F.0 1 0.9982979893684387
9B85154D-A999-43D4-A987-01A94F1DE444.0 1 0.9971774816513062
9C6A327E-3578-4FB2-99F4-CF17916B3D6D.4 1 0.999674916267395
A0058AA3-CC70-457E-8850-AA6EE295BB78.2 1 0.999675989151001
B80811FF-D9EF-4903-AF9C-8103A7C35F7E.1 1 0.9997642636299133
C4597031-6672-4AF5-883F-FA740B20E3EC.4 1 0.9990662932395935
C6A9E85C-B14D-4252-8113-092ED6F76AA0.0 1 0.9982847571372986
DACA006D-CF1A-432B-AAE0-5DADCA530906.0 1 0.9999299049377441
DBFDD482-822C-4926-A321-094430F44A8A.1 1 0.9997605681419373
DD9B24F5-9491-4222-AFFD-A6167E9A32DF.1 1 0.9993298053741455
DF2B1F49-64B5-4A58-92B1-06C6BA268F8A.0 1 0.9995367527008057
E4F5B839-F49A-44FD-B5FF-D135838337F4.2 1 0.9998294115066528
E998CA2C-803D-44BF-8F2E-582CF55CB7A1.1 1 0.9966649413108826
F3A635A9-E88B-4381-9F9B-B14B86C603F8.1 1 0.99974125623703
F4D56237-7B3A-4846-B04A-320C662D243C.0 1 0.9969651103019714
F6815F0C-300B-4F49-90C6-5C3D96549A24.0 1 0.999725878238678
F6B207FE-2697-4F47-A245-E55DF23AC395.1 1 0.9991536140441895
F9A522A3-E2ED-430C-A413-71094731A926.1 1 0.9996509552001953
FA2D7A3B-023F-4D03-AED3-69ACB70A3BAF.1 1 0.9998093247413635
05151FC3-AE7C-4620-BA20-D4374D231CCC.1 1 0.9993969202041626
09A5A321-F9F4-4B3F-BA6E-817A5CF099DF.0 1 0.9999233484268188
0B654247-EE1F-48D8-B900-D5E1691E5916.1 1 0.9998987913131714
11917DD1-58E3-4571-B0B3-944BD2F906E9.0 1 0.9961327314376831
209E1CAF-7926-4BFF-8003-56FD166BE6AC.2 1 0.9997565150260925
2D3EBD33-514E-40FB-BCCB-7C6C7AC7E163.2 1 0.9997184872627258
335C3610-7854-4578-A519-DC37B354AF86.1 1 0.998261034488678
33DC1E6B-48F9-4F48-AEB9-1D9CE2EE3A19.1 1 0.9987645149230957
3B54AF1E-C27F-4248-8FA3-1315DCC183AC.2 1 0.999614953994751
3BC2C499-1924-41C8-990E-D7700F0FD4BE.2 1 0.9996806383132935
3C08AAC1-4676-4E5F-97BE-C9645DEC668C.1 1 0.9995269775390625
3F821075-47B9-4EC6-A9C5-0F80CC500954.0 1 0.9997716546058655
407483B8-B6F2-45F2-97F7-32ABC725F38C.0 1 0.9998873472213745
5A04352A-9C67-45FA-81F1-D0A99A78ECDC.0 1 0.9999152421951294
646B32BD-D491-495B-8BC6-CA86923E3008.4 1 0.999148964881897
67CC88AF-1CC3-4DD6-B160-40E145299640.1 1 0.9994295239448547
6969700C-AFEE-4DDB-A824-743C46E22359.1 1 0.9996399879455566
6BAEAA14-1A5C-473F-88DD-0DB07909507F.0 1 0.9994729161262512
71345934-ABC0-40D6-A805-4C2EE24B6652.0 1 0.9998409748077393
724A9F87-2F71-4277-AC08-3B327B5C5A22.1 1 0.9988901019096375
769E7376-754C-424D-8893-003F1F0E2134.1 1 0.9998878240585327
76BC6664-053F-4DB6-97E1-3D9B7E783881.2 1 0.9997528195381165
79C693BB-D1EC-4D87-8232-FDBE7AF63CF5.1 1 0.999457061290741
7B2185DD-9C51-48E5-9DBD-ADA13F66B0AC.1 1 0.999790370464325
7EEF3822-7F72-4FD1-BCDD-C49213ED8E17.0 1 0.9975764155387878
80E570E5-A6B9-492C-9583-2E1042C9E6A2.1 1 0.9996311664581299
83D0A3B0-6ED8-4EA4-BAA7-3ED18884B77F.0 1 0.9998466968536377
852FCE79-57E4-4A96-BE4B-946B761E62CC.1 1 0.9992896318435669
8AA3CC4E-FF6C-4D68-8D87-7D1396744774.1 1 0.9996834993362427
8AF43E81-EBA8-4479-971B-10D0F2E29893.1 1 0.9998315572738647
8ED6F8F5-DBD8-4D18-AEAC-C9B5DD296926.2 1 0.9986901879310608
8F688620-4052-43D1-9837-5D349631F248.2 1 0.999457061290741
9B1FCD95-92B9-45C9-9606-626F9A41C415.2 1 0.9964117407798767
A3731F8C-1D3A-4D65-9EC9-39582D383A24.0 1 0.9994199275970459
B02840E4-4876-4A8F-B4DA-0F1114D903A3.1 1 0.9995597004890442
B52F027D-A6B2-4193-877C-DC54C97CECE9.1 1 0.9985010623931885
B53E9579-A572-4137-9B03-665DE5792303.0 1 0.9999048709869385
B9DADA52-F660-4581-A035-C3CCA35D815D.1 1 0.9997239708900452
BCBD53E3-3CA0-4D96-B420-E7DC774EAE1B.0 1 0.9998505115509033
C39DA726-D098-4ACE-9C36-36B219541D58.0 1 0.9998784065246582
C40C0C87-F2A0-4567-BF93-18FE417E0EAF.1 1 0.9996894598007202
C536C29B-D26D-433C-B344-337941F5AF94.0 1 0.9999133348464966
C66D8705-61F8-415D-8597-04C8BD58451A.1 1 0.9999072551727295
888CD083-948E-4849-B3DD-7323CFD56BF7.1 1 0.9983397722244263
95320A2A-F6CD-4030-AFDC-90A9614660B8.0 1 0.9994088411331177
96666723-AB4E-44E1-A589-8FE52370C172.0 1 0.9988741278648376
99D90B79-3266-41BA-A3CC-B565CEAC72AA.1 1 0.9991594552993774
9FFA876E-7F22-4BA5-A2FA-322C975DE8F0.1 1 0.507495641708374
A4EFC2E0-2944-4215-8676-B6DA3FD15355.0 1 0.9998225569725037
A6E4C2C6-6838-4A6F-8535-D833256BB286.1 1 0.9996844530105591
A90067C5-A29B-49F6-83D6-6DED1E2A2863.1 1 0.9847261309623718
AB900224-D396-4D80-AE5C-E6B7AFA3970F.0 1 0.9999109506607056
AC12C6CD-D0FB-4D7F-9672-B993C276B5DF.1 1 0.9996317625045776
AED98DD3-6030-4226-BF28-8CEFCE31C869.1 1 0.9995915293693542
AFE1746D-8C90-423F-A460-B50E2807BC16.1 1 0.9997225403785706
B5C1408B-1D20-41BA-8B8C-DAF2931A2DF2.0 1 0.5462898015975952
B65B18B0-B6BC-443B-BEEB-661A61BE1507.1 1 0.9989659786224365
B877A38D-AA67-4722-894B-4F8B740743DA.1 1 0.9992121458053589
C361982D-73C5-48B3-8B95-5A49F9802E48.1 1 0.9997795224189758
C3D32051-2A16-4CA7-9EF7-E7D0D6D76940.2 1 0.9988093376159668
C800EC2A-F44F-484E-818D-751540D598DC.0 1 0.9979985356330872
CDAA4241-D66E-4F55-B2E6-546D60C0AFC8.1 1 0.9969623684883118
D06B22A6-F1C4-4406-864E-89814A75DD30.1 1 0.9989896416664124
D7C49C71-ABF7-4220-8AEF-2A5606B2280B.1 1 0.9996716976165771
DCE436E4-2EA7-4E12-8ED0-12728E3F8266.1 1 0.9997397065162659
E0A677E2-2697-4F28-A433-A04B42C58E8E.3 1 0.9996315240859985
E52A8172-C396-4479-A254-47A02839061E.0 1 0.9997923970222473
E59A1CCF-75A0-4786-8461-A5A80BE96952.2 1 0.9983810186386108
E6E79C36-7FCC-44C4-8AC4-1642F73C0D60.3 1 0.6774991154670715
E83BE08D-83CA-47AA-BD8D-D4BF3AB4C27A.1 1 0.9995717406272888
EB400A17-B36A-4B90-9171-50082B6A8251.1 1 0.9995864033699036
F017BCFF-6E9D-4644-AF63-5CE8A8C28352.0 1 0.9996700286865234
F2CB57FA-EE58-4F12-8CBB-A4141B46BCB2.3 1 0.9998445510864258
F6F02C90-1F8B-42D6-8AF7-9875EA68734A.1 1 0.9995577931404114
011F7518-5E66-48F0-8E17-81586ED0445F.0 1 0.9914325475692749
027A8B54-B978-4633-804E-0C7CE169095F.2 1 0.9698901176452637
116D1381-F8B8-462C-814C-3BB94E074296.1 1 0.997960090637207
1773E458-8EBA-4636-9DAE-3B36F180070E.0 1 0.9998980760574341
2033E577-825A-41C2-9150-CFD15735D70B.1 1 0.9998302459716797
224F2B89-DA03-4E00-A042-BD17474633E9.1 1 0.9722663164138794
2684B345-744A-45CE-A02F-71D984437CA4.2 1 0.9992867112159729
2698017C-6635-4009-A95D-DA649FEB8561.1 1 0.9997714161872864
3097DCBB-447E-4AC5-9C02-40905F5C300E.0 1 0.9998764991760254
3CEC156B-9727-45E8-9D71-3FC04D71577D.4 1 0.9655738472938538
4A64EB40-E1C1-4F6F-AB97-120B3A54184F.1 1 0.9997857213020325
5230BA17-EED3-4FF9-AF84-891DBA012463.2 1 0.9997196793556213
542566F0-6758-4E46-8B3E-1D145A2B1BC5.1 1 0.9995965361595154
58FBDCD7-8A88-4333-BB5B-EAEE2860DB76.2 1 0.9996870756149292
63CBC40C-7F81-4172-B936-B51C517A75F3.3 1 0.9993911981582642
64014161-5AB6-43C2-B6E6-DD3E2B1FD5BF.1 1 0.998931348323822
702FD2CB-0A67-44F5-ADBE-F8D0843E8C86.1 1 0.9996423721313477
714CD8DD-789C-4CF6-9DBD-E1C0F845A01C.3 1 0.9993999004364014
7251CA71-7978-4FD9-B20A-215EF8836790.0 1 0.9998598098754883
795514EA-6485-4F12-A8CB-2714089C9029.0 1 0.9998558759689331
7CD4AEF0-7DA0-479E-9084-293BF62BDF4B.1 1 0.9992126226425171
80C4425F-A64A-4435-B6D0-CD604435E2AD.2 1 0.999367892742157
87CFEA88-2F91-48A4-8056-0FA1C8ECD94D.1 1 0.9979877471923828
8A0F15B0-1757-4619-90B5-3E92A4C8B4BB.1 1 0.9998706579208374
8F7208AC-A78A-46C6-8963-6D973A9CDC9E.0 1 0.9992523789405823
9236921C-DD80-47CC-A6E8-DDA5FE56E639.0 1 0.9999336004257202
948B12BC-F1C6-4CCE-8889-0FD889BD00BB.1 1 0.9994350075721741
98EDCDB0-8C6B-4182-867F-7AE1D8DAB3D7.1 1 0.9980303645133972
A46A3090-0C7B-4F26-A3BD-47A2BE709EAD.1 1 0.99934321641922
A7F5A3B3-54A4-4F8E-9C3A-310B6B61E047.2 1 0.9994743466377258
A88EF0DC-0517-471F-B91B-1F0E0D1B0909.1 1 0.9995953440666199
A9C1E31D-BCEE-47BE-A9F4-2FE6DD8BF2AF.0 1 0.9927058815956116
AB244869-035A-4DC0-8E95-2526C2F83F36.0 1 0.9999316930770874
AD75EB9F-A75B-4C3D-9896-7825D34FCDA6.2 1 0.9994568228721619
B24C5EFD-2609-4CEC-AEB6-9C5E3D4ED4F0.0 1 0.9996620416641235
B43A8FD3-2997-43A2-94B5-2B4573163111.2 1 0.9996956586837769
B52369C8-38D6-476C-BB98-7DB8F69E1C6A.0 1 0.9999129772186279
B80AF964-6488-4185-87E2-9113ADE6BAFA.1 1 0.999332845211029
BC2CC88E-FCBA-47C6-B775-A1D92AEB6196.2 1 0.9979368448257446
C41D544C-0786-43D8-8623-AFE958CF27A5.0 1 0.9998975992202759
C8080102-D36B-4151-9F12-41360E65A6A4.2 1 0.9996098875999451
CAE01074-D3D3-4466-AD69-39BF00F81BF0.0 1 0.9989442229270935
D41334D6-8A78-4C10-93B7-CA68DD3B89CB.0 1 0.8995275497436523
E0E0A5FB-3C66-4F40-A356-6CA067351C2A.1 1 0.9875839352607727
E1F5D9AD-2E68-4F98-A76F-BCF3F66B4B2D.1 1 0.9997283816337585
E9B0071A-051C-4D95-A052-54AA22EDF01F.1 1 0.9994778037071228
EADB6BE8-CF7D-4D56-9A4C-F38BC86FE4B4.0 1 0.9999428987503052
F1F388F7-CB66-48EC-BB84-8D543DE5F328.2 1 0.9997710585594177
FD3834DA-41CB-432F-A14B-B55BE667B666.1 1 0.9997448325157166
FDED64BA-EBAA-46EB-87D5-63C10159B4CE.1 1 0.9996713399887085
0801BE5A-739D-4614-A768-CECC46BB709F.1 1 0.9993811845779419
088A945C-3B91-4387-9932-48B6E59431B2.1 1 0.9980864524841309
11C27C03-B647-43C8-A2C5-F17EC5BD37A8.1 1 0.9998192191123962
16429DD8-9BC7-47B1-BBF1-6BE01395B6D8.1 1 0.999592125415802
21B972F0-439A-45F4-A8EA-56BD5DB74356.2 1 0.9978736639022827
2CBE674B-4428-4F5F-81B2-DED5E2B00DCE.1 1 0.9986340403556824
2DADC690-BC72-4AE6-8CF7-00F21546F22A.0 1 0.9973637461662292
3B91CD21-2453-4C4B-A593-3ADF9865F1F9.1 1 0.9993033409118652
3CCC1076-9EA3-427F-98C6-042F44C14A53.0 1 0.9990932941436768
3E181590-7477-4EC6-88C7-3FFD0B1B4C89.1 1 0.9996077418327332
3F231DB5-D8B4-43EB-B6ED-0CFED65EF815.1 1 0.9998489618301392
49DE5FD6-ABC4-47EB-A8A0-7AA5BEDD1D53.3 1 0.9993478655815125
4B0AFEB1-37E7-4479-8A7F-1B9E79A17412.2 1 0.995194137096405
4DDAC530-4710-4DB0-8136-A7FC1BA895F7.0 1 0.9345517754554749
56265630-B5FA-4A4C-BDA8-232F86EBA1B2.1 1 0.9987926483154297
58BDE3F9-B08F-4CA7-8D8D-4B7D9AF42B9E.2 1 0.9985195994377136
58E59A53-5DF9-499A-8B19-B75BC6A8B795.0 1 0.999722421169281
5979B7D5-797E-4133-8C95-3ECC06C64921.0 1 0.9976874589920044
618C3137-F2B6-4B45-84C9-DA3B63C75D0A.1 1 0.9936457872390747
6672CCA3-7DB8-4A50-BFFB-F339AC79CC98.1 1 0.9981093406677246
675EFE20-5B17-4D44-A979-6E2D922DF609.1 1 0.9996427297592163
74BEF576-B5C3-470B-AD4B-06E569128B71.1 1 0.9997499585151672
7A310AB2-77C0-4802-A578-DFD172F5F297.1 1 0.9993546605110168
7E90195D-9D46-4229-887A-A7BF352EAD15.0 1 0.9984039664268494
8B570D94-8B51-4294-A092-B165782BBBD7.0 1 0.999403715133667
91EE9552-24C5-43C3-9DB8-41F91FE983FF.1 1 0.9996033310890198
9859B681-3195-4F50-AF4B-B96A5DA78CDB.0 1 0.9951366782188416
A1C6BE47-8011-4D9D-AAC6-E3D3139AFEAD.1 1 0.9992295503616333
AA0A61DC-9A91-4636-BB59-27C9B8BA87DC.1 1 0.9991648197174072
B116BF97-A4FE-445A-8024-7E6B110939C1.0 1 0.9998598098754883
B7CE96A6-0AF0-4A83-8236-E8C0E5605EB5.0 1 0.9998947381973267
BA27168B-4A9C-4CA8-8960-4370F74212BA.1 1 0.9993882179260254
BE175386-9050-44C8-9D54-C3D9F36434F6.0 1 0.9998596906661987
C47126EB-6505-4BA2-983A-4539B3A28CEE.1 1 0.9984490871429443
C48FE68B-E96C-4750-838E-7A3897E1BE35.0 1 0.9957860112190247
C6529E38-3F9C-4928-B1CB-66A10B64B463.1 1 0.9997430443763733
C893D814-9930-4FBE-9397-59A222BEB872.2 1 0.9984230995178223
D8622F04-2644-4DAD-85DC-8C74D53EA908.3 1 0.9958368539810181
DADB37DE-65F3-45EA-A7A7-391A03288B44.0 1 0.9971321821212769
FBCC0396-4265-403D-B025-176A6BA4CA45.1 1 0.9972209930419922
FCEE6C28-A3EB-4AD5-B467-A39E3033C63A.0 1 0.9998291730880737
FDEF7D62-9FF4-44B6-8FF9-A8EB158BC7FB.1 1 0.9746251106262207
FEDCACED-730A-4382-8A03-8A1801BCA47F.1 1 0.9987311959266663
0725E344-A899-4552-AE61-A9EFCCF91D5E.0 1 0.9996471405029297
0CE5A4D2-2847-4F9E-91EC-C480B3217F55.0 1 0.9997093081474304
0F366A45-3DE9-40B6-B8D7-E6A820E914EA.2 1 0.9982724189758301
0F8B2A40-F743-4E92-A9D9-EAC2A6DAA4F7.1 1 0.9989666938781738
10CBD21B-FCF2-47D2-A12B-8CA4EB0E085E.1 1 0.9992250204086304
12E3683B-6659-477D-BC41-671FA416B5FF.0 1 0.9947138428688049
E02BEBD0-468E-4C71-A247-CEFFA38E7EF4.2 1 0.9996165037155151
E7454BE8-DE40-4610-8A29-9A6656FD57F1.0 1 0.9968812465667725
E93291B3-93E5-46F1-8C99-0FFE07E6DDA9.0 1 0.9997838139533997
EE3654D8-BB0E-4A92-B97B-1DBB0098A65E.1 1 0.999605119228363
F02BC608-1173-484C-9CDB-B292BB9EC9E2.0 1 0.9997007846832275
F077E9F5-A603-4EF9-909F-E47FC37A2392.0 1 0.9998437166213989
F8C0C8F3-74C4-4C75-BE45-B13E09BDC538.0 1 0.9995656609535217
F8D88AF1-5510-417B-8514-829CE4CDF518.3 1 0.9998550415039062
FC12FDF4-2E60-4794-BE6B-3E37D77D0C87.0 1 0.9999183416366577
04D99D44-8407-4C07-806C-4ED5FC70CF7E.3 1 0.9997654557228088
07DF9B81-0CE9-4536-B37E-F91688E536F8.0 1 0.9976063966751099
115AB42E-DD59-403B-8DB6-91E3D254A84D.1 1 0.9997369647026062
13C5C2A8-63F7-4B52-9390-6E3F8BB02EEF.0 1 0.9999191761016846
15B47CF4-1EA1-4B91-9798-05FBE32B18A9.0 1 0.9997912049293518
17C3DBD7-7F7F-4B26-9152-EEA7A9DAD3FD.1 1 0.9998409748077393
1F0AFEE5-B125-44D4-A0F7-D92B0A8F673B.0 1 0.9978742599487305
24D70D86-ED06-4CE4-91D1-FEC62D4ED268.1 1 0.99981290102005
26900C25-18E2-4FD4-9FD6-030F4EFA02E5.1 1 0.9997175335884094
28C5789A-8205-43A7-AB88-529C767C2BE8.1 1 0.9997150301933289
2DFC1FE6-9D55-49DA-ACB0-A3FD3965FAA7.0 1 0.8957386612892151
2FF6D0DA-D7EB-4A8E-88CA-A5A861434C82.1 1 0.9997546076774597
36BBC55D-62B2-4EEB-8F7E-62750E975220.0 1 0.9989089965820312
3959F0E2-DD12-406D-B98B-A8346A6C8167.1 1 0.9998050332069397
443EB2ED-7F73-4F43-8F52-2A1324D388B5.2 1 0.9991940855979919
4ABBEFF1-4ADD-4A0E-B4B2-0B0BE7DC61E2.1 1 0.9996104836463928
4CF6F0EC-00F4-4D63-8B78-9E0F01D7B838.1 1 0.998746395111084
4E8EAB1D-F6EB-413F-B4AA-18A7FC2A9786.1 1 0.9991081357002258
53ACC312-F96B-49A0-B5CE-B9B0808880A6.1 1 0.9995657801628113
55175373-D601-4653-AC85-AABAA21F28D0.1 1 0.9994149208068848
141C26F7-DA2D-4142-8F0F-95435F6405A5.0 1 0.9958341121673584
143EAC95-2A41-474B-9698-4B7364AC29F1.0 1 0.9963339567184448
17BE593C-1AAA-41D9-8029-4D9D87AD229F.1 1 0.9971381425857544
1A612E8B-8390-4D25-9C8C-82C67A438B9D.1 1 0.9994290471076965
20989A3B-966E-4AC8-BD67-B2109A2AA5EC.1 1 0.9908576607704163
22056E0B-BE97-4636-A748-24DA2B2CD2CE.0 1 0.9933885335922241
25211B3B-AEB2-437C-9C8F-CF8C1CBBCFF9.1 1 0.9996689558029175
33CB1414-FFD0-48EA-982D-F939198B452A.1 1 0.9981129169464111
3423A321-4137-4EF0-B95A-37766841E269.1 1 0.9989956021308899
371AFD6E-940F-4E07-B3E4-4507F4322C6E.1 1 0.9996980428695679
37F912C1-860F-450C-8D66-CDB9D7C83F5F.1 1 0.9963940978050232
382351A3-771E-4DCD-B205-749D475FAF49.1 1 0.9998230338096619
3D61EB81-A505-4B51-B5C2-EB98E4D4C783.2 1 0.6607800722122192
3DAF088C-4814-4A3C-8FC5-92C6F5EF6A45.1 1 0.9941761493682861
47945C22-E005-4E5C-9F5A-2DB1F932461A.0 1 0.9980181455612183
486C7106-04AF-453B-9195-2E1D3F9BC93C.0 1 0.9998695850372314
52A92C46-0C05-4F34-AB99-03D78EEE85D9.1 1 0.9996918439865112
5F2B829E-DA5F-4E40-811C-F965A27C5718.1 1 0.9991039633750916
61412A38-DA09-44E3-ACCE-92D39038E1A3.1 1 0.9993662238121033
61B6A821-B1B5-4E94-849E-D7CF31391529.1 1 0.9994745850563049
564437FC-7CCD-490A-8DA8-BBC6E808E7D7.0 1 0.9980463981628418
5F534F55-64E7-46C7-94CC-4B2D9F9E1469.1 1 0.9997851252555847
5FD7CD97-179E-4521-B920-264EE846C24F.0 1 0.9998776912689209
642F2989-278A-401E-9B36-DE4F210755FE.0 1 0.9998883008956909
6B096099-191E-4ED5-8A58-E63A0525C0A0.0 1 0.9999308586120605
6C3E20C9-CAB3-42BB-BFD5-E586AA20A60C.1 1 0.9997420907020569
74F0D880-2C75-47E6-8A4A-99E73EE44524.1 1 0.9991623163223267
780EAB4A-35DF-424C-B0E7-157F15B42630.0 1 0.9999136924743652
805D75FF-15F4-4CA5-A2C9-3ADF02B99764.2 1 0.9996247291564941
85F918D4-D64A-4B3D-B399-4FD9E29A0040.1 1 0.9989832043647766
88981F9A-DBB8-4F8B-B7D2-E49F96D37D59.0 1 0.9999086856842041
89EF3FBC-168D-496F-B4A2-7CEE461EF52C.1 1 0.9997879862785339
8C724A70-4B5E-407F-980D-F1E9451FAD06.1 1 0.9963241815567017
920DF977-E0EA-496C-9A16-2F0F771867B6.1 1 0.9995443224906921
977B9AD0-0D8A-4504-AA24-D8BABBF21363.0 1 0.9997101426124573
9EA53D01-1CE0-4632-AB24-A6DC0A69D397.1 1 0.9979311227798462
A243EC52-2F2D-4415-BC52-52654EAF1CC1.0 1 0.9908947944641113
A3807CD3-31F4-4748-BFB0-AB5B29D1BD58.1 1 0.9997724890708923
AC1D140A-BB69-4EEB-A011-ECB799CB61A3.0 1 0.9998729228973389
ACC19441-688A-43EC-B7F0-507ED38B2DBF.1 1 0.9988481998443604
62A9C242-FBDA-465E-8233-1F26042DEAB8.0 1 0.9997966885566711
63807836-C312-454D-82D2-F52CB6BEDC15.4 1 0.9985066056251526
673A6C60-A59A-4A49-9F95-BA38D8AA9228.0 1 0.9995540976524353
6753ADBE-D648-4739-B642-B5DC490C9C52.1 1 0.9986086487770081
6980AA87-51A9-497A-AE99-AAB03C9BF9BE.0 1 0.9998101592063904
6D619313-500B-456B-8E85-456ECD3D4CB8.0 1 0.9958745837211609
74BC28FF-4503-41D0-A7FC-F414D086F57D.2 1 0.9617201685905457
80E5C66A-D4ED-4E1C-AD10-F101FB334BDD.1 1 0.9992384910583496
80EC03F7-D24B-4539-8C54-C7CBE5C43108.2 1 0.999722421169281
860B7B67-9EBA-4EA9-8AA1-5FB333CBD9CE.0 1 0.9974900484085083
7F8F2404-133C-4F41-B023-9B0C237C7A0E.1 1 0.9996011853218079
86AF6AAA-68BA-405D-9994-E7AA688996F5.2 1 0.9998364448547363
87378B5A-DAA6-48A4-A4D3-4B6984C1DCF2.1 1 0.9994613528251648
8979A054-EAFE-4145-B026-DBB3DC668E5D.4 1 0.9997684359550476
8B9736BE-D9E4-4BD3-8FCC-5D2B06903F90.1 1 0.9997149109840393
8CEA86CD-26F5-4F5D-BA4C-BF9206D31265.0 1 0.9969384670257568
8D5DF1ED-7E20-468E-B7C1-A2F99EAA5C93.0 1 0.9983950257301331
8D5EA48C-D15A-46FB-B171-CCFDD21C7F87.1 1 0.9984690546989441
949DE5F7-B369-49A9-8D5C-75BECCA36596.1 1 0.99974125623703
984F73BE-CC6D-4074-B737-349023D1D8FD.1 1 0.9999579191207886
9CDCD78F-D763-463F-9B05-9397D20A924E.2 1 0.999000608921051
A0353240-8EAF-4228-A6B8-E3766F396378.1 1 0.9998502731323242
A1E49A98-99FC-4A81-A781-9F0F5E275486.2 1 0.9996870756149292
A4B44861-384D-4B87-AC3E-590F4CDB3CB7.1 1 0.9996930360794067
A57F996E-882D-4EB0-A947-E9DC919EF556.0 1 0.999834418296814
B3517A1A-E5C1-451E-B47E-23509BC5A4B6.1 1 0.9994712471961975
B77ED97E-6AA8-4768-9447-0415E8690181.1 1 0.9997739195823669
CA4A94B6-C1D0-496A-8882-906093C9E026.1 1 0.9996335506439209
CB2B50CD-973C-410D-A74D-FEAE2E79BB17.1 1 0.121656134724617
CCADFAC4-E586-4EE5-A8CB-CA6A1311B0E1.0 1 0.99978107213974
D39D7D84-94AF-412A-B975-F3B6D9C8A063.1 1 0.998422384262085
D4408229-39CE-4B3C-9DD0-9897D596A317.0 1 0.9992063641548157
D876285B-0D38-43CC-873E-D23E34C480C2.0 1 0.9981073141098022
DC5EEF51-779D-4A3E-935E-DD58F6ADCC16.2 1 0.9994986057281494
E94ACDD2-4345-434C-BD22-B2119D2D4B34.1 1 0.9997735619544983
F15D4F74-490D-4386-B0C0-AB2B015D33C0.1 1 0.9995890259742737
F843D2BF-59DC-454E-9AB7-C68582D26863.1 1 0.9984873533248901
00B3C861-5E77-42DA-9A90-552DD14E00A0.1 1 0.9997615218162537
0EEFCC2C-3A30-4764-87FF-C16B45298FF6.1 1 0.9997417330741882
0F3F5BC2-1D27-4D5B-B92E-C833352BAFC7.1 1 0.9998099207878113
1160CB1F-7035-4C71-8E76-E9776207C35E.1 1 0.9996973276138306
17465042-260F-43B9-9683-4A484A31F41E.2 1 0.9994502663612366
178407BC-285E-4CBD-BB4B-485D1861EA9B.1 1 0.9714174270629883
198F1C54-972D-453D-B17F-A034C27EAB8C.1 1 0.9994224309921265
1CF4E6EB-B69B-40BF-BA03-B045BEDA9761.1 1 0.9957990050315857
205C60F4-25A1-49B8-B398-ADA0FCB5B3DB.0 1 0.9851654767990112
219F2285-1971-441C-A8B0-B55F5637A033.0 1 0.9956637024879456
2494AA35-15C3-4702-A9D6-BCEB8BBF11AD.1 1 0.9997844099998474
277416B8-97FE-46F5-824D-8DD92001F2F0.0 1 0.8125959634780884
2ADE5225-5579-4D7A-B473-1C5A9B6234E6.0 1 0.9950758814811707
2B4FB5A6-9796-41F4-97DF-96F389DE6439.1 1 0.9994621872901917
2DDD4221-9619-440B-A782-4486334399F3.0 1 0.9996427297592163
2ECEDF72-08ED-4A6A-AA30-C82A9E7CC0BB.0 1 0.9995430707931519
377A2A22-1C4A-447D-AADE-2A3F22BDB6F7.3 1 0.998672366142273
3D3C74F0-D90C-439E-A1D2-7A5F66865193.0 1 0.9999167919158936
3DB6F438-2084-41A6-8F15-4A5B29D74BA7.1 1 0.9996371269226074
3E3B9BC2-E309-464F-B4AC-EF7B24D6A14B.1 1 0.7257674932479858
4170EB0C-F8A3-4D44-9629-36ADB078FEB9.1 1 0.9997847676277161
49F66C32-2AC6-4CEE-BB9C-7958D3C491BB.1 1 0.9996277093887329
4C18B6A1-A6C8-46E6-9CD5-C50122CC0A03.1 1 0.9995794892311096
4FDC7FBF-FAED-4415-A0C6-4DCD0F434ECC.1 1 0.9995625615119934
51ACC06A-6909-4CE6-B568-F53FF69842E5.0 1 0.9998468160629272
5BB98325-F2BB-462E-BC3D-CAAB8A6A9A55.3 1 0.9995878338813782
6DF50596-E09F-42EB-8B68-EADE73EAA6D2.0 1 0.9998432397842407
7803CA2C-4E7A-4374-9194-8F1F009153CD.1 1 0.9993597865104675
81441AD2-78A8-4CB5-955D-7E65A5B9261D.2 1 0.9993816614151001
84022CB5-CC99-43B6-BD51-74D5C5DFB88B.0 1 0.9999079704284668
848D1A4E-2A2A-4FB1-BE71-5F4DB5564D5A.2 1 0.9997192025184631
8E31130E-1620-4770-B421-2DE5E2A51500.2 1 0.9996457099914551
92221F5C-9D6E-4640-A482-E3A45E3A9A05.1 1 0.999784529209137
956618F8-8FDA-4400-ACCC-C821351DD390.0 1 0.99989914894104
969D4D54-FC6E-4D1B-90E0-720427453795.2 1 0.9995518326759338
9780A75A-8C69-4771-9E66-9C1E8D372B93.0 1 0.9999256134033203
989A7518-5E64-4055-97A7-ED10781CA404.1 1 0.9995018243789673
9B115C95-E76E-46A8-8685-2077A309584F.3 1 0.9912759065628052
9C9044A9-6E92-42F1-84B7-7115632B3B3E.1 1 0.9991763234138489
A1EAC5FE-95B8-43D5-A097-7E17C3CAA679.1 1 0.9997864365577698
A33411C0-680B-404D-87B1-61F4B68CF69D.0 1 0.9998985528945923
A559829C-F157-4CCE-9779-F315CBD2EF26.1 1 0.9998531341552734
A898D9AA-92D0-4BE8-9A27-7028AFAE703A.1 1 0.9994669556617737
B18C5E13-CB5A-438C-917F-2DD28DEB2B69.1 1 0.9994786381721497
B2A559F1-B1FD-441D-B765-51F1F1DC16FD.1 1 0.9995842576026917
B2D1E2B6-666C-4076-A3D5-DC1EDCF259D9.1 1 0.9998247027397156
B5ABACEE-768D-4081-81C6-19B42EF81989.1 1 0.9972025156021118
B9129EEF-A9A9-4BFB-B534-BB9424CB7FE5.1 1 0.9996065497398376
BD8724CE-836D-4B3F-8816-08797734D5D3.1 1 0.9997987151145935
BF983AA6-A24C-4510-9379-4B28EA86E40B.0 1 0.9993535876274109
C77A7594-9F1F-48FC-AC50-E181A2F441BE.2 1 0.9993089437484741
CC90FCFA-A377-4783-BCE6-4A17C43330E2.1 1 0.9994208812713623
D7626B34-28C8-4276-8B30-BFC38E974516.1 1 0.9995459914207458
B242ABB0-4CD5-48DB-BDA3-0D11D2A9149D.0 1 0.9968652129173279
B3300C8F-3316-4C11-B0FB-EC237C20C22F.0 1 0.9998600482940674
B4EDD616-8593-4C3B-866E-CD6C55419BEB.1 1 0.9997904896736145
B92A1D40-EB42-4636-8189-DEF5956DDC57.0 1 0.9997543692588806
BBEA09B6-2A4F-488E-8076-BE62D76BDB5C.0 1 0.9993492960929871
BE7A26A2-BB92-4024-A90E-4CAE35E01ACD.1 1 0.9997184872627258
C2B82077-DAED-4C56-BAE4-C1894CA3FCDC.1 1 0.9994370341300964
C51BA747-DBE5-4DD9-B680-3827F3AB5BB9.1 1 0.9996299743652344
C581047C-5FA5-4768-A3D8-98DC8E124224.2 1 0.999752938747406
D6943413-932A-4BB1-A3F8-A975F751FBFF.0 1 0.9999351501464844
8738FC76-7B18-44BD-9A7C-17476721DE31.1 1 0.9998065829277039
880C47C4-E53A-4B95-BB96-D374048A075D.0 1 0.9998353719711304
8C26F55F-720C-4954-99A4-08793A255674.1 1 0.9997100234031677
99250CE1-FD06-4186-ADE2-AD155F65B2D4.1 1 0.9998646974563599
9D64E50E-6207-47AD-8BDE-AD58E2D7B6B3.0 1 0.9996634721755981
9D8523E2-21D6-495D-937E-69F23E471FAD.1 1 0.9998384714126587
9F8677C3-CACC-4151-9D48-0F082D88D6A0.1 1 0.9992020726203918
A00C0770-C1E9-4A8F-A550-CE3C208DBB2D.0 1 0.9991534948348999
A4C050A9-65E8-4221-ACB8-4B544DFCB1DA.1 1 0.9978686571121216
ACD64B3F-6B69-409F-B4A6-6DB2FD5E058C.0 1 0.9979183077812195
D8C1790F-BA85-4D5F-A761-E2EDBB956C03.0 1 0.9981854557991028
E2136071-B450-4CF9-A728-D721AD32EF8D.2 1 0.9997511506080627
E6657F19-AE57-4509-8CFC-A6C33346E9BA.0 1 0.999932050704956
EC913773-5F5B-4078-9A51-2E70E5BBB457.1 1 0.9998825788497925
EE8E4BBD-12EC-485F-ACD6-B9C77D64B52D.2 1 0.9943095445632935
EFA880B6-3503-4869-A3D9-B49A34322588.2 1 0.9998736381530762
F149D3E1-BEB2-4D66-BDD8-5C4F13761035.1 1 0.999858021736145
F2FAD7C5-ED6B-49A2-8E0D-2E25D728E376.1 1 0.9993984699249268
F3D275B9-F119-4E8A-9F7B-84E57D8A570C.1 1 0.9998397827148438
F42FCD6A-DA5E-45E8-BC5F-86826E6FA8ED.1 1 0.9983680844306946
F43AEF08-5459-4836-A03E-3D55A9FB8492.1 1 0.998675525188446
F8DB4E5F-ECA5-45FA-B44A-126EC90CF55F.0 1 0.9988620281219482
0706A6EE-F92F-47C7-AEF6-80E4063C6FA6.0 1 0.9998027682304382
0945D775-B0B0-4B21-9FDF-2933103DB280.2 1 0.9991313815116882
0A65812E-F757-4718-B373-84389559A3C3.2 1 0.9996815919876099
0EB26DC9-CDA8-4A4C-A134-648626F7E979.0 1 0.9999257326126099
0FE2381E-E038-46E5-896F-24D640465E57.0 1 0.9997438788414001
103A6D8C-C30A-47FF-B9C0-F5223713A8C7.0 1 0.9999209642410278
13B4E2B4-4BFF-4B8F-BDD1-621C4FD6D9C3.0 1 0.9662676453590393
15130385-8026-4A45-81BF-83763730F05E.2 1 0.9997591376304626
15B95829-768B-4D7D-BDDF-FFFE8E8AA792.0 1 0.9976211190223694
169D81C1-703E-4B42-B9C3-D8B6E2D48241.1 1 0.9996620416641235
1B37E0D9-AE0D-4240-B423-30D9A8B4661E.1 1 0.99956876039505
2253F134-F804-48BB-A594-ABFEACAEE5CB.3 1 0.9996142387390137
32A00074-582F-4A42-B710-77DAE4603312.0 1 0.9998382329940796
3416FB6F-1A99-42CF-83C2-B40F0FD2D5BD.2 1 0.9838824272155762
3EB5A4CA-4105-4D70-84E3-8C0E5094913A.0 1 0.9997242093086243
3FACF631-6C99-49FA-8019-72ED2CEAADE9.1 1 0.9997294545173645
41BEA939-2273-4997-A039-3E57DD9BBD24.0 1 0.9992855191230774
436098AE-62F5-4712-A79D-B2958BE1C7D2.1 1 0.9994658827781677
45460B7E-A336-4811-9E94-DCB5277497CF.0 1 0.9988741278648376
498DF631-D1D1-40B8-8958-0307C4CC944B.1 1 0.999796450138092
4E1BBA50-4834-4A54-8885-9869176C6E0A.1 1 0.9997237324714661
522A2CC3-D241-4431-84E0-A8C694A6688E.0 1 0.9982724189758301
561DAC61-987D-40BB-AC6E-442316BAE281.0 1 0.9997969269752502
56DA58E2-CE14-4BBC-A99A-C87AE5F3FAC2.2 1 0.9990542531013489
6168610D-C76D-4D5A-8107-9003750E0D22.0 1 0.9999194145202637
655191FA-4EFD-47A8-8FBA-B90DA9BCF172.1 1 0.9969741106033325
750FB2E4-301A-41F1-9F0E-F33FF283856F.1 1 0.9998431205749512
75593F40-037C-4193-834E-DD011015E76C.1 1 0.9989354014396667
7877DF1C-5E6A-4B4D-8342-159D4BEE2D08.3 1 0.999122679233551
7FDCC357-BE3F-412B-9E84-1A1AEA5C45F1.1 1 0.9995583891868591
7FFA6668-E11D-4363-B0B3-45601778D7EE.0 1 0.9998879432678223
88588203-D476-407C-AFD4-10E25BE236B2.1 1 0.994705855846405
8A315FDE-9EF8-4673-9B7E-2F522DD834AE.1 1 0.9961517453193665
8CC07BD8-32AC-4E34-BD16-2131C876D378.0 1 0.9994964599609375
8ECF041D-A04F-4151-BB45-210DC3F8A87D.1 1 0.9995662569999695
93821C2B-D88C-4A02-A3EE-F9D268117192.0 1 0.9995713829994202
A1030E59-66DF-4CC0-9A7A-FF2424C8AF39.2 1 0.9991313815116882
A2B5AB95-D52D-45BC-98DC-4F2F565616C3.1 1 0.9990540146827698
A8E248F7-F992-44A7-B789-5B804C0463DD.1 1 0.9933370351791382
AE7C4021-36C3-42E3-B5F5-5B60DCFD60D5.0 1 0.9975982308387756
BA022E5F-3660-48A8-BBAF-64991770EE48.1 1 0.9983281493186951
BB97C681-CD8A-46A3-A26D-A44ED85C4769.2 1 0.9975467324256897
BCBAD94A-403A-4BF3-9895-75085706CEE3.0 1 0.9998202919960022
BEA2DFD5-4F45-4491-AF30-F37949A3F017.1 1 0.9966140389442444
C13AF96A-121F-46D5-9BBF-BE5976B32104.1 1 0.9995049238204956
C2F1E288-0EB8-4768-A89A-A1215FE2A49A.0 1 0.9998440742492676
C42818CB-F35F-4E3D-B0E4-4A928F736ADC.1 1 0.9996020197868347
CCED4F50-7710-43E9-A89D-2A31E7F2986A.0 1 0.9995456337928772
CF64C3EF-DD9D-44ED-B2B7-94534460C6DD.2 1 0.9997108578681946
D159CB14-3619-4619-AE46-C4F04769C9B6.0 1 0.9999082088470459
D25BB9ED-CBC3-42C1-A88B-B3067EB53A35.1 1 0.9998282194137573
D4C2AE66-C4B6-4430-B422-E1BE8064B135.1 1 0.999640941619873
D8AEA6B0-4A7D-4B55-82FC-47373ED840F8.1 1 0.9998015761375427
D8C4D4AC-A373-45B5-8F49-D17E48E80546.1 1 0.9996223449707031
DB580E9C-FCDA-40DF-B3E4-0874A0D6194E.1 1 0.9997503161430359
E00AF60D-B825-4823-A1E7-712C689A3DA1.0 1 0.9997846484184265
E1D91E55-1E29-4FB7-8FA8-4AD21DA36E14.0 1 0.9996851682662964
E5B4E422-6CEF-4B72-92BA-83C7E3D50252.1 1 0.9972352385520935
EB638C3A-EBBA-4590-908C-4E631A06A0E7.0 1 0.9997527003288269
EDF2A48C-BE9B-4EFA-95CF-79EB2F1C9208.1 1 0.9963735938072205
F355101E-92A1-4430-AFAA-3399F989FC7E.2 1 0.9982628226280212
FF02C05A-BA6B-4A52-BDC1-2DFA7ACB9209.0 1 0.9959836006164551
02DBCFCB-5692-41E0-A4A6-9D22092282D6.1 1 0.9825443625450134
074914DE-41ED-4229-A3F8-8C3AC2D31451.0 1 0.9943729639053345
0959169C-4E22-4143-B946-CFC591701BEB.0 1 0.9970423579216003
12598E1A-4EF6-4396-A6EA-E54D76A73E09.1 1 0.9998243451118469
13E764B0-8820-4BC3-867C-4B70662F4E46.1 1 0.9998692274093628
16BDEB39-DD9B-430D-AF24-13DFE91D51FB.1 1 0.9990542531013489
1FFBB084-0E28-44F8-B24C-A68FDD142CD8.1 1 0.9996713399887085
27892CBD-224C-4E2B-8CA5-3941DE6D0736.0 1 0.9997685551643372
2FCD1DBC-23D2-4949-B874-17776482FCA1.1 1 0.9973706007003784
343DF904-33F3-4540-ADE0-C68F0CC35A01.1 1 0.9996769428253174
346FDF10-D0E6-4099-BC43-9099807703F2.3 1 0.9711297154426575
36807BAB-BF0B-4D05-964D-0C749EECB031.0 1 0.9978073239326477
3C01457F-5F0C-4230-930D-8C17D0A13232.0 1 0.9969086050987244
40318331-7AFA-4CFA-B38F-4FE5EF7EEF37.1 1 0.9991100430488586
40B4C4CB-98FE-4AE6-8CE8-44070871B940.0 1 0.9998094439506531
4BBF12C0-0151-4598-AD43-EABECD5CE3F5.1 1 0.35207465291023254
5A434C0B-DEEF-4772-9F34-BE6E1F8E3129.3 1 0.9933224320411682
5F45EE7A-B12E-4256-8C7A-08F3EB52B683.0 1 0.9995070695877075
5F4AE43C-6779-4D64-B776-BC6F6D1AE84A.0 1 0.9991808533668518
63BD2096-0586-4F95-B1EF-61F6625EF8AD.1 1 0.9992792010307312
65DE1D36-BFCE-4F5D-B05C-97CA839CC7D4.0 1 0.9997854828834534
6676CFD6-8D3A-404A-96F4-35EE2124E118.0 1 0.999955415725708
689222FC-72C7-42F5-8AF0-04E94C44705D.1 1 0.999607264995575
6D6E9F88-83B8-4591-B8B5-0C081BA9918C.1 1 0.999613344669342
7D063D5C-BB48-45F8-B88F-AA6069CA67E0.1 1 0.9995728135108948
8E26318E-411E-4B88-BABF-667087258828.0 1 0.9998420476913452
B4ECF66C-48D0-4331-B49C-F7CB0B75A624.1 1 0.999222993850708
C273072B-207F-4CA8-B014-D26B057EC244.1 1 0.9994863271713257
CB0E5034-72B2-45AB-A550-504FF6E74210.1 1 0.9993758797645569
D24829C2-AA3A-4846-85C3-D8BE66FBBC39.0 1 0.9999042749404907
D961932D-7CF0-4C7B-8025-3D5376EF2397.1 1 0.9994398951530457
E1FECBAF-8122-40C3-B08D-6908CDAA3E98.0 1 0.9984666109085083
E3D3ACE2-F4E7-459C-9EDC-655604D277E3.1 1 0.9973813891410828
E578C49A-1CCD-4F6D-8540-27199A19A83F.1 1 0.9995875954627991
E62AB57D-92F5-446C-91E9-6AF16A07CA5A.1 1 0.9964277148246765
EB743342-0194-4DAB-85E3-FE16252F599B.1 1 0.999790370464325
E181A65B-BF73-4ADF-9739-9FDD8DCA6B7C.0 1 0.3900912404060364
E462ED55-1FD4-4FE4-B2DB-8B42AB0D1687.1 1 0.9996672868728638
E6F15412-DA6A-4F7E-AA0E-FC77DFB06ECD.1 1 0.9991331696510315
EC598D7F-1F2A-4679-8753-339AFD85CE95.1 1 0.999708354473114
ED2C2819-976C-4EB6-B05C-39B4E123A0AD.1 1 0.9988113641738892
ED8B60FC-09AD-48FC-B390-D8F2624AD7CE.0 1 0.9998452663421631
EDCB4C72-C93C-4066-A9F6-45BAC0EC124C.0 1 0.9997245669364929
0183967E-FBD3-4251-9194-F48BAE6D7A4D.1 1 0.9995213747024536
02C1F281-8403-4B09-9EBD-0A08CA49707F.0 1 0.9846453070640564
0451BF28-98A1-4501-9E23-5364176E7B65.0 1 0.9882240295410156
8FE229C5-5E44-4DCB-8D08-B32C748CC5E1.2 1 0.9997180104255676
90A8E470-5782-42D4-9BD2-11540C5E4F77.1 1 0.9997206330299377
9652C983-A423-402A-81BD-6504B9487B45.1 1 0.8894286155700684
9AC6CEFF-8C9C-4EE9-8392-7411FCBD6E62.1 1 0.9994309544563293
9AF72449-7615-4417-9968-62B0144CDCF9.1 1 0.9998078942298889
9D401FD1-914F-44B4-AC7D-F9E11627DBEB.1 1 0.9968288540840149
9D8BC684-A3CD-4BB0-87DA-F611AFFAE56A.1 1 0.9987900853157043
A1AAA669-25B8-4D4A-AE48-EF362E07C67C.0 1 0.9989129304885864
A1C4C253-1732-4979-966F-8AE85F9441A7.2 1 0.9997487664222717
ACF0686B-8131-4908-AC23-F92255D8DC6E.0 1 0.9975513815879822
AF0F791C-EC70-4FCF-8891-B25E88CC351E.0 1 0.9997385144233704
B0719D16-6DAD-4CE7-AD80-94F5508B3877.1 1 0.999886155128479
B42FE135-2B0F-4D9C-897F-D6150259F565.1 1 0.9990559220314026
B4827F1F-E957-4B05-B455-BE5DCCC006F6.1 1 0.9994882345199585
B5354EF7-5E99-41E9-A88A-E379AB59A7D6.2 1 0.9997331500053406
BA3B7688-3A0D-4E16-B684-4DED4BC9E4ED.1 1 0.9998055100440979
C2D0886F-2F13-4946-8434-94F38F491797.0 1 0.9978650212287903
CBB6EF4E-AA1B-4CEF-83E4-18E52530BC53.1 1 0.9988569021224976
CF0F0662-C3FD-4A4A-9F08-1449A7CC1DA6.1 1 0.9994502663612366
D7818A70-F897-4884-8833-F1EAA84B6E78.1 1 0.9993244409561157
DAFB6B9C-C187-4E7D-9D45-6A0E1C19F7DB.0 1 0.9975118637084961
DB0D2BB0-514B-4CB8-BD45-A9F8F512549D.1 1 0.999516487121582
DC462285-EF0C-4DD4-A4A7-AA15C398E971.1 1 0.9997368454933167
DDA37D98-F7C8-4213-8A26-3C69957786B7.0 1 0.9785581827163696
DEA6C101-2802-4C7C-98C5-C01ADA12BCA5.1 1 0.9996284246444702
E0AF2397-399F-4840-9578-BE73B7692789.1 1 0.999723494052887
E7532550-940F-4D1B-BB53-160C65C41EA3.0 1 0.9999070167541504
E76EAE27-D93B-4B98-AAFF-C599E23AA69B.1 1 0.9996106028556824
E8944777-DD55-4FD5-8935-C4C18EC33766.0 1 0.9998469352722168
EC635237-FBF5-4200-8DF7-CE5812260EA8.1 1 0.9995087385177612
F0B955F1-9130-476B-BEB6-9DB3728EA9DB.1 1 0.9997710585594177
F303E1FF-4017-4A86-9D73-1DBD7AEF3A05.3 1 0.9671242237091064
F4FA1E21-380B-4134-AB9A-B458A7011AB4.0 1 0.9996918439865112
F578FDB0-4FE5-4A2B-BA18-188843BEEF5D.1 1 0.9995242357254028
FF042FB5-2052-4C61-9B2A-AA4BFFDEABCB.1 1 0.9991602897644043
05968DDB-2206-4BDC-A9B3-AF1D248F4552.1 1 0.9997790455818176
11B18AE7-B83D-44D8-8F36-BF50937C4A99.0 1 0.9998956918716431
13B92B11-D11F-46AB-B388-DE2209287C4E.0 1 0.9956848621368408
14FF5324-1C5F-4397-B414-925FB34F8FC8.3 1 0.9990977048873901
1B77FCE9-00DF-462E-B55E-109C9451892E.1 1 0.9996615648269653
1C4677A0-FC10-4AB4-9444-32AA51010150.1 1 0.9977617263793945
1CFC0274-E9E9-4AED-8BF4-5E641DA43286.1 1 0.9977039694786072
1D8CDEF2-8A02-458E-9890-5BD6CD7D5E5C.1 1 0.9997974038124084
1F7C8D8B-1BD8-45DA-84C6-1E51E0305904.0 1 0.9993647933006287
21B170F0-1811-4A51-BDAF-126FF4697ABB.2 1 0.649416446685791
22B034E8-180B-4832-B3AD-8D422C6F718C.0 1 0.9995408058166504
26142CC9-6A7D-4C37-B0BB-09610076D665.2 1 0.9994038343429565
26C56D1F-18DE-429A-840C-B29AD39DB54B.0 1 0.9948495030403137
327950E8-1CF1-4876-ABCE-DCBFD0B3D109.1 1 0.99909508228302
3758240F-D4F8-415F-91F1-D43908F4738A.0 1 0.9998891353607178
37B1D078-29CB-421E-9A3C-1827955B9E43.1 1 0.9996080994606018
3A2EC523-C918-41A1-AC46-6C74F7AC4EFD.0 1 0.9999305009841919
3ADB70F5-7AE8-46E1-8944-61934B2F1E24.1 1 0.9993475079536438
3E7C0BBD-CEAA-4C29-A089-F211AB75317F.1 1 0.9984652996063232
5F39AF04-6FB0-4106-91E9-54803D393D0C.1 1 0.9997888207435608
5FAFA8ED-76C6-434D-AD1D-C734B8BF1A6E.1 1 0.9996688365936279
67401637-64EB-4F38-8F0B-3ADFE3176F18.1 1 0.9997550845146179
677F79CC-51E8-427F-BE7C-5127584D1817.1 1 0.9996179342269897
68BC5FCF-A46A-4348-8A18-16D6275E2254.0 1 0.9999001026153564
6AB4B199-2E14-4EEE-B276-F5B1003FA04A.1 1 0.9987685084342957
6AE50F60-F594-48F3-9109-CC5007F3D2C4.0 1 0.999764621257782
6E5DAD70-0BC0-4B83-A647-97FC1463A726.1 1 0.9996769428253174
6F8AE039-4AB3-4921-9693-93E5B8A9A344.1 1 0.9994578957557678
72A62FB3-93AB-4D88-92D0-C6CDDFDE0D02.0 1 0.9999582767486572
7736FA01-6377-420E-9B9F-ED5A77E03468.3 1 0.9984533786773682
7C60D6AE-84ED-4161-B0EF-0B3E97E3F708.1 1 0.9953225255012512
8031E2F2-A450-4F86-A601-4AFCE716929B.2 1 0.9996529817581177
8D1F92F3-8150-4317-AF3E-3DD3948A1D81.0 1 0.9999171495437622
99171DEC-959C-44F3-9622-881C35E6962C.1 1 0.9997556805610657
9AFCA5CF-DD61-4A81-88B0-BC65F6249B8C.0 1 0.9997790455818176
9FE47CAC-4CC2-437D-BD60-D9F7A25380F5.1 1 0.9997639060020447
A04102B9-E315-4364-AB7C-524FFC577FE5.1 1 0.9997037053108215
A19E8FE0-108D-43CD-8305-F5499597A18D.0 1 0.9986384510993958
ABF7E6BC-D745-4C4A-BDA4-7C33AA4E8DDB.2 1 0.9994756579399109
AED87D60-0CAD-460E-978C-7B18C51736FB.0 1 0.9999216794967651
B035CFBC-EC0D-4E22-B085-8AC70D40D03A.0 1 0.9978116154670715
B3D7BB2E-5D25-48AB-A514-1A172D303A16.1 1 0.9988299012184143
B3ED9616-E998-4DFF-92BC-583B5B7FF649.2 1 0.980694055557251
B8673037-0CE1-4124-AFE6-A911DE882ACF.1 1 0.9880176782608032
B8D28132-DC3A-461E-B9C8-0DE5EA8679D0.1 1 0.9985818862915039
BA87B508-F522-4258-B951-1DCE00CE713E.1 1 0.9996942281723022
BCDC3819-47A4-4BEA-8375-7BDAE3C1378E.1 1 0.9977526068687439
C092D16D-E91B-462A-A8BC-B4FAE4716CC7.2 1 0.9994308352470398
C9E00A3C-7157-46D3-9B18-150287F2760A.0 1 0.9982224106788635
CA8E221C-C5A4-4499-88D1-03982E899DEB.1 1 0.9993860721588135
CB42D8F7-C1F6-420F-99C0-9BCC3AC19907.2 1 0.9854716658592224
DC44E832-DFA1-4278-9FA5-772011A97396.0 1 0.9998561143875122
E212E1C3-0302-4AAA-BA19-B8E74B39EEFD.1 1 0.9997958540916443
E57A5015-7EC5-43BC-8BC8-2BB59852105B.1 1 0.9994165897369385
E918D1C8-BB2C-4801-9C59-D0183CE249D9.1 1 0.8924440145492554
EC32EB88-6AFB-44E3-A670-D8FC128135EA.1 1 0.9992388486862183
F021EBA1-5CEE-41E1-AF3D-BA322D438EF5.1 1 0.9997448325157166
F3DE3283-41FF-4DD8-9FCD-B4D0964A2ABC.3 1 0.9998049139976501
F6E6AC1C-81F5-418E-9800-7CF7F7780C48.4 1 0.5367550849914551
F7607747-7ABB-4FE1-A186-3C99BCE9B6AD.1 1 0.9993088245391846
FF25A3B6-AEC8-4A5D-AEEE-E1CC0FF283EA.0 1 0.9995797276496887
01BF607D-1847-4E57-84BA-8740E1116C08.3 1 0.9605171084403992
10B2B9B3-BD6C-405C-ACF1-F926277FE11A.0 1 0.9998847246170044
13C7B058-9EF0-4B31-9964-98F53218A35B.0 1 0.9996366500854492
1460FE52-1D70-4578-B386-F1202A50E4ED.1 1 0.9992477893829346
02EA98EA-7CC0-460B-B608-C7D5CBD10939.5 0 0.08120238780975342
223552D3-5DB7-44C7-B199-200F2E160119.4 0 0.2144692987203598
7677B458-2881-4D9B-ACF4-42D7292AFF3D.0 0 0.5100900530815125
CCEE4F96-96A9-4D42-B592-C0655335CCA3.1 0 0.5327190160751343
5F0C18DB-332C-4420-8912-4596B0103D14.5 0 0.0014745648950338364
B81D8C00-D633-4893-844C-3AFBDC2C09B0.0 0 0.8939664363861084
C51276F6-6273-4422-8F9B-A6E44A467E9E.5 0 0.004096583928912878
ED81EC3B-2295-47D7-A8B4-E64D41608EB8.1 0 0.9714317917823792
D6B8C1F6-66C3-4124-8AD0-4EF997A73591.0 0 0.8089936375617981
F197CA21-7E22-4742-BD61-0E73628CA701.0 0 0.12604738771915436
3DA7CEE8-209C-4AFC-ADCD-31B7AD58510E.0 0 0.01979348249733448
7EABEC7C-BF27-40D0-BB71-3FA04D8DA029.0 0 0.3689546585083008
97ACD1A0-4E17-43D4-B7C3-1A3696FB1CEC.3 0 0.06225967779755592
B100762A-0EB7-47B3-8A31-3A40839657D5.3 0 0.001640146248973906
4D85EC25-B7C7-484C-9AAC-A8984CA29DB5.0 0 0.5477918386459351
904B4172-DE7D-44B6-B44B-ADE0A6C14DED.2 0 0.16246546804904938
CA588635-76D7-4748-A514-0FD8842A8567.0 0 0.35660672187805176
04CAAAF9-37FD-4353-BC47-53DBF3001D6C.0 0 0.03760216385126114
288B3FFD-1302-495C-A193-D53B03338A4B.4 0 0.0015806036535650492
294508DB-21FF-457B-9376-EF2C22B6D975.0 0 0.8246846199035645
22969F84-7272-447F-B891-033E21FE966D.0 0 0.1065526083111763
5666E98B-D363-41B7-9933-1F59CA082F84.0 0 0.8866438865661621
1B06E077-3D8C-4C6D-8285-CD1CA8E28FC6.0 0 0.24308694899082184
70E56B83-F53A-453A-8ED5-50846A2AE7C8.0 0 0.36389026045799255
813EDF9D-8265-4BCF-8260-E401C0418F8F.1 0 0.18704365193843842
B5576755-1C11-46E0-AECB-A8E545C5434A.0 0 0.2656702697277069
C863F333-BEAA-4CB4-93FE-AE96690B2335.2 0 0.0170719176530838
004793E5-BB36-45AF-871C-812BD24FD64D.1 0 0.0014030380407348275
51EDF52C-0B75-437C-B1C4-C8CB393B6496.1 0 0.17462903261184692
EF59871D-F4D0-4BF4-BFEE-B7A424B40EDD.0 0 0.6232144236564636
5FE20BF5-5030-40BF-8B0F-8AC4B66DE2DF.3 0 0.03198212757706642
ECF651EB-862D-4E33-8FE6-172B00A6A8FB.1 0 0.012865527532994747
C7BBC021-86A7-4B64-9E87-60DF2D8A7FA9.0 0 0.02958223968744278
006D588E-72D2-48A7-94A5-6DC851E0E443.0 0 0.012031829915940762
51928BEB-468A-4452-BE1A-786EBC0DC09B.0 0 0.6289180517196655
7978F82C-C0E2-4F24-A76B-8B6209144EDB.1 0 0.006033099256455898
7DC58317-AA9E-41E9-96D0-29E25941192B.1 0 0.22921231389045715
F7A387D3-E067-4F8B-9973-AB403EFF4DF9.0 0 0.02952788956463337
FEBA17C5-7AA6-48AF-A39C-1C52CF4B6372.0 0 0.1676696389913559
1D432C2C-E539-423F-ACCB-2DFF2B797943.2 0 0.035903628915548325
6F558EB2-DF25-4C7B-BFED-8ECB62E5A18D.0 0 0.007673953659832478
B1AED2F2-2C3A-451C-BF57-DAB2868FF54D.1 0 0.18739406764507294
0223E9C1-1A38-42E1-A727-CFD1D074CEAD.1 0 0.14180703461170197
81191B3E-4B88-4DCF-9067-A385241B19BD.2 0 0.03955424576997757
CB4C43F6-0A44-4814-AB10-D1956FEA1BE5.3 0 0.0649314746260643
DCFC3D63-1FAD-4E27-BAB9-C8E2E2040D58.2 0 0.020222533494234085
375BBFAE-B601-4CB8-A9C9-95C4EA26449A.1 0 0.03860178217291832
6DEBBDB8-A8F3-47AA-A01B-976CA58E6668.1 0 0.0956692025065422
94195A9A-2C5C-4FBD-960A-07D5CB36FC19.0 0 0.0091248182579875
D6035FDA-2FBE-4111-8E56-B41081B95980.2 0 0.002568647265434265
AB954BA8-46D7-4FA5-8A04-4FBECBA68353.0 0 0.23905646800994873
C42729FC-FA2E-4477-A195-7D3C5D31B535.0 0 0.28841254115104675
DB43FBF0-0580-4FF2-8764-D8909534EBA8.0 0 0.6209304928779602
28A5FFC8-860B-4EAA-88A1-BBC38357325A.1 0 0.0060823457315564156
3B1FCEE4-7EBD-466E-AF06-38827BE67190.0 0 0.006524811033159494
A2CEEBF9-E0AD-479F-9D61-B73ECCB1DBF8.0 0 0.7600091099739075
02BBA3F2-8A80-499B-98A9-6AA1CA4D636E.0 0 0.39729759097099304
208A0C43-0483-40F1-8519-40C7482339FE.0 0 0.4790512025356293
31E2F7DA-0DE6-4C39-BA24-3DBB16D10016.1 0 0.23360265791416168
5680842B-5035-4AA3-92C7-AB444711B857.0 0 0.5559960603713989
9C26DD94-140D-466A-A106-EC646C468AE5.0 0 0.2562091052532196
D83EA729-66DB-4489-A00F-56048E54C523.0 0 0.957120954990387
53A86311-36F8-490E-8DFA-41CF61ECD762.1 0 0.15820781886577606
9CC5E6E2-9A47-40B2-A1DD-EC14C37A3183.0 0 0.39767763018608093
887DDF9A-4A85-4350-9A57-A6A3A17B4958.0 0 0.8484075665473938
B36CC6F7-9B6F-477C-A455-EA959CCE12F1.0 0 0.14292508363723755
7DF2A705-2739-4D8E-926E-811EE8717B6E.0 0 0.001630299724638462
C6C78D5E-61C5-4EEF-BF7D-93A6FE466F99.2 0 0.2125830352306366
CE156642-76B0-48EF-B232-F6DD2E070B7B.0 0 0.45996570587158203
05A92FFD-8EFB-43C9-BF6C-BCDA4A143E05.1 0 0.029811574146151543
4791D71B-3BE0-4E8D-9B57-48E41DE4266D.0 0 0.27987179160118103
1F024D42-7C43-4B9A-A010-FF2136664BBA.0 0 0.3545188009738922
D618F933-9817-45CC-8D53-E7718EA8E1D5.0 0 0.06960168480873108
F26E27F3-CE67-4A8A-8853-9F32FC223848.0 0 0.012002944946289062
77EBFB84-C4E7-4FDC-A83E-FDE8EEA3E85E.1 0 0.29991039633750916
A3D2A5FF-2357-4F65-BE7D-58CAA86BB97C.0 0 0.035125285387039185
DA204C05-0AF8-4B7A-A5DA-1110F5B5C536.0 0 0.001870040432550013
E5E5132D-FA97-4337-93DC-9E9C6C4F3CAF.0 0 0.5070244073867798
06D9D1AF-1234-4DE5-A9B1-6C14702AD69D.0 0 0.17292869091033936
6341A6D3-767F-4CA0-90F7-2CD306D5D577.0 0 0.043049294501543045
134F3151-DD48-441E-B8DC-6F492CBE9480.1 0 0.16821777820587158
3773E8A0-3404-4683-8AAD-F96D80C64D4C.0 0 0.0028223120607435703
CC0F16CB-7EAF-446B-AAC2-25CF6FF4E7C9.0 0 0.00865632202476263
73FEBB37-F4EF-4F35-AF8A-513C6CE1B5A4.0 0 0.001047130674123764
B7F87258-0CEF-48F5-8BE3-C835C497C3E2.0 0 0.9324088096618652
11654525-BA0B-439D-902F-520F685EC0F8.0 0 0.028959382325410843
8F668293-EBA7-443A-AA27-28E006F5C9A8.0 0 0.0022997502237558365
DFAF49A5-5F7B-4C55-A088-F08AA3E6B22F.0 0 0.7396055459976196
FD1DE4A5-F9B6-4D0E-975D-9B47C823F05B.0 0 0.003093868726864457
1FF749EE-B32B-4D56-9FDB-8CD5D8E48C16.0 0 0.3088001012802124
876B4B33-BFB0-4FBD-B96F-9F46CB96A892.0 0 0.4061916470527649
92CF45C8-2B9E-4BF6-84C6-E7F03A3424F9.0 0 0.39803755283355713
7BA060F8-4C5B-48EE-A494-31D9AA8021B1.0 0 0.06177384778857231
9603AD2E-C0D3-4604-93B9-EB4205D9D70E.2 0 0.23546874523162842
E258686A-E4B5-42EC-8EBB-3740256CAB7C.0 0 0.6461865305900574
1DEDD04C-9E43-45AE-89E2-02C928DF2D4B.1 0 0.0675022229552269
2125EC06-1D46-405E-8C2B-246E380A5DE0.1 0 0.290698379278183
7E7B807D-328E-42BA-BF33-B3FC3FF1ABED.0 0 0.12351271510124207
BEF13808-8919-4269-9721-614E4094CADC.0 0 0.006873464211821556
5B362765-C71B-41A8-9625-2A0B59DEA991.0 0 0.5481356978416443
B72965CE-A605-4D3D-A338-4A360324A88A.0 0 0.0034647060092538595
762AB5C5-3C21-402D-926E-81527AF4DAC7.1 0 0.4813137650489807
9A5F4087-0C60-4810-8B8C-A8EC31CCBB77.1 0 0.464507520198822
B94636BE-923A-4BA8-9D04-2C924A07D375.2 0 0.10693448036909103
BC47F453-7BF8-4930-AE49-8933215ECA0F.0 0 0.001222111051902175
F116F8A9-2F13-404E-8EBE-AE6EC2A63FA4.0 0 0.6412356495857239
40091B8F-561D-4B1E-B474-67A09EFD1829.0 0 0.18030184507369995
703D11FA-051A-4995-850D-8A7AA0D0A410.0 0 0.6480503678321838
20D7F404-F557-426A-9B47-E2D845B9BD2C.0 0 0.43128958344459534
A22DE577-21A5-49B5-A85D-C35CAA368C3C.0 0 0.5066457390785217
2BA982C6-FB93-44F7-95FE-AFB18D51DE8B.1 0 0.0066878278739750385
47527144-DE45-4278-99B8-FF0308D05B13.0 0 0.008428772911429405
AE2EFE3A-5CBF-4103-A01D-995D31A24ECF.0 0 0.011380614712834358
CC01A73D-0A96-4B60-BEF5-8B8C1DC866E4.3 0 0.4409455358982086
19BEBBF1-5776-4D52-AE13-550395CA8D66.4 0 0.07064323127269745
ABCD4415-2E8B-4243-9C21-66A583F97A6E.1 0 0.10253892838954926
3563FBC6-AC6D-4379-95F2-B5F39D2E7D37.1 0 0.12146078050136566
8BB17E9E-08B3-454C-98D2-0754A830F2C6.2 0 0.15828000009059906
D81365F7-35B4-4163-A5FF-BE594ACAFFA2.0 0 0.39135512709617615
E4E10003-8305-4BD9-9601-3E338528637A.5 0 0.0034982948563992977
F8E7F8F9-4CDD-4D2B-9623-466A1630FBB1.1 0 0.022793669253587723
2107F876-BBB8-4FA1-9465-434FB2FBE435.0 0 0.17034423351287842
88ED7C33-4067-44B3-A5C4-F4C1391A393C.0 0 0.0018422944704070687
5F4C4FCE-1DAE-4A19-BF93-AF55FADAFF08.0 0 0.07371436804533005
E23551D8-8F03-482E-845D-FA8592E068B9.0 0 0.21078751981258392
9A4848D2-8957-4E3B-ADA8-B20D608EF8F9.0 0 0.0025804375763982534
CDD68E02-CDF5-404A-A3D8-23CC36CD4B65.1 0 0.29747945070266724
4FB06DF8-1DC3-4B5E-B7EF-B5A26084F8D9.0 0 0.4959048926830292
A41D45AE-A9BB-4659-B87F-082B08B4BC36.2 0 0.001151224598288536
FCFEBBDC-B3D8-4E84-BEE3-1643BBA51826.0 0 0.004942530300468206
58FA071C-9FBA-4F59-B088-2D1A4B304C41.1 0 0.06912047415971756
C4F0FE50-1548-4CFF-968E-E18DDFD98E54.0 0 0.9958426356315613
34AEC466-1CC0-48FE-A87D-8F7D2B5A9EEB.0 0 0.3539019227027893
B2A8D5C2-5BA6-4567-A74F-CC650C86F54D.1 0 0.04870179295539856
3428CF35-6B99-4547-B60C-19BD88B831B3.2 0 0.0018788509769365191
857DDC28-2D4C-4AAC-8839-E3224130B0BB.1 0 0.0034064338542521
FDACF21B-E2D5-401B-90A4-5C15B673E783.0 0 0.0403699092566967
067A63B2-A4D2-4D30-9EA4-A4BDC4BB62A2.1 0 0.3548433780670166
0C882E36-E3D9-4988-B17E-1CFD2D320224.0 0 0.0021979506127536297
30F7708C-E7BA-47C2-A65C-47AFC3C50D74.0 0 0.06629085540771484
4313D25F-5C5C-4E3F-A8EE-83C58D917CA6.4 0 0.09990553557872772
915373A1-169B-4143-9A57-21665AF28F9C.0 0 0.0031905414070934057
1764561C-0718-4D33-90D1-CDC570316B58.1 0 0.043355830013751984
AEB49C77-58EE-4366-BD5A-68748360C165.0 0 0.0018716243794187903
F82DF570-1538-45C1-9FE3-D977BDE6A168.1 0 0.004712957888841629
30DFAC35-6417-4B2F-BC99-F41553CE4C6F.1 0 0.016237065196037292
2BA837FE-FB58-44C6-8503-F9F6F9BE90C3.0 0 0.014677818864583969
318A7F35-6D1F-493C-8AC3-95F0AFB7136B.0 0 0.4886375665664673
5B8EDFB6-D956-4666-A0AE-01113E048A52.0 0 0.515857458114624
2C4E4071-6F66-41E4-ADC0-BBE76CE3B396.0 0 0.4470544755458832
F37B2CAB-29AD-45A8-9F2C-F48080FACE6F.0 0 0.009722267277538776
7BE75AE3-0945-4CCF-863C-52F3C4EA0D2C.0 0 0.28076913952827454
867A7B98-D31F-4D2E-8739-445F3C4AC482.0 0 0.7196939587593079
FED7F58D-5004-4A23-AB4D-0D1BBEF6DDE7.2 0 0.003279812401160598
3066C70D-D998-4CFA-99BE-194A932D34B6.0 0 0.02147553488612175
DCA8DCE6-D628-4DB9-B688-73AC7964C64F.0 0 0.2905273139476776
11ABF703-7BB8-4C19-A9F2-BB66DAAB1AF3.2 0 0.12108782678842545
D3EEDB2D-B107-44DE-AE28-D7F868BF8024.1 0 0.0010888053802773356
D472937E-9997-4756-A14F-8D1699AC465C.1 0 0.003959512338042259
DB79C8D6-904B-4AF6-B38B-AD4216F8A7A4.1 0 0.0007565196719951928
E9D1A7A1-4DDF-4D85-9A02-404DDD0DA208.5 0 0.009665308520197868
FBD70B47-D421-4338-80DE-A7FB34EC543B.2 0 0.21212269365787506
086D5533-8CB9-4647-A42C-856A5D08A919.0 0 0.0037384824827313423
11998222-2EB9-4E58-AA4A-DD84A05DCDCD.1 0 0.10154340416193008
716D118B-A7F3-4673-937E-E99553C8776F.0 0 0.0027702199295163155
BFB1D153-88CE-485D-8E15-F5123BE926E3.1 0 0.4243358075618744
44EBC8C8-E76A-47B6-9636-8999F915CFCF.0 0 0.5412043333053589
47C26471-744F-40D9-B4D1-9EB828CFE623.0 0 0.4983099699020386
E472BC69-0345-4E38-9B74-E5BEDDFFB6E8.0 0 0.011449265293776989
11390111-E247-4611-8501-BDD395AD7C57.0 0 0.7741493582725525
F1042104-382C-470E-A74F-17C983086F26.0 0 0.10196952521800995
144752E8-369D-4204-A9D5-AC3D2E5B567C.0 0 0.48420044779777527
C5579BDE-F13D-456A-9DB8-E7BF4C89F2DB.0 0 0.3447999954223633
F3DC83CF-DEDC-43C3-94AE-2AC474846012.0 0 0.6234419345855713
4940352A-4465-40E2-A6BE-12565170829B.1 0 0.12832850217819214
CF122C01-5CD2-43F2-916F-DC42337B299E.1 0 0.13923023641109467
02ADDE5E-FDA9-4D22-8C17-080744C04F69.2 0 0.0053133717738091946
1B602FF7-462E-47A5-B4D7-56F0925A13E4.0 0 0.4217848479747772
50CE9D17-2527-4948-99A4-6AB9A5DF9F99.0 0 0.03692483529448509
3D2AD76D-EAA8-4484-A003-26F486A2D58F.0 0 0.14104193449020386
96D44597-6D3C-4296-99C4-161745D1E743.1 0 0.33797746896743774
F73F1D26-3AA3-488F-BFE9-A4FCB08273FE.0 0 0.029733341187238693
063C55D9-47F8-419B-97AF-F001099D36D7.0 0 0.002807029290124774
B450F430-E011-4A2F-A08D-96A11820A50E.1 0 0.049602847546339035
BD162CA0-B0F0-46F6-830C-35F1FBF95B24.0 0 0.004613941069692373
D783FFB0-F6E9-45EC-996C-B29796498695.0 0 0.032224155962467194
3468F1C2-AF69-4FE2-B91A-5D85A410294E.2 0 0.0035400164779275656
9D9E50E2-F3EF-4984-9976-F9A705D3AF58.3 0 0.011731153354048729
6CAC4250-FB34-47FC-8BC6-5421BDF5588F.0 0 0.8312937617301941
83D962ED-1A8B-4562-BCD6-7E080CB76086.0 0 0.25573912262916565
38E20D30-FBBA-4E35-880E-C023BC78DC5C.1 0 0.611055850982666
A5EDA1B5-9AC9-43FF-BE9F-5DC86E309652.0 0 0.19687744975090027
B7FC8433-E7A2-4724-A89F-268754D6858A.0 0 0.690619170665741
D4DD5805-3574-41F7-A96B-460B46750182.1 0 0.021457606926560402
FD2397E6-B185-4762-A422-A7A8CC304314.0 0 0.3795243203639984
6FE6B78E-76EB-4540-A535-B0762117DC93.2 0 0.19377827644348145
ADBD5569-C8B4-497A-B0EA-6AF157CAE6FD.0 0 0.018077142536640167
BAB11865-D646-415E-A43F-9F8866F3952B.3 0 0.018137674778699875
FA262C89-9064-43EA-85B6-4CF113F8E01F.5 0 0.14524322748184204
36B793C2-9D00-4CA6-9905-BB2BB0EABB18.3 0 0.0023481000680476427
8CFEF26B-A8FC-4552-9558-E3BFA4FC7244.0 0 0.9290545582771301
97EC4A11-2567-4220-89B0-34FFBE0CE930.1 0 0.5490738153457642
EBB9648D-DDAE-4213-AB50-5207364236BB.0 0 0.14056797325611115
15769722-F132-4270-A3E2-7D9CCB742471.0 0 0.2923496663570404
785C06A9-4941-4087-9584-3449DD4C6479.0 0 0.03310387581586838
DD56F397-FD52-45F6-AD11-84BF23180598.0 0 0.0074785626493394375
BDB494E5-8CF3-4980-B5C7-FFD09180DC81.1 0 0.10606221109628677
C5B49096-1D48-4635-A46A-6D65A790A708.0 0 0.7058972716331482
08968EB2-DCBF-4428-9116-5C2CB8330AC7.0 0 0.9317124485969543
B6F47D40-1E76-427A-B535-0906524ABF75.0 0 0.10795470327138901
F004BCA1-BE10-478B-A022-CD607DD7CCBD.0 0 0.06632032245397568
F5B11B6E-956B-42FA-8C4F-F0C8069946BB.1 0 0.2994042634963989
845DD978-36D5-4BCC-BE89-156D0C44138B.1 0 0.7958749532699585
911A98F2-000B-4216-9FF5-1E6211FEF299.1 0 0.0027908338233828545
276DE01B-CA51-4C08-A70A-C0C215D4AE15.4 0 0.3503898084163666
2DBC2140-2289-4B69-937A-1F48D4DCBA37.1 0 0.0032548417802900076
E5505004-E0CD-4BD5-BE77-0C63A5D876CA.2 0 0.0028651717584580183
5D5E4423-DC46-4964-8F06-C9932C3E1FD9.0 0 0.44064339995384216
D15D0FC2-4DB9-415C-ABD2-E1F637635DC8.0 0 0.7931039929389954
099CEDE9-A6A4-4042-BA1E-9F8DFE35CB7A.1 0 0.06786269694566727
51B10D8E-9064-4240-9014-DB25AC522C1E.3 0 0.022758010774850845
6AEA58D4-A753-4FFF-9747-30231CC5F751.0 0 0.016542328521609306
F40FD74C-6145-4875-8321-BD844B028011.0 0 0.29053831100463867
808DE959-9585-4D53-8B7B-F0672F0F3493.1 0 0.4155035614967346
F982B6E7-5751-47BE-B220-8F6092DAD2D7.0 0 0.023803861811757088
07E7F3AD-3DA7-4078-9522-EE9533C4AFE8.0 0 0.09005168825387955
6941A210-6890-4C03-B419-09641AD84813.1 0 0.06599896401166916
5EBAC194-0AEA-4E4B-88E2-54ADFACA6190.0 0 0.0053641838021576405
BD2FDB71-FB9A-4ADE-B3AF-3BFB25E7E39D.0 0 0.22823835909366608
322E3CB0-3CC3-4559-9C1E-F037078E8B26.0 0 0.012848934158682823
656FE8EC-581F-4461-BD25-6CF64F6602B7.5 0 0.01621703803539276
8F0BD98A-C604-4DA6-8400-B8AE8D39AA29.0 0 0.45527368783950806
4DD706B9-F3DB-4B08-AEFC-353B0DE8E8A3.2 0 0.038821689784526825
4F73E424-FAD4-4901-8989-F036952C1844.0 0 0.34636810421943665
88553C46-CD43-4ECA-9995-CC6DE0C8D30D.2 0 0.012984361499547958
18562095-E019-4B63-B118-B7AAD3BEF93E.1 0 0.05613931640982628
58C32467-16B0-4A52-A10D-6C7DB2AD3029.0 0 0.31188568472862244
3EDF1E19-6B3D-4DD1-AD38-162CBD368B1B.0 0 0.1789698749780655
533B3CE5-7D2C-44BC-8E4A-C9B501A69B24.0 0 0.4759750962257385
3DC46D9B-9727-4C8C-8857-8F8326F0DAA1.0 0 0.07393763959407806
5F4E135B-9B80-4385-973E-7194590B517D.0 0 0.9359323382377625
02851378-0BD6-4132-9D72-AFE09CB4D407.0 0 0.21779939532279968
75CF3790-3C65-4FEB-B75F-F81007CE0182.5 0 0.13810423016548157
7AA8FC38-51D6-4655-B353-BF2345235782.0 0 0.01827412284910679
B4FB306C-4ABE-44F1-9452-9A5B365E15B4.1 0 0.5532349944114685
09C29096-B54D-4F19-A648-D9C46F5E37BC.4 0 0.14339753985404968
0DA7D1A4-DA0E-43ED-BD77-9EC70A8E1763.1 0 0.8587191700935364
46316157-F78F-4AFE-B7FE-841B217044E2.0 0 0.003948634956032038
B3B8272C-AFFD-43ED-8A9D-CFF84C44ADC0.0 0 0.007541428320109844
C757E824-7E3A-4307-B167-AF0129DD7F9B.0 0 0.34439054131507874
A92318F8-D9E7-4B67-841D-D2AA82BFAF68.1 0 0.001326387980952859
FC0E0886-FDFF-4FDF-ABA7-5BFC67722EE7.0 0 0.708843469619751
38864C9E-A69D-4CF8-A1C3-EB41E18109F4.0 0 0.9671559929847717
8B94CEB4-A87A-4CF5-9BBA-DDD57928CD84.3 0 0.0012611564015969634
683B0D46-9BFB-4378-B229-6E9414A292F7.0 0 0.03515869006514549
E5DC0F9C-8A91-4555-B676-6C4F9DBE4A6C.1 0 0.20681211352348328
417A0B40-F81A-4389-9BF3-9ABD1E574C64.1 0 0.005564713850617409
6A8B1372-4B3D-423C-9CDA-19FFD28C743F.0 0 0.0037658805958926678
97625845-9F9A-4FAF-A7E4-96F40A4CF272.1 0 0.7553033828735352
772E6F6A-9855-4F5A-AED5-6CE433C3C53C.0 0 0.6081103682518005
A972F46D-5B42-41F1-AA49-2346887172F0.3 0 0.6754245162010193
ACEABE57-8172-4C50-8094-B5AF1E809C2A.0 0 0.1252332329750061
C9F84552-2D56-4FC7-BEB8-9D8F1C3AA365.1 0 0.126352459192276
FDC46414-1A65-4972-BAFA-3139F591CEAB.0 0 0.17825761437416077
0092E6A1-8891-40B1-AE66-E1CC10E644BB.0 0 0.19851583242416382
3C65E0AD-30F2-44E4-A78E-1DDEA7371020.1 0 0.20345695316791534
061DA950-8BA0-4CA4-A981-451691B4263F.0 0 0.729391872882843
F84C3A21-412F-4FDA-86A1-2659A4A68E21.0 0 0.01671791449189186
25A8E33F-F05B-49FE-A26B-6FFC2B4E11AF.0 0 0.16091206669807434
E2BCD97A-4E4B-4A46-A071-FDD1A9F345ED.1 0 0.5750313401222229
6814B1BA-2C75-446C-91C5-F6AB11252690.0 0 0.7655937671661377
3871D2B1-3C7F-4F0E-A5A9-3D37E0AF6990.0 0 0.305419921875
CF9D8D31-4DFF-45DA-A2EB-FC7CB016ECF7.0 0 0.350090891122818
2EAE2A3F-A340-4ABE-A7BC-F24128871DC1.1 0 0.7292630076408386
F8D00BA8-61ED-43A5-BD05-002E524AE9A6.2 0 0.11382656544446945
16C42D8C-1E9E-4DAD-8EB8-68E2750757C4.0 0 0.9432122111320496
9A89D551-CAF7-47BC-8B14-2E2445CD38B8.0 0 0.004609318450093269
2F276057-AB34-42D6-B2DE-D5A1EF223738.0 0 0.31564757227897644
7D621225-69F7-49A2-94D9-E7B9ADB15CEC.2 0 0.9751876592636108
7340874F-8EC9-4E6B-ABDD-B8E42113E0DE.0 0 0.014001940377056599
A0CE9341-C59C-433C-84A9-77A0A43163F0.2 0 0.868741512298584
C434E4CD-9D77-433A-941C-BBD80A87CA3A.0 0 0.5800248980522156
C9727B90-E55D-483B-AF81-91B81BE4A7AF.1 0 0.12755195796489716
0670224D-AFE8-493B-AB40-0A30C3B40B56.0 0 0.03710629418492317
1FC5E4F4-AD30-4178-8E48-A69DFA60AEA8.0 0 0.006190798245370388
C6D0F1CE-A8BF-4650-941A-65C289881530.1 0 0.2995187044143677
56DD7AC6-7787-4747-8044-6024080A59B3.0 0 0.6279787421226501
6F830216-0920-41F1-AEB9-216BF922AD41.1 0 0.0076477015390992165
5FB18DE9-0AAB-429B-AD94-73FADE303B69.0 0 0.8292825818061829
73E3DE15-DFBF-40C8-A70B-D8D405113F09.0 0 0.8154547810554504
1217A64D-E696-47D9-B94E-24EE0DFC3767.0 0 0.025143718346953392
1BAA39BB-CABD-42BB-A1E4-B94FD21E2CD6.4 0 0.16496741771697998
69DF307B-CEF6-4307-B24A-5EEB4671A2B9.0 0 0.07069515436887741
74306A55-489A-4D76-B635-8CBE28EEDE80.0 0 0.007570416666567326
3E3A4880-AFD6-469C-AAC2-697DDDCDB734.1 0 0.017961828038096428
ABD76585-9AF1-4DC6-B3D4-35FD7B7ED6C7.0 0 0.4469817280769348
9F51B413-C9CA-4D0C-83F3-3920CA7EC006.0 0 0.5856234431266785
1A905A0F-9260-4C10-9756-853F8A205AF7.0 0 0.4870358407497406
AA09AD75-25F5-496F-ACA7-23DD3C10635D.0 0 0.97117018699646
9DC89FDB-38C1-40FB-A149-B65F5F772A1B.0 0 0.5040779709815979
BF87CC31-16C9-4082-AADB-182E776B28C3.0 0 0.619770348072052
30B98D77-6D3F-48FC-ACCF-B8C4A15525C0.0 0 0.27629685401916504
3F454E1C-9012-42B8-9041-A826A2BED7EE.0 0 0.3977753520011902
4C5A8568-330B-4015-A949-528D3021FEC7.0 0 0.07984280586242676
11B9E29B-F452-4490-9FB6-223262F35E92.0 0 0.7609434127807617
1EBBDDC6-EC89-4940-AD4B-9F81D198CEDA.0 0 0.021405775099992752
1E03FFB9-51A8-4634-86D7-3BCB3BEC3CAB.0 0 0.2272670865058899
04B62F20-9CA9-439F-B292-7771CC97DA25.0 0 0.1281464695930481
D0338048-A602-4AE3-B655-A23600272AB9.1 0 0.6790289878845215
4EB4019F-E79D-4674-9BD5-D4DD3DB999BB.1 0 0.007374889217317104
31930DCC-DAB5-4A81-BFC5-EDBBEC8E61E8.0 0 0.7151399254798889
916696A1-27D6-4097-983B-336D7BB62E53.0 0 0.5428419709205627
0833CC50-3DE4-443A-A95F-BC4BE6A1EF9E.0 0 0.48633378744125366
A1E7A897-21BE-4993-9CF6-F8616B5FDD1D.1 0 0.003444926580414176
E8B5FDE0-B20C-427F-9FB6-8B0754C3BDAB.0 0 0.7440093755722046
D7DD68D4-B29D-4EA6-9690-C3BA90ED6FEE.0 0 0.26582446694374084
5357E836-7BC9-4EFA-83FB-61B8219B2D24.0 0 0.878881573677063
98B4CB9B-E3F6-473B-9BE0-15E01A2A01F0.0 0 0.17437824606895447
346CA14E-F60E-49E3-B838-2D10093F213F.0 0 0.12667888402938843
5DDFF63C-3903-4837-8D54-200793BD8DEB.1 0 0.46402326226234436
95A5545E-AF2D-4B70-8DD6-B48857E5B0A7.0 0 0.07088739424943924
39B237C1-A1BB-4C20-8F0C-17F43A070319.0 0 0.13137517869472504
5E9E065C-CC76-4EC0-972F-4A24E9A43738.0 0 0.1961154043674469
5464FA29-6900-465F-8FA4-4271CA7FAD74.0 0 0.18358808755874634
BD83EEBD-65AB-4FEE-8640-3609480AD60E.0 0 0.013836411759257317
F414DDA7-5C65-4CCE-BD96-255A1AC33056.1 0 0.2720165252685547
6A367741-EEE2-444C-A600-873C1C32A4CF.0 0 0.003945867996662855
6F3968F0-3530-4A29-9B02-D4B46E49F404.1 0 0.0026703188195824623
DFD6CB5D-41BD-48AA-B846-F5FD0C2A138C.0 0 0.8067938685417175
BDBB4416-BC1C-41F3-ADFE-2A879A87F95B.0 0 0.1733679324388504
7217F49A-EC19-47BD-A46F-41DC008B84DC.0 0 0.33129122853279114
DDC0FAE1-DCCA-4C71-AD8B-A4827302E855.0 0 0.8610804677009583
22A0013C-4070-404F-AE05-A33D3897BC5A.1 0 0.01704990491271019
8BD1D2CB-22A3-4D0A-92EA-F1CD44E84461.0 0 0.756492555141449
ABECFF50-729D-4F95-959B-74CE9EE0C44B.0 0 0.006343624088913202
E93FF9B1-D633-4A8A-8CC0-CB2D521E40CB.0 0 0.3921441435813904
1C5B6736-5F23-4325-B123-23AA9EA67855.0 0 0.008902843110263348
A44D0EC2-74A9-40D2-8CCB-0127A82D5F2D.0 0 0.5337278246879578
FB9EDD51-228B-46C0-8B34-1E476367D870.0 0 0.11453951150178909
9D344A7A-18AB-4A55-814C-5A40160E4DB2.1 0 0.16078540682792664
A356EE60-80A7-42B3-AA08-723B55E6EC41.0 0 0.027942480519413948
5EB1B66E-521F-4F36-A2A9-E56CAD62652F.0 0 0.9263262748718262
96380404-DC1E-4A43-824E-F06F05F05802.0 0 0.010553332045674324
4F0ABDE3-0D97-43B3-BCAE-65CAA2B13B49.2 0 0.1458272486925125
65F9D3B1-4316-443E-9110-EC1340196B6D.0 0 0.21986399590969086
4C38FD52-5A15-4077-BA3A-612D56058503.5 0 0.21650220453739166
C0AB7B16-4A52-4AB3-BF4B-4AF10F3D0BF9.1 0 0.10984113812446594
DE09B3B0-256D-4D83-82A3-5DDA8AEE595D.0 0 0.7655897736549377
CAC61DC6-5D65-4684-97C0-AD3286C43D57.0 0 0.6055759191513062
050126CD-7220-4D80-8E62-C719E136F042.0 0 0.012328817509114742
A75877DE-B900-4FFA-AF02-82FB2AEA831C.0 0 0.1821940541267395
DC922CF7-F354-40A1-8F0A-62333A84242C.0 0 0.5156975388526917
C5F51B13-C370-41A6-BA1D-52731E2F7B5A.0 0 0.25226593017578125
CB48359C-93CC-43A1-95B6-A28809F18CCA.3 0 0.002092260867357254
E63BDC2E-4525-43ED-AFDB-979A75DA5B51.0 0 0.03688054904341698
2A798007-D89B-4B1B-9850-9FE6969FE318.0 0 0.020376376807689667
785BBF6E-1B05-4526-98D6-898E30270178.2 0 0.07260070741176605
AFC9CF9F-42EC-4A18-91EF-18AD6E1F36B7.0 0 0.017971502617001534
DB02D26B-DA85-4D06-BA55-F9E82A7AEF9A.1 0 0.9242174625396729
C3BF8295-F307-4069-A90B-EB7C6EF849AB.0 0 0.9682255983352661
1F5FB31E-B433-4493-B9D3-FD52733EDD95.0 0 0.825735867023468
BBC419C6-D4C0-45D9-8968-C4F0313EB2E1.0 0 0.9293362498283386
F1B5F547-39D9-4C79-AB3D-5096D0673221.1 0 0.21490515768527985
DD2C0119-336F-4FBB-98AD-48AD6DAD1D1E.0 0 0.2411181926727295
6246FE79-3A4D-4EC0-83D7-4222CF73DBE6.0 0 0.865127444267273
D9ED7027-417A-4D32-B05B-FD3B42443958.1 0 0.005624539218842983
5B2FE960-010B-4810-A8D1-7FF0DF372C16.0 0 0.007539983838796616
5B786F9B-CF41-4212-889F-A86EE7AFC78E.0 0 0.6830456852912903
831F456E-8A2B-4D44-92E5-BAC159A9EAA7.0 0 0.43621522188186646
8A93969E-F12F-4DD8-A72D-5279A3EABC2B.0 0 0.5840953588485718
558EA752-2F94-4320-B205-972F9EB1D189.5 0 0.07072021812200546
86FA77FB-CC3F-4EE2-852D-B81B18965163.1 0 0.6440263986587524
379B0399-84C7-4BC1-8F4C-42CECADF8FD3.2 0 0.1001596674323082
1C0CFE48-3CBD-47D0-B3DF-981A67F658E5.0 0 0.5026854872703552
1FDB298F-EB99-4CA4-9F90-D4FC18E1A466.0 0 0.6913328170776367
8DC400E7-A14E-4075-A63C-51824FD2ED6E.0 0 0.01902260072529316
9D3C8ECD-6C46-40AF-9A83-8401F37B95B0.1 0 0.5726996064186096
5D85A7ED-3B5C-448A-AD46-4F6B58E7623B.5 0 0.13328468799591064
07B5886F-D42A-4C23-8045-4FA369809D2B.0 0 0.5671462416648865
3C2C1080-B3CE-4278-BDC4-A89AAC7FC509.5 0 0.0006808670004829764
8C287E9C-E41D-413E-8F7C-675B736EA020.1 0 0.41930752992630005
BBC0159B-18DB-428F-87D4-EAC076CF788E.1 0 0.8653498291969299
E0AAE74C-366E-443C-A02B-D84C37A41E89.0 0 0.9222466349601746
08C19178-DEF0-43D5-BE06-301456EF155E.0 0 0.023089898750185966
1155FE26-AC4B-4956-A583-B42B92DB5157.0 0 0.9228017330169678
51F270BB-F7A5-437B-8C0F-3D520AA47F5D.0 0 0.19591626524925232
58A35AA3-07FF-4E3C-8284-23376767C18D.0 0 0.09071306884288788
1B107729-FEC2-42DE-A31F-07DF59BE532C.0 0 0.09861168265342712
8E126ED0-F2CF-4D0A-B8A4-C6EABCD023C5.0 0 0.5841673016548157
B15C6DA1-4BD9-4915-9DB7-E3D3C3B7F6FA.0 0 0.9415515661239624
077C11A8-CF92-4C38-BD79-E12D73EC6AE4.0 0 0.42230212688446045
1B0651EF-00D4-43EE-857A-64F362891AAD.2 0 0.612427830696106
5DA7C48C-E98C-4CDA-A57E-53FC8976601D.1 0 0.07436461746692657
C8292557-63D0-432C-901E-063FB1FA3669.0 0 0.34320926666259766
EB7C4DBC-86C4-4790-83E9-CA70EF85D7AC.0 0 0.4416247308254242
EF022F0E-6E83-4E52-96A5-5DA413D3FE7E.1 0 0.12116464227437973
B45EF011-46CA-4861-AE2C-1C0111191F93.3 0 0.5755897164344788
C6FFA9F4-FA3F-4A21-917F-135B0FF6EF41.0 0 0.011266588233411312
D60F8E86-65E0-42DF-BD6C-56B308DA35A5.0 0 0.40809643268585205
DA0F1518-D04F-4919-AACF-93E0B8DA119E.0 0 0.0060100131668150425
E3283B6C-20B9-4631-A577-B127C0C9EFB8.1 0 0.889430046081543
27DDA2D1-A4B7-4843-9675-B2A379B193C4.0 0 0.5616839528083801
971351E4-B8A1-4B91-93B7-32D9464278E3.3 0 0.3649452030658722
501414F9-874B-4C07-8C0E-3A2E8FEAF66B.1 0 0.15663692355155945
644464BC-C62C-4EC1-BFBB-C1B7C042343B.1 0 0.12151592969894409
B7186F50-6D68-435F-9AFD-CE541060D40A.0 0 0.08354885876178741
C2334C65-10B3-4258-B4B1-42B56AA294B0.2 0 0.05700420215725899
CF8E1F81-49F4-4D38-AA42-BAB182DBF06B.3 0 0.587640106678009
ABF7E1CD-16B3-4016-900A-1C468E027579.0 0 0.87575763463974
F506E657-6C40-4835-96FF-928F720A347E.0 0 0.09891173243522644
6200B8F5-26D0-437E-981D-6766EBDF47D1.1 0 0.7019147276878357
22590DA6-0807-4870-92B1-410A1A748450.0 0 0.007273339666426182
4B22B811-3313-4C01-A943-F0F40EEAD5BA.0 0 0.9906644821166992
D21458C2-9C22-4FA7-8481-4848146CEF2A.4 0 0.4290558397769928
45D4052E-8880-4B8A-BE55-475631A20C2F.4 0 0.8723404407501221
551B1AEE-85D7-4F5D-BE0C-B086515E271D.0 0 0.02391444891691208
D19AFDC8-A081-44A4-A7F3-FCB493F343E2.1 0 0.3426089286804199
6BA5C066-5480-4150-958A-9477C8AA91E7.0 0 0.016162225976586342
E3B0E596-3014-4EDD-8E26-8E22F4AF58CF.0 0 0.7281147837638855
ECB1D9D4-98C7-4E99-9DAD-F07654D312CB.0 0 0.3666600286960602
0685B0CC-F57E-4866-BEAF-0ABCDD09C336.5 0 0.002983285579830408
F0AC4E6E-113A-4734-8F5A-1083952190B1.2 0 0.048071179538965225
B4C9D744-580C-4D64-84B4-4017A68D93B0.2 0 0.013035720214247704
CE21BD88-8DF1-475B-A140-98F0BEC233D0.0 0 0.22820794582366943
5D251634-AE89-4597-8FC9-692EE03F2F5E.0 0 0.43761175870895386
9215AEEE-B996-4099-9F7E-DC75FBFE0898.0 0 0.01641901209950447
B5DD58CC-3E87-4C6F-899A-CD98B837450A.1 0 0.014409777708351612
E410704E-DDD4-40C4-A15E-CD3D982070A8.2 0 0.26108694076538086
0270F8CE-D6B7-4A58-A085-F2AEB64743E7.2 0 0.00816367007791996
67CE393C-739F-4FEE-AE34-BF2B25925C63.1 0 0.6267741918563843
2C0F231B-0C78-49B2-9E91-0272CBEC28F4.2 0 0.025411833077669144
E24B10AA-3176-4706-A818-C7B3B29D8CB5.4 0 0.0006026022019796073
17A472E8-1F9A-4FCC-BCE4-4A565D8A8D48.1 0 0.01982450857758522
47328F1C-C9AE-416C-B74C-16D572A5762D.4 0 0.0029148836620151997
A240890D-5354-47EB-8397-2F340432CD3D.1 0 0.009450550191104412
64328B33-E040-4662-9C8A-46FD70FBD1D6.0 0 0.40675055980682373
77E93A39-7B15-44CC-9BC7-D86D21A9E3C6.5 0 0.06724754720926285
103BB23C-1FB0-48E4-A3A4-05228C8D8349.2 0 0.005990917794406414
1BF0FB53-67D6-4255-B14A-BE3843A38961.1 0 0.0730503723025322
64BEA592-2B6D-4018-8019-B05E759A71CC.1 0 0.09032624214887619
FF331DF3-1600-4F5C-BC72-A30C6E3A576D.1 0 0.43762820959091187
3163C85A-93D0-43D0-99A2-28A7BEAC3895.0 0 0.02205083705484867
4245361C-DD39-4BF4-91B2-C745B691C075.1 0 0.2604031264781952
7FF4D412-0A92-4A69-87E7-86E25D161011.1 0 0.07531167566776276
B15D6720-555F-4234-AF8B-294D95F2DEF2.3 0 0.002896797377616167
32502453-1244-4254-8F14-CEBF3FA35E1B.1 0 0.016154229640960693
38E3CD3C-E165-4633-909B-94C0F49197B5.0 0 0.002150540007278323
5A131307-1204-42CA-BD05-1E46C8C371ED.0 0 0.2643432915210724
C667E42C-A447-4238-9A38-FFE27D8F8456.0 0 0.7744580507278442
D59C7B88-5D26-43A0-A18F-FCF9DC2252F6.0 0 0.4541604518890381
F6636A20-A2B6-470C-885B-193330799EA6.0 0 0.5294870138168335
5E1EDA8E-2137-4D5E-9482-5D9A0013F74A.0 0 0.0077999047935009
67A7A693-18BD-426F-8EF5-5187C0873E12.0 0 0.09137236326932907
E408FFDE-C76C-4DAF-A39F-5EDCE7742FF0.0 0 0.013013757765293121
0FB0BCBC-40DE-4D91-991C-59C9291C4130.1 0 0.9947161078453064
567F7682-40CA-48FC-BE2D-03179F7DC26C.1 0 0.598635733127594
9A3246A8-A843-4B62-BB7B-003F400E4883.0 0 0.010686485096812248
E6085DE1-6EDB-4937-BF90-155E5022B95C.0 0 0.0034334328956902027
E884728A-4EC1-45F3-BFC2-90A082DB06DF.0 0 0.6529605388641357
9E88AEA3-97A5-47A2-A070-E670725C746C.0 0 0.4410170018672943
2F605A3B-D341-4BDF-9067-3F93C2B5B30D.1 0 0.011544113978743553
D6A8B247-E485-4D60-BD88-50DB9D38F7D1.0 0 0.646276593208313
FA1F8B37-86BC-48FF-B121-A911389A7FDA.0 0 0.00513998419046402
19A0C850-9230-44FE-BB33-55B4E4C4A57F.1 0 0.007289515808224678
91A3BF1C-A2BA-4DCC-996F-2CE5B0E2994A.0 0 0.20119357109069824
1CAA1A9E-84F7-4758-90C9-D7F008474110.1 0 0.847375214099884
40FC5CEA-0354-4584-9B6D-415822108E7D.0 0 0.03083551488816738
97152B9A-2F31-4A83-A7D2-F27E8014D3DF.0 0 0.9893876314163208
A19824FE-9E78-491C-90C5-3FC9E4A3FBD9.0 0 0.7822585105895996
F5C64706-7D5E-468C-9B5A-3E9C6D52E7AA.0 0 0.5966942310333252
0427DC41-D3FF-4D82-8C17-4782502CAB87.0 0 0.8804323673248291
6010230F-45B2-4BD4-B5E7-623E9C64DDD3.1 0 0.022852851077914238
7749BEC8-19BE-4D6F-AF5A-9CC4C1906AA7.5 0 0.013252084143459797
CE6A2258-7102-47E3-85EC-66B4C5438D0A.1 0 0.009092273190617561
D3E891F1-FB3B-4CEE-A39F-2BBB3A8F5660.1 0 0.0029229812789708376
7FD120C8-4D81-4D05-911D-283419E7156B.0 0 0.6484330296516418
86E264E2-3933-4400-BEA0-C2010C577516.1 0 0.09238681942224503
A67A9EFF-BCF2-496C-8C3E-D719FC0EE7CA.0 0 0.43975526094436646
0D4F252C-A844-4F1C-A42F-64A0EC2F58F5.0 0 0.36831945180892944
47F39A88-CB9D-4BC8-98D9-4C0866C346D8.0 0 0.01418759673833847
754F8D6A-537A-4E6F-BB05-38C4F18C7D33.0 0 0.6078630089759827
139BA12B-03A2-4F30-8290-8F0CBB1899C4.0 0 0.4477139115333557
7C68F146-1434-42BB-B72B-A25AC9606C0A.0 0 0.4958268105983734
9DD3C080-7389-4EAF-8A45-5E0F9C67F430.0 0 0.8634270429611206
C602A975-8E2D-44BC-9496-606BEA1170BB.2 0 0.8433537483215332
478ABD1A-8206-4378-A715-F607628C657C.0 0 0.5414432287216187
73592C2D-C76C-4406-882D-3B8B34CE247B.0 0 0.7727921009063721
ED04BDD2-4788-467C-B860-ABFF89CD115C.2 0 0.20677495002746582
21E31FA3-E8C0-4C0E-BE9C-B29000595C4A.0 0 0.22706131637096405
234A4107-3B5C-4D13-9FCE-66AB6D583CF7.3 0 0.1814134120941162
A317C1A4-7E9E-4932-89DB-F229C2C361FE.1 0 0.0036420414689928293
6485CFFB-22FD-4962-AA62-35A246BB042C.1 0 0.023290449753403664
8BAFB807-4109-4A8F-9B4D-EE57FD7FA7C6.2 0 0.17879779636859894
D5D75F8F-61C9-43AB-817C-DC04863F30F9.1 0 0.10292435437440872
518D0C49-7D2A-4112-8A19-1B153E1509CA.0 0 0.22747892141342163
345F305D-2CF6-473B-8712-83BE176654DA.0 0 0.001992541830986738
A6A319E7-2DF5-4168-8C2F-ED318CBC019B.5 0 0.1817862093448639
B3BD7EDC-51CD-4047-9089-BAF67AD77C6A.2 0 0.9752427339553833
1E6CF71D-6811-4A37-AFC4-C4EC563FAAB6.0 0 0.5439518690109253
D9E3C7A9-06D4-41D6-B64C-A45C89DF67F2.0 0 0.01338175218552351
09DF6790-048E-48D0-BEC2-28C7F462922A.4 0 0.24949456751346588
5DD7337F-443B-4A9F-A608-57CF28949A81.0 0 0.01144284475594759
5F02C822-7A1E-4365-9B23-F336E891BA59.0 0 0.8474289774894714
1D8F5B83-D6D1-40BC-B4B7-075592BBEB37.0 0 0.09188947826623917
5FABCEB2-7E6F-4B39-B4AE-C3DBA923DE3D.5 0 0.9036951661109924
97ED6362-FBD2-4859-9B0F-DB725AFB31E0.1 0 0.01882442645728588
7074701D-BACB-421A-BD20-3656A30B066C.0 0 0.5208072066307068
D1B5E752-6956-4026-AAFA-A877FE149CEB.5 0 0.045609913766384125
4888F5AF-7B6A-4C77-B873-E07A4FDE4424.0 0 0.5527254939079285
7D104368-F3A2-48C0-9192-56D5DB5988E9.4 0 0.234222874045372
A0F2CD33-B209-4E30-BC29-B0FC4C75C214.2 0 0.9503158330917358
03C11496-FA7A-4F82-994A-576BA291BED8.0 0 0.84778892993927
8E2C2F30-B021-4058-ACC9-4090089B0F01.0 0 0.439022034406662
A1809229-B455-4465-9142-73973AA309FF.0 0 0.019318075850605965
E972D7D2-EE4F-4E27-943B-316D09CAAB8F.0 0 0.20120012760162354
F5E58409-0E6A-46C7-A15F-424C66569AD9.0 0 0.10948237776756287
9C38DAB5-9B0F-4CE9-AE3D-9C4E7633FF69.0 0 0.08939709514379501
1DB635B7-B9EF-4FAC-88FE-E808DD88B522.0 0 0.6773281097412109
2C8E9620-2635-47F9-8E03-561FAE076536.4 0 0.01145391259342432
5FFDF1CB-1ED3-4164-AFCD-706B1DE2F366.2 0 0.9207208752632141
7C63C011-5C61-4BE0-908C-0F82AD5AD8F1.0 0 0.2523094415664673
C9202AEE-017C-4C44-BCE4-93A832485768.0 0 0.337662935256958
77FF0FCA-7F3A-407B-8553-BFD6A318B78C.0 0 0.22349847853183746
7115216F-5D74-4FFD-85F0-7D1BDD4470B2.3 0 0.0037296237424016
AA3F14C8-4CA9-42D2-B812-CA25C16F4C1C.3 0 0.11383230984210968
DF67244A-4B04-4DDC-B064-367EE5E517EB.0 0 0.01700684428215027
12D4E230-A439-448A-A2F6-680F4AAEA7A4.1 0 0.5860719084739685
704C259B-DD1D-48E4-A4A6-DB333787F4CB.0 0 0.006530779413878918
6372EFF1-4CB4-40EB-A7B7-DECDCFBC1123.0 0 0.6771666407585144
7CD2EAC2-D979-4441-A823-DFFA417AF768.0 0 0.005668381229043007
8D8AB034-28A5-46C6-86DF-EE2E4A951B2F.1 0 0.9904707670211792
24C0C291-301A-480B-A6AC-53D665A1B0BA.0 0 0.030655190348625183
242262D1-CFB5-4EA2-927D-75ADD6FCFD03.0 0 0.3970524072647095
8302E04C-284F-4325-A67D-77DDFA51DE48.1 0 0.08633890002965927
637090A3-BE67-440B-9183-F166CD683B4A.0 0 0.6961854100227356
7E7541C2-EADD-4307-A3D3-9F0EAD199DD9.0 0 0.07373201847076416
2C91EB28-8B32-4CEE-A95E-8D8EE8800E29.5 0 0.004709550179541111
9DE86AC7-46F8-4841-B576-0428F5B6A84B.0 0 0.0022765540052205324
6BEDDB80-E9DD-4472-9792-690B17D8DBCB.0 0 0.2596154510974884
9310F5BD-3C2B-4707-86BE-A37CBEACE468.0 0 0.9973887801170349
94EA057B-C774-4BC2-A4D6-EF42E2A19777.0 0 0.24169404804706573
AF56471E-F9B8-4A00-AFC3-944F54E54442.0 0 0.9096356630325317
D814915D-A211-4ABD-B107-91A1E33D90AE.0 0 0.003818224649876356
EA43D8FF-3F23-4053-BAB2-0FDF10052837.1 0 0.9640673995018005
1B9A36EE-4E54-49E0-A6F2-DA161BA8FFB5.0 0 0.5365193486213684
0C6EB6EC-4EB6-4C2A-84EF-5110897E6A77.0 0 0.058826856315135956
40BE15CA-CDE9-4BF0-BBDC-AC4338A59907.0 0 0.008245310746133327
458294A4-267D-44D6-85CC-3E2AD8AF07B8.2 0 0.5653699636459351
9E60E6B5-04C2-4D0A-ACA7-107CE005E113.0 0 0.2970447838306427
9F76236C-1A5B-4E9A-B3A3-9C601C596DD2.0 0 0.0008085943409241736
8BA2AE43-9375-4E7A-A739-2E538307E602.3 0 0.004669107496738434
ECB668DD-CCCA-49BC-8038-4200E6056825.0 0 0.03242873027920723
BCE39A64-8770-4729-AE48-9B29172D5506.1 0 0.013522051274776459
4F023F30-411A-4281-87BA-37AEE7D33862.0 0 0.836815595626831
9244E5C8-3A7E-4258-83D5-D75E454312C3.0 0 0.006276668515056372
9325F57B-3330-4FEE-BEF9-DB6EBBFB03FA.0 0 0.8115366697311401
CBA5C024-01B8-48E2-B907-AB8ABCB496D6.1 0 0.6593731045722961
E9D2D103-6C50-4DCD-958D-B0A429EB50C6.0 0 0.5548604726791382
A7520A53-1C24-454C-82C8-20A291307467.2 0 0.0960879847407341
F943758E-787E-49E7-AA13-407A9B3809E7.1 0 0.9346691370010376
910B11DA-F318-4E59-B86B-A1B9AC9875EB.0 0 0.6872960329055786
C0E01E68-1595-4341-9956-F1FE517AF6F3.1 0 0.003140545217320323
FF941A3C-4F54-4EC7-81B0-AF589E5E108C.0 0 0.5709781646728516
7A1FFB58-53D0-4FC0-AF85-E23BDF8464B6.1 0 0.0022977369371801615
A647AEB1-8596-4321-BD6F-31E56E085865.1 0 0.13804328441619873
31C1FE43-4D97-46A9-90C1-0FBD9BD4B296.0 0 0.009682645089924335
90867B8E-08F3-4B75-A399-944E1BA4DE05.1 0 0.7488350868225098
9761E468-0098-4869-A2FC-CDB339DEA078.2 0 0.9355568885803223
CD756AA9-814A-4735-9030-75AF40B781EE.0 0 0.3343779444694519
C16420B4-3FA2-4E33-888B-9E6EF16EBDAC.0 0 0.022456927224993706
21EA212A-4A33-4217-94E1-25DD3999974C.0 0 0.554127037525177
FE8D3184-38BB-48A7-BEF7-C39CE60C8472.1 0 0.16331978142261505
4FC380FA-26BB-4227-B38F-296BDE3B6968.1 0 0.5588399171829224
53A8F58E-A624-44A3-8C2E-A57D470153F8.0 0 0.009196791797876358
79BB467E-E830-48E1-BA84-9AC84CE32A86.0 0 0.03708122298121452
BE425663-3BB2-4569-8B65-19C2A00E752F.0 0 0.11709778755903244
286198A6-8DDA-471B-9118-295F3470C78B.2 0 0.0020083398558199406
476C44A4-9211-4A20-88E8-E2061C4BAF75.0 0 0.9478965997695923
5C108BF8-A263-4D02-86FE-5F6F1DBDBCEC.0 0 0.2921370267868042
6BC2B54A-D678-40F1-8B91-FA91D0993FE0.1 0 0.046729862689971924
E23FF094-92D5-44FD-A393-6139A7113C6B.0 0 0.5619522929191589
7CD13278-121B-4CEA-8FD3-CEAB61C4670B.0 0 0.023128898814320564
96AB79E4-F09F-4CAF-A301-5EA5F74645B3.3 0 0.0010650986805558205
D5C39B56-DDBE-4CAF-82B0-278FC3536BC6.0 0 0.010974332690238953
F924D57E-C6DD-4EDF-9397-F5F85CAB3612.1 0 0.02076629176735878
709BCD31-AE0A-4EDA-B6F8-823AF18AC5AE.1 0 0.6894223093986511
A37A73DD-344E-4AD3-9A62-EA8720526F88.1 0 0.06304983049631119
C309A8F7-54D2-4C02-B2A2-03162BC765A2.1 0 0.11931618303060532
1F181E37-4D0C-44EB-A8A3-AC7A26DDE241.0 0 0.28090330958366394
32EEB780-9B09-41B0-A967-6C5933209CB2.0 0 0.8136853575706482
4B6D93F5-2A13-470F-8680-70ADB5AD8C84.0 0 0.02336595393717289
5CE03A04-54AB-4A59-8FEF-1D4F6273AC14.0 0 0.6348554491996765
A0CB133D-14ED-42E7-8C51-03079E0DFD9C.2 0 0.9244358539581299
D3E460DC-ECC9-4D7A-A4BD-B7547640F173.0 0 0.1801615208387375
E36EE979-8255-4608-9BD0-F164BE7C4F43.0 0 0.007258282043039799
67B98446-7E32-496E-8279-309E70CBAB3A.0 0 0.24467146396636963
3E5BD4D9-879A-4B5D-9030-18282C28BB3B.0 0 0.2219749391078949
11312B8E-6E7A-4981-81D6-05E167DD45A6.5 0 0.006072244606912136
C27C613B-14F6-421F-8AFD-F1A67BCA4814.1 0 0.0010771439410746098
B585DD6F-1B20-439A-89D0-9258979144E3.0 0 0.02699843980371952
7BB18AB0-D885-4398-8F95-6B9ACD0545CD.2 0 0.003117341548204422
A50AA4B2-A16C-40D2-A4CC-08B2DDAD41D8.0 0 0.013962537050247192
7D15C8C7-8125-4B2E-9E56-CB198C2C518B.3 0 0.003368281526491046
D6D987CA-8484-4CF3-8C4A-C7B72E2277B2.1 0 0.3950088620185852
1DFB2465-F7FF-472B-8115-7E2735EA7CC5.0 0 0.005076160654425621
83033E54-8B9E-4D6F-9D68-21DE7946D8D3.5 0 0.17960384488105774
9C9577C3-F11A-4A6D-A431-40B53EC84995.2 0 0.014222124591469765
C1ECD779-6EEB-47B6-A021-3C6C068079BC.0 0 0.36460208892822266
CB8B6DB9-0FAC-4371-BDA0-067951169C12.5 0 0.008638822473585606
76C64D89-6B0B-4434-A075-2F3A249D3CE8.0 0 0.2846956253051758
D5748C1A-D6DB-4507-A3D8-3C5994198323.1 0 0.5364135503768921
04400CDC-156E-4BA9-BD30-84C9F51DBF55.1 0 0.5898992419242859
06206FAB-BD5E-4F39-B99F-62ACD2725DE2.2 0 0.9804314970970154
349B68A0-1DA3-4D72-84D5-036E25125BE9.0 0 0.6639373898506165
709C65FB-A9AB-44C8-839C-9492804B5914.1 0 0.9554081559181213
1400BE20-03A8-4997-9EEE-22214328D385.0 0 0.982020914554596
7E026DE4-CE17-4625-A5C9-366BB9C43149.0 0 0.8427729606628418
208FA72C-4640-49A6-9E76-019E26958004.4 0 0.0021362139377743006
70BF66A8-88A4-42B3-AA6C-70A0CDCB1D96.2 0 0.12627050280570984
4CE3CA86-AF55-4C0A-A47F-BE5F3F28C419.3 0 0.06308871507644653
782B9103-0081-4482-B480-A8CA81D75E20.0 0 0.005017544608563185
27668822-4FAD-41E3-B125-A22D320450D5.0 0 0.0016613589832559228
C6857D0F-3BC6-4DF9-8EC4-6E22DEFACAB6.1 0 0.12446258217096329
FF6F43F5-0BBC-49D7-A152-64B27891F495.0 0 0.12538139522075653
1408B505-B830-41CE-845A-2A0693428A74.0 0 0.4596092700958252
25596612-19B3-4143-9209-707B56B4EDB4.1 0 0.9736517667770386
0A82A885-E032-43EB-AA16-0B9E04870035.0 0 0.40691500902175903
231F8F69-C626-4741-9136-F6B06730279D.4 0 0.4176536202430725
C3BB3C86-6EE6-4AFD-AE78-13EC7B7DE13E.0 0 0.0084530059248209
FC3DAA53-E3F8-4B28-8EC9-F75FB48D4A6C.0 0 0.38242146372795105
091E3A32-3A29-4074-9259-726E24863BFD.1 0 0.08178581297397614
7DB69418-C7A3-42E6-869E-92ED89A79A71.4 0 0.030693162232637405
2756796C-9E76-42FB-8869-B0DB883ED4DA.0 0 0.04651865363121033
72604C52-05F3-4204-BF20-E00FE0FCFD60.1 0 0.0030564868357032537
7BC2BDED-428F-42EC-8D55-D2F5B7A0DF9E.4 0 0.7201482653617859
B55D0F53-3756-4D1F-9FBC-0560AC4B49EF.5 0 0.5003926753997803
21A76E19-A5D8-48A2-81BC-65F59A71156C.0 0 0.011931425891816616
B8CAC032-B40D-4B6B-BA5C-C97ECF03638F.2 0 0.10564678907394409
C3CFD9D1-48D2-4D17-894F-E82D5F3E8638.0 0 0.24891379475593567
8726FD8E-3126-40CE-B021-C1A99BFB20B9.0 0 0.007215581834316254
2E9DE3C6-1F53-4AC9-A4A6-1218B9694ACA.0 0 0.003635273315012455
92B5BE67-4FE1-4FF8-8FEF-5B2AA5F683B2.3 0 0.004819743800908327
B9F3592F-055F-4C14-A8F6-59D66264B64D.0 0 0.013991727493703365
BC3BD4D5-2031-4E14-BE9F-D4D09EB65273.0 0 0.44870778918266296
FDD3CBBB-90DA-474F-994C-83E3EBD0E178.1 0 0.2382296770811081
651A66B4-7260-4E70-8399-1CD343A11728.0 0 0.4878055155277252
716C539B-5DEC-4C2D-A3F6-7F4916CBAAB3.0 0 0.1912480592727661
C5016D0B-135F-4AEF-A57B-32C704ADF1DC.0 0 0.5116409063339233
CA154E57-E5AF-4857-B48D-92EA6F4EF679.0 0 0.004718550480902195
F25C92A0-F609-4C5F-89C8-45B384D0BE55.0 0 0.743571400642395
F722A4F8-53C3-4FBB-9D46-393DDFDD92BE.0 0 0.0635714903473854
16052361-34AA-4F6E-90E7-8A6041116EDC.0 0 0.02377781644463539
8C573610-97F1-4FB7-AD49-C80FE20D6938.0 0 0.5297356843948364
DBA469B6-B25B-4D9C-A1BE-26442E52DD33.0 0 0.26401230692863464
31148E6A-017A-4DA0-94C2-C46E5F499DD3.0 0 0.0032951384782791138
237DA082-7CEC-450C-93AD-40EFD63A0EB4.0 0 0.13053293526172638
57F65E86-1C51-4DBB-8AC9-55AA422DC7C4.0 0 0.03065311163663864
71331E8A-68AC-433C-8959-264020719559.1 0 0.7739225029945374
C6E93184-EF60-4BC3-A190-34F2E69BDE0F.1 0 0.29245203733444214
D853EEA3-B8CC-46E9-81F0-69872F887098.0 0 0.2995375096797943
58869FD5-1E87-4937-948D-48429B69DC0A.0 0 0.2707631587982178
9CC17807-50A6-46E3-AC4F-9FD6E5491B3F.2 0 0.035405125468969345
DDB7BEBD-053D-466C-ADB2-928D359F7026.0 0 0.011232897639274597
BBA843EB-A602-440F-B66F-16746444AE14.1 0 0.0679163783788681
CCEFC6E6-0791-4FCD-90DE-C242C9117FB5.1 0 0.1339319795370102
E57DE1FF-8C7B-42BA-A968-B3147B5C4674.0 0 0.004841488786041737
DAD32361-C476-4AC1-8B0F-EFA893D1381D.0 0 0.19103752076625824
DEACB22F-AA73-4232-BDAB-1C7D2FDA7328.1 0 0.48173922300338745
EB8788FD-719F-45E6-897C-B623E3585447.1 0 0.006140219047665596
3154848A-D823-429E-8B21-744173D0E2BF.0 0 0.2469148486852646
49E16445-F77F-494D-A40E-F6E02D05A5AB.0 0 0.9195648431777954
6E3FA287-E1E4-497E-875A-498871852CC5.0 0 0.05523717403411865
D35FFA6D-C5FF-490F-8A3B-DC470559DD53.1 0 0.008417378179728985
FC1F1EC2-43DD-464F-9591-D2CBADBE6A15.0 0 0.07729950547218323
23855E60-7E41-4DD8-9A4E-75C534CDA002.1 0 0.001559642725624144
61AA9C69-6538-4E79-8D48-3DEE59DA0E27.0 0 0.5896357297897339
A1E20D61-626D-473F-889B-FB3E165DA51F.0 0 0.003370643360540271
A8835B70-7B74-4432-AEA7-1D8B474A9B06.2 0 0.0048387967981398106
EF617370-DD88-46BB-B180-BD666BACEEF2.1 0 0.28845512866973877
033DD9BB-A70D-4DBE-A274-335AF3FD3787.3 0 0.001006620586849749
5EC401F4-4C36-43E7-B16B-368A40DAE03E.0 0 0.010181034915149212
97F2F93B-6FBA-47EB-B64F-06D2C8A8C171.1 0 0.8193166851997375
A02DA682-8F8A-454B-92CE-DEB7B946ACA6.1 0 0.16673649847507477
D3CE5F38-B2AB-42CB-9954-0CEDF1869B0D.0 0 0.06577065587043762
F961F8BF-1806-4929-93CC-B5AC6E21712B.0 0 0.5890129208564758
2BA8BC54-CB3B-411A-8C79-230496FDDC60.2 0 0.0646219477057457
6D161D7C-EE27-41EB-AEFF-428B8B5709AF.2 0 0.001839470467530191
D926448F-CBF1-430B-A408-5E9C75A1317D.0 0 0.0043015931732952595
E31CF90A-8D69-4C3D-AD1F-DE02CF1CC8B5.0 0 0.21414995193481445
154C70BD-95C4-4D6F-B336-CE7BAC313B8E.0 0 0.37318921089172363
0E19D84F-2B7C-4D15-AE4D-3EDE35FA2CB0.1 0 0.02104225754737854
1787AC0A-CFC4-4386-BCF0-66079E6855E7.0 0 0.6190668344497681
54C26050-2FFB-482F-AFA6-34828AEA9E22.2 0 0.0014042517868801951
54C754C9-ACF6-4E9C-B0C0-2FACFC1DD423.0 0 0.040144406259059906
946D60CA-16F3-41F6-B196-6F090D9F94DE.2 0 0.06579568237066269
E245905A-B16D-49B3-8ECB-622D4CF7A7BA.0 0 0.5922776460647583
1AEAEC8D-900F-4778-A10C-038D8F15E2B6.1 0 0.12684333324432373
1C983A87-A30C-43E5-94C4-ECBB7EA71271.0 0 0.8495530486106873
435B536E-3C12-49DE-8B98-2881DF3B7269.2 0 0.15121681988239288
735C1E51-6F63-4B40-BB2B-7D94887EE5AF.1 0 0.002775886096060276
E6E2A8F2-C308-4B83-8C24-A22FB8297C03.2 0 0.6308806538581848
1FF8DEB7-39E0-437F-944C-512C921E49F1.0 0 0.016795990988612175
98258C88-44FF-450B-9701-52363E68E829.2 0 0.32786232233047485
A8715A44-525F-445F-8381-466DB16EEF11.0 0 0.5309565663337708
2757BBE5-1990-4BCB-98EB-FBD6CD7B7009.0 0 0.021052701398730278
AAB9CD53-FD83-49C6-8CB1-BD3D68BAAA5A.1 0 0.20351725816726685
4B5F1766-EDDA-4410-BE33-275965B5E3DE.1 0 0.0030131754465401173
8B9215C6-3A35-44BB-9A5D-6F16E5BE7A17.0 0 0.06443171948194504
C69D4770-AB07-4982-891D-C108DCF72BF1.0 0 0.857204258441925
131873A9-839F-4561-B3C8-AAF34DCC1548.0 0 0.5168184041976929
574C4094-704A-4D00-9805-459F7745B652.0 0 0.5228040814399719
49D9512E-CDC6-4AA5-AC17-9EA43F3089BF.3 0 0.05926291644573212
4B6F302C-C7C7-4288-A73B-D0970A964977.2 0 0.13562408089637756
E8493493-7C1E-4FA9-8792-CAF7102F234C.0 0 0.038399405777454376
86FBC769-D00C-4A92-9D1E-CC4F8039B9A3.1 0 0.7826657295227051
B88537F7-9B1C-438C-B02F-AB281A980666.0 0 0.048821184784173965
051700BE-EFFF-42CA-8D23-C396B8139D27.0 0 0.3205927610397339
1B53542D-F600-403E-A3DC-4E43A2BE6CBD.0 0 0.08036655932664871
66D62819-EF07-46E2-B5E1-8FD2270A6AB8.0 0 0.39510148763656616
7B6AF28B-0E1B-4899-9DDE-F91DB132639A.0 0 0.6867982149124146
38125EDD-B16E-46A4-9C77-D31F279313CF.1 0 0.34009313583374023
8B110191-D361-436F-A4A8-359FA7F2761D.1 0 0.13403049111366272
AEEC3431-C28D-4E64-B4BB-04798DD05890.1 0 0.0009210772113874555
102FA702-457E-41CF-8715-13D8C98B3AA6.5 0 0.0010011661797761917
4B29FFAE-2557-4AF7-9E47-2C2D89B027C2.0 0 0.9545985460281372
C2E5E7EC-3983-4D87-953A-68AA3A957199.0 0 0.7647820115089417
4D3B51AE-CDEF-4C0B-8D6A-22A4B07972CD.5 0 0.07395926117897034
DFDE8BA0-6B83-4E07-99A5-E3E6E70E917D.0 0 0.0018282415112480521
2D1C5100-67A6-4209-A5A7-CC55F1EEE4A4.1 0 0.1452333629131317
8BBCC628-830F-47F9-8D6C-42C65EDDAAC2.3 0 0.2112693339586258
8BAD7AE1-E269-406E-9929-51910128439B.0 0 0.1357719600200653
1531B4EB-1510-4217-86FF-68719D4BFB10.0 0 0.5183005332946777
17E592E7-208C-4583-85F7-B876365E90C0.1 0 0.025938762351870537
1DA3CCDE-CA5C-4A13-9B68-D71230D57CD9.0 0 0.024332193657755852
F173F5C7-34CC-46ED-A5F2-45B589294413.0 0 0.049224723130464554
004E7D6C-AC4B-4A26-B413-C7275362DFEE.0 0 0.17897316813468933
0283E12B-B4FA-410A-B00A-E76940407247.2 0 0.8879101872444153
5997E146-1C1B-489F-81E2-A3D588218F92.0 0 0.047225356101989746
8405EC3D-80A6-4049-B751-48F0B59DBF63.0 0 0.006118102464824915
CAC95EDF-9F8D-4271-AB3C-57C3597DB670.5 0 0.0058318800292909145
E96090CB-C5F1-43FB-BB33-E4526FFC6715.0 0 0.5542644262313843
A2161434-D35A-4DDD-AE3B-3F7C929C8CC7.1 0 0.5667163729667664
B88F8339-00C0-4BE4-94CC-39AABC485C87.0 0 0.3258674740791321
C319E4B8-CC7E-4F00-BD14-66E1AD36A7F8.1 0 0.49514898657798767
8B83F27A-70D7-495F-8969-6CB12BC5C09B.0 0 0.6257452368736267
556828BB-49E5-44F4-891F-9118E254004F.0 0 0.010131205432116985
DCF7A00C-55A0-45AF-B9CF-D385FB4561E5.1 0 0.38069769740104675
73196C4A-1E14-458E-8297-F9743ECE59C2.2 0 0.06580056995153427
97CEE90B-939C-41E9-9444-B49F933E2EAA.4 0 0.005003601778298616
E867D4DD-D2A0-4062-859E-9349BA7E6BAF.1 0 0.013217099010944366
8D694C06-E74F-43F7-B7C0-7BFFBA73401F.2 0 0.26152676343917847
B2BAC28C-94CF-4609-931B-7CF1F978DB8D.0 0 0.004763109143823385
3AE9F597-F4BB-4192-9F95-B50D1CF654DE.0 0 0.5647456049919128
592B2154-9761-4C8D-A734-8610DD008A75.0 0 0.0006638108752667904
937CADCD-BF86-42B5-9ECA-2B999ECBC890.0 0 0.24131502211093903
DE7B8113-F3FE-41A6-B46A-E2987877F76A.1 0 0.07847517728805542
F5C215D5-5686-477D-BE99-0EF23B215907.3 0 0.001291549764573574
0E3C5E61-1C11-43DC-BB26-8B1463CBC888.1 0 0.09728679060935974
ABFD5045-155D-4B84-81A6-802DCAE4D4E8.1 0 0.2620691657066345
F1CECF38-151D-4354-BF42-5D3F1A01DA30.0 0 0.3118281662464142
2AA9F702-B432-4E6B-B76F-549D665CBB5F.2 0 0.3908105194568634
39C0DACF-CC02-4D93-951C-0FE7614DC6B8.0 0 0.1618654727935791
B2C2CA75-50C4-4306-8AA7-080845E3FA01.1 0 0.2216089516878128
F8D40E0B-5F56-4081-B3C1-B03FEB0D6F0E.0 0 0.6161409616470337
64D07832-6286-4D6A-9613-A08D3E7B0751.3 0 0.0011659301817417145
AA63F9D0-9A59-479C-BBCC-0A9D268D1F21.1 0 0.2777773439884186
3D41A9F6-A072-4F8C-9CC2-7636D28A0546.0 0 0.2842808961868286
CDD1CF49-D205-4ADE-906D-05B43ACC28EB.0 0 0.7246310710906982
E0AC42EA-44BA-458C-9E02-23CCB9EFB396.0 0 0.01823321543633938
6B19BD78-F201-4E76-97CC-972BAAEC1917.0 0 0.2573223114013672
5FE0D3A1-64BE-4612-9AC1-3334EEC65425.0 0 0.11542234569787979
A757CC86-4D3C-4FD3-AF79-36404109F379.1 0 0.5675514340400696
365B9D3C-8550-468F-9350-D5D20EAF8F61.0 0 0.16930444538593292
45C82408-245B-4B3A-BD99-88E875A37D99.0 0 0.4544825851917267
673031B4-AFAE-4265-8802-220C1AE8C8A0.3 0 0.006661036051809788
94A6D9DE-AD30-4A93-A41F-CA1BC903CCF5.1 0 0.04265541583299637
9AEFA072-9122-48D6-8196-614A4A8CB856.0 0 0.1278286725282669
18D0E771-BDD1-4F05-A665-6A9C8A7E9875.0 0 0.001539223245345056
27CD5816-C454-413C-BC72-01162A5BAEA7.0 0 0.2640632092952728
48149C31-311A-4394-98D8-0CB62419C403.0 0 0.5503618121147156


==> score_files/text_a2i.txt <==
A26CDD03-C561-4138-928B-1F293C45D23D 1 0.998476
1051554F-9348-4C64-9448-5466F20AD3FD 1 0.998585
A677664D-6F0F-4120-9E6F-7A07C6617E47 1 0.983406
40CBA198-C813-49D7-9A25-E62206F7367E 1 0.998797
B2BE229F-9420-4420-9D74-011D8E6C564E 1 0.998790
9A443213-3761-4DFE-B6A2-7E9EF5F653FE 1 0.998838
B2BCB4D2-2F4A-4A6C-8E27-6BE379B433AD 1 0.998838
D8B0804B-670F-4AC1-BD5B-09A7735AC47E 1 0.997715
E136996A-851C-430D-ADD7-B6C2D3A0E450 1 0.998771
FB219AE5-FEC4-4F35-999B-F224A56DC0F9 1 0.998842
D6363689-6E39-489D-8D36-13611862E817 1 0.998804
E9C9E421-5BDB-4ECC-A0CE-8245D7FE03D8 1 0.998739
A07BC935-D62F-4490-B885-8FFF9DC17198 1 0.998768
2E4AABE9-10DB-46D3-8272-D08F4D181032 1 0.998792
EC632716-8B5C-49CC-9FD8-9D445CA52270 1 0.998832
3EC97740-812A-475C-8834-895C1D15B240 1 0.998822
A9661B31-9056-4F5E-BF35-CF67D6405612 1 0.988872
AD9FE862-2997-4211-BC2F-E1D6C72E10E8 1 0.998772
DAEEE479-03A2-4813-AE5D-5F2DB4FD8D70 1 0.998824
C8D87FDF-B8DF-4BA3-930E-B85D0842A822 1 0.998805
F62FCED9-DAE9-463B-9C93-C5BF8DD819C6 1 0.998709
C4A0A14E-CCD4-476C-BA56-49B04F1C74BF 1 0.998828
A949981F-C78D-49EF-9FD9-904016E68E85 1 0.998819
91E48837-BCCD-4CA6-B3FF-28E398A201F0 1 0.998699
44DD01C2-BE0A-44D2-8FA7-C348030A81EB 1 0.998818
B49B1BFC-0BC1-497D-953D-66B93275923F 1 0.998819
5FEA1546-2BD5-43DE-A4DD-C947345486CB 1 0.998802
67B634F2-CBB9-4A00-B548-35B4CFF077F9 1 0.998732
78E657F0-2205-4A44-AF91-6D1EF6A0B08A 1 0.998819
4AF02B5F-F32C-4755-BB97-CB1D798F917D 1 0.998779
A76963DF-D741-4221-AE22-E6F23BCB75BB 1 0.998832
9E81F60A-B280-4653-9108-17D394498AB0 1 0.998823
AB80BF88-B1D7-4265-9BA4-E1C5214E9DB5 1 0.996518
414C5877-4527-4D5F-A88B-85927C5AEB01 1 0.998813
59320A9C-CBE7-4128-AB99-78196BA67F41 1 0.998815
60B7A8D2-948E-4E35-8BF4-0521108731A6 1 0.998513
E4A48981-340C-4A44-B883-06B658BC0BEA 1 0.998293
9BFC9E6E-2633-4B9D-A528-1AE2AFB2B972 1 0.998842
6B044FAC-23A9-4344-A8F3-1BCB2590B8AE 1 0.998110
E550F145-E105-4674-A96D-D2F33EAB3CD6 1 0.998836
3FC92747-DC99-44CC-B433-3F7204E7E5B6 1 0.998793
EE25B329-710A-4E9D-8478-93152CFF1073 1 0.998827
2F838C90-8854-4C6E-8254-980F625757E4 1 0.998781
08EAA0A7-81A5-4F49-955D-32D73ACC0AA8 1 0.998525
3F80C473-AB95-4385-99D7-053FA79C4ED4 1 0.998802
CBEB1F15-95C2-4BE9-B320-285EDEC94ADF 1 0.998463
816E406F-A197-4FAB-BB8E-F25C667D08B4 1 0.998798
33A1D45B-418F-43F1-A545-A7BFDD8F7007 1 0.998827
E7F432C8-0756-443D-B878-BE42A4A2EBC6 1 0.998787
2D381ECD-765C-4E70-B688-B1A286AD8EA3 1 0.987173
5BDE1F0D-F7C6-4EBE-A273-E70B9CE74CCD 1 0.998797
1855606D-28CE-43EE-99DF-CFA28D8E7283 1 0.998801
50846049-D0B1-4D98-8E11-C38A7DF538FD 1 0.998845
AD63D1BE-1F7F-45AD-8695-3C9DD34404F7 1 0.998789
2AC60FCF-7D80-43F1-8B60-473D5A5E4EB8 1 0.998829
B5023CD5-9FD8-4FE7-BF91-711D94B9CBA9 1 0.998548
1BE23342-94D9-4BFF-9F6B-797DAEB616E1 1 0.996979
74F991DD-7715-41FF-B689-D17912CCD7D8 1 0.998812
B70294EA-8F4A-400A-8D6C-B657560FE7D0 1 0.998825
BF36AA7C-232C-401C-BE4B-E55274802B09 1 0.998836
E2ADF182-E6C3-42C3-A9FD-A6BF6D23BE1D 1 0.998798
37DEB1AD-710B-4E18-954B-80436B259B00 1 0.998822
415BD6E3-9947-469E-BAC0-7727406F76D0 1 0.998704
74C5949F-DCFC-4C69-B6B1-7BD29341E15E 1 0.998774
CC06D990-A65A-43DC-80DB-FCCA213D7F77 1 0.998806
53999E33-D724-4FBE-9662-52227553215C 1 0.998797
950B9154-6D04-4EAF-9E57-F25DA04D7875 1 0.998818
5722D62D-0F34-454B-BB7B-DCAFE7266A77 1 0.998794
1EC3F889-0790-45C8-B623-0531173033EF 1 0.998835
D15E2925-F746-4799-BA51-880B6F3D2224 1 0.998055
17351BD1-9668-4FFF-8A84-11961BDD7136 1 0.987979
26720C54-6C4F-497D-A85F-823E96D8F2FC 1 0.998755
D949FAA0-CAB6-45EF-B867-B845074840CB 1 0.998815
15349ABF-4F2D-417A-A9C1-A5C2A046FAE8 1 0.998840
70AF3132-18F2-412D-9111-570FC793C49B 1 0.997865
6AF10FC7-3C0E-41BA-BF0D-E10BC4669C5F 1 0.998528
1395BB84-5E0E-45C9-B6A0-BC98DE0EF93E 1 0.998817
2BB3BCF7-AEEF-4634-A988-A9A492AE85DC 1 0.998779
4419F03E-7CD2-463B-90E5-21ABD3C6F5A3 1 0.998692
E14F7247-26DC-4E39-B685-D277F68FB5E4 1 0.998816
CFC1B47E-A169-47EF-939A-F76ADFB999A3 1 0.998102
B3F33E39-8233-4E23-AA16-0DE60D66C561 1 0.998807
50F9B2D6-26C7-4EAC-BD48-4B008BDF9D0E 1 0.998772
6BB00A02-88C7-416E-9563-1A93F3156714 1 0.997408
AF77B4B7-DA66-4183-804B-A4E1218B33AA 1 0.998758
D304F696-B447-410B-B079-6BB52D49AB27 1 0.998837
AC5FF19C-A701-47F3-AEC3-85C6BD11FE5A 1 0.997775
CED42522-2F4E-473E-825A-192E168ED12A 1 0.998800
344DA1B7-239E-4355-8478-DEE4B2D5717E 1 0.998830
4B5C73D7-CCAB-49ED-8F94-3E4C2FF7B2D6 1 0.998695
A88C13A2-EF74-4C5F-8653-877754C1B688 1 0.998809
2865EAC0-A87B-4FBC-BC64-78188AAC06C3 1 0.998779
E8B58EAA-EFF7-4536-A7EF-AF6B1E1F0EDF 1 0.998332
2743F7DF-29AE-4FC9-A4BF-8273520F8C04 1 0.998533
DD0A626D-8F8F-4346-AD5C-77E2FB09F15E 1 0.998487
01699C11-DB7A-4797-8C51-F771C08CBDE8 1 0.998810
0DC85391-CDE5-4ACE-9991-B5F5E4E78A94 1 0.998818
80F374E9-7D54-4014-9E10-A82886CC8067 1 0.998740
BC1DDED8-E385-4506-B016-50857EE63238 1 0.998744
30650F4C-C526-481B-8EF7-B4166A5DD665 1 0.998812
E964F92C-40ED-45DD-ADF5-9700C3B976F7 1 0.998803
792B6659-3776-4BEB-8CDF-5DFA18BA0598 1 0.998793
0358942E-CDF7-4B6F-9B35-34C25771BF7A 1 0.998825
348A0F79-A1A4-45A1-AE68-3DDA380506C9 1 0.998634
93246E2A-7B8C-46C9-BD41-6D0230FFA60D 1 0.998748
EC392418-7130-472D-8FE4-1BA9FE8031A0 1 0.998726
6DDAD17A-4E93-457A-9494-EA632AEFDE5F 1 0.998773
6D501CE5-14AD-4DE4-B4F3-C3F4BEA953CD 1 0.998809
E92D5D9A-6DB2-48A4-BE08-3C71CD33DCCC 1 0.998710
155FDEF3-7599-49C3-878B-33C345546E6A 1 0.998839
0E379BE4-20A1-4153-91D3-9C14BEF5E013 1 0.998816
F32FF902-C699-4BA4-AD50-732C6428B7CA 1 0.998791
F7BA3F58-ABDC-4A69-977A-D198D58B1C7A 1 0.998829
2B2F4050-62CB-4A80-A1A4-BB71DD6F616F 1 0.998815
94A7E266-2B8D-4181-9828-6C154E084997 1 0.998819
AC62C350-41CD-4949-B32A-0D3D2E26439F 1 0.997987
5AF59651-7D80-489D-8E5E-9441FC83CBB6 1 0.998801
3BE5A772-D577-4616-865D-CE3C90179CBD 1 0.998731
A9C4C812-C3DC-4C29-AB18-051A46B20B2C 1 0.998789
13D1CC38-64E2-41B1-9C3B-12376A50FEB9 1 0.998792
FA8959E9-B6E2-44C0-8EF2-81780A6F8C0B 1 0.998036
8A1E0C8E-E9E5-418E-9672-CB7295926CDC 1 0.998759
177BB8D8-B335-48E9-BCBC-2819CE566CD1 1 0.998810
FB9D14DD-37A6-4730-8D17-859690FCC825 1 0.998806
92B4C95B-A8E2-4F68-9DCA-3C7CB087DA3E 1 0.998750
BEA9DDD3-08CC-495C-B1EE-B34C9ECE16E5 1 0.998386
B6ECC849-08F7-419E-9757-837B7DA5AECA 1 0.998759
FAE003D0-CFA4-4B45-B85E-30A8FC19380B 1 0.998828
9D5C1BE3-BBCA-4798-ACDF-B2AEFFF4EE3C 1 0.998746
98AF92AC-A565-4C45-AE71-AE01E5F4A3FE 1 0.998760
E9B62BCE-398C-4377-AB6D-FB9BE9FDC0D9 1 0.998197
2BAD5963-19A8-4B7D-8169-02672DD80938 1 0.998751
4784A7F6-2572-4B85-ACD4-E2C09F4F247C 1 0.998805
03585D51-A7D9-432A-AA0A-47F7C890A70E 1 0.998815
BF1374C9-F37E-49E3-9AF5-1D0D8187531B 1 0.971403
7786296B-6601-4DEB-AEB3-B77A28338F9F 1 0.998757
F14B6C2C-F1F5-4CB4-9933-EE8AEA18E310 1 0.998665
C4ACA8A8-443B-4471-B660-DB26A9DDDEA1 1 0.998718
C12459FD-A773-4F23-8E3E-EAB248841802 1 0.998733
3D029DA6-E7A3-4B9A-9141-89F0B5612895 1 0.995490
B20F451B-D5D5-488D-BEFC-B4A74FF5775B 1 0.998714
D00D251C-75F0-4D69-A428-881F5CD6F6AC 1 0.998693
8EDB0D95-C372-48DB-A871-2B92911D1856 1 0.998773
2D68EB3C-074D-4100-8EFC-E14A3C30A9B5 1 0.998365
759FA295-1718-43DA-89D7-891D84EE0B49 1 0.998773
2513EDDB-267A-4950-B849-3E9FF1E56B9D 1 0.998821
96006AF8-867B-4C76-A60C-E2DC66D96834 1 0.998843
8D5E346B-9A8A-42A2-BBC7-CA301C2B97AE 1 0.998662
6882C97A-33C8-4DC2-A08C-122BCF20CA40 1 0.997895
E821ED49-CD54-4A2A-8D41-855DDA8584A2 1 0.998829
001943CD-1217-4D19-B8FD-7A8D38F698AB 1 0.984050
74AD4239-4F4A-4ED7-9BAC-5E1F62A942F7 1 0.998767
1B48D7F5-7DD4-4751-8E6F-259D21471B74 1 0.998820
25EF38D4-4962-48EA-BC08-C165EDD82074 1 0.998702
E8CA7D35-EFAC-451A-B5BB-B16AD64418AD 1 0.723445
B981C342-9982-483C-A326-31A87FEE51F9 1 0.997727
323C26F9-ABC2-49CD-B7BC-29CE850D6553 1 0.998717
D80A7AE8-F98D-4510-B7D0-10EB13AEAEC8 1 0.997829
E49FF3EB-AB4F-48CC-ABE1-F36B88CEF8CD 1 0.998826
DEE6F1A4-8A68-4C91-B97E-E2735B19E47B 1 0.939703
E4AB4E22-7A06-49D1-99EB-1D574B7513CF 1 0.998544
1D91D22C-30E0-4E01-B28C-6992CD4C516B 1 0.998700
58C5ACAB-9EA5-473F-9D09-A153A8C1280C 1 0.998824
FB99796F-C9EA-42CF-B8FC-72F31ACA6216 1 0.998789
1033E2E1-3F22-4B1C-ADF3-126EFE63FE90 1 0.998837
C53800AD-BB08-4D3D-8D47-4735D24914A4 1 0.998810
21D20EA9-A79C-4BCF-95F0-400ABBD35C50 1 0.998665
6F47613D-2668-463E-AA22-33BBD1757D63 1 0.998809
F9326C22-1D1B-4698-B073-B693795F3BD9 1 0.998795
6EBEB337-0986-46FB-92B1-18EF318FF70A 1 0.988796
3EEE81C6-5479-4EC9-A2B0-0464E45C6943 1 0.998790
F3AD6C83-6D8E-4967-92EB-12099807B23D 1 0.998803
130ADAAE-1590-4198-9B01-771835CA53AE 1 0.998824
BD187923-6F7E-4FD1-8B02-657233FF359E 1 0.998773
F957A508-BDF6-4B59-9B72-1D8F120B378D 1 0.998781
DCA40839-23DD-4439-8099-DE04293D5D12 1 0.998805
503F24A2-ABD3-44AB-AC5D-78CDECB2D647 1 0.992813
CDFD354F-A3CC-40D1-8CFD-1101832B3166 1 0.998835
02B9F641-962C-4D36-9A59-22E94B986A66 1 0.997858
BDF4EB89-DE73-405B-89FE-4AF2E7AA9D9C 1 0.998745
F379DB4D-1448-40DA-ABF5-C4A0EBB7FF1D 1 0.996230
E1B44CEC-5464-49B5-8D2F-5F931455A3FF 1 0.998818
FBF854F7-E79D-49ED-A561-776FBA37DB96 1 0.998803
423EB49C-EED8-4B86-9BAB-21F1C51FFB61 1 0.998619
A15D8F01-7BB1-4A74-BA11-8AD98E562E9B 1 0.997090
11D1162F-3597-443A-B90F-291CAFDCA020 1 0.998769
99F98C5C-0EF2-418F-B2CF-0B24ACB6E834 1 0.998825
F56065AB-4D58-4791-9F7F-82C3040D6027 1 0.998806
541E0798-36CD-4CB0-B05F-A50AA7C0D16F 1 0.923223
4EFCFD66-9D8F-4B4E-9B95-36B9A9B1CBD1 1 0.998721
866E8FE9-242E-4233-85DF-F16761DDAADF 1 0.998819
A522DB96-8360-4911-9BCE-E5A8554E3AC6 1 0.998819
5028D299-9D85-46BB-AB95-F99C40590265 1 0.998549
BFD928E9-64E3-4167-9318-CDC1E9B7EAD8 1 0.998708
717090F9-33D5-4B93-BAD7-F12AFA252A3C 1 0.998585
874755CE-05B3-494D-9196-ACF34E871417 1 0.998814
F1C4CBC6-DA99-42D4-AED6-597B2C708ECC 1 0.998787
956C50D6-ED8D-4166-9179-DF17FD99408A 1 0.994291
CB8C3278-F085-4B8E-8993-075F0FF8D3ED 1 0.981115
75D409C3-33BA-4D27-B83E-846EC4FE1E86 1 0.998782
7FB31582-099E-430F-BD70-286E4A64AC05 1 0.998697
C010DF09-4C93-4889-9A24-51FC5D737AFE 1 0.998836
31A22430-62CC-493B-8ABB-D33B24EEE15A 1 0.998821
4F250B2C-D123-4A75-803B-65DD5455CABD 1 0.998804
52A6CEBC-5858-4404-B438-C62C9E266E67 1 0.996546
5344DDDF-D39B-429D-995D-36FD6F673B6B 1 0.998505
93521DBD-A010-44E0-9F30-647210C2BCBA 1 0.987145
8B2B56BB-1A01-4345-8955-0627A64740DD 1 0.998594
E17AEC49-04DC-42D7-B470-D95B3633215E 1 0.998801
E746A8CA-4960-475B-B913-6114E2C90A4C 1 0.998829
20415269-3913-4978-8AD2-BDA9E396B1F4 1 0.998840
05C543F2-9885-4EB3-AAF9-14E0432AF61D 1 0.997305
1C1E4289-3E4E-4659-BCBC-5AADCE4B10C7 1 0.997448
F0967C5B-39B4-4563-AC81-F8BBFE6CBA39 1 0.998824
595B5FE0-01DE-4512-910A-0756D7E974EC 1 0.998782
2750DDA2-1FDA-454C-8442-A9739AD7724D 1 0.998805
4838196B-7CC8-4FC6-B52C-525306061001 1 0.998743
3ABE6891-0586-4B3F-BAB1-1B408F946406 1 0.977671
7AA5E729-26AD-40C4-B406-8021C9642C51 1 0.998822
CF6865B8-592F-47AA-8E0D-022640939278 1 0.993294
17EB21D4-5945-4FAF-980A-6D7C726ED97C 1 0.998784
27E8464A-8135-42CE-9123-8A051F3DA238 1 0.998567
AF25AD1F-AE8E-405E-A93F-AC0256BA8C2E 1 0.998802
D96A244C-4072-4C09-B813-02B4A53633F4 1 0.998821
CAC73CBB-4C9B-464A-BEE3-F1BA22D78E8E 1 0.998809
3305455E-1271-4570-9A3A-3BD456A7AB67 1 0.992793
85412466-BFA6-4423-9A80-8EFCE3826EEF 1 0.998842
80DC651B-EE7F-4855-8679-8159F24950AE 1 0.998757
CABB672D-587D-4739-92D7-694CDA666891 1 0.998277
39C62458-D624-4B1D-AA60-1503C1705645 1 0.998808
72E4A2F2-49F2-4037-8031-A0DB2151911E 1 0.998822
D68F34D2-8FCB-482A-A58F-9D034AD2B244 1 0.998813
397A540A-9ACE-49F0-9B6C-7861026ABF63 1 0.998787
9A7ABDB4-078E-47B9-9291-162F5BD8CE0D 1 0.997201
0A1DE2F3-20C6-4BE8-AA36-0C9CE974E106 1 0.910279
BA80EA6A-FF6A-4156-97DE-6787304F9FC9 1 0.998781
A3F8544D-022E-43AD-9A4F-566AEC434173 1 0.998813
00B46F59-2A70-481F-9CE8-78993215548F 1 0.998693
6767E530-B350-4AF9-B78B-1B652E7C5A08 1 0.998828
52D72E33-A483-4514-B93B-0AD1B4D7A6C4 1 0.998782
EB199EA4-20DA-46D0-8086-5BB3DBFFC4E0 1 0.998820
39477D49-5D64-4C3B-84BA-DFF5B7A2D61B 1 0.991869
4B643158-D1FA-43EB-8AA4-B888F6222F50 1 0.998838
48CDFB18-E803-4F02-B417-A1FD091EE0F7 1 0.998802
C93E047D-58C8-4984-8D05-D4654901CB02 1 0.835007
AE5EF4AD-BEC5-4BE9-A95A-8011C1DC6F0D 1 0.998617
2896C6E7-F551-45FC-8CB3-5A0BD8471BDE 1 0.998782
72234384-544B-4A6F-BA27-53CD6E56CE3B 1 0.998808
A2338F10-44CC-4A68-8A4E-C366327CD074 1 0.998686
C148F85E-6F18-44E3-9A85-492C3E8EE022 1 0.998662
77474C86-6665-428C-BA20-E84995768710 1 0.998787
A16E286D-A9D9-4FBA-8F1A-1E211B2B60E3 1 0.998709
6D7B6D72-73E7-4820-A574-909C56943ED7 1 0.998832
D1F01134-90BE-468C-A42C-BFDA0DAC914F 1 0.997722
FBD42243-1B9D-4250-AB33-63C485CAAE53 1 0.998820
12455540-BE94-43A0-955E-BAC78F71C931 1 0.998442
99194F38-01F9-4C0A-86BC-C30E0D462D4F 1 0.998827
1EDDF5AF-C214-45AF-9C6F-CFFF408B85B3 1 0.998712
047291E5-0064-4AE4-9ABB-6E1AA58E9184 1 0.998606
0B2AFD96-6873-4A83-A4B5-21E1CAC3C678 1 0.998802
99C6E162-BAFB-4627-B769-2677A74090CB 1 0.998789
0A2DF924-F3D2-4109-AB81-4E61905F6F33 1 0.998682
01A43084-4187-4FAC-8670-0E84170CBBA0 1 0.998769
43F6D4DE-C260-421D-96E6-ED7E3BEF8A1F 1 0.997509
30A308BF-0889-4D2E-9D9C-8456D30C2730 1 0.998625
F4214EE4-9652-4A6D-8B03-AF17EE56A7AC 1 0.997528
EF21209A-5F9B-443C-8A4B-FB58AC3BA77A 1 0.998713
20E6843C-A737-4F9E-AB87-6F666458350D 1 0.998718
0D65795E-1234-4B81-AAAD-B58B5C15B955 1 0.997649
7819C2DF-C603-4A69-821D-AFFACA1A4A74 1 0.998606
5D973741-1FD3-4C04-9B72-A9A51D7F5FD2 1 0.998693
131B11B9-451B-4A30-AEB0-C598B9047146 1 0.990081
B58C0AA6-77CC-4DF3-89C2-206AEFB7D9A2 1 0.998641
7943A9E8-6FCB-4604-8BE2-7CF5C80E30C3 1 0.998472
937DDBF6-7D02-42DE-B975-1D0D8605E049 1 0.998774
2FECFEDA-E54F-4C2F-BB6D-49D375F46CCF 1 0.998822
587DC715-45E6-4A75-8A6C-4ABE9A5CF0D9 1 0.695035
5983CBD2-45EC-4CE1-A106-B4D55636359A 1 0.998700
517D5A3D-62E9-4CD8-A87D-4F95D8206C11 1 0.998740
F09D4732-3388-4ACB-B435-55E42D0DEF46 1 0.998812
34C64670-4C18-4740-B228-F6AA42C5F6D1 1 0.998835
86BC4ECE-D7BF-4902-A2D7-CB2AC1AE7CEE 1 0.998814
115B73BB-62C1-454D-BD03-62E1BDC014B6 1 0.998656
2924F4BC-D68C-4A44-9CD8-6659DC99A0A2 1 0.998798
16E44356-DE5C-4DB8-B17E-0CAA8C4F9B39 1 0.998806
014086DD-42A8-4E04-88EC-C3F2C35AA4D4 1 0.998830
FDF96F47-23FB-46AD-9A82-A49BB3A3D3C5 1 0.998811
0071ED38-E5D3-465C-942F-7FCBB2F51056 1 0.998771
7B483391-8B98-4486-B3ED-226E690F043F 1 0.998824
475B9AEE-EA7A-4A9F-A5F8-DCF47F5BAD33 1 0.998779
615344FB-40F5-428A-97FB-DB97198222C7 1 0.998706
76002710-3145-4CEF-9A8B-29EC528F3289 1 0.998543
4C205C7B-20E0-4BEF-AD57-7E063354F3FD 1 0.998055
A0367DB2-F17B-4326-95F8-8D3EE0D745E6 1 0.998675
3D7EBEB3-3908-4C05-A762-EF2E75EBECC1 1 0.997056
3322DEEE-B2C5-41D5-BC3B-E98D90D80AAA 1 0.998824
3D1ABDAA-BCA0-4AE9-8CA3-8A2C3477EDA2 1 0.998798
E836C733-0685-43AE-A55B-E089F294F5E3 1 0.998388
AF6CF4D0-F941-4C5B-B165-A743B74D2148 1 0.998787
77D84833-7E71-4362-B0D1-F7261EA084D5 1 0.998773
142647ED-6470-4EB7-8A12-29786D49FE74 1 0.998658
80C63CE3-BF11-482F-8340-821F335756D8 1 0.998804
CE963B15-F707-4202-BD04-DFA648B3A6CA 1 0.962149
92D422A6-85EE-4EB4-BE2D-C720FA9D70C0 1 0.998772
A102CEE8-C8E3-4FA7-81B6-B01F6D2307ED 1 0.998083
C2268DDB-A758-498D-998C-3593F2B13D7F 1 0.998737
5C576967-4444-46A1-83B0-9C45B9525BA9 1 0.996981
8DA7AC89-6B68-4737-9DBC-4ED64156910C 1 0.998794
E633C44E-4E7C-4388-ABE1-D259B4435029 1 0.998525
BC42EEBE-8AF2-446F-922D-EF8AF3BD0693 1 0.998784
F910572C-B662-40AB-9E39-DCAF9C3F264D 1 0.998731
F49471EC-CE5B-4D21-880D-2C88628E1583 1 0.998793
713341A4-4CAA-4980-8475-5027A97E9A0F 1 0.985782
DCFC779A-DE63-481B-BA3C-2F1BBF49D07E 1 0.997443
16DA86A3-E496-40D8-BEEF-214D353BDC7C 1 0.998784
CDAF4644-2118-424F-8C76-29D8799269BC 1 0.998078
57951ACD-EE50-4173-9A2D-F2C8947EA4FE 1 0.998791
20414594-4237-4A36-9F3C-8F60F985E55A 1 0.998831
0E20411F-D6D9-45A7-AEFA-641346C284D7 1 0.995847
D840D82B-6052-4C79-8869-CFDB52C252A2 1 0.998769
35C96834-3350-4A2E-B40C-3570803B4A4B 1 0.998796
520EBD93-39EA-45C5-B177-D31A727CCAFB 1 0.998829
87840939-B68E-4A04-A0E5-2040A3ABF4B5 1 0.998792
B795DD27-0DB7-49C8-92C9-AF3739ED3B9B 1 0.998245
4215B3CE-0122-49C3-A88D-3600A3FCFCBC 1 0.998740
D217C83B-AA62-47E7-A6D2-CD7F5B3BA967 1 0.998591
182505A3-E517-4A78-ADF2-480D6AF51552 1 0.998705
1002218D-09A8-4A46-AFA9-D97779B58DFB 1 0.998654
9CA6132F-E27E-4CAC-9791-DF94BEDD902C 1 0.998814
8C490D66-05CD-44C1-A45F-0B874D24C408 1 0.998794
A0371EED-DF6C-43C9-AFA8-726FEC7ADD9D 1 0.998778
64CBF43B-5CD7-456A-B95E-C44E0A549773 1 0.998808
8EF03A13-22E0-4B50-8D42-BBFCB34DACB4 1 0.998825
62AD2A5A-ADE2-4AAD-8A43-A0B462380026 1 0.998790
3A81C227-C703-451D-8EEB-7FF78E818511 1 0.998601
F8045EA6-9E39-47E0-9696-C8E528D95BBC 1 0.489209
AE9F37DA-7B60-46C6-A46C-206A640D821A 1 0.998767
700EA5BF-082D-4BA6-9BF3-660C877026DC 1 0.946684
DC4C4F0C-6BA7-4D7F-A00F-01EDA12DF87B 1 0.998256
37A3CE40-4B12-46C0-8999-E3296587AE28 1 0.998716
07A46725-EDF4-470E-8407-CA3D648B805F 1 0.989355
70DE7841-11D4-4D08-8110-93FD28B27556 1 0.998798
C6D1A19F-3C45-467E-8760-2E056A46A7F5 1 0.998778
3C5F6AF1-F284-43AC-81CE-3660C2DD1E79 1 0.998654
B5E1EF33-081D-4626-9EF2-D5990491026F 1 0.998797
A5FF5FA7-89FF-4B60-AE37-968A0BF91E22 1 0.998800
4641CD71-F62E-4FEF-A200-62B8FE44B1DB 1 0.998119
9019B8E5-BEB1-42BF-BBA3-B7BF04B6AA10 1 0.998368
66AE82EA-512A-40B6-BFDF-CC8E73F880E6 1 0.998786
EBBD110A-3CDD-41C2-B9CD-E76D2E4A3D51 1 0.998737
60874BC7-DA02-489B-983D-11331F0D6312 1 0.998795
B8FB6D44-72C3-4CB2-9897-12F80C56FB54 1 0.997056
D962B107-600C-4503-8708-A679511149A9 1 0.998814
A4A6A050-8EF8-433B-9BFB-9163547B192D 1 0.998830
603A82D3-11F3-4171-88C1-F5035F984F73 1 0.998706
6989E1FC-283C-4AB9-B195-B37AC683109C 1 0.998837
CE6B57DF-0450-4F7E-8928-292137450209 1 0.998826
AE27421A-BA54-42E8-A131-5276B0490142 1 0.994887
C4C829F7-0E83-44A1-9B0A-52A921C9DFE0 1 0.998835
980D777B-AABF-411E-8652-DEE1AB22D5E5 1 0.998339
C3B64897-E4FD-4759-91B7-3D29ACEF4836 1 0.998814
C5A7C1AF-6C91-46CC-A7D4-580530F676F8 1 0.998816
20CD7203-54D7-4B67-A2F2-EAD2B3912B0A 1 0.998687
2A06EEB8-0D48-49EB-BCF7-EA9DA6C75ECC 1 0.998822
F836D5D2-6339-4774-8394-3FB9C72C2668 1 0.998837
F66A5F2E-927D-4BBD-B56B-CB8D5FCAA4E3 1 0.998593
F9DAB8DA-B48C-4E35-A877-F373CEA1F8BE 1 0.998113
6DD82689-DEE6-4157-9F37-135B526DB5B7 1 0.998808
49AEEE98-38EE-4E11-A2F0-8EF7C60CC7CE 1 0.998804
069561D2-A291-4E11-8A97-A00D4B6E9215 1 0.998817
48E55106-B353-49E2-BD4A-87ECDA4746A2 1 0.998226
A897E579-70E1-4D12-8A7F-5A71A80FDD52 1 0.996096
4F68B054-8309-403C-965F-B7D30CD8B0CF 1 0.998807
16224089-4025-444D-873C-9C83F13298E4 1 0.998814
FD9CBFBF-E216-4C05-B8F8-15C5D6C8C734 1 0.997299
B8BB1FED-041E-4603-B849-FD306C6F3106 1 0.998689
796AA903-174D-4D0F-B24A-5AB49F3207DC 1 0.998815
F99FE5B0-880E-40CC-84A6-92B3E17C2995 1 0.998831
BDC0E739-0EC3-4E57-B3CA-23673E097C18 1 0.995530
293D156A-DAD9-478B-88E1-055F95BEE715 1 0.998737
EBBC2CF5-8526-43F9-8135-E4608486F024 1 0.998823
D61E6669-6CA8-44CD-96A2-EA0F8C3BD4C0 1 0.998465
F03CC60D-67CE-4439-8702-BDE2F7140264 1 0.998815
6DFE2A8F-8C66-49AA-90AC-8046E1A64DA1 1 0.998784
5D44D0CD-7D9A-477C-B537-0B2006976E61 1 0.998815
19C2F2AB-4EBD-4D17-AF0D-141847CDCFD6 1 0.998839
EAA8EC4C-F883-4567-8DF5-EC1ED11448FD 1 0.070077
C6894839-3323-4655-8115-1FB34DEA8ACF 1 0.998756
E6541E12-A706-4E61-8ED6-180921E4EFA4 1 0.998600
20ACFB2D-4ED0-4955-AE72-5437EE7F0E9A 1 0.998824
A2DF8FD1-66B9-4E9A-A59B-5AB65E3BD847 1 0.998830
278D04E4-A7D6-4DCF-B6BF-E8E6B7E8C7A5 1 0.998814
FCC1CD55-9D8D-426F-B192-9A1E0236B1CE 1 0.998827
8B5AE842-627C-4319-B013-D289BF0CF851 1 0.998727
21FB71D5-EFCA-42B6-816B-A2D307A964FF 1 0.996872
E519A77C-1786-4EBC-B2FD-3EF3EAEA8007 1 0.998769
AA397050-E59F-4129-9D77-702501D78A0C 1 0.998802
E7C5E195-B7CD-4ED8-B39D-2D99945AFE17 1 0.998786
2261045C-EA5D-4608-945A-7E255D3E175E 1 0.985022
20E96FE2-FED4-40EC-9883-01AC068D365B 1 0.998674
9E306013-F0F6-40A3-8106-26EC924E5DCE 1 0.986596
2AAF5FB3-BC1E-470B-9741-5F95AEAE75C1 1 0.998784
9C125821-F150-4CC8-A7B9-45CD3CE981FF 1 0.998767
881BA89F-F359-4D6E-968A-C7B37E86AA34 1 0.998823
F85E0240-0A3D-495B-92B8-6197F8B7DF61 1 0.998815
98899CE5-D92F-4828-B350-90B23CA9EBB6 1 0.998813
CA3FE20A-075E-46BC-AE4D-875F6A004FB8 1 0.998738
9178E849-6314-48AA-8738-7E56FDAF7EAE 1 0.998766
C7413F36-A692-4AB8-AF38-20B4DDE9D4EA 1 0.998807
C219DCEC-E814-4245-A478-C2D1FF8A95FF 1 0.998532
1B8C6304-DD72-42D2-AEDE-6917068A7A8A 1 0.998811
CD6FE3D9-9B2E-4155-ADE5-F3806FE27A1C 1 0.997869
EE8BA6BB-5816-4B70-A630-C6C6FC78EBE7 1 0.998801
AB171D8F-3643-4CCB-8A67-E709F22F6ED8 1 0.998794
01AACA9A-DA72-4804-B9F6-07DE4A7B1D94 1 0.998823
CE1C27EA-0DB0-41FA-A358-73ABCD65FFC6 1 0.998527
D34B8FD4-9DB5-4C2A-A4E7-1293D72722BD 1 0.998836
FA1DF790-58C6-44DF-A490-DBCE091B8EDA 1 0.998827
10F0FD9A-61BA-43CC-8F93-235199715A19 1 0.998745
D5796975-E579-4DAA-A361-74A5FCB61634 1 0.997671
1E822B70-4AB1-49B2-A331-EAB7F7FFD4EF 1 0.998810
0D59B549-EB8A-4001-800F-E5F9238E3EE9 1 0.998818
02B8E99A-925F-424E-82CA-5DC36D1946BB 1 0.998803
28DCE817-A6BD-4479-AE26-A2DCFD25C308 1 0.998580
37011009-6AB7-4A3B-82B0-1C0DAA2D1107 1 0.998795
27C602AE-B189-45BB-9350-3B68BA8C5ADC 1 0.998806
70D4D53E-14C0-4085-AFC7-A932B2639C07 1 0.792211
2EA74C56-F642-421B-A8A9-E10D9CC44952 1 0.998798
4AEECD83-B37E-472D-A4BF-130A80B41A19 1 0.998826
3DDB58F9-261B-4CD0-9DE8-CD33AE7DC24D 1 0.998731
C7D205B6-4455-4D2C-98F9-86896D96638F 1 0.998838
F87615F2-94D7-47E5-82B8-F8212D2B51BE 1 0.998799
EED73139-EC9E-408F-9210-EF7481E90955 1 0.998793
63C03CE7-3D18-41A4-9E56-F3AAF435727C 1 0.998832
05FC853F-6843-4F27-B6B8-B9094DA0C7DF 1 0.998806
C8BE8225-1BDE-4DF9-8BAD-8CA097F55C10 1 0.998559
2265DA10-C563-4926-8FF5-78B4C2FABFD6 1 0.998814
0A975782-2FA1-4C6A-B569-AEB34B2563ED 1 0.998729
12796017-0F6F-48D8-9EFC-64C902B2222B 1 0.998448
49FC636C-9D86-42C1-95AE-570B133EF487 1 0.998454
7C5F957B-A97E-40F9-9391-200371C4F15A 1 0.998669
87AE600F-47D1-4A83-B24D-763206C91473 1 0.998809
C73C58E8-3353-4233-B47C-237890E18851 1 0.998804
D87B63CD-D202-4109-9079-71AAC1BD78A4 1 0.998816
D793F398-2E97-4146-9221-0BADC7863CAE 1 0.998824
7CB63B28-792E-42A7-BA61-BE7ACE4E38A9 1 0.998667
97C5159E-744E-45FB-8ED1-2655255A0703 1 0.996571
035132C2-390E-44F2-BA2F-3F8C547B6224 1 0.998740
25795201-AF19-48FD-8D6E-8EE5603F9A39 1 0.998661
D0938ACD-42C4-4427-BE37-A49FB57E81D0 1 0.998668
7494DDCA-F2DC-4172-9FD1-57AEE9526EFE 1 0.998446
F9C6AB43-CA9A-4CA8-97AC-75AA47F55AB9 1 0.998619
8E64A8A1-3947-43BA-B9E2-D3F416453389 1 0.998754
0BED79B2-F234-4067-9A49-9E3461BAEE70 1 0.998775
550D471F-0944-4E3F-A58D-ACF3AB03F54D 1 0.998830
964FCBAC-BE93-4232-9EA5-3B26DF358DAE 1 0.998695
F9B665AE-93B2-492D-A560-A7FF841B98ED 1 0.997589
39D76D85-BFF9-4301-9FE4-50D41CDAC521 1 0.997961
2C7CC17C-B0E6-4133-BDAD-10E21B69D457 1 0.998723
33DF907C-8B8F-4382-8270-41EE53C66B4A 1 0.998613
8C66A55A-B327-4F3B-A80B-C98AAA663EE9 1 0.998730
30B75212-8B37-4757-BA80-9D466BBCC510 1 0.998721
BE7A2A55-5C15-488F-9234-B14CD1F5F272 1 0.994720
2AB67628-9240-4D50-B6C3-765451C9CA6D 1 0.998816
1AF68D9E-8408-4831-AEF1-C0020A2D7D74 1 0.888076
AC24C377-977F-4EF4-9403-4E9A05D7C54A 1 0.998834
256E3610-F22B-4BAA-B18F-EF409F2CE8E8 1 0.998796
C27C25B5-ECAD-4D92-B800-DBB193692E0A 1 0.998741
C96D1D7B-4E22-47EC-B25D-BA8949EA8B7F 1 0.998456
803DE4A7-D217-401E-AB98-824C8FEB1517 1 0.998822
6A8A4CD2-DD94-4A30-8F71-39662693D950 1 0.998759
B3600403-A1C0-4B3F-BBBB-84DC97AAC5B6 1 0.998830
03B8B6CD-AEB7-45F4-8B60-8AA610911981 1 0.998746
070DE978-8D10-4926-8754-E0142F002381 1 0.998744
F65CE29F-7903-4023-9B2F-FECFB8B01639 1 0.998815
B34DE939-516E-41AA-84EE-27313257919C 1 0.998776
3C3C9F28-FA33-49EF-8013-F16B695517E9 1 0.998700
9A1CAA77-A7EF-46C4-8A3E-314552C0F097 1 0.998754
119667FD-43D1-42A7-A85F-AC86A41D3220 1 0.998445
44E1A2EF-2DE3-4E89-893A-E0C72B9EA2BD 1 0.995413
103A5CB4-B972-41EE-8305-365B014628F7 1 0.998827
A3E62794-E7DD-4CE4-A746-AA193397F374 1 0.998351
371A45AE-B9C4-48E4-9637-115D54E56810 1 0.998726
F0FD19EA-9C2A-42E7-AA58-AACD23A5695D 1 0.998689
FF90529D-29B3-4A7C-904B-CB30D75F5FC3 1 0.998271
DC52E3A6-5E7D-475D-BD39-AE871E9E9D54 1 0.998610
33FD853B-9306-44F6-BD1E-CE165F55E001 1 0.967502
CA350960-8FE1-4D03-8EE9-1755C6F9FA7B 1 0.998479
5F0B5EC1-EC5C-4A5C-B0AB-87B086055D7B 1 0.998739
7BB3CC08-0041-403A-9E88-3B8116A6040C 1 0.998833
2D667E31-93C4-4B1C-A6F7-963CFB4B78A4 1 0.998647
A142D74F-447D-4546-BDA8-9CA8D885B783 1 0.997884
13E4A098-055C-48A7-8AB2-93EB67352CAB 1 0.998774
EA2CB6A7-C919-4EC2-92C3-539F8069847C 1 0.998670
154B65DB-C03F-489C-8602-77A1EB6536E0 1 0.996870
85FE0AEB-86E4-44CB-97D5-2152B91FFE9A 1 0.998775
0F11AA80-888E-4328-BA85-413FE08F24EC 1 0.998825
818DFDE1-B35B-4027-908C-042FF5A94A72 1 0.997896
FB824B58-7192-4DA2-BB19-6A6DB362E628 1 0.998798
4D044362-5BBD-4615-AA3C-0A038C751B09 1 0.998770
D6730832-23D0-45CA-B2EC-713F5F4390F3 1 0.998702
5EC4F628-678C-48FB-9B2E-C46A70A7DA94 1 0.998837
378A7B73-05A0-4057-92D2-02C4F302008C 1 0.998661
45144A72-C097-4931-A1A5-0EBFDAAE4720 1 0.998817
452ED53C-8749-477B-8F15-D945CDFBB792 1 0.990653
F13851A1-2D00-454E-A010-C9C170AE6102 1 0.998791
2CB364AF-E4CB-4E45-B033-4E34C26B92CC 1 0.997415
3FC5D565-7B2E-4878-8A9A-22FE08CB8E5C 1 0.998726
1006D5EA-AB87-4544-A437-877CBD048542 1 0.998236
8FF1A580-ADCE-4E31-A923-A859A471A05E 1 0.998816
113EF402-628B-43BE-998A-0E51886E7674 1 0.998793
1B048032-8233-4B40-9694-8344FB9F706E 1 0.998794
0BD90F29-2567-458A-A26C-DA66A0F265DD 1 0.998808
E38728C8-E400-40C5-8955-B916849F586C 1 0.998767
DDF3E000-1619-46B4-A118-FB72B24F6CA5 1 0.994758
E3CF41CC-DC62-4107-9BA2-F7BB13CE9496 1 0.998797
097162D1-65A2-4126-907F-19752220A2A0 1 0.998812
F337D3B0-216A-493C-A98E-C038C6707016 1 0.998831
3A9F90BE-D65C-475D-89E4-E0F84B6DD1BD 1 0.998724
C772F32A-17A7-40A7-AF24-6F5BFC8FF5AF 1 0.998810
5CEB70FA-A0B3-4468-94BF-1FE8655F23ED 1 0.998766
E1EE0041-40DA-42AB-860D-370A63EB2996 1 0.997345
C6DF89D6-318E-47FD-970A-346C09AD125D 1 0.998752
44B1BEDD-46E7-4846-8A3F-F34C31093795 1 0.998019
E7C6EB4A-A8BF-4CEE-A9FA-84D284BD172D 1 0.998812
6DCBFF29-7973-4A53-AF9F-386B197D6445 1 0.998738
541196E7-C188-4E9E-84D4-746F5A0C5407 1 0.998771
969DC790-850B-4E3E-92D5-B07F4B724011 1 0.998640
B1B31F77-F065-4DF9-9DB9-ED2B29319E22 1 0.978511
B4B11BBB-7D76-4E03-BC77-E8703C68CC26 1 0.998474
89356CF7-5CD6-439E-B635-C23C0D48CBD6 1 0.998798
BA776F32-25B9-4458-BAC5-9EC49C53DA97 1 0.998828
65F7922B-69C7-4B50-A24E-6F8985C16EBD 1 0.998733
C1F5EBA4-9DB8-4A30-B35C-38C1419F2F3C 1 0.998813
0E8D84B6-3648-4856-9026-1FF273E74F14 1 0.998837
FBA17A89-4933-42A5-BCCF-5ECEE3E35AB8 1 0.998686
E848E4A1-F5B6-429E-8A40-0D46EE98C94A 1 0.998816
84D4F9B8-C3D7-4C32-BD38-13B3A4819CCB 1 0.998826
E8AEF508-E529-4117-9745-2BEF4DB7C898 1 0.997080
B1161C66-872B-4EF3-9678-FD04FEED8547 1 0.998603
40062FA8-7216-40CE-B41A-C1B9466866EE 1 0.998786
512E7CFA-B66B-48F2-9AD6-B54EDA80EC34 1 0.998753
6DD8EF9D-5A07-4B1E-888D-71BECF73F85A 1 0.998833
08D34889-0251-4987-B1E1-4A508F8A5760 1 0.998739
A045D5AE-1802-4338-AD75-D5901B060A0F 1 0.998101
E6FBC552-932F-472F-8BF3-6367B17E1CAA 1 0.998789
B1E6F996-6950-4F03-9792-D42A3A95AADC 1 0.998839
48780796-94AD-49C6-B2DF-649CC293BE45 1 0.995761
AF0D13B7-C3A8-4656-B38D-E6BD6FAD0669 1 0.998543
4058EC37-4432-4D25-BE34-4826889A5E6D 1 0.998704
4A45F040-6C63-48BA-A5E8-DA16C33915C1 1 0.998790
2E061C3D-C005-43A4-AACD-BFF536DA0060 1 0.998816
8CF961F9-6064-4C7B-849F-B4525A68227C 1 0.998578
8521F2E3-92B4-4388-9ACD-8FBEEE678064 1 0.998790
461A471D-45B3-45CD-B2F9-45287500B684 1 0.998776
88737E7A-5A16-48F5-B879-76ECBB6AC814 1 0.828277
9BC4EF94-DF9E-41AE-8AA7-69E237009874 1 0.998807
42FE522F-3DE7-4E8F-AFFA-49DFF39BA62A 1 0.998801
BF57C72A-AD90-4C94-9B07-A0CCFD6FA264 1 0.998457
2015CEA1-644F-4FBB-AADA-623B10930892 1 0.998688
EBAA7032-C8A5-4A3E-AF25-A17EA3339D2E 1 0.998640
23972DBE-6E58-49CF-83B9-BF9E75CD4226 1 0.998767
AF4AB315-65F3-4611-A5BA-AA2E3708EFBB 1 0.991372
7EC89537-3D6F-467B-A9C8-9997C922E40C 1 0.998807
9341CF33-0463-4DF9-81D3-F62E4328B4F5 1 0.998818
6776ADF5-DADA-404F-A04A-764CA8C7AEF9 1 0.998815
789504BF-D234-42B2-89CB-F4134BF86646 1 0.990546
0768571A-B362-425C-9D8E-7D6DF6A16EC8 1 0.998820
77448CF5-136B-45B8-93BB-689DC4571700 1 0.998790
6F0A638C-9DAF-4A16-8E77-1D8D1610AFF1 1 0.998778
9224E985-D6B0-408B-BBDC-A65F7A241398 1 0.998502
A5F6D0CB-174D-4DDF-B505-B6A5DA457542 1 0.998779
2F4AE397-82C8-4177-A9E1-A9FE71EE004D 1 0.998788
2DD1D0FC-D70F-446E-9494-E9A166EF9FAC 1 0.996319
242089BF-1E1D-4EE9-91CB-A8426E774D99 1 0.998790
5D13DECE-076E-44E0-8C82-DBE323BABE91 1 0.998722
71D81911-A3AE-4253-BC3B-4377DB385768 1 0.998105
CB06D95F-E659-4F0E-9622-B0C265BB4576 1 0.998821
8C7F647E-6AFA-432E-918D-CDAAC438A32A 1 0.997987
BCF2FE94-F4B8-46A6-9F09-D69083860827 1 0.998291
EE99A022-535A-44E5-903E-55B2CF2BBBAF 1 0.998799
72F32529-3C6D-434E-9E2F-066DDF4029A7 1 0.998729
25326BD2-857D-4552-8F1D-A9B4D7A909FD 1 0.998808
1AC69125-067D-484B-8645-3A571B40747D 1 0.998780
15E94E3E-EF9B-4126-9358-D17E726BFC94 1 0.998720
2A11E674-42F8-45A6-9156-61123310F37F 1 0.998836
C1D436D6-CC90-4FC7-AD76-7A05C1A2D93B 1 0.998772
5371307A-1B6D-42AA-B180-E65757B5332D 1 0.998821
F8851E0E-1791-4DAE-BF45-A3A34C9662D6 1 0.998826
69FF4B3A-8436-4C37-903A-16EDAEB8D928 1 0.998828
D7B11B4A-75AE-4742-9542-C87B428EEC06 1 0.997699
F6F21180-73AC-46D6-9222-4A2A762325B8 1 0.998822
A50D1AB5-8402-43FA-AAC1-2D07A1AAE54C 1 0.997239
9A86E39A-C917-4E31-8EC5-914AB893DE9D 1 0.998698
832C5BE8-0997-4B55-A357-838F6C1FD093 1 0.998833
F62846F8-803F-4EEF-8CAD-FD2D7E7EB586 1 0.998794
6A768EFC-6D83-4DF1-926E-940A7DC1B0D2 1 0.998645
528D41ED-A204-421C-934B-266E6F4E4926 1 0.998831
81F41CB6-EE94-4742-8EB2-965D88627C7C 1 0.998809
E5E6FD62-C537-4CD7-9AA8-CF675003CC40 1 0.998793
80A251A0-EFFF-41FD-9E9D-9238A1C87C5F 1 0.998305
D82EEA08-3636-4E56-ADF9-20B5CC1700EF 1 0.998752
4BD58E28-D5F7-47E3-AFAE-A67032C54A10 1 0.998711
C4EE0FA3-76D5-4241-8508-32F880B99038 1 0.998797
87BAE36E-732D-4694-ADC5-4C9EF408EDCD 1 0.997866
682AA37A-0EFD-438A-B9CC-843B2EE951CA 1 0.994748
3271474A-3B30-4792-84D7-72C4D36176DA 1 0.998826
BB693628-C3EA-4C86-A012-FF2919097EDA 1 0.990321
EB3B9B92-7DA1-4023-BB09-A628DBE7393E 1 0.998814
758B77E5-CB1C-45DA-8D06-E6A83AA9256A 1 0.998830
4B01E36B-D02B-48EE-AE6E-27BB13A88158 1 0.998685
BBF832C0-4871-4125-807E-3A13320CFD8E 1 0.998534
DEAF42D7-4767-4AC6-803B-1BE7FFA355E0 1 0.998772
3AEBE0FA-A666-4E0F-9F11-1CE65432EF34 1 0.998838
A29D6A90-9165-4628-83AE-AD2B641E6687 1 0.998805
C9E87EBC-AD29-49A8-A4DA-C47DC08D724F 1 0.998389
1C6EFD70-0BB7-4281-9813-320E237A8E45 1 0.996914
F9BF2EFC-B0C9-42B5-BA93-68D5E0D63423 1 0.998771
956C45D0-0FF5-40BE-9A17-C28704E17CA7 1 0.998775
B1DB53AF-C70D-4FC4-A54B-4CC19DE2924B 1 0.998814
0813FFC2-3714-46CB-999B-6330D8B40A38 1 0.998728
06F305EC-621C-4D9A-9BCF-21F425D3891B 1 0.998803
7C9BE5B8-E6D0-4853-841C-5069D548F1F5 1 0.998812
D3B8D26C-5773-46D5-BC75-52E08F14B601 1 0.998805
D8E2EC87-FE95-45C3-92AB-57CE5EACF9F3 1 0.998775
09D4A774-D8C0-439B-8E13-20AF219E26FD 1 0.998767
A201E0D3-EEFE-4802-8DB1-B033950AF3C2 1 0.998567
A861728C-97D9-4BA0-896A-4FD6AAECFF32 1 0.998722
D50BA9FE-4BDE-4D68-97F9-1C2118F8E7C4 1 0.998810
1DAF72AC-12B3-436B-9E2D-3A0A60C8AD7F 1 0.996884
4E3828DC-62B3-4618-B4D4-FEEEBEB9C873 1 0.998537
1358B452-13C1-4A5C-B989-ED92EBA4A7B5 1 0.997961
B0FFC9F1-4B10-48F5-8F62-543A74F7C55A 1 0.998798
9E94DE9F-3490-41AF-88C9-B1B5ED3EFC9C 1 0.998800
7E3A136D-3359-4D09-B4AA-753D9C9FFFF9 1 0.998795
70FD9DC0-BA00-4EA0-A463-95C803D4488E 1 0.998829
990F91D8-29DF-4105-96DD-C383BD35E7E0 1 0.998728
38B0D75E-D10D-437C-B2B7-562A86AB86E4 1 0.998413
8B24D0D6-B80E-4A22-B7C5-B007E5557343 1 0.998505
E26F3DE8-D492-4CB0-8CF8-406E62370A6C 1 0.998017
DFF8E4D3-8F14-4EC5-8072-098BB653DC70 1 0.997778
3AE46FFE-71C9-4E15-B464-40CAE81D07D4 1 0.998826
D3BE4FB4-86A9-450E-BCF7-350EF2485A5F 1 0.998391
87529027-E056-4F4A-8695-12AE437242D5 1 0.998757
C4166F57-1ACF-40E9-AA13-3BE801EE9AF9 1 0.998487
CCD00489-6F7A-435F-ADE9-6806E719CF33 1 0.998816
8456671C-7075-4743-A956-FF76B5AE79E2 1 0.998414
FB13F4BB-D26D-46ED-A0FD-50DA959CEAE6 1 0.998759
A84FC86A-566F-4601-99DB-A3C3DA9AF29C 1 0.998631
510DC145-39D7-4854-882B-DE38804B660D 1 0.998816
00911810-0099-4578-84C7-BF4DE773913F 1 0.998795
06EF1CCF-6CEB-4ACD-B921-F47B4E834690 1 0.998817
DE8582C5-CE84-4678-AAF8-B0BA147BAE24 1 0.998823
2AF326C0-8990-4B52-9FD3-5082A3ED3D6E 1 0.998776
25177FA8-6601-49F7-83B9-D9C92A0B54D1 1 0.998830
55D9951D-23D8-4B8C-972F-789458362878 1 0.998581
4C62C238-9258-4530-BA01-2E5B7E28C7F1 1 0.998480
689027CD-BAD5-4E4A-B76D-1796FF6F8CB0 1 0.998803
7567F582-D975-4590-A31A-AEC3FDA66B0B 1 0.998770
CCBE720C-F104-476F-8684-51F88E460AC6 1 0.998801
B7F8B100-94F2-4CB3-8A15-450703992F93 1 0.998823
848EE628-450E-402F-8EE6-7D7EDD798C6B 1 0.998814
65FC555B-549D-4B6F-AD0C-D3334B73BB20 1 0.998839
A7C3B16A-B01B-4632-9F10-E39B85DC7737 1 0.998593
5146E3F8-29FF-408E-B5D4-005EF78A1C26 1 0.947237
AABF024B-41CA-4ACA-B372-CD07F763C772 1 0.772742
4627B342-4868-4063-80C5-304C10A8202A 1 0.998825
71CCC206-4C1A-4318-B669-4A7958E286A1 1 0.997692
A01FB5D5-3B89-4871-90AA-CE3AEF7C6D9C 1 0.998817
89447697-1BA1-44A5-BFDD-CD552A346AA2 1 0.998836
A43E8A67-6DE6-4E10-935D-49982BBE6E78 1 0.998752
1DA70CAF-498C-4060-B3C5-EFD876299725 1 0.998825
65817DCC-BB46-46F0-B2F6-0E674AE6A796 1 0.998751
03CDD67E-930B-490B-AE88-AC742625F601 1 0.998820
A011FCCB-07A6-4B3F-ABC1-8CCDA302A068 1 0.997331
D6BAEC1F-8955-4C7C-BD29-B7BFD2C61186 1 0.998587
62479592-815E-49E7-93E5-B63D87E381C3 1 0.998813
B09CB0FC-0617-4C64-A280-7AE2609385AB 1 0.998835
C9F5C04B-F767-47A6-B884-A7C4C0A20789 1 0.998838
E5B679DB-229B-48C0-9A54-68B176200518 1 0.997746
42D0CA5E-28EA-4254-8848-43230904B234 1 0.998257
E18D8CE6-4D94-4EC1-ABAF-A65B6A37CBD8 1 0.998607
0D56E848-EA4E-439E-AA27-24961D7D3CC2 1 0.998784
5B34B88C-2050-44AA-B70D-BB2F2FA299ED 1 0.998764
2C4F7E7B-30AF-4ACC-A56A-FA8E4AF40FC2 1 0.975805
F57753DB-E110-47C2-8F7C-5E1DC8C983A8 1 0.998480
830F9F2E-C63C-49C5-9D6D-EB054A9B9DFF 1 0.998683
A9895D58-567F-4B7A-9F79-E21032E9637E 1 0.998787
59A81820-801A-44BB-A88C-0DF38CCDAE30 1 0.998817
30DF6370-0884-4841-92A4-17038E186CB2 1 0.998789
D1D4227F-4B43-4355-BE87-056ADFF17EDF 1 0.998712
246947FE-C8F6-4A4D-907C-1209C316FD97 1 0.998818
905D245C-743F-4DE0-8AF4-C4C02CA9FDDE 1 0.998347
25642EB9-3322-46A0-ACB3-8E02EE5D2AF7 1 0.998634
E97BBA46-7C22-4EBE-86D9-62E4F3DCC1D1 1 0.998718
29717998-2071-4CB0-8097-8F9ECCD35048 1 0.998666
EF6F0128-0187-43FA-BCD3-EC9789D2692A 1 0.998845
01872D70-1FF9-4FE7-A72F-6EF2BC3732D2 1 0.998570
D2078DB3-53F4-4708-B359-5C422EBDD617 1 0.998780
380BC02F-2D89-447A-BB98-928DE4868598 1 0.998768
609AAD95-EF11-4C42-9327-4B151FFA9E2C 1 0.998698
E5B12555-2E11-4089-BEFE-2E39C3BA5E5C 1 0.998694
C7884681-6A7A-4BD2-AE59-7A885434843E 1 0.997166
F5A4BF63-5D2D-4531-850F-7FDB885E4FBB 1 0.006288
4048FB1A-1356-46E7-AABB-5551A3F9B43A 1 0.998756
712C95EC-5C67-4503-954A-FC369BA64691 1 0.998778
9074D8F9-9438-4602-9DC3-3572AE35552D 1 0.998817
F4E6968B-4B92-4282-82D7-AEEEE28FD6C5 1 0.998760
CF7DFBF7-12E7-4043-BB94-519C0A3A6F47 1 0.998695
E085580B-04E8-4559-B6B5-CE78297B6E1F 1 0.998762
E36F1D81-A6E5-48C6-98EB-AD0EE649741E 1 0.998823
EE167493-0547-49F9-B235-220FBE59C3C4 1 0.998821
BED42AAB-FDBE-4EC6-BA9D-A33F5049DB49 1 0.996900
28FFDA21-4C2C-4B3B-A407-823ACCE6BAD0 1 0.998769
D1CD4D03-6A08-41E2-8B05-F96699C4E37B 1 0.998707
8FB416D1-5F31-4231-BEF5-87044729BB0A 1 0.998661
17C40698-C16C-4EEF-B3F1-31B90412CF5C 1 0.998187
1EC812D9-80A2-4C90-9303-882E5F2541FC 1 0.998742
03F350C3-8AE6-482B-B930-1912D0FE7BAE 1 0.998791
69E2638E-EC43-47D4-B684-8D8024F11E35 1 0.998821
52CC9A95-A254-4779-A7D7-C2CF9C330091 1 0.998386
C7948008-CC8E-49FA-AAB8-9CFC9B45DD74 1 0.998810
BF578566-D4E8-4699-91DD-A382205B76A4 1 0.998821
468DE668-BD8B-49AE-9C76-4A73C847DB2C 1 0.998566
CA48ED3B-0C8B-4B47-9CA1-D3E004CE02ED 1 0.998801
5A845103-64F2-49AC-888F-CDC17904FBDF 1 0.994627
270719B9-C88A-40D0-B09C-04213757942A 1 0.976704
CD741938-7E55-440B-9789-2F23A92333E0 1 0.998749
F8A4CED1-080A-4CAB-B760-407B712C25C7 1 0.998438
2EA65946-5AD8-4D7F-BE95-D895BB3DB093 1 0.998818
8A69FF32-F346-4765-B0DC-3E4619D2FE9D 1 0.998776
AD500C99-3F16-4A20-923B-E79E2BA13561 1 0.998765
FFA395E9-5F16-4E9B-BC67-1512581A509B 1 0.939016
DF2BB9AC-282A-4638-A777-006280E824A1 1 0.998829
8408CEF3-08BA-4794-BB77-1CB813482FA3 1 0.998834
B4B73E48-7C64-4181-9060-5B692FE55935 1 0.998810
5EE2728B-1923-49FE-B6B3-DB7B4AEBE7F6 1 0.998642
D43C0A6A-60EC-4DEB-AEF2-910FC0CF08DE 1 0.998628
58DA30E4-374D-44B3-810F-BF3B2031097D 1 0.998826
368A1509-346D-41AA-ACEC-42DC1210DC24 1 0.998821
F6FF17E8-0759-4B9D-9F04-DCF6AB64D958 1 0.998817
081DC983-5D7E-4031-9577-3811EED8794D 1 0.998754
2D11FC40-3F2D-42BB-9330-9C4DEFEEC912 1 0.998731
43D24666-9D34-4A6D-866F-B9A7FA458FAF 1 0.998817
4B2905F7-5C95-437D-8E8B-F25BC03D3F44 1 0.998830
6EC1B4E6-194F-4647-B50C-FBEB6228891F 1 0.998822
88882875-A25D-4C4A-A5A7-32AE98ED52D3 1 0.998818
C446BB11-AC67-4970-9B97-A9586DB4C19A 1 0.998791
3865DB52-0206-49BF-A831-5DB6E7FF5DA0 1 0.997885
BB9C7FC3-FE2D-4EFF-8EE3-44CB3D69CFCC 1 0.998810
AC613363-76E8-4ACF-846E-D11EF66D07E0 1 0.998640
912559A7-833D-4525-9968-2754140AAEA1 1 0.998809
B9DA8B16-59D8-4D20-9558-B18312B81A91 1 0.998602
F5167CA9-CD2C-4A24-8927-BA577D73461F 1 0.998799
398C73C4-30A6-4398-BCF1-B6C5A8915EFE 1 0.998830
D95E4211-DFC8-4F9D-A8BD-E0E4A28C4C37 1 0.995867
C2FCAFFF-DB04-4A51-8C87-91B858FD00BD 1 0.998841
C9DB5E03-5069-467D-8705-661DA94EC21A 1 0.998801
B4D7CD88-5425-4C7B-9894-EB3FD0F467E3 1 0.998204
80A39955-3CE4-49FE-9343-5D0902D2CAA8 1 0.998803
B5A6FFAD-A54A-40A5-94A9-46FE01662C47 1 0.998741
6774CD5C-4B53-4D0D-8D71-4EAF3973A3DF 1 0.998778
78F8A83E-3D31-4B63-86E0-423F926A88C9 1 0.998725
395B3A18-FC59-4313-AFB0-0C8E690E5868 1 0.998721
FABA3956-DF7C-45D7-B97A-2F4B70364967 1 0.998779
C8A7558B-4267-4BF5-A7E8-2FF8E542A326 1 0.997993
3DD3716F-58C5-4CAA-8C81-A5804D422516 1 0.972944
A9DEA42B-1E77-4ABA-ACC9-8CB550EB1741 1 0.998813
831D5976-6EB0-4FDA-B919-E11097913D2E 1 0.998806
5C306EE7-E848-4BCC-8CD6-48FB3A9E2FFA 1 0.998772
9DA5B9F1-4F27-477D-8C1A-666A70AAD51D 1 0.998800
6E994DFC-7649-494A-AF05-9F41ECEA6D51 1 0.998823
43984D54-0968-4814-BBCA-816E2AFFF463 1 0.998743
DBC95FB6-B900-4891-88F6-9FD5FCD1AA3C 1 0.995549
97FF6697-DE04-466F-9C61-A5CB616B79E6 1 0.998730
07EF5C6E-55FB-4522-8456-99360AD1B18B 1 0.998836
1BF940F8-2700-4D43-9406-B79EEBDB5E1C 1 0.998793
20029D9E-4A46-4D97-9244-D293519AE126 1 0.838334
4F6D153D-570C-42D6-A96E-B4B784EA4EEA 1 0.998796
E934C83E-D321-45AE-AD8F-7DF10D46E699 1 0.998794
1DC3B019-2379-40C5-A612-C30227AE4EC9 1 0.998831
02CB5317-972F-4A79-A441-356EF2E50B27 1 0.997369
4CEE5B2E-3E4A-4F41-8E4C-006B93736051 1 0.998335
871B420E-CA8B-4960-B487-2E0CF9D546C6 1 0.998818
16F5352D-07D1-43B0-937A-D4D8E7E31511 1 0.998840
6BA69536-0131-4888-BB40-4C0BE872A02C 1 0.998043
6DDD0FF7-E276-47DE-A8CF-E9EA758C3655 1 0.998810
7D9D1A95-7482-459B-B22D-7F4410ECA5B4 1 0.998662
84313E3F-779D-4BD9-89BB-E57DC705918E 1 0.998843
C8800241-E677-4183-BE36-1E9E5ACE419D 1 0.998813
A63AC5C5-F646-4C4F-9355-B8BDA239DF32 1 0.998785
2D0F7B49-7794-493E-948E-2337CB7C50B3 1 0.998671
5A45EB70-5AE5-4BD8-8FBB-32592E57F327 1 0.998792
34E6AFAF-6CBA-445A-90BF-F1AE3C99A841 1 0.998825
D335DE18-D4C6-483C-A1D8-F5289074FA85 1 0.998832
E4C2D107-54A9-4FB9-8589-33B1B3D36189 1 0.998822
0C2331F8-D128-4C05-88DD-DB4A9349CF0A 1 0.998416
1E4148A8-3C6F-4A48-9C28-218105C0865F 1 0.998818
A073D5AE-9FE0-431B-96F1-0BFBA0B29C32 1 0.998802
FEBB79AC-52B2-4AB2-A3D5-15C3486AF682 1 0.998724
0B43A602-FC78-4526-8827-7076FB527FAE 1 0.998827
E74F037C-B708-4035-91CD-6B1BEF6A864B 1 0.998776
BAE6E65E-BEFC-486B-BF0E-357B32519AE4 1 0.998832
1E313DE5-FAAD-4720-90C4-EC4F953109F9 1 0.998718
6622B7E9-5B19-4BF2-992C-2BE9E46E77E2 1 0.998459
71CDC417-B233-40E4-BBC4-CA539F7DCB8A 1 0.998811
7B3897E1-075C-4819-8D36-1A326EABD951 1 0.998278
26C2EAA6-3EE5-4ABE-87CF-0405AAFEEDE0 1 0.998824
E0A14747-B50C-4099-8608-25AF0CDF3579 1 0.998616
8FDE997F-D0A0-4B71-8B3E-4AEF590B69A1 1 0.998785
3B1C8AE3-7E7C-4F4C-9C3C-EAD3221B881D 1 0.998491
642B565E-18DB-4049-90E1-FE607E582728 1 0.998821
76C573A6-5185-4106-8673-AFF9CC1318B5 1 0.998240
EA30D045-7AD3-4743-BE25-64916CF3DB59 1 0.998754
6FD60A08-0D41-4E92-8196-FB2058585012 1 0.998625
CF86C6E3-7B5C-4A9F-90B7-C111A479E41D 1 0.998742
D175D614-158F-4DA8-80EF-73DCDD56D9C6 1 0.998613
FA1090D8-0F36-41A6-BFBD-79449D4422A7 1 0.998745
9F44DB7C-129E-45C3-9F33-8A0D6CAB6B75 1 0.998711
52831E5D-88B4-4578-9FA2-A8037223C70E 1 0.998820
C81B7554-5589-4A8E-BF66-B9505078B47B 1 0.998799
19788BA3-F7AD-4A10-A0BD-A9E401E6D5F4 1 0.998788
76798541-E441-4891-96CC-FB938F491EDB 1 0.998375
9D059B1F-600B-4251-A3C1-0DCB87BDD5E9 1 0.998795
03A5A08E-A109-4F10-8E5F-1E2EF59232E1 1 0.998817
6753E58F-6E37-4864-B567-F32CF893C19D 1 0.998801
0F610B6C-424E-40C0-AF42-A5EE4A70C235 1 0.997426
C45B125F-B09B-4B74-931B-9730630361BF 1 0.998568
A0E32083-E702-45BA-9FC3-643EE4CB41B9 1 0.998782
29C2EF5D-A49C-489D-B14D-C612548BE6A1 1 0.998832
C9C1CA04-0F7F-4672-A7C7-5CB29B81CCB5 1 0.998824
2E7B2335-CB56-4FA4-ADA7-4630B601CAD7 1 0.998702
E05887EF-CF03-4BE7-B149-9469C41AE7DB 1 0.998572
A78466A3-FA1C-4491-87DA-DE851E4D4CB2 1 0.998831
2F303E97-3440-4E42-A97F-AD595523CE14 1 0.998660
E4794E49-B5B5-4B8A-9997-85477567BF69 1 0.998810
F49240A8-EBED-4443-AAB5-463E0E604EE2 1 0.998772
6758603C-0935-489F-A548-F1CC832D203E 1 0.998818
F4D92793-7AD1-4CC5-A85C-E66FD32107E9 1 0.998183
E574172C-6B6F-4448-9947-77F95EA222F8 1 0.998798
E129D5DF-D47B-48D4-97B0-0BCE3FF41AAE 1 0.998770
250F9F76-3A95-48A9-A0DA-40776DF2FD1B 1 0.998810
054D32B5-B06E-4CDD-8048-88A263E85EB2 1 0.998790
6CC24B91-4559-4C4F-9367-B85935A51422 1 0.998844
46176A6C-8440-41EB-8802-5EF5CA5751E7 1 0.998715
BFB54C32-5262-409C-9125-9766C924D505 1 0.998262
E9B4E935-7826-472C-97A0-B24CF47825A0 1 0.998817
752EB7CE-6F2A-4324-8A8B-8ED9F54B06B9 1 0.998386
D8A800BF-5790-4F65-966C-B3ED8ABD512A 1 0.998796
1100944A-901D-4A80-8B45-0A15C0BB2A78 1 0.998813
B4FB809A-C48C-4CA9-AD55-4190233F8B63 1 0.998747
0C1C59AB-2FF3-4C00-8353-74E0010D56FF 1 0.998618
B7D18DDB-06D1-4DEB-8216-AA3EE129439D 1 0.998720
B84174CE-C3DD-4347-905B-4446E60BE6BE 1 0.998806
23DB1BEF-5EA6-4BCB-95AE-50E0479A8C9D 1 0.998786
3886259F-D010-4E2B-8008-F23D032E1C3A 1 0.998683
5A5CA75E-F381-47F9-90A3-9A54DB984AA7 1 0.998835
CEC30107-7CD4-4BD3-9B26-390333B5E9A5 1 0.998076
D3493334-87E9-49AE-BECC-F313B43D96DD 1 0.998806
F2CF5F56-1750-417E-8A16-61D829224374 1 0.325843
32FE3D0C-C0E4-475F-A08C-B2C92A0F1655 1 0.998733
A24FB968-B3E8-4626-A53D-4A8089ACCFB8 1 0.996626
6120B9C5-516F-4A7C-9EB3-727BC0F65833 1 0.997888
E25F46CC-400E-4D41-8EE6-D646B429816F 1 0.998827
B62FEB04-48BD-4977-8607-17A6865EB96D 1 0.997781
69E596A8-4A16-4B55-BBA7-0569C5C1ADF9 1 0.957736
F844F920-228C-4B23-9B6D-41C112A7DD55 1 0.998694
F537625E-F81D-4513-8D99-6C6FCDB15A6E 1 0.998468
CF729E37-B113-45EE-B940-DCCE2A0FFFA5 1 0.998831
DAF24946-2D59-4BA9-939D-580A71C2DC56 1 0.998803
09707674-12A3-46C1-90B3-AD88A706D83B 1 0.956406
CEB08017-A2AE-4E26-BE7E-D59A9F78E743 1 0.998580
E4A56F56-F89B-4124-A0E0-9CC05313DAE3 1 0.998034
FB782389-36D3-4ED5-80A9-03B2564D2141 1 0.998819
DE05BD29-A2DF-41A9-801D-4FE4B7EC2CFB 1 0.998804
CD420AB9-6E33-479D-B74B-CB0178D6165A 1 0.998656
83AC63F4-4319-4393-ACE9-63DDDBE2186B 1 0.997169
B42C50A0-448D-4129-B15F-5F28D13614EF 1 0.998765
013E7A5B-352E-4894-87BB-0DF89923B450 1 0.989647
366BFBA4-6718-4061-8775-A20FB3BF5ECF 1 0.998158
734F781F-A2F5-436B-AE57-C869865CA448 1 0.997247
32810699-A705-4FB2-A4F1-7252A8878DF6 1 0.998808
7A76CC3D-CD29-4798-988B-56047D18D1E1 1 0.998825
5564CB0E-BD61-4C85-854C-17769262A876 1 0.998013
AB57E30C-0601-46D9-8785-D94307717F44 1 0.998769
1D98173A-A27C-4E48-A0EB-9308EB15D417 1 0.998715
43CC4250-E632-4CF6-996D-2E741BE6E0BB 1 0.998801
C95655A2-8EA4-4702-8F0D-BD13B73732FD 1 0.998769
CEF3C404-2C8E-498C-AE2C-4D3493042B80 1 0.998827
B55CF874-F791-42BA-AFF9-653DACAA45C2 1 0.998750
777F872C-5A25-4F93-B359-752EF34D58B9 1 0.998737
44F5D01C-4A15-4E05-AB48-46C3387574BA 1 0.998797
9C7CEE13-27ED-4954-92F1-F364C0C414BF 1 0.998800
213188CA-BEFA-49E6-81E6-B20E7667E4C7 1 0.997784
34246748-106E-4E2D-9164-209465F29DCB 1 0.998808
B62434A5-672A-4BDB-8AC6-EAB268270DB7 1 0.998820
833D2CEF-AE64-487B-BF21-A817F822FD0E 1 0.997943
3851C6FE-24B1-4791-9453-C7A551EE6C1D 1 0.997953
EA1143EB-89E5-4432-8EDD-F1B4E1A74EE5 1 0.841884
E8F9D743-A551-4D62-AEEF-6B5FF095A973 1 0.998643
42AD3BCA-E69D-40EE-9BD7-C176F8E3E1D8 1 0.998750
C3CCC8F1-5392-4C39-A6D2-6FAEEB3434B0 1 0.998703
8259BCE8-43B4-487F-90E4-8156A0EB8AEA 1 0.998831
14DAA427-C2B1-447C-BAEB-9FD4D5886F29 1 0.998828
733C2C2C-B1C2-4075-B168-5FBA1EE6FC21 1 0.998638
2F6D781C-8810-4961-A1EE-4F067F5AF294 1 0.970124
1834FDB8-5F09-4468-8E04-1F3F803AAED2 1 0.998746
38BF43E7-9988-4090-930C-37DE0FB6EE48 1 0.995606
7AE5A056-8671-4E65-9325-E25787EACB49 1 0.998756
9492DC76-D775-4C5D-A05A-6AAAFEB63AAF 1 0.998783
43F30D45-ED92-4493-A815-7ACD4DBA7AB2 1 0.998814
856AA3CE-03D4-4667-98E7-65A6AD0DE49E 1 0.998796
1D208BE4-15DF-420D-BB3C-B034540D350A 1 0.998835
0D3CCC9C-4A95-4CA1-B7AE-819F063645A5 1 0.998729
F68D211C-00E8-41FD-BAD4-D239225BF5B7 1 0.998708
E377FDE1-5DDB-4F9E-B8D9-8AB02F68D67A 1 0.998643
A1A32C30-6659-4450-B8D3-9D88988C07C5 1 0.998741
5B4E6D13-862E-4E36-A80F-6230E011249E 1 0.998819
10286AC9-0D2B-4683-B227-F85EBD553A48 1 0.998757
77BB5A50-2F0F-44EF-AB60-C6865F64AA3A 1 0.998793
7D78ABC9-C9EB-4A17-A150-23B0F2FCEB72 1 0.998752
169EDBEB-D74E-4702-B2B1-49891BA5A562 1 0.998452
A298EACB-20BB-4C56-84F2-AFEED57CAEDC 1 0.972617
03258EBA-9E97-4286-AD0B-485465559674 1 0.998757
B8F3E444-CEBF-4289-A65C-59D9E8133CF6 1 0.998055
40C36248-5B61-464A-A39C-F12BDCAECE6F 1 0.998431
D0571F5B-401A-4C4B-8E1F-40B0CA55AE18 1 0.998782
145B2353-9C56-4922-A00E-913729689EFF 1 0.998798
48CAAB6A-EB3C-47F0-B28E-0283C94DBFDC 1 0.998767
D9C5E441-9E73-4A49-ADC8-B33BA230906E 1 0.998414
5BB84D71-4685-481A-8861-286C85C770B8 1 0.995763
9EACEE21-5BEF-4006-A4FA-50075B8D10A0 1 0.998601
57FDAAC8-8C8F-4CAF-B3B5-C09ACE7D4C49 1 0.998269
37A7AB64-3250-4C2F-B364-469B55E0FB22 1 0.998826
F4694D1F-91F6-4640-9605-7552A32334A3 1 0.998754
9C0EEA87-7AD2-43F8-9FF3-CC0EF77C308C 1 0.998495
B7E8A179-5DF8-447A-8AC2-DCD2D5AF6D7E 1 0.998655
C8E7FE82-A185-4A60-9C7A-A7969D25C113 1 0.998700
44A9E8AF-2238-40BF-8002-BC5418568F93 1 0.998796
E9A190BE-BF5D-40BC-8E74-EE16ECB60C89 1 0.998806
020864C8-8013-4DEC-9601-E80B77C846B2 1 0.998701
83E48F1F-4C78-4151-A039-38E3BE5D4954 1 0.998783
B48D9DC9-C3DF-40A0-9152-93F7B9561F1A 1 0.998768
F5CD5EBE-74F0-4C12-B7E6-BED75CA5219A 1 0.998669
72F99D18-F0D9-44C8-9B7D-691A55E1FC98 1 0.998548
DEAFFF63-E254-4A4F-ABCD-EEF76BCDF7E5 1 0.998755
E395468E-37F9-4592-B75D-40B662F1F825 1 0.998810
90DBA509-A91F-4C30-A207-434F0D6AB5F0 1 0.998054
FF26DC7D-40A5-4732-BCFE-D52571CE26F8 1 0.998791
12713416-3C87-4EE0-BAEE-D6DF769A7B69 1 0.998783
878A9902-5699-4471-B946-6CD39E9B5538 1 0.998795
BF0BA366-E577-47FD-9EB7-FD073948CA90 1 0.998735
D543451E-1A17-4A0E-A4E8-6749EC4DC97D 1 0.998750
24C40937-B172-4482-A304-A9F6F343F7CB 1 0.998808
3795D682-AEFA-4BB9-A776-F2157099B0DF 1 0.998802
13AACD5A-DC36-4D46-95EC-C4500FBC089C 1 0.998348
D2E75EEC-B491-4B43-A75D-AA22C3BB2F14 1 0.998786
395C59D8-072A-40DB-816D-7AB22E196FA4 1 0.998828
2229B619-6256-454C-B8D1-6E77FD324CB9 1 0.998044
1BC23B1B-1C0D-4C91-8A70-C88253757E75 1 0.998814
F6E77212-5582-4215-8623-5E8AE91D2C36 1 0.998775
A5BA9893-B31B-4985-A18D-A5DBC6139917 1 0.998576
5FDC0622-0D87-496F-A929-34089FA5E301 1 0.998752
43923425-C1BA-4509-B421-290565300C57 1 0.998753
64F97E53-3674-4D41-8764-1549EFC7039C 1 0.998828
DA970E6D-F748-46DE-A673-07B2D7011A8B 1 0.998578
AE9C6E76-FF6B-42B5-BC73-CB44026D2853 1 0.998734
18FB7532-17F1-4D53-AFCD-DFA5F9973551 1 0.998815
E05D3931-91A5-4A83-9F7E-7921AAB8B719 1 0.998743
762A0C0C-406F-4F8A-81F0-B3BB0BEC1BBB 1 0.998832
E1A49EAB-5458-4C60-AF3A-E3340F5DDD2F 1 0.998707
52D93387-C7DC-43F7-B77E-5DECE29EA47D 1 0.998815
492C4BB1-437A-4B0A-A9BC-36739657F523 1 0.998706
0D2AA4C8-1037-4FBD-A034-B6FEBDB763EE 1 0.998737
B4BA36A7-22FE-442F-BF8F-1430C007D88E 1 0.997964
BAB71F2D-848D-4A57-99B2-38BB16107024 1 0.998726
BDE6FA24-BE9A-4A80-B0A9-79ECA895CE03 1 0.998813
C396694C-9389-4E31-AA76-A93DD0A419C9 1 0.998381
F93FFB91-D364-461A-8DEC-5D7746827D68 1 0.998822
D19AF27C-DA16-4566-BCB0-698AF96B7C54 1 0.998845
8D742380-A560-4363-950A-B0894524D715 1 0.978826
902AA7F5-532E-465C-8932-CF0202898B1E 1 0.998815
7FF3DA3E-537E-48B7-9F3D-3C2C68A4F373 1 0.989502
92937755-5AA4-4D0B-B809-2BD79EB5383F 1 0.998837
17E58C0E-37E4-41D3-8D02-E385A417DC59 1 0.998803
753B93C9-7094-4291-A239-96583B20D461 1 0.998754
BD0C547A-818F-4286-9FF2-0EC34BA655E5 1 0.998697
0A98DC29-C4D9-4808-BE4B-93D5EC8933DD 1 0.714885
3575B2A2-4D1A-4232-9BED-05524C259E85 1 0.998247
9BEE1835-5F6C-4B24-B538-CA3F38A1F510 1 0.981031
54458E2E-DD54-4F09-BA53-1B371DDF55CB 1 0.998796
17E7CE75-AEA3-4AC3-8181-00A1B734B448 1 0.998802
AD6E3CAD-C726-49BA-AF63-6302A4779F81 1 0.998834
DDA9D55C-76A9-4DF1-8320-2BE547EAFE69 1 0.998829
73B9C307-44DC-407C-9DE3-E48B37C0CB52 1 0.968918
68D46EDB-ADD0-44FF-8B68-5972F9644CA9 1 0.991335
A1E25A67-7E23-4A77-8ECF-47FA63386CAE 1 0.998818
66FED699-8D1F-4DBE-A992-08B667D63AEA 1 0.998803
59DDF96E-008D-43E5-8402-8EA7316B862F 1 0.998798
72DB22CF-8ABC-46E8-804D-EB9CAC8CDD94 1 0.998677
8FBD5608-DA29-4E81-B861-335667557FE4 1 0.998813
3A23A5DC-6A13-41C7-886D-D15A35283CF5 1 0.998347
E882873C-FF6C-4F8C-AB36-FF73883FC930 1 0.998812
290E338B-5083-4E9B-A675-2857E8FA42DB 1 0.998294
5CDE9132-3449-485D-B36D-C2E2BF23CB10 1 0.968502
3B092C18-D266-4649-87FD-DE983A816802 1 0.998608
D8B38278-AA68-409D-B1AB-5927EE89EAEF 1 0.998798
681A045E-0A4B-4280-8DA3-65FBA57F16B4 1 0.998821
754DD1B7-EBCF-435B-B84E-230BD9D5DB15 1 0.998712
C57A71FA-D783-4E77-9A8E-7F227D361E92 1 0.998031
D61E90D6-3E8F-4737-A079-7299FCEC5DDE 1 0.998809
790DBA59-7505-469E-930E-1E5A77EFA30E 1 0.998827
9706EC87-DF01-4E24-8DC9-332B2FD2F69C 1 0.998689
7AC496B0-F29C-4EEF-BAE9-C02FF9413E4B 1 0.998775
1FC94C0D-2A58-401A-B3F0-36F2D1E492F3 1 0.998683
BF208E96-8F86-4956-98FA-87A865D838F6 1 0.998777
5761C11D-773B-4A1E-9691-759031DF7127 1 0.986463
1A7581C5-A091-4649-ACCC-111B16074F28 1 0.987984
5F143A55-874A-49DE-918D-2DB4948C63B3 1 0.998601
74942931-030A-4F85-807E-4C7AA4224A4D 1 0.998815
F4A3AF39-7E0B-4EB7-A0F0-3FB10049169C 1 0.998491
9D8DEBD9-E372-42DE-BEFF-5CFF3B417E18 1 0.998626
E7205AA2-7949-4CD4-AC4C-5CE4A7A01FB4 1 0.998820
8DAA72F4-EBA7-4EBA-98E1-40FF0D9CA34F 1 0.998808
FB746A44-59EC-4068-B889-FE101A543D29 1 0.998579
E905D3E5-F204-4203-ABDB-AE9926A7409D 1 0.998803
D7D84B03-F476-48F4-B384-0ADE5F161AFB 1 0.998422
CC188EB7-469A-4183-9546-EB6EA0623B3A 1 0.998828
46805954-9DD7-4E84-8E42-3FC0151921D2 1 0.998819
A732CF2D-9D1A-4DA9-B79B-66E9E80D190C 1 0.998809
3D19084B-91AF-4E55-BAD9-4E12172E98FC 1 0.998803
264A0945-28D7-4B0B-B324-5E9A3703813E 1 0.998005
3C1CF16C-BC9D-4D8D-A5BA-24F0A5B74B00 1 0.998767
06CDF789-AD86-4431-9FA3-D216D6E14DB7 1 0.998717
FE7C82D3-0935-4961-AC8A-CA5797CBC56F 1 0.998494
C7631204-E96A-427A-92A9-0B40DF14AF8B 1 0.998507
F8433FED-1596-47A2-AF5C-7ABF6935C971 1 0.998801
194F4217-4713-4263-B4CE-77C9B1282CCD 1 0.998810
AADB1E35-D82C-4C14-9AF2-8E221AE211D3 1 0.998544
2F17B2DB-03E7-49D5-8772-917E87C7A70E 1 0.998557
5B739FC9-781A-4591-8CBF-36C7CCC6B07C 1 0.998682
B08F8CD2-9E74-4B01-9B47-106339F3C3FD 1 0.998785
C08336EF-0F37-4AC7-99CA-8D7D30A639AC 1 0.998517
3A289098-356B-4DCF-9589-080649F49E1E 1 0.994067
91FB93B7-DD9D-48B4-9E32-451968550A94 1 0.998740
552B53F8-15D7-43B9-B058-59B8ADC55D26 1 0.998806
98926ED2-A603-41EF-AC7F-531735358033 1 0.998786
8A7E21E8-E3C9-427E-BFEC-8373BD6E368E 1 0.996823
91D3DD35-2CFA-46AF-B3A3-C80682145AD0 1 0.998762
8B678777-9DE2-4B92-A52A-8C7A44CDCA1B 1 0.998630
D304388B-D266-4B48-B1A6-BFE4A7BE23B4 1 0.998794
66DD66D6-4389-49B6-8735-7004A81CCEA8 1 0.998820
6724BED1-AA58-458C-A1A7-1A233C39A337 1 0.998638
F81565D0-037D-4E98-936F-D9F6829CD190 1 0.880957
5AAD377D-0889-4C66-92D0-F7E35C91F23D 1 0.998832
8A7F184D-5D18-45CF-B9C7-E0E2CF22D8DF 1 0.998646
CC057AA6-B1B8-45DC-9603-4EA80BDB7D42 1 0.998761
F216D8D8-2085-40AC-AB3A-BC50599071A8 1 0.998831
E747B768-982A-4B5E-8A56-111FE621A5CC 1 0.998780
3E037A54-26EF-490A-AFC3-57F0C0A637FE 1 0.996467
FA537F7C-5C1B-4714-95A6-09882094560E 1 0.998197
45CF165B-AA50-4B12-B31C-116201D43B0C 1 0.998793
EC508B9C-796D-41DE-A998-8979124911F9 1 0.998371
FAE64F09-BD2E-4CAF-8456-9C8EA8ED3020 1 0.998816
D4DBED17-6716-4C6B-8B15-4E32F1A557AE 1 0.998804
9F391587-6005-4BE6-8572-1056345F5C7B 1 0.998832
82210875-39A0-4B88-931A-04014407B2C5 1 0.998836
D93ADAEB-DC91-414A-BAB9-A6B368F59FE3 1 0.998693
96F9837E-C559-404E-A7FC-E1E345C6006C 1 0.998760
4C52DF59-DAFC-4851-9C8A-7A8D82949B62 1 0.998822
0ECB5314-D8A0-4490-8A27-A8284C1D5DD1 1 0.998813
C9020259-0433-4BCF-B5DE-0D0B59C90091 1 0.998813
70B2EA14-B749-41BD-9779-EB3B20464213 1 0.998773
ABFFA727-8150-450E-A98F-6470F448E3CF 1 0.998834
4DC6810B-9136-4CC7-B6CF-2C9661F28060 1 0.998818
74092DD1-364B-4C07-A814-15670EF416A4 1 0.998779
1F731603-C11A-4DEE-8C62-89DC49970100 1 0.998821
DED9EA50-EEF4-40DF-AD65-1672CFA700E8 1 0.998323
8C9E6BC3-F0D1-4C7B-833A-0C9309822BB2 1 0.998478
6194C8C4-B8FA-436E-A03A-A252D1177749 1 0.998822
2A479A0C-9FB6-492A-A329-CBBF712F82DF 1 0.998828
4CD21C6C-84F8-49F0-903D-8246F5FA8101 1 0.998810
CBEF9536-756D-4AEC-ACF0-80F0F00D4987 1 0.998770
B1F693DC-F8F1-4A11-B1E6-3F6540453661 1 0.998830
2DBD74E0-1870-4997-AF57-CEDD60272742 1 0.670772
4537D1C2-B11E-4B89-A1B4-CB9816BE4D7F 1 0.998815
A2F6B83F-DA0D-4658-855F-05B73B944F6D 1 0.998540
8B8F7164-EF94-4943-B47B-E6C600BDF2EE 1 0.997836
DC99AAB4-49BE-4455-B3CA-55A986CACE28 1 0.998643
A4B7660F-0D19-46BD-B2FA-7F4A8FBE02DC 1 0.998841
F28FD0E7-7377-4DAB-851B-ECBAE08A12E6 1 0.998834
293DAE99-D4A6-4D4A-B5E2-6CE0042274EC 1 0.998796
A7F91121-282A-4CCC-8A7B-FD924AB6C15D 1 0.997500
88F70518-AC50-4E9A-9DE7-20FEFF6A081B 1 0.998780
37506BEA-4332-4915-A6E4-AECA17A21FE2 1 0.785850
83BE19E0-028F-4FFA-A7FF-E793420643B9 1 0.998652
F510F578-3C20-4A79-854F-A797ADA51D20 1 0.923758
E9CBFAE2-0677-4B86-9895-63D183E8F1EC 1 0.998781
A9FCD34E-3533-4176-9CF6-C784A6DC5AA8 1 0.998496
6AEC3B08-D308-4C43-ADCC-102B5DA38C0F 1 0.998723
7144F0E6-CBA6-4C84-BB57-9C6CAF258F40 1 0.996695
05B7E017-C5D5-4A23-9FF0-9B4F4D27449E 1 0.998739
B2291A21-92BB-41E4-B985-44F4388C026B 1 0.997147
B4B652E6-F1BE-40AC-863D-D872D36F1809 1 0.998740
C5C8928B-3654-4F50-ABD9-DCE615887E6E 1 0.974821
FA470F15-0AB1-4685-8154-17FB21C0CDAC 1 0.996637
2152C236-28B2-4762-89A5-2D2C0774B8D5 1 0.998827
9A73E6C8-73B8-4332-835C-D92FA3E9DFEB 1 0.998638
217908C9-1538-4C5D-99F5-EBDE2E8E5D1E 1 0.998745
FD8ED99F-0E03-4B09-A52A-E29258AF3261 1 0.998810
1669EE5A-5203-4816-94C3-F45AA30BB96B 1 0.998789
04D77A0D-317A-4F6C-9D65-4E2D2FB23E8D 1 0.998765
68FF8B36-F180-46A8-B44C-CA15C76C99F8 1 0.998821
E617BF08-CE67-47FE-A9BB-FBBA114D020B 1 0.997711
4A4F3B58-4B2D-4659-9A31-32575C874D09 1 0.998687
9DEB3D8F-96FF-4268-BEFA-8EE0F3F83A64 1 0.993850
354C190D-D821-484A-ACAB-6EE3DF044932 1 0.998807
8A1FB6D2-1C52-47E6-A87D-13538DD8155D 1 0.998811
61A0820B-3A17-4F2E-B0D2-D771C33D2BDD 1 0.998313
1B4A8C9A-0B28-412E-9868-F87D766FB118 1 0.998796
31C7E3C3-DC07-473B-8D24-46E0270E5220 1 0.996493
2D1CFE1B-C96D-4812-864B-492AC3890D9F 1 0.998804
28C964E8-2350-4A51-8134-D53BB01D8BE0 1 0.998770
6B4289B7-1B1C-4C99-89D1-06D4FD923438 1 0.998811
6EC96B07-291B-4FF0-8654-5511204EF68C 1 0.998724
DED2A0FA-9397-4A98-8BDD-8AFEBC3F7A31 1 0.998343
A7E4436E-0EAD-43BE-A32E-33BCA15ACF05 1 0.998795
D1F6A59A-AA14-4E2A-95BD-AE676E5657D7 1 0.998838
55A03012-0105-43CD-A89D-EBA9DA4F9C51 1 0.997694
24F8F8DA-BE6E-4083-A597-57FF31031C03 1 0.993958
6E6E2542-4344-4405-BE5C-B872CAE7C048 1 0.998811
53670BFB-1D95-4DAA-9FA4-4C39D0E881BB 1 0.998740
DA121A41-4FD5-4160-9513-695B3CBA0A6E 1 0.994200
FACC1ABF-A680-4B84-9E66-D7B3D5139CCC 1 0.998814
6D09291E-8C42-4CDE-9601-4ABD76A30C75 1 0.998817
0CABCC13-AC9D-4FF4-8D88-5133C4D48CC4 1 0.998486
99F60610-35EB-43E8-9AD0-C7279AEF0315 1 0.998747
3FE43453-59F3-4E6F-BD5F-D5DB0095BFCD 1 0.998786
5FC2DD7A-5430-48CD-8D0E-9776FB63187F 1 0.998569
7A57C9E2-3B80-4F66-80F2-542406D99605 1 0.998678
0F5460B5-932A-4E9D-8DC8-88397CE68C36 1 0.998593
FE693171-CFBC-4A92-B76A-07D8840F3509 1 0.989544
0581CD79-CB61-47BC-A8D7-AADCA103EB7D 1 0.998780
29ECBB05-3A80-4C56-8E82-5A5FBFAEAF2F 1 0.998638
54E00AD3-6D75-4361-A9C7-3009CE48ADE4 1 0.998822
46183CFA-3AB8-4DF7-9D7C-81DA2E9763C5 1 0.998402
DF721CF2-CED2-4CC2-B13D-5765C92F8AE7 1 0.997879
B46B475B-A9A5-47FA-90A2-AE6029DA52FC 1 0.998790
DC423909-1A65-4C05-9D5A-A121327A5D65 1 0.998819
F9C8B236-414F-4C2A-9719-14D0B17235A9 1 0.998753
33FB48A2-C7C6-47B1-B663-9F98F6F1858F 1 0.998735
BFA8C725-30D5-4983-B695-EAB9ED37C52F 1 0.998768
DE73303B-552A-415C-8CE5-F69E56BB8AD3 1 0.998679
911C6D73-2BEF-4F00-9463-D0EDBBF59BF4 1 0.998842
0DC62B65-4A6F-4B71-BD40-123A5726ED8A 1 0.998642
BA1D4F93-CA3C-484E-86A2-2B72C15D750E 1 0.998819
B5AA93F6-4710-4314-87EF-F64EBC08C8AF 1 0.998781
E79750E1-C507-4C15-BB11-016BDF9531FE 1 0.998492
F513A0CE-0A26-44D1-88E0-EF098F97E3ED 1 0.998345
1B2F23F2-9720-43A0-A692-F055E827AFD4 1 0.998719
3456EF1A-A60E-4D7E-80E8-3F16A2315393 1 0.998830
A4CAECD8-0EF7-462C-AC75-90B49174B1EB 1 0.998789
171718AA-0AF2-4EC0-B0DB-B0844DE00C2F 1 0.998088
1D80C637-FBF5-4FE9-A235-F80A2949CE0A 1 0.998770
701C4734-2229-4085-9094-0C34A219B765 1 0.380584
AFF64BD3-4369-4E2B-A89F-E0B3D27BE8FE 1 0.998778
317FC4C3-232B-4553-9DC6-671E4BA0D421 1 0.998825
D1971DDD-CCC4-411C-93B8-7487C3FF133C 1 0.998703
99032FBD-01E9-43BB-A4FA-C6A8DDC90F6D 1 0.998738
1D8A481B-1ED0-4CD5-B0FA-F6D56E8EB487 1 0.998817
A0F70CD7-A766-469E-9C99-FAFC0594E047 1 0.996007
78253433-5EB6-4E72-9010-E08263A36CA3 1 0.998800
CCFE9FC0-8B65-4E9B-9884-2C0BF8E1BAF3 1 0.998784
96306F38-F22D-4171-B074-15F0A6FB944B 1 0.998780
31966F8F-5557-4453-814C-554E1C8E4CDE 1 0.998817
73DFD573-C3B8-40F9-97F8-8CA4E78B60D7 1 0.998819
782DC634-EF13-42E7-9427-D43C614A13C1 1 0.998659
741EE7CE-22BF-44E7-BE83-01DE3F79BDDE 1 0.998794
71659923-E0B7-4AF9-8E4A-8796B839355B 1 0.998824
9BE2009B-82D8-4BAB-AB2D-A2A07A4EB3A7 1 0.998830
21459C0C-BE59-4382-BFCF-79B8D9F1EAE7 1 0.998781
52FB3718-D1DA-4821-992D-083168E5B887 1 0.998795
D81E1AA3-929D-4B33-8D4A-046B6F99CD3F 1 0.998569
A4A47833-0C43-47B2-A9DF-A7B65C4A26E2 1 0.998825
1C2FA54B-8831-49FA-9C5E-BC90D73A3084 1 0.998814
4EDEA251-6D9C-4293-A80D-51FDA5C3A123 1 0.998829
2D2F22A0-477F-4B76-B7DD-416414B34DB0 1 0.998669
6273522F-BDCE-46A4-B3FE-D354DCA65E68 1 0.998785
2A8944EB-EDEE-4EAA-A52F-5828915862F8 1 0.998801
A4E8FBB5-B2F0-43B7-B4EE-CFA4A67C8281 1 0.998675
1DC2B034-272C-4FF6-A973-C982EB27F14C 1 0.998771
881FB424-7309-4610-8854-9511C7F7D002 1 0.998802
16D05DCA-A1E2-474E-B1F2-B43CA54BF74E 1 0.998832
B05AF6F3-8FD3-4BBB-B54A-0C195ABB1C59 1 0.998793
909BDADB-2307-4BFA-AACC-B1D06BDEEC51 1 0.997962
C0CB9EA1-B37F-406D-92C2-FBA6CCF0C391 1 0.998571
18F1D2C9-3CF6-402D-8755-E0EDB925A9FC 1 0.998796
79F7345A-2C65-45FD-AF7C-994CA6D22386 1 0.998723
2F16740F-BBA1-4182-94EB-1241FFDB3A18 1 0.998787
E33BC2C7-FF94-4A75-B7D9-84F109ACDA58 1 0.998831
7746BAF9-3E7C-4708-87D3-508E9FD5C3E6 1 0.996764
472106D1-4D58-4AEE-BB74-E563B30BC8BA 1 0.998788
623C110F-0A52-4DA8-88AA-3D93FD61E629 1 0.998566
436BB319-7764-465E-A851-D35C5D3AB9F9 1 0.998791
072978F2-EFDA-437F-8D55-AF0F3A06ED51 1 0.975089
1F779590-0C1D-40F0-A997-76325DEA9B93 1 0.998833
14E8DF0E-B9BF-441E-AEF2-CB55FE551E8C 1 0.998779
99D6D10E-1372-4BAB-B1CD-A3D8E1E409F1 1 0.998648
BEF5BE30-419A-49B5-8AF8-8AF839FFF8DE 1 0.997812
2BCCAF46-1141-458E-80A4-B1BD93DDFF26 1 0.998558
49ECD53A-E817-4FA3-AE8F-FE29970861CD 1 0.998832
13D1B5ED-B786-4434-80D1-D145E6049BF4 1 0.998749
A2F4BE41-1451-44DA-8907-C9DBA2C2DBFC 1 0.998210
A8B23142-4955-487E-BD2D-45B0C2B221E2 1 0.998806
D50D510B-15C9-4D72-A201-19A1FC31DEAB 1 0.998777
B2CCC456-AC37-4B1D-9013-5755544EBFC4 1 0.996728
E5E674B0-0AD5-42F8-A154-72BFB3652179 1 0.998168
1C1C8C40-051D-46C0-AAAF-BC5CDFDAF725 1 0.995967
470266A9-2554-4C77-984E-77E4A613E4E3 1 0.998686
68AADEDE-5FDB-4A8A-A7E3-9CEF2FAC4510 1 0.995757
61BD7CDC-4F1C-4EA3-9E7B-4832FC5A4D01 1 0.998705
5B2B1E63-7CC2-4981-B87A-60C09D149532 1 0.997333
A2501A4F-019F-4D1A-B898-12C14DBCA0AC 1 0.998832
703F3903-CDC2-4F31-9A3F-914BF36322DA 1 0.998407
173BC46C-535D-4A07-ABD7-BA64AA0C35BF 1 0.998807
C8B32259-9F4B-4F92-BB73-0284125E9F2B 1 0.998194
63830529-2D65-4FCA-8C74-B4EB53232CEC 1 0.998742
1638ABF7-8F5A-4B6C-BE27-6D96BCE57FE3 1 0.998495
89FCBE16-76B5-41E7-AB76-3DC1D790CAE7 1 0.998814
7BCE00FF-D2E0-44E3-9256-D56262E07C85 1 0.998747
036CF5D5-4E4B-4051-AD83-DA7EEC0DE807 1 0.998829
FF2F1F9D-4CC3-483B-8341-C27844C3CD4A 1 0.998609
1EF6E000-FE96-4FE1-B965-6A6A8D42B9E8 1 0.998650
CFA03670-FBCD-45E5-A90B-E15B2CF12685 1 0.998247
6597E433-16BF-4978-9461-4319F38502BD 1 0.998574
A06D2598-2E8F-4225-9A8F-06401CC6BDE0 1 0.998800
469B54F4-2759-455E-B9D2-4B4EAA6AD0AD 1 0.998749
AC2AE968-97C3-42D0-AEA7-E11B0A96C9D8 1 0.997859
D39EB495-499E-41FF-B5C6-782BE65398AE 1 0.998830
41ED8BE3-585A-4C96-8BF0-2D54764BA14C 1 0.998553
EFE0BFD5-3E6E-47F5-AB46-F86DBE505908 1 0.998758
690403A6-9DE7-4C38-B57E-167B0E66493F 1 0.998839
6E0E2031-1E0E-437B-8619-6CF3C35DE0B3 1 0.998798
097F65AB-B846-4378-86B7-F1A44D5B2E56 1 0.997984
6707EE25-07D9-4655-A500-379D9F40BAD6 1 0.998766
87776A7E-9A1C-4151-8D8E-823C5109F6EF 1 0.998596
C89285FA-C448-4CE5-B427-840063F11F8B 1 0.998687
EE392C0A-E602-4470-A23E-32D6A75BD874 1 0.998439
39C920D9-A74D-4CE6-BBB7-0980E6B0A072 1 0.998690
E8A5D1D6-F967-4180-AC64-15AFE5BA3D78 1 0.998810
13DEBA3E-63D3-4652-8C8D-D5B5AA6439B5 1 0.998413
2F7E79D0-6258-4EE9-9B2A-B1ECF8E3C805 1 0.998831
00B857C8-20D7-4B1A-84ED-2523F101A1E4 1 0.998678
96862A81-6FC5-4DB5-B6A0-584CE8122932 1 0.998082
24E7537F-7BAE-40E2-8B19-C905363C552D 1 0.998785
3C0EBF96-5C7A-4F38-96B1-F6D5DFB55FAC 1 0.998598
4A87C56D-086A-44F2-B9D0-8880D8CBA171 1 0.998846
C73DCF29-0253-4B5E-8A85-242EE85A1576 1 0.998784
AAABE39C-4451-4BA8-9A3F-023A2C096417 1 0.996885
44932E3A-FACA-4FE0-8D3A-C2CE220987EE 1 0.998811
B7FDCD2D-3C6A-43CD-BE59-6A340B214A6C 1 0.998774
497ED4F7-ABAC-4DF4-8CB5-25D927540DD9 1 0.998810
93C0D270-9D20-41AB-BD4B-96C117E416B1 1 0.998638
54BA8FFB-B643-45AC-BD6C-0AB609659C0A 1 0.994690
DA714E40-1D38-4183-9BD3-B1BA64910FBD 1 0.998367
8D541E7E-467D-4D14-87A9-F6AD02273008 1 0.998825
5B8C4E4F-46EC-4118-8D3E-E5F62B24598F 1 0.998780
0CCB5E42-4972-41C8-955C-39AF78F86C63 1 0.998787
A5E31DCA-F8C3-4002-B1F2-8E4F1AD8A09F 1 0.998818
2F0CD1B1-8D24-41A5-BFF6-8AE4394C95D3 1 0.998798
48D43401-A76A-4A55-B6B0-396391EDD121 1 0.998804
5245CE19-D08B-461D-85C9-5DE766DE078F 1 0.998805
F17594FF-C76E-4D62-B9D9-7C3952EE39F8 1 0.998823
5C441139-6BCB-4069-9AE7-23378DFF5237 1 0.998721
DC20F1D2-BA0B-4620-83E9-C901B25A98B5 1 0.998777
DF08B95F-7B5B-4C53-B6AE-88FE8D82E560 1 0.998430
9E822092-A8D2-45AC-9631-2BD80A9CFA33 1 0.998791
216507D9-BFAD-440C-93A7-DF63849EF017 1 0.998810
8584D624-5E8F-4B1D-BC2B-C4C58ECA7D05 1 0.998782
631A9248-3E13-4C4A-A117-AE6F7A0A8BC8 1 0.998528
1B6AC2B1-4DAD-42B7-8EC8-4C309F582ECE 1 0.998449
0F604194-9D78-4EF9-A428-33FF9EB04A32 1 0.998825
EBE34235-1A84-4DF2-9700-5861DC4F8139 1 0.998299
24A3E5E3-5179-439E-A359-2ABBAF286706 1 0.998529
C48A0360-4815-40D7-A09B-65E65E7A2F30 1 0.998828
3C4FDC3F-3B25-4B0C-855B-275E7FF0DFCF 1 0.998804
B2580F80-0179-4FD1-B77B-01756B7B2F7B 1 0.998684
3BABAE2C-5AB6-4128-93B9-C00DAE72B4A6 1 0.992818
6E0A9C51-B842-45B3-AB4D-CC01095DD2C8 1 0.997105
B98161FA-D5BB-4904-B76D-9C7049672628 1 0.998816
635C3BB4-637B-4186-8644-389827538875 1 0.998735
B5EB4B5E-D21C-4603-BD1D-FAEDBA1F4726 1 0.998484
46E5BB1F-01C3-496C-B642-FCD359F54905 1 0.998725
C11A5CFB-8F6B-463F-9DA2-E090BCD1C708 1 0.998663
C54AAF1E-D942-4B73-AEE4-BB4F3EECA6BB 1 0.998805
B560A854-5EFC-45E6-A7CA-7E0A1FD82BEC 1 0.998810
97CBA047-D483-4B36-9E87-D716327883B4 1 0.995701
433C7014-5CBE-4CDC-A3F4-D84319E04C85 1 0.998791
069AEBF5-B9FE-4723-9FDB-8FD963E67B79 1 0.998785
15C499C4-5B1E-4B9E-9538-674A5A5932C4 1 0.998794
F6B72768-170F-4FC4-B895-D76141F72DB7 1 0.998807
8AABAEED-325A-4FFF-ABF9-BA161B95E547 1 0.998789
FE3F1032-219E-46E8-91C9-AC1AC9DD03F7 1 0.998814
44E75085-E3AB-4D77-9CD0-6DC72F067CC7 1 0.998775
30CBF5B1-6E5B-42A3-9D3A-B6BCC78446B9 1 0.997596
347BD19A-69F9-4093-A0AD-651E012378CF 1 0.998795
A093F173-F610-45D3-9841-D01BADF9C961 1 0.998829
259D93EA-37BF-41C9-9EFC-42E58595CDB9 1 0.998810
37059648-0752-4923-B4DF-E504805E6254 1 0.998797
9DE64A2F-DB3A-4F8A-8C92-AB51C3EC1CD7 1 0.998738
E26E10DA-508C-45C5-98B1-E08ED218C637 1 0.969674
09442E06-629D-4106-ABE1-8690E0498ADC 1 0.996314
C8F80129-5EAC-48E2-BFF0-F1C908A7EC77 1 0.998831
EF164BD1-46B0-411C-BA24-0C0BD8BE73DD 1 0.998828
0B6A6C30-030C-493B-AC05-F4F193014C7B 1 0.998733
21BED4B8-EE5B-4A05-A707-345FF5CA32B8 1 0.998775
100A824D-1D5D-4B11-9708-9226D7BAA2B2 1 0.998798
DCF926F5-C611-425F-90D5-723EC0595A4B 1 0.998813
E5F23F11-A643-4DC2-A164-12C7E4886096 1 0.965134
96D94903-88D6-4B3F-A39A-55E01D58D30D 1 0.947901
A87BFDB1-B87B-4037-B3A5-8CCA1CE6274B 1 0.998751
1C38318B-C249-473F-8E52-ED7285430280 1 0.998763
81753D1A-09C7-4E75-9E6B-D473FAB627DE 1 0.998551
6604CA14-E2E7-429C-AE09-B2C99EF08724 1 0.998815
5BF4C3A9-84B8-4AB5-BA71-15483A1A8A3B 1 0.998835
62572B4A-A7E7-4108-BDD4-63EF908FFA1F 1 0.998827
AB778505-869D-4F33-911B-3F2A4D86D395 1 0.998797
C3AB91FD-7454-43BC-8679-C4A6BC224313 1 0.998721
3E52EF13-0CCA-43F5-AD55-2A6CE98D9129 1 0.970132
30D9D28E-49ED-4620-88AD-74368FC886A4 1 0.998474
9727B7DC-DE6E-4BC7-B9D8-4226FFBB5677 1 0.998801
954CB2DD-9226-453F-B3B1-B8F8E4A4BCDC 1 0.998834
CF07E0B6-4DF9-45E0-8BD7-EE96AE938B5B 1 0.998579
F870B507-861C-43A4-A8DA-2427603DB82D 1 0.998823
6B319D31-BF1B-4ACE-9468-AA42438CB5DA 1 0.998620
B0496841-9031-491F-A40C-C754981A4609 1 0.998823
B317C1D8-72E3-49A1-A5CD-F2A86808629E 1 0.998825
F1BE5DAE-5A57-4AF0-9F0E-6211050D14EB 1 0.994766
192B0E7A-18BD-447C-AF5B-C32D985D0479 1 0.998814
0D4ACC26-8479-433D-8E91-75E5FB421CB9 1 0.998786
EB297109-86B6-4855-938E-17D617471B9B 1 0.998822
762073CE-487A-4ACF-B5FB-701F9E2C9E52 1 0.998811
5E72950D-E0A7-4FB9-A639-1A9668327B46 1 0.998830
33211133-F745-4775-BEFB-EE4465BC2FB1 1 0.996737
DE83D01A-523B-491C-B501-2412687732A4 1 0.998750
3DDC8B07-888A-4E2F-BE4C-4EE2B833CBEC 1 0.998803
50E973BD-E7A8-44FB-B435-25813B68A05A 1 0.998815
18C7564F-2A13-4857-90A8-9FA7912BDB4A 1 0.998701
E6888FC0-E994-403C-A3E0-02F005EBD7CA 1 0.998843
C1D5E8D7-6854-4C06-9F22-262816044ADA 1 0.998823
761F54C0-8B57-41F7-A677-EB1D4CCFE680 1 0.998570
295B1BE5-D3DD-45FF-8757-7123FACD419E 1 0.998794
21BBB96A-A91C-4C75-908E-242D5F0E11FF 1 0.998795
967094FA-FCEC-4C13-9B24-38737E8D0B3A 1 0.998812
E1F8B125-66B3-45E9-9216-7CE4033E26DE 1 0.997212
0555C26E-6E5C-4E2D-871A-41F0267FDAF2 1 0.998762
01D09068-1926-4BF0-B89E-84183EB4AF36 1 0.998807
783AD1DF-69DE-44B2-BABA-3D7A0153D169 1 0.998813
A875BD58-DF77-42CF-A433-C403AED8620D 1 0.998804
0615AE2D-6056-46C4-9E80-6E7DD0B28974 1 0.997266
9280E208-ED9D-4560-8FF7-8BE267598572 1 0.998803
F00CB85A-868D-4C88-AA6F-2FD8065CE824 1 0.998814
6D78878C-682A-4F08-8354-706CF130DF04 1 0.998833
A0D75C90-5894-4D87-9DC3-DC0AB6858004 1 0.998837
A21FE031-83F1-447D-ABAB-4BFB5B5EE557 1 0.997634
211888FB-BA4E-4078-9478-B4D6044B9278 1 0.998716
FBC4B0C9-DD30-4E4B-A255-7DCE7AD2083B 1 0.998716
4AB3CF1E-8B97-47F2-96C1-D7630F159A8C 1 0.998794
B9D0FE90-CD20-416C-9492-9DC6CC9F1A52 1 0.998694
D1822CC3-D66A-4853-8459-553B9A67C36F 1 0.995071
815071BF-982E-4C65-B6AF-0C292678CB98 1 0.998813
E20E9A93-E2EE-4DEF-9EB9-58A350E3CB1E 1 0.998151
7C4DAC77-F338-4183-8401-2CF7EF5C094E 1 0.998819
FE50D3B9-03F4-4AEC-992B-19D05C0D4017 1 0.998752
901EEE44-6708-4B42-B10E-60C1D659B7E0 1 0.998767
2F91ADBE-539B-4B09-9FCE-3130894B60BA 1 0.998807
E1D2FA72-5026-48E7-B60A-0F91CF855F36 1 0.998740
1654A645-8EF5-4C92-9C6F-182B85A3B64D 1 0.998826
258AF77B-27B8-4E6E-ABA7-1512B9918008 1 0.998811
39126FDA-E5CE-47EB-9D86-EB26B5FA56AF 1 0.998853
1BFE8E21-DC9C-4236-9F33-F7110A5BC88A 1 0.998823
9AFE0F04-44FD-4077-8BE8-1A4A6FC256BA 1 0.996626
95C03A5B-5167-4532-8C9F-A1684E638B67 1 0.998625
12A15990-B31E-4F76-91E4-427B9BAA3E44 1 0.998660
2B5A67E3-7A7E-4D37-9F78-49646BA46709 1 0.998816
00864812-C55D-4694-8C8F-6919E28C9124 1 0.998833
F0BB36BB-90B8-4DB2-9D5E-EE85B60E6193 1 0.998797
4E481039-412A-41C4-B094-4CC5C5E17DC0 1 0.998813
1EBEB538-63C1-4C11-917C-DFF5A609EE14 1 0.998558
4EBCF61A-0B2C-4E68-8E7C-7BCA1CF64C74 1 0.998819
1355662F-2F9B-45D1-8065-DF1DC80B47A7 1 0.998817
1F59F4D9-7575-4955-AD21-98FF0BFD32B0 1 0.998771
B1F0BE8A-31E5-4B6D-B4C0-F6AD37B42F60 1 0.998760
EC14FA19-A842-4DA8-99D0-7F14D449239A 1 0.998550
368A2358-80B9-42F4-80F8-D28673423545 1 0.998753
196AF6BE-D7AE-4529-9D4B-A945F0BE449C 1 0.998830
7F1FDAAA-9086-4119-BD92-A5F6794D11FA 1 0.998814
67E80805-A7D6-4B70-B4C9-3ADF87285E9F 1 0.998706
90D41ACE-8922-4BF5-8502-61053EBF2209 1 0.998792
CC400F91-F59C-434C-A591-6151933B219A 1 0.998818
AC4A3AB6-CF65-434F-ACBD-2F7B0B092ACA 1 0.998495
585B5F55-2693-4642-A78B-8AF213406D63 1 0.998820
4A0B9E7C-101A-4201-8BB7-1C33FC0D2740 1 0.998799
E3920D18-A1D1-4773-A49C-163CC638ADD6 1 0.998790
2BAC3802-6A89-4CA6-94A4-293B1C13EF8C 1 0.998823
67DCA553-498B-40A1-9C32-491315983980 1 0.998723
CE4EC599-9EF5-48A3-AE61-8365B8737F2F 1 0.998799
209169EE-1BDB-4A80-AC46-4A9731B8E3AC 1 0.998829
56F6F5C1-C9E1-4BD4-9F9A-56BAC740758D 1 0.998230
EAE4AECF-54F7-4610-B4E7-A5FAF8853A70 1 0.998818
3ACBBA68-39D2-420F-A420-C8B7737EBE87 1 0.998660
856FCEB0-899B-476C-AC85-2C31BA129344 1 0.998781
30495C79-D1EE-4F32-9D7E-66675DC901E5 1 0.998808
16CCD89B-4260-463B-A341-39E5B7CFE805 1 0.997763
1649E1D4-039E-4CD8-8D8C-C38638339348 1 0.998788
093E591D-11AD-48CA-9EAF-D2AB666ABF4D 1 0.998764
CC4492B8-2B81-4DEF-AB76-D1EBCA1A5097 1 0.998810
AF81F166-77F6-4CE0-B20B-B5A9B4F78F7C 1 0.995103
3138DF6B-1A4F-4357-846B-9DEF677EBC4A 1 0.998798
1C974C59-56F5-49D1-B127-74A5A978AF9F 1 0.998688
D1032966-CE8E-4A65-9C79-D24250B9B67C 1 0.998814
75533DE4-6C0D-45A0-8677-80909DF890FF 1 0.998784
0D43196B-976D-495B-93D2-6D856E19F2EF 1 0.998782
348003D1-A148-4969-8322-EE5D5E0168AA 1 0.993829
BE70574F-353D-4BED-AB8A-69409EBD0A8E 1 0.998778
66074D33-4E14-4791-A3AB-A88B7E62EDC2 1 0.998684
ACCE7614-0514-4F24-AAE3-F6A1C32EE9E9 1 0.998824
E44527F8-2C82-41CB-A1DD-EC70D6D98226 1 0.998791
73563414-9437-4BE3-B312-9045FA5D3BDF 1 0.998045
4F2E3291-9DDC-46D7-A6F8-E075C372CC6C 1 0.998827
72EFBF32-BD60-4B8A-A154-D0A8A960AD2A 1 0.998725
96092AB8-64EA-47A8-AA8A-BB12485D79C4 1 0.998826
FB93593E-EFB6-437B-8B89-A4FD5791BF74 1 0.998810
7463499D-FA69-44F3-AA51-D51765FE0327 1 0.998664
21BAD8AE-6620-459E-92A7-97DA6B1B504E 1 0.998812
91A3DDAE-5688-4B0B-9999-C56B18B3032C 1 0.998792
B96D5197-ECC9-4119-8D53-AC1A21E8CBC7 1 0.998532
DE199E11-0CA5-4ACC-BCBC-6E97A8E19BDF 1 0.998723
ECFDE9D9-54C4-466F-B1BD-13369DAF0A39 1 0.998556
001179CD-92B8-41A3-9E9D-A599C4204E39 1 0.998817
9BDBC04C-DF96-404B-884E-4B27D291C56A 1 0.998833
1F4B3591-2CD9-4056-BF27-F6047D7A9634 1 0.998707
44A49C59-D409-437A-8AF4-FB9298C863AC 1 0.997734
34DCD17F-2726-4C5A-A939-B3275F6E091D 1 0.998795
95ADFACD-9EBC-4089-A794-3CF4C25A15C7 1 0.571631
21FAFF59-55E8-4906-8943-B944C004064E 1 0.998805
C0076318-F289-4875-80D6-0B0578E9436B 1 0.998786
1720A126-FB7F-4E84-9CB8-8A36D2A435D7 1 0.998813
A18182CA-B37B-46D8-91E8-387DEF892731 1 0.998736
67DD4FF9-0E2C-49D8-B7EA-AD0DE35DE364 1 0.998697
0694C35A-55C6-4F97-936E-40E297C55F7D 1 0.998792
A7AE9E14-F406-476D-B309-2D4F39003498 1 0.998758
1A609D94-1D10-41AE-81AC-A83EE5A14BFA 1 0.998818
C9C54245-5034-44D2-8C9B-6E08045E2D33 1 0.998696
F6E8A416-74FE-4F54-A2AF-2F7852C32802 1 0.998670
274B02C5-9F9A-4936-9849-0B24E82E208A 1 0.998814
D3731C83-6BA6-46EC-B6DD-AF99D7498DF7 1 0.998456
21099BBE-E1F0-4504-A279-E0BAED11E462 1 0.998770
41AC5532-5F8C-46FD-896B-940ECAA338FA 1 0.998824
C0628E59-CD2C-4263-AE32-A17A0999BC5C 1 0.995338
71E42F19-D9BC-41FC-9512-986088CF0EC2 1 0.998814
002D95F6-865F-432D-822A-F67341C6F9E4 1 0.998766
5CF95AFA-3B15-488F-BFED-29359A0EA5AD 1 0.998821
5A02B5BE-34ED-4198-9583-8CA1C133A9EC 1 0.970255
8EF5AEBC-ACE2-4AA7-867E-755E4AE318D2 1 0.998795
5D9EABD3-9749-4991-9C9A-FE462854BB26 1 0.998775
9C7E8045-CB24-4172-B036-A38CB65FA542 1 0.998785
8B23ADB5-4B5C-4C2C-8DF2-2B1CAEBFC15A 1 0.998394
E0CE5D63-9085-4A73-9ECA-A1724BE92A15 1 0.037631
9C255E28-952B-46E6-B838-FEA8BEC9A52A 1 0.998532
C301636D-D832-491E-A4A8-64F2864E9649 1 0.998744
6B1097AA-29EB-4F42-B41C-00F527ECD87A 1 0.996266
E0732645-01F9-4C12-B4A6-8A5711C4E55A 1 0.998756
6DDD79DB-2E6F-423A-BBCE-B3B9A5A7561F 1 0.989533
7F8A6690-B7EA-4941-B909-FFA11C4FE4EF 1 0.995882
C542F9B8-0CCA-40B1-B54C-2FBEA5C0990A 1 0.985780
144A59F3-D536-4C08-A04C-121CB4E66E27 1 0.998830
27A67837-D496-4EBD-9614-BE78D576130B 1 0.998837
C37CCBE8-1900-453C-99CC-C572C5563BC7 1 0.998331
BC71B4AD-524F-4232-93E9-0459E9BC4EE0 1 0.998820
C41CD538-A0BE-41E8-8CC4-921802396458 1 0.947666
CD5AD731-13DB-4ABC-9F7D-4064640FDFE4 1 0.998788
534A4347-AE40-4800-A88F-FB576E0C689E 1 0.995942
518814D5-7239-4C00-9F84-941B87086ACC 1 0.998829
852C3EB2-4FA6-4704-91B2-3B2B7D3D222E 1 0.998815
D94C1B5C-D5BD-4CCB-94F1-3221344148E8 1 0.998804
566E4377-20A8-4385-B709-913D76D54131 1 0.998239
022F6459-EB1A-494A-899F-9634BCF557AB 1 0.998166
B446A985-5F96-4D63-914C-DDAC10EAF3F9 1 0.998748
190FFA46-95AB-4641-B1CC-35023164F620 1 0.998791
99C7D0AC-AFAA-4FEA-8A0D-9C47B1289A08 1 0.998818
E9D65400-7B30-418E-AD27-F812D1FBC76E 1 0.998721
C6948CCD-BC8D-4478-AE49-88EFB8A3E3DD 1 0.998743
695666FE-C3B2-4FAB-9004-68CDCFBF9348 1 0.964319
2A6E8206-ED4B-4A9F-8BB6-FA15ECF57C11 1 0.998721
4EE4F962-8310-4BA9-B5BB-FF6EBE791FE0 1 0.998797
F0B1B063-FC76-49BD-99E5-D94A31420E18 1 0.998743
D23A52AF-C1B6-460F-B447-91F6A3385B60 1 0.998793
1BCB473C-957F-4F85-9DA3-767A7FF8CEB6 1 0.998816
39F2D478-915F-4CD3-BF14-2745CF3084B1 1 0.998829
18AAFED7-B56E-42AC-8500-D9DA8F841E4B 1 0.998312
C5445323-1EDF-4863-82A8-CC5E72D0A987 1 0.998802
9F9EE00E-7B5E-4C0E-A7E9-B901528C97D0 1 0.998792
D9C63DDD-9EE3-4BA3-84B7-7D5D9B9CC3CE 1 0.998829
D949167A-E084-4E7F-837F-7AC6519DF6CB 1 0.998851
058BD7F5-4820-4B2E-867A-E3564D375F62 1 0.998604
571BF782-EBA1-42E4-B3CE-049D31CFE5BD 1 0.998332
23FEBA85-D17B-418E-9997-F52E6E3C9F05 1 0.985842
652AA2D0-3F86-4AC7-8412-7CE8E063BC94 1 0.998850
3B9A50D9-C6AE-463E-87E5-7F5A802F2189 1 0.998837
CD7886B0-1EC3-41AF-8C7E-F31DE2A3A87B 1 0.998680
33CF4BA8-1C9B-4ABE-967D-9E65F8EDB700 1 0.998809
062F2ACC-FB67-49AC-8934-9E732C9B1BBE 1 0.998322
A5597B42-4FEB-4E27-A75B-2084A8E6BB7C 1 0.998805
53C402A2-8445-4EAC-B7FB-22B407627771 1 0.998751
099732A1-58A8-4FDF-A95F-2A7997FB05B6 1 0.998829
22824AB5-B161-4884-96A4-9866A63F4C83 1 0.998113
CB0DECE9-956C-4D1D-B767-B261697E80BE 1 0.998806
6917BAE3-1DC5-4CE4-9B74-28C8BC074820 1 0.998853
2FE635EF-A887-48EA-81A7-C47C21C9C4DF 1 0.998809
B780716D-31BD-49DB-BCD1-408CA8D0C563 1 0.998768
2023584C-EFEF-44C4-928D-E32B1D8F1440 1 0.998806
7DD01BA3-753B-48C1-970B-BB71BBDFF69C 1 0.998548
C7231F10-AB1D-4721-9945-B0CFB6CBB2BD 1 0.998805
FD3C2627-BE2C-4DE0-88D6-BA589D248417 1 0.998801
9EE550B7-F7E4-48D9-B83F-EEEB1A423319 1 0.998786
2E835B8A-2299-4865-B2EE-B2C90EEECF6F 1 0.998811
78FBC27F-560E-420E-9DD4-E5E99AC72A33 1 0.998795
8821F117-1FE6-4BD4-BE2F-F0E6B6DE84D3 1 0.998599
AE8DEAFF-6AD1-4DF6-B995-8D521F7BFB8D 1 0.998796
28C5B016-65F1-40D5-B984-25DAC4648D98 1 0.941210
BCB1380B-5F23-4CE2-B4F3-1FDE8CCF7DBF 1 0.998833
E062305D-395F-41CC-9CD8-5C947EDCDC32 1 0.998519
97713CF3-20A1-4697-ADF2-9942B134AA7F 1 0.998773
9B752EAE-107B-42C9-8976-955E4F61E0F1 1 0.998739
0DCCBB75-9629-4DC5-BB24-CB6F719A3A03 1 0.998756
0D1C54D9-C86A-4FC1-B75E-A5459E6AE746 1 0.998803
8DF1B56A-AF43-44A2-BD4D-AE3B390E34A2 1 0.998764
D5DDB77E-8D09-40D1-A1A4-99F52C76BF68 1 0.682201
08DBFF55-41E6-436A-BCCD-ADEE54979030 1 0.998353
4793616E-DA5D-4B93-9495-1EC0A69D17A5 1 0.998032
B3E675F6-A415-4956-8466-D4D421E59B1A 1 0.993314
7789AC22-007A-41F2-B87C-6A426F02D2C0 1 0.998577
76A6B523-E0F4-4FF2-B110-EE0D291BFD35 1 0.998823
96BFB584-1C4D-44C9-A190-EC4CCB69A18C 1 0.998635
CE909391-AED4-457B-BF0D-E436A1186238 1 0.998834
3C7515A5-C330-4BB9-9853-3E4A2A121A61 1 0.998832
1F4FCBA8-87ED-43BD-8F17-C3E5A52A02F1 1 0.998827
EE0FA8BF-2A6E-4C23-88D1-6DB8C7C248E0 1 0.993472
D3B231C1-8710-4D87-9215-6F61B4A47C08 1 0.994171
520ECC54-FCD5-4939-B01B-680103E5F790 1 0.998782
3E2C8961-2963-4BC1-9474-51BACA96051C 1 0.998778
F8B0D13C-AECA-4E64-8123-C337728EEDC6 1 0.998840
6D45E4DD-910F-4265-B43F-74E07A3E8964 1 0.998625
684C0936-9F49-40C8-8C74-79D7351EFF20 1 0.989430
511511F2-A907-4ABA-928A-8B4BE1E6FA37 1 0.998462
94680C09-15A0-4614-A0E8-E3AA7BCA15EA 1 0.998818
48ACDF92-2113-4B07-9E9B-1C48EA157EBD 1 0.998297
F036CBF5-E8DF-4230-88DA-A714E730F341 1 0.998816
1DC35DED-606E-4D7F-A2FE-1056D0A2CCF5 1 0.998252
D3D5D82D-EEEF-4A5B-AB80-707C1D094578 1 0.998814
2D8F1F53-122C-4629-A647-13D5C0EFEF7A 1 0.949084
8698262C-CDFC-4DB6-B89E-B168B35D9F5D 1 0.998825
85A0C207-B59F-45BA-B047-DF2043100F9A 1 0.998807
18DD688B-30B1-42BE-9243-93287EAADBD3 1 0.998630
45F73056-0303-4BCE-8E8E-1FE25627F580 1 0.998800
17BACDAD-EFEC-468F-A5A2-E18E6D1D43C9 1 0.998739
45018AF5-35B4-477B-B83E-832C602CFE6D 1 0.997834
152686B0-2A7F-4035-8E9F-A3C7E52AB48B 1 0.998701
0314461D-C998-4C50-AC70-162EE2C552EB 1 0.995485
A760CB52-C646-40D3-9307-7BC11E350FA1 1 0.998027
3EC91214-2160-474C-B0A2-BC11A63BB0E1 1 0.998667
75FDD4AC-2EC6-4F36-9B34-CB1EECE81E00 1 0.981052
C5242A76-B94C-4266-A0E5-AF579D146E84 1 0.998735
8F76CFB5-69A3-4635-A47E-7A9182C0C3DF 1 0.998826
EC0E0515-D5AA-454D-8D9A-3A9A12B14BA7 1 0.990264
8183B6C4-3E45-49B2-B790-8C0F63BC849D 1 0.998770
BE356858-FA44-4A9D-AA8F-0E4C266D0144 1 0.998801
87E158F6-743A-4B19-9EEA-9A749150ED73 1 0.998811
32FA3B69-3C3F-4E62-9280-E275EDD96732 1 0.998805
B91E957E-D75B-40C2-BC4D-685D2415C7E5 1 0.998756
F838D273-1EBD-4F2B-B149-015D91BF9D25 1 0.998828
E283CA09-4263-4161-B0BC-FD34F2B00613 1 0.998817
074FC01C-CAC5-4016-A617-8DFDB48425D8 1 0.998820
58783454-79FD-48E8-B879-D68501EB1C98 1 0.997837
57C175E9-848C-40BE-B514-101EC8A0F6B7 1 0.998685
E55CD3CF-5B52-4CA9-836C-46DF453FDAEC 1 0.998812
7D46ED9A-1F5E-424F-99AD-1716F88EEFA1 1 0.998780
46A22EF4-BDF7-4538-84C8-0E5205B8BB21 1 0.998092
3BDA270C-BB66-4A49-8E3F-8D3D06575F59 1 0.998808
058D2B35-40E1-4FBA-AE65-D6355B5C00B9 1 0.998828
E82ED14E-1972-4709-B4A2-547354733A87 1 0.998822
AE5C03C7-F6D0-4D29-A898-88314D827346 1 0.998804
EFAC8685-49DC-41EA-8ADA-20F0EF08B548 1 0.998645
44181224-0FB9-453D-AF18-83791519B509 1 0.998793
DECC3C30-0A5C-4BEF-B66D-62C539AA9BC7 1 0.998815
7A47205B-33A2-46DF-B406-59E8DC16B9EF 1 0.996631
92251D3F-41B5-4255-99A2-ABABBCE6EBA3 1 0.998455
7A1E8556-7256-434C-96A3-27684BDD398E 1 0.998712
81CDDEA4-0243-4B93-8AA0-5C5A368ED398 1 0.998397
F4CCC2CE-C87B-4224-A67D-8293093AB18C 1 0.998745
B4576423-8F35-47FF-8761-60F2047B5B6E 1 0.998807
89AE2E07-8E32-4A81-8987-C3C7B83B72C7 1 0.998780
DB60F646-AA4E-4124-B5C9-ADF628747DAB 1 0.998831
1D856E8A-928C-45E3-9624-746AE50E23F0 1 0.998809
EB4DEFB8-C17F-426F-B4F7-7F7065757D7A 1 0.998836
8DAE4FC1-9FFA-4969-8F89-E9A1EFD2F534 1 0.998810
6F2F7A0D-5585-430B-AE81-F4197FCC8660 1 0.998806
4740EC47-C282-4E4E-8CBE-F33F3AD4F983 1 0.998807
83C1680F-090D-4AEE-BFE7-642880AB168C 1 0.998769
46AFA3CC-CE20-4678-8814-0583D5382531 1 0.998829
CB8DD251-CF8E-4DF6-83B3-D9392790AF1B 1 0.998807
116EB120-14C5-47EC-8287-68D2250FB258 1 0.998605
1123498D-0CA6-4A02-921B-8A19C0A198FE 1 0.998674
FB578E63-2864-4628-927A-E6A8B891731B 1 0.998834
81572CDB-155A-44F2-93D6-C0B8BC25CD1B 1 0.998711
C5B8DC6B-3EB3-42E2-8F93-72CD51247009 1 0.998633
0FC3E7C5-3C70-4A33-8D5E-286B34B13A9E 1 0.998798
4D63EB6F-45C2-49FC-9086-DB3BF255AA4E 1 0.998821
1A7853D9-1D53-4561-A642-D091D6D15C2C 1 0.998770
17984166-2BEE-4586-A182-FED92532B537 1 0.018663
5BEFC00D-BC7A-4DF3-98E2-9F2F88687EC0 1 0.998797
4B0D681A-C8EF-4BC7-AFA2-821D60A214C0 1 0.998807
DB06798A-6B3F-40AF-B6FD-3C246D09EB51 1 0.998661
20ACBA03-6B4C-4472-99F8-27762AC11444 1 0.998820
6F3DDC8A-0B11-4808-8652-8C85E3A95B86 1 0.998787
E59A0B32-80BD-4DFF-BA88-923D7D36278A 1 0.998579
2619952E-E6F8-4DE5-A55D-718D25F3F208 1 0.988634
2AE29C0D-C87E-4995-9A59-AF49B12C61C5 1 0.998823
93121795-B3AD-4045-8E4A-8544C7A4ABE8 1 0.998747
D40917BF-1EC6-4D05-B591-1EE56E648909 1 0.998785
DAF9B5BD-B778-4CE2-AC1D-6D242C644F67 1 0.998825
25E3124B-F5D9-4C00-8478-8A97320DD3B5 1 0.998819
B461D87D-AA15-4BF6-886C-3D5BF288A75D 1 0.998327
DBBCAA1D-B6B9-4BB0-B0A4-BF8A724D5C96 1 0.998788
EEC82C18-E4B4-4E60-98B0-5607A5355628 1 0.998772
8B2C8A20-31CB-4B03-AA2E-6DEB4E114541 1 0.998762
1136E39D-E401-4985-A39A-4868CFB42EF1 1 0.998813
E26AA042-D289-4AA2-9F28-22DD1D1BB913 1 0.998833
81125995-580A-4251-85B7-5F65680F9712 1 0.998795
B6730AC6-EC9E-4622-9ACA-0831EA815A9D 1 0.998707
08CC42F0-AF55-44B9-A590-EBD647668F91 1 0.998826
6E44E740-2DC2-4E5F-9531-B62A6AE1B37C 1 0.997268
F9F698D8-9B55-4314-8F5D-226A6F8796DC 1 0.998731
717CD589-B010-4E8F-87CF-DDC30CC730BA 1 0.985250
B468B96C-00E6-497A-AB7B-FD1B405D9819 1 0.998689
C7531519-F343-4E9B-A0EA-E22A45E92419 1 0.998831
03D98BE6-873D-4DA1-BB37-DFDDEEF73CD9 1 0.998833
979EA23B-6D8F-4A9E-9DB9-DA63489669C1 1 0.998811
1ECAED59-FAF8-4CBB-ADD1-E20D2F3A6E90 1 0.998806
46861CB0-EBB7-47E3-9603-B7F917EBC045 1 0.998822
C3968D22-37A4-45FB-971F-EADE9E12FC37 1 0.997848
D53D54CE-85CF-4C87-85F8-416F6F16F986 1 0.998754
F8D8A1FB-8F91-4B2F-9A1F-A661D44C38B9 1 0.998779
AACFAEA9-5B0E-45D9-AC76-624D967D534B 1 0.998830
12AB2F82-7686-4984-869E-E2400458A238 1 0.998777
BA9F77A3-3FB7-41F7-A9D4-BA5F1AA39D03 1 0.998777
DDBC58F1-A79B-4F3F-8DF5-F346A291780B 1 0.998821
B14CCDC6-A058-413A-B816-CE4DE44FFBB0 1 0.998765
13C7DCAC-8200-4587-8705-34C97ABDAFE0 1 0.998801
EC4743BA-475B-4120-81D3-7719358AD587 1 0.998814
1BFEECDB-F4BD-4FA4-B9A7-FE70175E9B2F 1 0.997086
8CD95136-F8AD-4FE6-BF63-D6A4D81576F4 1 0.998835
156F4549-EFE5-429C-9D0B-31D8A801EBFC 1 0.998786
E2F4E28D-79DC-4F1D-B6E8-5ACBDE98C67F 1 0.998819
47E52260-5D94-4F09-A56D-8ECA47CAAD52 1 0.998548
AA25568A-AD99-414F-BE24-EFFF12CBFB67 1 0.998794
798E37E4-1BF0-430C-8C58-0E9D952F4EB0 1 0.998410
8896185C-F887-4DAC-B850-4369D79A94FE 1 0.998534
864467B7-DBF4-4D1C-B901-E44D2F6594D9 1 0.998831
F8274E59-F8C7-4038-AABA-9B34EAF15A33 1 0.998805
30481E13-F5C3-4EC2-A6B1-175D83140E77 1 0.998619
061DA830-1A6F-4A61-94D6-53E7129522F7 1 0.998785
B4947AEF-D298-4DA2-A8AD-2D928F317717 1 0.998410
43D97402-DC63-48FF-8299-4FA865C00575 1 0.998343
EBD60F19-4192-4B77-ADA6-86141FB4053F 1 0.998617
1F505E99-66EC-41CE-ABF9-580001AEB6FC 1 0.998420
1496DB04-90BC-45BF-9713-7C282BE5BEDD 1 0.998847
3B7F20F8-A81F-44CE-BE3D-F296AB0B9B27 1 0.998678
F7A2BC93-2003-4043-B225-235853FFC0CF 1 0.998668
8ACE81E4-2E26-4D37-B29E-96D1D8AFE132 1 0.998661
8F112176-DEBD-49E5-8311-11C9EE93D4D7 1 0.998771
3CB2A778-37B9-42DD-9983-A7574B853AB8 1 0.998832
1A28B641-DAC3-42D8-BC05-85100CC9FE92 1 0.998747
65C39F44-E849-4D1B-878C-33BF446C13AB 1 0.998832
79FF574D-E6E2-4C52-A165-D4A2E11DD578 1 0.998799
9B623823-9251-41CE-B857-65FEBA2873A4 1 0.998752
6C3EB248-94C8-4B34-A9FD-43413754E340 1 0.996709
ACBFBC71-0966-4CAC-BCA3-4FC528344AB9 1 0.998814
4FCD198E-A6B4-4160-BCCD-6791522E7969 1 0.998728
43CD856E-6048-4119-9870-EFDA93CC5442 1 0.998482
E0AAC9E6-3271-46ED-B1C5-204EDBDA726F 1 0.998773
B439685F-06F5-436D-9DDC-B80256CD71D3 1 0.998202
50A84611-C649-419B-A2AD-63C388D966FB 1 0.998825
B10E2695-497D-49EC-94C7-32B485335183 1 0.998812
A20C29CC-1FE5-4AA6-B9E9-48CBEE65CAA2 1 0.998240
873C48D2-D1C3-4089-91A9-C58617E8AFF2 1 0.998826
FB11FAAC-6EDC-4CB5-8F8B-A75C6E45B8AA 1 0.998757
6347D35D-A397-4B7F-8DF7-E53BB9997A4C 1 0.998814
6CCF2BA1-34C2-4729-BD07-F087CADFFBCE 1 0.998708
0412AC00-6A0A-4893-AAD9-54E72C7DA61B 1 0.998625
D5C78BDE-ABD9-401E-ABBE-FD5EA7922DA0 1 0.998725
2A1059F2-6522-446B-A491-C7073D1DFB62 1 0.998814
36C22926-99A9-477C-903A-0482CDCDD0DF 1 0.998810
BD84532C-1F3D-406A-84D1-F9C23251A20F 1 0.998822
B1110F99-A848-46F9-A81D-283E9CF979D4 1 0.998837
9B02CBEF-D8DF-428B-AFD5-C6E919942A47 1 0.998771
A4970DCC-2B91-44EE-B852-6AFDE6A28756 1 0.998769
46C975E8-BFEF-40B5-AA62-21BC49B8DB30 1 0.998784
32A43DA3-2939-4863-92FE-CF7D9AD2F38A 1 0.965700
3CCF779D-E701-43A6-A942-E4C2D78AE763 1 0.998800
1A175902-315D-4E60-99BD-140255384198 1 0.998831
1446F3EA-5710-42C8-A0BA-EF7B0B2A1236 1 0.998717
4E1DB227-E543-4362-B900-411CA2554CDF 1 0.998785
0FEA5901-C624-49EB-9982-E0D5A6E1DF29 1 0.998781
99FECC6A-8AD0-4161-BDEC-358B91960B1F 1 0.998811
17A454BD-7CE6-4C1A-9EBD-BF7716A31555 1 0.997576
83EDD498-0268-4961-AB05-8D86B86DCA2F 1 0.998793
D52FDABB-6281-4156-A063-D4FAF9595E99 1 0.998670
6204D574-7063-4696-AC33-3DF4C0653C63 1 0.998783
309E876E-9301-417B-82DE-2E71A9A1D2B2 1 0.995249
56528153-9890-4CED-876D-195EF95FE56F 1 0.982503
37AF9D56-3A77-454E-AEE3-D07F222765B9 1 0.998728
D8059217-810C-4917-9386-73645A9B3777 1 0.998812
A333E9F8-DB88-4C4E-819C-97325D1B9573 1 0.996924
A7687C5A-2584-4EC5-9FE4-A2154BAD8C97 1 0.998825
807AB688-01D9-4F34-8904-3746473530FB 1 0.998790
E95C322E-C06D-4FDA-9DCD-B1AE770EC23F 1 0.998820
34DCBD2F-5EED-4C0F-83E9-DAC5834BE968 1 0.998716
FEE66C80-95AE-49D9-BC3B-A376CE4B0FB5 1 0.998792
76940CFF-67CE-4E3F-A2B8-0456278CBEE8 1 0.998675
047AA36A-E150-4069-997F-ED63BF1B4333 1 0.998838
38AEFAD8-584B-498D-9A2E-CDA6008F17F6 1 0.986191
B513C894-5A0E-4734-BEF0-06B0DCFE3B20 1 0.998789
39909DA8-CEC4-4EF8-8BB5-9EA091CC95FB 1 0.998713
8573E947-FCC4-424E-9BCB-DC7A0A3D58E8 1 0.998768
44F6D9E1-C47A-4EF2-880C-4F8FD094A3B6 1 0.998815
8E79CDB4-3AE1-4A29-922E-19D0D90CC193 1 0.998778
5843CA36-8340-4557-8986-176D0ED25B4F 1 0.998796
E46A6FEB-945F-421A-94DB-F618B8FE1043 1 0.998271
58C90D21-7B66-4397-BFB3-83F32218A6CB 1 0.998591
808DC12C-5343-43C1-9DC6-C3EDDE6CF4FA 1 0.996338
594629DD-4C48-4E58-B368-6CC7A49234C6 1 0.998764
00532E00-AB2C-48C2-A3F5-CC4234F8BF62 1 0.996300
88DBE84A-CC9A-4568-887C-E204175E30ED 1 0.998579
2FEF0868-9786-44AA-92EB-1AD9AA9C709C 1 0.998731
A9077665-8C3D-4DB2-8857-90084EC6AFA9 1 0.998807
D8AB75BF-E7CC-4186-9C12-095434F64A5A 1 0.998374
3C2A006F-EA4E-424F-A789-7DF17C6D1962 1 0.998810
E95D280B-A4CC-4655-A5B3-8849391685A8 1 0.993475
2F0D1317-5AE0-467F-BC5F-8EC9DF090BB7 1 0.997539
2EFE6E32-3FE4-46C2-8E43-1C9035D15FD7 1 0.007714
5299BE87-9CC7-4C27-93B0-6CDF92341DFE 1 0.998795
0CFD55A2-7D25-4172-9BEC-0F38053EA701 1 0.997746
4A5D1255-66CD-4F12-8114-22F08FCA1B1C 1 0.998757
B4E78420-96F4-4B7D-9D95-F3ABA018DCBD 1 0.998807
3003B2C1-7D72-4FCB-9DDA-34CE884A90FA 1 0.998778
94C75929-F9D7-45A0-9B62-00E6BB2C8450 1 0.998810
025E6749-E71A-4FDF-AD91-B8855618FF78 1 0.998821
381B50E3-D5C1-4306-AA20-48B9F3D03525 1 0.998802
08326959-59AE-4573-9388-123DAF2091F2 1 0.998793
FDED834D-1FA9-4113-8D5F-B1D2EB833893 1 0.998769
41E6A7E3-1C5D-47D0-862F-47858F3905C4 1 0.998809
197FC65C-4757-4B5D-9454-E2FC09F825FD 1 0.998620
C28AA278-C927-4FC6-8E60-15AFA021190F 1 0.998313
409CEC80-33AA-4C16-A8AC-596F7D646B79 1 0.998813
D7513132-0D3F-4BB1-A4E2-514967FFAB90 1 0.998678
FCBAA4F3-292F-43BB-9C62-D23A1FBA1790 1 0.998770
4B96A536-8839-4C7B-B5E0-B4E0B1EA2EF6 1 0.989939
AA1466EA-31EF-4234-8E19-E1D5B310BCBC 1 0.998740
ACF51FFA-04D6-49F2-BC6A-B90A00A5E5D0 1 0.998806
B9A941CA-DE77-4E77-8BED-66E60BE95CA8 1 0.998802
157B0DA0-2DE1-4B15-B52B-2FD75FB06A34 1 0.997352
B3D06E2A-B7E2-4D95-B94A-6F3243A61E06 1 0.998715
1CDAB3EF-694F-429D-BE07-48FB8A63EF0D 1 0.998778
B41B71EA-B602-470E-91C5-D016BEFE0317 1 0.998601
233EB990-279B-4345-A067-1F8BB146CE7B 1 0.998337
618BA0EA-F480-4534-AE91-8A35EC72D671 1 0.998833
EEDADD00-0F31-47A2-8CF8-A7BD28E296AB 1 0.996908
B682CB4D-586C-4BF8-BDD0-B6A226A5E69E 1 0.998817
BCD9C72C-D5F4-492D-BC11-0A3B3E2B07A7 1 0.998809
4F67BD56-1690-479F-86FD-5D468EDBB07F 1 0.998391
22217A6F-40AA-4CB3-809D-0F160B34C5A5 1 0.998732
0B07B7FA-8EA8-4A02-9942-D08AE2E6A6B5 1 0.998816
58E9974F-AF2E-4E0C-9999-DF8A630E86F5 1 0.998784
CDAA9ABC-FCA9-498A-9F87-31E2C9C78666 1 0.998804
DE398185-48D4-4E6B-B602-227122BCD5FA 1 0.998808
0B80004C-73E5-4463-874E-0916F1A47264 1 0.998781
98FAA2E8-97EC-45C1-A378-0429FAF04B9F 1 0.998835
3634AA02-4C19-46B9-9854-64B2F83C1572 1 0.976880
BAE026CF-2664-45BC-B934-9B3D9C65F6B7 1 0.998831
20CFAE95-15BF-49E2-B812-72891500AFE2 1 0.998771
AA109234-5CDA-49A8-885E-9DD1A25657D6 1 0.998810
487606A6-C14F-442E-9336-764490F9C83C 1 0.998807
51214153-CE84-4588-9322-D677F8EB73B5 1 0.998792
8002EE5C-46B1-4AFD-9971-F936928018A9 1 0.720985
9DF2299F-A2D9-4812-A44A-3FF940B4E2EF 1 0.998336
0A7212D8-B16D-4822-B69A-C49BF41521EE 1 0.998538
3B8C8956-8F71-4033-AD9C-1B3BCCEEE5E5 1 0.998311
C0459AC0-9FA5-4B70-8F49-6CE4A8BD183B 1 0.998843
7F356498-F954-40C3-A51C-68E7503AD9EE 1 0.998776
80553E37-F6FC-47FA-A2F2-C6FD08DA23C3 1 0.998835
47B5430F-F7F2-4A92-9F97-C30D2EA12433 1 0.998823
8DCBF345-624F-4670-8191-BD7E44B83D5F 1 0.998717
225B8F37-6479-4322-BBEC-C1D7B9371D42 1 0.998818
0E5F17E1-604E-4352-860C-732FFA0D98D6 1 0.998714
01A408B6-0279-44A0-B3F9-8032606E87B8 1 0.998660
A21AF461-81B4-451A-91B5-47CE570033E1 1 0.998835
78C6CDE4-EB7A-468E-8E59-B14DF27919A0 1 0.998743
7E367C79-E342-4A31-998F-99B39D2F0979 1 0.998752
1A6C5593-E8A7-4E91-A53A-14725F428A84 1 0.998557
8050F5E6-DA2A-4541-B553-B89A52F543B6 1 0.998652
7E233678-02BC-461A-878B-883C1AD2ADA3 1 0.998494
7CA40AAB-A69A-4056-B211-3D053755E002 1 0.996928
80A9E59C-D0CF-44C9-A7A6-08BB62D5207B 1 0.998803
394A84C0-2F60-40FD-86C4-DC4111C34BCD 1 0.998819
B2DDDF48-2254-4353-AF31-444E696158A5 1 0.998541
F8EFCE20-C160-4CAA-A420-2CC027950EBC 1 0.998792
3DE5D881-E465-4CBC-B1E4-4FD5CFBAA1DC 1 0.998831
F15CE4ED-7890-466C-9981-F3A398B1AF58 1 0.998804
B7CD29D6-DE76-4233-AD0B-F734ED34BDD8 1 0.998583
74FA20A5-B317-4FE2-AD0A-7F9285D7AB7B 1 0.996374
20EFBD50-EBD5-43A8-B500-7A39E6A1B63D 1 0.998787
B49610E1-F814-47D1-BD5B-42EB4222196E 1 0.998806
827BB391-95F8-4817-ABD8-E6689C252D75 1 0.998803
E4B3C83E-9011-41E5-881F-12632EC482D9 1 0.998634
32615888-BE57-49E0-BD4F-E2D84C8731BF 1 0.998824
E3941CBA-5A38-4558-AFBF-665132837B2A 1 0.998718
24DDB1FE-860A-45F2-B7B1-061A46025711 1 0.981691
209B06A1-DC2C-4D79-B7EF-924E2EB1CB59 1 0.998785
5E1BC31C-7E06-4B98-9357-2C0733175FFC 1 0.998779
DBA08950-B050-4F43-B91C-514D23331BC1 1 0.998344
7AAA75F8-3F73-4AEE-A18C-52D1685A1DFC 1 0.998803
C0F6706A-9729-49E0-AF58-35F63FB7AFE0 1 0.995388
5C1B5A07-BB07-4F14-8A01-2ED9CE2153E4 1 0.998724
4F0E7E74-33D1-4A4F-BC27-3F1D9D98B0B1 1 0.998781
426E7B62-2266-4F49-A96F-D250D64779B5 1 0.998490
C3925A30-2712-4EF0-8AA0-BC645F97EFAE 1 0.998693
4DAB0885-1679-4730-B917-F772DBA9557B 1 0.998811
9BE749F0-E375-4B0A-B3CC-5CCCEE61A337 1 0.998735
E4FC7AA5-1080-4669-AF0A-D2482B73A3D0 1 0.998602
D5DA6104-3615-42C6-B20A-40DA66D7DB19 1 0.997364
F9915F2D-B60E-4212-BB21-F49E2AA49C25 1 0.998684
C0ACFF7B-0C63-441C-8D49-B420DDEDFC72 1 0.998794
A0378592-7392-4D7C-B030-477B7375C439 1 0.998821
4CF02C9A-6EB9-4B49-BFF2-6B0326504547 1 0.998809
011638B8-2C4A-47F0-9AB2-FC4D9CEBBD01 1 0.998803
87B26108-DE5E-4B4B-9E85-4F77F7E07935 1 0.998842
4F5FB396-5164-46B7-8A2B-86A092C91DC3 1 0.998595
7751C383-1B20-4A5D-9034-9C2BEE1CE547 1 0.998807
F8DDB69E-1C4C-4E0F-87F1-EA44EC624044 1 0.998814
57A2F8BF-0FE2-4699-9BF3-237AC0CB1174 1 0.998396
56AC5E7F-177C-4AB3-B69C-7459AE4886DA 1 0.998757
F315F10B-104F-4F8C-A416-F7D4B0FC5DEB 1 0.998778
EC119488-3122-451A-82F4-F60F0E7E8256 1 0.998749
150829C2-90C3-4F39-B33B-1358C35020F9 1 0.998522
1DF55D31-B011-45EC-8288-8FFA1C329044 1 0.998641
99B1FBAC-DBFB-474C-AAE8-3196BD06881E 1 0.998825
A119BB24-536A-4275-B162-09F2B844B645 1 0.998831
ECC0C734-C48D-434B-B6CB-1786FCDEFC00 1 0.998811
15ABA86E-0C57-4BDF-B2FA-796B1A88FCD6 1 0.998772
81C69949-5F03-42CB-B1D8-57508B1B547A 1 0.998768
AD9F8AB9-95CC-43EF-B4E3-FB7FB9AECFA3 1 0.998588
B7924CB3-C71C-4B73-AA63-2EA4F5E7772B 1 0.998819
806CCEA3-EA25-4A8E-8538-DB3708AF4C70 1 0.998792
A58F63D6-E860-4603-8717-5D25D6092FEE 1 0.998825
55524C30-F820-4964-BDD3-E5F73E76153A 1 0.998722
C818260B-83A9-4DDB-BA91-D1F400B807C9 1 0.998750
86E6A214-B040-4DFB-BE95-BE0773F061E9 1 0.975089
3904AE97-1193-4F20-AD97-44B453FEA7D6 1 0.985259
1DCF4F40-719F-47F9-9C4E-DB41D9A210EF 1 0.998782
23AA8DEE-ED2B-4800-A54E-7E1172631616 1 0.996741
080EEB44-C080-4EC7-9501-4241A4DFCC68 1 0.998778
3870B07D-88EA-4D18-BCAE-DB71BC88FCCB 1 0.998798
95EDFD31-1264-4D40-A27E-B2B08133DF7C 1 0.998830
0E29F10D-116D-4703-A836-6C83AA5AEC99 1 0.998840
90A0E325-E2C7-4042-893E-2477FB204CF5 1 0.998807
C46A8B6F-1445-4EFD-9CD6-34B7E2470A96 1 0.998823
4EDFE272-886A-428B-B92A-044A0DF79E86 1 0.998631
5099449E-824B-45B6-AEDC-8B39EF631B5E 1 0.993779
AA29C1AD-9C62-4CE5-A216-8F9B0CB9E7AE 1 0.996869
8C5AFCF8-C664-431D-8A38-FFB796A6E050 1 0.998596
E16D37A5-8A1E-4744-847A-06454CEF836B 1 0.998625
B0D57521-F63E-48C0-AAF9-E4B1668FFCE2 1 0.998752
2CBB4B84-4530-4D59-856D-7F9E7ED5BE8B 1 0.998831
28EBB994-E8FE-467D-8B8A-FC857AC0B479 1 0.996236
69592D5D-F64A-486D-81D8-6B24FDD755C1 1 0.998788
2F73CD1E-33CE-4863-AE9C-1ACA605F1EC1 1 0.998815
62F56D51-1233-4942-A053-CF0C61ADCA83 1 0.997522
AEB286E7-98D0-4C4B-A4F2-E6ECD731123E 1 0.998803
F682A377-57CF-4601-9436-579424F16666 1 0.998836
1ED30434-63D8-499A-BA57-6522EC376EB9 1 0.998818
0A125B13-8ADC-498C-ADE9-98CEAE7B252A 1 0.997985
6021FDB9-7D8E-4882-995F-642822CC2C42 1 0.998792
7BEA10A1-D45F-4775-833F-4E70CCE6CAF2 1 0.998790
3202C15D-C1D9-4402-9DB8-2F958DE56A4C 1 0.998589
37EB6D6C-37CF-4FC0-95C1-33F023F601D7 1 0.998716
97665C24-4AAF-4364-A454-FDC0C0139D7F 1 0.998687
6527EA13-7A06-4B27-BB79-FC17153C7BAD 1 0.998726
FEFFBC5C-F3F7-4CFF-A637-9851207AC655 1 0.998478
E193426A-6C0F-496F-9B9C-BD07547A1CC3 1 0.844304
23F0409E-7B5D-4E5E-BC2A-9BFD06DA8184 1 0.995690
71E26084-F548-4968-B85B-DA1D9850FAFD 1 0.997631
5A0209EA-8E3A-456F-A37A-9CD0F582D4F7 1 0.998812
8264DB84-846F-4552-91FC-0E8B40C5D3F5 1 0.998427
643A337F-6C78-436D-87F7-DB1E9CDA78FA 1 0.998833
DFE39A64-70AE-43E6-95B9-68E3503141B4 1 0.998771
30F86395-2B56-43B8-9C61-73A9354D671E 1 0.998602
BE81CF88-0596-4045-88DB-C4B6E07E3CE9 1 0.998576
1904266A-99CE-460A-BB4B-7388D64E9258 1 0.998824
FB3601C2-183C-4A19-9091-B6A7E730D150 1 0.998789
2807924B-3FFC-41D1-9F84-A33E802C653E 1 0.998483
DF7EEDD9-37A5-4CA6-9F7D-DF532DE84B65 1 0.998838
FA235162-5660-4EAB-8F0E-C63408AC7A34 1 0.998748
B53BF3C9-D820-47A2-B1DE-409B09D8D628 1 0.998807
188291E2-A2DE-4E2C-B44B-65B23459F7A4 1 0.995701
BBC0CBEF-DE27-498E-9827-0848CD4F01C1 1 0.998815
EFD6F332-B1FE-4CB5-8FBF-E1E0FE2D9ED1 1 0.998415
A1C8FA20-E57A-4D79-8648-268F5DCFEF8D 1 0.998815
9C7C0789-F2EE-48CC-9CAC-7FEB7A8E5F26 1 0.998777
C1C28FE5-3798-4C71-A5D1-ADE948000B2D 1 0.998782
027CB15F-6E13-4F13-ABFD-5817904B73B0 1 0.998839
29EC262F-719E-4D28-85EF-B02E11F623E4 1 0.998728
CC551825-E788-43E4-96E4-5350D4E8F8F5 1 0.998601
383BE83E-9914-4C79-9F78-C1C6808DF089 1 0.998647
DB781593-E631-49AC-838A-2D0DF2614101 1 0.998804
225E7F20-9540-42DB-B739-141D830433E6 1 0.998168
95DBE9B3-448C-40EC-867C-CE2C4D8D15C5 1 0.988097
D837ACD4-CCF2-4A67-84EF-8E91B6AF278F 1 0.998832
5DF5FE71-8BE2-4230-A1E4-E04468A1858E 1 0.998777
03671A63-266C-4851-8963-BC77401BDDB9 1 0.998726
A52C587F-4A81-49F7-8B21-25018AF9D63B 1 0.998816
85771C49-C247-425C-BA7A-597EFE253D0E 1 0.998024
9F0B52C8-9150-490F-A096-788E7125794F 1 0.884862
3512C76C-AE94-4BF4-829E-844EF7189B11 1 0.998673
5038A7E9-F697-4BC5-9708-3FF3AAF03FEA 1 0.998222
B587FAFC-77E5-44CE-BCEB-B78E1B5B3B04 1 0.998834
2528ED40-37EC-4083-8007-E411807150CA 1 0.998809
76B4FC64-6633-49BF-AFF2-7630799DE525 1 0.998740
1887F80C-0E86-47A2-990F-66075C1255D3 1 0.998611
DC37DAF3-90BD-4B88-865F-129833842D57 1 0.998671
F6456AA7-4B83-4633-9AB0-D605941FD4F1 1 0.998829
843450A6-5DD1-4ECF-8034-8250EE19C82D 1 0.998829
93D29E4C-3DF3-4F8D-B598-920407B4BA39 1 0.998023
F45053B9-0DD1-4B34-B004-7E6C266FE613 1 0.998820
344F1522-5DFB-4801-AB45-E690997E041F 1 0.998823
FBB04530-3AA4-4005-8324-875734BBFE62 1 0.998752
378F9336-43AB-4059-BD69-98914CF1C033 1 0.998755
BC1ECACC-B967-4F70-A29D-66123597AD7A 1 0.998636
80E1FC6F-7F95-439E-96F5-AADB4E3C8291 1 0.996563
BFB99C38-6DB0-49BE-BC35-D8C1D5E9C30C 1 0.998829
909AAD42-F20A-41BB-9C44-98E158A3F145 1 0.998807
7E0C1ED9-FE14-4E74-8216-3C88537EC738 1 0.996357
BC67FC0C-8C10-44A4-8C80-EA53F82BAAD3 1 0.998795
96B0A6E4-F749-4E21-BCA9-FB59C9310CBB 1 0.998813
BF076005-EFDC-49DD-8D83-2108480C4B5B 1 0.998684
887938F5-E3D5-49F5-93C7-418D9D0513EF 1 0.998819
9E4D1AEA-73BE-4220-9403-44BD4FB695D9 1 0.998774
8F747A1C-0B74-4184-B54C-C268FDED142C 1 0.007738
7FF6BE79-6470-4DAD-B114-E845CE9FCF46 1 0.998814
B728C9EC-8C36-4996-B8F7-6135737D1AE1 1 0.998826
03D84658-6454-43DB-AD85-4C60EBB4A15B 1 0.998661
BC709FCC-AEA6-43C6-875D-63CA60C36DA6 1 0.995732
0F7A8519-4F60-426B-9199-1678CB365B0E 1 0.998820
9A44DD3A-2AEF-4C93-BBCF-7C7015F5555E 1 0.964032
8E2B9EBF-3BED-4D10-8B2F-6FCCDE597E86 1 0.998819
BBE17148-EA9D-432F-8E70-5C1B4C0222B0 1 0.998775
A4A66808-FD22-409D-BDF9-30F45C928BF9 1 0.993189
2680B25B-AE1B-49F5-A201-408B6ACB6D8C 1 0.996659
842FF028-7227-47B9-9E19-30B85FF75878 1 0.998713
36631226-09A0-43E6-90D6-FC172F92E0E7 1 0.998796
2B103B43-D9C5-4016-9736-9D7DA5248EFE 1 0.998810
FD5666F6-6A48-42C5-8718-17C49345624B 1 0.998829
E8EFC1F5-377F-4082-B834-0C2FC238C4C7 1 0.998583
6240CEC2-6ED9-4A3C-B40C-54B08E54E2D3 1 0.998609
3A561EE1-2D8B-4E47-8DFE-78C0990ACFA1 1 0.998790
E4FF7FEA-A519-4A12-86EE-3C252A8542CC 1 0.998800
9C14AAC1-BD18-4E3A-9FD8-C68A573EB107 1 0.998084
4346E077-3CD8-4D17-AB98-A8A1CBFE3318 1 0.998696
407D1041-C5A2-4D48-BE21-F57D982D0A7F 1 0.998807
4A58014C-463C-4BDB-AEF0-DAB07C52D7B1 1 0.998811
902E3E05-4868-4642-A36C-EFC937752663 1 0.998264
287A02F1-C889-4996-8432-AFCE9897439D 1 0.998818
2545D9D0-610E-4601-BCE7-3977949D1706 1 0.998821
9B7886A4-FAC9-4480-B754-B8B467D1FCBC 1 0.998719
C9B2AA63-4D02-4EB6-B160-A5079F1029F9 1 0.996200
BDC1A5BF-7B46-473D-AFD8-F77727CDEA6D 1 0.998789
4C4B8329-B7ED-4376-A7C1-1D237C043CA3 1 0.998790
2B809E53-B7B1-4A54-A906-226DC1D8FB67 1 0.998774
8B9FC2ED-8CCD-4AE0-977C-74734ACBF08C 1 0.998828
EDB44957-3249-4F72-A6E7-F2AFB2F9EFE4 1 0.998454
65904ABF-5C27-4306-B5CE-867D36F3BB32 1 0.995865
2DE2F0AB-4974-46F6-A08F-2FD2716508E6 1 0.998110
68A4ECC9-E62B-491E-BC2B-49CBD944CD9D 1 0.992331
4CC4D6BC-3DA1-46D4-88CA-7FAEF0589A3B 1 0.998750
E4B2F88C-6B61-4896-A82D-62B906B0891F 1 0.998639
1F6BEB5C-F9FB-46AD-9976-21A2F23CB5B4 1 0.998398
338AC49F-C2E1-43B6-AB1F-AF143C131A26 1 0.997893
FAF00378-68A8-46D1-AB82-BFE8301525CB 1 0.998801
FD239C8E-8515-4565-86A0-8DCD673207B3 1 0.998835
10D18B67-C42A-4A24-8103-84BD28A8454C 1 0.998792
C4804698-AD6D-4022-BF21-3B639875087D 1 0.998824
51C2DB00-7E31-4FEB-92F5-E28927773DD1 1 0.998624
0465AC58-2CB3-4CCB-A61A-F5D8DB7E2DCD 1 0.998727
498FCA75-43D6-4863-8FEC-76FAC6D681AE 1 0.998808
1035352B-9214-4A1B-AC6F-2493FF35FC74 1 0.998838
F67C63EA-4591-4B80-8160-D1CB2C3965C0 1 0.997064
03FDF563-FF1C-4403-AFCC-EF838DD49AE5 1 0.998806
52C90745-7423-4CAE-BE26-CD523E5ABFC2 1 0.998797
27CD1B15-5FEF-4DB0-8F24-AFE79DDA2500 1 0.998812
5FC5EA16-FDAA-44F7-B35D-42C4DB7F3393 1 0.998764
C33B9E3E-86C9-4B21-9169-BDACA2D5C79F 1 0.998824
8A424D39-D92D-4AC5-B125-4DB0DBFC16F2 1 0.998828
2797D909-4C7C-4806-89CE-FBE58ABE262C 1 0.998410
D3602340-CF2B-4D8E-A477-F223AB97BB51 1 0.994636
439757C3-1965-4B5B-AD52-CF7FD23B13AD 1 0.998654
757CD825-16F9-45FD-B39A-DFFF73EE7BDA 1 0.998562
48BCEE29-8B20-4FB9-8C89-3AE0057B4718 1 0.998783
C7091A96-477A-4EC3-A5D4-882EDE0C3C71 1 0.998826
A3471571-777F-4A0B-B15D-91853DDC62DD 1 0.998363
4E9414D3-17A0-4980-8A84-0FEA46245BC7 1 0.998426
7F1AAD99-05CF-45F1-8071-0C569E72E688 1 0.998701
7B8646F3-6955-40CA-A19D-6FF3DFB0A1C2 1 0.998800
7A43A5F1-5DF9-4494-8188-37C9173F6744 1 0.998689
3D5B932A-D653-418C-9228-0DB2A520A648 1 0.998455
7F7A5616-7484-449F-8B05-1653BDF00058 1 0.998810
2B897698-55E5-4029-938E-6BA010FC003E 1 0.998394
2F65472E-D5E1-4EC3-9CA0-7CF02EDFFD29 1 0.998704
7E2EEB14-2A4D-4BC7-9E56-1D308CB2CB20 1 0.998595
4C53949C-BCFF-43B8-AA26-959E4EFE251F 1 0.998662
D787B9B1-F81D-4299-9D44-46345D3C2153 1 0.998714
6312E841-6C85-4714-B11A-88390D9E40AD 1 0.998633
1DA18322-87EC-4324-88B0-1A9AFC1A768D 1 0.998711
53161449-9EE0-4119-9580-A1677A6C839A 1 0.998823
F3D40C68-24E7-40DC-A42A-798F0CADAF0A 1 0.998638
BFF9DF9E-F511-4743-A12A-DB42A4C2565A 1 0.998715
F4D8F55F-7C93-4ACD-8B2B-C2A3591F822D 1 0.998807
04DD6F13-16BA-440A-92A1-F09811F38E53 1 0.998781
17DA99FE-08E9-47B0-BFDA-7E6C793D30FF 1 0.998818
9FD194B9-8E6C-479D-B700-CABE77CB4A94 1 0.998766
7A0C262D-0428-451A-808E-0F35C86C6165 1 0.998605
E5C07693-76DD-4B68-B4C7-EE7646DD1CB4 1 0.998751
C20EA6DC-0B52-4FA9-8E94-422DE65AAED4 1 0.998812
CB8F29C5-B6D2-4DD4-84E9-5D005E803EC1 1 0.998799
E8A5C8D3-421B-4D1E-A93E-C04257894407 1 0.998815
82F49384-4DB6-4D62-A359-A87869DEC1E7 1 0.998523
39134976-4E75-4A71-97A2-C9E8E403C3DF 1 0.998749
0C1DEBAF-89A1-4919-B199-DA61283DC825 1 0.998821
E12CBE95-3591-4E8A-B066-A1A51E70041D 1 0.998824
A0E91A95-8359-412E-8B7A-741E3224EFD6 1 0.998797
6A2BEAA4-CCCD-4067-BCB3-C67F2C935D7B 1 0.995853
211C25D8-9EB7-486E-BD29-CDF79FD61EFF 1 0.998840
6DA5E58E-2E3D-46AA-BBEF-84BB007C7969 1 0.998776
E0F48E26-973E-4731-9518-231F9C00BCEE 1 0.998687
AD8986B2-8097-4C1D-8103-238789315C63 1 0.998817
03EA633F-5A77-4D7B-A44F-E3319A10866B 1 0.980389
FB78859E-A942-42A6-8CF7-67694E3D7F9D 1 0.998590
81FBFF68-73DE-4FBC-A681-4FDD673EA79C 1 0.998713
03F46B1E-11BC-4B41-A603-254742C0E592 1 0.998536
C5201CB2-C4EA-4063-9AD4-206DD7D7BCC7 1 0.994145
08C8479E-630D-4671-98BC-0C177A867C4B 1 0.997892
8B119FC6-8E81-4A21-8F83-0FA0094830C3 1 0.998775
8C823730-FAD1-421B-AB04-D60F73991055 1 0.998844
8342E2C9-DA13-4FF8-8660-1CD571174576 1 0.998680
DAD0BEA3-91C8-41BD-A7F8-8364F8AD0FB8 1 0.998837
DCEE7D15-6C0F-43B9-92C1-3C2D0E15EC88 1 0.998798
76BB777A-BD68-409C-9603-FACD2AB2DAEA 1 0.998772
4B6F2CB1-78D6-4477-8AEC-56AF2C225608 1 0.998762
FFC8AD59-D783-4D52-B6E9-E0D9D737A1A2 1 0.998741
5916056A-F045-4F6B-97DA-2CB8DC4DB9AA 1 0.833435
7FF6939A-1987-4863-BC4B-144FDAE94F29 1 0.996599
C4301D53-D448-467F-9397-2DDE08BA24DE 1 0.998717
61BA1B74-51B2-40CB-8860-3F48FB4E1426 1 0.998695
1CEF05D9-BD7C-4923-B37F-FB875A2905EC 1 0.998837
CD8CD6D6-3493-49FD-BF82-A71FCD310EE2 1 0.997090
94B5B447-103C-44D1-94B7-7623442FF8CB 1 0.998763
220CB436-E6E7-4E9B-8350-2062792575E2 1 0.998829
888C1950-C50C-4EF9-8A3A-5E50ACBD8352 1 0.998778
BF026D3F-8B3F-4D73-84C6-255B8F7C25A6 1 0.998777
58374928-FB28-4534-8DB2-016F309C12F7 1 0.998783
6D94BD80-6540-4FA0-995B-9D5CBFD38C86 1 0.998658
F568AE31-EDC8-4C9B-8CCE-0894F0C20918 1 0.998843
07FFCC69-3B9C-4A26-BC58-A93E8FF088D1 1 0.995069
19D5FC58-99E6-4848-97BA-7846B541F1EB 1 0.998794
DCF4CD46-9E0C-4685-A54E-F06A874A62A1 1 0.998764
045F5F09-EC59-4D11-8B6B-A12C785F89E3 1 0.996155
47BC65C3-8036-4C74-A1E8-33BC49E74CB2 1 0.998799
2C3601A2-EF3E-4AEC-9ADE-F7AEE5818BC7 1 0.998762
17D2F55B-023C-40BA-9548-667620012334 1 0.991787
CDA5BA42-49FF-485E-A481-59C8B96E0FAD 1 0.996763
F7D63731-AEC3-4495-8D1E-14F55BD5D108 1 0.998725
8F202CAD-F5E6-40EB-9A38-502DA245612B 1 0.998833
67F22C98-7386-402D-BAA4-B187CA08A346 1 0.998753
1D0D3AA6-65CD-480E-B7FD-EB206B707A03 1 0.998817
A76DD252-42C1-4C75-A161-AA9992A7C7D2 1 0.997846
14A4638D-4FC1-4711-A400-0040B4423FE6 1 0.998570
2434CCCD-97A6-4145-BA2C-1C53D785B41A 1 0.998785
3665AD16-9482-4816-9008-EFA35B1E7685 1 0.998755
116326D0-8721-4746-B0EB-8CCA3EAC6B09 1 0.998801
BD668D78-CD70-4E31-980A-FDBAACFA4145 1 0.998741
EB945BFB-4E13-40DC-B213-058E25030267 1 0.998748
50075401-1CA8-4234-A08B-C31F615624D6 1 0.998357
1F2C63E1-08D9-4B90-BA9F-213AE1BFBF2F 1 0.998652
39600E05-91BD-423C-A1E1-49C9A9706E91 1 0.998824
2E1507D9-CCD2-4E9D-91F0-1B195AC140C7 1 0.998611
C4A55765-A60D-4B44-8DC6-366CF841D638 1 0.998702
8C56DA53-E677-467E-B3D6-EB19C3B058AD 1 0.998812
3F96F062-2761-4D64-B8A8-D3F1E1D1B7F5 1 0.998600
90D00903-1F89-469B-A922-699983337604 1 0.998825
3DB5E72F-4965-407F-B343-C5B0D64A693E 1 0.998799
3D98D59E-2913-4778-9E6D-AD7C47DDE6F3 1 0.998833
EC356738-B85D-4876-8113-E901EE124478 1 0.998385
1C13D461-8F0B-47BF-895D-D148D365DCE2 1 0.998693
70EFCA02-FD10-4398-9409-AA6ED57C6ACE 1 0.998697
5EF69DB3-910C-4A39-B154-F6D3DEA323B8 1 0.998678
3130FD74-8A47-4DB7-A8FB-3BE8B7B743CD 1 0.998841
A5868396-50C4-4BC3-AED1-96C8948B8D6C 1 0.998686
20608183-2C95-4F09-9FC4-1DD8F43686C6 1 0.998328
ABE8452C-F093-4E7A-9088-A0D46CDBDE4D 1 0.996340
5429D505-3C6D-4D1F-8E69-DC15118CB9F4 1 0.998834
C92F3AE3-99E4-4EA9-8C22-3EEE8BFC1E72 1 0.998830
2A5C96EE-37D0-4933-B16B-B328719D8CCE 1 0.972858
E8761304-A88E-4B22-ACBC-CF497CCCE9A3 1 0.996557
0ABF8BE9-FC81-4771-B0BC-AA7EB49ECC07 1 0.998778
1FB9B10C-161B-4450-9A31-D804A8AD3EA9 1 0.998052
BC1DC504-66C6-4DAF-A831-378130D0AD50 1 0.998639
B6A41CA9-B404-434F-995C-FAE001475B7C 1 0.996721
10DF7F68-E12F-41E0-A4D3-2CB689CBD200 1 0.998792
CC714C4A-D005-48C3-A239-52EA30841285 1 0.998027
DC504EA5-6A69-4795-8AD9-0901810C6238 1 0.998538
9BD0BB8B-0252-4DA5-9BB1-483B63BC13AC 1 0.998792
9E51E2EA-5345-4EE6-92DD-F7F4B0F60C2E 1 0.997479
9BA1EA2A-6356-4271-B4F6-8611E83FDA2D 1 0.997681
65E2EDEE-190E-4A9F-B25F-23613E1A7336 1 0.998822
3021822F-A2B8-40F5-A62D-742176A96BFA 1 0.998828
31A4919D-261C-4AB3-8F44-41500BDCF191 1 0.998365
54AA010A-5B46-4FFD-ADFE-48BA83ED0EA1 1 0.998746
923C288E-6FDD-4B1F-A4B8-6C35F598D8CF 1 0.998673
E6D7E42E-9F81-441C-BE19-19BB108CEFB0 1 0.998762
12DECE3D-4F54-4147-BB91-A26FDC015288 1 0.998778
F6F9D04D-8EDE-4FC0-AD21-6F80AC5AEE52 1 0.998561
A331AC5D-15F5-4175-8AA7-3B1F278D3A20 1 0.998810
AE8D7CCB-4044-4AA6-9482-F20644490686 1 0.998828
49EEF164-0E07-48D9-846A-7864E754ACC5 1 0.978573
7939974A-187F-45AF-827C-BA05D8D639EB 1 0.998830
DF691ADB-F10B-4D09-8F26-2ED473172829 1 0.998641
EBDF228B-1775-4119-A098-23A984499FF8 1 0.998810
33E6AE87-EA06-488C-9BB4-D1D25EE8042C 1 0.998756
688756AD-22C9-43AE-A250-EE38767AC2BA 1 0.998595
6AADC327-EA95-4165-811E-3B6EFA9FC6C4 1 0.998796
E66CD0DE-A5F3-4A0A-962F-B70525E5D67B 1 0.998840
43D998FA-101F-4E52-8805-04E64C196A57 1 0.998847
E1D374BD-642A-4F24-89CB-7931880C233B 1 0.998470
A094518D-E3E8-444A-BFD5-26AB13FFCEDE 1 0.998810
A8AEC802-1D6B-4469-96EA-7C5C1B357B62 1 0.998658
B21A52BE-8E0F-4280-856E-854B489990E6 1 0.998828
D073DA77-1ABA-44DF-BF39-B1106DF23F25 1 0.998435
59140707-4DC4-4B2C-B896-18546031D0B6 1 0.998846
D6D67223-9207-4D34-8F87-8CF17CC793D1 1 0.998790
9E69D002-E8B8-4F63-8CF7-0BB275EB7902 1 0.998796
80EDDD6F-A355-4F2F-B6B5-A467FE2CFA9C 1 0.998822
54997F27-65AD-49DB-B7DA-C5AA8C9EE836 1 0.998751
7799621F-FD14-4A21-B6AD-ADCA1F89DAF3 1 0.998770
6C5B2208-C5BC-4D28-89BD-50FB094DC51C 1 0.998195
E4E5F16B-3058-4CB6-A032-ADF02C174F14 1 0.988856
AACAA7C2-7D27-45EF-8251-C3B1AF348085 1 0.998788
555E50AB-6BD3-4384-9415-F4B0A7586360 1 0.998638
21E93EB6-26EA-40A2-876C-11CE3CF93E73 1 0.997950
D5298410-500D-4696-A86B-296551F6F6D4 1 0.998821
CF3D9EAF-A4F6-4638-ADCE-EF12C1C86E52 1 0.998811
C1016C3C-D101-4CC9-81D8-CEF17A880BA8 1 0.998723
EDBC2545-997C-4546-A556-19488A117FE6 1 0.998797
26873600-4171-46CB-9F53-22B5732AF1DC 1 0.998818
123EFC27-2F0E-4A8B-8707-F0BF35AF1B68 1 0.993538
3D51CDB0-1FAC-43E8-B124-315D3021B8E6 1 0.998815
F76333B5-38CB-4D1D-BC8A-E64A17070129 1 0.996852
548EFFDF-1711-4B51-A603-FC0FD1F8E654 1 0.998690
E8BDBFD3-1D8E-4893-BA48-57E1EA56FC73 1 0.998502
46876E15-8864-4D7F-BA54-2F2BADC72E68 1 0.998031
CF59463B-B174-4DD3-A955-8BF38AECAF90 1 0.998583
2B599292-4B13-44D7-A75A-3006A2117889 1 0.998622
93F9FDD9-C17C-4900-8F58-066AA9D97D53 1 0.998833
06DAD074-3AAE-4FD6-B5FE-53CE09EE6B58 1 0.998593
AA745446-A4AD-465F-8DC9-3844400232C1 1 0.998649
B3FDC219-4928-4A27-AF29-08BA0C151FB3 1 0.998716
0EF06CAA-739E-4AB3-B1B8-BAEFF3F0EF4D 1 0.998822
04B59170-269B-4405-BDFA-533DDF272DF8 1 0.998845
31581FCA-5B91-4E96-B0F7-CDBBC9235324 1 0.998673
DD00C379-2FA3-4E3D-8F9B-53F82AD740EC 1 0.976557
E5344B33-ADB5-48B9-81BC-36FAA6C980B7 1 0.998546
C0625812-7972-4A0F-891B-2100C3785635 1 0.998802
C07748EC-9B48-48C2-8744-5A3777890D84 1 0.997947
030FE46F-A732-4392-ACC7-2CE7190D6603 1 0.998770
64726828-7F74-4194-B0C4-485E450F07C7 1 0.998834
554C9F8D-00DA-4DAA-B6C6-B09BBD17E5A2 1 0.998781
E29B8DAA-C1D3-4628-AB23-BCE9D4D62660 1 0.998751
BB43DD39-BB57-49F5-9B6A-423C16473FCE 1 0.998826
DBBEBFFB-E714-4941-82FE-2D5A6E1CD334 1 0.998474
362DA20F-8C6B-490C-9148-6D74DF6A319A 1 0.998809
F6CF5735-EDB5-43EE-B095-AD7A5F53AB2E 1 0.935446
45634BF8-838B-4C5D-8D66-52158C192705 1 0.998829
91A6BE5A-733B-46C1-8775-BE8D3935F7DA 1 0.998819
6562D74C-867D-4CD1-BF64-58D5CC7A52D7 1 0.998774
4F6073A0-A818-4214-92B0-173750A7BD28 1 0.998748
3544D611-9634-4AAB-A270-9BC432E7E1F5 1 0.998213
139DCDFC-37DC-4659-8F53-63FACCF23C5F 1 0.989580
1F6F6668-BC11-4E1D-972E-B19D7ED3B4D6 1 0.998829
2983A37E-1E37-4CEA-BF66-8BDB353690B5 1 0.998807
A6C48613-217E-45AE-A2F9-04566E53587C 1 0.998798
3A2ACE49-692E-4111-8249-F6175A4A26D5 1 0.998711
CE68EFBE-0270-4A31-98AF-B6BB79C15ACC 1 0.998743
7F83D722-DDBF-4104-A5E0-884FA022840D 1 0.998711
16F540E2-2C8C-4E7A-8AA0-7175D5B8A08E 1 0.998141
5F697CD0-F559-4698-8271-EF9EE6F43B81 1 0.998808
59355FD2-305F-4F1F-BA9F-1E1BD489FF9F 1 0.998795
6BDEEAEF-CCE0-4CB2-8205-7544B5AB99F7 1 0.998786
DBAEDF42-1D2E-441F-9E0F-7A7CE260FD81 1 0.998711
8C89A83F-429F-4E8D-B2F2-5F346912F533 1 0.997300
A4386F40-72C3-4263-8BB6-468AD2D002E7 1 0.998795
DFB8D09D-1EE3-4EAB-AAF0-D05331D46704 1 0.997587
1469EB55-B924-460C-B3A7-869D95AAF719 1 0.998791
887A90FC-C6CE-4244-831E-9E1FA9E016CE 1 0.998822
AD1F993A-6CC5-49B7-985B-F76CDE2226A0 1 0.998806
4C36D4DB-2FC7-4FE6-9EC8-68005591029A 1 0.998746
0F66D95D-68AA-4E2D-A78A-3678AE6778ED 1 0.998819
4041CBD2-B9D8-4615-A769-3A285C6A81E0 1 0.996398
51BB5901-A5DA-4916-969F-791A98253119 1 0.998751
761D4CA5-0FD6-46A8-A568-3DD64243655C 1 0.998791
4A472565-5860-4866-AB14-25013300E19C 1 0.998792
44AB6113-315F-43D4-9FA3-AD5F91D06417 1 0.998818
EE29E02E-E160-4913-BD07-8DE27360F0D6 1 0.998823
04B53349-42C0-414F-9CCC-02593C9EF9F5 1 0.998351
3F570890-51AF-4FB3-8394-AA0335E449AD 1 0.998190
C3C5CC50-2724-41C4-8867-96013F03C8FD 1 0.998772
1A1005B0-EF69-4CEB-BF7C-BFEB7E4E907D 1 0.998790
D29B92CA-8F54-4ECB-AF57-A3441E6A24A1 1 0.998730
855EB5C4-751F-45AF-9E00-2C52D8C68ED2 1 0.998768
A9C6D9F5-C814-4C07-B117-F4873CEAABE8 1 0.998815
7283C2AF-315C-44EB-A3BD-FA04F928A17F 1 0.998823
286C5E29-7FEF-4361-8208-2E75A55BF3D8 1 0.998736
724CC71F-A1C7-463C-9369-60730F647542 1 0.998820
01D8C6AB-FEE2-49E7-818E-B06AB9DF7DA8 1 0.998819
9F2DC34F-DD02-4C9C-B564-B0DD8C115E57 1 0.998816
125BC9EF-DEC4-4A68-A67B-F40B49D7F89F 1 0.998806
BA9014D5-1B45-4F1B-A88C-9F080104F0A3 1 0.998815
D9C8A691-F257-434F-89D1-C33548698843 1 0.998156
FEAB0AC9-C406-4A9F-9396-CD4B28B8469B 1 0.998829
14A2146D-AEF4-4CD8-9909-0A5BE4CD38F6 1 0.998814
D61F4512-552F-4063-9682-B7AD85DE456A 1 0.991605
FEB6FB89-3B9C-4A9A-A30E-10CB3E577086 1 0.998827
C483F466-4AE2-40E9-B3B5-E428FC4B385D 1 0.905741
33A7B439-0AB9-4C27-BE34-CDA8D348ED96 1 0.998734
9C21BAC9-3E4F-49B8-8040-E016A53B27DF 1 0.998831
FA059155-3A68-42AB-867C-5EBB0E5FB810 1 0.998824
178BBEBC-535C-4C94-AA30-9DDDA7C5946C 1 0.998756
9A48E970-3C44-46A1-835F-1290D0A473BD 1 0.990158
6E18A1D5-6E72-4102-9C53-E5C8F60B5D56 1 0.998512
CDD7E33D-86FA-4DAF-95AD-9A25CB824F19 1 0.998823
F4EC8ED3-2B97-45B6-98DF-B482E11B0401 1 0.994995
8755484C-36EC-42F4-8455-C5D449BF7DD3 1 0.998783
C30A7BED-3A83-48EE-ACE9-09BEDB97BDCE 1 0.998760
FA6A439B-BC94-4A79-A4C1-517A6B728337 1 0.998815
BC62DD79-8141-4EA6-9C14-97F559863163 1 0.998816
3E30E26D-8C87-47A4-8CD6-40B57862DE9F 1 0.998812
CC2B07C7-8E14-415C-9B7C-3AF99CE57C64 1 0.972525
92ACCAB6-1A21-40D4-AC5D-723DBA2E5E51 1 0.998671
8A6FF382-C432-49A9-846A-EC907FD12646 1 0.994980
268BA07F-CF43-4550-B062-B6514687F5CD 1 0.998804
E0E9D49F-12CC-43BB-8FCD-1EA67AE0F3D6 1 0.998794
33CCCD84-5E89-4FE7-A4BC-4192C973CD15 1 0.998792
4EF8AA8B-E1F6-4DC6-8C80-421B052A2748 1 0.997599
63B88813-7BFB-4DF1-8727-213BD9552B96 1 0.998746
AD787C30-3795-48B8-AF65-F910F4BC06E6 1 0.998814
4EE3FE24-0E96-4C7C-B1A6-DBE8CBC75756 1 0.998812
9905FAC6-4CD6-48C2-8B48-05B4765E3867 1 0.998668
871B17C3-C294-4D88-BFD3-5B4E51FA1AF9 1 0.998767
162C2999-A661-40A9-AB8D-13588BB7636F 1 0.998803
FDBF5D96-2509-48F1-8E8B-5B995184CE62 1 0.997768
E34415C4-9863-4AD1-9C32-8D357B2B763C 1 0.998821
5B6AE11E-5097-4C4B-A592-FF81B662713D 1 0.998601
FF3FADF2-6022-41E0-BBD5-1A76785B0E80 1 0.998814
9298B37F-AE07-4702-B74B-EED69A9288A6 1 0.998827
EC459F47-455E-42E3-989F-D987BB626DF5 1 0.998548
0F1D9AA5-29C1-4733-8140-E69D5FF2AEBE 1 0.998763
9F23D158-B073-4178-BA9F-BD82B2B7B8CE 1 0.997384
63A1540D-28B9-433A-87E2-17E9186172B9 1 0.998699
73637BEF-0922-43FF-B7D4-BE1A9247F727 1 0.998446
7A8D5D97-3498-4AE1-BE37-B10DAFA27779 1 0.998772
4FDADA3E-2090-4C89-826C-5703538E7AE0 1 0.998767
F6F52BF5-7074-4C59-8533-0862B0FFB0F8 1 0.998823
614533FE-D3C0-41EB-8B93-85ADCF505278 1 0.998327
D8C47960-DEB3-4EAC-89CD-34C873AFDC68 1 0.998787
CD904AD2-04ED-4827-9ADF-000EF7EE4C16 1 0.998697
F1235697-38D6-4CF8-8DBB-70D86E4B4115 1 0.998814
662FE952-6193-4D37-BF8A-DC0DEDAA09AE 1 0.996630
2E67EBC3-C29F-451F-B822-F85C26F365CA 1 0.998307
E6F3D58C-032F-45D9-AF25-37FFDB9AD5D8 1 0.998826
13F7B3CC-31EA-404D-B751-B8F142AB690D 1 0.998819
293342ED-3D28-438C-B0DB-756BF0D25A73 1 0.998813
CCBC2CF1-D88C-4A42-B687-FFC19A67ABFE 1 0.998833
C454EA9F-F557-4525-AE0A-FE9F66F5A63D 1 0.998832
05F1F440-DE79-4ADA-953F-6C8BB1F6F381 1 0.998345
AB3991FF-C36F-4B76-A74E-AC5363430BF9 1 0.998834
46155284-3ABB-4048-9ADD-A14B79B5318C 1 0.998757
196958D4-D062-4A1C-A2CD-CF0AD1454AE8 1 0.998802
9C6B568F-0674-4B72-9E38-EEC85AAC98D6 1 0.998833
18ACD69F-D366-4E40-9EAB-BEFE74D7190A 1 0.998827
656EE2FE-3D77-4716-906F-0D3BF3399186 1 0.998601
22ADB3B5-04C1-494C-989F-6758041624A7 1 0.998635
4B324016-5437-415D-BAF2-A8BA17585592 1 0.998795
376DCED2-901F-458A-B09C-CF929488C590 1 0.998786
411CB642-04AB-45A0-907B-649111D1A441 1 0.998830
52594968-F97E-4B5A-B8D1-D6CB1614C0B4 1 0.998799
B9275113-0649-4F93-91F4-64165A207FD6 1 0.998749
3F35A7DB-30C6-4CB8-BD39-57756E042C54 1 0.996544
91BEAC1D-BAC0-45A7-A471-AB994B2A65DB 1 0.998801
52307019-5848-4B17-A858-84B247D84BCF 1 0.998758
7F967EC5-0FEC-44B8-B072-9EDA082F17A0 1 0.998792
D23B045F-6BFB-4987-87AB-4FA11B3D2027 1 0.998511
C0B8AE42-B005-427C-80D7-A71A4F0A4BCD 1 0.998755
3012C70D-4AFE-4C07-B027-BC8C018488EB 1 0.998786
DDF5DE01-B392-4F8A-AF7A-685F77AD4CD8 1 0.998821
681CE583-5C9E-4F24-B7C5-59490B13FF9A 1 0.998798
802DF2FE-6B5A-4F1F-AE58-406E16E57A3B 1 0.998340
AE2794BE-7A67-461B-BEC8-0C164B5ECB8B 1 0.991670
DD7AE152-BEBB-419F-BE8A-E9EB60CBD4BA 1 0.998817
9ED3B887-1D03-4D49-A05D-3C14E99FDAC8 1 0.993455
718BAF8D-382A-45B0-8D32-924A8E4C6329 1 0.996697
7ACD468D-ADEB-4FF6-9E07-90EAB6E697CC 1 0.956214
7EC71919-D901-4E3A-8B91-5DA2E0883470 1 0.998778
AACE5900-0E64-498F-A299-7FF957EDC7B4 1 0.998794
A657BFFE-D5DF-4F86-89A5-D151E9072B63 1 0.998800
14CC3355-5285-4D61-885E-8018CD809E07 1 0.996618
BF5BEB4A-F8BA-4909-A439-EB5DB45AC80D 1 0.998811
3221EF9C-8E2C-4DA5-A8C9-7346270A50BA 1 0.993602
D0A259BF-60AD-4E83-8F11-E8659258207F 1 0.998834
AAACC5FD-B4A9-4BE5-8FF4-9FB2274FB6B4 1 0.998783
0022C890-A0FB-48A4-ABD6-6F34E8F53A6B 1 0.998707
882073DC-7719-4BAD-BE36-83069F0196CC 1 0.998754
910A8A5B-8FC0-428D-9F46-02F68DDC5B3A 1 0.998760
5FA24E86-F1D5-462E-8FCA-75822A033A4D 1 0.998823
06BA249E-AFC0-4728-BD5B-7F02137722EF 1 0.998700
AB0BAE61-6017-4C75-B9C6-2F3049CEF1CD 1 0.998729
30A9945F-31D5-4033-94F9-5BDDA080C03C 1 0.995814
91156837-7765-474C-BD36-3B1DE551B3FE 1 0.998427
B6648587-7BE7-42A1-9E46-857EC3BD552B 1 0.998737
C473942E-3596-4FE8-9776-E25238186559 1 0.998702
D0056D3F-C077-42EB-914F-63182BAEAE0A 1 0.998795
A5BA47FD-CEC0-46DF-A7E8-4C84B7377FD9 1 0.995157
74FD5A8E-97DB-4BB1-901C-25ADA040E282 1 0.998809
6E8B0A8D-6525-4AC0-903E-753F9F0E927E 1 0.998797
DA506DD7-2D80-43CF-B18A-492F48722C49 1 0.998144
9ECC9936-03DA-4AC0-87D8-B80FA0DB2814 1 0.998571
17985455-6928-4E76-BF8A-2E152C38E1E8 1 0.904861
84052153-7744-49F4-922B-0626B2027BB7 1 0.998468
D5DB0CC3-2E53-423D-9D3C-B20B9DC87EE3 1 0.998779
189B2E86-1BA9-4A73-ADD9-265660F2FBBA 1 0.998812
04FD0632-D1B3-4395-898B-3693DC032491 1 0.998473
C4621053-24A9-42D4-B39C-D61641AE9D64 1 0.993929
444F00A7-B392-4FE1-9479-9E98B2C67E0C 1 0.985031
760135DD-A7F5-4926-A179-E6704D042368 1 0.998724
AC32D38F-CA14-4CAA-8D04-BBA82160C122 1 0.998732
8A924F59-A2F5-4F27-9B65-B14486F90E8B 1 0.989241
94A1BDC5-48C8-4D5A-B8B3-894AC0409AC6 1 0.998688
24F0A79C-89B6-4754-94AC-92EA4B9E2897 1 0.998816
D0FD0847-7E6B-4A0A-81F2-21F921048D59 1 0.998231
6675DB66-1C8A-4A06-8BE7-2D10D86153C3 1 0.998834
62C07A50-441C-47E1-8E5A-EFD71638C30D 1 0.998752
DBE351B6-63B7-493A-99C0-FEDCB5EF97B2 1 0.998824
2DF7D5D3-E899-482A-AEE2-340C2B031C2B 1 0.998800
6E2D4432-3B01-464B-B761-5D490DFA7A1B 1 0.998802
E27DD299-0388-428D-8A61-24A14FCF5659 1 0.998717
B8A16725-C931-41CD-B7B9-D4F9F704C923 1 0.998817
6C854C34-2904-4840-91D0-2F878C5E02DF 1 0.998795
04E476B1-9351-4F13-9CAE-481CD4627893 1 0.995924
A592A9F1-8EF0-4263-AA46-87C86557B4D4 1 0.998459
87A5E2EB-536D-40FF-B5E8-0103D28967E2 1 0.993433
CFC53E69-A5DE-48D5-AF78-3C4066F966D2 1 0.998703
A5D0460F-9DB3-4275-AD9D-CCFCA1C727C2 1 0.998537
C9ACA603-8CA1-42E3-A010-57E0B5AC487A 1 0.997834
BCA8A773-9D6D-4F90-BE19-9B7965E70486 1 0.969276
B7D30ABB-C964-4904-AD27-DD1DD657F1CD 1 0.998558
DC486A57-B0C0-4F50-9231-C6F09D3E6FB1 1 0.998793
7A0760B4-F2DA-47B3-B78F-E1C8FABF01D1 1 0.998817
61603CD8-23B4-42D6-B20A-C31E86EAECDC 1 0.998833
E478B9C4-83CC-4ADA-8156-CA54EEB212F7 1 0.998151
A6856EBA-A44F-4A17-91B3-54CFB5175279 1 0.998796
E1558908-F985-4135-A871-FABA0A01A257 1 0.998788
ACA45B34-08AB-4567-9117-624780E531D8 1 0.998621
7F724312-9C71-4E44-A60C-89070E3ECAAB 1 0.998797
AE6B7857-2A0E-4A93-81BB-250FEFB78887 1 0.998464
EEA129D4-D1DA-48D0-A7F6-7C0EE1DEA0AC 1 0.998771
43FDE92A-8697-4A85-822F-C95E349E8CA0 1 0.998806
5036D8DF-8CCF-40C7-86EF-858BE70A73FF 1 0.998113
0823E9EE-DD2E-4205-823D-C035D58104DE 1 0.998778
47469538-D735-47C5-AC7C-EECA12E5EF1A 1 0.998816
5A31FAB8-9E5D-435E-9B13-3572E85CAD04 1 0.998825
71C6EE68-541B-4CD6-83C0-C76DC9683414 1 0.998489
E0A4CB11-6611-4FB2-AEB7-935908038197 1 0.998818
11A98811-868A-4A0B-A52C-75C720ECEF55 1 0.998818
FC5ADDEA-19EB-4868-8CA8-1A66461F5297 1 0.998831
E3AD19F0-D247-47C6-99D1-EE4114114BA9 1 0.998807
594596A7-C92D-4E46-A606-7EC9C808D3A8 1 0.998472
BDF5916C-AEAF-407E-951B-9CF5A36AEA4D 1 0.998182
7F6E66E1-518A-4F13-8F82-CDB18067A3D3 1 0.998826
7825D3AB-7CFB-4F83-AA50-43DABC326F68 1 0.998837
6A7C5643-6103-47D4-A800-85A05F2EFA2B 1 0.998735
E4279B9C-0608-45BE-A968-410EC6335669 1 0.998814
71B818DA-D0BC-46A7-B151-F4484563B6D1 1 0.998616
CA17B7F0-7AE8-4EB4-963C-F87A7C5ECF49 1 0.998808
18F25437-28BB-48A9-9761-0807E7E89456 1 0.998828
8499200D-4875-45BC-B3BA-744B7E7BADC7 1 0.998789
FF54C8CD-F2BC-462E-9107-7F2204BE496F 1 0.998806
616318EB-8C9A-491C-9AA4-B2F954C7F699 1 0.998598
04499FB1-E17D-4F8C-B5AE-4889D674338B 1 0.998730
E48CB641-5F0D-442F-A0F4-7742106F7B03 1 0.998329
5BF511E3-AF20-4674-A83F-E1DBE99E7053 1 0.998809
C7B2D83B-37FD-4499-9C0F-3620E48252FC 1 0.978155
C3F35644-EC85-4340-8F7B-4450567F820B 1 0.998709
5F6D49A8-E271-4B28-8E1A-CC033103F55B 1 0.996530
080C68AB-5216-4D49-BE97-411285629440 1 0.998771
B3297399-1D87-4976-B979-7EDE4BFDA67E 1 0.997029
B9316A00-99DC-4297-B5EB-F7BA25F5A2C8 1 0.998798
567E7B47-AEB3-4C2F-A3CC-71981C96F2D9 1 0.998816
BCE154DF-F750-4024-8717-B48E83655CA4 1 0.998737
D89BB5BC-029E-4C71-9D90-7D6036BEF362 1 0.998809
C826B7A7-AE8D-4639-91C3-AB255ED41619 1 0.998781
D04DB611-8101-4F68-8202-A0F18A8B2B4E 1 0.998782
760A463E-1250-4376-9603-0A9BFA832572 1 0.998798
F1E17B48-B9E3-4EFE-8BF7-4A77D5DB9074 1 0.998839
086BE29E-7B53-4C4C-A29B-48E093BBE857 1 0.998822
8CEB987C-9CE2-417C-8522-89EC3AC17363 1 0.998748
6F1B9845-0396-4076-85BC-89377FD77659 1 0.998826
B745BD0E-1111-460F-B969-D81A52901AF2 1 0.998836
B636E798-1E27-4155-AC0C-AE952A310E57 1 0.998694
FDE06E14-2986-4007-A57F-8FD4ACEEA2B2 1 0.998633
AFA4081C-0D11-44E5-B034-2C960254EC0A 1 0.998841
031E0142-C8D9-47B1-811A-847A3741DBBC 1 0.998814
C9A8983D-87AF-4AE2-87B7-A7C254E3946D 1 0.998797
C0E7F2C2-9B03-4428-B03E-0AE2B9399D76 1 0.998580
93668CF7-8333-4D0B-9F28-6552C47747BD 1 0.839924
4F6520ED-05CE-48CC-B26B-0DD0C75663C7 1 0.998655
18BC09F1-106F-4AB8-A949-68F898550796 1 0.998745
30FEEFAC-E8E1-49FA-AB14-0FC0C77D6E87 1 0.998825
B854E642-BC2B-419B-8BDA-52D9F30BDFA4 1 0.998319
8E9A4B3C-F6F1-4E6C-911C-8F7D60172ECD 1 0.998819
CFDA10D2-E116-43A7-84E7-3896A29B98B8 1 0.998710
DDC73E5E-117F-4099-87BB-3E08EE097A1A 1 0.998807
63E363CD-A17C-437D-88A5-034D33BEDAD7 1 0.998817
57477531-F699-4A19-99C8-2CE9C21ACE9B 1 0.998823
7FC2CCF7-8E98-48B6-BE5F-D38A00F3A97D 1 0.998784
4D0684CC-7C3D-4724-B697-EAAEBE5A0FD1 1 0.998372
CB4430F2-835A-44C1-A854-98EBD6B4EB2E 1 0.998638
668450D9-8838-47FB-83ED-B83A6545D3C5 1 0.998814
4F70A5AB-B009-4194-8D21-EE4874F56293 1 0.998801
7EF9E94B-DBE5-4EE4-9155-97F85C4FFBBB 1 0.998689
F5FE9BB3-4501-4DD1-B3BE-08A0F393BC8B 1 0.998798
F96F47A1-60DD-434D-A15B-11E79FA976DD 1 0.998788
B5B2BEBC-A489-4FD3-B320-4DD5BA5A5FC0 1 0.998606
0F482842-FC05-42B1-ADA1-543317073526 1 0.998677
874EC87E-4656-45BC-B8C8-522B2C0EED00 1 0.998611
C60E5200-D413-4AE9-9121-975FFAE069CC 1 0.997871
AABB69AB-5D65-4D03-9499-7D96E8096860 1 0.998760
DC9FD8A0-5643-423F-8882-4780B34E4110 1 0.998474
927C3282-A3E6-4503-92CE-56AA0A6C7CA6 1 0.998679
9FCA51BA-EE27-41B5-9580-F9B266B08D92 1 0.998773
95B674D0-54A8-426A-8FE4-D39953469C0A 1 0.998790
5FFF3DDD-07C8-4F61-895F-3FB9D6675B7F 1 0.998068
DE5749E5-DBCC-4B5C-8CEE-AE6E17786280 1 0.998714
C3FCADAA-F9AC-4654-952F-4A4427BDEE2B 1 0.998805
EE50A5D1-F818-4CA0-87BB-5AF637733073 1 0.998786
493804B9-F3C4-45DD-AEB7-CD2B648B8715 1 0.997473
52CC50EA-2C2B-40BD-87BE-2304F74EB8F8 1 0.998745
5CBD27EC-1C1F-4CFF-A4A8-57E088E89DB7 1 0.995041
1FAC2AD8-19AB-4DFB-BD08-5B7BEF440359 1 0.998639
359E8E0E-1090-452C-A33D-80118FE46C3C 1 0.998727
27482176-1CD2-415E-AF46-26D224CCA7EB 1 0.998712
043ED1B8-23AE-42EF-99A1-737557D95543 1 0.998822
BA06C896-BCAE-4F61-B5BC-19BB37716CC1 1 0.998783
69BCAC57-1440-4164-9A0E-B624DAB1086F 1 0.998734
21D94FEA-90B1-47D1-B2F7-E42389E3BE51 1 0.998770
6CA5DDA8-1E90-423A-8C1C-615C27370DFA 1 0.998788
C04A8A7B-F1A0-44C7-8951-94F3A0E61506 1 0.926778
327EAA3D-5FFB-4DE2-8472-ECFA2C605781 1 0.998798
2087F0FE-986C-4DAF-B6A9-7A3AFCE430B0 1 0.998582
B850D007-1885-46AF-88FE-9472642EDE87 1 0.998706
FC8AAC0A-3A7C-4558-BFDD-121695D7B3ED 1 0.998813
F2AAFC05-DA46-45FD-9A99-05F1542C30ED 1 0.998686
0EE85C1F-5255-452B-99EC-BE6D50D8679E 1 0.998828
0DAD083F-3174-47E3-B5BC-DEE87BB31C0F 1 0.998788
4F5583C3-07A0-491F-A3A8-F847F3D6DC97 1 0.998808
D9DFA64F-4D28-4045-BFB7-2803B53E3B4C 1 0.998819
4490A659-DC06-45EE-8F46-E51EBEA25D64 1 0.998727
9086BE7A-2BDC-4F89-AAC0-3C449EEE215B 1 0.998791
5DF4E306-2D38-469D-9B69-3163DDDDAE71 1 0.996756
66DDB4A7-0C7F-476C-AAC1-4302B539497C 1 0.998733
97B4C0DE-0F27-4711-AB3F-9631E8A5C654 1 0.997785
54753E4E-9E0F-4DB6-B28A-193153E982D8 1 0.998820
041A42CE-730A-4D30-9879-50C71F6C91C1 1 0.998801
F4F067BF-4322-4507-AF40-A6DECD7BA190 1 0.998792
5F40A2B7-78BC-4A32-9181-776B00D7505D 1 0.998739
B11F8B5F-87B7-4662-8E07-49AC144945D9 1 0.998810
A6B2B1A1-DD74-46D4-B57C-7A36F3B5C09A 1 0.998827
DFAA143E-1396-42B3-9495-A9E24A1642F5 1 0.998794
1E106CA7-E9D8-4EDC-AF47-9837D4EB3DAA 1 0.996176
BE8E0B6B-D8A8-4A29-A731-115EBB5C3BA4 1 0.998327
D785123A-12EC-4CA4-9E28-861E06338745 1 0.998766
1AD4BEC9-5E19-4BE8-BD6E-084010DFD131 1 0.998836
8285E4DC-0A42-4797-94AA-ED3BF9F23D9A 1 0.998800
2E585FBA-1BFE-402E-921B-EEE6E6DEE27D 1 0.997850
76F05FE3-090B-4B87-B423-5C0E936FB943 1 0.997226
0E25A360-1ABB-496E-8BBA-636204DFE17B 1 0.998814
D57CE982-3053-465A-9AA0-B94A6903A7C7 1 0.998782
F3F0AC6A-B07D-4CA7-8C43-79DE1906B0BB 1 0.997520
72F2EBD0-2415-42C4-9624-1DC92592A6F3 1 0.998792
09A3FEFB-D69C-45B5-B3FC-FF84FAF52056 1 0.998815
BB2C80DA-BC70-4B1A-84F0-04B117B3D618 1 0.998786
5BCD0EEB-40BC-48B3-97C0-F1CDF2197CA5 1 0.998802
CE23DE8E-5802-4A00-B264-DCF6DF7CBD1F 1 0.998813
FFF37A8C-0766-45EC-B0F0-00A76DD39413 1 0.998817
37596AAF-CE5F-42E3-A73D-9DBE9D363D5F 1 0.068284
EBCC759F-900D-4421-AA6E-3FE155831D27 1 0.998751
2B1039ED-FFC0-430B-A97C-6C76A3D2C3BF 1 0.998843
148FA242-2335-48C4-86AB-2F600B1D8B52 1 0.998743
FF9A509E-08C5-4635-AE4F-E9C88EF794BA 1 0.998818
A0D56F87-B23F-47CB-B2C8-6551B569A85C 1 0.998803
1BB87F07-BC2F-4196-8FD9-ED558B7B5984 1 0.998803
8A2DD075-1D60-491C-B4A7-E7E37A21ADB3 1 0.998795
F8A543E9-228E-4720-80C3-FBAA5236AB30 1 0.997510
1D10C17F-D657-4DEC-91C9-4E3F57B7357F 1 0.998740
AB8EC9C4-9AEF-469C-975F-45FFFA3A78E4 1 0.998804
5FB13543-6815-4D92-B468-31511160FA36 1 0.996690
C8F1DC8F-9481-4C11-85B4-F6A45F2B7BB2 1 0.998836
2EC866F3-2D2D-4034-B66A-6417293C0AE8 1 0.952456
1787061C-67FE-49A5-967B-3FA97430276D 1 0.998793
764186DB-C3A6-4344-BD9D-5E26D4506D32 1 0.995794
ACB0E2E1-62C0-4BBE-ABE0-9E20B5314689 1 0.998790
72EE841E-B318-460E-BB16-C11875FD76DC 1 0.998792
843D16E5-9E90-4CDF-8041-808CCC307227 1 0.998790
FC6E062D-E0D0-43EC-A917-18D2684A0C3F 1 0.998811
384BCFDD-7F0F-42ED-AFBD-A638E7E9408B 1 0.998787
C8B71FB5-12DC-4586-90BA-37C7FD9A902E 1 0.998647
B79E0A68-89C7-4918-9409-8A99E38D10D0 1 0.998823
E073595D-6C2B-406D-8712-167916B0F1EC 1 0.998724
B1ACD7FE-F459-4E5D-B82D-6B3474F6611D 1 0.998011
BB92D10F-699E-4AAC-AF52-A1453AB6E4BE 1 0.998827
62397B15-28A7-4F96-AEFD-1A9980EA39FE 1 0.998730
94F677DF-98C2-47C7-9A63-6B7AD34ABB5E 1 0.994841
B6E328A4-7FFF-4873-AD9B-3F0B33BC3CA8 1 0.996100
124EA086-9FC3-4A7E-A909-F30830A3D783 1 0.998778
75CB7249-73FB-455F-870F-858719CDF536 1 0.998783
059F1794-CFFD-4FD9-A060-095FB2B76084 1 0.998794
85F67F57-D25D-446B-B6BF-6795F071262E 1 0.998689
8BF83A00-99B7-4DB0-93CB-C1AA2BCE6701 1 0.998785
F8BEAA8D-CA3A-4121-B508-0DDED31B665E 1 0.998802
8D920B22-EAC2-4E9E-A8AA-531F768766C5 1 0.998821
56290E5D-35BC-439A-993D-34494901BA89 1 0.998822
7FD59EF2-45F0-4A5C-B256-74F9FAF5E6BE 1 0.998773
7A1B11C9-D878-4E5A-AF8B-448D6E96DB35 1 0.998809
14277425-AB2F-4978-B630-BDCA21CE0980 1 0.998834
1DDC72CF-0461-4C16-BFD0-90A09832DFF2 1 0.997473
3D95E7AF-B987-40A5-86C7-6A372927B3DC 1 0.998789
F9412395-10B8-4599-89BB-2F6CB14BF468 1 0.998770
CFFC0986-52A1-402F-85C1-6CE386FFB470 1 0.998269
A8387288-922A-47FC-8D5F-11A3BB9E66FA 1 0.998686
B6F05FBE-1DD5-477A-A33A-B43CB8202AD2 1 0.998830
12D9ACC4-4A69-4C4D-9C9C-014A2F7E3248 1 0.998841
7DC0BC7B-E7C4-4DF2-8A11-CB8C835172FE 1 0.998660
4E94C5EE-7DB4-44AC-B15C-40981F863998 1 0.937863
250856EE-570B-4B57-8A9C-2858DB4D5B77 1 0.998839
50065D6D-A1A3-4D0E-BC5F-D0CAA2A91EFD 1 0.998758
2EEC5ECE-5B1B-4D59-8A98-C7452D19C2AC 1 0.998826
E1138A7F-7E7A-4972-9DCE-1F5F78482552 1 0.688081
07F4E49B-7A4B-4988-B440-5D09C16F53CF 1 0.998854
E899F4A1-1877-4199-8F4A-86AADBFDC3A2 1 0.998807
860F5C35-5189-41B5-9F7A-BBACB58DCEF5 1 0.998796
38DD0EF1-8BF3-43BE-9961-311F7B39C884 1 0.994200
C112DD5B-8673-43DD-8EF0-9E44D3DB120B 1 0.998679
6B3600D4-5FCC-4BE7-B38F-9F8C1117E588 1 0.998814
D21B193C-0D6F-4DC0-BBC6-3B105F724B51 1 0.998692
1A541A4B-EAC7-4A8C-8A11-51700DCB5C94 1 0.997835
78310C94-6CBF-4295-B8A6-797398FF9EBF 1 0.998726
16F06DD2-8E6D-492C-82CB-919C5D7EC2C0 1 0.998817
4828633D-4A92-4606-9AFF-F4865E0B07B4 1 0.993903
EA842D09-4B5C-4D4D-9F1D-D501D026F58F 1 0.998825
0A1552D5-8EF2-462B-AC09-87FCFB5FC49C 1 0.998835
70943E08-DDA6-4919-B32C-8EC8134E4373 1 0.998824
42F96BFF-DC4A-4A7C-A070-A9B9631DFBCD 1 0.996938
DF327776-62D1-4663-9E4B-EADF47843DC4 1 0.995905
273DDE13-D59D-46AD-85E2-901F09347380 1 0.998788
C3BE925F-2664-4AAF-9A0C-28F48C56FD93 1 0.998715
F22960B6-4F36-4B02-9177-07FAE5BB6231 1 0.998768
4062D2EA-20B7-4115-9DA1-704798024601 1 0.997589
8972AE03-473F-4E28-9072-8AC62977B22A 1 0.998783
50FAA34B-D356-40DA-9F10-B8AA8BEA2025 1 0.998748
BEA402E8-77F5-4CE0-98E8-6DFA73985311 1 0.997968
E2DCCF90-0B78-47BB-B176-128A39072FDC 1 0.990112
299D0802-293A-49BB-AF31-8B774E56EFB9 1 0.979344
1470D3D1-101E-4398-BC23-FE1799B0F964 1 0.998780
83A38E67-4B02-4D39-8961-451108DED638 1 0.998714
45C5D285-A760-4BF6-B7BA-8A9B90AB24A0 1 0.998839
80E4FA31-E256-48EE-84D3-3510E32296A4 1 0.998816
46C55DAB-05A4-4493-941A-94CFBCA31F8E 1 0.998767
609FE380-6BEE-42F3-86E1-B2576EB886BB 1 0.998718
CF4B5DFE-715C-458A-8F82-AC8792D9CFA3 1 0.998829
5CFA188D-FD08-4116-9782-6E0EFAD29D01 1 0.998591
EC8DB7F5-B5FF-4B2D-8C59-043313EC7C57 1 0.993757
92588027-3F08-45F8-BEC8-AA232CF4B470 1 0.998776
261CC44A-36CA-4F3D-A1EC-7AC88DE4C491 1 0.998819
B4778DCE-1B91-455B-A2E3-D87F0BC5A068 1 0.998819
C860A9FC-5CB7-4920-B3FF-9B526D4AEA19 1 0.998768
FE27EAC8-89BB-4B37-B9F3-A3334069CE03 1 0.997415
4233B1DF-131E-4B24-800E-87B2DAE5A927 1 0.998640
88316BAD-9A03-4BE6-81AF-285C8B98331E 1 0.998818
69C75173-D6EE-4BD4-9A61-DE57BDE112F7 1 0.998596
797B77E8-0BC2-4777-A269-677A70564D40 1 0.998582
099985B4-416D-4D59-92C8-D140DF829341 1 0.998429
64D47C5F-9019-43BA-A724-5F9A3C66D112 1 0.998815
3508D892-3DC6-4912-96FF-02FFC20E8E73 1 0.998806
70DFC205-7F1E-4438-B0D8-FCEF9DA31F0E 1 0.996931
4FE746CA-7A42-4B7F-848D-2425698E6228 1 0.998737
EE441BF8-16E1-4A2E-9B0B-E7A9F48A3B2A 1 0.998639
1104984D-9FF8-4E8D-AB17-C6B822A6AA57 1 0.998809
CE252669-9A55-4E28-94F7-A670833E9C69 1 0.998821
56D294ED-BF19-4CDF-A216-EA5ACF774D71 1 0.998772
31B0A6B1-F698-48DF-8D56-FB64C1C1210D 1 0.981970
D35E72B1-5B6D-4737-AE63-CE5814E57F34 1 0.997711
1D457CCD-05DC-43F0-881E-FDAA02F04EE4 1 0.998765
837B186D-3FE3-46FA-9067-1E570F41224F 1 0.998785
D109C9B1-DE30-4B18-AB9C-F5E4DCD15169 1 0.998827
430224A7-11D7-4A45-A394-F8938363FBE2 1 0.998780
35CC0BB1-7215-4571-9184-4C38096E7DB4 1 0.183441
36A197A3-3AC5-46B7-98A8-BAA79E0A9716 1 0.998679
5BF16616-BE7B-4D71-8D5F-4ACAC3C9F187 1 0.997620
190E4B00-BD52-4A4D-8DCC-7059ABABA9C3 1 0.998744
648ED422-732B-4723-B97C-84AF7A860409 1 0.998802
D8129648-EB02-4CDA-BB6B-39D20FA83706 1 0.998810
C9A04EEB-CBE7-455E-972D-DCC3EE915CCC 1 0.998571
265A53CF-1017-497E-9E57-1069BB3705ED 1 0.998838
533F0C75-A3BA-4C71-81B7-39D55DBC28E1 1 0.998793
46443DFE-425B-4D4B-B2F3-99C0F2106182 1 0.998060
8893EE60-AB45-48F6-9900-D334B324E6C1 1 0.998768
2B83A0E2-70B7-4DF2-9451-10EF66AB9F43 1 0.998579
7627E78A-4C57-46DA-9747-8E5979DEA4CA 1 0.998785
B03FBFA6-E8F5-4762-9499-10486D3065EC 1 0.998455
2DE09856-78B9-4E74-8176-1ECAD38013A2 1 0.998789
9BC85D60-FB58-4967-A23C-DA330F160BD6 1 0.998809
9A7E0D1E-7320-4A4B-8BEE-D94AE73C4C58 1 0.998710
26D40C38-27C6-4302-8512-5429858F4F8D 1 0.998827
04D06A2A-881C-411D-9A6B-E9C0EA351BF5 1 0.998787
6CDC7579-BE39-4229-A3A9-4FED1EFAD898 1 0.998659
2B510C01-77EA-4C88-9291-C7A2D3A9D0F9 1 0.998813
E6544EEA-E263-4F90-BB3D-142810F66E6C 1 0.899768
48741669-7F76-42CD-815B-9C38CFD71B90 1 0.998791
4EB2421E-0F09-47B7-85BE-38595F5D4893 1 0.998824
77E072CF-A1F5-4163-91A6-D07B36C10CAD 1 0.998789
D05DBA70-6CCF-41F6-B770-54A4FB5700FE 1 0.998622
9BCE6556-3972-4D8D-AD41-9022C0D00C29 1 0.998775
2A47EB9E-8B15-4791-8824-E23C550B7224 1 0.998803
EF1A03AF-515B-4165-B3F1-AEA1CB355811 1 0.998706
7E39785F-7A0C-4DAC-BF41-9B542CEB847C 1 0.998784
10C9E7A3-6FE4-4D36-B731-E136CAD258CB 1 0.998820
716EFF64-8BC1-444E-8F97-C1C693F29AB3 1 0.998825
05429E23-D622-435C-95FD-EB2FC391D049 1 0.998674
7C9A8F1E-A382-4A1E-B4EC-6267A0648C2E 1 0.998292
D0EE440D-9B4B-4D18-9108-D8827D76B152 1 0.998299
8DD25C2B-BDCD-44A0-AFEF-609125BC3D5C 1 0.998777
A442B873-1989-4E4C-8B59-2C57C8CAAD85 1 0.998798
F3B41911-66DC-405E-8BFD-3504F3D54554 1 0.998787
8345F3C6-0A2F-49F0-848C-DC9B08872F63 1 0.998757
0B01F057-EC83-4350-9BED-4A36794F1D4B 1 0.998749
C0DCAED0-765B-45C7-96E5-F98ADAC44091 1 0.998425
78F82496-966A-4EBF-9D66-0C5D4C77055F 1 0.998663
26923903-BB98-4A2A-83C7-559B6FDB6948 1 0.998802
53AE95D2-0F27-43BD-8932-7201E5C16EBC 1 0.998824
7B84C1CE-60D0-4AA2-93E9-E0C1347F085A 1 0.998820
29986524-872F-46C6-B6E8-117078A36E6A 1 0.998609
2B6BBE85-793C-4520-AA8F-70A6DB7F5851 1 0.998781
B17FD454-3ECF-4754-945E-F1024AAE8F5B 1 0.998741
0227133D-C923-46EF-B163-27CD557CCCF4 1 0.998825
E496D601-767B-43FA-AA91-0A3E50F2264A 1 0.998747
947113B7-AD09-477A-93FC-0010DBBBB4C2 1 0.997977
E76E5E2E-EF53-4991-B298-6A64D0723691 1 0.998788
1BB4C98C-A8EC-4573-9D6C-86B4B26759E3 1 0.998827
86E23348-07DE-477B-92A8-170AC922FD77 1 0.992821
D2F79331-0F7B-49AE-B717-7BB401E5E0CB 1 0.998605
48E1A1EC-FFC3-4DEA-BB4F-E3C3198111FF 1 0.998765
3A3F2EFC-44F4-4F23-972F-D33D20D069DA 1 0.998745
B0BB6DEF-8625-410B-9D7A-D65E65C08BE4 1 0.998717
6204349E-7E20-49DB-B317-783DFEEC7937 1 0.678979
B3734721-D0BC-4409-992D-E35AC9FAAF36 1 0.996777
7924E8D6-3292-4833-999A-05139E3842BC 1 0.998830
C27EE8E2-3055-498F-9F0A-78F4806202C7 1 0.998783
B8D3DB85-6340-4E8D-A1AC-F4C303DD2F86 1 0.998787
9569D8BE-5824-4018-9811-28DB99478B67 1 0.997999
EF5AB6B9-BB73-4020-BAD4-1AD76486CFBA 1 0.997368
CB0C414F-30FD-4EF5-93F2-DA189B5A97AA 1 0.998774
5363E5FB-B2FD-478C-B810-59B643E776B5 1 0.998761
C22F7951-36A3-4ED8-B405-1F4F2E28B2ED 1 0.998820
95975C50-5A49-49A5-960C-EA7FAF6E12AA 1 0.998814
6AD54356-0F89-4AFE-9BC9-C952905EF3B8 1 0.998815
2FDD17FE-08FB-4378-91C2-F3F59A3BE383 1 0.998820
2EA794C7-B326-4F43-9113-AA78D25EA04D 1 0.998338
E249A10F-408C-4698-98A3-DB3A82C28ACA 1 0.979082
E025D2DD-CDB2-49FE-AC40-9461D179E063 1 0.998777
4081ED79-513A-4022-AD52-87D53C4DCB22 1 0.998706
CDA50B26-23A8-4670-8047-C184DA992060 1 0.998745
2835CD80-DE5A-4344-B6CD-C86880BFA20B 1 0.998257
CF4A7548-22EF-45EA-B5D5-D1BAF9BB76AB 1 0.998683
6D3E9A29-C222-400D-8EB0-803B5A896B76 1 0.998744
A6688390-D55A-486D-9670-05E0C75BCAD3 1 0.998772
25389A30-A03A-48C3-BF16-9E9DBB15A266 1 0.998812
5E6381DF-32B9-4CAB-92D1-CFB06F02BC97 1 0.998806
54E876E5-745B-4397-8F89-5CF3C7B911E8 1 0.998343
14D6A9BD-113A-4E02-8938-E086E50EDDCE 1 0.998803
15F8FA65-102A-47BC-98A2-44FFDA0D9544 1 0.998694
EE0751A0-6A37-4C74-BBB2-144D6BA7DC68 1 0.998826
C1C7559E-42DF-466E-9644-F5B3B2C60D6C 1 0.998794
FAA3A46E-9158-4603-84BB-86AC2F572AA8 1 0.996095
9AB77563-2EDE-4064-AECC-E68B23C35A8A 1 0.998782
27ED981D-32FF-40E0-BEB4-EE0E7C892BE6 1 0.998832
1951BD15-8606-4337-BEA6-65D2E33F4683 1 0.998599
1F2F669C-1E21-4979-8156-C31F5C216612 1 0.998581
AAB160FF-438C-479B-A1FA-7FC40B5539DC 1 0.998796
82877DDB-F868-47C6-8E55-59D6D9BFD66B 1 0.998775
48E4440B-A473-40B1-B099-7503D7A4E5E4 1 0.997902
B4DECE0B-0445-45D7-8B82-D999A0152649 1 0.998829
401822C9-3ABA-49EA-8938-78721D816D63 1 0.998827
6250880B-6CF1-4A53-BABB-0A5245A7A21A 1 0.998643
2F30809E-2052-4F88-8386-E1852E203240 1 0.998828
F6F18EBF-B118-4AA9-B507-196F3C7631E7 1 0.998800
B9B5AAB7-5D38-48D9-A607-F6B48DE13465 1 0.998837
A23520CC-F81C-4C3F-B41A-4AC18EEBA090 1 0.998829
46A0C274-4133-41F4-B53F-37F456E7B5C3 1 0.998825
3A2845B4-8997-4171-8597-6B1EB52CC427 1 0.998796
F994E0E8-BB45-42B9-B4F0-DACC36A8155A 1 0.998753
6A381F9C-8AE1-4FE5-8045-DCF012039171 1 0.998784
E73BDC0C-1D3E-47C1-9234-53BEB35326D9 1 0.998824
C5C1FD8B-3947-4634-B43A-8F9C777D5D27 1 0.984513
506405C2-E086-41DA-AFE6-0976CA56D469 1 0.998604
F8863068-E5D0-4510-BAE4-B477EBBF5B96 1 0.998804
EB3952A7-91EC-4EE4-B0AC-BC7F223822AF 1 0.998800
69C0CB79-61B6-414E-9197-3B0DF6854EA4 1 0.998317
1D4DAEF7-6B5F-4B59-B6F4-29C886201660 1 0.998822
5614DC69-FA66-4CE1-878D-21FAC7E2C46B 1 0.998795
7C2B6733-CECB-4C19-96D0-917497D4F922 1 0.998661
404FB11A-E624-4C9C-8E24-80CDB48B6ED2 1 0.998820
A4A94F70-46F6-412C-8DCB-0102A80C57D7 1 0.998809
20A86F5C-4468-4320-ABE0-C20467B344F0 1 0.998793
4176B96B-25F1-46B2-AD6C-51D56593975D 1 0.998805
43DB144C-8523-4DFD-9426-72E860370F3B 1 0.998662
C4A05724-7029-4D97-881E-400D166B593A 1 0.998428
2090A2C7-44B3-4252-B6B1-12430B2B2CC2 1 0.998814
8D1ECFE8-E1AD-4A38-AB16-65669695A59F 1 0.998786
2850358D-1553-46B9-A5A2-C5ADE7FFBB36 1 0.998809
8DC03D33-1107-4DA4-A34E-6E6377893728 1 0.998820
48CD68A4-C767-4C36-8CA3-65C06416DE6A 1 0.998727
7188F561-47DD-4B33-9299-2F7B4E39B7F1 1 0.997098
FCB1ED0F-E8CF-4643-93D8-28CEF9B1F46C 1 0.998822
CEDA59A7-985B-45CE-B688-40E64657506D 1 0.998812
0F7EFD91-283C-4EE1-86CA-0978F9F8C0BA 1 0.998796
AC4F1217-3DEA-421D-8653-92E70A6E8BFF 1 0.998602
D0D87674-8546-441A-A477-EA14BCB737AE 1 0.998696
31AB3583-4940-40BF-BAA0-478CFD5301E7 1 0.872140
4CE55525-02BC-48FD-902D-36671AD13F56 1 0.981268
64413F90-423F-40C5-8469-F84727E859EF 1 0.997791
E4EF5C74-ABC8-4685-8672-C91ECF113C93 1 0.996450
C1753147-6A5B-482F-B11D-9D65CF1E86E2 1 0.998805
1DC58EE2-BD0C-4783-A93F-A7755F807A9B 1 0.998827
1343D575-77BE-439C-8336-260FC00788D5 1 0.998630
A27EBD73-5407-494E-BA6C-9C80CEA4B19E 1 0.998800
161CE156-77BD-4C5D-8D35-2FD6CE2559A0 1 0.998559
1C06E1C9-ADC1-44B8-AF88-14204BE79DFA 1 0.998678
DB6C7BBE-921D-49CC-82F4-24B282953D86 1 0.998630
631BA906-2F0B-4023-BCEA-D47889BC0CCD 1 0.998798
D42F92D8-F40C-4984-A1A1-892E91589A76 1 0.998665
C81DC938-6800-4078-BB97-A686F1006269 1 0.998500
BD19377D-F5F8-4B79-8527-3B36DBA4A662 1 0.998820
B46DBD55-057D-4C94-BB05-53DC1CBD8C65 1 0.998799
15CD9F7B-CA94-49A2-B159-8DEFE646DB94 1 0.998818
C69276BA-EF2A-4EC5-9D02-17E56A3E4540 1 0.998833
531BFC93-8A98-4BB6-90E9-713F03CE424F 1 0.998746
EAFA5C10-8740-4221-BB2B-77FBAE3A31B2 1 0.976521
7A95EF9C-F059-4712-83CC-7F8EBAA410AF 1 0.998811
6C38467B-C5BF-4038-8FB2-87EE1C88608E 1 0.998788
8D34605A-2662-4DEC-A297-F75A661B8D22 1 0.947255
C108B595-2543-4F12-A105-9D74E2C687BF 1 0.998825
62DA0F2B-5E38-4431-9445-5412676F48EA 1 0.998142
2264DD03-F370-46EA-A9BD-99075A69178A 1 0.998116
79671A47-FF98-4780-B9C1-FF43AE634567 1 0.998820
6D8DBA79-F98C-40E1-B118-59926295446C 1 0.998825
7F417BDB-AC92-40FE-8E79-682BAE3D08F9 1 0.998355
72648C99-83E5-4379-AD58-F00AF2C46CD9 1 0.998834
99CEA1FD-1941-46DD-9C60-1893723FEAD9 1 0.996669
21E62BD3-DA64-488A-8C27-6B770E2CA7E8 1 0.989867
DD53DCC0-A79D-4B4F-B43C-68C720A8C406 1 0.998793
FD18168E-8D7D-46B5-9459-C90ED79F41CD 1 0.998834
F724184D-89CC-41E6-9BA4-CF50EFE29A8D 1 0.998804
931A8A1C-9206-4D65-A0A6-B2B410AAF251 1 0.998802
45137528-88FD-4EFC-B191-A4F52388B561 1 0.998780
2CAE4C5C-5F5A-4FF0-B24A-621D9D181671 1 0.998850
4C3BE334-3DA7-4560-822B-4C44078883F3 1 0.998601
72E7C814-7823-458B-BD3C-94381B5D1FFA 1 0.998800
EC617D74-FA01-4D60-AF01-9384714AD7A0 1 0.998732
BA08329C-B774-4FEA-AC82-C896D780B861 1 0.998848
2BEAA093-81DD-46BD-8AC1-B6E22946839E 1 0.997994
A3A852CC-6331-42FA-8AD9-F09ACCAF8D5C 1 0.998474
E1942371-8FD2-4E54-8E80-E05B8E1B0093 1 0.998730
6D6E1DE0-3B1C-436D-8AAF-00A6DAC9A5F5 1 0.968775
018C68FE-B7E5-4418-9DF7-9DE1E85168C3 1 0.998561
33744160-EC82-430D-B18F-6B15462E92DE 1 0.998839
C8903BF2-EA54-4B7D-83A1-045015900617 1 0.998779
7DDF527E-9325-422F-A17B-0CDE9245D0B4 1 0.998793
EBE31469-C5A9-43F6-B0D5-0D183FB786E7 1 0.998782
B4FCB4B4-ED6C-45DE-A6E9-09AD0A3BB8B3 1 0.998838
129A93D2-67E8-46D1-BBD4-E428B2DEF406 1 0.998438
CB110E7E-8EFE-4D61-B7F3-20672E03485D 1 0.998431
2770307B-8E94-470D-B5D8-3DDA8A8BF0E2 1 0.998707
ABCE2EDF-12B9-4645-9D4A-55051D0DCD41 1 0.998810
18F6E87D-BB19-4219-BCAB-1D4F61917712 1 0.998474
8334D88E-7FA8-4348-8D1E-0540C79F89D9 1 0.998776
9375D809-4FD9-40C2-896D-CCFC964A79FC 1 0.998221
92012BB7-6BFA-4B63-92BB-C0017338E341 1 0.998793
CDE22E56-D822-4302-9628-A927A06766EA 1 0.998806
5192FDDE-DD42-486A-B8BB-FA77A0A55AD0 1 0.998073
B7314570-CC62-42F8-8022-DF611F9E99BC 1 0.998816
757B3482-727F-47FA-824B-58A017045EC8 1 0.998820
83894460-D0E3-4D7B-BE63-978BCA6ECC6F 1 0.998676
3DA0ED96-702F-41CF-911A-E670EA763864 1 0.998784
1B52B8A5-F97E-4678-B4BC-4855B74EED94 1 0.932121
0A5B2879-C92A-4A91-AAF8-95B0B5444825 1 0.998812
26E8ABE5-9075-4D48-8C47-3A4D240A63DA 1 0.998296
04498968-C418-4E29-B596-E4186AA98D7F 1 0.998825
A5221AB5-5DED-4D66-B5E9-E5A3471B35D2 1 0.998287
219AF147-D904-4D74-A036-07163FE2A940 1 0.998820
F0A61F6C-FD5A-474B-80CA-D492195AFCC3 1 0.998800
C7605A97-78FB-41F5-AD96-305FF5053B7B 1 0.998763
878F0609-8A61-4CF1-AF86-95A40258253F 1 0.998812
848C9E9D-46AC-4653-9564-4FEE70464500 1 0.998047
2FD902F5-B4C9-44C7-862B-09FDE419300A 1 0.998309
F67FC6B3-0D05-4E74-9FEF-F329B30C9367 1 0.998828
0EF7F4F0-9969-4198-B88A-5F2D5A95A371 1 0.998382
7829E2C1-08E4-421E-977A-4A13AAD3B194 1 0.998805
E9F4E7B9-62F6-439D-A7DC-EDC867D24952 1 0.991499
C4D9E7F8-91F9-4D80-8DF0-2E2F01CA8594 1 0.998814
151E18F8-E543-4357-BD1F-74531D3F387C 1 0.998827
86B75B68-7904-4640-BA8A-ADA0F314DA9E 1 0.998805
8F5F4ED3-009C-4DEB-9147-4E571F9D3FCF 1 0.998823
1048231D-03B6-4171-B265-5A242B9010B1 1 0.994114
F1D7B394-3113-40D0-BBC8-423FB9A0AB7B 1 0.998649
6124CE02-7A1D-4AC2-9327-76A29A63BDB7 1 0.998632
0AE6F5DF-405A-4C1D-BEBF-8B3D64D6FE3D 1 0.954618
879D4A5D-CA7C-4EA2-8FAD-D4169FDA0334 1 0.998809
9A1053AE-DFFE-46C0-B1AF-55295075CA7B 1 0.998822
8409BEA9-21CC-484F-BF28-55CBA97A7976 1 0.998797
BA49A6A3-30FB-4524-A40B-0F62A09C111C 1 0.998785
ED256260-9301-43F7-B9C7-D5493BD185DA 1 0.998690
BAC5C872-A732-4870-A5F7-D76491FA0071 1 0.998774
CA2AAB69-319A-4B46-A243-D0B2603E06B4 1 0.998717
E128E6BE-CFBB-4946-916B-CEBD0E6B9A01 1 0.998757
3AC0D15C-8FD1-486C-8207-C6B2EADE411B 1 0.998836
D54ED665-5567-461C-9CAE-64B08043E2AD 1 0.269087
8A7EC38E-2A9F-425F-A185-91FA7E5A09DC 1 0.998552
3EAA8522-B265-441D-AF8A-6F159C257A43 1 0.998803
D248C936-7FAF-4255-AFE6-4AAE30C16679 1 0.998812
42BAA9AA-66F2-4B3E-A4F4-506CF7718579 1 0.992332
179F5D60-EB3A-4CBD-A731-CB3FFD2163B6 1 0.998705
6F23EF82-1738-4396-897E-F99738064EEC 1 0.998407
7C94662F-2E19-4922-8A46-BEE70F17F35C 1 0.994602
B611588B-4FC2-4B57-B370-784A36C8343E 1 0.997747
DFEF14E5-9D44-4EBF-BCF2-EF6EAF480A2D 1 0.998724
E5560314-3E2C-4E2C-AAAB-2D198D91EC0E 1 0.998825
AD75ED00-258E-4A54-AF6E-7BEFC5002673 1 0.998800
7E2B602F-9B64-4FC4-AB03-9D4B9E471501 1 0.998611
366EA69D-68CC-4BCE-807E-907FD7EECC08 1 0.998356
846BE7DD-1B8B-4A1A-AC6B-8B478A3A8935 1 0.998823
1D17E2FB-5152-4C4C-90D8-183CC0689F9D 1 0.998554
DE641B75-E2E4-42FC-87A7-D8A65CB931D8 1 0.998682
641C8E56-B0B8-453F-8DE8-D3B1DF2A7E07 1 0.998833
8DD8DA0B-A70B-45DD-B6E9-709C49E5C913 1 0.951828
F7F08024-EAFE-48C9-883A-32980AE61D8B 1 0.998812
01F141D3-E03C-4A98-B3B9-364C548CB3BE 1 0.998839
E3204D6E-9598-4536-A7F9-7C89C9DA93B7 1 0.998689
B35BA6F4-541B-4AAA-B737-737B86702710 1 0.998780
351B933B-05FB-4726-B391-F82835D00781 1 0.998838
45E5CA2C-C710-423A-884D-5C8F691A1388 1 0.998775
E073A172-A583-4933-9939-5E8F00053D6C 1 0.998784
D1B72126-33DB-437A-831D-C15A8A5CAC6C 1 0.997026
8526A55F-2787-4FBD-A53B-6808C860D3EF 1 0.998806
F341543E-5684-4FC0-B91A-AC461F4978C7 1 0.998830
D63D7939-F63C-4892-AC8E-1CB0C1DF8E2D 1 0.998501
54A39D14-C2E5-454E-8A68-622A7CD74CC2 1 0.997968
1799F3EB-C81C-4B26-AF00-0F16C5FBFBF8 1 0.998827
30459C01-3DE7-48B4-8F2C-3AB788152C1F 1 0.998811
397FAF86-2829-4BA9-B30F-2873804CD6F9 1 0.998752
1D176CED-E2EF-43C3-B847-3453F8795630 1 0.998847
45322625-394A-4FAD-A4F5-AD6C1CC41454 1 0.998813
DF6FAC6B-4C67-43B2-847A-3C0FA279EAD1 1 0.998683
A6EFEBBC-4B62-48F0-AB92-31B30784B5D1 1 0.998785
1189D997-1C1D-43B8-B08E-317384620798 1 0.998621
8DAB738B-C16F-4602-B966-05A5F80B3374 1 0.998464
C848EF13-0947-4997-B3AE-8F082FB3FC07 1 0.998428
CEF227B8-2DD7-4C82-9E68-7BF65E5F92F3 1 0.998822
62EC0754-9AAA-4855-B2C2-DBB8FEA383AE 1 0.998796
5BD3DB0F-7E65-441C-A5C4-F87FB3989C86 1 0.998587
A3702F75-BD36-48D1-921E-473F459DCEBC 1 0.998561
797AED46-3B18-4228-AC34-F0DDBA068A7E 1 0.998669
2E46334B-AA3F-4FE7-862B-CEA7B801574E 1 0.998787
97DCBC1F-C875-4A26-B24C-2355F4410EB8 1 0.998804
34C6A25B-F2B1-4E35-A410-A82F5C67DE30 1 0.998765
7D36BA96-F477-4B53-9098-5199B345C94A 1 0.998795
C7749D7C-B6E2-4FBF-BDC4-BC94809E3DE7 1 0.998614
EE4A47AF-C40C-4C4F-9269-35B785973AC7 1 0.992048
AC74947A-7DFF-465E-80A5-962AA1BE59C1 1 0.998765
267EAB85-EA86-4C2B-83A9-E1A86EE9257F 1 0.998775
06610683-4310-4883-9080-3480FA102BA2 1 0.998735
2497D0A6-74F2-4C3A-8E48-D1D5BF2A6D49 1 0.998698
4EBA87B4-DC5A-4B6F-9065-AEE036E6D2FB 1 0.998619
2100983D-70BB-4D64-9387-1C8B20E179BE 1 0.998619
097D609C-EBF3-4D87-844D-2CE1DE909925 1 0.997804
FFADE9FD-07B5-4A39-8244-FE0F59707CF9 1 0.997712
95CE0C5E-96C8-4802-BEF9-B67768C2D55F 1 0.998798
3A58F7FE-787C-4CE3-9F07-F19B97DC67A8 1 0.998739
B0883B34-D3F6-4DC9-8D50-B90966D4E010 1 0.997998
EC40B6E7-9A96-4A56-87E9-F10559F79DC9 1 0.998828
50D97A9A-E3BE-4986-8453-DF3D0075C062 1 0.998735
39572E4F-325B-48DB-818D-57609B52EAA5 1 0.998831
E20C22AE-2387-4E32-9043-3D838C819CA8 1 0.998784
1800EC21-01FD-463B-8F7B-D83116D4B2E9 1 0.998823
0D25D2AC-9640-40F2-9063-C592FAE89EC2 1 0.995747
81169B08-4D2F-4D19-BFF9-F93E8B8CA537 1 0.976125
5D5A024F-EB42-4073-B575-B3FC5DAED9D6 1 0.998818
0C87FC84-2C95-457F-A838-3BC7D2F71B50 1 0.976060
1AD4DFD6-64C5-4A0A-9D87-477A1A31BF9D 1 0.998763
C7400A5C-CE7F-4753-AFA1-AA29D64E572E 1 0.998716
E578A1E5-F2DC-45BC-A024-91EFFAA89CEA 1 0.988387
8CBEE011-8574-4B47-9881-696CAB42CA4F 1 0.998809
83FF9B21-D7FA-4EC9-9648-7C5A62BD7B2A 1 0.998313
B867D8A0-477F-4B24-AF0B-99B6627F1B1E 1 0.998841
40D1B010-727B-49FC-9935-252391DBB2B8 1 0.998824
C4F4F35B-6FE1-4DA7-881D-47D2CC86FA8A 1 0.998156
9D7D2916-5095-47C1-84F6-A4808D043D9C 1 0.998790
A93BCB38-BFA9-40CB-8269-933D7597934C 1 0.998822
9B5B0539-2D2A-4021-AFD7-9C69AD7EEC3F 1 0.998783
AB597EB2-7DCE-453B-88C4-180329516AB1 1 0.998549
FDC2378E-E217-4B24-8A71-B4249F81C48F 1 0.998222
06D946B0-4B46-4C4A-86A1-8C5E0C510807 1 0.997919
CB74DE97-9B31-4FD8-A1E0-F5453FED2824 1 0.998791
902A01A0-FD12-4F24-A80C-35E12EFD54CA 1 0.998746
721B21CC-ADCF-4163-84E0-66B4656EAE09 1 0.998610
30F432A7-F73E-41D9-AC28-9156F99E6112 1 0.998796
5C6C7E79-EE06-4575-BA5B-964F8057BAA6 1 0.998750
929757C3-8A56-4CB5-875F-BA05AC7AD99D 1 0.998753
55F7EB10-8F93-46E1-A27A-14A8C39B455F 1 0.998701
ECE50C6B-BE71-4DEC-A5EF-A509C82BFA8A 1 0.998809
8EE1055E-9716-4415-844E-953EAE6B45D0 1 0.998774
2DB8E3AE-D95E-4808-9DC1-3FABE052693E 1 0.998730
CEB7328C-0CC5-464D-B286-080B23476802 1 0.997128
DA380DA0-6DAA-4DF8-8907-C50C6F7594DC 1 0.998817
6B2386FD-1366-433D-8CD1-E48FD89E52B0 1 0.998580
55327FCC-4ABF-4345-9D7F-43A25BA7D400 1 0.997963
083216E1-D902-4440-B858-E24D71A1E66B 1 0.998686
0F4F9A95-83D6-4DC6-963F-C96187511832 1 0.998823
2A0ED2F0-3924-4071-931E-FA8C2A8D822E 1 0.998782
8E244670-6CD1-4C1C-BD88-25A7C84B2323 1 0.998813
323E4A97-2C17-4B30-92EE-970EC8F06271 1 0.998828
42B8804A-00F0-42EB-A947-121F9D278735 1 0.998787
CE4AD7C1-FDBF-4F66-8FFF-57551F42F41B 1 0.997875
C76767DF-AB7B-41AB-953A-2E511365E05C 1 0.998736
673E832C-9A87-4EB7-BAF0-86C659CCC95C 1 0.998602
33DA3BCE-EBE9-457F-902D-B379304EBF9A 1 0.998818
6283A563-3575-4579-8CF2-F094F7FD35DB 1 0.998691
6993315F-292B-4A09-9161-B6E919568920 1 0.998776
854E91C4-BA41-411F-9ACD-22ED6C6A714B 1 0.998738
8B530CA9-CB4B-4F39-AA42-688239535244 1 0.998850
2B69FB18-816F-4A31-A61F-BB4CC44431C6 1 0.998775
5B01BE63-461B-4D46-B58C-B88EC041E4E7 1 0.998821
328C4CB9-E0EC-4175-82C6-19C9B77F780F 1 0.998789
26942967-5FFB-4B4C-A17E-241ED6A285AD 1 0.998728
7F22CA5B-6B4F-4E42-85D7-32C4D07E75B7 1 0.998637
CA14F4FF-010D-400B-B41B-B8BF36A2757A 1 0.998838
C83E095B-EFDC-419E-8397-0E5FB6DA4BB4 1 0.998768
8EBED63E-F002-437C-AF04-2CD6CD2FBFA6 1 0.998775
13258219-B1F5-4D30-B544-304939AC3442 1 0.998821
115919CB-95AF-4762-B5E5-61BA3CB6F522 1 0.998799
217070D3-6C48-4725-9CE8-4388AF55832F 1 0.996521
7ACD2372-417A-41F6-AF31-C884CC7910EB 1 0.998812
84F27AFA-6CD2-417E-B936-D082F09A2A75 1 0.998824
B6583E33-A6CE-4812-B2C1-D3B3C8D4E391 1 0.998714
B96CE5CD-FE0E-4AB5-968D-AE84E245C584 1 0.998847
29AB6C01-5881-49DD-A276-BFCC6C07ED18 1 0.996897
70AEDC24-D9BC-4AA6-83DA-A7E440F2DFC3 1 0.998843
E1DD254F-763E-494C-BFAE-F45D65B2560F 1 0.998673
19666C9B-C96A-4FDA-8BAA-91D8D02AEFA0 1 0.998819
C55B2430-C659-40DC-9018-812D31F9D702 1 0.998801
C1569197-A212-48D6-999C-176E73D522E3 1 0.998747
51350CCC-3722-47FE-9171-6C9E450B0B0D 1 0.998808
6FA7D5AD-011A-46BC-8C8C-B8EE593BBF5F 1 0.998805
F69F9C66-4083-456A-A945-3386D191ED5B 1 0.998512
F9CE1A25-B68A-459F-AAD5-0AACCF8881BA 1 0.998815
A5FE9AAA-05C4-4136-80F7-3AB847340A31 1 0.998725
F6D7C9B1-6602-4D0E-9ABC-73AC90E149AA 1 0.998791
269A67DB-754A-4C63-BD5D-8BDACE62138B 1 0.998816
5A5E8CD1-A3FD-4F7A-BA23-F57BFF45A74B 1 0.998780
417A7E20-1301-45F1-91F8-60653A483EE3 1 0.998750
49E3F7FB-9848-4BCE-8BD0-7E812D1F5C33 1 0.998646
E9822698-9A57-43CC-9C70-FDBE0416C090 1 0.998796
ED03A226-1415-45C4-AF53-9B241A903FE1 1 0.998505
5D74B50A-FDB3-48FA-A40D-6D05748CEDD0 1 0.998782
5253B619-5C3A-4F21-A3D9-940B414B58A8 1 0.998678
43FD4E58-3D6C-4278-9E41-10B84960341F 1 0.998822
F9C218C0-C316-4A69-B123-29F0FDFA0F4F 1 0.998830
259B5456-0F0E-4E48-A6F0-200712010FFF 1 0.998654
9A21D7C3-5E8C-43A0-9BE0-23619ADA1EB6 1 0.998830
E5069456-A583-4171-BD13-349018F971AB 1 0.998489
8D0B5DAD-D60C-4212-AA73-668EB36930BB 1 0.998793
CEF0B539-48BD-4DA5-8C1C-DEFC23EE4734 1 0.998725
7DA4F77A-472C-4445-8EB4-F1CB99BEEC7A 1 0.998479
229B6329-5600-4B26-ABA2-E9A630D98D22 1 0.998777
F73C5E26-436D-4B97-9EF7-DFA29E0654E2 1 0.998414
41170869-7D28-4A27-BE07-5A7BDF184C81 1 0.998788
AA015D47-076E-4A1A-BAF9-25E0F1373979 1 0.998796
958EA5D0-55DE-46E7-8608-0200D5A583FD 1 0.998706
C460EE77-A660-4791-B532-70A52723D857 1 0.998829
42FA4D42-7A08-4DC4-825D-5713DD99BC1F 1 0.998785
763DE5BD-5981-4A92-8FB4-67F1E0EA0E2C 1 0.998785
88CAA2D8-D9AE-4FF7-B332-0EDDF82B1B6A 1 0.997676
BB6414C6-CB70-4EAD-BE25-2CC716E39AD7 1 0.998815
8E26D78C-8143-4E3E-8380-1A312AED3341 1 0.998806
6B7E8D90-73AD-4DFC-98B2-0425EFC531FC 1 0.998801
3B7A28B5-2D16-428C-8689-418FA0768811 1 0.998772
1A2F0487-3761-4C8E-BB89-06E67DDD00AD 1 0.998803
02EAC2C7-2B92-4041-A57E-A0B42B0EB8ED 1 0.997240
5424E11C-B31B-4249-AE81-AE52F1866AF8 1 0.998455
806828B4-BBC1-4D64-9ECE-7BD278D729C1 1 0.998721
350C504B-E351-47C7-AB81-7EFBE1795E58 1 0.998814
4CE633BA-6369-43AE-A65F-ECF922E053AF 1 0.998517
CCBB5AF9-E786-4085-9A0D-9558891ECD30 1 0.998796
1F73E491-883D-43A8-99F7-53CA6C2FC730 1 0.998796
D2343DE4-773E-44CD-87D5-A69BCFA01BBF 1 0.998784
BF65510E-9ABE-4C0A-85DB-84C90A6C1489 1 0.998795
ADE8062B-1072-4485-A703-77B79320CD25 1 0.974184
28BD96B2-812E-4B88-A5C2-C91C977E2A54 1 0.998545
0CBEC403-78D7-49D1-879E-7C428B22DD9E 1 0.998365
1C095B9E-AD68-41C0-B88A-8641CD63F2C3 1 0.998795
A1238BCF-9996-41E8-8573-E8BBFDB752FE 1 0.998769
D55C378D-613E-4574-A564-2D39A1995495 1 0.998734
3BBFEBFF-5B7A-495F-BFC3-E0D92214FD90 1 0.998821
14E7BE7F-5986-4A9E-A48F-D828949D8AF1 1 0.998813
F52FEE9F-97B5-4FEA-8ACB-8AECD90E78FF 1 0.995218
B788B0AD-105A-4014-B583-E75A7DF1FF8C 1 0.998791
C513A020-E03A-437D-937D-8D695CF6D40E 1 0.998816
F9C94B8E-A7A1-4E7E-AF7C-5E4B2AE10B8D 1 0.985090
681046ED-6C74-483F-B44A-53E31DD34210 1 0.998823
A43F0482-875F-4FC1-896B-F70BACCD8D3E 1 0.998710
0FCF468E-968C-4D73-8CC9-8460CFB28260 1 0.998550
69FC5BEA-B4BF-4F50-BB2D-82DC6899EC00 1 0.998802
75664394-6AD7-49E5-B47D-44BEA07A28BD 1 0.998814
1A172B69-C165-4390-92DF-2B613C55BE2F 1 0.998726
56AD65E9-0D49-4B6B-B3D5-BE130C97FC9D 1 0.998805
91CB7F3A-11B6-456A-9266-5AB9371BDBB2 1 0.998812
C0306F35-F4A0-4D7D-9B43-8725CBD0E318 1 0.998613
27C303E4-1726-4953-8FDD-A9BD3A9982E6 1 0.998750
F25983A2-D37E-4275-BFFE-13AA78AB1D45 1 0.998815
A21E3A92-0855-4215-8FFD-9A7273A31FD6 1 0.998813
30A91518-3555-47F8-B0A5-6390CAC2E06E 1 0.998740
19A512DC-2CE5-47A8-AEF8-3B2D753ED1C3 1 0.998472
2AE7438A-F996-4CAB-A9CC-3A87A72BB4BB 1 0.998795
37EE4886-8E71-4681-AB60-3953C9ADD57D 1 0.998819
8E5EE927-D5C8-4483-B10A-618394B1E8F6 1 0.998818
C008FB52-322E-4AC9-B3C3-51BC7474EF17 1 0.998725
A2FA95E9-CD8F-4B81-B7A7-35B33F506449 1 0.998809
7D750F4B-E890-4046-A132-2153453BCBE6 1 0.998765
09CAE3CC-B0BF-44E6-9DD7-69B490E60222 1 0.998731
FB658D5A-35B4-4631-A322-915D95D82EB4 1 0.998787
9CA32A51-8D33-452E-9BFA-53FAAD02C4C1 1 0.998831
D174D989-BFAB-4B5F-B2A3-BB68AF805D1B 1 0.998843
0BD45476-0F99-4930-9B78-BDF4104B93D6 1 0.998771
E7552E57-F8FC-4B60-B100-032CFF4AA396 1 0.992185
D7999FD3-A964-4546-B1D2-6D50434F4A34 1 0.998608
779262C5-6DC8-4CF9-B525-C6F6FFB732F3 1 0.998823
1B4DA655-E6D0-4BF3-96BB-B81524329F2B 1 0.997821
0002B455-3D0C-4A6F-9425-B133D4504BD7 1 0.367987
E10A5FD3-D80B-4B05-BD93-08A53B79A7BD 1 0.997950
BEBF8B91-95D7-4D87-9D64-107006000BED 1 0.998821
93BD3513-6675-4516-8E93-96D4E223CD64 1 0.864928
9FFAF53F-7391-435A-83EF-3CAF3CCE8A54 1 0.998818
7BA2948A-AD05-43E5-B489-4E3CAF4FDAE4 1 0.998813
77138573-B029-42D2-8D78-6B41EEF91082 1 0.998780
DB2C7650-4B2C-4FFF-9F28-A9929B423E1D 1 0.998825
E5679C0D-509D-4C2A-99CE-6BE515778286 1 0.998807
85FAE33B-70A6-4F80-9EBA-72AB3193F93D 1 0.998833
D1B4E784-8B36-4C48-8A13-85214760FA2D 1 0.998676
C506F3A9-62F5-4760-B1DC-9A9F8F53D464 1 0.998832
EC42BC98-176C-4497-85A5-15F10D02C475 1 0.998803
8BBF6BE4-27E0-4BCD-977F-7FF6447612A3 1 0.998676
843EC65D-E9D3-4923-A227-D483875DC933 1 0.998746
BF5C181B-7700-4076-9934-B6ABB00B2850 1 0.998826
6BD8EF5D-8004-421E-97AE-06F1CCD114B9 1 0.998768
3ABAA683-36BF-4E7C-8145-6476AB2FD699 1 0.998837
BB7EA7AE-8DDB-49E9-9C90-D4F1E8421CC0 1 0.998826
ACCC8822-4CAA-41B6-B1FA-DF209FF8D093 1 0.998820
322A442B-C7F0-4D93-89A7-29BE14275592 1 0.998518
8ECEC66B-430F-4872-A388-AB91B4C97C62 1 0.898950
1B5F2274-6412-4DEB-B980-78504EBE8D82 1 0.998736
51C868E6-5CD8-41C4-824F-D63ED9DA4841 1 0.998822
139437ED-3BBB-497A-BFDC-B1CE0468923B 1 0.998821
4C36FE3A-7E64-4A0D-8EEC-6991DA7D5B56 1 0.998829
8267E9C9-61E3-4C5A-B7D3-B62F61F4C227 1 0.998805
16B38A75-2638-48D5-9E15-DA502B298232 1 0.995242
A30D95D6-07C6-479B-92E9-65B728A41031 1 0.998807
2F4E5325-DE32-41DB-971C-07677F798492 1 0.998809
45B24D4C-AB14-44D5-849A-0C306E1475EF 1 0.998761
17538723-ACCA-40EA-BDCA-082CE91DC3BE 1 0.974362
BBC561F5-DB8F-4008-BCA6-DE24CADE7AB1 1 0.998811
672D5C32-AD4A-4BA6-811F-AF59C534E986 1 0.998785
71CC85F0-F1D1-4A48-9726-3DD53FDF5179 1 0.998577
6218CB6F-9726-478E-8EDF-D884BE56F058 1 0.998749
65D52C5A-3FBA-4902-9580-2B0B4F2CF3A7 1 0.998832
E1F4861F-7221-4AF7-9F39-1711A02416D9 1 0.998779
74E1A82E-1B70-4666-B815-4AE41B464596 1 0.998779
752DE57A-C907-40DD-8682-47C1FDFD0724 1 0.998806
0574A7ED-9C02-4D53-A117-097FB59960A4 1 0.998779
D095B913-58EC-413C-8DA2-989BA83DED77 1 0.998763
8FE3DA00-B690-4BC7-B8DC-D5F5CE5AD806 1 0.998808
C37E4CA6-E882-4530-9070-B5B2592EEE3A 1 0.998532
12102252-07D0-4FE5-83D2-98C1D3D49CD8 1 0.998790
21919BA1-5B64-4A4E-8971-BE5BAADBA6E5 1 0.974700
471F917B-15F9-4BF2-9B16-76B4D7D9781C 1 0.998801
319E6957-E886-4DD2-BA52-18B87419FCB8 1 0.998843
65F9E821-095F-4F3D-A793-BF419511DE38 1 0.998767
03676920-D690-4CA1-9068-0DA48155F98D 1 0.998829
108726AF-D187-4B47-8BE6-BD1DECE7C7F8 1 0.998763
45F9DE19-CBE2-4BC1-BEE2-2E6B3C65DE4D 1 0.998784
6A5E8BE6-D1F2-44C0-BE35-B4F838377202 1 0.998474
30BE3A55-324A-4365-B76C-0E14A2362897 1 0.998713
1E10D70B-7DBD-4189-A709-2C428723C8BC 1 0.998799
F3B8EDDD-9F5E-43E7-B226-5995D3779170 1 0.995664
61EE02E8-116B-48F2-AF37-753861F90C11 1 0.998831
AB2FE59A-C71F-467F-8BCF-B2702BBCCFF3 1 0.998782
37E7616E-EBA1-4AFE-8B20-79A892E21EA8 1 0.998091
F8031EF9-D457-4058-979B-1A643EDDC940 1 0.998832
059C03C7-9874-4820-88B7-5F4DD3A36E76 1 0.998806
18576D55-4A18-4BEF-844B-0DD300070384 1 0.997939
07C1154A-34F1-447B-9913-FF020122815D 1 0.998207
5C38AA07-84D5-4EB3-9FD0-192FB9C5BBB7 1 0.998843
C8DF71E5-8447-457C-9386-BDDB8C89627E 1 0.998823
735407D7-F41F-49DB-9C30-A1886DF0C093 1 0.998797
64D24C12-BD1E-43E7-AEE6-3D939BCABC83 1 0.998818
397D8CFC-01EE-40AE-95E5-F937D7DED1FA 1 0.998523
4355A855-4288-4F05-84B5-CC1C48EF77A9 1 0.991793
F027BD82-DE92-4498-9FD9-1B47FCCCC223 1 0.998813
6ABBE3A1-5F85-4AEA-B6C7-7C7FF1D3D6FE 1 0.998768
889F70C7-38A1-4070-983D-53D6389DE152 1 0.998799
BEBAEFEE-09F9-4D9D-8FA1-2C19887DCDDF 1 0.939899
01FA62E6-C4A2-4856-9CFE-6E46461F1EC3 1 0.998806
2EB8C256-56EE-481E-8C5C-FC5E272CE63C 1 0.998805
F72293D3-69F0-4D1D-A113-B1B1C3397C79 1 0.998730
F4C3D855-323C-4084-AEF3-77D4FA23905B 1 0.998812
416F21B3-A214-4FE5-BFCB-38D5FFF2F72D 1 0.998831
95198A09-60C2-4C34-A042-22457460F0EF 1 0.998753
67F78F23-85C8-4E59-BD65-4ED14B17F9B7 1 0.998816
5393EC99-736A-46BC-8C88-B729ED968B51 1 0.998793
2BBF2247-0480-40F8-AA36-A7B64FCCF095 1 0.998756
A632782E-7B34-4859-B0BF-F3FF150EF6A4 1 0.998277
307BE30C-E77B-42AB-8ECE-9E1BDCB36275 1 0.998831
C132F6D8-F2C6-4088-B31A-C087CC5E5C3E 1 0.998825
B148FD4B-5BED-47F7-83ED-12B840C6CEC4 1 0.998558
79F61A11-5741-4A3E-B086-B9F2957DE000 1 0.998816
899EB20F-0F6C-4B45-8103-2F6DCF499064 1 0.998822
E62E5E08-186A-4F86-A327-A22195B4DA39 1 0.998370
2AE1FD15-ADD4-4640-83A2-5EE00BBF1326 1 0.998728
D266E882-EB61-4215-8FA2-61AACB14D7B3 1 0.998272
A0B1B82E-DE0B-4FDA-9AB7-37069CBB46A0 1 0.998821
33D5D196-DE9D-4376-9868-FF446DB84520 1 0.998283
848049F1-34FC-455E-A0B8-5DDCB83A6BDE 1 0.998796
6041DC6D-C30E-408A-BF30-7EA414E52F9A 1 0.998560
0F3F0AA7-9868-4484-8A49-838E3C688779 1 0.998784
1EBB98FE-B366-4C9C-B1F4-19A693C768E3 1 0.998718
4FC25A37-3E53-48A6-99C6-EA4FB1407D52 1 0.998814
542927B3-0724-4AC0-BC9D-DCAAA1817FFE 1 0.998805
87A94ECA-81AC-42A6-AD94-8D8A5A75CC29 1 0.998790
DC9202A7-BC25-46CE-95F4-33365AE9DDE1 1 0.998825
9217645C-9DEE-4865-A77D-B9342686CBBC 1 0.998835
17624681-296D-4325-B61A-9EA0DDB89BCA 1 0.998693
35889D13-C64F-4A53-A95B-15DF72CF5C81 1 0.998672
F561DDFA-A869-4956-9DF1-82B371E4FA39 1 0.998663
FF5B97A4-285B-44AD-803B-94AAFBE5E65B 1 0.998781
15B6115B-3913-4F36-97AE-A9F53D095A66 1 0.998753
8A332ED8-AFCF-4DA6-8D23-234B93A03F36 1 0.998776
603F6A15-9010-45E4-B668-22EFAC557BA8 1 0.997247
1FFCF739-6B22-4C59-B2C2-B6A6A89B3277 1 0.998813
199A12CE-6FDD-4D86-BA9E-EC9507308A40 1 0.998320
5D7CD42C-A894-4061-8D7D-74E8187152A3 1 0.993060
718F40FE-EB51-45BB-8ACE-2E0283846921 1 0.998702
DD6AF189-2181-477B-A94E-A05697F8714E 1 0.998797
42F8E615-E71C-44D5-928F-D74ECB5F283A 1 0.998733
9146638F-E57A-463B-B1C1-60142B1C4531 1 0.995813
56303931-AD85-4765-9B11-F11AEB37AC60 1 0.998754
EFF34410-21F3-4708-8FBF-A8F2AADE9095 1 0.988640
9B38C705-25CC-4E68-B8ED-59C4DE1311E7 1 0.998694
532D615E-0C0F-468F-B8AD-C3E825E73470 1 0.998772
0CBC237D-CA7F-4D68-9559-F4172891CD15 1 0.998790
C2608289-3567-4B8B-AB7A-37145E240C4F 1 0.998832
C8DCE490-8789-4490-9EF7-F3375B8B83FA 1 0.998828
E135894D-16FC-4456-B6CF-EA7E8165D4AB 1 0.997951
C2E42E8F-15AA-458B-AA4B-6C01C7FBE453 1 0.997938
082B0196-4004-4D26-8007-25FAB9A879BE 1 0.998833
9F09741B-F71A-4811-BA14-6B50B4CD35F1 1 0.998770
02FAC540-6B50-4AFC-9ED7-81DF11A87749 1 0.998813
908E30D2-394A-42AC-B5F0-BA2BC64AA915 1 0.998832
A567FD1A-12EF-47E3-9F24-533636260C2A 1 0.998074
E54F9CAA-CEFC-4177-9A2F-64D03A24C112 1 0.998819
8A2607A3-9FD4-47C5-988D-7040D89E0D17 1 0.998716
945AB6FE-D890-4E7D-87FE-457B3071C008 1 0.998271
026F56DE-E877-465E-AD31-4BD952651C6A 1 0.997505
905B8E32-0D47-4E58-AC7B-6C022EB223CC 1 0.998815
7687D24D-BBA0-4CFA-B341-EF533D0CB990 1 0.998814
299FBA57-ADEC-48C6-BA2D-E491A1EA38BF 1 0.996564
BACF5D24-8053-4F3F-BD61-8F1CF3AA857B 1 0.998793
FBB9AA62-0F39-41BB-BD45-04C936100413 1 0.998794
6517AFE5-EC0D-4E62-A4CD-18DBB49B5813 1 0.981623
63A372BC-7962-4D59-8081-E363496F6B20 1 0.998837
9401E4A7-1488-416E-A183-F95EB8CF00A6 1 0.998817
A148D052-9893-40DF-A8B7-7BCCC206A2A2 1 0.997545
E2E48E40-2F02-4EB5-B96D-4E209D26EB0E 1 0.998788
EB3D3925-AD82-45D7-8131-E3624B04818D 1 0.998667
90D65A1D-5835-4557-9AD4-062512E372F9 1 0.998675
4984EE11-0CB0-4D9D-AA06-147403A5F1E7 1 0.998800
9BF37AFF-029F-46DF-B1D0-F233A80622D6 1 0.993290
0FB59FBF-F7A9-4E77-8D0B-43C72D74F8EA 1 0.998447
54AE0709-D5E3-4CD1-885B-6581FF20682C 1 0.998052
7970F6FF-B8F9-48CA-B6B8-F6B815E176A8 1 0.998547
896BAE6D-F7E4-404E-9541-641924ACE6B4 1 0.998735
B5B9351E-7A6C-4526-8101-E42705147F32 1 0.998684
F72C3195-F88B-4CE4-8070-05B71A71D8AD 1 0.998790
FF553727-9BB7-4B36-9959-A52D9F3407FC 1 0.998767
E08780DA-46D6-4F9B-8C04-1B08AC8FE91B 1 0.998667
C92BD9A6-17C2-4FB5-9B89-C0AE35042153 1 0.998786
CF43CA59-C1EF-4A5B-97ED-B32D7ECCED5C 1 0.998799
944BF54C-DD59-47C7-A004-053D9B7D167E 1 0.998819
ACC53280-750D-4EBB-820B-0DC9731DF3DD 1 0.998815
224628E0-71E9-4CE0-89CC-A61E7D41C91B 1 0.998775
84165B72-CBAF-460A-8701-6271095E141D 1 0.998819
DD33F754-03B4-44E5-BAB1-8FBF64982A06 1 0.998789
E525CB0D-1B61-4F1C-B194-55B0355B70F7 1 0.997229
B2AD6FAC-34C1-4679-84AA-24C1D275B49C 1 0.998791
18164F31-5628-4C62-AC03-B95BD71F125A 1 0.998780
326900CD-09B5-4271-B0D0-63F67C5BF05F 1 0.998803
F5839C72-2872-403A-BC87-688EF469EBAD 1 0.998814
E6742B96-91BC-4473-9656-60174BCEA9E5 1 0.998702
58803B8A-29D5-46CD-A1BA-A86358B89153 1 0.998803
950651FB-D76C-4633-A681-2C2383C24A6D 1 0.998804
8E53959E-B591-4E3D-80FE-2E925FF3210E 1 0.998665
D3FFA784-FC18-401C-A90C-4353AE721F24 1 0.998665
ABF08D06-59B9-4CE1-85A8-F8FBAABE25C4 1 0.998841
81493552-889C-460A-A2B1-372E02D9AFD3 1 0.998829
029F987D-6B43-46AA-9CAB-6EA737DC9078 1 0.998839
44B6B785-5070-4675-8771-63BDFA4E6B0F 1 0.998810
C25F3210-DE4F-44FE-B666-1CDA5CB31BB8 1 0.998772
CF8D9625-7637-4F41-B645-3CF971A70106 1 0.998634
94C0D0C7-C945-4184-B271-DA5902234BDB 1 0.998801
EF87CBF8-1CB4-47B6-903A-B16AACF45A0F 1 0.998573
0848BC47-3F36-4D40-846D-91626384C594 1 0.998825
1D6A4C97-1864-4372-8C93-1F9E00876E92 1 0.998816
46BB9A39-C7BB-4C28-9374-114B295EA666 1 0.998751
181A2FEF-0F27-4A8C-8F5B-22D2EE2C5AF5 1 0.998799
5AFB8D25-FF9E-4F86-94F2-5BD2D814AB9B 1 0.998620
A28CA8B7-337B-4A25-ABB9-91BABB71F3B1 1 0.998772
8DCC03DA-5B31-4231-931F-EB535A258C26 1 0.998779
A139F55E-C634-4327-8FF0-B69EC71FED4B 1 0.998489
6C91E4FB-E381-431E-8585-54639B03C53D 1 0.998782
3A9819BC-11EF-4DF1-89E0-E0DB43B9C2F1 1 0.998619
E76BC076-8242-4ECC-ADC8-8A88A38D0D78 1 0.998452
2036EAC2-72D4-4B19-95C9-45115CD0D4DB 1 0.989405
7D43A16D-0CB3-4A54-AAA5-8D9EBA7EDDFA 1 0.998836
DEDD44FD-B427-4FC4-BB96-3FA13C095BFE 1 0.998797
B57BD972-0F92-4AE6-9BFF-9CBA1CE42E91 1 0.998822
6AFEB4CE-EB4D-4B9C-A8B1-11A1C69498BA 1 0.998811
4A303932-6ED5-4509-8EEB-293E66BF8B28 1 0.998818
0702526D-52AD-46B2-A3D7-D539B3535D4D 1 0.998845
5F343558-9FF2-4A08-9FAF-7233D0B002C9 1 0.998807
65B75223-C0F8-45CE-B9D9-3EE95689F88D 1 0.998821
8E695532-3AFB-4865-AB5F-F0ECB31D75F5 1 0.998834
CE534E3F-A8C7-4F40-AF14-A64859EA4133 1 0.998766
CBEF0F71-2519-4C91-98B9-C5734D8B8E89 1 0.998837
DB47DCB0-76E7-4FD7-A294-DC73CA17288A 1 0.998471
4E48CEE2-5742-4162-AF6F-219CB8202CE4 1 0.998713
982B2976-4126-4730-A62A-B131DA622197 1 0.998821
4D0CFE16-0BD0-4FEC-A738-02CFE2843E9F 1 0.998372
1EFCB144-8485-4372-A550-122073A5A904 1 0.997639
EB747BC6-1D61-4CB9-B35D-B119CBEE1C37 1 0.997327
15CEFC49-26F1-4087-A254-8997867A3ABC 1 0.998746
3ECF34DF-2E6B-4991-88BA-D3373748487D 1 0.998446
5C804579-4D05-43A0-AD20-CED29FFADBE8 1 0.998817
996B1550-DC3F-4BBB-A688-65EB4DA05FB4 1 0.998828
A4C4BC25-63CF-4D5A-94BA-3856C23BEA49 1 0.998673
F2F71F9D-0414-47DF-9CCF-FFC3EAAE4C56 1 0.998838
7298F263-26D9-4AB7-9F92-5B223126E924 1 0.998748
CFBED7D0-C8FB-4A90-B7E8-C81EA525DD1A 1 0.998795
46DA38DF-506C-43A6-8934-2064E881630F 1 0.998822
52FA3AE8-5198-459A-8E26-2D6053BD3B1A 1 0.998823
23D4A31C-0A65-4FF4-B15E-706F122490F9 1 0.998844
B33A5C6E-7DF5-4B02-8C9D-2BEC8B3605F6 1 0.992506
27CDD09A-BF0D-42C5-BEEC-225C331122B7 1 0.998832
59A9F4B7-D453-429B-B730-4371EB3C9105 1 0.998764
C7F73C44-FEF4-401E-8DC4-34738F7AC9B7 1 0.998738
D2035C5A-BB8A-4F94-88A1-817778D7BD53 1 0.998798
D1175037-F0BC-48BF-8BDC-A9692817CE5B 1 0.998806
80DC0F33-9FD8-4E4D-9D31-DDE8A901FA02 1 0.973559
928012EE-A556-48AB-804C-1E68A9E4B8B6 1 0.998801
82EBDD59-245E-4682-88F6-2A4A44852841 1 0.998826
5C25F6EF-6E34-4DF4-9B89-06AB759694A3 1 0.998714
6F323BA6-64D9-4C07-890A-6184DEAEE3A8 1 0.998845
F27F4B4C-E4AE-4B07-9052-E2978D4FF2F5 1 0.838216
ED943AEE-C0C4-4F80-8911-ADC4AC2F1615 1 0.998449
860D82E2-9823-4D7A-B96B-81E01F5D2ABC 1 0.994967
40322428-4F1D-42A1-BFEA-98B6B727EA96 1 0.998524
879D5B05-72A1-4588-A8A7-BFB083FEFA8C 1 0.998817
30445937-B449-4FED-9F50-3DAB4ECA7127 1 0.996709
471FD34E-B8FD-4ADB-9E57-C95F2A4B1E9E 1 0.998773
F89E2348-0B81-4F81-BC86-CBB3C95042E9 1 0.998809
871D23A3-3877-43D4-BF7E-79C15EC93021 1 0.998807
776BBC8F-3F84-42F3-A14C-B6D378BA337D 1 0.998819
72DBC1A6-A512-4C35-B744-EB2F75DC585C 1 0.998750
82DD3446-1CD4-45D5-A39E-B68C88D911F9 1 0.998371
23F19169-BCF8-4EB0-AA87-FD09F8DE5E91 1 0.998818
AD380CC0-4A99-4F0A-8F3B-2A77D7638967 1 0.998799
15AB482A-A8C9-47B3-B927-58C76C95B00E 1 0.998775
C8516196-432F-41AA-B919-1B99CC50096D 1 0.998811
1AD06B86-B452-4818-AA66-FC5C84CB8006 1 0.998774
A241786C-0AEC-4A68-BA8D-9353BBF4DADE 1 0.998769
2EF30180-879D-4A5C-B9E3-422017E3852E 1 0.997736
64E3022C-DFDC-40CE-BA96-FF9860E9E536 1 0.998657
D9770050-157A-4870-A523-C5AEF569E939 1 0.998222
B5AC6FBA-248C-4ECE-AE94-D0D6432B7945 1 0.998818
A84BD462-A276-4A84-8F97-6D4631D8A32E 1 0.998666
91FD31A4-3F20-4936-A057-DD92DEB03CF0 1 0.998806
906313A2-82F5-4FA5-B6ED-EB71B2C2F3C1 1 0.998830
F6390A6A-3AE6-4AF7-BC12-B956A6E6E97F 1 0.998819
186A06F8-F109-4D20-8389-E2399E504CB7 1 0.998750
30D5046C-CDBF-45F1-90BC-07B497356FFC 1 0.998621
FBABD368-6543-4A9A-B8B2-09FC64180BAF 1 0.997798
B42AF374-4660-4A67-BFF3-538BF6CA278D 1 0.998246
1B02AA8B-41D1-457E-BEAD-EA5861BD738A 1 0.998787
87454492-919E-48F7-9B10-5C7911A0DBFE 1 0.998846
F5763F2F-352E-4004-94F2-9E0A62400B97 1 0.998762
D4F03A1A-B1A6-464C-984F-F11C6A21137F 1 0.998825
B71607E9-A13B-4B2B-AB30-E748AF03610C 1 0.998653
39617FD7-7C3F-47FA-BBF0-6C28F894AF0E 1 0.998810
EEB615BD-0A76-4EF6-9098-70375C12B782 1 0.998824
69653FFE-1128-483C-98AD-3800482FD59B 1 0.998293
909FD9CE-72DC-4025-9F4D-81553523557C 1 0.998806
E95C8CC3-D46F-42E7-A596-01772F7AD293 1 0.998823
CEF58CEE-DB84-43B0-8D7E-4EA5804C123E 1 0.998746
61BA7485-28A9-4CD1-9EF9-3084D0C4D472 1 0.998733
A527F62E-D694-4927-9472-822F2615ABAB 1 0.998791
0A281248-4E46-4EB4-B162-8ED35B875F60 1 0.998829
FD56FB76-BEEA-42B0-ABC8-8367BD7CB9CB 1 0.998848
06CD9C15-FA7E-4895-991D-8B13ACEF8CBD 1 0.978603
4B49BB34-1B40-4521-AEF4-D8EF094A4DFB 1 0.998836
D8DAC744-35E4-41F4-AF42-C60D2DD271A2 1 0.998770
6A27F322-FEC1-4B10-8912-0B4CC5C7D186 1 0.996796
CBCB4155-A9A6-4705-AC3D-C9E4389FBAB4 1 0.998782
F257BC66-8125-494D-B6EC-D4BF56212F7C 1 0.998762
38420391-2731-463B-AA30-B2E89785FEDD 1 0.998805
62DF79DE-B3EC-4C4B-B21B-E5AD9C8C2342 1 0.998758
4E36A4AB-2246-4A69-8476-4F440348D04F 1 0.998738
C67348BC-2843-43B5-AD25-025AC3909E6E 1 0.998823
54B53B12-6AD1-49BD-8310-4EED91846CF2 1 0.960651
D85F54A8-BB7C-455D-91D0-39686E7084D5 1 0.998795
08E240AE-54FA-47C7-A122-CCC29A674459 1 0.998658
52F6574C-DAEB-4732-AF41-E8A23F037568 1 0.998772
474FCEC1-2486-44DD-B1DC-604ADAE06A86 1 0.998811
E78BC992-92EE-4F4C-801A-449B492296A9 1 0.998828
4D604697-2AC6-45FE-950E-38A53465A90C 1 0.998809
CA217C00-7668-4442-8025-D254BBD7C85F 1 0.998699
D41D1884-59F8-42F9-A66E-D1329D9C7CF1 1 0.998470
8CB08A55-8974-47A4-B2E0-AB2C8E00F277 1 0.998736
719B1F37-6855-495C-8BFA-85229585BAD0 1 0.998000
455F0810-5A6D-4365-8886-0BAAA646F8B7 1 0.998830
7E5165F4-DCA2-4CC9-981A-F49B8F1E112A 1 0.998794
A0E4F2A7-DA06-443E-8CEB-2C00C0FDFDC9 1 0.998742
FD7D68E5-2744-442F-A258-DC1DD4533D59 1 0.998805
35AFE6EF-A3EC-47AC-A444-829D7032DE15 1 0.998801
3CDA5D78-3281-4493-A07B-8A5904A943BE 1 0.998513
BE34482A-FF75-4490-8E01-8248185611B0 1 0.998718
31210847-1177-4026-A0D2-F2494B604C99 1 0.998748
B41C3A12-AF6E-48F7-BFC4-A69DF0B99F90 1 0.998178
9F5B8535-EAB3-4FFF-8A3A-55A5E5AA5E17 1 0.998746
0967915F-E4B0-4136-A474-CAA118A1F383 1 0.998824
562A5891-FA76-4F80-9275-A80121B04D66 1 0.972867
DC2BCC01-7E3F-42A6-882A-7FCC12FB424F 1 0.998820
043C8B74-1B82-47E5-942A-EC48AB9007A6 1 0.998780
01CC400B-D93E-4AB4-B1DC-A3FFA7DC1DBA 1 0.998820
81D0836F-C22F-4C50-9CBA-1BC6B958599D 1 0.998823
F52F7EC7-33FA-4DF0-BEB3-14C5F1B47B77 1 0.998837
AFE665DF-DFDE-47F1-AC0F-873BEC452F64 1 0.998795
843B2994-903D-4CED-BC25-E9BF169D804A 1 0.998677
EB41BE1C-BE1A-412B-95B4-4C784100447A 1 0.998797
C90183C1-FB36-4125-A450-D4945AF2A4C5 1 0.997943
7F928853-10AD-4A2E-B528-99C452FA2082 1 0.998832
EEFB5E03-29F2-4318-9D7A-23E28A2BDD42 1 0.998659
7DBC1557-326F-4405-AF16-3592F9C13130 1 0.998827
2DA564A6-F88A-4E44-BA81-8DFB839F2A9A 1 0.998807
518BED1B-9D5B-4A97-A0E6-BA409189DCF2 1 0.997089
3493A6BD-A365-4BCD-9318-5DB6A840E17F 1 0.977590
F15A204B-AF28-48C8-9A62-EC918AFFE70E 1 0.998722
EA83F745-4A67-4E61-879E-72DF48036674 1 0.998561
CEABB074-B402-4C78-B1ED-6ECA80C46E49 1 0.997492
818393E4-CC2D-4A35-AF7C-8603841DED29 1 0.998803
6C0B672E-3AD5-40CE-9FAD-9875113AE90B 1 0.998799
D2B06A9A-D9FD-4803-8932-91890A1E32CE 1 0.998806
BE6D575E-655D-48FA-ACA0-93BDE8276ABE 1 0.998826
E9208A9D-4C02-4B7D-87A2-9F1ED149DE6F 1 0.998561
AB6F757A-BD88-4777-A07C-64BE10490421 1 0.998791
47144F42-0278-495E-A9E7-DA2F1DD4CEB9 1 0.998682
9BD01403-D07B-42F0-8542-6A963D5ECFAD 1 0.010266
4CD2FBF2-6908-4966-B4BC-35EC2A7C445F 1 0.998725
CFB4843A-AFC5-4323-A2EB-80B6E1D14D1F 1 0.998550
21734E5C-E9F1-40C7-884A-6D9A73B087CF 1 0.998781
22D81316-2C5B-49C9-B61A-D90942346DAF 1 0.998824
A08AAC40-EDF8-474C-8413-892C9F1AE2F1 1 0.998011
B2EB9C67-B5F1-445F-82FB-CA523820ABB3 1 0.998806
99A03C34-29F4-4FF6-BFF1-FECCF910BFAF 1 0.998778
157F9F54-F40C-4F86-BF34-4B2A98A544F8 1 0.911762
12809597-9A93-4E55-8B5F-5C04A53ED4D8 1 0.998332
02F31F55-EA13-4D0F-A2B9-BB6B53707C17 1 0.825534
087128F1-B295-4D7A-A9ED-DF5D4F5355AB 1 0.998657
CE5EF08A-AE00-40A3-AEF1-EA4BB144C3EF 1 0.987743
A693C275-521C-4500-817D-62C6942F6ECB 1 0.998664
C38E3341-54B9-4535-8027-4422E7066C09 1 0.998580
0146C71B-5709-4C5B-B69F-7D1E47F29CE5 1 0.998802
8455F163-BC95-4E08-836E-D371CFE0C23C 1 0.998834
88C3D0DB-D9B9-425B-B145-9C4A976B99E5 1 0.998807
216D0F12-ED13-4D0B-8F2B-7972E08B5334 1 0.994625
F6491BD1-2498-4C3F-8C7D-AD97C940A35E 1 0.998803
F9AB4298-CB74-4FCB-BBF1-FDE8291D7CE5 1 0.998386
4935EF73-FCDC-4527-99C2-1EBFBF7B3A26 1 0.998757
8BE4042E-5F8D-4AD5-8D91-64FC6E94D025 1 0.998485
1B07AE2A-B6CA-4DBC-81C2-F0FF0BBC7D5C 1 0.996797
8901AA80-2E93-45FF-A30D-127E48B43DE3 1 0.997697
CEC1AC2B-A1FA-4409-8CEE-49422EACC771 1 0.998756
E54BFBCA-9ABA-46E6-9D65-66BB44B979E1 1 0.870403
38052659-BFE2-4D44-9143-9E35CE49C262 1 0.995867
0DFAED30-519E-41BC-B0AD-B826A9515F87 1 0.998813
8457CC3C-F356-4677-931E-84559B388B9E 1 0.997743
6D12F940-ABF0-4529-B79C-A6878F1065C7 1 0.998773
FC6DE5DD-29AB-4B09-B3C2-E89A8BA4881F 1 0.998805
C897D2B8-6F71-4BC2-B3D7-08B3FF0B802E 1 0.998754
C1F8B436-C157-49C8-B2D5-DB19FB5E4150 1 0.998816
A58B5D35-F9A2-468C-ADB3-24A7A92F5325 1 0.998751
0B34A87C-9B70-49EA-AE9A-5E40C97CD8B9 1 0.998791
CCC35AF7-9140-4F86-A5FE-27FECC1C1DED 1 0.998818
F34B538E-6DDE-4086-A398-0814830DB358 1 0.998760
CA2C53C4-E038-4D80-909D-7C3B26782D71 1 0.998813
689CC003-BE0E-4F1F-B987-2C8292288951 1 0.993265
738AF248-EB32-4313-BB49-51CBDA129E76 1 0.998797
EA9E4B8F-0028-46C7-85D1-A94885B6EDA0 1 0.998811
EE9F9375-6433-4EC9-A61F-F6794A52AB1B 1 0.996165
0E4306A4-F1AA-4275-ADDE-B423C07B3EDF 1 0.998649
0D24BB15-EB4C-4060-A797-8AA130C2BD5F 1 0.998827
CFA4631C-B337-4C58-A689-1072595AC4EB 1 0.998820
D6B6F701-1596-4674-86B5-5EAD89D686E5 1 0.998838
E4E33806-85AD-48E8-A5F1-B609EE296BA4 1 0.998672
A1B03E28-37DC-4D6D-966B-C68287AA792F 1 0.995641
FCF9A12E-9724-4217-9714-42D2319D4FB1 1 0.998812
F3EDDE5E-C049-400E-BA4E-DD07236C5D83 1 0.998456
92F6A6AB-0D6A-4EB5-8F29-A3AF206B69E7 1 0.998835
D664452C-2962-4101-A507-1CDF72170CA8 1 0.998805
3353487D-1958-4FB2-ADB0-2F114D74F199 1 0.998822
CB0BA075-B8A7-4B56-89B2-79ACE3311D5B 1 0.998784
7F3231B3-D7DE-423C-9ACD-573555D53E96 1 0.998823
FC013AD0-06C0-4B32-BC18-3D0701D0FE1A 1 0.998809
EE82980F-9628-493A-B043-F50C7F8420CB 1 0.789750
A1D74944-E1DD-42EA-9AD8-4F5CDF0E036B 1 0.998555
64D66FD1-C245-494E-802E-C95C34CE6EBF 1 0.998817
39AD9438-4DBD-4F4E-8938-56C3865A69C3 1 0.998836
699847E9-D479-47B0-B95A-EE8528B20ACD 1 0.998773
B8E2A8FF-9999-44DD-AC7A-CE5B927757EE 1 0.998522
C3FC8857-9E36-4F1F-B3A6-B5AC9DF2248B 1 0.998610
19E8C00D-2288-4CD8-85E5-0F52ACB3B5F5 1 0.998819
B2E5D136-9F55-49E1-8518-DF1C82EE1B32 1 0.998800
0CA55BD6-56D9-4090-ABB4-0F86B367393A 1 0.998748
B92E6AD3-1F9B-42BC-839B-D3D1BF52346B 1 0.998037
24B1DE5B-CAEA-4CC4-A366-DD01D62B72C8 1 0.998806
1519175D-595F-4716-BD74-369D61746350 1 0.998793
4FBA7B5E-4DD3-40D9-A63C-C633AE31C000 1 0.998781
9CE2C613-8DFC-4E10-8F0B-C6BEEC1887C1 1 0.998819
D6063355-E295-452B-81DF-615B931E0BF4 1 0.997393
54D0AAD3-E101-49A6-9DA4-49FF1BFD30AE 1 0.998809
C1653D4F-9695-4A4F-8779-1590322AF3B5 1 0.990263
D13DC6F0-F9F6-4618-90F8-9CBB2B90B39C 1 0.998715
6CC98E83-4A3B-4597-B8A1-D099785580CA 1 0.998741
BD0BCEE3-5DC1-43E8-87F1-9BEBCCFD06EA 1 0.996586
C0AF945A-4027-439A-8580-BD8BE4A82B8F 1 0.998736
8C7D5653-EF49-468D-8650-90D157069964 1 0.998777
032A5249-A6D1-4867-AAC9-75496B3EDC42 1 0.998803
236C8675-FD4F-4C49-8D80-E7B6E12D2B06 1 0.998598
4D6CDA02-2400-4AAB-B697-816FB9DE994E 1 0.998810
F1B0B004-97A2-457D-A3C1-A886CF677E42 1 0.998721
E9100969-90F5-48D1-92BC-C736FB1F939C 1 0.998797
3FBEB725-FC1D-4ACE-8DAE-A193574D60C8 1 0.998791
B26A05C8-185C-47AE-A1D8-B558A7B4BF0A 1 0.998809
CA2DE14C-5616-43A3-82E7-6064F3FCFB4B 1 0.998823
130AA105-7030-4B76-8841-211DCF32EBB6 1 0.951587
8AFC4E38-D947-4FB4-8891-EEFB7B5B1DC4 1 0.998811
5C2696E3-104B-4F92-BEA6-EA81DEBDCA03 1 0.998803
73004010-3C43-480A-976A-D84424CAD2E6 1 0.998821
9F2A5863-98A9-43F7-8376-987FB030485D 1 0.998819
4A985F2F-B2E0-414A-BD9D-1F9D1ED4624E 1 0.998568
E5669D98-8970-47EE-904F-18CBE05B144A 1 0.998817
45A9E9E1-35F8-4BB2-842C-900B585D3F0E 1 0.998793
85A9B808-6324-4073-ACFE-F4613DE14920 1 0.998654
E54B0E43-4D29-4C65-8CCB-834AAE22B327 1 0.998820
BBE2C9A6-CD66-4599-B98E-E5DFBD543160 1 0.998771
B668E504-A4B8-4116-8ADE-1AF64B405A75 1 0.998830
63136BDC-F598-4BA9-A563-77B0EFB7910B 1 0.998747
3BAACD53-F43C-4F7E-8A6B-B709C67BF1CB 1 0.998297
BD107F83-4EC8-43C0-B4C8-DD70F1EA879E 1 0.998848
99E4ADF8-4E16-4C0A-8DE4-DBACC5618F06 1 0.998824
F1C816E8-08DC-4F0D-8762-6A0E8E182AAE 1 0.998628
8750F740-74A8-41B0-A9D0-2903C989444C 1 0.998814
8B4A5A9D-3AFC-48B7-9FA2-C4B9B1FD9D2F 1 0.827744
7BD8ED71-2CA2-41A3-89D0-C16552B1A66E 1 0.998688
2BCE91A5-12F9-413F-90E9-700EE33919C5 1 0.998826
DAEB3FF9-FF99-45EA-BFC5-E1208D38228A 1 0.986158
CCA1D5CB-7B2C-4F82-BEA2-6E5BF5116327 1 0.998800
6F7A6991-2CD8-44EC-A5CA-6FD2FB2BBD4B 1 0.998584
76F5A586-2354-448B-BFA4-376728EF140B 1 0.998636
BF799CD1-21FE-44A3-B178-CE8116558901 1 0.998725
E712E346-EAA2-4366-BF8E-60DC6AE4ECC0 1 0.989621
07CB580E-F747-4184-BCA3-242DBA95756A 1 0.998546
4A61175C-E5F5-4420-B6AF-19D4A9B7B906 1 0.998642
D19E9C61-54ED-4D3D-BA69-5A1EF5B63FDA 1 0.659127
339DF33A-1D83-4003-9F04-3E31B6BC2E35 1 0.992941
AB2A772A-E9B2-40B2-A47A-3524B21978AA 1 0.997234
D4BA2EF5-4CB3-4AFA-99C6-7946F9D66EC4 1 0.998360
3EFB0EEC-E9E2-4D66-B8FD-9D7CB07A06AE 1 0.998786
69CA4501-7BBA-43AE-8D3D-63C7361B3188 1 0.998826
C3418FEC-8643-4B59-97E3-6C137B477360 1 0.998850
283DCD15-4B73-45FD-87B6-7CC929988A64 1 0.998800
C190100F-971C-4D3A-80B4-D1E5078E16CA 1 0.998783
A128F6EE-CE51-4FAF-AD9C-8C7181D6568A 1 0.998762
D28A099D-893D-44A2-8066-CE76A1DABEC5 1 0.998808
4CCE5628-5453-4470-B7BF-0541BBA76A94 1 0.998398
FEC17AB0-65ED-402A-AC34-118BFC9350C8 1 0.998798
C464BD60-046D-44A4-9DA6-F62CF5DCD099 1 0.998798
EE6744E3-0EF7-4B5A-89CB-50977EE7B8A6 1 0.998806
A761B1AF-D7CD-47C1-9CE3-C0F7D38D47FD 1 0.998827
06BE3AEA-CF3F-4070-8B09-609FF13302A5 1 0.998616
3999A67F-967B-4456-ABEA-EA74A8B8A57F 1 0.998652
9DF5CFA5-08D0-41F1-8385-B71D4025AC80 1 0.998821
76257C25-5AB3-4DCE-B64D-6D534683BE00 1 0.998804
62843831-4829-48D3-8345-0DC0C2C69E09 1 0.998819
2171EBBE-BB8E-48F1-B016-56FB86F42C90 1 0.998810
73184303-C15D-4411-A1BC-714F762C0F84 1 0.998581
DDC07203-1ED7-44EC-B372-D2B91739CCC4 1 0.998798
01758031-986A-46CE-B013-67A993465728 1 0.998530
9119C0A1-BE0D-4344-931E-E0EAB7864622 1 0.998767
27E0E792-C17D-4A79-B6E7-D1C862CF95B1 1 0.998798
43D885CF-3FE8-4396-A13D-78EAF72E4FCC 1 0.998812
6C123CA1-A8CD-4967-B1F2-681D20389D12 1 0.944308
226A701A-4479-409D-81A1-60E50B674DF7 1 0.998673
DDA0C86E-BD5E-4EFD-84DF-0189CAD58CCB 1 0.998775
1B2D9CC7-5B2A-46EF-BD59-802D4C785C19 1 0.998754
637374A4-C2B3-4645-A60B-34C74AE6ADC5 1 0.998807
ED45C70B-6B80-4ACA-B76A-D82D1EBFF167 1 0.998751
CCF266B9-3301-4B37-B80B-9897707C085D 1 0.998815
557802DC-3407-4749-BFC3-22FDDF5C0B11 1 0.998779
B3E56C59-A39E-4FE9-8992-E94A22EB09C6 1 0.998797
8A50960B-D696-430C-9513-76E191E018FF 1 0.996547
ED25E0AC-30BF-46BF-BBF3-E4647D18F6D8 1 0.998830
FCCCEB98-F47C-4433-955B-88FA78543C05 1 0.998781
1E7BBA4A-7F03-42C8-9C6F-6BED6F4AF4E4 1 0.998699
272BECAA-CF5A-4AF1-B166-8B1CC87E9CA6 1 0.998776
57FFAA79-0E5D-470D-8D9B-C02F0EF274DD 1 0.997764
D613A80C-6DD0-443A-9137-D14F99EFDE65 1 0.998705
0D8E033F-9C94-48F1-B2AC-CB52221E0069 1 0.998257
D8A3E7A3-53DA-4DE1-9D0C-98D4BC85FBD5 1 0.998088
A332CC4A-D496-466D-BD8B-9DEF26CF4E91 1 0.998815
DF2EACB4-B216-435E-8661-BFF5EC79EF77 1 0.998811
2D355FB3-6AA3-4E61-81E2-BF395C69AC16 1 0.998717
9F5BC539-EA98-4208-BDF1-4FBF25585DAF 1 0.998744
5A1C3274-62E1-4032-95B3-E427A0FA5495 1 0.998832
16DAF607-57D9-4BC2-BE46-862A115774DB 1 0.998631
9DB23F1E-C34C-4FB8-9BC1-1EA09844BFF1 1 0.998807
095DB343-96D1-4649-A3FF-3B1B0B11CD89 1 0.997310
D0128012-9B11-4719-99FC-BDD49E142FC6 1 0.904872
136BF10C-C766-459F-811A-6B4170BD1B2A 1 0.998793
9B81C344-C823-48F3-A478-B5CAFBC86E53 1 0.998825
E5F4A2B9-A575-451F-9ABE-7E9EF68F0300 1 0.998803
8CC7857F-9504-4CDE-A15F-7140EB147EC4 1 0.998773
01F3F39C-489B-4E2C-BF75-D9B622BC8239 1 0.998728
2912A63E-D478-466E-92A0-1B1D20B11455 1 0.998767
E5EB0D74-734D-4518-B3B1-6E5192F97FEC 1 0.998746
1986DD50-F074-41E2-BCC4-7C7DB23BBC92 1 0.996373
E895DF30-DD4E-47E4-B7ED-A172AC8F7FC1 1 0.998593
2EE0D099-4695-4511-9323-2F4CCC165F6A 1 0.998447
4C1A3B37-27E8-43F2-987F-7B14A874F8A7 1 0.998842
ABFB806B-0705-4A8A-958F-9210475C183E 1 0.987158
A0BCE234-C2D4-4C24-B449-8A051EB6028A 1 0.998781
439D44AC-CAA7-40A0-B9E9-B6883729BC1B 1 0.998820
CE1758C4-C81E-40AF-B72C-75C75E4F9A5A 1 0.998822
87900C59-FF87-46B3-A140-B9C800A2BC3A 1 0.998819
8A190B9B-0A33-4280-BAA4-E62E04DB002F 1 0.975429
50C1DF3C-1947-4237-9FF4-430EAA0FCB72 1 0.998797
A7B06606-DA48-428E-A7E2-F956691CB482 1 0.998393
338A79CC-5632-4DD2-9EF6-6DE89C65BB71 1 0.998550
373F3CC4-6CDD-4DA4-848A-50F54789EEE9 1 0.998655
B1DDD802-83C0-43E5-9761-E9F0A9A03070 1 0.998794
598158AF-B12D-481F-A366-93AF01A99E7A 1 0.995732
9D351326-575B-4104-BC0A-6077127036BA 1 0.998792
FFD301CD-FD17-4F66-BC37-D9AA3DCFA83E 1 0.998788
BEBE5610-5656-498A-9307-2936BD61AEFD 1 0.998476
6ECD4A8E-AD29-45EF-8315-80140EFF0EAA 1 0.998834
DB2F49C6-9AA8-47DC-89C9-84F1E46C1140 1 0.998787
EC2C7362-EAA7-40B4-8456-744B86CF3034 1 0.998689
CA8488CD-AB58-4BE7-96B1-4C62190B3383 1 0.998811
93E57AD8-58AC-40B1-8028-BCDAC2A9C67D 1 0.998820
01EB38FF-D500-4F74-A417-65FD4B11FD4F 1 0.998818
23C7E7C7-A0DC-48C7-AB6E-DAC514912E57 1 0.998634
84FBAE08-FDED-4E87-B44C-34721AE4FF5A 1 0.998696
7DF15765-9CC6-47D5-BF5C-766C5CB75831 1 0.998820
6CF782CE-4D83-4D3C-B972-DD8C5FE5F8FA 1 0.998821
A6B4AABE-CE1C-4D63-9981-740B63AAE3D3 1 0.989046
F577E0CA-7B61-4D71-B792-AC8AC01AED0C 1 0.998805
E6C85BAC-2FFF-4FBE-8E94-8322D2E52A41 1 0.998391
F70C55B1-4698-40A9-92CF-14561CA49DD5 1 0.998674
17F13F81-AA75-4095-9D5E-181DCA0F7516 1 0.998757
8C31867D-68A1-4684-9A30-884226393A97 1 0.998747
0193B536-CD0A-4F2D-8337-F7AB737DA96C 1 0.998520
CD7D7148-059E-4A8E-BB1B-BF763B35A2B3 1 0.998801
17948E6F-22C9-45E3-BE56-585CC4651822 1 0.998792
D07EC1F3-71AD-4DCD-AF45-663CFD392FD1 1 0.992684
691712ED-4936-4205-8F60-DA4B0C46DCEA 1 0.998713
7B1964AD-A7B8-4984-BC6C-9836D7A7E0B4 1 0.998804
D0154C79-A4A0-4C3B-8CF8-1C859F378F37 1 0.998825
0A342883-7CAF-46C4-9718-CE3633488932 1 0.998841
03CAF95C-8373-4FEB-927D-886DB35CCAA9 1 0.998763
1D1B5E31-1602-4FA1-ABF7-415146F3A42A 1 0.998741
21F89463-38F0-41F6-AC57-7A2C1E6F9426 1 0.998612
252CD7CE-EF32-4C1C-8F68-89FE0FC57314 1 0.998814
B743A58B-FE69-486C-B56E-47A0B1CECD28 1 0.998793
37D87E08-6C34-473F-A158-113FD5A30D47 1 0.998763
8F0BE492-9C1F-4913-A226-B570A69BC0EE 1 0.998823
AE0C3BCB-7956-4378-877D-6C1D21F69C16 1 0.998835
3C39A461-19E7-46EB-856B-9497EB6EBB5A 1 0.998737
F0F82DF8-333B-4ACB-AEA2-16ED8932AB59 1 0.998773
E135378C-68ED-44DB-B4EC-BEF49BAE7CF0 1 0.997574
ED53D201-57E0-4BB7-9D36-C275DC886B38 1 0.998770
41C8C864-F1E1-4334-91CB-561998DCD623 1 0.991270
677BD521-36C4-4977-A290-3AF1C94408C1 1 0.998828
74BF77E1-CDAF-456D-AEAB-39CE4D969E8D 1 0.998789
5AD5A983-733A-4DE9-81B2-3306F923C6DD 1 0.998695
FEAEB53B-6CFB-4799-99B3-02325F7A9B1E 1 0.997961
E1E11F60-32EA-4FD8-AF62-91AFB32BED43 1 0.997905
93E3A326-44B4-443C-912B-894C697609C8 1 0.998811
2E39B15B-DC49-4E49-9ADE-DF45783C2B77 1 0.998837
A9C4A88F-6974-4C4B-BFA8-C225BA7B78D8 1 0.998836
6C344795-A095-46FA-A3C7-AE3013F41E4F 1 0.998818
D74B84D6-4B93-4442-8184-F83AB34BE58F 1 0.998748
5FC8117C-D90C-4A82-9666-2A31472A70C8 1 0.998839
73A056DC-44D8-4AB2-A8E0-5252D90A61BC 1 0.998805
D3345CB6-D81C-4E27-9E6A-CF1E2F8F4133 1 0.998094
43D12BDD-9578-4A7D-9D6D-1DA497608495 1 0.998800
EED3ABC7-61E8-4C19-85AE-8056FBB4A999 1 0.998748
CB06A478-6067-4594-B053-F68B073A2A67 1 0.998795
38BD82F3-6C21-4CCA-98D8-3F0B418D5A40 1 0.998549
DF6ACF04-2450-4BDB-A055-66CCFE79A499 1 0.998821
21DD55C3-2144-4DAD-AE68-41229E12195A 1 0.998826
C1E2FE83-AB48-4C1B-8143-D091D87BA40D 1 0.998805
2EFB51EA-D0E4-4765-AF03-09983AA8FDC0 1 0.998803
2D95BB33-F4A6-4C5A-9158-765D02CD0FFD 1 0.998747
19AA24A7-C898-4E2B-A6A8-D5F9CE0941AF 1 0.998787
69F29BCE-FDF3-4A02-9C48-24D1BDE359E4 1 0.998814
F1771743-7520-40CA-8168-88120A8B82A3 1 0.998702
B95D3803-BC34-4A52-B2BC-401F5B0332A3 1 0.998839
EC29B6DB-DFF6-4864-9F0D-F95129E136D8 1 0.998815
B4F8FFEB-5388-499B-86A9-5B32B513F139 1 0.998822
F57FB6E1-2FE4-4616-9AC1-62F3DD5FBBB2 1 0.998806
967CED3C-0369-41DD-896C-5AE75FD80A7C 1 0.998826
E125FC0B-7539-4B20-9E24-831D18FADA54 1 0.998813
665AD904-F5BC-4480-B303-4F9166EED129 1 0.998749
68763EF6-A4ED-4F6F-98A1-95DFC186F43E 1 0.998808
2F3E42BC-0344-4959-AF0A-C6AD252CA174 1 0.947330
BE1F07BE-CBCC-4F32-A096-98DF1FD204C9 1 0.998787
CD28369B-2559-482D-94EF-8A7B869876C9 1 0.998794
AB21C2FE-BA4F-4A37-8110-3DACA9667B78 1 0.998799
EB835085-0084-4187-974D-5F823DB685B0 1 0.998803
CAA8D332-70C7-4ABF-8A43-DF6A5F419B5A 1 0.998794
0DF9C8FF-513A-4565-94DA-4E16B82738DC 1 0.998804
BFCAB654-4800-4C49-9CC0-B2FA9CF39D06 1 0.998776
CF018CAF-5CCA-4A06-990B-8A747C2A5AC6 1 0.998822
62C149B0-D3FB-43E5-BC52-3704F9B32205 1 0.998816
604637F1-977B-4CA6-8B35-368D3233B167 1 0.998817
79001568-A716-481D-92D2-CE3A08AA14C9 1 0.998654
6D50504A-E59E-4484-A6EA-5D253CC1EC96 1 0.998802
F52E0C9F-0C9C-4A52-8D1A-0A770DB7F60B 1 0.998753
81B1ADD0-5C1B-4313-8902-D2A9FCF9B19C 1 0.990206
68D67885-9B85-4ABD-9781-EF6213958EB4 1 0.998543
C2AD8FD6-07CA-4424-B4DF-49E7BF92BEBB 1 0.998816
60440738-3A87-46E5-BE71-35CC6F64FA07 1 0.998626
893D5DC7-334B-4178-BBE1-A6FEA9674B19 1 0.998828
F127C1B6-15BE-4531-AC39-72E18EA232E1 1 0.998792
B638102A-4716-444C-9D72-D040BAFD9045 1 0.998665
AE26812A-DE6D-47E0-A2BF-681D37F1B09E 1 0.998816
3D9722DE-2151-40FF-B6ED-688A83AFEB71 1 0.998568
F0B7933A-B9A4-4731-969C-6661628B0722 1 0.998823
B4E0D54F-0CC3-4728-910E-9F5133F9DDD6 1 0.998509
D5B3E972-FDF0-4DCB-B20F-5A5EDA2DCA54 1 0.998412
63DF6C27-5701-4BEC-B715-5A9FDFF10338 1 0.998805
0E69DF23-C6E9-4FB2-BB5C-6EB515B2346C 1 0.998817
EAFA1F25-B5CD-4DD5-8BD2-383B48CB305B 1 0.998806
37499D25-50D3-49E0-B3EC-17A675B6785F 1 0.998710
1FD8686A-C606-4BD0-BA33-C408BB82BBAE 1 0.998152
A43ECB94-5236-4F31-9703-38B8908D1076 1 0.998838
E1FE6ECE-9483-4891-BE0D-5CAFA1E0EB3B 1 0.947061
1973F841-75D0-4480-BB9D-40FA6B4124EC 1 0.998330
BAEEDF5C-8431-4D40-9345-383FF5322DB1 1 0.998689
C7F9964F-4921-4C91-B49B-D1ACE9F38517 1 0.998821
52138EFB-9566-4682-83D7-6B0E0C86DC65 1 0.998833
FED03944-0255-471D-992F-701CE7972A3D 1 0.998829
353839E7-B7FB-4F20-969F-913ECFE30ED8 1 0.998805
CB2CFCDE-EC76-4632-9FCE-A4BFC3A32F99 1 0.998833
3F6082D6-7981-4257-9C16-2DE1CDF32218 1 0.998664
D5AEA6B2-0941-4D23-A680-05422B72D20E 1 0.998798
C5A1FBCC-DF28-4C86-87E6-9084206CBCB7 1 0.998814
15E0A891-AE32-4652-844D-FC49B3B2611B 1 0.998641
971A61C5-D100-4BAC-BA1A-86299B7E15AC 1 0.998221
64AC2FBE-F025-4153-889B-5C88284AF71A 1 0.998823
05058DCC-6C25-431D-9380-54EDB832A2FF 1 0.998360
8A3A8529-8405-4E86-B306-C17B73673EEB 1 0.998825
6F5EA442-9079-464E-AF4D-8C5700C9CFE0 1 0.998851
E428B221-0B92-48B5-838D-C637D9A96E1B 1 0.998775
0DA53723-7B95-49DD-A442-92449AD6BE1F 1 0.998817
ED4F602C-8D15-4A94-92ED-D619A88AC9EF 1 0.998778
E168B6F1-4F7B-4379-A0FE-0807DCCC9A88 1 0.998626
81FB5584-7E3F-44EE-B829-C28F310A696B 1 0.998108
BD28EC5D-CC08-40E2-825C-E27C6FE32E2A 1 0.997726
59556AC4-7058-444E-AA9E-12FE7DAE354C 1 0.998528
52D79C3B-C9B3-4306-9E5A-DF24C8D56920 1 0.998480
3C9DF04E-30C9-4E59-9DF7-964160CFD811 1 0.998801
D625643D-D4BC-4B7E-9310-964619D690F7 1 0.998710
8BD1C789-63E1-4828-A6FA-8BAB7CE72865 1 0.998805
6CC42EF0-8253-4B5B-8259-4D29075799D1 1 0.998791
69DCCD28-EB1A-4937-86EE-C930E2623679 1 0.998820
74F4CD23-FB69-4BBB-92E9-AEC34010A8C7 1 0.997546
666617F5-9AE6-4D8E-BCE5-6A6FED135139 1 0.998785
4E45BAC5-E8C6-494B-9B01-ABABB9AF17CD 1 0.998508
DE1A7F9B-78DD-49E2-A2D9-5BF7A8CEC6DD 1 0.936461
9959DF37-58DE-4A4C-9477-6FAB02BF0CA2 1 0.998752
58366DC7-7AA8-4CAA-983B-56650C6E75E8 1 0.998723
35F270CD-CB33-4D67-AF29-9D16E875F2D7 1 0.998828
6BF3745C-5FAD-4172-9B3F-633DB4D5F921 1 0.998829
76C69933-3108-4DA7-8B28-6CAF728CFAA7 1 0.998797
9E7396B6-BC4A-4CA7-A15F-FD1E7B2DA2FB 1 0.998803
38756CC4-24DE-49D9-9057-AB4DF7A83A8F 1 0.998554
D350BA23-CB1C-46F0-B186-75A4258E43FD 1 0.998825
92977F31-949A-4558-BD66-E5D1E39286EC 1 0.998817
8AFCB45B-FE74-4978-B54B-8AC3C593064B 1 0.950144
C44EB7E9-741A-4322-842E-20E2CF62EF74 1 0.998774
D9E7A4AB-A214-41D0-BE98-CE3E46039595 1 0.998785
E1243F48-DCD2-4A55-8EFE-D15070B7E0D3 1 0.998839
2498B441-A3DA-4319-B941-3D1D7EB00448 1 0.998792
73E23391-679D-4495-96C9-D12DC0F393FE 1 0.997942
69F7FEAE-C132-4892-A677-2B4C318AFCE2 1 0.998787
95372C32-E2C9-4716-ABEF-01DD44ADBD39 1 0.998798
2416AB4A-6973-4D5F-9F2F-45C886DDAB47 1 0.998715
6B108DAA-02B4-411C-97BA-E8CBBBFA249B 1 0.998763
8BF02005-B89D-42EB-91AB-C8C672C45EF8 1 0.998823
FA2F44B1-36CF-4042-A077-01BEEDCB2374 1 0.998330
3A16516D-21B5-48C0-BB12-A2CFAC9104EE 1 0.998164
1EABAD52-4925-4000-BA40-4A3DEFBC287A 1 0.998808
D529CD9C-68E1-446E-8D9C-364BBED3C3BB 1 0.998827
0851F6E9-A59A-45EA-B4DA-97943CA50DDD 1 0.998827
A54BFE59-C69D-4AFD-8D02-757391B8810E 1 0.998824
F72F48C9-A2E7-48EA-A67C-542BCED53B6B 1 0.998508
7B6F6B59-D8C4-4C56-A779-D48C0DD574EF 1 0.998834
EF965007-E395-40EF-B637-952D2CEB0A11 1 0.998780
A5E405CF-6667-463E-909A-F7770AEC4B5C 1 0.998816
74E1984E-EC0B-49D6-875C-FC50FEC54AA4 1 0.998833
66C0889F-24D6-49C6-92E0-745E9A7BC204 1 0.998310
BAF993F2-EA89-4B61-A45C-47D12785D371 1 0.998810
9A663C85-D52D-4EE0-91DE-ADE4ED9EF6BC 1 0.998772
FC241A63-E269-49F6-AF62-108CE98C81D4 1 0.998538
62A9D8DE-26F8-44FB-AE87-95791E5CB48E 1 0.998798
8F9E21F9-6F54-44DD-865B-755FEEE013A2 1 0.998814
47DC5300-155C-49FC-8EF1-DF70E86C0691 1 0.998832
F512AAFF-CB3F-4B01-90B0-960F36E2ADF1 1 0.998772
82068E24-2642-4F4B-B657-65D9C4709B61 1 0.998779
7BEBD654-0173-4650-BBD8-17F00EDEA880 1 0.998796
C164E30F-C270-437A-A553-81EFEC2625C3 1 0.998794
91848B34-16EC-45F3-8349-20BC62943A41 1 0.998819
908BCA7F-A112-49AF-8EA5-F33575C61255 1 0.998798
CD1B5C7D-9050-4E49-942B-0A962D0D11C4 1 0.998731
84DB17A7-2097-44E5-95FA-55E7EFE40B44 1 0.979346
DE444F49-12E9-48D1-BC01-EFCA9C3A5296 1 0.998585
520CCA7C-38A4-4BCF-8E1B-432B2036D5B7 1 0.998626
DF3E132F-466A-4386-8437-E9BDED92CA22 1 0.997758
961DE4DC-E99F-4E61-906D-97566F2F5F12 1 0.998792
B8585A2D-32A0-4437-A1C4-C7CE36AC9757 1 0.998701
90F5F827-F6EA-4794-BD7B-761747953FCD 1 0.998811
BF3A149E-5A51-4EB2-9187-AD7F1E4625B4 1 0.996676
5A07A523-2CC9-45A4-AB7F-303F4826B18A 1 0.998774
C2010C9F-4326-4479-B4D4-29DB38E76C73 1 0.998819
43826A33-9442-41F9-9566-45B66B02AFCD 1 0.976991
B45C95AD-8E1F-4681-AC12-5340C85C04C9 1 0.998834
75D17A63-7AC1-4572-A9F3-DEB7E08E53CD 1 0.998816
D7244E58-42F6-4169-84F3-4D2B6094B6F5 1 0.998810
8A712463-145B-4C58-904F-B0A3CE547E97 1 0.998092
B437D409-3C29-4241-87EF-EAFFEE766C19 1 0.998550
BEF81527-6E46-4C44-97D6-26A24AD61BC7 1 0.737240
5F03E8E5-BEB4-4CFA-8006-89E50CE178F5 1 0.998498
6F04F3BC-2A9B-4829-9A07-F215AC9C4265 1 0.998820
5B8B32A5-CF3E-423A-A12E-9D119460886E 1 0.998589
8955B041-F0CE-44E6-8538-BED69F8E836D 1 0.374177
EBCFFBF9-CB34-472C-B69D-DB7D66BA0D7D 1 0.998815
F5928473-0973-4F5E-AB8E-59842BD995BD 1 0.998680
AF247F07-7DB7-4AFF-A8D4-23B46DEBDDB7 1 0.998770
065A6D81-F48C-4632-AA05-2AFADEB613FE 1 0.998802
44C3116C-B060-4749-BFE3-3A5E4C13C664 1 0.998769
D0BD9B1C-0F45-40F9-8166-A2F761B5942F 1 0.998632
6541A17C-F16A-405D-9846-C1511E55684D 1 0.997570
2B9F1ACF-23BB-4F46-8AE8-7AE95938089C 1 0.992249
1DA22364-3108-4707-BAC9-E7F9D8E25B09 1 0.998797
6BB1E9AC-DF08-4653-A23E-1EE0209BD255 1 0.998747
552EC0A3-7817-4AE1-8AA3-B71E787AC69A 1 0.998782
FDE66DE4-1B96-4E16-8D29-7BE352AA7659 1 0.985173
A9F3016E-9C66-4034-9B8F-3259EBF7536D 1 0.998197
D0702319-4006-49EB-BE24-3075157C1B50 1 0.998805
92FDA585-158C-4699-ADAA-2F18AF386C08 1 0.998352
5A02C2B1-18A2-4EC5-BECD-23C50EC98AC8 1 0.998819
74B68634-2665-402E-ACFF-9E19F0A5B207 1 0.998791
F66D4F7B-781C-4B47-9B12-DB7B6D3BB509 1 0.998854
24CCA5B2-F0BA-49A2-B30D-507BB4A9D654 1 0.998820
92015A44-E551-4C45-9994-DA5FABA6BD16 1 0.998519
CD52B63F-F100-4B30-9730-92FEAB75A808 1 0.998819
94D426E1-7372-4C12-896C-F7842A0F3108 1 0.998293
3FEEC79E-3979-4B35-90DF-FB868936B69D 1 0.998733
089C92B7-FA50-4E7F-B282-9013151D2E45 1 0.998822
D016AF2E-892E-4D77-BCD7-E6A6C74196F3 1 0.998820
3E0C1DA4-5768-47E1-A64A-FE20776B313A 1 0.998841
78FB9C11-6273-4E09-8DBB-D4D8E7908DA8 1 0.998800
83BDB3C4-CAB8-4CDD-A39A-DF0D22DE659E 1 0.998774
089CF718-49AD-495B-8B86-CCDEAB263D10 1 0.998791
15B65032-CEB0-49BB-8FB8-643D87AAEE5B 1 0.998781
7568BEC0-BEA6-405C-B1F9-C8F184823650 1 0.998327
9DAEDA51-0135-404F-BC01-37FB60D391C7 1 0.972023
46BF100B-A1EF-46E4-9583-EF0BBA1F85DD 1 0.998839
4DCFEC72-355A-4E58-A485-5963D88E2D79 1 0.998786
2B08CE6C-9E66-4F74-8322-97AEAAB28B7B 1 0.998741
0F4E38A7-D82C-477E-8CF4-294EFDE7FF87 1 0.998215
7595FAFE-BDC0-468C-9D05-FEF0CCD6F72E 1 0.998650
9C2D536F-ED7A-4732-90AF-256D00260B23 1 0.998097
46A57CEF-7EDD-4F6B-8462-816E387FD485 1 0.998815
EA1725F2-4174-437B-A9AC-7416E7E0D38D 1 0.998779
C178B1BD-A05D-4240-8CB5-6322FE3CD196 1 0.998793
AE658D1E-6DA3-44D8-8D19-CDF39C580837 1 0.998824
E04D15C7-0051-40DF-BACA-31EFA0A55347 1 0.998755
2FA5F0AB-6735-45D1-90DE-F669FD3C9C5F 1 0.998770
5C41ABFA-6A9D-4C33-A76D-CFA6D9D1AA3E 1 0.998819
DC5EFFA4-FD31-4C90-B591-C34E912E62AE 1 0.998593
22411470-1EB3-43B1-9AB0-14E208E127C7 1 0.998693
F6FAAE94-7186-4CBF-BD88-1E6DC347D635 1 0.997902
2D369446-0CEB-4474-842A-C3126E72CF30 1 0.998832
2D317DB7-4297-4019-BD68-9E7E4DEF16F3 1 0.034802
928EAE7F-238B-495F-BFBF-7D1948308B83 1 0.998706
A34BE481-2DD5-4961-8230-4812E44601A9 1 0.998804
7AAFDBE3-BFE2-4A59-BF1C-D9876FB69938 1 0.998770
BCA957CA-245B-40B5-A26B-FC6D8BFB59C3 1 0.998831
A40AFD39-464B-45A8-BADB-7CFAE1573CF2 1 0.998757
ECB882F1-7E15-4A18-BBB4-23534B9039B5 1 0.998793
5C0F4DB3-4D02-4BA1-B53C-B132DFC38355 1 0.998810
6DD7FD2E-A1A9-460A-9F84-9D0CC6539A36 1 0.998792
2111F081-E97F-4FE7-AE1E-41D7F4ECC9DA 1 0.998815
FDB89AA4-FBBD-4745-93A9-2C100D52C73C 1 0.998802
70BDDE4E-1D1A-491F-979C-3435BBCCFF84 1 0.998754
A1DC5763-67EA-4159-AEC5-1A7DADD72F5D 1 0.998840
A6144D11-8C1C-4651-ABFD-1B8DB61F0444 1 0.998759
89246D40-EA51-46F5-AA9D-06E7E62C703E 1 0.998493
A956014D-E03C-41D0-ABF7-451C11CCD00E 1 0.998820
36492C79-4B71-4589-8020-5086827F118C 1 0.998727
28089CC6-CC49-4E75-A9FA-06277F1EC087 1 0.998765
5ADD4E5B-8C50-4CDA-A10C-108A9A91F336 1 0.998106
FFF80343-5BC4-4F5C-A50C-E6004F15AEE5 1 0.998826
6E5CDEB0-1CF7-4868-BC3A-6205D7FDD992 1 0.998792
601F8063-EF06-498C-859A-E02B7D614F41 1 0.998012
A492DCDF-339D-407E-8839-DC08D6DE3718 1 0.998369
4C17D6E4-069D-45C6-BC07-DC30F2CBCDB0 1 0.998754
E0E924CF-D025-4660-8AF8-44C10C4C5F01 1 0.998821
4EBE7519-1C11-477D-B6AD-95C709259ECB 1 0.998673
B8EAECF5-C6DA-4ABC-A4AA-2799826C0CE7 1 0.998797
AEA17593-336B-4739-8B9E-7731DDC65A98 1 0.998546
455F89F1-D344-4C49-829A-3F0D7B51769B 1 0.998813
3E0000E7-D335-46E2-B1D5-1F448F5D1D6A 1 0.998811
1AC94C3F-2A58-47D5-B486-9BFF7F477250 1 0.998833
B12A6E58-8496-4622-B00E-6097D2892BAB 1 0.998737
3061D48F-2A6F-4DF7-AB46-1D3D42A5428D 1 0.998800
39567D94-3F09-463F-B4B0-B438152F3C18 1 0.998788
1219F2A9-8B57-42F9-83B7-3142173D1F59 1 0.998817
B96DE0D1-BDB6-4B9C-A109-009B1885608E 1 0.998801
9AF9CAA2-94E9-4245-9FDB-93540E59657F 1 0.998815
75090C3F-F738-444B-8CA2-524FC52E5E01 1 0.996595
D18969D3-E5B8-4365-8097-2B99846824D2 1 0.998798
92979BDA-6F99-46CC-BA41-C31854FB13BC 1 0.998797
B3147184-425C-4C46-9F15-B3B0838B4DA8 1 0.998825
F0F23D06-320D-4C63-B0A2-C8FBFA27EB3E 1 0.998125
E01CF0EF-B7FA-4BC1-AA3E-E58748AB4C77 1 0.998834
127EAE23-49FF-4A01-B893-B8CA75322CE1 1 0.998765
3D3062C8-ECD8-4F30-B107-75F1DC461CB4 1 0.998776
BA7085C1-6331-47CC-945A-EE92FD93CB50 1 0.998798
D150F914-704D-49AB-A97A-0253B46DE17F 1 0.998071
8E9D8B35-5F21-4B02-A81D-F34DCD304A25 1 0.998820
61E7D4A5-F99E-42A9-BA63-70717CF10370 1 0.998821
77DE81C5-FA46-44F9-9CAF-E2BB4E4734E8 1 0.998837
5B9AA115-16DD-465D-A7D6-B517851544CA 1 0.998821
A8C98647-45FA-43F7-9B69-274D5704E2CE 1 0.997421
C2A5E71D-8E39-48FE-9B86-5045F5D21849 1 0.998823
3CDBF99B-AD97-47D3-9FE7-299B2960B96C 1 0.998810
17756FBC-028F-4444-9B5F-B113492B8BDB 1 0.998796
D2F167E3-840B-4ED6-A83E-F7AABE0DA868 1 0.998829
92649FD8-A784-495D-AFF8-5ABDE3D6A8EA 1 0.998346
6227DBA0-220E-4E95-A34D-D821ABF6BD40 1 0.998780
AA9DC499-637E-425F-B21C-1D6B6685D7D5 1 0.998729
D1277CB0-2654-4189-B7E3-CF5AF0AA91A7 1 0.998818
887203A8-D31D-436C-A628-496AE364A220 1 0.998746
18122535-E3EB-4458-AE07-614B22969338 1 0.998724
B37696C8-DC86-404C-A2A3-E8BD3750E46D 1 0.998801
EE42AD0D-02C0-4B69-AC41-262CC9F903CE 1 0.998818
6DC6CF00-104F-4F06-8F83-90E2F4674176 1 0.998676
DF5E4F80-4DE9-4E63-A55C-D027D886A317 1 0.905312
5ABA6ED6-3A9B-4A07-B393-D6A83BEF29C6 1 0.998829
726B6D72-E423-4322-8B60-0988EAD9B828 1 0.998793
6C3D62B6-20CD-4490-8368-1A92767D4B92 1 0.998843
DD18BB0D-E377-4B3B-9FDA-D89892F45D05 1 0.998823
B51D3A31-EA32-4341-A7CE-B5E5390F5DE2 1 0.998733
F4304D25-4831-42BC-8A19-0300C6345075 1 0.998810
2068AC07-D27D-4578-8EF9-0077C637D53F 1 0.998645
02223171-5CCB-4091-92F2-9A53E0647F5C 1 0.998522
D44543BA-210A-49E9-A335-628681941A8C 1 0.998790
BB4EB01B-586F-4DE8-BFF8-F7DB8E4A5F29 1 0.998749
937EB2BC-A25E-44C8-9612-2B8060FDA65F 1 0.998834
528838CC-C600-4F9B-9D7B-5512661610DE 1 0.995644
2CEFD455-ACE5-4D3A-8C01-DC08A7C1E348 1 0.961620
51425E84-7230-48E6-A04A-FA37B26B2804 1 0.998485
1B62F4BA-FC0A-42FC-98DA-97A45AEA5434 1 0.998808
AB62612C-68E9-464D-BBD0-D0366FE66E30 1 0.998653
9320E451-1EC2-4EC0-A95A-D75C52CBF33D 1 0.998820
5D30390B-6813-4380-A6D7-A5B2DD98AD0B 1 0.998791
385EA15E-7CB3-4529-89D1-CD8C0253D024 1 0.998817
878B3478-9282-4630-A9D9-C341C7C517A8 1 0.998623
7DD436C8-054C-4D3B-84D8-DCC08A983FDA 1 0.998819
8FB9AAC3-4A50-4A9B-A1BE-C94DD81211C6 1 0.983630
88914429-0D1C-4C43-871E-71A239867F50 1 0.998820
658E0B37-D02C-4414-B992-A0ABB11A43F6 1 0.998809
7AE22D8A-6AD0-49C6-B4B1-E0FB2CEF1253 1 0.997832
EDCF9545-AFAD-41A7-B8C5-7BAA4970644C 1 0.998470
4B80129F-BCD6-4F65-AB43-BAB3C8BDB017 1 0.998805
40DE16C2-4221-45C2-B3AE-3A52A36984C4 1 0.995357
AE5AA710-970A-4F45-83B9-961A3DEB5957 1 0.998732
82F4A0C1-3E25-4C35-8294-3E981662CAAD 1 0.998815
651E3B15-0FC6-4531-A385-7DDC7A955E9E 1 0.998832
EFAB18F6-9799-4D85-9335-A12A491E3BE0 1 0.998625
C08862BE-317B-452F-803C-04DE23CCC896 1 0.998815
0B83A05B-8D49-46D3-A0A5-5C20BCAFB7A8 1 0.998761
F1C27F7C-0249-4A65-A2DC-C2960E54B734 1 0.997630
AF2D5CC8-DB8A-4D20-9655-85B6E6064966 1 0.998831
3E5DCAF4-DA59-4478-859A-179EBCF83CC0 1 0.998587
1A9039F4-F9D1-4723-9C6E-0AB0D5057D14 1 0.998809
779D94CF-0D40-47DE-B16D-1E785C450055 1 0.998780
657296AF-5E67-41E1-803F-B40F9D5D9F2F 1 0.998423
0DC49E85-087F-4FE5-A744-0E228A953630 1 0.998830
B5CD5E3C-9767-4B11-B7FD-4B6D6FD87942 1 0.998617
6E3421AE-5157-41AF-BA8C-7437486C1516 1 0.998771
EF7F3690-FF17-4F6A-A229-2C9A3D2D6063 1 0.998706
37081DEF-0579-4F83-9369-56A0FBE5DFB6 1 0.998749
19109919-A673-4529-BA3E-B6C880A4734B 1 0.998803
5304A1C3-018E-4222-AA78-52B1AC5E8AD6 1 0.998781
3D7DE4B0-A54B-4330-B147-0BCF5E5F1E50 1 0.998633
BE5F7179-6DC7-48A1-BA8D-D2372927CE70 1 0.998816
91611727-5478-4D2C-844B-13F6DA4A6556 1 0.998792
21567F87-0D34-4F66-9BCC-E8442243DBE3 1 0.267423
44A38378-DDFE-4A83-87F5-1B1F0E0DDA9A 1 0.998000
36923898-396E-43B2-B1EB-78FB28A9639A 1 0.998790
F9BB67A3-BC55-4276-B92F-05EFCB01AFD2 1 0.998823
F927917E-D19A-4431-B297-61F3FEB015D5 1 0.998307
3A49BFD2-5EB1-43CA-9459-831044E5B526 1 0.998813
AAFFDDDB-85CC-40C4-A073-2488E8C19A0D 1 0.998816
1D587386-2733-47EC-A58D-A47BE118EA74 1 0.998801
7A72E9A9-42D2-464D-B0AC-48571BB94E5F 1 0.998768
79E1E48B-BB4C-4F9F-A753-72981154C3BD 1 0.998753
A2D622F2-38BB-4685-8940-C4748B59401C 1 0.998818
14D6929D-1923-4E2B-866E-193F3E03172B 1 0.998822
46DABDF1-54CC-4D7F-B185-82C1F4089021 1 0.998798
A9E99FAB-5598-47B4-8488-BC22901B871D 1 0.998658
1BAB5A6A-8E33-457C-BD9F-F4E546443581 1 0.998820
1A103FF7-F390-419E-A7C2-DD1939431BDE 1 0.998099
0BD0BCD3-D2EA-49DF-8E9B-D324E4429832 1 0.998531
9915603E-23F9-4C52-96E1-C39A38C1B509 1 0.998809
CA894A8B-C021-4E0E-929B-4F22BDF20E1E 1 0.998821
8D6B32AA-33AC-4484-AF6F-9DFDA7EE7D36 1 0.998844
E97C5732-832A-4DBB-90B7-D1765BC7FB38 1 0.998787
3F5A9BA5-72BC-4814-AD6F-7D5517384531 1 0.998826
707FBC4F-5938-413E-A5AB-5C6F1501AF98 1 0.998827
319EBE26-F315-44FB-B7E1-D52306A9BEBB 1 0.995841
2CBE5D86-EA97-4590-83AA-CB3560EEBE02 1 0.998715
94BE9613-6F55-47FB-8497-FE7F23BAF332 1 0.998764
F76C3006-1927-45FB-A8AC-D92696A007C6 1 0.998692
F92C59F7-32AE-4918-B361-0EB839647F27 1 0.998588
1F00A89F-1C80-424A-B927-EAF6455FB47C 1 0.998831
7D913DC7-96A8-4FEC-9E2D-809DA67D7E33 1 0.998817
1CBC26F0-F9DD-4831-8695-B8F1B1D3E6AE 1 0.998679
343DAA1B-22F3-4DCD-9F97-A67C15ADDC24 1 0.998827
C5F8D037-B961-4F08-9C6F-1B38ED748067 1 0.998837
1E20C27F-3E4A-472E-B6B9-C20E71D31922 1 0.998782
2465FBEE-D643-43CE-A7AC-7620EC9A6C3C 1 0.998487
851EAB96-C3B2-4351-A6DE-4CBBA1B6DD48 1 0.948477
5D2414AA-7116-4122-A152-7330FCB3366E 1 0.998828
01836439-339A-4EC8-8ABB-F9E7D67EB174 1 0.998768
DC143442-9AAD-4FD3-A1C4-195077511298 1 0.849982
1A506A18-E8ED-4519-9553-3B6A637CC287 1 0.998345
B19AAE17-CC42-4BDD-BC6A-A86EC272D720 1 0.998455
70EE6D90-C3C6-46FC-AD44-78B537EABF44 1 0.998616
09A9807A-7303-40C1-9D84-8F5CE20C639C 1 0.998722
C43845FC-6F1B-4171-9672-22A526FD4C06 1 0.998785
2BE66F0D-7B3B-42DB-8666-6A44D0D78329 1 0.996232
A64F977C-29E7-40E3-9871-BDB1EE001C82 1 0.998810
BE0D5AD6-F692-4ECD-B93F-136A25368874 1 0.998816
DA58BCC3-3EC9-44A8-AB3A-D6D3262635A7 1 0.998789
01159175-273A-4A80-B7E9-D4EA1043BBAF 1 0.997704
E9874E22-6D2F-4E93-A54C-55D355E58C63 1 0.998825
95C6960C-AFDB-4E53-BC4B-399478D94C7E 1 0.998743
2F6F7570-6D75-4702-A300-B03A4621D99D 1 0.998734
4219C7B8-EDD1-4957-8620-5B32403B67BC 1 0.994212
B11C046F-6DE3-4966-8E57-0F77AB281687 1 0.997898
10577ACB-6AC4-45F7-BD7F-A60845524AF3 1 0.998817
1714D464-BFD1-4F4A-942E-BCCC84CE8F48 1 0.998716
E478E6B7-99E9-44A0-A893-9992F2F30253 1 0.994144
AAC4510A-283E-4B93-B3AB-5A3D593120A5 1 0.998705
28ED35FC-ED68-4DDB-ABE9-CFF9788E07BF 1 0.998678
2242CE6B-316E-4D6E-9F5A-6DEAAF2AEBED 1 0.998827
D507AB57-43EE-4FA4-AE74-1E9BB6A36503 1 0.998705
18A24BFF-2217-407A-B0F9-A1CE3C2220C0 1 0.998775
77C5A743-8794-4D27-8791-F44B19DF3DFD 1 0.998647
74A9DEDF-E8D9-4611-80A0-EC1EDE4F834B 1 0.998808
1CDF4CB8-D1AE-439E-91C3-28D45E4C32A4 1 0.998811
3285A36F-2C0E-4B8F-A5D5-DE58085E9483 1 0.998835
FB7A86AD-F803-4499-BABB-7B0F1C75C6CA 1 0.998793
88E43589-90AF-4618-9088-30BEA8EEA496 1 0.998812
4582651C-A73F-450A-9C35-57036A4AF72B 1 0.998826
01723F95-6C10-4750-917F-C9DF95DAEB12 1 0.998840
06E5DA7C-F250-458F-B05D-858DDFDD7A31 1 0.998771
B2FECDF0-BC81-4508-9EB9-CA77CC8BD5EF 1 0.998581
771A604A-1D4F-4625-A17E-94BBE3CED769 1 0.998775
DB76FFC0-FE68-46C7-99D7-82B4922425B6 1 0.994425
FB04973E-9FF8-49C2-AD29-CE4368ABC4B8 1 0.998733
149F8DFE-0741-41B4-88F2-B8BBC2B58194 1 0.998836
8C7216A2-0E54-4B26-83FB-15ABDEBD799F 1 0.998841
9417B1ED-4D62-4528-BE00-6E418F052810 1 0.998389
28DFD86C-4B49-43C6-8C2F-75239B884E0B 1 0.998776
BE4C6B3B-B498-4622-AAE5-9FF50A1ECFF3 1 0.997863
DE617CDC-A870-4BC3-BF75-268FCA7101FA 1 0.998734
57F6B0D3-F9C7-40F1-BF62-B3992C343F75 1 0.998843
2289071C-304C-42F7-809E-1BD3A8B5446E 1 0.997561
63434FB2-FB30-4ABE-9586-B473027EADB5 1 0.998795
CECCA24D-0299-4350-9BE4-F27D6FF9B45B 1 0.998684
27B3F358-6C69-4009-989D-A221E594008B 1 0.998818
9ED91611-E5CF-4C3E-A791-2A47B4BD8442 1 0.998306
69E5B73A-7439-4B76-8CDD-054F430A1684 1 0.998810
909058F4-8D39-4132-A42A-38DC80ECF253 1 0.998296
941BC619-0B6A-4626-AD18-3267146DCE5E 1 0.998795
422D93B1-E257-406C-8B05-6DA1C0814AC3 1 0.996170
87334964-B29D-42ED-AD0D-1378DAD0A104 1 0.998774
E086439E-C140-49D1-AE8C-BF2143620A44 1 0.998807
B20A3C72-4BD3-4B59-9267-AF99A95F0B64 1 0.998526
FEC0B510-2D54-4323-93BC-4BB636BE5DB1 1 0.998546
DF052722-B666-495C-B604-5ECBA266C254 1 0.998830
6DFCA7E1-B5CC-42A9-8610-820AD5CA0FED 1 0.998767
B8A2B4AB-A59F-42CF-8344-50CB12670D9A 1 0.998554
08B6E204-1102-4A98-A55B-2A6BAEFFFC18 1 0.998682
98506BFA-D297-4700-8227-F3C9C92F9F8C 1 0.998791
34CAB229-EA21-43CA-B1DD-32856B8EC8FA 1 0.998727
497B6BAE-5446-4722-801C-7B2BEC4C5423 1 0.998824
9B4110AD-9041-434B-92C2-7F3CEBEABA68 1 0.998516
B8CD2326-1E4D-4C9F-B5CA-7805B9E45A77 1 0.998772
B418FCBF-C934-481F-A2BB-B73ECBDD4DAB 1 0.998688
E5E91F32-C806-4546-92DE-AD8EB2A38FA7 1 0.323129
2E3959F7-883D-4B26-B4E7-A902DDB643BB 1 0.996292
92F7292E-8992-4CC3-AFF2-35B95B40E1B4 1 0.998764
41209F25-E870-4E75-B550-E3E9FB9EF008 1 0.998688
E7BFB0D8-5CD1-4EB8-B9B5-07FCDBF116A3 1 0.998823
B4392532-77E1-438A-9695-32146B8EF1E3 1 0.998806
D95E3782-AD0F-4D52-8854-A05D45DCB0B5 1 0.998634
F678FFCF-E767-443C-97CB-95F6CE4E53A5 1 0.982500
2D86EAAC-4E24-43C1-852F-F1E1367ABDCB 1 0.998541
A057E0D7-F70F-4AAD-BBA0-B26C1DD8F949 1 0.998750
CBEBE5BD-F2E4-4CB5-986E-8658E9622EC0 1 0.998642
E5B5AF11-F1AD-42D5-A285-E74545FB8B72 1 0.981358
1EE85A03-8BB5-415D-BEB4-94E2F74881A9 1 0.998812
F3B63F0C-851D-4F17-8798-2D118302FCF4 1 0.998804
558C041E-A82C-4495-A4D7-A4A4DDAB5844 1 0.914645
E0ABF5B1-CD77-479A-A0CA-F5F7AF847A26 1 0.998770
7A80E813-A7A6-4359-85AF-D0EDE91ED4D8 1 0.998563
03282BD2-561D-42FD-AE2D-FAD7B93E007A 1 0.998801
79FADE90-C2AC-4C14-BDD7-2711F640EF25 1 0.998727
B0EBDDF1-40DF-4705-97C4-2C801AE65EA3 1 0.998803
C50C0FCD-9DAA-435E-A077-D5E71C846142 1 0.998782
5A3EE994-0995-46F5-A02D-49934B4B079C 1 0.998811
E392A345-3CC9-4894-B3D2-05E6E5C1274C 1 0.998798
36094565-AA5A-4356-9EF3-811D9521D188 1 0.998491
DA610198-F13B-4C72-9D44-AA46A4E773C3 1 0.998688
3CAF912B-7F8D-4598-AEF2-130DCE3AA518 1 0.998832
5D1412AD-276E-4DF7-A705-7A6D61EA6C0D 1 0.997706
0C7E52A9-5703-4A31-889C-AA1E42959E44 1 0.998818
DC2B5B24-EF2B-46A5-ACEC-77DE7A64F8D1 1 0.998811
B53105AA-26FF-417E-B7F5-2E4EB668697A 1 0.997553
780A5763-5124-480B-BA39-F99688423272 1 0.998831
88561AFC-6CE7-46A2-93A5-FA73A0015F90 1 0.998627
72177C32-EFD2-4A0C-ACF8-7BCDC91DB410 1 0.998743
1AD43885-9891-41C0-BC82-4532C38AD018 1 0.998810
F7DF047C-8EC5-485B-9E26-5CA8EAD2BEE7 1 0.997522
B7A346F0-D04E-4516-9045-D1CD3A629113 1 0.998148
EBD808C5-D139-439D-B2DC-C5E98B6FAFAE 1 0.998828
5E606FA1-E88C-4548-B18B-5AF8C4BF9E2D 1 0.998771
497EEA01-B402-4602-BFB5-E0A1314B07EB 1 0.997695
3B968935-E7BC-4C49-9C2B-72F12B1069E9 1 0.998737
20C2CC7B-1359-447C-A14D-BFDF7816D386 1 0.973129
E1446346-FA12-4E75-9C79-4BB1182EEC81 1 0.998459
DCAAD7B4-E792-4A9E-A9BC-DE6A98F12DDE 1 0.998723
B85FA6FC-91D4-477C-B94C-E4BAE9B535DD 1 0.998234
81FAD8C4-9D0E-48D6-96E2-CB4A3EF48BC9 1 0.990458
3AFF81D0-F39A-47D8-9784-C63C952CD9A1 1 0.998706
4DD83CF9-FE1C-4C63-8AE7-E0DFA32A4DAA 1 0.998780
277A4E0D-AD80-429B-8E42-BA48C63D4C67 1 0.998816
DBB7A5EE-6049-47C7-B523-722755556A02 1 0.998228
D135766F-A9E9-44C7-B74D-8F9DCB6F4C67 1 0.998744
F702B677-6593-4A8F-9220-3992B0C28653 1 0.998782
349BD803-BAD9-4053-BDB6-AF20385B30C1 1 0.998844
8E2D82EC-E983-4D8A-8309-B3116A05EE97 1 0.998736
799FF39C-04A2-47FA-8A9C-5FE2664CDE6A 1 0.998744
CBE8CF11-CF64-45A5-AF88-1FAEB586FBE8 1 0.998811
7DFA4200-0579-4744-9698-D2E014FD0596 1 0.998788
75A40D8F-11C7-47C7-9A98-E1A8426BD2FE 1 0.235280
3FFCB9A6-5E88-4842-8705-CE3164EFCF5F 1 0.998820
BC6AE4EF-2BC9-41C0-A676-EC564AA15903 1 0.998767
8B8A7A5D-D345-475D-BB08-13B9F65D496E 1 0.998832
650940D0-937E-4A46-B2A8-633EF065FC1F 1 0.997908
A0DD74BA-6C75-45FD-925D-CA1D1960BA15 1 0.998805
09C48DAF-4350-4BC5-B92E-A92BCE5144EA 1 0.998770
0B5FEE57-AA3C-4460-9EC9-A28F46C2ECA3 1 0.998268
8C2A5CD2-F1C4-408B-8F34-BCAB9C088B52 1 0.998800
D0916AAE-AA74-47BF-A0FD-FB0EB24E844A 1 0.998154
7EA0FB17-696C-4844-8A2A-9652F504D829 1 0.998648
C24F1D42-711E-4479-8CF4-AAE0661CCED0 1 0.998680
BB83FAF6-F7FD-4A1A-9598-DBA564E1F8BE 1 0.998784
C64B6A7B-F7EC-4A92-88F8-F8309785420C 1 0.984676
2DC74BBC-E48B-46B7-B239-9D0EFF748CBF 1 0.998671
D632DED2-66B4-45B3-B8CA-6DE4F24B315F 1 0.977575
8BC6409B-04C1-4195-8BAA-1AFECC6BCE24 1 0.998758
1853E732-ED1B-4514-ACF0-CEED07C0FAB9 1 0.998794
40A6998B-BD10-4D20-8881-4FF661766CF0 1 0.998808
A32E2EB1-BAB7-42E2-AA55-E3F527168D18 1 0.998774
7BE354CE-512C-4057-9489-F48C55A804CB 1 0.998503
5219560D-03B9-44A9-9B89-29AD1F9C926F 1 0.998816
761C27E3-1D28-40C8-8813-B3C2FDD38E7A 1 0.998604
3A143361-6A14-4BCE-8AA8-4D59ADB74F48 1 0.998592
57257D34-FF9D-49CB-A55A-4B687E85E593 1 0.943362
1C1DFA87-B772-4049-895A-31DE9E40F2EB 1 0.998715
441F1476-BCA4-42EE-9793-EEAFC10079F4 1 0.998773
B601A327-C0DA-4AB0-ABC2-E737E08E8951 1 0.998224
2CF671F2-AA8E-4A16-80AB-A774518EF7F4 1 0.998663
8F3F55D7-4FA5-4015-8DF5-06FC9CB7F3DC 1 0.998464
47DFD230-9277-4813-B28F-98830BFE8FB9 1 0.995776
E96A8833-2FF0-4D5A-B441-638DB4B3D162 1 0.998812
CBD18293-0CFF-4A4B-9048-4E75B19FA837 1 0.998819
A38CD514-730D-45D0-9DB6-95C0D6435D82 1 0.998785
603C77B4-BCCA-4E30-BFF8-35D5777526D4 1 0.998845
D5847860-7915-4539-94A2-E8971D7FA586 1 0.998819
D4B0C8DF-44DC-458B-B837-D5864B72AE34 1 0.998808
4D21B94B-10D4-41F4-A189-DD62F38DFA1A 1 0.998796
13FF363A-EFD5-4F32-B7EB-EC4B372587F5 1 0.988205
4D14BC28-8358-491B-BCC8-61CAB40FF619 1 0.998819
80DBD603-7048-4231-AC5F-AE684DEF5CD6 1 0.998776
8070D240-2EE2-4AEF-9133-023ADB2472D2 1 0.998729
8995B58A-240C-4CF4-B450-90A5B8794BE5 1 0.998791
EBB99960-10D3-4A7D-BB8C-1E4AF43163D8 1 0.998819
9224B7C0-5F39-439A-BC7E-BB595E969780 1 0.998803
6067F5DF-7BB3-41DF-9732-2CB4B1A56D54 1 0.998813
84E82E1B-0359-4922-BA9C-45C5B8EB9716 1 0.998440
00CC7631-3C49-4D1F-9193-6A002CA8A639 1 0.998818
B5271A6E-07F9-46AC-B28D-0F2A3E63B55B 1 0.998653
F9DBA7F5-991E-4E71-84E4-C09275B98D04 1 0.998763
1B8B1739-8866-4165-8642-623E5E458009 1 0.998739
9E8EBCFE-6F41-4929-AC90-F9E382A03BA6 1 0.972453
EB46ADBD-EA40-442C-ABFE-B91F9CD543C5 1 0.998819
3734FD07-96F5-4BD6-B33E-142753D28247 1 0.998827
59D40CD7-BDAF-495C-A173-9A3F61024FAF 1 0.998654
2607EF66-6272-4566-83A0-2B3734F4D793 1 0.998790
0F63CEF3-E2A1-4D0F-BC26-D2339EA3F2FB 1 0.998800
179786F5-8A64-4B27-BC1C-CFC3161EC0C1 1 0.998442
D2C6CF06-F9A6-404A-9C3C-9B27A5D60603 1 0.998841
204A370D-95D1-41C7-88DA-49DCD3225E84 1 0.998832
4F9E506B-5440-4B94-A289-C7F7E2746054 1 0.998822
7567D78E-1DF9-4863-92E6-81CC54325C18 1 0.998822
551A8A5A-3ADA-4DEA-908A-0939877CFE3C 1 0.998515
289E9BB8-AE38-4EC8-9154-A1296A9C9EB7 1 0.998704
DD4F168D-ACDC-445E-8802-28F423DB94B6 1 0.996034
5E620432-AA33-4178-9C5A-15E356011861 1 0.990292
A7BB8E2A-7609-49B5-BBBD-774917B6065B 1 0.998777
07EFA8F6-3BD1-467B-8B3D-7146E46C8446 1 0.998393
399DE6B2-925A-412A-BC38-A4DFDA23E54E 1 0.998069
7D8D0FA1-29E5-4D37-B39F-01B4336D9665 1 0.997315
189DA7BE-9C99-498C-A1DB-E925539481FB 1 0.995112
627F8AB5-D077-44CA-8EEA-C232FB8C06BE 1 0.998486
9F4A1B12-8E38-4051-AA35-0C20839CA6C5 1 0.998825
9210FD56-5ACB-4A54-AC94-90BBF9A98DF5 1 0.998699
520277B6-B239-46FA-9F36-9EE64AA1DBE7 1 0.998675
70CE96EA-E80F-47DA-8E5F-18A7043FC672 1 0.998625
4FEB4413-B32A-40FA-B286-FE047449ADD2 1 0.998729
D1BFDFC0-9F71-4754-8C5B-BC6638542ECC 1 0.998793
E84A795D-C106-4495-B71D-59944A3C71B5 1 0.998839
2DD4AFF2-9624-4A9F-A8C2-B764AD356FAD 1 0.998818
8F8D65E7-0AE7-4C6C-8AAE-8C04909C5C1D 1 0.978303
F4DDF852-200F-49A7-AC87-B0E031A26EAA 1 0.998812
6498FDEB-474E-42AA-B308-08DFD6E232BE 1 0.995730
6F7FCF8E-7A26-452E-80FE-94A698E473A0 1 0.998827
FC59FB69-8DA1-429F-A413-BA86DE685632 1 0.998790
0B6AD83D-7971-4A45-A916-0EE3AF5A5297 1 0.998789
7E3A4E17-A1D2-4DA7-B365-D80E84C96F23 1 0.998629
9E179877-F1FC-41BD-BD4B-49ACC02A1C17 1 0.995290
CBC6C15D-ADFB-4926-9CFA-A82404A09601 1 0.998800
96E9FA1A-C075-46F4-8AB9-E70FE19E58FE 1 0.998784
C57F98CE-8790-49CB-A35C-69BB761905D3 1 0.998766
B4FB7C50-B8EF-479F-9C85-CECA32270BE0 1 0.998597
55D72422-586F-4C5D-ADE7-AAEEB22CE329 1 0.998758
11F40E8E-D23C-4F98-A7E3-C4286874EE49 1 0.980161
EB25E6BC-E0D3-4DEF-B7C6-D194001CD3BF 1 0.998812
C1626483-78AF-4BD7-A32B-FA036913564C 1 0.998780
088B3BC0-ACA0-466B-927D-5DC1B57FD25D 1 0.998434
CC22518C-583A-4AD3-A8F0-0CCB4B97651C 1 0.998804
3D5D4FE4-EEAF-4535-AA59-0FD20BA006CA 1 0.998809
2D623E4E-1446-47D2-8410-4D0DA498EB64 1 0.989602
6C923A0A-BA71-436B-A129-0F320731D01E 1 0.998390
E08827C2-979A-49BF-B422-B7260B934099 1 0.998809
C6189753-5F5B-4B6A-AB4A-B267C00D6FDE 1 0.998752
A5A024F4-BB7E-41C8-9813-4E22D728ECC9 1 0.998655
6C2340B7-547C-4105-906C-84E8422B2E98 1 0.998805
CE54E905-63BA-498E-B7C7-EDC48934C3C6 1 0.993965
DFB0BA39-DD6F-4635-9004-34510A83485A 1 0.998520
33657B50-365A-44DD-9A33-A33C2FC97718 1 0.998806
33D81904-F935-49E7-9056-220AA1CB5E21 1 0.994610
75EC2CCA-7A8E-4EFD-978D-F06E66428B69 1 0.998818
724E2288-77AE-46ED-B11C-F0BA208751B5 1 0.998790
CE00A251-2BFE-456A-B5B9-4A7607609828 1 0.998618
11226BDD-D930-4126-A4AE-26CC6153C131 1 0.996547
EF90C457-A30D-463A-820C-B1B7F07F12F2 1 0.998807
ADD4E01F-D333-44C7-B220-12CF3D1C80ED 1 0.998536
B3BFE470-AB64-4A39-9BEE-2764D4488B71 1 0.998736
D12DB2FF-716E-430A-91B9-0A06301CB631 1 0.974621
271DAF81-3854-4324-8F81-8197003B3625 1 0.998745
33D2C56F-1A09-469E-A96A-9A7E16666624 1 0.998433
4789C057-7672-4A53-92C5-2F83E83F5837 1 0.998802
C2EB1B5D-F3E5-4FD7-B394-70A8279892AB 1 0.998784
6DA1A347-DA4C-42C2-ACF8-5DCCC45D15F8 1 0.998789
18DF4A54-2052-4883-B641-18D4EE3F0967 1 0.998822
9FEC179D-F9EC-4E84-83F0-E059313FBC20 1 0.993784
E0C126F6-4CC0-4059-90C0-FF41E8F18348 1 0.998690
94BEF768-1BF8-4063-BC21-A2F2DE1465A9 1 0.998549
DD770110-1FAF-4888-BA8E-33E6E2C2894E 1 0.998834
C31C0685-F196-44D4-BD21-1F8D3462B06E 1 0.998741
D1944DDA-3EAE-4B14-A7E6-A3D3DA058326 1 0.998830
1ECD167B-CE3F-436B-AFA1-C4B25205EFA1 1 0.998840
8F6E0F9B-F6F0-4F9B-8E78-B396DD62EF68 1 0.996938
9FAA844E-BB7A-4FC7-B84E-8AC4DDF4723C 1 0.998727
2E186B90-16C8-4F9C-A769-AB81CF4436FE 1 0.998493
7796C3DA-5CF9-4090-B874-886E55FE2A33 1 0.998434
CF50100B-6475-421A-A123-8DFDF1876BD9 1 0.998744
F0A52461-26CD-4122-A8C5-1ED0C0271635 1 0.998724
EF7DF0C4-7FEE-4700-BD11-85B7B62F79ED 1 0.005994
30947424-4811-40E1-9A08-003BBA279F4D 1 0.998828
04661A9F-6278-4A5F-BE7A-9F31EE00A489 1 0.998812
F504BEC1-AA86-465B-AE73-DD79C802BF59 1 0.998765
DB6FC880-82E8-42BF-B39B-4487692CFBC5 1 0.998831
72E8C6E7-41AF-4C42-935F-59B7C40D5C31 1 0.998781
375DA59D-509A-45C9-903A-810C194C614D 1 0.998783
A5A0EF7F-EA8A-46F2-8709-6863260CCC11 1 0.998728
D3DF3338-9EDA-4ABD-86A9-A884B95996DD 1 0.998734
F444FCE7-EDF6-4F09-90AE-529F7E8726A9 1 0.998734
C10E23DF-AECB-467F-AE7C-6EE0E1D0A026 1 0.998657
9D062382-7860-42B5-B0B2-5B0FB47375CC 1 0.998759
00542042-F49E-4601-B9FD-11108C71AAF3 1 0.998821
4303F3B4-6558-49A3-B213-CEB34F4D7092 1 0.994837
BD684944-4F16-477B-B49C-F92A9B4D1E94 1 0.998637
196DAD35-0B4E-4505-A25D-CAE3C2859CA4 1 0.996495
AACEC0E5-A8FD-47C7-8B3F-2E6A32941EE8 1 0.998702
B43AAA1A-2A40-454A-BCF1-33AFB365BDB0 1 0.988175
61E60025-585E-40D9-9750-9E953EC1D1C3 1 0.998828
C0F6EE6C-D101-4D93-9A23-2254478ECA04 1 0.998755
C357F29E-BF50-4BC2-8580-66EFB5390E4C 1 0.998814
AFC81D8B-A3D3-4ADC-965D-2108FB70BFDD 1 0.998558
7983DCA3-4EC0-4544-8C95-6700A5EF69D7 1 0.998834
63FC47BB-E7A1-46BE-A4CA-7520C7801D6F 1 0.998797
0DF15114-3495-4A5E-A3A8-9944EFB37DCF 1 0.998818
360F25F1-04D6-4555-ABFF-A90527CE9351 1 0.998819
77913BD3-C7A8-4575-A08B-627AB0D2520D 1 0.998797
C512F3E8-CEA3-47CA-81F0-20DE668F88AA 1 0.998342
5BAC45FA-B9A5-4204-8B25-B46739AFEFAA 1 0.998469
A44084D4-3EE4-45AB-96BF-2C2A0FC93F67 1 0.998805
9515D85E-5DC1-4390-8C6B-830DEC324D77 1 0.998742
55FD85FD-EAD6-4BFF-822E-60C9B522E5BB 1 0.998825
B369A27F-83A4-4109-9771-352836EEF9CC 1 0.998821
1C660E21-1D47-4A3F-9F47-56D84383B003 1 0.998800
53F320B5-0A14-4226-A439-F0170DE72D43 1 0.998733
1C7C08A6-F158-4B27-9987-2CC2B232EBD0 1 0.998656
E6CE2C7C-B3E9-4F4E-AF5A-D7E8D74A66F7 1 0.998700
875725A2-90A8-4E41-A346-0C785615C0DC 1 0.998352
5D349D72-4D13-493C-858B-4CFD54820A20 1 0.998816
F1B0066F-5A4D-4EB5-A8BA-7B63EA3E6564 1 0.998676
FBC1A5A8-831A-40F5-9EE7-D279716D7852 1 0.998567
8239232B-EA55-44FE-94D7-47B8EAE14187 1 0.998277
CA440413-D24F-4908-9D43-E723A9D1DD59 1 0.998849
A4554A37-5FB3-4C65-97F1-A08CCCB914C3 1 0.428675
A4878438-FB1F-4BF6-8D98-EAD987946BBB 1 0.998707
BFA4BD75-2F41-4BB0-A2FC-7B3FD75705D8 1 0.998802
86166085-1CCB-4C51-8398-40A3DE3BE75C 1 0.998790
DEA8EA89-ADD6-48F9-8A10-6DB24D4452BE 1 0.938450
3EA7BA84-5A03-4A86-B8E1-98FFB2996135 1 0.998725
FDC627F3-BCEF-4033-A206-E45D35BB2CA9 1 0.998816
B9500CFA-155D-4F53-B861-483FBC994DE5 1 0.998503
D491D971-22E8-46CC-9C24-F3BEA6D3EED1 1 0.997225
926FD499-2395-4D82-8811-10E501D3A2D5 1 0.996394
DEDF0C53-8168-4E37-AC0F-74E812997B9F 1 0.998784
72A50B51-5EA1-4F91-A581-EA0B53CF2712 1 0.991482
031150AA-96CB-4146-B5F8-4D9E47690772 1 0.998412
A3756922-E12C-4D76-ADBD-9766CDF32243 1 0.998804
25FF4252-E1F8-45D7-99E2-9222AA1F14AB 1 0.998753
FF37BE51-0FF8-44DF-92A9-CBFB0FDE42B2 1 0.998811
27510D5B-14BB-44EB-9E42-90C4990EA4A7 1 0.998800
56B4F211-A734-48D5-90CF-13CE1998DCF3 1 0.998348
E6C8FBF9-9F14-413F-B48B-F83ED174B90E 1 0.998810
D3BC9F44-61C2-4B95-8CAD-AB9C0A3C930F 1 0.998686
3533BA0C-B964-4DAC-8A05-0F177DFD46A6 1 0.998414
C8680543-0687-45DC-BD93-7B285E9AC7A5 1 0.998785
A9F720B1-015A-403D-AA85-3399CD71484B 1 0.998632
7F635253-B259-4EC7-8981-4209AE02A144 1 0.998821
F2CE36BC-F127-41D4-8FFF-61538764E043 1 0.998821
BEC96F8A-C171-45D1-AB41-3ADA8A915331 1 0.998562
2D12922C-9AF5-4FAC-B28D-1A40C053C5F9 1 0.998805
79ADB466-2C38-41AE-9AC0-9C7EB27BF599 1 0.997272
301BFABE-D687-48F1-84AA-F7FA2AEB006A 1 0.998509
46A24177-EE75-4419-91B1-CA1615F22C4C 1 0.994051
403EAB3C-4945-417E-8EEB-1B98D2590BDC 1 0.998790
8F44120B-88E5-4754-ACCA-2F34BC802E0A 1 0.998803
D51CDC9E-5867-4063-A239-93BDA41E075B 1 0.998812
407B8563-0611-4FF8-836C-04E228090883 1 0.998739
8C576E2B-0215-4866-80A7-65D9D876E9F2 1 0.998597
4E78D8AE-EBB2-4FD6-B991-DDAD4933903A 1 0.998769
26B59F56-4A9D-42C2-9301-0B13E84B4A25 1 0.998493
27221257-A7E5-4B78-A227-255452472691 1 0.998749
62222535-33C0-4818-94C1-1566B7E9F055 1 0.998783
130CB78B-326D-4FF3-81C6-1ADBBE5602D6 1 0.998829
C2549E8A-6828-456E-B487-171B76A6E91C 1 0.998824
6EBDA0A2-0267-494E-AA03-D996BE8BBC39 1 0.998705
92B79322-B942-4D0E-AFD9-A44516DF5530 1 0.998597
499D51F2-32F3-470D-B00C-68F83B66C40E 1 0.997856
EFE2E8FE-A157-486F-99CC-91A9FBD5C666 1 0.998801
1F2EAFC5-0E3B-4F77-A073-962FF9D279C1 1 0.998686
80D19947-3FD0-4F04-9047-FBC2225A175D 1 0.992502
84EC92C3-D80F-4C0E-8604-4D2AB79728EF 1 0.998573
514D0312-7761-46FD-8078-CDFDDEC6960E 1 0.998819
245EE26F-50D6-4690-B2DF-F3E883001829 1 0.997963
7EED5C80-3A37-432F-8FD4-D1548EBAC61C 1 0.998823
6DD0D3FC-4FE7-485C-8427-4C85ABD60574 1 0.998733
E87691EA-4E82-422F-8073-85C7D0ACF8BF 1 0.998781
D96A14FC-14CB-4F4E-A20E-A4EE4A647569 1 0.997506
067D98EA-B218-4D0C-BBBE-A0939F25994D 1 0.998803
FE7C6230-0912-4052-92F9-E6213B2AFA0C 1 0.998780
7A7A827E-C8AD-4D69-B29F-69E0AF5C1733 1 0.998817
BF5FCC84-FDF5-4D6A-8A5C-3AC04767ED2D 1 0.998806
839F4B18-5832-438D-A0A0-61D378A1333E 1 0.998815
849EC4FE-01A6-4E7E-8408-8ABFF1394BAA 1 0.998805
85D1F833-2367-409E-83EA-E073886AC6A7 1 0.998792
9A321EDB-1217-43F8-8E71-5A327348FD53 1 0.998834
AE85EF1B-65DF-4840-9BF3-47CE0C92B48F 1 0.997671
8CB53DBB-A7C7-41C4-A93B-63E09716798A 1 0.997879
4CF8FBA1-62B6-4B92-81BE-C853AABE3EAE 1 0.998794
BCC36261-A0C9-4426-8F83-9E5CB0460326 1 0.997335
4D0A4B79-4731-4FF5-B021-18AA707D25A4 1 0.998804
75CA30AC-F3C7-4DA8-A560-E68D28D07D98 1 0.997282
90281BB1-B93C-4173-AAC5-37B50E1591FE 1 0.998784
17185C46-E5B2-49DA-AE9D-246D8315F618 1 0.998836
77E93B7F-2A93-4CD5-BA7B-2F9931BE63F2 1 0.998775
9B67D198-0BB6-4DE0-8120-974C6CA54ECB 1 0.998798
0C8B7A58-EBCB-48F2-A385-8D522C974C46 1 0.998694
02B3726B-B494-4A7C-9A4C-0388E808D3E1 1 0.998507
9C7E5E27-D8A0-4E08-A480-93025FBE9E1F 1 0.998840
6DC7F03C-4791-4736-B631-A04AAF3E4AA5 1 0.998674
1D8A1970-D4CA-44F7-9C9D-F069804CD071 1 0.998779
2DAFB7D3-0D25-4A5A-9614-A85FA0D22607 1 0.948026
1F6715C8-4E0F-43A8-BB7D-87444ADFA3A3 1 0.998777
A00CB295-4AD8-4A14-BE92-60CD9F2C43AF 1 0.998684
4B93D998-6C36-4CD0-AE29-C2584624B204 1 0.998749
AFC935BF-9BE4-4131-B28B-EBED9DAF5A40 1 0.998600
241FDFE0-2537-409F-AE14-23D004002ECE 1 0.998801
843D4070-276B-4DC3-B0E2-34780C66CF1F 1 0.997449
F8B075D9-E4DF-442D-A5AA-8069D9450A7E 1 0.998645
11A2099E-A30B-4572-BC89-DCA43E780E53 1 0.998725
F8186F9C-B9F9-4DDC-A1CA-7A74D688879B 1 0.998657
C030BE58-CAD9-456B-BB71-203B52964209 1 0.078906
5290D059-F5AD-4BBF-99BA-8F254394B964 1 0.989657
7F163D23-D69A-4A08-9AC4-416330011534 1 0.998690
DCD3F2FF-ADF8-45F4-9C3D-816BAD93F6A2 1 0.998830
B75267B8-B190-4BB9-8901-D3796FC5FF49 1 0.998730
89174F1B-8CE6-4814-9934-FB077BB80C0A 1 0.998747
DA748A84-5F7B-48DA-A9ED-E81D25788482 1 0.998812
F2F5BFEF-348E-494A-84A0-6CD90CFA7208 1 0.997985
08192A70-E712-4C2A-BFB5-5FBD3FB32083 1 0.998799
74FB8C9A-249C-4C78-A4DC-CF2E436E9301 1 0.998825
8B4C398B-A76F-4E37-87B7-DDEC97B01C45 1 0.998647
08819829-4A0F-44A8-9EE2-93D51500A6BC 1 0.998817
706B561B-DECA-4F6D-8F1F-694A4A9E1F28 1 0.998809
9F62FA9B-87F9-447F-A54B-18923A58CA05 1 0.998817
2D9F0299-B156-418E-AE40-E66566A0A87D 1 0.998347
7CAE54A6-7477-4958-90CB-D15EF1671CEF 1 0.998786
F114DD66-BF9C-4711-B25B-5E6167FCF422 1 0.998671
E9DAF48D-CA8A-4A0E-9922-72FB22B552BC 1 0.998777
BA3CAF8A-1CB3-44DF-81B7-8730091B5E93 1 0.998813
2FDBB186-97F5-4E23-8816-3F34F79D3834 1 0.977494
565DCF1A-71EF-409D-BC0A-B5DDDC308BA0 1 0.998808
820974F9-6FE5-4C70-977E-FE08AA3EDD8B 1 0.998732
D8923088-DB1C-4BD9-9261-19A18F686C89 1 0.998621
B30283EA-4445-4517-8463-78719D531C05 1 0.998830
50E008F5-EE7D-4FC6-BD6E-D61C333E337F 1 0.998811
ED251902-3968-4F22-A2E1-3DE91BE2EAF3 1 0.998793
0AF433AC-D4F4-4862-A2BB-32C9B837F9DA 1 0.996559
468ACDC9-D448-4D4C-B01E-0743C10B897B 1 0.936260
50F8B510-9FF9-430D-903B-D7E91B32C72E 1 0.998836
9382B4F6-046B-418A-A5E2-BD3654DC155F 1 0.983633
C81DE78B-46C2-4CE4-8DAA-CCCBDA63F071 1 0.998813
7DB215A7-6251-4BF9-8862-2779145A089E 1 0.998744
6BD45731-1555-4560-BE46-8117ACF3AC5B 1 0.998794
E470BA19-5110-4110-884F-16E2555A12F4 1 0.998792
8619CC82-18E0-4553-A8C5-1BD4134C025F 1 0.998738
92A586E0-9E7A-4A8B-8FB5-740555ACDADC 1 0.998793
9F0BA9E1-4F19-4BF9-B8BC-CF09AF322749 1 0.998652
D18FF40C-D6D3-43F6-849C-C186436C5532 1 0.998270
3AE1A4AA-DC92-4FDC-8F87-A4CEE3A29471 1 0.998843
A4255862-9B4C-497D-97DC-5929C6D8A153 1 0.998768
3E5D93F2-83CF-46D6-BB0C-26A69297523A 1 0.998683
C5580A81-6999-4071-A42D-79AFF62B402A 1 0.998807
7209A94D-D795-419F-ABCE-4AC9FA23A0D3 1 0.998819
52113F1C-830A-43B3-A9D0-3A3FE0CE48C0 1 0.998760
C044F6AE-03AC-4CBD-AAF4-C119108AB78E 1 0.998841
C57B0C39-1FC6-4CBD-B3F6-FEE4E6A72D3C 1 0.998787
93EF5ABB-F40E-4982-9E25-B944652AEE60 1 0.998802
B399D626-E43F-416D-8BCE-FC7D2B29DA81 1 0.998696
C7A66E9F-25DF-44A6-A812-639BF76691A6 1 0.998806
72FE9AFE-A25E-43A1-9069-5F204B59930D 1 0.309661
9D380ABB-823E-489F-8CE0-B9048435E4B0 1 0.998722
6BA52E03-F9B0-4684-B561-168CA4E6553C 1 0.998569
54DDA3A2-5E73-41C7-8F6F-D5A13CF92113 1 0.998556
0DEDDF80-6E2D-415A-BDA6-B323DE9151DA 1 0.998766
9BBAF7EE-685D-48C1-9AF7-1695B6EE8903 1 0.998806
AB5AE0D4-D427-456D-AC49-40E61EE92AE8 1 0.935218
24406F27-EAE0-4F09-B77D-E80285341CEB 1 0.998809
56743B8B-3C15-4F15-B784-B52233C14EAE 1 0.998831
8BAA7CDC-97AC-4CEB-9301-A51A5807747E 1 0.998827
D39BFCC8-7F38-4859-95E5-56FC72F6E760 1 0.998780
56F25525-293E-44AF-BC29-E321D6938C81 1 0.998579
64FA0EA3-3BB7-403F-B5FC-70FA9D15B452 1 0.990555
1D761224-B587-4E84-99B1-A4EE802C5EB5 1 0.997057
4500E21D-99C1-4A2C-8FA8-78D529C4C233 1 0.998826
035955A7-FF0E-42C0-89E5-130B0DE08B58 1 0.998806
6E0CA80D-B8A6-454A-855D-59CCCE1489BA 1 0.998534
4017CE6B-BAE6-44DB-B369-C6CA0F4C2844 1 0.998818
4092791E-94E2-4405-91E5-DF385613F3CB 1 0.998823
680C5698-4A48-4E32-BC71-76C915786DF7 1 0.998784
CF8FEE0D-7F68-460D-838C-09F927DF041A 1 0.998579
CDAC4C98-FBE0-4C61-B439-02BEF125A23B 1 0.998682
294DC6E8-31C0-4E75-8396-1B199DB46E6B 1 0.998845
4F488C18-1C81-4D4D-8C3C-61BAB955F5B2 1 0.998810
5CECD3FC-2568-410D-B698-F29EB3D88449 1 0.998794
45BD78A8-4C7A-4842-9EC5-299BB73CB3F7 1 0.998790
97388140-6B5A-4415-91AB-91407C430062 1 0.998822
71C30545-9D56-4566-B220-5A8D249728B1 1 0.998736
E4F01461-F3EF-4E04-998A-F4DCF1815197 1 0.998748
C3741C0E-78E5-4228-88C5-9E752C1FF511 1 0.998795
FE119697-C3F9-47BB-ACF8-D9D672FA98E2 1 0.998798
A5094609-669F-4483-A4FE-F197A7D1C2FC 1 0.998833
592BE217-4900-432D-B46A-8C3CB5A0D9CE 1 0.998831
8BD8DEEF-14F2-4F3C-99A4-3D54CB25C6B1 1 0.998676
80A8FEA3-47A8-497C-836B-BF63281DA730 1 0.998747
9F90D6E7-A206-4E8E-BCB8-F878C1A90DED 1 0.998716
6E3A2164-16FB-493C-BD2E-80A6701F4190 1 0.998833
7AC01923-383B-46BE-AAC2-1221F4335F54 1 0.998764
1C03A515-4E0C-4217-AAE0-DE6FFDE557BC 1 0.998798
677617FE-55E2-4C16-BFBE-31BABAD9E2E8 1 0.998690
5D037A73-E5CF-4E11-ADBB-EC0835B66F07 1 0.998798
C843BC83-920C-40F9-8589-DD3F8075F73F 1 0.998785
F1394E82-83B3-4132-8053-0F0B1088A7AE 1 0.998810
D5C8EE59-6D90-4405-B000-58CE5B507B41 1 0.998804
F908FF0E-2C7D-41A9-936B-EB882D833A53 1 0.998727
05B9D5D9-4A78-4991-A070-588790E88059 1 0.998409
76A5E238-8F3C-44CC-8155-D6951AF5CBAC 1 0.998773
3D586B7A-FCE0-41C3-9913-A017DECA8BD0 1 0.998814
5755C80B-A612-4E42-B23C-D1F27D29E0C0 1 0.998533
8197A846-540F-4362-B32E-EE14377D4D75 1 0.998837
1933B844-3977-4BDF-96BE-AA365030F4F1 1 0.998829
FD14FA80-6FB8-48F5-8630-13FBB0C65F74 1 0.998559
13843C62-41F3-4E4C-8DEB-DA67F17B0585 1 0.998842
0F531061-493D-4EAB-967D-05BBF8A86936 1 0.998076
3F9EC22A-C919-42D5-A860-7BCAAD5B9504 1 0.998801
AF3E782A-391E-4DEE-8CEE-31AEE4174103 1 0.998781
91D1CCAE-400F-41E3-B84D-39F61FF87871 1 0.998801
E7F03DCB-72B6-4FE6-8338-D61BB1703BA3 1 0.998799
ADFCACC2-A329-4C87-B737-63EA1F5A5CF1 1 0.998833
FD8729EE-6B24-4531-B762-7DCB5237FAD2 1 0.998144
3414B323-49A2-4DAD-92DF-4988897C4203 1 0.998783
B24A7F9E-63B3-44AF-9DC5-EB1F3234CD24 1 0.998456
D1D10B7F-0A0D-44DA-919C-51A2B924339A 1 0.998682
DF6CD14F-537B-4F3D-9DBC-6129E117EBD1 1 0.998716
749A3A18-ABE1-4997-8EEB-2AA2BF63251E 1 0.961176
FC7D9371-2C6B-4F9A-91E1-2FAC33691732 1 0.997980
36F1EF74-E20B-44A3-8980-F42F799C07FA 1 0.998829
5AD63866-B80C-4DA6-82BD-4B9151B3F997 1 0.998776
7958D57D-3278-485C-A769-14538C92E0D5 1 0.998842
AFAFEBC7-560C-49AE-AC32-53058191D6B5 1 0.998744
8C621C84-33B6-45D9-8255-53520E510FE9 1 0.994271
1441B488-80AA-4825-8544-184965CA3023 1 0.998637
4E673F01-3CA1-43CC-A132-B3502F2D5A77 1 0.998755
477EDACC-8FE9-4A82-B2EB-3C5DB72276F6 1 0.998744
02553C9F-C35F-48F4-8E21-B36C9ADB27F1 1 0.998716
DAD201DB-DEC9-43FC-A8FA-4786F532BE7F 1 0.998802
7BA5C09B-23B5-47A4-AD81-2DE2967F35CD 1 0.969428
4F738E5D-0806-4EBE-B50B-6BD1AE60D86C 1 0.998788
169C78DA-7DAF-4DC3-BC73-FD0D19330A4A 1 0.998830
D1C783B1-F84A-45D3-88A2-4C1CBC8EC19A 1 0.998790
EDCA40E7-2DBC-4770-9DD4-03CAC372149F 1 0.998822
4B8AA2F1-35BF-494A-A68E-C32A1EBE357E 1 0.988753
A3B1207A-C9FB-4867-BC28-693A68C80F26 1 0.998736
502708F1-E037-44BE-863B-3C01B31C645F 1 0.998669
F608BDE9-090A-405A-83A7-B7F738C3175D 1 0.998801
3472EDEA-89F6-44E9-9984-323A24C7BE4C 1 0.998713
24BFA1E8-E776-43AC-BD19-1A0515E15E06 1 0.998814
B52715B1-82A3-4CFD-89B9-0595674619F4 1 0.998763
58263138-8DD2-49AA-8D6F-113F22328BDC 1 0.997598
59C1E62A-6167-45C1-88F6-5EF331187241 1 0.998777
128AF147-BCF0-4613-A8E5-C70EC696D5AE 1 0.998348
7805C947-C31D-424B-BD5A-C410C1493166 1 0.942718
F1F5D000-2EDC-48CB-95F5-C93EF18744E6 1 0.998812
DD99F2E8-CAC1-468D-9ABD-B9D3E9E7FF0D 1 0.998767
99D3C91E-35CD-4F93-B167-0EE5AD63D0D8 1 0.998769
6F1BA650-60D7-47A9-860E-4987D0B83F6C 1 0.998766
B102BCB4-4126-4CC2-AD72-3B233E0EA3F3 1 0.998636
2EA66E61-A593-4769-AE88-DDDE72215779 1 0.998820
526D65BE-3B49-43E5-B8B1-CC2FCD8612FE 1 0.998674
C3ED9F81-A6C7-4A1D-9FFB-46B47E2FFB9E 1 0.998801
9ECC12E9-AC8B-4732-81B0-BD4B1A11571D 1 0.998839
C3B0AD29-8176-4393-92F0-5442A8A0DB39 1 0.998831
3CE2CE9C-6AF4-4991-97CA-7228013A77B4 1 0.998821
01198228-3E9D-4F77-BC54-7FE16F97F4C3 1 0.998748
BA7123F0-2360-4B3B-B241-1680961EFB5C 1 0.998348
1A043E31-4C4C-4710-B27D-4D044FC94D4B 1 0.998836
9D27A53D-31B3-49B6-9012-08A840C8E85D 1 0.998838
052049DC-5E7F-4ABA-8B71-888E29FEDF20 1 0.996921
846449B2-DBEA-40B0-9E8D-CB58C3A1B8F5 1 0.998810
09660EC7-DD80-4423-88E9-33E47FDEBA78 1 0.998815
F9B2D2BF-DEA1-4512-A299-E3751C1FD9E1 1 0.998798
C15452C5-5F20-45BA-BC02-90E8DB06088C 1 0.998609
67B119C7-10E4-4937-AEFB-33274F414950 1 0.998829
579397F6-8264-416B-AD16-A42E08A728C7 1 0.998539
80DA5B9D-857B-450B-99EC-0828C4C7AF93 1 0.998818
A9733791-AC28-4AC6-93A6-5B06BF901D0A 1 0.998779
DAAC5D02-F8FC-4A0D-ADF6-5644B7C15E15 1 0.992464
7873AF40-E9D7-4512-BF2A-60F8EBA999BA 1 0.998811
080410B5-EB3D-43BA-9499-63A00E3183C3 1 0.998730
E35CF0F2-987D-42D3-9984-7C0695B3A4DA 1 0.997868
FAC65562-9979-49B7-8E05-B97A229C15D4 1 0.998820
2E19F2AB-24C7-4A4E-B84D-72DCCD164402 1 0.995427
AF1546F3-B693-49D3-8BA5-7D48751FB3AD 1 0.998807
9481869E-7A64-4E7C-B6E4-337D23C04175 1 0.998746
A942EBCE-3B62-4807-995D-77290DD21BDC 1 0.998138
7BF48715-3FD5-44FF-9E5A-6CF95A552255 1 0.998806
94DC273C-EB6E-408A-8AEB-882A1FA9F9E3 1 0.996415
4F37B89D-9519-4EEB-B262-4D45AC3B444B 1 0.998787
A0621B5E-9689-488B-B8C3-60E4F4BB685C 1 0.998762
F05B0FD1-C95C-49C3-BA0D-5B4245857224 1 0.993636
4DE506A3-E899-4EC8-99A8-59006DAAB8E6 1 0.998800
C8DF3E35-700B-4CCF-B8E9-23751A0E90CB 1 0.995852
D9E119FE-7764-4A38-A1F5-4250E0606358 1 0.997219
95E196D8-5327-4E9A-A14A-BE109BC63CA8 1 0.998786
73F983AD-FC91-4368-890B-B0A39CD835BC 1 0.998809
9548D851-C9B1-481A-A3BE-98527DD55BBA 1 0.998556
66C59BB5-1CD8-44CF-AC68-03075228124B 1 0.998705
517E0E92-E5D9-4D24-B222-8672C3374E58 1 0.998829
1056E476-FBA9-4B7E-98E0-3E94B0338470 1 0.992972
E5B9B50F-1D5E-4E02-9C3F-60AD262D2022 1 0.998438
CBE6F84D-9340-4B9E-9E95-B9B66781434A 1 0.998198
A12A7357-B660-4E16-B062-8C9E3CF29DA8 1 0.998802
8B2B2088-F4BF-4B54-AD43-947FDFA76892 1 0.998773
B626CD3B-89A0-4466-B5CD-CA9877D4D404 1 0.998762
C82240A8-55DC-40E7-9E95-2DF8648F54B5 1 0.996470
41D1B563-2296-4D8D-8DB1-6EA043175E39 1 0.998532
8EAA1FCB-3AC1-4FF6-8EBF-7B49A7742D85 1 0.998758
2B233F21-9A24-48F7-AAE9-1958A8DFBD00 1 0.998764
7E2CB9C2-540D-447B-94A0-10527A0A42A8 1 0.998795
07674ACB-24D5-427F-AA1D-8AC7162895D0 1 0.998755
A03F0912-51FB-4F5D-93D9-7C035106E66A 1 0.998837
C80E0787-02DF-4A3B-B7DC-B0D3C96B0DDB 1 0.998798
9AB461DD-37EB-486A-A8EF-029EDF95B894 1 0.998790
3B8A493A-EBE6-4657-A0C6-9762E6C60CDB 1 0.998822
CEEF7A4C-A453-4103-A476-6B47F1768685 1 0.998204
9FA6B2CA-250C-459C-A80A-DD8192EA1E79 1 0.998505
E8FB18F7-D929-42AA-BFD8-1FBCD9CABB03 1 0.998779
7DE8399B-3C78-43E2-9B2B-7FC286835B12 1 0.954995
2D6C419C-33DE-477C-9274-27BED076F3F1 1 0.998741
54E059D9-CBD6-4E05-BE5D-C86391080A42 1 0.998825
F6FA7502-F7A9-47ED-B34B-D2D56FF7F96A 1 0.998554
37722367-D802-48E1-9C58-5C3FABE099A5 1 0.998389
2D228843-3665-4723-86EC-AAEBED8C1AA2 1 0.998817
91E82480-8239-4F72-BDAC-7717E9110FFB 1 0.998745
F6555D69-A48C-4FE3-807D-43A6414353DF 1 0.998699
63B77BE9-7DE7-4AF6-8AEA-6140DAFE537C 1 0.998836
E614FD7F-1728-43FA-9B06-A66AE8BE7E42 1 0.998816
D9692F1D-3177-4A50-8AF1-E937325C19B1 1 0.998795
D7BB30BD-0838-47FA-AD78-AB8F5B68EBBF 1 0.998793
29C7A2FC-66FC-49F0-8A53-3F19731C4DC8 1 0.998525
E896797A-CAA3-4C6B-B9CC-6EE8168840A5 1 0.998552
8C74CA7A-3DF0-40EC-A8F5-1200AAD43F5B 1 0.998462
9D3DC44D-A0A9-42CB-BF06-CA908AFBD8E7 1 0.998730
9D58995B-F602-40EB-98B2-FC1442615A64 1 0.998780
D6A0E81E-97BC-4BF4-9F16-C306C6ADFCBB 1 0.998790
0D08FBCC-AB70-4883-BF93-32293A4ACCE6 1 0.998781
6A0DBDC8-D31E-41D9-9F19-AFE3F298D893 1 0.998816
1751CB81-1D06-48F2-BE0B-F86914E6FBBB 1 0.998733
05C1959F-392C-411C-997E-7260951BDAD5 1 0.998805
C1DAE6AF-2076-4647-BAFD-F1EF50F1CA44 1 0.998821
07F2B2E5-192F-4ED9-91D8-0C4A0F44CC46 1 0.998837
BA714AC2-4E76-4006-BC59-3758EF67315E 1 0.998810
DAA5EFDE-9902-4AD9-A8A7-AC8065857EB9 1 0.998726
8779F6E4-AB67-4078-8F07-1630ED32BE2D 1 0.998781
8F431140-3DC4-4DD6-9C70-CEE7F4F81980 1 0.998771
36661005-EBFA-4ABA-BE78-91CEB1F5580C 1 0.998838
DCE47DDD-C9EE-4A55-935F-9D59245227DB 1 0.998757
BB89E0E8-F7BC-4204-8ED4-66F1211E2718 1 0.998817
D33E8EEB-681B-4854-96C3-EFD6B2ECC421 1 0.998800
0C63F513-1764-48AD-AB24-190A3BF91323 1 0.998823
F694F708-2010-4B5F-8124-2B7E16F976B8 1 0.998815
F671D9D4-F3C0-4FE3-8CAB-8E5DD9E26E50 1 0.998811
E22D28B0-6116-4209-814E-1744AE5DCF19 1 0.998820
EF138218-2BE0-403B-9CCD-D8FC5691EE88 1 0.998505
EF1FC553-DFC6-47F2-9F7F-552B810F79E8 1 0.998614
9C892EC7-3D29-482E-B4CF-57349C489051 1 0.998629
F3FB3020-9360-42DF-A0B6-24FC95019920 1 0.998709
003AD21A-F504-4A99-96D1-2597851A7E1D 1 0.998780
C6900888-F48E-4E6A-AA26-EAC60548867D 1 0.997543
3BF2E06B-1C85-4739-86FA-39FBFBFDC49A 1 0.995642
C604B88A-752E-48A7-8CEB-06CFB7BB5F36 1 0.998742
1754D6B3-CDB9-4A8C-B0D1-753B477D5CEB 1 0.998783
77991AC6-9845-4972-8041-048D7DCDAB55 1 0.998721
CF5CCD3E-5078-49C1-969E-BB4B2C6EADF3 1 0.997462
DF144024-04F5-43D5-BE03-02AF83B8C3A0 1 0.998414
605025CD-DE50-4EA1-B53D-DC8D7E7A4BEB 1 0.998809
9CCD591B-EE77-459F-8744-60DAF82E810D 1 0.998832
9FF07769-C436-4D6B-8D06-1DB92CBABF8D 1 0.998452
79D4A844-0012-4B32-BAB4-786CC81A151F 1 0.998815
47D1BB78-57DF-4633-A9D5-E765AA6BF95C 1 0.998821
B0581F1B-CFBF-49BC-8A7E-08567C980B22 1 0.998732
BBDF8C7A-B1F7-477B-A657-7E1F563A6481 1 0.998762
EAAAE5D6-2938-46D3-879C-D463146ECB15 1 0.998815
FC042CB6-9430-4646-8969-6B098472E11A 1 0.998805
63221673-F1CC-4442-91BA-00E83D512119 1 0.998758
93252405-5761-4E3B-A820-7523995E7E9B 1 0.998793
F8FCCA3A-BFE0-41FF-BADC-74D87067E059 1 0.998791
2B2F4AC1-FBD8-4BEC-83E2-0C945B6D8DF7 1 0.998813
BFEA59A0-D6D9-4965-A04D-0E51F6C2C327 1 0.998800
8F0F6CA5-B891-45F4-B4CA-5CC1D1425878 1 0.967590
8441B612-AEF2-44EE-87F5-20A93E450552 1 0.997790
4D4B12D1-1848-4EB1-9103-A737055B16BB 1 0.998660
B5727D6B-7147-47AE-BB1F-A22BBA0189C1 1 0.998788
70E00FA3-50F8-407D-90AB-AB36824DE891 1 0.998814
FFDB7ED1-29CC-4159-A510-2BD7E223513C 1 0.998787
5B947140-6A99-4468-8140-90CC7D9BF102 1 0.998657
7BBF0632-CDEF-403D-861F-7C44FAFE97FC 1 0.995537
C9F1CE41-DE68-4950-BE64-4263365F9D6F 1 0.998830
EDE6CC35-6045-4B6E-BD0F-7C2817E828B0 1 0.993075
2929FD68-62BD-42B0-BE3C-2DD4BDF73F1C 1 0.997080
79C676B8-9DC4-4E17-BA4E-593D13F75178 1 0.998831
698CD6C5-3AD1-4ED7-8A76-170BB3A34DDC 1 0.998801
1C62B5D0-26B0-4F33-910D-CC0EC9607B37 1 0.998469
B6B0435D-C92F-4146-BB67-EFE2A3604E46 1 0.997907
702BEFFE-7DE5-4866-83FF-E22918616ACD 1 0.998739
EF88C957-51C3-47FB-B4CA-F403E65E4217 1 0.993531
A0FD589C-A521-4B19-8076-A6F84280B5E3 1 0.998810
EC38A69F-BF49-4853-AB38-2D83BC240E59 1 0.998691
5FB236B1-8AFE-4FE1-B766-11647EA4B383 1 0.998644
0E55692D-970C-427C-8C6B-6D86CC937E22 1 0.998311
3AC0FFAC-1D38-4B27-899E-BC9B841C94B6 1 0.998624
638ACA51-E9E4-4A97-8039-9969E47C89D3 1 0.998812
7A7BED95-4B6F-44B5-A4D6-16351057C989 1 0.998774
192471F1-F9C7-4420-9F1F-C9F0AD407789 1 0.998612
B2295769-7A2F-4B47-80E4-1DD4E5EE0671 1 0.998815
64C813AA-2E34-4C6B-AB2A-04904139B650 1 0.998474
4088AC8B-2153-4B0D-90A4-09B4442F5848 1 0.998693
EE2C9B72-CBCB-45C4-81B7-E3B23D7FE0E0 1 0.998545
0A8A8C05-4169-434E-BE37-30027291FAD8 1 0.998815
360FB106-CA06-47DB-8773-410ED2DB7C2E 1 0.998752
A63C9F27-4610-4BD1-883C-FA66721F1C19 1 0.998614
8A3AA41B-CB9C-43F0-A8DB-9AB1AC2A664F 1 0.998816
7A333259-7D2B-46E5-9405-A90F2AFE5D2D 1 0.998819
A409FACD-833B-495F-9C1B-54A351C0D9A1 1 0.998713
0F2C43DB-D1D3-489D-A3E3-4D6F109F5C34 1 0.998714
E82BF74F-214F-4AF2-82AA-A9C6791C24C9 1 0.998730
46AF6B6D-1F1C-4E66-B10A-9E9242F5033C 1 0.998794
24A082C8-00D1-45E8-B962-862D3899EC69 1 0.998803
FA843A73-117C-4FBD-96E5-5CC5DE236701 1 0.998835
D7FBFB1C-35A2-4DA7-BD65-CBAECC61BE5D 1 0.998840
13AB1C48-7FE8-4ED2-9E6D-5A9A38086D7F 1 0.998679
7C937B18-8EC9-4AA3-954F-FF4EF7848A89 1 0.997442
B4C55CF5-9F76-428A-9EC6-E4C08B92B2B9 1 0.998774
6FC75D62-28F6-4C28-BE39-441C1A7AEDF2 1 0.998808
7EC96BE1-6D1B-4BE0-8104-1B4F210CEEA4 1 0.998774
E135B0D6-EA5B-4CE5-8C10-79033F19973B 1 0.998788
37C72DBE-7871-41F5-9B11-E00CA4C9B6C8 1 0.997973
0961EB1B-3EB8-436F-AB66-F297C40D471D 1 0.998771
D20A96B7-4846-430F-BE9E-F408FCF7F7BE 1 0.998798
324E842F-DE8C-4BEE-B5E0-1F1CAF9C20CB 1 0.998808
12006FF3-AD1A-4ED9-8FBF-3E990DA92880 1 0.998820
01923D73-CE39-45B7-AA2E-54746F4949A1 1 0.998822
9E1D4221-3285-47D7-9695-EB5C6EB31D44 1 0.998739
EBE9C777-DBA0-4B35-BC7F-6AFC49810B9B 1 0.998800
386D1CA9-BBC2-4BA3-B204-D5ED45F68F54 1 0.998804
9D6B0343-C496-4798-AB56-D4C8A0DDABA6 1 0.998817
C7A88FA7-F011-49C9-9655-6AA3B4D310C5 1 0.998816
1FEFAFC1-F7C7-4815-8B62-849C79A7C9AB 1 0.998797
916151CC-F96F-4035-8664-CEACA7F37A28 1 0.998765
1B82B5A4-2E91-42C6-A255-3EA61D7ED162 1 0.998829
9F57E367-9DD2-4C44-9F8F-E80B25C6E705 1 0.988187
F463CB50-A4B6-489E-853B-56AEC6B93EEE 1 0.998770
AE743B04-C20D-4A99-A83D-B9359345CA66 1 0.998742
C27B708B-A336-4F25-B930-04C8CDF82D67 1 0.998788
43E40E14-FF6A-45A4-8934-C2AA49901471 1 0.998642
B92A52F8-E8DA-42CB-9A65-104ACA36B717 1 0.998822
EAE1405F-F5E6-414C-A849-AD6DDEC6E172 1 0.998738
BF2DBC3A-EA64-4B1C-B8FA-5B751594228D 1 0.998801
3D8F0847-A342-46A1-99FB-77E9430F5118 1 0.998711
B82EBC97-CB56-4AC2-A3C2-E5C4A8FA3C96 1 0.998809
90797EC3-6AA8-4FEE-A58C-EFD38471A908 1 0.998378
D238A824-042C-41DF-A68E-A9EF14D685B2 1 0.998389
9F7D7B73-B0D2-4EBD-AC62-21270C27C787 1 0.998601
097F5633-4B6E-40B5-9EBD-B2D120934AC1 1 0.998738
AA57FBD5-04FC-4D98-A41F-48EA596B7E6E 1 0.996523
776FD045-1F77-4C11-B993-855299318AE3 1 0.998244
6AE03947-2085-4ECD-A993-08E94F44D484 1 0.997550
57B894EF-9388-47FB-912C-F143E5DD0696 1 0.998416
8CAE98DC-768D-4445-9D67-21B0393B3D65 1 0.998772
63B33774-BDF3-46B0-A97C-74ABD6954E86 1 0.998752
BEE923AF-A467-4801-B5A6-7A37DC1D60E6 1 0.998678
90E31C72-CEEF-4B55-A3E0-69B99A9392D4 1 0.998793
888A8DAA-638D-45DA-804F-820951F5256D 1 0.998751
6C7BD8B4-D8DD-4819-A6E8-DD0F71B81E8B 1 0.998827
D8D7F337-6375-4AC0-915C-7CA1C9B27D2C 1 0.998795
6D7119F2-B2D9-40FF-ACD2-F79A5FE48CA3 1 0.998813
248F5BBA-E609-4102-8071-EB8BB331A41E 1 0.998821
92831241-AB6E-4D72-A154-25AB15059C65 1 0.998800
C87E8F9F-6FC3-44BE-A788-A5C5B6A055EB 1 0.998806
52E8B0A4-ECEA-44F8-96C2-6CF859E2696B 1 0.998724
1B669F28-D5F1-4170-8C42-B3B27B632A9E 1 0.998809
5FE4D639-9C52-4C39-B107-61D1BA018F9C 1 0.998816
DE4A916F-15C1-4605-8DBC-849C002E3CF2 1 0.998831
CACEB637-2936-4A5B-B8A2-6103D88106A3 1 0.998843
57360781-5ADE-421F-BA02-7BF635DB9983 1 0.998808
85326FE6-54CA-4F9E-96CE-2822D9DD5E49 1 0.998818
DE469D6D-B55A-45A7-824E-50B2A7DA56C1 1 0.998808
827BDF16-FEF8-4558-88BC-8F3A42038C42 1 0.997589
9097B9B5-FF4C-4354-880B-389C5EE9C546 1 0.998747
24AB9C19-BEE9-4F10-AA5C-D72DFC4CA582 1 0.998806
6D29D577-9F72-4490-8729-0194C1214108 1 0.998755
33913FF2-6707-4DF9-ADF6-67EC024DC1AB 1 0.006667
050B4F18-9D03-4A9D-BE52-B7E22DEB120A 1 0.998792
4CB417EF-7E4B-48D3-BA07-DC867359DF36 1 0.998848
5820D8F5-A695-4ABA-B4CF-476A2226B72A 1 0.995018
000051DC-D464-48D6-8872-BF9A69EF010B 1 0.998804
9E91CACA-0480-45A8-A969-8E44AFE13759 1 0.998828
0005F325-0D24-41B1-9A76-36C33A6E5384 1 0.998801
84C3FC0B-EEDB-4D16-AC37-F95221CB7A5B 1 0.998465
057CF2E7-E63B-4B55-A6EB-042A51D3E7ED 1 0.998558
996B781A-CF08-404C-BE84-14BB93513917 1 0.998757
72950DC9-866D-49CE-9166-44A4AD82AA1A 1 0.994622
9C351972-E8BE-4BDB-A6BC-B3EC85477A97 1 0.998824
F9BC8520-C084-466A-833E-387FE6BCB1B7 1 0.998811
2D319785-AA01-4BEC-B42E-F491ECD04BBA 1 0.998703
BE347CF8-445E-4557-B42C-BD07E5DE6B7A 1 0.998753
BF999619-19C8-4806-B4E3-71667B77F876 1 0.998801
8BA993EC-C047-491A-8C43-DF500A346FDA 1 0.998816
9F68EB35-7D2E-4918-8612-5A8736DFD000 1 0.998721
3382349D-3E7D-426F-8034-0637BC79711F 1 0.998554
B625EA3A-8738-49DE-BD3F-CA3FDEDC9FEB 1 0.998743
BC35AB1F-E253-4180-8C6A-D2E79DBA8770 1 0.998718
5D47C4C4-BB11-432F-8690-1DBABC5BA6D6 1 0.998481
AB836029-F8E3-43D3-95E2-FB0511199581 1 0.998849
09F6C18F-5CDE-49E6-BF2E-05A699B97F2E 1 0.998795
0DFD2D01-AD7E-4965-A33C-9DC5F8AC974C 1 0.998674
821D5D40-D70E-4FC0-8A02-96D5EE6041E6 1 0.006314
E0CA7906-5D59-46E5-BEF0-E1067B502007 1 0.998734
6F408E25-9F02-4AB0-A66D-F7B383D1783E 1 0.998764
E03279C4-5C83-4729-B2D6-5D25EF36E6ED 1 0.998792
C8E18928-6A6F-4CB7-BA1A-CF02999CAC9B 1 0.998820
96C8B3A2-9C9D-444B-BD31-19D9B1EA3F17 1 0.998798
654538D5-A49D-44C4-ACAA-15207A16D588 1 0.998719
A99FD0EA-EA25-44AF-803B-19316A2FCB4C 1 0.998791
977EE55C-C6CE-459C-9321-D5B67222F7B9 1 0.998785
7BEDCEFC-9709-43F7-B96F-078033A34528 1 0.998693
259B5296-E119-4320-ACB1-7DBA518A9865 1 0.998799
721AB2F6-3B5B-4F1D-8109-5EA30C2F3AF3 1 0.998434
D315239C-D744-4382-AE11-C1E0CBEEBC2B 1 0.998776
599227B2-5807-42E4-8BDC-D1F6904E7288 1 0.887803
85CF79D3-D60A-4690-9412-3EAC3CDE1B1C 1 0.997647
7D29AED8-0878-4546-9869-55B7F3BEC6D8 1 0.998834
4E97FFC3-161B-422A-AD60-C8465E13F650 1 0.998760
D80EDF3B-518D-4126-AAE9-415181F53322 1 0.998037
AEA8B8C4-5BA3-4E07-9BE2-76085BE66369 1 0.998738
5D189D90-6E5D-4C73-BA6F-8C6043457BB6 1 0.886696
81F8D0D5-7E60-4790-8DD9-58A7E5D3D4FB 1 0.998826
D5F29F37-E0FB-408D-85B5-309841642A00 1 0.998805
73279D1A-EC5E-4F71-8F4C-5E58E719CC13 1 0.998760
FD7BAECE-67A3-4DBA-A0DC-D372E19EED0B 1 0.998777
8A77282D-08EC-4183-BCAB-94A2DD90AE3D 1 0.998788
89117CBF-4EA1-4698-99C1-14842B27762C 1 0.998809
E36FACD4-3E9C-4BE1-A5A8-77BAE844369B 1 0.998840
0C677E58-2B48-4DC8-BCC6-60E0E47C5374 1 0.998773
78089A68-8D83-43DB-8354-C748304DD8D8 1 0.998804
96D11FA0-D631-4E11-A3B1-463929CAED41 1 0.998823
5F8CC740-1124-4097-BC9F-3B1543C39798 1 0.998765
37DCDBDB-9E25-4C3C-98AF-B649AC22ECA7 1 0.998720
B04A2274-EDEC-436A-9E52-972770A4BD9A 1 0.998819
D286255F-C7C2-4E88-866A-D005AF3224E5 1 0.997591
AAC4506C-364E-46B8-917B-B788718BDFAA 1 0.998573
9CA7BB24-1776-49B0-99D9-EADC08B54E52 1 0.998834
6B93FC29-646A-441F-B526-9872F7A93B99 1 0.998797
98EE6455-5EB9-4619-A187-FF1276D9FBA1 1 0.998803
3AA28BEB-CCC8-43FE-8278-1C3EF3FA9555 1 0.998819
6C29FABD-A1B5-4D69-997A-A8D502514828 1 0.998807
A79216A2-2972-40FE-8D56-D10DC4273F01 1 0.996538
5787DD35-4A4D-4A84-BA97-53753A5B875D 1 0.998802
5E7271B7-1F33-41B5-8F42-8D0C22D75AF9 1 0.998811
FAC1C3AE-9BE6-4533-A2D9-BAD748903914 1 0.997811
C1443F1A-15C9-4FC9-9328-26CE5C9D1BC3 1 0.998769
E4E3E2AB-4DAC-46F5-9C54-1DAC2326E8F7 1 0.995918
436280D7-C7F8-41B6-BD43-9A07E974A4F2 1 0.998781
2F446F58-E6E7-4FC5-95E4-5A3A606784B8 1 0.998344
41000DE0-2478-40A1-B17D-0810EE76EC5C 1 0.998790
68423B31-38B4-410E-992A-69F19CA22995 1 0.998809
4F5DB7D6-B5A9-47A9-90CE-0C81B5CB9CBC 1 0.998831
9489E224-FEA6-41E6-8245-E6AC93B050C7 1 0.998734
1DF6BBD4-6AC7-434E-84E4-8A47C5E83954 1 0.978788
13FF18EA-644C-4DCA-8C74-84FB9498383F 1 0.998401
5ADB681C-07A9-49B1-BC38-382FB989738F 1 0.998831
C673C9D6-BF0E-429F-96F5-3968982C212B 1 0.998814
5662D40E-E32A-4C23-94FC-9FDC573DEFBB 1 0.998797
CC845B4C-E8AE-4D35-BE0D-AF9785758306 1 0.998798
DFEB94E1-F4F7-42A5-B3CF-DA57496E3C2B 1 0.998749
6DCBE460-38AB-48B5-8988-A90E185AD190 1 0.998825
8A47702E-92D4-44C3-A473-F206A1140380 1 0.998613
88130BDF-8102-400B-8E58-CA09BFEAF23B 1 0.998806
7E445772-EB7E-4418-8329-28980EB0D883 1 0.998822
BCE57057-5EE5-4CDF-996C-7D6C31BAF213 1 0.998828
E4EAED2F-8FA9-44EB-AF5C-62138B6E895E 1 0.963434
CA52FD52-8E07-4C76-8FC6-D518BD13843C 1 0.998809
21F517ED-5174-45C6-A6C3-927BA9CAE2AF 1 0.998739
0D123974-B198-4502-B13C-5010B1D80E69 1 0.998801
B738D373-99FC-48C2-9E26-7411C2AE4AC6 1 0.998811
CB82CAD2-B5AA-4A24-BA8E-76142C571191 1 0.998817
EAA7CAF3-512D-47E8-9430-B6DECD3BBB36 1 0.998829
81B8F63D-5367-480B-A287-716D2242C499 1 0.998773
3834B171-06AB-4B18-83BC-4F1BA1BA3EA1 1 0.998829
846E36B3-8909-453E-84BA-A55536231F46 1 0.914687
ECC00B43-7B4B-4E16-A95E-C72E630638B4 1 0.998716
79D4D7DE-F973-4BE0-9104-1BABF08F4AA9 1 0.998820
982AF069-CA00-4411-AD31-333F8AE2EA7C 1 0.997765
EFBD691A-4774-4DDD-95F9-295FAA0E5979 1 0.998651
5404D19D-8561-484F-80FA-3940AE0382B1 1 0.998785
52FADDA4-46A3-4E7A-A830-3A2C82F05DDE 1 0.998810
531C84E3-A345-434E-8BE0-D90FFF84664E 1 0.998818
D0F7F5D4-D7F3-4E16-919B-F14D7CB8E3DC 1 0.997737
7773A6DE-9231-4CC4-834F-61B60AE3FC5E 1 0.998818
2D9FC64E-E292-4BD8-A351-CF30F84A484E 1 0.998811
13E508B1-52FC-40E2-8B39-51C5BBEF1D80 1 0.998828
A311139E-63F8-404C-ADD0-38B202B3A07E 1 0.998542
0F11DC0D-2C25-4245-A6C0-AC92AD862A6E 1 0.998642
E1CB9CE2-94F7-45C7-91AD-583DC26C1FFA 1 0.998829
038A5785-75FA-4B08-944F-EC5F23E6825F 1 0.929180
B53E4A51-EAC9-48FF-B6AB-FD5978500B10 1 0.998771
C6E82B0B-41E3-42FA-ACFD-A56473203E69 1 0.006781
1898AA3B-6605-489D-BB5D-8532B5CEC959 1 0.998822
1277185D-7DD7-4E97-B208-E7DC5C08BD4A 1 0.998801
865B4E48-C563-4DC3-8FC7-964687A73558 1 0.998747
34B9F1AC-1E99-4689-859D-BB1E3FF61D4F 1 0.998715
C1B5E4D0-8B99-4178-8163-EAACA7E5689C 1 0.998768
F2DBD486-4FAE-4924-926F-9FE24E338B70 1 0.998820
06EDA9E2-BE6D-4A51-B4F6-F2D641EFA3AF 1 0.998160
49B84681-340F-4D7C-B85A-77B8FFC1D426 1 0.998319
86412C74-70BD-4E0C-8446-61DE9951EE12 1 0.998714
CAD1306C-E22C-4A8F-96DD-A1781C6A0FB5 1 0.998796
2DC064BE-E975-4EC2-83DB-9A41574FAF51 1 0.998772
14C0DAA6-33DC-48E0-A400-CD5408C0DDA1 1 0.996804
B8481296-D9C6-4748-A0CC-4F473D49CD25 1 0.998764
04FA9550-F5D3-4985-B62E-64374E56303F 1 0.998814
9F31B93B-5DB2-4FCC-85F5-09C75938CB10 1 0.998792
F1BEE6B5-CA72-4E5C-BD98-8E70168AA674 1 0.998801
838D718D-797D-47A9-9EB5-E2943DE5CE1F 1 0.998830
DE3002D1-3178-491A-94E1-0CDD9062C8C9 1 0.998590
4ECDC140-E24B-43F6-B348-679889FB3A96 1 0.997253
36B77E50-BB91-4BD6-95D3-4FB2AECAC4D0 1 0.998278
D9A15319-9DF2-4779-BE88-984B96A353F6 1 0.998775
005D1A0F-6081-42C9-9521-322EFAE65C9A 1 0.998708
A09299F6-63EA-4541-A276-2FFDEDE0D7F2 1 0.997887
8BCD8FFC-165E-48C5-89DA-F7DCC9788449 1 0.998731
217E8BF5-EA56-4D2D-843E-8B69428FF193 1 0.998828
0C3FA214-C1C0-4FED-9AE0-3D2EFE1CE5AB 1 0.998593
719C35E0-4B34-4CCE-94FF-8E30AD979DB6 1 0.998828
206AFFD2-44EC-48A1-882F-B2B38B1EFC02 1 0.998742
8A5F5D0A-A414-42F1-B3FB-F2A0BEA003AD 1 0.998285
7807063F-F9D8-4818-B5B5-9A15BDB068D5 1 0.998812
37D95F0B-2019-4493-8B10-339E2AA2B4EE 1 0.938917
BA500429-D999-42CD-A0C9-CC827224801D 1 0.998503
016C518F-C1C5-49C3-B81B-03BA5C76E7D6 1 0.998793
E40337F1-B9EE-4913-A9A5-4BB8BA89E093 1 0.998751
6EEE5E45-3EAE-472B-940A-3322606DE8D2 1 0.997266
C4CA719D-03F4-4DDD-B09A-FC9DADA9627C 1 0.998775
A8C2D790-A924-4F09-AA79-B656A67D20F6 1 0.998800
136BDD51-62EB-4E79-8735-749CDA02A837 1 0.986078
5E8A7E06-DCD7-4CB1-85D4-9AE87DC9EC2A 1 0.998811
9C5E952E-B0B0-492C-B973-5D584CF90876 1 0.998819
A1799620-DFAB-4B46-AB2D-1DE1093C7CB8 1 0.998814
FE7F694B-54D4-41F2-AD82-C4DD62874A2B 1 0.998821
6846F411-9957-42E8-A936-00E22392A022 1 0.998634
E3F323E3-A165-493C-A0A5-CD4F9466BFCC 1 0.998467
C17C1F9F-84E8-40B6-87D6-4B88D0202278 1 0.998716
9AFA598A-EE40-4284-80A8-870E380F5643 1 0.998816
72E5937F-13F0-48AF-8F2C-287A63CC975F 1 0.998713
58ACD1AE-29B5-41F3-8562-6AB22273C2FF 1 0.389226
03BDF55D-5C1F-4A11-B898-FAE3D2FC634A 1 0.998820
181F8A93-42E9-4B5B-A5C5-F0181EE2D14B 1 0.998794
0E4CF9BB-96FC-42D5-B1FC-AAA3CCBAAEDA 1 0.998832
894EC4D8-E2A6-4EDD-B122-6060B03547C1 1 0.994453
436422EE-AE9B-4AD7-83CF-0BF3ED4D651B 1 0.994123
036AD9F2-59C5-4E01-997C-F0633A5C38C4 1 0.998742
2FA7C216-337D-4FA3-8305-036B87490C2B 1 0.998806
435DEEAC-856F-4B7C-A695-4F2EDB9DF43D 1 0.998706
54424837-463F-4F42-9DDE-D973448FAED8 1 0.998755
C6867251-0628-4F40-AF96-FE7B64DE2E64 1 0.998815
8DD97EC9-B93E-4902-9793-07AC5C58EADD 1 0.998837
26A15D11-7B83-43A7-8069-FEF3A7A85B23 1 0.998750
EB82431C-05DD-4BA9-94F3-4A74DC231552 1 0.998763
C86DF7D5-0EBE-4C71-B711-F1D716C291AB 1 0.998804
36318914-D36F-4181-8867-6CFC9CBBEFFD 1 0.998228
1E5D5A22-3C2D-4D2E-A9E1-3246DB0FC3E1 1 0.997706
4E9DD5E6-3A54-4ED3-911B-439EE78AA459 1 0.998707
ADCDADCA-31C8-4CC4-B3DD-A7A2AA2E8482 1 0.998658
0B46B5D2-9756-4F9A-851A-6A18FB30DBD3 1 0.998594
323786DD-F31D-4F46-986A-3E4476052348 1 0.994645
5AE3AF70-2D0E-4BCE-A976-E150A475D93C 1 0.998787
6DB13118-DF1C-4C29-A7E1-B13FF0EFAFE3 1 0.998637
C667F768-1F11-4188-85C8-D8215109AAEA 1 0.998833
58E8AE98-217D-4DEF-AE86-05A059539FB2 1 0.998483
573F63CC-C7BA-4BE3-B951-9E1DAB35BE31 1 0.998442
E6BCD890-753D-4B14-9ADA-5C5C1033EEA2 1 0.998787
F030CFF8-D03C-4DD1-8E66-87D53AD06650 1 0.998819
03EC37CE-DAA9-4562-BE46-CF5179F2BCA7 1 0.998810
60A56093-E64A-4043-B1D5-99A34BCFFBC5 1 0.998815
81212D5D-55FD-4C3D-AE78-EFF97AB26049 1 0.998764
D64AC382-ECF1-4B16-9523-D8EC6F125AA9 1 0.998643
E9E8D864-BF19-4980-A52C-8076CFC46DF3 1 0.998317
20D6D623-CE32-4C0C-9207-9648161ABBB5 1 0.998839
EC64E8CF-8AF3-4BFE-8EA9-E46903454B66 1 0.998220
5F95DF4B-6C73-42D9-A240-6CFE7D8FA974 1 0.998814
CAF70E66-1A53-43F8-8909-C63CDD67FEB6 1 0.998808
044EEDB1-3D1C-4F73-A6BC-AA54E47767C6 1 0.998759
AE320885-0998-4C9F-AB6E-875846DFED9B 1 0.998818
02A9CFC8-E3DA-42D7-AFCD-CDB3440F3FC7 1 0.998805
DDAAD4C3-8B63-4595-8CE4-914B09BA4FD4 1 0.998801
76599A27-3235-418D-81A4-A7E79298EA43 1 0.998818
8BCFDB1F-7B27-4579-B4A0-B56AC23856B6 1 0.998603
6768F7DB-221B-420D-A90B-3475C7B273C9 1 0.998837
9897CA30-64EE-4249-A332-C7754A8B30E4 1 0.998829
9E1D84D4-1D36-4BEC-A6FB-25FEED072305 1 0.998802
7DA9A33D-BC84-48B8-9C25-F84628A0A23E 1 0.998788
0905977A-6FFE-4877-85B6-B52BF3065C5A 1 0.998546
6734DA53-F188-48C4-BF00-DDADAB91BDB1 1 0.998828
CD9A74C3-8D72-46CB-B02C-B6849C88ABC4 1 0.988044
44E381DF-E1F9-46DA-8EF3-4DD45DA6EA69 1 0.997572
BD7B1D91-7558-4A2E-B69F-5938889BF032 1 0.998777
16E5C66D-5095-43A9-9D47-D8C7C317BF84 1 0.998766
EBC1BC6F-9B0D-4138-BDA4-8EAB7F9C2BAF 1 0.997768
338BBA03-4716-48A8-89BC-A81D83F9164D 1 0.998825
3D6444E9-F009-4176-AA20-6FEB07E3A7FB 1 0.998465
5D69629D-C5CE-4B94-A3E0-5C0E629AF346 1 0.996576
CF6A5515-AFF9-405D-8912-42ACC20B748B 1 0.998534
F78C6120-6432-4FF2-A575-14E4F1B65986 1 0.864846
521EE18F-F5DF-4DD2-B454-670B653AE964 1 0.998810
A153CA48-9E35-4662-9DF2-C5BAE5262C91 1 0.998826
95D2086B-EBAD-42A7-AC4E-BC46FF5A9DAB 1 0.998774
C369006E-4D20-4CE3-8CF9-A614E6A48027 1 0.997482
13B70FE3-0275-4C8F-8545-34904A53203C 1 0.998827
5F124A8C-4062-410F-9712-51E3FE9F4288 1 0.998445
D449F5D4-B76F-4C1A-AB04-1091E1AA3E2C 1 0.998803
2FF4B91E-A4A6-4F54-B7DD-9CCF799CCF6F 1 0.998823
A1E9FEB0-1827-483F-8676-15070C1E7B8F 1 0.998011
F6DAA7A6-B7C3-4B37-90F4-46343868C6A8 1 0.998826
03D7B1AD-160D-4457-8345-4AEBC7DDACDC 1 0.998802
B6E3F8A1-8E47-4A07-9B52-C7157CE7F047 1 0.998811
C9DE718D-2126-423A-8E3B-E5CA63AAF7DF 1 0.998826
A1DB47D8-8D2D-4FCE-A041-54235FC6FE72 1 0.998731
76DFEA02-A58D-4757-93F9-F303A64D0C3E 1 0.998835
12B94FEF-38B6-4A01-8404-BE78260F4D26 1 0.998836
6E319C65-7AA4-4BF9-ACCC-42A13FEF2457 1 0.998794
557238FD-347C-435B-8124-D1AA9B0AEC7D 1 0.998818
02A8A5BD-D4AC-4D1C-BA3F-FC2C5EF89CCB 1 0.998799
A2BE6066-57A8-4201-91B2-11F1E413E032 1 0.998754
D7E3BEA6-F90F-4EEA-B4A4-1BB94B2893A9 1 0.998642
98383B7B-D51F-4C69-9EF7-C0E04E63991E 1 0.761381
81700E4E-D0DA-404A-963E-35B5913C7048 1 0.998852
EE624A3E-32DA-468D-819C-640F3250D841 1 0.998809
06370368-81C0-40A1-8869-6D1C819FA2A8 1 0.998765
08B50405-E837-4CA2-8AC9-C4A69081ABA6 1 0.998837
24C3A5A0-29FF-4BE5-946C-A1E46011785F 1 0.998379
645BE5D9-9271-43C6-ACED-69F6809A9DDE 1 0.998784
F569F717-BC2E-452C-BD20-264732EBE02A 1 0.998814
3A982969-0F01-4169-A7E8-7B7BA3DBC451 1 0.998807
39070CD0-0D81-4962-BE9B-E97951580877 1 0.993930
2F054599-7702-47AF-8EF6-31502C385554 1 0.998660
13E9DC36-5245-4F60-A00A-A67DB1C2AF78 1 0.997756
8721E2B1-9CC3-4470-8781-BE1B3A60FC2E 1 0.998800
D50C9A38-2B2E-4353-AC0E-E07F48B86A9F 1 0.998761
974F3AF0-8952-40AD-B300-1D66A3B209C5 1 0.998792
1F3D0F5B-CD9A-4CD2-8491-66CD3582C715 1 0.998504
8F157A90-AEDB-475D-B45E-29D9A61E9E08 1 0.998751
423B6BD0-8B38-4907-874A-38A0F5AE61F0 1 0.998823
AC7EFAA7-50CE-406C-9BD3-AD1476E02A8F 1 0.998829
905848B2-84C3-4FF0-949D-7E51FA682C75 1 0.998006
27CF0B47-7937-45C0-BC4F-1203CF511199 1 0.998836
5BEAAC4C-2CA4-483B-AF97-A7A5AC183F84 1 0.998756
A0A76664-9CDF-4590-898E-3A8FEDBD013C 1 0.998804
56B438E0-810D-483A-BAC6-DED4924DE4BC 1 0.998798
6943388B-CD2B-458B-90E0-D103F5F73092 1 0.998810
6B26FD24-32F2-4D23-856C-307E282F693B 1 0.998832
FFE3FC8E-1935-46E7-A546-56DB264B5389 1 0.998825
48C6AD59-9F34-48D8-9BF5-8339ED9F994E 1 0.995464
B3466BAC-752D-4921-821E-E5C2B1E77B62 1 0.998841
6866AEB1-A704-4ADB-9D15-F613E41BC451 1 0.998797
BAAD4620-E50D-4927-B3D3-AB6271010139 1 0.998793
CF135163-4512-427D-A5D6-66602BDFAF44 1 0.998768
19011519-7388-4B82-ADB7-7DBD443326CA 1 0.998808
69FBE065-6AFF-4E32-8134-317DF27A23EA 1 0.997236
7C866FF9-6B66-40F0-8301-8A035E87CF1F 1 0.998764
67973E5B-44F9-4285-ABB9-741C7C4B1A9E 1 0.947192
8F5B835A-787B-4043-A689-6B098222E2DA 1 0.951400
5805821C-39C9-40B2-9220-1C176E5174D5 1 0.998839
DFF0CBE9-8D4D-4CE3-8AC4-BE3FEB48DD16 1 0.998808
BEF52A10-A377-43DA-963F-FD092607FEE3 1 0.998805
491361D3-4C89-43FF-B03C-7F7FCE38D12B 1 0.998493
3B26367B-0591-40B3-87E5-5861C5977D46 1 0.998723
3C00E98B-F121-4392-AC9E-AD35F5D8BF8F 1 0.998675
F39661A6-DA1F-48C4-91DD-36E758AA26D6 1 0.998818
D1C8AA77-16D0-4F7E-BE75-B2211FD1BFEC 1 0.998796
83E54CED-805C-4DE8-A605-D878B956F1DF 1 0.998709
27F070D8-467D-48A9-A596-099ED21B2000 1 0.998796
DA1D7926-2397-484A-B35D-319249909673 1 0.991377
447F21A0-076A-46FE-8CB9-69E8CE23D07B 1 0.998814
88CAD5B1-1652-46CF-8F4F-75DDE0FC1CE5 1 0.997517
28C3456F-9C61-4AA6-86FD-2C8B76D978B0 1 0.998807
7D1E8CCB-8CD5-4FD7-B984-4FFC1F469404 1 0.998080
2798FF82-E245-4760-8B63-5D06A95A5129 1 0.997242
ACEA5FDF-9366-49A8-A521-B3F3128186EE 1 0.998023
18137EB9-7658-4906-9237-37C3C3F9925F 1 0.998587
8E8854EE-5064-4290-B6EB-D445B4A23DF5 1 0.964769
05F05836-E450-4A2A-8F42-93D5E6F877A9 1 0.998627
F4606DBA-93D1-40DD-8F8D-02575E688A5F 1 0.998772
C7D39E54-E54F-439C-A72E-2448E62AABD5 1 0.998842
AC65A740-FFBD-478B-9BFD-7D949EA2CD90 1 0.998809
97E4A533-0945-4012-818A-B514336CD230 1 0.998782
EFE22557-8F6C-4FCB-BB03-AD28BFC19A39 1 0.997472
1A3FB8F0-48F4-4889-81E1-ACF7F7B25C05 1 0.998792
694B4BB4-1CB3-43AE-8DDB-406D0405B2E5 1 0.995648
A7C68AD8-A2DE-4207-B738-D02B7E06165E 1 0.998800
AEDF4323-E71D-4074-AF58-69CA4D8604FE 1 0.998102
C87CFB82-4390-49CF-9E8F-429CD8634C44 1 0.998740
6DA1B74E-64E2-4B86-AC6E-F23E3676432E 1 0.998818
8438091C-2A54-4C8B-9D5A-4158D3FE98E0 1 0.996613
8191F3BE-D6E6-49F1-9B7E-07E1DB132203 1 0.998391
AC2A8FED-1E70-4C9A-AE36-74522D9EDE90 1 0.998817
37AF39C3-68E7-4E15-A447-0D5E951BE701 1 0.998669
57CD8582-5EC1-476B-BB87-748A06740B76 1 0.997964
565928B6-C7BD-43D1-8808-E722D716C2D7 1 0.998784
2ADE40B6-F96A-4899-AE51-CDC996EEF1E5 1 0.989647
5A2860D9-5C46-49A1-9BE1-2A14B93BC8CB 1 0.799907
0E5B4600-B7A6-4B0B-BAC1-7A383238D2EB 1 0.998816
BB083C77-BDB4-4DD9-9FAC-F25C8829A600 1 0.998826
359D22F1-468C-48A2-85AA-C31EF69AD4A1 1 0.998766
13F6BF41-1E07-4874-86A3-53769055C312 1 0.998714
E8215048-AC73-4F91-828C-23801E8E8470 1 0.998805
0BE83A53-829A-4304-8ED9-5B8C491792F4 1 0.998796
06A602BC-0F09-4C85-92AB-35DBC9D49921 1 0.998677
2E1D62F9-3C2F-4536-976F-81705954D649 1 0.982949
7A6D7414-FC70-48FC-918B-992E8FBEA872 1 0.988103
AFEED605-D21F-4DA2-B561-6E704108E4DC 1 0.998751
18481877-6CCC-460A-B2BE-46D93F6CC585 1 0.998813
41F14F18-AABC-4697-990F-D0115A4A9266 1 0.998722
BBF2A8C9-9AF6-4913-9CAC-3AF96BBF1172 1 0.998334
C27A688A-0349-40CF-AB7B-EDDC08E1BFBD 1 0.998761
63483470-0D5C-4172-93E1-9137C4510E42 1 0.998794
203AE184-A064-4239-994F-15A117BF3D5D 1 0.996630
204F918F-46DD-4A09-BDFE-7C4552553A96 1 0.998718
81C6613F-C9EC-419B-B3B1-BD9E2FBF61A9 1 0.998783
614C8267-0226-45E5-A0F4-80F55880DBFC 1 0.998756
FFED8D8A-07E4-4E4C-9766-5E7CEE034064 1 0.998774
56DCA50D-1601-4621-B758-23C64F1CD78A 1 0.998368
37A1B7B5-5064-4691-B656-4CE679A51D4A 1 0.998819
F1DEF280-B118-4446-9218-0257F684A5DE 1 0.996266
4362BA20-1472-441D-BB92-C0559E4D19FB 1 0.998828
49E046DF-6214-4F54-BE17-A39013194820 1 0.998482
AFF7659F-A09B-456F-8540-B7A7BB545F08 1 0.998782
9D973644-DA13-444A-9323-909FC531C7B8 1 0.998829
99CF1F19-4F65-4C11-A275-F8A42C8FC07C 1 0.998825
3CA4F848-2CB9-49BC-8B2E-24A0EE4107BB 1 0.998764
6E9C98B6-F3A6-4FED-9439-3D379C276ABE 1 0.998848
6229753F-CF2C-4480-9E43-7F5D93F6E637 1 0.998824
6622CAC5-F7F5-47E9-BF6F-1F9DD98651AD 1 0.998734
BDBB188B-F206-43E9-96AA-E8F45F9A185B 1 0.998825
FA61CAAF-2DB3-48AF-966D-3791C84C65CB 1 0.998811
012AEE11-7372-437E-8185-233B4552081F 1 0.998781
BBB36689-20A7-484C-B412-4EC0805E1CFF 1 0.998619
6295456B-B1EA-4B78-8CB9-A43D3CA44A74 1 0.849858
C5F7C05E-04CC-4E2B-B153-592BAAD67CA0 1 0.998716
39EC93A8-C5E5-4495-8E93-28A10BF9933B 1 0.997646
743EC0BF-C029-407A-B6DF-EB0EE9FACD26 1 0.998819
BC9DAA70-ABB2-4E81-B45A-02EE8A12309F 1 0.998820
9E7222E5-3FB0-46CF-8F19-B7C07F770336 1 0.998804
CD1521A9-9F19-4012-977C-0001ABE6471E 1 0.998736
FCCD8170-8823-40C5-8A1E-A13D52130728 1 0.998775
6B0CAD25-A582-4941-8C88-0CDC1BF29131 1 0.835366
D2818893-4A9A-4042-B211-977E6D7D1D8D 1 0.998793
6586E13C-21B1-4C5B-B9BE-CC8A25241990 1 0.998810
B6E4FCBC-391B-4797-B58F-F3F6FB16E858 1 0.998142
1D9FBE24-BE3E-4F60-A5EF-57959202ACBE 1 0.998526
6FC3AA8B-D497-46F2-B72E-0FA88D800D76 1 0.998834
58856B9F-3898-48C5-B7C7-0E44202FEEC9 1 0.998812
3390B7A1-A2E7-4E38-82A9-D35F4585C3CD 1 0.961912
843DB6BA-7CE3-4586-AC74-99041C6C9F75 1 0.998713
3A5F36A3-D1C0-472B-A065-CF803F7FFAE7 1 0.998833
11682811-5BFC-47F6-8536-64555B2D7A51 1 0.998796
57A3589F-ECF6-46FD-923C-A6DAD55BB531 1 0.998711
7672C83D-B17A-405C-930E-EF98E703E1D2 1 0.814951
6F4B20B3-592E-4A71-8C9D-66D7918DF73E 1 0.998535
CB7F1FB6-FF04-4994-832B-1BEB277876FE 1 0.996681
4BE698E4-1CDD-4A7A-83F4-2632F652C997 1 0.964496
AD2348BC-9AC7-4E34-9692-9C39E3387012 1 0.998845
F1C55CBA-D609-4E44-ABCD-286CD6D5B472 1 0.998762
660BE0E1-7840-4AC9-81C5-7CD0E5D9A98B 1 0.998832
A600CED1-5865-4D9C-B281-6DABF2181485 1 0.998799
42157902-DD74-445B-AED6-49A092438BED 1 0.998811
E908FA16-0225-4168-B936-661779485951 1 0.997193
247B553C-17A8-4C67-B66C-702641CA667C 1 0.996142
C42B7252-7A0B-4F37-B9F5-118B73B93E08 1 0.998747
E3D5B798-F7F6-4C55-BCA4-EAAD22272A1C 1 0.998382
99769FC2-B8C3-4E1B-9B95-8B4004E8545F 1 0.998800
BDCE0A0B-FCE4-40C5-AC40-D1D33D46B174 1 0.998817
18980B12-7AF2-43F3-B7E7-1CCE7C2962CD 1 0.998708
A1207C7B-9549-4D05-B1DE-1936C691EF33 1 0.998808
50C109DC-0971-4385-8920-1CB5EFE8B4ED 1 0.998798
93733B12-E3AB-438A-A542-0B756657C731 1 0.998755
D8689F25-C88F-4759-810D-BF591F6C0FD8 1 0.998807
5DA850C8-960F-4A05-86CF-A47C102B7E88 1 0.926583
B45A27FA-4C5F-4BED-A12F-E8AB85BC04AE 1 0.998799
70537339-867C-4D58-A82F-9230EC0CDEF1 1 0.998579
735C1A22-0FED-4004-B353-AB52505C8E99 1 0.998804
66F114EA-4D90-4CD0-86C3-5A413027361C 1 0.998207
56C25317-EF4B-45F4-B334-FAEB50FA2288 1 0.998744
43C26D47-9357-4BB9-8F3F-389C56E91312 1 0.998824
C9CA49B0-37C7-42A5-9110-D39B20D82285 1 0.998824
B0BE14EE-DD43-4B7D-B287-AE844E5A2080 1 0.998777
8CB78170-C570-4147-A26C-5E91D06C243A 1 0.998661
6851C6B4-F44E-4B35-A9B6-CF4663341EB1 1 0.996738
E5F54ABF-C1DC-46DE-93C8-8C8AC607D5EF 1 0.998565
1E968CEA-CD49-49E1-A1ED-11AFCB98AC05 1 0.998817
2005AEE6-52C5-4425-B940-DAB728F71F97 1 0.998816
8807E4C4-4BC4-4FED-AACC-D35C00FEF19D 1 0.998823
31BB9BAD-31CB-4FF9-B6DF-A9E478721CF4 1 0.998785
FEB39218-895C-43BC-9993-8EB549E733DB 1 0.981327
BC99C63D-BB16-47B0-B087-79FFF858FEDA 1 0.998801
73D4D2A7-0F3F-4AAE-9CD4-169E566C7AA0 1 0.998744
2E1FC903-2FDB-4927-B0FE-52C2EA6D6C30 1 0.998809
CD0C9001-BF5A-4C5B-B7EA-F818EA203855 1 0.998807
E241D183-8B03-4873-8FA2-BA1CBD233A16 1 0.998812
73AC91F7-6DF9-4194-AEBC-CB922B68C22D 1 0.998834
D71B32AC-6D53-4A6D-80A2-1F52ADE2C467 1 0.998819
D872BB08-8A98-4847-B552-C596320A1442 1 0.998143
D5442D36-6618-4196-9CB8-FFDA139CC631 1 0.998577
B04055B7-0E53-475B-BFC7-24390CAB6BFA 1 0.998741
5EA21591-1B92-475E-90AA-F4C4E297AE3D 1 0.998812
D46ACF2A-FCF8-420F-907F-AA8B7B8306C2 1 0.998595
2F3F4072-0488-4685-8FAB-1BFF68E0080B 1 0.998756
6DE604C5-66FC-4D27-8211-E3A3D9F51430 1 0.998839
6793F195-BDB2-42FC-97D1-83A88F374658 1 0.998785
0D3FD3FE-FD20-4CF4-8626-34F40E0C3FFC 1 0.998687
60A08084-3A48-43F4-B828-282507E7C583 1 0.998832
12E21EBA-7A70-4632-A97C-B08AB9C918AB 1 0.998365
405A99EB-AB5E-417C-818E-26DCB05344CB 1 0.998835
8296BCF8-CAC2-4043-8CAB-C8C3D6B022A4 1 0.998813
85AC252A-60F8-4735-B7E8-BA577D42E65B 1 0.998774
D0EB23FB-9A0A-4DCA-B051-7E14A0B450C4 1 0.998828
A5B58122-9D7E-42CA-9081-4EEB88B73E27 1 0.998551
59D17EA4-61D3-47A5-9D44-19A38844D2B3 1 0.998324
76C468D7-0F44-40EF-876A-0B1808DDFA28 1 0.997814
E4E18B8F-201B-4DF2-B15B-29CC3943ACAB 1 0.998598
2EF1DA89-92B8-440F-B7BE-9ECCEF53BB62 1 0.998773
77D10DFF-564D-4EB7-A14F-C97A7BCE30DE 1 0.987646
9C08F738-8005-4A15-B644-9211CC4CD3B0 1 0.998807
84C8D3A9-38DE-4C71-8302-04CE22A2735F 1 0.998823
E5F35152-85B5-40E9-A716-3EF259FAD82C 1 0.998821
110FD550-5A64-4C2A-B42C-C4AEE878CDF5 1 0.998646
7B4C42E3-6860-4D6B-9F88-EF6BF69A706E 1 0.998762
A375C32F-4FAB-4F3F-A127-5CA64212FA91 1 0.998813
8B1AA224-F192-490D-8A41-75A9A291D7E7 1 0.998833
D2B5BB46-D75A-4DB4-98F1-1DFC94D66155 1 0.998803
A2B8FE4C-A619-485F-A9F7-2D08DDA6AE65 1 0.998821
D3C2D40E-B009-4FF8-A9C3-3C32D690CE41 1 0.998793
A8D10072-36A6-4F69-BFEF-983A87535E35 1 0.998834
EFDAF876-C5E4-4EA6-9ACA-B500A0BBD14F 1 0.994614
49767473-C356-494F-B6E9-DAEE3B3F7FFC 1 0.998824
A3DF9E37-B9E4-4D8E-ACD9-5F26FF466B9C 1 0.998706
A20325CA-C104-496B-8A7B-4D90AE0F2B2E 1 0.997907
6C7688E0-B4D8-41B5-AAFC-F12EE1E6DDDA 1 0.998417
3B020122-30ED-4DFA-AC82-622075CAE836 1 0.998740
1DA302E5-313D-41B2-8E6C-3AACEBE8976A 1 0.998745
A65D3E47-BE22-4B76-9635-DBF2328DDA00 1 0.998798
A094F742-B7E6-4B5B-87C1-F8B6B4C5A336 1 0.998653
8D03EBF7-0F06-4EEB-AF30-D1EF1040CA38 1 0.996407
C894C828-4F08-49E6-A296-722A0941B485 1 0.998804
77CF8523-3AD8-43A3-A9BF-8ED32429F0E8 1 0.998682
479EB144-3F43-4A01-AE15-0C7E38575C4E 1 0.998725
F9786445-86A9-458E-800E-F0872BB308BA 1 0.998834
B9715D71-05BD-41C5-9528-54D2290245F7 1 0.998750
6AFB1EC1-D5DD-4A2A-A614-7EF249C3B38D 1 0.944943
CF09EE1C-B843-4B3E-9DF8-530D95B64D0A 1 0.998788
A8C1FFF1-91EF-4862-B1CA-8A7CA213B3B1 1 0.998823
873014B0-DACC-4837-BB55-FB842A5E1EA0 1 0.998785
D7321768-3640-48DB-9F47-AF6F32261EED 1 0.998753
E65ABC01-E2D6-49E5-815C-30A26AC9A55D 1 0.996990
8ECFA350-1A47-4AB0-B783-97350C6980FE 1 0.998569
0949A831-A701-45E1-A684-11EE8C0B3D58 1 0.007982
D40DFB8B-065A-4493-ACD3-6EC88EC8823F 1 0.998734
FE687E37-4519-4750-ACF4-268B052928B3 1 0.998810
557DA3AF-60C3-4E92-9650-EF449E904D79 1 0.998825
8B5E5B6D-0B35-4E1A-8D04-11337E125FB7 1 0.998713
9459BF9D-9086-49D5-BB9D-4CAB873D75F0 1 0.998813
010E9478-A4DA-442A-8552-A3F4BDB0667F 1 0.998448
343CB9A1-1C60-4BFA-BB40-1E7431DBB42D 1 0.998767
668C7A59-4544-45FD-816C-940AC1B5BF4F 1 0.997410
4433DE84-401E-43C4-B71E-39BF75E87CA1 1 0.997923
AE2FC58D-9806-41F0-A335-A2C107AB3C1D 1 0.998820
582131FF-ADDA-4CF7-9FD2-C1998829A7E0 1 0.998633
31EBBDFE-0060-461F-B14D-3934CF69956F 1 0.998202
A2AFF3EF-05E4-4607-92F1-717AA3B6D10A 1 0.998762
D33CFE94-057D-478C-85D2-BE061B10F030 1 0.998802
7CD32171-D9DB-49B9-96ED-17D7CAF638A5 1 0.998790
45059CC6-E6C6-4FD6-AC69-F7F3B1E613AA 1 0.998831
470E850D-21BB-4898-B5CE-857772AFCA1C 1 0.998825
5CC028EA-EBE4-40C3-8D82-36A2280EF099 1 0.998646
7AC3633F-B7C3-42B0-B854-ACD76E68D74D 1 0.998795
23EACC31-38BF-447C-898A-A5F7A11D2DEA 1 0.998828
66C754C7-694E-491C-9357-35ADB0A43C0C 1 0.976268
DE5206DC-682E-4286-A8E4-01138AE2701E 1 0.998761
37A55239-7747-426C-A7FC-CDDCFDFFD556 1 0.998264
FB39F9BA-93C4-4CE2-943A-B65B4E1A8E68 1 0.995639
10BF8CEA-A03C-47CD-BCCB-F6819F4BF0ED 1 0.998668
B6DA45CB-EBA6-4612-9E06-11C510963045 1 0.998657
2225B986-343B-4E38-88E7-C1DCBE49D821 1 0.982145
36561ED6-1978-485C-9139-A5E2E913A049 1 0.998711
1A0E97CA-1C19-4312-A3CE-ACEA96AF89F4 1 0.998747
A9B0E37E-1DDA-4626-86B6-461AA6270508 1 0.998776
494D559B-48A5-42BC-89B3-8E711C4C9133 1 0.998819
59FC328E-AFE9-40AD-B96B-858A54486E33 1 0.998507
49655FEF-1411-4FC3-94F2-7184F3A96C72 1 0.998772
020B7AA5-6048-460A-8AAB-F90A4EEBDEB0 1 0.998353
F30F991B-29EE-4652-940D-7F17AFDAC5E4 1 0.998820
3C1F45D3-5031-42FC-A523-8E37D5C8BEE6 1 0.907993
9BF76ACA-5B26-43A6-9ABE-28C21A8D630F 1 0.998634
791F44BC-6132-42CD-A997-787BB1918B3D 1 0.998773
F5E2BBD7-76E7-4321-9734-E125A9266D94 1 0.998468
8CD8C99A-B940-4D57-ACE8-FCC55BE7496C 1 0.998787
76677C06-616F-44EC-8C27-FA906D133E86 1 0.998398
F611DC10-026D-47FF-B7F6-91FE761EB721 1 0.998778
0D5A9BB2-0910-48A2-9270-418540F5E4E1 1 0.998776
529A6F2B-8532-4380-9AB1-AAC565BF4DAD 1 0.996188
BFA2F627-FA1F-4646-A3F8-8C04A93C00BE 1 0.998775
5C8EF541-5BF9-496F-A42E-8E144FA7D0EC 1 0.998794
E526863F-749F-4A8E-B263-D296099DBF6E 1 0.998771
B70F6731-D491-4197-B740-B2942EAB7252 1 0.998825
9FE2B7E5-6D0F-4DCA-931E-A6900611D250 1 0.998820
67EC6940-4EA8-47F0-8ACA-2D91B1F397F5 1 0.998779
07B0902C-ED6B-4531-9DFD-29EA7BE59B06 1 0.833925
2FF17773-24E5-400F-A75F-863BD4AF6DF4 1 0.998820
9ED78C2C-E29E-4956-81EE-EEB64D30BDBB 1 0.998786
247675EB-2C59-4EE7-B34C-7CF2DFEAC70D 1 0.998754
62A23860-71FB-4A50-85F9-D86C3BDA004D 1 0.998800
BB73B08C-C3D5-4A2A-8AA8-51D7BACAB7C7 1 0.998426
666C13BA-2151-4DD9-8DD0-4F58EA597DA7 1 0.998378
4ED3D616-F199-4969-A406-CB3AF974CED1 1 0.998688
48351C54-C6D6-4F5F-A5D2-AB2934915EF5 1 0.998802
BE8841B7-3B3C-4187-A0B4-3841F53211F4 1 0.998795
40F20789-98A1-4A96-A388-CD3F4D4BCAB6 1 0.998725
F6167245-1AE1-48E0-A0BB-2392F0A91E7A 1 0.997340
8D3FEB28-A7CB-4B79-9EF5-3353F266F723 1 0.998820
74D31207-DC88-4FEA-BE9D-13903371B43B 1 0.997248
55A4281F-C764-41D4-9C91-E05813EB944A 1 0.998828
CB5F7584-4CF1-451B-95D1-B06B5B97CCD8 1 0.998828
323FCAB8-DDA3-44E4-8256-4BA1D634FE9B 1 0.998725
B28DB336-15AC-4F95-8260-66E6666391D6 1 0.998762
9972E7CF-E17F-4EB1-AB14-B6026E6FA2F3 1 0.998802
DCC0C363-9659-4669-BE6D-CD5A5F0295DC 1 0.998772
4C4E3494-870D-4104-A695-B92ED280530B 1 0.998825
95DEFB27-1FD4-4A8A-94EC-58F2F507AD90 1 0.998799
1252CBFB-075E-4FC2-BF7F-DF7585039E40 1 0.998722
492F899A-012F-4D62-8C60-928330841C76 1 0.998813
281D6C40-5AD2-4F45-B293-BD2E0D65C374 1 0.998818
68E6DA72-FC9A-4859-9B94-28E9F2B6B9D1 1 0.998036
69D2FB8A-4C7D-4728-895A-921EF5512D64 1 0.998837
D89C77AC-16C9-473B-98FC-92F3C73E7B2E 1 0.998785
39EDB7BE-5C69-423B-8B21-C010C2E22494 1 0.998266
3A8FE2EA-3377-4854-8719-B3784DCE766C 1 0.998825
EF2BE46F-D99C-494D-8AC5-B017E5CEE6C4 1 0.998687
83C5F8CC-173D-4725-9E93-0710462C6208 1 0.998822
5640B4CF-46A4-4712-88CA-04C8FAF8275B 1 0.998805
6C981204-45F1-47E8-BC2F-C076964547E9 1 0.998460
0CFF8E36-4C94-4566-B374-3AD8854E860E 1 0.998790
F0985F48-E56E-444C-A8AA-25AEBFC15405 1 0.998826
67041301-0369-41DA-93E7-0CDC3E06F786 1 0.998814
D4289C19-1E73-47B6-962C-79700CD5D567 1 0.998816
58689893-8402-4ABA-AE52-2B0963D35F9A 1 0.998793
DB014887-4980-469A-8017-9BA7A8C007E9 1 0.998629
17C58C1E-D21E-4BF9-A666-BFB641634296 1 0.998839
2882E087-5794-447D-AA78-65A042F6A9B3 1 0.998779
5198AB19-207B-417E-BCF8-50A68819661E 1 0.998681
630B38E2-A773-4B42-8C28-C927B5876FCF 1 0.965296
408A299B-2ACF-47C1-AC3A-4174AFD73EBA 1 0.998510
7819B9E7-3BDC-4CA5-8536-CA013918CA3A 1 0.998696
8BFA99DB-6236-46F8-9BEE-782F9302BB52 1 0.998853
B81BAB08-1743-42E4-AF8F-00804469AF1B 1 0.998785
9EE020B4-F2BE-423B-ACB7-80CBACACC3B2 1 0.998805
804F4672-D676-47BA-9A33-0B84A134F5D2 1 0.998539
4FF63E63-C290-4C33-AFD5-E40F7AB7A175 1 0.998817
A9FC2B94-CB21-4AA8-BCBD-46B16AC469FD 1 0.998770
B4E44419-F1B0-4C0F-9A9A-F1A8814304B8 1 0.998768
0AA47B28-5FCE-4A82-A243-710A466B9087 1 0.998831
C54D798D-D321-46EE-86D4-FCC4E8E4378F 1 0.998075
AE551BE2-D780-4040-86FB-132E73F48A3C 1 0.998806
D7F516CA-2FB1-4CFA-97ED-212C57E020B6 1 0.998422
B73B7EF6-3E25-4AAF-8394-AC0F5E0231E7 1 0.998626
0CB485B8-1BA3-4209-BC09-0388BBFD935E 1 0.998828
41154777-4491-4CC4-9BE5-B0FB2265B510 1 0.998836
22FD5B72-48DD-4646-B1DB-88634AFEB310 1 0.998778
A9433ACC-C1AB-45EF-A0FA-FCD8DECEFB1F 1 0.997091
55F4AB5C-3637-4954-8628-328FC0910DE5 1 0.998843
BC117BF8-F804-4B5B-B4E4-2BDA00D68688 1 0.998629
683E5E60-8E0A-4C79-A0D5-EE7B65B6E042 1 0.998815
EFAEF704-E435-47C8-B897-1DD02C7EEA1E 1 0.998375
D9F4BC03-6E84-4115-9FB6-161FCED6B59C 1 0.997355
1BCD9A8B-F000-42C9-A588-4C5226869322 1 0.991434
90024F9B-8413-43B3-8442-8B32DC16FBAA 1 0.998528
16E061F3-9B5D-4A69-9B40-1A46D6646933 1 0.998746
E802DDA0-5D68-4963-BDD0-D033003CAC46 1 0.998826
727B747C-E096-4A3E-A9F4-8E8A7CFB14C5 1 0.998293
2006DD08-D251-4C19-9191-5C92DC5A6F6C 1 0.998836
15C9F7DF-DCDD-43D3-BD6B-7B6E9FA3099C 1 0.998818
319314FD-A6A0-4530-A7AE-4049EB4A4CE5 1 0.998788
BF3C4D1F-650A-44B9-BFF8-91B668FB0142 1 0.998560
8AC9A69C-EBA4-4AEA-9A66-DE86331C82FD 1 0.998814
76215E28-5F55-4E8A-A9F9-D69883767ABD 1 0.998199
C0F9543A-74B7-4426-9984-3212D494F2F0 1 0.998382
60A51050-29A2-41FD-B98F-0CB87061711A 1 0.998798
6C867E12-AD41-4C06-8686-08FB7E9414EC 1 0.998801
DC0E7C3A-91D2-441F-BAF3-5855DBFD5944 1 0.997435
685C7CFF-5D7C-4F2D-A9A3-ED8551784DFC 1 0.998753
F11689A0-4FC4-450E-9271-B09AF223175F 1 0.998790
5A454845-A344-40D0-94E4-60069ACE1BB8 1 0.998776
85A963A4-8F19-4EE0-947C-1AA74F47FE2C 1 0.998808
18C19178-FBE8-4E6E-A5DF-89DC1E5F17F0 1 0.998543
F82EEA47-45BB-4878-8F83-7DF406D169E5 1 0.998819
93BAAFF0-81E5-481B-8FD8-81F720295A95 1 0.998789
B5DF25AB-2DAD-46F1-87D3-CC98F097E379 1 0.998583
3B5F22EF-B712-44CA-8BC8-DBEB8AF5987D 1 0.998807
669ACDC5-6119-42E6-8D8F-3DE08E41C818 1 0.998820
64C4E4FB-6ABF-406D-8502-7036E4880945 1 0.998809
4991C040-4CB6-466C-A354-DAE30B4815CB 1 0.998560
99F89B64-89D4-45EC-8636-342ED664DAB3 1 0.998816
572C4B2D-CAEB-48E8-A1FE-CF10212309DF 1 0.994888
507FDDC4-8B95-4FCB-ACC8-BCE95DDA1030 1 0.996607
86F5BC9D-13F7-4687-A102-ED38450C817A 1 0.998177
E8B16825-6A35-4680-AA17-562A8889159D 1 0.998751
FDC572BB-CF17-457F-B532-DDB0A72EF3F0 1 0.994541
AE9F8F80-E2CB-4A22-99B4-5F82EB7A83AA 1 0.998812
858BB65F-963D-4FD8-AFFC-45E60C077A74 1 0.992558
804B0F49-5F96-4846-9601-F694570CFA5E 1 0.997787
D6860942-6BDC-4484-992F-2DCFD966E2DE 1 0.998717
8D7D8171-4F54-48BF-B525-3571337938DB 1 0.998673
F32B4B46-074B-4D78-9189-5328B3554812 1 0.998825
02ACAF29-D0FB-44F9-B9D5-CE4EB5B75C9D 1 0.998185
07523157-127A-431A-891A-6AA58F70BE51 1 0.998828
FD3F02B0-6778-485E-A82B-25C94D326093 1 0.998823
CF8FEA5C-6834-4863-A2DA-87C2C4C10899 1 0.998808
082C4E36-78AD-41BE-A1C1-806D89A67554 1 0.998777
6D03850E-E4AB-4BB1-9923-FD998E796596 1 0.998792
1763B29A-227A-4E2C-B084-645DB15E3FEF 1 0.998524
87404DE5-9AF2-457D-83E5-9AC5CC6083D6 1 0.996526
E80FE4D6-EFCF-4F46-9A35-1B2D3FFA61A5 1 0.998735
F144093F-8A0B-4CF6-9E7C-DDD1396453F7 1 0.998786
A7836DC3-35DA-4CB4-B9EE-D09D4723D27F 1 0.998751
84761F6D-DD53-4EED-A22B-7D2FC72787B5 1 0.998727
96940CEF-C48B-44B7-AB60-DC72ACDB995B 1 0.998816
5BD54604-DF55-42F8-96BB-42946E92DCAE 1 0.998769
1AC1BC16-3DAF-4FCC-BCEB-3059E9A363C2 1 0.998723
2DEFC2D1-1CE1-420D-B45F-B70C96E711C0 1 0.998778
95033FE0-CC79-4BD5-AD88-D1209AD39886 1 0.998693
B041C28A-250B-43C8-B996-A1B8DA967EDE 1 0.997818
CFBB4153-94CA-4F44-BA78-3FA0854B6801 1 0.998694
F479395C-AE7A-41E4-BDB3-74810A5314ED 1 0.998827
20087C4F-DC1F-4578-BD43-4B68246D998F 1 0.998843
D72D91A5-BCB8-499E-B917-CA1E6DCFB5B6 1 0.998795
395142DC-1B5A-474E-93E6-080CBC079092 1 0.998793
CA991376-A66C-4287-B751-02FF40E8C45C 1 0.998719
CA5B4252-71F0-4D91-87D3-05E80C3E1A1A 1 0.998733
851BF09E-F240-4789-BFDB-BCD26F10119B 1 0.998808
A033A0E4-FD77-4B15-8CEA-31393858F575 1 0.998805
1D5C2B91-78DE-4924-AC7E-8014444AC457 1 0.998810
E4031D52-9F2D-4FF6-89AB-C08231281970 1 0.998821
32C14A06-5171-449E-A130-6ECADF526F15 1 0.998725
F02F56B6-82CF-48C4-A71E-3B5A607FFC32 1 0.998799
5874D149-DCA2-4C8B-B984-CE3531845BEC 1 0.998828
B8A52373-EE44-4776-A5CB-B5935CD367D6 1 0.998781
9913DE61-C0F8-4590-BA83-7D611BD95AC5 1 0.998827
990945AD-FC3E-4B9B-B915-6D3AE222254A 1 0.998814
6C80AB98-847B-4532-81EE-7488DF89BD3A 1 0.998523
15381244-8A94-4E78-9906-2504EECFEEA3 1 0.998770
51ECA21D-27B6-40F5-9A95-A1C22FD1CE27 1 0.998591
900D80FE-9DE2-4F00-A660-37DAF125DFDB 1 0.998818
89ABC583-9C62-422D-8497-7AACBC057C13 1 0.998833
534FED31-5340-42BB-969F-3796DB26E03C 1 0.998791
23BF8972-F78A-4FC9-839B-4BCA9F30D46D 1 0.998508
52FE8680-64B3-4E49-A7E8-70BFD59EB134 1 0.998752
C0826FC0-8B6E-4BA1-BB89-D529B4482A88 1 0.974575
40C2F558-A02D-45AA-8E57-7D004C8B52EB 1 0.998823
4E5B6A3B-6277-40FD-8D65-AC67C4486CAE 1 0.998790
F0EF441C-76C7-4DFF-BD4D-BCFE3FA47E8C 1 0.998727
29F9573C-7DC5-4B40-83A8-B4DECDEC0FD2 1 0.998791
73AEFBD2-4D21-43C1-A64F-DE6E576CE0B0 1 0.998773
B7439135-2D1B-4905-82B0-A71C80047CB0 1 0.998827
9FA73E34-76E1-4AA9-8961-772DC1B0093A 1 0.998665
4F11F338-FAEB-4342-A129-13758E2D63F6 1 0.966492
4670A12E-532F-4B0A-824F-26C4E8A6C77B 1 0.998739
32A94D51-D304-46AF-AC67-1393B7E99EB9 1 0.998826
2B0D1575-5124-45C2-8CB1-75A654436B77 1 0.998681
9045A282-A02A-4E04-8A64-2C0C4C562346 1 0.998410
C098951A-13C5-4A22-9F5C-EC7015EEBEAA 1 0.998725
07A6CDDE-B1A6-4563-9BFA-BC6A007F9444 1 0.998794
7CC86A48-C624-460F-8FE7-96715F8ADF30 1 0.998712
DB3651B0-82F0-4ABC-894E-3F530760AA22 1 0.998775
164FA72C-C388-402D-B938-1A457F52E59F 1 0.998790
32DBE2D5-61F1-4EE3-837E-E29A7C667381 1 0.998787
1B576F13-601B-4255-9FDA-C159366598B6 1 0.998734
C8642175-AC13-465B-846B-219DB140C96C 1 0.998823
D339E30F-A119-4A11-A3DF-C9094326EED4 1 0.998749
ACB2481C-6A4E-4938-A27D-E68374833A01 1 0.998730
29288831-2146-472F-9851-7A5A52450FA2 1 0.998833
E1B8C58C-DBDC-4453-B32B-F19E85A67414 1 0.998785
8C470497-4B7F-4CE1-A214-58B917F26A8B 1 0.998726
7909DED1-FC45-4DF2-9C10-763B2E206D82 1 0.994200
16D50C02-AF74-4EF0-80FE-50C0B5A9A9D2 1 0.998832
8812BC83-1652-4776-9873-1B6FC67B104F 1 0.998837
AA2DEB42-C078-4DAD-96DC-D2DE0EE7D114 1 0.998804
EE3E0AB3-FA47-41EF-B29E-25F8152E4188 1 0.998766
21C79C28-7C8A-4101-8ADA-5F7CF1D6E6FD 1 0.998119
460DB8E6-6F29-48C8-B531-8ED6FFDF648F 1 0.998708
EAB48133-CEEA-49D4-A9FD-BF061919D535 1 0.998807
5EB607FB-E94E-4A7C-B591-3506426F9520 1 0.998784
1AE35EB5-1E26-4E8A-A9E7-B12284171986 1 0.998374
ED0B055F-1D8C-4662-96BF-4978EEC5DF30 1 0.998806
15775469-6D73-4499-AF46-1475921D7530 1 0.998789
7CB969E7-20C7-4240-9BF7-5521CA6B5A33 1 0.998793
DA55310B-903A-4F65-83DE-99A9AEC4E365 1 0.998826
4D1F47E8-6B41-47AD-B6C1-7B32A0E45090 1 0.998830
22F58F08-48F3-448C-B01D-7235F64A64EE 1 0.998757
979DA515-B17C-4339-BCBB-FA2D411C0A4F 1 0.969751
8114E217-B276-4936-8BF9-776C44639413 1 0.998803
E8DAE86A-0E92-4184-9D46-CDC9044C4916 1 0.998652
BF7CDDD6-6DFA-471B-92F9-BFD9330EE474 1 0.973036
D5975579-6A8F-417B-9E99-D4689B280BF7 1 0.008125
FAC6A629-9B61-4748-93A1-E2F2B2C3DE12 1 0.998767
88ED67A3-0190-4A97-86D5-DD1F1E483C77 1 0.998809
A99BBFCD-CA81-4E46-A429-B622BCD5CFEA 1 0.998802
F15D45AD-DDED-40CF-9D3D-46AB5023A346 1 0.998820
94AD74AA-050E-4550-9CE9-C86C95E2C402 1 0.997867
207D1673-4681-4BB5-B026-2DC3D72A98EA 1 0.998716
4B99C2F7-97DA-4BB4-AD38-06685B297595 1 0.998842
315FC9D2-82DF-4E78-9EC2-7FD5B3CECDD0 1 0.998782
9DD47A15-98D5-4072-802F-C0A909EC0EC7 1 0.998829
41043D32-FE31-4A8E-9230-DEED5DC53FE6 1 0.998811
3D69931F-E3C6-4CD4-9E2F-6D5A247888D7 1 0.888576
6A44DBF6-23FA-4AD8-A3BF-75471C18E3AF 1 0.998827
C3A671FC-FE4B-4319-9802-7BACBE52739D 1 0.998792
33D74E22-CBA8-461E-A6DC-A1B9E3FDCD00 1 0.906034
F46BE64B-FE20-40C3-B518-00A66DCA849F 1 0.998785
3BA02CDC-24CF-43DA-85F5-993F6925F8AA 1 0.998520
BC7CDA82-E3E0-42D6-A074-C527BA513D98 1 0.998654
04068922-B735-4E72-B825-4EE2F85F568C 1 0.998721
C394610D-1E27-41B6-A4BB-981FFB21DC12 1 0.998839
E1132888-27CD-408F-8755-F1FA57C66478 1 0.998816
44C855B6-4AED-44CE-808B-BE1EFFA5E97A 1 0.998826
18C6A31D-C165-44DB-A36E-26CE5ECB7502 1 0.998791
D56B75CF-8372-4915-8339-5AB2CBA921D0 1 0.998782
3C85EC10-3C4C-497F-ACBF-6EDFA6B6CD83 1 0.998517
A04FCE5E-D605-473F-B3CB-F6CE97CBB5B4 1 0.998628
2DCAD3E4-CC9E-4D05-A734-BC6E395B433D 1 0.998787
8B03945C-2B51-4157-AAFC-C0A5DDAA3BA5 1 0.998763
C6465FC6-7915-4D61-9C97-7E20533257EB 1 0.998540
9E1AD5C7-0321-4D46-8273-FDE66721C093 1 0.998832
2DFDFA8B-EDD9-47AF-99B0-660324FDE8FF 1 0.998787
342949D7-01DD-4E66-BC8C-0D83694CAF09 1 0.998809
95D814F5-18CD-459D-8583-B48A966E5C06 1 0.998827
1503AE44-5951-4D18-B7EB-DE05BE8F33F5 1 0.998809
7BDF5C62-2B97-4C0F-B1E9-5EF750756887 1 0.998814
C96E5E0E-4D51-41B2-956C-9B0F4A0226A5 1 0.998793
DFE8C733-28F3-48BC-A591-CA8644BD4DF4 1 0.998797
4740A439-405C-46B4-9034-8FAB46FA7ACC 1 0.998493
F6614D44-F5C0-4297-87DB-6B734DDCCCD7 1 0.916161
D0CE1364-5B84-4E4F-9ECC-89AA1DB7FCB0 1 0.998801
2155040C-FDB9-4016-AB47-7759B9C12394 1 0.998535
1FDF9E32-E215-421A-AA4F-FAD0BE872C85 1 0.998825
84B7F1AF-4ED6-4502-9C38-73D29769A54B 1 0.998800
F6C68EC9-A86E-441C-9329-EB6C9F774AD8 1 0.998835
BF32F93D-37AF-4F46-B93C-A75C01FE36C1 1 0.998805
28DAFE6A-124E-4EF8-BA35-68D209D0E8F9 1 0.998432
3F761E44-1830-406F-AA43-4252DC01840D 1 0.998278
7DB51ED4-2A47-4372-92E2-05F791037003 1 0.998823
23D9780A-D481-4583-813B-1286D4153FA7 1 0.998786
03AC5664-AD61-4049-8C23-AFB2AA65F020 1 0.998536
3151E735-FE77-4A21-A8B8-320411A9FA2B 1 0.995644
E009F6B8-E604-4E02-B5C3-E545AD097354 1 0.998789
EB50B20E-5D82-431A-8312-A839A5F0969D 1 0.998745
0FFFD15C-2F89-47E4-A56C-7574978EF0D1 1 0.981629
1F68F9D0-4826-4916-A38A-0E3AE45F3947 1 0.998836
1FF0F980-4A7D-4DC6-9505-9678A9225EAD 1 0.998576
D8441DF5-CCA6-452D-8084-87A556937AE7 1 0.998826
BF70D0FB-7F06-4E3B-A141-4301A2608F6F 1 0.994898
C6006493-7505-48D7-937A-A0E36AC05C8E 1 0.368217
AA3E5988-4A34-4412-8BE5-BC80C428A391 1 0.998813
D5F0616C-9231-44CB-BCE7-364B8BDA07AA 1 0.998819
790DBD02-23E3-4BD2-AF50-514B12D02C58 1 0.998819
C0E69948-3148-4843-86D1-261864465A64 1 0.990488
63982FD2-E1C1-42C5-9FB9-296FE3991E2F 1 0.998838
A0708098-0458-44A0-9A97-3B8690DC0DA2 1 0.998805
3E9D8361-EA74-495A-BFF1-538314400FDE 1 0.998591
6D6DE659-B7D0-4D64-AA0D-E28C82710E53 1 0.998815
A40FFF2E-5A42-45E2-98B5-91919164AB67 1 0.997521
E190FBB4-DC90-47CF-A9C2-EB4ED33B4106 1 0.998836
8168C9C3-F809-4923-9D5C-F1386FDCF049 1 0.998799
25949D53-DC1E-43A8-98F9-5F0763F72A8D 1 0.998796
6DBAA611-533E-4128-B1F3-AB6BEBF8CE4C 1 0.998652
A59022BE-D928-456E-BDD0-309714AC2843 1 0.998800
E2CAB581-50E0-4F9B-B75C-4FE9577BF256 1 0.998768
9B47A99B-7FA3-447A-92D6-727BE4E487A9 1 0.998804
58E8AA9B-2DFE-4002-AF17-3D4AEB0CA2EC 1 0.998783
0FFEC08C-A241-446E-BDBF-D453D28BC2DE 1 0.998120
8C4C712B-D31F-49FB-A422-92287E5DF772 1 0.998783
7240FA66-77CD-4A8A-8668-39BBEDB8CE6C 1 0.998816
80859A02-AF3B-44E2-BC9E-634B9FA21E57 1 0.998829
253303A2-B2B4-4445-9560-F0856D4AA0AC 1 0.998767
FA544664-DE60-49D7-A630-F6A89C7BDF4E 1 0.998789
B15F249F-B7AD-4F09-B372-DA86D2152EC2 1 0.998792
363170AC-8D8A-4A75-AAD8-04BB3B16F6E2 1 0.998727
22101F41-7846-405B-BB6E-783BC31BAD66 1 0.997773
56226B64-2657-48BF-932F-60471F341811 1 0.998816
DC384834-EE51-4384-83BB-4255ADA937C1 1 0.998622
1FF0FA6C-306A-41F3-8542-54B1F03B412B 1 0.998687
D0CBE9F6-0B01-4829-88EE-FB9E7E22CC7A 1 0.998689
1D2B8828-17C0-47F4-9082-9D893073797B 1 0.998693
71B7DF04-EA3B-455E-9D2D-741353201D23 1 0.996501
6A1C9698-CC74-483E-A748-1D2D28F0978A 1 0.998707
8E593A46-DC43-4FA1-8F48-27E7FE073B07 1 0.998702
2E2E9868-BC51-4463-9FD6-D526E0864810 1 0.998711
5B994A94-8949-4B0E-812E-8849B4439D20 1 0.998815
16F853AE-65CE-4ECB-BFA6-80198B95AF1A 1 0.986980
A71F4E46-5F4B-4270-976E-96AFAB88EEAD 1 0.998794
D60CC80A-A018-4E99-9758-9376D6AA3488 1 0.998801
F822940C-C9D0-4CC1-81E7-9BA88CD80E71 1 0.998491
DA0401BF-B739-4E65-B43C-734B6AD8B59B 1 0.998792
FD636B96-5198-4B07-8B69-E3757D30636E 1 0.998712
187CC049-5A65-475D-959F-7911D1AB2784 1 0.998818
5E73EF82-2D60-4208-9A28-EC292C95FF23 1 0.998827
73374AD2-AE20-4512-9777-19B61B82B7C6 1 0.998821
D9F70F55-B904-4199-AE55-CD0E8E94931C 1 0.998797
1FF47D1A-2B41-45A7-9AA0-31887406803D 1 0.998757
F66AAEA2-FF26-46F7-ADD6-1F6415EAD85F 1 0.998820
EA8609C1-5112-4177-933E-3B7B1259578C 1 0.998795
E3ACF688-04FF-41C2-8904-C30304C098B8 1 0.998593
853F1976-0FF3-422A-BC63-F922A4849BCE 1 0.998814
34241037-04F1-4FC2-AF66-C9D55511422C 1 0.998837
D25315AF-EDE8-46CA-8BB7-7A5CE13DC382 1 0.998819
814AD3FD-2C23-410C-B57D-5DE44D6F62BE 1 0.998810
55A7A20F-6F1D-4D8B-8C5A-73D455CC91F3 1 0.998784
5D42B766-EB9A-40ED-907C-A205B3FEB371 1 0.998819
D89910AF-C5D0-4931-B455-13F3CCE12CE8 1 0.998821
BC47AB7E-A699-4FC2-AA56-B7EA97AE466D 1 0.998652
E6F1D30B-53AB-44DA-97EE-4D2663F1EB87 1 0.998739
D16A7F28-9BCB-4E6F-817F-0EB7AC56608C 1 0.998432
4B97B9E5-6768-4392-9C70-5B2E851BD5BB 1 0.998823
311C36A4-DE9A-4A30-B4F8-878D4C579782 1 0.998576
B3AB35FA-AA61-4651-AA46-2593EA8D1C47 1 0.998764
1C1F68C3-D338-467A-8BC7-32222AA62172 1 0.998801
8239C0BA-733A-43A2-BC19-AF33811C50B9 1 0.998815
2AF53B98-A22E-4586-B86F-CB9733BBAAD6 1 0.998496
1DE0956E-C49A-400C-9BDF-0D9E8ECA52CE 1 0.998654
9168D713-BCC7-473A-8CC4-20F16764649C 1 0.989731
13CCECCC-24A5-4B95-B56F-7CFE660BB542 1 0.998754
A5E06F09-D35E-4743-AAEE-2F8763317C51 1 0.998803
23CEF3AB-9194-4049-AF17-98AEE2D28BC6 1 0.998834
85059657-8A0A-4200-B37A-979E74109836 1 0.998815
FC666628-0C4B-4BD3-AB76-AFBCF5B7105D 1 0.998821
68EA7D7A-6202-4E50-8CEE-28F94C2F7420 1 0.994893
F6207538-8A96-4BE7-8C24-B2C53CE73FD4 1 0.993954
35C4E7AA-9893-4337-9020-28067B3EBF20 1 0.998836
2EA30D04-E572-4B2E-AB96-861504CB1395 1 0.998617
8152A2FB-CC87-43B0-AC3A-3747A7E9C582 1 0.021941
12163115-17B2-435F-88C9-A7F9F4587C70 1 0.865689
2CAD283A-F5B8-4BD7-9413-40EA8B80E545 1 0.998792
3F53937F-1515-4125-8D3E-45555A77A470 1 0.998714
29A11CC1-F325-40A3-B063-0B2FA5106A21 1 0.998841
94314728-7484-4033-B2B4-F4293D24B23A 1 0.998811
3980DDCC-BDD1-42A5-813B-9DB207F27EBA 1 0.998795
2E94821D-541B-4900-BE52-D1993F9C09F1 1 0.998817
405D3875-6868-4058-9C1A-E0DD46A3A696 1 0.888566
DC275435-B87D-487E-8C18-787B5D758BA7 1 0.998757
84F49D5B-887B-4334-B616-756A908053D1 1 0.998534
0D50E23A-8F67-47AF-BD0C-7512E2ACB908 1 0.997809
BD72DFE4-9EFA-48F6-AEDF-54EC02ED00D0 1 0.998784
5125EB5A-A90F-40CE-9F9B-A83771D56B51 1 0.998748
D1786102-AFE5-41E7-A324-8EF4A7B6B09E 1 0.998783
1F194EA4-431D-4DEB-82A0-B9C64D990EB6 1 0.997182
E7727B19-020A-4ABA-A66A-E2C36CE7465D 1 0.998631
AFDE8623-E711-4708-9AC3-7EBEEF1C5D8F 1 0.998766
0602FD54-FEAE-4AA4-AB1A-9F39D052F907 1 0.998730
3111ADDB-90DF-4349-B18D-7E0D3502BBF7 1 0.998495
636418FE-B021-4911-A52F-4D3C6748F106 1 0.998815
9B669C75-2BA4-4D71-9924-7ACAF7BF0E70 1 0.998789
9F126086-7AD2-44AA-8B7E-92606ECDEE98 1 0.986519
96161985-CCF3-453F-8155-22D7DFB560B9 1 0.998723
B495ED48-CCD0-45A3-9401-6A2725578B0F 1 0.998771
5A0623C5-D46E-4C42-AC86-F60FF18FE92B 1 0.998804
2761E163-69A7-4E5A-8DEF-A8443ED67FD8 1 0.998836
C2C214E1-07CC-4FD7-9623-862E0E30E470 1 0.998818
E1A40CE0-51C9-4B10-8AE9-7C276050F722 1 0.998716
A3B0DA98-4244-4FCB-A714-D49538E47BFD 1 0.996353
1E33869B-F9C5-497E-8158-8BD591CE24B3 1 0.998822
ED2BA820-39CB-4B83-BD38-EC94669A4639 1 0.998629
2068D8EF-C5A2-4701-A5DD-AAFBC723982D 1 0.998422
A7CD480C-22FA-48F7-8F3E-9588D4AD9B68 1 0.998513
570D0ADC-2A97-42A6-A711-6F4298E6388D 1 0.998510
02C2757B-1A00-40F1-88A3-FC9F1C4362BE 1 0.998802
A7FA5423-E75D-4FD4-B275-47A0955B3916 1 0.998817
7FA4014A-3E2B-4B3A-AA77-ECBA1A1586BD 1 0.970460
32923C9A-6840-4E49-9964-EBA07BCB010E 1 0.998812
31B04711-25A8-4E97-B82E-D4CDCEDE5905 1 0.998800
573BEB4C-67C8-4052-9F07-22F3BF17B764 1 0.998706
98A07C52-EAAF-4D0F-84A4-E49B9E4793D1 1 0.998719
49948A3B-AB32-46CD-94D2-346B38DCAD47 1 0.998813
CDF7A2EF-8E26-43C2-9251-99A59B92CD59 1 0.998826
E243FDD9-50C3-4DE6-ACF5-C3C7CB466DCB 1 0.998497
074C5540-6E1D-4D78-9987-FC3E6F6015F9 1 0.998370
41A57015-3F97-4997-9667-DA0218AD8E31 1 0.998826
8BB4BAF2-AAF6-4522-82AE-078BE89823CC 1 0.995576
195BEE71-FA0E-4779-BA4B-BAD3927D2BEB 1 0.998798
798C93F3-5142-4902-8812-88CE348B60A4 1 0.998823
1EC3D3B5-5746-4391-8C0B-0418BB78BE9C 1 0.996836
B7460A37-2136-4C53-8003-60CD794ED355 1 0.998055
27AA79EA-F137-496B-8491-6EE3D3ED4CAD 1 0.998569
F2032570-6C4C-480D-8C96-355B40356FB6 1 0.998767
39D2E03D-9F3A-449C-8F1A-69424A796D23 1 0.998697
CE324E99-A9C1-47F3-9C9F-70C476C75DAF 1 0.998644
43390FD0-4281-4BB9-BF33-69C000636B9C 1 0.998823
729A9808-C94A-44CE-B268-3CD0E0EAAABB 1 0.998678
CC5F653A-0F6A-489E-9603-7370B1CE6130 1 0.998850
C6923774-B152-4B9B-AA8D-079C7181EA14 1 0.998825
42D5E8AE-D0BB-4746-B2A7-B0FD3D93320E 1 0.998555
BC14300F-9FDE-4AB8-BA9C-6F4508C03C57 1 0.998824
1FA1E59A-2DC7-4AA1-8CA3-DC8A776F4FA6 1 0.998815
6065C0B1-3B30-4005-A391-548C936CCB14 1 0.998797
F706B12C-86C5-4DE0-8640-E6328008397E 1 0.997046
13297FB7-5652-43D7-BEFA-E8D9A212AEB8 1 0.998829
1C5C379E-4753-432E-8392-B6AC1FCE26B1 1 0.998723
CF483C23-90EF-4CEB-9A44-BF9930C9D998 1 0.998519
608023D8-66A8-4B41-A0D6-37411A1796EB 1 0.998823
B84A504A-09FE-4CF1-9638-C0653BAE6F49 1 0.998826
4992927D-8339-4A47-A77C-79AFAA50E12A 1 0.998843
AB9C128A-57A3-4AD2-A27A-A21F1DA04C9A 1 0.998796
F1221D60-10DA-408C-80A7-F4AC993D9680 1 0.998799
9786AFA3-B8F5-42AB-A036-C18A360C0545 1 0.998781
FC44BE72-1B8B-4710-9C3F-474C92F286AD 1 0.998406
F16010BA-4405-4026-8B0D-E5800ECCD6DF 1 0.998596
8D67EF89-FCFB-460B-A8D8-3E812B41B2B0 1 0.998826
FE816D88-9B05-47EF-BEF7-7EBD412F0D21 1 0.998831
76ECD3B2-D390-478E-9384-AE0D25457677 1 0.998775
0294934D-A89D-4F7E-A368-40C590CA4B6B 1 0.998819
42B50B00-5F2C-4490-922F-B2F8180657C5 1 0.998761
42134619-A24E-4561-9712-23F634844879 1 0.998848
0722169C-188D-4A99-9B4E-4CCC2C1558DF 1 0.998791
01EA948F-557B-4F56-A8B1-E088A9B6F619 1 0.998829
EE3AB98C-825F-49D8-A9BB-99AC867CD2E4 1 0.998085
71342579-BD52-4123-94A6-3612F4A284C4 1 0.998813
8F4C61C2-DB77-4712-91E6-9032474D1E1B 1 0.998745
0DB68702-5D40-456A-8DC9-74C43586CFB3 1 0.998804
7B7E7BB9-96EE-4B96-9581-651998D985C6 1 0.998572
E809194C-5ED3-4984-B4F8-C5B88C94D99F 1 0.998813
187C1F3C-00B2-4317-AAC4-9A08DB9597DB 1 0.998756
671499B7-228A-4372-9D17-2A49D2054935 1 0.998812
3284CE6E-46CE-426A-BDA4-51F226497EFD 1 0.998455
A61F533B-9ADF-4B7E-B30D-460BAD4E93FA 1 0.998802
866AA61A-1D19-472A-9829-B421C66AF5DC 1 0.998793
E9D89431-A06E-41F5-941E-9AB20BB84C58 1 0.998824
46CFB3AA-A059-49ED-8757-B361244E94CA 1 0.998784
A26FE8D5-B2F3-4DD7-AB51-E7216862BB5E 1 0.998840
A15DF5B9-D188-48AE-B36C-CDBD7122D6AB 1 0.994979
8E9C2D11-F50A-4F23-ADC6-48C4C005BC82 1 0.998557
3D850F3D-30BB-4C26-80A3-E8F626284E5A 1 0.998735
209CE075-738A-4894-9C3C-D00CCC8D0030 1 0.998537
0AD69E93-9739-45BD-A7B0-E351DEB9C6E1 1 0.998831
0C5E8DDF-67F8-4A20-AA80-D296FF2A0842 1 0.998592
C093E1B7-E763-4235-989B-154079B7524E 1 0.998711
550CAA12-77FF-4833-8EFD-10B98CB5B4CC 1 0.998799
54C4AD8B-051E-4092-B1A0-8A69B1A40042 1 0.998815
1D66487D-51E4-4674-B368-837B64B8896A 1 0.998763
99E3C15D-3F56-48E6-BAE9-7A3430A23F7A 1 0.998822
C086A5E7-B5B1-45F0-B0A4-8B536E8F5737 1 0.998679
2546747B-6238-4D0D-8180-47F3FBE5D3EA 1 0.998814
C17E0BB5-0043-48E3-BC22-42BB6C36B732 1 0.998051
FEE3BF86-3E94-4557-9D3E-703E7F72BAF4 1 0.998767
D757B522-02AB-46FF-8365-00AEEF626024 1 0.998818
C76203E8-C6D6-4752-AECB-E6F4D05F9F6A 1 0.998601
F1BB14CB-87C0-4922-9F78-9EA967132261 1 0.998816
C2442FD6-980C-4BCF-8A90-4BA3EC1D9D84 1 0.998828
590B5B6B-2608-4712-A6ED-9B1EB4E63AC5 1 0.998133
00E9CDBB-C0FE-4AA8-9C4F-AC262C7B5738 1 0.005836
B38F9CD5-8F89-469D-AAEB-1CADB5E987ED 1 0.998229
63594081-0B79-44EA-A803-072E839D3910 1 0.998713
13F3D6F7-F998-453C-8938-78227157EC61 1 0.998681
B0E8BD26-F096-47F2-80E6-7ACE8653AAE9 1 0.998836
49845A61-B0D1-40C8-AA48-507DEEDC1758 1 0.998819
5CD12E5E-8337-4B56-B371-F1EC174A8B3E 1 0.998823
ABCA52E1-0C2C-432E-856E-321710EB4F02 1 0.998822
77062328-07F1-4C42-B1A5-216342E07E43 1 0.998822
487863A0-3901-489A-8E0A-02E0BEDC37D9 1 0.998675
64525F86-19FF-4768-983A-595BEAEEFAA7 1 0.998828
C06AE724-7D50-4610-8498-4F4F327A7E5A 1 0.998754
ED25FC97-A5A2-4449-A144-252A8F784D04 1 0.998762
9CA53153-8872-427A-B08C-F959C568F8E8 1 0.998818
000B8913-C830-48E0-B6F3-E2CE078A996C 1 0.996325
784ED599-799C-43CB-9DB5-850BB28A3ABB 1 0.998840
B3ABE90E-070B-4C87-84F5-BE9C42581CC4 1 0.998821
094B135F-405D-403C-8266-9D44CC9B4E1B 1 0.998834
E1F10FC2-201A-4EE8-8321-AF246660B1FE 1 0.998819
3505E46F-802D-4485-803B-1A8A21B1195B 1 0.998798
6652FA71-3C43-45DD-95E0-904FF9051631 1 0.998793
30DAA781-EEA6-4C69-B6E4-FA4651CD4098 1 0.998833
FABD013D-6BBE-44BF-B3D5-5A28C0D324E3 1 0.998819
EFF5636C-C9B9-40B8-9143-D3529AA70D8F 1 0.998058
51607104-D3D0-41A2-94F3-8357870857C3 1 0.998800
FF8A0E31-DB88-445E-B878-1B50838FD65D 1 0.998116
415A66B6-4229-4048-85F3-72158CAA24AB 1 0.998704
FEE3CC73-EDAA-4887-99F4-C9031CF8A22F 1 0.998510
F1210056-7869-4A8A-920F-B0D4988B56EC 1 0.998783
B997A440-1CEC-4D7F-A07A-8FA9038C279E 1 0.998800
D4ED7242-EAA9-4DC3-904B-93804D19C3CE 1 0.998779
75F245F4-DF0F-4CAC-BEC5-938F40F1F29D 1 0.998784
86BD8DE5-5C78-4817-9022-7F0AFF21F9FA 1 0.998822
4D1A2987-E65C-4916-AA7B-8BBDF19ABDDD 1 0.998795
D9276A42-E0A4-413A-A061-DAC29EBDD381 1 0.998500
D2C09C9B-E830-4666-988A-7AF2BBD62D01 1 0.998806
75ADD384-03C3-4370-AFC4-EF22B4D80C05 1 0.998750
450F2B6F-5D19-457D-B36A-D616AEEF8B40 1 0.972239
EB0A99DC-DDE9-4704-82B1-B2EE0EB25FB1 1 0.998806
DEC2B39B-FE3D-46EF-AF66-FC0FA941593F 1 0.998801
B7199ACF-A418-4D99-8338-173A551BC36E 1 0.998834
40A1A51E-26C5-4BDF-B4E1-9AA1DA1BD0D3 1 0.998773
CADFC3C4-5368-4946-B52B-7D93712F91B4 1 0.998818
90CDDADE-0BD0-45D3-8C3F-96C71CDD1976 1 0.998829
9E0F9C1A-B2F2-4DF8-A9E1-126A5EDD289F 1 0.971215
B634CEA0-9F75-4772-BEAB-EC87DF860BDC 1 0.998777
D1089309-B723-482E-B194-2E3EC5A6511B 1 0.998838
3BD774D4-E160-43A0-BD2E-DA84EB596666 1 0.998800
AA98724F-6A6A-472B-8562-3318DA78FF6C 1 0.998785
3EA43EFD-EC19-45CA-96C3-3EF6A02C4CEA 1 0.998824
DD8A7BC8-347B-4056-9566-ED6F1EF9C087 1 0.998768
DCAAD8A0-9CEE-40F3-A7FA-39D3B84A6341 1 0.998819
AF7A0F43-DC9E-4045-9B88-BDA228332694 1 0.998790
055F66A9-0170-4447-B280-E67846745DEB 1 0.998376
5B73BC72-53F3-4371-9607-E7089CD12A97 1 0.998830
0FC49D0E-7B37-481F-B43B-332B8C8FA4A7 1 0.998792
8E920841-4F36-4CE8-83FD-05E449694547 1 0.998795
BA6E7371-0FB1-47A2-BF3F-5D3FFE828CCE 1 0.998800
850418E0-7E55-411C-A833-AFBA17031467 1 0.998765
1F332934-7BC5-4F52-8224-6B6ACDCF7EE3 1 0.998560
60156B24-F529-482D-80FD-38024ACA57E3 1 0.998793
CA261A8A-184B-4432-9779-42388F59C6B3 1 0.998796
6C2EE8A2-A66B-40D3-B04A-F6D4F3AC9770 1 0.998793
4D11C861-DACC-498B-A0F9-EE072D33A17B 1 0.998823
D9A9A731-B61C-4829-AB28-0CFC465EAB3E 1 0.998766
291204AA-B3C7-4598-B050-41F37A23A54F 1 0.997644
DFD60520-6F36-4CD4-B5F2-7AB9E48544EF 1 0.998748
130CD78E-6C4E-4E18-9064-BB024073F794 1 0.998309
9DD1FEBA-CA20-4A33-80F1-0ADA5CEB7823 1 0.998822
C6006B7B-70EC-49AA-ACA3-FA55EA303282 1 0.998783
B30E74AB-422C-402B-978E-2EB8FBC4F645 1 0.998440
B888B1D7-6058-4D74-A118-BABF9D94CFBD 1 0.998364
A9898D0D-0B9F-407C-BA70-A7600FDAAFE9 1 0.998695
0216F1F3-76E4-4449-89F4-20D92A8C732E 1 0.998768
4152D4A5-AA8D-4A26-94E8-C3BAC36EE513 1 0.998761
18D4E838-5A33-4F2B-95D6-08C7D5B59B02 1 0.998823
F79BA675-B0AC-4CE8-8780-8C390A548854 1 0.998837
5B4EFBAF-131A-4523-B52D-F031D03D813A 1 0.998134
97110D40-3A4C-486D-BEE4-B5048223BCEA 1 0.998336
F835F312-FB5D-4479-AE8C-27C6826B4B64 1 0.998409
9AD163E7-FCC0-4A33-B0A1-3BBD6264B22E 1 0.994801
27A45A77-CDFF-45F0-90BF-69FDE1AE46F7 1 0.998803
24DAAFBA-CCC1-4839-A589-30B8339CEC92 1 0.998801
CD011617-5F19-4A6B-B16A-D1DE82038252 1 0.998329
AF00C63F-7FE8-473E-9EB7-10B199F47115 1 0.998656
BD62E68F-16A2-4E05-9541-82BB1E44D30C 1 0.998814
CA593F07-8237-4AD5-A34C-6DAE9826E0F3 1 0.998325
79FD1960-8F1A-4AA0-B40A-DCC5B3B1C1F1 1 0.998842
1E96ED76-528D-4DCF-9AD9-215CF7AB2157 1 0.998803
2A90ED45-FE9E-441F-95E0-A99BDA4CDBB8 1 0.998815
51E7B291-5081-4AFC-8907-D189D74029B7 1 0.998467
9A1C74E6-F409-4784-A422-19AFFC315AEA 1 0.998726
F0D78473-A02B-44B5-8FA8-69BC14E7150C 1 0.997421
BF6FE9D4-4CB4-444B-9B1E-FD3A82BB6D80 1 0.998795
34D3F9BC-FF9C-4A64-8B3F-50BF539C0F88 1 0.998825
BD941B24-8AD9-4110-A970-CB29EAB4977B 1 0.998845
283828DA-AF7A-4EC7-963C-02848D3B45D4 1 0.998571
95533385-E863-47D0-9246-02680D6E141A 1 0.937685
C6D62EDA-4501-4B2B-881B-6534E0CD8CE0 1 0.998738
370B5C30-98AB-4820-A618-1DAB8717CBD0 1 0.998685
4A0466F8-E7F1-4D2E-B388-D0680F9D58E5 1 0.998831
A7D9F342-0F25-4FCE-8447-2A65F68D239D 1 0.998669
C77F571D-3354-4F3B-8E4D-C2AB0B191CEA 1 0.998599
670C838A-F989-467F-82A4-2CADEFF12414 1 0.994842
222F9FEF-5FE2-4FFC-9413-BE5DA7C824E5 1 0.964494
2C36FCB7-8EF2-48DD-993C-8B29A36406E3 1 0.998746
59BD5287-779A-428B-9742-D36F8CBF5F14 1 0.998663
F1295B33-BDEC-478B-A687-36E5A1EBC277 1 0.998783
C4E66E08-A61F-4CB0-B0A2-6E0A4BF1D70D 1 0.998283
60DAF561-570E-43E4-A842-2B379DAFE5D9 1 0.998722
A4CFEF2C-0711-45BC-B3D3-1740A3889734 1 0.997519
BB2724F2-347A-4295-9486-2243106CF147 1 0.998756
BC56FC07-5AC7-4C2E-BC13-AAEE06B57CDE 1 0.998780
CA25580E-BB67-4407-8199-5871CF8ED70D 1 0.998696
3BD95B54-00FC-4AB6-9A1D-78B9E7C79A14 1 0.998812
144AF5EE-17E4-4CBF-AEEA-D79143720E0E 1 0.966364
34FBE18C-95AD-4758-ACF5-67975D02AE71 1 0.998807
2E6B3FEE-AE8A-4E8B-B81E-542B1DEAF3F5 1 0.998769
8CC25114-6952-496C-BDD5-D5C65859C79D 1 0.998786
7A73C7A9-A415-4622-B4F8-0A638E5DF18F 1 0.998641
0B39AC6B-C823-4C74-935C-C368BEBF6A9C 1 0.998803
4F6CB7BC-01F2-4D1E-BB29-16072F4BA953 1 0.998817
367FD6B3-A22B-4F6B-8E67-92CB8B2CA3CF 1 0.998830
C2DFDCF5-8DE1-4DFA-BD46-118B4E474668 1 0.998801
D6A8BD12-F078-406E-8A5A-2B300A59DF4D 1 0.998838
2E09D1BE-1AC1-4F70-B37D-EAD9B2BE161C 1 0.998769
39B0113D-6311-4DE1-A4F9-CACA7E2EEC57 1 0.998817
A2EF1477-2380-480C-987A-E29A99E94F60 1 0.998749
301C576C-F259-45B9-B174-F85FB49E1198 1 0.998783
3982B5FD-9F27-4F0A-9F67-FF473271892C 1 0.998810
EC9034DF-B016-4784-B701-EC183614265F 1 0.998812
DE229330-7B05-40CD-8016-B11C4F7FD008 1 0.998283
8BD10D9C-FF85-4FFF-B6D8-85F75B4527F0 1 0.998804
E75F9BC9-3AD8-4EED-8419-B0D7679525C8 1 0.998761
42FFBD4A-0B15-4FDE-B166-24FD4F18B3A6 1 0.998801
69544B61-B1A8-4B2F-905E-C0910333CEA5 1 0.997681
5C32DBBB-5BFF-402E-8BD7-C611493A165F 1 0.998783
6EDBB28D-3CC1-4383-BE97-921BADE4DAEC 1 0.998827
E3F8B956-711B-4E45-AF0A-B2AD1476FC1A 1 0.998820
AC220735-857B-4407-9D17-A86D24C0925C 1 0.998531
85987D1E-1954-42CE-AD9E-89AA66730AD5 1 0.998809
B47A667D-AA92-4684-AEE4-EABA5CD177B9 1 0.998790
5D446F20-4632-4191-9EB9-2BFFE17129FB 1 0.998564
F18C84A3-D1B1-4550-9AA5-2F2E488BC581 1 0.998808
3183837C-2CA3-49DE-90CE-D2887462E37A 1 0.998776
7A83A356-E7F8-4DC7-842A-135FE254DB3C 1 0.998778
29A9025E-E097-4846-A170-68ED2C7A8496 1 0.998718
81F2E4AE-1595-48C3-8C4C-7945B964885F 1 0.998609
01993695-4957-4CFA-A9F9-9EBAA67FF8C8 1 0.998574
8CE24097-709F-4EA9-895B-7CFAEBC7947A 1 0.998798
24EC24C4-CE59-4FCE-89A6-12DDCD21FAFC 1 0.859050
AA782AE6-2100-4D9E-82E7-57E3C95D41A8 1 0.998790
645DCCC2-0AE1-4CC9-975A-75A8DE8247C4 1 0.992882
D93FB6DE-73F0-46E5-8B7C-8720475C792F 1 0.998656
8AE7F046-7520-433B-9BFF-5F6FC86E0C96 1 0.997673
C575AAAC-770B-4AAF-B55A-333F07A4231F 1 0.986918
11A40987-8809-4934-A1B4-90CD317F11DA 1 0.998811
29A63D49-C33F-4BD7-8BA7-1965E076DD6E 1 0.998721
7445192F-6D10-4971-8118-7FCE0F107083 1 0.998632
786C8E37-A70C-4CA9-A0E1-A1C7CF5D6E33 1 0.998831
0218BEDA-FC60-4545-AD93-851E7E9EDA68 1 0.983342
720840F3-3DF8-49EE-88EC-C5E0845563AC 1 0.998565
45067027-748C-48FF-B23A-8BBDEC00AA7C 1 0.998702
5779F498-B4B2-4431-8697-47BA63C9343D 1 0.998594
C0152E84-5E98-4E19-8387-EBFE39D7AF64 1 0.998756
8DF79FD2-EC73-4561-BB03-1FFD92D309B3 1 0.998773
B9268F61-3EB7-47DD-907A-1E036835FEC9 1 0.997635
B83DD694-756F-4628-99F3-1206BC337131 1 0.998298
796D1BE8-0F00-45F2-B56D-6D3F1CE56897 1 0.997907
4FCDC400-F590-47D4-817D-2C4A88C3B75C 1 0.998588
177077A9-5750-4C04-B328-7A1B3B250EFF 1 0.998675
8E13A4C4-F79A-44D8-A1ED-362B8FE01265 1 0.998778
15E5C501-0DE4-4C8F-8928-65D2977EE50B 1 0.998763
0A8898FB-1762-4407-8459-084B7EE87AE0 1 0.998830
EABB3194-6A23-4E1C-9A9D-AAD5F16A22BF 1 0.998547
78EF69C6-A39E-49B2-8B1E-2AD91C6AD390 1 0.998825
8D7C4026-C224-41F9-878B-71D5B76B9D97 1 0.996139
2C16D9C1-AC37-42EA-B2C7-AAFCB20A7577 1 0.998775
947384FE-5DEE-4C11-A449-3A45B7733F46 1 0.998701
2E1B1688-5D87-47B9-9CA5-393D0AFA500C 1 0.998827
3BDCED04-6512-493B-ABCB-1FF5E6D1A995 1 0.998698
E32FCFAD-CDB0-42C1-9695-B55BD3B1CB83 1 0.998805
70964AF1-3FD1-49D5-B66B-46ADB49B8A4C 1 0.998768
EF726C3D-76AA-4731-906E-00A0729E8A14 1 0.998832
66AA8DFD-D8B2-4DF6-8B8F-F149FEC5A4D3 1 0.998170
28393B09-0D6F-40E0-99AF-041D05DA18C3 1 0.998807
6E726F3A-AF8A-40F4-8526-620CC570E374 1 0.998765
142C3000-5D1E-4178-8675-3E32FA17FCF8 1 0.998690
7F857360-DAE3-4F58-8C1F-2B756DB94381 1 0.998809
54B8E7CD-DD5E-472C-A717-9FFE287CE72E 1 0.997424
8C8A892E-561B-4180-B5E2-534EBADA5298 1 0.998800
4F731C16-F8C3-4DF7-B370-61D7F1B6B606 1 0.998811
B605F06F-1E51-4A75-ABC5-386938DED8A1 1 0.998383
C9EE74F5-2B80-4CA5-AFBF-69F1A7C7EA3E 1 0.998808
E00EDBD9-0750-41E4-A314-36174B62B8DA 1 0.998702
B0E5BF2F-AE51-4EC5-8CC8-7DDCDDACEA4E 1 0.998143
6ED3DCDD-F19F-4555-9C09-0D39AF14457D 1 0.998819
C4647DEA-D786-481C-8C76-3B38FD0EA1C3 1 0.998753
EBF91790-4A0E-4711-A8B3-705B7DBA442F 1 0.819880
5982789F-FC6E-4FF1-8DFC-04AB4813FA93 1 0.998823
E048D0F5-7398-47AC-8E26-AABF139D80EE 1 0.982520
90149418-06BD-4CDB-9217-3CDDD9324D19 1 0.998527
12212E4D-4E5F-4F83-8DD5-09F762ADA3EE 1 0.998741
F7980AD0-0654-4D16-AF62-B29D7EF35F29 1 0.998810
D7E9F389-89E4-4D2A-96FC-92AB99F13D2B 1 0.998732
435ADD25-B6D7-42A8-836D-21E1B32B43A7 1 0.998830
179FA96E-494D-41A5-AFDB-13DE438FFA0E 1 0.998821
7AB0EB0E-53CB-4AD8-B832-0794F68D74CD 1 0.998396
9A054B1C-C79C-4E49-8229-AE92AFE56633 1 0.998817
C6D24AEC-4143-4F90-BD5D-D1798C511544 1 0.998823
E47CCBC4-BCA4-4204-B299-4312698CF720 1 0.997797
41050A69-669D-4A5C-8922-89DAD52AA534 1 0.998551
909E9C44-CB61-4235-A3F0-743CCC3132CA 1 0.998815
2E7FFFEC-DA0D-4BEB-B069-C5E46FAAE2BD 1 0.998485
235477FC-5D61-4025-A55D-3323F9D3A110 1 0.012133
E1C5FC63-1375-4C3D-97D1-D61A9A1D2357 1 0.998786
174695FB-9A8B-4290-A3F1-D7E50E5BAA10 1 0.998779
2E48AC74-433B-4B21-AB2A-A1E3DD3ED595 1 0.998597
D2012742-C2DB-444F-A5FD-139ED0DEC0B1 1 0.998593
CB24DC84-6341-4614-92CF-78C26F126415 1 0.998694
24AC8821-26C9-484D-9EA1-7B430065DC76 1 0.998661
5DE2C8BA-270D-443B-ACDD-17AA63EBED67 1 0.998781
D83CF5A1-2825-4F03-9F5A-C1325A924D34 1 0.918555
8F633EA5-5EA5-41D6-88EF-0D44ABEB1488 1 0.998802
BD067C33-623C-4231-81C3-4A4D19FA06C8 1 0.998660
3B373789-A0ED-4033-9435-C52BCDADE8B0 1 0.998689
877FC132-C93A-4D55-B79B-86D161EDC60D 1 0.998794
9B301A48-5587-42C6-ABEE-CAD9D0C7753F 1 0.998814
3BB13B5B-6B97-4208-A085-485C5BF02F4C 1 0.998807
BF62A963-38FD-4DE7-8695-9DEE7F262E06 1 0.937644
323E3E99-CF68-4A87-B911-0049BDA90BF1 1 0.998487
80FFE5C9-6614-4729-9C5C-8F5CB4EAFF3D 1 0.998731
E60DE1D2-4A04-43E6-ADE9-0B8940C136BA 1 0.998753
9FCF91D3-CE40-4C8D-ACBB-17D7B5792184 1 0.998656
9FA87383-D00A-4808-9298-23DC518F44BE 1 0.998791
3C8882AE-5BBE-4431-A234-FBFF8F4FF9BB 1 0.998810
6245B645-046B-4918-AFE3-B6CFF78ED53D 1 0.998772
1EDF6725-7032-4098-A85C-32C1E65DCF04 1 0.997267
5BB447D3-3BA6-40CD-AB9B-06AD78956353 1 0.998850
DB56539B-7506-452A-8EAF-68B3614FE85C 1 0.997524
BA85372A-2647-4F2C-AD78-AECA3017864C 1 0.998778
813040C0-F1D8-454D-B811-EA81C39DC4A0 1 0.998800
A4549574-987E-492C-AE4A-0B8DE8F34E54 1 0.996663
5E07CE16-FE51-497A-96D1-12E5B0E8522D 1 0.998817
4D4DE580-8479-451D-93CF-5FC042BB520B 1 0.998513
90BC6531-E20D-4D21-8B3B-7C1DDF4137C1 1 0.998821
DFA62125-5C85-430D-A735-B6548E9E5BDF 1 0.998821
92EDAE3D-A860-4B6C-A3FA-517C2CA264F8 1 0.998724
D6A99336-95D1-42DD-AB5F-EC6EB9F52EDD 1 0.998791
4651CC7C-3DF3-4424-A13C-AC967EC3BD4E 1 0.998827
4876A5D8-98A6-4875-95CA-FE1C938E3C80 1 0.998773
FF3812AD-C488-4B1E-9378-46FABA978211 1 0.998637
C8AB1A14-4BCB-46B1-A9B9-11F869792074 1 0.998784
F4A79A39-F29E-4C3A-9907-6A0BE966E0B4 1 0.998783
E2CC44F7-E1BD-4E83-8915-D385482F66B2 1 0.998776
D07C0BA0-37BD-41E0-876A-C5E8136AEA77 1 0.998804
D275C628-524E-4F32-A7B9-706D685F5E8B 1 0.998587
2B594389-743D-44A8-8CE4-54375455DC87 1 0.998802
A3673731-57A1-40B6-90C5-C48F86A212AC 1 0.996921
C5A1AD76-B913-4CBC-A033-976C67C93FDC 1 0.998477
B859030A-36C1-42B6-87BE-3FDAA3F94DB2 1 0.998829
7991CC8F-433E-4FF6-A3E1-778154A44D89 1 0.998787
3A539D73-B1DE-46A5-AFFD-2A59C38DEC96 1 0.998263
3957972C-8F5D-46EC-823D-71DF76F80F37 1 0.998743
39F07561-65C4-44D0-958D-077BE276FDF8 1 0.998795
30C67A28-A017-4798-8180-4F591E56E2CC 1 0.998799
FB333754-34FB-4FC7-8347-FFF35969BE20 1 0.998439
E248AFB4-CBA4-47C1-BFC9-561793B63DC3 1 0.998803
1D064345-7D09-40D2-87F4-39D213B6C949 1 0.998398
0A5AAF69-2466-43D7-AF0C-694DABCC9C69 1 0.992849
6FB8C214-8C2C-4D00-99B7-74116ADF8432 1 0.998797
A6ACA75A-FA8A-4460-9E04-354B5C770E91 1 0.998317
8A5C5BC8-3513-4C2D-B75D-CB7D4F039D2A 1 0.998837
9443E7F8-FCC9-41A3-AE7C-AB2469D554A0 1 0.998793
55F68D68-9246-4FC3-A80E-312EB0A845BC 1 0.998483
5BE447F0-D167-425E-AAD7-A9E1E9C81629 1 0.998819
0B3B8F3A-1455-466A-8FA1-D797E2C80125 1 0.998832
FD3E87BF-2ED9-4712-ADB6-C0DBCDFAC527 1 0.998737
BC018B4B-5435-493F-A39D-894D204733BE 1 0.998712
59B8A2CF-C620-422A-9CE6-20669EDBC05E 1 0.920262
BDB88893-191D-4C8A-AE72-B73DA2DE8CEF 1 0.998398
9954CA33-E16F-426F-B136-1C1C478B0495 1 0.998814
2E34C5AB-3193-4C7F-A6E6-4923DD559274 1 0.996065
4FA633B8-0472-4B0E-BD1B-486CDEDAE41F 1 0.998828
6F6E2C61-535F-491B-9055-1EBD93832FF3 1 0.998817
14BF3C34-4E7A-4CB7-8BE4-E247B8651CCA 1 0.995139
2DEB8B81-8879-46C4-A89A-028C3183BFA6 1 0.994515
48B29FD6-BD1B-4E86-90AD-2410CEA4052C 1 0.998693
4CDAABF3-3B97-4D60-9ED0-450BC623A00F 1 0.997378
608A6D62-3B2F-4C79-9484-581D92E1193C 1 0.998835
92258D1C-B871-4652-8BC3-020CB835F85A 1 0.998789
476C2B6C-80E4-4870-997E-A2A383D7FD9D 1 0.993128
E7A88B25-7286-4C78-8981-4E80FD30D35F 1 0.998828
39C48276-D18E-4EB7-995B-16A636BABC67 1 0.998783
3A894067-6EF0-41B6-92E8-5DE0A2DB10E0 1 0.998776
F6DA9772-33DE-4AE4-A9BB-B0ED2616F93F 1 0.985025
964896A6-0357-487D-9FD9-439109E99374 1 0.998804
F568A638-1046-4784-A20F-89A371861681 1 0.998846
1941AAE1-4A36-49E1-9C2B-1075A1A7CB6B 1 0.998667
6222B014-A99B-40BF-8502-000262DD2A6F 1 0.998585
9306DE58-D29D-40F0-93F0-81471CC0B56B 1 0.998821
81E97D16-65CD-47C0-BF3D-92908F0E9FBC 1 0.998360
D99469C4-D582-406C-AFCB-BFD843C855FA 1 0.998453
EC5EF7A9-EDE9-434F-8AD5-DE32F42FD7B9 1 0.998784
1B96C135-DE5F-4D14-A892-5C16E4459468 1 0.998833
28EC5D78-AE5D-48D6-9D4D-E150ED962727 1 0.998814
11FA3C64-D34D-449C-B079-E39AE1E84863 1 0.998789
DAA06203-40E3-4967-9386-0469A8BA61E2 1 0.998816
34B60AB8-A4DE-488B-A543-CABD5E17BBCA 1 0.998755
0FB92C7B-A3AA-438B-8BD6-25BA2B4FDD42 1 0.998793
77208C9D-9A5A-493D-9CCA-3B4AAB162806 1 0.998692
B8EB8CD6-BBE6-4909-AE4B-B3B303E802E6 1 0.998796
A0049C3C-FD32-44F9-8690-23F94AE42C8F 1 0.998680
21562283-C4E8-40CE-BC80-5056393E350A 1 0.998538
E350A69A-7E6C-4542-B3F5-E9E2749EF075 1 0.998673
BEC686DB-9E60-4150-BF80-C1F2E87623A9 1 0.998805
DE572D1E-213D-4D52-A1DC-A680217C4C0D 1 0.998819
1965FDAE-42D7-4C99-B3BF-71A0A159B5F8 1 0.998818
7BB8FBBD-5FDB-4E11-B7CC-42EC8D97AD5E 1 0.998794
E2E5087A-51D1-4FDD-A572-40FE92F7D2FE 1 0.998532
D73AFB68-4C01-4C8B-B146-34DB66CF9021 1 0.998459
9FDAA659-2032-4861-B5DC-96653B43A527 1 0.998620
48A2DE26-F74B-4ED2-8C32-B8A43359CB1B 1 0.998821
EFFFD37B-96F9-41CF-9530-96D4CD0E92A4 1 0.998639
507444FD-13AF-449B-AE81-B83344DE7F9F 1 0.998746
365A26EE-BE0A-405D-B408-CB615D3220B6 1 0.996531
881B6033-B22F-4511-AD06-1790D949D9A0 1 0.998825
66AC5C14-CDC6-4922-A222-A580CD224D49 1 0.998795
130F131C-6CE6-455A-9464-FAF75545DFDB 1 0.998748
9B0EED2B-EB57-41CE-9B9C-8532F96C830A 1 0.998801
9250580A-CB5A-48D6-ACD7-96090FD20BF4 1 0.997757
468317B1-381B-478D-AA76-84B39B9953D5 1 0.998752
1159FA79-146B-408D-B6E8-30E31F0619F9 1 0.998709
7A176CD7-F82D-4DAF-9EB5-7D9896973F4F 1 0.998670
D4DF3E66-294E-498A-AD5D-A1F3F66AC48A 1 0.998714
4190B8CC-2C47-4A8D-B0A9-11B6B29920F7 1 0.998802
CA8B1238-0CD8-4655-88D0-0B8A0361462C 1 0.998838
E2C458B4-D435-4748-A7E0-699988EC4857 1 0.998716
8050EAEB-53B2-43CA-89B5-2BE16BB507F3 1 0.998793
7A4C126F-E833-4039-B0B9-F0E6B5071E5E 1 0.998810
460BD766-98CE-4AA7-91ED-D7C251966A55 1 0.998833
C9B82107-E8A4-4F3E-8CAC-3F97F3B37CC3 1 0.998740
FF762955-9B77-4E6C-B727-188186597D3B 1 0.998792
5BC65717-4EAA-449E-8A2D-6924E6CCAB74 1 0.998595
D246EA8E-88E8-4184-A2D8-622FA988A66A 1 0.998681
EF55D2FA-DA8B-4D5A-A4AA-B2D0B25F27F0 1 0.998733
9D84DD20-6D4F-496A-AAC7-05D4AAFE0E0E 1 0.998476
8EA16CDA-7FE5-4FD7-BF72-BAD3502D9ABB 1 0.993431
43E9D596-FEDF-467B-B5EB-543DE7A43F9F 1 0.998776
08FEA9EC-BF2D-4E61-B02B-CB5D92C815D2 1 0.998227
FD3D940A-BEC1-4253-9616-EA451CF7BFDB 1 0.998835
260C2986-82D1-4CA4-98AA-7DF737DE3CAB 1 0.997106
6F7811DF-BBD3-4EC0-8853-2F72117A0E9D 1 0.934635
6B21CC5D-15D6-4F74-AC07-2D55D3D2EDE5 1 0.998833
05182096-52AA-45FE-A2E5-56367255E089 1 0.998734
06535FE9-14B1-4C30-A51F-36B4CAC44B7D 1 0.998716
9E47103B-09C7-4FD9-B265-DFD6C20519A7 1 0.998711
D171C76E-2741-4E12-BE43-64E0C50F2F1B 1 0.997088
798A5B39-61E3-4285-9FF2-E5B6893A31D0 1 0.965071
77116177-0828-4A71-A29C-5AF262963445 1 0.998798
6AB20056-39DF-4F3E-B035-8470C785CAEF 1 0.998835
890EF2DE-E127-4257-AAC6-7AAA938F2B34 1 0.998815
8B953253-1061-48D4-840C-DEC736BCC2F4 1 0.998439
CF0586AE-B72F-4825-A980-7A65A047BD4C 1 0.998828
0484A607-ABA5-4719-9DD8-5563C8D19A87 1 0.998698
CDC428F1-6E46-424D-BDE3-0E5E7850DFF4 1 0.998795
E687376F-9B68-4053-9BEC-BA0B9F7677C4 1 0.998728
B1289493-6220-45B7-8B07-BA96BE4E00BE 1 0.998822
D4263A27-10CA-46C6-8A93-90AFA819978E 1 0.998676
EDBB000D-0304-4AA1-95A2-21FB41936057 1 0.998795
45B89BEF-9995-47CA-BBE9-E4A04DDFE9B3 1 0.998837
0EF65949-8DFC-434D-8652-2CFD6A79C804 1 0.998815
CDC0C9E8-31F5-41CC-A91A-0A4740086043 1 0.998572
FBABF0CC-39A5-46E8-88A0-6C4E66A62D95 1 0.998018
02E0A20C-1945-410D-B5F9-8F2226A36B51 1 0.995810
3C5B9055-B428-4FC6-80E7-87A6E5D53781 1 0.998822
2C511336-25C0-4E4A-B671-B7B6215DC1E4 1 0.998570
280463D1-B497-44DD-99D7-0C4137DBF9EF 1 0.998826
40918591-C8B4-481D-AD0B-9549BACA4E64 1 0.998728
05F78571-1B8E-4840-8FFA-D9C7FDB74ED9 1 0.998825
3C57979E-191E-4ACA-9859-8BD47A83FC1A 1 0.998811
FD3B87C1-35C9-480F-BE66-A6DBC86D2E6A 1 0.998798
C2D02EE7-251C-4F73-84F3-D0C095B4D578 1 0.998767
17CFB967-C0F6-490C-BD92-D0518F76EC6E 1 0.998833
0F07E90F-3C79-48DE-890B-D09262BC8F34 1 0.998601
C9F738DF-ADBF-45D4-883F-6B0AEF4D2745 1 0.998761
381EF9D9-51BE-4166-988F-7073FD24AE7B 1 0.998836
6A29C69E-3BBF-4BB3-9F4A-0090CCD17C59 1 0.998789
A658C399-8731-4CAB-9D52-79B584582F31 1 0.998805
1B214011-4E24-4B62-9AC0-045FECEA2EF3 1 0.998785
3C3B230A-333C-49DF-89DC-B9C2EBE3F3D6 1 0.998643
CDF39CE1-E430-4F9B-9268-45141481BD31 1 0.998709
5C15067B-2A1F-4AEF-A1F1-D51D3DB891BF 1 0.998798
766BCEE8-3F29-4F99-B4BC-52BA8572C936 1 0.995381
087CB4C5-ADA7-42C6-898C-D98102DE4D46 1 0.996187
09C70B15-8255-4122-8D3D-6EB398B7DCDC 1 0.998344
0037B407-DDAE-47AD-B25D-C9623349345F 1 0.998815
E08517C3-6F67-4786-82D2-CF47F16769C0 1 0.998802
F147CAEF-E95A-4127-AF4A-18EE4B608F1B 1 0.998649
596045B6-1F16-4E41-9D5E-9206FA13F66A 1 0.998788
B297B340-4685-43DB-BF69-07403B6CC130 1 0.998837
E953A296-5E74-467D-A0FC-11F0493CA249 1 0.991740
7FAE5DDE-AF2A-4C69-AC3D-203CD9544105 1 0.998770
63C3EBFD-BF22-47BC-A8F3-08815E3B6DCA 1 0.993219
04C47731-8386-4CB5-BA1C-1C87C8EE7894 1 0.998569
6EA38901-B420-4929-ADB9-C9DFDEC44C85 1 0.998683
A064856F-2B7F-4462-82FA-7152510664C4 1 0.998569
2F5F02DE-1447-41F4-939C-8937F198EAD2 1 0.998833
0C8D7CC7-7AA0-4C6F-A88B-8F7A130D10A3 1 0.998789
3FF6ABE3-0B5D-458C-8995-A77D87FF6323 1 0.998743
C628680D-FB3A-44DB-AFAC-7F3C10650487 1 0.998835
549FCF76-3D27-4054-B91E-1363EC65BED3 1 0.992917
8588FCC1-C6FE-4B3F-A592-AC3C09FCD0E1 1 0.998837
6D8D68BB-219F-458E-BD92-EB4833EF97EC 1 0.998678
227B11C6-F591-4622-888D-89673437391F 1 0.998823
C293D657-97F7-4C58-9856-2627FF869A91 1 0.997303
6243F76A-B029-471D-A7B1-C513E789E2B6 1 0.998830
3ED22A08-3898-4ABB-9E87-1541430FEB7C 1 0.998429
1F08B2EB-4F63-48A1-89E1-A609CC4E5333 1 0.998768
8253F149-3C92-4FBE-9285-69435A226F2A 1 0.998818
FEB28ADA-4242-4D91-A071-5323D6CADC2A 1 0.998786
5A8E3BBD-9E38-444B-AB2B-BFDBD0B4CDED 1 0.998547
CDA8C915-6C63-4154-B6DC-6D6DED4493D4 1 0.998778
960F412B-D1E6-4C58-A06B-CF1E85ADBFB8 1 0.974701
3608C202-A92C-46D7-B218-D6A6EE873CBF 1 0.998766
B04F4A55-35D9-43CC-8624-40B296E5E804 1 0.995732
C036E97D-FFD8-481C-9B59-145EF33D1C3D 1 0.998783
3CF62734-8899-4110-BC72-0806EDA15801 1 0.998764
77EA7FF0-02CF-42AC-B096-C52D85E30779 1 0.986611
0B0272CE-9417-497F-9AC4-52AFD1589856 1 0.998788
A1E3233F-67E1-4527-A0E6-33E1F4547AB0 1 0.998122
14137B46-7E34-4390-AD98-835E88B9EF85 1 0.998814
0573BAB2-F464-4AC1-90E5-8C05EBBD9324 1 0.998674
6A6E69E5-ACEC-432D-8B6E-74CF173FEFE0 1 0.998823
F07EC9C9-C311-4ADA-9927-B832F3A2D1F4 1 0.998737
60D0CCB8-D979-408D-B4F5-7167D7534FF6 1 0.998778
D2185687-8432-4E0D-B708-190DF5F768C3 1 0.998818
CCC45624-2E73-44B4-AD9C-59EA63AEEA27 1 0.998807
78D0D799-2A81-4FD5-8591-4D47F729DBB5 1 0.998798
7F549D1B-7926-4AD0-91DF-BF6D433F768D 1 0.998567
D67B03E7-D5CA-4A0A-BB69-E6CD5F6037B2 1 0.998823
FCD48BD6-0BD5-4A73-85D6-A68C97F2C123 1 0.998817
3586206D-6B82-470B-BF73-231A3ED7D648 1 0.998792
3F74EB61-534B-498B-9687-C39CF64F9FB6 1 0.997164
288E487C-94EA-4F7A-9184-96586F111EC6 1 0.998808
17A6F34F-3B65-4C74-970E-7B77AA9E0D96 1 0.998590
452A891A-A4BB-4393-8E88-A173E9B8F929 1 0.998809
9859934E-C583-4AE8-BDFF-8C724DADDA85 1 0.998817
6C81545A-C3AC-4632-A2A7-98DA9C6F52F9 1 0.998613
54DF8A78-75E4-4434-AEAC-7FA983D2C38F 1 0.990753
E049A3F9-D9B7-4978-AEEC-DDA202507B22 1 0.998830
6B359EEF-F7D3-438D-9DC3-2B270A0574B7 1 0.998750
0A413E61-2043-4666-BE9F-757E52D760A1 1 0.998772
713D74C1-87E2-42AA-B76A-081A26410B89 1 0.998800
663672BC-703A-404A-BBF0-F41074CB8E33 1 0.998804
D0569583-3468-4D70-BDFA-A55AE8100A25 1 0.998006
FF3F9A2D-7283-403E-91C2-057FFC771E53 1 0.998793
AD92DF92-0E16-4CA3-841B-7EF6442228BE 1 0.998843
CE4E39AF-102C-422C-BB79-97739E9A3E41 1 0.932102
E4D41D1A-6FD9-4B96-993E-B6D0088488E3 1 0.998807
D22698BE-DF6E-4882-A97F-7617D024824F 1 0.998215
3445B03E-D7E1-42AF-8BED-3891BBEDF3ED 1 0.998778
42A71D3A-272B-4FFD-ACA5-DB7B34CD37EB 1 0.998494
664B84C9-E4C3-46DA-AA8B-6498D1D51050 1 0.996624
D98174C2-71A6-4351-9E93-814FFA965954 1 0.998732
F3003859-D7E5-4969-8F77-6DC983F117C5 1 0.998682
90DBF3E2-2B5D-41E8-9874-7D47AC50C62F 1 0.998698
87FE3B21-857C-4426-BE4D-E53D094EEB82 1 0.998788
7669B74F-3ECA-4453-B5AB-591540E6D2ED 1 0.998709
30E13015-D051-4DB5-8F7E-9018C01B91D4 1 0.847127
AA2979B4-1D14-4783-8BB4-A3E7DA606EB1 1 0.998787
0D7A45A7-8DCD-4DF7-8B20-48084F79EE95 1 0.821703
20BAC22A-D310-40E7-BDA4-690C52635B05 1 0.998740
B7EFE053-8AE5-4126-A2C0-CE35F3BD90D5 1 0.998759
0D3D2807-2316-4FE8-B113-3D4FC086D8C7 1 0.998821
6569BDCA-188F-4C81-B61E-D3F0B428DE35 1 0.998797
B7F5BA88-9DDE-4A38-9D7E-13CE4F2FBEF2 1 0.998798
EAEA6D65-C1A4-4AA1-83DA-42802B9A0D7D 1 0.998818
62BF806C-8D9A-4F91-9B12-BB411E253E22 1 0.998808
FA4DB4EB-49F4-4F39-9699-51E32AC5CCAB 1 0.998665
E831A4B6-E334-4E8B-B8CA-70CACD634648 1 0.990957
0A4DAECE-06A3-4837-98A9-21F2CED2296C 1 0.998807
D4D27000-3759-4565-AF63-1CE769B20C43 1 0.998825
7E32A919-E502-4C3D-B8B1-7D66D133B560 1 0.998762
1CF8786F-EEB9-4CCA-8DBD-DE81DF2E2FF9 1 0.998738
2A70A50D-DA96-4E1A-AF77-17EA529B5A92 1 0.998344
8F81550C-E356-4EFB-BC68-ECC71A652136 1 0.998815
0E14E0EB-A0DD-40AE-98D2-AD732D05B014 1 0.998675
9A56FB44-9F0A-4F29-AC4F-9CCC06C995E0 1 0.998834
28DEAD49-4C3C-4844-8C0E-C6128BF19E87 1 0.939464
C15B01F8-4A63-487E-8D49-57762A81174E 1 0.998797
C97CC57A-C14D-4066-A7AB-BABCE58776D4 1 0.998797
860D30C1-7F0F-4B33-A01D-6556BBE090E8 1 0.998786
158D0AB1-85E2-41CE-835B-DFE48E1BC66A 1 0.998814
031B6590-0BCD-47B2-B8B1-07A8B72182F5 1 0.998215
05046AF0-1FE0-4DB7-8220-625C5FAE6E84 1 0.998672
74AD2EE6-DB80-405C-9E11-30E8A19FBE8D 1 0.998809
E6A43E96-8BFE-4988-A920-BB4180AC907F 1 0.997226
7AB796C8-5C26-48E6-BC73-F64D08EF6C88 1 0.998814
0B72F0C2-344D-41B4-B6FB-ED9A3617A822 1 0.998715
9062D897-B1B2-4271-AB5E-4AA969380C7B 1 0.998798
4E5D8BF5-667C-4D73-9176-0A3773A8090B 1 0.998759
2B1E3F29-AE10-44B7-8924-FFFFC6D8BEB4 1 0.998816
8671BA9B-8DA1-4739-8AF6-802AAE8F560A 1 0.998787
F302EE4A-4EAA-4E5B-8629-AADF88DB1461 1 0.991774
57084F3A-BC91-495D-9843-0874759FAC0D 1 0.998784
ABDC287C-1235-492E-BD8C-B1B3BAACF4DD 1 0.998152
ACEA65DF-FC4B-48C5-ABA1-7824C7DF86B8 1 0.997160
9E1B1F76-1178-4E2C-9735-0439B17C18BA 1 0.998758
1CB43BDF-B4A4-4D1C-BC3C-DCE38133EC97 1 0.998739
44BAFC99-3D0B-4A95-A011-58138213FCE0 1 0.998692
A7F99F24-AAD6-403B-A41F-44FA79154618 1 0.998801
32F55B4F-40F2-4BBF-8BFE-6AE5378E7FEC 1 0.998785
C07386A9-740D-489B-9DB8-802BCC7ECD3C 1 0.998774
E8ACC59B-4567-43D6-9166-7401430DA821 1 0.998825
EF5E5392-1F66-424F-9667-6846A7CA9274 1 0.998840
AEF2BFBA-4A3A-4E23-8B83-4E0278AE7550 1 0.998817
279CB462-B3A3-40F0-87B0-344798C34796 1 0.998798
DBB68FB8-F5F0-477E-A209-D6327F8EB31E 1 0.998813
C0B6FA09-7F8B-4B74-809E-C195E27F0768 1 0.998837
08EC851F-1EC7-4CE0-A06D-28A1CE41C126 1 0.998741
7BD09282-F719-4F73-85CB-78357BF899D7 1 0.992648
3D132F78-4E7C-4E29-93EC-DDAF5433766B 1 0.998813
8B51C99E-9F29-48B8-9EAE-07A6605DF83A 1 0.998825
82B5E574-D55A-4E87-B544-F449A5450439 1 0.998838
A77BF327-89FF-4C31-9ECC-3B42C2BDB81B 1 0.997827
16C8C8EB-40F9-4CB9-B409-770CCB5FE4A3 1 0.988470
FE5CFBA0-3C47-4691-B39C-68AC51B82DC6 1 0.998825
E93C8107-D81A-4235-A2A8-648FAA710612 1 0.998072
200F4450-DAA3-4808-8AF0-62A97DBD85FB 1 0.998810
6E0436D3-BFC5-4F61-9DDA-71C1EED4895D 1 0.998752
11F25E8B-76C7-4BAF-A2FB-694D376CA271 1 0.997628
F721EA0B-9BF5-44D3-8073-D89570FC2CB7 1 0.998839
FCFB3D64-BD09-42F4-BB29-EA1D3632E669 1 0.998840
04263DFD-CB1A-41CF-8611-3E1F9ED7909A 1 0.998825
580E6B8C-EB20-48FA-A68E-ADFA60A846CF 1 0.998119
AD01DD1B-87EE-4BD8-A373-FD1B87103931 1 0.998777
92C73F07-F818-4E45-8DC8-7881FC559585 1 0.998219
5195EF2A-37C4-493B-ACCA-728CEEA07BF1 1 0.998621
98DBA02A-BAD9-4BB3-BAB8-CA5EF7B68BC3 1 0.991235
6351F94E-FEAA-440A-9D03-6EC7E582EBA9 1 0.996308
6F3F3A2C-0AA3-4C23-BACD-43B0A4F9BE45 1 0.943711
6620985C-B49A-4B68-A9AF-71B2EE6FD144 1 0.998829
ECE8829A-3C7E-4972-90F1-B4DBA12A4433 1 0.998642
9CBC5F2F-FDE5-48A6-B40B-D324941F2FB5 1 0.995731
91CB6EB0-ABB8-42A8-B246-F91A1527C634 1 0.998360
46AEEB66-68A1-45B3-AD4E-8AEF700E9354 1 0.998825
55D0037C-C4F3-4389-86F5-9F49DCB745EC 1 0.998722
0BA3B66A-E9C9-4C64-8041-5F791DDB45A7 1 0.998608
767767C4-4592-47AD-A588-3E90A6C60BC7 1 0.998820
EA48B9C6-BB59-400D-BDE9-13399404268D 1 0.994414
FF5800DB-AE6F-4144-9C94-43EFC231912F 1 0.998774
6FCBCE17-A17C-4D02-BB0C-7D2BC0C4C5E7 1 0.998745
0282BFD7-6990-49F5-B896-5CCE3FF6D45D 1 0.998796
EC99C98E-6E64-4A58-9F29-29BFB5664CF4 1 0.998813
07FA6EF3-E99B-4EFB-A1B5-C7BF173CBDA1 1 0.998805
118A96C2-B5FD-4D4B-A640-5F79B3094CEE 1 0.998683
88A5F5A4-F8C3-460F-A6E7-8480E4ED4BE3 1 0.998828
FCBCA1DE-4C35-426C-ADEA-8B14C27AE416 1 0.992051
68778D38-4E4A-4837-AA83-647593C75704 1 0.998827
F2E6EF67-01DE-4D96-8215-A1545DD8B5D6 1 0.995328
C001C528-D4B3-4CFE-B1B9-AAF0E4404D23 1 0.995534
8F81F59E-BC05-4999-8208-EC6F4E19F7B8 1 0.998801
2E061CF1-330A-463B-8653-36103410F6A0 1 0.998799
A71DC1B5-2366-4E52-90C3-494D2BE1B4AD 1 0.998612
800E69EA-38B2-4312-ADB2-FCF39FC468A7 1 0.998606
2203C52E-3FD0-4FBC-B52B-AF511A4091F5 1 0.998724
2FDB0002-FC71-4255-8340-63E5ECCC6361 1 0.912076
2925BCC9-1F2D-4C02-BFA2-B294330D2D5D 1 0.998686
C646D1EC-D61E-4A95-8552-0E20C0438B3A 1 0.998751
1F1EC7D9-2222-410A-B88B-8673B555BA18 1 0.990762
E5BA771C-4272-4DC7-A555-EA77FD9F8DA5 1 0.998705
65431EA8-6F2C-488D-938A-3AB968568EB0 1 0.998794
E185F36D-0D62-4EDF-A077-88D8A8BA6ADC 1 0.998816
FCE01157-79CB-4714-8845-313173FB8C2A 1 0.998741
588C6D37-3620-43A7-A1C7-04A7728549B1 1 0.998022
F11068B7-14D0-434F-BDCA-F4E7DAC68CA4 1 0.998791
50D7E2A5-F7E7-492B-B271-642FE6AC4AED 1 0.998842
96AB871C-3744-4E3C-B6E2-CBC09707CA63 1 0.998438
54461DAD-7D17-446A-B10E-889AD97F4828 1 0.998615
101E1D47-54EA-4B62-B91B-36F007780DEA 1 0.998827
C7372E3C-D6D2-4B94-B791-7C84F274F908 1 0.998707
DC62D46C-A0A8-4A26-8924-2C3700FE4390 1 0.998805
4EA5F033-E395-4796-9655-3D645429DE20 1 0.973143
045919A1-394D-484F-91FB-ACB5C87E0D51 1 0.998818
80DC296A-4A51-4D43-B083-4FF74F6B032B 1 0.998844
03AC8DD6-900D-4B1C-B57B-376F8F07A270 1 0.998613
C5C38AF5-5A3B-4B66-B56D-60830B966F9E 1 0.998780
D07917CB-CB8C-45B1-9B13-4DC689FFE02F 1 0.998826
CF16CD30-1F9C-4626-A678-2EFD6947981D 1 0.998723
CD4D8E6D-9379-4E5C-B3FE-8739BEAA9DED 1 0.997375
89A794E3-E4CC-465A-A7DC-200D83140DBC 1 0.998815
EC3F8758-283F-44AC-9142-772671DC412C 1 0.998825
F995663F-CFEA-4874-95A9-AAF78738DC66 1 0.998465
A7F1FB54-3ED7-4E66-B22D-E191F6CDF14D 1 0.998645
91A6384E-5B8D-4FC0-A1DF-8F2158C9B07A 1 0.997587
75978903-045F-472F-B6D4-76090D49E19A 1 0.998809
4AA7A6B6-4812-42C8-BD16-1C5AB7654FB2 1 0.998845
0ED3EFD9-5A1B-42B2-BB0C-F3C82BC230EB 1 0.998775
F91BE80A-915D-4B79-949A-580B4A975085 1 0.998835
CBF334CE-E0AC-468A-8037-38818960B32A 1 0.998748
B9036B10-68F3-4347-9C54-3B18518CB64C 1 0.998820
E72F517C-F5A4-4228-A01A-04ED43179D48 1 0.998762
4376B098-140E-41F8-9810-653BB8F7B466 1 0.998760
6D0CE4AA-B110-4E1C-8C4E-776E39787227 1 0.998777
DA96D7BD-D355-4DB6-97D9-2B7F7317A565 1 0.998811
A2DBCE3A-222E-485A-9FFF-7446BB768E69 1 0.998771
0F876B5B-5A3B-48FC-BBB8-93466F9E5049 1 0.998802
45193199-0D29-4639-B83A-BF1B12F80AC5 1 0.952216
A03D30E1-21C6-4C12-9934-69C350451114 1 0.998647
9B3A4AE6-9E8B-431B-B898-948215FC2367 1 0.998636
FB3F62E3-EE54-4259-8652-0C1964A8706F 1 0.998821
75B4AAED-6685-4C5C-ADE8-F5766A2AF61C 1 0.998833
48DC7F35-90E7-45C5-A37D-0337FEA371B8 1 0.998761
DB82B0DA-6585-42B3-8EFC-FA90D21F6D48 1 0.998568
E63A4CB5-964D-4128-AE85-7CBB750DEEA4 1 0.998653
39316266-60C9-44C6-8D96-5EE31E74792B 1 0.998632
DBCD1689-D2F0-4D7B-A29F-AD0808EF2AD8 1 0.995905
68DDB56C-3380-4562-888B-AE4CF07624C8 1 0.938551
759B3658-7454-41BC-B064-065A33884126 1 0.998790
A7CA5AFA-8B29-4FC9-93C9-5FA714D5264C 1 0.998816
50C465C8-1D47-496C-B94F-D37C2C1E4882 1 0.998686
517FE3F5-823B-4EF1-8E71-2239E9373C7B 1 0.998806
375E6F73-3818-482F-BC68-B017D978878E 1 0.998836
13A1B4E3-744C-4260-BD85-2C47FBBE9FE9 1 0.998717
BFC220C6-0068-4A41-BE2B-E74957BC40E8 1 0.998694
BEBE9A0A-3525-4DDF-AF93-BFE8002DCB3C 1 0.998793
0EC3EDC8-EBA5-4038-A69D-900FCC1A53D5 1 0.998750
7822ECDC-863D-47DB-AE78-0744D93CD182 1 0.998776
5D7EF4A1-1422-41A1-9714-B65891E98443 1 0.998780
CED6E949-4AA3-4C16-A4A2-2B5F4147F8EE 1 0.998770
006758F8-153F-48E7-B58B-FB49FD312A47 1 0.998834
C1A19724-8B38-498A-808F-B9A319813C5D 1 0.998714
F8A90BE0-F23A-4746-AA15-8F320A30D17A 1 0.998631
24952BD4-12EE-48B2-8AC5-E4A613DC8F73 1 0.998755
4DBEE964-5EEC-4BC7-9EDE-FCBD03D71889 1 0.998819
EEBEB923-994A-4D88-95F9-83F0F6F96077 1 0.998811
8352836A-18C1-4EB6-B143-2DF01CBC25BF 1 0.998337
157D55C8-489D-4847-B6F0-4BE17F74BFB2 1 0.998820
278F5BBA-A287-4C5E-8DDC-61234197525E 1 0.998723
208151BE-E2A0-4421-A6BB-1AD5C1EDDB74 1 0.998827
50B53245-767E-4D3E-9513-636C6D7651FB 1 0.998748
FD0A7532-B885-489E-9AD5-1A4A1BE2FB7B 1 0.998828
C540BA45-B446-4AEE-BBD6-231C10971A63 1 0.998805
B870CBAB-ACF0-4776-8A8A-D6FDBFCE8D1B 1 0.993884
9A2403DD-C689-4DF5-B01B-430CBC825F64 1 0.998711
5E873ED5-BAF9-4153-8029-AC606C0B23E7 1 0.998807
D23714A1-2C56-4951-BB77-158195010CEB 1 0.998833
E6E98053-432E-4F59-8A32-423B80EB8153 1 0.998806
2A951D29-B99F-485B-BD67-130DCEDEEE18 1 0.998721
A378590D-7236-42C3-B1E3-DA9045ED4497 1 0.998845
183B1158-692A-41A6-90AC-8700F92667CD 1 0.998820
6168AEE8-E544-41B2-8A7A-2425300FB6C1 1 0.993393
CDB99213-A86E-4A01-B99E-76DB0D6C4D7E 1 0.998765
1F4F6379-67A4-4098-892E-9236AF0550A0 1 0.998103
50DF423F-3499-4978-B5D2-649864CC8E22 1 0.998825
2B7EB13F-3FDE-40B4-A1AB-B0DCEDFA3BCF 1 0.998788
FF2D6FDA-39A4-4F87-8393-FAE04DD65364 1 0.998792
1AE2972F-F317-4EFC-85B3-0E2403273301 1 0.998700
3A262B3E-6135-451F-8B07-E17E642ED78D 1 0.998829
3654C76F-84BD-4FE8-9C0F-DB7920A0ACC9 1 0.998804
9FB47F93-C33A-4208-B021-97C7E9E8BD0C 1 0.998812
D0C8F4C1-7446-46BD-9A59-B2780F8D74DE 1 0.998802
ED27529D-7C94-4B6B-9C3D-263BE5E94651 1 0.998136
BA4C9482-3F84-43E6-9DCA-2F315BA8D6EF 1 0.988281
CC3A3BCA-D8D1-4373-9B95-72044BF77F3A 1 0.998834
F1F8842D-E78B-4CDD-A2EB-C9F604F1D46C 1 0.998593
32FC19C5-61B6-44CE-B12A-B54F7079A686 1 0.998523
839FFE17-017F-43C4-BAFB-41D453132236 1 0.998753
B9A9F14F-29DF-407C-A93D-5D111AD87279 1 0.998752
DE0F7808-C7B8-4034-BB09-0B0EACBD2559 1 0.998791
014DDAB3-2988-4420-B5AD-AE01EECBB911 1 0.998729
18EAA15D-C0D6-4F67-ADC6-BC9B6F98ED7E 1 0.998801
6675B5F3-323D-4F4D-9736-2FA0BA6F3C60 1 0.998651
B5B16EED-9307-4A25-BECA-B155DD6B75A7 1 0.998823
139C451B-4333-45A7-B654-7328916C2696 1 0.998819
61B9FF29-2281-4E7C-A505-7D85BC899BCE 1 0.998841
4243600E-DDBC-43A5-8318-BD3ADD6BA034 1 0.998799
1CA391A8-19FA-41F4-8395-B2298ECDA2E2 1 0.998826
52B73C0E-32D0-411C-8CF2-6E1DA6FB3893 1 0.998820
252A92BF-CECE-4FF6-B871-200F856DDB62 1 0.998659
88541FD8-BCD1-4A2F-98C6-7D4DE214C948 1 0.997893
90A907F6-33CD-476C-B111-75754AFC7FFF 1 0.998796
B476D66F-97EE-488F-8323-5143FF2C5014 1 0.998828
B1BBA63E-AA46-4C68-9759-46E98F6CF2E9 1 0.997552
7D7795E8-AD3A-457F-A83A-9AB2FBF1091D 1 0.998814
A70F2C69-3BCB-4196-8FBB-AAB0330DAFAC 1 0.998809
18DF76FD-F365-4596-A7DD-E7BB7C3A4EA2 1 0.974376
09D8F4C7-3F6A-4BA9-BBE3-F444F6A3C006 1 0.398161
73AF944D-C31E-4043-A573-7BFF771FB75D 1 0.998684
5A71E450-4B11-487D-869C-D7077B3D7467 1 0.998776
8EDDD16C-2B9F-4AA9-9DD0-4118178B2490 1 0.998679
8AB73291-6DD7-48B5-A2B3-09BC15347D2C 1 0.998605
A6C960A1-8418-4DF9-A15A-00C73567F7E7 1 0.998784
2C7F1F4D-4D92-4594-B90D-8B7C7A7499B0 1 0.998849
963CE9FE-E622-43CC-BAF3-FE57EADD15C3 1 0.996851
1DDA3BE6-6E4F-4B84-A965-295E6BB13711 1 0.998752
C9C7F64A-FFC3-4949-BFC7-5A7396497A50 1 0.970192
33AC2E14-66BF-4207-8E0A-C3302BA27AAF 1 0.998814
DB12DE65-B795-4E0A-A3F6-7F7069E5B703 1 0.998822
FFCC75BD-CDA5-41E8-B546-CE525281D8EC 1 0.982054
A82CF242-0D18-4879-95E6-A6C2CECD86FA 1 0.998794
9799F160-B503-4A8D-8045-E5B0F818CBF2 1 0.996643
5546C113-8324-4B52-8181-65B801385F9C 1 0.998820
42F806B0-C53D-4BBC-9C43-BA323D057762 1 0.998090
833D75AF-2EEE-49AC-A64B-84D6BCBAA7F6 1 0.998450
7CCBEE6D-095D-49EC-9CE7-1ADB37B111F4 1 0.998681
6B250903-CAB2-4DCB-B2C5-7E7A2B97EC70 1 0.997986
FFD30F5F-257A-4344-806B-52D870E414E1 1 0.998821
024D9907-A2DD-41B5-B93C-F1A097BF8F85 1 0.998584
2376E44D-14AD-465A-BD9F-7240F1B0AFD4 1 0.998785
E2E43D1C-2943-4A2F-8702-82D06BF33DC6 1 0.998817
702AE230-8FC5-473F-A27A-4C2E5F86B6C6 1 0.996925
4616D32A-074F-4A45-9012-FBB9FAD02EF1 1 0.998778
4277D5BB-D6C4-41B6-946A-488544DE4D22 1 0.998739
40A779BD-1D56-4885-A40E-B83320FF8FF7 1 0.998755
3F838970-6387-4E12-96A3-81DFBC7C01BD 1 0.998819
36FB7D0B-7EEC-4B37-BF8C-0B0C1BC76445 1 0.998798
F0E62D8E-568D-45D5-A275-0E1BE56B67DF 1 0.991242
E432E4DE-0891-48BD-B953-E9CA00B44A65 1 0.998823
4AC963FA-84A2-4197-914A-EE1693057319 1 0.931646
36263CAB-F3DA-481B-A2A3-DA60AC6FEC4F 1 0.994582
E77EB910-9A5C-4BB7-93EA-6825D0E528FC 1 0.998781
FDEFEBA8-83CB-4A46-BF5E-F5258F94FF4C 1 0.998427
9F995070-155C-4E9B-BEDA-23C7E44523DE 1 0.998682
A65C6234-B394-48A2-84D2-8EEE412A0689 1 0.998788
269CAEE3-7482-46B0-AE8C-620EB81A21C3 1 0.998745
EEBAEEE9-86FA-467B-AB21-E8E2F0AE6812 1 0.998719
45EB9F90-5600-4F9D-B8DC-4C8001ADFDF6 1 0.991843
A8BCAE94-C12B-46E5-9DB2-26C71CB6628E 1 0.998798
C15752AF-99B3-45ED-8AF7-14403F1517ED 1 0.998770
C4E61C89-AB19-4753-BCD9-32D3EBDB23A6 1 0.998797
6B9C2206-78FD-4D0C-AC08-C64387D5BB43 1 0.998753
5C1D9696-F09D-4685-9277-1D7C9B79A872 1 0.998811
32F1E048-D23F-4E90-8078-1575B10B9A8C 1 0.998604
701CA790-5850-410A-80B4-916074592CE0 1 0.998806
19FF72BB-1175-43D8-9A81-397BDD5425F5 1 0.998216
0FE0074E-F130-4362-A390-097C0AA875BB 1 0.998734
FE972B55-77B2-4D52-8EFA-013152BDDB7D 1 0.998818
D8149E38-4147-42DE-987A-133CB0753FE3 1 0.998374
27207953-0940-4D12-89FD-D7500E97A993 1 0.998781
04AF120F-8465-47DF-B501-059BBAA16C12 1 0.998636
EC10455E-D588-4CE1-9FDB-E1E2B52DB8A9 1 0.998686
49859D07-F113-4D20-AF19-3CC812BB3878 1 0.998184
E0A499BE-B7A0-46B0-BF65-89929BDED147 1 0.998763
8F447C71-4DE4-47B3-B19E-105B40B977F9 1 0.998752
E3169F31-6F11-46F6-860C-F8C0943180A7 1 0.998836
8C457F78-BE48-403B-A910-1056619B297C 1 0.998485
8BEDE70E-9754-435A-83F5-9807279E0227 1 0.998829
9EB1F0C9-824E-4C01-9385-91BA7BB79021 1 0.998751
AE2743D7-702E-4926-8041-7D8D3EA4B3EF 1 0.998793
EDA60731-90A2-4563-8758-5A4BB2BCD66C 1 0.998422
AFE1B050-1877-45C2-9557-FD1227F97D77 1 0.998667
2F046A04-E429-4AEF-88FC-F6F26A18010F 1 0.998814
52BC3F96-B4F2-4987-BA35-B5F282B3A46E 1 0.998789
1C31A195-D35F-42EA-8219-CFCE74FDFB52 1 0.998685
E6A09CC8-53DB-4206-885F-240EC3D5C2FE 1 0.998792
5FF2AB35-67FF-424B-9FBB-3EC277D8D154 1 0.998544
246E7F22-CA2E-4C6E-A2DD-D38DEA9BC709 1 0.998741
5B1A1CE7-1DE3-4022-839C-5DE245AC4798 1 0.962848
60E9346F-9952-4C6F-A401-D4FB131A5138 1 0.998211
4151C492-51A8-4501-A29A-83C85FD15DE3 1 0.998426
FB72BFD6-077F-4134-BC4B-1F148D84B505 1 0.998612
F462FC06-F8CD-4446-AD74-BFDFDD4052ED 1 0.998232
38476C2A-45B5-4D63-819A-2BD2F8B67881 1 0.998831
26366B4D-D2FB-4560-A30A-C897A6CECA3C 1 0.998834
57570133-1433-434A-A78A-B61E8A904D6B 1 0.998676
783730ED-2123-4DB3-93C0-426447DD7F85 1 0.998843
DFCE5806-1919-44DF-933F-A2880B1093F8 1 0.998825
166013A2-AD79-4C4F-B096-91C0C3F350AE 1 0.998722
D43AFB22-66BF-49F8-ACA9-150A37260463 1 0.998793
D599CE55-A0F4-41AA-98C8-3F4D2D8C83B6 1 0.998819
21137383-95A2-4424-A642-904F8349169D 1 0.998794
41C5F57E-1265-4C32-9C96-462E617FAF66 1 0.998844
B9ABE12E-D5AD-44F0-AB12-F1F4F5415D24 1 0.998765
1A1F779F-0F21-4B14-9F73-64EACD2C3A1B 1 0.998830
F7920B4A-E5A0-472B-BD0C-495374FEBD1D 1 0.998796
CD93E2A5-FF53-498D-A83D-6FC2707CA17E 1 0.996377
08D7DC69-232C-44BA-9C4B-78C6CE5340CC 1 0.998813
82FC7CBB-5C19-43EB-8365-AD61B31FFFBB 1 0.739570
5A60227A-3CC2-4DEF-ABCC-DC35149C392F 1 0.998705
659663F6-C339-4D72-8524-0309A82BFEC7 1 0.998719
877BED78-6B30-4C3A-84B9-01B682157101 1 0.998829
80ADD822-51E7-4BF0-96B8-2BA58C693708 1 0.998845
2881FE06-C0F1-4752-BC72-4859F1A89C0C 1 0.998844
73951EF7-7B1B-419B-A2EF-60B292F23925 1 0.998827
79F7C2B1-948D-4DA3-B650-CB9C63C715AC 1 0.998346
544D5E37-5772-4F5F-B65A-927760F23C00 1 0.998812
A06291E2-842C-47DB-807E-DD5439A7529E 1 0.998828
9764E59D-1453-4EDD-B4BA-EB66334DA923 1 0.998443
E28C825B-E14B-4AD8-9E2E-AA931933DF2D 1 0.998759
84DA7657-E700-4C70-9AB0-1791E61D8744 1 0.998445
D33C9B89-6798-4501-B451-FA6266623A5F 1 0.992914
22E3DF76-BA74-404F-8477-FA46B0A6A175 1 0.998691
D2F4832D-7AC5-44D1-9005-39A516B4DF80 1 0.998822
B4876230-3C7D-4748-84B7-BFEAB8653426 1 0.996064
57BD5918-3C48-45A6-81CB-7D1FEB86623B 1 0.998802
E607748D-809A-443D-BBFC-D2D6C21D97A8 1 0.998789
7C6B0D62-FFD9-45DE-85A5-B8B0D5245AD6 1 0.997561
B1BE46F5-1914-4BCA-971D-FC6F1379F189 1 0.997696
06C5898B-4DB5-4E5C-9D39-85FB835FF0D5 1 0.998282
5054DA73-F90A-4D01-9B71-DB51F315A3B8 1 0.998822
09B99AA9-4F42-4C5F-90A9-CD863EAFFDEF 1 0.998811
0CBDE801-CEF9-4D3D-A925-F6C8381A64A9 1 0.996629
450E57F0-9226-443F-94AD-FAF7BA6414D3 1 0.998827
1A75C3F4-74B5-4715-9630-73C2E133E9BB 1 0.998796
3632EA18-13BE-4AF3-9412-AB42E1BA7BE6 1 0.998791
9D8BB597-EA02-4328-8DC8-F6A980CC3F87 1 0.998819
15B06360-0A4E-4BE4-A0DC-91B5CEA43400 1 0.998505
30B06A6C-5704-475D-A886-0733EB4344BA 1 0.996805
2150FB18-D92E-4F17-8910-D35F2451C422 1 0.998819
729BAE61-1F94-4E58-B756-81E1847ECE12 1 0.998717
7E3DC553-2C69-4DAE-BC92-373FE93AF51B 1 0.998819
50028EC7-9250-487E-AB4B-3CDC71629D8F 1 0.998333
B2D4E410-D92F-44FD-AE86-4B48FE5326EC 1 0.998786
E0735D5F-171E-42EA-BD70-42850341766D 1 0.998035
EBE640AD-FE5B-4B16-A39F-BA2B470AC63D 1 0.998642
73BC62B6-6E12-4E8D-8C22-F9BAA4526371 1 0.998778
5D17A284-8C9D-44CE-8F66-21BF328D09FA 1 0.998766
33F448DA-E358-4F91-9AF6-B7C1953EE677 1 0.998764
1AD8F749-873A-47DE-8FA9-5A1AEE5A2AEC 1 0.998777
0ADD40A2-BA5B-4E4B-9003-9B1730C2B36C 1 0.998753
1C6FAB44-F99A-479D-B03E-6817369A1B3F 1 0.998744
871E44C2-30F3-4A33-9334-33369F19BD82 1 0.994317
8349AB05-F2E8-4744-B36B-E31912B9C847 1 0.998703
AE30EE33-29CC-4A9E-BD19-817916DB2B95 1 0.998752
64FEB64E-43D6-4DF9-81FE-826298CB84C1 1 0.998595
4042BAD5-D803-4B36-8DE5-3FEE6E2728A4 1 0.998350
D438591C-BBAF-4435-8A83-6ED77F376A30 1 0.998793
0D6CC52F-ED0F-4CA1-A9E1-DCCC66B535D9 1 0.998796
F6AF368E-7F54-42BE-BCC5-9EFE9B95A4B5 1 0.998823
1BA66C83-40C2-4873-AEC6-FB0DE129F62D 1 0.998508
C0E2F477-56CC-4E31-9415-735F07A64934 1 0.998594
1207ED19-548E-4D66-996F-E73ADDCD3485 1 0.997586
5ECE4C63-D447-4ED2-8386-9CD9445DECF8 1 0.998841
0932951B-22F0-4506-9287-6C33E7B88050 1 0.998831
2FC1E3EA-D1D4-412A-B50E-11E5CABA3EED 1 0.998829
1BD1C8D8-6729-4F64-BEB3-57EF4C4E9941 1 0.998687
8B92485D-B553-4D51-9ACC-54B76A0034D7 1 0.973507
D2A66687-3E0D-4CE5-81F7-BEB258FEA6B5 1 0.998751
04E35C87-4001-49B6-981A-EFD21FCA8CF8 1 0.998819
F3F084ED-08EB-4C1E-AF45-A7E3F80EA860 1 0.998828
CCC47C4F-DEF6-4DEF-ADA1-C569769A99FE 1 0.998820
04D1B63B-7BD2-4F7B-8D0A-ADA467131EE8 1 0.998811
AD5D46A6-4DB0-4CF7-AE5A-D3D17B8C76DA 1 0.998803
075DE3CA-71E0-4D17-885C-FDA270E176DA 1 0.998807
464154D6-7B22-4141-AC39-525D083FDCB0 1 0.998704
A643B9BE-0671-49C6-B4C0-56B840899451 1 0.998829
4FE7BB54-0804-4286-857F-64D3AB928B52 1 0.998529
91491AE8-EF57-4E1F-9174-8FF905892F57 1 0.995004
2E3A0845-4F81-497C-89A8-FD1CBCE2722A 1 0.998821
66F22AFF-AC16-4682-8772-4E87057B51F1 1 0.998786
49EAA073-F131-48EE-9846-328872F8CA91 1 0.998813
59B4A999-C953-4537-B447-C1885A73DA14 1 0.998338
33EE9AD2-2C3A-44F1-94D1-76596E3197D2 1 0.998723
8CA3032B-3DB7-41EA-9DF5-399E65D9A9F4 1 0.964129
B59BF94C-C2F6-4695-ACEF-2FE1FA543F09 1 0.998827
755A1CFB-1C08-4514-99AD-CCC68A1DFF0A 1 0.998276
60455B87-CCD3-4C0D-8648-D9A793AAB278 1 0.998827
A33DE3CD-4878-4775-B15E-0CFFDB3D5741 1 0.998615
9D350E2D-B4BB-4C4F-9713-782F2486FCC3 1 0.998755
FB13456D-6402-4EE2-8CEA-61D70DAFC9FC 1 0.998804
28256706-4D70-4C77-9F01-2D88F6577CEE 1 0.998732
3C8DD858-7F64-481F-965D-81014A2FF484 1 0.998786
9B731169-E91D-4636-B4D9-369C3C16CF78 1 0.998833
1908EAF9-6765-4BB1-841C-B1A24E3AE0AE 1 0.998648
DCEAD941-09DB-4030-BDDE-271470160A79 1 0.998829
480D34FD-DCF9-4124-A610-BF99C4BC97B9 1 0.998792
687F9725-CA83-4DC4-905C-74386D003E23 1 0.978149
0E7467DD-282B-467F-8D16-3237955184FC 1 0.998384
F02364DF-7A09-4E49-AB22-861E415187DD 1 0.998698
E8FDAC18-2B9B-4EA6-9674-B07629528F8B 1 0.998698
4B819AF6-E2A5-406B-943D-23E9BF6A4DFF 1 0.998669
9B6426C9-F69A-4AC5-A2F1-EEA7231152C1 1 0.998790
2AFD9A79-2908-45A0-A490-0C7C9E106AF9 1 0.998789
5DCE6E7D-91B2-4238-BF22-3F51631C6C2D 1 0.998828
54D267BC-1A37-484B-9742-3633D62BBC29 1 0.998768
866362D8-C972-4614-B3C1-62028CA82DE7 1 0.981336
BEB3795D-F16E-4AB8-9AD1-7515BADC8567 1 0.998823
0E20CAD6-E15B-46EA-9DAB-A3B19C4FADB2 1 0.987511
6C70949E-C693-4C06-8ABE-6C0FBFBA7CB4 1 0.998524
17769FB1-CBC1-4F2C-B59A-9BD414407252 1 0.998788
7309150E-A676-425A-9D68-56B409F50EA1 1 0.998842
8AA14CFF-5929-4153-92CE-B2D736ECDCB9 1 0.998814
E0B60387-FA44-4285-96DA-529A40709D81 1 0.998774
D0224523-C485-4166-AFAC-1B145726C050 1 0.998810
B7340165-7A9F-456F-AEAB-C3E8205D4489 1 0.998826
2194F32D-690F-41A1-9625-9673ECAD8F77 1 0.998631
905416C4-8FBC-48C7-94BA-B708268C3025 1 0.998593
C4EBF170-0141-40F2-AF7B-EFA4738BE732 1 0.998685
21294A5A-16D7-4901-AE8C-7A27DF090FCB 1 0.998818
DFCF81A2-205C-46D7-B942-8582DCA21BE5 1 0.998635
A108332C-438B-426D-9C25-F5CECC8F76D8 1 0.998828
9C59B0AB-B1C5-4E7C-B362-AA7F46366B12 1 0.998548
791AC229-EFEE-4186-B037-C79AA3FC14CA 1 0.998789
B13375E0-8B3C-463B-9078-6DEBFA9FBF9E 1 0.998846
8A0D21D6-9D2C-41B3-A732-C637B2DB5A30 1 0.998477
AA4102E2-349E-47F7-9DEC-ECE70519DA1B 1 0.998794
0C99AA2E-FDB7-4CA3-8731-1A36A200BD92 1 0.996870
6347FD8E-105B-4B4B-94B2-0B4954849D28 1 0.998833
7F74267E-06D1-4F34-95FB-56B5D60B4B63 1 0.998459
7CF5EDB4-4DA5-41B4-BDEB-61F47E4177FF 1 0.998383
A8850EFA-F123-46E8-951B-6C936AAAB3CE 1 0.876973
42181186-9D94-4438-9BA1-95F7C5F884C7 1 0.998794
7024688A-1277-4D34-9EE3-78713E294248 1 0.998661
EFBFE1AF-1C2F-4A2F-9D5E-1C00FF21256C 1 0.998802
396FF468-3D12-41F5-92B0-7D924B22CE8C 1 0.998802
4B53C060-FC67-41DC-9542-00199EB96EA7 1 0.998738
C76BD09A-104B-4F7D-8ACC-707DF9462B9E 1 0.998699
56C5F6AE-05BE-42A8-BCA4-35C59F4F002E 1 0.998778
83684426-B9DB-48A8-B7C0-EBDE8036424D 1 0.998815
7DE8B8A7-5BEF-46E3-994E-745176C1C0FF 1 0.998811
B25C2787-07B7-48BD-9052-7AEDF313EF05 1 0.998757
E6C5BDC0-1B5A-4313-BE37-C5C4C9E4A5DF 1 0.998786
6CF57117-9C18-419D-BA8C-9A83309D9910 1 0.998795
C06FE876-332B-425F-A4E4-93136B6193A2 1 0.998761
303EA7F6-B03E-4DEE-ACF9-8EB0FCD4F243 1 0.998800
5762CF3D-ED2D-4349-9705-A814A5BE2569 1 0.998799
DBAC306D-F1BB-4815-8861-F3D2328537D3 1 0.998750
E73AF4D9-8AC6-4E6B-9A69-0073FB094789 1 0.998816
C8752692-B977-4EF2-8BC8-B0C2F9AEB72E 1 0.992526
3D83D240-75CD-4B73-9801-C2545ACD6243 1 0.998796
84ED5714-6239-4824-B43A-65D57E68EFCF 1 0.998273
7D2EE4CA-3988-4B3E-87AB-9BEBDB47D344 1 0.998822
69C03C75-A4D1-4C84-959E-EB92FB4EE0EC 1 0.998811
18BF5FF9-AD4D-4CF7-91A1-7E6115D16E1C 1 0.998838
E55739B0-D941-4EF5-ABD0-73F24267F121 1 0.998638
04FF4993-6F87-4FFD-A471-9D67525EA305 1 0.998816
5D57D628-0471-4EE3-B7E1-CD91BDD119C0 1 0.998780
1529026B-DED5-4788-AF8F-76D1FD679ACF 1 0.998796
CF72C33A-B7A0-4D3A-80D4-E3B0F3FFE6A6 1 0.998642
468E32BA-9733-4344-B2C6-5CC9C8A2F4FA 1 0.998784
FC227789-440E-43AE-9AB9-4D7B160D22DC 1 0.998662
CD831707-882B-4770-B440-88626ADD4632 1 0.998822
9BFFCA01-34D2-4E12-B6F4-C28304B7CB2D 1 0.998811
7124839E-E9D2-4C7A-B438-9D7C0B84F2C8 1 0.998821
7D0D4882-87D3-4CAC-BC90-FAB601C61344 1 0.998788
A1B44DB3-9C04-437A-9505-6A9DCFD8FAE0 1 0.998837
170A8C72-433A-44CF-99A9-620B875A2FDE 1 0.998818
0D46F564-48CA-4972-BEA6-CD9FF92FF696 1 0.988181
19C537D0-D873-4995-B8FC-100C149D6D41 1 0.998778
5271102A-0151-449B-B5E5-C9A59058D20E 1 0.998728
E5B75197-0996-4703-A6A8-2F1D373C8A5C 1 0.998817
E1DFC02C-C2F0-4808-A0F4-EA45E7151414 1 0.998783
1B1A1F21-4A76-4E9C-A28C-402A1E3E37F5 1 0.998774
D7032BAF-4CF6-434B-8A9E-753611A39217 1 0.997840
38431417-012B-4735-AA3E-32427F222372 1 0.996165
EA27DB98-BCF1-4E61-B86E-845F2F0023D3 1 0.998671
A7E6ACA2-1C21-40C6-9E83-D26AF2682FB0 1 0.998721
7ADB0949-C932-4611-9139-B1B7273D8EA7 1 0.998830
1217BC81-18FF-46DC-9E7B-96562126533A 1 0.998818
B2086AA1-F80E-490D-B1E9-531FEF15D434 1 0.998709
09D0CB99-9D08-4B69-8960-6B39DE23CAED 1 0.998484
E7176E6C-78F1-4A51-AC5D-393A7FAA8268 1 0.998793
46919192-6AA3-41E0-9BF5-DF73F8DB0462 1 0.998655
5C157B7E-721D-4613-8717-7B8A2B1D4281 1 0.998787
465F6755-1CEF-4B64-AF16-1C5EFE403693 1 0.998810
0B903EB5-6104-4662-AAC4-447379D9B0F3 1 0.998727
F63F359F-FA95-4BC9-8F52-83E83FEA2B01 1 0.998543
619738F2-F5F2-4D1E-A669-BD15451E3944 1 0.998803
5B4A7586-8E39-4C66-9FFE-5A78273801DB 1 0.998644
F76BF067-0FD2-4791-A3C7-6E273B035CF7 1 0.998662
172EFB2B-3A5D-4A9C-AD40-D1EF0D099F11 1 0.998674
8669B633-67F0-496A-ADD2-30166015F387 1 0.996196
9F630203-8061-4DFF-9EE5-0CDD3F9CA8B6 1 0.998778
B3A0F4B9-48A1-4C22-9B68-64C3A89F8D57 1 0.998813
EA2B6C8B-9BF8-42AF-AB13-9CC7ECBCCA18 1 0.998733
93F535E9-A755-4BE2-9EBB-C850BDD82F71 1 0.998773
59637BEF-371B-4AB4-B874-C96BAFA049EE 1 0.998612
077477EF-AF36-482B-92E9-E8C59545D757 1 0.997812
B4C670D2-E8DF-47C8-86EC-648DCE5BD745 1 0.998828
4D80E047-A906-43CD-A735-A07AA4207730 1 0.998584
E3913AF6-918E-4045-96E4-3810E6463B17 1 0.998829
756AC82D-3C63-4628-9DBE-62D0B629DE80 1 0.997774
7556F9FE-A6E5-4F19-973C-9D6A84A23D12 1 0.998821
053E78A2-E9F8-41CE-AF6C-CBD47F97E3D7 1 0.998389
D881ECA3-3464-4DEA-B75A-2887D0A6116A 1 0.998800
E5A21AEB-4D1D-4DEB-B950-4CF3C8BF613B 1 0.998626
11FAFFA4-0F42-4603-A793-7227BF75FBC0 1 0.998718
688D4260-2ED8-4A95-9417-003AAF7C8D7E 1 0.998821
4470C0F1-1E53-497A-AD51-7EFB48341BC0 1 0.998818
09CC00C2-8B4C-4DE3-984A-863F75E8D1A0 1 0.996093
256F1C43-69CC-4CB5-B7FF-73673A173777 1 0.998814
03351166-DFAC-4149-88B3-B6836A9B43F4 1 0.998806
E5598C63-2652-4E71-9AFB-1FB6B70908F6 1 0.998812
88024C21-29BE-436E-879B-4DBFA27D8289 1 0.998607
5996F189-5ECC-4A1B-8B91-305460E210B3 1 0.998779
F3F46260-30D5-4693-843A-894757CAF9B1 1 0.997998
13D6E0B5-0789-4B05-899A-9F613241B414 1 0.998817
5D5CC0B1-4DDB-40C5-99FB-38FB695ABEAA 1 0.998706
BC82B9C4-D1A4-42C4-8C54-E7F25CDBBCEE 1 0.998822
0F8D4258-C488-4B57-B12D-95607539C76C 1 0.998751
348436E7-888F-48C2-96CB-DDF1300287A9 1 0.983905
2DDEFE19-949D-4928-BC5E-B2E3DD95FFA0 1 0.997479
2B1E658C-7907-484D-996C-3632F00EB613 1 0.998815
A4719ED0-9BF2-4FDF-AE1A-3A78713DA9A2 1 0.998749
56AE2BD9-2665-4605-A990-433DB3E51B7F 1 0.998597
1D3A84A9-367C-41AE-A60B-087027B2D55F 1 0.998815
C40989BE-67E4-445C-B1D8-167484841B52 1 0.998483
5949D6DF-0FCB-4018-8C9C-728C76466DC8 1 0.998833
321094F0-1E2A-4A84-95FF-BE2EC4CB5688 1 0.998799
27932BA5-F64C-425B-9BBC-90F57A9E4AE3 1 0.998802
55CC7D19-180E-49FD-949E-7C61AD8352F7 1 0.998811
BA2994C3-0400-4DAD-86C0-2FBD2F686B99 1 0.998756
1D3E743A-B85E-4172-9F1B-5F399C4A42A4 1 0.998688
50A46791-B07C-46D2-8CFA-F498346EA576 1 0.998759
14C7C31C-2397-4513-982C-1F81D6089323 1 0.998803
15BAA2BE-C835-494E-8829-9FA107B19A28 1 0.998474
CEF0211D-6E3F-4889-9AED-7AEF11B5BF67 1 0.979034
E71E2F0D-04F7-4D43-92A1-2374CD5A8635 1 0.998765
70DA3FE7-47CB-4036-B61D-B8938EAEDD49 1 0.997892
D754FEB4-E9F7-4DE6-8E93-EE3D7A74C794 1 0.998048
568E59A6-7E1C-4CCB-8457-8938CCE6DFD7 1 0.998793
5B69231B-7B7B-4913-9C74-53B58D868239 1 0.797402
7257A850-8C28-42C1-85F2-EAA9174BBD1E 1 0.998839
C729FECE-E0B9-47CF-BB78-61E261B392B0 1 0.998833
EFCE0C48-B1C8-4ED9-987B-747CFF21B296 1 0.998792
594884EA-2641-449B-818D-87BD1444E47B 1 0.998823
4426D87C-41F5-4346-A7A0-0A2A4DBB41DB 1 0.996877
A2B0251A-D5A7-45E2-9788-9885E2E6D645 1 0.998541
483174CD-597F-4A61-BAFC-B5765C485ED9 1 0.998824
5A4A955E-8C33-4989-9BAC-5A4079816426 1 0.998668
484A22EC-2ABD-4B00-AB63-31D75435AE49 1 0.824717
706A28D3-3412-4830-AE11-EDA931A6FD2B 1 0.998766
7EDE3D90-E13F-4BF2-8F14-5888F4498A4F 1 0.896221
274A493E-0B21-4AF7-9C24-B7ED691AE00E 1 0.998789
7A4D9C41-5B99-425B-A334-E6D107B50F4E 1 0.998740
D3F50465-2118-4B44-B7A6-4E7F16FD1525 1 0.998822
7346F18D-2C46-48A1-922A-0629F9049865 1 0.998819
0DF877E4-17B5-4511-A3FB-F5F6F823D231 1 0.998806
164A8FDA-CD24-4B88-91F7-716EF5A02E7C 1 0.998061
9389071A-2D15-480A-AC4B-EA40D8A4ECFD 1 0.998614
E8A3A987-5F71-4C7C-A1B5-D66EA3C3BCF0 1 0.998818
601B81B8-B107-4021-821A-E96C5984B023 1 0.998827
D9344701-38D9-4D51-B3BB-65EC3C44FE08 1 0.998803
49469B09-8D14-4DBD-A64C-682CF99B2E64 1 0.998836
26A4719B-B7A1-47E1-B369-D57354388778 1 0.998791
3B810C6B-EE3B-4A24-979C-6E1A64979F84 1 0.987728
12CF2DCD-D628-4997-B91F-B157163CE8B0 1 0.998528
9C33421E-35ED-460B-8DA6-A4CA4CEB5D72 1 0.998755
8AA33EC5-39F2-422D-AB0D-7A74B2DDC69D 1 0.998764
176BD07C-8A76-41D3-9821-6B54FE57FE8D 1 0.998835
59AC86E7-5E8D-42DF-95A9-9D9904228495 1 0.998791
840BE36A-EF09-4F75-954D-36FECC0770E1 1 0.998763
235E9742-90AF-410B-9C6B-5220D5528D29 1 0.998635
99A9F33E-39BA-49D0-9C0F-5F3E85DA2304 1 0.998820
CBFDEBE4-DCE0-406E-831B-6E051936B97B 1 0.995833
7E527F96-9B00-4B84-9028-9D3CB549E9BF 1 0.998772
7E953B56-9987-43C7-9565-0C8CFE04F738 1 0.998820
891139B1-F10F-4C93-8170-126DF78CA4AC 1 0.998197
99F7DFDC-8F13-4C00-B255-D43C228D9F4C 1 0.998824
C6732F66-2689-4200-AF04-0704A3BC6510 1 0.998818
2FE9B8AA-890D-4EFD-9CA2-DAC835825703 1 0.998778
BBCA5F22-D1A4-41C1-91D2-3975CA4D7EA5 1 0.998282
DAF18DD4-0100-4729-A76B-1923C3DD141B 1 0.998821
FF658D7C-49A0-4B34-83B2-82269B474D34 1 0.998829
0534B637-D3E2-4CF9-B657-B53420104A50 1 0.998748
3F763239-99E4-409A-80E6-3A66A8E45D73 1 0.998480
FCF81AF7-1E0E-45DD-AACF-AFF9F02A0E9F 1 0.998704
2A80E8B6-488B-407D-BD5E-7DF3F04E271E 1 0.998476
D339AA75-EEA4-4014-9642-F06C6BA3B7F7 1 0.996424
86558F94-652F-49D6-8883-8A817B2026B0 1 0.998830
425AA09C-0BD7-4156-9982-56851FE72460 1 0.998804
CC5F20CB-1034-4E75-8655-2ADEE624AF4D 1 0.998781
2869D6B7-1D4C-4743-A87E-0626BC42BB37 1 0.998811
23213864-7D4F-45BE-9D01-D62F3C414EB8 1 0.998114
815D474C-2036-4E7D-8641-0FEA5C93C464 1 0.998695
1F594C36-8B55-4116-BFC5-37C77456E9A3 1 0.998770
DAFF0291-C901-46BC-94EA-447DA5ED3327 1 0.998774
0864A637-6926-4523-86CE-E3DBF02D00C8 1 0.987892
91380E5A-5F48-45DC-A17E-CCFC8CD22537 1 0.998792
F5A0005D-3321-4CC5-A14D-20FD19C42FD3 1 0.998779
42B9D11A-AF4E-4667-9119-7814BE27766B 1 0.998788
A54CB300-F45F-4BC6-8904-C0B56DD8713A 1 0.998824
C77CD4D8-FD4A-4FD7-BE03-31EEBBCC3BA9 1 0.998645
46E55CED-E8BB-4FBA-9C85-F6A51559304D 1 0.998830
E0D4058C-B208-4733-A23C-353090A54656 1 0.998779
BE983174-028A-40BE-AE96-A8254A42AFBE 1 0.998814
7E663FFC-710F-42CB-9A52-2D1D334E7379 1 0.998830
28F8E5AE-83DA-450F-91C4-C57E3F7097B4 1 0.998692
775294C1-6FF0-4B54-9109-B70B984FB5B1 1 0.998830
440B8E18-4DB4-4DD7-852D-339AA1CCCC90 1 0.995144
1E396A20-7F09-49DE-8560-BCD80DBDF9CC 1 0.998718
D3CC77DB-28FF-4D3A-B989-BE4FD59FE4E9 1 0.998798
F5CD0B8E-E87B-444F-B661-456998BE56C6 1 0.998804
99CBA395-E18B-41B9-A02F-D0C3CA128937 1 0.998808
9A241BC3-48EF-4730-9FD5-5D054C1EBA26 1 0.992298
90A8EA7D-E961-4BD0-8F91-9C09391FC157 1 0.977655
8B3D0A63-9A41-45A0-ADDD-7B191506FC7D 1 0.997919
F3FFA2D4-6EF4-4FEA-929C-317E7273920C 1 0.998781
4F6A873A-129A-42A3-8403-D836DE961F22 1 0.998777
070B8BED-1FAE-4F78-9B1A-1A11381DC384 1 0.998794
321471CA-C049-452C-8858-DC61B5651D00 1 0.998841
D99C9F2E-89D0-46B9-8A6A-2B9526E27398 1 0.998445
CC49EDFC-A39D-434B-8B54-E568F9C676DA 1 0.998549
D7A936E7-EF63-43AD-8C57-58EF26FB63CB 1 0.998764
973048C1-8820-4B86-A417-F44DD12B8586 1 0.998827
3E8990C8-97A8-4151-8EE5-095EB26CFBF0 1 0.998792
9E2D04E6-FDF5-40C3-92C3-2DDF73F0987D 1 0.998819
D4D6D298-3F6A-4D4F-B5BD-6AF97DFE986F 1 0.998801
9ACABDE7-4D0F-490F-922A-D1730546B8EA 1 0.998810
F18BDE83-FC96-498E-8860-5C2CC605EEE1 1 0.997598
08A650B1-CB77-41F4-AF2E-8F95B96D72AB 1 0.998830
3D3200F7-FBAE-412D-9C46-83E4BF96423B 1 0.998828
74446C80-0C23-4027-B098-001666B91640 1 0.998762
5748D9FF-50D5-4A47-8AC7-5E67817EBC6B 1 0.998809
C2933855-2019-40A8-80FF-DE30B96F1E40 1 0.998807
5BDF7CBE-D768-484E-8CF0-ECAE330676D5 1 0.998793
5F808399-F76C-40D1-A0A3-F17E6208FB6A 1 0.995383
84A7B722-C906-49B4-A973-AF28D80F0CA4 1 0.998749
DAA8ECDD-990D-47AA-B564-0D20F87626C3 1 0.998711
6E207925-89AC-499A-B28D-9D5850FEC03C 1 0.998816
2F7E0C70-A5A5-4B9F-A332-8F3698F7F4D6 1 0.998032
512BA7D0-2700-40B5-BAF4-1B613110AC72 1 0.998357
57854566-23F5-46D1-B689-A468FC3AE244 1 0.998810
0C19F979-89AD-48C6-944E-622668457FAE 1 0.998822
9ED5FE8F-5C3D-4B60-BFBB-97B4F293AAAB 1 0.998753
1025245D-43CD-4D01-9B76-FBBF49099C18 1 0.998532
7D6F9E12-8C26-459C-9927-76A1E18632A4 1 0.998822
1DB09989-2993-41CC-A496-8F5D81FC7A64 1 0.998672
AE49ECC9-6C3D-4F8C-9287-569CD0DBB5AE 1 0.998833
6932DA79-1742-40C6-997F-7AD91C5618C0 1 0.998480
5F971760-776D-4B99-A448-9F64E3B93496 1 0.998709
B19C2D48-E82E-4B18-8F03-B88C42A703FA 1 0.998729
300A98DE-655F-4846-9E2B-00C928E8980C 1 0.998546
525C5F18-3B60-412D-A74D-CAA1F230AD9E 1 0.998828
5B8B7864-77FF-4921-87F6-5BE28FBF808D 1 0.998811
02875538-A685-4660-A61F-69A28F54F383 1 0.997986
F44904AB-B6F8-4C03-B915-EA0D0C78C1D7 1 0.998784
B7340FE9-33CF-4C82-82C9-70A128AB5983 1 0.998120
1CD7C46D-21A6-4CA3-9515-1299CF54B884 1 0.998289
14AB64ED-080E-48C9-B47F-175259E16479 1 0.995608
DF378732-5E3A-4009-85E3-6CBDDB9A6358 1 0.998697
81709D83-FFEF-4C63-9B2F-E86FA0041BE1 1 0.998819
A675FE11-A491-4D2B-B029-9D79AFD26782 1 0.998780
E19797E1-C14B-4AD5-81F0-9B0573FF7926 1 0.968892
B84779CF-1AC7-43BB-AC04-7C01831AE663 1 0.998843
27D6FFC9-79C4-44E4-8F20-9689BEFE0C15 1 0.998817
328CA020-6A88-485F-BBB1-3B621620739F 1 0.998762
D119E6D2-A0C9-4AB5-85BF-46AA6FBDC85F 1 0.995736
2C5D8135-C2B6-4256-8E78-2E5AB739AAFF 1 0.998747
BEA46B65-3AE5-43D6-93D3-C66CFC24ED28 1 0.998353
C2F5FBA2-6B48-492D-A0CF-83A106CAEB9B 1 0.998810
1A5C4E71-FA40-4493-902F-8FA7EB3FB948 1 0.998825
30153FDE-25CA-41B8-AE82-9CC58A240D22 1 0.998788
F76D1DBD-0461-4212-A5DA-99E4F7FCF6C9 1 0.998824
B06FF899-A2D2-406E-B66B-9320C7006CCB 1 0.989035
1F33FC5E-CFBF-4B62-AAE4-1FE24EA4B291 1 0.998223
9B2F5538-3B8B-498B-87AC-35A1A446BA16 1 0.998736
407CD871-43DE-4626-9BE1-CFD11093B7BC 1 0.998851
CCC656B3-5009-4572-B83B-4E063A2208D7 1 0.998795
CC5CDC78-A4D4-4B4D-8BA1-4AE2C9894FC8 1 0.998821
E237EBA0-5508-4BED-BDE1-84D0A9369BC6 1 0.998758
F58C4C34-EFF9-40EB-A896-26C3AE0B85CB 1 0.998665
72DF4040-FD5A-4EE8-A389-A5585CECD36E 1 0.997332
64D9F44D-5109-4617-A3F9-07CB10F0CC4D 1 0.998785
31EC7EF8-DFA0-4843-9124-EA4F13A9762D 1 0.998792
FADBBF77-95CD-42FC-8163-D25670715646 1 0.961899
D89A135E-A4A9-4BA1-96AE-CA5F1A4B67F3 1 0.998740
6A433C62-5822-46B1-A827-E7D557DDEBA3 1 0.998781
34C2F240-FB01-4367-9745-80E32ECC07DE 1 0.998823
034436AD-DAA4-45C4-9D62-60EE7F5A374C 1 0.998818
B70787F0-A3B0-41FF-BFA6-12A64DA12D19 1 0.998806
E4637A0F-0C6A-4C75-AD9E-642D794F1357 1 0.998760
6035A415-C31B-478C-8840-23E308F49F84 1 0.998800
20A6D6E0-9DCF-4AF8-B10E-822A098B83C1 1 0.998694
788D684E-E699-4CD5-AF8B-8212BEBFC23A 1 0.998796
553FAB24-BB5B-4E92-8E17-D4972E715176 1 0.998793
E86AB9EF-BEC8-4C53-B61C-B9529EC2B040 1 0.998794
9E28050E-06B7-4DB9-B3E4-3817301B1889 1 0.975640
D99E8DF5-D7A1-4B18-84D3-589C2A858606 1 0.998822
1491A397-45E5-43D1-A44A-FF4C8A4B3821 1 0.998244
F5FC9432-1D68-45D3-BC5D-5FC60E535945 1 0.998765
B25CB407-1CFB-498A-BB1F-90067FCBCFF6 1 0.998786
E989F9D2-AABC-40B9-9004-21E93A20669E 1 0.998823
2752E698-9781-4401-A452-5A987A296B27 1 0.997127
54B6B213-3409-434B-B8A7-71AACF2DB787 1 0.998732
6C37A055-655F-4AFB-BE2D-748E756C9FB7 1 0.998777
C1D9BB51-3F1E-4ADD-9C0E-60712248A2F5 1 0.996629
8C680AC6-395E-48DD-AA57-DECC6FB47C22 1 0.998823
74C91BC0-AEE7-46A8-93B9-CDB266A624FB 1 0.998800
2071B32A-7F1D-4DA5-A39B-E273D633F2FC 1 0.998792
7E2B3ADD-0FFF-47B6-9C3E-28E33664D47B 1 0.998712
0E747631-8618-4F1E-8B47-B538F6B7038B 1 0.998756
795324CB-5E0D-4005-B238-215B54C941C1 1 0.998810
7AE568C1-CE1F-438E-9D6F-47A0B2FD08F9 1 0.998809
B21FEACA-3B51-408D-AB77-B3396A67DEA2 1 0.998787
CBEE7C8B-02EA-4C3A-81A7-4342411F66E3 1 0.008267
DCD2749F-D7C6-4121-A34D-4064BB156B8D 1 0.998304
7003C671-2A76-4162-8FDA-D5933A17D628 1 0.998787
3CCEA594-6BD2-433D-A7D6-E11FDAFC7E02 1 0.998723
B5407FA5-9754-4390-AC4A-D6C817FC9C54 1 0.998820
F508D18C-4114-4EE2-BDB6-57E1AF317834 1 0.998747
F1866C91-DE56-4630-BFAF-50D1F3684843 1 0.998804
510AF8B1-6F62-458E-9298-472E58F03B17 1 0.998461
AFF1C5C5-B3DA-47E2-A233-C924D7F18D50 1 0.998830
9C4E7BDD-40D8-4308-8BC1-1CFC30D6D0A4 1 0.998727
A478D995-343F-42D5-91C4-5614DBDEEDEE 1 0.998804
AF320CDA-DC4B-4C9D-B914-8F72086B84A4 1 0.998812
373B34CC-D0FD-491F-9DF1-6DF3DF090A62 1 0.998827
A3B27D88-D028-4C40-8430-79733357A793 1 0.998828
D9A999A8-3128-4548-BA1D-4299598D1E48 1 0.998834
F06B190C-C73B-40ED-8F44-443852848538 1 0.998400
D107C345-61F0-4E87-967A-9136A4FCCD63 1 0.998704
89E20510-B36C-4B4A-8349-103281B417A8 1 0.998705
3035E6EE-0939-421E-B9EA-85FC4D3E22B1 1 0.998809
ACE97029-A129-428A-8207-72935F7D270F 1 0.998462
80C19FFC-B8B3-4D83-80D7-DECD14C51692 1 0.998297
A31A6D3D-1194-4FE7-A16A-FE9D4E499B36 1 0.998770
B770A2AE-A219-49EF-B466-B0B6422A39E2 1 0.998817
499A6B57-15A0-477D-AD86-83166D33099E 1 0.998832
8FAC4BDE-E073-40BF-81AB-060329014E03 1 0.998783
AE3DC132-96C0-46B8-A615-51E264304FC3 1 0.998722
4FD1AF50-3213-4306-8382-328712C23E65 1 0.998782
DA4BF6F1-936C-46C2-8972-E19744615F88 1 0.998840
E9109702-E911-47C1-943E-73DE4A0A4AD4 1 0.998796
0D93CE8B-B907-4F17-8A79-AD8589D78704 1 0.998782
4E372CD8-5EED-4445-90C6-7D346BC89A74 1 0.998702
E857D21D-FA09-4024-89D3-02C301E696E3 1 0.998802
F1920AC3-BD38-4583-B724-CF2CF6483D18 1 0.998809
A9D92E79-B34B-488C-A6FD-A8F27251D767 1 0.998781
2A396DA4-2837-43A8-BA0F-05251465E78D 1 0.998782
1509B9C8-0885-4529-96B0-037A3F8A234D 1 0.998825
047D83BC-10C6-40FC-AAEA-A0246B10FA15 1 0.998824
55CB2175-724C-4E41-80B7-419388B12D03 1 0.724055
6B8C8BCC-A9EF-4E61-900B-83E3CEB92921 1 0.996597
1188D9F6-D721-4DC6-8A78-BF4430766FE4 1 0.998795
BDE9AB74-83E7-40F6-92B4-7998AED16BE6 1 0.997580
4D0FB9A9-D021-4927-A3AD-113A7C5957F4 1 0.998797
5FB367BD-F35D-454C-8308-A1CE60D6BFD4 1 0.998798
18F140D7-7DB0-480F-BE4F-BD04410BE456 1 0.998441
768102EC-6DA6-4DAD-8E12-473F3A8060DD 1 0.998777
4D91BCB5-64D6-4089-9FCC-C8C1F01DFAA0 1 0.998824
A342F432-24A0-4056-92F1-33259A79460C 1 0.996484
5B11265A-5CEC-4B99-9AD0-6FCFDC6C453F 1 0.998838
2AAE9BCA-70D1-457C-B4A5-EFDC2CE5CB53 1 0.998750
08CD925A-A3F6-4FA6-9190-FB49EA549A9A 1 0.998680
2D54C334-9DDA-4939-ADD5-8C3E6C7E79EB 1 0.998742
ED6DA4DC-7F4B-4A10-890B-9F9F889B0954 1 0.998498
6A35C585-A4D1-4325-B7CB-80D01FEF5554 1 0.996983
BA26EDED-9EA9-4EB3-A9FC-E6F1D1064FBA 1 0.998630
4EF0D050-259D-4453-899D-AA750DF4878D 1 0.998721
3FEB864C-D3C4-4EBC-A339-CF49D833FC9E 1 0.998790
88539111-1F8E-408E-AF86-CABF1524D32A 1 0.997133
7F3E89D4-82A2-4992-928F-FF85BCB8591A 1 0.998619
718B9532-B1CB-4DE2-80A5-D9623C0F9B06 1 0.998824
607E0030-D39B-40A8-8A95-5CC6560A01DC 1 0.989629
C102E5E0-1709-49B2-ABFC-CF2E0C933DD7 1 0.998690
686EDA97-819B-4AA4-94A6-A33B61979B8C 1 0.998810
277CBF8A-DF16-450E-A05D-6655AC637B42 1 0.998806
B238BF5B-A90D-4487-9DD2-B7847A2BD2CD 1 0.998721
5CFD08CB-DF51-411F-88D7-6371BD10E92F 1 0.998228
7B1C3047-0A9B-46A7-B696-04F77E298DAD 1 0.998685
756CBAF5-8850-40D5-ACDB-90E11CFC9270 1 0.998830
D04F8C62-A9FC-4DBB-B9CE-9B87D24F00B0 1 0.997928
D391D0C9-DA8B-4486-B9D1-0C7E07E580C7 1 0.998730
9EEB2234-639F-4A49-A8CD-5011546D571F 1 0.996792
46F813A8-7D3A-40C5-A855-2FA507C848DA 1 0.996042
CEE78F6F-1DD7-4AA3-8EC7-129F637D1F63 1 0.998798
FDB087F0-3AF7-44EA-A164-AF9B2C53F6D4 1 0.998739
43D4ED03-58A5-47BE-A28E-D7F9DEF1401F 1 0.998824
BF493F60-6B92-4476-8290-55037947E834 1 0.998796
555B3C64-CA05-4DF2-BA38-300E0830FC29 1 0.998785
DBF6A4AF-2B0D-41F0-8363-EFCD5FA217B2 1 0.998801
4B21F9F0-467A-4532-8308-9D62EC05BD26 1 0.998815
A39CBE46-E7EA-4FCA-B497-FDAD42ECD64E 1 0.998831
B7A934FF-766A-4F69-B4B9-5E7BD8EB539E 1 0.998734
B28BAB0E-9C5F-4698-BAE7-A24CFD094FC4 1 0.998803
91B030A9-F565-40B2-8CBB-AA94C3D99323 1 0.998787
B26FFD96-49AE-4DD2-8842-52567EEAB0F5 1 0.998782
6FE46C55-2BD0-4193-B5AC-30E928F3B8A2 1 0.998790
F71322B3-B199-46CC-B93E-A0ADF1DB7704 1 0.998812
A3A87FB4-00D2-43FF-A148-C7713FA2891B 1 0.998830
43734D2C-85E3-48D9-859C-BD3F874BBEB5 1 0.998697
4A1BB4DA-5A17-4C8F-861F-813E868995D6 1 0.998785
D62955AB-FB54-4AD0-B13E-DC9692012549 1 0.998350
FC9C17A4-4082-4481-82F7-B2CCF2DAAF7B 1 0.998851
6F31DEAD-BED2-470C-9B99-B0A2B417A192 1 0.998809
0F3C7012-6257-4164-9BE7-FE8C16BF1BDF 1 0.998791
1A904CAA-4D87-4125-9AB6-61648A6252F7 1 0.998804
2F5CCEB2-F6BA-405A-A2B4-AB7E7D5D766C 1 0.998564
CFC4C265-C4E4-4E7E-B0CA-7B9D5E2CD9F5 1 0.998770
57E3415A-759B-4759-B2BB-8D496554A8A5 1 0.998790
EB1004EF-4271-4047-9238-A243FDE7B1AE 1 0.998789
6666B42C-C784-45A5-BB15-D9988C75B1DE 1 0.998777
0FE30B50-194C-48B9-B8DE-487C4759A073 1 0.998774
863891F5-5020-462E-AE88-B8F683A86832 1 0.998425
D453970D-DBC0-4D98-A365-671D302A33C4 1 0.997874
54D7B974-8FBE-4E88-AEFE-3BB254C2DE1E 1 0.997948
D71AF630-DD60-497F-8827-3E72E7A2EEE2 1 0.997971
205F2356-18C3-48B1-AA4F-08B86F8D1677 1 0.998820
60B99E77-C40C-4ED2-940E-E16A363DB051 1 0.998799
6D82A8BF-A3D8-4AD8-B938-A53870F3C1B0 1 0.998810
08A26B8D-7A38-4825-B3B6-67CA8F8D3FE0 1 0.998803
C9E72F37-1E0D-4789-B40E-F5471B168A13 1 0.998842
B8DF5572-C0B0-4F28-994E-4B240DE383B8 1 0.998820
F4DEC5F4-E813-4CB9-AFE4-3F4BB9C50C19 1 0.998572
6100D5FD-778A-46E0-A8FA-1171D5CA41F5 1 0.998563
2DAF18A4-3C2D-4B3A-9CC2-E6420CC9DEC5 1 0.998509
3D13BF5B-790D-456B-A7A1-A9823D6B0608 1 0.998799
83806125-E289-4749-92D7-33B003DBF391 1 0.998495
CA5F3FA3-A570-4DEE-B630-1B4F136BCE21 1 0.998777
15B5D894-B4F3-4FEA-AA3A-B8A118227777 1 0.998796
E336F8B9-63FE-48C9-A535-E120567EB74B 1 0.998821
C72C8B40-2D7F-41D1-8CA2-318E674C3C4E 1 0.998808
FBBC413E-1A8C-4A2A-9ACE-485549F670A7 1 0.998837
96567ADC-6CFC-4150-ACD4-9914551605C8 1 0.998499
7E513E62-0D69-4E70-829B-E005B615C2B7 1 0.998817
5C1A22AC-5D8A-4327-BA2D-136FF88E2FB1 1 0.998805
1060C020-E6E3-4590-9070-61ED153EA374 1 0.998825
7F1EBE92-5215-4D8A-80EE-2670C271BDD6 1 0.998559
249694B3-E9A2-498E-88A6-B82FBC72F370 1 0.998705
7268B261-F1ED-4ECD-BCEF-C6322010D37F 1 0.997713
08BFD924-13EB-4034-AE4D-6F08F7390659 1 0.998320
73BA335A-A4F0-4330-AC9D-96F9BBF4DCFA 1 0.998843
7F6097D5-5A12-4D53-8F4C-4A1CBF764ACE 1 0.998834
0E7C430A-EACB-4A49-AD1A-24B64DE6C424 1 0.998292
4454A447-478F-4E33-9A14-35265555443B 1 0.998773
278BC7BE-2E69-485D-B004-0A230CCB38D2 1 0.998623
3C51B6D5-D480-4C2F-B408-4091C2DE71EB 1 0.998748
CEDFEE27-39AE-4EA8-B23B-D86D34525D9A 1 0.998784
E8A5572D-1544-4DAA-87D3-015BB9F6F54C 1 0.998713
8D60A575-060D-4412-A4C3-1C43E01FBD28 1 0.998674
108E257F-91ED-45E3-A27D-641534C82E13 1 0.998796
BF43C683-48BC-46BF-B2B2-5229DBBAD856 1 0.998688
9D267DA8-299B-418D-AFF8-88A4AD02DF34 1 0.998721
39216197-E768-4E17-BFA5-271D13F0A59D 1 0.841971
1F415855-603C-4521-B027-1AB390018C75 1 0.998419
E294DA62-51FE-430A-A62F-7E27C34C65E7 1 0.998820
10D9F326-EED1-4A5D-898A-F844C4D7C884 1 0.998808
FA2FEDB9-CA12-4951-B493-27915889AFB2 1 0.998611
DC4000B3-9136-4372-BD44-7E134B0E8EE7 1 0.998672
D4EA992C-B296-4098-B15A-E70ECC8250D2 1 0.007592
7AD9B9AE-BB62-486C-9965-997D8A744317 1 0.997482
456EEA44-A1C6-4ABA-8CDA-3B8F4AB33CEA 1 0.998552
886DAFE0-5139-4C8C-A712-B212C53C2AB9 1 0.997348
F6B3B57A-3722-4240-91C6-EE59F086E64B 1 0.998830
D1C24FCC-6D5C-4AB1-BCEE-2848DFD6CF1E 1 0.997678
B48B3B77-52B6-4337-A1F3-14094ADEFA34 1 0.993205
C46FD9CA-8B75-4C4B-9E41-747D7E8D930E 1 0.997468
966D5A5C-7381-4784-802F-2BF38A1E5DDD 1 0.998692
13C94F19-106D-4EA2-A56B-36CBA345C0C3 1 0.998313
789A7AAD-90EC-4EE6-AFE8-B1EB18066344 1 0.994711
0C031408-9315-4E37-813B-4DD987B3FBAC 1 0.998257
4693BD72-7F8B-4C7F-A727-39D967CC789F 1 0.957842
BAC17B12-194B-4439-A09A-B4F1EAC5A44E 1 0.995762
84752F93-3EF0-48E0-93EC-23787A51A79F 1 0.994722
FACE6AA1-6D83-43DA-A979-7C7661F00571 1 0.998820
06F41D77-8DD7-45EA-A124-2EA23EB3186C 1 0.998809
9FC51F11-D347-4E28-BD1E-BB829DD53A4E 1 0.998700
95A9A89D-6FB1-4BD3-A9D8-37C88B9555AC 1 0.997119
2F3E769F-3115-40FA-A162-BC74FE55E97C 1 0.998668
4AAA7D17-F1DF-45A4-9A12-110AC63A2379 1 0.996986
42A51033-830B-4A85-B90E-0CB3979FFF00 1 0.997047
F2400417-E710-4301-87DE-AEE5430996AC 1 0.998820
8FFDFE95-4F83-41C9-9D68-C88A5898E472 1 0.998837
4DECBE4E-C5CD-471E-B8FD-10D6E052452C 1 0.998817
7C97A6CF-8D04-4B74-A251-CD5DB0C1665E 1 0.992979
8CF0FE1D-E164-43A2-8B24-F60107F5969E 1 0.998819
2CF2AB90-61D9-476A-8F52-D7C8D9DC23A2 1 0.998793
E06EB438-9943-411B-83E5-775B09E9B006 1 0.998636
3CFE2A60-8744-4409-A5AE-7607F2FF9593 1 0.998831
EFF12BF2-847F-466E-8C4B-A51250CCC904 1 0.998828
44ADF0C7-B03A-4B21-8EB7-121473678F22 1 0.998613
C9F32B46-DA78-4DAA-8738-3488C6B3C087 1 0.009883
46559A88-5F90-4DF6-9E06-CF596B3C1E02 1 0.998823
5CC1C40B-8C68-4762-90C1-281E4A4F733B 1 0.998821
F9E2DFDE-3FB2-4EA4-A125-4C80236D0B1D 1 0.998538
9231D817-6FBE-45B2-8DC7-64703C041726 1 0.998766
5FA2DD71-47BE-4CB1-854A-1C716DCDEB9A 1 0.998791
1401D861-E0B8-458E-B40D-BD0C6ACB1ED6 1 0.998817
AD54E130-CA00-426C-864B-96DD093BC032 1 0.998569
377929FE-8BF9-40EF-861E-31E43C3C937B 1 0.998785
7506B93B-08CE-485D-BE6E-E314BE867A2F 1 0.998786
D35B8047-32D0-4BDB-A39C-21958096F495 1 0.998041
EAA0594F-28D2-4871-B843-440D76E9A857 1 0.998287
6A27D333-E5C5-42D4-B585-50EB9F0A3A97 1 0.998820
D8C32A21-E8D8-4CAF-8877-73E5377BBA83 1 0.998704
EA5C0D11-9849-4694-8A70-21095D58AC04 1 0.998774
BC0B0743-4577-4579-8F16-5B65BC8F6DD0 1 0.998801
DDE2B93F-B46C-4D88-B41C-FC388884CD34 1 0.998814
135A9E6E-E27D-4513-94E8-4464E6EF5560 1 0.996765
9ECD41B7-89A3-41F7-92EF-00AA31928988 1 0.998259
4FF484D2-67DD-46A3-ADEB-0992248C7464 1 0.998792
B35074D9-2C88-4803-8734-FD24E60D7AE8 1 0.998843
2C50CAA8-E3A2-4527-8F2C-82366EAA6201 1 0.998515
ABDE8E22-339F-4096-9DBB-B272793AC816 1 0.998274
B2B2DB7F-83D9-4F1D-BEB8-46FB236BC47E 1 0.998777
E525BBB0-F050-4043-BA60-D7775C6F409F 1 0.998761
8F9E8A81-54C1-480B-8B56-A0C7654E5193 1 0.998840
2403926B-0513-444F-B469-5BDFBF0579EF 1 0.998577
1F40D9F7-9AD8-4B0D-B352-7D72F201B120 1 0.998703
11253A64-27A4-4667-9898-1E9310B993E2 1 0.998801
DB3CF382-1667-499C-9347-65D0C08AA59F 1 0.998781
BC6F0CDD-24AE-4340-BD44-91640B1423F2 1 0.998824
25CB73A0-7672-4E40-8D8F-9AB356CF05A6 1 0.998782
D5ECE0A7-343A-46DD-A75C-868914B099F5 1 0.998761
63FD75B4-F10A-45E1-A5E4-B280682F68E1 1 0.992445
74F197DB-42A0-4AAA-866F-5A1DE10BFCF0 1 0.998743
5F8A7F17-453B-46AF-9238-E10E2604DA5C 1 0.998709
EE523734-E1A3-46AB-BF9A-94C3070861C3 1 0.998808
6800C782-867E-453B-AD52-5D88DDA9223C 1 0.998807
D8C5A99B-3709-45B3-B685-DD3778D55FBA 1 0.998772
3ABCE4BE-3CA1-459E-87AE-F5E5B47A6845 1 0.998750
CAA6F84A-7D7A-489F-B1CE-CD368559E15F 1 0.998823
63D5A0AC-719E-4DBC-8A49-B5756D32E0F7 1 0.998783
11C4639C-B375-4EE6-BDD2-96B69D66A21F 1 0.998780
A8404869-23D7-477A-96FA-AB6D62B5AEDF 1 0.998834
71D501FB-9BB9-4B41-B5E3-2F9DD0438CB0 1 0.998479
E656E766-581F-462D-954A-84995DD898DF 1 0.998812
04DDB2EA-F615-4A09-9652-56A15C041508 1 0.997862
ED7C8C5B-AD84-4B11-B89F-01F9C14CCD26 1 0.998768
1EEBF322-FD79-4A90-B334-311034FAEC7A 1 0.998735
B7721FB8-3026-4831-BA3B-BB220B9EEF99 1 0.998820
5898B120-6124-455F-BE68-16D4699D7AF7 1 0.998720
FE1DF7C2-CEF0-470B-8995-673E653D19D2 1 0.998798
8145AF64-A43F-410D-9386-52D92C48E1CF 1 0.998765
33959B62-6C9A-424A-A2E5-C11BA7BC8C85 1 0.998823
FD185D4E-CED8-458D-B719-ACCE52A3FAB1 1 0.998825
ED7ECDEF-F07F-45E1-9965-3BBC911E1643 1 0.998648
619988A3-CAD4-4788-8FA0-457F4BA6C55C 1 0.997160
1ECF4AC3-2A00-4885-AD6F-F0E35E3BB7F2 1 0.998818
D2225579-18CE-47A4-9431-078C83289608 1 0.998723
B1A8A37F-6CE6-46CE-AFC9-6FF489F62519 1 0.997877
F0440BCA-AAB2-4D13-B589-A6F0520D0F14 1 0.998814
654D10D8-25EC-4A0F-A3AF-6A9811F9B062 1 0.998563
618B01FA-2819-438F-813B-1D3675B9C8FE 1 0.998808
4AED5171-E8E5-4012-A75C-6402B95B8674 1 0.998817
EB05E223-CE4C-4F15-A65A-E2DAE06F88C8 1 0.998773
7EA2F653-40CD-49F4-B2EC-A2753738EDB6 1 0.996182
5D723735-DCC4-4374-BE9D-11805317C433 1 0.998815
4AF1DAA5-DAC0-4F3C-B071-1B1B52E9A75B 1 0.998761
FA8DCD01-F636-40A0-A601-308FD8DA350F 1 0.998683
4F4FB76B-76AF-4FE4-AE09-5A4DFB8495CD 1 0.998761
CAADDAE1-DCD8-40A1-BACE-8FBA16BEB282 1 0.998740
2F5FB6DB-A83F-4EA7-8158-29D70FA2832F 1 0.998767
A51FE55A-B43E-4987-B8CC-5D4F2AF595BD 1 0.998211
EDE20CF5-87B1-4568-9694-AD600FE75F76 1 0.998834
42500C7F-B647-4A77-8742-C9FA7C53236E 1 0.998787
4228FF31-E0DD-4812-AB46-1978A07DA1F6 1 0.998737
4E342D25-D263-4CFD-B47F-6B355A77AC26 1 0.998800
8EB957AE-7EA3-41E8-A984-D9BCDBDC47AE 1 0.998820
627E3790-4442-4DF0-91C6-926FE0FD1C68 1 0.998805
6380DD70-09E3-45FE-B1AA-3426C7E8C5D5 1 0.998700
3E2D5A37-19FD-4E11-ACE7-D4B6F5C0F58B 1 0.997959
9B149F2E-888D-4AA3-9AE9-92CD0E242C3C 1 0.998738
9CD6EE5B-31F6-416E-943C-F922943FDF17 1 0.998788
4DEBD27A-4655-456C-A22C-57214DF6F49D 1 0.998825
0C825766-7D26-42C5-97E0-350C46BCA977 1 0.996851
93462576-6F54-4BC1-AAB3-803D27BA9182 1 0.998811
D09D64D5-3944-496F-A684-EF20A08FE7D5 1 0.998790
D792CA2F-6D60-4B84-B119-45AC5B95BC32 1 0.998814
ABCF6DBB-1BE5-4946-A204-511D6101F00E 1 0.998758
A57841F0-7E03-421E-BCF8-00D5DA97B74F 1 0.998650
1D0D851E-F4F2-43C6-AEA2-6E07FBAF0EF5 1 0.998806
09D1BAC4-A395-40B7-A08A-FC4A15974D66 1 0.998688
B4E2E295-CF25-4BC7-855C-8ED540FE1952 1 0.998819
457004C2-FC80-4E8D-A1EB-7345D9394AD2 1 0.998673
15E9E7A6-F74C-4389-86A0-30DF60B78BF8 1 0.998687
5722639C-35DE-42BA-95E9-9EA1214ABBF6 1 0.998823
7723E986-5C70-4DC4-90E9-2A430C284B2A 1 0.998787
CF86B1E0-41A4-4401-BC8E-367ADAECC129 1 0.998794
88034763-A5AE-410F-81E7-134E48B45D09 1 0.998416
807BD932-EDE6-452C-999E-7A72CEE2A670 1 0.998823
EC6B5343-803A-49C3-8A1D-F16B8FE86632 1 0.998799
86A33D9A-79F7-41F2-8E33-EA03EEE2D00A 1 0.994054
26BA0BAA-E034-4EE1-B481-3604ED74D9AC 1 0.997786
4035D27E-10FB-426B-B157-BEB074A47D3D 1 0.998807
1251F99C-3ACC-4DFF-941A-A8AAC384E54E 1 0.998826
A2EFC38A-0BD5-4D79-BCD9-73FAD0DBAECF 1 0.998667
43A11CF4-C7DC-46D5-8AAD-A705FEF9D580 1 0.998817
1F3BEBCE-448E-4EC1-BD8D-B12CF9E74CE7 1 0.998782
18314FF0-C5A7-4704-AFB5-3F92A8FA961F 1 0.998822
F1E41C52-4F7C-4852-A341-58705DAC61CA 1 0.997358
11457FA9-80C5-49F9-B33F-3857F3D80FA1 1 0.998586
C6BF6BDE-F063-4BAD-987E-F040324192E6 1 0.998834
9507B802-17F6-4B93-AC44-33590622A95D 1 0.998819
1D239252-BD49-4396-A367-A5B9D59B7BC1 1 0.998812
B1E0CD6F-95F6-4147-9FF8-0C5027043287 1 0.998419
00851C62-9A5E-4C6C-85E3-8118716D78A2 1 0.998742
7900817B-B5FA-4962-AF7F-3FAD5EB3342C 1 0.998835
D877055F-9BEE-4A18-A1CD-1C53972F026C 1 0.998841
CD5E81F7-FE71-48E7-9F8F-5D08513AEFE6 1 0.998829
ECF0296A-88E2-420A-AAC1-BA16A498BD24 1 0.836167
E0511030-40CB-4F79-BEC6-906436DA56B3 1 0.998826
2C9CE761-F341-4059-93EB-4C83CB6F9786 1 0.998765
D9AE1450-0235-44AC-A196-21D661480D15 1 0.998776
81588F83-5230-45F8-B04A-70244118AD8B 1 0.998814
94B7CA0B-2CAC-45B3-86A7-E4FCAD90D994 1 0.998826
A37C8CDA-777D-418D-BF58-6E39A59926CD 1 0.998686
10DBB7F8-BCEB-43A0-B3B5-10A3ABC8D189 1 0.998278
64C33F20-05A3-44F9-9A89-9A9A4514D9A0 1 0.998446
3543014D-214E-4778-A4E7-1BD945F28653 1 0.998796
9C8E1041-DB08-439E-9707-8DFFF2172E51 1 0.998829
D74AF46D-F981-48E3-80AC-FE89C2A8F178 1 0.998777
99A0B34F-ABD5-4507-8396-0A2E64BA7D52 1 0.998500
CB7D64C5-B8BA-46A1-BA47-3BC96D00F395 1 0.998780
006324D7-8978-4AAD-8A99-F1B88B368962 1 0.998835
888C5DD0-7C99-418F-A276-65C9A79994CF 1 0.991439
7F0B575E-718A-4C7A-B56B-CE9489D30793 1 0.998778
3EC69F74-8B8D-49CB-92E5-25515BCDB174 1 0.996498
D7CC2A99-8518-4E3B-8964-863B4B25D4D9 1 0.998273
3E6C9BEE-7F03-4F18-A5AE-4D2672B08B98 1 0.998790
8AED5B7A-E991-4B62-8B94-69E8F9344F0C 1 0.998795
15E7A7C3-9DE8-4854-AC79-13C33BB44E35 1 0.998376
FBA14DD6-EB4F-4171-97A8-8EF5A8902FE1 1 0.998802
F1012377-176F-4C22-8957-72607C2FEBDB 1 0.998825
E0342989-433E-49ED-AC2C-6800C9A5F149 1 0.998785
99301315-0120-4AFD-8111-4DDECBDD1463 1 0.998804
C311119A-3414-4170-8C68-47E4AC21C1D4 1 0.998816
DA822EC4-39CB-4CE1-8DAB-D0498C921DF1 1 0.998820
A418DFCF-A4AC-4599-9531-FFE004B854CB 1 0.995066
A133065E-6A49-4139-80C4-9E20C4588A0E 1 0.997847
8012537F-C337-4611-A4EA-B8874D67022A 1 0.998208
4FE76589-FEB8-4CE3-820C-27D6F1A25A73 1 0.998794
2B8B02CA-2529-4B95-83B3-C05046F8C103 1 0.998832
4DF33FF8-2F11-4313-879F-DCE33D4D4198 1 0.998823
C3867EC3-6593-437D-8CE2-0A7364ED4D08 1 0.998838
0F92979C-7938-480D-B385-A75D23655607 1 0.998786
318D3740-70F6-4C81-9030-E4CE300F2BBF 1 0.998791
06E39F9A-2111-4A1E-959B-9085379292FB 1 0.998808
99E860AC-6903-498A-A8A5-10B807A1A75F 1 0.998826
1DCA01DF-340F-4243-8EF2-0B863DF36B7E 1 0.998665
14D1A5A3-3EAC-4B8F-A831-DFBBF6F377BF 1 0.998157
1A0094A2-BE54-47E6-AF3A-644FDF239293 1 0.997935
05B95B98-1412-4ED1-8150-C09907DB4533 1 0.998788
F7F47963-CEFF-4A1E-9788-B2C78C2984F2 1 0.996784
4DE4CC73-8C8D-4C0C-B394-BBD0D8900D18 1 0.998794
E8BD461C-739E-44AC-B958-2529DD9F1C50 1 0.998815
E421C0C1-0452-4AC7-B607-70C5179B38ED 1 0.998776
7795F17A-3603-4F3B-82AD-1CBA0812D1A9 1 0.998783
685374E0-1AFA-4AD1-B2EB-AEA4E2B6019E 1 0.995818
9836F707-BDB7-45EB-9C23-BB936AC7B97F 1 0.998814
EC3D5AD6-C594-4683-BB36-161C91FB1D2B 1 0.998781
10A9CCFA-B5C9-46D7-924B-BE895220EA3B 1 0.998799
C15D17E3-F0D6-493A-A137-01CB96F3D496 1 0.998792
A88460AA-5A3F-432E-B405-C22AB3EF7D8A 1 0.998532
71831FB1-749F-4702-B82C-4A5107FEE3ED 1 0.998829
C9F3FC1E-6652-47B3-A486-796241475177 1 0.998766
8899D99E-0DB6-41FE-A25D-CEB87C5D864B 1 0.998783
F71068AC-5449-4D8E-9432-4614CB04627C 1 0.996969
AFE08312-D8B5-49A5-8D20-D2BA89920A6F 1 0.998651
828927E7-59A0-46B6-8E4A-12DCAD6FAC58 1 0.998820
91BF99EB-7DD8-4FBA-9E19-CD7E3B10F9D6 1 0.998672
3F2F626C-6F4F-4BC2-AEE8-EB890A30330E 1 0.998805
8397C982-6ECD-4493-8C6F-E6974789908A 1 0.998790
4D80E219-6A40-4EA5-A7E7-ED55BE67186B 1 0.998702
37CFAFCF-1B87-446B-8131-6B67C227D9FB 1 0.998791
0CDC56EE-021A-4D76-8F33-132021DD9C94 1 0.998828
F817FFCD-EB2D-491D-9A18-DD6AEF8867D8 1 0.998825
9147B09C-E051-4BCE-8EE6-3DC782FCE726 1 0.997300
54D7D5C7-4570-482E-8407-318B8E7BB91B 1 0.998807
8FE03262-C4DF-4C4E-8D31-8CF76943175F 1 0.973473
7470D8D4-2D0D-482A-9C3C-3AB49B11FE21 1 0.990330
42A33135-B13F-41E7-AF41-1AFE6FCC8C25 1 0.998806
44F3EE47-F750-4EE1-8936-16F5243787AC 1 0.994438
37D8681C-C9E8-45B6-AE17-9F412584816C 1 0.998778
E303BC52-F062-4CFA-AEF7-399777A15714 1 0.998809
ED075A30-DD86-46DD-9DA2-CF272E6F83B9 1 0.998800
FAD85F54-3018-4377-BC6E-CE68084930E6 1 0.998109
75F647AA-4C86-4454-B04E-2A83CB3923DB 1 0.998629
3770B59A-FE95-462F-8BBF-E7A00C00438A 1 0.998511
58C59B8B-49D5-4287-8306-6360033A32F6 1 0.998722
0727638D-32DD-46A5-873B-CA7056AF69CB 1 0.998813
49DE61BD-41BA-4F71-A21E-2C7D55765BCB 1 0.997099
7DB6F352-5D5C-421F-AB6B-2B7236F52FF7 1 0.998751
C9AA5E4C-5BB0-4C02-AF5E-65B14F085767 1 0.998819
BE61CDEC-D217-4CAF-A20A-7016E95D17A9 1 0.998481
C962F0F4-6D19-4507-B58D-EF6AAE81C86B 1 0.998342
82CD3184-F305-45E8-AA96-A7AFF346CE73 1 0.998783
D64CCD93-9CE9-430E-8442-4E5035F5A3A7 1 0.998689
2F110BE2-15BA-421B-9353-22F09F8439DC 1 0.945367
558A28E0-D1CF-4A74-9352-E5F381ED8FA1 1 0.998785
8EDAFE8A-23D6-4554-A685-0F1466088D67 1 0.998787
7C365CA2-DA2E-4ADA-A6AF-DD7755E19EBD 1 0.998797
65AAA300-C69F-470A-8CAA-3EB88BA436FB 1 0.998846
E4C5DAF8-0CA5-48E9-A63F-B49FFB6F1AE4 1 0.998581
E4761687-3701-48A0-92BE-93143D0BEB7A 1 0.998800
F29F2435-9599-4568-B33C-657021DB9F4C 1 0.998805
5074828A-F6DB-4287-A2D9-B8573DE3A300 1 0.997820
01042A5B-A148-4CCC-AD8A-FEC7029DCA14 1 0.998833
0A2AA1D5-B849-4953-B691-991AC93137CB 1 0.998838
5649703C-54D0-4F02-B3BD-E0ABC685D26C 1 0.998757
F9E145E7-D237-4F7E-A479-4463B2D9DA7B 1 0.998832
FD282F9F-7671-4BDC-9689-3CC1A0FCB1F3 1 0.998800
D837FD24-F490-4FEC-899E-CA503DF5F62E 1 0.998795
C3813A79-8BCC-402B-9D50-F677CEE6B684 1 0.998569
1FCCCA72-FE6A-4953-9924-30A604A139F3 1 0.996372
41D237C8-F00B-4556-ACB7-17989F72C2FD 1 0.998807
B83B2293-E932-4776-8C8B-9490B4AEDCB6 1 0.998813
C8239D65-B15F-46BB-B9A6-9C8C87B5516A 1 0.997815
29F5B10D-456F-4153-B8E9-850BEE3EA22F 1 0.998749
13F48B72-86F0-4B54-935F-DC67D4827BEB 1 0.998732
F7B2C106-2B6F-4582-8529-D53D7ECEEB91 1 0.998814
B0FC91C9-7895-4032-B11A-8491DAE9667D 1 0.998820
76933FF5-65FF-4E99-8FD0-6198E3609527 1 0.998671
9EC535D1-DC10-45E0-B346-FE4919259221 1 0.998809
A51DDE84-7D10-4A43-AD3F-D2EE7B757CB2 1 0.998811
C0A814B4-4102-47C2-B37A-B0A2CE6052FB 1 0.998772
4581E8FB-D342-4720-BC1C-4FA266B5A6B3 1 0.998725
A0667D30-6A4B-4C7E-B0F7-07DCDB33D344 1 0.998214
E5D0B285-D070-4508-BA36-77625D07C64D 1 0.997297
67EDC082-AB71-4D21-8697-72F271463F87 1 0.971843
1D95AEDF-3CFF-4FE2-921D-C8CDC7BC6FAE 1 0.998711
21161E3D-C605-4896-85F0-507D3D547F68 1 0.984650
D37F8EC3-B2AE-49CB-A2CF-E8250921A26D 1 0.998792
661FB130-CBCC-4CCD-804A-19FE3D37FA9B 1 0.998257
44C2494B-A54B-4FD7-841E-E08B68CBC1C8 1 0.998832
8D0ABA3F-3F19-42AC-87EE-ADCED75C35A0 1 0.998801
5A91003F-1B3F-4E3A-B533-F287580BB783 1 0.998822
CDEAD8FE-3178-4789-916D-42FCE68E781C 1 0.998821
8529CD87-9662-41B1-9405-30ACFDB4CAC3 1 0.998796
CFDA341F-0F23-435F-AF90-16DAC4AB8DB6 1 0.998728
D8706868-607D-4B33-8DA2-987B83C6EB49 1 0.996267
8D7FA050-635E-43F0-81AC-03DFF9393A60 1 0.998815
EC5282D4-D04B-406C-BB56-3FEDD1C55DFD 1 0.998791
514DE3F7-A67F-4EA0-BEDC-3E3D4ECFA7E2 1 0.998816
A204185C-76CE-4E14-9D4D-B1531FAFCDA4 1 0.956944
9B55978B-D9D6-44E7-AE8B-10E6CA3CCA33 1 0.998723
569271F9-A705-4397-B1D6-556753A18B14 1 0.996910
B1ED3B88-A82A-4359-99BE-D565D768E46A 1 0.998367
BA9EB97C-961F-495F-964D-AF999E4FAF48 1 0.998594
CF411010-4904-40F4-95E5-83B861FFBFB9 1 0.998731
49189B75-904E-4E8C-B695-4C9CA7CE4F97 1 0.998822
2E4A9579-08D2-41E4-BDF7-1A7D254EBA7C 1 0.998751
425A96A1-DF4B-4C35-AD4E-944A4A282CD8 1 0.996294
FFDD4FF3-8E79-4BEF-9575-5F0914F44E8D 1 0.996566
FDD36E90-84DA-4BB3-9D72-C500F3926B39 1 0.998811
DFC89980-32E1-45BC-A90B-7AD900C8172F 1 0.998497
09EA89D6-22BA-4625-A4DB-5EE6766BBD68 1 0.998737
4F0F6FE7-FBB8-4B6C-84A7-75918D4DEDBC 1 0.998778
4F575232-84CB-4C90-95F5-D6FD67FFC9D3 1 0.998693
8A72DD0F-38B1-4050-8484-FDBC37F230BC 1 0.998801
93678D05-E271-4A6B-9369-C7BA4EE25C6E 1 0.998771
A0177488-2D1D-4284-B3E4-53BEDD3FF8F2 1 0.998620
F4F78B75-863C-497C-B400-C308DE784CB8 1 0.998798
DB49BDA8-FCA4-4055-A5D1-1A6449760FEA 1 0.998810
E85E8E46-8F9F-466F-8D7D-C19F2B344D28 1 0.998819
ED4B2B34-0AA6-4BDD-9EF6-D848C6AC2217 1 0.998800
1BEF0B39-205A-46C0-8426-A46683A0653B 1 0.998821
66C2B4CB-AEB2-473E-8361-1896ADFD0476 1 0.995101
99E6F151-4F18-4ED1-B4E6-E96501F71C06 1 0.996681
B9019C27-2855-4378-B5C9-4EF90B86160F 1 0.997709
7EFE8B1E-1BB8-4209-A252-B42080E9A716 1 0.998806
E4780451-6459-46C4-B891-85D00B285EB4 1 0.998612
BF19E9F3-8885-4D16-B6A9-8278D4D004C1 1 0.970418
69088098-392F-4DCF-9E9D-E83714EAE84D 1 0.998820
D4F4415F-9C5C-454D-9A93-51AD99C9BE9B 1 0.998799
E12FFEC8-B422-43C0-8F37-30387D170985 1 0.998687
87F668CD-B0B6-4861-A095-ABCD1B42908E 1 0.998829
CC608756-5678-4E05-89CC-926B64B54F8C 1 0.998826
2F4F53D7-7529-48AC-A041-954C7D63073A 1 0.998069
54594A4D-B53F-4C5E-9DD8-0FFA86E15654 1 0.998805
3D523828-4A96-4FE3-A109-52366689CE90 1 0.998809
56E38E58-EC42-4DFB-9715-83E43034538E 1 0.998639
E21FFC51-236A-4895-B15A-ED83A84F1A1D 1 0.992492
0D6F47B3-A3FA-4998-B5A7-501A2E0F9010 1 0.998780
1AD5F9ED-1125-457F-A7F3-4D02201FA81F 1 0.998601
6980451A-75D9-4A63-B350-350DC573132C 1 0.998703
6D74D059-B005-4D34-B920-F504D4425451 1 0.998815
429766F5-B38E-4AFF-B1A2-9C1A8E2091B0 1 0.998797
30FADD6E-9B07-4AF0-9966-8B3E417E0584 1 0.998701
38588EF5-2362-4EDD-9968-CB91072E500B 1 0.998797
B19B0978-5B47-4284-9B1C-E1412087F65D 1 0.998823
733D9A41-3561-44B9-8875-5BB03252067F 1 0.998797
D4C62083-D458-47EB-B0CF-9D2C85846E23 1 0.998815
1F185BE3-573E-4E79-AC6F-B6718C5A6029 1 0.998809
1462B056-D754-477D-A39B-4E17ADB3623E 1 0.998761
ACAF467D-7748-46A4-B157-7DD0285FE02E 1 0.998808
4E3BC8A5-8065-465B-A662-16AA65209252 1 0.998719
7581A21C-D7D2-4FA0-8B49-8F02333F696A 1 0.998786
0761FB96-5F69-414D-8518-BBAAE68FA261 1 0.998841
6C8D90B8-F80C-4611-80BE-4E2D1A8C66FD 1 0.998777
051DC143-497C-4768-BB10-D3D28DD692BA 1 0.998403
06F9FBB0-4A53-4F33-A96C-EB27BE769562 1 0.998783
A4A41E48-B4C8-4481-A2FB-831A63E8D9AA 1 0.998833
1B98958D-66BF-4400-BFE0-5FAA951694D9 1 0.998294
0A39EE2D-71F4-424C-87D2-473B73294546 1 0.998834
C0C7B92F-DD8F-45F0-8F06-B336D9204CED 1 0.998658
EEFF2431-3C0E-4687-AD61-45978F289164 1 0.997677
291CB5F9-981C-49F7-B578-1955F3F97230 1 0.998819
49DC6C3B-4C67-41A3-848D-1F8B51814D3A 1 0.998819
067BA0A7-2073-4DDE-9825-8B707327ED02 1 0.998799
5A910FF4-B5AA-4673-8FE5-0DB14C6060BD 1 0.992617
AD07FF36-6A04-48CA-9B90-771F2DA0E1F1 1 0.998806
D58D2DAF-CB6C-4624-95B9-34982B889AEB 1 0.998531
665788E0-87AA-4951-A3F0-A4F1627926C0 1 0.998780
4193A831-3994-49F1-BE3B-DDF4CBCD879F 1 0.998800
96F94A25-DB18-4642-BA96-C72969638194 1 0.998805
4A56C6B8-E1E5-41CE-A568-A6A4408C4FA2 1 0.992657
E8482014-9C10-4256-AF8C-816247DBB4B1 1 0.998094
0CB1DB80-0255-46DF-8054-B98330AE589D 1 0.998795
17948D54-098F-4124-B9CE-B4CCAE812390 1 0.998773
9429A154-775B-45B7-A0D6-C9F44CB5FB6C 1 0.998688
38E9F1A3-EDDE-49D0-BADE-F86985E572C7 1 0.998782
31D3E67A-9EAF-4A05-BEDD-11284EFED682 1 0.998730
890D2F4B-0238-43E6-B809-1CEDF5BA6D4D 1 0.998732
FD111874-10D6-4954-9A79-EB15CE1F8135 1 0.998705
DBD99E66-B033-4B8B-984D-2C003D0C8641 1 0.998684
556DD94C-C814-4595-82AD-0E4217D9CEB5 1 0.998542
3154E552-04B6-46FF-9FA3-C3A5EF1E0BA2 1 0.998803
1AB6301B-58B4-4B77-A33D-64A4DC04A776 1 0.998720
9EB1798D-EE60-40FA-B648-CEF3D983C498 1 0.998625
F415D434-DFED-461A-8D38-42797F4C4B20 1 0.998721
FA86F96C-FEB3-47BB-AD10-4E5B0638BDDA 1 0.998797
D6100AD7-7092-49AF-BD46-AD4118479A30 1 0.998794
91BFB165-A204-4F64-B9AD-B7C602C84BCF 1 0.998800
0ACF5851-E6C4-4EF7-85F9-D71A469A2ADE 1 0.998778
9DF51BEA-5DFB-4F0B-9363-4CBF4FCC52E8 1 0.996648
BA96CA73-5361-444A-841D-E40A6EF0F82E 1 0.996245
974E4ECB-8F8E-4747-9B07-C9C51ED016B8 1 0.998811
9E0A9129-BE10-4BE1-9A56-55498A628E68 1 0.998833
C960D0FF-1FF4-4EFC-A498-D654422D08EC 1 0.998716
7F4D9718-C24E-45ED-93A1-790192CA9226 1 0.998544
CBA81988-BB4B-4895-9DCA-1C781E1C6A27 1 0.998182
6C07D905-39B3-423E-984F-8E5AD2FF5B04 1 0.998602
AE61D46E-8254-4865-98BA-9CAC40F06899 1 0.998791
0B83F01E-02B4-4F0C-BB76-E4DD8325A504 1 0.998479
F857AAE0-62C8-49FD-BAD7-DCA3544FE4CA 1 0.995087
58E7B383-9BFD-4E11-903B-C0E81C531F10 1 0.998650
AA05D075-69DA-4317-8EFB-C50327AFE3A8 1 0.998833
6B48481F-1B49-4790-A272-73C5908A20C4 1 0.974736
F5E28E90-129E-4B50-8A16-D947CAF850C9 1 0.998777
383E64CD-5418-4818-ACE0-751EB5A21438 1 0.998767
ED31A2F2-A951-4A0F-B84E-CDF9340ECF39 1 0.998594
0A9143DD-A612-4DD6-899E-A2BB9B37B8C7 1 0.998743
623B5446-2160-470F-A0EE-124D2A63349A 1 0.998224
0C2D015A-D1B7-4CC0-B762-B2E4E6A3C96D 1 0.998771
DF702C7D-6146-475E-A980-159BDC100BB0 1 0.996609
6F0EF794-C69A-4F2A-87A1-D9E8DAAAD9CC 1 0.998519
C1553356-0886-49B1-B611-6D85D281D0EF 1 0.998752
915AC62C-051F-4C07-B801-C8D5F65A4C9D 1 0.998822
DC6319AF-C9F8-4D94-90D1-1446D77219AB 1 0.998674
F2918FB3-098C-427D-AAB8-68D1991982F4 1 0.998774
76A6E5F1-0B20-4A06-BFC3-77873894CE9D 1 0.996320
8924A156-9748-4920-8282-B6B54F52CC45 1 0.996619
D33F03CD-170C-4849-84BF-5F4548E06710 1 0.998825
2BC6306E-1D5E-4CAE-B535-CD4B94D84564 1 0.998169
9284E031-9069-4008-BB75-99097C1D9FC2 1 0.998809
48A95546-6454-42CB-B216-D24258FDF1BC 1 0.983655
C97D6C95-3386-4314-8287-B23C1E7FC371 1 0.998716
E07D4620-62E0-4ACD-8E15-9A91D26D51DE 1 0.998642
85875C88-3CB4-49AE-ACF5-C4EC47E55BB7 1 0.998827
4C55CE9F-CC13-488B-996D-FD70D7E7E85E 1 0.998800
18DBD8D3-A4AA-4D43-885B-5D5F91DEF2D0 1 0.998272
83A3543E-1860-4730-914A-41DD11F5CFFA 1 0.998760
B281AFB1-FB68-48DB-ADFC-060B0CB7DCC4 1 0.998828
BFB00C1E-CA6D-483A-A01C-1096AA8CF3B8 1 0.958782
A05596F7-8FFC-4A02-9E0F-19D2ECABAE13 1 0.998736
1FADC076-007F-4984-9FB2-7F13691C0A1F 1 0.837758
D6D1EAE0-BB9D-40B8-878F-3D3E9782E5F7 1 0.998767
198E0B1A-C50D-4F0A-8214-0296DE02BFE4 1 0.998758
68645A19-A4E1-4EC6-A624-9A582138F666 1 0.986450
8E2D7B45-DA75-4316-9C87-144AF77CBF97 1 0.998596
AD93051A-2060-4483-BAA7-ADD1965FCDC8 1 0.998811
B9A29234-4DE3-4FCA-96FE-642D27B11DBE 1 0.998843
B158AFE4-B979-4BC0-B1BB-5610D2839A0E 1 0.998815
0329E616-CBAD-48F0-8665-26F6EE96908C 1 0.998798
5AE967B3-29D3-4D98-BAF5-7A0E9A22659C 1 0.998641
929FEA3E-BFF6-4C2F-A418-E5EE6EF7FA26 1 0.908741
BF29938E-DECD-44FD-827D-CC19DF00B05C 1 0.998653
A7D87E72-70F4-47DD-AD7F-3166A38AC6C6 1 0.998292
99804F1C-E787-40C7-9BC2-EEBAD983DE61 1 0.806284
E2AD3F6B-29E7-4845-B3CB-E664AA34B3CD 1 0.998822
AFCB206C-2AFD-420B-B6F1-4176E9D0F152 1 0.998801
A660D099-4841-489D-90E6-24A1EFDA752A 1 0.998823
AE3304F5-3468-47D5-BE72-ED20D563E86B 1 0.998810
A2FC9051-FF93-4B86-8B17-D5FAE6918C76 1 0.995301
F1AAB254-B1E7-44D2-8922-4424CCB0DB33 1 0.983436
B39E7A8F-906E-43CE-93B7-767EBD21DBF8 1 0.998694
792095DD-F3CD-47BF-AABC-21AF49EBD93A 1 0.998590
C57E2D79-183A-44A7-A777-70AD1A648E74 1 0.998206
8682A12B-7D3F-416C-B157-F560CD7921AA 1 0.998840
FE2AEA05-90CA-43FC-9F24-72BCC1AA9ED8 1 0.998798
0E194228-FDA1-4472-9195-979A0FF48B26 1 0.997955
637F87A1-85F3-4A75-B831-165999F266F5 1 0.998846
7BD3D7A0-1C4D-48BA-BBD4-AD16419706E1 1 0.998561
9117A6FE-61E2-4C4C-91ED-917B69E303B4 1 0.998833
F777AE19-94E6-4D57-A88B-8DB4861E790F 1 0.998848
D38D5A4B-A513-419D-895A-6A1F5C8D9864 1 0.998826
88B5024A-950B-472D-B7B9-57DA8CAEF3E3 1 0.998811
EE89E70D-32DE-4C5B-99A1-5822586E19B2 1 0.998841
FB02AD4A-FD54-4F1C-BD37-4CAE35D87562 1 0.998773
4560871D-E340-43EF-98F9-896735E8A723 1 0.996903
36009129-15D1-4765-A999-963DA93E34B8 1 0.998647
05949F25-FE4F-49F7-A9EF-818C99AB59D5 1 0.997780
8A7C40A9-D90B-4B4B-B050-D6597E05F64C 1 0.998795
1A646BB6-8DBE-4295-86EA-A2D0FAD7C95A 1 0.998773
EC89F536-64C9-4E28-89A3-32D519B20C6E 1 0.998794
78DED32C-6F26-4B8C-BE80-130769DE4ACF 1 0.998547
5BF90EDE-49B2-4041-A17E-B5568F4ADA94 1 0.998810
C20C0323-E7FF-4240-943B-E6ED0682D87B 1 0.998802
F0FBBB34-16EE-4E67-A70D-0CDDC92FE257 1 0.998800
475E2E0E-B92D-4470-8544-2EEB64CF8F2B 1 0.998624
E28CF943-3F1B-4C89-9EA5-F735F986B826 1 0.998791
617C1EDF-12BB-4F79-B155-01C874DE04E1 1 0.998815
F67920F8-FC94-4798-9D6D-9D9011BF76FC 1 0.998781
0FD79F53-21D2-4707-9B91-036FF2F8E50C 1 0.998827
2206C8A1-C3A4-43C6-8D71-6FBEEA6DDB61 1 0.998704
08EFFE3B-6464-4F88-A53D-59310F93BA90 1 0.997634
858684B5-BE5C-488D-BE17-4C378979DEB7 1 0.998599
4229D3CC-775D-4540-9A33-00B91F3C2695 1 0.998822
F3F5988D-2663-4BCB-8DC6-8F4677540120 1 0.998787
E20338DA-182D-4236-9EB0-290D589AC212 1 0.998804
385201F4-8643-45B7-A328-59E0864B0D88 1 0.998805
F01024FA-14CB-4087-8625-C800A4DACC28 1 0.998725
B3113F2A-D33E-4607-BE5E-517E60D90D8B 1 0.998820
0630B46D-2790-4F8A-8165-D95B2140F54C 1 0.998798
18B5221E-B1E8-4E97-AD23-E4FED1D31F36 1 0.998801
EBC9A500-B2B1-4E9B-906D-AD323F44DF59 1 0.998688
B1693AFA-A617-4B4A-A37D-9A72719E5D5F 1 0.075385
439F0C7A-A096-4229-A198-4DF2F97D25C3 1 0.998819
CAE8A45B-F69E-4738-9CC4-4A2AD68F1829 1 0.998759
6A4BD753-D3E7-45AC-9755-BDDCA33D48C3 1 0.998510
A284ED01-AEBC-4B71-ADDB-B5B5FA908D26 1 0.998752
F0492B99-8363-4B94-B2A2-B55E080C1634 1 0.998696
78894C3E-889F-46D7-8064-B8671615EFF5 1 0.998673
B336699E-9888-434D-B642-1466122C4B9C 1 0.998797
90BA379B-6E44-4237-B127-8E4EBE13D100 1 0.998487
ABB73E2D-C6AC-41FB-AB25-0B29475FB614 1 0.998835
C075E790-EC00-48D2-A692-9A2D6CECEA90 1 0.998615
2C6EC8D9-B5AA-4DB7-8DE3-84092C1ABD92 1 0.998826
9A432923-C837-4B33-847E-21A53F76D743 1 0.998777
97926114-147C-4B8A-A35D-98A2B243D613 1 0.998760
155D4AC2-172C-4EDB-B881-92D443916045 1 0.997724
731C6D6C-0E08-44C5-AC6D-A32EB7E350F9 1 0.998682
FDA550AE-2164-4221-A340-5AEEBFCEB0DE 1 0.998824
80BCD17E-DEBE-4E1F-B79A-F0505FF4EDDD 1 0.998680
3D06BC23-424D-4952-90F0-2736C62EBCBC 1 0.998692
E066AEFF-3BAE-4315-94CA-9F5BDAEC222D 1 0.998734
A41CF976-E6EE-4443-B96D-CE74792C6B8F 1 0.998811
C724160C-B011-4BF9-8C85-0B329A255D23 1 0.998005
8FD41265-4F0C-4076-982C-CF8860A3F7B7 1 0.998699
727674C8-1928-4452-B929-ECCEF4CE1922 1 0.005798
45270DB6-52E8-4380-8F97-630A0B4C6857 1 0.998381
12086349-F729-43B1-AE55-C1712AE7CBDB 1 0.998677
F574249D-19BD-43EB-BC2E-E9010C091DD9 1 0.996932
FE5B46F9-091E-4E1F-91DD-DD2C4C270AC9 1 0.998771
DB6A5168-FD84-434D-B2B1-D0C3D4C74C04 1 0.998782
EBE12558-456F-4309-BF99-0E139D8117A7 1 0.993684
C88CD13B-669A-4FE6-8CF5-3D19AE4B9636 1 0.998467
E95EFCA7-A389-48F3-A05F-D3A642BC25CD 1 0.998834
7197A0D4-2684-4AAA-8513-85AB528EBE93 1 0.998782
F46DB69C-99F9-4B85-9C5F-83A602D17647 1 0.998748
3BB71AEB-A427-4F9D-8691-E913DF81E35B 1 0.998848
311EEAFC-3178-4263-9B6C-2F7E5ED08990 1 0.998291
F9667D97-FCE0-4D73-8BD7-F6374FDFC08F 1 0.998826
3E75DF26-0300-46ED-B0D6-EFFD7A8BFB0B 1 0.998110
563FFD8D-B741-4D36-89AF-E7A59F8D494A 1 0.998109
8320B345-D122-4346-8B4F-B29ED9B239A2 1 0.997799
733FD182-77D1-46C6-A7EF-308ED203E024 1 0.998828
E99B460A-8B61-4C20-9308-ECA36A1051D5 1 0.998811
F0B9B2CD-CEB6-4E3B-B170-5A45906953D5 1 0.997149
C1DB12D7-F7D5-401C-92C0-5CA80FA507F1 1 0.998636
ECE0B235-BA05-4EFF-98B7-E9E528D6B0A2 1 0.998406
8E714534-21E8-48C1-938F-BF4208D9F124 1 0.998405
08FB4FA5-7DA4-43E3-90AB-F4BAC2721A11 1 0.998830
C89046A2-36AC-4F90-AE3D-A487A173465F 1 0.998418
525D33AA-E0C0-4077-AC7D-3B5F974C4A55 1 0.998748
6123244B-CC2B-403A-86A1-13E21A5602D4 1 0.998095
8F531433-EACD-4217-9563-0ABAC1C81658 1 0.997084
4860E6F4-0DFE-49BE-ABB5-C3722B2844A2 1 0.984246
CA90E7F2-70BE-4266-82F4-E579E42008F9 1 0.028377
3432FCA2-5F9A-4DA7-9631-69A9BF320D9B 1 0.998756
0A19FA76-272D-4E7C-AC22-89F75F4898C4 1 0.998771
B6F6B7E3-129E-4774-B9DF-56B0A3C18A33 1 0.998733
BCA72A6A-ED67-4DF4-95EE-1595B8F361A6 1 0.998810
C2FD17F4-8083-47EB-8008-FD0480B21192 1 0.998726
D0CD2099-9211-4C8E-9B22-B525D76422A5 1 0.998818
BB5BE430-075E-4237-A58D-C79741595668 1 0.997840
B4C9B52C-58AC-4D5E-BBB4-751889C7DCE5 1 0.998812
5B8BCF5A-EF6C-4F41-8D92-29D0DA76925D 1 0.998780
41BA4B23-D467-417B-9642-9C7260005EC6 1 0.998611
E3ACEAB4-37FB-4DFF-A3AC-F45E9650D9A5 1 0.996500
17EB4DD4-BEDC-4B15-88D2-0183D68E4BC9 1 0.998832
C29B4A3B-ACF7-47E4-B2D4-492B17C6E5C6 1 0.998793
4406D8C5-0E6D-4A94-B259-7260D5998685 1 0.998789
1A354B0C-DF56-4565-92DC-EBB96406F47F 1 0.998771
0E40452D-1591-49B4-B814-5A9295ED4FD3 1 0.897413
92C3C460-5B20-4DA4-BCE5-7E274EC63B2E 1 0.998755
C5D115C7-8BE9-4FBA-A4B7-81476F62FBD7 1 0.998632
CDE1DD95-0AE7-4415-A6E0-6254B7063B24 1 0.998816
1889769A-391B-40A4-ABC1-881CC77E2F90 1 0.998742
19EDC093-E028-4982-82F8-6B73219B793F 1 0.998360
DA1F4AC6-9F84-46C0-9961-BBC8F9A73B23 1 0.997968
DCEA7A58-AE5F-461F-BA10-4B30854C39C7 1 0.998414
A5610022-EA54-4075-B3B9-527921DB5629 1 0.998721
C3E8E380-2DDE-4109-8BFD-9484EF2980B0 1 0.990756
3ECADBAB-0FA8-4422-9DB1-0B24DD61765D 1 0.998826
760027AE-127E-4D82-B390-D8E107B73ED5 1 0.998837
C293460C-C014-4CD5-9018-F5804FC4CBE6 1 0.998783
6E07BDEF-56C7-4EF3-B3B3-ED68D2FF6B46 1 0.998706
6DB5E514-AF16-4C66-A06D-70605CC62849 1 0.998704
4BF05791-7A81-4B63-B4B0-E1A1890A71D4 1 0.998805
390D1827-81A7-4F67-8C43-7E9823A88C1E 1 0.998806
592F4F57-68CF-4748-A6AB-7001840900EA 1 0.991679
1CB5072A-CD9C-4B49-88C2-A688DDD8F501 1 0.998192
2F2079C1-296F-4E9F-B656-85987DC9274E 1 0.996825
68BC9C5E-6B3A-4175-B5CD-4364D0B19C6B 1 0.998835
CF0D819A-758C-428E-A9CB-737BCFF4E972 1 0.806076
DE8D1712-1771-4574-98E4-7E28E1E779A8 1 0.998805
329DD4F6-19BB-41B9-A3D2-5006352ABCFE 1 0.932212
56EBB38F-D01C-4A00-8B79-92A2C928A80B 1 0.998820
F4D40A4C-2DB6-4DE5-AAA0-F379170E42C6 1 0.998700
D8309190-C9EB-42ED-9405-54BDC9639FE4 1 0.854185
9049E9A3-6833-469B-A77C-5C806B8DFD88 1 0.998828
BA3F1F70-BE60-4C4A-BBEA-D5B6E1AAEE58 1 0.998725
D0C18AE5-BC77-4328-91D4-C39CC8A51210 1 0.998749
8145C44D-6CD6-4E72-8CCD-54AD1A33E101 1 0.998787
621B2AA1-0FA8-4124-800A-1D3BF0486E7C 1 0.998382
A817BFD0-C87E-4161-ADCF-3995777B3EBC 1 0.998788
CD5883CE-2228-444C-8F44-31756CE2AEC8 1 0.998775
E8B6FE10-3D8A-462F-9FFC-ED4CBCC4158E 1 0.998817
BC77A7DB-593E-459C-9E69-FF1D452AD2D3 1 0.998824
BF7507C5-3AED-4B81-9C5E-A660AE40F47C 1 0.998309
EA6E311C-F8EA-4FC6-9923-79E73F3EFAAF 1 0.998849
22B50E3F-7F18-4EAF-91AD-5731672DB2A3 1 0.998846
86199451-6A22-4B47-83CF-1EAE00410BAD 1 0.998192
69C9DF49-DDCA-46DE-882A-5F5D81B12AD1 1 0.998623
35F0E75C-1181-4DD8-814F-73EF4A7CFF2D 1 0.998712
6ACB8D75-3028-40A6-9E6C-A9DAC148E6DD 1 0.998796
C7B21696-2626-4825-84E6-F5208B6EC130 1 0.998848
B9811122-B1FF-479D-8B1F-EE7528FFFD09 1 0.998814
BFBB53BD-2F37-4448-A05F-A4E641B0A538 1 0.998814
F8FE57F5-D147-45CF-8DB7-851EDDD6F96E 1 0.986680
41C81ECB-9EE0-48D6-B8E7-41F48838C14B 1 0.998791
1D07AEBF-E456-49C5-B55F-ED48AC996A48 1 0.997177
F9D1E451-0F02-4373-95D4-6D544B6FFF26 1 0.998633
9F6FE0D3-2E75-4841-9EC3-89FD9A757C4F 1 0.998588
0304B90B-A231-4EFB-AB75-4385E2382576 1 0.998801
B508B6DC-7CAC-4754-A693-DC5C9E379F7D 1 0.998667
F57C98FC-046C-454E-8B34-09F69D2B712E 1 0.998834
B8E60D3A-32D6-4293-BC10-349F6A04B8EA 1 0.996902
CC3B2839-F4F8-4A3D-B5B7-FE456F4F483E 1 0.998817
DDC279A6-BC84-4F5E-B44B-4FD43732E5C8 1 0.998496
A6EB994D-AC3B-4838-91B6-365E22ED3815 1 0.998836
921C5D8F-AF7B-4A96-B772-00CF5C5911D9 1 0.145464
75094E86-25D0-4A8A-BB10-6BBBF3D05F47 1 0.998830
069220C0-060F-45A4-B43E-C65F6CD13F4F 1 0.998813
DB1B9EB4-B53E-4236-873B-40014F3C41E1 1 0.998799
29C0CD79-A7E2-452E-A5DA-5920BB8A3252 1 0.998831
94284900-1818-4FFE-9430-792E07C9439F 1 0.998822
4422D25D-6A3F-4818-8BB2-5A7C1C1442D9 1 0.998826
900D6BAA-41F9-46A2-B928-91333B4261CE 1 0.998386
4BFD7D96-503D-4681-B9F3-C8C8FDA18B9F 1 0.938072
34CDDBE3-7B52-4491-8FFB-BF06A164F93B 1 0.998759
4B7DCDE3-A0DC-40B7-8793-1222087A9207 1 0.997704
98E42F74-142B-411A-9ADE-1E3AE380A702 1 0.971395
E421BE77-D73E-485B-8830-C751B51423C9 1 0.998805
445054E1-4F63-448E-A1B8-55ACFC0E6BCE 1 0.998773
271D5295-FD21-4F48-8BB0-E8B6D8ECAFFF 1 0.997817
5F3A9472-4775-4CB3-A75B-923FFF0784C9 1 0.980724
4BF64363-44AC-483E-A53B-27542125B63D 1 0.998841
279E70BE-2A4B-4219-B0DE-A26CBBA565CB 1 0.998784
ED3E34B8-CC13-4BEA-BD6D-7537763DF2B6 1 0.998733
69D56719-0AF0-4A63-90B8-3D26C0AEC5D4 1 0.998821
D332E35C-C460-4468-B77A-5B0CCAB5A15E 1 0.998533
B359EE5A-6E0C-4562-94B6-6CC2EB15F661 1 0.994967
868AABA3-540C-409A-BA16-AC3B84A6905A 1 0.998300
400E118E-BB13-49DA-B046-E07A84E252B7 1 0.998799
E379F238-EAE1-4FA8-B38C-86413FE4FAD2 1 0.998156
51EE34D3-D26F-4278-AE9A-100BFCAE0D7C 1 0.998817
DC7A66A8-3B30-460C-A964-6DF19C2D06BC 1 0.998829
A78010BE-5D4E-4F3A-94FE-C2A6CC4DFC65 1 0.998828
B5E3DD3E-D509-4D6B-89CA-AFB45D46E42A 1 0.998791
73952E5B-568B-4742-AF02-A9DE6B60B9AA 1 0.998832
5AD435D5-4ED9-4854-994E-813E9E091847 1 0.998810
E58A0DA6-1223-4555-9D50-C04438C2541C 1 0.998806
C5F318AC-8346-4465-ABD8-8AE50BC33393 1 0.998835
81717FE1-C0AB-4DFC-B5E9-809516C991EE 1 0.998722
DA69C8C0-E0A2-453C-A6F1-F360EDBCD00D 1 0.998837
F5A4E28A-2846-475E-802A-3B2B99175F9A 1 0.998809
C4F13D09-B93D-470E-84BD-B6DD24F4D32B 1 0.998346
6C64E161-764E-40CD-8579-9E96BDD587CB 1 0.998803
E1D53DF2-4F60-433F-8F86-EA1CA60266DA 1 0.998812
4C21178D-0622-4EF7-B950-530BFC05DAAA 1 0.998594
433221AF-7353-4300-A441-C33397706372 1 0.998798
3415D045-0529-45C2-995E-D848995E1EDB 1 0.998811
EBDA42E7-873E-4202-BBC8-6DE8A088FA1A 1 0.998245
D4ECE1F8-C610-4606-96A1-080A530ED702 1 0.998737
9B5BD07F-C242-4E1F-A1F5-BBE9F87F068C 1 0.998619
1D8F5142-27FC-4FC4-920C-15EE0C6DC234 1 0.936809
0392F388-936F-4E7B-83D4-F736B98C92EC 1 0.998675
C29EF2D8-B265-42A6-9176-49D8A490AD63 1 0.996995
78C2EB48-73C2-4282-B117-C5D723D62B5F 1 0.998365
DFC20DB8-8845-4FC9-B179-D242CE3A1BC6 1 0.998328
EE8635F4-C5E4-43DB-A556-EC7E40A671F6 1 0.998691
4B2B05A7-2275-4A5C-8342-763E7462C7B5 1 0.998796
01F48F01-57CE-428F-8430-C11578BB06CB 1 0.998779
121DB6CE-5F84-494B-97F1-7498775FAAFD 1 0.998823
E7166164-5D51-4EF0-8649-3A0E49310505 1 0.998722
1BEAF675-3F37-4424-ADC7-D623D15BCC33 1 0.998439
B29B2D49-1AA8-4AF9-83D1-778DDC375807 1 0.997971
06339679-69CF-4C3C-A1DF-5C72EF26FD51 1 0.998821
FFFD8F0A-1BF9-4439-900D-728ADCB46562 1 0.998623
E257EEBF-4215-4E72-ABD0-9B6DB231A362 1 0.998816
E3B7F54C-8F37-45DC-B238-146AED1B6803 1 0.580637
326F4F9A-41F7-4F9E-B364-161B03CEA2B9 1 0.998609
6116AC38-C35C-4AB9-BDA4-72C8618054D1 1 0.990139
EB3BCE21-0CB6-4896-A709-99D86D63BD2B 1 0.998825
94E17936-2FD7-45B7-8AD3-A5FA5B00BA6F 1 0.998784
CB767957-DABD-4D81-91BE-0D4752894E26 1 0.998672
45333CCA-AB4A-4AB3-BCD9-212DFDDA1172 1 0.998308
3CC0BBDA-3B7D-46C3-8783-9E2F28987028 1 0.988558
40D2783E-2055-4B5A-A129-277A2C9A011D 1 0.998715
2737D114-BD77-4830-A5E6-D95904C337AC 1 0.998833
6D3517FE-5A4B-412A-8B89-C2F59EFE47CC 1 0.998799
C3E15975-3DD8-4710-857A-C488346C93AC 1 0.998770
114B5B70-661B-4B87-AC31-614AA9736FF6 1 0.998805
C86D72DF-43C5-43F3-88F4-1CD20685F35A 1 0.998709
7F7364AF-7F76-4721-952E-1203B427DE91 1 0.998466
96140EDA-8360-402F-9358-6945B2ED36F0 1 0.998729
465C8C26-926A-45A6-8BE8-61E7CA25F5A4 1 0.998606
4ED2AA69-FEEB-4101-87A9-1D0C0097433C 1 0.998558
1ADCAD4C-84A4-4C57-9082-72F941A768BD 1 0.998836
A97F7D67-1197-4172-99AB-A5F226C34442 1 0.997995
7B2B298B-879E-4E12-971D-8D1FF897E042 1 0.998281
D86B28DE-85C4-4AC3-8266-2F709CD13D95 1 0.997252
5B78CAB5-131C-49DE-B502-E15E20654F44 1 0.998811
87A03570-C3B2-4DBE-981C-0F2FE33DAEE7 1 0.998658
6CA1D25F-5354-430D-996F-D7CC803FCC74 1 0.998742
7E197914-EE4A-431F-954C-3964FF7B3291 1 0.998778
F6B943EE-579E-4C6F-9409-990404E01293 1 0.998768
F379B746-89A2-46C9-9954-5C4A4B62F327 1 0.995787
16A723E3-0581-4E59-A488-77E207631254 1 0.998793
C4E2C73F-26DC-434E-BD40-2FC41BDA231E 1 0.998816
2C931694-00C5-4988-A2E2-09707D99FA65 1 0.998782
DB5DB48D-098C-4B3E-AA6F-5E55A11F6AF8 1 0.998801
D09B190F-2102-471A-B615-0EA95D9BC085 1 0.998835
F82690EA-9389-4DFE-A317-BEA68D8B282E 1 0.998805
3006F5D9-D10B-4A9F-9426-0B8F7F67E829 1 0.998823
6CE37292-4F25-4D48-B690-557E09570FCF 1 0.998789
74ACB471-CB87-4BCE-84DC-0642021A715F 1 0.995177
ADB078B5-6217-46AC-AC7C-D71D5633B17D 1 0.998828
B73DFEFE-FE22-4CE7-A46D-62570D52F84C 1 0.998786
9528C2DC-99A4-49FD-8D30-3DFBFE7BC4A4 1 0.998721
EF628896-F0E1-41CA-8F37-57742A4DBBDA 1 0.992825
C7FF9971-88F0-4041-8201-5D4210652F0C 1 0.998389
7EAAC305-7AF0-43CC-92A9-544244B16999 1 0.997199
AB5C6408-27CF-4882-B881-6810F1EAB88D 1 0.998785
1CF3E3F5-B2F9-4BFF-B8EE-78C060C05869 1 0.998540
3CF28EEF-7A1E-453F-9092-B6844D9803C1 1 0.998674
2FEA5180-5F5D-4455-9AD8-72290FBC421B 1 0.998762
94DFD409-8EEE-4A71-8641-8A54BD57263F 1 0.998830
3B4AA0D0-3E05-417F-89D7-2183E82239C1 1 0.998815
68C1FDF5-AE63-4EBE-B5D2-648F635DB0AD 1 0.998661
B845FBD1-D4AE-4CC4-A4E3-9D9F3A5E0214 1 0.998815
ECA45883-615A-4989-9D07-392DA3644942 1 0.998719
146D00BC-A358-4660-968C-493D6A7BA635 1 0.998799
42E20D8F-10C2-4A8A-9422-0EF3A3781554 1 0.954881
DA09B74A-2E9D-4831-A40D-FAFD686D88CE 1 0.998815
93DA41E7-1CCD-44B8-9020-1900D515F0BC 1 0.998819
9E9880DA-8DA0-4EE1-95E7-4364F7D1D66D 1 0.998487
4DCE45C4-7B5F-46EB-AFEB-536627B742FA 1 0.997160
DA3EB83C-9894-4B03-875C-591FB5CB7E0C 1 0.998627
FE98CB0C-F537-452E-88F4-150C3A5CA22C 1 0.998338
6C476724-931A-4B9D-9C6E-E1E98000D4C6 1 0.998784
35D97FE1-2C6E-4310-A7E8-3975FDF547BA 1 0.994388
4528E8D4-8CDE-4143-8883-59812A73C9F2 1 0.998818
80AD4675-1B13-4289-8ED5-97B6E57F413B 1 0.992482
1C39FF29-F4D2-404D-AAA4-EFD7DF548EB8 1 0.998832
FA9DC379-3C43-4DFD-9621-8A8B56982E8B 1 0.998788
E18CB017-0950-4A05-B25C-C7B94529066B 1 0.993662
02288C0F-BA16-44ED-975A-16FCDCD23A7E 1 0.998512
F545EC8D-FEA8-4CFE-A0C8-3A5068627B80 1 0.998550
445E70DE-29AC-471F-9FA3-92902448BD82 1 0.998795
5F1F5F8A-EF66-4F52-B265-FBD378F3A6DE 1 0.998820
46EEAB9E-B739-4D34-A84C-F60F4BE64A90 1 0.998357
D113C95E-CE48-485D-A9F3-4E95D036AF34 1 0.998709
B6A7275F-F211-46AC-9512-69412BA6465F 1 0.998511
A1EAECDA-8C94-4712-A093-48C17DF89629 1 0.997690
93DEC671-60C3-48FE-839A-5F4608B6B475 1 0.998702
FD85BE38-BEB1-4EBB-ACCB-BEA2EA9D9951 1 0.998798
A6CF79DE-212C-4E7B-A8EB-CAA5CA90B3BE 1 0.998575
3FE1460F-2336-4AEA-AE17-B019E01D98AB 1 0.998772
CFEAEB43-5A30-4076-9AE3-035DD3D5C00C 1 0.997102
D46D61BB-F925-46B4-A329-B52D4208772D 1 0.998461
A2B4BA18-0B53-495D-A325-F1EBDF7957CE 1 0.997937
D6AEE77B-05BF-4422-97E6-03711BAB1406 1 0.998827
4EE0F52D-AE54-408C-B8C3-40F4EC756FEA 1 0.998810
C783A32A-AD41-42A7-ADF6-3F75A32E2293 1 0.998765
2DCFE799-C5D9-4A6D-99C4-29909E4426FF 1 0.935082
A7195C1F-EBFF-47F5-A7DC-E229A7D809E1 1 0.998640
989124FC-4B24-44B2-8F5B-19DFA37A3C66 1 0.998365
6A8041EA-2AE9-4336-98A5-07E1C68DBF1F 1 0.998823
B131CC43-36BA-4E00-9E17-149F4084AC83 1 0.998748
9A8719D2-296D-4070-AEFD-D86634155608 1 0.998826
B1831C8F-9FCF-4E19-BF58-90A1223A05C9 1 0.998788
E90F8CFF-B27A-4122-B047-F22D9ED19B90 1 0.998664
AB9F1D3D-5F0F-43CB-A543-90670D2E1236 1 0.998499
9CFA2290-3589-449A-B834-D4648A052EF2 1 0.998802
49CE66AB-9094-45F7-B06B-B278503F5C07 1 0.998804
A6A8E03E-B864-408C-854D-E821E3527388 1 0.998580
EE51C8F0-AA84-4976-8118-ED346C58FF05 1 0.998822
2AC7A7B3-F5F1-4C45-9894-5E8C2293C43C 1 0.998725
25D2DECF-BBC8-46D6-953A-30429309D8F4 1 0.998823
9E708662-D91A-4D9F-994E-918F5A2B5D6F 1 0.998735
EB106B47-D3D1-439F-ABC1-A2872990CE20 1 0.992638
13EFBE4A-7834-4192-B3BB-5E3FE6FDB7BE 1 0.998731
E45C24B9-C6C1-47A4-ABFB-BC7814F0CE8B 1 0.998804
F1A92017-A609-430B-981B-B39AEF30E18B 1 0.998839
D41ACA2A-3B9D-4F8D-9811-601DE24B6121 1 0.998811
1FA0EFB0-8825-4701-AA4C-7ADC2B716982 1 0.998851
745FADD8-A105-492F-B096-0898653799D1 1 0.998830
24A90FE8-E316-4116-B907-32A999C6233F 1 0.998481
0D6DCC68-EA43-4EB6-A65B-7D9BDE6D6C0A 1 0.998775
E095EE5D-8024-4161-81F1-B95C3A7E94AC 1 0.998670
1860D594-7E22-49A4-B776-F31ECC15B187 1 0.998797
86A0A612-4731-4F2E-B88E-4857160BDD2B 1 0.998777
70369B51-6293-413F-88D7-0BCB18348FDD 1 0.998819
E43F5721-4175-4269-86CB-480EF9C400DA 1 0.998726
22C4D723-4991-45F3-93DF-7236340CC53C 1 0.998834
2053BF70-C48D-4F51-989D-3C9A9B0B4E9D 1 0.998826
A6E0884D-73F9-4353-9795-03C1C67AEB6C 1 0.998839
496BCE0C-B8F7-42A7-B58A-BFE7B8040C70 1 0.998818
D6F1FBEE-6D18-4B86-994F-DE527278380B 1 0.998267
AC6B2E42-9562-4098-8C6D-DAC7F4D30DF3 1 0.998803
ED452177-B282-4CFA-8824-CADF2CCE3A38 1 0.998840
B2352DED-5A3A-4C2A-A992-38DC346CD182 1 0.998820
61E1BEAD-B7EB-4727-9BEF-16DBDF6CDE07 1 0.998789
872D1511-C569-4DAF-ACBE-132C8B5E9B37 1 0.998830
0D93274A-6749-4243-A08E-FCE81EC7C1C7 1 0.998828
A965E9EE-94F0-4CC7-B5E4-A3B22359FE3D 1 0.998786
1C53BAFF-FFE3-41DB-84B3-E1D9380BE2A7 1 0.998808
6D703CEF-7EF9-493D-A9EA-D9496B5EF532 1 0.998830
CCD385A5-9CDC-4694-8C61-F9FE4CA8BC00 1 0.998773
E52E552D-DD5C-4E48-8FA7-1CE297FF4FF4 1 0.998749
9B6CC6B9-FCA0-48E6-93F0-2336BD9B5672 1 0.998756
4A69A6E6-2EFE-4325-8D1A-0D1EF26EFDD5 1 0.998771
3B625CE3-233D-46FE-89D1-71E778DEB243 1 0.998798
EC74838C-32F2-4B82-B93C-25B425242D8B 1 0.998816
A194FF8A-BDD2-4372-BE7C-BB9C0846C95A 1 0.998725
D3C73098-7AF9-478C-9359-5799F57E414A 1 0.644495
20C3C333-CF92-45B2-93DA-3BC72AD97590 1 0.998683
BD546799-E393-4CC2-9E47-D1341C1C7680 1 0.997875
6E84952C-4595-4D12-BA33-E4DB0D53C44A 1 0.998693
627A3B45-5D6F-453E-BA11-614826D419D2 1 0.998670
BA2E9C31-0DF4-4573-A118-AE5ABD508519 1 0.998803
DCC24922-693A-4D9A-9913-70B0DF0CFC51 1 0.998780
8A08E3F6-9FCE-47C8-A78D-AD3630866AD5 1 0.998827
B0A1A379-8EA8-4FE5-B9D8-F4942BFEB71E 1 0.998750
F14E4861-736B-46F1-B733-2E229094E363 1 0.861908
BBB1128D-3C17-4F3B-A766-676BD7D48632 1 0.998832
0A53A2B9-D1E4-4659-B6F5-6B83F534E59D 1 0.998843
A5C8988C-11F9-4B61-909A-F2A7011AF740 1 0.998672
C4FC2C39-52E8-4100-ABF2-8FF1C2CB69B6 1 0.998789
AECB08A4-2C14-4B34-A701-4A39CF04DE5B 1 0.998814
697A8F55-D35E-4EF6-BB76-31BFD6410D29 1 0.997138
E2275ABC-C167-4D24-A0DA-6A7518523063 1 0.998819
DD3BE6CF-DB1B-467B-9B0A-47B807FA8F60 1 0.998814
E7D342A7-3A19-4F49-9545-F6A5C5C51CEC 1 0.998688
55655D66-E00F-4CC6-A8EE-AB6F3F812D15 1 0.981612
12483DDE-AF6D-4350-8977-95A204EA7F28 1 0.998835
DE161D73-8DB8-45F7-AFA7-0DDAD2F194CE 1 0.930694
936C730F-490D-431D-B940-AFD1E917466B 1 0.998805
942C6E0A-B6B3-488A-A606-75E96CAFC71C 1 0.998558
11D60C5B-40F0-4C17-AF6F-E33CDF88D1A4 1 0.998738
1EAAF972-3871-4228-AB2B-7B0113E60FB2 1 0.993031
4B317776-574E-4DF1-AD6F-72E941386B79 1 0.998784
16F69227-92FC-4268-91E0-49ACB90F5C5C 1 0.997088
79140885-FC2C-4752-B370-FBD056C8FFC6 1 0.998673
2B82DE89-609D-452A-B818-498E126A16CE 1 0.998781
33464C1B-2B93-4103-A664-072475C9D5CD 1 0.998802
37CAC794-429F-4E20-9EF8-771E6537E01B 1 0.998596
281DA539-9EC4-4377-8C1D-08F58A8276F1 1 0.998838
14DED75E-7B2D-4595-A389-7A2516B5F159 1 0.998769
35C0CBC5-1AAB-4DF7-BEAB-DFE99AC73B6C 1 0.998797
64DB1B89-1BC8-416E-8224-09B6116A40B0 1 0.997829
04263CFC-38B4-48E1-BD58-93BA63943697 1 0.998828
B091BDDE-0EBE-417D-953C-226D0766AB81 1 0.998772
4EDD7CCA-0C09-4B76-BD32-71BDC546B486 1 0.998817
99D646D6-5AD4-409A-B77D-7B59E13A0E1B 1 0.998809
4E93643B-8054-4277-83CC-335F7FC87969 1 0.998838
3A1E7D9B-803F-4BC0-B0E7-8A50D4D85D94 1 0.998636
0F49C658-00B4-42C5-8535-7EE0510AFECB 1 0.998806
9A7EBECF-EBE2-4141-B134-2E30DD227332 1 0.974204
19EEA0CF-2BE6-4CFF-AFB2-B0E0DEB8C415 1 0.998732
8B4421E5-BE21-46D0-A184-476C831628A9 1 0.998733
186F7314-A27D-4A6D-87F4-3BCCACFE9E7A 1 0.998838
365EC448-620F-4067-A8D4-DFE21A3860C8 1 0.998839
FB57E260-61EA-45DA-BE64-E8CF1AE88BEE 1 0.998813
A99817CB-3AAD-4BCC-801F-F3DB3BD1974C 1 0.998831
3C9FC8B4-76B0-4562-B2F1-C1E2CCCB0114 1 0.997870
406598D3-9730-49BF-A430-EC9042AD293A 1 0.998778
6D055561-8714-4BDA-A3D4-C655C2F4ED77 1 0.998673
9603F261-6D22-4D73-859F-23A42FEB8F21 1 0.998811
CCA2F920-3E55-4F64-B0E0-AB0DD032D805 1 0.998748
F8EDB45E-07BF-4C08-B905-28DEDC0C28FC 1 0.998631
79AD7296-039E-4B37-9734-EFDDA7DDEA8A 1 0.998721
9C669980-3161-454E-B504-AB406280720C 1 0.998817
9CE8D869-2EA3-4A4C-A3E0-4672E9225C18 1 0.998810
06E66A01-069D-415B-A09C-06F8271A2303 1 0.998811
C6B18C74-2CFC-459F-BEEC-A5A211380A2E 1 0.998659
077C3E27-69B9-4F74-AEFD-30AF72682129 1 0.997332
655D3042-1631-478F-9CA4-4AE6BCE523B1 1 0.998736
5A1E88A4-DA7E-4244-9F89-076428ECD9FA 1 0.998782
42B66794-895B-4564-A53B-27EF50F52659 1 0.998730
88F32F56-B58C-4703-B5DD-B7527E225C74 1 0.884678
B95DEF64-26ED-407D-947F-AC9E388AC2FB 1 0.998812
E220C166-DD06-484A-8BDA-BA3DAA67E2EE 1 0.998474
64D3AAA4-3F3D-4C76-9D5D-E409F9CD8478 1 0.998733
CC58E09F-2341-41C0-8B17-F71B53F10FF7 1 0.998749
12EA86A0-CBD7-4A79-811D-E71ECD5D489B 1 0.998720
36D1D361-28C8-499D-8A23-85E96C504ED7 1 0.998834
FC41273D-924C-4693-834B-FFA2F0D319C2 1 0.998728
F1ECBC88-E376-4CC7-A2F5-E2ABE1A31A8C 1 0.998263
2B5707A9-9581-4AAA-A0A7-E362B105627D 1 0.998814
D1A37857-1DF4-4CBC-8A96-8D58DBDD5111 1 0.998820
AC87436C-ADBF-4B12-98DE-AA7064D18C52 1 0.998692
25469B68-904B-4462-928B-EE27C6D3EF25 1 0.995767
4D974183-277D-463D-A5F5-B7DFD575221A 1 0.998673
A1A096C8-232A-45AD-AF3A-0EFFDE3E8DF2 1 0.998217
5551B75E-3997-44F3-9352-9C2BDAEE7745 1 0.998806
9423DE93-308E-4CD7-B229-4036B120AEF4 1 0.998804
6E97E194-2473-4666-AB95-8DB960C236C7 1 0.998691
B39E6EC5-2A27-4076-A652-B3DD3DD6C4E4 1 0.998822
AC73306D-0F47-4620-954C-268BCC69E962 1 0.994399
4D6E22C3-092D-4B2D-AE22-299A1274A1E5 1 0.998788
5A33481D-AD3B-407B-A29D-7656088F2B45 1 0.998729
5E6B5D46-80C6-41A8-82D6-11C84A3454B2 1 0.998535
5379F474-94E6-4132-AF58-BA4D3AA62CAF 1 0.997739
E1B1836F-6E96-4A5A-9F03-084BA91FA8A4 1 0.998672
91C5526B-2DAF-4015-98E7-C48856697BF1 1 0.998676
2175545F-C734-46F1-BA28-C9FC9E4A3035 1 0.998407
8F0F59EA-1FB4-41C4-AF6B-DFCC6BC4962D 1 0.990027
9CB01D0B-9C8C-4B4F-8AC9-AFE530BEA6F3 1 0.998830
840063D2-EBD1-4428-99B0-14F9ED91F3C5 1 0.998778
B0F02E9E-55D1-418A-AEEF-D3818303D557 1 0.997984
6B81C1F0-BAE4-452D-AB31-25FEACCB785A 1 0.998838
FF6F5510-2273-41DA-A6E6-F88F4D5C9203 1 0.998702
CF39D601-74E4-40F1-8EBC-653B8B78D3F3 1 0.998774
AF4B5A9D-6883-4742-AFE9-0687BBEBF4F8 1 0.998635
97D046C2-FE41-4548-B8E2-5FB5545F98C5 1 0.998827
04BEE2E4-ADC8-45E5-B814-A6CA6EC4A95F 1 0.998737
19FCF813-1D9F-478C-ABAB-1B40BF0EF78B 1 0.998688
B44D5427-0E2B-4D03-85B4-F48F01172E5C 1 0.998700
C2039A7E-D24D-49B1-8E39-17ED2837E35F 1 0.998827
42BE545C-5F39-4A2A-A6D1-DC08A0D21928 1 0.984327
5824FEAC-D528-4E1F-9DE5-DFC021B51655 1 0.998783
8F1BD482-38CE-440A-890F-7C4442E3E2DD 1 0.998688
47B73B03-BBF6-400E-86CE-21839BB0C525 1 0.998469
19262450-7FBE-48B0-9DD4-D4948330ECBB 1 0.998811
5CCE683B-88E6-475E-B936-CE703925080B 1 0.998800
3F1E05FA-CEBB-45EC-AD20-EA47DAC5073C 1 0.998384
AB083E89-24FF-493B-8C3F-A4F961E665AA 1 0.998526
5DF75943-911F-46B6-882A-FBF115066A22 1 0.994105
ED915959-FBE8-450F-8ABC-61D86EC8C6D8 1 0.997207
C949E04E-3A3B-4BBA-8278-70CA90B5858E 1 0.998797
665C9E12-17FD-4E56-BA99-5C55CB047675 1 0.998428
313F73A5-A09E-4920-AFE6-269A4598306F 1 0.998798
F25E54AF-1996-4482-8DA4-B423435083E4 1 0.998706
44A47FC3-0C86-44C7-8FAD-854BC0AE0C07 1 0.998791
F9FC2C36-7B13-45C2-A17F-021909352FF0 1 0.998708
C6C4DA3B-839E-4E91-8C18-1888F254B4E1 1 0.998820
7E332241-8E36-40A7-9EA2-6FD9ADD8272E 1 0.998227
79105FA3-3CB7-4592-B716-BF407E8DC6D3 1 0.998819
469B1F04-F650-491A-BACC-94351D168F4A 1 0.998821
36CB8F88-CE64-4FB5-A657-90E0A2456E19 1 0.998759
4F2508E2-C657-4B20-97D4-A70D92196A7B 1 0.997954
02E3BAD8-8FD2-4F08-8974-6974DB0EEF3B 1 0.998512
33421062-F908-4B11-A501-040875CD0845 1 0.998504
A8F2E50E-A239-4F80-9899-58ADF902C455 1 0.998233
75A30F79-AB67-4CF9-A15E-A97E3D7FB1B9 1 0.998738
3AD6F187-624F-4B46-80FD-9FB42803F9FD 1 0.998730
EFE20876-087A-4A6F-AF4F-DA6F5B6E01D7 1 0.998815
D589CA4F-D68D-4EAC-AF33-73A785C07D58 1 0.998815
442BF7A1-A887-4AC2-824F-E04FAD49207D 1 0.998841
575422CD-A6F0-4850-9325-19A703E75C37 1 0.998367
D3D94803-7480-493E-ADF1-D33251A0AEB4 1 0.998775
4F1E52AE-C5BE-44CA-B33C-50E24D12517D 1 0.998818
D35F7E75-605F-42DA-AFC5-F7F32EAEC2C5 1 0.998819
A9741986-B44A-4808-8AA0-7072F9F44931 1 0.998745
852FE7B1-9A7F-490C-93D0-EB10A377C377 1 0.994964
1C35EA92-5DE6-45A9-99D4-CD880B7DCE60 1 0.998763
2305CD37-A660-4585-AF4F-B04E2328E8ED 1 0.998743
DE378C00-1BED-4755-B897-C0A3445106EF 1 0.998780
2EB4444E-0F6E-4AF2-AACC-4FB9AC921658 1 0.998824
DBB271FF-C884-40CD-8B33-A37D96B81A25 1 0.998811
4B9DCCC5-239D-45B2-8784-28D41BFD1FA5 1 0.998813
E241D5F0-29AF-46CB-A9C7-4713DDB2306B 1 0.998418
85121BAB-2C51-41E5-AC60-10EBB1AB77D2 1 0.998784
3481063A-1AF6-441B-B31B-13B682405560 1 0.997747
6FB04F41-39DB-479E-93FB-02A7B64F48FC 1 0.998102
028E7ECF-436D-4178-990B-6CA937F3C810 1 0.998784
2EC1FF59-6F29-4EDF-BC9C-975365B0B7E2 1 0.998821
C3FA7C0B-7C80-4AD0-8C32-2B110B4C2131 1 0.998783
3FD3C119-EB75-465E-88E1-26613DC05947 1 0.998849
ED5CB6BE-5443-4E31-A8DB-A0DE157E4894 1 0.998804
F10ED8C1-C734-4A07-A82E-30FDFD3C7ABF 1 0.998830
DA8F215E-25B0-49D8-9F94-82354B1A9C91 1 0.998812
A16515A9-81B5-4477-B16C-0658C0BBBA3E 1 0.998823
6358F0D1-32B8-49F4-A15E-73D8B7A6C305 1 0.998814
C4DDC8C0-A4C3-4D22-B735-CB76EF4C9EA4 1 0.998835
9FFE1314-AAE3-41AF-A35F-E7B77FA5C37D 1 0.998836
E7D4A584-118D-460A-870A-D6C96282DADF 1 0.998787
CFDA724F-29C6-4076-8064-41AB4B1F3619 1 0.998785
B1153E3A-9A67-4949-AE90-EB7CA7803644 1 0.998816
A4E75457-EBCF-4454-8E1E-48686C179ECB 1 0.998577
FE9DD0C6-E056-4A80-A4C1-C3F1E2B34990 1 0.998820
14AF3C39-BC19-4A16-A77F-304396FF01E4 1 0.998818
F49038D2-9DEA-40C1-9DDA-9675ED3F3A02 1 0.998775
6D9111A1-3AB9-4A8C-83FE-48975FD439F3 1 0.998805
2BD67F74-52EE-4EC9-A450-0E79B63BEDD2 1 0.998817
20CC3EBE-1576-459B-8D9F-81C877D1F74E 1 0.998730
85044D18-C325-433E-B21E-E6BF148F2966 1 0.998701
A7677234-37B5-4040-B645-147ACD14B882 1 0.998665
917632B0-8E8E-4C12-BEDA-1CBB90BA2531 1 0.998783
D66037EF-DB75-40D1-9FD7-70DDA2F915C1 1 0.998760
1CFAC1CD-2B9D-42D0-964D-CD847AE9BEB7 1 0.997764
E3425B66-5229-4B74-8E97-D37C3AE5B0A0 1 0.998781
9209192C-FB17-4DED-B138-9EB2EA52388F 1 0.996087
4B9427AB-2AD3-47D9-BCFE-B77F42735C01 1 0.998821
6AAAEA76-59D9-4491-B900-44B684907B43 1 0.998833
DD276671-0E43-4C81-9DAE-E265D505B6D6 1 0.838469
1451BC25-3B38-4C10-989A-F572C28A428C 1 0.998811
C6951329-0FB1-408B-8F45-8CB9B9439C14 1 0.998089
639D895D-65A3-47AE-B8D7-FD1F4A2C3363 1 0.998768
F709A3CE-1C4E-4EFA-B09D-8E4138A75B20 1 0.998748
BE8E1720-3DCA-424A-8B88-8D948F81449E 1 0.998703
914C0E85-FC3A-4702-A0C6-C0BE19E8CE24 1 0.998838
E1EF6316-CF26-4B11-B729-675CCF8F2B70 1 0.998793
5B244ECD-9E6A-40F3-8B29-24FEA5087C5D 1 0.998794
7F6D6A58-41CA-4393-8AE8-4E443049BBA3 1 0.998822
F01A1482-861B-4AFD-858F-7A2D4EC48612 1 0.998813
C9EC1D13-4B46-4B50-AC8A-E1D6E1A1CDE4 1 0.996494
D134A729-3746-4590-938E-62F1A1187EFE 1 0.989755
1C8684CA-5599-4F65-80C5-D331DA9830F7 1 0.998741
19402E4F-D819-4076-81F7-96B0DC392192 1 0.998778
D4357BF4-9515-4AC1-9C26-99ADE1938CF5 1 0.998522
2A22FE63-0F28-47C7-B53F-F9C6E4D2E417 1 0.998381
3D48FA0C-E777-4F7E-8A8D-8621A8FEEA5E 1 0.996753
CC41DCB1-786D-47FA-A138-6F6CEA7738CB 1 0.998394
62969AAB-5228-4ACC-84B0-075102EA6DD4 1 0.998756
E9E26F34-5AC4-4DDC-B656-599F313043A6 1 0.998812
B2CBF5EF-E702-4009-B9E3-7454C7C81180 1 0.998710
EF4A32C9-EB37-424F-806D-625825EBD523 1 0.997755
FED31AEC-81B9-4C50-9A87-4AA7BCA1FBD6 1 0.998578
1A4C16EC-5190-4ACF-831A-BE1C3D8F9A09 1 0.998424
04488D54-DCD6-4898-8976-D1BC84372D43 1 0.998779
380F9F84-6553-4EAE-B99E-1496DE76DC5F 1 0.998636
51083E45-A5D5-400D-A709-157B9B623FAA 1 0.998838
7514AF0B-44D9-4148-95C8-6D6438E1BBD8 1 0.998838
12CC122C-EEFA-4AA3-AC51-F34CA899775D 1 0.998803
42DCAC3A-42E2-4781-8080-12291014EEB7 1 0.998635
D380CE12-27A3-47F0-A2FA-12C92C8429CE 1 0.996698
B9A9738C-729A-44F0-BF03-9711C96E0229 1 0.995886
89061D8C-31A9-4B9C-A166-72CDF238078F 1 0.998833
906582EB-3B58-47A0-95A3-0AB237AD89BE 1 0.998535
14DA1772-E381-4267-B3DD-8ECF9DBF821A 1 0.998758
7C39EA18-C303-4881-BAF3-77A2652C08EA 1 0.998206
B50838CD-7360-4606-BDA5-929C7E19BD0B 1 0.998740
5EFA7176-C0B3-4853-AEEE-C3F9D72A5522 1 0.998783
91F75DA8-F91C-482D-9734-6A4770F3883D 1 0.998785
C5A801D8-D237-44A7-A077-61E5D04B478D 1 0.998782
F6E60DAC-773C-4B9D-81F6-3617FF752BBB 1 0.998844
EDAF5BF7-730E-4CD5-95D2-160D230F550A 1 0.998573
CB0B9185-4984-4700-914E-75F0306E3DAD 1 0.998818
BEC5E611-4A72-49D2-B7DB-5E6406F336D9 1 0.998817
1054C32D-F1E1-4324-9C9F-DD635CFE3820 1 0.989944
93808551-3E29-4A35-B3B5-FF6C517D7ABC 1 0.998815
358D797B-44DB-48FA-A9F0-646802B43340 1 0.998756
E0E38A6E-E85C-4E80-A76E-64EBF5C5288A 1 0.998828
081287EC-DB82-4C3A-B8BB-89AE004E8B17 1 0.997405
F416EA0A-7BA2-4238-AACA-E7FE49A73673 1 0.998827
BE838FDA-5A48-4F59-94D3-23322962F454 1 0.998625
2805D006-5B78-4117-8D30-2C6ADD68A988 1 0.998763
5E36F0E7-F918-42C8-A377-1318B9A8362C 1 0.997366
D1818971-A48B-4DBA-9FE0-57727C4D6AD4 1 0.998589
1B940316-7712-4488-85C7-2E2F3204E9F1 1 0.998214
79155AC7-C4FE-4449-9FBF-2107D60D67B7 1 0.998800
553AFEFE-B475-49B9-A146-E3D6F6BA7F30 1 0.998802
65C56912-7596-4FF4-A296-33BE6BB907CE 1 0.998792
7B67BFD5-8444-4215-8BEF-C20A3FB8DE06 1 0.975242
EEFEBDF3-6726-4C1C-A6CA-53440AEDF0E0 1 0.998803
E47D8A07-CAE9-4DDB-B969-D86FA81E40F4 1 0.998817
3B6CDB3D-E11B-4BCC-AFB4-1A54A1D64F87 1 0.998429
A8DD1492-FB97-4E9D-9EBC-1DB58C6A9756 1 0.998133
1DC7B0D4-6157-48A1-B15A-401F95912DF6 1 0.998810
30FE1DE2-E47E-47EC-B726-FB481351CD4F 1 0.998769
90D6ABFA-0C8E-4091-9BAB-6103420394AA 1 0.998796
8DC2516F-96F6-4326-873F-D7B2E4F24A11 1 0.993901
398A03E2-E08C-4A7F-9735-F89710C9D43E 1 0.998763
DDA132CE-8F1F-4E81-8414-BCD2D4E374C9 1 0.978027
4023A6E0-D1EE-445B-A80E-64E6B88BD6B5 1 0.998819
781DCEB2-C5BD-44A9-9C28-BDF22108E8E3 1 0.998825
72925E7D-B689-4A8F-B49D-632CFCCB897A 1 0.998753
551E9E25-44D1-45CF-A9EC-76FCFEC808E5 1 0.998799
CC96E331-6ECC-43B1-ADEA-CA7788CD7BE2 1 0.998662
9F829D42-F8D0-4262-B832-35249E7CCBA4 1 0.998803
368B7C9C-AE62-477F-9AF2-55153438F968 1 0.998814
77942F8F-1D3E-48AE-AC96-E691220DED4C 1 0.998785
0A1C7010-EFE6-4214-8F07-D01CBF080100 1 0.998771
07AAE97E-6299-4AD9-B123-AA3FAA4F2D22 1 0.998775
344BEE64-E64F-48A4-A74C-4C48562135F0 1 0.998826
27E0E39D-E932-4B2D-B181-4FEC3D4AC40A 1 0.998624
DC7890CE-4EE8-41CA-8592-185454359D44 1 0.998498
B8CC3E28-EC0F-44DA-8A00-C036523A4DA4 1 0.998393
3EF1F8A9-F9EE-498C-A275-219A5EFAAF0F 1 0.998825
62488B9B-5F7C-4539-9B37-16410A0D12E6 1 0.998845
3E3AC56E-F616-486A-B081-6EF5E157585A 1 0.998744
8280D832-1DA7-4B93-AF27-F8CA70E60596 1 0.998805
6160B1C5-52DD-42CA-B05C-9864CE20C4E9 1 0.998773
D9D94561-6D8B-4545-85E9-2256B3575F5B 1 0.998546
7EE484C4-C1D2-47AE-9223-6D4A5F5E5956 1 0.998831
EC76017B-178E-41AD-84C5-299813E5E601 1 0.997823
99D90B62-F763-465F-87E2-F6BF03EF2399 1 0.998826
BF5EAFF1-9059-4420-86A8-612797ACB8C3 1 0.998631
EEF08EA1-1921-4F4C-8A43-B721E44E5C6A 1 0.998828
C63210B9-ACFC-45A5-BFEF-5374463AD7C0 1 0.998800
FB66BCBD-F3FF-4A3B-818E-E484683AAC83 1 0.995228
4980296D-D13A-4F5A-9D3A-B3628B601452 1 0.998406
33E3979C-D16E-447F-8262-DA39B9FB3A11 1 0.998800
8D8231ED-D1A2-4F52-BD86-75B5CD36C3CD 1 0.952402
9F0B2204-AEEA-4B19-A128-73D81A5CA097 1 0.998795
2228168A-B8D0-4082-A913-771E777021FE 1 0.998774
3D418970-86D8-49DE-BBC1-AFE9E9CEE1F2 1 0.998723
7D8DE399-9C05-4E55-B636-CD325E63EEE3 1 0.998738
764F3EA4-8F58-4387-B38A-ABD08B805946 1 0.998832
C8137836-63B8-46B2-B480-7E950F7A1B14 1 0.998804
EC2BC370-9289-48B6-BD20-80F76ADCB8C8 1 0.998809
3D761688-ABF0-44E1-BE51-ADF4D3850518 1 0.998798
91972033-22AF-40AA-8F46-B1528F167B09 1 0.998788
1F07C821-F0FB-46DE-B3EA-11BAF1D7FDBF 1 0.998812
DB5334C5-5349-4947-809F-7EE6AE6CD870 1 0.998815
2D4A70C0-8A06-431E-A87A-EB10AD6786D1 1 0.998832
3134FC21-8E04-4276-B04F-21047C199BA7 1 0.998579
F6D3F956-FFFB-47AB-8CC0-F245827E28D1 1 0.998807
623B90FA-D3E9-4530-92C8-9AD72AC493D7 1 0.998781
6E8C703C-A5CE-4EF2-B051-35E3DFF3315D 1 0.998751
950ADA43-1174-4DF3-9BC1-89CC12E3EBB6 1 0.998774
5E54EC8D-4276-4DC4-A74D-6E0401E9AA59 1 0.998816
AD1BEFAA-8C6F-4BE4-B8E7-FAFF6AA4F516 1 0.998793
A454CEBA-1B08-4061-B89B-5D4F9B0E98F9 1 0.998379
9C58BC9C-88AD-40F6-8030-1D20E7B1E99A 1 0.998647
16B3C6AE-29D3-4428-94EB-51731C6810BF 1 0.998780
498E5203-1239-49CA-8320-84B92893CE39 1 0.998820
F1F71FDB-2694-4F66-91D9-ADF3FD0BD5EF 1 0.998786
E89DFEF9-393E-435A-AC51-87181305F133 1 0.998784
39817926-4547-4A0C-BF67-3F64A62A8ACD 1 0.998823
E5C67205-80F6-4FDA-BF8A-551741AB1C3F 1 0.998823
27F7D3A3-E6E9-4768-9050-BBA2E5BF78A7 1 0.998220
418C7B19-3E23-4483-8B80-7997C82B1237 1 0.998821
A02D50B3-0966-4BF1-BCD6-4297C7F80A76 1 0.998793
48C2D6DD-AFD1-447F-BE53-AB0301DE3FE1 1 0.998801
F6E8F007-7DFD-4493-BD19-126E2728C087 1 0.998794
FEA24FE3-F058-4C8F-A6C3-2215FF95B8DF 1 0.997849
8CF56A32-683D-4785-857B-7FA76347A603 1 0.998668
46C576FF-AB41-4424-A10B-9365E8B5FA60 1 0.998827
C3ECD89F-581E-4393-9B38-9A813C0CE279 1 0.998827
34C8DC38-46DA-4009-9BE8-14AB45CA2FC0 1 0.998828
467F1C44-A465-4062-8760-161375B9D302 1 0.998841
BE8784AD-5F02-43B1-98FE-9B78B98398C4 1 0.998800
43A40C10-7395-4EC9-8599-22EC3067C3DA 1 0.998504
6D1C8D2D-5254-46C2-B64E-D46931F923E7 1 0.998736
9CCC27F4-F59A-4ABF-80F1-7AA68C5F9AEB 1 0.998839
D46B49A7-8AE3-48CC-BB4B-91F85B9F5D51 1 0.998818
11B0731A-D134-4C93-A5CC-5ABF8EA2EB25 1 0.998671
02046E31-F24A-4525-9B7C-B2CBD1705A41 1 0.998540
84D22B49-A300-498F-8D20-C7108B4DF74E 1 0.998741
07104F23-20F9-4E37-8B0F-F3EDAE6A0B55 1 0.994696
FCD76326-D03E-420D-B9F5-5A25F2F62E4E 1 0.998809
6D0C8CEC-D7CE-4089-B39B-EB9B3F408688 1 0.998571
710DB812-7066-496F-8ED3-4B7F70EDCAFE 1 0.998837
8C0399FD-1DB5-4E7C-8E0F-9E7F02AC0716 1 0.998720
521A7685-6054-4508-9C62-1846069A150A 1 0.998835
6ED5BC4E-E192-480B-8464-0A672EC506BA 1 0.998822
046E578A-172E-405B-996F-00A4BA30CE75 1 0.998817
74D9DABC-98C9-46A2-ABED-C1400CFEF9E0 1 0.998807
6786847C-08DC-4D5F-A21E-465BCDA969B0 1 0.998834
9AC05CBC-0C63-453E-AF28-32F5D0833D32 1 0.997737
7B7B7B02-F12D-4438-B488-C5AEA1685739 1 0.998610
D9ACD9DB-AE08-4B45-86B0-7A4C7E281059 1 0.998846
0C2D8436-55B0-46C4-8254-E8C38F6C79B1 1 0.998530
73090DDB-F0B7-4475-B65F-AE0B06553577 1 0.998820
37456429-17E8-4118-803D-189856F3617B 1 0.998819
80AF97C3-915D-4E52-B2CF-F7879EC53BC6 1 0.998807
159E48E9-4941-41DA-90F3-ACEFCA2142BB 1 0.998816
DDBB160D-FE9B-4D04-B7C9-FFD6187FADF3 1 0.998829
E96F0666-18DF-4D49-B3F9-6B98E4711444 1 0.998813
0AE3C23F-2977-46CA-BFD9-1435A0C7F6A4 1 0.998778
C723D99A-8EF7-406F-B0E0-C682A64F5B96 1 0.997346
E5B1BB2B-7F2F-4E2E-900E-336970F5CAF5 1 0.977309
D1DCEEF6-D552-42E2-8F32-B6D9885D95D8 1 0.998649
C9AD717A-00EF-4080-8D97-49D6351D50CF 1 0.998240
64AE56E3-4450-4C43-9FE8-14F0C84A82ED 1 0.998803
5FD7C8FD-BCAB-4959-ABD1-282A2FF6521A 1 0.998851
84A801BB-373B-465A-BC46-0E429466798B 1 0.998825
283CFBAC-DC70-44CF-A0E0-7AE6289A10FA 1 0.998816
98829BF2-D257-44C8-8B06-74265FE114E9 1 0.998843
AF76D3DF-FD90-43DB-8FC6-055139BEEEC1 1 0.998772
D68F4A01-9CA5-4BC4-9D43-7BFED1C17575 1 0.998807
C0246944-398A-43F8-A0DA-CA24F88B09D9 1 0.998806
6F0EC626-F301-429F-B462-CEE58935FE81 1 0.995583
4981B92C-FF73-4BA3-8C1E-DEDF822F6984 1 0.998785
B6601134-22CB-4F89-90AE-1196D4CCE2A9 1 0.998783
C9387CEF-62D8-4C96-B48B-EE6D468E265A 1 0.823320
EEA05AD9-BEBA-4721-97FB-9D03A488DA38 1 0.998431
C2341396-78E3-4646-8AB0-F5D27559042E 1 0.998802
3EDC6522-33BF-4361-BA4C-EA3E0DB931B2 1 0.995373
E84A4632-B2C6-410A-91AB-70A37CEBF78F 1 0.996449
C8AEE02A-235A-477A-902C-ABE9C9C6EC17 1 0.998815
AFA85B4C-01F2-484E-A26B-A06693D66E5C 1 0.997227
CBC64ED4-84FD-456A-B4FE-47019CD49636 1 0.998760
E41C7D17-2CE7-4578-BAF2-B3631488FA14 1 0.998773
1E6436D7-FD04-44F6-9DA1-42684F232D31 1 0.998488
D2A3457A-6E12-4A00-BEE3-7F8BA5E7ABB8 1 0.977898
74B8FE33-3F09-49BB-ACD1-028F174C4CDB 1 0.998632
8A82D23C-0609-40A9-9E0C-22EE94646ABB 1 0.998786
2398B384-67C4-409A-BF95-D4437D5C5EED 1 0.998715
2CCB93F4-5635-47FA-9505-151F53C4589D 1 0.998818
9D708ABD-894C-4BA8-94C1-600C593E3B64 1 0.998774
A61EAA05-2E1A-426D-AF49-23892514365B 1 0.998834
2BA3EDBE-B8AB-42B2-9F6E-A22213DF5CCE 1 0.998819
59D22918-0A2E-48FD-8060-E410DC45610D 1 0.998661
24D3F159-C2B6-4E16-A791-18636B999931 1 0.998752
BC46D7A0-36DB-4A9E-AC9E-CEDECBAB525A 1 0.997423
96A408EE-C907-489B-9818-C2802DACA18D 1 0.998773
768BE7EE-4F1B-42BA-BDE2-37A40B48DA30 1 0.998667
203E5233-B5F1-4C16-88E8-81F45C81F25C 1 0.998803
52CAFC9D-59AF-4633-A0DD-DC15B1044596 1 0.972220
AD9E917B-6649-477C-9C5F-35AA857E98FC 1 0.998605
D7ADC122-E10E-4369-A366-5F275DC07F72 1 0.998680
2A746E35-4463-4909-82C8-9D8AA1A56DAC 1 0.998830
83CD9A9F-6987-423C-9801-EDABD0B23A2D 1 0.998434
400D422B-2799-4B31-97CF-9D8A95AEF2C6 1 0.998689
DBB23198-CE8C-4BE2-A8C4-2F9DB334C294 1 0.998709
614A94EA-EBB7-4284-A834-DD5D536200A8 1 0.998800
27D0C95C-C986-472A-BD27-E89BB02DCB0E 1 0.998736
6E6F389B-D668-4248-A211-FEC5FB4A1645 1 0.996195
0A58B0E8-DCBE-4CAB-8F98-9FE9E88AD348 1 0.998807
A8928C51-22B9-49B9-B91E-1FD2EA41F9C6 1 0.998792
EC18A47E-AA03-4F30-B146-1E08E5DA7AB0 1 0.998085
B2C95623-6E84-47B0-99FA-E7BDBABF737A 1 0.998600
22CF95FD-174D-4DAC-B3E8-7C99B675217E 1 0.998808
B5EB26C9-D330-4594-A689-EF7B99D96268 1 0.995277
E221202F-B666-4112-BBE9-547AC60341AD 1 0.997956
65397AAE-0B77-4D7C-B61C-A9667AFF86DE 1 0.998832
99E945A8-5D44-4361-BCAC-A39C5BA9EB5C 1 0.998826
09627D24-CA1B-49DA-ABB5-F5DEE157B34A 1 0.998822
EA0261E9-A40B-42A5-88C8-B11589D54DBB 1 0.998788
FDFC4663-FFA4-4AB8-B8AC-BFE4B9DED0C9 1 0.998844
16833EF5-0132-4CC6-A276-B3138C6D236D 1 0.998753
9B3C61D8-6AF5-4B19-A3BC-EF860FA1064C 1 0.998816
E9F4DAF4-6E7F-4797-A69C-4B55943F0CAC 1 0.998787
9236C3FB-3BF7-401C-88D5-DFF394077D18 1 0.998732
352874FC-8C03-4F05-BD0D-8C0DE25F063B 1 0.998756
AADE0315-61E1-46B9-A6A4-F52976DCFC9B 1 0.998585
67D54403-3CB5-4148-9594-0632A10EFCC2 1 0.998816
929B6517-54BC-42E5-8297-079FEEE5F7C2 1 0.995577
7E54B85E-6D57-4422-85DC-A0736CFD906D 1 0.998765
168F4E43-6C05-4B22-A9EC-0C5B3CFB1E57 1 0.998776
827C9607-EBEA-4616-9B1B-C896CDF60F8D 1 0.998560
C8A61DAD-E2BD-4D74-A317-C3B3A04875CA 1 0.998793
46A06427-843A-4133-B7C5-F06E52BE1D17 1 0.990087
B23067EB-6510-4701-8C67-52CD53038ECE 1 0.998793
4D6DDD2C-3EF0-467E-BAB4-33D3A231A792 1 0.998663
1F749DD6-9E31-4A71-BD9B-C7A2C42999D0 1 0.998817
1E63F9C9-7B33-4DE6-BE90-8567F21F8951 1 0.998817
DFF6DD51-B951-4BBF-ABE8-5C5181A6F014 1 0.998794
B26E81DC-91BF-4FF8-A7DC-F43E2026DAE4 1 0.998572
6A2C137F-6337-40D6-AFB5-DB52DFAC7B01 1 0.998850
15037910-4FDC-4A48-8851-462F3A717CAD 1 0.998580
6EDE6FE1-2A9A-4A2D-A344-0452B339E3ED 1 0.998807
25EF92D3-8E1D-4440-854F-D28AB5677020 1 0.998693
6E10A6A5-2C63-4D6B-84B0-E929E0D2EE55 1 0.998796
F16C58E0-9BD0-41A0-B28D-0B3B577CD00C 1 0.998714
82F3773C-12C6-4F61-AE44-381CC711D9FC 1 0.998807
3EB63416-72B2-49EE-9D0C-9E0565CE7DEF 1 0.998745
9838F219-C8E3-4BBE-82FE-592B06539736 1 0.998836
C143AEE4-09AB-4BF3-B3FB-CCDE78EFA161 1 0.996565
7EB6DC43-9C88-4C07-A42B-FCEECA91647B 1 0.985635
2CF75776-44FB-457B-9C09-1D337DC1C98B 1 0.998822
74F37373-6B21-47EB-8683-D6904B08B432 1 0.997958
E4839AFE-EB35-4C81-A76B-5ABFC1F49126 1 0.998803
BF004ED7-6A3F-4694-9A92-641DA612FABD 1 0.998761
2DECCB14-CF4D-4E49-B39A-380B63BA269F 1 0.986507
1A9FA047-87D2-41F1-9C38-9DC79B619BE4 1 0.998820
CB30A7CB-8AA3-4A78-8664-35C8238EE9DD 1 0.998825
FCB66BEC-9804-4208-BEA8-F3388660CA22 1 0.998777
22B25D99-7E85-4735-9950-F03412947BF9 1 0.998811
3AB3BF51-2F28-4B2F-A995-F37DBD1F861C 1 0.016279
11928323-A192-4C3A-9185-A196CF489C48 1 0.971618
C8761CEC-A6CB-4EB3-AD65-EE68D80625CC 1 0.998549
652F549C-B84F-436F-8F0E-6313B20E05FA 1 0.998505
20E647C5-E28E-44BE-B738-7F5E8B5E0AE9 1 0.998482
4B5257C2-CFBC-4581-B850-F142CDA4282B 1 0.998778
00538B8A-F561-43ED-8156-569A70EC4F1A 1 0.998779
C86985F6-186A-4F01-B64A-85A8839AB6BE 1 0.997782
66D3AAD4-D674-4F7D-A786-00B94AAF77E7 1 0.998826
46ABD1F8-0122-44E6-AA20-0EB8A7713FB9 1 0.998774
D982E6AF-321C-4825-9F2B-395E93B1A03B 1 0.998813
98CD7A4F-9989-4B1D-B15E-B45D08A72546 1 0.998663
2A4CA83B-22AA-4D73-8371-50DA485D561C 1 0.998836
5C46EF71-05F4-47F8-893B-1E7E907E5F4A 1 0.998775
282E60FB-8247-40CD-AF7A-186519C8758A 1 0.998441
F4993DC0-D5A3-4743-BD84-53896B487D54 1 0.998765
5B08BF38-A105-462F-9117-52E2C2550796 1 0.998684
9CAFCDDD-462D-45DA-ADD1-FCBEC5A25D8F 1 0.988657
04AC9872-C895-4C35-A80F-20BEA135A197 1 0.998802
E30DCF93-9338-49C0-937F-4BDC5D2F2E9D 1 0.998822
225B7D22-5923-4CFA-B48D-B5FB207629FE 1 0.998268
B91F3383-E5C1-4D65-8731-19B865DD0EB7 1 0.010028
639C3707-E740-4B03-A34D-67F23576ECDF 1 0.998805
08492181-1160-4C6D-A631-21BC308A0B0B 1 0.998120
1D639AA1-40BC-46BC-8AB3-A4C746316A82 1 0.976456
E1D25DB6-6560-4E9C-9029-EF2D27329AE3 1 0.867583
AAC5E595-97ED-41D0-A76F-692878E46FB4 1 0.998823
B49B648F-A059-4BFA-B50F-1765B794E1B3 1 0.998822
D7EFBAE8-DB93-49EA-8F5B-9A444583F8AA 1 0.998413
0F3603A0-868C-4E1E-AF63-B00F60784EC2 1 0.998808
723082C7-7046-4643-9525-397CB956A0FE 1 0.989687
786F19DB-0EEF-4399-A235-6EAB4508954B 1 0.998300
00DDDE2D-95B0-4F45-8EFE-40E4D43621A2 1 0.998811
0830AA02-2456-4E0C-8BC9-F4FAB27A95DD 1 0.998763
9DEC66F7-925E-4EC0-9549-4F424993592F 1 0.998803
3674F875-AFDF-41B5-B49F-66A53B1DB804 1 0.998161
16632F1F-4EF1-41B1-A875-511C5B9ED5BA 1 0.998827
364FA2D4-9B05-4AEC-8C91-F35A7D904DB2 1 0.998793
BEAF6435-0553-4D15-A585-57BA568B23C1 1 0.998766
C9DE526A-0486-468A-822A-D7244BE8BA53 1 0.998819
A143EE65-98EC-4030-BDFF-74B858786126 1 0.998781
49196FB9-CAAA-4B4C-8236-5606D133493C 1 0.998839
8424505B-3561-4EB1-AACE-717DC7409A3A 1 0.998516
9F3465B6-37CF-41DE-A10E-312806EB8DEE 1 0.998829
25F5D46F-AD71-4E9A-ABE1-5A4E407B0DE6 1 0.998470
9968A8F4-DAFD-452B-8A8C-8834A322E303 1 0.998380
3D8FCC35-A203-48AD-B7C7-ADF984E252EE 1 0.998695
394EAF66-1DCE-49D6-95F5-A2551A155426 1 0.998770
3A1FB493-4334-4CE3-B305-F96B9C84C46D 1 0.998748
E788B37F-0D74-4047-9F39-C462B4B55FA8 1 0.998789
D2E7A8D9-CC09-4BC0-898F-CD21FC4BD1CA 1 0.998670
303CE99C-2E66-4325-9C68-77BD64388B08 1 0.998819
AC716ABD-6D19-49F9-AA9F-63965ADD53A7 1 0.998786
07FE45E9-3A20-43CE-B26F-E58B93FA13EC 1 0.998800
002A01DA-5254-4C21-BE7C-81F585578150 1 0.998498
A1D331FE-4125-4C87-B90F-7884BEB2D377 1 0.997857
02A7EA80-198D-41E3-99CE-6CB32A5D6558 1 0.998692
00CDE0E6-4D65-407E-8FE6-601AFE7F61FA 1 0.998617
755A66BE-0787-4CE7-8647-B05DA479B786 1 0.998667
2A92330B-C2C8-4D1B-AB4C-9778932F4EAF 1 0.998736
B116CB37-C5D1-4E89-8CF4-17AA6374AACB 1 0.998802
F4B47AD5-23BE-4261-A67B-9C37E1D35DC0 1 0.998824
FE58CCE6-FB8B-414D-AA9C-20493A27B650 1 0.998789
267EDE67-BD3C-4896-A614-2307B1CC4C63 1 0.998571
F14E5BB7-9728-4E5E-944A-4DA32FC76BC1 1 0.998840
DFBCE10E-5CB4-4615-BB77-C43284393598 1 0.998801
E2937C51-4807-48A0-9A84-A9F3D63B3801 1 0.998817
E71A53CA-D9BB-4C1B-9670-8B77BD841050 1 0.998829
DEB7E08F-27FD-4BBD-8ECE-8AD081327F16 1 0.998820
B19C0FCA-E885-4EF4-88DB-CF82765F2210 1 0.998780
C6827438-2649-4DEB-8774-9E12CD90E2D6 1 0.998834
0A36D333-C7D4-4829-83EB-6BED9D59F3D5 1 0.998792
EAC5997E-35B2-49D3-8F0A-62419EB6DBC8 1 0.998828
83E1CAFC-7ED7-4040-A32E-EC983E05E687 1 0.978117
3AF0755F-AE82-4354-8675-91363A32C971 1 0.998803
0092BA07-E25C-440F-9DD7-9D6B767712D4 1 0.998817
144657DE-DB82-4B5A-9A2A-7272B88FD0DC 1 0.998649
F59BE05B-077F-4AB2-A67B-2E17813C8742 1 0.998785
2FF45008-8A90-4752-B633-A55CE4068903 1 0.998674
6EB59831-34CF-4F0E-B36C-DE2ABB87C57A 1 0.998666
F82E4962-CE23-4E43-81A4-1C273418AC60 1 0.998787
E9880E7B-DDEF-435A-BC1F-4B6AC841EB86 1 0.998676
1D4884CF-CB8A-4D6A-A4E3-CA2F5451A1D9 1 0.998809
A8ECB443-D4DB-4548-96E2-EA10C43FD158 1 0.998806
3D9BE57A-F6A8-435B-94D0-9B4FECE9FD76 1 0.998705
8316B638-8246-4CBD-BA4E-B16770EDBDA8 1 0.998788
DB76A783-D2A0-4538-9D74-D733C2F3BE25 1 0.998680
A149E7DB-43AC-467E-AF92-93856536C9A2 1 0.994816
A5CCD0DE-3826-4771-A484-C2D810984AFD 1 0.998767
5F05F44C-01DC-4728-805E-FF89398A5F1A 1 0.998802
890CFA86-B932-4707-8A15-B4F8DCA0150A 1 0.998696
347FAF38-9E82-497C-8233-A8E2B6FB8111 1 0.998710
98DB4968-CE85-4257-8277-1053AF564FE7 1 0.998812
B750EB8B-6711-49C9-BE4E-7103712AF15A 1 0.998673
B760E354-379D-4F9B-AC23-6DC58B7639D9 1 0.998797
6323193E-84DA-4FFD-AD05-2E7864D8467B 1 0.998588
B04AB535-E356-4DCF-B806-DB6BDE77A33D 1 0.998818
A5F1B1C6-F27C-490F-978C-AF53B60D65D5 1 0.998814
8DA3D7D7-DF7B-4983-880D-37425685B2DD 1 0.998831
C84F5852-F451-4AFF-A282-050D0FDCD6C5 1 0.998473
2C7061E0-F055-42EF-8641-DD88D8759C42 1 0.998822
A774DA65-A199-4FDF-B255-557ACEA1E205 1 0.993302
8CA57E0F-E319-4D89-9646-423BDA1FFFCD 1 0.998790
1AE14F67-D963-4F10-9F38-AD0DF8DACCAE 1 0.997413
5F5A1533-E43C-4710-9477-1579291E265D 1 0.998818
E918A7D8-CEE7-4481-B588-68AED23B8EF2 1 0.987455
C7A46CFC-EA05-44B0-BD0E-EC40C2CC97E1 1 0.998781
9529844A-9CCE-4A3E-8932-04A9A22C6D2F 1 0.998790
5ECB72E7-500B-48D3-BDD4-E95FB77EA28B 1 0.662351
253DE907-6CEE-46F6-9C80-D532376A6C95 1 0.418750
3F8BC58C-25F1-41EF-B4EF-D8A8CE1CDA1D 1 0.998840
24A1D603-43E8-445C-A43F-343532355788 1 0.991211
506EA7E5-53EB-4E9D-B758-A5CF43B6F3C1 1 0.998787
27766C2B-CCE6-4EAF-BD5D-F8A9AFE0B0C2 1 0.998796
2C04187D-3A87-4791-BF47-6E8D9DED23FB 1 0.998783
A46BC970-DE0F-43BB-B775-349D7A3C9642 1 0.998613
555BC80B-1CA6-4782-9579-151A9F3F2F3B 1 0.998783
8E138897-99AF-4109-8297-7936A456B05A 1 0.998263
4AD445B1-A385-4506-9D5E-D491D31CA884 1 0.998809
9462D1A9-3158-41DD-B9A8-D09992C3CDB6 1 0.998829
BDBBEDBE-B7DA-4E7A-9387-F4443BCCDFF6 1 0.998835
D3CA0A2F-64F5-4E65-8EF9-DB6FB76A238C 1 0.998815
68C55535-767E-49B8-9CE9-D720533A15C9 1 0.998602
D46546A1-DAA4-45EE-8304-FDA435F43E28 1 0.998824
F19187B9-3896-497D-B4F9-569EBC735322 1 0.997338
F6A13D1A-03DC-41F6-BE87-6E8628A98FC5 1 0.998796
29216C5C-C548-4166-B144-C51FE352D1AD 1 0.998699
37B44E76-C8CC-4675-97A7-BDA7A27AAB24 1 0.998833
AF61DAC4-5AF8-4311-BF3A-0BB282D927CC 1 0.229048
55ED170C-B77A-41AF-85F0-687C9F20E572 1 0.996543
B1FEB24F-FA49-441D-885B-7735D3029780 1 0.998760
8190263D-E945-41E5-A8DE-99713A1EB9B3 1 0.998811
3319934D-8133-46D3-BABE-94FC45C2FC63 1 0.996501
98B305A6-38B8-43E5-B1FF-544C6CF3E2C6 1 0.998397
BAEF35EE-1ADD-4BC6-B46C-3A3033849CB3 1 0.998818
BB6567A3-89BC-4CE8-A337-EAC1470D8FAA 1 0.998464
143D0E2B-FD7A-4D32-8908-1599960DFAF3 1 0.998381
D30BC00C-F7F3-4007-BFA6-B780E636A439 1 0.949401
68C4866A-0230-458E-880E-4FD2424CBAC2 1 0.998830
BD269A81-56E2-4150-8968-49857D899B03 1 0.998802
07E73D03-78A9-47A9-94F0-E074D65E1619 1 0.998804
FC2024AB-2A0B-40DD-A7DF-F2BE9CDDEA1A 1 0.996928
9C6C6AF9-EDE4-4636-AD64-85CBF8BD92C6 1 0.998805
9F0DCD55-4459-4C2A-885F-F8A83BC0048A 1 0.998782
4F67B579-8233-443A-A20D-B0BABC4034D6 1 0.998777
D0C7AF5C-CA2B-4237-9ED1-420AC5A8093B 1 0.998725
BCE86BE7-02AA-4601-981A-D830D4E108BA 1 0.998822
6A15E649-00A2-4EB4-B502-E83059D2D6D3 1 0.998817
1545FA06-3310-4D33-8999-AFB89EB48231 1 0.998818
235F7017-C8B9-4ACB-B856-A336B34D1E29 1 0.998778
8455351A-A832-4418-A0A3-4A0E0FC07E50 1 0.998796
92309380-5105-4F84-AE87-7D4E732E3637 1 0.998733
F0D2CB89-6D5A-4008-B4A3-6E8C37A194BD 1 0.998818
3C77D962-7C7D-4444-83AF-FC8A2A797D9F 1 0.998671
C476AF2F-3024-470C-B863-273FCF5A2339 1 0.998838
7286E625-2C8E-49AE-833F-E4BBFACDDF39 1 0.998808
A560DA11-ABD6-4679-823E-B395FD2812A2 1 0.998786
6DAF29FE-BF01-4E16-B243-99CF3F229ECF 1 0.998784
9310FA1D-FCDE-47A2-9E96-8A451CC91BC2 1 0.997164
063C0788-DFBA-4378-8A4C-5E665018FB3B 1 0.998526
D080071D-B0DA-471E-A7C2-C256766B86D4 1 0.998836
9EF9F713-8445-4B2B-B137-E777FB0A09AE 1 0.998741
85356607-F1C9-4468-ABE9-7CD63CADAEA6 1 0.998813
A04CC340-589D-4821-81D7-AE45253433C3 1 0.998814
55A0682D-2990-4237-8402-3C04E07670A5 1 0.998553
2A47176A-E506-4B13-9992-792A63B78104 1 0.998800
8C5F39B1-28E3-4443-A671-FE11B2C12ABB 1 0.998806
1F8FDAAE-AB54-4461-8ECC-C6C7C32FFC78 1 0.998809
6614B139-5EB3-41DB-BE20-EAFED3CAD25C 1 0.865303
FEF27600-6CAE-41FC-AB6B-FE1FA07C8D0C 1 0.998700
1855BF41-CDAB-469D-99ED-A4DC08EFEA3B 1 0.998821
DF0E1032-30BA-417D-B8CB-82EE49E834E0 1 0.998805
3DEF638C-12F2-431C-A2F3-498BCE072ED7 1 0.998801
CE434632-BD9A-4CE1-9303-17FCB56A6D89 1 0.998779
A63AC20C-A510-44A3-83C3-7D18B735C0E3 1 0.998816
F44E4B44-5A93-4A43-8BD9-C1F2F08B9FFC 1 0.998631
10E04819-49B7-437E-80B0-1AFA23E6E683 1 0.998836
9882C33E-41FC-44F9-8EAB-1262E854FEF3 1 0.998295
F73A3D9E-A295-471C-BDC3-40ED416A3A50 1 0.998730
8C64BEB1-D276-4D34-929C-022AF38BDAB4 1 0.998793
FDD344FA-D1AF-4891-949E-B900595D988B 1 0.997685
73A827ED-A55C-4D23-A768-F89A49D513B4 1 0.967692
812E7434-1CA2-43DA-8CA7-3941331E135F 1 0.981314
FDAD0873-59AD-48D1-95FE-751DC5B5B6A2 1 0.998489
481A584C-AB47-4883-BA17-6A9DE2847F34 1 0.998270
9B5EDE51-D813-4530-99D2-10EFBCC94AA2 1 0.998729
F37B54A7-6C2B-4167-BA50-7073BAEFC35A 1 0.998663
4568409F-7501-4A42-8C43-E5990E554D0F 1 0.998818
69A5F149-2A2E-4DEC-8100-D0790E9EF3AD 1 0.998820
9DEE7172-06D9-40FD-B974-554029960A4A 1 0.998848
DFA8922B-EFB8-4219-A75E-155644FEE62F 1 0.998830
14A266F8-3E28-4612-870D-8C71BD991465 1 0.998794
00ABA5A6-8D9B-4EDD-9565-F98373BF27CF 1 0.998801
1F5785FC-550D-4FD5-BFD7-1540EC12830C 1 0.998692
0B840D43-6432-460F-9119-FAF26D5754C0 1 0.992744
8690CD0B-A497-46E4-85B6-1D6A5EAD87E2 1 0.998683
1D26BEF8-7EE6-4E10-B850-EF4CC114F669 1 0.998631
EBD4E908-5883-4CAA-8F2D-3F30A35FF125 1 0.711020
46884391-DBFC-439C-B07E-5A9615689535 1 0.998543
2F6F89D5-E37B-4918-9F2C-27FBF554E479 1 0.998803
6F47B610-70D4-4E94-9257-D2FA33930688 1 0.998690
A9D82169-82E1-41F5-A4C3-2B675B5BE867 1 0.998816
4EF96F3C-59FE-4296-9D31-1338D0A310D8 1 0.998691
18A5BFF7-8F1B-45E9-96F8-7DF6D6145A06 1 0.998769
47094C0F-80F9-43C6-869F-34C61B107532 1 0.998689
E86A4D93-287D-4631-A108-D5891B662AC9 1 0.991150
71B27F6A-413A-4F1E-B9CE-FB9BCAED9195 1 0.998794
2EE8A4B4-46F1-48B4-B996-E08DBDCD58FB 1 0.998438
B02BA1AF-29F1-4D0D-B47D-43238E196546 1 0.998685
A0ADEED3-E2EB-47B5-8DD5-590308D30F42 1 0.997955
75DCFF1D-0A34-40E0-AA29-961D2DE4EB53 1 0.998614
04865854-ED5B-4250-8B71-EF404209B226 1 0.998727
5CABF149-D874-4165-B9BF-6E56C470591E 1 0.998794
6D2ECD30-BCA6-45F4-988A-D875BDBB2E5E 1 0.998810
CFCB88A2-5688-4EDB-9A39-453970A47A52 1 0.997410
BFA215AA-ED27-4E59-ACF3-338452A73813 1 0.998798
8FEF4E69-64C4-4267-B469-4BB274245093 1 0.998598
205E2628-46E6-4CE8-931F-2CBFD83AD861 1 0.998802
BF70D64D-94D2-4445-AEDE-2D70295DEF5E 1 0.998792
1E090747-E431-4603-BA6B-AD5017B0AFFE 1 0.998809
AB2104C8-45E4-41A2-A9C8-E4DDE7A17BA9 1 0.998816
1A5C5E13-1396-449F-B916-997ECDF83727 1 0.998559
9784C265-C006-4C63-9AB8-5A4866BE880D 1 0.998821
429410A7-04DC-4E79-84DF-EF03842474FE 1 0.998829
B63C1885-50BA-45DA-8383-E7F00E420832 1 0.998764
AC68C60E-F061-4602-B7B5-03486C30FE00 1 0.998700
7270B440-E41C-44DD-BFD8-BB76C360C245 1 0.998842
06F68989-17CD-410D-A954-5E3FEF065202 1 0.998794
5C2973A6-E7E5-4428-A92A-62A24EECDC39 1 0.998809
1059667C-FCEF-43E0-9438-7017EDD37D73 1 0.998339
338C4805-8CD0-4497-9D06-3C41A86CA40A 1 0.998762
106ED7D7-AAE4-42FF-B15D-56BDA68F9A30 1 0.997954
A5948916-901A-4751-BF1D-038EFF37BD19 1 0.998804
8C6EF3E6-C373-458C-A578-7D80615621A1 1 0.998820
FBA9941E-9304-4F0F-A9BF-25EF688FA1D3 1 0.998810
0CFEF472-D337-4F94-8924-CBBE8A949430 1 0.998587
ACCAC847-250E-433A-AD57-F11DFDA1A9EA 1 0.997382
76AC5FEF-C503-4FB3-BCF9-94A8DB419061 1 0.998814
15A27F04-45A6-414E-8AD5-D89628ACFB18 1 0.998721
CF3DA0E1-79AB-4BD9-94CA-F4A261598E89 1 0.998787
19D5DA1E-BEB7-43C7-921D-BAF4F99318C1 1 0.998810
8A4D7CB6-9FCC-416C-B4CC-1D0F0AA89E06 1 0.998822
E8402D85-7645-4990-84AA-67A67CC56C7D 1 0.998280
8DF75F88-B569-463D-827D-1F6876487041 1 0.998671
A8014A89-C8B8-4545-80D2-FAE7C94759E0 1 0.998695
0C223136-13E8-4E59-A1B6-3579EDE47BA9 1 0.998558
C8C65B97-0836-4A42-9366-749E3795F1F8 1 0.961113
BFF7A548-D13C-4608-94D9-39906450E015 1 0.998807
5923378A-62B3-4D3C-AF37-2D9F9A8C0CAC 1 0.998762
CE4B108D-83AB-46AE-8898-A5886F01036D 1 0.998779
17CF931D-7900-46D8-87ED-36A7349CD006 1 0.998811
B470E778-5684-43EF-B545-7A2AABC38C56 1 0.998817
15D6A969-89FE-481B-9059-FB30A99D4864 1 0.998824
9BFDEB3F-262C-4D43-815D-846EC35AAA57 1 0.998712
89659C26-45F9-4471-AF33-6205947DB05D 1 0.998683
C916F805-AC6E-4FB8-B69A-4707AEBB58DC 1 0.998810
60BE94F5-CAA7-4E01-BCA3-CAF00C142569 1 0.998778
58A42366-BBFA-4345-8F9C-934BCDC49EB9 1 0.998796
0BA226A3-AD6D-48E6-90E9-1734ECCC55A5 1 0.998804
6DBDB8B4-4904-4E45-ADDE-946194FBAD14 1 0.998639
40FACC82-C8AF-4351-BFD7-93789BF771B0 1 0.996821
2BC7229D-5FDF-4D9C-BD0A-9C8AFDA9622B 1 0.998547
C85CC927-F595-40B3-A281-7B4414A3E418 1 0.998264
89538FE5-A1FF-4C9F-B9E5-BE55CE39FE79 1 0.998811
65CC212D-9447-4596-9A9A-81BE3DB493FB 1 0.998830
DBD6C141-72EE-4211-AB10-C2BDF7BE4A2C 1 0.998740
84526A73-E698-4CEB-86E2-7DD494AA3794 1 0.996137
D70B5CFC-2376-4371-AB7B-657E2F165897 1 0.998826
BE5CC2C1-B1B8-4A71-8AE8-EEE99D5B6883 1 0.998802
0727D204-A41B-4EA0-BAB4-9CE6770454B5 1 0.998721
3C202AC7-C5D4-4EE9-B890-32FAE833822A 1 0.998705
261B924E-05D8-42AE-ACD8-C41D74EF7958 1 0.998814
710045AF-4918-43AA-92C8-88778263CDAD 1 0.998775
94417A65-D5E2-4586-BC70-298290B92A1D 1 0.998455
492198E0-6BDC-42B0-9603-CBA7ADAFB0A7 1 0.998814
2AF50770-187D-49E1-A725-86358FA263E0 1 0.998802
CE1AA3B5-FA67-4240-BAD0-FE31FD097E76 1 0.998796
EE9D4D1C-6207-4FEB-BC1D-C6ABDD2402FA 1 0.998789
6AF36C5E-760D-4360-831B-BA49086543A6 1 0.998118
78199D5A-36B2-4419-B71F-FD96C35FCD6F 1 0.998834
BD089C98-4829-4C8B-9670-48E659AFA28D 1 0.998780
461B5083-D7B7-4D00-9B06-FB728E8D954F 1 0.998781
5B3B3694-EA03-44AB-9F86-1CE3E0E47D96 1 0.998800
84F81286-AFCA-407A-8852-330E26E780A6 1 0.998621
482F487A-89FC-4576-A22B-3511DF8C38EF 1 0.997945
0CF1C24A-72E3-41D7-AE13-5014EDBEC14F 1 0.998801
41C0123F-2C7D-4AE3-8173-D215A9A445B2 1 0.998805
734166F1-28EE-4571-8085-BC45F815596D 1 0.998676
4019C7CB-195B-4639-BACC-E5FFE2A68BC9 1 0.997837
ACD1601E-809E-4CD9-A312-4EBEB119E93F 1 0.998741
B4CFEDB2-062E-456C-860B-56329A1BE4F0 1 0.998748
3C3CC36D-0D6A-4C4D-9F5B-7D9376075649 1 0.998484
BFDE2014-7DD7-4F7C-9149-CF1BD65A2DCD 1 0.998693
7BAD4D34-AE88-4197-A72A-28E942CDEA43 1 0.998792
50C47AF7-6409-4E25-952D-F9746C6B50FE 1 0.998596
F236440A-E31F-421B-B5C5-8596E1FD4BFE 1 0.998528
88DB2A91-ED48-4243-AF52-8D2FD55B9D5E 1 0.998795
3D7984ED-E69C-46A2-93C1-480CF46508B8 1 0.998660
0A2210A0-D8F7-4D91-A91C-1553AD8B095F 1 0.998785
6130DC36-A6C8-4C6A-A442-9A4B703CC10B 1 0.998818
90AE5973-350E-4BAF-B8BF-14BF6024047E 1 0.998498
E4F25F47-9E44-413C-9E5F-0A2F97E8E375 1 0.998794
8CA71CD5-36B5-4BFB-AF67-F9C19EEAE025 1 0.998816
87DE71A6-C886-416B-80DC-A2AA11809AD1 1 0.998718
E12F86E8-B9A5-4CA4-A172-FD7DE8433A5C 1 0.998531
DE8ECDF4-7121-47A1-8799-0FF49CA0B010 1 0.998828
8CE08C54-C09B-49ED-A243-3B2A81C4A38E 1 0.998837
119ED4C9-D620-4FFE-8629-D67C40EB6C1D 1 0.998740
0D9143C8-99CB-489D-A76C-B3EDEF52883A 1 0.997410
7D063AAA-0BBB-4B59-BC07-86704B477965 1 0.998814
9213D228-8459-4F82-A8B5-8DEC9380DE43 1 0.998806
8797CBF3-3E34-478B-88C7-BE2E400E539F 1 0.998816
9674CC7B-D36D-4013-BDE5-5930B2B3035A 1 0.998790
E4094A37-773C-4D5F-B0D9-B29ADAB8FC16 1 0.998814
41123D6B-6BB6-4B10-B009-03815DA75A5C 1 0.998810
9C1D0824-4F91-4CC3-9DBF-8CD9FA4AC636 1 0.998715
204F8FF3-4ED9-4AE9-9AB3-71544B264C79 1 0.998150
8C8115A7-3C02-4040-B734-DA63AA85AA77 1 0.998745
C1815F90-0CE3-454A-A244-879963F15D43 1 0.998827
52466E47-283F-4D71-BD4C-BF7203B236D7 1 0.998731
A1EF196B-2B32-46E7-94BB-9D564CC74ECC 1 0.998810
7CD07B55-F531-4E39-9380-59B8C104E5F8 1 0.998811
3CC385B8-AD3E-4588-A6D4-96ED423DFC36 1 0.998706
ED7AE849-D541-4A77-928D-103178BE3B4D 1 0.998806
C5234CCC-242C-4028-AFFC-B05F73CF10C7 1 0.998795
0E15C2C1-3E4D-44C9-90FB-9196E277F468 1 0.998825
B11D7833-EE05-4196-8DF8-2D08F8C16391 1 0.998267
5B444084-DBAC-4AB0-991F-B8224DAF5757 1 0.998826
73DE534A-AE0E-482E-BBA1-21BB6EA3E9C4 1 0.998802
7DF56F44-3AFC-4C87-86D5-484E9A29B162 1 0.998823
044C2BB0-6882-434D-A98F-3E79D7CC7819 1 0.998828
EB528D70-5A1B-4528-9EC1-99C690883D81 1 0.998811
6AA69928-A44F-4A60-8726-412DAF818D18 1 0.998825
71CE6BD0-26BC-4B6B-93BF-A4173A399319 1 0.998815
342628F8-0021-4A90-9D95-B1B76D7A948D 1 0.997256
D959C00A-81D0-4AB9-8D46-CBCE72B8A813 1 0.998742
5438F93D-1ECE-4918-85CC-340DAAF42197 1 0.998779
F33B7E5A-9048-4679-90DC-C3E79DBCD949 1 0.998762
8BF2AB84-1D80-41EC-91EE-24A531E66E27 1 0.996509
F4AB54D1-B210-4FEA-9626-61E45530F0C3 1 0.998270
7BF338A4-9299-4C4A-8402-C3851460DE37 1 0.998813
7B8FD705-1BB0-4F5A-8AFD-F1C91DCEAE36 1 0.998787
FE169E0C-5C65-498E-A64D-DDFC64E260A3 1 0.997412
8D9AC13E-5E49-4DCA-A30C-E8D3C511AE30 1 0.063081
92260374-4C88-4594-A524-DC85177BD9A8 1 0.998811
A626CEB5-433D-4E9B-A083-65F668882191 1 0.998841
4B34A2FD-9F52-4CA4-A7AE-55F24911449E 1 0.998752
C3C5CD66-A6FF-4165-B39F-81316924322D 1 0.977181
F326D0C2-BCE3-4ED6-A66D-8CFD2F270C4F 1 0.998681
75557749-2CD3-440C-B69E-96C86740E8D8 1 0.998723
7757D9C2-AF52-4D79-991C-44E941E0D301 1 0.998802
DBB097A3-A716-4E8B-A548-D038EE8BD7F0 1 0.998823
A8D7DE79-9E04-4858-9BA6-53834141C163 1 0.998841
744E986B-1639-4489-BBC7-591B4CFE8D2D 1 0.994941
6C49E372-C0B1-48F1-BA97-C3220DF83A46 1 0.998826
1F796C84-AF1F-4B59-9EEB-725AE4F469A4 1 0.998598
968F1F2F-7D52-4513-A281-6353E294AA73 1 0.998578
AF052857-D71A-4941-AE4D-391A83AEC242 1 0.998782
7BB8D7E1-D1AE-4719-A057-C8A2FB5FF06E 1 0.998778
AC17BEE6-960A-4B1A-B602-AA25BB70548C 1 0.998789
CF147E3D-8DE1-4542-BA26-F2A569BEDDAF 1 0.998680
7F529A8F-36AF-4B8C-B841-742C94108185 1 0.997501
97477F4E-CBD5-4FB3-84EC-7C396550DF68 1 0.993649
5A10F6DA-A9BC-4201-B93B-BBCA3F4318B9 1 0.609508
EDFAD1DE-7C8B-466C-9DA3-79B6AAA008E5 1 0.998814
CE269452-5804-4F32-A535-A2D3E964011B 1 0.997334
C3A58E20-185D-4D5C-AA3E-FBC09763687E 1 0.998826
CA8FCE82-FEC1-4FBC-9A51-56B26AB8757A 1 0.998528
F7F9999B-EDF9-4A24-9E87-D31E0297B750 1 0.689574
9CECDC09-934B-4C78-8A21-7DD9F7051866 1 0.998217
C3161C85-6F67-4344-A2AD-6C672087BBBF 1 0.998636
2E0B4E20-5475-4157-9C72-8F6227E6F7FD 1 0.998813
752B88C8-61AC-40EA-BD89-8DC5929A4B73 1 0.998544
B0BB4FBC-83C1-4BC3-B169-1D8A2FF691EF 1 0.998829
36EEAB03-E89F-48BA-BA8C-564B679B31EE 1 0.991618
76714954-18F6-481C-8D7B-814A84505633 1 0.998820
4E0D423F-7CCB-49E5-A039-2BCB8B870A2D 1 0.998773
D6CB4FBA-E774-4698-82C4-608800796651 1 0.998810
BA9F8D18-975D-48F0-AC27-F28D3D28966F 1 0.997961
8DAEFCE9-E6F7-4D1C-A763-0E869347AAFA 1 0.998808
1A5A7169-2F47-408F-ADE6-3815A5D79149 1 0.998815
EB9E9868-7A42-4A1D-AD56-8AE46D04FBCC 1 0.998744
E07C8DB2-CA1F-49A9-894B-6D0EE60D3ECE 1 0.998829
9A40EA1C-8BA6-4C07-81E4-7E5D947A9A74 1 0.998830
6F05950D-BB94-4D6A-8523-A714031134F0 1 0.998786
A1A11EA1-3AD0-4A4E-B669-A8A71761B0BE 1 0.998668
2D656F5B-D3B7-4DC5-A805-32D9AE1D7595 1 0.998640
068A142B-7BC8-4092-9B8C-BB06F8CBD97F 1 0.998802
D39025B1-6683-467B-80D6-573452E809ED 1 0.998812
47E80CE4-17DE-46D4-AEAB-37E79E9BB43B 1 0.998811
51ADBD80-B749-4C8F-938B-FAAE3D88636B 1 0.991382
225A4F28-75B4-427A-B94D-4BB8DA71D053 1 0.998814
95108CA4-B810-48A8-8387-28E734E4D64E 1 0.998811
7468C19C-EFC0-4AA9-9A33-A5B8E7EE8E51 1 0.998505
70CED601-DEC0-4CCB-93E2-D9867E36CAA0 1 0.998765
FF735195-3562-4075-8675-A50015602DC8 1 0.998720
D797D8DF-86FC-470D-8C34-0CBB7174A6FC 1 0.998806
C78472C5-0DDB-475F-B62A-77A6FAA93390 1 0.991135
63EE3D21-4769-4DA1-93C4-B41C9B1C721D 1 0.998808
5D0A1AA4-99F6-48CE-A2C1-E14573DD6A86 1 0.998809
37A959AB-B81E-48AA-B8BE-5DA097C0DED6 1 0.998783
DE047857-C3AD-4FD3-99F7-5728CF7ADAD1 1 0.998780
F5F9BDB2-079A-406D-9B88-BCB3C43781B7 1 0.998145
93A1EB32-2845-4CB0-9CB7-A6CACA04D3D9 1 0.998838
4D1395EC-A4EC-4E9B-8445-15402B8BB8B5 1 0.998800
5863A438-E31C-4646-9F7A-D005BCC18A86 1 0.998809
A4FB6A69-ED7C-4FA7-8EEB-A002B2E9E6C3 1 0.998802
EE9ADC69-45B6-4015-9DAD-EFDAE4D922E2 1 0.998788
117DD709-8A0F-43FE-A321-2D1EEA7A2359 1 0.998755
E194F9CA-A6A1-4AE0-801B-F609D4C966B0 1 0.998400
E5891BCC-8DA0-45BD-8A1C-15F266BEA878 1 0.998701
4CC447AA-7888-4A8F-B89B-22256B112033 1 0.998723
DDBD3E4E-AF13-44F3-9833-D63A813B41EA 1 0.998837
62512DD7-5A0F-4B82-A277-B387337A8405 1 0.997639
34F76086-6CA5-4AC8-9FCC-E416F0694802 1 0.998827
AED0FC55-A014-4534-AE6F-96D871355640 1 0.998819
4045F447-672C-47BF-BF38-0F55299F06B4 1 0.998665
ED4A25DE-53C0-4B31-B2BB-E9197E796C86 1 0.998784
3197D9EC-E77B-4E73-9B8C-D4A2C4DD4D68 1 0.998828
AE80DA84-3BC3-42DC-872A-17D1C844F433 1 0.005798
380CC92D-F9DF-46A8-9F8E-68E7D528D6C3 1 0.998811
5CA655A4-AC38-4B7C-B91B-F00DE1DCDEE9 1 0.998783
70DC7348-58B7-4BC2-9296-28EC0D3BBB31 1 0.998819
3ECD1583-3430-4593-B1F3-EA51187BA279 1 0.998765
40BC9CF1-F041-4E59-B145-0CA7685F06D8 1 0.992428
51412044-4CE4-45BD-B956-12D95D55677C 1 0.998688
C57D9C63-1FBB-463D-8248-F7881E8212D1 1 0.998811
6B4294BC-D6CE-4B3F-9180-D860BCF2124F 1 0.998524
AE8982D8-1381-4132-912B-3C77F3F12659 1 0.998606
20C1F8F9-ED14-498D-8C37-E7EBDFF2C009 1 0.998815
2A054FCA-1C21-4F77-9B58-5CBDD3876BF4 1 0.998782
6D98A5E0-02AD-4FCC-ACAD-42C907109B35 1 0.998815
8547E449-F2C8-44D6-A0E3-9281DC01CD01 1 0.998818
861CF5F8-5633-4D1C-A039-65DD42EBACE9 1 0.991132
9962AC65-EB42-44ED-B8CE-E0C543C5293F 1 0.998470
0437990C-2137-4E01-89F3-DC406510EDCD 1 0.951776
4EF91ADE-3DED-4365-9F59-CD1C3735DEA9 1 0.998813
7A35941D-BB3B-4515-9AEE-B889EE78EBA9 1 0.998815
2A0A4078-B85F-48CF-A2C1-538A4B6208D4 1 0.998759
4F07D2A0-B377-406B-AC62-1217A5FC513B 1 0.995668
D5FB05DA-E701-4FE9-8E02-DF7D7A799121 1 0.998839
AEA51FA8-3A6B-4E2C-AB2E-74F842E8E3A7 1 0.998760
97BAF973-4F9E-430C-8C7F-8970064F6B30 1 0.994991
01DD8AB4-6B32-46A6-A40E-18B2AA585CA7 1 0.998789
B3684E97-2FB4-43B7-9ABA-B17097EF3721 1 0.998759
2210A945-7170-4E61-8736-6D8F953B1717 1 0.998838
691161C8-75CE-400B-B092-EA254ADBD815 1 0.998816
3F332BBC-5767-46F0-B30D-7FE9A57927D1 1 0.998276
08A72A8E-0975-4B03-8A7A-898A6D418A53 1 0.998793
C8A3892C-FCFB-406F-98E9-D5169B719FA1 1 0.998771
53736BE3-EAEE-484C-9738-AEB8421F0048 1 0.997423
C847B52A-E933-4495-965D-D00DA37336C6 1 0.998802
B6FF5452-B216-4E48-9C16-AACDBAC7539B 1 0.998613
32B0B953-588B-46F4-BA9F-885E2FE12D92 1 0.998830
33ABBE1D-3DAF-4F6D-A2FF-4103C6495863 1 0.998747
4995BF2F-40E1-407C-9C6C-C8D9BF3BD192 1 0.998789
88DC1090-8D55-4E8B-9E1A-23AE834B34FE 1 0.998830
94AB4A65-BD97-4689-A55E-137E64B4CDDD 1 0.995898
0C86FB64-2AA0-4EB3-BBBB-D57B0949DC84 1 0.998675
E1A3CF15-886F-40F5-A52D-B09B138E5CD5 1 0.998803
3AAA46F2-6545-4E3D-B77E-6B40157A8B4E 1 0.996759
E0B109B4-C87E-448F-9F28-1D67B4371AB4 1 0.998790
702D39D3-20D6-46E2-A915-0C6C50A49EA9 1 0.998720
E44B4326-7E13-4C81-8D03-3D57CB07A580 1 0.998754
CDAD276B-A14C-4BD8-8062-57BF7BD2BBA2 1 0.998808
260EBB23-5A55-4A34-8896-54AA2FA7CF85 1 0.998720
AE82251C-C2E0-4E49-B5B7-A7F9506DD751 1 0.998776
1CAD65E8-6E33-4D09-928F-6D9F1186A2E1 1 0.998756
9F2FC220-D6E7-4BE4-81C1-1C185836D3A8 1 0.998805
16D9187C-0B1F-46E4-9E69-3993A9DD2E49 1 0.998821
70ABDB37-3700-4B41-AED5-A23964934359 1 0.998814
991D39A9-9349-4584-96F7-361AB44F0D8B 1 0.998837
0D00F513-0516-4486-8910-0F263C24F9CB 1 0.995316
2B37F6BF-904C-4563-8D73-579927060AD8 1 0.998777
C5DFEDEA-86F0-4C35-B9ED-DE6B0FA5426A 1 0.998555
ECC69085-53E0-43B0-AA39-F5F28901E863 1 0.998765
2A38B32F-0A2F-4CF2-B424-7DC24C273C4E 1 0.998822
E75E58BE-190B-4F80-96E2-67FFCD949758 1 0.998306
7697455F-0935-4D3A-BF62-B5CBF4ACEC8C 1 0.991910
EE13BB96-B9AD-400B-8964-F82604A9CD40 1 0.998804
330E792E-4622-4A6D-9D4B-E1CB5F9DD460 1 0.998832
B5E239A8-38B6-4396-899E-10A08C6B7C2D 1 0.998819
303484E0-6D45-4632-97FF-FFE72BBCDDF3 1 0.998798
7B75EFE6-3D42-4899-9447-576B608839F5 1 0.998814
101102F4-9D0A-4332-A2FA-99CFBC644FAD 1 0.998658
1342A416-4974-4C12-9C08-55E9C288084B 1 0.998747
024696C8-A3FF-4747-9881-A2AC9E9BDAB9 1 0.998821
B5028732-0F76-4A7C-9AC8-93AEFABBEEC1 1 0.998835
1B8A31B3-5A4D-4986-922B-C86C705746B1 1 0.998804
5AD3B2B9-7440-49F8-A932-4930E9CF1413 1 0.977504
1DB1C606-323E-4B40-891B-17F065DFCC59 1 0.515204
96A9F969-53D8-45ED-954D-D37BEECA42AF 1 0.998820
27B7DD5C-FEFC-4622-81BF-32899D2C3A14 1 0.998675
3FDE0706-5BA9-4A65-91F8-8ACDE0E3B2D2 1 0.998801
AF10A827-2A4F-4401-BA11-A91872D4F161 1 0.998780
1BF00866-1FF3-4751-9E71-4151FB20BEBE 1 0.998825
8DB86A40-E9F8-42F3-8B9E-2F67724D6D8E 1 0.998735
84554FD7-A6CA-4120-865B-CFBE20366542 1 0.998752
CA736670-1192-4DB5-A94E-7302A228E41A 1 0.998836
519D3251-1C6A-4AB1-9A09-CA119B8B35DF 1 0.996488
865ED4C2-420F-41EE-B098-F459A1E9EE27 1 0.998793
F03692C8-993F-4D77-B63D-B231DD75C237 1 0.998403
1C638555-8C64-4C8A-AD6D-47490CBA0F26 1 0.998482
08543CCB-E518-40DD-89B9-A08358CFDDAB 1 0.990712
7E32B907-4C95-485A-8A6C-280A084D4334 1 0.998832
69810FD9-6A63-4558-B9B9-4E3D6A2EE25B 1 0.998823
07B3C35B-676D-4A60-B263-A6605307520A 1 0.998801
17BD7FF4-D774-4651-8B5E-3E74C0045A19 1 0.998697
958A9401-4993-4E0A-ABDC-CF4EFD964CF6 1 0.969207
2D7F5E14-5343-43B2-9BA6-C70E186740D9 1 0.998818
E77B2A73-D35B-4E86-BE1B-1212A580C42F 1 0.998814
058A3AF7-1D5A-439B-BF3C-4870F27DE4B8 1 0.998035
1FAF371C-67D3-403B-B0FA-91AAC2E245F1 1 0.998664
D21E09BC-CDDE-4556-BE6D-1F60FFD792A1 1 0.998771
77177967-01CF-4AB8-A62D-B4BC5AFAAFF9 1 0.998778
C3F659F8-667D-450C-8139-98B93C01CD63 1 0.998817
4539743D-1800-48E0-9773-3A884F831F14 1 0.998328
09B19A1A-7B7D-4B62-86ED-45EBE7742C32 1 0.997530
43D15120-CFD8-4987-901D-DB538B75D2E0 1 0.997741
3891FCD3-518F-4FF6-86FE-773ED06090D4 1 0.998771
9B01EAEA-59A1-43C1-9794-4A435BAF61D2 1 0.998758
2A5F0661-F7E8-4489-8DED-3211BEE3B6CF 1 0.998688
20DA1456-93AB-4316-956B-3BCB76F1C2D0 1 0.997891
D68A8F7E-36BE-4CCF-90C4-24E00406DB29 1 0.995007
CADCE6A2-B99F-4C03-A85F-523E362A71EE 1 0.995027
9AE9187D-171A-469A-95B2-CB331808D8C0 1 0.998711
8723FD1F-712D-49D4-851E-0B63354558AA 1 0.998204
5BA6D05D-1B38-4B7D-9414-4B5D3997ABC2 1 0.998774
03508CBD-A1BC-4421-BDA5-79FACBA38DA0 1 0.902947
5E775529-6206-4B94-9FF0-73ACADAC5046 1 0.998444
D85DC1ED-1C48-4940-B732-6EBFC5CBF144 1 0.998806
56A02855-4034-4C56-BD57-E5B8059E1818 1 0.998806
DB9671EE-4FF6-4C74-89C4-AC3AAE42F93D 1 0.998845
01BD1A30-49B4-419F-AF41-F8AB66C80FCF 1 0.998796
03004EDE-83AC-4DA5-A537-E341A26181B3 1 0.998788
0E8E4675-CBE4-465B-B19B-8F62C24B0477 1 0.998853
84445DEC-A20F-4AF5-B03D-82FCADD64BDF 1 0.998811
61FF1F10-DE60-47C9-A7FE-A3EB1DF65156 1 0.998467
F496354B-0398-4CC8-827F-742E59B66ED0 1 0.251143
10BD02EE-CB4F-499B-8DA6-86F875A822CA 1 0.998831
C33B4B4E-3167-4DA5-B662-38B631F3C7BB 1 0.998771
F98FBA25-92F7-4F19-AC63-2A3C7546E093 1 0.998444
DC315998-3B24-4AE0-AEF1-BDDF5919759C 1 0.996924
78E128FF-8928-4038-A69F-660637F9D645 1 0.998578
8BA909F5-DB1A-4BDC-9343-F213FE38A362 1 0.998797
F9326089-AA00-4EC4-B6C3-D289B68D1BAE 1 0.998631
5A0C3DC9-E765-4C39-B79A-B80630DBB77B 1 0.998656
890D9DD0-485D-4DD7-92A0-63FA84020433 1 0.998828
6559B475-DB4F-4DFF-BA96-DD516D7AA245 1 0.998796
24B7BEA1-E953-480B-B9BB-5D75A25989FD 1 0.990571
E849FD4C-13B7-4ECD-9240-CF17F00C346C 1 0.996183
83472F94-CDB5-4816-858E-D306441AFA7F 1 0.990910
E1365ED0-E4F2-4367-903A-A0BA2691C8EB 1 0.998785
41DA0323-FCEC-4141-ACDC-F43F6AC35620 1 0.998806
E5D13E31-CE95-4A47-9F18-8D571CAE53B4 1 0.998798
50A3EBAA-F580-4865-BBA9-0DC70DC33D3A 1 0.998804
620551B2-5850-4076-AEDF-A602BF84229E 1 0.998840
EBCB37E0-39F0-42F7-92F1-2B7A03D43EA6 1 0.998182
B75CFDC9-E652-4A60-B112-D504DAE9E38F 1 0.998667
E784859E-519C-464C-A2DC-55BCA5F14851 1 0.998535
FA9D087B-4909-4ED5-8E79-4D71D8259C93 1 0.998696
83ACA3FF-6A59-41C6-8838-0E8F8DCB9BAD 1 0.998815
02D0F3D3-4EFD-47A1-874B-7515D8E304AB 1 0.997527
B05405B4-6335-41D5-93EB-7BCE14AC77A8 1 0.998783
8BD323F3-CD59-4649-AB85-017C0B48AA0C 1 0.998522
F6C590FF-29BF-4FD2-9188-467CCD1823E9 1 0.998789
41135122-F86C-4EC0-8031-DEF4EB9791EE 1 0.998316
77ADFE8C-E036-41F7-8DD3-20FF77A0E586 1 0.998565
35850E74-B718-4332-A3CE-5BD50B548626 1 0.997386
E712D892-C56C-43E8-9A26-73C8D0C85018 1 0.996362
86CCC8AE-76D7-4D9A-AC1E-4102331DCD64 1 0.998805
61CC63E0-36A9-4561-A67A-86091A11F713 1 0.998836
072A7719-6507-44E4-999D-652A949B247D 1 0.998797
EBE6200E-106D-40AA-A032-ABF4B2629224 1 0.998697
9FA379AB-F031-4D75-9B87-FD422E5E6B94 1 0.998817
DB5969EE-BD71-42D7-9FDE-5A1F3E8730A7 1 0.998781
3A326582-DD9C-4D3D-B1C1-A023177B98B9 1 0.998801
45932841-114A-4569-87AC-A53699530AB3 1 0.998766
1B433353-E424-457A-8294-9FC7AEA6DD88 1 0.998664
FD3B023A-9E85-4D62-9DB0-42F50CA0AD6F 1 0.998787
25EDFEA3-C4EA-48A1-97D9-3A194B8AADA4 1 0.998613
C82A9AEE-E0C1-4B42-8FD1-0252C129E92B 1 0.998757
A04327FE-5815-4DDA-B1F1-B3CB1AFFD662 1 0.998363
B625C02A-4D0D-4B72-BFCE-AC8C0FA619C8 1 0.998574
A5245C55-5C02-4141-A564-C36E6215E8D3 1 0.998836
9F93A130-9950-498D-8712-7E9D5C4D238D 1 0.998766
31D953A3-66E0-4A24-A2CA-F65BBCF7C66A 1 0.998817
6B9D556D-5480-4AEF-A2AF-798115A5CB6D 1 0.998616
15097C34-606B-47BA-9BEA-36FE2BBD2F93 1 0.998823
C3AA38A8-28D2-4CAD-9DAA-994E4B61E16E 1 0.998645
A09640C3-D37C-4854-8333-173D9BB331B4 1 0.998781
D2762C69-370C-46E5-8174-054FA420B38E 1 0.998784
EE1ECA0E-F845-4B8F-B2A6-D8CA2E372BD1 1 0.998756
D2EF6DF2-4225-40FF-9F89-65EC8602D6D2 1 0.998771
0A21F002-0AC0-49D4-A188-6AB2241257C1 1 0.998832
7C3D97BA-C653-4825-9389-FB86E3D6C961 1 0.998704
00CE19D6-9E22-45D2-BBA8-EE53ED1BE947 1 0.996684
96D4E47C-28BB-45F8-8B2A-FB93D533D6CC 1 0.998804
C7C9B065-27B4-48DB-8274-DC83BEAF3227 1 0.998541
EB7FE139-6B26-4184-B575-9825AA7E5133 1 0.998825
7CA52FA4-4D5E-4280-BE23-EAB402123AB9 1 0.998822
854092D9-8A93-473D-9255-6B7F5C6277BA 1 0.997801
E46881C0-D44A-491D-BE58-5D5D91F855C9 1 0.998630
716869B6-AFDD-4EF3-94F0-A89321979757 1 0.998250
A8B7F38A-1622-4E07-9907-9A0CE1FB7D8D 1 0.998756
23DE641D-1C11-4164-8AF5-5772CE4D104F 1 0.998813
C7E0341E-753B-4520-97C6-0800C8DCF3CA 1 0.998814
72BABD03-6457-4FE7-8618-8BEBF22138B2 1 0.998836
CC4E6727-F873-4B43-B878-2D42D6972582 1 0.998818
683B57B3-1455-47A4-89C1-891B306D547C 1 0.998272
C9E4D3F3-A57B-4078-8051-04E661E177D6 1 0.998831
8E74B66B-0DB4-480B-9331-15E5C67FD5E8 1 0.998787
C36C948D-78AC-49C0-9DE3-6191D949EE86 1 0.998817
6D6053B8-6636-4846-A517-0BBEA50AF918 1 0.998049
58479463-FE7D-4A52-B328-A5E5AE712256 1 0.998798
ED3FE245-D25F-4205-9AF5-EEA09B2DD2FF 1 0.998791
84A187EC-1AA6-411C-B6AB-987B11B256C9 1 0.998770
174A5B05-6309-47EF-8135-77E44DAD683D 1 0.998840
9541410D-032B-48B0-9E83-AAE86D4432A4 1 0.998822
83A8A532-1AAC-427C-A127-74A9323460B9 1 0.998793
556305F5-2FF5-468B-AEB6-B98B3F8936B8 1 0.998776
7887B89A-7F3D-4DB3-BED6-9FDF0AFF5409 1 0.998773
5287C6C6-4F48-4124-B6A6-B2224D511B02 1 0.998809
F13DAC2C-E033-4EA9-9EDD-DBE0D6D2858E 1 0.998776
4ABBA1E7-D37D-43B1-A17C-159CA1E355CA 1 0.998820
4229FE6C-A65A-4C36-9911-D354730DE4B7 1 0.998833
84FE490F-38BE-4D9E-8076-231002CC907B 1 0.998814
BB6B3F17-90E7-430D-B991-B2703256B257 1 0.998795
7BC3A2BE-55E2-4D88-B45B-DD90B7F50E09 1 0.997893
5B473D90-4138-4409-AFF1-53D7934D0F15 1 0.998814
5557C480-9B42-49D1-9913-30FA6BCEAA02 1 0.998604
78B9105C-C524-4D82-9278-6FC54FE7C7ED 1 0.998537
6B9275D6-33CB-4CC5-9A53-C345F9D71555 1 0.998576
54596FE8-5C7F-4EEE-9717-527684B42C18 1 0.998838
60D23086-046F-4F13-B803-00A5739F5A47 1 0.988072
830014B8-2748-4E8D-B576-328AF54EC5FE 1 0.998738
9C50ADE3-7E12-498A-B95E-2A42E3E9D3ED 1 0.998798
37A7028A-6749-412D-8A37-FEA35130C4DF 1 0.998610
CABFD2D9-A907-424C-80D1-DA74B1C11D8C 1 0.998819
E27396D3-D5D9-4F0E-9B61-10F08B77A3F0 1 0.997644
36B3E3EE-64C7-4897-9BEF-CE6B53AEF870 1 0.998831
946C1171-3512-4B6F-9805-BE8CEF0CAFE3 1 0.998666
45F5D89D-F208-4EB6-B6AC-E4F86FE7C47B 1 0.998800
0B8C6200-9365-452B-B526-E8BA162A7588 1 0.996829
BC23D135-C896-40FC-8900-7251253EF07B 1 0.998240
2E5A35AD-1763-4A87-B774-8CD47C60125A 1 0.998771
A3962CB5-BE9F-45DD-AF2E-D200EFC8F7CD 1 0.998821
40536F4C-A01A-491F-84E9-768D919B2571 1 0.998411
513F4F65-421D-47DE-8703-66C3071E28AF 1 0.998691
131756B1-543E-41F2-AB87-EC910F560CD1 1 0.998831
958313AD-4FAF-4CA4-853C-9A2739A3261A 1 0.998793
AFF5DEF9-6338-45A9-9778-06A00FD2D43F 1 0.998823
4433B7E7-7038-4A73-9946-0B9860521BBC 1 0.998827
D11FF50D-66A2-47A0-9272-9B06987067AF 1 0.997007
999B0FCF-9C86-4CF2-A891-4EF06E31CFC7 1 0.998813
326B4EE7-6A0C-4170-ACE6-CA913E6D7A4E 1 0.998826
1CF644D9-A92E-4BEE-A0EE-8A618EF0290A 1 0.998832
49C26C57-8360-483F-94EC-C4E2D0279C63 1 0.998705
E6195689-0E9A-4343-9E39-189535D0A9B3 1 0.998829
1E4942CA-EF33-4EBC-A274-3325EEE5A07F 1 0.998809
0D7C2093-BB82-47CA-88F8-E9A581FB502F 1 0.998775
0BAB1C6D-8075-4763-BAB5-27E2098B6176 1 0.998815
0BF4E660-368A-49B2-ABAA-E71C292C6F6D 1 0.993543
06EBBA0B-09A9-4850-A177-78F6CD779031 1 0.998805
D6F24AF1-46E6-4576-AD0A-616004D96403 1 0.998815
2089E254-7279-4553-94CC-0B367F2B5687 1 0.998817
3A30C3A5-6A73-4377-9AF8-84E37735EE3E 1 0.998788
439AFE32-DD45-48CD-B01D-67BCF48AEF8A 1 0.998826
B1DF38EE-B2D5-40BF-AF3E-BCFCC02EDD75 1 0.998678
F9CFF712-6CBE-4292-A63F-DF7B31231E04 1 0.998709
17493635-A48D-4DA4-9B75-24F1E5450B4B 1 0.998786
2797DC5E-2B62-4195-B1BB-5B757B1B6D4C 1 0.998663
76687CA6-9001-44B0-A34E-5231746000B3 1 0.998790
4921BDE8-A784-437D-A01B-F3F787D11F9E 1 0.922224
123BDD58-555F-4459-81F4-C64C45DD1FB8 1 0.998647
71063C47-A54C-43ED-9B78-77714944B9D7 1 0.998766
C5E2CCBC-A300-4C09-AF40-11364E1ECBD1 1 0.998769
C0AE30FE-F2C1-42CD-8B0F-633033B63990 1 0.998762
BB55B2A7-68BA-4CF8-98EA-328075DAC86E 1 0.998486
4EF6C23C-E993-421A-BE06-634EECDB5F2C 1 0.998769
8724A487-8E83-4D7C-BD8C-4F52E3BAAE3C 1 0.998738
39740887-02DE-4F2A-BF65-E2B47BECEB4A 1 0.998790
28087405-009D-4C4F-BC5B-15C3AE5F473B 1 0.998795
514FFBC1-6D31-42C0-8C3A-68DAEBF47155 1 0.998809
BF824135-7AA2-4D07-BD94-A5E5710D05EE 1 0.998633
2447C220-5A8B-4275-9F93-9F9D0DAC3E98 1 0.998781
DCC86623-541E-491C-A2F2-25B053E7D9C6 1 0.998814
520F2C7B-C909-4048-99F2-646A9BC8466C 1 0.998837
B9C8A275-8F38-407A-95D6-93981000DEF0 1 0.998557
DF3BAAAD-5FC9-4FB9-85C6-B3F1DE138890 1 0.972391
89DBF8C8-E5D0-4B49-8560-4E58DBF8365E 1 0.998811
87842413-FB16-4A28-BD49-0FB26EA7783B 1 0.998533
4F63C596-3421-4195-9EEA-865A06D6ABC0 1 0.998816
E59546BF-D9D2-4782-8F87-1B15590083B6 1 0.998773
D3C9188E-274F-453C-8F3D-FEFBBCA16DBA 1 0.998693
BC72BE6C-1BF3-412F-9B53-CA0EAA039002 1 0.998417
77B30AE0-2403-4F48-AF37-9DFCF65D2957 1 0.998782
A8408FD5-85C0-45D7-96F1-A326272C408F 1 0.998812
EF4ACADC-FC85-438E-B416-744A7C4D1D3E 1 0.995716
4BD17946-21BA-4D58-8E2A-42FE70C354E3 1 0.998597
41DCBA16-B5B2-4EA0-AD07-DFF49E6807B2 1 0.998819
BC3909AD-C9DC-417E-9CDF-E4D0C36427A6 1 0.998761
AADBCBF2-B258-479E-8EEA-1B8F90B11B4D 1 0.998800
31A2E647-65F8-4583-906B-23D48F105A61 1 0.997432
181CDD10-D990-47B1-9432-8B2690581CE0 1 0.998806
160FD9C6-48F0-41CE-9344-B1B3C78591FD 1 0.998796
F37A672B-6CCB-459C-BA62-0FAEBF2EF4A1 1 0.998060
ED7CF075-B6C6-4FF8-A5EF-D2F631687124 1 0.998799
31DED3B3-E5BF-4999-9FFE-9D05B720E2BF 1 0.998053
3E4EEAC9-ABA8-4B93-B281-A4A259093D52 1 0.998434
B63163EC-30F2-4AE7-905F-E35179618EA6 1 0.998634
EAB7ABA3-EE38-453C-82CB-F45E339E8831 1 0.998825
1AAAC227-594E-4C64-BE65-EEDA3591D78B 1 0.998660
A17B3288-7988-4432-8A62-F6810382AD93 1 0.998702
DAADF2C6-9149-4AA0-83C2-C65E41EA6586 1 0.998835
95ECDA44-5BD6-42CF-804B-9FBD03728B81 1 0.998827
5D32D915-E504-4B03-9246-86F00F16D9E8 1 0.998745
DEB2CABB-B800-423C-A080-1810A7A0BC3B 1 0.998835
A40AFD8C-A2AA-4339-9447-7B971714144D 1 0.998591
AACD3DE4-CFF9-493C-8960-5E4E63DD45DA 1 0.998822
699C6B41-E699-4A27-B088-359D2F1B6578 1 0.998831
6B79E80E-B6CE-46CF-AA2B-8CC9813A6E40 1 0.998792
F0973C3B-2721-4433-8674-0C31A628206D 1 0.998793
F8D14D27-8514-4E8A-9707-90B7FC457BAE 1 0.998140
679FE6EC-4D3D-453D-B767-F48F88020165 1 0.936676
BC869749-FE8B-4802-80B1-8D069BD656AD 1 0.998786
1344F9BF-F7B1-40B8-8B6C-0F6627E4C1FF 1 0.998770
3210BE84-6261-432E-9570-1CB73E5CBD2C 1 0.995911
F66A487B-C134-43FB-9183-72ADFF7E9642 1 0.998787
03E60CD2-6D03-4309-BDF0-084F77875D22 1 0.998801
9033A4BE-5C1B-4B1A-BDB8-71E5A5094242 1 0.998642
8CA9789D-A14E-4823-88DB-45A5CB363517 1 0.998787
369DA4F8-B3DB-466E-9B62-6FAE16B313E0 1 0.998835
60EDDD73-40AB-482C-95D8-4255FA9450F4 1 0.998688
F2D2DB92-F0DD-40EA-8CEF-7CDA60315555 1 0.998805
6F2F0FCD-3F53-4323-98DB-1AA72B0C4A95 1 0.994702
91B6C468-FB68-4246-B07D-1A192D709484 1 0.997906
61F8932C-0C12-4259-A905-79DEEF316DF7 1 0.998816
E9E1EB1E-4B0C-4D8D-9AEA-42792FEFDC37 1 0.998744
C77B6225-CD3F-4F19-9C33-920DD56E4200 1 0.998822
24964584-4164-4EB8-922E-00E8054B45DA 1 0.998810
462299A9-44F2-4CE4-8A5A-C680F58D15D3 1 0.996453
82E5B9C7-6427-4DBB-AB01-CBD4346852D6 1 0.998691
DF4E6C78-19A2-4855-A8D7-055BB257A12A 1 0.998728
C7C927AA-4B4D-43CB-AC0F-50FA851B8CAB 1 0.998684
DE1DC5BD-0BDF-4285-BA15-1D39D30E40C1 1 0.998756
221206BA-81B6-48E5-9E8F-BF7C4942E5FF 1 0.998824
E91CE9CB-1E39-4BF4-8FEA-AA10AC7F9D3F 1 0.998793
D8131AFB-B662-4D9F-B4F0-AEC6C22D564E 1 0.998790
82D09017-E0E6-4A7F-821B-4A8161A01BD5 1 0.998781
79216BB6-9963-4A37-91ED-E2B18BF6306E 1 0.998821
EFD94C78-4A0C-4F73-956D-0A2015317F14 1 0.998724
8DC56A62-8959-4672-A61A-E6AF4AD5DFE1 1 0.998818
CD19B9C3-A272-4F91-B04B-B049EAA712B2 1 0.998608
1A7CE937-FB61-4155-B30E-E62142468396 1 0.998796
0D77E6A2-723D-4DDB-86B5-38643BA7F1E2 1 0.998817
B8D4CF36-6CD0-4BDE-A325-2D14B810A368 1 0.998802
07EFF140-14F8-4D93-A9B6-A3AB9A0FA17A 1 0.998780
B7E358E9-1D15-4527-BCCF-28B75D7B7E71 1 0.998716
A71B3F5B-7E70-4431-BEAA-982CD74AC50A 1 0.998809
3AC15CA2-D973-416C-B149-965431F674E9 1 0.998838
358A23A3-DECE-4840-9C20-4D6017BE32CB 1 0.998795
583633F3-4FDD-4647-AE93-C7F0DFBE1226 1 0.998722
7728C1EA-75BF-4B33-A682-AB6B6B498409 1 0.998780
B2012509-A107-4C4B-ABD8-2E847403A8EA 1 0.998807
2CB19E41-058C-4BD2-A8E5-52EC107372B6 1 0.998666
44E02F71-9D40-4E16-BADF-BE19271B8682 1 0.998828
323022FE-B3F7-490B-B31F-12B14BA2D4D0 1 0.998768
3561D4B5-8FDC-406E-81AA-A2D0FBF8EDDD 1 0.998795
A0F7029B-ACC9-4D1E-8D1B-82277D7B2402 1 0.998824
61FC2324-13F3-4E12-B62A-2472E7616F78 1 0.989222
4C34E781-F754-4457-833B-AD1B812C6929 1 0.998804
F4F08DA0-51F6-429F-B6CF-81863A370DA6 1 0.998365
5D2DA753-200F-44CE-B30E-BC00DD85902F 1 0.996136
9C1401BD-92A6-4AC1-BEC9-1FB580CD150A 1 0.998830
F9063DF0-8320-446D-8D5E-10ABEB950C0B 1 0.998506
57883A7D-B502-411A-9F57-BCE8DD9AA59B 1 0.998806
702F7774-6ABD-4A60-A753-B6E1D2BFC09D 1 0.998718
E29C0152-A896-4B5B-9AA7-1747E200C7FE 1 0.998816
6736F0EA-2BB8-4B4C-8726-7F4004768A09 1 0.998769
FC91E8A7-A965-45D8-9A64-C3E7AF923093 1 0.998814
56CFA624-F621-4383-9CBA-3BD9121BEE40 1 0.998818
8B01013A-80EC-4183-8AB4-BEC69D1ABA82 1 0.998753
4E9AC5AA-115F-4C68-9FAC-9DC7AC056F3A 1 0.998797
3E060168-5FD5-432D-A5DA-3587F453A096 1 0.998824
AEADE4CB-304F-40EE-8F66-5D2EBE1C6DBF 1 0.998821
3AB09958-EEF6-4E17-91E6-E25BAE2BD92C 1 0.998694
67EB9841-B491-417F-AF69-06B2FE4AAF88 1 0.998828
7FFC68C1-9AF3-4667-B369-9CDB5F06BDFA 1 0.998774
E519A2C8-9F94-4E6A-ABD5-295187E930C7 1 0.998691
C24D0D1C-8CA0-40B6-BE8C-C8E7E42E726C 1 0.998827
C65BC284-B3EB-4D08-A3B8-4538766B4C0A 1 0.994627
030F2C8A-5D28-4BAC-AD9E-25FA78BFEAC2 1 0.995495
B0818124-694B-487F-B7BA-3499277FBD69 1 0.998787
83B80E35-07BB-4695-B0A2-36D181610941 1 0.998662
7251B43F-AA77-4CB6-BBDC-7994E313F153 1 0.998804
F36411D0-AE17-4940-8971-07C85AC715FE 1 0.998793
EF318D78-244B-4AF4-9F16-DD079B344A9B 1 0.979300
7F4D0CDB-7471-4015-B58C-F3409321D9BA 1 0.998826
BF740C97-8841-437B-A06E-C862120D10E4 1 0.998433
FC48415D-648E-4288-B3D8-13F6DCDE0F3A 1 0.998727
E54FE0DC-E65E-49D2-90AB-3DF8DFF8BF72 1 0.998783
70C4FCBB-B81E-4108-943D-1B41C45BDF63 1 0.998793
4F9FD2DA-C882-430A-89CA-B09CB7E65FC7 1 0.998801
7244F74E-CB92-4CA2-A992-F41927C090F5 1 0.998809
104B9393-270D-452F-A3A0-2AC077D028D3 1 0.998714
EB9CFC9C-4E63-40CB-8263-97455F3AC22A 1 0.998195
44D18102-A1C6-48D3-873A-7EF4B6A8CC5C 1 0.998811
1F72C80C-E8E4-45B0-861E-FC22B839B2FA 1 0.998331
72ADAADB-3697-4D72-BEE4-0E2564E7438B 1 0.998684
FC2BD37B-6760-453D-94A9-E144523FC3C2 1 0.998792
58E1E16A-33A0-4FBE-A67D-A96E64285E9C 1 0.991013
4486213C-64CE-42AB-A93E-171A07BFDED1 1 0.998823
0C1FA10A-641B-428A-8998-76E47894EDF7 1 0.998762
944A55BB-4004-4BE7-87E6-1ABC72F50476 1 0.998797
6D1DDAB2-2DB4-4DF7-90B0-8C178079A78F 1 0.995527
86C48224-53C8-4283-B099-8CF2F1E17683 1 0.956139
4960F548-295E-4426-870B-FFD39756C522 1 0.998832
3C0AC4AC-0009-4490-9399-A2070737C297 1 0.998792
4387F013-8BC9-44FC-80CC-E56FB8AD74C4 1 0.998729
B4CCE6CD-7898-4461-BE7D-F32C0AB0EE04 1 0.998791
36933D09-D24F-48AD-BD79-91C1EBD742D3 1 0.998658
B9D8BA6C-5BFB-49DC-84BD-544CA8437427 1 0.998693
DB84D67B-22FF-4B6B-8619-721A43AE8D3C 1 0.998787
E1ABF76A-FC4F-48B8-9FFC-7E5FFE062D86 1 0.996390
6AA62AA0-7A87-48E8-AC7C-786A96A49ECE 1 0.998824
BEF8449B-5CBB-4826-9AB4-F4E8C254BD5A 1 0.998805
614ACA10-C4DA-4704-BD17-DD9A63A7F0A4 1 0.998793
D87DE217-8DA6-4D80-AE11-CF93F22C93AD 1 0.998802
9BEA8F2E-3D58-4A0B-A58B-487B1773636D 1 0.998827
D27B8518-DB0E-4C50-916A-38A085517CD9 1 0.998553
9CFD2714-8A85-4878-A683-4BAD8A718255 1 0.998800
C61877F2-EE1C-44E0-8C76-15E5BD415126 1 0.998755
BA2BC707-29ED-4A11-B11C-58DA4809874F 1 0.998631
23131490-0860-4247-ADB1-B462DB062585 1 0.998775
CB54B28C-C9AC-49D5-87E1-A1159B44AFC4 1 0.998675
2B831B11-7425-43F1-A111-BE014071DA4B 1 0.998819
3252296E-F800-49E6-9333-B25EF1B954AF 1 0.997233
8C97A73D-1809-46EC-BEF8-5A4E6FA39299 1 0.998792
595D5FC1-6EA1-46D3-A3D8-1A7A9ADF0A27 1 0.998730
6477A0C3-4DCE-4A02-9294-1799459A381A 1 0.998525
BF9522AE-667B-45D7-8F4E-0A9CDB0A8335 1 0.998797
F341CFE7-0420-45AE-9A41-14D2054FB349 1 0.997819
A0685157-A032-4010-BAAB-F8EB09CDA130 1 0.998812
A6D5F889-816D-4AC4-8E20-88877BB4ED59 1 0.998816
A16CFB4C-6D7B-4983-98E1-40B8D616EB66 1 0.998645
4F7DC3F5-EF05-462C-B3C4-A31088B5BEAD 1 0.998627
3582109E-6386-46B4-9EA4-B2CCE0B62963 1 0.984937
A478E5E7-1273-4DFC-8982-9F4F2627A978 1 0.998748
5A88C129-7B6D-4EC5-A180-4A8F5EDF61CD 1 0.998816
CED1786B-B1B6-476C-85C2-ADC765265313 1 0.998796
831877CE-4C16-439A-919F-5C38A64A203C 1 0.981094
11B97F3A-27C9-4135-B909-B2D51E0DF6C0 1 0.998820
D833FC45-730E-4395-AC45-C44C2942676C 1 0.998677
DA93D26A-E9DA-45E6-8CCC-2C61767CB229 1 0.998769
77A1A8C5-C99F-465B-93A2-AB108A572479 1 0.998820
777B0AD8-17E6-4EDB-867C-CDC5CF1C70EB 1 0.998635
AA225208-0C25-4594-B0DC-B11ABE3DFA66 1 0.998808
D00BB591-DD61-499C-A131-FB9A84E0F915 1 0.998805
69D320C0-7C88-4254-B127-167B6C3C0CF2 1 0.998803
2298B8F8-1FE8-42F1-B811-DCCBA5D83BA9 1 0.998079
6981A08D-D8CF-4A34-8BE6-40F4EDE9C07D 1 0.998800
5A5FB8DB-B87C-4E78-8C5B-58B4E9EBF171 1 0.998799
87C2B518-4490-4CD4-8536-6BC61B3FA169 1 0.998837
5C4513C9-B902-467B-9B1D-1711EF5903B8 1 0.998762
6D5151F6-4681-46A4-9890-CA5B96315DFE 1 0.998738
85056F85-9562-490A-BC1C-1EFB38E0E127 1 0.995508
371DB37B-260F-40E9-81BF-2DBB1D367946 1 0.998688
7BE0BD22-E592-4FCD-B47C-52A71CD195BB 1 0.104688
2A51A3A1-0766-46EC-9CF4-0DB7AB96EFFE 1 0.998811
3899C907-3685-4847-93C2-0069F35E2A03 1 0.998366
605B2A04-D295-45C4-9507-927ACDB7D10B 1 0.998828
0BA5B93E-EA5D-4044-AE4A-963729BCECDB 1 0.998520
9D7E14BF-41DB-485E-B60F-7D821F5477A1 1 0.998769
224B5B19-8D24-4A07-A4B7-495C8B50B90A 1 0.998819
2BFD8A05-8037-434F-9A41-3C6F0901BC6F 1 0.998810
60C8143D-9996-486D-BA32-9198A916CD66 1 0.998505
7531EEFB-6A9B-4DC0-8E66-011CEB0B7D5E 1 0.998600
C55EC6CA-7EF2-494A-9DF8-79B31C464681 1 0.998776
DD5C9CB7-8693-40AE-B79A-B6CCC66F8ACA 1 0.998276
86B69004-85B6-48BE-BC04-EDF4BD7EEA24 1 0.998753
04E1A986-B607-4DAF-A1CE-BD47EB297F30 1 0.998678
87DDA37D-A683-4A64-816D-64DB08496444 1 0.998826
AF610FB1-4A78-434E-A660-DDEE6CDC58C5 1 0.998564
DD298DC6-3643-4C45-BFFD-EE204D52CFC2 1 0.998794
AFA443A5-99FE-404B-AEDD-22C0D55766B3 1 0.998494
1D972716-72EF-4134-A2F1-EA2C2F58A342 1 0.998827
AF73D3AD-4E89-4CC8-AB89-176A1A8C1AC2 1 0.998771
326D66A4-D6FC-439A-8684-B1C4E7EDD70C 1 0.998778
95208F9A-8693-4084-B15D-C4794F5EA360 1 0.998726
B4E6C16C-4A2F-41DB-AD3A-95E53EC89893 1 0.998000
44AB2C8E-D2CB-49EF-A1B6-795EA7B5642A 1 0.998709
1B209853-2B8C-41F4-84D3-537A4C512021 1 0.998798
E1F24DDD-00AB-480F-9EF8-1FA54716A06D 1 0.998596
94D73933-A6AE-4AA0-9ECD-DFA85851DF07 1 0.998338
B5142E4F-EBDE-4799-8A6D-758A156FE934 1 0.979675
683B9898-4C1E-41BC-A50D-8D7F961CB36B 1 0.998576
8B4C586D-2EA8-4FB5-A113-BB76CBC7C367 1 0.998815
B558F7B3-28F5-419E-8D1E-2F95340045CA 1 0.998776
FAF7064D-ADA0-4DDB-9F8C-46B444D71E09 1 0.998782
4A641027-1E46-4407-8625-0DBB961D8847 1 0.998729
A3AEA6D1-67FC-40CE-AD56-DADC34F4788A 1 0.998841
5B218D3C-F95F-424D-8231-B62DC1C91CE8 1 0.998826
CEBFC19F-3D8B-46E3-9CF4-207279506999 1 0.996692
57C9162D-D708-4CCA-A7BD-9DE839255FDB 1 0.998812
B5584E94-9653-4EBA-BB5A-20EE68D7FDA9 1 0.998815
95A757E4-86A1-4213-AA7A-2E2D353F86C4 1 0.998695
90EA46E1-B408-41ED-83E7-9C9E0A44D649 1 0.998829
EA6C30A5-FD0C-495E-B260-F38E0B74D01C 1 0.998800
B1D4B8BC-89CE-41CC-8DD9-FEF0F2A03CCB 1 0.998419
316FEC58-D313-4835-A004-B46423ACBD4C 1 0.998778
981221E5-78E5-47A9-ACD1-BED31CD39C36 1 0.648269
E35C9592-F857-4924-AB4F-A9E168703BE1 1 0.998757
C169A95D-E285-4C90-9537-B2C893D60B43 1 0.993197
5A210917-3CA4-4FDF-AA0A-294D35759278 1 0.998798
9FECC6CA-009F-4BAE-8C9B-683F76A4EDAD 1 0.838213
0289393E-4351-4D93-A823-E9831237554E 1 0.998252
E3B386EB-C3C7-4204-82DE-0C7A59DCCE4D 1 0.998816
1F302D45-7C3C-445D-8F3F-BD2D406ED25C 1 0.998465
4A284389-97AB-46C3-9081-A2C1205BE2CC 1 0.998212
013E481E-276D-4E98-86D2-74A19B84AF1F 1 0.998804
652D4A19-9A11-45ED-896D-25CFF7AA539E 1 0.998826
B4925725-D10A-46E4-A999-64864DC58408 1 0.998816
2175C3CA-6A63-4A03-A467-1A924A629596 1 0.998733
E676277B-01E0-4531-A7C5-875FDD465786 1 0.998665
FBD24116-94E6-429C-A041-4674FF091449 1 0.998622
52361914-63E3-4314-814D-8FD86FA10C01 1 0.998570
70EE8BD1-0541-4A6E-A1F5-251767434850 1 0.998810
00484C7E-6A4F-42F3-B3F7-1CE31D43A550 1 0.998822
D235E5BC-FCF4-4E44-9AA4-187ACD7F89F8 1 0.998829
DAE42BFF-FD77-4E46-A454-619EB85B20E0 1 0.998842
1A7F3A2D-B009-4684-9DEE-460213B01421 1 0.998830
BC03A33F-4D4A-4D1A-9892-40B61D4D7196 1 0.998805
DF8B4FD8-6490-4F54-B65B-3BF3C03B56D9 1 0.998822
605B3B73-DD40-476F-A9A4-65BFF7EEE5CC 1 0.998782
61C39749-D7D7-4EEF-8BC4-3E1A7C03E053 1 0.998783
3470ECE3-0EE5-4D19-B9DF-9AB02C2316EB 1 0.997359
E0FBF0BB-702F-4DF7-BA2C-1444972DA99A 1 0.998766
65A60FB4-CA4A-4EF4-8E1A-25DDA8414697 1 0.821870
0E453C58-FA4F-441C-99C0-19AEA2727EEC 1 0.998730
862143F3-95A2-4D07-B89D-57BBA18AD9F5 1 0.998668
835B05FA-BF94-423D-8C2D-096A320C1624 1 0.998745
1020F121-FDD5-4A1F-AEEA-C3A4BC433EF3 1 0.998714
3484F606-0775-4B02-A7DD-E5E68949E275 1 0.998816
B8F156F4-79FA-4B7E-B905-4FBE43B09D09 1 0.998729
BD4091C0-59E8-414F-83C5-B89A27D72DBE 1 0.998815
D3853CA1-266C-4B43-9725-D961D23E8841 1 0.998690
FF006EA9-9C71-4C29-BABC-CF49716311BA 1 0.998382
68E0DEDA-10FA-4F60-A93C-00F977523887 1 0.996720
6F1F6DDD-6992-4AD7-B4FB-CF60B855E741 1 0.998723
484B8394-62B6-45AA-A051-2A1672BD067E 1 0.998789
A8967ED1-224D-4399-A12E-FD5FB5977DB8 1 0.998786
579E2B23-24A7-44F1-BC26-438BACE2111A 1 0.998794
C6214A8E-FA5F-479D-A3CB-16E6DD447A57 1 0.998808
C9443F46-024C-40F9-9BB1-45BE7E55FAC9 1 0.994592
0555EA95-D220-41FD-AD1E-514CB31EE663 1 0.998835
4AECB4C3-8F6D-4C6A-BA44-6C76B4031ABB 1 0.997361
2EA1236D-6AD3-4127-A5A2-E319F5B943A5 1 0.998762
914AFB26-B915-47E9-AB51-F0E291C68B52 1 0.998508
6CF33FBE-4A11-4B92-A5FE-AD6E33AAE3F5 1 0.997086
5159EF84-FB68-42E7-B9EA-292602E0936C 1 0.998816
7F72AA27-C13D-4088-AC23-C7E2B47224BE 1 0.998717
BACCA777-BED2-403F-B729-A0496937C2B8 1 0.998818
B34BCC58-FB34-4BEF-9DF0-D9CF44D709E6 1 0.998377
B40C5782-4476-4C27-BDEF-9A9B785640B8 1 0.998560
5F4B0C63-633C-4CE4-8234-ECB423857A36 1 0.998833
E572A031-6558-4632-8A67-4EB6B0266C30 1 0.997806
8E2A176A-6D75-4675-A9D8-CC585A0FF07D 1 0.998782
6FD33434-DB77-4C44-8AE7-3777166BA102 1 0.998235
EA39AF62-DC87-4DE9-8ABA-B03A53EED92B 1 0.998531
34614E74-1594-4EA6-BDB0-8076121EEC97 1 0.998799
7109936C-8119-4BC7-9901-FCEA813A6236 1 0.998726
97B0EECD-4842-40A4-8FA7-844D0A4A019D 1 0.982319
9E4FF41C-B845-4926-83FE-40D8F64E9DC6 1 0.998779
61C6C5A8-D51B-45AF-80C5-C424160D124E 1 0.998725
6BFE9754-1659-4575-9A40-076014558953 1 0.998754
82C2F9D3-8AF5-4578-80EE-A33189D08463 1 0.998766
E805F1D3-FB48-44C0-8FA8-1744B2FD60F0 1 0.998778
66F65922-306F-455E-8844-E5E150CEC8C2 1 0.998836
53950063-BD3C-47B7-A3FA-03CAA8BDE173 1 0.998817
46FCB0BA-70CC-4EEC-8BD7-63C0C96D45A8 1 0.996667
0B9B9D80-4D0C-4C57-881D-20313026D234 1 0.998800
51C613F9-C230-4A49-9D0A-58AAD5DE9B34 1 0.998837
E8D6E7DE-B77E-4813-AA54-7CBE7A01E1FC 1 0.998814
E90B89D1-FBFF-4828-8BFA-AA3FC5C1C354 1 0.998779
B24AE918-848B-48D0-827E-FC69912FD658 1 0.998791
C60FBB3C-314A-457F-910F-5C9A6687EBC5 1 0.998637
70CAA701-C81D-456A-8040-D75204FD43D4 1 0.998832
95D8926F-B0A8-47B0-AE18-EA387C1425F7 1 0.998816
7424900B-2750-4CFC-972C-42E61160A0DF 1 0.998840
31D82CB5-F43E-44B9-9F03-706024E3EB0B 1 0.998610
A6337A75-2F7E-42FD-9B43-F4E57D3DB397 1 0.998448
ABEA9641-1BD4-4A80-8A34-02F823418845 1 0.998816
A713D0E1-D4DB-42A9-B0C9-5E0102734D7E 1 0.998722
9AED4148-F1C3-48B1-870F-9300F137A0D1 1 0.998779
83EE1393-6128-41B2-AA45-F6B26D865D7A 1 0.998208
87970C42-3F8E-4FF2-96EF-BA4462846156 1 0.996146
2CCDB0A4-2AF2-45B2-8B5F-2FC71600CA57 1 0.998717
9ACFC6BA-56DE-4867-B281-5D0E0CE7C5DD 1 0.995899
EEEB3D25-CEC8-4AF9-AFDD-B31851B91D04 1 0.998735
BB00EBFA-32FC-439D-8666-5114FA01E0B9 1 0.998792
1E488482-93C8-4A45-B83D-07319CC68AC6 1 0.997640
B3BC139F-4C63-46E8-B6AA-20090C16A1C3 1 0.998590
EEF76F6C-7D18-48CC-A5F5-2CF6E0CFAB59 1 0.998760
D797E8B2-E03C-461A-B034-5FAAF79588A3 1 0.998544
3CAB2DE9-DB24-414B-91AD-51C861396163 1 0.998817
AEA6D44A-4C59-43D5-97A2-12940C3594EA 1 0.998789
A139456D-4A87-4090-B586-078616DD99D5 1 0.998518
3035D3C7-1058-4247-B822-A14BB72F9C6F 1 0.998747
1F53EFDC-4561-40B2-8302-FDEC1FA54A99 1 0.998821
F15D9D15-AFAB-4DD8-AD79-744DA075E17D 1 0.998813
139BCD57-5651-4AB6-8476-C0E81CBD70A6 1 0.914445
D515A4D7-CE47-4ADF-99E7-9EFEEEDB9F1A 1 0.998741
7EA54284-E6EC-4DAA-AA85-7DF2E4565F2E 1 0.998831
432A0B9A-43F0-49C0-9D70-457CEBDA3633 1 0.998650
AFBA5435-0C60-4879-992F-5C3529CDE064 1 0.998797
2171675B-2D0D-422C-B68E-86393E9C9205 1 0.998696
643E4535-1F36-4A1C-98D6-59E8EAB8140C 1 0.998844
A200D397-2D08-4FED-A8FF-4047BB6515B5 1 0.998794
99975F65-7CA1-410D-9EF3-946E0469A70F 1 0.998787
56249563-BEA8-4250-BA7B-6FFFFB4476CD 1 0.998713
B9F76641-BABC-4CCA-86DF-5239302523D2 1 0.998143
0BFE13DC-9834-4F88-8478-9A731181DA79 1 0.998790
A69F0BD9-0FE2-4354-90F1-CAED5A64DECE 1 0.998810
88637E1D-9839-4D95-8190-260C86309DB0 1 0.998826
CF295C88-B1F6-4F2E-9997-C4773199CF40 1 0.998308
2E226882-0B50-4925-8908-BC9AF3568674 1 0.998831
808A2D1F-DFB8-4FD7-9659-67E56673B08B 1 0.998758
7F246850-D79A-42C0-9344-D066581A918A 1 0.998788
D6A0525B-7A3B-4FF7-9DDF-5169C6D89E9B 1 0.991771
3B0AB014-2CDC-49CD-A5FC-7927FD9B7F38 1 0.998798
D2519699-48C4-4EDD-B7F6-5D69C2EFDC13 1 0.998828
A9545905-E010-4428-B75C-02F5FC72E213 1 0.998836
09CE9E50-DBCA-4810-8A68-20307D119457 1 0.998505
0F5CE091-7C5D-4331-9640-AB511040DC3E 1 0.998703
0658A16C-F4D7-485B-96D6-B6E080EF76D6 1 0.998787
737410D6-1803-4786-BA75-07662B87DCEB 1 0.998330
6D13205A-1C27-4BEB-9642-A03202E344EE 1 0.998794
82368D53-A033-448B-90F8-79CD56B8CDEE 1 0.998838
296E730B-8A62-4FDB-8602-29E139D0F95A 1 0.998814
E7D3D2E5-BDE3-4D92-8E33-4634B256B03F 1 0.997733
EF41CC1A-232F-42F2-AD6E-776F67109C5C 1 0.997876
6E552114-6F54-45EE-B342-662DC82FEC27 1 0.998821
CFCB3F27-FB09-4146-B11F-6F0FB5169C65 1 0.998795
C6BF50A3-07D5-461A-A960-CB45043A5377 1 0.998760
62364AAA-47C2-4EB0-9595-B712A883D84E 1 0.998820
3419864F-144D-48B2-9527-30C3BF21DE8B 1 0.986436
9AA3DCC8-B14B-4AF4-AE75-12FA7A716BCE 1 0.998813
EEE1227D-C42F-4455-A29D-2422885B6309 1 0.998607
B32A0820-D95A-4BBB-BB17-C38245A0D63F 1 0.998392
90178B29-D3D7-47C1-8B9A-6211C1259F2F 1 0.998821
058886EE-D3FB-461E-9179-AD1BF205E911 1 0.998699
EE531BA2-E576-437D-A05F-68DEA35D9237 1 0.998522
B3231272-D64A-4DBF-A449-C15EFC211D07 1 0.998827
CE268BA6-8F90-4B35-AAA4-CE2AEC81F966 1 0.998798
59930E2F-EEA6-4D66-B803-2FF10E3CEB11 1 0.998357
7A3AEBF6-9630-4166-A47F-AB0CD81AFDD2 1 0.998218
2D0AB12C-C954-4EAA-A53C-A63672A8A350 1 0.998823
76B2AAFA-FE7C-47AD-90B6-B4B330772583 1 0.998810
DB7A9643-2DD2-41E9-A2FD-F491ADC7DF71 1 0.998817
C85C15F9-4D6F-41E6-A5C7-9EC975B229BC 1 0.998805
3D6AC5B8-0D0F-4366-8224-D9C9C888D1C6 1 0.998784
51792C3F-D8A4-48F9-9FAE-64845A6FBDB0 1 0.998712
F1C0ED89-2CBD-4FDC-8C43-1DAA93778CF7 1 0.998562
F848C647-3821-41AF-BCE5-1D1CC3FD1B17 1 0.998724
250EED3B-1C62-40BE-B8D9-AC8194A9F6FC 1 0.994507
FE0032A9-A4F6-4B9E-8702-AEC7392E67D2 1 0.998811
3E70605B-61C1-4963-B484-FB26CC1F5260 1 0.820363
DDF5B784-3473-493C-A448-932650DD83C8 1 0.998631
4CACD95F-6366-4A78-9E6A-F31BE9723B76 1 0.998547
FA2FCB3C-4AA2-4565-8AC7-76FAAE5E6438 1 0.998830
B183D25E-7B07-483C-B97A-5573D316D742 1 0.998779
04158EF3-C277-408D-86D3-3A65AB85F405 1 0.998830
0F90108C-8AAA-4108-9C2D-34578587D98F 1 0.998830
6512064A-510E-4F94-AC6D-5092530C5FC2 1 0.998809
A1D3407D-B33C-45B3-9FAC-92D08FC134A0 1 0.998779
20224582-514A-4CD9-A7E0-3E9550BE58D8 1 0.997829
2E2D308C-4EAB-4729-81BC-0655824AF9BC 1 0.979312
F8B393A1-8045-4E03-82EA-A5CF7F10B1E1 1 0.998453
AEB82205-7798-4FCF-A2EC-9D458827C546 1 0.998790
FD21822C-3189-4E2D-8977-CC9EA6693FE6 1 0.996862
F67DBDC7-5CBE-4848-8DFF-883DD42542A3 1 0.985749
53E22791-67EA-401D-824E-7F5F016DCF93 1 0.998828
076804A6-41E9-46AF-B7B7-69E7D04A06C1 1 0.998589
FDACA3E2-965E-4475-8202-05426B6FCDD1 1 0.998445
A3D0E1B2-59B1-4A71-AC76-83E61083C229 1 0.998825
26C11DF0-2BAE-497F-AB0C-EEA41EB921AA 1 0.998817
F75C2F53-FE3C-4A08-9A03-58A20BD660C6 1 0.998770
34160CEA-4937-41B3-A80F-A8C15EF2F3CF 1 0.998792
E5BDFE17-5E0A-4A7C-872F-9FC2B047314D 1 0.998819
269F6B75-0821-4CEC-A655-B0FA0BD2A4F5 1 0.975384
3AA21A34-A3C1-462F-B961-4FBAA731B1C7 1 0.998678
3DF5EE8C-C246-4EF8-B84A-F2E70D0AB591 1 0.998692
7BDBBB01-46BB-4BA8-BB6C-09681294E284 1 0.998742
73936C4F-720B-40B5-9FAC-8B9937D95E86 1 0.998302
BC37ED9A-1B30-4DD2-A619-3207C6086C57 1 0.998775
EFD527B3-52DE-482A-8A82-FFCB451817E0 1 0.998803
592A74B7-9AEF-4F4A-9C1C-83FBC6308D68 1 0.998797
4B3540E8-3A14-44B6-81D2-5F2A73E9D61C 1 0.998831
53DFAD15-CE94-4CE4-B71B-B4919604FFFC 1 0.998814
7CF5827E-DC9F-4576-86C4-7343A4099128 1 0.998830
14E6476C-8D62-4792-BC1B-B020B233DD3C 1 0.998813
B31703FB-2CA2-43F0-9D25-09887E1CA356 1 0.998724
9C27F887-9499-42FE-A676-A4683F5D32B7 1 0.998809
5B78014B-DE59-4D70-B1F9-8328B70CA789 1 0.998826
6F9AA7B3-66CC-4E71-B68E-5AB18E8DDC86 1 0.998511
37B8B951-9130-4C78-9B9E-CCFABF2D3FEB 1 0.954090
2A9C62A5-D28B-4B0C-87FD-0004FA97DB28 1 0.998787
B17BFFDF-C378-401A-A7D0-CDF44E3A047F 1 0.998809
EAF615FC-C784-461F-ABBC-12C80AE7A289 1 0.998609
0DB6860E-E039-41E4-A339-A60F1F55F29C 1 0.998813
09AB2390-AB4F-44AD-8199-1CD64C279C3D 1 0.998778
E46FF1A0-F672-47CD-A506-ACE0B2F5EB44 1 0.614794
4CECBB83-00CE-4BCB-B6BE-1A9BFE2F319A 1 0.997627
41BC0757-0565-44CE-A986-F22263C032DB 1 0.998796
5BBEB53D-399D-485A-A6FA-051A02AFA702 1 0.994810
EAE8431B-5808-43FB-9CD5-1F78240A87CF 1 0.998807
7F9DD724-EAB7-49AB-AE01-D788AC0ADC2A 1 0.998096
EAF9FA91-5379-4EB4-AC47-227C2E26F9D2 1 0.998800
73107C5B-35E3-41EB-8B96-9E86BDD5B8A1 1 0.998791
473B21A9-FCB7-4730-B6F8-675302230A34 1 0.998640
97E6C2BD-1E6C-4F34-A32E-137D82D56536 1 0.998792
27680F28-5779-40DD-AA30-600145B7047E 1 0.998786
70B004D5-686B-45F6-A7EE-CC82E5ED939F 1 0.996586
38A15E0E-483F-4A3B-BE12-78DD7F6C41EF 1 0.953467
C83F4A58-6397-4E74-92DE-D879405D6BD8 1 0.998727
DDC85E65-039A-49EE-BE1C-7D7E52D243EA 1 0.998772
CE766079-1159-40DC-9FC7-FFCF1700B794 1 0.998820
B13168AF-6759-4201-82CE-B5831C318485 1 0.998568
57D1A229-2750-4832-BE8D-DC460594AD9E 1 0.998572
9CF24CAA-4261-427F-84DD-EE28AA6A3BB9 1 0.997671
77B5DF53-3FCF-4D1E-A5D6-2CF34DC0249D 1 0.997683
0706DFA9-ED24-4020-BF83-2117A16E9008 1 0.998805
616B288E-CFEA-4DF6-979C-2A842AE9820B 1 0.991666
CB4A1B81-E7F9-47A6-8CC4-1C91ABAFCDB6 1 0.998757
69BD3CDC-47B8-4153-9754-EAFD4CBFE4AB 1 0.998800
FD3D210F-AA6E-4B30-84AD-EDD12A659B0A 1 0.998439
5CCB7920-0DC4-4BA5-B840-BB1C0DC5912D 1 0.998338
0D670A30-BDDA-42DC-8AE0-786AD2FAF05E 1 0.997876
654AEF8D-05BD-4B2B-94AB-38D6E065DF19 1 0.998796
1D65ECCB-A837-46A9-AD65-EA24DD77CBE1 1 0.998783
D46A5A75-038F-4AAA-9EDF-F32B3DDAC636 1 0.998669
838B04BB-43E5-430C-9A02-E32AD44D2643 1 0.998368
45010477-ACB9-4E0D-AD6E-1CDC6AEE1D6A 1 0.939833
1BE05A6A-94C3-4234-BF18-36D68EC33D8A 1 0.998775
6863C190-57AA-40D1-A3E0-0AC92AD5F29C 1 0.998787
E234E9DE-E2B6-46BA-B97A-C7B4442AF368 1 0.998813
EF22E677-38AC-4E34-9140-CF365D6AB416 1 0.998826
9C4026E2-FD1E-4952-A857-2A17F6E3EB70 1 0.998808
DFA6462A-84AE-42FA-A24F-596D655AF01E 1 0.998816
B2890E10-5278-49B0-B19A-1EE1AFC7F6E7 1 0.997522
00662043-7E3F-4609-B783-F017D10FF37A 1 0.998809
1D988D5F-4B8A-4559-9BE7-FA4D5AF302E1 1 0.998719
F7354F58-C4DA-40FA-AD84-FC6E2D55ECC9 1 0.998817
BA71BF89-044B-4693-A350-60CC05049C66 1 0.998827
43CCB052-EC49-4CAE-98D5-4D3ACE4F981A 1 0.998809
05105BA7-1DA2-488C-B3E8-F98E63040454 1 0.989801
B7FB8725-A2D2-4286-A8D1-98FE304764E8 1 0.998549
6967082D-94FB-41D8-AA5B-0E3D00EA8E2D 1 0.998793
2EFCAACF-EEEB-4533-884E-1C9247A32885 1 0.998778
008A201C-5E1A-4B5A-8E08-7FD9293A43A0 1 0.998831
42078E8C-03A2-44DF-B36D-E695154C3F62 1 0.998730
AACBC9D3-9BC9-45A3-8869-8986FF55FE29 1 0.998759
C56F7B6E-5464-48C1-BF35-E79AEDDEE18B 1 0.998812
F7576399-5B2E-4015-880C-DEACC85FF46A 1 0.998457
D8491B43-AA76-41E7-A660-F8B2D734EEB6 1 0.998784
3A009FF7-FBC9-4D0D-BDB8-B89561459243 1 0.998759
0867308A-C8CC-4EAC-92CB-1E75022EADA3 1 0.998571
32CB182E-D682-4A88-834B-90ED95C37773 1 0.998811
062D98C5-1E9E-4FB9-94E0-DE32EE273AC1 1 0.998326
4E64AD18-DDAC-4994-9098-316E9865DD5A 1 0.998778
62C41DBA-445E-4B2A-BCF4-92F5DDCB8C62 1 0.998803
BDB1CACA-4DD7-4302-ADC9-E38972DB284A 1 0.998557
050947F5-2296-4093-9EB6-8F096067A9D6 1 0.998566
30BF1E30-90BF-45BE-B573-D906BD22C3BD 1 0.998370
CD764185-14FB-4E3A-AF0D-1334E0F6D783 1 0.998793
7875919D-27C3-4E71-A818-CD5E4FDB7867 1 0.997966
321FF5EC-A046-47AB-84DF-EC7A9DD269D4 1 0.998802
883D7BE8-C791-4E0E-983C-398682028341 1 0.998590
AB0FBD45-FBFB-4249-ACB9-20793AB06A80 1 0.998783
3A55B65C-A331-4D6F-8307-5CA23119EF66 1 0.997893
4F1AEC83-E6A0-46F5-B7B7-B8132CE1745B 1 0.998100
53B2FE79-EC24-484E-9797-E39295AA1A44 1 0.998446
B2E0440E-D228-440E-832D-B646ABD636C7 1 0.998686
04502A6D-8B5D-4BAD-A233-0B39F9430FCC 1 0.998820
AE9495FA-FA5A-4D18-9C20-912A7A2B7B87 1 0.981667
525D4DD9-D8DD-4978-84A0-C09DC52FA25F 1 0.998832
75644196-1382-41A1-ABE6-41FEA1117B0F 1 0.998549
99CBC64A-0B25-413F-A4D3-C45F453CF760 1 0.998736
BCBB18F7-6F63-4BBA-A898-5D344E10A28A 1 0.998813
DD782F90-9604-4788-84FA-732B63A46F8D 1 0.998812
45050D64-F4F0-4B3A-9073-59F15EC88D78 1 0.998828
21F23812-F737-412D-A86F-B14A9E9DECBA 1 0.995722
31993967-C798-41C9-9F51-BB9EAAAEB623 1 0.998814
F245A909-1259-4159-ADA4-8B81A094B5E2 1 0.998812
4F94FF19-F8C4-4D24-8B39-728894324D7D 1 0.998567
7C4FEAD7-3170-4C5B-B80A-A1623C837692 1 0.998692
76ABB010-D004-445D-839F-7D2CE9603D01 1 0.998625
236CCFF5-5340-477C-B6FD-28B96FB4F9F6 1 0.998843
45C018F2-EE88-4A1E-BAE3-B2B21B2FDD94 1 0.998134
4EA96F24-EBB5-41F4-8D6C-E3269315C00F 1 0.998727
C6CED3BA-6AEC-4916-845C-2CF3DF6CF282 1 0.998543
AC3C4882-F3F6-41AF-9240-05F8B4553AD3 1 0.998800
2CE9F324-B882-4B53-B00B-9EE6F084901F 1 0.998802
5B55A099-A6FC-4D4E-A76D-FAE371C0069A 1 0.998319
0597588B-6F85-4710-8B05-8D9C29393F0E 1 0.998833
BD5197C7-EA01-4032-AF2E-93D3C85A1EEB 1 0.998801
27B4595B-F4BA-4653-896B-27E9477CA9C0 1 0.998777
5BAD9F5A-44B4-44D6-85CF-8B18A3B33EF3 1 0.998823
9B791D93-9F45-44BA-BC5C-DB667B5D13F1 1 0.998628
647A5920-EE7B-4DD7-93BC-36EA12C5EAF1 1 0.998720
CEA81DC8-86DA-403F-B00A-06FB53EE9E0B 1 0.998815
3585E849-6449-4309-8104-93D86A40016E 1 0.998736
56877CAF-D4CB-4F43-A9DF-ACE0C137C4F1 1 0.998774
C82D089F-1087-4AA0-AE9B-5EC53F773FEC 1 0.998817
93EF4493-CAFA-4A25-B9B2-BAB64A13B53C 1 0.998795
99CBED65-1F6A-4539-AF79-882CA3A7C2B5 1 0.998801
5080FA35-DF9D-4EB2-9671-4193DA182942 1 0.998812
6445F661-F30B-40B2-881C-9B0C6D0EFC13 1 0.998814
20A9B052-C436-4FEB-BB4D-EBB19840FC40 1 0.998584
D196904C-04A4-4F81-BA15-73EBEF8440AF 1 0.998762
BB45B668-34BF-4ABA-99F2-2BEDAA7C5397 1 0.995467
541AD984-6B06-4E9C-94A7-2AE07FC38188 1 0.998784
248C520A-F085-4D9D-BDA6-AFB1CDC0BE1E 1 0.998847
D5457083-E22F-4F74-B67B-03B825F3FF51 1 0.997172
D83E5352-9A52-4497-8836-167A89310B07 1 0.998809
5D4866D9-5D84-4BDF-9763-7B826A43544A 1 0.998788
8C3F19D0-7E36-459F-958B-67D7AC7D6806 1 0.991247
C82E9E51-FC6D-46CB-953F-ADF0DEF6E675 1 0.998835
074D174C-F525-4304-8EB4-362BBF8F8166 1 0.998804
F111D382-AE56-4C7D-988A-2385E77BC5A6 1 0.998810
FB65E482-9E09-4270-B7BF-9D6E4AB360E3 1 0.998827
9CD00665-0709-4944-B57A-B4555936E124 1 0.998285
A03B042C-2608-47D2-8E75-FC526E61D1D5 1 0.998776
D1878E27-1EB2-4D62-9F12-156D4E950589 1 0.997941
C09D56F1-56B5-4DB7-A006-85F482076643 1 0.998824
499EA79D-D664-4BCB-9D86-9B15678E8FD4 1 0.998697
82B6B358-E9EC-4408-A4C9-7CDB7B221E81 1 0.998814
87A6BACF-CA53-475C-B0A8-937F78EA4016 1 0.998814
5FCF3F5E-1B16-461A-A327-59B44D67258F 1 0.998824
2F57EB56-CB4E-4749-938A-CFAFB2DB34A4 1 0.998800
2F7464CD-D962-4ABE-9CDD-F8F5C6AD5999 1 0.998803
69A1F0FD-D8FE-4E54-9FBF-7DD68D9530F3 1 0.998827
AC9E53D4-8DF4-4BBE-9016-EA106843EB99 1 0.998820
47C5D530-2A6D-4566-8DC4-1DBDA7E267FF 1 0.998820
79716A70-0831-416B-842B-A31E0F5DA9C7 1 0.998801
365527AF-DA7E-4823-A26E-B944D1A2D28D 1 0.905681
D7C53138-B58D-4826-90D8-02C4E83464B2 1 0.998620
C47E649C-DB29-42E8-B0C1-42E249FA3A20 1 0.998807
64C864DE-5926-4C7F-9BE8-B6ACE564115A 1 0.998276
9C96D399-ACA5-4205-BD54-5478FE6E7E06 1 0.996932
57938CB9-A4D5-4E7E-9B41-AE2739344A0E 1 0.998768
AD99859A-8AA3-4D97-BF1F-7FEEFC897E9E 1 0.998572
8802A82F-6728-48C9-9746-97E90DA109AE 1 0.998834
A1784440-94E2-4B8A-A754-AE2B3AD36CD7 1 0.998825
EA597C84-A1AA-4383-ADC4-2A726D839F94 1 0.998757
F8F74F14-1327-4117-8203-DF826859D064 1 0.998538
6FF09F0C-2A07-403E-B163-F05D2D93EB11 1 0.997351
51206599-FF0F-4914-85FF-7EA91A2D481A 1 0.998730
9906D6FF-58BE-49A1-9BBC-ADDFF83FCC6C 1 0.998641
0F8DFB96-362E-4E38-B0C2-C0C91BD55107 1 0.995989
48487804-A1AE-4D8A-A859-A7D788ACDFB3 1 0.998729
A892C769-75C2-455D-A847-9F7F56E82491 1 0.998816
01824705-17F3-4BB3-8A7A-95F40DCB00E9 1 0.998828
384DB6F7-2D9F-41A3-8512-0F8BA94819D8 1 0.998820
87282A51-9A16-4788-9E97-477D90D6069F 1 0.998816
B09EDA97-FE3E-4E66-ADEE-56E7FA878294 1 0.998456
2E7045C6-F8F5-45D3-A0AC-C368A009C52C 1 0.998697
E560D829-D23E-45E3-AEA6-F21865770A28 1 0.998818
9B6BA8BC-A000-4B66-885F-2820E7660565 1 0.386893
12B72146-E905-462A-9EB8-8A8CCA162BAA 1 0.998801
2A46A782-5A92-46E1-B460-2668802D6F93 1 0.998771
89E5DF18-A527-4A16-9EE4-08A60D1073A1 1 0.984942
524CE3A5-E3E7-4A9F-AAFC-8D4D016F21F9 1 0.998802
23EDBDA3-8B55-40C6-BBA4-F11C41265FA9 1 0.998749
9FCF2ACF-B93B-469B-B157-9D049A00E2BC 1 0.998771
652F5B3D-199C-450C-A428-0B7A1AC349A3 1 0.998803
DC847A91-AA46-4423-AC98-951A1A28E0F6 1 0.998809
E9F137F8-0619-44D8-83B2-6BC33085BCE1 1 0.998811
22BA5DC4-9187-4D4E-8327-BB60815BA23D 1 0.998346
BEF51FCF-C822-43D4-B9E3-CC9726338D70 1 0.998634
7F79A633-613D-4DC5-A60D-190982623D73 1 0.998805
F2044CD5-E114-4AF1-A216-5023478690C0 1 0.998822
FF3392BC-98DC-47EE-A935-33CB12700681 1 0.998811
D5FB983B-AA84-48AD-A43B-C2DB2C176206 1 0.998655
8E3884EB-6C8D-4A72-9487-79447B49E757 1 0.998813
600E615B-4973-4A79-912B-B699319B8E36 1 0.998640
83643236-ACBA-4732-939B-59BDDDA5DCA7 1 0.759771
39894B23-0304-45FC-959B-4456FEF90361 1 0.998770
BA7A42F1-4EEE-4548-B970-413282E2A176 1 0.998767
1E0FE2F4-7055-4DB2-8B13-EE6D47D172CD 1 0.998584
83E9C1F4-4655-46F6-806D-58111EA1E63B 1 0.997803
692FEFE3-1F39-42F9-86DD-5352397BE5E9 1 0.998725
8CFAFFD7-7CCA-4ED7-AE61-4500EA1A4D43 1 0.998835
08B1B300-65BA-4929-890C-AC5AC219510F 1 0.998622
079914BA-ADDB-4C3A-82FA-F45226933F3C 1 0.998508
C29EFD74-3869-4FFC-A65A-E2073A25F98B 1 0.998478
DE980AD7-5A8F-42E3-9B16-8A0142C014A8 1 0.997771
01627E5E-40D3-42F8-B9C9-1F43CD5B889B 1 0.998774
92CDBE37-4724-4B34-91F7-9DBF3FE9BA93 1 0.924794
B58233D7-1585-4B19-8647-714F43EC86EF 1 0.998790
9834068E-98D0-4BF9-931F-6CA6B4656557 1 0.998780
074A76E4-50F7-4FFF-9D57-6D2471BBB3BA 1 0.998797
B6C35C2F-C762-446E-A81E-70C9B1E8A905 1 0.998222
6977EF06-AE88-4D3F-AEBD-6B2670CE1D06 1 0.998654
ADA57F68-586D-42F7-A49B-7EB6709EB822 1 0.994450
71C677A1-3A75-44A3-BE28-80E13883EE86 1 0.998731
66BED96E-5158-4B63-A77B-4A29D47A470D 1 0.998778
29E7AD37-46AD-4FAA-8594-603F5C3692D8 1 0.998294
50DA8068-5336-4923-8A11-AEB9D7BB387C 1 0.998762
14277673-219B-4CD1-94EF-8E536630AB6D 1 0.998769
B8A51865-F7B4-4714-94ED-CEB56E1D6AFB 1 0.998829
1AC6D102-B989-4467-BADE-BB53E02B799C 1 0.018769
EEF6BC35-A34A-4E88-9CF1-4166ACC1449B 1 0.998762
50AE45F3-09D8-4C22-93FE-C449B6C6D366 1 0.998736
B1A0EC4E-047B-40D9-B979-5FE2A586244D 1 0.962168
AADA413D-D9F1-456F-B6E6-6F9EB8635306 1 0.998787
16B422E1-77FC-4EE2-A9E9-88A4408454B2 1 0.998824
DD7998E0-3793-4C33-8092-CF0F07CB1E29 1 0.998679
E1F31BA4-B99E-48E4-9928-3F0FDD800E4A 1 0.998830
5228480A-C304-4F07-9E5A-B411A9338629 1 0.998837
A38CD76B-6919-4E5F-B363-7F0FE80DBB0B 1 0.998708
13693361-F355-48F5-928F-1DC112C2F71D 1 0.998793
421D4C83-5F7B-458C-A85E-68ABC6AA1FE7 1 0.998826
5A784F18-E0BF-42E6-A98A-5BF917FD69F9 1 0.998828
85EA0535-B95F-4277-B23E-99715CC582B9 1 0.998827
5827867D-A6A4-4861-9DD2-84FE3E1241AF 1 0.998804
4C5EDC0B-2DDE-4CFF-970D-3C0D4B0A1D4B 1 0.998440
4E1D23B5-C52B-40A3-B40C-89854C1EBF31 1 0.998803
572D2A91-F15A-4EF5-8CB3-DE0B649C469B 1 0.998779
419F2E94-FD49-4300-969F-89A3C11211B8 1 0.998736
09E8B6EF-1DEC-4E93-80E4-3F1308BD6B74 1 0.998829
F51AED67-C4BD-4413-B8C2-D8D1FD17A341 1 0.996642
215D8E92-188E-4757-AD2D-82F94113119A 1 0.997671
7E3C980F-87CD-4631-920F-C5836C651DD1 1 0.996460
3F9EF654-D7FB-4B4E-ABD3-236058727B13 1 0.998814
737A90D7-48AC-4D6D-A498-17F18E23C792 1 0.998569
3168C4ED-573F-40B1-AD6B-857BB745C2B4 1 0.998776
A22096B4-B485-4C10-8C5F-4B1DF3E0D827 1 0.998805
6CECB66F-9D6B-4C5E-B6FA-F96BC0CF65C2 1 0.998728
7BD07D46-E142-42CF-9311-23CED4F4311F 1 0.998813
E5350D7E-A4DC-4F81-9563-CD15DC58BEDD 1 0.998810
0762716B-CBEB-4D69-B6F2-95D14E4DE0C9 1 0.998823
6FFDF8AA-1F17-410D-A36B-9A96555E4C9C 1 0.998808
03B21483-52AE-44D2-910E-3DDFAA63967E 1 0.998427
E3A5C2FD-A60F-47A6-B8CB-15FCF7B57D31 1 0.996682
086F2358-498B-4D89-AD31-D880D5826B0D 1 0.998770
DC72FD39-3423-49C0-BA16-81163963DCB2 1 0.951430
3BFC030B-B862-4371-A498-F4DD6DADA53C 1 0.998816
3257CB60-74D5-437A-917E-85F051898EFD 1 0.998794
A4D0A264-4C5B-4754-A13F-C900F212A683 1 0.998804
E4010A10-EBAF-49D5-8F0F-E0A30E386729 1 0.998825
DFD96194-8C3F-4C27-A90D-7306D6575BD5 1 0.998604
CE077D6E-1FA3-4D2B-BBA6-993A7D79CFCD 1 0.998823
BDF4C14C-91ED-4E9B-8997-101D3244C493 1 0.998537
96118EE2-28F5-47DC-9789-2A4BC5AC4204 1 0.998820
A5890D15-ED77-4CD0-919C-B8E77D30BAB0 1 0.998540
E446EC63-6636-4CAE-9D29-57388CAB7A41 1 0.998393
CD3E7A7F-2CA1-473C-A76F-0017DF43E3B5 1 0.998778
1423EC20-68C2-423D-8ED5-ADA0F2F8A91E 1 0.998742
20135C72-2038-4B78-A1DD-7A55CC90BC65 1 0.998523
15515025-7427-4E68-9275-1A03282499ED 1 0.998825
C6FB4617-8874-4501-A0A6-8513077B8E3A 1 0.998825
45283244-DF26-48CB-AA21-1DB919620CA4 1 0.998327
13FC67E6-B23E-49BB-80FE-10511258A507 1 0.998110
29BB7F48-95FF-46F2-8550-D92F3257C5DD 1 0.975420
9564A51D-6A47-4250-92D4-FDF5B5CE7757 1 0.998694
9212700E-EB90-405F-BB78-A582C89E1593 1 0.998533
7C89CA44-6178-4395-94F2-0C1666572E94 1 0.998794
1C54F9E1-69B8-4B36-8C29-E108D365A6E3 1 0.998823
9215DA9C-56BF-4218-BF24-482BC37309B4 1 0.998791
05A487B7-5B00-43BE-84D6-CF831114DD65 1 0.998811
67C0A094-5283-4FF8-8956-034C9AC562E2 1 0.998847
7B0E52D2-BF56-49EA-BC1C-E34FF55CA75D 1 0.998710
1746DE25-A39D-421E-84E5-D3F03076B9EF 1 0.998594
B9014DA1-D2E3-4465-B18B-30DB5F9DC740 1 0.998806
DD4C9ED2-34D5-4A0A-9085-458047849236 1 0.998818
187B1289-5154-4899-B21F-B0A5A4407686 1 0.998781
BF5B3635-8799-4026-AEC2-4CF8B7BA3BC7 1 0.998743
375E3330-1030-49D3-94F7-6F71D9D71C54 1 0.998810
A17DD190-B977-4428-9528-46CA1DA2A8AF 1 0.998793
4EE37CE3-1764-40FE-B022-2EAF017B0ADD 1 0.998708
915E40F6-10C6-4AD2-BF37-0ADE8F3964B2 1 0.998795
8E977BE9-AE16-47A7-AC28-F9AADC154689 1 0.998669
A7D024C9-D25D-4E89-B71D-114710ACBE71 1 0.998833
482244F7-8E09-4FB9-9EA6-CB7EB2260950 1 0.875870
60FB87D2-2F6F-45A9-8E90-BC6F59A3AE65 1 0.998502
DFD031B6-F67F-44B3-B2E8-4F956ED3A513 1 0.033261
33660008-6C63-4EE2-A982-D236ACD46F67 1 0.998698
4F796792-CF69-4A07-A13F-5FB53B5569F7 1 0.998818
4306431C-52D5-4569-B621-CC1B3656C98E 1 0.996000
E6E0DEBC-180D-413D-BC12-BCC55B938DF5 1 0.997631
E35EF4E5-18B0-456D-9529-E7A4381676D3 1 0.996713
37D055B2-75DF-4893-BFBC-BA66AA301BFF 1 0.998794
306C7D56-7BB3-4A04-B278-47FDB149DA24 1 0.998779
C441B0FA-2559-430D-A160-F7A64381FCD9 1 0.998726
3541DD02-E653-4E1F-9C62-15D7160AAE24 1 0.998477
F5CCE9BE-956A-43FF-A000-CB370AC5F1C8 1 0.998657
C502611E-0607-4E7E-BEFE-C6395E0BF9AA 1 0.998806
C4B02679-D00F-4055-B0A8-7AE8576AD513 1 0.998789
2DBB69E7-8195-4DAA-9C53-FA5AF217E4D6 1 0.998481
F351DB2D-2514-4FED-AC1C-59094C1D8291 1 0.982930
575A5695-F233-4231-A0B9-B1DB5E4CE406 1 0.998501
7DDB2848-6BAE-4087-97C0-E88992ABCAF8 1 0.998358
52753727-B374-454B-B575-15026F1E178C 1 0.994794
64B754FB-4A54-4F8E-BA40-5EF3E9A5E7D4 1 0.998793
D4203D90-3173-4F05-9BB1-D2FED496C097 1 0.998812
0DF178EA-5337-4E46-9FF9-75FF928B9257 1 0.998789
20108D29-D7FA-4F29-92A0-6BD5FAF9E93C 1 0.998830
4A089BB9-EDD8-4D6A-8467-667E5A0BB6E6 1 0.998814
304454CD-82A8-4E72-972E-FAB2F40F4893 1 0.998791
39D56226-D563-4F96-83D5-97801A9831B8 1 0.969905
4F256335-6AEE-4BD5-BFE0-55B66CD7DDE5 1 0.996351
DA1B027B-C1DB-4E9A-AA90-91DC4DE69E73 1 0.998111
0FC5651B-DAF2-4BB5-B59A-D45A925B57B8 1 0.998777
6689B291-8634-48E4-9CAC-76CB615B8A3F 1 0.997270
8F823D60-361D-4D97-8FD7-1FD31299B755 1 0.998781
366F60EB-1BC6-4821-9166-9132C5F5B5C2 1 0.954579
55F36F88-AB16-46FD-A119-C72F34ACF91A 1 0.998756
266A50E8-D122-444D-9544-34ED668806D9 1 0.998510
F56ADD67-41D6-44A5-B3EE-ACA5E58DEF6D 1 0.998763
17CACA81-6DAD-4E92-9D9E-7A7B18703F65 1 0.998787
0F0390C5-004A-4ACF-BA8D-FF4D34423752 1 0.998557
799D1BDA-D74B-48D9-B2BF-94D44C5102DD 1 0.998821
E434B0E7-826E-4F58-B987-E27AC59CDB18 1 0.998833
AFAE11C5-87F9-4CC5-AFD7-7B489DABF75A 1 0.998770
576F6867-134B-405A-9FE8-CBCA3769C8CC 1 0.998812
D004FD42-C50F-4210-8D3A-46D3ECA8A7BC 1 0.998839
EB5C360E-F43B-4107-919F-3240DF0AF65F 1 0.998708
B28954F4-F8F6-49A4-8050-AD8A9B3B2B37 1 0.998829
4F4CAE6B-E668-47F5-911A-BF3D0B03AD67 1 0.998824
BEA2B841-440F-4AB5-A351-A3C33DA1AC06 1 0.998792
B35AF29A-81C2-480E-B5CC-64B7459F9C85 1 0.998759
A4450BF2-ACFA-4B29-AA6F-3D619E4CDB91 1 0.998809
8AE8A467-52B3-403E-9A63-8CAFDA07501D 1 0.998654
89C1C3E5-E6F4-4BD3-8C90-5C59429BAEC9 1 0.998842
226E9093-81FC-4D99-9735-2D90ABA4F067 1 0.998363
578343A6-5359-4AD4-AF49-77B0BE907662 1 0.998802
55BB14D2-F8FE-435E-BEA5-61F189ADF0A7 1 0.998783
52C18EF0-72CD-4974-BE6E-0EC88AB4A882 1 0.998159
7ED04671-8086-4871-8F0B-AF2AEC4DB48C 1 0.998806
5D9C97A5-E4C7-48F4-992D-862D872299D9 1 0.998819
1AE69161-6784-4E10-8972-F751A25969FD 1 0.996561
5EF4D5F6-76B6-41EA-829E-25C16EBA44F2 1 0.996620
E5BF146C-2AB7-4858-91F8-6801FD14FA2C 1 0.998825
C9B5E701-6EE2-4013-83B9-036E2A88FF43 1 0.998622
2D6A9D30-E805-4DB3-9AAA-A6F7FA52A3C4 1 0.998771
790461EF-1697-4FC3-8F69-AE8477E9949F 1 0.998538
2F503297-A219-4467-8388-D36E10D89504 1 0.998368
88830527-FDBB-44AA-8F09-50C83F6DC3BF 1 0.998817
22F79857-FFFD-458D-8EA5-8723E9254BBE 1 0.998834
52B74024-C590-4908-B225-F83CBBF3AD64 1 0.998817
E906465B-D96F-45E7-B344-06DA26148C93 1 0.997086
59E759DA-975F-4393-9FA4-2D96F4D08D2A 1 0.998818
8D9BAC67-361A-4A22-B620-C70181DD0177 1 0.998823
B0A7D465-CF21-4D5D-BE12-00B49DAA126D 1 0.998750
BF91C253-8E79-436B-8426-EEFBF300A938 1 0.998818
C11C1AA5-CE0A-431D-A0C2-4A1DE8161964 1 0.994891
2B9C6E05-FE60-494F-8DBE-D020F8111156 1 0.998800
E6C00916-72F9-49D9-B9D8-0C28E0E34144 1 0.998624
167D3702-29B8-42CD-A6CB-9D219F270540 1 0.998573
D378EA0B-3FDC-4B94-B17F-0E174AE3AE19 1 0.998827
2BFA5B1F-65D0-4B5E-9875-55653B3A9947 1 0.998826
F68936A8-5DBC-422B-BB63-289D3514E4A9 1 0.998740
19A731F4-E5AE-46C0-B4EA-BA69A755D653 1 0.998834
4AE23FD3-ACA3-49D3-8DA6-2AD98FD15F0B 1 0.998819
5E3EAF75-6993-4EF7-8556-544D019D2921 1 0.998802
D5544AF4-9E11-4492-B3F8-5172166D1637 1 0.998768
DF2AFE7B-CBF2-40CF-847F-F7C878834230 1 0.998418
A3BCF2B3-8C12-43A6-9CC1-D5CE39624FEE 1 0.993937
C7EC9B90-5871-4A22-B0E4-C0F5F02763CB 1 0.998778
B7144A75-BF3B-46A5-8878-890EF4916942 1 0.998768
B5A061C3-FC8B-434C-AC47-F4348F4DC3F9 1 0.998801
3190209E-BED2-4554-833F-C46BD33FA16E 1 0.998827
90496306-29AD-4EA4-B79D-42983549551A 1 0.998401
AAF67282-3A3C-4645-8C86-4061B113F579 1 0.998684
4C7C4BEC-D1CD-473E-A661-871A23BA0255 1 0.998696
E5E85B99-2005-42EB-9312-33D61E3432ED 1 0.998834
C896C6BE-5AD3-4EF5-9A55-71F906ED2866 1 0.998667
05380763-7DCB-4998-A8EC-3335A6AEE336 1 0.998782
1F7A39CA-B80C-4995-802C-3CC8528ECB2C 1 0.997417
659B3CC8-1217-4880-9A62-8304C7508793 1 0.998766
167FB0A1-1BBD-42FF-BAC6-822E76A5C216 1 0.998820
E06434F5-3998-49EE-9C5E-D2E0DF713E61 1 0.998803
750AFCC0-1D86-4068-B5DC-9BCC4E51EE64 1 0.998699
FB9C267A-FC13-4250-A6D1-E36BAD6C39FB 1 0.998647
91CD1E6E-2E13-48D6-B01D-49A6440FA62A 1 0.998713
59AF03D5-A829-44C5-8BB3-4BE209DA725E 1 0.998782
1E1E3044-2273-448E-BB99-BA0F96FEE782 1 0.998820
CF549065-B500-4D37-86EC-564BA7F64CD1 1 0.997332
FE1C76A4-340E-4503-A195-2BC1729B4B0E 1 0.991253
98BB4A8C-03CC-4498-AD69-7A4D91749887 1 0.998827
5E6E872A-64D9-4BFA-9008-58793DBCDCBE 1 0.998584
04E8C8BE-0B2D-4755-938F-4A0F8A094E68 1 0.998788
7D66D835-DCEA-451E-9FAF-BAA8105BB9A1 1 0.998807
BBB35B8D-1E62-4FCA-A747-67514A1A5C0E 1 0.998802
809ADEE3-7DB2-4386-881E-746E2FC58E13 1 0.998745
A4FB4219-AFED-4192-ADBE-CDAD6AB86514 1 0.998128
01972C7D-C607-4A36-ABCC-18BB30F307AE 1 0.998820
37579799-CD94-478F-9436-6D9CCA89966F 1 0.998811
49DBA1DF-2E83-4548-AB1E-B7BA14029A40 1 0.927357
6538CDD6-2E94-47D4-9B7E-B2943F1ABB04 1 0.991620
8E624F84-4926-4A06-9549-6D86125EA68E 1 0.998732
50C913F8-6958-4BDC-B6A9-88EC4163DC88 1 0.794662
62775B64-5DDE-4CFB-BFB3-792043680B6B 1 0.997987
C4E62A88-A70A-4FBA-824C-C9FD8D8C72ED 1 0.998616
07D0D2B2-9134-4122-B08E-BD004BCB55F3 1 0.998725
AA629BF1-3A09-4A4C-9E45-3ABF2AC8F098 1 0.998822
76207B80-9551-4D10-8ECC-E4FA6605CE69 1 0.998815
7F56505A-E1DB-40B4-9DD3-EFFE9E63A843 1 0.998834
2691F278-F8DD-4104-8D9B-E8DE5B70CE30 1 0.998751
25A7B1A5-5208-41A7-9BD7-E0540337F9ED 1 0.990786
443D604D-489E-463F-B8A7-870FAC0ABDCC 1 0.997937
17B2D209-D360-476F-9160-FFBD250656ED 1 0.998683
7203EF95-D4D7-44BC-8FE4-73D5E0D0E5F5 1 0.997727
FAD48D15-AB67-424F-A603-8BB73BE140E3 1 0.998785
9DA24CF5-6499-44BA-871E-6D57CFB4FFC5 1 0.998850
5586DB13-9B7F-4E9E-B790-53FB0E797D34 1 0.997266
66EAA785-3CCA-430D-BD8B-34205D8B1458 1 0.994897
E5DF7D60-0EF5-4CFB-8E58-D519A887E8F6 1 0.998826
F6F4CDE8-7F3B-4AEE-947E-00D36B0192C9 1 0.998824
0F6BFD6B-9F38-4EAB-8A1D-361B791CBA91 1 0.998816
9DCE2AA3-FDDA-41B0-994D-09A44C378E59 1 0.986891
2C29AF49-A65B-41D9-BAC8-D21409961EB0 1 0.998833
3B8B1A9C-54BC-4A6A-AE99-C72339BED701 1 0.998808
E3F4032F-2A5C-4BA9-82C1-381CA1FAA20D 1 0.998796
54A352A0-44C0-4EE8-8174-258679BA26AF 1 0.998827
F2FAAB30-A226-4F54-96F3-19116FFA83DF 1 0.998730
B80351EE-1437-42D9-B4A7-F350A01466E8 1 0.998805
27D2971F-364B-4B43-8931-5514D2453B53 1 0.998816
C668CB9B-01D5-482C-96D5-75B4171B64BB 1 0.998747
44EF3038-40D0-41F4-B076-B0D8D8E077EF 1 0.998817
80595036-0787-491A-AF8A-760CCDFD435E 1 0.998790
146B4BCB-6914-446B-A46D-BAA4F18DFCBE 1 0.998476
EED49542-A0AF-4208-875C-0BF87077EB72 1 0.998688
FCED705C-90F9-46BC-A074-6F3A16F81DD4 1 0.998807
FCF9FD41-5631-4E7A-8860-4C28EBAEA6AE 1 0.998803
DC881797-CF54-431A-9086-421AFB60657B 1 0.998633
2A85E347-2D79-4EF2-83E5-A2323FAEDDE5 1 0.998774
09847281-960A-4056-9CA8-36C85FC72D36 1 0.998807
037DACEC-2BDD-41B5-9B7B-B0327AA7002A 1 0.998817
13985916-5F02-4A4F-B9B4-E1AF0247F055 1 0.998777
902F4A2F-6581-4905-AD47-CECE13F76D5C 1 0.998744
8AF67712-63BB-4D44-AA94-821BEEB7EB0E 1 0.998625
0708E62F-0732-44B3-B7ED-7481C2011844 1 0.998309
BFFD6B74-6F32-482E-B0E0-98D6F2A35FF9 1 0.998846
B9CF977C-06F0-4513-888A-32DA7472822C 1 0.998830
4D385259-04FE-4B74-9DA0-F3C7BAEB75DD 1 0.998681
222B5702-3816-49AF-9461-20FFA3A6813E 1 0.998471
30EB53DE-5682-416A-A6AF-BCBA0CA17090 1 0.998809
48D1456F-E10D-4B68-95F0-A1AE9E2A6D59 1 0.998830
F7D63EA2-FD03-4564-87A2-0FBDE4F98AE2 1 0.997059
47DEFDF7-30AD-411E-803E-74090C4A7AD8 1 0.998811
CE0BE5BC-28E8-492F-816B-0D0183A3F5D1 1 0.998817
514F5BC9-61EB-45F6-A514-8171C03D0EE6 1 0.998756
5C288148-A5E7-4772-A978-477BD8305291 1 0.998822
45B64094-01E3-4444-965E-A2B498C714B8 1 0.998708
5411E725-37FD-429A-9061-32A4CC52C43F 1 0.993759
EE28B852-AA5B-4843-8FBD-29845E058188 1 0.998595
A2B66B14-379A-4180-A760-17B9F83E3116 1 0.998853
CF42363B-5A04-4810-B46F-0EFA4A3783F5 1 0.998784
BCEF4DC7-6367-452A-9A08-09AC3D69DE39 1 0.998808
6601158E-3D5A-4609-ADEC-A620842158F2 1 0.998695
FF80D885-8172-4D33-9E97-AB7DBB8B634C 1 0.988329
7F6D5D23-C513-499C-9455-9C7FB7407FA6 1 0.998707
61DE5124-F6C3-4836-9562-40A9E773EF46 1 0.996664
D75271C5-E601-48BD-8F4C-71EF316313F3 1 0.998830
D5F642B5-7415-405B-BDA2-E7AA28347F9F 1 0.998666
B2974E98-5260-424B-B5ED-7E00B9134534 1 0.998778
7AFE5EC7-816A-4B36-90E8-45D04792AD70 1 0.998818
5294A56B-7C79-4009-BD39-CD92C904473F 1 0.998768
8383A01A-43D1-4520-9645-613448A06FBA 1 0.998149
C1157AF3-D10E-42C4-9ED5-C8BF4F2B8A80 1 0.998765
7F99A4A7-844E-4245-B704-BC410AE8EB65 1 0.998806
42625B26-9731-4FC2-B2A1-6959A18D3F2F 1 0.998775
49464CD8-D405-4F9E-8C14-063A5A241A8F 1 0.998845
DB8E0592-5EEE-4E76-818D-7DF8519FD539 1 0.998792
E4E027A6-2903-4AA0-8B66-07FA3AA948F9 1 0.998821
7ADCD552-776B-4350-B0DB-C1EA71C923AD 1 0.998837
32DEB4DA-D842-4FCC-AF01-E81098BEF6D8 1 0.998794
4E595139-54B6-4F28-BB56-1A72E03135B7 1 0.998837
C5A7F832-1F6F-4213-A01C-121F83993941 1 0.998704
360C66FB-0C3D-4C0E-B7AA-910F7D6A6BBC 1 0.998477
38FE9944-1C93-478C-BCEF-9365527843D6 1 0.998808
60D08409-0596-497E-A3D1-99E49C3D5524 1 0.130429
E9868D35-A88A-4461-B8AE-39522A043370 1 0.998296
B6746776-9FD5-4EC9-9372-178D51029DFC 1 0.998818
F65A6B4B-07B1-4E33-B14D-D6485DDFD480 1 0.998796
3CF8BC3A-9446-4D9F-8B1B-433E35B4E2CD 1 0.997266
E6042F08-2FE4-4C0A-AB90-16E86EF60E94 1 0.901261
6A8EBFA5-FF15-4A5F-AEDC-EF3BEDFAC9F1 1 0.998839
2FA84547-E85E-47FA-99C8-3869FCDBCB3F 1 0.998826
9642BDB9-C5EA-482A-8FDC-CD17D0DF9CD6 1 0.998823
CF8CBE71-0078-4E6A-8AEF-BA77A28A490D 1 0.998839
5AF2212E-7840-4EB1-8AB9-537E569FDD5D 1 0.998828
5DF24640-6EE5-4C9A-BE9B-603BE53DAD91 1 0.998530
FB8629F3-0C67-4078-BE5A-9D88579307E5 1 0.998806
29ECAA7C-42A0-4D3C-8ABC-817A140C755F 1 0.998853
9DA1C171-8E8B-4221-BA56-61DF0794CBA4 1 0.997045
3B97BDD4-DED4-40B0-A1CA-70C5BEC68F46 1 0.998827
22911E75-2200-48FB-8119-F0CFAB2AD400 1 0.998808
94F5F014-5698-459E-ABBF-2F7FD7AFC19E 1 0.998791
3681848D-40F3-4B00-AEC6-530AB59D32EF 1 0.998817
E1B60AA5-D08B-4221-BA33-160F27A39B83 1 0.998826
3AA701D7-C497-4065-A558-7A856753D286 1 0.998842
74B2D384-4F12-428E-A8F8-487BE93ADFC8 1 0.998679
5B251C99-1E87-428B-A81E-963A16D826E3 1 0.998828
5E964B91-97A4-4411-B8DC-3D9D420E26BB 1 0.998816
5C8C9521-3250-4A37-B2C3-1BE98AB9BDFE 1 0.998797
DD0CCBF8-CACE-4CBF-964F-1BA000035AE0 1 0.998804
6E35512E-0B57-4769-925C-90E2D9D9EAEA 1 0.998725
B49DAB69-167B-4E67-ACFC-B917FB38D951 1 0.998826
01FF9123-AE40-4B3C-9A4B-B3C3E2EBFE2D 1 0.998746
B338B130-9497-4211-9F8A-56684F4B27BD 1 0.998816
1FA8B675-F57F-4C80-A3E5-8E9ED3B0E801 1 0.998796
D4006607-6960-4006-82F9-119485EBC9B3 1 0.998823
FCD3C0A2-D77D-43FF-920B-DF552D62BA6A 1 0.998773
B0244178-19E2-4A4A-9A96-CB9D3C6F4608 1 0.998195
C6806778-CC6A-47E8-A853-FAD30E321C47 1 0.998702
EA7C93E0-3D09-40C5-943D-2EF8228BE0E7 1 0.998820
95D5FC69-2140-44A9-9C17-4760965633FF 1 0.998749
C0F4A336-D6B5-42D1-85A2-B12C4AEA5A5C 1 0.998308
072376C8-44D6-42D3-8AE1-747A621CBFFE 1 0.998809
2F9A5E0A-BBA4-412F-BAEB-3E3F69AAD93B 1 0.998783
BD4A8AE7-C487-49E7-B834-685C0FF57D23 1 0.998781
0EB8947B-6630-4E12-A351-15978A514814 1 0.998836
CA84286B-63EF-4CD5-BDEA-992254465052 1 0.998705
958408F4-33B8-4608-B4F1-AA4238D029AD 1 0.998653
FF9309C1-74AF-45B0-BE14-2435F0C4EC4F 1 0.998634
9813E6F9-1A11-4785-9194-E693CBD0B69C 1 0.997714
B2B1F555-4F83-4452-AE14-DEF6DF8519FB 1 0.998847
346B9C8A-DC05-4D50-94EA-D7BDA405A9E8 1 0.998676
86F2B53D-33FA-4A1E-8CD0-B16B549CC92B 1 0.998790
F43DBD74-91C9-4EE6-9D79-1F6F49E35761 1 0.998803
83143299-1AA3-43F4-9E3D-AFE8B4668020 1 0.998764
2A6AE8AB-5D5F-4A0C-A540-C43C6AEB116E 1 0.998818
2D93DECA-A50E-41A4-9FC7-3697912F6AE9 1 0.998766
27D7AE16-318F-49BE-9F3C-48D66429CB25 1 0.998832
BA43E721-6786-41D1-B89A-8AE410C226D1 1 0.998585
12B2A949-4364-4C11-9E21-054FAFE0B420 1 0.998696
7C8BD70B-C70B-4A66-82B0-C9D73963CA3D 1 0.998762
F247046B-771A-4F23-8A38-3B4C06D9CDEB 1 0.998361
BBA727AB-4652-4F94-9596-4B1852F336B5 1 0.998806
F5D50C51-08DE-4210-878D-00B62E490D61 1 0.998807
14512571-4676-420B-822B-7F020F8A69D4 1 0.998837
58BFAB1A-8F4A-48E0-8AB1-CB7072E5FB88 1 0.998811
BB004764-0931-4BA3-AC0A-78492CF9B85D 1 0.998739
2ED1819F-E854-4697-814F-E49931B81F14 1 0.997156
13F63F1B-9436-4D41-A858-7DE825E3C544 1 0.998801
C32B4181-EE0C-4A93-B11C-B061C11EA730 1 0.983835
5578666B-FA68-4219-9BC0-00A8352ACE04 1 0.998586
2069C3F4-072F-4C48-BC0A-C8DE25B28397 1 0.998828
55362560-9830-49E9-B431-98161E4AE843 1 0.998829
DD44C208-612C-40B4-968A-5020878A735C 1 0.998801
6CBB2F6B-2D3C-4864-A595-6222BB4FC149 1 0.998838
054E30A5-42F4-450A-A908-8B7A4213F822 1 0.998766
0E286BC6-1924-4B56-B36B-E5BCF9310400 1 0.995925
27CC5154-BFFE-4C1B-901D-D7E3C31F766A 1 0.996101
DB15B8DE-B8AA-4B85-A62D-34B9C0496F8F 1 0.998647
F0B38E2C-E769-4744-9729-E0F9BBD3202C 1 0.998798
E48170C1-09C4-47A1-90B3-E52F18BD5C32 1 0.993332
1099E2E7-1721-4B5F-A8FC-CEFCEFAF1EFA 1 0.998219
56450372-4416-434A-B799-7EA48DD62E47 1 0.998802
30C77677-C546-4A22-B692-F0930FAB5F61 1 0.998830
E2A841FC-25A7-43AA-82FF-33D5F7841846 1 0.998831
38F92D38-ED46-4AC7-A4D5-51D4CC0D0F28 1 0.998796
8CDFBDE3-6304-4AE4-B99A-951B795B1C63 1 0.998707
6012909E-F47A-445E-8AAE-42D995C0BA3A 1 0.998590
05CD9272-1049-44AC-B39E-27A2DEC1EA4B 1 0.998763
50947F1C-DF69-4DC9-9984-4FFA9E0189A8 1 0.962722
7E4B456F-3053-4EAE-A135-0AC16A78F301 1 0.883592
566EC1E1-1FF0-4145-878D-9CAB5F5369A5 1 0.998467
6AA2D96C-EC28-48DE-89F5-402CD0DFBE49 1 0.998820
DE475776-1555-48C3-9315-346DD0BD98A5 1 0.998657
2D1A6804-F795-4169-9C54-59FEE2B65E3D 1 0.998801
E32F5399-7CA8-436D-8663-CA8FEBE2E6C6 1 0.998265
582C2F03-AA8C-42D6-8944-B3AB42B0D9E3 1 0.998810
7B85CEFD-B0B8-4EA1-83BC-25EC5A60D0DC 1 0.998829
A29F6F2B-0A87-4345-A720-9365808EF540 1 0.998741
898318D0-6A0C-4D2E-8090-C2A5019E60BF 1 0.998655
E08C4EB7-3D9D-41D1-8F4C-80A2B1688F41 1 0.993329
D527335D-4218-4F5D-A174-0D026FC73715 1 0.998814
CD152A84-B307-4172-9740-5C48130E3CA6 1 0.998833
A71F80FB-675C-4A3C-9EC3-A03EEE207236 1 0.998811
56E5C771-478A-436F-92C6-B8D1DCFA752B 1 0.529143
7BB7B6DE-50A6-4A06-A7B2-21CE62BE3F74 1 0.998827
D7BA9238-447F-4113-9E56-FDE33DE374BF 1 0.998701
82194B8A-51A0-4C13-8168-5C1B32629757 1 0.998825
7331D272-81B6-4E9E-96D3-2BA5D54BBC91 1 0.998734
E081E47A-6A2D-4BFA-8D91-35F92B972D6D 1 0.998697
A819119C-3A77-4807-A0B9-6C0AD21B9974 1 0.998760
2E3CA929-4BA4-4FC3-820D-27DED6ECEEF9 1 0.914136
E1341594-9F59-4883-B99E-ADA08EBD172C 1 0.998815
7609EFA8-3631-495A-A5C8-13FEE657D5C8 1 0.998717
6D2C08A9-38FE-41D7-A65B-A06DCC01D0E4 1 0.996791
50C4ED1A-0B49-4DC5-80BD-330C9FAB638D 1 0.998785
F44DB27F-4B10-4A2D-8E3E-EDFA46D80C1D 1 0.998609
67427709-199C-4D83-AB29-CBAF41EF0CAF 1 0.998339
7B0A9F10-96C6-4AE0-A4CC-CD7E5194AD0B 1 0.998725
E5BC6CE8-4807-42E2-A6F0-619CAE79EB84 1 0.998628
68674571-BFE4-40B4-876F-DA8F1813DD79 1 0.998394
A059038A-A4DF-4188-B4EF-FEEEEB25966C 1 0.994386
4CBB4A60-F465-4573-9493-35B95674BADB 1 0.998758
134EDB0C-6E63-426C-851A-FD4AAC0A49BE 1 0.998803
B8583D59-B2F2-4631-AA5D-C45DE299D8F9 1 0.998810
E0BFB600-876C-45E7-8682-8AAAC7A5CE04 1 0.998808
CBE37AEB-1D92-485D-AD02-AA86948D3C22 1 0.997888
B3A8A2A4-0DD8-4E73-8653-823100BF5394 1 0.998836
2C81B9E4-BC46-4C06-BC8A-2A9ED9C0A4B3 1 0.998748
1BC33E77-48EE-4726-8349-812EB79D615D 1 0.998680
3AA326B1-82DC-478F-B957-9E6322607310 1 0.998806
EC43AC9A-9B54-4D5A-BAE5-B1373E4E5D6F 1 0.998781
2E6E3D2C-7F15-4B5E-B08C-DC67E2D988AA 1 0.998772
38BB9A99-72B8-4A63-8BFF-4A98ECBCE48D 1 0.998625
E63B15AD-DD8F-4977-AF3D-499C953034CD 1 0.998808
888E4D6B-A580-4940-97C2-45E23E81DAC2 1 0.998074
6CCB911B-B697-43C4-9AC6-18B78EA8D0E5 1 0.998814
C60AF9CE-9EE2-4EBC-9616-3E22D84C5186 1 0.998743
4460292A-2739-4852-A1A4-C95DE6C08887 1 0.998691
1692818A-3F05-4789-8A63-D739548FFF18 1 0.998801
3EEE2425-050A-430E-AC15-27FDCE96C8E4 1 0.998769
B562A9BB-6B68-4033-A46F-A27BCF477386 1 0.998800
4DE8149D-DADA-4149-8BCC-C7FEBAF7E320 1 0.944229
D349979F-B4DE-4E41-BC62-F964E39E8607 1 0.998727
10BE71C5-10F4-4918-B548-44D655653699 1 0.996257
C576A555-5174-4F9B-8C2A-72EF7F662245 1 0.998710
C1075BC6-47F9-48FF-9CBF-670B65F7AE85 1 0.998735
8B5D4872-B382-4023-B7CA-8054043F2FC1 1 0.998750
4DB9DA8B-BCC0-492F-9D81-33EC1590D160 1 0.994211
46542A70-D189-4754-9318-1BC67C8805A2 1 0.998669
646A2594-CC4C-4D6B-B611-4E9F15BF0353 1 0.998808
E24649F4-3B21-4BF6-B8C9-3E5E98BAEC9D 1 0.998816
3C809566-EB09-47E1-9224-C41AB1050F03 1 0.998774
307926FA-FEDA-432B-9658-4D599D4D60C1 1 0.998744
1B46EACC-ABFB-487D-85A7-15EB38F6356C 1 0.996872
05C2D9BC-71C2-4A60-9A77-3C20835D8FD9 1 0.944162
DA749160-8C36-4732-A4D4-EF66118D1A99 1 0.998781
A4D362FF-7B7C-4E70-9027-DDACDAC18709 1 0.997589
8CCFC926-0421-4700-B350-508B469D31D9 1 0.998820
CA2D1C40-BEC2-45CF-A075-549C7E29F9F0 1 0.998453
CEC03AB7-E583-4274-ADFE-0115F4E1E5D2 1 0.998804
EDDFD7B7-D4EF-4EB3-86BA-D7978E73D952 1 0.998818
666CB02F-BB45-408B-976D-EAE3C2DF180E 1 0.998689
DF1891C7-4F47-4ECF-B85C-3CC6A2E6CCB2 1 0.998808
C4C2CA9B-D114-4D51-9ACF-6EB554969933 1 0.998677
950951AE-A9AB-4446-9B94-D9A6ED874447 1 0.998758
9E1DAE42-8C7D-497C-B756-462E21662FC7 1 0.998802
2C339947-A315-49AA-86D8-829B3347CB75 1 0.998836
33DFEEAA-9025-4E8A-BB0E-7D5668E2E5DB 1 0.006314
3D02D7EA-26CC-4D17-B920-A3D3EB54CAE0 1 0.998059
6D8FC5F5-B406-45B2-8A5E-EE6ED006F58F 1 0.998747
46597D39-B173-455A-81CE-6735A54C4CD9 1 0.998819
D79BB016-295D-40E5-933D-444A768F925F 1 0.954210
EFBF9CAB-17F3-49A7-AC35-2ABB29F5BAFD 1 0.998828
B730D24C-C13C-4187-9B3F-6A22C3298CAA 1 0.997829
55243579-AD32-4566-AC68-36394E33DE2E 1 0.998491
084CF623-5BD1-4898-9426-44DAAB8D7889 1 0.998822
1B50F0E7-E2AF-4175-82C1-BB062A189452 1 0.998769
E30623C6-3AE6-47B5-B5C2-E97FC545B3E7 1 0.895597
6F470DAF-7929-4E76-A187-0241362A506D 1 0.998732
460350C7-2479-4E5E-AACD-0CB75710CC22 1 0.997828
A8BD1A6C-AEE4-437D-A0C0-F9256B390D00 1 0.998675
102FC459-436C-406E-9A55-7996BF9BFE91 1 0.998806
B5DBDF74-FE70-4B76-B778-633B319C468B 1 0.998550
E1F862B6-90D5-45CD-8C1D-4B2CC0FE6DD0 1 0.998767
1B43B726-133D-477D-A516-5D1AFA93EBB8 1 0.998434
685B9259-72ED-49C0-AA91-88EECA8D608B 1 0.998737
3D2534AD-C358-4623-BD35-6D4FF58F6F55 1 0.998266
BA350EF6-E4AD-4337-A10F-5DC246E6E0F9 1 0.998529
75F1C6D2-81F5-4B9B-989C-624FC89FE618 1 0.998703
A5B38098-630C-44BB-BEEE-F7F47C8BCA2E 1 0.998800
BC91808D-A758-42A2-AB67-1593DF8E14E9 1 0.998750
09B724CF-A656-4A26-BE61-585E333E7CF3 1 0.998826
9DABA5AF-965E-4265-848C-E623A1C516BC 1 0.965641
E69C907B-6913-473A-8B7B-106280FA0A15 1 0.998808
86CDDEEC-6DE2-4A21-8933-6AFB15EB8917 1 0.998707
71BF8BA6-ABAA-49E7-9653-772894900CF3 1 0.998728
980429FB-3A15-4035-A774-7D51352F6918 1 0.998797
CD41DD49-6937-4BA7-B4D0-8DAB5E5C1B8A 1 0.998776
2F092B40-22C5-481A-9EA0-74FAF1F86D21 1 0.998839
DF7E0FB2-90BD-4AF0-830A-B9CF9923A49C 1 0.998796
172B61DE-03DB-4312-BE61-9D901165EF19 1 0.998278
F7BB9DB0-D02C-432C-864D-7A0A1034F6F5 1 0.997807
DFC84ACC-1E7A-4A3A-BC83-ACFBBBA54903 1 0.998324
D7BEC973-0171-44FF-98E5-F2FAEA823FD1 1 0.998761
786D763B-988E-41CE-B62E-64C35EB7839F 1 0.998623
FB1C4D33-4872-408C-973F-5F3AE281CE93 1 0.998794
638AE59E-D204-4C9C-9D1C-849C6A4A11B7 1 0.998694
C67F13CC-D791-4BB5-8FA3-783822E11372 1 0.998801
C079548C-603F-416E-AFFF-A3C72F5DCD8A 1 0.998553
46770FB5-C748-4A22-B4DD-E0AC1006C3BF 1 0.998802
8557EE83-E047-4C14-AE13-5752673601C8 1 0.998835
F5AEC066-8488-4850-A2F7-73FDDE09ABB2 1 0.998683
1F4CA9B6-E527-44B5-83AE-059ED13A5588 1 0.998812
C8C4A9E8-AA3C-43D9-8E16-B3CA7B95571D 1 0.998808
39456448-E0B0-48B9-AFA2-9658425681C5 1 0.998795
FD66F402-9BB5-4B98-A36E-EB0F02950F33 1 0.998817
6B537B58-1E9B-4B71-8115-3AB7696AAA2E 1 0.998829
A7FDFA28-02CD-4526-A0CC-C1FD4AE2A226 1 0.930285
86AB44D4-06FB-4606-B3F6-83B1E51D5B70 1 0.809653
3B20105C-D958-44F1-BED8-D5ED5ED50B17 1 0.998618
E973034E-37F9-4F7E-A659-0ADEF2217465 1 0.994817
73C550C7-7F97-4498-A963-A67056A92E54 1 0.998643
CBBD6BC1-A0D4-47B0-B767-EE563475EB6F 1 0.998823
CF94B9C1-A5E2-45B2-BFFD-14099C1796DE 1 0.998785
0FF1E8D2-31FF-44B0-B71F-46D9F48262AE 1 0.998833
644B5645-127D-4F54-B99C-5AA8964DFCA9 1 0.997347
A519409E-10BB-4A45-827A-C6913AAE1F74 1 0.998812
AA759878-741B-4FCA-8060-5C3A64F4C1EB 1 0.998669
43DC1174-526D-45FE-9E43-9491FCF907A4 1 0.998728
D766A415-3161-4A88-B366-E0A3EAB31D6E 1 0.998299
C3C104AF-82BE-4C68-8522-1504D3D01881 1 0.998823
478E9295-273A-4D39-9A49-CB7DFF2000AD 1 0.998604
F8522495-6401-400D-A4B0-8CE001126603 1 0.998793
CBDB6172-DB11-40E1-AEB0-EFCC495ACAA8 1 0.998587
A4E3B081-76EC-4FE7-AABC-E61DA7BE1834 1 0.998786
19141B2D-7D51-40DF-88A9-B1421E8BC8A6 1 0.998836
A5D738F9-1FBD-4A87-94F3-BCA544F1EE6E 1 0.995442
0CE98442-03A2-462C-B7E0-BF83612E933B 1 0.998074
B421B5A0-5814-4EFA-A181-E519B6815586 1 0.998801
329665BE-1E18-40A2-834C-32BD55223014 1 0.998328
5A0CEEC9-729A-4C6F-AD70-C9B52F75E936 1 0.997464
4CA8A8A0-5234-4B0A-8C43-F06BF46EC52C 1 0.998816
8B811D00-9DD0-4CED-9A4C-F373E609E70A 1 0.998250
56605975-71E1-46DB-8A07-20119897D8B6 1 0.998823
7EC7685C-4065-442C-852D-116C4AA0FB1F 1 0.998796
B657F333-B6A3-42BC-9A0C-E687E3F07E64 1 0.998767
317A6E4C-1BD0-4786-8CBB-B054A4551C20 1 0.998823
1623149D-D0C0-4FD1-92E0-B3BA9368039B 1 0.998670
FFE9636E-68F1-4283-BE92-29772C3D1147 1 0.998818
B107E09A-16D0-49A1-A48A-5A3049A2123F 1 0.998821
39E0A9F9-9A89-48AC-975F-53AF4EC8BD5F 1 0.998817
AF5F10C2-45BD-414F-B923-CF7489E17D50 1 0.998805
4E1B9AC5-2665-48FE-B7F9-9DCE58E77223 1 0.998767
0B72BA2F-F67B-4277-965C-B811644C7561 1 0.991298
08EF942B-B771-440F-9F03-F0FAE52E4920 1 0.998765
95E7DF17-EC51-4B45-9C70-19CA6713E315 1 0.998806
5E9A8B7C-0DC7-4D59-AF46-87FACD101886 1 0.998804
BF43F320-33F3-4CED-AFE6-0F10092C6591 1 0.998800
2811C907-4753-4436-9D19-F2F62E3F0F5F 1 0.998790
2E0E0CD5-F4C7-406D-A92F-5ABE11E26D0C 1 0.998802
06A809F7-E6E3-49F3-B854-7369815F8510 1 0.998758
B907A550-D3F2-4B71-BFCC-17F12C60181C 1 0.998753
0AB82669-54B7-4203-9624-705BA493B0DB 1 0.998402
B80F278E-A6F2-4328-B765-FF81905EF513 1 0.998773
58B9BBA2-D911-462C-823E-29085300FE2F 1 0.998761
33837B1C-E1BA-4CCA-9668-2B223F123BA5 1 0.998760
2FBC1561-A7E7-4114-A7F3-A0E43E8FE364 1 0.993064
6961116B-EF6E-4CFA-9441-0A7093F9C41D 1 0.998812
817A04C3-751E-47C3-AB1D-E821F641187D 1 0.998829
A28D0246-5524-43AC-9C4B-748974BE0D46 1 0.998824
EB32A30D-D8E8-4CAD-B515-4F8A55025D41 1 0.991121
DC5B2BEB-5883-4882-A407-0D88937C0264 1 0.998792
5049D4BF-0DD8-46FC-BBE1-B6E3A2318D30 1 0.998313
3263C45C-6E97-44E6-A88B-16B56EF9C4A2 1 0.998817
5D3CBD15-9BD7-48C6-B59D-B797A9E14A42 1 0.998761
347C7677-B2B6-440D-AE68-15AAC70FBEC5 1 0.998807
C197AEA4-0435-42F6-9A02-40EFECF6AC6E 1 0.998822
FE3D0A77-894F-4E7F-ACE3-40EDAF9E9D16 1 0.998800
B88CD2D9-3831-48CD-8097-5ADA47C70C98 1 0.998598
BCEB47FB-C2F5-42BE-AA0C-E4CCEE326401 1 0.998842
1AEE69CC-57B6-408F-87EC-5AFFC89B0153 1 0.998811
62739A7F-E647-455A-83F6-EA58B61CA200 1 0.998733
BF92F904-9D40-4023-B15A-EA5468680097 1 0.998805
BCE160AB-F9F1-45D7-AF6D-1864FFAD2086 1 0.993431
5D4E6D85-6D35-4D0E-B746-0A5B6C7CB3BD 1 0.998583
E761297A-FFC4-4E8D-BAA1-A822AB5ED08C 1 0.998827
B3A8829A-9E88-46E2-8B67-B05293E9C441 1 0.998746
DEAEE36C-3353-4C04-A3EB-5FBCC5D0BE0B 1 0.998653
86F97080-B7D6-4D16-B401-BBE4F1438733 1 0.995188
FFD3F700-4915-4E7A-90DF-357C425FF103 1 0.998798
6F38669C-D93D-4591-AD57-5DD6738101AF 1 0.998762
773C35B8-FB44-4225-9B60-96D2FA8D60AE 1 0.998831
B36C9EF8-A9DB-4F08-89B8-3657A976E3DA 1 0.998587
90939CDC-6F0D-485B-8538-CD9F9F0FA279 1 0.998273
CACE9EF6-488B-4F41-94A0-EDB828DA50C4 1 0.998774
238C0041-8ED7-42B9-B4EA-EB05B6AF7CEE 1 0.998816
FAA0F1DD-A9CD-4395-8CD5-F1FF2D000960 1 0.998610
02B0662B-9B5C-47EC-B001-A3D101BEF15A 1 0.997103
1C17801E-B538-4B46-96DA-FDD028936646 1 0.998007
6625C66E-47A3-4DC4-B789-78B694DDB563 1 0.998553
329BF09A-2B0D-4165-B4AA-58233D1462EA 1 0.998823
1D2050AF-06C9-45AA-BF96-C7ADD383792A 1 0.996767
1F47C157-397A-4E3B-A070-6D7A51A8E580 1 0.998827
2C3CEA11-804B-4E46-A84D-3202312306F6 1 0.998790
47FEB59A-BC94-4B12-8C3B-616B3DD49446 1 0.998794
B10ADBC8-210F-4FDF-9ADB-183D6EF1AEE1 1 0.998800
4BC7C86A-5750-4EEA-9BFA-08C8AE7B8C17 1 0.998671
808DD51D-9D2D-49FD-9D63-70EBFF2C6CCC 1 0.998782
5F6586C0-EB6B-4CE5-8807-388D881CBC38 1 0.998810
E8101F34-33C6-4490-A9BC-28DFED2FF037 1 0.998743
ABECE8CF-C18E-45D9-8025-962EE638F28B 1 0.998778
31CE04EB-6D83-4AE2-AF0C-07C94B2A2BB2 1 0.997891
9C84E121-55A3-49DA-9948-FD77AB5EE3B1 1 0.998845
EAB730C3-7CD6-4D83-9D42-8DF3413171BD 1 0.998812
609B61DA-8798-438A-8CA9-C40813B7B504 1 0.998818
69588FCB-626E-4C70-A38F-EB3B2576A949 1 0.998713
77AEDCAE-277A-49B2-B4F3-69A0AF2692A7 1 0.998800
18FBA19B-DFFB-4DD2-A80A-0DDC99DD0AE0 1 0.998802
AE8180E0-A491-4AB0-9277-1208743D2C0E 1 0.998811
710734D8-A2FB-4BBE-990C-B52C6E5278A6 1 0.998690
C1CA7A5C-A03B-42CE-A94F-567265ACE841 1 0.998801
48895FC4-CC15-46A2-8BDA-BE43DA0E62F6 1 0.998817
9A05506B-CE8E-496E-972B-3B9DD1375FD1 1 0.998768
EB597676-80B1-4585-84C5-A8E414017CDD 1 0.998705
E541D24D-34FE-45E9-864D-77B96D8D298C 1 0.998814
210055C6-9645-4D07-99AB-8D390834C391 1 0.997790
54A4CBE7-3E54-40E6-AEA8-413ABF840684 1 0.998621
62D21448-1CF3-454A-9D9E-E7787B117E68 1 0.998756
42874C5C-7A94-46D6-8F4E-91411669CE2C 1 0.998799
2AA5FDFB-16B4-4D23-A7E4-0DB8D359FCEE 1 0.998800
2A10113D-F0EF-4FA7-9184-480216EC088C 1 0.997931
34BBEB69-A93D-47D9-884B-733F4ADC8F91 1 0.998783
11EAF18F-9A99-4467-8278-47D70AF327FB 1 0.998775
B3A6B6CD-144E-44EB-918B-37F478CA77B8 1 0.998462
03B6B141-CA3A-49F3-86CB-2F3449694DC1 1 0.998803
6DCA7E98-E07C-4451-9D85-89980CFC4639 1 0.998764
89BDF55E-8BAE-435D-BFD2-CF5B9DD825F7 1 0.998792
5818331F-A244-4B99-B713-F43435B1A286 1 0.998420
D94CDF5D-144F-44CE-A5F3-609FE822548F 1 0.998814
5678D2A4-47B0-4C30-9A35-90E0D54F41E2 1 0.998737
6112E2C1-498B-4553-A913-8150FE76414F 1 0.998726
6D396F98-2D8E-4E9C-99AF-5BC028A6CCA5 1 0.998815
F57342C8-FB80-4579-93AB-5CFC1BB45E3D 1 0.997872
944726EB-F2EB-41AB-9B13-230FFFE7B2EE 1 0.998687
C6312486-6883-4223-835C-E87098FC5350 1 0.998763
217323A8-44C1-4506-8E7C-2AEDCFE06E78 1 0.998815
E7E9BEC4-158F-4B6F-9555-FCAB8D802110 1 0.998695
55203A50-1FAC-4D34-AFF4-7D33FD091733 1 0.998669
5D90CDA5-264D-470E-B160-995ADDE571DD 1 0.998765
3C89C08D-4FA1-4E91-A66A-2AB1BE1821FF 1 0.998809
4F48AE11-BFD0-4122-AFC6-C5269A8B9B63 1 0.998835
688FA66B-D363-464D-82CE-6632E2B2C6D4 1 0.998830
D19A5386-1147-4858-9F18-44E95D175A5B 1 0.996834
8E88FBE5-9900-45AD-93D6-51477C699FEA 1 0.992497
623C767A-4552-413A-8235-C53EA2C9472A 1 0.982616
B666C7EE-E80E-416D-AC1C-97C31461017E 1 0.998787
D1805CA1-2CC4-43E3-B8EB-302021A2E100 1 0.995812
9D1A73BF-5F94-44C9-A03E-D1D05E5FDD4B 1 0.995278
D1F36399-8C33-4860-B4FC-071971D7CD73 1 0.998838
2A14AA9A-4A32-4E45-92D5-9DD719E35F9A 1 0.998715
27CE0F6F-0A42-45DD-8F6B-689829D2A77E 1 0.998736
42E8BA3F-05A7-4336-B215-FF3BF9300698 1 0.998371
5DC234B0-F349-4172-95CB-23B64E5E2BC8 1 0.996206
377E73DD-6495-4C4C-A017-691DE0EC3877 1 0.998387
D0140B14-E9A4-4E71-8ED0-847FDA97AF52 1 0.998784
AF609F4A-57F7-4AF2-ADA0-5C3FFAF8ABE0 1 0.998804
F5CDDB61-BFA3-4753-A4E8-E7295670AF9F 1 0.998788
992FE6D6-5C74-4BBE-AA02-A14E39287B27 1 0.998698
1DE78813-1611-4DBF-B8B6-96B018FB3143 1 0.998478
79635339-81B0-455C-84B1-7C740A49D1DA 1 0.998708
28CC7482-D359-434D-AE6A-1302E4D5C238 1 0.998669
FBCEB233-D46F-4AAE-AEC1-ACD29B17903B 1 0.998761
6FA50242-F4C6-4345-B033-0273132E451C 1 0.998784
C571177B-64AD-4535-8217-599F956BCE5E 1 0.998839
88744647-1FBF-4D11-A8CE-66C59D1501E7 1 0.998756
FF792D44-66D6-48BD-B6C2-D3C1263803DC 1 0.998842
5C327599-392F-4901-A8B5-E1F533050CDE 1 0.998811
C441DEA4-B17B-4814-88A6-9E8424CE33FC 1 0.998815
EF88F0B3-92E2-44B4-B617-C5BE6770AABF 1 0.998814
B4FD0DA2-6292-4896-9AE2-C4135C184F2A 1 0.998752
A2D6A926-7BDF-4447-8D46-E4FB7F7F344D 1 0.998823
AD26799D-321D-456D-9E7A-D7FA404E2209 1 0.998827
8E6DDD64-8D32-4D64-AC64-C2CCA353BE5A 1 0.997635
24A61602-5BBA-43CD-A490-A18F3BA326F2 1 0.998813
DA0DF7D6-4794-4AED-87EB-586A4E97B393 1 0.998817
94AC425E-5E7B-4347-8983-ACE76F34F9E8 1 0.998830
9666B14D-8A48-4A2A-AB8A-CEA2B28C32C3 1 0.998799
DDC6E34F-A44D-490A-BF3C-EACCC7BF6097 1 0.998577
E9608384-E6B6-4190-B467-C4E34931423B 1 0.998820
4E1B2FB7-56BC-4865-9D72-4ADD32E65F76 1 0.998824
A3A38B9D-1D0D-4586-98C4-115DC64B588D 1 0.998807
52D03450-C493-4356-B47F-C0AC65032111 1 0.998812
D83A9842-4C7F-4AB1-BA98-B044934E0E36 1 0.998648
2086413D-AAA1-476A-BA9C-1B151D2EA3B5 1 0.998800
A4FE7814-D000-483C-A62B-4CF1F8CD4C3D 1 0.998829
CD80AEB3-F54F-477C-ABBB-A8EAF7B167D2 1 0.828550
B24F85CF-38D7-45EF-B0E6-2A55E0F47156 1 0.998748
01EEBD47-2015-4014-8427-3B14F3771BF7 1 0.998639
71E626BB-924A-4DF5-A4E6-D3800026F27A 1 0.998692
6643E533-AFF7-4AA9-9711-B6A08CC5FBF5 1 0.998827
A4934DEE-FBED-4A75-9934-CBFCE52F3760 1 0.998832
C439ED3F-2F3D-48B9-8F5A-EAC2AB907038 1 0.998792
01BEC79A-42A7-4923-91F0-176B04430907 1 0.998813
F34AC106-D59C-4302-8B39-EF0711CB53C7 1 0.998788
FD149409-9940-42D7-944B-E48FA2CFEF2D 1 0.998733
8A33381F-879F-4B37-B46E-44A684D88E43 1 0.998588
360D428F-6D15-4FB8-8997-C5F6BEDD4061 1 0.998395
ACF3F956-32A3-4C8A-82F9-7E6C42BF7627 1 0.998823
437B6965-D5C7-4E62-B0BD-4FBE5A458137 1 0.998245
450C95D5-B3D0-461C-8CF5-269921A4193D 1 0.998806
8C6363E7-5239-4DB0-9142-B108272FE7CE 1 0.998598
8CA24AE3-3F3C-47B3-8051-0C1EE363EB32 1 0.998779
AC4A95F2-5D81-4831-AF46-710AA4A41F74 1 0.998834
129D144D-20D1-4118-9E4C-6F18C0ED3E51 1 0.998413
23F133C3-36EA-4E23-A257-5FEA0F69756C 1 0.998839
9C9E5A68-A8BA-4AC9-9CB9-A1EED2A18DFF 1 0.998837
A3FCDEA0-CDE7-4DC1-9148-A44EE76A9363 1 0.998788
8BB3DAC1-8CE4-4522-90CA-758110C56A62 1 0.998851
38F70CAC-37F1-4F3A-B8F0-5ACFAA3B8210 1 0.748155
C477F065-EAFA-4CEB-A586-B92D120E255B 1 0.998657
31241905-F941-4061-9AC5-07506144DE26 1 0.995845
EB6D0B00-2DC2-49EF-944F-7280BFC4097D 1 0.890728
14217A7B-AFF5-4060-BF12-0ADC00C03770 1 0.998774
3BEAFE51-69EE-47EB-A111-651042C1E4D3 1 0.998812
3216B12F-814F-478C-9C27-DF3FE460EEDB 1 0.998399
8617E157-C458-4243-96C7-0CF6D77D7821 1 0.998801
B81D2E3C-4360-47B7-855A-DA0A8C1A5E33 1 0.998552
9E67D83E-D521-48C8-B2C9-9FC60B71B785 1 0.998544
58F02B24-F5EC-471B-AEE5-B949D6DDC985 1 0.998830
B7CBA600-D458-4815-B423-1A77157559B0 1 0.998746
461A1ED7-39E7-4EC5-BC65-0E12D601292B 1 0.998831
7D1B8DE4-7E34-418F-B5B6-6C40B6B2D1D2 1 0.998825
957DF73F-ACF6-4D59-8748-FC5579AC3D80 1 0.998680
09A4F516-AC5E-4FCF-A9E7-1D84DE081665 1 0.998821
FA8EAA44-9684-4ACA-B2F2-74ABFB988C36 1 0.998793
C386BB7F-845C-47F4-B7BE-6329EC3A993A 1 0.998784
E1EE25C6-65F6-49B3-B014-10037B29F889 1 0.986200
AC1AFA10-29D7-4A50-9BCC-B7AE3AEE3780 1 0.998704
2BEE91D7-E584-4981-B4C2-F9718F70C36D 1 0.998831
FD0BCD1C-3762-4E91-B33C-98A64B09805D 1 0.998808
92DB388D-1C61-44AD-919D-F41A38A06042 1 0.998833
7AA7B3E3-BAFA-417F-8F4A-ACB500946354 1 0.998818
43DA0680-7627-49A6-B450-A89431768B89 1 0.998836
F05B9DF7-0695-45CB-8707-F2606F5FB0C1 1 0.997748
4A8D4DBF-2EFF-4E89-98A0-76C934D0E960 1 0.998788
06AEC793-2E5D-49BC-9BB5-F05719FFB873 1 0.998812
07639772-0D1C-4CE0-AA14-3FE86DABA6F3 1 0.998491
E4D01C03-05D2-4112-B43C-3440A861DC4F 1 0.998700
9EA17BF4-DC9C-4FA2-9302-B046C0220BC3 1 0.998798
58B4A185-AF35-4D39-8AF2-4A708143DAB3 1 0.998698
C55CBFF1-67F3-4E07-9E53-B960D0A8FCFB 1 0.998797
31E14F01-3E3E-44D6-BE10-2F11BAA1363A 1 0.946559
DDD91811-D0D0-4128-B55A-09B20C473CBE 1 0.997133
A4E3E6AF-74AD-47DD-8B7A-FC6ECF9ADD41 1 0.983355
88AC4EFF-5EFC-40C2-846F-018FA911A5D3 1 0.998744
B6E5BD64-AA75-4127-9D33-CB57AA00B0C3 1 0.998797
FE03A027-5C2A-4065-84B0-D2874FBD0FB0 1 0.997999
7D49BE1F-91D2-4687-8288-E17CC8933937 1 0.998658
21E98F68-0E01-43B4-9B34-3473CF7D19BC 1 0.997996
C03DACA7-55D3-4DAF-B3A9-EA7C6017E2D0 1 0.996384
B2756C19-9D31-4A4D-B2F5-AC7DD993C84A 1 0.997883
CA3B8100-2CFA-4864-B53F-0734B855DF2F 1 0.998792
7BC69057-CA89-497B-89F5-84C6330772AC 1 0.998411
25530926-0343-4F7A-BD23-7001C728B19E 1 0.998777
F096A694-6FE3-45A4-A09E-90E1D3D09DAA 1 0.998791
C3BC0FDA-ED9E-4430-8419-5A1A10653632 1 0.998807
D9DABD0E-C087-4CA0-8F6A-58FE7CA5BD92 1 0.998539
171BEC73-BDE4-48E8-966F-3971E1476055 1 0.998817
CDAE0E2B-6881-4850-8353-181C04325030 1 0.998480
711E7FB8-F60F-49CE-9C78-019A6C2CDBB0 1 0.998647
484ECA3C-16AE-4C1F-89F8-97AF4EAFB7DB 1 0.998792
ECB818E2-1DCA-46D5-94B3-42D7BE592704 1 0.998728
49308640-191E-4BCC-A80D-3E3D5F5AAC74 1 0.998819
AC51A12C-2075-4831-9462-4C822477833D 1 0.994187
F2324A90-2340-4875-A6AF-9D22CFCD43AA 1 0.997719
9EB33475-B396-44CA-971D-E2789888ADD3 1 0.998825
8FDE9250-BAB0-4C82-AD3E-6F22ED291AB9 1 0.998744
8056361D-D73B-4951-A978-63704A90AD96 1 0.996084
D9693CB4-90A5-49F3-8F74-4A127AC92F83 1 0.998800
303270E3-BD63-4CA0-BF9E-0920EE95E5C4 1 0.998740
011CA2FC-F6C6-4E0E-BD1B-EA3DE8D3255B 1 0.998744
34773D80-38C0-4B45-8106-28C407692E1A 1 0.998797
E0D3A490-B790-463A-A40A-0DD1112C6809 1 0.998680
607034CA-082E-46BA-BCD6-52E5451DF3B9 1 0.997992
C71808A2-B80F-4D7E-9212-3503B8D66867 1 0.998831
4BD0AD29-5FF6-43EC-AF2F-4D32A2784E17 1 0.998776
B1A9F6E4-C6C0-4890-AF48-BA95F5D7BF1A 1 0.998769
6C4F60C8-363B-4DC0-A406-2ABF98572388 1 0.998736
E960170A-EE78-4B35-9815-33FDE925D90A 1 0.998821
A98300C0-5F57-4F8A-9098-BEA7CC0194CA 1 0.997288
7BC76CB8-1A22-4139-A724-5C95B5986233 1 0.998782
7759076B-23D9-485D-9EDD-376014EFCF35 1 0.998092
7EABB150-D40B-48D7-AF15-3E0999C30F11 1 0.995467
83FB26B0-718A-4117-803E-331DFAC68786 1 0.998823
ADE7015B-24E3-45FC-A6C4-01DA7101CB4E 1 0.975504
305317E7-CDD9-49F5-AE04-286C015E2919 1 0.998792
FD7E553A-37A0-41DF-8C9D-9BEE7902833F 1 0.998823
704C2D44-8E81-479E-9AB3-6D779D2E94E6 1 0.998814
4ADB25E6-866E-474F-8942-2D6E8B07A76E 1 0.998767
0ADDC122-67E5-47EC-AB4A-8F42470DE99F 1 0.998805
0020AFD1-08F5-4F72-A274-864AC540FCB9 1 0.998795
86E302D6-2E75-4DA5-9AC3-E7EF75A723A5 1 0.998674
B68034E6-D128-46FC-90EB-35A6DF4A105C 1 0.998817
4BEC480A-746A-4557-9E31-1B4EA688BE04 1 0.998838
AE9C7039-1BD2-4B39-91AA-B3FA0A358AD1 1 0.998746
9A722274-BF5E-4574-A526-C4017438561D 1 0.998781
11709A70-A2FB-4DA9-9CF2-71844850FB7C 1 0.998832
18128634-8018-4912-8E00-103535F7C77C 1 0.998801
2B5982EA-FAFE-4F18-ABE5-3F5265555997 1 0.998815
EB33D089-9F0E-4043-9E6B-669D31157F96 1 0.997514
35E755D0-E976-4D9D-8715-5E8E0A08C9CE 1 0.998748
FB2C14EE-B148-4FDA-80A8-4342F7416625 1 0.996299
6CFC50A8-69B5-4A6B-935D-F4BDC1023496 1 0.998747
52E093B2-6B05-4B0E-BE0D-F93B426B6F0A 1 0.998807
1026E271-4AAE-4CD2-84A9-E88B174B2FFA 1 0.998793
40C57B9E-611C-42EB-9080-EF73440A67F9 1 0.998764
F7032B29-A9F0-463D-92BC-AD8840FCE6B3 1 0.998796
4D69E885-33A8-4D1D-8D71-4373A3C0B6E6 1 0.998803
44788993-5CF5-47E7-9F4C-4053F86D79B8 1 0.998610
4C846FDC-E5EF-43E2-B070-2C575678B1B9 1 0.998639
E93D23E2-F689-433D-954A-3FB0D5135F0B 1 0.998792
B2CF1CA1-8EAB-46B0-A18A-0ECDD0DC72D0 1 0.998174
C4DD803E-0392-4EF6-9328-D589AA253BB2 1 0.998687
13EF5F8A-CFDA-4892-81E0-A0FE30F0479E 1 0.998801
5EA990EF-7A92-44E7-BB87-06C35D2292FD 1 0.998532
0051D991-294A-4B35-89A0-D8F22AD944DD 1 0.998792
3DD353F3-DCA5-4E04-8442-0AD768E76246 1 0.998695
1B5A349A-0FB5-45B2-AEBC-D44A0A5D6BE8 1 0.998824
FBA7A6E2-89EA-42F6-B317-1552391A1C24 1 0.998721
D6FBD56A-63D1-447E-A6A9-234A667CE955 1 0.998832
C60C9292-4D69-4720-8610-CF33A1519674 1 0.997835
2F69F21E-AD2F-4C19-A26B-0BD6F7AD2886 1 0.998673
27CDE3E7-3EBC-4356-8551-800AF8E2CB8E 1 0.998368
DBC65158-1F60-48E4-8ECA-687F3A94057E 1 0.998488
6BC43209-56BD-4D0E-8B5A-C8C6AF0309D5 1 0.998752
401F8A84-C787-4016-9215-D1DAE588BF41 1 0.998254
B2E56B7B-E8CB-42A0-8141-E0D6C11B3EFF 1 0.998792
9444B9FD-0755-4218-B427-61F5CE7253D2 1 0.998547
5E031EE7-130A-46CD-8FAB-8BD8FD755086 1 0.998794
8A65A069-1930-444D-B425-1C08F9B8A422 1 0.998809
1C2BD1FA-62ED-4E7F-8BA9-D90C53823A61 1 0.998637
CA4A7E25-ED86-4731-BC9A-E2FE1712D773 1 0.997752
1358C0E6-E5F9-4F93-8BC9-149172B44C60 1 0.929529
943705F4-5A32-45D2-8EB6-34488A98DE7F 1 0.989364
02C585EB-62A1-4DF7-9FE0-CC7BC925179B 1 0.998768
E9187707-4E13-467B-BF66-C5CA2B33FE31 1 0.998828
BBF6EE8D-7351-433A-B13F-38F9C6453DD6 1 0.998627
4ABE17ED-EDCC-4223-8889-21C491AC93E4 1 0.998789
1AAE853D-2D2D-45F7-972F-B301D53B3BF3 1 0.998816
EEBADF7D-387B-41AC-824F-9366CC6D27FA 1 0.990104
7AAA9BBD-618D-4B88-B25F-364469C29793 1 0.998813
33113DE1-3A61-4B1B-AD34-B52377699AF8 1 0.998727
240875D0-0C59-4F0F-B253-668EE5959774 1 0.998750
3A080E7D-8692-4048-8E6B-0AE1396C9A1A 1 0.998827
CFC69963-D903-495D-95E0-8D27AE33181D 1 0.998733
CE9C2475-2ED3-4258-A2A9-7CEE0799A70E 1 0.998835
1F25E410-3C27-4E34-A5D6-4C1F203699EB 1 0.998496
E5E761AB-45BC-47AE-8531-33A8B437FDAE 1 0.998700
A794C47B-032D-4D28-A2E9-3E944394CCE7 1 0.997067
831E95C1-AC3B-4DC6-BB30-0B2F2E94CB1F 1 0.998519
712F7E80-6543-4EB5-BBF0-F85FD7C8389A 1 0.998470
00EAB841-4DC5-4104-AB98-102685049646 1 0.998812
C3464504-DB9E-4A25-8CFD-3C816A50129F 1 0.998813
AF065900-D5D1-49BE-AAAA-74B89AED8668 1 0.998821
FCD30F9B-B439-4008-8383-822CB123F875 1 0.998812
FF821872-5A1C-4839-A556-1A905AFC9505 1 0.998849
08915B79-FA7C-4F2A-9207-0B86C821F8BD 1 0.998835
0CCD9BB9-7A17-45E7-AD26-660806580AE3 1 0.998316
0E14AD41-BCA8-4087-BDA5-67D81A1F53A9 1 0.998798
5525E058-3447-41EB-A928-ACABD837657E 1 0.998659
D1F73C69-D781-4D92-8FFA-602FB35E5779 1 0.998825
F4022E13-7EBE-43CA-BC42-0750621F5557 1 0.998836
2E92DD9F-38A2-4D3F-95A8-47D7E83682FA 1 0.998370
88FF1EEF-6A76-4EAF-BE68-B4E499760A5A 1 0.998519
65FABF03-E8E9-4E4F-9E4C-3BF7B2B47A46 1 0.998580
FBDFD594-B3EB-411E-8403-361AC59C5B2B 1 0.993191
6E76F07A-11E5-4850-BFEC-2C902CE9EF32 1 0.998818
8F849AF1-193F-4BB9-BC7B-82329514A10C 1 0.998527
190A0948-FB6A-4931-BD60-D41BD589CAE4 1 0.998808
5426238D-DF3E-4873-A057-F89A23DD12FE 1 0.998765
E9B6C5BC-54B8-44DB-A8D6-6F081BEEDBB7 1 0.998525
15D1E191-8040-4370-B1C9-5DD7F949A116 1 0.998768
E53C5C73-8B63-42E7-A210-45FF96D06403 1 0.998834
66551475-E9DA-4547-B077-988F935DAB32 1 0.998780
03E7A0EF-B754-4C68-8633-DDA20E1F608B 1 0.986087
8E7355B2-12D9-40D0-99D0-EDEEC3142E0C 1 0.998801
EF71ABCD-F73E-4CD2-A732-6326471D74D3 1 0.998802
16A07D1D-4B83-42DC-B75E-9BE5DA2C8DCC 1 0.998825
FEAB7A3B-B035-48A8-BA35-FD2DEE879771 1 0.998838
9680961E-B05C-463D-8228-0FB14A2127EE 1 0.998800
9942B55E-E50F-4715-941C-7D388468A57B 1 0.998221
224EE84C-8961-40D5-88B4-69B4D81F83C5 1 0.998423
FC3D1FB9-4FCB-420B-9363-A2CA542E0181 1 0.998725
82FCAC26-F34D-46E9-A09C-3C31E4E6BB32 1 0.998735
13B5BF60-E646-422E-9B98-7CE29F04013B 1 0.998817
965C8C57-F7FF-487B-9BAB-446AE3F2CB89 1 0.995436
EF80A183-365E-4311-94CB-FCD1D7043404 1 0.998824
E28DDF63-8B7B-4B2E-A92D-96F3D573B8F0 1 0.998817
52754108-697D-406A-AF5A-5ACF92551986 1 0.998644
B47EDA64-5217-4D01-8311-95BB26F03D77 1 0.998808
6E283312-A16E-49E0-A002-3C45FB9F96B0 1 0.998231
1968E4D1-5BE5-43BE-A828-8247C9E3A1EA 1 0.998671
D2C5CAFD-EA09-4432-8129-8CE6CC3198D7 1 0.997661
1ABCE044-9ED8-4425-8BC1-8B10250713A4 1 0.998826
DB0D3975-42D2-44B0-A521-B8D448F81BE4 1 0.998820
DE071521-A5BC-4B96-A09B-4DE947C7B227 1 0.993525
2FB8BEF5-80AA-4BDC-8297-01395A76ABB8 1 0.998809
3BFC057E-0CC2-4943-A35C-1ACCF5B37E4A 1 0.997512
307B7680-B95B-4A7F-AD6B-599827B783F4 1 0.997139
8807362E-7B3B-4310-A099-60CDD6820459 1 0.998763
0CA96578-0724-480D-807B-16FAF40586CA 1 0.998635
084BC71C-50B9-4198-AD45-5C59889D8332 1 0.998830
75B251CD-E274-444A-8027-68399B74FC44 1 0.998062
847E9700-03DD-40DE-8E64-A92AA2E1DECA 1 0.998777
01DDC9CD-511A-48FF-AEE4-EC7785F6520A 1 0.998812
A127CF4B-242D-464C-95FE-798FEABD11FF 1 0.998731
F3F32CE5-E8FD-416C-9945-7D7394F6575F 1 0.998833
1F79D2EB-FD82-4DB5-953D-A2BA3A09CAD7 1 0.998806
EE668F04-59BC-492B-8F06-D1C6A6C6A2CD 1 0.998823
9675390B-FC88-48BE-A464-45687A44C559 1 0.998820
E69B5310-1CE5-4314-8587-913DF043B905 1 0.998805
9E76013E-09EB-4178-AB49-0A6570BB5946 1 0.997196
22A8B142-0259-4349-9FA4-E5CA7D53D2FC 1 0.998794
B6F82665-3A8B-4493-9406-C08A43C56E83 1 0.998823
A1F0A3D4-9A9E-45D6-96A6-8BFA63AF1F75 1 0.998820
DC53B77C-14C8-4FF6-8DE7-89188ED58794 1 0.998833
204D8907-3E95-4F1C-AC49-34E97DA91F46 1 0.998802
F4549FC5-EFD9-438C-BD68-11CC4E024EEF 1 0.050002
9DA46659-6BE1-4FFD-B1D5-0872BE133F47 1 0.998712
252B66C6-5887-4890-A55F-70A1A3F24A43 1 0.998787
B0647893-777B-4161-848A-2093788F05A8 1 0.998779
B0B7BB86-1CD0-47CB-B083-E52A455C2638 1 0.998521
B397E86A-7110-4B86-B3E9-CE01AD93290A 1 0.998762
D12C20D2-4C77-4474-838E-45A08858ECDD 1 0.998835
DDC65D8E-B68D-4C86-9151-9A914CDC4237 1 0.998829
7E656530-F6C0-4566-94D4-1A2FF328EF86 1 0.998807
5F66AD1A-64A1-4752-867F-46CFCD0BB6CF 1 0.998810
CB4DB876-76BD-4356-A96E-84308FEC9D1D 1 0.998700
12607F7F-7FC6-4597-B3C3-B7692A0ED31C 1 0.998603
7D054446-060C-4229-A879-8AF2BF1B3DFD 1 0.998827
30C88B0D-9218-4E62-AE22-FE2DD032E7AF 1 0.998830
64105097-D4BE-469D-BDCC-DEA37AB4D3D6 1 0.998795
300689DC-2C30-43CF-B73F-42DBB7BC04FD 1 0.998777
0C678EAE-79A9-478A-B801-4E31A3249606 1 0.998770
825806D8-6989-40BC-9984-CE2F932448CD 1 0.998505
24CD9C73-6A26-4891-ACAA-ED91594BCE13 1 0.998807
E22FF093-6DAC-48C5-A5F8-E9BFF0681B5B 1 0.997677
668A2CAF-9025-403A-91B7-12EEE149D640 1 0.998787
99B8362C-C07C-4F65-96AE-614F9373A25E 1 0.998771
E89C9C2A-1EB6-4828-A98B-F65BC3C490E4 1 0.998733
936FB26F-CD5D-4226-AF50-30EB63049068 1 0.998812
8A128B0D-0972-405C-A9FC-09815374D2FB 1 0.998781
4072B166-C568-4D24-9A92-F69CC2808C0A 1 0.998834
22476830-CF49-4296-B444-1F42FDE17D87 1 0.998825
DC423D10-2F1C-4E34-BDCB-F6397F65A4C1 1 0.997216
CB0BA0F2-E457-4436-B8D9-695C6BE5A34A 1 0.998763
50B5DB31-6D67-4F8E-AA11-094976B387F8 1 0.998645
0D317074-3C7D-4212-B043-A58630ADEEC5 1 0.998784
1404B7FC-415B-4DDE-82F6-998E128D5C31 1 0.998824
757BBEC6-561F-437A-9DC9-6A246593286D 1 0.998543
0BCFCB45-2FA7-46FF-9020-13A1E1A90C50 1 0.998699
3253A7B0-5DC5-4DD8-BBD6-838C17C39F79 1 0.998821
83BBBA49-2315-424C-89A7-4099C079440F 1 0.998568
9401ED54-DE24-48C5-9FED-3BC79ED976C9 1 0.998237
A9080706-EB11-4D36-AC8C-565BDB5A73F6 1 0.998809
3864204A-C3ED-4AE0-957D-0CEF844BF356 1 0.998776
B1005CFC-6DD9-4AB3-97FA-A3C7266BA0CE 1 0.998789
8F833AE8-A926-4166-9808-69A644C246A1 1 0.998815
4C8AD149-06E2-494D-AC81-21A18E1FC0C5 1 0.998805
54F41572-11CC-4230-B070-197C79E011BB 1 0.998808
D5B95BAC-5572-4F1F-B3A2-F3F13093649B 1 0.998730
FAF5FB21-6A63-43FA-B455-458D46B821FE 1 0.995204
C5C32E30-8A14-428B-A8A6-6FB4DB27FDDA 1 0.998712
2816E438-4333-4B69-BDD0-4DF18F762611 1 0.998818
1A5CAE49-5916-4882-B22A-AEC22AA7D584 1 0.998409
8CCEF6A9-73F2-44C7-A258-43FDB1A695DB 1 0.998784
10C03AEA-2E6C-4FC9-AA1B-7E94811051D2 1 0.998792
2074EC94-7642-406B-9E37-69F6492599F2 1 0.998510
0FEE51D8-A30D-4DCB-AD22-DFF234B746D9 1 0.998778
6647EC19-6511-419F-A4B7-9D3BE32B2F83 1 0.998794
D1036C45-FAF0-48EA-A315-1B01734F07F8 1 0.998837
10037CCB-EAEB-43D6-A7D4-52299B3A1308 1 0.998409
3FC9A2EE-10F0-4B71-96D8-9E82096E858E 1 0.998831
4F374A7C-5812-44E1-8FA1-50F46FDD9EE5 1 0.998767
3BE038DA-208E-4760-9A4E-759FFE6CE2BC 1 0.998813
97BA8675-5E1F-43B6-B8DD-4A08D42A93C4 1 0.998807
23B8D689-E4A7-4747-9748-5B1FFCD5069D 1 0.998833
CA330CFA-1699-46BA-B369-C702894E8001 1 0.998795
2CB3DF8B-DEE8-4ED6-9C24-5CE6D81C9951 1 0.998819
E0C94914-D9AC-4AD1-B0B3-DC426116DBE4 1 0.998695
1353B6E5-9BCC-49D8-8739-6ADEEDE76F0D 1 0.998113
07BBB5E8-F4CB-4881-8C11-AA96C4B989D0 1 0.998794
873BA862-C0B4-4A9F-B880-27865253454B 1 0.998819
39A2104A-56FF-4EAB-A41D-04FCD3FEA672 1 0.998739
3287C9FE-7A5B-4B58-A25A-1EAAA3BFFF33 1 0.998819
CE07D5C5-0C6F-4D7E-9916-46417A5972C9 1 0.998769
9FCCA90E-242E-4245-89BF-F3F606D34816 1 0.991187
5E9F1660-85EA-451D-9D32-4409DBF7100C 1 0.998710
B3E13975-E75D-4020-A1A8-285FC3E5D750 1 0.998806
E2A40ACF-4623-4A66-B8F1-B1BACB01F405 1 0.998297
0BD751F5-F155-4DE1-8B2D-03080F446BFF 1 0.998810
AFD309D1-DCA2-4C5D-9A4E-9FDE2E615CF5 1 0.998828
E12B1FC0-7C3D-47D2-9E45-C4A21CA256E5 1 0.998782
35248C16-7210-417B-825A-F254D7CAB3DA 1 0.998777
DEE1321D-E209-40F6-B1AE-5A89C50DDA2C 1 0.998778
ED6D2942-C9CA-4BA8-92B9-1C6620A4BF88 1 0.998809
F8CDB093-BCC2-420F-8E85-83E66BE0C916 1 0.953404
FC3F69EB-BE90-44D6-80DB-418C8F18028D 1 0.998794
BCFAA032-3C4E-41C5-90D0-001D81D49BCF 1 0.998740
40D4A031-1920-4B1B-8238-0A94C016DDB8 1 0.998805
EC21D44C-0DE4-4970-979A-F95727FB108D 1 0.998811
B203093B-312B-4A92-9F21-64EC4BF80284 1 0.998823
B95BC852-778C-4F9B-BCBC-0B6FD659E2A2 1 0.998526
2483A898-3528-489A-9C35-61459F972A80 1 0.998754
555D6B17-ADDF-4C0A-A74E-BAD88B4FF4C6 1 0.998821
267E055D-C7EA-4E3A-BFAB-35106C0543DA 1 0.998795
D7996A2D-E24D-4567-8EE4-69AF6891F7D3 1 0.998824
96DF138B-AADD-4791-9563-690B6C6BACF1 1 0.994582
6A622CEA-0BE5-4C85-969D-F2C51398B62A 1 0.998508
A768BEA7-7D78-44AF-BE55-DABC7967E5D8 1 0.998813
EF9C11A4-171E-4C66-9228-69AD48D7263C 1 0.998650
DDE59A20-978F-45EB-8256-8F753C107B2D 1 0.998661
B1D96675-867B-4146-910C-C128D9E4ED0D 1 0.998831
4B7B8A4C-AADD-411A-A71B-2E1196B059DA 1 0.998784
4FC08A65-82F9-4B98-82C6-E3BC19CCF08A 1 0.998729
5F1C1769-7DC5-4221-98CC-CB7A446AE84B 1 0.998809
9916BD75-081F-430F-98CB-533F54C0B15E 1 0.996206
9819A155-6C7B-45A2-A432-480649F03BDC 1 0.998834
9F0EF145-A248-4628-9698-C86AD2945D6B 1 0.998719
75C0F276-7940-4156-B8A1-FC1E59A152EB 1 0.998816
CE781A08-D0A3-4AFC-BA85-C482A23091B3 1 0.998662
89A0EC00-31E7-4261-82B4-6479156F4FD3 1 0.998616
C8322D19-FC28-49DB-BDB2-C10DC7D938D3 1 0.998626
E919300D-D603-4444-A72E-89949C1BF6FC 1 0.998748
3B4FB6A6-BA9C-4E9C-977C-9D8E474C1FA0 1 0.998711
695B0A36-A7AB-40C0-A741-4E5DBB554BF4 1 0.998835
7D17BFF2-449B-48EB-B4EB-FA00220AC7CA 1 0.976354
ECEFCE8D-958A-4902-AECF-048AAED16BFC 1 0.998792
2B893AE4-B48B-4564-AF38-81FCBD2807D6 1 0.997622
F95271AA-9DBC-4E0F-A0FD-BD4B5573FFDD 1 0.998824
0A13567A-A25B-49D4-B6A9-52530D4F315E 1 0.998706
D263AA10-C330-4666-8E99-271FEB2C44D8 1 0.998490
D36C1724-236D-452E-9FA8-D3830218525C 1 0.998808
B2845C20-81A4-48A9-B8F5-06389C411CC6 1 0.998838
0A6D03EC-9D83-4A22-9A80-CA3463325ECE 1 0.998421
9743973D-72A6-42C3-923D-EF2BC07E4033 1 0.994707
4B95B93A-B33A-4E5E-8FFD-6B2363734F57 1 0.998808
4FD0BEE2-C89F-4D38-9AC7-3099550AC421 1 0.998804
43AA063C-ECF7-48CE-89CA-53545790FA5E 1 0.998670
D4543F8F-9F64-40F3-A35C-D9EF5B8A9804 1 0.998807
5205C145-DF49-4621-8A72-75275E87C76F 1 0.998798
0FED330C-1F6F-4511-869D-0DAA97928BCD 1 0.998706
80F9A09A-BDFE-47AC-A593-E000B962AA4B 1 0.998833
BF247A34-8DA5-4B67-9800-210313F3CA70 1 0.998809
F8A2FD6B-136C-4498-A973-E549626E854D 1 0.998811
B101A10D-5042-463F-8DB5-0763BBD92B5A 1 0.998826
287E9AFB-93A0-4D65-A3A2-82313427C1A8 1 0.998833
D99D46CF-CF7F-4522-98C2-E124BB131CE8 1 0.998718
07FB0584-3AA3-43D7-AD9C-09719042E603 1 0.998704
5E0B39EB-C6F4-4412-B6FE-BDF71F784861 1 0.998721
70294CDB-1239-40BB-8EA1-B68C36A6F529 1 0.998767
536F00F6-8EB1-4CFB-9052-C305EE30DF74 1 0.997998
4A27FE5D-EF07-4837-A345-DC31071434B2 1 0.943184
32F82873-BF47-42F1-845B-8C24B5AB34DB 1 0.998798
6BADFAB7-AB79-467B-B6E0-EC04D69EFAE9 1 0.998676
AAB146EB-A16E-4506-84BA-59517E6AD178 1 0.998519
65234902-E5CD-46E4-B6DE-C7F01255A2AD 1 0.998736
E05D7F96-D512-4164-B017-289BDA9A8740 1 0.998729
ED483E10-F84A-4095-824D-9DF581F3695F 1 0.998776
B588296A-F07A-43E8-9455-9A5249539129 1 0.998838
635BD17E-47B7-450E-84FD-3835F5CB7E50 1 0.998792
79A2F035-432D-403F-AEAE-1C215C5383EF 1 0.998837
9B91916A-E920-4DE8-BFEC-2C75A208CC1C 1 0.998349
DAD33B05-408C-45E6-B60B-DD8550B4272B 1 0.998697
73E64FF9-4369-48E9-88E7-64288B74E3CE 1 0.998826
4093F218-B912-4D7E-A577-9C0898086F6F 1 0.998591
ACB73BBC-F095-4293-BB5F-1BC220FF4481 1 0.998548
8F079805-3288-4589-B65E-C9E5CD0C3DF6 1 0.998787
35EB21AE-523B-4D87-9A0E-ADA9CDDC03B4 1 0.806683
CF3468CB-ED34-4DDA-B1F3-2DAEA3ACE508 1 0.993406
4EB1A916-F7D2-48E2-8621-44EC32A48F6D 1 0.998798
763F1580-7955-4960-AEC3-03659F883E8C 1 0.998670
AF5996F6-1D72-4428-A5AC-C828B901A4E6 1 0.998799
B7854EF7-FAF6-4634-9A22-1F86F22EAC66 1 0.998721
BBB80D43-D2BE-4743-955E-000509EE06CC 1 0.998822
E665FD9F-8A85-4338-BA64-E43622154C1A 1 0.997877
847DD40A-996B-475E-B4D3-4CD255865EBD 1 0.998546
FF227B4F-C7B8-46AC-9395-055F3E19CB94 1 0.998778
159D4B90-7E90-40AB-A994-758A7D2A6D2B 1 0.998810
331BF941-A8F5-4105-BA2E-C8782FC51A29 1 0.998818
7C6490C8-1491-4D25-86BB-64E79A7D2459 1 0.983402
B3F0AC36-A678-44ED-928F-EE620754ABDD 1 0.917412
7906DC86-5CBF-4C81-84F2-5A7CB10F8C3D 1 0.998763
C24096A3-0241-41AF-8798-D27864029BEF 1 0.998786
7A8BF3D1-E57E-41F4-8D31-724E61B6A45F 1 0.998325
8500E6A1-C89E-4FEE-AA2B-0A5508E77AFF 1 0.998783
137918E7-FFC5-42BC-AC4D-13860D99AC91 1 0.998750
52BDCFEB-B15A-41CB-BD03-66125DF9A1F1 1 0.998798
4F30B5FD-14A0-403A-815E-CC0BE31C8127 1 0.998827
9045B2C5-150D-455E-A723-15F7BEEDD927 1 0.998836
F5815C83-38EC-40C2-B150-E88CEB10B79C 1 0.998621
2E8E7640-E02F-44FC-BEF5-D592B003A06F 1 0.636872
5F5A4A15-EAFD-402D-860D-D30F204E72DA 1 0.998599
AAFC1C05-713A-47B2-BA39-F04976DC580A 1 0.998368
3640FE3C-3D81-47F7-84E4-E0BA0B0771C0 1 0.997825
4582CC3D-13F6-4D59-9B4A-8A9ABE8575B1 1 0.998818
C5D5241E-7479-4ACA-B037-7309FBBBFF5B 1 0.998802
F61C694C-43AF-4031-B392-C358FD5DE96C 1 0.996503
9662957E-E1C2-47F1-9913-ACFBE1B066EC 1 0.998793
8198E7B2-9F0C-4E88-BA03-561216CDE9B1 1 0.994625
BD5AB375-F284-4C3A-95C4-20A14C1028AF 1 0.998817
0A8EB70D-B81E-48A3-94EF-BF3939C7DB41 1 0.982388
540DFE0B-24AC-47C9-9F2B-5B632E4EEBF9 1 0.998505
18FEDBDB-C129-4973-B89E-FE21E0855988 1 0.998338
0F978807-F5F3-428C-939F-D807DF782339 1 0.998821
7C0041F2-4840-43BD-9091-17DF6BDC6C8E 1 0.990615
3303F9A7-49FC-4C73-8A9A-272147F9DEFC 1 0.998798
5C1DBB09-AEF6-45B7-AE94-0446ACEED4BB 1 0.996543
55E68FD4-B012-4703-83DD-08762CBAA241 1 0.998602
E9330ECD-11CC-4B15-A1C0-7E8BCDD8EB83 1 0.998005
5F743DAA-2A09-4E58-88EC-87C3F4F4FE82 1 0.998837
49CCD9AB-29F9-4060-9437-8C8434D310A1 1 0.998756
25D9333B-CCF7-45DE-986B-B457C423B9F3 1 0.998814
33423795-4C41-4E9E-B1B4-849F6D81BC25 1 0.997483
90BBEC5E-BB70-499F-AA2A-0E27E9DFEBA5 1 0.998825
3782D910-CA0C-4A7A-8977-14EEA29EDA70 1 0.998332
AC4A7734-6EBC-4959-8C46-4FB73E614375 1 0.998438
810C04DF-0A57-4F53-8C2C-A57460068544 1 0.998793
17791BC4-7C4A-416B-A8D4-1BC4F76F188B 1 0.998830
EF9EBBE0-3576-4F6F-BF5E-6EF5CE76D1DB 1 0.998725
3E36A725-1D25-4AD5-9A5B-E8AB5990625D 1 0.998352
0B986842-3F5F-4AD7-B70A-BDDA8543AF22 1 0.998408
BA8BC829-5DA9-47A9-AA5B-121160174AC2 1 0.998672
3BEE28A5-283C-4135-97CE-FEDD5E16DDA4 1 0.998537
217C528B-F365-48B7-8BB2-E6133666A3F3 1 0.998833
9925851E-7A8F-4E6F-B28E-8CC9E437AC29 1 0.998803
CB3D2552-7FE8-4863-8AA9-AD9E666F1BB0 1 0.998757
05B73D1F-7E1C-494D-8C91-281D734C80F3 1 0.998640
0B1A3AA9-BCF1-43FE-BD31-4AAF097A9AED 1 0.998426
17CB5CD4-556C-466F-81AB-5BF91680B14B 1 0.998656
F0049D05-E13C-40A0-87E7-8CD90B699C7F 1 0.998624
32A245B7-6A7A-4348-91F5-4A47B750434E 1 0.998811
587A9595-EA72-4C77-A8AA-99EDB94CE12C 1 0.998795
0E381A33-66CC-4859-8120-834249AB0C0E 1 0.998789
F75DDF86-7D10-4754-98E7-133A0361756F 1 0.998792
2E94EEEC-846E-4DEC-93D3-705C5F01C840 1 0.998302
ABC91A85-523C-4E8D-BDCF-836410D8F1AD 1 0.998809
FCD6150C-6926-4A50-A4BB-8827ACF9596F 1 0.998805
8AA338A4-24C3-4C35-A541-2BBCE804702C 1 0.998795
89DF3062-8C65-4E89-8A97-D64EC6D64518 1 0.998824
0C384208-3FDA-416B-BD08-30D2E5EE9AC9 1 0.998771
449763E6-FBD9-41B2-858B-9CE1D619C6A6 1 0.998465
69860A99-0EBF-41CD-8074-4E0B6EF67C00 1 0.998362
5F580F7F-406F-455E-B230-CF5F2546D024 1 0.998707
53010EE3-6076-44A1-9C46-28BE98574DE5 1 0.998824
9FF3C3C3-8F3C-496D-AF68-8400FC0C728E 1 0.998819
F98684E8-E6DB-4B04-B515-7736BD5E165F 1 0.998778
E0EFA73F-F1E5-4D4F-A0B5-7F8EA3F7EBA0 1 0.998771
6753FEDA-6974-4176-84BD-DE2BA56DF8B3 1 0.998832
7F8CE003-69D1-4479-AB52-4EC9A1BD2593 1 0.998793
1BAC1063-40D0-4147-8837-34709507E619 1 0.998791
3FC031CD-4ED5-4CD6-B44D-8FB6F9C2C902 1 0.998672
74245F57-B3F7-4EAA-AC4D-BBAD2661CBF2 1 0.998825
69594D4C-DC2D-4E81-8F25-7E78EBDB5859 1 0.998785
0491994E-2D91-4D6C-9E6F-FF107A04849A 1 0.998538
7E019CFC-0989-4D67-B5BA-D4705BB1E2C3 1 0.998801
09B2C3A5-8F1B-4686-BE8D-E5C680A55840 1 0.998743
FDFE2A50-04DC-44C3-AC83-E743EED30968 1 0.998834
3EE646F8-E956-4CCB-879B-5FE2EF24CE6C 1 0.998732
98BC7E5D-E831-4078-AA76-B1DEB8362EFD 1 0.998804
F4E034A0-833C-48D2-A337-822EB2F2100D 1 0.998796
CDB470E1-B02A-4741-ACD0-2D9E7B7DB49F 1 0.998793
20C6FC2C-210A-45D1-B328-A413F4966183 1 0.994226
351C5396-03C3-4E22-89DF-165D023F28B7 1 0.998717
4BB904D4-DEBD-48B9-80FC-170123C68AA6 1 0.998675
6A546D45-C8A7-4C90-8B51-E036BD26B311 1 0.998775
E5EDE047-627F-4573-88E4-F30668699199 1 0.998776
5F6E8F72-70BA-4281-B074-512D0980C589 1 0.998810
A10D5837-992E-485F-BD76-D22AEC22583F 1 0.998669
51F0BF33-4D27-487E-A767-AB775C3A6C6E 1 0.998378
F6B55241-F3A7-4B8D-9E96-F0388FB21053 1 0.998789
EDB2BB9C-96BE-4FA5-8ACF-918575060161 1 0.998736
88699184-2759-4068-8A17-FFC23057A696 1 0.998786
89315F03-E76E-4E10-B3EA-66D151131676 1 0.998793
F7D42506-E905-4C01-A9B5-B0B0028D3BC0 1 0.998796
68F1206A-A6AB-4E70-88C0-B4D0D222FE60 1 0.998840
041F4209-88BC-4A66-9002-63091F29AE2B 1 0.998758
89B4EB57-D717-4704-B9CE-A6F1F672F77C 1 0.997892
E3316EA2-B742-4952-A0C0-BEF93D7B1657 1 0.998574
A32C9E44-990D-46CD-8487-42E9B5CAA121 1 0.998795
5388F768-7E7B-438D-B502-097A12E763DF 1 0.998775
A792024D-7421-437D-AFD0-31BF28892C13 1 0.998833
B5167589-59E2-48C8-B78C-1F1E937D226A 1 0.998716
8CA30D92-C48A-472F-A872-4639C7AECA62 1 0.998819
E4F47214-A931-4AAB-A207-6B32A92683C1 1 0.998710
535EA616-5B89-4584-AC37-6E18DD3CA422 1 0.998746
F1720C9E-3FE1-4772-9CE1-0EC5D48D0DDA 1 0.998749
4AAE21A6-DFCB-42E9-9B76-3DF365CA806A 1 0.998830
89A899AF-F2CB-4FB0-80DA-52AA735A0B11 1 0.998054
21A8622F-D977-4752-8266-DA46BBA2460E 1 0.998811
F4307329-8774-4B56-BAC9-9A26CC3B7445 1 0.995874
55B3F867-FA3A-4A73-9C1E-358BB9A4BE59 1 0.998823
35AD0197-0E95-4BEB-885F-92CC9AA2469F 1 0.998435
996FFEF3-2FFD-40E7-A558-158F22449CB9 1 0.998059
DA94CEBE-AC95-42A2-AA4C-E20C6CAB5B41 1 0.998782
F703B557-D0BF-4108-B7D8-D1709A002127 1 0.998756
D7EBDC51-299C-4EEF-92E7-09ABE998CFBC 1 0.998754
9725B68F-9D7A-4479-9581-CB005D59979E 1 0.998796
5170BFB8-7EF1-469B-B667-4504F1AB28E5 1 0.998807
8EF0DCCF-F24D-44D3-BEDF-3A452A1F1F12 1 0.998328
85F6E298-CFF6-4726-9AC8-CC70033B8E55 1 0.998736
BDDAAAEF-2A67-49C2-B273-258CA2C4F3DF 1 0.998703
A6A460BE-D7F8-4E3A-9CE8-3D04896D79AE 1 0.998732
9942C337-D90A-407B-A6C3-638152F311DD 1 0.998788
42A09099-153C-4388-8E24-B26A4C9EDF21 1 0.998815
D1D0785D-7D3E-4C44-9FD6-ECDCB5947935 1 0.998787
FBDBE525-2A81-4B55-A317-27DE802AE40C 1 0.998799
B099F420-5030-478C-AD92-234B851B6B76 1 0.998781
5A221DB9-725A-4191-BD50-93435957AA7E 1 0.998790
B7CE01DF-6D60-4750-968F-B0CB5E256705 1 0.998648
D9B92040-BBB5-4D1C-AD5A-E4AD5F9E60E6 1 0.998772
FC842CDB-E315-459F-B2F1-A69AFDE51842 1 0.998041
22CB9410-C605-4E18-8692-6FBF67D03C9C 1 0.998223
5630623E-858B-4242-8999-0C0C3137D558 1 0.998774
3C189838-94B5-4532-AD2F-2E8D853249D2 1 0.917494
94CC9692-5626-44F3-9072-895C610976C1 1 0.998604
055F69A7-54AD-4D37-9455-F4A7ADA24020 1 0.199752
416B5DF2-AF09-4BDF-A0F1-9FBDAD990EF9 1 0.998500
F0646075-690B-457E-A2A1-47F357487D2C 1 0.959293
06EA863B-3B18-4068-AD72-9553A12D5AF1 1 0.998840
E8DD1B0C-4E10-4B8F-AB82-66D63BCFC013 1 0.998239
F70E3D14-82E3-440C-9F00-25B43DE551BC 1 0.998836
4F668E86-7E57-44F6-B0EF-52E6AC8206B0 1 0.998768
A4F9BE72-30C3-4B76-BDE5-38122F165B2B 1 0.998824
0A3E008C-73B1-4055-B87F-53E416EB5618 1 0.998155
B8A8A422-8161-46D2-9D2E-DDB79C22E3F6 1 0.998813
469B5D08-EE46-41C3-952D-CB567F1C9033 1 0.964980
806FC4F6-B38A-4DDB-B73D-7ADAFA4BD905 1 0.998826
197938D5-941B-4097-9562-40B50CD5C2C3 1 0.998690
2E76E574-D9B7-4555-AB5D-50DB03478143 1 0.997375
63A4B420-7280-4FDB-ADD7-0C655E819E56 1 0.998825
72A7562C-976F-4F26-9860-1D475930141C 1 0.998804
9765B38F-3698-4308-9114-6A8C2F6A9EC7 1 0.998628
F3D3E35B-1FC1-4097-8848-6AC67EE92B6C 1 0.998808
ED623558-B655-4E43-A08F-DF58B78E7917 1 0.998663
D076275D-CE29-42CC-AD9B-40BD48EB3422 1 0.998789
4D509A8E-3310-49ED-B13A-6BE250030271 1 0.998542
39F2A089-D89B-4C1D-A07D-24EEE4777C5D 1 0.998838
FB0C79D3-BFEF-4499-8030-28FD0E5B7BCD 1 0.998712
CAC662EF-3A11-482D-9F8A-F9B867182062 1 0.998284
2EEFDEC4-F96B-4DD5-9012-261660C508D0 1 0.998734
386217C4-6763-454E-BD92-934D1D6E851F 1 0.956690
E8553177-9D21-494B-ADDA-D3E05C783565 1 0.998809
FD81E9AC-2441-46D7-8FAC-2B5CA0CCEC4D 1 0.998674
57DE64B5-AA1B-4F63-BFB0-6F88EF082557 1 0.998728
D972A34B-9EB2-43DC-BC54-83998FBA0A10 1 0.998782
1585FDF7-4C01-4A5C-BD7A-A3C6E26B2159 1 0.998787
6D39AB79-67FB-45E1-B32B-7CECC56FA809 1 0.998755
B1D567E9-8D8A-4458-B762-DEBD2B81EADB 1 0.998657
81E67F0F-EFAC-49F8-90DA-643EC6811992 1 0.998807
0B124C11-411E-4572-B133-90AD6761F8DD 1 0.998775
661F2069-2ADF-43D7-9709-F4F8B06CD41D 1 0.998833
6E5AAD55-137B-4429-AF9D-1487FC046160 1 0.990553
DFAE1D9D-B48E-406B-B892-E777ECFC0349 1 0.996947
9A0DE545-718C-4DBE-9801-BC4887A229D8 1 0.982968
A72DA304-7D98-4326-BA00-4B31D69BD153 1 0.998751
7CC9CCC6-7C08-4462-AADA-51B5BE160DB2 1 0.998804
4C3025D5-C820-4A70-84BA-2423BC5598AA 1 0.998828
E56D1F68-C879-48EE-ACC3-169C7EC9E026 1 0.998745
EAD3BBDD-9473-4CEB-90CB-FF6ADD3BEF57 1 0.998796
CAF564CB-C0D8-4DAA-B8DD-C8AD840C2FF8 1 0.998707
8D87AA68-620D-4D2E-9131-71E75A9A3DB5 1 0.998559
A9D60CC5-7BB5-4C09-9F1B-69486C60C5FA 1 0.998382
3A1FB0B1-FB1E-4E92-BDB4-2A7B0286B610 1 0.998695
46DD55BB-93DA-4DB8-90E1-7B08416457E2 1 0.998791
D4159788-469D-4283-9791-8AAF0B75FC1F 1 0.998831
C19D920C-9F03-4129-8FEF-EF3B8295CCFC 1 0.978555
82923680-7EA5-4129-A83F-D6DEB591340D 1 0.998763
D43156C7-241E-4480-B9B7-3C4409671DB2 1 0.998815
83E09E55-621D-440C-9F87-D448CE5FC1BA 1 0.997943
4ECCE341-A52C-461E-B8A4-8E8B5143E045 1 0.998754
93E87019-55C9-4482-8933-854818DB6CE6 1 0.998834
B958E31C-F306-4F70-A833-3C17CCC91D70 1 0.998847
47A13281-C6C5-495E-92B0-BBAD8B6388FF 1 0.998785
83B65C39-191B-49E6-AFC6-615C508500F0 1 0.998822
900F5670-7B89-405F-8C45-83994DB1A719 1 0.992484
1D8E7B35-828D-43C2-BCB4-A85A36A49DBD 1 0.998792
8EB37212-1822-4E9E-B545-283819F2762C 1 0.998832
60EDB382-58CA-4B89-A316-BF0B14ECB916 1 0.998822
2538CEAC-135E-486F-A697-AAC7A99ED57F 1 0.998798
2B5F05F2-4CC0-4DEE-87FA-15F677115583 1 0.998816
CE9D6731-B946-4164-9BBC-03E16EA107DA 1 0.998798
3998A954-9FF6-4C19-8AA0-45B89475F73A 1 0.998723
66C8AEC7-C8AF-4B42-8338-B524BC96386F 1 0.998628
CBA3AB3E-3439-457C-9295-8D1584915CB1 1 0.998758
BACEB0C3-42CD-4341-80B2-C958F290EB6B 1 0.998816
519C60CD-B4CB-42F8-B176-80080A9EECA0 1 0.998827
E3E2678A-5BEC-4750-A88E-5F408C8F63FD 1 0.998563
CF034FDB-37DA-466B-87C0-569BD648FC56 1 0.998837
EE87F60F-901D-4729-9850-B754B111D372 1 0.998734
0F364B2D-3ECF-45E5-97EE-7A2B80E2E9A8 1 0.998713
732A20C8-E843-4218-9C46-0C6609D75893 1 0.998422
D61EC81E-1B99-4283-B507-A22F5CF9F5C9 1 0.998809
35A23389-6D78-4631-8AA9-ECF268BBD4EF 1 0.998536
A92FE106-9D5D-4604-A851-D9A8CE028492 1 0.998802
BECBB740-52BB-4C59-B01F-001FCDC3816F 1 0.998818
A68987FB-FC19-43C0-9EC5-26601F12584B 1 0.998711
D6406043-355E-48B2-8F0B-47508025926E 1 0.998835
AA1787AC-F187-45CB-90FC-25FBC3981552 1 0.998654
FE612A1B-527D-4275-A7DE-53791B503264 1 0.998605
90A35E26-6C75-4977-8F0C-1B4747BC8BCC 1 0.998787
9A6E9A72-17FC-4A0E-8907-FED1AF4C7F10 1 0.998401
0B6DCFEE-D1DE-4537-B9CF-649DC9B2ACC1 1 0.998558
D756A533-0F0D-41F5-A998-B438A82304C0 1 0.998150
7296C58B-CC64-4637-9801-98F4D4565C74 1 0.998811
1DAC9976-6F9B-469A-A934-C2BCB8A3ACF2 1 0.998838
892FAF73-210C-4707-B399-2DBF6AEB5C67 1 0.997877
D38B09E6-E1A8-437F-9999-BBBB2BC69B1D 1 0.998818
CB13391E-61EA-491B-94A0-E8D8F583B320 1 0.998428
76C21FBE-55E6-4D10-B35D-4F3605AC855A 1 0.998609
5C431808-BE3A-4168-922B-14537BF774CF 1 0.994824
85FFF190-5B97-4292-A38F-0AE3E878A1C0 1 0.998516
39F3CB0B-45D6-411F-8405-2CAB5578CA97 1 0.998827
5541CB2B-ACE4-4C6E-9B2F-39DE9D2D72BD 1 0.998253
3B852D60-CFA3-4872-902A-F682D1D21F15 1 0.978022
66DD2EB0-E30C-4591-B04C-65BEA452C160 1 0.998582
6969FA0C-3FC6-4AFF-9FEC-965D9ABA3BEB 1 0.998114
B5ABDA0D-2D9E-463D-A2FD-7D12EE9DA10E 1 0.998807
2F339ED4-4FB2-4FA9-BFC9-A372BBB7BE27 1 0.998769
9393F380-12E9-475C-A173-3BB43BCFD853 1 0.998728
170556B1-0212-4FCD-851C-BAACC8B07654 1 0.998829
0B2122FF-311B-4AE6-B55F-C0E47462994D 1 0.964413
2C0E64A4-0C72-4037-9F01-01C8553F5E84 1 0.998659
C069BB89-05E2-4FB8-80FD-C04EA4857404 1 0.998659
E8353EC0-04CE-49FA-884C-E550E78CBAB2 1 0.998772
D9970384-AE6F-46DC-B87D-0548BD51EC39 1 0.998837
F4F40F10-C643-4E1F-8A99-E6CDCB641C23 1 0.998634
8F5EE557-2386-48BE-83B1-DA894E95AC37 1 0.998752
34C653FF-E884-4B6F-98A2-E7D40788406F 1 0.998809
97C84CE4-4882-4BB4-BECB-764F9150F93F 1 0.998826
A57C3B55-33E3-4416-8DCD-FBC9EE0BD25F 1 0.998770
EAF85D34-81CF-42AE-B518-E757D07D673E 1 0.998738
51568540-44D7-46B0-97F2-B57C5536F10F 1 0.998801
548FA62E-923B-4596-9C12-23B678959868 1 0.998141
25A90E3B-3F81-4949-94B3-94E689A62B2E 1 0.998775
F21E3D60-5C50-42C8-B424-B6C5F395D294 1 0.998821
A53CE0B4-4D44-458E-87C2-DB045271EC8E 1 0.998706
15ACCCD6-C329-4A56-BF6F-98C156D0D2C4 1 0.998782
50F98E2D-5D76-4A94-89A5-50842107D6C0 1 0.998728
7953F042-EFBB-4283-8071-EC0B8C06FC23 1 0.998731
7231AA5D-A26D-44B1-835A-711500BE098C 1 0.998777
A0D1FB90-4C2A-4681-888E-3EF3DD723F24 1 0.998801
27DB1050-64AC-4FD5-B5AF-AE1BD77AA739 1 0.998362
E4532101-17E6-4107-9643-8A78249EBE67 1 0.998820
BF0DEB75-ED80-44AA-A339-B495147D72F9 1 0.997824
2BF98619-3C6A-4C18-8366-E3635F4CB34F 1 0.998664
F3778A2D-EC45-4BB1-ABA3-16A26771761C 1 0.998822
7AAE5AAE-B67D-4312-9C3F-09E2475B64B1 1 0.998663
5B1442AE-5B3C-41B9-8C67-3FAA0013C39F 1 0.996324
C5777D59-5576-4BBD-9E52-8CFFB4A20F07 1 0.998509
D57FEDDD-FF35-452A-B88C-DC8759475386 1 0.998737
A1BF916B-8381-46E4-855C-74E8C2DA763C 1 0.998809
3ABBCF97-8FA8-412D-98AF-3C268879AA82 1 0.998806
7A228194-5A70-4239-A972-F42F8F85D36A 1 0.997872
7B22E05E-6AE4-4A6F-803C-0548800CFBFA 1 0.998826
26CDA2A8-52ED-431A-965C-37D940191FB9 1 0.998815
CBCFE40B-F7FD-4894-8BB4-DAFEEB69EA47 1 0.998652
09A2B85A-8B4E-4E7F-B034-010D704DFF68 1 0.998812
0286A49A-0437-4610-B221-BBE786CC1EF6 1 0.998808
CEDFFC0C-85DA-4E0D-8C43-81EE01D2B884 1 0.998822
38B2262A-B55E-4BBA-A86B-53D1E3FDBCAD 1 0.998785
1B3CFEDD-DC61-4FE9-97C2-A616840ED8BB 1 0.998828
72D440F0-641F-4D2B-AD5C-CC41A6A4C428 1 0.998768
336124D3-19ED-4132-BAF0-6B21AA71D917 1 0.998731
73CE36C3-7D4C-44B0-8399-F716F3525D38 1 0.998821
8C7C311E-8BCB-4A62-8F49-C0754DECBFAC 1 0.998830
8AE4F9F9-A3D4-44B0-A216-095EE48D9C90 1 0.994547
51949B9B-4019-465E-AC6D-06A83AE4E333 1 0.735055
C764C0DA-E585-4D42-B832-DC0240831494 1 0.998806
59ACDE8E-CDE8-46FF-8FFA-BB817BF5AE7D 1 0.998808
7EB40B26-2761-41EF-9F4B-F4C949072BC7 1 0.998828
F21A06B7-B2E5-4B6A-A2AB-F43EBDCD93E4 1 0.998790
96E7E34E-FF13-47A3-97F5-9C16E1D76642 1 0.998687
4EB558A3-5B85-4F82-A91D-3B78B6747D62 1 0.998658
E05D8B8E-B069-4532-AEFF-C6EC282087FB 1 0.998803
8DBFFA44-35B7-4807-BCF9-9A7E0978EBFF 1 0.998840
AD5DDED4-A142-4CAC-A0AF-029EA31BAC3E 1 0.998818
EFB7070F-B1B8-4FBB-8B4A-1F9820DBA2E1 1 0.998480
C0133942-08F8-4127-894B-FB8F20F273CB 1 0.998790
C245C578-A146-42A2-AB24-EEED7319994E 1 0.998720
9455E6F3-13FE-4BB0-85D9-91955B04DFA3 1 0.998783
5A444743-99C3-44E5-9BFD-90B413E8704F 1 0.998785
F6A7F002-F7DD-44AD-882B-EF808D7DE55F 1 0.998713
67EEC965-DB74-40C6-A1A3-E736F479A693 1 0.998652
D8214730-8786-4D93-8C71-481011F1F097 1 0.998359
D3ADDDDE-9EDF-4CB5-A84D-55B8E1199D60 1 0.998824
CAFFF298-F765-415D-955B-B173CA7C30D6 1 0.998809
224A3EE7-B098-4D89-93BC-431A886404F7 1 0.998675
A5443F44-9A02-4795-A4F5-46BC03C2DDCF 1 0.997233
2BD6650B-3D99-4B5E-9D1C-4F582FDF3C48 1 0.998820
EA689655-4B3B-4251-927D-2793A48C8D06 1 0.998812
06AC47A7-8859-4407-B94D-B172F366211F 1 0.998722
F8FB6113-1124-4432-9462-995387129B21 1 0.997630
4E7CEBB0-DEA8-466C-864C-7E3D62AB18BE 1 0.998835
6A888748-1A7C-41C9-B98A-449B94A65CE8 1 0.998806
EF6158B9-02F1-4A7A-9CF6-C78242B29E10 1 0.995325
F9911587-0345-49C9-9DFE-858FEEBEB7EF 1 0.998684
A3EA445C-8EC0-40C6-A3F9-D9E76C2543A1 1 0.998829
0D7B9D67-B18F-4042-BA92-FF817F8328B0 1 0.998324
ABD11B5E-B68C-48D6-85A0-54F691594C4B 1 0.998828
9FAAE131-FCAE-4CD8-9D41-8FA735431A38 1 0.998795
C5CAC496-F2B6-4678-9CC1-D551A94869E0 1 0.998789
D6B0CEE9-020E-465B-A8DF-EB8A68C24677 1 0.998583
D67113C8-0A63-4C53-999D-A3C021356807 1 0.998800
B168B9B2-EB35-4C05-B268-77B2A66D2BCD 1 0.972368
B3F1BDC5-1AA0-4078-8706-F6E430F5D4A5 1 0.996766
F504B1EF-0079-48F9-BBCA-260CDB1ACB92 1 0.997704
00F6E314-AA99-4685-9A7C-CBE6AB241E71 1 0.997703
6E0B6CEE-75B9-4846-96FD-C299CD52ED3E 1 0.998763
4FC734F4-39D3-4669-84A2-8AC0B4F148E9 1 0.997686
E13FA431-D3D7-432C-8447-786AA96CF4D9 1 0.998802
A5C974F3-DF77-403C-9F96-E877BAFEE945 1 0.995618
87651240-6B97-41B3-9D80-CC4C228419F6 1 0.998806
7684B756-034A-4A58-8B86-4DCE35C39C1F 1 0.998605
81E59DF1-6952-424C-8BA5-4FF9A311FC33 1 0.998773
F23F795C-048D-4425-BD1B-AAA531516E4A 1 0.998801
B0443FD5-7DA3-4106-8B15-7E11BA0873B6 1 0.998807
2D348D55-FDD0-41A7-8F09-6DA731BACA00 1 0.998105
84F8D5E9-79C7-4119-BCDA-DD26680DBF25 1 0.998747
EC706433-48C5-4CCB-90B5-9EC86CE346E8 1 0.881142
C7004BEE-EE3F-4274-8B27-337223A3EF08 1 0.998729
5AD8F55C-AD71-437B-BD5C-603B0714DB2C 1 0.998408
22989A1C-5BDE-4974-AF1E-A2ACEBB5AB0B 1 0.998555
CDA1A73F-486B-45BD-B053-D216B4F847E5 1 0.998517
314582F9-A7B6-4916-B5B8-0F75CDFF9296 1 0.998776
6002B504-50D9-4A4A-AA97-0C03472E9520 1 0.998790
BBAABEA7-6BEA-40B0-A107-78C4929E23AB 1 0.998805
B75480FF-FCA1-40F0-9DB5-471EEC27F0CF 1 0.998536
5FE67B90-A371-4210-B052-F70AB57BDF00 1 0.997895
85E47C9A-3C39-4E2D-9046-6D7588CAC410 1 0.968635
96D5AA41-C31A-40F5-A6FA-F8BA6B8BDEAB 1 0.998715
3B0CECA2-36AE-4ADA-BD1B-F1D454A188AF 1 0.998819
FE3FFA69-1331-4F1F-BBD2-4F28B27672C2 1 0.998832
A4EE4653-8FCC-4EEC-8EB6-9C643A12E8CB 1 0.998805
8E5CAB50-1F45-464B-8076-423E079CFE7E 1 0.998829
D1CE9B0B-F455-480C-9CDC-897C1198517A 1 0.998665
55343604-14E4-423C-898A-2613E0D8BC58 1 0.998781
44BCA902-4D79-4F45-BE50-9CE3315C2C90 1 0.998814
7F17A8C8-CFAC-4E36-B430-E3FE22CBAD15 1 0.998767
37AE544E-1E5C-4E96-8B60-C9BAB890682A 1 0.998705
69A6BF63-BC37-4C50-9AB5-6464D903E145 1 0.998761
A1259981-912C-4E71-B96E-88B4EBBC713D 1 0.998825
96EB26E3-35F0-4842-BCBD-1993B298C18A 1 0.998747
D3DFA55B-BE7B-406A-A9B6-F7836D2D51D5 1 0.998844
ED860E93-3C7F-4916-A8D9-C989BFE03716 1 0.998723
A702F0A7-B385-40E4-BD22-F86942132EEE 1 0.998748
983A2D3A-07C6-4DF6-92E7-C02769560B7B 1 0.998822
60A26378-48EC-487B-827E-6144F5B84A1D 1 0.998831
14A59D7B-9108-44C1-89D3-70002E94C1A2 1 0.998543
7AC1D8B4-0DBA-48AE-9799-7747AC3A6B25 1 0.998825
AEBC36A2-D70B-47C2-9CDE-10E9FA484742 1 0.998820
6C790E6C-04F8-404F-8B3B-B40C34AD8918 1 0.998842
87DE7F95-074C-4691-A7C1-C5712EC883EF 1 0.998812
65C56734-1355-4366-85F7-E1F7CDF220AC 1 0.998820
E1EB5412-5B41-432B-BB54-59ADD5D4DC88 1 0.998826
2007861F-5FB6-43FE-A9AD-29F2CB49AD4A 1 0.987205
6AA498B9-E3E8-4A28-B3CE-B199A5C2933E 1 0.998445
A6C59B4D-C50D-4974-8B0C-470012E18443 1 0.998559
C5B075A6-A1CD-48E0-9829-3C2645B5050F 1 0.998592
04DC1D83-7FFE-4DCB-A56C-24554AC19FD6 1 0.998829
38F91E7C-8FB0-4819-8653-E661D1F4D3A8 1 0.998813
5FDD076C-6457-4DC7-9A2F-F90B53F5D427 1 0.998590
3945A4FB-7C67-4DC8-8D84-0A92EEA1D75F 1 0.998841
A2EAEDC1-4C7F-45BB-BD18-F40F9C35D903 1 0.998802
915DCB9C-29ED-4F24-AA7D-65B5D5165295 1 0.998804
9CBA78E8-7E8F-406A-828A-5F04D1DC19F2 1 0.998807
E341D97B-C8AE-4F4F-8E61-E03E48203BEB 1 0.998820
77159DD3-1EF8-41DA-BEE6-775A0304D178 1 0.998784
9F37B0AE-7306-4123-ADE9-1E52B619BD6D 1 0.998814
27449967-6137-43E9-AEEF-E9D462C676F8 1 0.998796
1278427C-9EE7-4E44-B71C-D62B03E4BFB2 1 0.998809
753963E7-BCD5-4EC5-A582-48FC39B39827 1 0.998417
8F6BD5EA-F346-4DEE-8928-806546AA5466 1 0.998797
96375D35-2C6D-40CC-A552-7B3145DA09D4 1 0.998777
023A7006-DBEB-4044-9770-193DA63FB780 1 0.996563
974EF985-65FE-4788-824D-9232F407F3E2 1 0.998803
A76F6DB6-008D-4A29-AEF5-D15E4BC8C187 1 0.998844
8D3C80BF-4494-4466-9ECD-BC516007146D 1 0.998034
E3748986-43C9-41E0-9BD3-DA231C52E997 1 0.998827
3D10990E-03C4-4C79-9F04-3204F28B883B 1 0.998822
173FF8C3-029C-4AAA-BFCB-1B48C4385F0D 1 0.998730
A9284308-DD8A-4987-838C-49E32DD40CDE 1 0.998839
D2894278-4625-4F21-A77D-3A20C5492663 1 0.998800
759C3D46-AAA2-48C5-8860-6A89E6272501 1 0.998551
AD009627-7279-408B-9492-861803A28E62 1 0.998817
7F9D8767-C55A-4047-BF1A-474BD025E788 1 0.998814
AFF594D0-A842-44CA-92C3-BB7486C805F3 1 0.951308
B8C4B677-9909-4505-9061-7AEF1363A013 1 0.998791
F728433A-675B-4987-B233-7D3DD1292773 1 0.998513
43FA9E5F-01EC-4E9B-B61D-27934789B945 1 0.998799
D244C2B1-45A7-4C6B-AAD8-FAB253036BB0 1 0.998832
8B49CBB5-DE49-4877-94B7-51E4A7DA776D 1 0.998807
FA95061B-53FB-4E2C-8210-7E5BAFB6030A 1 0.998841
F9304BB2-3EC6-48A9-90EE-F05EE6CD742B 1 0.998612
694BD2AB-BC2D-4466-8982-CA1CC17A17EA 1 0.998812
4757E502-B130-4D6F-A215-8B9A868D22C8 1 0.998468
2548C6D4-F396-4C47-AA6F-C606F35A59A8 1 0.998821
DB23996C-5205-4477-8F45-A85472F2AB31 1 0.998181
85D5182E-3C7D-4EC6-90F3-7AD135CA3F2F 1 0.996994
7575ECEB-AE8F-4744-AE31-0CE8229A74AD 1 0.998807
2EC27D2F-118B-4741-BB6C-D207F2A25DEE 1 0.998809
2D54E51F-0635-434A-BDCD-E2FE08CF1618 1 0.997490
5412D5BC-4BF7-4C01-8AC0-5AAC47027146 1 0.998824
84221FE7-7BD5-49EF-9C79-F3214C9D29D7 1 0.998680
D7C7D750-3AE1-417E-81F9-A34029C01EA5 1 0.998638
54FD02AA-EEE9-476B-BEBB-B098DE6C8C2D 1 0.998763
7D20747A-9B3D-4215-856C-20090EE6B568 1 0.998817
98200548-F0A9-472C-9469-EAE7F5E775BF 1 0.998705
9DBDF4EF-9D9F-46A3-A567-3483F7768F56 1 0.998811
19680178-7FF5-4381-B9A2-C156526D6821 1 0.998806
EFCB194B-094E-44E5-9259-0F514D74A5A4 1 0.998763
68E03E8F-8491-455C-B031-B80C5C6B3A67 1 0.998599
3438200A-36B0-4E60-A960-46D452E96E4A 1 0.998066
937AD40B-97F5-4B96-8902-79A19DE6DE68 1 0.930905
2DF3D196-3EE9-4AFD-A51B-62B59E29FDAD 1 0.997087
B319A437-46D0-4741-9AF2-1697DBDB2487 1 0.994034
97BCCBF7-F965-44A3-A1C6-E1CAED67A38F 1 0.998663
2A63DEA6-3021-45A5-B79F-E45501040BF9 1 0.998812
BEB522DE-FA40-4353-BA09-4EDC74AF7048 1 0.998789
CBD9D662-474C-4C77-8471-E533CDE5DE4C 1 0.998795
B750351D-BF06-4097-9ECF-FEA976A05071 1 0.998817
51DB2A55-13FE-4B04-A285-578E6B3C5BAF 1 0.998742
B648D30C-5697-4528-8CE0-A4D5BA106E75 1 0.998740
9A090A10-F38F-4297-BBAD-39A955A1209F 1 0.998830
5BC15E29-B319-40DC-8DC0-C85A5D947AB4 1 0.998827
3C3268D6-B6B8-4168-828B-7A85395244FA 1 0.998131
E12DF3EB-5573-45B5-BFF6-265382EBD48E 1 0.998781
559D2693-0686-48CD-AA68-61F36C78D1CB 1 0.998822
838092B8-3A12-4D91-BF0A-BD076BE2D418 1 0.998790
A1FE03F4-6240-4A62-AEDE-49822FCDECC5 1 0.998769
33524F3D-3BE4-4593-9E03-C656F43F065F 1 0.998809
68CACA2C-FF06-4D28-8CF4-6A62D2FEACE6 1 0.998691
F65B393F-10EE-471D-87A4-E37E4E066758 1 0.998003
0892BC67-8231-4674-8ED0-08C63C2E62A1 1 0.998831
33EBFEAB-5362-4334-B607-4F0BE34CAFD2 1 0.998760
F558DDD4-CFF2-4D8A-92DC-6B91BF36DD8B 1 0.996330
C6FE9580-5241-475A-849F-C8BA39ADBB6E 1 0.996634
BF0D36EB-C644-4671-862B-7072B4E18A04 1 0.998572
5D93247C-A712-4972-8D7A-20773F09B7C2 1 0.998843
21A05B86-1114-4F7E-9326-4111BDA6BA7B 1 0.998826
BE1545A4-9B75-48B6-94FB-1B77AE5A9160 1 0.998574
10A49A2A-DEE4-4246-9C0B-D5C89A72CBBA 1 0.998760
C034885D-776F-4C7A-B596-5243E0B659B7 1 0.998738
2343FD84-0972-46D1-A496-8A1011CF6BDB 1 0.998804
7861E2C8-C0BD-47CE-85BF-396EB95605F4 1 0.998823
2EF21073-5FD3-4B1C-A0E6-35464F47C3DD 1 0.998770
CABFCFEC-752F-4DF8-9631-272C6A1C4382 1 0.998757
FABBB13B-8F91-4A5A-8442-9915415D9A93 1 0.998780
A323178F-B02E-4712-9C6A-95FE52D2522B 1 0.998845
BDB35B2D-F161-4F92-B609-6BFEC80A02A3 1 0.998782
D0B437FF-69C3-4258-9441-7A59EB1CDEBA 1 0.998788
DBCB9E90-2E33-455E-8C40-5EA0D4C4C36A 1 0.998788
67F2C0ED-CD1E-456B-AA1D-6B964B133285 1 0.998700
77F416B2-9297-48AA-BD50-305610274926 1 0.998744
0DBE0DD0-FCD2-499C-AB32-3FA2724093D0 1 0.997545
11BE272C-5FCE-47D9-8995-FE69E162DE4C 1 0.998840
99A8D7F7-070B-41F1-B58F-B1644F701225 1 0.998807
0475A103-6E66-4D9E-B3B0-C349D2414858 1 0.998468
548517CF-9BD9-488F-B01B-EB454F459E9C 1 0.998812
7586C557-DE24-4F5B-B19B-495D443D2B03 1 0.998825
4BC8C0B2-6B0A-4544-BAE3-660E868DF274 1 0.998822
40A6C942-F465-4E09-AFF1-0D648FED77D4 1 0.998776
D52786C4-3F88-4A6A-A8D2-B25907874112 1 0.997980
7E416D2C-67F2-4ED3-B3A5-0F89DE0D7303 1 0.998821
B478A593-2F7B-41E9-BFC2-EA7DA4FC7AF3 1 0.998692
D7E7C4FD-D5E0-4D8A-92F6-F291049D891F 1 0.998840
556A4F57-FCCC-4829-BE02-BCF8A2A4FE4D 1 0.992811
F197D6ED-8B24-4CEB-A479-02D93FA269E1 1 0.998728
7C6F5E5D-6B0D-4BE0-8D3C-C9431AE30221 1 0.998774
386E0834-AFCC-48FD-B359-73CD0E585A0C 1 0.998832
5CB068B3-E27C-412C-A5B6-18123249CA33 1 0.998780
F2304AE8-6D4F-4EBC-A3FA-7FB760F8D17D 1 0.998519
DA0330EC-5550-4E87-BA60-3DAF66779053 1 0.998765
9CD71718-A51B-4D84-AD5E-EFF291BB2E4B 1 0.998822
3658A0B6-8DB4-45B6-AB09-202FE7C5E56E 1 0.998494
405B10EA-2794-4031-B3BE-B643A89ABFA9 1 0.998738
2C462025-C328-47D2-BFD6-3770F6F96338 1 0.998841
559C9495-DC45-4964-9BB6-402BFEF3E2D2 1 0.998666
BD79DA10-310E-4C2B-ADA7-A023EC2F4828 1 0.998761
3E4EF644-C8DC-4433-9463-E3C873E1D35A 1 0.998512
D549E10F-DEE0-4B12-A4E8-EC60A38A5746 1 0.998817
0447AFF3-5942-4547-964C-7C66567F12EC 1 0.994229
07F2A9F9-6FCB-403C-A1A2-273AE545A795 1 0.998833
EFC221C9-40A8-42A2-87FC-45AD4A348779 1 0.998796
E0DDDDBA-6DEC-4973-98CD-962E3D3F5178 1 0.998447
D2484607-9812-4C22-B279-53200598DB77 1 0.998823
22EBFE52-3274-405C-8844-955CFF9D8996 1 0.998760
2A355196-DA30-4281-8468-383BD9E97A87 1 0.998804
5FA31518-5256-4BB4-8B39-28D60D31BED6 1 0.998706
02AC29E6-1FF8-44A8-AC26-22FCF1AD3628 1 0.998806
5BC3B7AD-F079-4142-9C9E-F12AE3F737DA 1 0.998805
75E6D97D-BB9B-42F3-BD31-D7F69A31D350 1 0.998766
FD8B93CA-386E-4CFB-B89A-062B32DB6027 1 0.998357
2A2FD4B4-EB85-4CD9-8684-6AA72810A8DC 1 0.998806
9278F59E-7BDB-4792-8406-093BDBFE850F 1 0.435547
56DA6532-D3CC-494F-83DC-60D1CB4214AF 1 0.998403
3F7D1413-FB75-457E-9514-3863A761EEA4 1 0.998816
214502EE-B2BA-4F58-B6EA-1A8528EDF80B 1 0.998727
6EFCCCB9-F352-4931-A5A4-E56774D86587 1 0.998775
A4C8C29D-77B4-4D01-B051-711A53A34D52 1 0.998500
AA2E4A82-B9F4-402C-A497-C972170A0AE6 1 0.998817
812B416F-89F2-419E-AF18-D6C40E0F7C0F 1 0.998734
3523852F-CECC-4868-AFED-BC5E06FB2370 1 0.992833
160A91AB-85E0-4304-A84D-B7FE8D23E59C 1 0.997755
DDCFE517-E97D-4E3A-BFF5-6C6B05398311 1 0.984314
FDC7EA14-0DE9-4505-BE5F-E44B87E975B8 1 0.998812
6BA6E1FC-5F02-4034-A3B6-6765081BAE5B 1 0.998823
E365C851-406F-4C1D-9623-5E8956797B26 1 0.998805
39A6471C-9542-4589-9C9A-80CA18F08682 1 0.998774
0CC3EE7A-1CF8-4A02-BD31-DFEDE873C4E5 1 0.998829
98CC8BD1-CCBF-4E9C-BEAB-342637AA925F 1 0.987036
2AB00D49-3F4F-4167-B87C-C1FCA924B164 1 0.998817
6D1362C3-F5F1-4D9C-9A09-EEBD6C3F6982 1 0.998056
51268E41-6E92-4C8C-897B-9B799451223C 1 0.998722
ACF87171-A75A-47B9-A463-A128941FA1DF 1 0.998223
5CE88C8B-DA4F-4E62-AFB5-8A21E3BEF086 1 0.998806
9E7C9776-56A5-442F-B71D-E6204B1CC867 1 0.998826
E3013431-E5D7-48CD-82F3-00B79AE233FF 1 0.987362
B547AE81-F6B0-47CF-A0FB-ED53EEFFC4C0 1 0.996812
ABAFA1D7-D312-4F9F-8B06-32BB794E4988 1 0.998801
9B2F41B0-73D6-471C-B27D-6CFE76D9AF47 1 0.998771
FC434D2C-CAF1-461F-B72B-AD6AACE5EB9E 1 0.998798
5B609594-AE8B-403A-95FB-9C404799B1BF 1 0.998739
29699FBA-E1DC-4138-A727-6A4F8F3BE9D8 1 0.997934
48998851-4976-4390-89FD-1EBFEBB5B643 1 0.998795
77E10DF1-5AF2-4DE8-8F23-C811F3B098AA 1 0.998779
C460D62B-847C-4383-B5B0-DF7FC5721872 1 0.998808
556C822B-ADDA-45CF-8236-8DF7451F812F 1 0.998699
ADBDC118-A526-4FDF-8480-84A20F34724B 1 0.998712
32D868C3-BFE7-47AD-B738-50AB663DD4BD 1 0.969467
5D68B3B5-CFA3-4D52-AB74-2ECAF96BC9D4 1 0.996831
6A1A7F59-48D7-46EF-B082-A03CF718CE7E 1 0.993681
9B081BBE-2574-4317-8F22-DFA18579E0AA 1 0.998836
13FCE97A-61DD-4E39-B179-64EA00531F0E 1 0.998726
63FDAECF-E59B-47A5-8234-11DFF7DCB563 1 0.998638
878F1100-B019-4296-BEF6-C065D7F63E78 1 0.998687
113D9A9C-D82C-48C4-86FB-E5490A965923 1 0.998835
00648B1A-0923-44E7-83F8-1BD9710E873D 1 0.998778
840CBC84-3283-42E0-8315-EC1035CE3DF3 1 0.998718
E13D9A35-BB6F-4CAF-98F8-090F5E6CB2E3 1 0.998845
1B8FC912-50DA-4F40-B1DB-4E7A688997E0 1 0.998763
DBE1396C-68A0-4760-ACFB-CB3E65C298BA 1 0.998756
702A3CA6-A3BD-4E4B-A235-A0C1B9C2323E 1 0.998795
39EFA988-57DA-465B-9B41-8DE09F96A4FE 1 0.998819
B2F0FD26-7958-4723-BD52-2B9971C138C3 1 0.985966
326BB137-9071-4920-8F04-AFF14AAC93FF 1 0.910207
87A3BB10-71CB-484B-9649-DEE2EA8E4727 1 0.998781
37E884DF-E139-4F2F-9379-CDDFD62A5DCB 1 0.997750
71C5AB96-636B-4FF2-A2A1-1DF610FA2B63 1 0.997709
EE67714C-F187-4368-B64D-31CC1CED6A49 1 0.998816
76790C79-C349-494F-B6EC-FC4E4F9C74F8 1 0.998820
C2EDEA7E-79A8-4EDA-8972-BCE8064EA82F 1 0.998767
C7028024-E6C6-465A-A362-C278B4EEB884 1 0.998721
E9127503-CD02-4451-A92D-08143D4ED897 1 0.998757
C9527934-A22B-46B8-9DEC-6E1BD93CED0F 1 0.997737
F97EBA4A-31CD-4C08-BD9C-D49C5E1EA3A5 1 0.998828
7C98CE3A-7BC7-4F4F-AADE-FFCE3C7735D0 1 0.998822
69C01D6F-EDF1-4AFE-9612-9F6D60CAE0ED 1 0.998710
5C104BEB-0044-4CC6-AD96-3CF01C1D313E 1 0.998568
47390868-6980-42E7-A977-3462186BB892 1 0.997526
4161B689-6F86-46A5-BECF-8F1B82ABE964 1 0.998626
46AC21D4-5448-4AA9-AB2A-EAB2BE207FAD 1 0.998706
BD80DE38-CBA2-4831-9D3D-E2F510D48EA5 1 0.998810
625E7906-5854-4409-AFC0-B241DBF78E52 1 0.998796
576E60B4-C5FB-42E6-BB22-4D8B34550F81 1 0.997498
10C044BC-2C09-4162-8E66-20900550AABF 1 0.998794
633AFD36-6EE9-48FA-8745-75D9179B5480 1 0.996923
32517373-CC1A-43F2-B819-F4F5D4D3724B 1 0.998844
6A1E822E-FC5E-41AF-9365-A2D15E84A18B 1 0.998782
0C977FCB-854A-4B8D-8F8D-2547E7A84633 1 0.998569
A45D4BBA-0E15-4712-B0C3-6070CC670AD3 1 0.994546
09795BDA-833F-4157-9CEE-D2C739864C8A 1 0.998807
E10A46FF-CF6E-402E-9805-452B4296C6DD 1 0.998392
2E31C49D-CEEB-4B47-8EEC-19EBA70AEC5A 1 0.998770
4F232045-D09A-4FD0-93A8-C99C4F392162 1 0.998810
102DE707-C362-401A-B139-58C2A1FB57AF 1 0.998722
0140C5A7-E759-434E-9359-7BBF9E0B69D6 1 0.993336
99624206-6D28-4DEF-9174-CB9F902055BD 1 0.998767
0814918D-A6AD-4940-B6D4-1FC0F99C6B86 1 0.998527
4A1A2F9B-9F34-4099-AB14-CE7990575191 1 0.998815
33E2904A-5F28-4690-AC1D-444E7B838761 1 0.998676
D020E84E-17B1-4D12-B0F2-7D0C9C88332B 1 0.998780
3C0A355B-3B53-44A3-B811-52699576C7F4 1 0.998813
98F7E61F-7085-4DCA-8000-BA79228FD520 1 0.869470
7315D830-FA22-420E-B9F4-326C50A5363C 1 0.997669
90B82055-3C32-4053-A7F7-BCC8D7216ECE 1 0.998812
B72C3271-7F33-4D11-969A-D7C769D6C7FA 1 0.998771
8407ECE4-FED3-43A6-8EE2-3AE5CF0C8998 1 0.998667
3C9E8583-9805-4F07-92E6-B59C8F5E15F5 1 0.996065
FF387B74-68E9-4BD5-AAAF-E4B21275A93B 1 0.998815
812E99CE-6481-45B0-9A58-E12DE581F957 1 0.998752
C5377631-74E3-4CD2-A1B7-73C23166F897 1 0.997955
AA7F21FC-7638-43F2-9C07-A4954DE7181E 1 0.998799
3BE36963-575D-4A9D-9A24-EB356522BA8C 1 0.998724
73E1FB16-659E-4092-90A8-DDA0D9A46942 1 0.749456
51C304F9-22D7-4911-B652-9FAB94240807 1 0.998511
7CDF7C4E-1B3F-4CE5-8736-B7682A006BAE 1 0.995837
77A31BAE-4529-4FAD-BFEC-D168CCD5775C 1 0.998827
46A01271-67C6-4AE9-9BDC-173ED6328339 1 0.998702
AC4C27B3-821E-4C05-B2F4-B18150236290 1 0.998693
8F59A4D2-BD86-42A1-A446-1C44CA52D9F3 1 0.998808
251C21C0-8F7A-4BED-BBAB-8571B047E3D1 1 0.998816
93ADF303-6150-431A-8C52-AB0F40D50945 1 0.998826
1D9254F1-0237-47F3-BB15-EB2536A42672 1 0.998798
A47D0C6D-D551-47FB-ADC6-DBA57D3BF1D9 1 0.998838
CCA8117C-23B6-4B94-8CE2-6D535C34C822 1 0.998585
786BDF9B-8160-4C6B-AD5D-87D350AF457E 1 0.998805
259655B3-F244-42C7-A41F-3E2AE35D03D7 1 0.998403
5CD8B3ED-5583-48F4-9C0C-37F438A4D449 1 0.998832
74D2F4B5-F189-4A6C-9253-1E8881C0062C 1 0.996920
4AF75E10-8FDE-4427-9C13-A67166C7B865 1 0.998636
E227D6FC-B0F8-428E-8804-310CEDD20AEC 1 0.998412
7C2B95D6-46D9-4D03-A36C-850496825496 1 0.998834
01A28BEE-E4D2-43B3-9FB9-450DDAF5F0AD 1 0.998776
13D6AD60-464D-43EB-9843-B60328F47FEE 1 0.998800
F6F9D06A-65B2-4E0E-8AFD-4F7405A07FFF 1 0.998756
C235D817-C249-4012-BDD3-F2C4FF7929DF 1 0.998782
812B45F6-9183-48E1-928F-194F29092C4B 1 0.998781
CB43F775-8544-4D20-8612-2ECB71AD3112 1 0.998822
762D9E03-62C7-418C-9714-F68149DE13D3 1 0.998823
DB2017CE-875C-44D2-95B9-4FF0BCDA3FEF 1 0.962390
A1894ECB-D2D3-41B2-A44A-4F0E759582CD 1 0.998520
EC9FEC75-6908-4577-A7F4-C38E30DCA87B 1 0.998611
88FA441B-CE8E-40E0-BE13-D5DE38DB9362 1 0.998822
052A5C64-B1B3-42F1-B489-706359FB164D 1 0.998801
0F196659-2CCD-4EBE-AB85-DFF16BF2B7BB 1 0.998827
C040BCB9-0C36-4BD3-BCC0-545B5C356FA8 1 0.998716
977F72DA-FC6C-4983-A446-37DF5CD55B07 1 0.998812
1A8309BB-7F2B-4693-9F11-7E493DC90F06 1 0.998031
5DFFADE7-D900-4252-A7E6-90F90D80E6FF 1 0.998816
6F916D99-FECD-4D5E-A12E-D2CC234B1FEC 1 0.998837
BB2F583D-48E0-475B-A15A-3A9DA23951C3 1 0.998481
D774C940-6F61-4444-AA72-4CE741FA4471 1 0.998641
541300F1-0FBE-4F5C-844F-D53F7EE4D11D 1 0.998806
F682EF5B-2E60-49F9-ABEE-E27A400868A4 1 0.998786
6CD6BB9D-8081-4579-AB05-E93E5966FBC4 1 0.998750
0D6EEEE8-25FF-4DCE-A3DE-DAA9E47640C1 1 0.998608
D22EF63B-CCCB-4959-BAF6-948B46A6FFDC 1 0.998834
A65DFAF2-6054-444F-AD96-D75225A4943C 1 0.998639
30535476-4159-44DF-B328-6E35B4812299 1 0.998796
12F7F63F-D2BD-46CD-B7CB-E96DFB24C3C4 1 0.997386
EFEC32CE-B49C-4C13-BE09-B68B065F639C 1 0.998803
94439AC7-024A-478E-9C9C-B6A609541CA7 1 0.998764
99C64FB8-46B2-4EDD-8F21-928F6EF1F7DE 1 0.998814
61121468-3A4D-4274-89C3-A1A73AEFD3BC 1 0.998739
CD646C85-63A9-4589-8000-F150BA5E0ECD 1 0.723395
AF20373C-48B6-41D3-A2DF-BD955AFA8DB5 1 0.998607
F3B3FAB6-B2CE-42E8-89A1-6B7505FC0858 1 0.998752
5563E4BB-7F68-4107-A706-509DFE4C0912 1 0.998674
B77D3965-A79D-45A9-B8C7-6D45B9801E37 1 0.998845
026E44E4-C2C9-4367-8B12-68D30A1C06C7 1 0.998803
49650F57-C17D-449A-AEE3-CABAFB23EC7B 1 0.998816
016FEC46-3D87-4F55-BDEC-F1F6E36F1CDA 1 0.998830
B7566311-88CF-4563-B4B1-957A00A8E2C7 1 0.998803
DF787365-1C41-4121-B36E-587B95295870 1 0.998842
85DB7DC9-358B-4845-994E-056A5BE8FA50 1 0.998641
3F8A8B5B-FD79-4126-B9A8-FFB4A09D03FC 1 0.998800
D933B39B-EBF0-4F95-9E95-556D677D4673 1 0.998817
E0F5D53D-AAE4-486B-947E-FAA968F729A3 1 0.998728
B88CC9EC-0077-4F07-A45B-7F6F28186BA1 1 0.998819
F0C10651-DA6B-4A8D-B52C-DD6319BDE9C2 1 0.998809
01DB3814-3241-422C-8745-BDE24A2FB0E8 1 0.992868
0360BCF9-B651-458B-A71F-376899EEAB52 1 0.998778
63E5E53F-4D96-4123-B5CF-5E843AD96AFE 1 0.997547
560AB39F-6FDC-4702-8567-F5C2C645AE5E 1 0.998641
DF89BC43-6C65-4594-8B44-DBF173416D40 1 0.998799
BA37991C-382D-4E6B-A7BE-2BABCE891407 1 0.998754
A5B1F1A8-BF76-4755-9DAA-9A5C0AC42E27 1 0.998826
88F60992-9267-4318-A621-B1D53004A3DE 1 0.998516
DC39565E-CE9D-455B-9615-B0629513813E 1 0.996986
CB27682C-B805-4F0E-9D72-034DDD05E913 1 0.998513
8443BA31-272E-4B73-A52D-6444498F451D 1 0.998678
C578C854-F375-4AD2-A274-07C2D28DB65F 1 0.998677
F22B743C-8F90-41B6-9272-9D33B36BD1B4 1 0.998823
CA46AE3B-3FD4-4255-9258-3491A8BA795E 1 0.998779
80B18AE8-EB1E-4659-8E56-D0A83115C9FF 1 0.873216
495DC279-61C4-4C22-9664-F704BEBE6882 1 0.998599
5398B0E1-F940-4FFE-981D-86D04BAB3E2E 1 0.990207
45E528D5-DA86-44C9-80B6-7AE5F4DB40AE 1 0.998823
0FDEDD2A-FD39-4469-A473-0BC24D4AB983 1 0.998796
70184E30-2C86-4FAA-B328-A9779E2E5847 1 0.993497
E8B88EFA-CEDE-4BC4-BD1F-7B6113B75015 1 0.998760
5334D627-C10F-4E01-9171-5270C1F11B62 1 0.998804
AF408407-8FF0-4241-9D65-01B6199ADD5E 1 0.975118
20E96135-45BE-4E95-B741-71986EEDDE74 1 0.998794
546B186B-2F68-47CD-A49C-8A42581735AD 1 0.998818
DB29F94C-29E1-4390-99EA-AAFBA949627D 1 0.998745
ECD09A90-710E-4EAC-B1AD-51B77E69AA55 1 0.998789
CC2701CF-2AE9-4358-B569-95EC960F9551 1 0.988654
7346BB0C-F71B-4E85-B71B-140E76389CF8 1 0.998793
32548ADC-69F1-4F2D-BDA1-0D1B7C42A264 1 0.998400
F8967A4B-7A7C-41D0-86CA-4186D976762D 1 0.998834
AA6C0A6A-7ADF-40BE-AD1D-093A90B83973 1 0.998646
310F12B6-A722-4919-8D6E-060523C54FB2 1 0.998566
EEB41AB4-7D6A-4B5B-BD61-A187D349FD4B 1 0.998599
32C5B5CA-D92B-4ACB-9305-36CBA1FAB528 1 0.998644
8697A183-1F9F-48E9-A5CB-503618452981 1 0.998703
2277F85B-7629-4BA9-B328-EA6E53543A28 1 0.998802
9086D2BB-1A0E-4C39-93B2-990AD5DBAB87 1 0.998370
FF3E500F-56D6-4066-8EFE-06ACE775B06F 1 0.998780
B1FCBBAF-4ABD-4587-B61E-B1438337AE12 1 0.998825
7F32D412-0A52-4C50-ABB9-A23E8CF39F39 1 0.998790
F0B01C44-F602-456F-A13D-C787370DE6EE 1 0.998727
1426AE93-C20B-473E-9D0C-D579F2DB7D14 1 0.998745
DBFD073D-7C7B-4E80-89DC-0F883A9F39F9 1 0.998810
2A85540F-3A84-4467-B061-9E8054D468B3 1 0.998754
67DE9D3B-AD93-4521-86A2-110C2828BD40 1 0.953738
BAF57A69-B66B-4255-A6C2-F0AE6FD75ED4 1 0.992993
1CDBA04C-E0BD-4D54-9810-053914D1114C 1 0.998807
26D17D42-F3F1-4CA0-BDCE-FE400BD84B87 1 0.925978
5B316FC4-9367-4AB5-BBE1-C94098B727FE 1 0.998784
40E9BC73-2036-447D-A78B-BB11F15F3078 1 0.998811
D3CA4326-45F7-4091-9236-0C7AEF2F1BA3 1 0.998628
BB433FD5-52D6-4EC5-8CD6-18452537E93D 1 0.998828
23674703-531F-45D4-872A-C298213507D6 1 0.998830
535E1ED1-4DA4-4145-B5D5-3888DD8EB6AE 1 0.998290
7312340A-3F2B-4919-8524-EC9DCF291B49 1 0.996273
3D06E9A2-E474-42CF-9A24-F04B693EBE6A 1 0.998780
FF28C86F-83F7-48D6-BA5B-380B4713F9FB 1 0.998521
B27A40E1-99BA-416F-9393-714968736CD8 1 0.998767
10FE499A-C267-41A3-91B1-C793EDE2DE2D 1 0.998804
EF980620-D982-4FF9-A056-E79DB39B8043 1 0.998761
DAC82F9F-D409-4E73-B575-245813D8EAE5 1 0.998707
F51918DA-0F6E-4646-8B65-48658A7ED5BE 1 0.998523
10A5A011-3E56-4479-B793-854F5F7FF619 1 0.998837
9BDB951F-F6B6-4F62-A8F6-35782E8FC8AB 1 0.998835
9625E1A5-8754-4E53-AFA6-EEC91B595938 1 0.862320
A1231F6C-9209-4C29-83D7-F842022A85A7 1 0.998717
C33691F6-E465-4DC6-B841-8DFFD7766A73 1 0.998778
F244F90E-63B7-4E59-896D-1D7A7AD233D7 1 0.998825
C3EEEF16-D122-44BF-825A-44D65B5453DC 1 0.998356
254B7DA1-03F2-4B5D-A824-9E9B4C879941 1 0.998467
0A30A3AC-5BF9-4079-87F9-AD48025748DB 1 0.998765
A5D87D75-2AF0-4DB7-B07A-B9D353A4CD08 1 0.782330
690592A9-1585-4FF9-9DCF-36D49BB817E6 1 0.998682
C3F7B1AB-8EDB-4925-9E01-8090886F483C 1 0.998792
E1B197EB-6B28-4DAF-AD2B-0590DA3EA605 1 0.998812
74E53B25-A65C-47E4-9CF4-A29BDCAF3275 1 0.998805
9D183A99-2471-4796-BB0E-9744D37B936F 1 0.998753
B2DB956B-7A5C-4ED4-B8CA-AD5057A2FC6C 1 0.998706
10AD1324-F02D-487B-A298-1E05DE89F434 1 0.998802
6C821800-06C9-4EDB-96C8-CCD6A907E3A3 1 0.998819
AB1CE9BD-7626-4523-9FF7-29CAE37F7439 1 0.998532
A9D028D2-E368-489F-BB93-FC698AD9C534 1 0.998793
D298D34A-6267-45F7-B8A0-BC46D6867C14 1 0.998753
49BE021B-02DD-46B6-BB17-2AA5C9BBA04E 1 0.998549
3040DF73-0DBE-488C-A1B2-A63096FE9891 1 0.997253
324C0D9A-D2F8-4D19-885A-87D11253B573 1 0.998754
BB235157-FE1D-4E5E-A7BC-F865F44D7A95 1 0.998805
5BF1E8A9-720D-4710-89A1-D8E408B775E5 1 0.998555
9E292C78-4706-411C-ACD2-10E9FF0A0709 1 0.998811
03CA2B1F-56C4-4FAC-BF7C-D7BF3A18CC89 1 0.998716
0D30B301-77A7-44BB-96C4-67FBA203551B 1 0.998826
613B8FD7-1D24-4327-A025-264830EC4FE7 1 0.998825
A2100243-B371-4658-A487-279F80209867 1 0.998593
B6D6EE26-47C2-4B70-AA90-B533149591DA 1 0.998533
8055FB80-0C37-4802-B7CB-FBDF42776312 1 0.998816
5D935474-55B1-4B0C-9A23-43BDB1A5D67B 1 0.998591
8D6AB973-E3E5-4D51-9D74-2A8B18993EC7 1 0.998823
0D560E43-02BE-4C51-AC36-7F1F50F05560 1 0.998830
6A0A3A2D-FB05-43C7-BAB9-0EEFC05E2186 1 0.998823
0369E195-EF4B-4118-93C6-F76D09189B4B 1 0.997708
106F1DA3-46F8-4EAF-BA54-1F8B35491C50 1 0.998678
2082A294-1824-4AD4-BA07-E67268A94649 1 0.998836
3570E5CA-E11E-4D06-AA64-F90BF56A637C 1 0.998780
1380A8D6-94B9-4475-8C73-E2D59645FE35 1 0.998800
4FF9F98F-27B2-45B0-B0FC-4A9C05CDD4C4 1 0.991135
31C904D3-D633-40A8-A5DE-DDDAAB6D1E1B 1 0.998823
9211F1F6-905E-4A1C-80D3-6945067F6460 1 0.998334
F521D6B5-BE34-4046-A06F-9116BFBA5C0D 1 0.997402
52F1E7C6-39F3-4ADE-9BF5-A2A6CFE34872 1 0.965599
101F0BC5-1341-492E-A354-0A1A45630CFF 1 0.998801
6D2E59EB-BA80-4BBE-B234-C9A87E8C1F93 1 0.992508
3BF42772-00DD-4DB2-B66D-22150888A7CE 1 0.991924
18F870E7-0ECA-4C51-A524-FF89C849A735 1 0.998795
095D267A-67E0-4637-9CD8-B9DFC069A8DE 1 0.998705
DADEA474-8204-40F8-998D-C6C7251AF8FC 1 0.998614
74D8AF58-038C-4C8D-A68A-B6CD4C7D189F 1 0.998818
D3AD4760-633E-4ECD-A078-6A81894A499E 1 0.995707
E3A5397C-A84B-4C9E-B30E-A946FDF7D83B 1 0.998820
6605A051-D2A6-4AEE-B1F2-059EB3FC6513 1 0.998474
AC76C9BF-48A2-4375-AC73-3AE3DE7520B1 1 0.998757
5FD4BD93-51F6-4857-9F78-CFE6B9D03F55 1 0.998817
43BB34C7-28D1-4B35-A31B-D6AF0E4FAA6C 1 0.998791
8F091038-E55F-4ABE-9086-DD55525E7D0C 1 0.998609
A9CB036E-336D-44E1-9BFA-EE3906303162 1 0.998824
3273962F-0F04-4546-9D45-F8A00302B66E 1 0.998814
FA6B12A6-8C60-4C19-841A-9F20A6873296 1 0.998786
1EB3C6D8-82C1-4ABE-AA4D-B5920054D96A 1 0.998748
DE3D8595-57FE-419D-9AB6-3EE21461B7D0 1 0.998190
B611000A-D636-4DB3-82F1-FBE14552DBBF 1 0.998790
3BABD924-19FE-439A-9272-D5490627FD3E 1 0.998265
04640243-0B85-464B-836C-3D6C5ED653E5 1 0.949773
D45D32E1-F95F-4B75-AF9E-D81154B2E3A2 1 0.998702
0E3EC177-6E89-46F5-9689-A022538937B7 1 0.895149
591C11FC-359A-4F31-82E8-5F510A2CA1E8 1 0.998815
A46CAF5C-96F5-4BBD-B1B2-A35DA17D9E82 1 0.998729
ADEB52F6-AD9A-4757-8DCC-3449B68D1A34 1 0.998653
FDDB4C76-A711-46D5-9CCA-0198FE235900 1 0.998786
E9F48516-E22F-4C79-BB43-132705AF91F6 1 0.994355
A4EDA918-9DDA-4B24-812E-1082A01683CE 1 0.993412
81DDB50F-2FDE-4458-8DFB-81105A11253B 1 0.998707
CE1012D2-C72A-4775-A535-EF37112910A9 1 0.998813
7D245669-1238-4C95-AFF6-601CB496DD9D 1 0.998755
B0F614BB-CC49-474C-BEC0-1172B79BDE50 1 0.998743
0B786D7D-D3F9-4594-8EF4-E53DC0A13BAD 1 0.998816
2E96019C-B4CC-410E-9D00-CFF7DCAAC8E9 1 0.998817
8D4D0440-0C45-4C84-8F4F-57882CB145C6 1 0.998641
2D69CADF-4461-4FE5-894F-5081B2B5B804 1 0.998024
6DA69FAB-6716-4750-A03E-DA9C17894692 1 0.998808
B22E0531-714E-48D8-8676-CEA998325A63 1 0.997732
E87F9B6F-9754-4377-8EAD-0B8BE3DA353A 1 0.998720
A7F758C6-0C3B-4032-964D-A1EB19657E30 1 0.998793
45791D7D-51C7-4BE1-88C6-6F6BD2D44C60 1 0.998800
48DC8D5F-2F08-4807-9BC5-4ABC4CC9E349 1 0.998591
C9A8E630-F9E2-401E-87AE-F13CDF599F3A 1 0.998793
0EBC5607-EF6B-47DB-97D1-449D7A1EC454 1 0.997924
E1CCB605-CECE-4350-9528-DF97742B96D1 1 0.982151
06033597-D75B-4FFB-BA38-E1B25CDD5A3F 1 0.996987
E4D0AD3A-D19B-4394-A548-66C94AA63130 1 0.994593
7728C1A1-80E7-4DB7-980A-9280052F7E45 1 0.998763
0711F7E7-1385-429F-B1D2-8998792374E7 1 0.998757
6FAAD087-D87D-40E7-B7F1-D58894AFB0A3 1 0.998833
7EAA5F3D-2AE6-4EA2-A4B6-B3CA99397D84 1 0.997776
8CFCC599-96B5-4CC4-B186-DBE38AD177C9 1 0.998800
3619E93B-0E35-4C65-B183-8DEA8851085C 1 0.998833
CEE6AA61-E955-49E9-BD15-C270430CB920 1 0.998736
A1FA54A2-4BDC-42F8-AAE1-6679FD70B58F 1 0.998825
B12B4821-A43D-46D8-B220-B6732B9D379F 1 0.998756
55E55891-0A58-4D87-9063-B6C0B3B8AEB0 1 0.998819
249E8412-7F31-4A6B-B4F9-02BA341769D4 1 0.998629
A05019DD-6B0B-4BB8-BD51-D66A4AF832CE 1 0.998559
17398520-22F7-44DE-9163-82951286ED37 1 0.998663
FF091928-E639-4EBF-BA24-BF2FB173AD5A 1 0.998012
F9BCEC7E-C356-46B0-8644-1F9A0AED2871 1 0.998460
CABB1D41-630E-4220-8DA0-37A3A49914D4 1 0.998835
8D584229-4CF6-45A8-80F2-0932330C7214 1 0.998806
42C2A513-D29B-4972-883E-8D0A4FCCCEE1 1 0.998334
FE770076-0FF0-4A83-AEBF-5051678AD60A 1 0.998686
73EEB35A-6E30-4552-8218-A9E4208168A5 1 0.998814
93FA843F-75E6-4A93-A6D7-2A2A66339CA6 1 0.998776
4507357C-6BDF-4AF7-878D-12F38C4A26F0 1 0.998824
4B75F588-F7E6-48E3-AF71-4C0386D3D573 1 0.979173
F6593265-E0EA-4926-B195-12F5C487E120 1 0.998808
E614F951-9204-4DE4-9AA1-150F7DBE3D5B 1 0.786121
6A93D21B-E645-4235-83F4-F611A25A8694 1 0.998792
EF1AB564-C85B-4C79-B603-2F7C1936AEAA 1 0.998839
438C6562-96B6-42B7-9AA4-D787F885A182 1 0.998810
4AD0CBE3-E0C9-406F-AA08-DDED130E6F33 1 0.998630
39112D05-4C51-4977-B385-B6C2C4E441A2 1 0.997335
0C1C6F48-D2EF-44D9-B3C1-5BA2523A22F4 1 0.998818
77B0E76F-81A5-41AC-A01A-B2B08543A345 1 0.998813
909F7A0C-08A2-4DCF-9E06-57CE8102C9EA 1 0.997839
AE8CE614-10FC-47C9-AE19-C95CD12867CA 1 0.998833
D97A2FA4-6FC5-47EA-A48F-B0B528ECB536 1 0.998669
F031A0A4-8DE8-4268-8DC3-FB440A31604F 1 0.998818
7CFD6F8A-5658-4AFE-BD12-6FF1B8090EA5 1 0.995734
68F1FDF0-378E-4BEF-826D-5D15F5908064 1 0.976504
C64F0872-38D1-44E5-A469-ED3EA16AEF24 1 0.383855
843E0B87-0C85-470F-A052-1289D393ED64 1 0.998783
B3BCDA15-0332-4142-A8DD-C0D738D79AF4 1 0.998807
DEFE783B-B056-468D-BE36-57BD337D8C81 1 0.998757
508FA9AC-A766-4698-ACD8-A373842D0B72 1 0.998761
581D2606-47CD-443C-83A6-EF6F2DAA747B 1 0.998756
9929DC2C-E7C9-4A7F-AD76-78F02332AA4C 1 0.998799
468C81B4-B42F-4255-9F9E-61A39DA3E05D 1 0.994887
CB93A82D-379F-447A-B48A-C7A2BEE4A22A 1 0.998738
42D73D54-BEF6-4AA3-92D8-EF29A6E7D395 1 0.998791
5A4D854C-5CB9-425A-83C0-D5804F43BBFF 1 0.998813
7EC59030-E861-4229-A6F5-4AB0AA63E231 1 0.978875
F9355982-D8D6-47D0-94F9-3634F757BE43 1 0.998815
9B45309E-9700-4C84-9D40-223FDDBB6ACC 1 0.998789
00AA7001-CA04-49CF-8C40-7686770FA588 1 0.998848
F6F2A74D-71C5-4761-B1B1-07ACB45265EE 1 0.998833
78960A22-9B46-496E-BF85-A9549934CB23 1 0.998812
7FC857B3-3703-4FF1-8A75-8059087D829C 1 0.998790
281C0BE8-413B-4459-8605-B89CB253A4A7 1 0.998795
60C9CBA0-AE59-4651-9242-29E3C7A1C5E0 1 0.998802
62A8EEB8-DC3D-4022-9C8D-7AF8073A3D09 1 0.998542
C88E0FC6-96F3-4BB2-B12B-63DB17962BB8 1 0.998749
0CDF8491-8E39-43F5-AF57-10A8EDEE9887 1 0.998683
9C771123-8B33-4E37-8058-4D6452535CBF 1 0.998706
F64D97CD-F8BA-4BF9-9AE0-1AE85AF0E043 1 0.998796
5DABDF51-D149-40B9-B5AB-D8DF0D312674 1 0.998799
73EAE8BD-14E1-4338-8A1A-B45DA07B68F9 1 0.998775
C6016CFA-6E67-4E8A-8F31-423ACEF9F30C 1 0.998799
7F9F5E2F-6505-46F0-BB90-A03640E3C5C1 1 0.998527
DAC29B49-0152-49FF-8D8F-7A6709ABC109 1 0.998773
A6E41002-7ACC-4397-8B18-B31A76E05F13 1 0.998802
2BC867D9-0BCE-486C-BF5E-F13B38F95F60 1 0.998650
828191E2-361F-4B88-A062-6C733F4EF1C9 1 0.998533
370C87BD-8861-42B5-8DC6-865804CD4D0A 1 0.998840
B07B38C0-DC9D-4151-A607-ECDD1C3F6F64 1 0.998779
55E44F1A-1455-4FBA-B3ED-2849BAC3AE3B 1 0.997417
333C755D-1DAC-406F-B003-6F7CD0A67F20 1 0.998638
69DA4943-B260-41B5-A972-4A5078D280E8 1 0.998797
3A8F2F1E-0348-4CEC-96FF-D5AD07D51DFB 1 0.998621
08BE2EBB-BE89-4A9F-84AB-7B17AE821881 1 0.998840
0CE29B8A-4F88-498E-8494-8BD922E5B701 1 0.998707
004D492A-16DF-4ED7-940B-343E32996511 1 0.998824
77EF1801-BAC5-4A0E-B841-F151B482B482 1 0.998775
D5B32C3D-DD5D-45FA-9F4D-2E9DFF9532F7 1 0.998820
B925A713-39B7-4AD1-8533-8BA71FDAB7DE 1 0.998455
BBA7C1EE-D957-4E7E-8FB1-D2DE33FC7C0A 1 0.998827
2095DF8D-2480-432D-A1C1-BBB9FA7FA90B 1 0.998787
0A2F9116-79A6-4CAF-926F-8DC2790713CD 1 0.991719
7A7AB785-9F94-4639-A820-4E440555D835 1 0.998776
FC3BA981-94A8-4BA8-A093-32E6A1314949 1 0.998500
B4CB8D98-77DB-496E-8074-0D41F3494AB5 1 0.998838
01CCE203-85F0-4614-802F-88F811D5DF68 1 0.998807
A5E0CE96-6358-4615-B051-2ED8BDDDDF58 1 0.998678
23214B3F-EA1C-449F-95A8-14BDE1382E58 1 0.998764
9A8C3477-FA4C-49C1-885C-B00C63693520 1 0.998800
506F7FEA-2F81-42DC-9323-6656354811A2 1 0.998803
BD8627D9-9941-4FA4-81C0-A4D9E5654890 1 0.998812
2888B1AF-986E-4450-B77F-A8A767775FF4 1 0.998787
64648351-92A6-44E0-AD2F-330A1993DC16 1 0.996744
05A25022-EBE4-4539-A922-C1A357AECD40 1 0.998470
42F601BC-FA8E-4EBA-B127-7CBE8B18972B 1 0.998822
5EF0DD49-452B-4BE0-BBDA-0C9390A49C54 1 0.998764
FDB7A646-2D94-45B2-8375-EC2D43680E40 1 0.997776
D2F3B2C4-1A3A-4498-9B1E-8A4B942BA81D 1 0.998801
8450C33B-945B-4B6A-B60B-FD171742550D 1 0.998821
CDBEABC7-7FFB-4616-A480-EE96AB255DFF 1 0.998812
F15B4C33-6CA0-4A7C-8C3E-9CD3F9ED8F15 1 0.998814
0181DA6B-E3C2-460F-91B0-B048C7695769 1 0.998808
A432F6FE-D6F8-48F8-AF16-CCE251D6336A 1 0.996036
A2A5DF0F-E283-4D93-A8E8-E3055340FB2B 1 0.998708
FE30DC2E-DA46-4696-9A42-B3CA2D99CB60 1 0.998570
98CB9C50-F9F5-43F8-BA4C-EC3DDE4B9C4D 1 0.998803
6D4E645E-2334-4BF4-ABE7-B911501D69B3 1 0.998788
A0ADA3F3-6434-4497-B7AD-0144CBFFD30F 1 0.998784
D24B409A-5486-41E5-AC37-57CEC1BEC9F1 1 0.895423
558426DE-4482-40F2-A9EE-5FC2C504AC27 1 0.998826
8A90B3A7-9379-4846-97BE-AAF3CD577AD2 1 0.998579
A99200EF-54D6-4B3D-9193-29E6B070FDE8 1 0.998821
533D754B-0430-4302-9EED-142DD2B2001C 1 0.998773
EA478426-AF1B-4280-8AA3-E77A267FD00E 1 0.979865
318C1BF6-5060-44B2-ABD2-10E89AA0E5AC 1 0.998787
F653FB14-57E7-4597-A7E8-88C81253CB63 1 0.986521
0AD548F7-C78B-4DAE-9DF4-D51B947F9912 1 0.998656
A0B14911-A57A-4C81-A858-296429B1C48B 1 0.998819
0257DF75-1B30-49B4-93AD-4B3F7F16E2F0 1 0.998801
9307412B-EEAA-4A57-A24E-B6CEAFF311AE 1 0.997182
8132E639-5128-4E2D-8CD4-F4E3C9E7F822 1 0.998828
F19B52F4-433D-49F8-B21E-D0EFE44FF0B8 1 0.998826
8836B2E5-F935-4FED-8C31-8F88E5636555 1 0.997588
95AA5D33-88E7-495F-B60B-B0F40B30340B 1 0.998831
2A4E2A81-07BB-4185-A078-EA7A77058140 1 0.998497
5320B5B9-DE34-4899-84A2-46F1B4DC9D80 1 0.995291
5BE20741-49E3-4A04-87D2-33968359DA58 1 0.998781
25456440-F07B-4401-BCAC-637DF9DE8E0E 1 0.998825
BCF2CFD8-134E-4E97-A25A-056F7FD14DDC 1 0.887620
49DD3AEE-66AC-4A77-8D6B-1B8F37B6197D 1 0.998806
ABB35135-8F90-4E30-B68B-205EE641B4E0 1 0.996249
B8829AA5-7FC6-4506-A0FC-C0FF8037A52E 1 0.998740
E725C32A-E512-48C5-9273-1CFCE70E80C3 1 0.931967
4ED129F7-B6C6-4B77-9BBA-4443223633AC 1 0.832776
ADB34AFB-12D5-4489-BE69-6A0994FED5B7 1 0.998742
F4F4A617-7FEB-4481-9736-5297E41F661B 1 0.998670
6064D129-6153-40A6-8AC8-8153A73A73F0 1 0.998717
63AA5155-452B-4510-94BB-BFD9F2621973 1 0.998802
EA54FA2D-A2FF-4BE7-B6CB-31AEFC23EF57 1 0.998827
1F383E7C-24B0-4544-9059-E370D8000D38 1 0.998678
498E3593-BFE0-4B27-89A6-DF4E06E34055 1 0.998814
9B69CBB5-299D-4C9A-A677-3BE23E4D75F1 1 0.998717
3D19B2FB-D1D1-42AD-B7D2-82EA618509B4 1 0.998575
19E31F88-F077-410E-BC5C-564C3E73B067 1 0.992633
9C718C5B-AB7B-43B3-83A4-BECD9EDF718C 1 0.998794
5B5369D2-097A-4303-A8F8-E88B6975F164 1 0.970182
D9B4B7AB-9829-46AA-9F6E-236EBCFCC855 1 0.998722
74D97D67-E1C9-40AA-B89C-AC488E91AAAF 1 0.998447
102D7884-0B23-4821-921E-CB2515A5844C 1 0.998722
0A6761C1-2F3B-4F1A-9303-D8C368B2868C 1 0.998635
8AA00A4F-D7F9-428F-AEB1-E2FAC7AF43AB 1 0.998742
1C9C314D-42EF-44B4-9AC0-0D6B43CAC0CA 1 0.998575
297AB825-5390-48D5-B726-B51C2827F7BD 1 0.998786
7A8CAE57-5417-4E2A-BAD0-2074C8F6AA2B 1 0.998783
25F11996-2003-43C7-80AC-96D11D8A0F1B 1 0.997976
0ED1ABC1-4BF5-43C9-AEA7-D84B2DC71B0A 1 0.998753
5F5FE621-E1A2-4C8C-91AF-F527102151F4 1 0.998785
790FAA1C-642B-4EA2-9319-AE097ECB9126 1 0.998831
4E383C59-1E60-4A07-A6B6-CCD513C8FF4B 1 0.998764
2D09531D-19B5-4CE8-B922-534FE68A90F0 1 0.998745
855F047E-9F24-4179-9ACD-BE9CB7CDE8EC 1 0.998757
D5CB6141-C8A1-4A82-A35B-7050AE2EB664 1 0.998804
699B01BA-68DD-461F-A8CF-6DE1336A88AE 1 0.964835
3D00DA32-7138-465C-ABE1-E69658E3AB9E 1 0.997265
3A59F60E-07BE-48BF-9624-563677FB0FDA 1 0.998806
686A5983-B18A-4F1C-BB6F-FC19BF18FBEC 1 0.998836
A6BFF908-F953-400F-9161-242578AB4263 1 0.998808
C369D438-C637-46AE-8DA4-1878C13BF876 1 0.998828
98A00C97-D2D2-4295-9D11-1770487718FE 1 0.998677
034E57D2-FABD-4034-89E8-51FD23E2AC67 1 0.998812
28959B07-65D7-4CA3-AD76-10BB75B87993 1 0.993854
F60DA9C7-A727-4397-9C2A-0E4D0010E0E3 1 0.995462
B957BAF2-AA24-40D8-BAE1-0E2BB4DF38E2 1 0.998426
7CBF8AF0-2502-4296-A53F-96BC65D69180 1 0.998523
EAECCABA-D6C6-4EE4-B03C-187FD0792055 1 0.998699
4348E61D-01B1-469D-B5FC-C00A04227039 1 0.998320
C8615D1A-88E4-4279-9C33-86BCAFDE1370 1 0.998802
53550B3D-474B-4B57-93D2-3738AFC55B67 1 0.998832
110595DE-533C-41E8-BED8-B5CB1C7FB99C 1 0.998745
73FEA357-61AF-4E44-8464-8A281106F725 1 0.998809
F16A0025-611C-4631-9EAE-874218DA51E7 1 0.994499
7730CD06-935A-4A50-88A4-7EB47D81CC42 1 0.998790
45BA6009-9D29-480E-8E21-8FBB15171BF2 1 0.991671
5A5769CA-7438-4A2B-988C-C93291767BA4 1 0.006385
3A052C13-F595-4864-B85D-C8806DEAEEDD 1 0.998744
CF2E2F83-DD63-4959-A782-D1D1273CDAC2 1 0.998813
75890355-BED6-4CB9-809E-DE6068950FA6 1 0.998812
F99AAB23-518F-4920-A6DB-A6A334B43B09 1 0.998766
1EAA4933-AC3B-4F26-9B7F-46913454171F 1 0.986322
1D6D60FA-92E4-4297-A0BC-263115ADACAD 1 0.998835
863D0C94-41AF-40D5-B811-ED65BDA92DDD 1 0.998402
F7C7C8CE-E2D8-4041-A8A9-F65F284562A6 1 0.998791
8BA7D87F-97A9-481D-A086-21C15FE12C0F 1 0.998772
E8900D93-A70D-4947-A6F0-6FA023A198E3 1 0.998791
3B8E9EDA-3368-4562-BCE2-2F97B8314709 1 0.998761
7422BD03-7426-42D8-9BE7-C740430D5FFF 1 0.008053
DE0EC17D-213C-4435-9A42-99A4F5619665 1 0.998742
A4C1E4C7-1673-429E-B239-A9CEDD93F0A1 1 0.998778
ACA2370E-413A-4ACB-B775-EE295EA9D9B2 1 0.998789
65B08009-40B9-4C30-92E6-BBDBD4C312F1 1 0.998819
10E93B22-50E4-4BC1-9F41-4E8C8E8F781D 1 0.998212
37A5DEF2-51E3-4D4C-ADBF-0E614827C4C7 1 0.998717
A96F338C-20EE-4E9C-AF77-B8560B3396F4 1 0.985121
E2CC2405-6BD7-4527-A637-03B771811DC5 1 0.998712
B7E3ED4E-887B-4829-BFAA-42E25D979F50 1 0.998796
139E9636-0200-46F3-BFD0-19AEEE54B6FC 1 0.998559
4F18D1CF-C537-48D9-949E-871AAE9B9749 1 0.998778
D45D483F-8D7A-436F-BF98-214B9F855F00 1 0.998623
6C28C645-66A8-4262-839B-5A494347C306 1 0.998803
27BFABF2-616F-46DD-8298-91E6BE85EDB4 1 0.998829
AF7EF361-9CCF-4ED2-BA94-7FD7C5799020 1 0.998814
8B3C7B82-DDF7-4722-8602-0111A255BEDF 1 0.998795
618E3B1B-89CD-4BF7-A91F-FD8B4A3ADE6D 1 0.998778
C8E3A88F-84DF-4B55-9477-1B3011A375F4 1 0.998758
A8ACDDE3-FEEB-4229-B871-8D2064C0A7B8 1 0.998576
6D09801E-0ACA-469F-AE49-6D63AE8E4D3B 1 0.997091
BF88109A-8B9D-45E0-8380-09644D37BA98 1 0.998812
46CC00F8-3DC0-485D-A7F6-5B5991332700 1 0.998409
54C5532D-7D68-440C-AFDC-9164D962E816 1 0.998747
506B861E-509D-4FD9-9C47-354ACB02CAFA 1 0.998662
9EBF716E-5AE4-4F82-9D5C-C44F4BEF43A8 1 0.998837
DA2D6C63-8742-4F3F-8AA7-3D7371B38ADE 1 0.998768
725693C5-EB0B-4BB3-8640-FF9F95812564 1 0.998774
0DE74712-2F07-4778-83D1-AFB597B3C023 1 0.998438
B8FCAF6E-C8E0-4EEB-999D-7937A34603BE 1 0.998792
2811F1AF-59CE-40AE-BA3D-6C5416C8ADAC 1 0.998700
5F1E18F5-2659-4DC5-9171-910B0FCA3DC8 1 0.998792
F7EAD33A-98CB-469D-99D0-D971FDE9B683 1 0.998592
0C050205-9431-47FA-A97D-949F364BFEC7 1 0.998798
89E2FD3E-CB2B-42B7-9EA1-D379949E26E5 1 0.998781
CD84C13E-194F-44FB-A545-85E86AE71C7C 1 0.997447
AB8A0168-832C-47A1-9B66-1D1E778D04C9 1 0.992698
C69F19E9-D5F7-48C5-88FA-D083DFF75B99 1 0.913029
C47B1BDD-3428-472B-B936-4087F22B78AA 1 0.998744
94CBD470-1217-4A0E-845A-9B6DD18E78A5 1 0.998730
23289878-CEDB-47DA-BF81-416B1DAD462F 1 0.998711
9E9CA6EB-F47C-4AA8-B328-37A7E302BDFB 1 0.998345
B687949D-0F0C-4241-B803-F1D3C8A3B567 1 0.998768
23F10896-D222-4DF2-83CF-985FF898A9E5 1 0.998821
9F6A2749-E90B-4E14-957B-AEAA85D87BE2 1 0.998819
AFB3C207-14D5-4BCA-9ABE-57808F3A6BB8 1 0.998460
4F11BD91-BA02-4063-81D5-18F89FE08902 1 0.998516
C371AFED-11AA-4216-8548-367E3F45A894 1 0.998830
BC240086-B2B0-4A4C-B431-0C23F8E80EA6 1 0.995863
412A13A6-5BDD-4588-BF78-A4F3CEC44EED 1 0.998801
4EA5678C-980B-45B5-B1EA-2DF5677FADB5 1 0.682003
338C9D32-E883-43BE-9A2B-EA774B96266C 1 0.998526
FFB54ED6-8469-4105-92EF-071211BED6B8 1 0.998811
72C144E0-B8D0-4C4F-B1B8-E918F50CBF84 1 0.998784
B6551683-562F-40A9-AD76-E292B0DEC639 1 0.998696
EDDA03EC-B4F7-477B-92EC-14D19746ED47 1 0.998097
BE5892AA-DA99-4394-B024-2335C67CBE37 1 0.998784
BC2DC7A5-50E0-493B-8D0B-A3F07B92BD03 1 0.998773
002219A2-C78A-4CCB-9D35-A165E25980AD 1 0.998793
B9EA9C32-F549-4F97-A0FC-56896642233C 1 0.998551
E2A8C69A-3737-4D21-8472-71B0DBD6B538 1 0.998402
A76D6D73-C0FF-4518-B0D1-6481F0D3A14C 1 0.998819
942B4789-A211-4690-AF14-65D4AAD4A2BC 1 0.993887
6E102EBB-DC03-42DA-BBB9-B05706B7148F 1 0.998681
5DA20D56-A176-4487-8B16-EE9123ADCC9C 1 0.996161
E68A8DA2-7906-469B-BFBE-60698A3D6AD0 1 0.998554
28539BCE-D866-42F4-BC92-E597A456350B 1 0.996582
04158C39-10F1-44C9-A05F-9D4C0C86C677 1 0.998621
2F2F0CA8-8525-47C7-BBD3-EEC1A01E3102 1 0.998755
503875DB-ECE3-4614-AD1C-E9A4945C578C 1 0.964183
2F41F662-6A38-407B-B3B1-CFFBBA7FD31F 1 0.998819
1C9C5F84-F416-45C8-BB1D-662B7FF804B1 1 0.998163
7C14C4E3-E4D1-4F50-8F5F-8B925D90E0EC 1 0.998497
E6AA1BEB-73F2-418F-832B-927B96CB7860 1 0.998740
7DAEBDF9-4AC0-45AA-A9ED-7854FE585F97 1 0.979641
9A60064A-9E6A-4B39-91F2-75E782F50E77 1 0.998740
53032179-7351-4391-8426-32168C394375 1 0.998697
B589963F-31A0-4CAE-A9E4-74923912B67D 1 0.998801
CAA53B5C-1EEB-4FE5-8D50-5E7BDBDCB1E3 1 0.998732
435331F0-2E3D-4537-912F-F5BC9FCC6E47 1 0.998813
F3BCA9E6-D553-49FE-A2A0-5C54847F575B 1 0.998788
5F8918FE-08D1-4EE9-A023-31F727CF8D45 1 0.998550
2A074986-9B8B-4330-95B6-0187BBE8571B 1 0.998717
4A31BC52-477F-4F41-A6CA-DE430685C719 1 0.997915
9A7FEF1D-9AEB-4CF4-87E8-B690E19CA5D2 1 0.998809
73D38947-69E3-43C2-90D7-757162EDF189 1 0.998488
6575C28E-17B6-46E0-BBF3-E187A4EB91BD 1 0.998590
87E1490E-5DFC-4D7F-BD49-A7C382A0580D 1 0.998825
B1C9569A-F188-4001-B6E4-14A377FFFA09 1 0.998785
F93FB004-68F9-46BB-B09A-DC9ACB9C7191 1 0.998805
CF24F1C9-6AAB-410F-B379-67C72EB5EE3C 1 0.998559
6A325AF1-00B0-4DF1-A550-22EF70E1A82F 1 0.998682
3D9C3617-B232-43CA-B63F-0D4E65EC1EE1 1 0.998797
3AF619E2-9682-4890-8F56-1AC59FBBB051 1 0.998834
1832F122-439A-40B8-9A39-702238A74BFD 1 0.998705
3E622EC3-EB56-499E-8007-F5864F324A2E 1 0.996771
38537F4F-34B0-497E-A464-D9F445E5E32B 1 0.998567
323832E8-C5C7-4065-98A2-3FCC093E3631 1 0.998811
24A76619-7799-46ED-A9EB-0A2B7A647887 1 0.998736
5A37FAD2-D871-46A7-9BD8-10A648E04441 1 0.998787
04D6A072-7C6F-4884-960E-67C0E5A57EB2 1 0.996180
2572E10C-6702-4372-9982-8663301AD476 1 0.998505
50C9D736-DB54-4520-B7F6-45071606EC06 1 0.998827
53E2AE79-0447-40EF-838D-1FB4EC18F9BF 1 0.998749
CF60C778-C4A9-44ED-93D1-54DF0B8DFDF9 1 0.998767
3819A56D-DF82-47C9-98F3-A0BCC8ECA7E0 1 0.998700
3DD5952F-7C0C-46C7-BD31-7711AD24DC84 1 0.998824
8477A152-7E55-4471-8DBB-2A2330C7018A 1 0.998817
FBA17201-8A07-40A0-AA67-62AE9E11777A 1 0.998761
DF7100E1-E59B-4508-97E6-6DB32058A1CB 1 0.998809
B37903DA-1309-4E1B-9051-1B2383073FE5 1 0.998715
C45C1D24-01F3-4D07-92FB-7967C7728646 1 0.998749
B3E581F4-0436-48BF-AAA7-F702007D2170 1 0.998791
16F5C160-519F-4161-BE9B-8CFBBA21374C 1 0.998479
66A320E6-DCBE-46B0-AC26-FE82F767ACAF 1 0.998234
DE8876AD-2824-44B9-86D9-CDF631B8E941 1 0.994258
04DC4BF5-A4CD-49A9-BB08-545242C183B8 1 0.998709
94A08A68-D456-4B7D-87E0-82CD71D05DF2 1 0.998609
5978D75B-1BF0-45B4-A32E-0D9A5669398D 1 0.996064
99FD5EA4-6BAB-45B1-AB4A-11F4D2500AFD 1 0.998574
A66BCCD0-BA72-43F7-A283-58793A3A037D 1 0.998818
14957080-1175-42ED-AE5D-2DA0768CFDD2 1 0.998695
79EA1AB9-0794-4547-A8DB-6B5907694490 1 0.998817
976DB58D-6AD7-424A-BBD9-737ADC01DA4A 1 0.998801
7874BF27-18CD-4651-80C1-EAC556A3B4F6 1 0.998823
1E069988-2F80-4933-9EFA-081FF10B0E0C 1 0.998732
2A2C6EC0-6EA7-47E9-BC6E-E0764F1A4157 1 0.005884
CB767D9F-159D-4956-9ED8-08954DDCA645 1 0.998829
16C99E00-F04A-491A-81D8-E533539EB66F 1 0.998826
A5D5AC77-6A9F-4116-8C5C-C96F426DAD58 1 0.998821
65690E67-39F8-4318-B820-AB64F8725A80 1 0.998327
F6DA5C36-B276-4375-A916-E079EC5B8262 1 0.998349
3EC35EBD-654E-4E1D-8EFE-0617DCCD7428 1 0.998616
024964AC-F114-4427-BCA4-FC8AA8326B67 1 0.498901
543C0CA7-EE7F-4133-A4D5-B2CA61533ADE 1 0.998792
3A43A0CC-27FC-4C6D-9172-C159ED1379E4 1 0.528579
30556BF8-072D-4CAD-8D12-0429E8F63642 1 0.998822
A59F8FB4-62A1-4AA6-BA40-12B873092D15 1 0.998632
0CDE9C5B-059C-4E76-89D4-0BEC26A4410D 1 0.998765
2BF38438-0B55-4719-9802-FDF991A29D6A 1 0.998804
623A48CA-FB45-4B89-8280-AAD62EFE11ED 1 0.998816
57B52510-54B0-4506-9EAC-55393F06FCF6 1 0.998770
DCE3EE9F-CB16-480A-9C1D-06C01FD9DCFF 1 0.998810
6B986FF5-1206-49B1-A01B-C24D98594919 1 0.997857
439C215E-DBDB-48F4-B09B-A52D12727132 1 0.998819
55B6A08D-A588-4B15-A6F7-3A5231AFDFC0 1 0.998724
BBBC79E4-3BD7-4D19-B626-F46F57F6A965 1 0.998840
B5903EE6-4EFD-4158-93EE-ABED331B195A 1 0.998774
C12409C3-8E5E-4AA4-A844-E1B0B50BDA28 1 0.998800
17BDE92B-E527-4851-B245-E2BD81C7069D 1 0.998726
4B395432-7ADF-402B-A714-0E3DCAFEC68F 1 0.998753
D7609FAF-B28B-42D8-A560-82345352377D 1 0.997660
AD74FE42-71BF-49E6-B5DB-60B5E19476D9 1 0.998757
AC13AD63-5A4D-4197-9F45-84EC5F105CE7 1 0.998841
2378CA6F-8FDA-46F2-94A7-9B23FCCBF33E 1 0.983511
A0FA2933-F066-4334-B077-63AD49676E26 1 0.998678
2F80763F-C74C-447C-93BE-8E1B26B8A644 1 0.998770
CFE29D1F-FBF0-4E42-ADB6-57A6750FD447 1 0.998766
04F6FA19-34B7-4A8B-A42A-53F30EFEA83F 1 0.998739
723253EB-36E5-476C-A78B-7AD7FCBC7B1C 1 0.997823
5C90CE57-CDA7-4454-B9A2-970A1A32C3FB 1 0.998502
E3492AAD-AB83-4EDA-BB91-AFA8EA1F046A 1 0.998680
BBF423FF-9560-41EC-B7F6-47C87AD3D830 1 0.823758
510EE651-073D-4189-AFA7-0C4CA2D1A6B2 1 0.998791
246AC59D-9FA3-474F-9859-FAF975B23431 1 0.998764
4F868192-3CBF-46BA-8DF0-C5BDB032365B 1 0.998298
17B339AC-5804-49AA-8D5C-2C7C02E7AD76 1 0.998716
C21E7106-5197-4885-916A-5B87D061F8E4 1 0.998815
F26DF1F2-7CE4-481B-868D-B80F9EE81E28 1 0.998769
22A47AF3-E492-447C-AF6C-311D62C48FBC 1 0.998543
6A28EEA8-ECC8-4E27-A501-7D355D2ECF5D 1 0.998783
A71C236C-5E9B-438F-A418-FE63ED51650F 1 0.997503
7A93AF42-439B-4E6A-B117-DCC77AF766E9 1 0.998838
16504BA3-EFAB-4686-9FDB-65DFE5D38C45 1 0.998615
438A240C-F2E0-458A-8128-FDCACE676905 1 0.998844
BCD9F405-7F53-45A2-B8B0-0B30426E9194 1 0.998825
1F2899F5-425E-4CC8-A46A-295CD84927A0 1 0.996596
F88F30C9-88C7-479D-B1A7-12BC9FDDF007 1 0.998792
4769E75D-4A22-44DE-B324-DBF011258146 1 0.998794
9DAF5E31-D989-4A66-9E6C-60E69B198B20 1 0.998670
7B807217-593C-4E64-8719-E24FB6E6A18A 1 0.998819
A2D285C2-FFA8-4978-B418-9B004D2A13D3 1 0.998812
463DAF2B-A3B0-451D-ABA8-E7605772E095 1 0.998825
EA262059-A381-46F6-961C-B819391DEB6F 1 0.998813
596AF651-5392-4835-863F-8873099E1DDE 1 0.998803
8B6873BD-98B9-41A1-8B1A-B84603B51F5A 1 0.998839
D9AAF6C6-3574-42AA-9EF2-E54F91215B26 1 0.996272
7BCE9A04-BEAF-420D-91B4-28AAC3F0C80E 1 0.998211
C8D5A8E1-5CDC-4EE2-948D-DA281EB1F5E3 1 0.998823
9B92F1B7-5BF1-46A6-9570-8BCF36D07458 1 0.997450
687E4E15-16C9-4250-BBDB-124D43122908 1 0.998832
0C766171-C14D-4AF2-85B2-0CA749821912 1 0.998810
A20E2B60-3041-4134-AB3D-C819F3AF5BC4 1 0.998607
B1C02B58-9187-4F80-88BE-08F9B9BC4458 1 0.998784
ED454273-0CCA-4F52-AEEA-17ECEF423057 1 0.998813
C3D7E7B8-A7CB-45D2-9CC2-B6E39AFB1FF2 1 0.998756
4FED5FA2-25FF-457D-BCF8-8AD778AB9061 1 0.998808
E02579C7-F3AA-471F-AB0A-B1A28EAC8146 1 0.998804
2FADF01D-F6C4-4536-8A4C-6FD795EBD043 1 0.998828
CF368D7C-D786-4280-9FF7-3779D9EE5E91 1 0.994181
71273E3C-D6E2-4363-ACD7-030E2AA03EA4 1 0.998792
58F1FF8B-48F6-4F5C-85D2-93A4509FFCD1 1 0.998641
3BA901E3-488E-4F2C-A3B0-7BAD518245BF 1 0.998835
C8895BF3-AA25-42A7-A7EF-A11E2F733F53 1 0.998810
05A2E849-DFEF-43B5-9024-3CFF08CC8DAE 1 0.998766
81A59CA8-6D2F-409E-9148-324B21CE9513 1 0.998637
6F259A85-5FBB-4F8D-BC33-EAA06613E49B 1 0.998369
93AE5858-67E9-4BE8-8B18-475B819B8A0B 1 0.998794
61E489E9-A0EF-4EC9-B930-7837FC93E9D0 1 0.997262
D6E474C4-AE8E-4BE0-9FCC-EA9B120AC33A 1 0.998792
3A6AC346-0527-4F14-A7D0-FA2B1B81C631 1 0.998804
3F02400E-E6AE-4655-9A29-F9F2145DC026 1 0.998771
02ACB14B-ACE8-42F7-8AB2-A6D8533868D9 1 0.998837
1D9E88C9-0FD6-41B8-A0D1-A628D6742E07 1 0.998801
007B0E0E-984A-463A-85B3-F41EADEA36AD 1 0.998622
DFD8335E-4143-40FB-A586-C4A2B5F7D421 1 0.998705
BAC0F4B8-7EDB-4720-883F-5988F8CA0650 1 0.998793
5A954FBF-AF77-4531-9D22-9B1CC0756E72 1 0.998572
DA30DEC2-2249-43B6-8790-E53608D61D45 1 0.997779
22A005DC-21AA-4BA0-9B7C-067C3FDBCB17 1 0.998841
C49EB2A3-9496-4C05-83B9-3CEE1630540C 1 0.998814
01BA2ECA-680C-4807-B343-B9BABB6EE800 1 0.996801
F37B719F-1E4C-411E-BEBD-E80D76C8BC7D 1 0.998803
A3487131-0CF2-44CE-8DCF-FB00E0032B04 1 0.986786
32F1A27F-880F-4D69-BC84-CBD52317A3B4 1 0.998747
3492B095-2C22-40DE-8F6C-F524AD873E18 1 0.998400
FBE9F714-2E00-40FA-A8CA-A8F3C8BFDED1 1 0.998807
CA130C97-B53D-4000-8C57-B87BF9E9E779 1 0.998791
CC532937-51E2-4708-B8F1-0219845668B9 1 0.998790
C1A00293-E6E7-4B0E-9045-80068D70143C 1 0.998787
43793D6F-2FA0-43E6-9ED5-169DD0185103 1 0.997845
470BC503-5EE8-407E-A9CA-6487812610B0 1 0.998624
D4687A41-FB1A-45CF-82D4-CA3A7088814D 1 0.998812
8E879880-B9AB-4325-9DC7-A90B22CF6456 1 0.998740
F5ED2E7A-1D52-4D9E-AF14-43CB58A146DA 1 0.998651
115594DF-36AD-4552-8F64-18A4BD8E0035 1 0.998825
6B4F7464-8528-45FA-AAAD-7197D4D1AB57 1 0.998783
4A348529-EA77-4BC5-BC06-230A3B8B9C4A 1 0.998762
42EE53F6-5FBC-4349-995D-C7724E4357B0 1 0.998799
1166147B-1DF5-49F8-B8F7-0139F50533D5 1 0.998455
CCE46329-DEEB-49FE-8C7B-BB4A57025CF2 1 0.998817
0E5DC28B-825F-4AF1-BD52-A5DCA1E24038 1 0.998192
A27FBAF6-580A-41B0-941B-983331BF821B 1 0.998433
D54AABBF-D216-4EFC-BBCC-759951851259 1 0.998816
E3CD188E-8C48-4483-AA5F-DA3217A2F38D 1 0.998701
B5E56032-F4DC-4083-A5D0-6B1B75467A27 1 0.998635
FC68E83F-7743-47E9-91E8-1E33B0140A71 1 0.998783
A773D04A-B1CD-42BA-9C6B-3ED4C69CB41F 1 0.995053
7D841FAA-5377-42DF-BF47-F196E7DD5219 1 0.998786
FE3ECDE2-8819-429F-9009-DD9984E8EE1E 1 0.980590
848E5D78-BF62-4FA1-BD2B-C9311AC99E01 1 0.998777
AAA7D034-C0F2-473B-B1B7-8464A84F98AB 1 0.998516
0481CFA4-8C37-4131-8134-45BCBEDDD9D1 1 0.998807
4025EF26-42AB-491D-88B7-95E3A5BE9324 1 0.998731
618E4B36-CD0F-4595-9D02-3032880D05FA 1 0.998731
60317CFC-84C0-480F-83C3-886EB2077D2F 1 0.955369
B82448E9-3A3A-48AF-B7BB-7DCFE77D3052 1 0.998781
2F5A8175-8CF9-497A-AE8C-849FCC0C3EB0 1 0.998764
4D8E6C00-4D26-4733-8598-5BC86C62BFF9 1 0.998764
3C334519-D2E3-4FA9-95AF-38D8FDC9E7BA 1 0.998817
C4EB7F21-5519-42D8-96DA-D721A8178D2B 1 0.998802
C560238D-AAE3-4AA1-9B24-C2D5BBB9CA0A 1 0.998227
F5254D30-CA70-4769-B1A8-514E4BA724C5 1 0.998822
57883592-BF7D-4916-AB7A-44E9B381583B 1 0.998333
B5F909D3-DEB0-4F6B-9789-80486AFD8650 1 0.996568
B6F943A5-3797-4EFA-BD13-612BAE3D8457 1 0.997771
6B60CC99-8C34-4A9C-A9F9-94236A89A64F 1 0.998808
68B5264A-983F-45DF-BE35-4341A1A865BD 1 0.998793
E676C418-43E7-4A65-AFB5-AEB89D73F2C7 1 0.998649
4418DB9F-25E5-4292-9C68-530507933294 1 0.998818
443FC0AD-62C1-42B5-AD00-E7EC7FEE7BB8 1 0.998828
11AAFA95-ACFD-43EE-831D-8EA6075BEB91 1 0.998763
A321F51D-2D93-448F-BFC2-5F591A309A66 1 0.998736
EB320AFE-EFEE-4E7F-9B39-0471FADFBCBE 1 0.998779
E8C7E5A0-C214-4B93-A624-9C975A0CBC11 1 0.998812
C2075E40-2625-48C3-A160-38B7883D75DF 1 0.998465
11072948-FF12-48B9-8782-F8DEC43509AA 1 0.998836
3F937D4F-E0D9-4D2B-B69A-52921B4B805C 1 0.998838
699A1144-C774-4934-BEAE-25585DFF1E63 1 0.998723
A11EFB7F-FD34-4C78-87EB-C27E3FD72739 1 0.876078
0ED662E5-FAA4-4C74-9B4E-58D46FBEA643 1 0.998824
C382DBE8-070A-43F7-A1CA-C214C5979B5D 1 0.998815
2DFBD0CC-5C05-4487-AFB5-F22C44F460B3 1 0.998825
01256899-343D-423B-8745-E024359412BB 1 0.998803
3F893DA7-BFB4-4723-AEC5-D06F11EE7FB0 1 0.998650
D4CC4C52-B399-4B09-8A22-2DD49A599B9E 1 0.998709
508F2F5C-24F0-4187-B7FA-78E68998C6C9 1 0.998811
3A28B146-E5C3-44BB-9DC7-E914CE54F9D7 1 0.997670
ACD20DBE-D975-440E-9321-2E49B6618638 1 0.998745
9599C8AC-2BFD-433E-A6DD-5AC8B94DB81C 1 0.998762
1CF6BB67-4920-4A0F-8158-6769F5D13003 1 0.998808
B734CBB2-48BC-4835-B5DD-1CBC457543F5 1 0.998731
F593C991-DFED-4021-AC3B-6A45C64AEB65 1 0.998714
A86202A1-917F-44D0-90D8-D3C5B7F3808B 1 0.998793
070D40AF-893A-4B21-B36D-2781C66D627C 1 0.998805
AFFD2408-CB29-4031-8C43-DF847BA64B06 1 0.995923
E93323A6-3ECC-42AC-BFCC-DBE365435769 1 0.997658
C6588399-B57B-4B30-8E53-FBAEE0774D64 1 0.992545
3A05EF42-10CB-4D59-B158-B7EE3D4294A2 1 0.997795
601072FE-ACFA-4CA0-95AB-6CBE71551581 1 0.998828
CDC2BF9F-3204-4094-BE87-A58017E05EB0 1 0.998806
00094253-7EAF-40F0-976B-6DE275757B12 1 0.998809
646C9221-43EF-438E-93B6-E3425CA935A6 1 0.998718
1F4F8483-80C0-4DED-A0F2-E6B4FFA346E1 1 0.973788
FFE165C2-040D-4298-AF9F-94B1EBD1E0BF 1 0.998665
CD6E3069-A865-4DD0-918C-625926389F94 1 0.998614
1067AA28-358B-4BFB-B9A0-E18251A17DEB 1 0.998653
61D9480E-FC33-44D6-A828-A36F2A7C4D42 1 0.998775
A0845C8F-525A-4049-AD61-0D6CB889AE50 1 0.998782
EFB46A6C-8FCB-44FB-AD3F-8DBE69CFB1DC 1 0.998774
E4B3C13F-0E16-4FCB-A23C-279D55912995 1 0.998345
F50DF0FC-BBF0-44B7-A58C-82BA93DABAFD 1 0.998779
95393A33-8879-4A0D-9500-546A746B706A 1 0.998764
EBEA111D-F699-4F7A-9DB4-03E886213478 1 0.998352
6B294B75-7F16-47D1-BC2E-872C4EFAF913 1 0.998743
D935AE0B-B4C1-44EB-886E-BABB097E698F 1 0.998823
D8B50CA8-AACC-4716-B77F-FE219363F959 1 0.998590
B27790A3-825B-4743-A263-1C91DB16D071 1 0.989619
82F645B2-5D1C-4217-98C9-6804AB24EC6C 1 0.998799
596BFD37-33E6-4D30-A18A-1936AC44AA89 1 0.998831
7085D9F9-D2E2-4E1C-AB23-B9655E5B7679 1 0.998153
2F313A4B-6C93-4737-A554-2DE4FF3EA7DA 1 0.998817
165B56BB-B9BA-42FD-9F01-811DACB9B52C 1 0.998830
6730A3B4-E1D5-48C4-9BBC-6A6138B38257 1 0.997505
89B5FA1C-5BED-4791-BDAD-A8580558FBAF 1 0.998744
F2B4621F-B4AA-4D5C-B729-70B675AB5736 1 0.998742
F7F41FFE-6409-47C7-8059-D9462D62F43A 1 0.998817
5107DE44-9DEF-4FC0-B964-E5335BF15EA8 1 0.998708
65590495-5D5C-4135-A094-64DBD6AD74E4 1 0.909168
4A3DF6B3-963F-4917-A43E-629C28EDFD0C 1 0.998703
EED32DAA-4BE5-403B-82AB-E8414041AA51 1 0.998691
AA11809B-AB6D-4E91-9C32-4EA424859FDD 1 0.998839
956996B4-07E5-4EB3-B00A-4D12B5857FB4 1 0.998671
7440DE8E-1F6B-47DC-B52F-A974303B6930 1 0.998748
CC507A39-C41E-4F17-ADD5-13B12A41362F 1 0.998828
8DED551B-F127-45CC-BE4C-5B12E74A3B8C 1 0.997973
6EF5B7F7-E4C3-4459-B0C7-6C4CFF51F44E 1 0.998754
C9543593-56B2-4D7C-B1A7-6A7ED422C850 1 0.998574
0A813E5E-0C60-4913-A35E-5B75AD9B5DAC 1 0.997680
F1916802-956F-4612-B6AD-833A90C21CCB 1 0.998821
43CDB4A8-924E-4E8B-8982-829EA20D6943 1 0.996783
75948A02-5806-470B-93EA-33E690509D9F 1 0.998755
909D845A-5FC5-431D-8219-92B23140C33A 1 0.998767
C915A973-D953-47EE-AF13-0C3CC64AD611 1 0.967565
54C2C35C-537B-4C22-BF59-1F724D34E53E 1 0.998813
93D1F08D-CB01-4466-B2C0-5041FC1F961C 1 0.053705
A93D23CB-3BCF-4D5F-962D-14E253113555 1 0.998584
40C81DF6-DED1-4244-8D12-AED34E51B44D 1 0.998828
31F43BB3-E8C2-4962-BB81-1F1471AF0CE1 1 0.998760
FA3B6B23-0162-43A3-B6BB-E2C057D7F7BD 1 0.998778
251060DD-19DB-4CA9-BFD9-EF1E55BF000B 1 0.997855
39587606-FF33-4A96-B909-81137C3375AE 1 0.998797
F1244FF9-B1A8-4D3A-A3E4-D60CB194485A 1 0.998825
C728652B-B4BD-4E32-BDA1-10961DFEFBC3 1 0.998547
421581BD-A528-4C7E-882E-84E78641E822 1 0.998813
6C492B21-CA3F-4B72-B231-89E8BC342EA7 1 0.998808
09A1D41A-215A-4272-A5AE-74A702AABA99 1 0.998838
F0680F75-F5CD-4D9F-BD58-E8C636B86C0D 1 0.709518
DE928DF8-FE98-4AB9-B523-C23544C374D5 1 0.998266
0885A23A-7780-4A48-9B64-0D8EEBBFAA45 1 0.998807
42013AD4-ED2E-437C-8B4C-21446F581ED2 1 0.997606
D9E1AEA7-B8F4-43E1-A208-1A1B31253261 1 0.998828
81E715F2-F639-460E-91C6-08585D683B5E 1 0.998786
9EFC9E7E-6410-4AF9-9935-153F4E7B0349 1 0.998803
7DF5EED5-F305-4970-9DBC-32BB95FB1650 1 0.998695
83D6B630-0594-4B1E-933F-CDA02FC51B81 1 0.998754
6256FB97-E1A1-445A-85A0-3B8AC125DAF7 1 0.998818
48C1ED64-2E09-4863-A1CD-9F9AB8FD0BFC 1 0.998826
77A8321F-074C-4BF5-AB67-441BDBA38C46 1 0.998800
B3CF25C3-3DAC-495D-9047-A44873B12F1F 1 0.998800
9E7E396A-B9EF-4E99-AAF1-077026B0D3DA 1 0.998790
B51ECD74-CA7F-4321-A063-4EEDE33CFE29 1 0.998827
BA5C41D5-EF78-45B4-AC38-0B7AE27D7AC1 1 0.998838
C3935411-E4C7-4200-AB5E-A8156C47ADCB 1 0.998812
630BA4F9-4D0E-42E6-90C3-6EA66A6BBC8C 1 0.998632
09EB2AE9-7F0A-4034-B916-E78E8E123EF8 1 0.998794
306DE151-38FD-4180-BABF-B255A19B8979 1 0.998802
972D8690-2B20-4F92-80DD-F0BDCD9F2A78 1 0.998822
06AAD162-38F5-4817-B035-B57EE8A8A2F5 1 0.996800
161EF83D-FFD7-49F8-9EE7-7DE3F004357B 1 0.998774
1B2AC587-77F8-46BE-B8E9-4F4EB87E6616 1 0.998794
64DAFDF9-5B8B-4BA0-B238-5CB8FD4580EA 1 0.998811
58EED2DA-7CBA-4BA0-BD68-7C6B675A1A15 1 0.998825
334B104B-4372-40C8-A0B8-A3B733C44A15 1 0.998830
0F3C3703-9C6B-41EF-B532-4F2026DA465A 1 0.998846
832A283E-8B75-4185-9EBE-BBC242052CFE 1 0.998737
B00D54C4-1B89-45C2-9DB1-68F38A450C75 1 0.998796
81A116B1-9B23-4F42-8717-94FDF3B38BC1 1 0.998840
AF740DA4-EC34-46D0-8377-A97B755C899F 1 0.998835
498EF52E-64B3-42A7-971C-75094D068642 1 0.998419
82183728-6617-4F8F-BE45-1058C2DB6830 1 0.998808
7D4B9B44-E24D-4C02-9A99-147695D0DE53 1 0.998670
F6E39CFF-4F8B-4F13-B98B-66D22B1BCAB1 1 0.998822
9DA62BB5-69B0-496B-BA0F-9643B03D6875 1 0.998410
CF6561BB-A36E-4B93-8751-B46E1B5095BD 1 0.998640
72387E75-1D72-4FE3-877C-8B8E4FDD67F3 1 0.998731
20E2B43F-205B-48A2-B5CD-CC9F8F11C8F6 1 0.998784
0E9736EB-FC54-4E2D-862E-AC410ED772A6 1 0.998670
F3CDE7B7-2713-414F-A81E-D4BCCDD3E45C 1 0.998701
DE93E0FA-D324-488C-8049-382A69017FA8 1 0.998810
EE9A4A1D-AA21-4F3F-A8C3-174B3B19ACEA 1 0.998808
42519596-7757-4E79-99BC-B02666B38A5A 1 0.998800
29A823B4-B19B-4677-84E6-8143F21587B6 1 0.991398
DC7CC36D-91C8-4D52-8A14-DB9562C2D8DB 1 0.992754
306670C5-379B-49F7-992E-005DCC6752E7 1 0.998327
50D41580-FB37-4289-A998-5EDA1DA53BF9 1 0.998071
A93B8ED2-05A7-4301-AAA5-F6A12E48C281 1 0.998539
FCC4A1F7-D553-49F7-A5CD-1B86231B8FC7 1 0.998565
106C0346-F4E6-4D5F-A10D-05D521542CC7 1 0.998833
E8146CB4-8FE5-427A-B860-30DAB4AFA1EA 1 0.995790
1D254A78-0884-43D6-9227-85E0802D8927 1 0.996929
7545317A-BFE3-4771-82FC-9251019A031A 1 0.998577
3DDB1558-8215-4A91-9C13-4EA4B126A144 1 0.998798
49209244-3B46-4D0D-B939-186570BD4090 1 0.998806
FB48FE31-A276-4DDA-A1F4-B2F802636D6E 1 0.998684
A89F51D5-7801-4395-83DC-00FC3269BC7C 1 0.995860
3A185E5E-D24B-4E60-A030-A8115F593A63 1 0.998819
1E30A4B9-54E7-4FCA-88A7-EA8B2A0167A1 1 0.998799
9AD0B2E5-AD4E-47D4-A255-511C6132D743 1 0.998314
E7E9C58D-989A-45BF-8583-F9C2FAD10BA0 1 0.998701
E69B7F0E-0B99-423C-8981-068AAE4DC54C 1 0.998823
38CC67EE-71B4-4EE6-B79D-14D8E4E812FF 1 0.998834
26E58C3E-EAA4-4923-A6C3-D103444DBA45 1 0.998759
80D7B672-07F0-4410-89E8-4A5659AFA569 1 0.998803
81F88C28-A2D4-4D45-96B7-75EB4B404DA7 1 0.998662
89C0921F-2903-4701-981B-1A1141EEF25F 1 0.998582
E382E257-C5BE-41B1-8172-C5BEC93D3D5A 1 0.998799
8752EE10-2681-4672-B22C-FE5E33567576 1 0.998832
B0174DA2-1827-4BF3-AE77-1E86798F9AB3 1 0.998832
22C7B795-9B72-467A-A3D0-90C1FB5AF297 1 0.998774
8AEEECB2-3714-4446-B1E4-D979EC6F91D9 1 0.995246
A608AD9C-E9E1-4303-B77B-3B7C60BB808C 1 0.998747
C7B3A0AA-AE80-49F5-AD0E-14238824B8AE 1 0.998809
8B41BEE2-F40B-4F5C-ADD6-05848D866F71 1 0.998801
68C14103-2CCB-42A9-B57F-B752B48C8802 1 0.998765
13B73334-3D17-4714-A5CF-9D8EA96B9E4E 1 0.998804
1C7084BA-FD7B-40F0-B7F0-45F312035DF7 1 0.998803
0A791350-6CD5-4538-90AA-9505C031D9E2 1 0.998832
AFD0B5CC-A142-43A6-AB51-97BF8E7D5B74 1 0.998719
5E9330E6-1A53-4FE9-96AD-E140360E2E5D 1 0.998530
18AD1B88-319E-447C-8069-068A423E4895 1 0.998681
4F50B908-84DF-4EFA-AF82-99255155970A 1 0.998241
9EE3AA26-1B8D-4A74-944C-3AE7C69AE000 1 0.998780
3B7591E3-6C0F-4F8F-8EE6-67EF957840B1 1 0.998828
34B080A2-A65E-4222-8F17-B8420E7EC0EA 1 0.998816
F63D3AFE-8F44-4013-9470-AF376DDDC309 1 0.998762
00D82C1A-9507-453A-91DB-225B0F8C7277 1 0.998842
F46FE60B-F520-43FB-BFE5-7FC76B2F8410 1 0.997915
5E7D8405-BECA-4F5F-99C5-974CCDB53486 1 0.998769
337D09DE-D655-4DB6-8379-A74BC53857A3 1 0.998776
594B4172-8859-4396-95A0-DD7FD4CF994D 1 0.998821
FC445954-01FE-4444-9A60-D43DAB04D30B 1 0.998787
E05C7E45-0214-4779-A75C-674AD1113EAF 1 0.998711
B6860079-B0B2-4BF8-A1EB-CF40C996EC94 1 0.998737
235BC0C3-046F-46E0-B5CD-939E0FDF365D 1 0.998753
B4957703-FF88-4DE2-8EAA-CA26FB070BE0 1 0.998798
0471BEFE-4C56-4088-A34E-CDF4FC5130EC 1 0.998712
A1B478C0-07B1-4353-BC48-FE663DFAB7CE 1 0.998202
C59B7ACA-824E-43AF-9D56-A797BAEC8C02 1 0.998812
3340BC5B-2FBB-4C1F-9F9C-E5237E3FF697 1 0.998783
97F47D62-5673-41AF-A86B-6C3B25200001 1 0.998792
6A9AA16B-89F8-4C2C-B974-38215DF38720 1 0.998805
2DE5892B-AA15-42B7-944E-426124F0AA20 1 0.998814
062C0029-9035-433C-8618-211A50D953E6 1 0.996474
1D4FBC22-48E3-4F1B-A688-1A533C12DB2C 1 0.998825
57CF4DB4-8FE2-4681-A316-95C823A08470 1 0.998793
3F7FDCF6-B25C-4747-A4DC-50B91F346F31 1 0.998765
291B5C3A-505B-4F51-BB3D-A7BBC3937F75 1 0.998024
C4436A60-2CAC-4883-8343-BEF72F229941 1 0.998745
E5CF03E6-5662-4C2B-8026-32F7E0004321 1 0.998807
FBC6C827-40D8-494E-8493-5612DE4668BF 1 0.998817
9441C294-443D-4F8D-9961-676E283471E8 1 0.995401
41E07AF0-8920-4B7A-A6AB-9187E5A7BF7D 1 0.998804
28FE59BF-1432-41A3-8A17-935116E87A29 1 0.998781
A34E7870-B35D-424E-A38D-4ED16AD24B22 1 0.998550
EC4A0A62-1B2D-4CB6-A8AD-9171274C7819 1 0.998775
CABA6E46-5DB2-4E3D-9B85-2E968BBD42C8 1 0.998820
AABAF42D-279B-4AB1-9AAF-6238C05B5357 1 0.998762
4919B0C0-BB4F-44C5-8A38-0D8BE79934BB 1 0.998226
B4BAAAB5-0A82-4FAB-B73F-B01F2548460E 1 0.996815
83B42EDE-344C-4160-8495-D35115017E52 1 0.975305
0874BEEA-59C1-4A1A-AE67-282836566438 1 0.998791
EF25783A-3E6F-48A9-B1BC-955FEDFB3F37 1 0.998838
4B631881-F5D3-4289-BC40-DB80C9A57291 1 0.998803
FF962F0C-0039-469D-B8DC-9A926E87430F 1 0.998794
CF57CD2A-63B3-4C1C-A2BF-BD42E9649D59 1 0.998821
CA0476F5-67A0-48A2-A46A-7AA448CBAB1D 1 0.998679
F61404DE-9CFC-4B76-A285-B359C155EA41 1 0.998852
219F5708-DF09-428C-853C-A794FF5068F3 1 0.998805
37436461-B9F3-4486-A46E-96799B909961 1 0.998796
69421E3A-5353-4352-9231-2074C3F2F5A6 1 0.998714
345C46D8-AA1E-4CCA-8D58-F80EC48D9DF6 1 0.998808
CFEC6BF6-BFC8-4553-881F-1C60FDA1CE36 1 0.997945
0C2AED7A-B45F-4823-99BE-580A1C3966E9 1 0.869832
707E004B-C62C-4DAC-8520-877B0FD42B84 1 0.998832
BC024128-69FB-47D6-A585-CD0E54896675 1 0.998787
5FD96015-F2A8-4F3F-9FBF-58757CDED12F 1 0.998588
0203A0BC-449E-44DB-872B-457669B00F14 1 0.998756
35CA72B2-02F3-4C52-8419-187BD5ED897B 1 0.996845
E9E0F4DE-AE8E-4F04-A85C-16891C758182 1 0.998762
E5560F55-04F3-405C-8DF0-A4B730A89400 1 0.988703
406786DA-3D1A-4B4E-9866-0FBE956C6F8D 1 0.998818
2D22588E-CE20-4C4D-9DF8-74BB34F008C5 1 0.998780
4DA342DD-1B2B-4F28-A13E-724E1BE8306A 1 0.998799
4E5DED09-FAC0-4B85-8980-F98E541AE9D8 1 0.998504
E3D84AA5-CF8B-4C16-8770-8C6B9C7A7AAE 1 0.998819
97177378-701A-47B5-988C-55A9F9DB11FE 1 0.998672
9B2921C8-6B5A-4647-BBEE-1630F48789BC 1 0.998214
1851DD1C-FF62-4460-AC8A-2A169AABF1AC 1 0.995656
88041464-C80B-41FC-BB1D-D5CCB725F242 1 0.997733
E37D166F-12A4-4811-98C0-5DAB78742C20 1 0.998831
8B6A0027-C1C2-4000-BA2B-573DBBCDEC34 1 0.988107
0E009233-7E72-4D10-88BE-FB4D6F2FADE2 1 0.998825
63A3A659-B75D-477E-A766-F1CAE4C2078C 1 0.998717
1D69889F-28F8-4B41-B4C4-A6C530403586 1 0.997474
ABD31F62-432E-4CA1-B37A-7C732954CE3E 1 0.998834
652BE17C-8684-4DB8-A026-F0C7C58AD9E4 1 0.998632
779E773C-0F15-4C9D-9EF7-166571697ADF 1 0.998448
9450972B-2332-4285-AAE6-1851D57CFE82 1 0.998792
EB36717E-8D90-4141-A727-85A19830FDDE 1 0.995726
B75AE188-5607-4DBE-977B-FE23B4172420 1 0.998770
C087D563-A24B-4AFA-9471-54B2E6959188 1 0.998800
30377FC9-1FA4-44BB-A0AE-FC94300CFF18 1 0.950453
C41BD75F-08CC-4A6B-9817-6E1C3A9A1D83 1 0.998738
4A4A7937-706A-4F5F-9C2E-F471930F9F87 1 0.998406
E16ACDBB-9AE0-4531-8B1F-73A5B8DE976F 1 0.998729
BEE6CAC4-CAA4-4C71-9A1A-52E5F93FFB96 1 0.998743
5AE4505F-0EEC-4BF3-B87F-AEB36012E0BE 1 0.998409
C485D152-8AB3-4835-B2C8-3BA56942207D 1 0.998807
A7AB991A-FBEB-47CA-A6C4-B0911DA6AA86 1 0.998758
DE7DF5FB-318D-4B81-8377-321C5761ACD9 1 0.998701
CCCE4322-3AE5-4B0D-A4EE-00204C43C372 1 0.998818
EAA98E1A-EBF0-43B6-A5F1-1E20BA48B4E3 1 0.998724
1CACF8FF-71D4-4F37-A15F-89198D4B61DC 1 0.998642
7A9E72C2-F333-485B-A8DA-713A5134C6AD 1 0.998811
159361F0-C59A-4C4B-BED6-5ADFB27FD02E 1 0.998632
A32BE7B5-F48E-4EB1-9120-9E63257FC7B2 1 0.998799
947842B5-F8FF-45D6-AE0C-C1A61224BD9E 1 0.998753
48DBA80B-EA91-4673-8C9C-A9009C3A8918 1 0.998811
907F018A-83F5-4D6C-AEC0-4C9BD3B596BF 1 0.997301
AED4680F-2D3B-4433-9DCA-15128138D3C8 1 0.998772
69BBFB67-B4B3-499D-A595-159B7F126FE7 1 0.998770
064AFC33-9C70-4DFA-BCAF-8DB139AFC769 1 0.998723
6785478B-BC90-426C-9D0F-61B41B8DAC6D 1 0.998627
9444A825-9F51-44D6-BD0A-78AA6074E250 1 0.997398
019B14CF-E740-4FB1-A25D-30CDE2A337C7 1 0.998792
0DF4A0B7-0ADF-4860-B458-1F0D49A47D5F 1 0.997941
820799C6-DCB8-4225-A7FD-2FD3C7B7E060 1 0.998753
E30FC882-3605-4F31-9B3B-B49333F531C4 1 0.998804
B28EC271-9B56-4D10-B8A7-F6151D703379 1 0.998812
AC78B274-10F5-43D1-82D3-A118E79C7970 1 0.998664
20D3A467-6636-4819-B8D9-9735BB6F6F4F 1 0.998801
11FDB1AC-3A86-43ED-BA67-EDCA99BB7CEF 1 0.998825
0069ECEF-C154-42E3-9A14-7EB040A97351 1 0.998799
99772FCB-A3CB-4F8E-BAF7-0FA411D3FED8 1 0.998838
AA9A2491-A5F9-4EA2-BF80-42C32350775C 1 0.998775
553A86DF-E5EF-4E7E-86AF-D0AB7D5C66C8 1 0.998591
2E2AD2EF-6D86-4483-A42D-90C601D39E97 1 0.931263
A5A442F6-6694-4F33-860C-BBF68B0854E6 1 0.998781
ADAA0BB6-8A3C-457C-8BB6-70F0C55AFFC1 1 0.998787
2508E83D-435E-4F80-A2EF-0021ADD71742 1 0.998811
8D445FDE-2327-46DA-9053-608EFADD0DBB 1 0.998755
A29D96CE-31D9-4523-8D51-57FD03EAB130 1 0.998834
A5A335C7-2CEE-48C9-9A83-9050B0F85A31 1 0.998822
3537BEFE-C5AC-4782-A566-441E2F156555 1 0.998821
2C352CE3-B71F-4721-A650-A21A3E186D8F 1 0.998548
F37A0C6D-2CDD-4FA9-8F50-9F621E55FEA3 1 0.037523
D76D4398-D4A2-49B8-83F2-1E220C2ABA48 1 0.995367
F077D5DA-DB71-46DB-B2F8-C7EE9E9494FA 1 0.998650
ED8A603D-8A39-4C06-80D1-E3EDC666B94B 1 0.998667
F5694E76-5498-43D9-BEE6-31D1244E0143 1 0.998482
486D18AE-E3A7-415F-B4C9-37DF0F53E326 1 0.998704
49A7E8A4-37BC-490C-B3B9-FEAFEA178909 1 0.994282
38B53043-472C-4C98-9DF6-01D46EFABA20 1 0.998550
817683D1-FC98-49CD-9E43-FEFD692EFC61 1 0.994828
6D35161B-AED3-41C6-A56B-2EEDA967A1A3 1 0.998839
C5B82255-49DF-47CB-832D-581C3A47026C 1 0.998792
4F4D3A00-5893-4AD3-B54B-2216D776AF4E 1 0.998767
8739D02C-FE5F-4598-9682-ECBE0297C4F3 1 0.998827
81430768-4CBE-4AEE-B94E-3477996CEB2A 1 0.998800
DE27A116-8BBF-41EF-9D73-7528D65ADDC5 1 0.998804
37CF9B33-5E9A-4193-BC0C-DF03A17EB110 1 0.998832
F9CB540C-24C7-42D2-96E3-A28594B93523 1 0.875565
8C2C0C4E-7D7A-42D6-AAA7-A741245DA093 1 0.998825
F5BA704C-7A42-4F1A-8264-B30B2BA76F41 1 0.998811
76A8E55E-C46B-4B85-8D2B-F91074BD5A78 1 0.998756
E5169576-2B70-4403-9143-7FBCB34B3693 1 0.998808
A0FA8467-3E4C-44D7-BE6F-5D9DD0A48B5D 1 0.998741
9271A51F-FA69-4136-96FA-000157860835 1 0.998787
60792D72-8964-4316-BD43-BA6D800E5E42 1 0.998366
1A98E0FC-31A1-460B-94DB-B509AA3EEF77 1 0.998783
FFF9BAFE-0725-4EC6-A223-9A574AFA3EA4 1 0.998738
CA5C4E63-13F1-4012-BE77-FD3CFE003BE9 1 0.996813
934DC669-BECC-4E89-BB2C-193E5DFA2C51 1 0.998826
E9CFE970-E263-4008-868F-661F1AD658D6 1 0.998805
769E453A-7390-4135-94FC-652B50E31222 1 0.998799
695E6F2B-3015-485B-A32B-93047BA11069 1 0.997872
FEB9CF9E-DD76-4CD5-9106-96D90D8187B2 1 0.950277
F211E9A4-A17B-411F-BB5A-D3AC888C905C 1 0.998411
A5EBC8CE-99D8-451B-94D5-20338380E756 1 0.997399
9555CFEA-CE45-4E88-8F7C-F424D6DD9E27 1 0.998827
FA48F98A-65BB-4296-95E5-0D720166CD9C 1 0.998628
1AE8FA34-C5B5-42BE-8B9E-B858A1B24F94 1 0.998833
6EC81CBD-1CA7-487D-ADC2-8EE0C9A96585 1 0.998803
48CB7770-F1BC-468C-9DE8-E9D7C03AED45 1 0.998784
134C1ACF-F40E-4B76-9FD9-0C3C45972EEC 1 0.994959
60B7EFBD-221D-4BF1-B6DB-68C43A149CDB 1 0.998691
ACEEDAE2-BDF0-47D9-81B4-B69DE54D4F66 1 0.998804
726D3CE4-2417-4251-A086-E5047B7EDCEF 1 0.998806
A9F3F580-A696-49BD-9AD2-89195515F31F 1 0.998650
B16A6068-5322-44BB-BB95-C89ADDBBF244 1 0.998796
08B69251-C586-49C1-9678-E24F9F62DCAF 1 0.998793
B87A9EDA-72AA-4406-9A15-19ECB5CCC49B 1 0.998811
252C174A-B2E2-4042-86EC-E7A8036BFF78 1 0.998778
B3D5EAC8-10BA-4031-B11F-4DB5C9E602E8 1 0.998586
E551AF7F-7E4D-415E-869B-8545733E16F0 1 0.998825
0AEF0278-DEB8-4D3E-94DC-F62D0C835C3F 1 0.035931
4E183364-AC53-41E5-8EF7-15B208AFFB76 1 0.997926
692B04AF-E4C8-4196-B3C3-2DD458B2884C 1 0.998810
FDDEF49F-005D-4DEF-BADE-A830938B42B5 1 0.998794
7A6B70C4-2DBE-44AE-8F94-9B18F375AACE 1 0.998678
F7C4E500-E054-45D5-88DC-FBBF639CCA13 1 0.998718
F641CBAD-8EF8-40FD-9137-B4B2939A814F 1 0.998523
CD7E6DC7-90EB-4293-A930-81BCB6E72CB8 1 0.998811
980EC21A-9E21-4751-AA6C-BD3E5088C3F4 1 0.998775
8F17F3E5-4239-498B-A2DA-6A32D8BCA01F 1 0.998402
79C33CBA-913B-4749-8B92-DBC680DA302C 1 0.998776
C5B50F4B-E7F9-470A-B816-F34929ED3174 1 0.998292
2FDB0762-3DB5-482E-88B3-3DCFB6A2CEE3 1 0.998789
06DB7257-5341-4717-A8CD-0F508759E9A4 1 0.998821
FC5AD6EC-C1C8-4124-84ED-E18B047B5E9F 1 0.998828
E9ADBA6E-1B01-4F12-8F57-467063689D4E 1 0.998804
25BFEF96-1929-40DE-8DC1-887BA877C05C 1 0.998778
72642792-713C-4D29-994D-82EFCC97FBDE 1 0.998808
9495BE5A-D703-4A76-A05A-C1E7C7AE86E0 1 0.998824
736AD587-82AF-493E-B367-36C68A8CBF94 1 0.998812
11EFEF08-5950-44BB-90E4-C5B9B194429F 1 0.998694
698FA655-D462-4F7A-A399-8F9A96067CEC 1 0.998797
B68F23BE-83F8-4328-BA5D-ACF76865DD8E 1 0.998820
CD58F5AE-83AC-439A-A2AB-A8C4773E069A 1 0.998766
A6B57F91-9D44-453C-AB01-B4D1ABA11522 1 0.998713
20E75AA5-986B-4B1E-8F97-0C6BA7A50F26 1 0.998833
6AB26CE4-B751-4A00-986F-E30808E66E6C 1 0.997038
4569E975-D9D8-49E9-ACA1-9727538309C3 1 0.998798
0594FE0B-2D42-470E-AFA9-0993D159C26A 1 0.998757
E0267D37-FB18-4EBA-8646-65A8E9F60008 1 0.998805
2E5069B6-0F1F-4CCC-A44D-914FBB998053 1 0.998472
4F08D81C-E554-4C8C-9F45-4BEC008863D1 1 0.998818
B972DBC6-8894-4D0C-BF37-80B255C6F6F4 1 0.998780
436EB1A0-77F3-4676-9042-2D632DA53CED 1 0.998295
C9229CDE-0240-421A-814E-507C5306A1C4 1 0.998806
CD99D114-91BA-435D-BCBE-0AF49841325E 1 0.998819
1AE1C740-EF5C-4E12-A252-FBCD0934B0F6 1 0.998821
480F4E48-AE3C-4EBB-8F31-78B26B3F6A6B 1 0.998349
851A4EB4-A01A-4C39-9422-D13865225F9D 1 0.991856
4694596B-8B5B-4B2A-BC54-814D1CD2E508 1 0.998839
FB495A60-8E49-4DE1-8AAD-CB6772EAEEFE 1 0.998795
C9F4AE98-B144-425A-A528-91362E02DBA1 1 0.998760
E97299E5-D073-4E78-B972-B37781FFCDF4 1 0.998825
0E73E438-7C50-4ADC-8B6C-5563C4B6D660 1 0.998822
5EC11FCE-EAB6-4CE2-91D2-371A1D7AE9AF 1 0.998719
31F2FA4C-9F8D-42FF-9838-D826D8A08187 1 0.998835
51779491-A407-4CB1-B008-5BE89A8F0515 1 0.998715
63C02B98-F7B6-4B4C-852B-9D364B4D9349 1 0.998824
7CFBC511-C73F-49E4-88B5-DD9C36CE29B6 1 0.998823
682BADE8-A87D-498E-8237-F80B4A7BBC63 1 0.998804
30FB6DF0-E22F-466B-8246-C37698C3DDF7 1 0.998732
89631E32-7E6C-4375-A53D-95A4D204380E 1 0.998805
5BDBBCB4-BA00-416D-BD67-76C75C8FC0D6 1 0.998798
7869C6CF-7643-49ED-A2D6-F167CC0D1E7A 1 0.985556
28A2A497-D101-48D9-90BB-775E2EC126C5 1 0.998759
E7F6CEAF-AB9D-4E2C-AA68-542CF229DA48 1 0.998805
8C609B62-AD4C-4432-8C50-FE5D258E5EFD 1 0.998830
9999FC47-967F-48CB-9CAC-9344F994E4D1 1 0.998827
BFBC8AC9-EF45-4F88-922D-3C6068B134FF 1 0.996340
7AF71E54-044F-48BC-AE86-A509ED3CB3E9 1 0.998735
FB5A2AE5-E54B-4FFF-8FB0-CE0741C5BF59 1 0.998815
543C8E44-D4D9-4FE1-BBA2-AEBFA81736DA 1 0.998784
10FC0F7D-A354-4EE9-B892-B7618CE774D8 1 0.996327
9A8BDFC3-61D4-4B44-908D-B444A0BBCF43 1 0.998813
3468E8B3-EA6C-44C3-8081-C170FA0A104A 1 0.998185
C2C6F96F-C0E7-4617-8559-505DDFD737D2 1 0.998823
E152FB7C-8F46-4926-B125-629F5547A147 1 0.998816
60514A16-8A25-4BD6-9AFE-6506F79E61AB 1 0.998702
C73500C5-78DF-4313-ABD5-E23200C37B36 1 0.998794
25DA38FE-ED39-45B2-94ED-5DF1821EFFAF 1 0.996762
CA95079D-54B1-4E7A-89A1-005028D1E237 1 0.998774
DB82DBA4-59E7-48C0-A990-89A3566C044E 1 0.998475
413BA8E9-F256-4A67-A5F7-F49737947465 1 0.998818
4DCC5578-5714-46A4-A358-CFB4A2527F01 1 0.998806
37BFF829-455A-4673-ABFB-EB1DF2505E87 1 0.998725
604D84E6-F89A-4680-B606-5C9004FC1010 1 0.998823
CE037F8F-979C-41A5-BD10-6F5AAEA81B3F 1 0.998816
0B58C986-FF1D-4E4D-90F3-F7100590A6C3 1 0.996993
4A325B37-127D-4F62-8F9C-47F31ACDC239 1 0.981962
8A5681CE-F88A-4A7E-8ED4-2160F3BE5D2E 1 0.998820
105933C0-DE7D-4B58-9C0E-CA7F9FF00754 1 0.998783
71A32B1E-5CF7-4179-9B22-05A0AF27C3EC 1 0.359575
B36ABDF6-4D2A-4367-9D2D-D5EB4E8BD995 1 0.997544
9823736D-6148-4866-A190-2F4DCE545534 1 0.998300
539476B4-FF1C-4395-AAD0-2B31EF0F025F 1 0.998839
C8426B29-E723-4E68-9EB0-C4051119770C 1 0.998717
44939D8C-A00E-4387-B4E3-2F5F833200C5 1 0.988099
1126E8B1-E057-4CD0-B696-E732BA4D2D4E 1 0.997936
3443ABC4-F481-4C76-9826-388D21E3DDC9 1 0.998765
729BBA05-3729-42E2-9D29-3646F8C8D289 1 0.995557
30EF6588-229D-4846-A574-47CC115C7785 1 0.998832
2D2D88C1-DFEC-4600-B5D8-207424A14033 1 0.998822
ADC8CD6D-53C4-4307-8C43-1BDF7E9017B1 1 0.998811
D82423B9-6927-40C8-A81E-C8F1600E4EFF 1 0.998125
BF2FB975-3C5C-459B-8129-84838BA7EC73 1 0.998699
0F70E36C-16B1-4481-917D-8FCF2A7265E4 1 0.998698
75D5DCB0-6561-465A-99F7-D502186C0775 1 0.996975
46233B20-B013-4363-8EF7-CD9BFA9BCBDD 1 0.998756
98E5D970-49A0-496E-81FF-16B5628BEDEB 1 0.998804
EAECA82C-B032-46B0-98ED-4E19760D3ACE 1 0.981438
0F7AB9EA-6B23-4311-AC17-5DF2F0514498 1 0.998786
89A168B3-9173-4959-B491-71E23B907B52 1 0.998789
0871B8EB-C1DA-4509-BAF6-1E2B968E40BA 1 0.998630
AF1FCA44-F2CD-4FAE-87C5-C3AFBD226E31 1 0.998805
B3E3FE3C-DB8D-48EF-A239-30B1FB343754 1 0.996979
C17448BC-068E-46E4-BFE9-D58DD73C5235 1 0.998729
3BBE3A1E-091B-47A8-8658-93518F88E649 1 0.998804
43D0709F-3051-4C7A-841B-629E98F3C9B7 1 0.998133
5AB33404-6853-4DD7-8889-7FB7C4BCDC8F 1 0.998829
4D43E764-6E44-41B5-AE74-200BBADAE6B3 1 0.980815
4511EA1A-1CAC-4096-A0BD-F73081993E65 1 0.998483
A83CDC1C-5204-4B09-A2CB-2035EFE5710C 1 0.996984
3CA84809-FCA2-4877-83F7-512F84093E15 1 0.998800
E1759228-B048-4320-AD9A-0BE3B2B77558 1 0.948929
6ABBCFB8-0A6C-4D9B-857C-6F213B868436 1 0.994539
48280641-D38B-42FE-AD2B-9F8AE203D5A4 1 0.998777
40657D0F-89B0-48B7-A260-2AC5B436791B 1 0.998812
7CEBF2CF-F8EF-4A4F-BCDA-7630FFB0B7F4 1 0.894238
72591EC5-52D6-4475-89F6-8E4AD6BA3E89 1 0.998356
54CEA738-B1A4-4B7B-B39D-B51641D820B0 1 0.998830
5D765460-6F28-41EB-B449-F48A5960A7C7 1 0.998824
634C9814-8C5D-4337-A201-5425E400CE4A 1 0.998821
3BD06978-748E-4FDE-9175-55A10CCB7427 1 0.997805
F42A5C14-4C73-4EB4-9AD9-CD253A855381 1 0.998827
56BB8F83-018C-4615-978D-599886EF0802 1 0.998795
F3F80AEA-D8CE-41E2-AAC6-AFE5790873D2 1 0.998813
167FC766-FAB9-4964-A8F5-891DFAF49A52 1 0.998724
3830B083-8F92-4A54-873E-BA08D69AF95D 1 0.998779
13EC2B78-4415-4BAD-AA92-F974D8951230 1 0.998805
ADC3FA59-422F-4D5C-8AEF-4E7F7C56343D 1 0.998819
6F0ED557-5A56-4113-9FEB-04B89A774A4D 1 0.998808
87875E75-74AC-492E-A57C-4A0C28C2BFB1 1 0.998479
5771F5B2-1BAD-4DC4-94FA-DAE92A179BD2 1 0.998381
3D97F49B-F81F-469A-9082-30A339776150 1 0.998697
F60F36AD-E914-41FB-AEA7-A83818064337 1 0.998809
21595696-A375-4EB0-8002-37923034D762 1 0.998592
88881522-4F86-4E16-BF41-62F1B4414144 1 0.998475
41F5E1B9-CBE8-48E1-86B6-7A46D5B5F09D 1 0.998741
FB82E704-6E62-49B1-A567-55FB5973FE1D 1 0.998484
444D3718-640D-4DCA-8054-C848FFA95C38 1 0.925385
7F02AABA-C32C-4F45-A6E1-9F30F9C4390F 1 0.998808
BB29E0B2-4637-4808-95C8-F4AD9474A276 1 0.998819
4816850F-5CD9-43B7-BFDB-66FAE9DEBE83 1 0.998715
5D7626E9-7208-4C4A-A47B-48C5C1BA3A6B 1 0.998835
60AC9545-0739-44FF-B4CF-CA585D0795AA 1 0.998219
49AC04B2-A011-4149-A81E-386446BB288B 1 0.998692
8E754205-D45C-4001-9EC6-49E872282A6D 1 0.992232
A40A1D2F-3D5F-4A30-B5ED-D33CFC22EF7B 1 0.998723
E9208438-7C02-477D-8C92-9B027D536201 1 0.998840
E102B9D9-B782-4E6D-8728-A1963241E27D 1 0.998520
9A8D50F1-C468-4EA2-971B-18513AA9EA26 1 0.998559
B1E8AF40-B0B4-4CC1-954B-50153ABE3FD8 1 0.990805
F01DD701-45AB-4E68-AE4F-9A4AD8350C0C 1 0.998697
E813095E-E043-44D8-8AF4-6079D3D68B0A 1 0.997950
674988F8-A36C-4230-82DA-01945E5018D6 1 0.998795
87D82ABF-7193-4297-80FE-5F799AC14917 1 0.998830
1AB7E9E7-1700-4431-8DB7-B7A7EA5BA571 1 0.997250
1781795E-184B-4BA5-8A46-E86C5DA92178 1 0.995782
FA773AC0-3674-4B42-86BB-1132C7FA8AEC 1 0.998798
CF852B63-5909-4C39-B1A5-A71609B4E521 1 0.998810
6AB3E19A-F375-45A6-853A-2EE43E96089D 1 0.978044
1FDA4090-A368-4897-B183-14E898F52C23 1 0.998802
B3694F34-89E0-47E7-B299-D3A6921C1A55 1 0.009860
C20EF5DF-4448-4D6C-AB50-49495A37D394 1 0.998803
B656FF33-078F-4984-8521-2989F09ED66E 1 0.998810
70A01CBC-F55A-4085-A215-95B8C88FDDC1 1 0.998831
1C703863-01B8-4938-B9DD-BBBD103ACB8A 1 0.998714
EA85F424-3380-4881-ADF8-07AF8ECB3273 1 0.998828
E79A8316-5E04-459E-ACB8-EE2C6D6BC36E 1 0.961487
C1412D63-5622-4613-A774-C5602C497E4E 1 0.998520
2459F6DA-FC17-431F-AAB5-FA39C25A682D 1 0.998406
9658FC65-0A77-4441-80E0-8E978443D02B 1 0.998725
189E7E77-1092-4B09-8EC2-7571DC1651D4 1 0.998801
0D728063-E0F2-4E63-8470-6B738BC0AA8C 1 0.998806
13821C83-9D82-4A3A-B31B-0719535470BC 1 0.998768
750704B0-A8DA-435D-868B-C12CE3136286 1 0.997861
8D63D994-669F-4AA3-9D67-01EEFB5A3F0A 1 0.994982
7F460874-8241-4966-A36B-A6C893B58789 1 0.998787
DAAB3C9B-F899-417E-8F78-F1936732AB05 1 0.998807
67F1512C-9726-4267-AFAB-250D19E429BF 1 0.998452
9634B60A-9ECC-4084-8292-311FCCB84BDE 1 0.998791
F6D0D1A7-799B-40CD-BA04-BD07715121A6 1 0.998818
A0973476-3AFF-4FA4-B04B-009DF66E579C 1 0.998739
115E84B1-0849-4D7D-BB18-379A22B1E2CE 1 0.998802
06C25F39-EF94-4C2E-B92E-ABE848BCA221 1 0.998797
0BEDE8EA-EE71-40C6-94A8-396A795FCC70 1 0.998275
2DD41DC3-A1BD-499F-B842-35F29EEA8F78 1 0.994578
13F0A2BA-B53E-410D-BFEB-947079D2F0AB 1 0.998732
482985F3-5D5C-4A59-9360-68F93D820DEF 1 0.998532
BB37F34D-A261-484F-A91D-C14E273E3141 1 0.998665
F7A5831E-93D9-47AB-B483-930539C69821 1 0.998748
3D782F76-1ED1-4410-8E6F-BEB9287B54E1 1 0.998837
AA074057-A9E8-4FEA-9B6F-167288403452 1 0.997531
C2B515C6-B54C-4D63-A765-FD8278A5B502 1 0.998817
A7C57931-E6C8-4342-899C-24DF69B794EF 1 0.998758
72D5289B-07CD-44D6-8D49-2A7464AFCFF9 1 0.998813
396D8B73-96F0-42BC-8545-0F1643FF35C6 1 0.998555
76F84A4F-A5C4-42B2-A080-9E16F7999692 1 0.998803
C9FBED4F-C7CB-4884-A731-7DD277BB9C79 1 0.998606
586843BF-921F-43A0-9717-11F2DA7D939E 1 0.998824
D5894E6B-FCB8-4074-AF0B-1512BC42C53E 1 0.998793
E03C8536-8BA5-4C62-A422-1636E88FBB46 1 0.998749
369E038F-2276-48F2-9F2D-B86F8CF6ED1D 1 0.998825
711A1229-B6AE-402C-A8BA-47C93DA901DB 1 0.998824
443E85AF-ECD2-47E2-95E5-CCC5B014335B 1 0.998826
EEB8DFB1-567D-44A0-BC50-2BB1AD3E8B95 1 0.998810
1098D550-CA64-4773-972A-F0619EBD12AC 1 0.998289
D2946944-AC7F-4E27-80BC-FDEAD5844C2F 1 0.998810
B9108696-FCF0-42BB-8E7C-10FE28EFF4A1 1 0.994883
D7E57A3B-F7B8-42A7-945D-E1BF4B0BBEC4 1 0.997032
A7145F02-FC9F-4F8A-9C0D-B696D6F7C1FA 1 0.998810
41C3DB1A-7205-4B8F-80B7-5C88E2D3F216 1 0.997793
8C519537-5954-4F48-BA64-9DFA8686D5D1 1 0.998786
76993DB6-593C-4D8A-9B8A-1009CAA198C5 1 0.998819
34031297-BFBF-4FF3-AA8F-86F5DD57AB7B 1 0.998757
BF462870-2D3E-48F4-94A3-DF1309ADBDEB 1 0.998827
BF8F4C7E-19AA-4CE0-8F0F-F9C067782A33 1 0.983560
0A7BD3BF-7F55-45BD-A03B-A5541B1A5B61 1 0.971926
459B400C-45A1-439F-894E-4120F36D071C 1 0.998789
BFFA8B48-670F-452D-9260-5ACCB937108B 1 0.998830
DAE74337-87AD-43E6-9709-209DB40602E5 1 0.998792
B7617A03-C013-4BD2-9D00-EE294EE54F09 1 0.998641
53BD25AC-6035-406E-9C5B-A827BF342850 1 0.998797
85137BE8-51D6-4771-8489-032A27209E70 1 0.998815
35296E12-5EAD-4B29-B55E-E80CECDB5C12 1 0.998729
84BA7B05-EDCA-4E8D-9A35-86CC223D8010 1 0.998730
92855CAF-6EB5-448C-8BC1-E62C934FD5AB 1 0.998682
8EA62F17-F266-4AAE-8DC7-DA1913BB3F0C 1 0.998803
3979CD33-74E8-489B-A4EA-654289A77C42 1 0.920053
CD0D1B8E-3C1C-4C67-8B3E-BD9F78B7E677 1 0.998843
A2AE5E0C-4F17-4D18-A8BC-C1787583C156 1 0.998831
72936F00-1764-4ED6-A3BA-ED7528BDF991 1 0.998798
B0928979-D5A3-4F01-8E30-D0BBE6BDF66E 1 0.998555
6866A8FA-6FE6-431C-9BB3-DA59380E75F1 1 0.986961
58229CEC-573B-43EE-9F22-34815A0F944B 1 0.998687
32F9A50D-F8C7-48D3-A448-498E0C4C71D7 1 0.998838
CF517AC2-E20F-4395-AE83-79FBBC8BE395 1 0.998811
0C27EFE2-C564-43FF-AA7A-601AA85F2185 1 0.998780
91EF820D-214E-4D6E-9FF3-5324ABC8A67E 1 0.998740
4A5BEC7B-F3AD-46A1-8D52-033C6756C490 1 0.998630
07C18D8D-8C24-45DA-9205-08399EEA4079 1 0.998784
F8B5B533-4186-4B85-8381-1305E73EAA68 1 0.998795
9E8238FB-AC89-403D-90B5-32F75A34C42B 1 0.998793
726B9599-97A1-41E8-83F6-B1AC5D60B790 1 0.998705
A25262B7-95E2-498A-91B7-0A8E4DBC4B5D 1 0.998737
92387BF5-F1B7-414E-8917-F544BB5EF759 1 0.998813
6EC888A5-76F9-4FC8-94D6-3172AFAF8F3E 1 0.998826
65F5FCE5-05F9-4178-8C47-668B93561F5C 1 0.998785
9AB02CEA-70F1-4E7B-9A4A-83358081DD6D 1 0.998818
5CF20422-0474-4605-BF30-EFA4CB5DCC3E 1 0.998822
30DD4BDD-163C-4CA5-A7B8-C1C27EFC80BA 1 0.998466
154C14C8-7858-4B43-BE81-90184C7013F6 1 0.992910
BAD2E82C-27AA-4C97-A757-D39161EB630C 1 0.998794
2A0C712B-797A-43A1-B347-4700ACAD6BD0 1 0.998554
179E1665-A9A1-41A9-B663-CA2B5C810E66 1 0.794399
F5AB5BA8-ABE5-401B-BF11-7A248B9E139B 1 0.998356
EB63752B-7C46-4800-8C0A-0BEB32DA1595 1 0.998706
07380A17-5F36-44D7-9ABA-043BA3E96981 1 0.996185
7BA17D03-9621-4AAC-A4E4-C58CFD2EE749 1 0.998787
4912061A-D750-4D71-9530-90881D20434F 1 0.998820
DBD6A3BA-901B-4C56-A250-28DEE94F9666 1 0.998637
0412B778-B3A5-4FE2-9561-9111FC228C37 1 0.998680
4F908F7C-AC9D-45F1-ACE7-98421F3E7987 1 0.998799
0B06BA43-AB1F-45B2-B847-DFA830A271D8 1 0.998308
2305934E-B39D-4FB9-BFC3-E34BEBB530B8 1 0.998811
36B57F40-EF6F-48E6-9B36-676139D88A17 1 0.936706
2AE5AFA3-86F8-4E51-9554-F7D1FD82BEE9 1 0.998833
A7A73FA9-B8D1-417C-AD8F-B98D849D2384 1 0.998802
EA83C619-C5F8-4802-981D-D04DCC2598AE 1 0.998832
DF94707B-2A09-465B-951B-FFEA096EA196 1 0.998810
7C08E256-4FFE-4BB4-931E-5B63148799C5 1 0.998763
5DD98432-8539-4075-A099-6FCCA0189A27 1 0.995961
181EA463-96BF-49BB-AE32-31A6DF4F8323 1 0.998793
B8A598CB-C21B-4928-8DFA-73CEA31ACC0E 1 0.997978
7B4F5D0B-82FD-4466-8BA5-65347765A4FA 1 0.998759
012A234A-7DC2-4CB2-9A49-3A7CCF8D2046 1 0.998767
A7CC3AAC-99D0-47C1-878B-A8118EAD2FA7 1 0.998830
C6BFFBFC-A2A2-4FB8-A35C-2FE192B219FA 1 0.998506
AD2160E3-6C39-4939-98EE-791465A75292 1 0.998480
2240319F-133F-4870-8B04-6999D2533FBE 1 0.986020
A73005B1-41FA-42DD-95E1-F29C556AF0E0 1 0.998840
73E3223C-818B-4E3A-9797-5379ABB513EF 1 0.998826
67A8AD22-5CA5-4CD0-814A-C07ADA9F2009 1 0.998699
9AD2CF47-368F-4FDB-BBCC-66A14CA575C3 1 0.998812
35073115-42A4-4974-B209-68C74B480F3C 1 0.998529
393BEBE3-CBDD-43D4-97B5-9752AF68544B 1 0.998830
F50981A7-267F-4425-89C2-86DAC0D8F5B9 1 0.998826
46FDC7DD-B1C8-4181-9CCB-4DBF04D13002 1 0.140155
7335C063-8E43-481B-B5ED-760EF06F31D9 1 0.998792
2C07B525-16CF-4B58-A337-B5DBB31DA56F 1 0.998808
1AAE5B06-1119-40AE-9BA2-E279A9A1E247 1 0.998348
9758D444-5C5A-4C2D-AA8F-275760A7CC94 1 0.998213
3343C9F3-797E-4026-85D4-555D3AF930BC 1 0.998542
1A55F5AF-EE07-4750-89CE-C93DE9266AA0 1 0.998739
C3C60E94-497F-4F30-B4D4-76E08E5DC64F 1 0.998704
F3DF8F67-E85B-40E8-9E18-0EC99A3C7800 1 0.998591
0FFE51A1-D670-4EA6-B53B-2F7962404F81 1 0.998820
E3F80942-1E16-4220-827F-10E9817DE762 1 0.998652
E9C15A14-DA07-44AF-9F03-249D716A4D72 1 0.998679
2927F9C2-A6FB-49B8-89B2-1BDFA9A4181F 1 0.580648
AED7BEDF-5612-4BE0-87A6-8D62C26E67AB 1 0.998697
93FA754C-16E0-43EA-9537-8442D0B482CE 1 0.998637
D83FBFD7-2A62-4C09-8CCA-0285FDD78095 1 0.998749
042610E9-29C4-4A61-81C8-A6B633A7B63C 1 0.998676
FB220A68-1C40-4550-8E83-EFFE5E7EE56D 1 0.998787
4B0816B8-9D2D-4782-9E1D-5E8FC24C89E1 1 0.998792
1DAD989D-FA3C-4D02-9A3C-8BD7C1F001CB 1 0.998836
72C81D53-4334-48E9-BE29-485A55F5692B 1 0.998821
464A8D06-3820-4BD4-9029-81EF5F9DE841 1 0.997395
3E8D81D1-934D-4F59-8DC8-51B860B1ED98 1 0.997151
AB532143-5BE6-4E31-93BF-31FCB73886D3 1 0.998803
8448DAE1-E94D-4F2D-B31A-FF4CBB522EAC 1 0.998782
9B6082E5-0A19-44E0-BFAE-FF45C5E62F9B 1 0.998835
35541744-A0D7-4BD3-B889-42736C83A98A 1 0.996415
C2FFAFA1-A3BA-4202-9EAC-47F4CD0902C7 1 0.998833
EF030162-B421-4049-B9FD-8EB9663348C1 1 0.998795
925CD4E0-D6DD-4EBD-A57C-08BB44853A86 1 0.998818
D75FA5FC-616C-439A-971C-EAA3BC60A2D5 1 0.998781
AD7320D6-3B58-4462-891E-7E000A5F449D 1 0.998681
795B6A7D-4622-49FC-8B38-244E87C11A7C 1 0.896273
11C9C2C2-63F2-4D9F-8F7C-FA3A392B3BA5 1 0.998778
B1AEC2EC-D3CA-400F-8062-F1664B30A583 1 0.998518
83FF6D68-EBF0-4DF4-91A2-A7D4B000123F 1 0.998762
251B5C8B-46CD-4B82-AD73-A5B714DF27B1 1 0.998789
C7FEBF40-57A4-48AB-9CFA-F6CAFFBECFF6 1 0.998766
8BEA281D-58A4-4B8E-A597-8513700BD8ED 1 0.998205
A0621217-5523-42FA-B7D7-DBB1442773DD 1 0.998744
17827AEF-CCC4-4FDC-BC2B-32A48108DDFC 1 0.998832
B68C61C9-BD95-497F-82EE-F775256EC747 1 0.996746
860F02E0-AFCE-45C0-A772-00A0FD47607E 1 0.998813
26F066FD-6775-4F9D-843B-721916B2FABE 1 0.998824
7455BB7A-3425-4688-9237-357273305D35 1 0.997240
CBE1BFB8-8DDF-4E16-AF76-20F9AB2766C6 1 0.998799
F425DE90-C4CC-408F-9B77-99A55601BF37 1 0.696362
1085E74E-565D-41B5-8289-AFBFDF4D899A 1 0.998327
E3C30394-B56E-44EC-B635-16C17A02004D 1 0.998442
67A289FC-E8E0-49C7-A703-AAC20204B3F2 1 0.998816
7598F40A-3282-41E3-8B03-D2C974E1791C 1 0.998555
70A3A77C-C60D-4D47-B403-FB6A060CC38D 1 0.998229
60BC63A5-64EB-4029-841E-CB9E4F3D877C 1 0.885437
312C95E9-97B8-48B1-B6CD-8F938D75B3DE 1 0.998796
09C489E3-833E-4234-AAD9-96BD69061509 1 0.998774
F33D9246-F8D7-49CD-AA06-0DC387710395 1 0.998272
8B45E2C0-899C-4D63-8A4E-10E2137002CB 1 0.998840
7025FD12-5F0A-42DB-BE91-ED5A43AF0CB1 1 0.998834
6F7DFAA2-F815-47A2-AD55-578E302DD56E 1 0.998795
48360C9B-96AF-49C2-ADEB-8CE7A72BAA14 1 0.998817
3CFF6D20-2EA0-48A2-9C00-EC494D43A0A7 1 0.998811
9B004345-776D-4ADC-9BF8-3F2362D75254 1 0.998487
4C2115DB-48E1-468E-B373-9612A6172959 1 0.998802
E55F89D2-7705-41C3-9A13-9BC744F29D05 1 0.998815
6DAEC52E-4923-47BC-8B42-21E4BBA76945 1 0.998682
F771D526-5919-46AC-AC8C-598409D98DE1 1 0.998501
29A1C287-BAD0-4769-8254-206C50D58D50 1 0.998827
C4D0BD41-559C-4A38-A2CE-EF0E967B12D2 1 0.997281
717F31D4-DAC0-4630-BE64-475B1E4B05AE 1 0.998817
5B014C54-36B0-43AE-96E6-F98A685AC80C 1 0.998809
48F93199-0F00-494F-B5D5-B0821739038F 1 0.998802
955A05D4-BC6C-4A1E-9ECE-6292C61AF4D9 1 0.998790
10461AF1-AE76-4E5C-9771-5B8AD6E9FA69 1 0.998833
59E5D175-940F-40ED-B6F2-DF2D8F8FFD78 1 0.995900
AC1620B0-0A08-4121-80C5-192FC5FFAF69 1 0.998820
3E9C1669-C7F2-4FF6-9840-B20B56372742 1 0.998817
BB976B00-33C6-4CA9-8298-1CEED7E9BAE3 1 0.998824
15F5066C-CE72-4726-BBC3-616668B5318F 1 0.998769
C25BFCFF-5B86-45D6-9BE6-7687FEA018E2 1 0.998812
2DFA6979-5CE6-4494-9D73-4C9747203120 1 0.998772
1003D5EE-F78E-4D3C-A00C-016E1B1D9172 1 0.998783
BDBB1DF7-A632-4428-BB67-2C92F272097E 1 0.998820
32403608-A22E-4E40-8B88-9B37D7519E7E 1 0.998816
54CFF78C-3B50-4E35-8E36-E11C8DB66920 1 0.998827
C3DB9C6C-4BA9-40E0-AD92-B5262D2715A1 1 0.998451
4F9AB6C1-02EE-41E1-B0AA-D42CCA2CE049 1 0.991943
274E7072-7A5F-481A-A2CB-D0101790EFAE 1 0.998837
C4977330-2999-42B8-8C7D-5F86F7B79ECB 1 0.998776
669C8B3B-5F96-46C6-814D-789C458BEA46 1 0.998744
D45434D7-4A17-4891-9A3E-B046ED636F86 1 0.998669
CBF4851C-2976-49B3-932D-1E9E9B2E6501 1 0.998701
ADDEFA85-00B4-4E4A-A27C-FF515E908EE4 1 0.998808
CC1A37D6-522D-4556-B96C-CDC57099E445 1 0.998817
14FD8D71-3E6B-4DEE-8769-3DB0C78AA383 1 0.998817
285C3EC1-CE44-45CC-BDB4-9AEA955974AE 1 0.997633
CBF41DEE-4EC1-44D6-8779-DD1E3AF9F5D8 1 0.998698
B0400CA5-CA72-489E-AC51-91B3B765624C 1 0.998803
3A2DFDBE-3456-42BF-B94C-AF95A3BB8ACF 1 0.998822
2D227E51-BF88-4D03-9FFF-D7DBCF47E649 1 0.997097
29D9DF4C-C9F8-4000-8C61-94537672AE5A 1 0.998806
C226D588-5B49-4BDB-AF5B-8A0A0B176784 1 0.998467
CBC52799-061C-4564-8758-48675C68CFE6 1 0.998802
5A21DB20-A8C1-460F-9402-12C6D69F4E13 1 0.998395
BE58A576-9389-4418-9D57-381D94A36995 1 0.998743
7C424E98-4F42-4724-AD2C-08624E56A407 1 0.998717
EF9F5816-FC8F-4AA8-AE89-07D18C9CCD95 1 0.998445
875AFC8F-E91B-47D9-86E4-E54D7FF093E1 1 0.996457
6A750A08-9095-4120-9FBF-680BD1F1D21C 1 0.998740
52A9CBF4-BBC9-4117-A502-41CF2B2223B8 1 0.998785
44EB1CEA-C259-4846-8221-352101F4C401 1 0.998745
6D1047AA-5279-42B9-9607-A866E7B0EB4D 1 0.998702
D16C68C8-9A58-487F-89BB-228A8C9D281E 1 0.998321
D2746891-02FA-455D-98C5-94980777C07C 1 0.998658
6E1FE22D-311C-4F0A-BD48-CC194CA11433 1 0.998207
4EA11C7A-21DB-4DFB-893C-5E7B5D8A5FFE 1 0.998792
73ECFBA9-6297-4EAF-8247-C2DCFE529EF1 1 0.998808
B614C147-1520-49B6-98FE-8B866A2840A9 1 0.998805
9EBFAB11-07B3-4CC3-821C-FD5BF9F0680C 1 0.998387
281C3632-45BB-449A-ACC9-7FBA45830E33 1 0.998796
CB2E08DB-8B37-4858-BF52-ECB2051BA801 1 0.998692
D748A6FA-FBB2-43DA-812C-D87E42174CAB 1 0.998828
60EB9298-2A39-42A5-8CCA-194DFDDB0D23 1 0.998836
C7719768-4367-4FEE-A001-7AB714549D02 1 0.998764
4B8F6E78-3D7B-41F5-9D5D-B58F7C47E847 1 0.998543
72EC5798-BE34-4F34-8232-4ABC285822D7 1 0.998754
C116293C-A8CC-412E-BEBE-98B06C2528A3 1 0.998676
9328B74E-4407-4080-92CD-F12761C6ECAE 1 0.998686
CB1E33DF-529A-446A-B2EC-437F9E62DC3A 1 0.998829
7DFBE794-F901-445A-B17C-FC8A30C32000 1 0.998483
2DBED883-7119-4AB4-9B75-E7470C575010 1 0.998006
AF74CA11-F0EE-418B-B2D5-D909C7E571BC 1 0.998810
91EDBE5A-F74A-4453-993F-401C8674D393 1 0.997986
53969F7B-E032-4973-AE8F-404D4F3B11BC 1 0.998583
26D13133-5B2D-472F-A04B-CACEA9EE8A4E 1 0.998790
12771941-7E20-4270-B6C3-AFE3A3410F7B 1 0.998806
7B45ADAF-93B6-483F-BBEF-EF2F84512352 1 0.998816
80D9852B-52E0-49EA-81FA-16341ABE505D 1 0.998813
5EF2B615-9FCA-4E85-9C4B-C493CADA1B93 1 0.998213
E13E5169-EDD2-404A-A9CC-6E85E8EEBAE0 1 0.989612
05B19597-E787-47DC-8BB2-3E1094731DB9 1 0.998787
2F1F6EB3-DEE5-4871-AAC7-36E1399A3CD8 1 0.998687
B056E3A9-6C6A-4566-AD6E-698670360627 1 0.998801
7640D0C0-3EC2-4A1C-B110-CD5BBB2C294A 1 0.998817
013A2BCA-1488-4C9C-9EB5-FEF6E7159335 1 0.998816
96505FAA-EB3C-4061-8CE5-B06E38014F77 1 0.998842
5FBF969E-94B0-4C3A-B705-4CC983064AEA 1 0.998805
D4AD5704-8040-4E11-A5EA-9D51543170FC 1 0.998799
3689B7E8-3B5C-4DB4-8B4F-F18F36190B9D 1 0.998832
C8B5366D-EEC8-4255-9F30-F70E77586220 1 0.998816
76B115AA-5FA1-49EA-BF1C-BA0836856BDA 1 0.998822
DA2F7DBD-2614-4742-839E-AF4164F4AA4C 1 0.998669
798453E4-291C-4316-94B5-F76C15629257 1 0.998797
9C023575-D8A3-4911-AB50-0CE8F87DF506 1 0.998812
F928470A-C453-42EC-87E1-55D2BD09B65B 1 0.998335
52F1B0CA-7A4B-4EDC-A03F-751B9ADFC75D 1 0.997946
2787D4A5-76AA-41B1-87C6-3CD26BE7CBC4 1 0.998199
4664F5D4-78BA-4661-8E3F-069C4676E6D7 1 0.998709
233802DC-FA1B-4EB3-A48D-D2AAA4E44C31 1 0.998823
01E87B15-F351-43BD-9C33-F4B7E45A6E65 1 0.997172
5CA6266F-15DB-47C3-890C-5AE36FD40A6F 1 0.998832
3A5B86BB-B6D6-4CEA-8BC7-EA3851CAD8D1 1 0.998753
3CA763C6-F93A-43F2-B192-D468C0175587 1 0.998761
63768AA3-5C8A-4AC1-A698-F7A1EE2B35C9 1 0.998801
3BCD6E28-CEA2-4669-BADC-713E9D1E6DDA 1 0.998802
9E70A9A9-4057-4EBB-8DF9-2AE85A76BBC3 1 0.998657
099B70F2-A2BC-40F7-822F-E9D992BC87B5 1 0.998802
F24E8995-1F4F-4280-919E-A39DB8201DA8 1 0.998794
DF1DDB56-440E-4044-9944-BD259168808D 1 0.998826
A9216684-6F46-44FE-8358-49512CF77A73 1 0.993686
ED5BC28A-285A-461D-BB91-CE1385B183DE 1 0.994657
B894714B-9822-4E22-A85E-3725FFA86DA8 1 0.998718
004E424D-3AE5-4751-A121-1D483ECDA2D9 1 0.998814
A4A0EF87-900F-4C8D-AE7E-E252DFE42D8E 1 0.998771
E1A09DED-7676-4E6C-A803-5707C34A886C 1 0.998837
7F08A714-C90B-4FFB-81E8-CF4DD3CF8586 1 0.998797
F54384BD-7549-4CB1-8E7E-10BC17F6ED3B 1 0.998817
D1993967-749B-455E-A4A0-A9A805021469 1 0.998489
45A09069-6A38-49B7-AC03-D1E779D766BE 1 0.998585
B45BB470-0786-4128-87DF-18007CE3C0E1 1 0.998792
F2695C56-AC44-453C-9421-835A63FB2174 1 0.998337
15F2E7D3-E519-4919-A1FF-04B71DD9C05C 1 0.998748
8BAF1FF2-4C3F-43FF-ADA0-87C51948E9B6 1 0.998809
743E86A1-394F-43B3-BE15-A8F993DC4F3E 1 0.998797
F7562945-F6DB-4674-9AEE-25CFC0AA2E53 1 0.998823
3A5E5CD5-0F7A-4ABD-9001-5E6644D62D94 1 0.998821
E7AD13D5-C55F-487F-BC25-B45593A04AB2 1 0.998800
F9D089CB-A9EC-4A78-89EE-677CFA1C0F60 1 0.990642
1EE3E670-A5F0-4301-B5C4-F68D7807E442 1 0.995060
F66E8776-1552-498A-BE1E-D953CB7E8A66 1 0.998683
FFDA39C8-8BD8-4ABE-B6F8-8AEC399425AD 1 0.998127
36D804D3-0FCB-4F6A-88DA-E4B9CFE5FD4F 1 0.998791
18298D88-DB91-4267-8663-9A48A8226975 1 0.998789
59CBD37A-DEA5-49C8-84BA-32812D744664 1 0.950208
1410700B-7B04-4D0F-865D-D740B4AD24CE 1 0.998809
02ED4694-3C9F-43EE-9454-755AA6BFDD26 1 0.998847
57707F10-B40B-4F6A-86AA-4CCC57B68A96 1 0.998797
6DEA12B5-E85A-45B0-B3CC-BECFBC364977 1 0.998795
1C8A57F7-38BE-4CF2-B1E7-1A8B8FF8AE79 1 0.998790
BD90F2D0-B4EF-40B8-8B9A-3AE75248FE21 1 0.998806
41E38E6B-5576-4BFA-AC06-D35A8B1BE670 1 0.998649
B72393A5-3A11-42CB-B1CA-BF9FCA8B7E1D 1 0.998753
21476F85-6AE7-4BBB-AEDF-14F924002FBD 1 0.998835
8DA856D6-4F9E-4209-8059-F3506D97E8C3 1 0.998805
2C505EF9-34AC-4C8B-9E75-E9C5AC188A32 1 0.998605
CF518674-5EC8-43D5-91A1-813A39AD8200 1 0.998785
919FF5DF-0CE9-44F8-B1C1-9FA00006AB9A 1 0.998789
18F72C5A-DD22-4FC0-90CF-660CBDABBA1E 1 0.992853
E4BFB448-7077-49BB-B39D-2CDA4632A58D 1 0.998776
2B855782-8010-4CAF-92AE-D6E9DE8D1FA7 1 0.998817
EF7C3F35-3395-42F9-960B-90C72C94E097 1 0.998210
E392C5B5-CFD5-406C-B350-8D919597CC4F 1 0.998811
2F052C71-6C03-487E-B49C-CEFA3BABC3B5 1 0.998765
8198826B-7333-4DF0-BA05-AD100EEFF43C 1 0.998822
ED55FE8E-19A9-40BD-9543-33DEEF6648C1 1 0.998633
3E42A18B-03E9-4608-96F2-F12A3A96D58F 1 0.998185
8208E851-0BB9-4D46-BB08-55064A928F3A 1 0.996214
B6D276AA-7BA2-4C89-93A3-AD084E824569 1 0.998838
92105C71-4A00-4D16-9937-22CA9217453E 1 0.998680
C2362374-3E67-4EC9-A92B-4124A05D491B 1 0.998826
737D0518-00F4-46D9-8147-A86898638AF1 1 0.998728
1730E075-1E00-42B0-AB27-708790FBECFA 1 0.998718
336F0FA5-5C48-46DE-A854-62CB879640C1 1 0.998823
FB9C2532-E5BB-4ED8-A648-AF917B0F9501 1 0.998764
1E9C59A0-1E6E-4869-A3A7-4309D290C344 1 0.998794
206DAF2E-F83B-4503-B7DB-E119E1F07AC4 1 0.998817
85AAB6A8-6819-431C-86C9-2F06AD951D28 1 0.998624
1FEC6A69-D9CC-491D-9FF8-0DDFC5983F18 1 0.998286
7757A08A-953B-4DD9-87D6-CA2B765B1C6B 1 0.998785
E6EF0B81-A916-457B-89B6-134D13015D8E 1 0.988810
7D0CCB73-2DFE-4E0E-A4F8-CFEB5EB1FD5D 1 0.998472
F97FDA55-31FD-42EC-928E-4531E2B3A8E6 1 0.998826
C0E57D76-3634-4E63-8EAE-BE089C644FC6 1 0.998777
0E669340-174F-4ABA-9BD4-B7EF9BAA1167 1 0.998751
2D6527DA-1924-4D6E-AC04-E50D0C7ABABC 1 0.998805
63A6C246-EA3E-4AD6-9C96-A2A64FD0EEDE 1 0.998760
1B3D9DD9-FEB2-497F-8292-E5245ED234C8 1 0.998804
A22CD765-0DEA-4EC2-B1B8-1A4DE5BEB80C 1 0.998245
07845F85-BDBF-4F7C-B056-E0A3E52EADB6 1 0.998780
F41C0B90-09D8-432E-A4D2-D14C1AB0F905 1 0.998702
896BCE0B-EEE7-4A98-9467-3390E15838A6 1 0.998423
68578B0E-E3BD-4537-84AC-71ED86473A59 1 0.992754
6410BC69-4BFE-41C2-BED6-2C01A07FBD04 1 0.991647
B8C689D8-D128-44DE-B5DF-23A5E4E6B1B9 1 0.998834
8295A603-D0CC-47B6-84AF-2AA879ECD0BA 1 0.997198
2E4B3C9A-1D1C-41CB-9B83-3348AAB45771 1 0.998810
9FD9A7B3-7D90-4D03-B6AB-F9D08672C7BB 1 0.986921
A9E4D895-5AA6-449A-8749-62DCF77ED2B0 1 0.998761
26E35AC5-2E50-4C44-8850-7999977E58F9 1 0.998694
2519F43E-663C-4A3C-96D2-A3E88A2DA529 1 0.997397
FB1D9D45-B9CC-4175-BC1A-84D109E9DC2D 1 0.998641
CD608E4F-D9D0-43D2-92C7-3B1748A2321C 1 0.998666
2E7B3011-57A3-44E8-AA5A-D7B041A16FB9 1 0.998820
16E3E0D2-88D1-4F53-A940-571567E67B9D 1 0.998589
F1ECFEC0-ABFB-4396-ABFD-F006C835FDB9 1 0.998790
8B9A887F-BDEF-40CC-A7F3-6FE83B9A7ECD 1 0.998802
52F067D9-83B3-44F5-A316-7E0DBCA9A788 1 0.998682
03A52229-D615-4350-AC14-3BE5CCE11FAC 1 0.997915
F28CC783-35F3-4973-B469-04CBD8FC44D6 1 0.998810
13010876-A5EF-4EC0-B4EC-F53FB35D776F 1 0.998808
BB33B65C-255A-4EAC-A1DE-43A3E817A719 1 0.998792
D97F89AF-B4AE-44D2-96B6-4FDA57716514 1 0.998813
B6863D90-61AA-4DC7-A8CB-7C6560F395C5 1 0.980953
6F123D34-3058-40F9-9C5C-22BAACF0E051 1 0.998626
5F853607-5BCF-43CE-9C42-EE22651DE75E 1 0.998843
FDD51399-F312-422E-968B-FF0C745FF21B 1 0.998284
703F9181-CCFD-446B-9B11-A8F14DAE1F19 1 0.998821
C42DEAE0-678C-48B8-B1D3-1AE0F307A256 1 0.998608
CD3DB9F7-15B0-430F-BF98-0B9CE5907F1D 1 0.998816
59132B24-C73A-4FAC-A651-DDA3D9BB23E8 1 0.998817
DABED40F-7D77-435D-B893-95A65C9555D2 1 0.998821
8F7BF1EE-838B-4ED3-8A37-7D07BD234994 1 0.998747
00DAD0AE-4016-4777-8D14-2C43CE76A32D 1 0.998816
66C52D99-AED0-41B8-BDE0-095B53EB5E33 1 0.998813
4AF55B0A-5DC1-4BF3-A86A-2C3E1D1C67F2 1 0.998790
96B0C5A5-1C6C-427C-BF3E-856EAA2DCA69 1 0.998824
694A103C-8D8F-42FC-AA5D-25A091F3400A 1 0.998795
DCD9D2EE-09D3-45B4-A61C-0A5B0E9C8B29 1 0.998807
22B052BC-6E28-4CC8-9B80-780E79FEE805 1 0.998814
A5A9FCDE-1332-4691-A722-7B005C1252BB 1 0.998788
59EF5307-4883-426F-A697-EBF7E61E06C9 1 0.998804
751E6AE9-5A5C-4912-9E11-39818C52719F 1 0.993900
5E3B3FB3-9EE8-418F-BB41-A3443541D1F2 1 0.998810
26F9A6D9-7C63-4DDD-B457-5DF63A7B13AD 1 0.998805
9D56694A-84C7-4652-A326-808487B662CA 1 0.998765
25F59986-6D98-43C6-88CC-8FE89D123F37 1 0.998812
3BE13C1C-23A1-4529-8C63-5B1B20207E0F 1 0.998767
60E76673-83DA-42FF-B973-7F3EAA17563D 1 0.998391
57F184CF-B993-4FED-9374-406D065F7BC3 1 0.984356
F3963CE0-2AC0-4E2C-89B3-E9B76907341C 1 0.998547
D4A13B80-9C98-431C-9336-61B8D8275C7B 1 0.998814
CB929E89-4B54-48A9-AF07-D5F0602D5DA4 1 0.998806
FF285DA8-F1F8-4F16-AC07-50774178553C 1 0.998831
C04A4027-9C0E-44DF-8145-39E23E1399D8 1 0.998829
87D6F9B3-F49E-478E-A63C-C770AA254DF7 1 0.998664
3648AD4A-46F6-4ED6-AC15-C7F6670BE7E6 1 0.998799
36E0FBC7-78C5-478A-A7CC-336B78677DA8 1 0.998771
D2E09DE9-5F67-4669-9C84-E95506F65498 1 0.995861
8D9C072E-ED7A-4AC0-A0FD-5AE451C1B60A 1 0.998732
4C317988-4D89-4DC4-862E-A520A3483E84 1 0.998815
37C140BE-B2F9-4EEF-8901-D59E6E9F548B 1 0.998760
836E1AFE-80E3-4AD4-A0E3-C22380F0F196 1 0.998716
E8FA0EC9-1443-4735-9E84-2F8D38F80C0F 1 0.998711
9A5C0B6B-1DAF-4A19-B045-C07475A0EF0E 1 0.998766
E5DA60DF-350F-41C1-B547-523F1DE176C9 1 0.998701
A1EDBFAA-630E-4F39-A290-63C815F50B81 1 0.998788
5BB48B9B-8245-437B-9A47-EDBEC96E4A56 1 0.998821
745C5D69-E7C5-4304-9278-DC74CE3C1FAB 1 0.998568
0FE78BB1-C792-4C12-9C4F-64A2208FB822 1 0.576965
EAE84464-1050-4FF1-BD76-9EF421E4F5BE 1 0.998735
6B1E8A20-31FA-4069-BC14-661AEA622F8C 1 0.998676
7F6B8915-5B37-496A-80D1-FD3F9A1FF791 1 0.998405
7666A9B7-7563-4161-A161-C8DC52E3252F 1 0.998841
A650205D-41AD-4D4A-BC27-EBF728B6C06E 1 0.998791
50B2F6B8-F3CC-4C45-B6DA-FE9B5FA16DCA 1 0.998534
B739ADF9-F1A8-4BD1-9CD2-4BC6F04F118C 1 0.998547
8CF1C87F-D639-44B2-B2BC-82BDBDCF9A4D 1 0.996647
8A459B72-9957-4217-9819-0849A15677CA 1 0.998798
ACB67246-8C2D-4051-B823-1579E462992C 1 0.998778
874460CF-CC97-45E7-8464-AF64385403E0 1 0.998784
43718896-897E-4415-ADA7-5588EEEF8B1E 1 0.998780
643E16E2-A38D-4EFA-9FAA-C01402A1CED1 1 0.998816
5CEDC735-3406-433C-8270-B15889D3F6A5 1 0.998784
62316303-EE2B-451E-B98E-FC0696E48C28 1 0.998795
BDEBB90D-19BC-484A-A074-FF578C029A98 1 0.998669
85250257-FF46-4AED-93ED-172C10B44A2E 1 0.998649
D8588350-0EA4-403A-92D3-6E3A1C7989E6 1 0.998733
D246D01E-ABD2-4BB8-A63B-D2E8453DC316 1 0.998782
F8349E56-B8C6-45C5-8F46-0798339C67E7 1 0.998744
E54F32A1-8410-4923-BF98-BB31D9970749 1 0.994819
77F20BEF-3C21-4567-9A72-C7DD258104E0 1 0.998845
424B41BB-D4FA-49FC-B15F-A7D14DB06721 1 0.998757
6F6CA860-F049-4397-89A1-1F2CE2A77127 1 0.979653
49A0AA04-7685-42A9-B993-05C2EDF86B9D 1 0.998812
9DB8B113-193E-4217-8058-2B2B99DD9D12 1 0.998823
517DF750-BEE1-4F23-B502-1926B007BE2E 1 0.998817
A087012B-EC26-4DF5-A691-9F4EFC596377 1 0.998840
7E0CDF4D-C21A-465E-8E79-D6D7E0B90A7D 1 0.997906
D405D55E-C923-42F0-A79C-78ADBD8991FE 1 0.998810
12DEFAEE-17F0-4B3B-B069-F7F24E3D4968 1 0.997960
CC257A64-C11D-49A7-8993-8E158902E0DC 1 0.998800
0A270185-2E8C-4B54-B1B0-E3C7F11108BF 1 0.998807
4FBB14E5-6A4D-4ACB-8F60-7CB381EE3ED4 1 0.997245
AF0C3A6B-2B45-416E-810B-6C3AEA463B9D 1 0.998827
ABF6EAEF-4181-4148-BCFE-487462888F25 1 0.998712
A8A86CA9-A367-41EF-9A67-3464E7A71D3E 1 0.998828
B1EE44CE-0D6A-42F0-8C70-6A69B5780A28 1 0.998654
5D40C0EB-1B8C-466C-96FF-A533EE6C81D6 1 0.998804
7FA8698E-D11B-4931-A776-6401EF85C089 1 0.998823
6B350CC6-C0D9-4EBF-B094-A1555271B4E1 1 0.998214
D053A2E7-2984-40A2-B233-6407C5A040B3 1 0.998382
24354B02-E969-4A18-89EC-599263119DCE 1 0.998745
F7B7EAE4-578B-48FD-A4D0-D3E43CE1352E 1 0.998801
8AA7EACF-FAC7-44FC-B7FC-E9EFE7C01B68 1 0.998634
F3DEFE1A-7270-4048-A39E-6B0D4C767CA0 1 0.998766
8FB4B2AB-421D-461F-B1F4-526C0AA10C39 1 0.998787
619BB6C7-6603-4BD4-92B7-5A169EED15E6 1 0.998821
30C4F463-8929-4016-9A58-76FD21FE1ED6 1 0.998734
852925EE-3597-47CD-A4C3-7C051B40BC37 1 0.998797
4A78B080-98F5-4976-A3CF-9D8C4541F136 1 0.998268
853765CC-4B56-4553-8302-D51ECBBEE925 1 0.998839
86C89028-AF0C-4C52-A6A1-A42BCF6E7D7A 1 0.998689
7576E34D-3BDD-496C-A22E-C235F85DC64F 1 0.998340
23F510FB-7209-40EB-929C-D156E0F913A3 1 0.998826
A0D586EF-A76B-4A80-948E-B781B51F5A74 1 0.998791
BDFEA7A1-8451-49E7-B163-C1F7E3FF080A 1 0.804951
D96656B3-0E6A-4936-B9C1-6A830E2618CC 1 0.998741
5FF7AD9B-19DC-4EDC-B317-95563A3F015F 1 0.998286
975558C6-E742-48B8-A140-46CD66787AB7 1 0.998814
BA99ECF8-DCB6-4B29-917F-F5801404BCF6 1 0.996937
E72EB0D4-2A47-4B96-A220-2414D6B652E7 1 0.996958
18BF5EC0-308A-490E-90F4-E63FD91713D6 1 0.998662
7A3E6353-E12F-46A6-8EE9-717A68686418 1 0.998623
472CAB99-5AF9-482F-8D87-7BB819E26CCD 1 0.998725
64B257EA-04CC-4BA9-81F6-91FFC79678A9 1 0.998815
AE47085E-892B-4486-909A-7B5846651FD8 1 0.991626
C10E3858-9E85-4A56-8669-B47A1B2449FC 1 0.998809
D483AFB2-4CD8-41E2-B7DF-FFA53E111BE5 1 0.998814
5323254F-6BEA-4E18-B4C4-8B6F428B6C38 1 0.998163
B041C8A5-0B2E-49E6-A512-4043668A29CF 1 0.964670
C033EE90-ED9F-4C38-855D-BA1416515B9D 1 0.998796
66CBE0F9-BC66-4197-ABA4-DDD76197A0FC 1 0.998799
082836E7-64DB-43B7-9744-08A3791E1E22 1 0.998827
7CD76408-8864-4E68-93DE-43CE3B3B7C5B 1 0.998793
14E9A92E-4BCF-4F24-B3A1-764FF05FCFD1 1 0.998765
E9F1B6C7-DAB0-4C79-8E43-D3C40C24CED8 1 0.997374
62CE83BD-A58F-4D22-BD69-3112253BCE29 1 0.998800
0205FBFA-EA60-45FC-A536-93A0A322EE04 1 0.998795
7BD31C5F-70C7-4450-8F46-810DB7EEEC27 1 0.998839
3A321B5A-29CC-4951-BE29-D1E568CECE79 1 0.996297
4B5B7A1B-DCDF-47FB-9712-7EB68F77693D 1 0.998761
42820E50-5A4E-440B-993E-12EC36E59090 1 0.998758
9B1395ED-1080-492E-9B73-1BA00F0A9336 1 0.998814
CF732093-C138-4F52-8325-EF9E56091728 1 0.998810
31C84D8F-D5A6-4F2E-ABF3-60E3AA24FBC9 1 0.998709
CB393305-4D6D-44CA-97EC-362C0849FC4C 1 0.991823
FA5A9492-44BD-4730-B5A0-3F33D8F12004 1 0.998819
4456A2CF-40C6-40BE-BF01-1A718D59D3CD 1 0.998811
13EBD2DF-9D66-4674-9848-C8C8C3720D59 1 0.992971
F2959FAC-3518-4F65-88D1-E3CAE2B857BA 1 0.998550
FBB920CF-2BFB-4A06-BCE3-D79AB3F5DFE2 1 0.998821
92E21379-0396-496F-A6F1-6B80F8287409 1 0.998814
809CBBC1-E03F-45C0-89B8-BFF6CAFFA581 1 0.998723
0088BE94-323C-4B8E-9910-630A345A6719 1 0.998736
F7FE86A4-B695-411A-8462-FA32DA6A9632 1 0.998249
FBE3BC10-F69F-46EC-87DD-2AF0FE4A6BA1 1 0.998833
BCCFA7C5-B382-4BE1-823A-807472B75A0C 1 0.998520
D93B3EAE-6CBB-4F8C-B6B4-BF10C670E30B 1 0.998821
09895968-24AF-4A8F-83B1-34C8446E8198 1 0.998360
3E203571-B68C-43B7-A605-AF5F23E667F9 1 0.998323
3D895F64-93AC-4324-BB64-0D7A8EBF6281 1 0.998798
E6703610-C923-491A-B0A8-55396E7B038A 1 0.998799
9E3CA015-9A9D-4A84-ACD8-DD37AF579C8C 1 0.998810
7BA5874E-28B8-4D09-B8AB-46DE602618C3 1 0.998727
4A118444-8A9B-4F36-89FA-1B2C1EAEFF30 1 0.996594
CECBB3EE-48B5-4901-8DB7-C3923A3DC33C 1 0.998450
36076D14-0A43-4ED2-9773-EADC5F0819E2 1 0.998832
C1478AC7-F879-4FA0-B66F-1A0F424C9A1C 1 0.998830
440E66AD-966D-4D5D-9349-A8E31060BE9D 1 0.997848
89A4342C-13CF-49EF-843A-EA03B1360799 1 0.998821
07AD6007-1B69-4401-BD10-6E2FEFF2994B 1 0.998736
0577BEAD-0A5B-419B-82CB-6A10CA0AA505 1 0.998786
F4B03E8A-3CED-4C8F-93FA-5DB662B5B4A4 1 0.998831
142D0952-0254-4649-B5D9-D61A2D7D6CAF 1 0.998628
0CFD5C64-ABCD-4B18-AA3A-121452860411 1 0.998830
1A6491FC-FC2F-4A4E-A640-F24D270F86A2 1 0.998625
26DBD6B7-CD78-4678-BFA1-B2276E9250F8 1 0.998828
FC62B610-57DB-4022-B168-AFAD29C6ADE8 1 0.998726
36EF6A2F-8648-4FF2-B76C-9CB245B38C24 1 0.998813
4F9962DC-F52C-47FB-91C5-451A0F192671 1 0.998578
233BE7EF-4B12-458F-BF06-CAACA5B054AC 1 0.998784
480F9F2C-3746-4AA5-BCCC-37FDDE3698EA 1 0.998811
C83ACFEF-9E47-4C12-91A7-F2AF93FC9312 1 0.998659
D3871055-DC25-4B22-8C9F-DC9C2781924F 1 0.998824
F52D6CE4-B884-4A4A-9B5F-46C59624FFE5 1 0.984061
1D1CFEFB-B939-4F2D-AC48-70CC1BF31DBE 1 0.998696
0AC6FF0F-F48D-44B8-B7AC-19F3D6CDB938 1 0.998812
A504FD34-7EEF-4FC4-98D9-89171C738646 1 0.998102
6CFC2EF1-659E-4C2A-94E2-E493A1D42D97 1 0.998819
8AFB47EE-767B-4BDD-A833-063EDD28B70E 1 0.998810
A305E14F-189B-4F75-ACD8-80AB161B3CE5 1 0.998713
E89D4644-9EEF-4159-82C9-AF8EC3EC3C31 1 0.998667
94945DA4-3D86-442F-B866-C61318CA7D96 1 0.998826
E6E244B1-FB37-44A1-B9B2-A2D6F77D34D2 1 0.998726
ECA022A4-E7D7-41BF-BC6A-8EFA22BB4FC8 1 0.998802
FC34D6D6-DA9F-4D5A-8AE0-10F62059CB03 1 0.998812
AD816FAB-AADA-4C26-82A5-81481D0E201A 1 0.998763
0848F9A1-E849-4AD0-88B5-CE7FC400C4C3 1 0.998774
815D7E9A-41AA-48A9-927A-5CC982D37B8D 1 0.998784
5833BA48-E562-4AF3-8DCB-E666452A35A3 1 0.998769
77C79094-2D0F-4A6B-99EE-3AC5977DBCA8 1 0.997968
44FD85C0-D8FF-4AEF-8E0C-DF8DAA2B4B86 1 0.998381
11099E81-F4DB-4F24-BC7E-D865F11166F0 1 0.998806
E626205C-F44B-4899-913F-8B76912510DF 1 0.998145
7A535A7A-6F84-4A28-973E-AAA3050E82E8 1 0.998820
3BA04515-F1A6-4F6E-9098-F72123C92FD5 1 0.998790
448D9312-B0A4-4426-B9E6-39AF15D7B80B 1 0.998801
626C8BCB-781B-4DFD-B877-F4C038303341 1 0.998684
471B68A5-B5F3-4886-A458-415C53C9D607 1 0.998825
1A419287-EF42-416E-9B73-1ED7CD73F5EC 1 0.998498
5C818733-A65F-4A85-B345-4B50583018E3 1 0.998723
05E02091-CEF9-43D9-A420-C4BE036F4227 1 0.998797
E0BFF47F-5DA4-4195-99C6-673141213EA7 1 0.998806
013C9CF2-1E36-4962-B9A1-6BB672358906 1 0.998831
BD4CFFB1-0DEB-443A-99B1-30726A62EA97 1 0.998562
17674B92-F5A8-42BE-837F-A8710B51664C 1 0.998803
D80FCBA6-5B54-478D-8EAD-6C61AAB557E5 1 0.998827
F5BBA898-AB60-4B98-BC38-3B270500E980 1 0.953543
9D7F09E9-A3D4-4B65-8D6D-08585BB392AE 1 0.998569
DF768416-16A7-4DE1-AE24-74A9F8C12CED 1 0.998789
2EB793D5-646F-4106-ABB3-2B28D5FE552C 1 0.998807
C319A24D-132D-48AE-AA54-F6AC3C849CB6 1 0.997761
DE320DD1-676C-41ED-8762-890D111529D2 1 0.998632
16436C00-A529-488F-80D6-AC5EA4F173B7 1 0.998495
5A54707B-A1DF-4C48-91C1-170996464B66 1 0.996242
5FE29AAF-D894-4608-A404-3D5C74547AC5 1 0.576630
FA156010-E4CD-4348-AFAE-B14157F776B4 1 0.998758
8EB1A745-987E-404E-95E6-95D031984F72 1 0.998827
ABCE7022-2D14-4364-9CD3-0CF2341F7B5F 1 0.998792
9938A272-362A-4AB6-8853-96A9357F6101 1 0.979498
427F55BD-F5B4-49AA-8E63-36536004CBF0 1 0.998826
8E879A7B-8418-4DF3-94DA-AEF5CFEE86FC 1 0.998776
165B97AD-AC3C-4895-A18D-9F3576B2FE07 1 0.995281
29B42301-E310-4626-8343-F6602741D57A 1 0.998264
B2CCDC9E-C6BA-4786-84EB-A63C501FAC3C 1 0.998756
C646D999-173B-4011-B3FD-9FFD85DF3080 1 0.998743
F5301718-25AD-40CC-8997-909F4F7AB112 1 0.998536
EEAE3E8C-CA4F-4F25-B736-2F474975DE7E 1 0.998693
8D604F8C-A98A-4EB6-B8C4-77647611B530 1 0.998821
A3AD81FA-3B12-43CA-81F7-0BF001D53DEA 1 0.998812
877381C4-A7ED-4548-A786-276B2B0CED0D 1 0.998711
A4BA0ECA-FE6F-4FAC-8AE0-C16209644218 1 0.998655
6D07A166-DCB7-4F59-BA27-54AC0F7A4086 1 0.998757
1D3FC3F6-DA6B-4E87-A94F-051394E5567E 1 0.998711
10E3FF4F-49BE-442D-ADF4-6A90DC1FB0CE 1 0.998722
5B6BFFCC-4432-45D3-80C1-D95450C24B30 1 0.998822
BFBD9857-035F-4D0E-A4CA-CFAFC8CDE90A 1 0.998815
3DF678C8-545B-44C3-8329-A266A6887126 1 0.998770
DD5908BE-BD92-4EBA-919B-3AFD631411BA 1 0.998835
4D509A87-8C51-44A8-B3F4-F9A2890D89BE 1 0.998789
A6A83623-E46C-465E-8307-BBB40B40540D 1 0.878494
9A4BB32F-B445-4AEE-A1CE-AB943BEDD4DD 1 0.997816
1A4114DD-E74F-4144-930F-4841D9E0B384 1 0.998759
DBE84EF6-6171-4374-8F04-457A8CE0BDEE 1 0.998813
C692DDF1-8F39-4B6F-9DE4-C29D2797171F 1 0.998544
D61BD565-C3F9-4DAE-A3AD-818115ACD87A 1 0.998796
E13DB5A9-B71E-4FB8-B33A-BF2A304A8BDF 1 0.998799
A53A4BA1-A154-4D6F-B26D-5F8973DCBA13 1 0.810911
258C99F4-ECBE-4F67-8791-86DF06EA03A8 1 0.998771
6D89ECB7-C858-4904-B1C5-4E36AF6BD5BB 1 0.998778
B68A66EF-43EC-4AE4-8DDF-37F4AAD4F259 1 0.993919
21C06EF9-1189-4739-943B-EE0FD4343E2A 1 0.998834
53EDD8A1-3709-45A9-A2ED-872FFDD93643 1 0.998756
BC552E2A-ACF0-45F8-9490-34FD05125388 1 0.998629
AAE6450C-A302-4FE0-A468-30A150AA45B4 1 0.680905
CF7FFF33-EA55-49CE-A19B-77A6608742D7 1 0.998807
7A5F33F6-05A3-43E9-B95C-BA6A0F63B33D 1 0.998798
5B853675-F357-467B-8C88-4F2BE863041D 1 0.998492
2E19B283-E550-4DE9-9BEB-D9A01C954231 1 0.998743
00F73CBD-79D0-4CA0-9590-BE370AC87F56 1 0.998821
E39BC182-4DC3-475F-B288-A87866C0B4D4 1 0.998485
4DFAFD0E-A766-43F2-8EA0-DB71BBBEFD44 1 0.998756
EC499473-C1F8-466E-B30A-46D909324AD3 1 0.998811
29677385-BC47-48D0-8260-E80ABEF6AB22 1 0.998758
6983F2D5-D79F-437E-ACD9-FFC3404F5753 1 0.998637
327DEA89-1A27-4330-9B80-1D47852FEA19 1 0.998828
3E6DF988-5A15-44E8-AB3D-6E96F2CB1D7D 1 0.998823
A376642D-F1C6-48A3-B5DF-C849DD45AAF6 1 0.998807
DEEA2C0C-A204-40D4-885D-E46AE4515A85 1 0.998814
3C703ED0-DFA8-4113-B147-390101D12843 1 0.998794
ED4DFAEF-2F2C-4B34-9E37-A830EF6CE0B6 1 0.998748
75782459-D371-4490-9BB7-3960643C3902 1 0.998813
32FC6AEE-44B3-4459-BAC5-F2E87CC23B5E 1 0.998566
72D71931-AF68-4C19-9BE6-D4245CF2D389 1 0.998816
2A811954-C86C-47D7-8FF9-B3327323BB91 1 0.998815
EDA8BA0D-3710-410C-AEFA-46479B223425 1 0.998773
3BE2DDF9-A88D-443B-9AE0-0CC7AECB2339 1 0.998769
08750A8E-4B35-4F0A-B38B-F79D196EB7F6 1 0.998710
222F64DE-6C27-4A6A-90FA-A582E0E18E77 1 0.998817
336B2BFB-9821-4D86-977E-9B8DE1190737 1 0.998704
66A51F42-7570-42EC-A5D2-ED5E56788D51 1 0.993425
6BFC106C-5FF3-4A30-85D1-198FA02D72C8 1 0.998753
D10506FB-EFA2-4995-A2A2-3BB402161A06 1 0.998792
BC4D3E23-3059-425B-A378-82575E1D0C0F 1 0.998830
8A462332-9126-44FC-8FF4-CFF267D73BC0 1 0.998009
41C995E0-F896-4B5C-8011-8A9BA0D12ED6 1 0.998690
BC24C83C-E1F3-41D4-9447-AB3206AB3BC0 1 0.998796
DE1FD4AD-81D0-45E7-BB02-91A3B4812790 1 0.998313
3FA80E26-7712-4898-AC9D-7D84E169B245 1 0.998725
3499C9D3-55AB-43F2-A09C-DB244B54A690 1 0.998782
1576CF99-1269-4468-8CB1-42A3AEFC1FEE 1 0.998491
671572EC-FCC4-4419-8836-999B7AA5760D 1 0.991368
3DA3E41B-0A5D-4315-9D67-727D5F54ABE7 1 0.998479
0C056D1D-6F56-4304-A6E0-5ED30BAA6BC6 1 0.998597
0AF0C26E-A6C0-41B6-8931-9CA962D29735 1 0.998815
D2BBF204-CCFB-4247-87B1-AF42EDDC2075 1 0.998653
D79F95CE-FD79-488A-941A-12A3D532294E 1 0.997649
2AF6C1A9-1C32-4381-9084-A56B9D242EF8 1 0.998785
D0655E9D-2478-4511-85DE-3BDC14322DC3 1 0.998696
1B57B7EF-D3E9-4F66-A68B-6BE4B12B4B94 1 0.997539
C25B5710-D698-46BF-A375-71DA98B82A0B 1 0.998813
F9727C1E-026A-4C58-9767-D9DA83134960 1 0.998775
E204F339-9EF4-446F-A62D-B7E445427183 1 0.998196
E45320EA-9B3D-48DD-94D9-0CA95A94C78C 1 0.037310
62E39E03-7CE6-459D-9865-BE6F4820AD4C 1 0.998831
ACCC36CB-74A8-43A8-91F3-8FBE3ABF4769 1 0.998841
7CABC7F5-F7E8-4844-A769-9E0843B908EE 1 0.998744
EE7D1D6D-7394-4007-A719-20255163F45E 1 0.998686
B7D8E69E-012C-4F28-8515-DFFA6AFB5327 1 0.998718
64F77A62-95E9-4270-80A7-C83EDA405A07 1 0.998817
67643A58-2AEF-447F-A526-03EF557358F0 1 0.998798
CF18BEA6-2DEC-41AB-9292-54273DA94FCC 1 0.959005
09DA567D-7422-4AB7-9052-157E3042F692 1 0.997630
5022174C-CF86-4326-A60F-E190B7FCB128 1 0.333712
401BB1D9-2487-460F-B4BD-8C9C3F3EE2BC 1 0.971799
C98FAFF4-2F7E-457B-AE63-A5573ACC74CA 1 0.998780
7C4E68C2-2A37-42BD-AD61-D2915632A959 1 0.984976
6E4060BD-C11A-482D-915C-861917B91CAA 1 0.998684
8474A41C-08FB-4B03-ACF2-440F8BBB1008 1 0.998831
9DA0737C-29C2-4AED-AF7B-C68F8D00C6B5 1 0.998810
97D769EE-DC76-4396-853F-047091BC1BD7 1 0.998778
88D6487B-223F-4E1A-B430-A52A1C9F6FE7 1 0.998781
F3C31076-B436-4180-9092-0F11FAA6FF1D 1 0.998842
4F8A0627-2074-4212-AA4A-76B5307929F2 1 0.998797
71EA2797-CD32-422C-A181-AB23DE171138 1 0.998788
8E518002-175F-49A9-A01E-E463672DA089 1 0.998782
8F0E9BE6-680F-44D8-A2BC-ED604B5CA39D 1 0.973656
6773A604-E4A9-4412-AFB3-252E2AD3C7C6 1 0.997661
EF77F8A6-BD98-4AB3-B00E-B5924465C6F5 1 0.998779
6166062A-0623-46D0-A730-A3D1AE2CEAFF 1 0.998796
E6A0832D-F6EC-4891-A1E2-0BBFD2736167 1 0.998812
6E02D4F9-8895-47AF-ACCB-4EA7743C30D9 1 0.998665
2EBF46D1-49F3-4249-AEA5-2448CFF0A3B9 1 0.996259
4C1AA3CB-0C7E-46B7-8042-F489CE7CC953 1 0.997688
5A63ABAA-E815-455B-B5D3-7C5EEDFEE6F4 1 0.998809
DD312702-E8B1-4D46-8716-8196B1FF3AC2 1 0.998829
689B4FBC-A77F-4703-81DD-EFA1B12F5106 1 0.998794
140AB322-BDA9-415C-9E9E-1F655A892CCB 1 0.998670
E3239B00-A9FD-4CC1-840C-3C9B3DC059E5 1 0.998854
3AFAC497-131A-4520-A803-39738099C7EF 1 0.998794
B9D9BFD8-E790-48BF-8A29-6C709E35A2BF 1 0.998837
3073225B-780C-4A04-A86C-712255B10F1A 1 0.998683
93AA7239-D7D2-48F7-8B33-2574EBC96BEC 1 0.997189
A886E031-C937-46A8-8CDB-9DE97A4B47D7 1 0.998478
4B2CF731-C440-4563-8132-18F2BA334D63 1 0.998755
F10DCF26-2C7D-4EE4-AB71-0B196FFD851C 1 0.998797
0689AE05-125A-46D3-B200-D019795FCF51 1 0.998323
9E614483-5411-408A-802D-C5DDE6489745 1 0.998537
4A0A6C21-BDEF-4851-94AB-3701DD34BC5C 1 0.998699
4ADDF171-93EE-498B-8725-5FBCD0219288 1 0.998779
649472C9-E5CD-4182-8F08-02480EB8BA38 1 0.998561
FA626190-BE27-4952-97DB-35EB7B24EFBE 1 0.998612
F8C47093-5F29-4F9E-AC54-9415BAA512AD 1 0.996651
68F5D971-8D66-4997-BC11-6C6670B9FBC0 1 0.998817
F09A5372-0A6F-48CD-8B09-BDCE92DA3103 1 0.998818
BFAAFD27-3328-49AE-8A60-20A5E06F194D 1 0.998801
775D3C20-95B8-45EE-A80C-BDEDE1DDE2DB 1 0.998757
57CBD6CB-E246-4941-BDCC-4E19F7BE6426 1 0.998801
B13C0492-8E9F-4FE1-99C3-49C268B4634D 1 0.962702
CDF37A05-8DA6-44F0-BE8C-DA710CFAF107 1 0.998187
681C2A70-77EA-429C-AF2A-EBE0A208A2A8 1 0.997733
826C30EA-9C16-4D34-B3C3-D753A7712399 1 0.009216
AB63D017-E525-40F7-A1F7-1FE87C7BA995 1 0.998738
8C1496D2-50ED-48D5-B7A2-BCA69C99E7C6 1 0.998762
D6F9F82C-81A8-4412-9E78-3FD8D71FE371 1 0.998830
6455045E-93AD-4CA8-AB10-8C5F4519C4DA 1 0.998836
13E69086-0A94-4187-A1E6-971B68D22AAF 1 0.998763
43084377-B260-4079-AFA3-A62E41F3D78E 1 0.998814
56A955D2-EBC8-48ED-B781-DCD6896F85FF 1 0.998782
388AF322-792A-4546-9D1F-67252DFECD17 1 0.998774
DC221FB0-C2AA-4F2D-84BB-257665B9EA1E 1 0.998595
028D854D-8C56-4906-B609-47188F1590B6 1 0.998832
253114CD-BB2F-48F2-A33A-B2585A664901 1 0.998830
FFCF0BA0-FAFD-4E91-A906-2AE318AD7F12 1 0.998685
682758BD-E47C-4DC6-9E89-8BCCFA863715 1 0.997750
0F78B57D-1EF8-4FD4-92ED-69E331CE8C1B 1 0.998356
A5508A4F-B8DA-46CD-8F36-B30DA5A47866 1 0.998834
5DBCFD8A-40E8-44D9-9E8F-D8E5DEE13C86 1 0.998823
CE7F41A9-346B-42FF-BB5A-7F355C96B00E 1 0.998819
CA522738-B03D-4A73-A4AE-5EE6ACFC7937 1 0.998812
086339AD-FC40-4C34-B6FD-1FB23C804652 1 0.998785
D64C44A5-84B1-4469-AD9D-0F99A32394FB 1 0.998498
3E1BF668-C069-4E35-9BFB-E5354F33E40F 1 0.998799
A7740C70-7314-46D7-A056-1F8318750A1F 1 0.998589
A1B526A8-4E33-42F3-B299-DC3F799F6067 1 0.998811
79BF8C76-C96E-4D24-8D4A-931584005E1A 1 0.998842
12E5EAAF-EBC7-488A-8261-42E0F8764A13 1 0.998325
5A51B4F7-FC34-48B9-B5D6-0E5A209DBD10 1 0.998774
60E8545A-0570-4C4C-81D4-75FB89BF64C7 1 0.998623
B9A78804-26D8-4BF8-8D87-0C38A1386586 1 0.998776
01A12192-9D6C-4E04-9F10-84F347D75C87 1 0.998631
4EBBF1F5-367E-420F-8489-3BEF2A238A7C 1 0.998824
0A6949C2-552C-4C48-8265-72A820D8AA30 1 0.998820
F09CC98F-FCBF-43B3-BBCD-85225F11E003 1 0.998694
3EC861F1-7F17-47EC-8147-F532779CE177 1 0.998823
411BECC0-D2AE-4844-A18E-D1DD66A85E32 1 0.994267
5735E05A-EF95-4838-9056-6F54AEA586DF 1 0.998688
BABE249B-ADFB-44E9-93C4-0176E5D8C4A6 1 0.998795
87CB8401-239C-42B4-9ED4-D4AC51EEEEDF 1 0.998828
AD3AA4D1-6680-46CE-908F-F35A368E497E 1 0.998485
4678F611-DE2E-4AF2-B512-55E6AC3B6E3B 1 0.979012
F2972A8B-B8AD-4A53-AC49-B23461B8BCBB 1 0.998806
C09E96D6-D3F8-414B-AF3F-D18EDAFFCAFB 1 0.992984
61EE0B80-8A68-4150-8BBA-776BD013201C 1 0.998781
750C306F-0EA8-4289-B2F8-1EDE4B5EADF1 1 0.998807
8C055FAC-FF45-441D-B376-53EADE500158 1 0.998688
639B38C2-F234-4FA5-9575-9F4AF16770F4 1 0.998826
8555B0B7-6A83-4923-8B59-2390A4F46D5C 1 0.998796
054A3C4E-172C-466C-AE3A-283701A4515C 1 0.998734
18448FBB-4DED-40D8-A641-70B5E6260398 1 0.998799
02E3293D-1175-49E1-AAAB-42221032733D 1 0.998722
5BBA31F5-972D-4E27-94AA-D3C0EFEA4B39 1 0.998719
0B3E66E8-D4F7-4D19-BA09-20CA2D8A1038 1 0.998682
EC81F6B7-749D-41C6-9F1D-C69ABE432BC6 1 0.997520
9498291E-450E-4DF9-A8C1-570D4724E30C 1 0.994391
2DED1758-A4B5-4ED1-ADC0-BE1427DD41A2 1 0.998819
7B6820BA-35A0-4D6C-820E-B3A445A4CE28 1 0.998465
DE38EC27-B554-4807-8FFA-BBC5FBCD51AE 1 0.977397
A55F91FD-8474-4B65-9D11-7C6074E0EF4D 1 0.998763
B5C83498-5BD3-41F5-AC52-92EA6C0C0CDB 1 0.994206
804734B7-20D2-4E06-8883-961CC5E9EC24 1 0.998812
35C63D28-7949-4568-A660-132708B94E95 1 0.998789
E96F82AB-A597-4C44-913F-A368FC2EC07F 1 0.998800
90713CBE-B94C-43EC-93C3-03093465D606 1 0.998666
EA5502FA-2470-46FA-9435-B62CDF4B6866 1 0.996166
714C33EB-EA6F-40BC-9D1B-4603B3453D6B 1 0.988297
4B6FB787-8F85-4A81-814C-2CD412C9B493 1 0.998810
0CF27988-1247-41F6-8C01-E4B7D31B2B23 1 0.998791
274BDBE1-FF95-40EB-804E-9775E0DDB0A3 1 0.998779
2D18E9A9-AD58-4999-938A-FBD0849F8BD0 1 0.998843
22757760-0A85-4412-AACB-97546CEECF3F 1 0.885180
034C7C1D-6AEF-40AF-84DF-4529E3B10558 1 0.998817
EAE15F88-D9BF-42DC-AFBE-8A71432ACA33 1 0.998167
F6CF3ED6-6EAA-4516-B5B8-1A81C23B1B4A 1 0.998689
1381398B-254D-4B4F-B0A9-3AA9ADF29768 1 0.998823
2CEC7298-8452-4D5C-8C53-B081D56A7EE7 1 0.998349
F919B920-97A0-49B9-ACD1-CC62ED557C34 1 0.997834
1B603698-1477-4155-88B3-2018EB77FC61 1 0.998816
C7AD339D-D1B2-4F03-B271-76C32E4274A0 1 0.998788
1B27BCD0-343E-400C-9DAC-A73460ADD0D9 1 0.998459
EFFBCD9C-3581-4036-A7CD-AC0775AB70AE 1 0.998811
1E067CB3-35D0-4CD3-9486-2E8F082FF27D 1 0.998825
70ABE080-05C7-4AE5-8769-BF9EFEC93E4B 1 0.998706
59712184-FE8F-4102-B82D-F698CE61445D 1 0.998765
537A1CD4-1D72-4FB6-A4D7-51EFC6DA49E9 1 0.998841
2FA5EBD2-2F90-444A-AFA2-F72DE6C49957 1 0.998747
99D68D3A-1F5B-4925-AA27-3D42DF2E1F64 1 0.998810
3C03F9A1-2415-4355-AD7A-09899E7738FC 1 0.998447
E95206FE-2A01-49E9-B46A-4C21F61D1794 1 0.998791
B71BD41C-9852-4BB9-8D51-CC921B6CA72A 1 0.998813
CF209468-6E81-4898-8DF3-329A55FC9566 1 0.998635
5C3D6D2A-7F27-490F-A464-E232A5F3BC45 1 0.998779
F89E4F81-52DA-4FB6-A161-82BB314B27A5 1 0.998779
7A5D4256-CDC9-4A9D-80BE-65054C166BF9 1 0.998807
38944311-0F92-4358-8039-0D63253B8D25 1 0.998829
E6366F19-396D-4D12-8C5A-3875B19BBDF8 1 0.993530
E71178CE-C4C7-4722-8BEF-23009445E75A 1 0.998771
5C4ECFD8-C88A-4D06-B451-72F9F36A1929 1 0.998840
DC7F92CD-563F-4718-A538-BFDF9F387AB6 1 0.998780
B317ABB2-E7EE-491A-B573-4A36CD7AE008 1 0.998504
4F12A721-FC60-4CFA-9BE8-8F8EF0AC1549 1 0.998779
67808168-9A1A-49FE-9C3D-2B2FDDE880B7 1 0.998799
51A57C59-DB2E-4CC8-901C-7BDB587FA10B 1 0.998729
41CBB89D-8049-466F-B3D9-DC30045AC407 1 0.998393
8390D55B-E36E-4BDE-AB8B-A155CB2197F7 1 0.998832
F24E16B5-CD77-4E8E-830A-C535F6FA627E 1 0.998631
7624220C-42D1-4E5A-A951-9AC5B7740628 1 0.998780
1AC307BF-69BD-4D76-BE02-D772E85F399C 1 0.997872
FE9A292A-CA8B-4CFE-BBC2-9D88A592EEFC 1 0.998799
8936EAF0-5A39-42FF-8EC6-F7317290F7A0 1 0.998818
D1EB6E40-5017-492A-BD49-2E5AF0EA54E5 1 0.998839
26A79F29-4849-4B04-86D2-2B129B308088 1 0.998829
CAE5167A-B244-4CDB-9E48-0D3685553C37 1 0.998819
C7EDA1FA-E225-4EEA-9E60-47B34EC7F65F 1 0.998765
85EB3739-E9A9-4DD0-BEC4-8549AE0DF74D 1 0.998751
CE8F44A4-0878-4854-B728-07620F0CAF21 1 0.995110
546392C4-3B86-4D80-BA15-01C280C87565 1 0.997877
24187F3C-558F-4A9B-A9C5-97738D39382D 1 0.972243
106FE1CD-6D2E-44DE-A02A-C83376637CF6 1 0.989831
52A20F65-DAA6-44B4-B041-35CA8CF768B4 1 0.998804
BDD89D23-924E-4C18-8EE0-123DE5EB3270 1 0.998807
DB12D0E4-18D9-418C-81A3-1F21D4A00AAB 1 0.998626
B26688AE-1CDE-425C-A3E0-6938F927DBEC 1 0.998826
1A13C2D6-4BE5-452D-BDAA-12A7B0D56506 1 0.997539
05F402CA-62AD-4365-AF87-7CE52CFE1365 1 0.998800
68F71C7A-9B1E-44B5-B80A-B2808FCC94B1 1 0.989855
91E82BA6-5674-41D0-9173-37C0CD3A476F 1 0.998466
4948974D-7721-49FB-B1D3-4B8D4AF07C2D 1 0.998143
7637E161-13E4-49E4-9DCA-2F930F0E3C48 1 0.998603
F8696C4D-85A8-4F48-A7EE-EDED073F39FF 1 0.998807
548BF55F-5DD0-4F2A-B9F0-7669CCCEEB93 1 0.998797
D9B7497B-1170-4159-9715-CF3AC0B6A663 1 0.998703
B3822030-5A83-41FC-B62E-8F542E0D4713 1 0.998770
0778726C-106F-4524-977D-CD2F9DEBEB6E 1 0.998830
5E4112C1-75D3-4E6A-BF43-408180A9D42F 1 0.998833
5C3D0A9F-1807-42DA-95C7-6047461FE248 1 0.998755
BEFA6F2E-9422-4B78-8F47-80A56DA2B3A0 1 0.998771
3831D777-F9BE-4BBE-AE97-31CBDCCC5B3A 1 0.998758
41B27085-015C-4D9D-BD96-B8D34FAD5EDB 1 0.998822
129AA579-0073-4550-AD62-2BBD152354A6 1 0.998266
EB94720B-3BE8-40A6-8CB8-3B1A7CEC3F0E 1 0.998277
88F1E29B-A69E-42C3-9128-15A6CBEAAF63 1 0.969843
97D1A0EA-448F-4384-AD17-4E4DB9ED5DB6 1 0.997010
8BF2B6DE-9470-496B-9D07-10A4104683D2 1 0.998789
283E1314-0E3C-4B0F-BD79-E7E50EFEABCB 1 0.998806
B6399A23-3B95-46BD-9E9E-54E70C5D9555 1 0.998156
6150CD89-CC34-4D6F-8644-7386E224613D 1 0.998771
67A3661A-5C42-43D9-B8C7-1DDE6837DC71 1 0.998768
C00FFED8-838F-45E5-8827-5BFDBA49608A 1 0.998810
D44AAB27-EB12-45EF-A687-CCA7CF9E2A4C 1 0.998773
CD3AAC28-3A13-4DB2-8095-97B8D7BE87FB 1 0.998650
E9FEE0AD-609F-4703-A3E7-8E44B6179863 1 0.995804
919F3C5C-96C7-4ECD-A9F5-EF62CF4D698F 1 0.970724
B21C79A6-762D-467C-B653-06422B2A4C7B 1 0.998823
F5FD55AE-5F70-47D9-9CC7-F0B25C92A516 1 0.998814
38B92FA0-D7A1-484A-AAEC-DDC5D7744CB7 1 0.998835
646B7C66-0588-486F-AC2F-42B4B52A0B7B 1 0.998789
73631BFD-70F4-4E3F-9491-D6EBE22E2CD2 1 0.998804
0CF6ADA4-4707-4F40-B047-B75B77CC3482 1 0.998830
A080130D-9890-4DB8-8005-3778E791A907 1 0.998709
81A85EB7-06EA-4210-910E-C8C87A520FB6 1 0.998645
5B8F977E-36D9-4973-A75F-296DD4FE471A 1 0.998812
2AAC0D81-2E9F-444B-9815-EE9F70103E56 1 0.998812
A8DC329D-7764-4B60-900F-2565D244A029 1 0.998773
66BF0F5C-9E00-4637-848B-6CE926DF2ACF 1 0.998827
294B9CBA-61AC-4F93-8C9B-F30FEE834D9A 1 0.998778
5461261B-CD7B-4DE3-A633-BF89F390A63F 1 0.998606
354EE6E1-10B1-467A-91C9-45ED120258A6 1 0.998851
80B1625A-09F9-4C9B-94FB-C41AAD62ED86 1 0.998813
0B5B7358-3DC4-4579-BD8F-D48226AD64D5 1 0.998780
8478F59E-94C1-428B-808F-5875661CAC67 1 0.997048
3B814F99-4E1C-4554-BDDB-44F1F1D6231D 1 0.996137
6D1C434E-9CAA-4235-BB5F-F44D3FAE6929 1 0.998799
689588FF-55F7-4969-83AA-97239A32C453 1 0.998811
31639ED8-1B0A-452F-B9A7-1C14BE4AF2A1 1 0.998819
BA9BDBE9-0DB3-4D63-9BC0-A92E48F82A46 1 0.998829
7EF34522-74B1-4FF0-ABD1-D534D311ECE5 1 0.998646
89505F6F-B670-49FB-B350-89A1FEA251DA 1 0.998690
FFA02EF2-9DB3-4D12-BE6D-62BA0C8FD487 1 0.998491
308570D5-3380-4C7F-AC21-332355FCCE54 1 0.848825
792F924F-0760-4CD9-93EC-33B36C37812A 1 0.996709
B392E620-5EA2-4F91-B640-9D060C323D50 1 0.998835
A5275FFB-7942-4FF2-BA1F-E6378EBA9F33 1 0.998448
98BB43B8-BB1D-42FB-ABB3-5EAC35EAA791 1 0.998382
7B6B785C-8691-49C6-A0A3-F1926740A4F3 1 0.998793
3443B897-DC83-47C3-B577-A5E1E31506BC 1 0.998334
84AFE007-AB37-4ED9-AAF7-844C67A47B0F 1 0.996164
B364AB36-A649-41C5-9E6E-DB6A0FA36503 1 0.998761
399E0C67-0F62-48A2-90EF-34B015CC02C1 1 0.998816
52235CD7-DF67-4957-AA61-D3487B960A36 1 0.998783
FEADC804-B17C-4BFE-B1DE-9051AB398594 1 0.984190
77D04ABF-EFA4-442E-87AC-B3C1E6FDC937 1 0.998812
77624EC8-55C5-4B16-8ED6-B1EC423DB316 1 0.988279
CCB52438-0F92-4C9F-9D11-20A17889B4EB 1 0.998828
A54EDCED-9133-4D0F-942A-9AAE410F5CAD 1 0.998825
DC5E1E02-68AB-424F-8643-6ACA090880A5 1 0.998778
3FD9F428-D318-40A2-9BCF-3F753D1E1644 1 0.998449
A5F2E062-C334-41F1-8855-E950C07A61C8 1 0.998782
E9742BEB-EBD5-41F6-9681-86F8328A4288 1 0.998356
7FA05910-35FB-4664-8EDC-1E5C060986F0 1 0.998734
1A3D8BBD-6F34-4978-9251-1D20514BBFBC 1 0.998765
CFE64A49-BDD4-4227-A0ED-6067CECA363E 1 0.998778
193E3B2E-5E54-4CBA-BD29-98570BD64DD2 1 0.989767
380CD078-898E-42BC-BA00-0C66083CAD2D 1 0.998817
7FE4CFEA-9DEC-4372-A055-D5BA02B08EBC 1 0.998785
C690A864-1BF4-4A73-BB1F-2C32EABC7F31 1 0.998589
550832B5-2EAA-4F08-B74E-65AEA880F107 1 0.998715
460B5DC1-65A1-4594-8588-7D494DB1C02E 1 0.998810
3588F5E5-D24A-4431-835C-DD6A57BDF2BF 1 0.998839
EA2D3A95-9EE3-46D4-9350-4029EAFADD10 1 0.997695
E6E84DD8-19FE-4580-8458-A463B0F5AF82 1 0.998826
BF1689C5-61C8-492B-AA0A-E92D6FEDB355 1 0.998775
BB401D72-A140-4F60-8D2A-5B1FB76FA447 1 0.998302
A8FA4ADD-9631-4737-9022-9874FFAD5325 1 0.993214
FD72E633-1390-4C31-AAC6-E9BEC7C3551B 1 0.998832
16BA7A96-5258-4FE2-894A-875F20DF45B5 1 0.998748
1A695403-AC37-4241-8D51-54F47CBB8EDF 1 0.998784
064F4E27-4F3A-4C02-B153-FAA91C980623 1 0.998367
2B5805AA-B631-44C6-95AA-7FA94B1B1945 1 0.998805
A0CD0FA5-44AC-4358-B2D8-F27144CCFC45 1 0.998737
45425382-3BEE-4614-8038-D1E2B35020B9 1 0.998828
A3799E92-C7A0-45E3-86B5-AA19DC5CA427 1 0.998830
E1D1D929-9280-4B3B-A15E-68885118DDEB 1 0.998696
6647C05B-F7B9-41FF-A486-FD019CA9F27D 1 0.997456
A42293DA-B59B-4CC2-95D2-B6FE5BE67DEA 1 0.998816
B701233D-D167-4FED-934D-E715F2E4A19D 1 0.991741
F330F924-76E6-437E-9458-B8A76E06250A 1 0.998793
BAAC22E7-273F-47AA-9744-F5C469FC988D 1 0.990164
1D6FDCA7-8900-40EB-908F-5AB7CBD3EF34 1 0.998809
F8965DF2-6E9B-4B60-825E-8EDD17C0491E 1 0.998728
90ED2DDC-10AB-4B8C-91F2-7FEBD1020CCE 1 0.998478
49C6A9E5-DFD5-4451-AEC5-914608B7A039 1 0.998548
38623D94-865B-4129-BDA4-DC910AD87930 1 0.998609
303FA5C0-36A3-46C9-B911-735980DA05A3 1 0.998777
3F97FAD6-1B8E-4830-8D55-FDA0859B4C68 1 0.998315
31C1A71F-BC4B-436B-8156-2F117CB6A8AE 1 0.996689
4CD71EB7-E2EA-48FD-AF98-6CB8F7246084 1 0.998784
6034DBAE-C9CA-43C0-AFAE-EF042616EBEC 1 0.998757
688F921A-2143-4475-BF21-A1C76F18746F 1 0.994754
C2C1FAF9-7025-4D49-BB85-112121616C4A 1 0.998787
F0899309-20A1-4854-9B06-572190FCFF90 1 0.998785
2F19DA3A-796E-4A17-A6E9-B1995B25AD49 1 0.993131
E35A0A09-7913-4ED6-8306-E39AEC58EAFA 1 0.998783
8F83C8DD-0285-40F7-9F49-E7B705C550C6 1 0.998807
13C3FDCE-ADC3-4DDA-9551-56089984A83A 1 0.997747
A0E625D6-7267-4E69-8490-58BE0F202396 1 0.998725
E8D047D8-1D33-462C-BB56-08A7BBF193A7 1 0.998801
81A3ED9E-5F80-4DEC-8A61-7C3C4B2CA1B5 1 0.998785
EF97A159-CAF7-4069-8B81-43F3957547D9 1 0.998730
3B491BBA-98BC-4483-A5A2-73515C68CAE4 1 0.998828
E5DA3197-2D84-4524-BCC4-49AAA10F2357 1 0.998819
BAB51FA4-3A8D-4020-8FB2-BBB532108737 1 0.998858
42E98CC8-5EA7-4B88-89BC-4624C5D6A057 1 0.998824
C7A98E6D-E3F1-4519-9498-000F9B0FADEE 1 0.998752
902FC646-3151-442F-91BA-0EFCA16D9D05 1 0.998827
5F803475-CCE6-46A8-BB76-37D0CBF3C343 1 0.997355
99A6B453-FD53-4E4D-8FBF-A49921CE8DA7 1 0.997563
1C8F658E-1676-41CC-AADF-C3890038892D 1 0.998811
2ABD2EA4-B52A-42E8-8D0B-4E1173533C90 1 0.998577
D6B87698-BD12-41CC-B45A-A7C9611270B1 1 0.998827
D4202FA8-7370-4638-94B6-B9D5D997F636 1 0.998764
D956FD3E-D61A-4E2C-A204-26059DE775DF 1 0.998787
E2005530-0745-4140-B4C1-6BB3CE454E3C 1 0.998626
C9CC61BF-08F9-43E2-91B7-0F08F233EB55 1 0.976945
DF00B451-7960-47DF-8D12-AD6F4B387BF0 1 0.998836
7644D195-22C2-444C-BA89-263FFE8BA194 1 0.998828
64D1FB1F-03A0-48F8-80DB-FD7010322E02 1 0.998825
2F546BF4-DABC-46FB-9A8B-515AE6246492 1 0.968746
F1D86E6A-5948-4B60-988D-B83B2BD0CE33 1 0.998635
DE13D421-3839-433D-9B0F-BBCBA5B6D9C1 1 0.998660
EB8DF998-542A-4BD3-A23D-0D22702BD9C1 1 0.998825
03C21DA7-714A-47EE-AE68-5034C54DB814 1 0.998824
D56A6F79-ACC9-4B53-A86D-A26FC5168593 1 0.998803
0BEBBDFC-8C27-4D61-BDC7-DC212E5B4B6E 1 0.998814
D585A233-6946-4139-814A-11551FB3B9F0 1 0.998796
7A27A2EC-056F-4E12-B8B7-E99A4C2CA4BA 1 0.998835
00228B95-7004-4CBA-9B73-BCDCE1272C0D 1 0.996421
FAB52B29-4932-4B3B-B586-C77FA92DBB52 1 0.998443
2DEE3E43-6F23-4FC4-A9DB-6131D831C54B 1 0.998798
2A8D77AB-9A97-4C92-BFEE-0677D0164746 1 0.998717
C2C7CF47-9445-418E-872C-4BD9ED46B136 1 0.998724
1F61E7AE-FA6D-4285-9778-624B2088DE9B 1 0.998822
B8804286-9C7A-4934-B1FC-F8060D5D7EBE 1 0.998825
AE025F15-93E6-45DF-B670-610A465FACC1 1 0.998834
2BB59A4D-EABF-492A-B892-39103D3A22A2 1 0.998384
8658EC0E-9E81-4BAA-93C1-88CDC428F1BB 1 0.998820
8EA91FBB-BD0A-4C65-AD3D-14C544DC67C5 1 0.998811
1DF6EA6B-B4C8-4D7E-91C6-7EAF8254DB08 1 0.998796
2125B998-0B33-4AEE-A2A5-26E673963786 1 0.998813
0AFF79CC-70AB-441B-81D2-293124E6AB66 1 0.998806
F0287335-9395-49BB-B11D-69B75826633B 1 0.998834
E1DA8D25-85EA-41E1-98A4-327DFDFFE813 1 0.998397
CD6178EA-98F8-4DFF-BE61-EFF85AB0F129 1 0.998823
7AB25825-543E-431D-99C0-92D7B933AECC 1 0.992484
564A2EE6-DE1F-410A-9BA2-6EF9CF11704C 1 0.998770
4E976230-67DC-4FBC-9882-8FAF7F5FBFCD 1 0.998698
6CC1E1CE-6521-4E83-9850-E65A7CD31C57 1 0.998817
D0EDF312-17E8-4B42-A4AA-BA6D8BCAA585 1 0.998787
0296DBD3-1BF6-45E2-AE5D-783C778AA146 1 0.998791
F23F1109-5249-4450-9C1F-4DED01DD553E 1 0.998821
1155FD81-D6E5-420B-953E-CCA11C082DFA 1 0.998818
223E3298-DB2A-4011-9BC8-C4E197F76FC2 1 0.998835
599476F9-D020-481F-8373-0EF528C2E52B 1 0.998053
6968859E-A99C-472B-B8E0-43D610A2DFE5 1 0.998842
BDDE4861-7004-49F6-8DDD-0805D7150E23 1 0.998801
25F23CF7-3B46-4F60-991F-A43E5EFD8299 1 0.998768
DDC06A7B-B4FD-42F3-9AC4-4305DD06F0FE 1 0.992377
1E5B7664-EE50-494E-9336-1DFE85FE8861 1 0.998830
AF288A34-139E-4C5C-B2CB-3C27A90D10C7 1 0.998831
1AAF1342-E73D-449A-90CA-2F7E564E8E73 1 0.998793
63C7C63B-9F41-4AB5-94C9-B4CE95E8848A 1 0.998739
F74223C9-566A-401B-8A73-E6057531FE88 1 0.998714
73921061-D234-4CF7-B41F-A7C4A15C05D0 1 0.998509
193D6190-D1F2-4CFD-84B5-F1DEE36454A5 1 0.998826
7382E96E-9230-4083-A12E-E5A43F5002B5 1 0.983878
40354995-8E9C-44CA-8E7E-4BE908A26F3C 1 0.998818
FECBF5AB-4FD3-4101-8C80-D553838F8D31 1 0.998713
5C1986E4-9AC5-4A8B-B034-9BA972394D35 1 0.998621
AA3E8183-8B54-4430-A855-27A57461F449 1 0.998230
DC760BB3-42A8-421B-96F5-1523B8BF5663 1 0.998708
E095FB0A-AC70-4FA9-8938-6BC5D5820140 1 0.998740
5C29FC94-1F75-4008-8BE5-2566FD68790E 1 0.997234
B16B768C-CCE8-4E41-BB7B-474B93D92B93 1 0.998807
52D626A2-8A19-42C3-B248-007AE7D4C7D7 1 0.998814
8D963E06-4AB8-4A7B-8FCD-BEB562130D11 1 0.998835
5935F378-D472-4A55-81D0-6AED635455CF 1 0.998516
C4247AF1-EAAB-4618-8654-8CFEC986FDFF 1 0.998779
E1F3E640-C1D9-47FE-834A-856A48D9DE81 1 0.998816
F24029B8-9D28-4C07-8B81-5D872023F866 1 0.998822
85A5E6EE-CEFE-4611-A540-9D93020E040E 1 0.998818
8ED9185C-680F-4B60-B4F5-7BEBDD2868AD 1 0.998746
3B08F3E4-8838-402A-891F-59152DF14DA6 1 0.998710
7BB797CE-45A4-4194-8530-DA33530C4140 1 0.998789
E16BE98D-6875-4DED-AFA1-3CDD1C315510 1 0.998816
3BA84A6E-D1FD-47C0-9215-9C8A7E7B3308 1 0.998783
D10940DA-67B8-403F-A03A-B3EE3989B4D4 1 0.998727
046A65AA-838C-415D-9D19-D97FF039E644 1 0.998794
A55AA7EC-B529-4F35-861D-866C27217FD0 1 0.998606
DC73EC7A-E3C7-4689-B57A-C02E3AA6EFF5 1 0.998824
6779F2EF-C3F1-4029-A5AB-8BC63E496ACF 1 0.998790
38B6D1BA-2252-4261-A7CD-BDDCE3939335 1 0.998801
DF218E39-C42D-415A-B7E8-C134441BA03E 1 0.998808
A3E9F051-3D76-402D-93BA-88147016B038 1 0.998793
61CA1A76-E023-457D-8188-23446A50C32B 1 0.998832
152C84A4-A768-4130-8CFD-4E0B01DC0F55 1 0.998824
075DA7FF-69BA-4729-981A-555863E37541 1 0.998272
064780E1-2AFD-479A-A122-2D87449B3D45 1 0.998836
07417EE5-2F31-4B18-A560-B139D0A080FE 1 0.998823
5BC3FD75-68D5-4668-B392-69733BBFF73B 1 0.998706
7DC0DCB6-3F80-4B64-AD47-04992808E59F 1 0.995686
ECF4309B-81BD-4276-AE1D-43701F25ADEE 1 0.998795
289EB8D3-C082-4181-8B3C-E4F3378D6FBF 1 0.998793
0B222456-FC40-4EA1-8901-439C4DCD5A46 1 0.746718
9DB19AD0-77AF-4F9E-BB21-8102B1E96DFB 1 0.998815
C216DCFB-8C8A-4AED-9D27-958C0E46332B 1 0.998735
795F83E5-2425-440D-B14C-E438310311D8 1 0.998813
AE88203B-B235-45BE-9DE4-9EE7B3A9E0FB 1 0.998511
93DD4F71-42C9-4C4E-A25D-D8A3D7F4E97C 1 0.998811
9ECEE03F-5CBF-4B28-95E1-263FF6FD3EEB 1 0.998801
9269000E-70D0-4C9C-8CE1-E970D642629C 1 0.998808
9348D536-79D8-423E-B2E6-12CD4C9D2633 1 0.998555
5C8CF5E9-1972-46A8-8218-4AE534FA3F1E 1 0.998839
4940D530-6C75-44EF-91E9-A3EFC272EBAA 1 0.998697
02869157-CFD6-4DCF-B7EB-B09238C11949 1 0.997325
A2DCE77D-6AA8-459D-B258-8E7E37A7A4F8 1 0.998837
A7F46610-4B06-4A54-AC0B-BF426752D172 1 0.998820
977ADB37-5ADB-400D-B9A0-A563AED42209 1 0.998836
135BEB67-1EC4-4077-86F6-6C16426ADB7F 1 0.998668
A18DD354-302C-4C8E-9482-91CA0CFFAE8A 1 0.998790
AC86EC11-C636-4F26-BDE5-203B2F8FECD8 1 0.998782
AA13659F-D045-4223-B307-554D95F95F56 1 0.998645
8AC3DFAF-F177-4BD7-9C2B-16ADFE57DF94 1 0.998763
98F3956C-1AA4-48B8-A9C2-A39B9EB57510 1 0.998792
528E6EB7-8F6E-4C53-BD9B-1BB3EB47DE48 1 0.998715
34020177-1359-40BE-B25C-3441E5EAAA8F 1 0.998826
FF7ABA5E-5931-46D2-B649-9A474DBFB5BB 1 0.998814
78868FC7-E0BF-4FA7-8236-B98F2FDC3062 1 0.998800
CB74FBCD-B491-437F-8DEA-8701970F78D6 1 0.998842
6C854656-6650-424F-9623-A1E15F332274 1 0.996941
0505A8E9-7967-4021-B71E-2F4AFD4EED14 1 0.998706
7A7A072B-C81D-46B6-B204-7724CC16FC09 1 0.996628
D567E092-1B58-4A33-B8A7-A5A94A98B4D6 1 0.996960
F511B8B3-283B-4FAC-A7D1-AB1736213844 1 0.998815
02FFFBEA-0F81-42F1-8B1C-42035F1EA356 1 0.998796
DBB18280-8BDF-43FD-9A19-5F127225EB74 1 0.997601
E9BB4ADA-F39C-44AE-ABCA-4EB0C7EBAD5A 1 0.998817
E88298E2-333F-4C53-840A-5E1B3AD4521A 1 0.998778
6BA9FD61-53C3-49BA-86D2-ECD29D311868 1 0.998832
142A7BF9-9F27-4800-AEBF-4E637E8249C9 1 0.998798
402EDC45-612B-48BE-809C-418AEB0E3B60 1 0.998001
3E3E07A7-F833-4F80-B4F7-EEB0FB546E9F 1 0.998700
384E2BAE-7637-43AF-9646-93059A6E5C76 1 0.998736
67658C6A-5824-40E8-BFA0-502E40F47757 1 0.998801
4C795409-1763-4AB0-A4FF-E13658700792 1 0.998770
4EAF7F56-4C9D-4D5C-BD83-0871CFDFEA43 1 0.998819
E638470A-D537-4AB0-98E5-73F5662DE2CE 1 0.998707
3783B3A8-8C11-47DA-84D0-A5A30ED8FCEF 1 0.998833
74F36CD3-7357-4751-9B4B-E7E6D3288FCE 1 0.998791
2BCD236D-32F2-40C0-92DC-FC9677CE24CE 1 0.998761
3FE39548-ED5B-4455-AA6D-3CCA12AA54C3 1 0.998786
E9FC936C-D248-47CD-A2E8-5BEDDEF51854 1 0.998432
908818B4-02C6-449F-B008-1E5739310B63 1 0.998806
B43B1E50-5AA6-491B-86D4-CE9082E31CF8 1 0.998822
B552E8CA-0B8E-4692-B16F-4433CB8CA6B5 1 0.998819
4F04DB56-A1A6-4EA4-8A24-BC4A26F66199 1 0.998818
1CB865FF-DBDE-4760-BB2A-10D425C4FCF8 1 0.998346
F66368E0-DB5E-4108-99FC-612AF5B19214 1 0.998799
E2829A1A-FF48-45E2-95C2-2D171F3C35BA 1 0.998820
871BAF1B-F83A-4235-A276-713552843FFD 1 0.998791
8F238194-C769-47AE-9374-512C66105D5C 1 0.998476
546583A3-0079-4A55-9EC0-1B2FD0FEE36A 1 0.998827
75CAB985-5D05-440D-8034-ABDD6F187A51 1 0.998802
D14096FC-2D0A-4306-A734-77B176AC566C 1 0.998805
75CEDA66-779D-432A-8B01-B921A261380B 1 0.998777
A6887567-2BDA-493D-9513-677A0E90A551 1 0.998800
8DA11971-F8BB-4B5C-A2FB-41AC887A249B 1 0.998742
79332C38-902B-47ED-9F2F-545C16FDD59E 1 0.998815
9123C7BC-826E-4C60-90D5-076D5A7ACF1E 1 0.998803
50BEAC5F-E08A-447D-A23D-EB89C2EEF3E4 1 0.998774
28B40BE7-E54A-46DD-A3F3-0350DE03CDB7 1 0.998697
0E810676-426C-4388-B643-4C57885B6271 1 0.998748
F3CC99F8-4E37-4F2D-92EA-8CD1B7D6D662 1 0.998821
B8E28B25-ED4F-46EF-B0AB-6C6B0C722553 1 0.998651
EA78A862-18BC-46B0-998E-BCE3429F83BB 1 0.998833
6E4D7B3B-C3BE-4B87-9BA6-56368A0EB18C 1 0.998035
1B024D3C-345A-4D94-91FB-F9BE6470301D 1 0.998809
3BEB884C-75F8-4B84-9248-217C9A596441 1 0.998590
524BA56E-C24F-4C14-A30B-C8692F658195 1 0.998560
919FE6BC-82E8-4B8F-B00C-286C35CB2133 1 0.998809
05258D64-2583-4E37-B49C-5BED3D3ACFEF 1 0.998804
70F73C58-1909-4E49-9A72-BF31CEA4D8AE 1 0.998806
5884BE7A-3337-4487-852D-0D151E5FADA7 1 0.980537
2617E717-A8DD-40CD-93C7-77E16DDBECF5 1 0.998811
E15E845F-5F7B-4E70-AD44-01F18182E13D 1 0.998780
211CD359-70C3-48B4-B958-3DBBE73163F0 1 0.998820
69BDC5C0-B882-471B-BFB6-4EB81CF6CD01 1 0.998733
07DA92DD-C445-4098-8A67-414CC1188F91 1 0.998779
BC3BAB19-95BC-4908-9D0D-1F882E3115A4 1 0.998821
8D67269F-442C-4F1E-9E99-F19C1F9423A2 1 0.998701
798E77A0-CA79-43D9-8106-215B5642DD91 1 0.998816
DDB02154-CEC6-48FE-92CE-1C6C85BF465F 1 0.998838
5659B073-DBA4-4963-BF23-2C8B4D6AE19E 1 0.998738
1CE1CE95-38A0-4C82-8166-002E2347A5E2 1 0.998840
C5591890-950A-4165-B47A-6968003F0F65 1 0.998814
B8849971-C3C6-4371-AAF3-8BFBD3034DEE 1 0.998797
8E0F3BDB-5C42-4822-81F3-4A8019D6BE95 1 0.998775
18A818B4-9D42-4476-8FAA-B06430C1ED0A 1 0.969688
AE45FECC-E029-4B3E-AC6E-419C4BCF6FA9 1 0.998805
7F5D8DF3-E0DE-4DD5-ADAD-8ED28FF81144 1 0.998803
2C879F6E-E606-476F-B750-1053C47D3C11 1 0.998795
17DB1DF4-4ED9-4515-B5F2-A06BF73A6061 1 0.998774
95796D64-E32C-47AD-8482-1D74680E768D 1 0.998684
D9E7F8AE-135C-4331-87AC-04BFA4028580 1 0.998573
502CA0E8-41AA-4580-998D-A7BC65F579DC 1 0.998549
B7AF33D6-BE7B-40F1-94A6-D05354A3C3AB 1 0.998832
2E66AF8C-A9EA-41F4-9454-BDF9DA2682BB 1 0.995964
6D45FDB2-D0AB-4C08-B4C5-479345F07CFD 1 0.998709
1398F126-4A0C-4239-9C4A-EF3BFCCC8DE4 1 0.996998
15985300-0D37-43F4-B9DC-E46C852D40A0 1 0.998752
04F8BEDB-A71B-4245-B07C-9FE3A24186E3 1 0.998829
23B317AA-9B88-415F-A8A3-DE5F74D136FD 1 0.998747
B8FA1912-14FC-44BD-AB45-34416CF993F1 1 0.998806
B14A9CB3-16F4-464D-853A-E539586EAEE5 1 0.998385
200C5BC2-164B-493B-A138-EAB44BCE0231 1 0.998806
C1039F03-EC0F-4E85-9F10-BBFEB25029E6 1 0.998741
91834370-203F-4385-9737-E04FCE6B05C2 1 0.998806
E741A2F9-A208-4DAF-B596-A87C7C846FFF 1 0.998633
9A9CC513-3AB3-46B1-B010-4A1C868ABAC0 1 0.998709
3818BB2C-1AF9-4FB3-9196-D11E4D293422 1 0.998797
1838F324-0F8A-4248-BFF9-85DF6793D542 1 0.998823
66005A8E-BF97-44CE-84D8-9AC80950B0B8 1 0.998624
F4EFD9C7-2503-4BA8-AB3D-F97050CDCB79 1 0.998728
B605254D-481E-4DF1-9DAC-9D81E1A57215 1 0.998788
7673E70C-DF60-4CDD-9DCD-47E13D6DD142 1 0.998793
BDF01469-AA81-4349-9998-DD309DF70902 1 0.998552
0D950C9A-0DD5-4784-8551-25248099A9A7 1 0.998821
33857E0B-B51C-42B4-8B6C-F0AF96B44303 1 0.997885
2F369A2C-E955-4B14-8654-C97856C5E4C3 1 0.998784
ED60CC9F-B079-4502-9F32-FEB3AB7F4DEC 1 0.998724
A4A437AF-D3B3-4E4B-A727-E80CFECF2CEA 1 0.998441
A1B6CE69-33E0-424A-9597-C8F9DC6AA6E1 1 0.998618
5777FB76-0904-4875-8370-8069B1DF0ED5 1 0.998727
6EC90592-4FE0-4D16-90BD-23F2BABFEE46 1 0.998809
29980ECF-46C3-4FB6-BFEF-39E3E8368A3A 1 0.998817
8B4467EA-F968-4D86-A89C-10DE865B918C 1 0.998827
03DB9E4C-E36A-4652-A9BE-74DDA5A732F3 1 0.998784
2630E619-92A8-4B88-8DED-5DEDB457E09A 1 0.998804
B7E0A49E-5AB0-4DE1-9E23-3EA5D9226421 1 0.998820
DDC8C638-FA0F-4EA3-A72B-C3977BC68096 1 0.998772
F3DC130C-24D4-48F5-9DF9-463DFD1DF9EB 1 0.998507
72DB7DCD-49C3-43BD-975F-D7D68203AB5F 1 0.994884
4C81D481-4C59-4EE7-9205-1E258EAB6268 1 0.998445
2580595B-063D-418A-8BD1-0E807F49E193 1 0.998748
3BF196E2-A7CA-42B4-84D4-AC84294A7013 1 0.998809
E050AAB1-821E-4E34-BDB6-6D9BCCF4B6D9 1 0.998815
02BCCBA9-C7F3-4105-B134-0ECCE6454A73 1 0.998678
C907A6E9-BB5D-454A-814E-436B9CC1BC52 1 0.993402
1AE4BF0B-859B-4C60-B760-88A2A627084C 1 0.998829
0F8BB8E5-EB46-4CB9-8473-2F5E9FCF84E2 1 0.998794
2FAFABB5-42F2-470A-87B0-F337F2A187B1 1 0.997931
ED153672-4769-4316-B2E6-2B191069071F 1 0.998708
69321D1C-F136-4B54-A301-3C52800C21F6 1 0.998799
BE448B84-4141-4F2D-A611-8F1A781590A7 1 0.998672
1FEC4359-687A-48E5-A2DE-BF16A0E3DAC8 1 0.902484
FD30CD39-C4C0-4830-BABA-DDBE25BEC576 1 0.998827
F8E40D03-DFB1-4EEF-8E0B-039CF5BF6982 1 0.998711
B1E6FFA0-2F5D-47BA-9098-E6D91D45EC11 1 0.998459
47C5ECB5-303E-472B-90DA-33B76F567D65 1 0.998764
725A06F0-2BEA-4593-B438-5D500F2F2ABF 1 0.997725
E6570F35-2182-4B1D-A491-8A2D72CCA7F8 1 0.998803
D948AFD0-56C2-45E8-9BDD-73F976AA723D 1 0.998800
F01F6690-AC19-4112-BFFB-5CC517A00D0D 1 0.998794
B7A637B2-262D-4E41-BA23-350C48CA1718 1 0.998767
9039687F-AE80-4C68-831B-82BA55B0D637 1 0.998831
4684A529-00F7-4229-B85B-DE5E60C10974 1 0.998354
AF7D8918-2827-4C4E-8639-A12558BC788C 1 0.998805
671E0AA1-6E23-45D4-89DE-3514085D9A97 1 0.998731
387F5CF3-8432-41C5-960A-EF3C6CE108B0 1 0.998795
249F8867-A63B-4995-B37E-6F7CC63E209A 1 0.998798
FC3D2532-C14E-47B4-912E-6EEFBEA2A88B 1 0.998779
6EF23FFE-41B1-4922-B294-60C743E33CB9 1 0.998811
0477DA4F-DF6C-4CB1-8FA1-AEB983FE5ABE 1 0.998833
B0BB41D0-6CB5-4BA7-AE24-9884D63F3FD4 1 0.998805
43F422C8-5FEA-4475-B811-A8DBC2AAC8CB 1 0.998818
F244FF45-CB4B-45A6-BA71-88A2ECFD3D5A 1 0.998425
725FE157-28DE-4BB3-B56C-334BB10DA87D 1 0.998697
C466AC72-2400-45E8-8E6B-E0E65E439933 1 0.998829
E94D96CD-EF74-4A11-ABDE-8BA41A94031E 1 0.998821
2556EED2-5EC8-45B1-BC3B-BF51926FEDBC 1 0.998744
25B8B6BF-A9EC-4927-B9C0-DFAF96B6EDEA 1 0.998825
1DC75E44-96CE-41F8-94B8-5880D95F08C8 1 0.998831
B842F6BC-2D34-4412-A040-6420B617A70E 1 0.998771
02876B99-2E9F-4B07-9008-5CE61CE81774 1 0.998785
8C13C8E5-2B2A-4507-9FD6-6FB94F34D3D0 1 0.998834
C02010CA-7FA8-42DA-92AB-3AED72DF936D 1 0.998307
D67038E3-D20A-4687-AF0C-7D2204E3A052 1 0.978496
893388D6-A961-4424-AD5A-804EFE432AF1 1 0.998800
29B70912-60F6-4988-9B17-F6FE083ECA22 1 0.981654
BBA29FE9-BAE5-46BB-9E4E-800515856FA9 1 0.998845
4AE84FB6-F2A9-41C3-9E71-06492FBE17B2 1 0.998742
4DA8B3BD-CFEA-4DD6-AF3E-2AB98BA00AC6 1 0.995800
94679B34-F2F7-4F9E-88A0-ABE5D2118EE5 1 0.998728
947D392B-4DAA-46E9-807D-5B8F3BCFC900 1 0.998787
5001EBC1-18AA-42A0-BD11-7AA470F91A9D 1 0.974176
67DBBC89-1C47-4D93-8F70-0F1E9E1A8642 1 0.998826
AF4400F1-D014-4731-90B3-7A86F513F44B 1 0.980146
74702EB6-CAC4-4913-B0E7-E16D08D9D014 1 0.644734
9BFB52B9-5E28-46CA-A101-35E5FFCD5035 1 0.998842
C409F7A8-DECD-4931-8D6B-818B13A0A284 1 0.998440
A5FA4234-870B-489A-A091-9CACFB29AE1D 1 0.998817
D091C291-B492-4CA7-A415-6D5979829A38 1 0.998815
7A342562-86BA-42D7-B375-37CC65D2F333 1 0.998710
CD7634B9-DDBA-42FA-B4A5-574C53E3052C 1 0.998120
2CF764ED-F9BD-4168-A14F-3E3700C35786 1 0.998074
CB0259BF-1A8D-4502-80B3-DF0A08B16507 1 0.998802
4A808560-4982-4F86-9DE0-7F480A7E29C2 1 0.998714
45298461-59B5-4960-8775-683D24555C30 1 0.998831
342255F9-CD7B-4C58-B487-351AB06F90C4 1 0.997346
7909A32A-8C9B-4354-9923-4C2A6CC9D8D2 1 0.998822
5622936A-0D19-40CD-ACB8-202809192588 1 0.998848
A7631054-03A8-427C-9682-7E10E34EDB12 1 0.998689
889D8763-A260-42F0-8295-8CE640C647F5 1 0.998409
C1177ECA-563E-4673-AF9A-D9DDC934C2FB 1 0.998812
0FD80B38-AB97-46D9-A326-7FCF48B3301A 1 0.998803
E39590B9-EEB2-4BEC-A91A-B57602F3A37A 1 0.998635
622B5641-0060-43BA-9B55-C689AB79998A 1 0.998826
6DC517F7-DAB0-4AB7-8661-96A84227CAC7 1 0.998829
E0C78D3E-2E5A-4344-BEE4-02538313A143 1 0.998811
E9CD9438-1819-4D0F-AAD4-504C39980CDF 1 0.998810
1CE86B54-3BDF-4119-992F-669457CC88CC 1 0.998564
412F387D-CF3E-4F7E-A660-CE84F6D6A7EA 1 0.998514
DEAEAC4D-4196-40AC-B81D-5F05353C6FB6 1 0.998809
07B40E0A-55C2-4310-9496-4276F215DF7A 1 0.998748
5C515536-A9FF-4EC8-A8D2-91B1C4762892 1 0.998799
D5C6A8EC-89AA-49B2-B697-8A98462A6ABE 1 0.972216
1D3BDC26-020D-402C-AC2D-55B34AC73161 1 0.998164
F672EB46-A2CA-4A32-AF85-8227D61A45C7 1 0.998813
61729ED4-6684-4C39-8755-96EAC340E726 1 0.998792
1A3EF2B5-BF0C-490F-A145-FDC013B07979 1 0.998800
75709B6E-502B-4D1B-80B0-0CF073BE1A51 1 0.998820
8EACC6EC-512A-41F2-9565-C814BB9C867B 1 0.998826
6003DA62-AD01-4B42-A315-049EE99B3A2D 1 0.997550
47A50445-90E5-47F4-84E9-4014BD213F74 1 0.998800
BA8B7796-BD59-4D76-B624-A1DE97FD212E 1 0.998589
0ACD2BE0-8774-459C-A767-0CF80AEE5430 1 0.998490
0132A8F9-7463-4E60-86DB-9DAA1CAED4A6 1 0.991701
BDF03624-483D-4E45-A24E-A4B491217164 1 0.998825
18ED8D1E-460F-41FD-8D8C-A2A9ED5BF76F 1 0.998842
A80821A8-E618-4C35-830F-9503E07A72B1 1 0.998815
00BC8CA3-6077-4D58-AE0B-3CD68668DB6A 1 0.998687
204A3022-8017-4A66-BA70-7EC1C7DC7BAF 1 0.998495
13A9428E-86AB-4891-8B73-F8D042D9C6C1 1 0.998803
837CC7F0-B319-47E7-9415-24207FC39D13 1 0.998797
0C925C63-0D82-42E3-A10D-A6EC178934B4 1 0.998810
0C970926-C58C-45B7-BEA2-4A458754A4E1 1 0.998658
2F84B882-729C-4258-9BDA-9C100C7E0F18 1 0.998758
BEA9FC43-5AEC-4467-B983-4700C44E7285 1 0.998803
2261F066-7E6D-46CC-A390-4FAC209E1FB3 1 0.998826
241C468F-C914-433A-B328-7142244FA7A9 1 0.997463
8193113C-2C57-4996-BE42-B380D674D693 1 0.998764
CBB36919-2DDA-47F9-94DC-05FDEBEED573 1 0.998818
AE8CE97A-7D18-41E7-87AF-FAA256674262 1 0.998707
DF02645F-73C0-4A74-93EB-D19CA6223138 1 0.971546
FC4F32C9-FEC4-4CCB-9A73-566D23CAC816 1 0.998799
6B92F689-FBB7-41BB-9BD0-48068B80209E 1 0.998813
6DE549DE-8E60-4774-87FD-DD26C5149F34 1 0.998699
7DF22B7E-29AE-460A-B027-41BF7C05541E 1 0.998811
212BE025-36E5-4AB7-BEB2-8C197238C7A6 1 0.998821
ED9D4ED7-C3C2-4B5A-A34E-C3A48934B89E 1 0.998327
EFE2F2F1-5D48-4A49-9293-2BF35D810A45 1 0.998844
9F21C147-5C45-48B3-A815-0388790473CF 1 0.998527
FFF29FBD-4395-471A-AFB7-2ABDCCF09879 1 0.997063
6B09688F-3513-428D-89B6-1F0E53DA354B 1 0.998818
B3702DCB-893F-44E7-8565-305CAA48039C 1 0.998732
852503B4-952B-408B-84E9-AD5B5C909095 1 0.998830
2ADA2F83-EBF1-4BB3-81F1-5F591059D137 1 0.998596
78EA7BC3-ADF0-4856-930D-A2E7DE58EA55 1 0.998764
E4406C39-C3AC-4135-8FDF-4BF6682B99A1 1 0.998764
D5AE79A7-9D37-4932-855E-FB4DC2A335D1 1 0.951706
29167D7A-7BD8-4089-9CC9-B4B6985DA396 1 0.957137
1A0ED023-B2ED-4F5A-8369-FFC92756BB7D 1 0.998092
97FA4C3A-D286-4902-8DB4-BD61A1FA9A87 1 0.998811
B3939FA1-6506-4330-B561-D2AF2D02E66E 1 0.998103
FA2EF587-4BA4-49FD-8A72-56BBA72C7E8F 1 0.998365
4382478E-A174-43B0-ADE3-9CDD7C90BD82 1 0.998311
A054FAA1-F15C-4DCD-80C1-495211A15B92 1 0.986129
E482FAF0-CCD2-4F58-9477-CEF53A181A34 1 0.998692
A68E84C1-739B-49D2-A379-078F44260FCD 1 0.998835
30BD1D13-16C5-4055-8232-08F312F7FE42 1 0.998821
2DCF2F05-B63F-44A7-8702-C59D841FF30E 1 0.998200
37D162BD-E019-4FCB-A6E1-976508D57B08 1 0.998815
99341330-8579-462C-9661-CF933D718F91 1 0.998753
DD90DF12-9133-433E-B125-B110A28B3BFD 1 0.998814
DBBCAE5B-E18B-4FA6-9209-FE48C8EED38A 1 0.997877
C3C9448C-6BB1-4610-A5BE-0C228FAC2902 1 0.998369
E2D4B5DF-52C9-4108-ACF5-89E9299CBA58 1 0.998702
107EC603-B3B3-445A-8C04-5049457E6506 1 0.998807
8E0D547B-F922-4A95-BC8E-270C4105600B 1 0.998789
45FAC1B9-4C40-4ED4-8DAB-645821E75D79 1 0.998836
2755B2FB-C8D9-41A7-AC27-25858D408B90 1 0.958469
C8E5B467-A058-4D91-B0A1-EBCAA0DF2717 1 0.998801
EB6033B3-DB22-4473-8A0F-4EB8D4C511DA 1 0.988944
93FE5E3B-2AF6-4469-8E7C-F8049C2B1B0D 1 0.994859
D8DFEA71-D747-4F70-BE67-A86AC8AB421F 1 0.998822
68724566-53D4-4992-AA8A-ED6A241B61CC 1 0.998806
3AF4C9F5-8601-46E5-BD65-4D85EE015A62 1 0.998804
107386C9-BB71-4362-8F57-FD42D2B1F294 1 0.998807
4FB12932-D8A5-4C6D-8E48-8EB9E1A443B9 1 0.998828
F33E1636-2107-457F-8093-C0C811EB393B 1 0.998712
2B60801C-8020-4FE8-A5E2-13A43DCD3CA7 1 0.998477
D1358493-82D4-4FD2-A42E-66376763167F 1 0.998838
52295B4C-A7E6-418C-AF00-EC16083D3E4F 1 0.998490
783728DD-ECD4-4FFE-A607-722CA856A313 1 0.998710
80BD84F7-71BE-4322-8133-22DF8CD09250 1 0.998761
DC7B1487-B157-49D5-942E-4B9C8A571DD7 1 0.998794
0D6B06AC-A2AB-40C7-8A64-1E94C4DA8CD7 1 0.998708
B6389BB0-63A4-4BBF-867B-818238F7BE38 1 0.998772
890A4D9A-3C21-45D5-8C3E-4FA7E5A0D8CE 1 0.994258
3A200414-219F-4B3C-B628-AFEDB5103C21 1 0.998698
98287A56-8170-4EDC-89DE-2FC9BF0C4B59 1 0.998565
A06EC7BF-84E4-483E-BF3D-0C65F6BC9E58 1 0.998801
9187AC57-0A88-41C6-BB0F-369A15D67C2C 1 0.998708
F631302D-4213-4B32-A759-0D4075C943A7 1 0.061284
7AB8D4A3-04BB-442E-A6CB-5CC6316DA341 1 0.998805
50AF76CA-9C3E-4785-AD37-105D39C20BAB 1 0.998665
827D131B-65B8-4D80-ABBE-CC6C3F6B2597 1 0.998752
4A09BA5E-7DEA-4A24-BD79-D51691599C81 1 0.998363
24ED8288-5D61-4733-88F1-B21E07C912C3 1 0.998831
59231E65-5FFA-456F-9A7D-142D4B9D8608 1 0.998803
24474B4B-56E0-4425-8476-F0E89DEDE870 0 0.005989
64C6E8AB-6AB8-4DE2-8388-35531C91BB20 0 0.015481
38482B40-1405-4931-96CD-F624675DCF84 0 0.005843
6AE0130F-E28B-4A58-BAE9-92F114578134 0 0.011590
9314C05E-E32E-4734-BE0F-D415F25DEE10 0 0.006414
E74472D2-8A27-479E-86C0-2D9A5857BB26 0 0.006382
19E5DB97-1597-4C55-BA7A-B0D5F0541233 0 0.005928
8D74F8A4-4EB7-4F0C-B334-EF13E0FAFA38 0 0.023765
5D09BDDB-2E03-4D4D-93EB-5596734D0E97 0 0.065588
5583AF38-FEC9-40BC-B8BD-7C60E83C151A 0 0.565769
02893E17-FE16-4AC8-ACEA-B91B1264A2BD 0 0.997886
30219903-12D1-4FB3-9FDF-610CA407247E 0 0.006307
A086A60B-5D1A-403D-9EB4-251A74242D05 0 0.008292
66A2FD10-B724-4097-9284-BDC6D4736CBE 0 0.006912
325586D1-6F18-4E56-94C6-72099357E4D6 0 0.006698
3ECA2959-D434-4D20-878B-9B6E5A8CC936 0 0.005836
93CB762C-AAF4-496E-A0EC-9E2C954C2AA8 0 0.005898
F381C8FC-3148-4E4C-9D91-24797E0DDF6E 0 0.006483
6E3CCE18-7F20-473B-9A67-21E6CBDA6D73 0 0.007692
73A745AB-8DAB-43A5-AF90-E109634FCEA3 0 0.005844
65F64476-9BD3-4E4A-9FAA-9D798DB26348 0 0.022816
F9226EA3-F388-4745-9D49-C7A4E2712E2A 0 0.009026
E8822AB4-6F39-48F7-8339-F72C00DC6024 0 0.009310
7071F1F2-6748-4AB4-8EAA-88F2104B9B7C 0 0.030985
3773215C-5345-4FD0-B736-9C703187F8A6 0 0.006307
32853BB9-7DAE-4888-AD64-0265DF415D02 0 0.080042
DBB03ACB-40F5-40B4-B9C6-F4311A2B52AD 0 0.012991
5D6C6C10-67BE-4C5F-823C-AB7A4E65959F 0 0.620563
8EB10E27-3DB4-4CF6-8CA7-97CC2755DE14 0 0.006121
0C8FE987-27CD-4D4E-91D6-46E159FE2477 0 0.005942
EB43DD27-C92F-46FE-9C8E-571680E32AC5 0 0.005904
AEB211F2-F994-4B71-A8CB-EE74A11C11FC 0 0.007345
0C9A2EAA-46C1-4D2C-AC14-95F4D924E703 0 0.006872
19B38954-A5C9-44DA-BE47-05D65E4E790C 0 0.006499
464FC294-99C6-4F43-979A-3C4440BAEA4F 0 0.058421
27B9DF13-1475-4D80-9ED5-2E46989599F8 0 0.007007
54CC8151-E973-44CB-BE37-56FA8B4C11DD 0 0.007459
0BA45340-D3E2-43B2-9F5F-76B61EC8DE1A 0 0.006783
F5B53158-E85E-42F9-89CD-225AB1F9D32E 0 0.172164
841EB0B1-9D6E-419D-9440-8F63F17CCF9F 0 0.006060
9B07BB47-A989-468A-968B-E971541E8B00 0 0.580205
BBDD5473-EB24-4712-A15F-706A5705ACA0 0 0.012129
E296EB21-B0E3-4D27-8FF6-17FB37F03CFC 0 0.007123
B34FD234-DDF6-4B16-8357-EE7B4092088B 0 0.012097
CB822434-96B9-4820-BC9A-CE3D437B610B 0 0.005828
6461C4C4-C554-4A84-9EAE-6C183A8F8B77 0 0.015024
339F1AD2-C971-492E-9A63-6C408DB4DCA2 0 0.087739
A79D9AB8-C3AB-4F31-A56D-9F93107224F6 0 0.006153
A6753D11-EFE3-407A-88DF-27251741F758 0 0.034070
FE89F2D7-BA7B-48F9-A392-61335B961485 0 0.007759
2FCFDEA6-715F-4672-B3AB-F8CB167174C3 0 0.830869
004D5071-ADF5-42F8-BE72-6201C76328A6 0 0.235788
93114CEB-880A-4459-955C-24AEC1E1B018 0 0.447666
EA1E44A9-5390-4EED-9F99-2675E92FE191 0 0.975364
D3721974-ABFB-4ADD-8696-D2996595CA06 0 0.008763
ADCAA88D-40C6-4EF4-B8AD-F23362569115 0 0.793196
F90FAF9D-6308-4D76-8A75-876425AA4326 0 0.515618
AE002A99-CACB-4346-A2B0-41E3C6B4102B 0 0.016211
0464A5D3-7009-4B9B-907F-827B083029DF 0 0.089319
0DE06E3D-A2D7-4701-8D8D-6A2636575359 0 0.009130
9217202C-5A6A-4455-86F6-4CA3E72C6098 0 0.895638
148C4D21-F90B-433A-8C7C-02BE2FE5E9EB 0 0.005876
D3C8EBC2-3FC0-4282-9269-D4BFCED5CE8E 0 0.862570
82455FF8-9DC4-48EB-A7D0-DC8AAA46B657 0 0.093403
71574737-E6D9-4858-8CA7-807A2E960600 0 0.014867
FAE600F7-7F8B-486E-A01C-CB8D7CA37DF2 0 0.005795
0158FB05-9A2A-472D-89B2-86BDE4126817 0 0.090572
B9B6563C-4BE9-49A4-A1FE-2364C645DE10 0 0.005749
E49CA8A5-72BF-44CB-9F21-BDCAE0866126 0 0.740676
65ED2B19-3D51-45AC-9838-341D9522CBFA 0 0.006582
8AB74318-E7AA-46D3-87A6-205F83BA03F1 0 0.988220
D214358D-E318-4B96-B0DC-1B1108611BCA 0 0.018868
ED89BD9A-D73E-4F2F-A0A8-9AC8C2E602F7 0 0.012223
066FE02C-39FA-48AF-ADD0-4F6CA696945A 0 0.038170
300ACED8-1426-40F2-9BE0-CFDFF1EAFCB0 0 0.006975
333AF834-579C-4F06-8B2F-6FD103EDD630 0 0.016072
98BC4E7B-6784-462A-AF04-F902E05E8D5E 0 0.807932
5C4381C9-FB1B-41F8-BB03-42A141CDD1C8 0 0.005893
AAB95694-0FFB-44AC-B15C-03CE9581C21C 0 0.589154
DC614FB0-2946-4C44-9454-0A2E92A37B2A 0 0.010720
1FF04DDC-8465-4096-BE7C-558A33FD9CA5 0 0.008885
4485636C-2635-4DCF-BA0C-3F88BDBCCB48 0 0.510398
283B9148-84CE-41FB-8C37-A54B1113E504 0 0.021913
DD73A0EC-3711-4613-8020-D0883713A7F6 0 0.008021
D6256CDC-6B2B-4158-8C16-71B98D0FFC78 0 0.005828
6FABA012-AB3D-4D28-B7FE-7A1E7572C918 0 0.994061
C900270D-348E-4BD7-9D3A-519F0828674F 0 0.760796
FDF0F0DA-F3E0-4479-AB24-72E8BE159E58 0 0.006501
F9EA0C90-121E-4B5F-90ED-D893DEE74239 0 0.006599
F1E6ECD2-ECE3-4CD0-A117-6D720B9E82EC 0 0.006877
09530387-A9D1-464E-83DF-12D454924FC3 0 0.006123
B36E00E5-5680-459A-85B5-B8EAEBC54323 0 0.006367
E2B3DD6D-5AF7-4297-8C55-7C90DAF79B99 0 0.010241
8E17DF4C-9811-4AE3-804F-D7A848188D3D 0 0.006356
0CA42C30-28C8-4494-81F2-04BC3898BF6A 0 0.024943
BD6B5DBD-C477-4721-82CC-5EA8DDCBD355 0 0.006766
56FF8C66-ED3F-4B77-991E-EFB71E8FDFCE 0 0.161859
659AF3D3-BEC2-401C-ABF5-010049FB7C1E 0 0.008248
95B5FF4C-D74E-4F0A-9811-24A03B884BE6 0 0.005702
9F4FEC10-42F1-4FEC-A824-6628BEA20C3B 0 0.012187
08AE7C90-CC27-4A82-82BA-5195D8145E23 0 0.072073
8790B5BC-7BA0-4028-A389-3346EC71FAC7 0 0.923646
DA4B268B-9A80-4781-8529-4151069896C3 0 0.435370
E290CC88-D8DF-45ED-8E03-F6528D38211C 0 0.006402
28172560-C48E-4A5D-8DBC-286228CDFE61 0 0.012150
8BD655D4-2384-443A-B0FB-2FCD425142B1 0 0.008106
8E731927-66E6-4590-955E-9A3B63AC976A 0 0.005832
ADC12F81-AA0B-4375-8BA3-22011F72B34D 0 0.006809
D7346E8E-B6C4-4BAD-B382-F7135DE1A5F0 0 0.006525
1C21D5D8-45CD-41B6-89DC-57E5BC1BBF7F 0 0.005864
AA8D81AA-38BC-47D7-B708-42B12D7C2D5D 0 0.066674
686D8ED7-DD82-49AB-9133-D863FEF1D555 0 0.009487
31D3FC67-9EF5-4AC8-9597-D230C9797122 0 0.006400
538DB50C-4A02-418A-AA68-487FC0B21CFF 0 0.009989
E96F06E5-9F0A-48AE-B41A-F5760C62140E 0 0.783351
8909D188-E0D9-42A2-BDC2-CDC5C845B08E 0 0.006018
6F9A75EF-7E98-48C0-9D2A-AA7DB0B80BAF 0 0.006325
B6138311-BA54-4365-B6DE-CB1C033929D4 0 0.007085
DB243A39-CE36-4F5F-B56C-FC61A2F3D793 0 0.006123
65C5F717-47F1-4D87-8BFB-1D2B78D04809 0 0.007144
A29291E8-587C-4BD7-B4A8-75B5A9AC6E00 0 0.010396
4AD30AC7-F972-4C78-9D39-EA94BAA4FB8F 0 0.008922
EB8B6950-53C7-449B-A811-335FF85264DC 0 0.006786
74A52748-F8C6-4387-A5A2-40E9FE8E5733 0 0.006380
63680C39-52B8-4254-BCDA-BD65D8269797 0 0.107833
A085575D-3997-411A-B0D5-E85918EB31A3 0 0.533182
8C89857E-D9AB-40EB-BF29-D2D8FD24F367 0 0.741830
F0ABC0DA-B8EB-4F59-9CF5-B3B8EBFB4CDB 0 0.011018
E721B5F1-82D6-44FE-902C-73F7D471AB80 0 0.156162
46ACEC19-3BB3-457F-86D3-0C6FF2DEF6AF 0 0.006607
449308CA-5378-4E56-84E7-0419812CC17C 0 0.544395
693D4DCF-677E-428D-A97B-441F3DEF5553 0 0.794196
1C3DFDE1-A1B3-4510-AB7F-5AA2EAE58F50 0 0.007097
79C3B076-EC95-4EBA-BC87-B6660625A199 0 0.006286
5A0F8E78-F744-4F73-A213-FBCDEF6430C8 0 0.936409
E2073871-67F7-4B95-90EE-6D0A72791183 0 0.005814
72B6B7C1-BB76-4514-B1C7-974F98081A1C 0 0.098338
1C2EEE05-155B-4175-B9EA-AD41067390ED 0 0.563365
36BA13E2-307B-4425-B5D4-601F3F56DC47 0 0.089987
7DE66B4A-C636-4038-9129-7DA303B657CC 0 0.005867
518137EC-FC13-4075-B073-96D2C0A34602 0 0.006116
3604AB1C-7C9F-4D39-A167-E9D0DF05276A 0 0.677654
2E20BFBF-3808-48FD-9541-CC7866F1FE0D 0 0.960989
90779C08-9C01-4469-AC5D-3D3D6B366D5F 0 0.005798
19A6B312-D2A3-4166-A825-60FF38EB770F 0 0.348737
6957E015-429F-46B8-B946-2EEDC3B5028F 0 0.005962
9C07F65E-01DA-4AE6-B287-FA4806CDF1DC 0 0.041476
934FCF79-8718-4BC5-A011-9E053B9CBD59 0 0.006050
BDF6AC5F-8A31-4434-BF98-D79A5B20E935 0 0.005737
5ADC2BA8-3A45-486F-9BEB-8B3B7E064E0F 0 0.173646
B04D1E4E-E393-43F6-A03C-B1DC04F1E705 0 0.008618
17C3656B-4BD4-4E7D-9CD2-69CBBA20D61B 0 0.096124
2840B968-453E-4E2B-ADF7-AA3A8698011E 0 0.057266
5A7149DB-5BD7-474A-A9A7-039EF97E3A95 0 0.006592
0FC35405-88F0-42E0-8C68-29A6BA6EDF43 0 0.020696
F2D30C80-73B2-4B2E-A2DD-C87F3347DA9C 0 0.011626
2459B209-A959-46A8-BA3D-D1DDE24E4520 0 0.402247
35F79CEC-76CA-409C-B8CF-F44DF5107D59 0 0.019249
3B329E86-C51A-4376-B3DB-8CB21AA6BDF5 0 0.005911
D1E34498-DB08-4AF9-90F5-26B5697E414B 0 0.015622
851E3238-D075-4C83-9228-A8F42EA2C8DA 0 0.976912
92EA552D-0342-4564-94AF-B8EDA8337B32 0 0.969235
891F520D-4082-481C-9AB5-B4BBD5589FB5 0 0.010522
666DA7A4-1C68-41A9-8516-4BA2228AFBF5 0 0.007526
9E972158-B23F-4156-A176-E8384F93C601 0 0.283519
37AA6A1D-B3E0-4559-A496-4E703E408B82 0 0.006012
68B05038-BDBA-43B2-9D5F-A7D16F7C0FDC 0 0.031529
18A23FBB-15F2-4839-B720-80CDCEAE624D 0 0.006475
55981ED3-A600-4454-85A0-EB2F31C29782 0 0.006108
F2C1F4CF-55EE-45FF-93C7-B5085239D5E4 0 0.058671
5FF97E41-3D59-4B0B-8B53-06F791E6EE98 0 0.857842
E0DC0CBF-6B22-4359-ACF7-6A6937988C18 0 0.009847
D76B4BC6-04E2-4404-B680-010B2D9FA6A1 0 0.005887
471DA1CE-F44D-4529-9F0B-EEFBCFA2441F 0 0.338182
EF2C1C5E-2058-4055-B540-A9DB7437394A 0 0.008529
C8441F43-7FE8-4FAB-9A96-A913FDCFFAE6 0 0.844114
454433AD-04B1-4DEF-B197-275C6C211112 0 0.005834
1C04AFB1-8A3F-45E8-93EA-F0E296D60ED8 0 0.875079
2D1A103B-2216-47DC-B533-8146F077EF37 0 0.945755
FB270941-7E40-4C45-8CFC-66FB4AB55832 0 0.018621
203D67B6-AC31-4D99-9A3F-1CB3878FD755 0 0.906408
A70BF9CF-6A9E-49AB-8066-8918C2719366 0 0.007177
A17FB8E7-4248-4CC2-A6DD-A6669DE8B814 0 0.007307
C434BB08-6245-4C92-AFD0-3D4EB3F47358 0 0.016280
FB36E3FF-1519-4EE1-8C5B-46DBC8FD0B4F 0 0.006169
3FA8C94B-5F58-4846-B9B1-AA7D356060CF 0 0.006137
66BFFD07-E869-4AA8-AA65-3C0C8A972F66 0 0.478894
33EBE63D-16CA-4E2E-BFC2-E6E9664D12C1 0 0.006172
D7122B6A-D1D3-4E1C-9794-1762C54B746F 0 0.031379
72B79CD1-B77C-4C45-81F4-83847E8A91FB 0 0.006133
C8E0052F-EA6F-4039-8FDC-DBAD026770E0 0 0.005987
70E3FDA8-5D64-4DDF-8203-7CBECF9AC7C6 0 0.005901
5F211A3C-1EF1-4453-B931-E5D593D68BDB 0 0.007604
8F209CB5-629F-438F-92AE-A344D1D11699 0 0.005906
3BCCDFC0-A4DB-4738-85C1-7B4D01E5FE7D 0 0.006809
5ABB3AAD-BBEE-489E-9BFD-A45FE6AA8EBF 0 0.006386
E552AF6C-9A74-4E56-B195-18FA0730E4D7 0 0.009406
1314FCEB-425F-4E1D-BA87-D89C89DFD7D6 0 0.007156
415D9D2E-8175-4375-B8CD-F473B2419A19 0 0.006694
1DEB0C6F-BEF6-4F24-93D2-C1CA26F3AF75 0 0.008370
A7115FBC-3022-4B4C-9ABD-D8C125E135EE 0 0.006806
7E512B0A-6087-4B3E-AD0A-26C7C123D6D9 0 0.960167
981A9F90-AAF8-48EE-9C1D-9F63EE8D7865 0 0.438361
CDAC110C-85FA-46D3-853E-E071ED3E2F21 0 0.005999
CC16865A-4C1A-4A72-81A3-1BCD4BFFD325 0 0.973958
160722A8-82F3-445D-8C6D-AAB1C1777A99 0 0.301775
FAD55EFB-AD14-4D5B-A058-D7481225CA59 0 0.009961
CEC1F76E-5553-45AF-8B0D-BFCBA06DDBAF 0 0.014407
C55359C3-DF9B-4E64-96C6-4F07F8DF8D10 0 0.006209
47EC1682-CCF5-4FC8-9039-DEC60EA8DDAB 0 0.027300
1E19FA3D-83C8-433E-8C91-1517985A51E3 0 0.865781
6EB68902-C797-47C3-9C22-DE371BE239B5 0 0.353675
FEBF7BE6-540C-4BFD-97A0-7C01C242FE17 0 0.010898
B2D85DAA-9DE5-4C1A-8EF6-DBD9A9A85709 0 0.027919
E9A2DE3F-5B76-41FF-9428-14CCE50D651A 0 0.006160
65A904BE-AABA-484F-A88A-D20795D31189 0 0.106016
949C74F2-CD23-4337-9044-42A79D0CD69E 0 0.006933
CC5F4097-78EC-410C-A83D-B1C8291E4664 0 0.015905
273F7060-B87B-4393-8C33-052DCAB2101A 0 0.171438
189AA162-D83D-4485-8DA6-14F9C970C3D8 0 0.006399
45754A21-701F-4AA0-8976-DF259DEFD8D8 0 0.997621
A1B9DAE4-4E88-4FDF-8471-64BCFEFF92E0 0 0.857572
D4803079-BC56-4940-8FE2-C4C28670E71A 0 0.007560
3DB30570-9BEA-4525-A7C1-A71E897AF4A1 0 0.011881
3F44C011-0256-4F6A-949F-9A81A181F788 0 0.652716
F389880F-D85F-4836-9D76-2FEEB5CF48FB 0 0.008896
2F5BCF56-44B4-446D-8117-B02BC4BCBED8 0 0.992851
F6DA307A-C139-40CB-AB89-CC5EF54F15A2 0 0.024099
250CB389-B1FE-474D-A0E3-1BB03B63C9B9 0 0.833856
54B0B797-19BD-4609-BCCD-2BEF18425BDA 0 0.005850
F650FE74-E8CF-49D7-9078-8D572FFFF5B2 0 0.055587
1D26B9CB-024B-469B-9164-010D4933E20C 0 0.005948
FB5A9AE1-0C8B-4C8E-98A4-A97E3FD092FA 0 0.155317
D1826A15-235F-4911-BC5D-7DB98065CDF6 0 0.993418
93480F42-8ED0-4F13-8AE5-A47B04CC8934 0 0.006539
39640973-433B-41AD-A19B-D438C94C3247 0 0.006226
C1A2E093-4B41-448A-ACEC-19F93D36342D 0 0.005904
BD1308B2-D151-4223-A5C8-D2E8CB97527B 0 0.007225
4BF6028F-02D7-4D96-8FDC-7A392068738D 0 0.006765
98AB9B5E-8F72-49C9-9EA6-2136E79FC3F6 0 0.007872
94D56D06-8292-44C2-AC2B-2E5C45392069 0 0.441553
FE50CEB0-2762-44C0-837F-B2B6526386F3 0 0.223646
F795C44E-8276-4DBA-A913-78B7248F745A 0 0.009378
C5AB8A62-BD15-4691-8F61-77B9A5FAB7E5 0 0.018947
0D2E4BD9-065C-45FC-B620-EB37C28536B4 0 0.008283
480BC4B1-CBFD-499B-9174-B4BF82AC3334 0 0.014046
C85873B8-88DB-4962-89A7-AE01FCE50CF4 0 0.006967
692FB42D-238C-4C9D-ABA0-880028A461A0 0 0.016282
BB41151A-E7CA-4DFD-A162-BEEABE86746E 0 0.005781
9568CDE5-2C80-4A4C-81DC-213A0AF9446B 0 0.225665
8CB93304-6790-4F54-8CD0-318D9F67969D 0 0.007551
56C99BD2-8D7C-4E70-B39D-C0D6450C1C75 0 0.046708
D0588B3A-688B-4C2B-8707-6585DB7FB264 0 0.946733
ED354D10-18F8-42A8-8484-878AA7BE961B 0 0.007707
E932CD83-3677-4F80-AFF5-D6060BDCBF06 0 0.005733
5A481A23-5057-4B8B-BCFE-99E0BEE12776 0 0.013310
F0D2DD68-5BC0-4B7F-B4F2-6EC14D923FF2 0 0.006458
2DD8F20B-31F4-4F75-B794-C7A2617EBD38 0 0.198126
25631225-5E01-4D86-BCEE-E08FD33379F2 0 0.176475
5645771A-C3AA-4FAA-947F-C028184166FE 0 0.013935
BC0C52BC-42AA-4AF6-B768-3526C94F3322 0 0.484711
998A8FDB-88B8-4F92-8C31-E8FB89892476 0 0.008194
CE274AB6-6B64-477A-BBB4-70EE64ECB58A 0 0.263491
220BC2EB-E8EC-4F71-9324-3139829B2137 0 0.639043
4F6B06D5-2507-42BE-AE10-C950C180758E 0 0.373056
92154DB1-F7E5-4ACB-ABF3-176C78067BCF 0 0.803615
2BD23C9E-1924-454C-9ACB-32EEEA30B0D4 0 0.795409
6E7B5E53-F8A0-4E58-8DE9-FA11A98799F0 0 0.955502
4307BEA2-D685-4F12-982F-DBE4818C3245 0 0.063786
3F876DE9-9587-42DD-9368-17D51D09C4BD 0 0.005866
3D77E47F-5BC1-414D-8AC0-22F559B472A6 0 0.006180
F3A352C1-1071-4F44-8A3F-D348B88F74E6 0 0.005938
15F888E0-C341-460B-A775-BD72B10BD13F 0 0.196964
42449826-8CE2-4035-BF71-24C09635B32B 0 0.005913
CDBE0DDE-36EA-4D0E-A7B1-91443A977BFA 0 0.400718
63336BEC-22C3-41C2-B88C-018D20607C8A 0 0.009396
A3DA1BDF-A921-4E1B-A3C3-BE1F7ED13362 0 0.008733
42C661B5-A3E3-4C21-A9DD-6AFB833563AF 0 0.041491
C3B2AB41-D2F7-4F6C-8FF2-485E3283A3EC 0 0.010545
2BBC7BD9-D0D6-44F2-AED6-EC921A01737F 0 0.005798
11F0E320-1A04-43F0-98BF-97455B1045BC 0 0.578838
8A14BEBB-8026-40AB-B56D-16EAB1E4F462 0 0.578737
1D32EE04-4CD6-42F0-8316-7D61BA54F39D 0 0.016012
7C36FD96-5975-41CE-917F-206BC2112A3B 0 0.006285
53D522A8-E39F-436F-AE84-59B46F54178F 0 0.008099
5C1A3C54-F835-4DFE-BBCD-E389BB72B169 0 0.931821
3910387D-D77C-423D-BD9D-54E5881DD3BA 0 0.008298
CC96F934-5699-4202-8BD8-AFD794D44694 0 0.992683
13288393-1504-408A-A4F9-A8EBA0940119 0 0.258400
07E99824-456A-4847-A870-599B2742C9A2 0 0.773412
DF404E1A-BA43-4FFC-B1B1-1EE728A9A8B7 0 0.806526
B9CB7B3D-1891-4444-85B6-9720C571A2B9 0 0.016640
E65F3F48-2D5C-4858-8740-88777B9F3268 0 0.006036
C069E1CE-0891-49AF-99EB-B034971E3093 0 0.544086
F6700032-2830-4838-ADCD-0887D64347A4 0 0.005975
ED6DA52A-8C47-4D2C-97F9-5D4549606AC9 0 0.007047
DC50DFA2-7CF3-4278-9E54-F1303BF074FC 0 0.069176
4D6AA545-A43B-4282-9F98-1EF63F7DB0C7 0 0.911338
48E86F15-EA0E-4824-94BA-517DC3D702E9 0 0.006526
212E6883-A5FB-4775-9EBB-FDC1B6E85947 0 0.047163
9EF910F2-1B65-4623-A758-B7BFEAD7DD0F 0 0.011017
9C55437D-5E95-40E9-8523-11A697B8CDCE 0 0.005937
BD1A0FDB-829B-49E8-B0BB-C7401A275F59 0 0.980989
1C18E9B2-5137-4E88-B06F-D956C1B41887 0 0.006038
4FC44273-91EE-45CC-8AF2-0C721D839077 0 0.200688
BB6B180A-ADB6-430C-B8D5-C5FA5DEB9DE8 0 0.835135
6360276D-543A-4A80-9D15-FA799750272B 0 0.718616
5C43B6E0-B2A2-4B62-9B16-2AB3F5768A81 0 0.006347
8A13EE7D-1249-4649-8069-2DC0173B4397 0 0.006401
9A309CCF-C2D3-4207-9DE1-07AC54F4BC00 0 0.006774
ACCE65BD-1012-40C7-87F7-DA3230CD17FD 0 0.005923
76F70B39-8617-46B0-84C9-7C542A13CDC7 0 0.008973
442E2E76-7C8F-4B91-9EB0-9C854FAE6C7F 0 0.006969
AFBFCA52-8082-49E2-A2A4-995801933FF8 0 0.068421
0A8BA908-780F-445B-9679-1ADD31FABB50 0 0.005977
3F92130A-D06E-4B66-8470-ED7F5DD73BF4 0 0.377854
6ED1D895-0798-4BCA-A359-8C3E1CF507F4 0 0.005759
20C2AB82-CD4D-4919-AE4B-78AE45BBF183 0 0.015307
BA3AD158-74CF-4B94-A000-EA55CA7DC827 0 0.005774
E94CBA6C-C5F9-4316-8FD6-95B4A176C711 0 0.007040
8AC2A25C-604D-479E-B11D-9538DACF6BA8 0 0.184878
2E5C3B48-BCF3-4F04-B2A5-9FD84702BB60 0 0.013783
AFEC3407-CE8C-4095-8950-F29409A5716C 0 0.009829
27C04E1F-212E-435E-BFD5-2EE6E29F1F27 0 0.005819
F86614A2-EAC6-49FC-8EAA-DAB8870ED224 0 0.991792
EE350CB1-5884-410E-8457-3826BB568692 0 0.279785
BFA9AE86-47CC-40C4-BDE2-8CF50C1EDDAE 0 0.006236
3845903A-87A4-49D5-A908-FFC657385507 0 0.005913
D840BE73-7137-4F57-994A-9088D22B5124 0 0.026731
BF9F9D34-AA69-4B64-99E4-875E07207324 0 0.330973
B4E059D8-61EF-4B95-8748-5C2065CBC846 0 0.008935
A4FB2BD0-901C-46B5-9EE3-C56E1329C794 0 0.067180
E20C0AC4-F64C-48E1-8BB2-968BFE5E9A70 0 0.068863
37FDBB81-7BC1-42C0-90BA-6DBF25700C19 0 0.517574
8D1CEE2D-EA52-4A0B-B4FA-67D890DB7A98 0 0.689787
EDD90DDF-2701-43B2-BC64-ED9FC3E5A949 0 0.012693
C28FFA78-4368-4C44-909B-73E0A19934EE 0 0.006443
77A3E782-D823-4D63-80A2-76495092617C 0 0.007543
BA4CBE0C-FEF4-4BD8-A56F-A178D38F88C2 0 0.249593
78C07FB6-DE42-4681-A6A0-2CA21805D94F 0 0.009834
A6DF034A-213B-48DF-8F0F-25139BA288C7 0 0.009631
726FF94B-F2FA-467C-831B-BA03442DB755 0 0.617494
299703CA-7BB5-46F4-8F73-9AA350C4A368 0 0.005762
523D8F7A-6B47-40F4-BEDD-751042513AF5 0 0.006960
C9ABD714-E870-4491-B9DC-D0D8F91E5F9F 0 0.025305
40CF8E93-F7E6-41E1-A74C-8B70117A87F9 0 0.005888
96E48486-12A8-411F-B23B-93D3E83B58AB 0 0.005782
2A1B0D7A-144B-4DAA-8311-1458AD7E2132 0 0.005919
A3A8FE5A-AB69-4A3A-A701-D79EFFF7BDA2 0 0.017120
C33E5CB1-33BC-4B52-8DFA-F659CC203D24 0 0.012673
9B71D023-F16D-4520-8B26-A734F0E5AB15 0 0.013733
48DB352F-15AF-483E-96C8-498AEE389AE1 0 0.908639
CD64FD27-6466-4DA3-99D6-D5DE3CB3FB98 0 0.805320
55388DC5-9106-4B89-BE89-23EEECA18F1B 0 0.048664
91242562-9ADF-4BE7-965D-B602E74BE4CB 0 0.009165
673012B2-F0BF-4712-85FB-355573C3D03B 0 0.006386
91165B59-A3D9-41BD-91A9-B368B0BD12F5 0 0.019340
9259CE59-A3B2-4B5D-B23E-E667BC5A6339 0 0.005911
6437DCA8-EE9E-4AFF-B232-C8035213AB27 0 0.956139
D0EB0FA1-2293-46D2-860D-5C7EA8DB6AA2 0 0.005846
F4B96587-8CA0-4B83-8F9E-921886F34361 0 0.959650
BB271091-BFD2-4D41-AA82-6FDA34C50F16 0 0.005933
C030FD9C-A80A-4D35-8C50-F1BB93E73D08 0 0.939294
9322C13C-D5D7-489F-AF3F-DBF08083931A 0 0.047307
78442A00-75DD-4624-847A-FD9E786AC225 0 0.731753
7629029B-80A0-4B83-BDB1-73FB4534DA0F 0 0.014087
FDB9F903-9BFE-40C1-9C9F-4F90D3120CF7 0 0.971870
9044D624-282E-4043-B846-17F8EDC0B10C 0 0.012009
EFBC945B-E0F7-4F51-88B4-6D70C5C51CD9 0 0.896752
B5B157F3-68CF-444D-BFBC-68718F126ABF 0 0.014223
03C0FE93-EBF0-43F4-B77F-CDE16A204726 0 0.007531
8F72683B-DF90-4293-9924-B38CBBD262A9 0 0.603372
C36E7C87-D135-4539-A813-A3A9EF374AF9 0 0.008043
D9A10B35-93AF-4C99-B937-C465CE29CEEF 0 0.021048
DB79D2FC-CD24-4F7F-B9F6-78A5CA54D6AA 0 0.835163
297CE1A0-77A0-484E-83BB-26C0BCA251AE 0 0.185021
CE25963F-C9D9-47EC-B711-F0BDEC302FEA 0 0.515711
E5E4706F-9B1B-47D7-B5A2-3BC7AACC4898 0 0.005927
8635ADB2-B31C-48C7-8C3D-0704EA09B21E 0 0.014034
986ACECC-0D9B-4D13-9E94-2C7A3E2FC5EE 0 0.005718
2708FD76-9754-45A7-8F27-82720BF4F1FA 0 0.006262
8D3C697C-AF75-40E9-B383-CFFF5D3DAB28 0 0.008032
F6DB908B-A6D2-46C6-9523-BFA02542F5AF 0 0.006176
A5E8D933-581B-4C36-AB13-11DE5A71A6AC 0 0.868000
91ADDC54-26D2-4186-B481-DCBEF2E8978F 0 0.006473
E3D5CA60-5A2E-489E-9AFC-784B6860CF3A 0 0.982143
B484E9D5-6209-4C58-8005-FEDCE0B877AC 0 0.351300
D48F3FE5-747E-4F38-9CCB-39487D08E709 0 0.981752
BD1309D4-7C73-47A8-9C43-2C2579551D07 0 0.568619
0E956F6A-B5BD-4785-9200-730AAEC8DB0B 0 0.638880
6FFA03D8-C60F-4FF7-8268-8DDAFF2AB357 0 0.006441
75BBF69D-DFDB-4141-9838-627AE359E41B 0 0.194692
543D32A5-3175-4CAD-8A07-5C4F7AB9A8A4 0 0.027418
E8B2D569-7020-4865-9425-1A0B7394D1A7 0 0.206315
EDD99FAC-3401-4CC7-A2F5-1E134FB1C0B3 0 0.005992
CDAE11CE-03B9-4675-8F7D-0D0D51FD8AE6 0 0.996904
A8EF8606-2385-4FB0-8970-AF17DD31CAFE 0 0.007205
6CB82E2D-E4A9-4E19-958A-B1422B6BB038 0 0.009582
3E35878A-A54F-48D5-AF5C-32ADC4179533 0 0.917975
0467AA2E-762F-491E-8DF1-6D1EBE9EB527 0 0.005681
E907477C-F038-4CFF-ADFF-8EADEBBA8934 0 0.005842
397F3E9F-1D28-4EBA-9906-9736ABD174E9 0 0.012512
A270F314-7350-49D8-8F9B-A80BB6B8493C 0 0.404785
DAA311AB-785D-4662-BFA3-62C8E73515B9 0 0.006830
6363ED47-803A-4389-AB6D-12BA4A2D3EA6 0 0.021191
CF34CA6A-C955-4AF2-BC46-42E64BE4C478 0 0.005825
11967D14-EB92-42AF-A800-5A2E50284986 0 0.112484
C6D8D5B1-49A0-4CB1-8314-3B5048053D85 0 0.031111
069F6EF6-1FCA-4560-8BC7-707DC7757CE7 0 0.007113
A1D1634F-810D-47CC-B2D8-CAB0CF32889D 0 0.874926
00064821-ED2A-4164-807D-C53BC4D585E8 0 0.006528
37B04330-A396-4D40-AFFA-40004DD7D343 0 0.038745
D616D4F6-1384-4546-B540-9155444F7467 0 0.007635
543262B8-085F-4A7E-82B5-52788DEC23DC 0 0.006204
B51D78D8-1D5B-42E6-AF5D-F52CD5FA4E59 0 0.005975
27AED1C8-118A-49C8-A1F0-F6591055ACDA 0 0.566289
6B5F696A-16BC-4602-A2F4-C6601289336C 0 0.007112
4BEBD61C-5064-47E8-B5F5-6206EF1E8ED4 0 0.005851
3D6E3557-1E9F-483E-A11A-877D4AEC806C 0 0.005803
1E8581BE-12CE-4AE1-939A-D3980A9891DA 0 0.998636
EBB6AB98-4F52-4481-A86C-565DE63E4CE5 0 0.006430
2975BF08-0E8E-41AF-AEAF-2F07B577737A 0 0.005893
5BCDE4D3-3EE3-49F4-AC3C-3E029A59A2EE 0 0.347969
F9918007-8B14-410A-8489-2F504B3E2B91 0 0.949530
C7D07B85-CB3E-4C1D-BB15-0680BB5B6E59 0 0.333908
B4CC57EE-3BE0-408E-8A8B-AD5E8DA32C5F 0 0.787979
7D2E3858-DC04-47DD-BE99-1318C399656C 0 0.006061
8998BD31-1024-45FB-AB31-093158696BB7 0 0.006608
6E6411AA-CFB2-4B97-B48E-0CF5C8EDB909 0 0.470289
A3F0AD3D-EFED-4737-B8DF-5C163715955F 0 0.007165
206E02EA-FD26-44D6-8D27-B11BA8123CBF 0 0.005992
4AE03C00-7BAA-464A-8D39-05F166E2319B 0 0.009086
23B3B7BF-3C2B-437D-9B88-AD2787D5E5F9 0 0.196546
674CFBFD-1C19-4D61-9D78-FC424759E61D 0 0.006500
29A43B25-9C39-40DA-93DF-D0539A31813E 0 0.060518
C88643C4-054E-4EE6-9205-04D5D2415491 0 0.005886
E8C76BAA-1A94-41FF-A3D6-B691224FCD8D 0 0.006114
B6DF88EC-089E-4F00-AA49-93657CF34FAD 0 0.007189
5C1DD7F6-9C6D-4020-9252-19212B7467FB 0 0.017237
D09E4A8D-4A41-4C0D-938D-35286B5F2A9D 0 0.007078
11171172-3060-43C2-9A0B-2457E7BF8315 0 0.333462
D3BDE09D-C06D-4DCB-8E06-2058E1A5C37E 0 0.007351
D5D11DF0-3C10-43E9-B9CC-15A20E33AE88 0 0.006548
87C761D4-826B-46B0-A919-84B35358E001 0 0.974858
3604F22B-9BF5-4869-B517-B9C6255DD5A6 0 0.060622
050268B7-519C-468C-9AC5-9BC1710F7526 0 0.006494
274394E2-D71B-4EB5-B99A-A215EF3DCEF2 0 0.014234
67080DA3-CB58-40BF-8B5D-714C126ECA4B 0 0.886092
61E617E7-3F64-467C-9F99-34C299553F4A 0 0.092227
371D854F-C054-4669-B693-81A41F1D049A 0 0.057703
26361E99-1769-452D-ADEE-877649FCA98B 0 0.005881
62313177-4DAE-42DE-AE14-8C350D7B7812 0 0.547389
221EA751-8C13-4150-9A0B-C8B76834AB9B 0 0.616582
A96F6B63-5330-4A03-8035-18BCEBAD2C78 0 0.013973
FE39B7E3-23AC-4C09-9DD0-2DD64088F646 0 0.014446
BE15B4E3-6882-4694-8113-D9A7FFA3DFE6 0 0.016214
17B76348-8C6A-4238-A22F-E5E5A711C447 0 0.956653
313C8C46-421F-4F71-BFFB-958630CCDCF3 0 0.006257
4D11EFFC-5E24-455A-921E-CDEF10F85074 0 0.546848
BEEBD4C8-4F72-4F5C-8F3C-9BD089AD07A8 0 0.005891
4AF2A949-9DC1-48F6-9E82-5EA056487271 0 0.339286
E2D731CA-FE1C-44D1-AA86-2D6AAA9C6C34 0 0.018358
44DA127D-4BBC-43E9-8F61-A9B9EDAA1AB8 0 0.005847
C563C674-FEE0-457D-AF3F-E4F6BB03D787 0 0.006050
70CC2DCA-E222-4DA9-A6D4-7F13415DC4B3 0 0.015693
25AB3C8D-9D29-4219-A1B9-0A66C7D422FE 0 0.006213
5A2741F4-55EF-4DD0-9227-4E9BDBC6D3CB 0 0.007851
9A3BAD90-8A8F-434B-B8D2-37AE0DD086A7 0 0.005880
9FDFC57F-5A7A-4CD1-B9E7-BAAAC530FA5E 0 0.005745
F6B2F4B7-E492-4643-BC57-13C2038E2C35 0 0.006779
C5337D37-4BEA-4E2B-9A03-75F3AF6E3723 0 0.258173
8ABD2230-FBF4-4A45-A480-78C94E6AFD2B 0 0.107088
EA52D39D-C096-4846-991A-51848D6FDDC1 0 0.867496
DA0804D4-0964-4BDB-9A15-94CBB67716F0 0 0.020461
7E198BC8-1814-442C-83EE-1BBA6E05426C 0 0.011628
35BBFA12-B0DC-469C-92C6-439F94A23828 0 0.034072
BCE2AAA0-DD87-4806-B5F1-4D2D9F8B0F31 0 0.005837
CA75703C-F74C-4699-B129-90253F8229B1 0 0.007184
27A5693E-6672-4E89-A379-D972F0B6C621 0 0.007438
6DF5DEB5-44FB-4216-9C5D-E6FB617B5590 0 0.006498
181B3808-3F7F-48B6-8384-67EF32C0A50D 0 0.007032
4C759195-7546-4EAC-9A1F-E542620A3455 0 0.005912
795CF323-25E3-47DA-97DC-F2034EC165BE 0 0.172802
DD69AE22-6767-4E92-9693-4402AC67795D 0 0.006329
30335BA1-260B-4740-B5F9-F62BCC91C34F 0 0.066991
BFC134F3-C89E-4DCA-87A2-23CE0DF066D4 0 0.005938
F89014AD-FEE2-49B4-A635-C8A64792E55B 0 0.006128
277D7071-18E2-43DC-A52E-2D96CE2E74D7 0 0.006114
03DDC009-DFCE-47BA-BA24-FE06E9660CC7 0 0.047090
B26AAE8C-5128-43B8-B449-3769A07C59D8 0 0.005749
34E1FC56-4C77-4528-8D88-82D9E9C0BC1E 0 0.839624
AF69E638-9641-4796-92E3-DFDF8B3360C9 0 0.008300
9D3E2852-1709-4978-B34F-7372188EB1D8 0 0.027516
75D5E30C-7764-4DD7-AE3A-7D00A255AEAB 0 0.837074
D9F9CABB-9E5D-4D10-AB77-BBAD87CB2E36 0 0.007225
63E5D79A-B875-4702-9FB2-1AD3C31E50D6 0 0.940758
47C1F0D8-3B9D-4D25-AC49-5B96A41FB11E 0 0.006650
F21FDAEF-9193-4B27-9AC9-DDD396FE5083 0 0.008847
B6DA33CA-5EAC-4E86-AE45-13CD3F1E31A6 0 0.070646
66B42ABF-32E1-4D62-908A-C32CF38799C8 0 0.007356
EB761B25-89FC-4873-AD95-80AFC016DC09 0 0.006077
7B15D0E7-511D-437F-B95F-69CAE522F19A 0 0.009330
BDE25E7D-F1DF-4A42-AE32-8AF2B126BE2D 0 0.013706
01F43ED4-DFB1-4C31-A8D9-FE0ACE5E0621 0 0.006064
3CBDA21B-2F1C-4706-A832-0C83A7D57B5F 0 0.005948
05CB1205-84E1-4C94-8E9F-A5DC7D56E55C 0 0.948964
773B6707-1EAE-422B-901C-384431A264FF 0 0.942253
119E7BC5-B16F-42EE-A4FD-803564A2C886 0 0.006172
5A55A363-3CDD-45F4-93EC-B792BBAE2790 0 0.314050
ED07A96A-3EE3-4D33-ADC9-2B2E1DA109AD 0 0.005992
07F44CA8-0BED-4A16-B182-5F1FE7ACAFBF 0 0.030282
2A3DD1B4-2BDA-41A3-A3A8-2021A52AB9B0 0 0.290341
FC1B26F3-5230-4D43-9D92-9DD22BFA3784 0 0.446145
D0AD1056-47E1-4825-BEDD-A7C3314A5E63 0 0.016289
E58B789F-1C6C-4901-B857-D6FE056BA18B 0 0.006555
30C25F6E-AB11-4521-B214-BA7A7117E9C5 0 0.005759
6CBEBCED-0AB3-4B86-8E13-D51EA5F3F5BD 0 0.006660
24C5DD41-9B1C-451B-98CE-9BD4912FF1D5 0 0.900947
300E1619-303D-46EE-8A09-E4CE94685325 0 0.009845
17D3582E-086D-4884-A053-A1F52366C03A 0 0.991316
A1B07990-D947-40D5-80DE-3BCFE2AED2AF 0 0.104430
20FDCDFB-B8D6-4224-955B-08DE610838A0 0 0.622198
F9A6B932-8104-4B09-BEBE-F9A7352E9207 0 0.008103
F930D2F5-069F-4506-AE2F-543DFC40EA88 0 0.007823
C94CDD65-246B-4CB0-B34B-AC7F08A8C90B 0 0.005837
6ADEA52A-41E2-4B6E-A9DB-0C67DFF24F5C 0 0.019783
82AA0B50-DB66-4F62-8F76-9439B470C489 0 0.053115
8A8A173A-23B1-461C-82EA-12136401DE9E 0 0.024022
E94D07C0-0CEA-43C4-BA52-1228222B285F 0 0.006364
CDFA88DB-E4EC-407D-9171-9634716512F9 0 0.789444
4892D3A2-A832-4B30-A9D3-7C0D2E78AAD4 0 0.754380
AFC908A6-3377-4805-9C2F-82B8590F1C8B 0 0.069770
520ADD47-954F-4F49-88E0-1DB9EB5EF6F4 0 0.834230
2FD3FBAF-83E1-438C-975B-D148F5DD4095 0 0.005925
E6591387-1DFB-4E61-BE26-10572FD06E79 0 0.006025
C4A0ADDD-1AD7-4E49-8D38-BD333C177353 0 0.006619
684FC2F1-BBAB-403D-A6EB-48D9A7F318B0 0 0.392198
7DEC1C0A-E9B8-49AD-82DA-C4FFF1279CE4 0 0.839530
A6AB0FCF-CA67-478F-A0D1-4CE05D52B458 0 0.052069
0F2BC227-15E5-4342-AC9E-EF378EB54243 0 0.006094
DFBD083D-431C-45B9-A766-3E69F59B88F2 0 0.005897
27170604-0E1B-4358-B057-9A8000944B82 0 0.005971
41901AFE-3B8D-42E0-8CF3-8372AED4A1DF 0 0.014554
86FECB9E-DA12-4147-8D04-35CBED03949F 0 0.005844
1EBFF536-F9B0-4258-BCD0-AD858019E730 0 0.005884
5BEF565B-84F3-4443-8819-1EDC435EAE2D 0 0.006290
2DE0F3CC-8FAD-4E66-A232-BC147FDE98ED 0 0.241196
65D8BE69-9EAA-4415-B784-527E77E5EAB8 0 0.013498
09C9E4BD-D047-4DA7-8647-2CEEE8B5B2C2 0 0.012130
CF1C81A7-833A-4935-8FE6-A95273D35DE4 0 0.093163
FF1E9D4C-10FE-40D4-8DF3-75CF27631180 0 0.009370
14DBDA57-AD38-4CFC-AEE5-EDF8421051EC 0 0.018228
19F1A5C3-3075-4795-9C94-239B05E2AA3C 0 0.005924
DF16C9C1-E4F4-4B61-8D8B-557DCEAF581D 0 0.005866
30535D6A-A994-448C-B4BF-EEB4A0BF2BA9 0 0.779751
33ECC14D-F743-4DC6-BE78-622B9F01B4B4 0 0.997429
D4685EB6-CA57-43CF-8339-E68A6CC5C5E7 0 0.065909
3D5DEC94-FEC7-4FF0-A954-49FB33C4B70A 0 0.013572
1BE83853-67EC-44CC-B63B-A4281C47F068 0 0.006182
EA671A5D-9EA1-49DF-AD4C-E77C512E6275 0 0.006333
443E5243-CB3B-4C67-BC20-8AA5845F735E 0 0.013431
753C9B67-218D-48FE-A48E-12B1C384B08B 0 0.411914
ADFEE702-1580-465D-8B3F-6D91165F769D 0 0.199748
D3CC245F-0CD4-4F5E-880B-D465ECAB87D6 0 0.005746
DB4130E1-1730-4164-AD67-2888AA563F00 0 0.037668
C3B5E777-A030-48B7-8198-1D73397724D7 0 0.038640
6FE29A9A-CB89-47FA-8BAD-330FFD59A0A5 0 0.052789
F57BAA2E-004C-4CF2-B32A-F5C1279D8708 0 0.009870
ED47FA6E-3FE9-4342-AF1A-5E7D0A48AE2F 0 0.152011
DAAC78DB-3202-4583-B4B0-911AD62289CB 0 0.059706
34589B17-382F-40D5-8744-DA26C21C60B9 0 0.007753
A6DEA1EA-E707-4078-88D5-33B86BD67ADA 0 0.365054
A514252B-1CD3-4953-8C63-EBBC2B5BAE02 0 0.585099
530C7E80-8CF0-4F67-B1A3-73929B773897 0 0.005873
8CBE5F23-3CAB-4E0C-AE15-4C48310D59B5 0 0.017970
DC566774-E287-49B6-9887-4CFF410E75A9 0 0.007869
4EB728B0-79A2-47CD-9BDC-ACBF63896B30 0 0.031497
AC9EE276-2D3A-4144-A712-F2B6A88CAEEC 0 0.963995
6DA2EC24-6502-44DE-992D-71D4F16E2019 0 0.006143
655621D0-2BC6-48E1-B933-04061C37DBDF 0 0.007330
D6FAF31B-71C7-4D46-B6D0-679E5C2FB13D 0 0.918185
66EFC6E5-8B5C-4008-84DA-F92A071F52E0 0 0.011938
AC85E564-AEA9-49B8-931C-1F34B62105F4 0 0.652315
EC662A35-846D-4325-8D4A-FE4C2E67FBE5 0 0.006809
6AD31A73-22F6-49D2-B6CC-D5ECA11B4199 0 0.196940
C8E9E123-0AFA-4EE1-AB65-398C1C67745D 0 0.005984
DE0E689A-0785-4963-AE47-52527A8108A3 0 0.080027
E03FB840-3659-463A-A1CC-027B92F20CE0 0 0.009731
B63A6938-96BB-4C63-ADE9-F1A56BF146E2 0 0.824887
A488CE5D-28A3-45C4-8C0F-FBE8E18E46E9 0 0.071276
F1115D59-4B7A-46C8-A2FD-761AC2516202 0 0.005942
D47969DF-45D5-42A9-B691-0AE53D6A45B4 0 0.007095
EC7D1C2B-9B67-4E41-BEDE-06206A85CA1E 0 0.018082
D32B9C7C-6060-463C-B0B6-53D8B3453940 0 0.803387
EBE3DCE8-05F4-4D13-9308-0D709FD7D862 0 0.011161
E542A1F1-1531-4A54-9733-C7F320FE0F9C 0 0.007021
4A49B932-B54F-4640-BF8E-7BAB1C29FD2A 0 0.006696
BC7B1CBC-021B-4ABD-A346-64329E0CD1F5 0 0.005789
E2086350-808E-482E-A969-CF3D47B0EAC7 0 0.295888
31986C0B-E721-4CD0-B433-3AED06EB989C 0 0.463258
E606A107-CC20-4A80-97A6-313F500CF133 0 0.006019
42F9EB61-3726-4846-BBD2-E93325F12090 0 0.006073
736ABA12-0E38-4624-BA4D-B809C1F8FADB 0 0.010317
936FAE8F-AA9D-44A6-8A63-EE11B784D050 0 0.032082
FB99E516-0473-483D-B95E-69F35DBD9A5A 0 0.006130
5E609AD4-87DC-4A18-A9AB-F3E0D9D810F0 0 0.005798
C5D154C8-D370-4255-B6F8-CF66E96E1BB6 0 0.013430
FEDD3F60-7975-4EDA-BF8D-88615E97DB1B 0 0.006261
45C94BCA-2530-4216-9936-9A525212DCA6 0 0.937609
20FADA88-B299-4573-B9B0-94247A879A02 0 0.784346
62DE51C1-4F1B-4699-8709-6FABF3B51A7B 0 0.846130
07E6F3B3-2B2D-4C1C-95F9-37B238A289B4 0 0.766285
640BC047-B673-4CCC-BCFF-F3CF378F4901 0 0.006874
2FD02912-51A1-43B6-8150-74CC5CA16E2F 0 0.260438
08D23C0A-DD26-4D06-9DEC-357875C2B5AB 0 0.006130
3DBBAEF0-53B8-40A2-ABA3-7EBADFD7C5D5 0 0.006438
005028DA-05C2-43AD-AB19-A5CDED51E606 0 0.150429
A09B33A8-9031-413E-A09C-128AC0B5AEAC 0 0.010525
1A52C9F1-EF0E-43FC-A341-EB42C32092A8 0 0.007157
4704CB5F-3CE0-457C-97E6-0D6B02C67927 0 0.934860
C204D3B1-4F09-4B97-A0F2-52FD132467F0 0 0.186658
23B04B4C-7C71-447C-9020-F59289B9796D 0 0.006569
08A3E9D2-2DD7-4CE7-B5D4-C955F21AFBBF 0 0.007338
3CAEE264-3EF3-40A9-ACB1-399872A8D938 0 0.509597
157EA746-7FA7-4C98-BCC6-32137191064C 0 0.013004
B3181853-D847-4BCB-A1BB-E9D4B6964EDF 0 0.362233
74BA5C6A-19D3-41C4-BAFE-CCBEB2FE3E62 0 0.009136
2C2CAFB1-C8C1-415B-9F6F-A2B1CB0277E4 0 0.006681
42776D96-539E-444C-8CFF-BBCFE9B55FAE 0 0.270093
7A8EA018-DB9F-42A3-95A2-62542CEA2D27 0 0.005805
2053F0A8-4411-4F30-BB51-95F21BF26D24 0 0.008841
829A7A52-C291-4779-A393-67E5F327B1E8 0 0.010524
04637B52-2B20-4840-B521-2D0A604ECAEC 0 0.005794
8FEA149A-7879-4A09-AB43-3459E589010E 0 0.007780
5812A843-1F3A-4144-A190-66CE12C5AD03 0 0.027331
1B439FBC-2525-4719-A223-7F6BB9DECB98 0 0.044487
BC68AFED-F068-4535-8C4C-556B45B3131E 0 0.350058
9BDF527B-5AED-4E8F-8688-052163D8030E 0 0.022534
70789595-719B-456C-85FC-9F09EBD2D268 0 0.018250
E247C5D2-C966-4308-84A9-650A123BB334 0 0.819222
0D9C528E-8C0A-4584-947D-41821EADFFD5 0 0.006844
A1797054-CE7A-4FC0-9AEC-0B3E0F8DA8A8 0 0.065087
4C62412F-E2EB-49F9-A91D-12F75FB7483F 0 0.007992
04387AE3-05E0-4E17-82D8-76E6907E2ACE 0 0.007768
9C4B40EE-6483-4531-AF79-B46848D0EEBE 0 0.248668
F7D788B2-E95B-4DD3-8BFF-25DE0D109294 0 0.888096
25AC10BD-8C00-46A5-A0FF-D897520CDA5A 0 0.006235
70DEA393-B17B-4193-9052-7F7CEF69EE1B 0 0.008775
1ED5416C-BD29-4E1B-B0AF-D871102E8AAF 0 0.902798
F39797DB-9F85-4D83-80C4-F8EC6E589EE5 0 0.005874
6798DF4E-4CF3-46E7-8346-0A258337AF03 0 0.128904
069E882A-DBF0-46C6-AA73-8E117E362063 0 0.833901
F6869A83-5C86-4291-AB2B-1940476BA310 0 0.007070
C9CF1450-B691-45E3-B994-DDF12459CB08 0 0.737869
FD43DD41-7578-4241-A238-0614D18479AB 0 0.006466
550FFD87-2598-49E6-BFCB-5BA965413DE5 0 0.009983
2BB25B99-A2D3-4D12-BF2F-642F4809D83C 0 0.030958
19523E5B-D42C-473F-9A00-DF8E39E11D02 0 0.184116
D27502C1-BA86-480A-824B-D90981311883 0 0.014026
52C4F008-B185-4A26-A895-A03020CF1E84 0 0.006481
54DF3DD9-26C5-4569-BDE2-FE9EF5C77E3D 0 0.007164
B05DA008-23C1-4239-9118-DF5FE8144A08 0 0.019045
B8CDA476-9BA7-4FEA-BA32-E4CFC2372490 0 0.006191
874334B1-D308-41E1-8855-8D2741DBEF98 0 0.008436
41752746-B908-4C5D-9EDB-7B596C7FCDC5 0 0.066962
5D84F652-CD6B-464F-9C8E-B9C9C9567473 0 0.006741
1529E63B-85EB-437C-9439-EB7A865CF639 0 0.005799
3932295B-C1B8-436E-BEBB-DD730B8B3A85 0 0.007364
D6356722-BC1B-4489-AC59-BED75884E054 0 0.005738
708691C9-F567-4713-9AA5-7DFDC1CCA472 0 0.300667
DD577323-0A12-4D00-AD3B-BAFF0A7CCEC2 0 0.010276
89AA9F0E-C297-4EA4-A3C7-9AA948F70E8D 0 0.006332
BC0548C8-F1A2-4D6B-BCDD-BF517AED1F7C 0 0.006191
F4712FFB-8609-4E4A-9AF1-64ABBC26EEE8 0 0.005711
1B993FA4-A400-45C7-83B8-D6C4052F9EA5 0 0.006226
17DE839D-B5E8-4A9E-84D2-4C8405840623 0 0.006495
44103DA4-5C68-42D2-AB21-2AEB22D1393B 0 0.005832
4488FB3A-DC6A-4179-8D49-ACB09CC8195E 0 0.020149
DF9D1E63-00D9-436A-A002-7E4776629A28 0 0.984902
B0A7923B-7844-4AA9-959C-604DB5C7008E 0 0.322759
4687CE74-6555-42BC-891A-12C4548FA77F 0 0.005876
EB9373EA-4A11-435B-A2F0-232AFB337CCE 0 0.005984
227CBECA-4C9F-44F3-A57A-4E87F4749489 0 0.353767
508C6769-6F08-45EB-8E2B-5862E418AD38 0 0.006085
EEA2E748-8FAE-4BB5-8DF1-72B5673F70A2 0 0.010552
FE15E6D2-3449-4936-BD72-17B8E3DE4A31 0 0.199660
1536251E-3AA0-451C-A9FE-EA358EC233CD 0 0.009171
13C6CF88-7A95-4D72-8B1D-15B10D1B29FE 0 0.006851
07EEEB56-D8BB-44DF-B212-EF4BC305A57D 0 0.006067
A7A5561B-2569-4469-B1CB-C09003354832 0 0.006231
8E4ED7D6-932B-4529-B0D3-349D0C04509B 0 0.005797
A0285B2D-754A-4169-8E1F-08AE0C40422C 0 0.006515
BE631D51-4174-4905-8789-AA365AB74523 0 0.406351
5B740B0D-6B47-4FA4-B2F0-EBA4102D518B 0 0.006628
11C6D74E-5C2F-4CC7-9084-7BD30917E186 0 0.113851
63F33EAA-E48A-4D4A-A3F1-BA593930F001 0 0.007793
B0E5F511-88A4-49F6-B7C4-BCD7BBD81BEB 0 0.005876
F31719A1-9E49-4B8A-B1B9-A0343EF5C958 0 0.158385
F448933A-9F03-48DA-864D-C535D0A4EDED 0 0.007194
238853E7-207C-4BB8-9959-EE62463770BA 0 0.017198
CDEF5A35-8BD4-48FE-8640-D4E7F65BBE2E 0 0.783955
459AA5D6-2B98-4D28-8B50-8BD1127B7D3A 0 0.007770
FA817636-D71D-4415-A2ED-610240555D26 0 0.091882
10F7A100-5C51-4623-B597-E6EBE1C24ADD 0 0.005725
DFAAE56B-163E-49CA-83F5-42DB0A19716F 0 0.006409
FE1A79F6-FA76-45E8-8EF1-7BE249F67665 0 0.006663
CC25EBA6-5FBA-4313-98E3-1A420B427D1B 0 0.176420
29B3759F-F11A-4C10-9413-D8F08DBAA89E 0 0.006026
1D61A2A7-3DAC-48DB-B3F4-1CE332643B00 0 0.167780
1ED91CB5-BF8A-4D9B-91B3-7258C228F908 0 0.042768
78091FC8-C6BE-4F8A-A5FE-44D95A787B22 0 0.005874
45B4B467-D334-4159-A84B-F969C8B0AB6B 0 0.006335
4E4DA8B5-AB04-4AEC-8AE2-E924B2A6201E 0 0.006045
9AA51700-7484-4626-A40F-9AC1620CAEB9 0 0.006156
85DBFA90-E6F4-4714-9E2A-B6F08E9228C8 0 0.010842
8D690269-2D59-4AE2-9E64-CE56B93C71B8 0 0.022268
3E9099D2-9065-4152-8728-09B5E2DFF33E 0 0.007172
6927ACDF-1976-436B-A930-A5994B7A8626 0 0.010654
432887A8-529B-43D6-90EB-C067C435BE1B 0 0.005773
C640C507-9198-41C4-8362-DCBFFC05022C 0 0.006176
052C8862-FC1C-4EDD-BF89-85071349F3CE 0 0.012621
B305BF75-0B3D-45D7-851A-3E8CE103603A 0 0.005941
64ADA1C8-6795-49B8-855C-6F0D9730DD19 0 0.527974
725F0954-D799-4790-AB92-6B4999406396 0 0.006567
A11C5F62-C9D1-430D-B325-5F3EA8A73336 0 0.006196
DF909E12-D481-41EF-9968-784B3C407F69 0 0.975176
402C80C7-1517-4965-9651-F56B1A0A3E62 0 0.018112
861EA4F9-768C-4564-9EBA-EEAFB50F2953 0 0.038747
0C62CEB8-698E-43CC-B93B-87F91863C8E8 0 0.702444
884697A2-C3C6-4D77-8DC1-45FA326DCABB 0 0.033042
5F3D9B96-12A0-4271-B32F-C6082847DFCE 0 0.007770
463FDAC0-0E32-4707-9F11-EC1254B8205B 0 0.014180
D0A6F95A-A99A-4E6C-904A-D97BE57DC8F2 0 0.033020
0A8DAC8C-86D9-46B2-8CBD-BA91FBF3FF88 0 0.005882
E456BCBF-3358-4958-8B61-86562D00042E 0 0.009305
65BED8F2-027E-4415-9923-AAFE5E84550D 0 0.005999
65562644-68F1-429F-864F-E61439C123E1 0 0.007680
59918873-A616-4004-9B43-CB390FF65C18 0 0.509330
FCB7FA54-8657-40D2-BE1D-02FD75955613 0 0.033979
333CB62F-A86C-4C08-A765-DD04CABB0089 0 0.152220
62A652EB-7E92-4BB3-82A1-6B7D71C67EDE 0 0.006081
F4244E44-B1DF-4A9C-8F4D-38A0CE47842A 0 0.007422
094D9827-9FEB-4BFB-BA52-44118C558C4C 0 0.016558
BBD4FDAE-92DB-49FF-8FA5-DB15ECC79FAC 0 0.984764
EAF4D176-E2DE-4055-ACFC-A59D85741A9C 0 0.005842
650C8F33-8189-43B0-8A44-2BFC9E9AE3FD 0 0.006427
C660D557-C5F2-4235-B78E-FE3F66715B18 0 0.012365
7FE0CFF3-F240-4F55-A213-14803BF37C33 0 0.006540
4E296B02-A30D-48EC-A3AC-05E6C6769DD8 0 0.006220
BB0D5092-4373-4979-A7CF-EED06459BA21 0 0.646792
CEBAEFEA-3ADD-4D81-ABBE-45392A43EAA6 0 0.005783
252AD30C-2A54-4E18-A990-75B1ED0013F5 0 0.047250
16EB3519-BBFE-4630-8E52-A86FA71FFC46 0 0.998430
577E3074-ED7A-47B5-8631-22A955F9EE51 0 0.008011
1E6DEEDF-719C-4CD8-BB4A-F20FDB5082DB 0 0.005834
5EDCDF73-1183-4568-8A82-2C1D9A94F6A0 0 0.016784
44889EB9-B789-4701-B402-16CC2D327660 0 0.005900
1C4AACCE-57FF-4F11-8036-ABA0596E0806 0 0.005755
49468B9F-BAF5-447B-BFAF-0CB0CFB4D5FC 0 0.139353
0F531729-9C0C-46DD-B8D1-8F3CB86A06DE 0 0.061228
743F9C8A-5419-4D7B-A615-55189A529FC0 0 0.071982
3C3B5D2A-9DE8-4302-94CF-AD4B4F17579A 0 0.136985
C2662315-8ADC-435A-B3F5-87BBB2A991B2 0 0.005807
A1BEF269-B249-4591-861C-28AC898CB713 0 0.006192
0342671C-7BCF-438B-96DE-8FC9FB68A04B 0 0.008394
05836491-52BD-46A9-A9F3-9A6DE5EA34CD 0 0.007473
550D20B3-1618-4CD4-95AC-E51C6A1E69B8 0 0.005863
2A437FE3-BD38-4C8C-92B3-2081FEAAA099 0 0.007674
CDC69E07-14BB-4F64-848F-5FAE20CDA058 0 0.098994
EBBA512A-820E-462E-8FE8-1C1DFDD0C5FF 0 0.994451
5319829D-9DD1-4B0D-8EC9-EAE5228FB0E7 0 0.015023
E4D6E219-605A-49F3-9ED1-BDFC2006541E 0 0.011657
1EF4B2D1-3DBA-4003-A30C-C6DDAA3B1639 0 0.007200
6EE3C091-6DF4-41EB-A326-84E83FFEF288 0 0.922395
CBA055E3-066E-4C35-A2D3-6250DAA9DCC6 0 0.006054
11DE059B-3A41-4C71-B0D6-B2F253EBBD3D 0 0.005800
7A82869D-20F5-4478-BE96-D4EB10EE71A0 0 0.290902
8B20C186-B481-4510-8155-73F960476BF4 0 0.012429
6ED7781E-5BFC-4895-B933-7F5429BF59AE 0 0.111718
BB30101C-050F-44CA-BD67-7D948DC203B4 0 0.006367
C1CAC4FB-DFC5-4D7D-945A-7715195FC882 0 0.643872
B7AA0756-A54A-4E88-BAD4-278E93877692 0 0.888400
61BA3951-7DFE-4AAC-8BA4-E222E5CD4BF0 0 0.006715
3F471D7B-E447-4207-BB7D-EAD0FB505940 0 0.009091
87B6C07E-C9DC-407A-B4EC-B6D04D494B93 0 0.045973
130D7B9A-7485-45C7-BFC5-6B4C5E464ACC 0 0.009181
EB5CDB31-5723-4484-832B-425ABA2336A9 0 0.006577
1F3BE456-C9BB-422D-BC2D-F61A3E779EC7 0 0.720607
1804D8E8-EA6D-4EFB-B644-D146FC79DB5D 0 0.009616
C1670D1E-9470-4680-956F-34300C7264A9 0 0.042805
0F7FFE6B-961F-44CA-96AC-AA436E6E19D5 0 0.959762
7AE038AF-BAD1-4455-9F30-5D080E43872D 0 0.016116
B6FD1ADD-1A98-417E-A071-C20120CEBDDD 0 0.005761
8EDAC4F9-A1FA-4BB8-942B-2519279017DF 0 0.807396
4D337C7B-25D4-425F-821F-992395C0C04C 0 0.005931
C45AB5A2-B418-4523-828B-2A31855B0F5B 0 0.007500
E9B3B0A5-CC5D-49FF-83E3-E0C1FBE59197 0 0.005728
A9BF0439-4740-4AC1-B8D2-F8C1265D6E6D 0 0.014057
D2AE05B3-4F35-450C-B733-E0D6C9E4E37A 0 0.028819
FB82BFDD-8CAC-46A4-BB01-B3C35A05B94A 0 0.046309
78890920-AF45-425C-946E-3B85E7B88C36 0 0.011175
30A97B81-4248-483E-B72C-6D72539A1CB3 0 0.006708
02120CDD-5322-49C4-9C4C-7CF76E15D70E 0 0.766810
B135697D-04F2-454A-8D17-A4EDBD9E4477 0 0.015954
C84B57FE-FE28-4A3B-A95C-1F658478B3E5 0 0.005901
CA39DBB3-F11A-40C4-AE44-FFE902DBEE49 0 0.007593
162D7A30-AAA4-421C-B193-90D77CD4903A 0 0.006049
DEF13601-BEB6-4F39-A5A7-1C8F082428EE 0 0.620496
1B3034F0-AAF1-44D3-8709-F3C72108C46B 0 0.012621
D81B1F67-2CFF-481C-AAF3-C55B886E89E5 0 0.005884
E648C806-862D-4722-A5F5-86457B9E5302 0 0.040758
40A0F369-8B64-4D76-9603-2F88AE7E0407 0 0.014090
1F4BDAFF-E222-4C5D-9837-D57321978654 0 0.006085
FD700EE6-9307-4EB6-AACE-EBF0E8B578E0 0 0.006099
6FDF18CA-624E-49B2-9FCD-2F47DEEEAF3C 0 0.097904
7B380823-39CB-4DF6-9D60-9A75E30A1B42 0 0.055858
0EF9FF07-FD89-4019-8CFF-0EB2EBF444D2 0 0.010353
26EC7788-EF0B-4D1B-B4FD-66906310F17E 0 0.727776
19F20919-C2D0-4B41-8A90-77F46FA2957A 0 0.019009
AAF2DC12-AFE1-4C07-A154-2274D925E2DE 0 0.179058
6E38535F-FBC9-48C7-9FFA-824625B34AFD 0 0.007540
4A9FC6B5-4AFE-47F5-A755-AEE210421BF4 0 0.006100
D7913F52-BDEF-496B-8553-F10A9AD49818 0 0.725437
2DF58774-30B7-4787-A0B4-31ECB5B47B4F 0 0.874342
7F078A11-31F9-497F-9EB8-3EB8ABEF3C32 0 0.043244
5E9E9049-449A-427B-8041-17017827DA64 0 0.026058
93989E97-A050-45C9-8A0F-27EEE4EF8913 0 0.008256
7130D4D4-BDC5-405F-A7A3-C9208ADD6AF8 0 0.013229
958FB13B-5449-4D5D-A76D-CF0AF1AFFF49 0 0.012288
34250D66-54EE-43FD-AF2E-9D4B84833F23 1 0.994166
3ADB70F5-7AE8-46E1-8944-61934B2F1E24 1 0.998604
95BF6D76-2B31-48E5-85F5-1527EE418D4A 1 0.998542
9BCCC5A6-C109-440F-9285-92787F36F4C6 1 0.998776
206B14D2-9B5C-407C-9951-F699CB7146A4 1 0.998736
38B02B35-E303-457D-8155-2EAFFE10814E 1 0.998678
7FBD29C5-C16D-4EF7-B8B7-126BC8814BD4 1 0.998788
AD005AF9-0B5C-4DDC-B55E-EA043D312581 1 0.998818
B141A716-816C-458A-AD78-E85AEC5BDD00 1 0.997195
0B6F9458-8CE7-4EC8-ACF0-81F01F335F84 1 0.996023
D5F0D005-F482-49E2-B14C-9A9BF1D928BB 1 0.998806
73AA2B2F-02B3-4EED-ADF7-A083766CA1A1 1 0.998772
88CA5448-AB28-4518-AAA6-43F4BB99B5AC 1 0.995072
A8D49DC9-7EAC-42ED-A23B-DEAFE3352797 1 0.998654
619113B6-FEF7-4D7D-B24E-D6B57BEAB832 1 0.998217
5FCE9EBE-19F6-4A8F-B802-5560E180AA00 1 0.980467
4EDBE782-3665-4C84-80FE-E2F7A620DDE3 1 0.998821
25924A38-B8D4-4B39-9BB7-37BBBB9C38B5 1 0.998763
3C1B8A01-13EF-4A2F-A159-BE7DE3DAB71B 1 0.998795
B153BE7E-0C27-42B0-9D72-5D4E57AF4898 1 0.981748
5E03BF71-9D95-440C-A9C6-5347384F6598 1 0.998776
81A03824-2B96-4062-90BC-EC518A4ECF9C 1 0.983467
313E7E49-A54E-447F-BE7F-84354B03C2B6 1 0.929261
BAA0E2CE-0C1F-4586-86B7-14229DADA454 1 0.998715
895E60E1-4D03-4ABB-AFBE-DC3668861C90 1 0.998335
B02CD797-D032-4A6F-87BC-E8C5F9FB07D1 1 0.998814
27CACA1C-D580-43AB-9B7F-F2ECD3431845 1 0.998833
FACCD793-F770-4249-A14F-98FA65484128 1 0.998828
69C3EB2B-CD2A-4BA7-B5E6-320A268D6206 1 0.998759
97E32A8D-EBF9-47C4-9E95-5A78E764A75A 1 0.998795
5ED35DCE-DB94-4EE0-9F59-9CC06DD2983A 1 0.997015
880C47C4-E53A-4B95-BB96-D374048A075D 1 0.998793
93B94832-EBCA-444D-AE98-B81EDD134085 1 0.998816
D57E0633-095E-425F-9427-9DBF8395D189 1 0.998690
6B4BE765-A3A3-4FBF-89F1-17CDB30F7823 1 0.998832
AED98DD3-6030-4226-BF28-8CEFCE31C869 1 0.998775
493E3A68-5B94-4BB9-90A4-8905BBA93EF7 1 0.998718
E37EEBFA-EA79-4826-A96E-7F4B339DE924 1 0.998830
1E312DEE-AFC9-445C-A17E-DB243F289B2E 1 0.973782
881FA780-A5BF-4EB5-BF1C-2367622502D6 1 0.998811
E00AF60D-B825-4823-A1E7-712C689A3DA1 1 0.998645
8C4DF2BE-3D8D-4C9E-A136-7814C4CDFE91 1 0.998819
74F0D880-2C75-47E6-8A4A-99E73EE44524 1 0.998814
43CFFDF3-E176-43A8-A658-71C27E23BBB3 1 0.998743
F2FA9063-7989-4B67-9CE7-A94C6B8E1613 1 0.998761
EF71E109-9118-4707-8A41-F9C5ED6691DC 1 0.998364
996B1601-3D83-494E-A14B-010E4B546B19 1 0.926063
7754574D-74CD-4BED-880B-9E1CCA8CFA93 1 0.998836
E138457C-36B4-41AF-BA2E-F71EBF75C5FF 1 0.998728
CA1D5553-C9D1-4336-862C-072CDF12B9B5 1 0.998417
CA026AA2-1A8A-4E9A-93FC-78CE87E760C1 1 0.998825
A943C068-40F3-4AF6-89B3-B2C54F18159F 1 0.998768
7A39699E-DB42-40EA-8C46-3FFD7AB2A9A3 1 0.998783
8024B229-98BB-46E3-B9A5-9097C80B785E 1 0.998711
BF8A124F-F9EF-4C73-86DC-0D3F871F757F 1 0.998824
BD8724CE-836D-4B3F-8816-08797734D5D3 1 0.998812
0C0E7A51-56A3-4571-B79B-6558AD72A831 1 0.998830
01BF607D-1847-4E57-84BA-8740E1116C08 1 0.998772
861F30B3-7705-4E4B-934B-3F8F83D1E5E9 1 0.996483
18220B93-7410-4BAE-BF61-8596D0C0145D 1 0.998809
5B3A10F0-E3E2-4223-B2A7-BC14005042C8 1 0.998828
7ADDB6FA-7B97-49BE-B953-32C68D7B1E0A 1 0.995202
CB8B4469-0494-4FA4-956C-49031D314304 1 0.998784
1BCE01D0-D4A6-4402-8E5A-419C7F5621CA 1 0.998814
E3442442-9E02-4BC3-9E9C-7A29E5B5802E 1 0.998750
21D96311-F526-4A2D-AF4C-0632EE4E4F73 1 0.998798
E2615481-3890-4956-A8D6-DD95AA78C622 1 0.998423
E32D2CCF-E2AC-46B3-BFD6-CCE9E94BF7B1 1 0.998809
A7F5A3B3-54A4-4F8E-9C3A-310B6B61E047 1 0.998822
B70075B0-0F8C-424E-879E-8866B74F97C4 1 0.998609
450B189A-894F-4336-B079-18D87516BDFD 1 0.997636
ADEAC53F-62C1-45CE-996F-E8C704C4CC42 1 0.998767
76BB5FC7-A602-4D39-A44F-73CB5EF292A8 1 0.998783
762AFB7E-76CC-4BDB-BA15-6B2E195A4289 1 0.998794
57F0462F-85B2-4BA8-BF49-1BE7C49A4392 1 0.998786
096ECC84-6421-41DC-88E3-266FF443F331 1 0.998737
4BD8FA9C-36F9-4B95-895D-0FD7740D5DEB 1 0.998839
591D11B4-A2C8-4B9A-9CF2-9ED51D52AC76 1 0.998841
2FC47453-B514-460C-B870-987F1619AC43 1 0.998812
848B0BE6-D634-4D79-B918-26566ECBB21E 1 0.998819
FD9A6625-57F6-420E-846C-C932658FB77D 1 0.998813
B36CD625-7BDA-4368-94E8-527B01DBC1B5 1 0.998795
AD973C40-3300-45AA-8F99-A1F503EDC650 1 0.998818
6A98218A-C30B-47ED-97A1-EBF1CDE50445 1 0.998776
0453621F-8C3F-4099-AA04-F1594DB12457 1 0.998795
66947067-5D7D-4EF0-B9BF-B2A0406729EA 1 0.998802
2A1C71BE-9CB1-4F57-A99A-5D5634932736 1 0.998798
DE9B1C7E-895D-4BF6-9329-E2B5E2C00F37 1 0.982909
894B6FFD-329E-4E68-9069-379E890729A3 1 0.998806
C222AA84-C2A7-4A9C-BF83-66E4B030F008 1 0.998767
B0C1CA8E-80E6-47C7-B17B-EE96834A3FDE 1 0.998616
386A05DA-D461-4BDF-A9FB-CEFDD1D30B7D 1 0.998592
E0BB3A52-2EA0-497E-A15D-883E692ABD5F 1 0.998768
D6236827-A0C1-4934-9E8C-067CD2C06633 1 0.998693
B188DC7C-84BE-421C-BF23-A1A1375E8B59 1 0.998185
9EC9BA9A-AD96-4518-9388-52CBC235AFB8 1 0.998831
471A6592-E29F-4FD4-B07E-890BEA538DF4 1 0.998578
CFEA4338-0D4B-40AB-B4B6-0D376740DAE7 1 0.997658
FEE0E5AD-B3D1-4578-B28A-E27AEE58E756 1 0.998815
F81BA454-F101-466E-8623-5A6B23A7E988 1 0.998602
8B269166-9018-468F-8AF9-BD1AC450C006 1 0.998669
FF295020-163C-4CED-8115-F75A2DAAF796 1 0.998537
CF7694D0-9CC1-4ADB-B06D-C487BF24F9A6 1 0.998811
6E291FD3-FCCB-4727-BF4F-7AB455C4E342 1 0.998626
CEC058AB-7FC9-48F8-9B79-8D5D210C1488 1 0.997461
25EB26CE-D864-4939-88CC-1F7F90AB26D2 1 0.944981
38C679AB-D333-446F-9751-974C52E2BB02 1 0.998782
4604A39A-4C9D-4479-A5DC-D2520F6E4A91 1 0.998424
B2A31C2E-C560-44B6-814D-79CEC1FF86FC 1 0.998794
4E1BBA50-4834-4A54-8885-9869176C6E0A 1 0.998814
A8BBB19B-BA72-4CB2-BCDE-DCF9217452D3 1 0.998833
BB2FB48D-AC02-48C5-9491-0846C7472F35 1 0.998791
2E32511B-E68A-4A40-829C-8D2B441CA044 1 0.998687
FCBBF909-6375-4253-94E0-B58172EA7145 1 0.998806
4170EB0C-F8A3-4D44-9629-36ADB078FEB9 1 0.998805
8D57F17C-C5E5-4C96-ADD7-DE41611CFE76 1 0.998824
5847836D-75CA-4325-922B-E5BDF2F469B0 1 0.998666
E8353F72-7AC2-4994-BC66-BF6DC8F74C98 1 0.998771
219775F0-4D85-4619-BCA4-63F1289BCF69 1 0.998815
BF3382F8-A085-407B-A59D-0575FCDB43AE 1 0.998748
B1ED9541-47BE-454A-9A63-34FB29E73D9B 1 0.998724
50738CF3-272C-4458-9B4C-F3CCECC71B1A 1 0.998826
15B07727-02FD-4693-9E23-6FA8577C6E75 1 0.998816
A15559AE-BD07-4E98-BE66-F5ECD88F2EEF 1 0.998788
5B03FB8E-2FBC-4ECE-939B-7862822CEFA8 1 0.998268
A3CD9A46-5977-46AB-AF83-1A95FA066CA6 1 0.998372
ED2E1AAF-D09E-463A-B139-0AE610A54E4C 1 0.998821
9D70A7C3-5C28-41CF-99FF-177914952ACB 1 0.997083
F58B4D70-59E0-47EA-9383-A98B70DC9886 1 0.998657
3BF7C9FD-CD84-4A74-A2A5-7523A0CF57EE 1 0.998778
920DF977-E0EA-496C-9A16-2F0F771867B6 1 0.998833
8351D54F-9FC2-4315-A5A2-F43219D46F1C 1 0.998747
8E66C5D2-2693-4882-B081-09A67E5594A1 1 0.998467
F0F2F4A4-BF96-4868-8C8C-76CF4D2C60B7 1 0.998728
1C48B1C8-E17B-4DC5-9624-5AE8E7589D08 1 0.997312
2D416E39-908F-4FB3-A041-578322561700 1 0.981729
9EB69BE5-1B32-4B2E-8DC0-1A35822D9F05 1 0.998827
7E67052E-6491-4FC1-B743-014F459029C9 1 0.997890
D58AF1CA-1D17-4A9C-B1FF-39611572AA0E 1 0.993294
EA95F3B4-3016-4E2E-AC91-D757660AEE09 1 0.998746
260943DF-F6DB-46E6-B11A-ED8F3F3F20FA 1 0.998822
A86B3787-BDC7-4031-81CB-A37A9E699BE0 1 0.997844
85E2CA5D-0712-4F52-BC1A-FE9381084442 1 0.998292
2DEB99B0-E26F-4D0F-849D-97F67852347A 1 0.998550
F9DE7C78-0E64-4265-8C87-AF32A2F73403 1 0.998822
ABA0110F-56CB-4F44-B426-A91AA0D8697A 1 0.998821
ABF7E6BC-D745-4C4A-BDA4-7C33AA4E8DDB 1 0.998736
36A1B8A1-C991-4510-8624-7C7247DB38DB 1 0.998809
37C448BC-F1B8-4060-AF24-2D7D582E852E 1 0.998661
CE51D9E0-5807-43AD-A786-63C88F18D883 1 0.998733
38893052-7F85-4F30-8C72-049C56E6BC33 1 0.998741
60B31FE5-6E52-4E68-A026-0A6A2EA8F66D 1 0.998637
C1CD08A6-88D2-4AB6-90F6-9848505AB7B4 1 0.998832
796C7844-3495-4630-B22E-3E5ABA0E5C7C 1 0.998313
7BD51658-8CE0-4887-AA8E-F0770846AF7E 1 0.998811
0BFCAD86-280B-46EF-883C-3E7616F106E3 1 0.998732
B4ED38EB-80E1-4714-BCD8-06277B2FF67E 1 0.998816
B351F5CF-286E-4A99-BE82-B51D175B2EFC 1 0.998047
60B18C59-9D60-4EF1-830E-EF76392659A4 1 0.998777
A141D5FD-F1BD-4781-BFC5-977C64973DFC 1 0.998777
80C8C0FD-E51D-4017-9DB3-0454F5792E87 1 0.998824
2F378500-0F60-48FC-A0C8-6CDFB6CB045A 1 0.998733
830BCD17-6721-4182-8F3D-65C675AE9F7D 1 0.998789
0920AA45-5875-416A-9BC0-C4E4BEC36CA9 1 0.998122
43430887-D635-4979-88EF-985CBD52A071 1 0.998823
62A26D90-808D-45C4-87BF-4E9D215110CE 1 0.998685
A5816B61-0659-4215-8C7B-FAFE7CD69D6C 1 0.998798
7E555B15-9D74-4812-9256-FE284E657819 1 0.998810
49039B5E-8FA5-44C1-9B93-E6536B5B7B04 1 0.998749
0AAAB1A1-E0E3-4F1B-B98D-C8C65C13FACE 1 0.998834
99A0557F-CB9F-4656-9860-2275BBD3D44F 1 0.998831
F3FA31EF-67C4-4326-8928-A4CF9F31342E 1 0.998775
05C8C354-DE46-43CC-A66C-217A2F20DD2A 1 0.998829
7B283FBC-8CC6-43A0-9DA2-0F99A6903586 1 0.998832
6015B5DE-1B0C-4A4B-97B9-276112FFCECB 1 0.978529
A55B4F88-FAC5-4999-A0AD-BBA829CF1529 1 0.998816
56EE1189-8A35-48C2-A80B-C7374195D624 1 0.998782
E8704CFF-CEEF-496E-9138-36A72CB47530 1 0.998806
7E8FB120-34C2-4F6E-8A15-1F8E0522E382 1 0.998794
F4BDF907-66D0-435C-B1D4-897FD8ACBB5D 1 0.998830
CA13CA54-69FD-4F73-B839-463E28AE5328 1 0.998805
0725E344-A899-4552-AE61-A9EFCCF91D5E 1 0.884517
9C9523B2-ADA0-41FA-89B7-3D8FA2AF5EB2 1 0.998813
BD9F4733-0C68-4869-B1CC-ECCC5C20AA39 1 0.998786
29EE17FE-AA9F-48E2-BEF7-ECF92434C3C5 1 0.998813
A90067C5-A29B-49F6-83D6-6DED1E2A2863 1 0.996934
1781D024-2396-4591-AC2A-2495AEF96523 1 0.998815
DC6FB5A9-5FEF-451F-9023-3AB6F266EC99 1 0.998720
9D558A0C-2D53-4193-B5B1-8ADCAF1B009E 1 0.998804
F742FC16-2A5D-4BBD-B04B-1E502000A44C 1 0.998801
A5512019-7910-489D-BC0B-16BA329A74A9 1 0.998715
C575F073-6C72-418D-AEA9-0914C13A5BD3 1 0.997647
E74C5A0D-3A4E-4103-87E6-A562D2B58004 1 0.998710
0856FFE1-D364-457A-AED1-9F26F6B24C98 1 0.979930
27AC1F6E-1ECD-45F4-9AC8-E96CAE3CE2FC 1 0.998831
32D45475-31E2-4BEF-8707-BB093A9D7BB2 1 0.998649
E9B0071A-051C-4D95-A052-54AA22EDF01F 1 0.998806
560755DC-CA57-4DA8-9145-69CAB5A9942F 1 0.998625
9ABEBE06-CA06-448B-B741-3AF25B249C84 1 0.997243
F4672B04-E9D9-4BCE-BA44-FBAE18A5F33F 1 0.998813
85356F52-39C9-487C-8E61-9D28D96A1190 1 0.998808
0CFDF4BB-2C4A-47F1-B10B-D3AADD2152CB 1 0.998672
711C9EEC-BB1A-4919-B85B-A3FA649B7794 1 0.997313
707A32D8-4646-40EE-9092-B66C3DAE548F 1 0.998777
4BDE4641-4FE7-4ED9-8385-2D9B1EDD6A84 1 0.998783
CFAFD547-5CB1-444B-9422-15EB375D250F 1 0.998825
6E03651F-6E2C-429C-80C6-9EA35C77C543 1 0.998820
E4559885-ADF0-4E9F-986C-08A2DD698186 1 0.998785
52592CF4-30AF-4A80-B0C1-880FAB79CC51 1 0.997884
61B6A821-B1B5-4E94-849E-D7CF31391529 1 0.998818
BCD2DD86-B1AD-4866-AA89-0A5D5F9C9F47 1 0.998757
23DFB4F9-558D-47EE-B80D-86F57DC5BA1D 1 0.998834
CAA063B6-F4D4-4175-A5B0-AE707E25FD09 1 0.998823
B5C1408B-1D20-41BA-8B8C-DAF2931A2DF2 1 0.885901
D21167E7-CFA4-42C2-BF01-8E9F9798D67C 1 0.998833
C38768BB-A4D9-4297-99E0-7D5FF2856E7F 1 0.998726
DBFB4D11-E443-4279-B2CA-0FFD86CD3179 1 0.998816
FF6E3FB7-9213-4688-94D3-619588A9388F 1 0.998769
DF9309B7-E4F3-4157-9851-B038ECC32931 1 0.998813
2A962CE7-4D5C-4040-804E-AEC9797617EC 1 0.995774
5727F802-8C6A-4AEB-8DA0-0334CF74A0F8 1 0.998811
1A183251-BE58-43E2-8C87-CBE4BC6918E7 1 0.989391
D4D5D0F4-E867-45E8-B17B-D88EDE4C1ADC 1 0.998793
CA77DCC1-C4A3-444B-A56B-20F0A28C08EA 1 0.998691
8420306C-1F9B-4C9A-989A-F33FC1C3D261 1 0.996112
51DBA7E3-5643-49ED-A3BF-DC7E5441DA86 1 0.998814
19FB931D-0A32-4A82-B0DA-36FE5592A75C 1 0.998720
45460B7E-A336-4811-9E94-DCB5277497CF 1 0.998550
2F1F2947-097B-430C-817F-AD0DC75C4282 1 0.998823
FB728E6C-8133-4498-A424-3AE7A2A72F53 1 0.998010
812D7E02-C52A-48B1-ADE8-D20AE4D3AAC6 1 0.998761
F2F14D6C-A72F-4B9A-A246-32D4E1C076EE 1 0.998389
205C60F4-25A1-49B8-B398-ADA0FCB5B3DB 1 0.998479
F3A7637A-C7DF-4EA8-AB12-18E2A07E8D6C 1 0.998829
E259EAC1-32AD-41CE-AF32-F1A3C26ECB7F 1 0.998567
657DAD91-46A4-4887-A091-464F3AEC308E 1 0.998829
0C80D5C6-13EB-4B17-8253-B9365038941E 1 0.998804
BDB8CD43-AE79-43FF-9061-3DC9E4B6894A 1 0.998830
F62843A1-B86C-4B6E-9960-CF258DAB16FC 1 0.998837
47A03466-12F7-4949-B59C-0C22A6CD5F52 1 0.998826
8B561A09-5D79-4EC1-A39F-FF8C047E5BFA 1 0.997587
C9E00A3C-7157-46D3-9B18-150287F2760A 1 0.998654
77D5C486-8F1F-48EE-8F85-CCDF202E7262 1 0.991094
ED42E2B8-D7B1-411D-838A-B3E4DC710AA8 1 0.994438
BC21A328-DEFF-49CC-936D-F498715F2345 1 0.998782
2B358BDF-B28F-4FA7-9C03-096E6B900A78 1 0.998813
1A63BD11-B56F-46CF-8222-91C0DAE53538 1 0.998729
9428D7EA-4C62-4F05-9504-2F2B6854FAF7 1 0.998786
9F30F22B-60FE-4723-BB8E-82EB834CB174 1 0.998821
729E1968-D728-4CF2-A177-B8631C595EDB 1 0.998792
5AF4EC10-5EAE-4021-B4BE-F47BF762AA4E 1 0.998461
FC0E4B34-F8AA-4ACC-8010-D7C518002070 1 0.998835
1B7B7C21-EA3B-4BC2-A201-39CA7681DD5E 1 0.998798
BD3E2E03-E8D6-4C4B-BAFE-38BA6150A821 1 0.998709
51DFAABA-886D-47A5-B1F8-CA7AEC21BE09 1 0.991783
C5D611F7-2593-493D-AB07-088AA4037050 1 0.998752
20EA67DC-06B3-4AC3-B718-DF3911DA72BB 1 0.998626
A6E369F0-F029-4DF9-93FD-666469AEDD74 1 0.998838
4802B982-6DAB-41DA-96DA-BE6F81FF671D 1 0.998598
F71B6350-5E52-4E04-9696-AECBB6A7739A 1 0.998797
642F2989-278A-401E-9B36-DE4F210755FE 1 0.998730
115B6A51-4EF3-4E2B-9003-96EAFA72CC6A 1 0.998807
3FE61D08-DC69-4F1B-A2C4-723FEB1C473A 1 0.998804
B691602A-E789-4B99-A583-4D2DAD53011F 1 0.998707
28CDC200-7389-4104-83D9-0C63399D74CD 1 0.995482
D6DF8CD8-611A-46A8-838F-21048829A268 1 0.998246
E5937DFF-6898-4BC7-9857-EECF19F929FB 1 0.998819
682147B6-CBBD-45E8-85D4-483031CC2FCB 1 0.998826
EE369E31-580D-440B-B843-EFBE3A8F518F 1 0.998796
73F71E9A-FB4B-4407-95DE-1F091388D58D 1 0.998582
3DA5C395-1CAE-4CF4-96B3-01EB008DD4AB 1 0.998800
02B37ABA-E950-41DE-8B92-D84E227CCA09 1 0.998558
BC8A1DD8-7CBC-42F0-8AA7-3BDBD3A77CAF 1 0.997059
7B4725BF-8E90-4B7B-BAE4-19CD9776BB4C 1 0.998642
004A0A27-A3FC-49C5-8386-8815500D8996 1 0.998802
81E777FC-C28C-4327-B0D8-8ADB6F23912D 1 0.998819
18597319-C5F4-4DB2-BC4B-076E78A890C5 1 0.998367
D4CB1026-4ACA-47AB-95F6-A63105EBEA9E 1 0.998735
CEE32772-FABE-4398-B6D2-47B14B3E751E 1 0.998768
3472BDB6-F2F9-44AC-AFD6-9F6C7E047EAA 1 0.998784
B3584F53-7107-4BF6-92A9-F6014CAA1B0F 1 0.998797
8E3CD590-2E9E-4064-84D4-C7A7BB8B7A20 1 0.998782
7553A383-31D8-4FAF-86AA-42B91ADF211F 1 0.998528
6F23CF7A-91BC-4875-9513-35ECB88841CF 1 0.995706
5D937A97-16B6-4858-AEE1-312E33831E27 1 0.998822
F87AAFF0-5958-4AF6-A800-E72EA781F278 1 0.998849
1F64DFEC-17A4-45B1-8278-495C538595E4 1 0.998829
63D1A80A-ACD2-4A49-B4DA-B75A80A38BDD 1 0.988853
F39C348D-6BF5-4AE8-8411-EF5F625B1C0C 1 0.998730
8BEE7603-5B99-4B92-9801-03AF9175AC50 1 0.998839
E3F37035-ABCC-4359-B556-FB5ADB96E890 1 0.998775
1E6751C8-AA31-4225-992E-2F8C129E28CC 1 0.998799
B1700302-1EE4-404C-9D7F-0DAB60411DB2 1 0.998788
BD100B0C-533B-43DD-B75D-1B30C317EECF 1 0.998815
38B7F735-8E9A-4F80-9222-4E1C49BF4442 1 0.998829
36F0075B-71D9-48C1-90C7-C64A750A0A43 1 0.998744
855BCA81-AC87-4A95-B53D-229B13B2B2B0 1 0.998802
01E5A1FB-7A62-496F-8B51-9709A46A8F5C 1 0.998824
FDB2269F-0581-475D-803E-18F77B93C64C 1 0.998837
5908B04E-6571-4DBD-921F-60C3FF4164D6 1 0.836425
EEFB9FC7-78C0-4D65-A9CA-969D6070514D 1 0.998778
7418C8E3-4F60-4E9D-9BC7-854693ED2AF8 1 0.998815
CEB1CEA8-4C64-47AB-B01D-33D7779AEC0C 1 0.998412
9F1EB47A-2D69-4774-8B05-CC7A44F0C561 1 0.998514
345AE437-53BF-49B2-97BC-ABBE29912561 1 0.998809
545C328B-49E4-4226-8B24-56953BA72023 1 0.993780
6FE042CB-EC95-4E76-A0C0-816E0101CA5A 1 0.998818
C2DD0F74-CF5B-4CC7-97F0-59D490F8A3C1 1 0.998745
5C9E2189-9187-4237-B892-D29FD6F546E7 1 0.995501
49F66C32-2AC6-4CEE-BB9C-7958D3C491BB 1 0.998835
F5CB9B61-E59A-423A-939A-E7218F747056 1 0.998673
28D0E278-D32D-456E-B783-9558CE84C1C2 1 0.998701
8613F78E-EE45-481F-86DA-18E4D48A7719 1 0.998834
C118BA37-FB65-4EA8-BA24-C68E8DECFBDA 1 0.998799
419ED09B-48C4-4ACF-97EC-42E91C389F7D 1 0.996238
A1AAA669-25B8-4D4A-AE48-EF362E07C67C 1 0.998826
DF65BBF1-C65C-4419-A261-963D74D20BF9 1 0.998803
EA0716AD-55CE-4C6E-B981-922D342CE0E5 1 0.998833
311B3FB1-EC99-4DAE-93E0-5949D8FFF5D7 1 0.998365
072B0163-B4E6-46EB-9133-4F2031043770 1 0.998640
770A7D50-1934-4D8B-99ED-8357C9C7F7FE 1 0.998801
69FA25F4-F6EE-4302-8ABA-447C0623664E 1 0.998827
E2087915-F43C-4D40-B537-6B6A92FC3D97 1 0.998628
20987387-1E3D-4337-A4D7-A74EFC431EF7 1 0.998342
33D66C86-FD65-4A36-939B-EC99085FEDDA 1 0.998512
CB941A03-DE80-4D86-86D6-70647D98044C 1 0.994005
1D906B16-B69D-4F55-B9C2-58FFA182E5C9 1 0.998761
4BA2C58F-DE3F-42B4-B1EA-BC3238298458 1 0.998831
0A24EE5A-C487-497C-915E-84FBF3755E42 1 0.998751
3ACF5658-8E90-4A2F-8014-5F1C128A131A 1 0.998771
7EF4AB14-3008-4D27-9A60-20E1F09AC0FD 1 0.998773
4372B2DF-C083-4190-B441-A2C65626E055 1 0.998803
B5B79FEA-E749-48B1-A310-1D971AC5E66B 1 0.998802
BF87B998-40D4-4772-8702-56F2B68E5A99 1 0.998127
F44A437D-5B7A-4D33-BCEA-BF6044919457 1 0.998782
1E8F4AF8-5FD9-40E6-B0C8-C4C80295D30E 1 0.998091
0FE4C8A0-36B2-4EAA-8733-9D997158932B 1 0.998753
C0FC926E-CFD9-4B33-B3AC-29E23D62DB54 1 0.998829
227439B7-2F5D-47DE-BCF2-B9613219E815 1 0.998793
778408B3-7BE2-4272-AA13-54CDDBAFF754 1 0.998818
57955457-DA4E-4530-AFE6-3E729F0CEC3D 1 0.998592
7B91281B-3864-4D11-817D-943F39FC2525 1 0.998593
B247FF9E-75F6-4CB4-99F3-109823E74122 1 0.998745
74A8A266-04EB-4E26-8184-7F9639246EA1 1 0.998562
77C723E3-C81E-447B-A08C-DC97150CF9A1 1 0.998670
6230DFCA-2528-4222-B881-196248F63EE8 1 0.998699
AE661422-C61B-4547-9477-E63B685E2D38 1 0.998805
4F2E22B2-9FC2-4A44-A9C5-4FA11A85709C 1 0.998757
C7BBADDA-3A67-4432-B510-40404BC3B683 1 0.998672
2FF45D13-28C8-45A6-A076-6E40A7BDF7DA 1 0.998790
C273072B-207F-4CA8-B014-D26B057EC244 1 0.998815
64D20E3B-EC6D-418C-BCBE-B730B9204AD1 1 0.998266
12CC120B-2056-4FE2-A476-EBCDF5EF40E1 1 0.995983
B85C284D-1F4A-4BB2-8918-4BBD03CF6A2F 1 0.998804
2C8FEF62-B6D5-4D34-BD35-B2E597D740E2 1 0.998793
F1C04391-4AE1-430C-82CF-14C5858D8C07 1 0.998795
0A1B4B57-6417-4815-B093-3B524F374246 1 0.998820
B1947EED-2B31-4397-BCD4-580B5C4DAFCD 1 0.998774
CB12FFF7-6CE1-409E-9104-15AA301A75FC 1 0.998837
03CF66F8-F861-402F-A002-782DC4564D56 1 0.998815
C3AAFF7D-B1E6-4825-81FD-A5C2D4C69FD6 1 0.998733
2B086001-AF49-48A3-A896-F891C25FE806 1 0.998822
398A379E-CDC0-4AF5-AC8B-A4B644B5ED73 1 0.998695
473829A4-8FAE-4A3E-B0A7-8C5E23783511 1 0.996575
89542939-3A3F-440C-B12C-F9F9606DD774 1 0.998796
1A2F54CA-93F4-4201-AE23-B8B33D1A5ADC 1 0.998810
4F1D4852-7407-4051-AEE4-A0771990B5F4 1 0.998596
041D7562-050A-4F15-B3AA-D40AF7BEE8C6 1 0.998721
BB5ED61F-8305-429E-9A0B-F2ECE4BB897D 1 0.998533
FD0E2AB2-029B-427F-A1AA-3FB655007AAE 1 0.998679
9FBD3140-4A7B-42C0-9A1B-76BAD991E564 1 0.998794
1348141A-3EC0-4FC5-B811-FA35846B1B06 1 0.998779
9DA412A3-70B7-4698-A16C-0A07E1A7DF00 1 0.998776
870B6803-3090-4785-81FB-8A63B7EA5D58 1 0.998812
AB15266E-995A-4E5F-A646-3EEE0B07BEF8 1 0.998790
BABD814E-DF40-4ACD-B811-43EE1B232A08 1 0.998797
F8E56204-CB88-46B7-A2AC-6B0843F1DE49 1 0.998724
5620CC2A-EF5E-462F-BCD2-B454138E8011 1 0.998843
CD8EFB9F-490C-49F0-9B8C-0079B2AAAB5C 1 0.998783
D318FBCE-6A3D-4BC8-9D1E-AC0A331B0F3B 1 0.998813
EE009A2C-334E-4A4E-ADCA-38FE40850A49 1 0.998829
44CFED82-4A14-4ADC-B52C-108C0F5098E1 1 0.998783
6E5DAD70-0BC0-4B83-A647-97FC1463A726 1 0.998550
DEBE4045-7445-4EDD-AD87-EA539947A1C6 1 0.998723
04DD8AB7-B761-46E9-B69D-29307C1DD698 1 0.998828
ECA79FAD-1A5B-403F-9F0E-D0796FD14148 1 0.998760
19A33A5F-DF17-47C7-8D8F-759877E9236A 1 0.998809
918708B5-E051-43BA-9D77-FCFF5D515667 1 0.998835
EED065BE-4C63-468F-B136-F30263792FCC 1 0.998809
E9C58AD9-B8EC-48D1-BCDE-A2ACC9E0507B 1 0.998810
FD95FD04-F47C-4847-99C5-C00986324922 1 0.998830
685314AB-7ECF-48EC-8D13-D3EEFA9941E3 1 0.998295
1D9F36F4-272C-4268-89AD-C8DD8BC859EF 1 0.998082
0EAC37E3-F950-4C1F-B0C4-9CA8FE1BDDCD 1 0.998787
CA7E46E1-7F57-462A-9211-C4EFF9653A2E 1 0.998752
1018784B-33E7-43A0-B269-9E6E78EF84FC 1 0.998850
8BA8FF6A-54A8-4DF5-9686-AB0B3FE81098 1 0.998761
491C4E6C-B8F2-4844-8389-115FD975D04C 1 0.998815
F118C20D-40D9-413E-9313-A280303A2399 1 0.998685
4C23A2D1-96B4-4E56-B977-D3C86A339204 1 0.998767
39D8EAD7-FEC5-44A7-83E4-97E1FEB46068 1 0.998830
15E653F2-9A03-49F9-9BC8-4770B9708EE7 1 0.998835
2D310985-6A64-45A9-916A-663D92D9FEE3 1 0.998129
49906A6B-7F9E-4889-8C62-1D8B9E8E1008 1 0.998492
975AF4FF-E4BF-47B9-9482-1F9465365376 1 0.988121
185F6F74-195C-4EF3-9769-2AA04F7A68BB 1 0.677742
FB52B591-6366-46EC-AF88-CED21B68DE53 1 0.998735
FADF6087-440C-4247-87A0-221ADB9842A8 1 0.998761
143FAC72-87DE-4CFD-B747-DBA42A0B6490 1 0.998807
A5BCC59F-3B0C-42D7-9310-6CB1543FF75B 1 0.998723
95599953-59A6-468D-BD77-04096C8F5975 1 0.998676
EDA5BDCE-8379-4C76-912B-495F06E2CA07 1 0.998814
33E442D9-A0CB-41D0-AE99-E02A4EFE4E2E 1 0.998834
DAC3C89C-B051-49CF-9CDA-DA8F3A68FC89 1 0.998813
BBCBE301-6823-4664-B944-965FBC2DAB0E 1 0.998826
3CC22767-8D8F-4D62-A2A3-B48D9A8A356B 1 0.998817
FC289CFB-C5A4-43F0-9724-7E07276E77A1 1 0.998735
EF59E53A-2C4C-4215-AC21-429B76B58D3F 1 0.998541
26D5999F-8794-4DFD-9230-F249A2E58831 1 0.998796
F4FA1E21-380B-4134-AB9A-B458A7011AB4 1 0.998809
4F3806B0-9EDD-478F-9924-85830FC0A90C 1 0.998830
5391AF9D-D218-42A7-86A6-CDEE364BA749 1 0.998816
C18C053A-97AA-44FE-91D5-9118185AD5B8 1 0.998658
8ED32A64-A36C-4879-A39B-DEBE53A242FA 1 0.998340
198F1C54-972D-453D-B17F-A034C27EAB8C 1 0.998693
9875BE41-8A26-4686-8DC8-B5D4A240F43E 1 0.998757
9B85154D-A999-43D4-A987-01A94F1DE444 1 0.994511
5653142B-BC56-46BC-8AE4-708D369AE82B 1 0.998834
3A63A544-5D75-4800-B3A9-420FC3E7F7A1 1 0.998727
999793C4-836E-4FBA-AB03-890A95478166 1 0.998717
5C6F42FB-2D2B-4D7B-8A93-8D9C8079136E 1 0.998752
31C4B53E-20EB-4D62-81BD-D74346E4D25C 1 0.998780
2817DC83-F107-49F0-B832-1A65538A4CA1 1 0.998049
D8721DDC-AD53-468B-B03C-B2757BEDCE5A 1 0.998793
C82AAC4E-F486-4D43-8723-CAB48BD72F95 1 0.998824
DDF902D3-CF52-49C7-A628-C7FFF99E91C4 1 0.998808
8AD52DA0-0BAD-4BF8-9119-4075910DF717 1 0.998476
22B034E8-180B-4832-B3AD-8D422C6F718C 1 0.998437
785064C0-6F6C-4C82-945E-C847355A6548 1 0.998675
29888142-617E-4C86-A164-D1C0A8E4686F 1 0.997027
82BCE5EF-B65B-4EE4-90A4-9C0516768ACC 1 0.998558
34444E21-B44F-4AE4-B158-3D4B620019F3 1 0.998813
000AB9CB-DC5E-427C-8D71-871EA2CDB05F 1 0.998631
9E102990-FC14-42E0-90CC-6868151E0811 1 0.998784
6AF10FE1-27A7-42F3-99E9-F91E2E55D461 1 0.998279
1F0BCBAE-3F1F-4B8F-BFFC-531E7E85AC89 1 0.992357
5CBF2D9A-F71B-4CD6-8674-1C0AAB36A0DC 1 0.993990
8C0F3D66-E134-4A7F-A05A-3C6BA9946C95 1 0.632660
CBD88D9A-3173-4472-9B88-0D85A106CBA5 1 0.998795
1ABCFBA2-2993-4D61-8D3F-2F6D4289E707 1 0.998788
75E779F6-5E1C-4048-A69D-3CD8D6166C84 1 0.998673
65D8EE53-90CF-40EB-BDB7-261DAAFF229F 1 0.998799
F2986EBC-5BB4-444A-AEDB-C47AF8224432 1 0.998813
8EF0B843-51D4-4827-9A16-73175800E9A7 1 0.971624
A834157C-B01E-4D92-BFE3-62F72C9DCFD7 1 0.998714
8527CABA-EF9B-46A7-8309-F488BD8C3E11 1 0.998845
2F92A24B-6C0C-4DEF-BD9A-F1A7B9A598A2 1 0.998805
2113207E-38AB-42C1-B017-E76A65910A80 1 0.998812
92415AF6-5398-40C0-9F70-74195D62702D 1 0.998816
614DA79C-197D-4574-AE83-50B3056E9044 1 0.998467
5A582D2F-BAA1-464F-ABF5-4FE425DFAB1E 1 0.998819
E8038BE3-82BC-42A1-B904-56BCC20C3C92 1 0.998775
34B508E2-2401-4B52-86CA-EC0DAF412730 1 0.978343
A8650133-3698-454C-9B6F-57CCC703D033 1 0.998720
C82E169F-9197-43D2-86C3-B9F0BF10E852 1 0.998569
AEC463E6-A6DD-4C6A-8625-566D830CC446 1 0.998821
0E231F0D-8634-4423-840D-0E3BDE9FD67B 1 0.998810
D66370DB-BC41-4BAF-86AE-BF79E32C7B13 1 0.998749
6F34730A-5247-43D7-904E-484B7580B881 1 0.998764
474B383F-2ECF-45A3-9B2A-3EB2E64B42C4 1 0.998806
B75567E6-AF7F-4B71-BDCA-6360C711CFC6 1 0.018411
2AD17D53-4498-48C2-93BC-AC6327DB841C 1 0.998820
DD8290A1-9D32-4137-9597-AE9FDBD732E1 1 0.998831
01DE3B34-EB27-4988-80C3-F8548463F379 1 0.998822
35D312FE-D669-4B34-AB66-F0ACA5A1ED66 1 0.992664
B85F24FC-E30C-44D9-91FB-2E5A95B89240 1 0.998344
BD76F3D9-01B8-4BBF-B666-A89087725F4E 1 0.998790
81F52AFA-FAFB-4137-9361-3D4561AC1837 1 0.998819
5CF30BF2-B00A-495B-93DB-F895B9299B99 1 0.993686
806A7CAF-2962-4980-86A4-3BFBDF678A52 1 0.998829
43FF6F9F-2549-4AE3-A0A1-72E5FADA3A5C 1 0.998828
4EB8DDD5-4170-4D30-9913-FF89F31369C5 1 0.993789
4F68730E-6200-438D-8135-EEC71B699754 1 0.998737
E0BE0959-2911-4EB7-8E45-ABE98ABBF698 1 0.998825
141BD13C-0E65-4800-B81A-7FCEA09AD5ED 1 0.998810
DD45E80F-A835-49CC-913E-EBC0AEC97E72 1 0.998797
4DBAC46D-3F09-4566-9D93-DED8FA5DFCF8 1 0.998791
7F2A93BD-147A-4E8F-A5EE-80705DCE7C5A 1 0.998824
67A81BFB-8AC6-4B93-83E0-0A7DD31E3049 1 0.998790
DB9DB77F-E1F1-46EF-9967-70E22E1793F3 1 0.998751
A46A3090-0C7B-4F26-A3BD-47A2BE709EAD 1 0.998816
88F8D599-C627-4240-85D9-3597B13F2DCF 1 0.998810
29EA14CB-AA75-42CD-B689-CB571BEE82EC 1 0.998746
D4C04E8A-7188-494D-954B-045A997BFDF4 1 0.998118
06A19BDA-2180-4D8D-A263-EF9BC54E3E0F 1 0.998797
5C60D0CB-C10B-460D-8F5D-5E9E0A5B24EB 1 0.998344
009BFA36-7E8F-40BC-96D7-5CC84FAB704A 1 0.998650
DC5869EC-EC6E-4FA1-9ECF-AB31DF3D3E5D 1 0.998783
E4DBB911-478A-4BD6-970C-0F3187FC9426 1 0.998375
A95B06E8-2247-485D-A10E-81F3B58F5C7C 1 0.998534
35B768A8-54E1-4CA3-8C50-47441C7029A1 1 0.998279
062F1D23-D782-4658-AD04-0B29B59B899C 1 0.998766
799F3C79-4E2C-4619-A3AE-453DD03E68A7 1 0.998591
0141D192-4D5D-4557-B0D7-65247E6DCC98 1 0.006534
CFB2D099-1C74-41C8-8D66-34F75C76D33F 1 0.998816
33CB1414-FFD0-48EA-982D-F939198B452A 1 0.998807
D1B388C2-D70C-4629-A624-162E19D8321B 1 0.998750
23998AF4-E5EC-4E50-8EE2-8F78BE8D5B2C 1 0.998789
2D223B99-6FED-44D9-9324-AF7F6A6C934F 1 0.998796
319A6287-0E9B-4646-82C7-1670BCACE0C8 1 0.998309
C6FE4F44-E3A3-4A27-A767-0BFE8FB69A1C 1 0.996704
718FA0D0-F562-4B13-8356-5B0A01696EFA 1 0.998765
86087EF0-C189-43DB-B6D1-0805750E32F4 1 0.998733
C1A8EA56-4DC8-4EF2-B613-1FC011BB0598 1 0.980803
F4616C2B-7024-49A1-8515-54E144056CAE 1 0.998810
773945BD-3979-40F8-8FD1-78A84273DDDB 1 0.992635
3BC1E35C-E7A3-47A3-8A1F-B278396A6E26 1 0.998803
C5D5C9E2-32C6-4D7A-8F65-483426355BE9 1 0.006262
54DD2102-C7E6-4A94-AC8B-8068C74F26D7 1 0.992989
C092DF70-A970-4F23-A05E-C0C03989661C 1 0.998790
9A35056B-8393-4208-9942-4AC338E06B6A 1 0.998802
098162D2-1B16-49DF-A73D-EFA9DF8E0D89 1 0.998774
421DEDCF-7EB1-4678-A7BD-B07B59135D46 1 0.998787
0E1527E6-E7CC-44F6-B2B5-C440D5EC9F79 1 0.998828
2B9B000F-E77D-475D-B43A-3447E6AAA126 1 0.997188
4A3608AB-6F70-4C3F-962B-C65BDF1A03B1 1 0.998804
F6DD4200-FCDA-4531-8365-2AAE8A3FEEC4 1 0.998803
6A342CB8-B15F-49C8-AD1E-D12AF2C0649F 1 0.998818
31E65FBE-EF6D-4A58-8520-515DDA0A4629 1 0.998679
2D9A3FA3-15B4-41FE-9207-9766BD30E4A7 1 0.998787
56A8B9CB-B73B-4A74-BEE7-31CE9EA813AE 1 0.998844
9D96FB45-CA54-4B9A-9FA2-15A645CA0881 1 0.998813
C5DDE6B7-8304-4D44-8177-EE79B4CC043A 1 0.998284
DE6A067D-9869-487D-87CD-FAB9630F5548 1 0.998803
271E0013-ADCA-424F-8DBD-10429127B665 1 0.998789
86361923-FE51-4D46-91B4-C3FEBB7413DB 1 0.998722
6D252444-91F7-4C75-909F-062B0D9AFEBC 1 0.998788
8A893683-9909-4CC6-BF18-605C2B570393 1 0.998825
24B6464C-75A4-40A2-8DCF-8D88B27EE0DD 1 0.998637
EC899E15-07D5-4F0C-B3E3-F1564896D3A9 1 0.998343
94A1076D-06B6-44C4-BB2B-19F3672B732C 1 0.998681
1729801A-F8D8-4A3B-AC89-0DCCC5CE0533 1 0.998774
94FCC938-FC3C-4C16-B705-BD1E660709A2 1 0.998812
20E12B2C-99C4-4FCF-A751-2E9262E8C900 1 0.998754
94C0F8F4-8315-40D8-B462-A90A7AB39FE1 1 0.998787
FD44E981-B84A-4867-941F-5315F94CC3B0 1 0.998705
6E87271E-C93A-48CD-BFDB-20CD5A897C94 1 0.998822
33CBE2F4-8C9C-49B1-B6F6-EB16DBC9B1A5 1 0.998203
D273BA8F-863E-4963-8A0B-17127EFAEAF8 1 0.998801
1391B636-3F97-4DD0-9020-6E68B9C1AE0F 1 0.998707
9F05B284-81D0-4D32-82FC-9B163371CA4A 1 0.998824
2FACFB96-F386-4947-B3EA-7007B5F945CF 1 0.998836
3010DA18-78EA-4C45-BCE9-2A5EF3228201 1 0.998817
845A7D86-452D-4650-A0F8-A7FD57B564DE 1 0.998785
3C08AAC1-4676-4E5F-97BE-C9645DEC668C 1 0.998776
C6A9E85C-B14D-4252-8113-092ED6F76AA0 1 0.998486
157751A6-1327-4E5C-A442-B53CB20BFA09 1 0.997317
5E44A0FC-AAC3-45E0-8939-58D67CEEB9FB 1 0.998833
5528CD7C-480F-4E9F-93C6-CA908D4D1D6B 1 0.998610
4AC6A49D-4BC4-42DC-8C0A-46C50F9D8F99 1 0.998803
5BCBFEA4-DC73-421A-B7B5-F98C1A36F4E8 1 0.998831
1B03B431-ECCD-42C0-83D9-44D709D0573B 1 0.998628
9D1AE67B-2BCA-4B4E-938C-BCCAE22D5BB7 1 0.998780
147FEEA0-29AE-42FE-8394-B8036A53145C 1 0.998722
6087B08E-BCBC-4475-A81D-349175C6CDED 1 0.998767
BD402892-993B-406F-8E8D-7C85C6D2CA71 1 0.998263
616D724D-3216-48AF-B836-9A9F61E5DCCE 1 0.998772
989F8F30-4510-42DF-8490-E31472C0DEEE 1 0.998808
CEC28397-EA10-423A-BD05-B8B0161AA0E8 1 0.998821
7AF62977-534F-49A9-9D2B-8BC5723CAC60 1 0.998706
0A60C1E0-CD3E-4EC2-8E94-05E1F840099A 1 0.998782
96AEE69A-D9DE-4661-8EE9-EDBFCC762976 1 0.998832
B46EEBA7-DB8A-4C2A-A150-1C47712EC710 1 0.998772
01EB10D9-C747-4F7E-9B0F-E0B815D7C1A5 1 0.998439
92829CE9-C85E-4162-9956-B50C48A8D555 1 0.997342
EF69FB42-F0B9-4F83-800A-DCFB3C8E19FE 1 0.977951
7A3AD1DF-6FD8-4E5F-8295-670A29EFEEE9 1 0.998817
79B9AAD8-1F1C-456C-9F71-7A25A2CB2A96 1 0.998819
5A23780F-14E7-4E59-9D0E-844ECF77F4FA 1 0.998809
1C449CB5-C510-4AA5-8215-06CC568EC9F0 1 0.998375
0A840B57-7E1B-4D16-B2F6-7065AA41DFE1 1 0.996456
E629E52E-156F-41A8-829C-9F53538614CD 1 0.998792
F35FFA18-AC6C-4BF8-AFF5-91DA2B04D400 1 0.998838
FD8FCEA6-0C96-4FF7-A2BD-2C5FEB670329 1 0.998829
5C529808-81DF-4F3B-BC48-14ADBEEBD280 1 0.998794
B5804B35-A002-486A-9E39-C46426D28564 1 0.998819
C68BAE80-4B23-44C6-B695-7DF2028C949C 1 0.998800
8AD0A8AD-1CA4-4F9B-95EC-9CCBBF0F0F90 1 0.998763
BF0A98E3-8597-43DC-8C84-D1D87054D6CB 1 0.998789
5C9D0756-ADB0-4FCE-8C0B-FF7CF280E3AF 1 0.998158
9C427F39-205D-42F7-AD25-2318C0B7E695 1 0.995802
4449A795-2425-4C82-813E-1E2279A228A9 1 0.998808
98979EB7-4598-4731-BF7F-54611570EAC0 1 0.743330
9AFF1E1E-B18A-4CB9-9F85-6C9400B37F80 1 0.991754
5FB5D529-8A69-41AD-B843-CDE731FFC2BC 1 0.998811
D2982442-BA56-46BE-A0B3-904934740CB5 1 0.998811
A9D2B46B-5B92-4221-A013-BFAD534136D0 1 0.998820
4DB2E139-DFCB-4013-BF9D-E3AE21C079E3 1 0.996389
8A410019-7703-42E3-AB20-F3F1CA73D83D 1 0.998812
7679B6E0-303A-4255-9D40-499632095827 1 0.997973
972DDF7A-0CB2-4DEC-A044-0C56AD22CE58 1 0.998815
0A760D6B-94CA-4C94-92A8-24A34C03284F 1 0.998815
E2136071-B450-4CF9-A728-D721AD32EF8D 1 0.998813
2FB11D2A-A1C1-4D3A-9769-635131991946 1 0.998684
CADBB5B5-A357-4F5D-A451-20D07905C9FD 1 0.998623
C3703657-6BBF-4042-8CFD-80077021B5FE 1 0.998767
E8D5237C-C1AE-44FC-80FF-BFE779678F49 1 0.998756
1C296CEE-C006-4322-B7C1-7FF29455E885 1 0.955222
B1E9D47F-D57D-466E-A119-91AD4C853EDE 1 0.998799
232679BD-218F-4726-B7EA-0C849BD987C9 1 0.998779
53709649-126A-4D0D-83F2-E38F68DE916A 1 0.998803
DAC8B3EE-242C-4533-9FB3-A3A4FC9F13B8 1 0.998810
C2D0886F-2F13-4946-8434-94F38F491797 1 0.998550
81D5EFF6-21FB-441E-B346-02416AD43FA3 1 0.998541
E32AAB32-61FD-4401-8389-7897EDB65D2F 1 0.998811
550E48F3-6DA4-4BDF-BE99-B9285F06905B 1 0.998670
9652C983-A423-402A-81BD-6504B9487B45 1 0.994774
253DA510-EA0B-416A-A4C4-8682E5CED9AC 1 0.998820
869552A9-6009-4F26-A68D-33D2A892DE59 1 0.998833
88953752-7369-4F48-B22F-646BC4882F0F 1 0.998817
3A2EC523-C918-41A1-AC46-6C74F7AC4EFD 1 0.998375
F99C8322-BF2F-43CA-97B1-61C04584F2D2 1 0.998808
B3C393CB-C5A9-48EF-BD30-6F998812CEC8 1 0.985415
C70EB188-B986-4E90-A2AE-8BD34BC70BF6 1 0.998271
82A21461-1D79-4B27-82AA-F673F458CDBD 1 0.998075
62642136-2D18-4245-B5B3-BA4DB808F262 1 0.998842
60F5094B-7944-44CA-9F7E-F19EBFFD5728 1 0.998769
3D067225-BCAA-4586-AD4F-1C8D56A8C852 1 0.998832
474D10D4-2FAD-40DB-9A97-36196371C01A 1 0.998780
5F951753-3D07-4CBD-B035-B6BC21A7F3DC 1 0.998798
BF38A4E3-5CEB-49D9-A995-1FCDE76E84D7 1 0.998762
BF983AA6-A24C-4510-9379-4B28EA86E40B 1 0.998068
7CF27083-C0D8-482E-AE85-249E67A3ABAC 1 0.998673
572D0C7F-CCD0-4D1D-B12F-2DF4029B158E 1 0.998809
A9BB7584-DCAE-4CC3-97B3-7220F48409B1 1 0.998805
21113A68-F58E-4987-9AA2-3E3B56A48165 1 0.998829
115AB42E-DD59-403B-8DB6-91E3D254A84D 1 0.998742
3FE94E30-E552-421E-AF03-BE8453175D1F 1 0.998821
EF7479AC-B4C2-479A-AB9A-D57B2623C5ED 1 0.998821
C632E7AB-5FB2-4285-9C05-A9FA1B94D39E 1 0.998728
61D59C61-9A15-4DA9-95B2-DA7DBF769188 1 0.998826
A0FEBDE5-E306-43FC-AF57-3833E12996EB 1 0.998808
C0AA9B10-F719-458C-A814-00464A153680 1 0.910725
4B0EAEFF-E26C-48A1-A8B8-C7E52B64B30B 1 0.998672
67F46321-DE22-42EA-B3A9-87BAC6ABB68C 1 0.998807
BA182073-866C-4140-AA07-26895B79DAC8 1 0.998823
96D7A9F4-7D4D-44B3-9E68-45191316942D 1 0.998838
323311D9-8CF2-40B6-B8EB-0C2C03B32ED9 1 0.998821
878E3B1D-BEAC-4FF4-A29A-ABDC2AB43A5C 1 0.998805
495160EC-A813-4DD1-9C45-1C6F4E239884 1 0.998798
753F5BA0-7186-4968-AF7B-DDA9AD72393D 1 0.373880
212FB28F-4D13-4BB2-AF4C-E60AB41E9878 1 0.998814
78238DCA-4654-4D94-A61F-896DC0AFDA29 1 0.998696
4A99B5AF-8E3C-4992-9D83-9607F2458B1F 1 0.998830
45490FC7-5CED-4581-8A82-1404AD0F11A2 1 0.998810
30E43720-62DD-435C-A98C-A8E3C1A67C17 1 0.998823
1DF825F3-12F6-48E2-B58C-769A5DEFE9B8 1 0.991936
8AF43E81-EBA8-4479-971B-10D0F2E29893 1 0.998827
DC4DDCA7-606C-434E-AB49-8FC68B2DC64C 1 0.998310
62C36A35-9DF6-4C49-9027-27CE93C2A7AF 1 0.998779
4AD4E166-B274-4A70-9815-A02524D9DB34 1 0.995645
0209F28F-0034-4F37-A864-FD4CA8F17B3C 1 0.998782
9C6397E9-3F35-44CD-81C7-832857F9DA7F 1 0.995677
43F268F0-BDE6-476E-A85B-3E830659F81C 1 0.998690
32841A2F-47B7-4A7C-8FDD-C39039684705 1 0.998583
A52A9807-64E9-4A4B-9CA9-60B72AFBF0AD 1 0.998821
41AE922B-4A8A-4015-93DB-047EFB498E62 1 0.997320
935823BA-DEF3-494F-94F0-CE0A37646C64 1 0.998779
B24C5EFD-2609-4CEC-AEB6-9C5E3D4ED4F0 1 0.998236
DAD83C6E-EB68-4E53-9358-B5919AED469D 1 0.998635
301A63F3-7754-4F0D-99C0-78794EA4C47F 1 0.998767
B5D0C864-F8F2-4122-9B58-FD39E91B9B4C 1 0.998650
9A1167F7-3A03-4439-87F1-E07C471BBF80 1 0.998424
6283AAFC-5BCF-4691-B86B-15B833C21A3A 1 0.998806
875B65C0-3C51-4C28-9F90-DD51605B63D3 1 0.998657
1E815CFB-8A51-423E-9C0A-F65D72D483A1 1 0.959514
3F4CE6D6-93A1-46D7-BF9D-46F716D20797 1 0.998828
6C0EF959-8175-4FA1-90CA-C083A7FB1C82 1 0.998792
0A1B676C-CA17-49F2-B7B7-D24042553677 1 0.998712
5329B39A-449E-48B3-8750-A2901710A6F9 1 0.998765
560BE565-B689-44CF-870C-0A116C25C85A 1 0.998780
87294FDA-F072-42BA-908B-D616D56FEA4E 1 0.998787
D63ECF7F-2A0F-4199-BD17-1D75CE3EEFA9 1 0.998793
5371ED15-7F4C-4429-9734-A9E18E3F4019 1 0.998808
5215DD7E-6986-4D79-BF8B-E181FDAAA55F 1 0.993131
948D1A4C-4033-4611-BB98-49FC9134EFCC 1 0.998693
82CCDAE2-BE1A-4B5D-B743-9B4E68FD6C47 1 0.998841
94DDFB80-9338-46F9-BC49-61399363FEFC 1 0.967349
0AA87750-88DD-4547-BD95-586321FB7F31 1 0.998822
2BB6C6D7-6BC2-4C5A-A900-AA950B91E378 1 0.998791
32909AEF-FEA5-4B34-9582-D979E4BAA41D 1 0.998829
0F8B2A40-F743-4E92-A9D9-EAC2A6DAA4F7 1 0.998740
4FC0A7C4-AB2B-4F3E-82BB-59480AF26FFE 1 0.998792
D3851190-4761-42E9-9F10-93B4CF4857D5 1 0.998808
73020D44-7DB1-4B5E-B26A-3D3BFB90D206 1 0.998778
8E77C23B-D06B-4B2C-BBEA-EADEA2F08403 1 0.998802
AF1A202E-854D-485C-A91B-27EBA8868D95 1 0.998801
A9DD3429-EB87-432B-85C9-E68D2D076306 1 0.998809
2CD8DB90-E6B0-48BD-B87B-3225BD1E32B2 1 0.997446
E60669BE-D3CC-4CE4-BFA9-C21E9FF4A15B 1 0.998797
30E35274-28BB-4ED3-A10B-319111FE9A97 1 0.998806
B33EB6E5-2C3C-48FE-8B9A-335B774ABEC5 1 0.998747
83D326F2-9E76-404B-AE2D-9C52D2170458 1 0.998783
D12A0019-1A11-49CD-A336-FA58581D2EDD 1 0.984667
7C94D2E6-AC73-4DA8-8A37-11C1008447B1 1 0.998720
DD8BFD7A-CDA1-4AC2-8F06-541C9C01BEED 1 0.998770
D70B2ABE-C212-4906-95BD-C73AC83691DA 1 0.998495
1B38F43B-AD4D-43C0-BFB4-18B218AAB346 1 0.994780
575D641A-6C13-4BF5-8684-85E7D7541F2D 1 0.998817
EDB1DB2C-D594-4560-9A0B-E005653D0A16 1 0.998676
029D0E8C-96AB-4E4A-BE9E-BC47FFC04FFA 1 0.998462
CDEB539A-B881-47BC-A6E8-9F9DA61B3B07 1 0.942698
FEC6BCE8-E80C-4E66-BC14-C35CDD8BB00B 1 0.998735
482373CB-228B-457D-B0D4-11B2189AD1E6 1 0.998661
26CF93AB-EE7F-40ED-993E-E42125E428E7 1 0.998749
36807BAB-BF0B-4D05-964D-0C749EECB031 1 0.998801
53ACC312-F96B-49A0-B5CE-B9B0808880A6 1 0.998791
6E5CF2EE-89CC-41BE-B015-938ABCBA92A9 1 0.996745
A0F244A3-BB30-49AD-A260-B1BA45DEDB82 1 0.998771
C310EA09-11E1-456D-AECF-122EDC8CA289 1 0.998827
D038601A-7F68-430E-A007-22F6EBAA5532 1 0.998794
0D6F7BB1-914B-4E60-840D-2A593F9C4DA6 1 0.998805
928A8329-068F-4814-99D1-10A38EE35882 1 0.998789
1DF6389C-1285-46C6-9388-A6631E7DB6F8 1 0.998808
FD375D15-476A-4F0A-BB89-00441E1A33D3 1 0.997008
6C3DC744-D010-4431-B513-BF7B2416AF7F 1 0.998215
1D71500E-F110-4173-9F83-A30600467136 1 0.998785
12DC0C5C-B7EC-40B6-8AFF-B2957375FCA2 1 0.997679
3EE11D6F-4A87-43CA-8945-AA7AFD058706 1 0.998566
B2AABF1D-F25F-405A-8301-42CADFA0B969 1 0.998826
0EDE3019-029C-4AEE-94BF-5869732C3B2D 1 0.998701
10E1099B-B4D8-4EB1-94AE-F629CF1E860E 1 0.996497
E464FCA6-AD11-4B7F-ABA3-4FCFAE66C3DE 1 0.998812
A36A241A-438F-4C75-961A-EE9C6AE4C713 1 0.993481
FBD8787C-BAA2-4BF7-B8D6-8BC68E7FE273 1 0.998761
486C7106-04AF-453B-9195-2E1D3F9BC93C 1 0.997872
7429685E-FCE9-468F-B126-12AA10D0D033 1 0.998788
C4CB82A9-59EE-474B-895D-63C7BDD4DA6A 1 0.994879
F9DA328B-E8D5-4FF9-B019-1FC2B72344EA 1 0.998337
52940679-30F2-4A46-BF30-27171CDC55C3 1 0.998801
6119B079-C569-4D43-80AF-281CC136569D 1 0.998791
04805997-A664-475E-8809-719E899F3A7D 1 0.998714
242E90EA-7FC0-4C7E-9D4A-59B50CF6C653 1 0.995181
C2841598-BF02-4F6F-A9A4-1423DBADE740 1 0.998767
A4E581A3-D687-4D33-957A-369D9B7EC3C4 1 0.998723
CC33C5B1-65CD-4E6A-9551-809A16341C6C 1 0.998348
3D032D32-2289-4D1D-8069-950E0FAE807B 1 0.998768
B5D935CE-1621-4BF5-9159-B7B1600891BB 1 0.998817
F63999B9-CD64-4EA6-A98D-106967CC32FB 1 0.997666
6934F62B-E91D-475B-B160-405BFBB2A124 1 0.998541
C5363DC4-2D11-4863-BF58-F81542323B83 1 0.998825
55015A89-48B4-469D-BDEC-6B6ED8ADBB92 1 0.998801
870EF42B-CF12-4757-B052-871D0D41D8F0 1 0.998816
9B04084D-BC6F-43D2-B11C-E37ECD8E8D7F 1 0.998736
941E6D32-6DE8-48E5-95E2-CD04BE024905 1 0.998829
521F03EF-746F-4223-9985-E16AEC8FE039 1 0.938463
B1416302-7155-4A0A-8798-79DF691253CF 1 0.998766
0F3F5BC2-1D27-4D5B-B92E-C833352BAFC7 1 0.998815
6BBB3AF2-AB58-4E3A-AAF9-DC96CBA03E60 1 0.998831
D4DA547A-1777-4BA8-9601-C61AB3614CA1 1 0.998810
D6649DDB-732A-4DBD-ADE2-7177A23A81DD 1 0.998818
5C0599D0-FBEA-4975-A68B-FEFD172C0A03 1 0.998822
E4FF884C-3357-46F0-B0B1-51958A355832 1 0.995342
707F6A2C-A0F2-476E-906A-3968B29F5141 1 0.998625
36560C1F-AA29-4AF5-8414-D4CCD8ADB33E 1 0.559322
374DDC0E-E66C-42C4-B114-7F09C514E882 1 0.997299
2FE67513-93F6-422F-994A-19C80836CF00 1 0.988433
6DAE9F87-79C9-47EA-8C99-4A2C53943628 1 0.998821
010ED3D8-1969-4F21-A18B-9A7E030CB13C 1 0.998816
A1976D33-EA05-47AA-B49C-C1564EBE6F0E 1 0.998801
F16B03AF-B98D-4987-B5CD-97A96B906FE6 1 0.998704
A78E7E5F-B76B-459E-B36B-9467A4BEEC28 1 0.998803
8B556484-2D8B-4C67-A9A1-F0810FBE4618 1 0.998789
F5BABEDE-94A4-4C68-AF07-83B3005A84DE 1 0.998487
F384D643-BDAB-4742-A0B3-3FEE9EFC1C2B 1 0.998809
70FCD5A5-AE74-46D7-8687-495474F9BD4B 1 0.998793
0F609961-0A9F-42C8-A315-243126670E0D 1 0.998797
EC3BB4AE-0F96-459E-AD61-24F6D6F34025 1 0.998674
C0F41C57-85C0-48EB-B4CE-D65D560D11F3 1 0.997833
C487B5C6-37D1-4518-8FE3-F18C2669203E 1 0.998823
3E1A766E-0459-45E4-A701-D8BBAD3DE9E1 1 0.998749
1B5AAB6E-E465-4CE2-8E6C-8D62B294AC3A 1 0.998362
EF399C89-D883-4923-9F8D-6678C0D9DFCB 1 0.998019
BE4EF082-693F-4407-8C7B-F0BB04D00F56 1 0.998740
76B4D971-D242-4CF2-89C1-93BA29EDA233 1 0.998829
C49B0479-1604-4C77-9B18-9FD1B9856BDA 1 0.998826
5BF83864-63B9-4A32-AA04-9A2C1601A022 1 0.998692
4A64EB40-E1C1-4F6F-AB97-120B3A54184F 1 0.998804
0141FD50-014F-4284-8350-92AD6BDF0EDA 1 0.998814
4C44AC77-7AF4-442C-B83D-A5ADA1A29E1A 1 0.998799
F8FE3F40-DB89-4EFD-B20B-EE644EC18C1E 1 0.998778
3EE62F7A-F848-4291-951D-6A974F108541 1 0.998679
2F03DB9E-19F6-40C5-B703-58427BE6845A 1 0.998721
A428881D-21F3-4AFB-B875-DF4F18AA2C9C 1 0.998827
3E0CBA9C-4093-44BE-B090-E0AB02F6F971 1 0.998796
649B595D-0C43-487F-BC21-3B09F2519947 1 0.998680
B025FACC-3EA8-4437-ACE8-4FF16D8A27FD 1 0.998751
F2B3D3EA-A7B0-4E70-A0EC-BAD6AA1A13DD 1 0.998753
DBD04E5C-0D32-4A6B-AA63-BFF3B620408B 1 0.998739
A50056F7-EBD2-4F65-832E-FE0595B05D3A 1 0.787081
AAFDE2EF-5090-4895-A084-C5C4B3920592 1 0.998750
5AC0F883-3F31-459F-A8D6-3820DECB63B1 1 0.998818
E2FC868E-37E5-4DB5-879B-3AD751B516B9 1 0.858571
13B92391-5662-486D-A9FC-134A010CA4D1 1 0.998601
2F4EFF53-CC81-4E60-852E-91EDD6F49086 1 0.998252
0AB8FADB-2242-4192-BEEC-9B45F6E014BC 1 0.998710
F59BD06A-54AA-46F9-8E6B-767ABA9F0842 1 0.998778
BE7A26A2-BB92-4024-A90E-4CAE35E01ACD 1 0.998814
141304D2-3081-4538-B3A8-8FCC85D1E137 1 0.998648
5B04DF09-9E75-4605-9EB0-4F08F8736D44 1 0.998751
DC03757B-2C3C-46AF-B43E-BBF8397929E6 1 0.998820
BDEBA2ED-7007-44A3-BC57-2264CFB7AB06 1 0.998793
439B9D7C-FAD9-442B-A610-AA1ABD112ED2 1 0.998772
3FEE1534-4034-46CA-82FE-D7480A70799D 1 0.998711
78727425-E426-4F42-9D98-96DE1FE74E38 1 0.998801
CC740F1E-1404-48C7-89AD-F33A5572480D 1 0.998579
3BBC2B55-6DF9-4867-BF27-7DA01813FD96 1 0.998806
4067996F-EB93-4752-958E-C84ABBF2E8E2 1 0.998818
23A96541-3645-44D0-8C34-32ACA3DEA038 1 0.998626
D16A9EC1-5E59-4C8D-812B-F0D053C53C71 1 0.998802
0A69D0CD-9665-4A0E-BB75-19A4E10533E1 1 0.998732
93D97866-AE07-48FE-9CDE-95E8D356E70C 1 0.997041
436EF8C1-7856-4918-BF31-0F52E0B19DFE 1 0.998781
4F7F7563-1EA4-4BA8-BA6D-FBA97EE0EF4E 1 0.998802
412511A8-FDFD-4069-8E0D-FEA9E3518389 1 0.998655
9EE1FBAD-EFCF-41AD-9E3B-E783174B8970 1 0.998686
7BB948C0-5855-4606-B163-20E685C535CB 1 0.998811
11DD0F3B-0C4D-4DCA-A39F-C662A630FD13 1 0.998745
4CBCEA6F-2BF7-41CD-BEE8-F4F3989B8F7F 1 0.998771
5C29EEA8-2EF4-4F88-9CC3-5FDCCF43F0F4 1 0.997369
11282884-0103-4C2F-99BF-5C09460993C4 1 0.998829
346DAFFD-4F68-48DB-B7C5-4CA60605B590 1 0.998838
A0530D71-A066-458D-8F0B-94C0B3C9AEA7 1 0.998764
A758158E-80E4-490D-B51B-8016002CA8A7 1 0.996922
D82392F5-A4C4-47B2-B6A9-6229CBB24510 1 0.994205
5B975624-F47B-4521-8309-D7C0FA78C1BE 1 0.998807
8831D80F-8247-44F5-8DAD-3DF5C5B1C389 1 0.998829
B8FF0FF2-BAFA-4109-98A4-F06376D1917F 1 0.995367
602B0EE1-6714-4E74-BCC0-9C42E25418A1 1 0.998788
C536C29B-D26D-433C-B344-337941F5AF94 1 0.997322
40018F96-EA12-4119-93DE-CAB8A6F95BFA 1 0.998790
8CA11500-5B01-465D-8621-635A4AB47148 1 0.998818
F43AEF08-5459-4836-A03E-3D55A9FB8492 1 0.998706
96AC35E6-6937-4348-B826-351178E93504 1 0.998684
03E2C471-DCCE-4C47-AA76-CCB5480D37F3 1 0.998822
F6607FD6-34BD-4A95-89AD-2A99821147A6 1 0.986622
FCCD589B-2409-49C9-8C8F-B040F527ADD5 1 0.998832
335498E2-7E80-450C-97DD-31B94CDAFD26 1 0.998713
C41D544C-0786-43D8-8623-AFE958CF27A5 1 0.998580
C4E3E7E0-198F-4893-8634-0EAB5A834447 1 0.998834
CCB5B790-024C-4323-AAD0-642FF7B8AC10 1 0.998789
8956D4D9-A208-4977-BAA0-5174B9E2A49D 1 0.998809
E0E89602-7BC2-4101-9CA5-CCFDF35F2EF6 1 0.998826
18DC8843-308E-4168-9F9D-B8A13A23A222 1 0.998811
8AE6059E-A04B-43DA-BFFC-B49334D609CB 1 0.998690
6663DC20-DA2C-4891-8CDA-36F4A0405143 1 0.998103
B9BBD82E-7C00-42F3-80C7-16FC61D4BB46 1 0.995538
D9ABFB5F-0E35-455A-8721-5F844526B331 1 0.998837
6C69341F-512D-4E68-ADD6-7467D6134535 1 0.998468
29279EC1-E909-4559-95D9-1D0C066D0737 1 0.998745
12E3683B-6659-477D-BC41-671FA416B5FF 1 0.998762
01ECF5DC-5B2E-4221-8F0C-DB5267C04E67 1 0.998834
4DD5C1A3-2D9D-444A-B262-E3CC82E7FAE7 1 0.998638
7F9CC474-F8B3-49F1-B0EA-E20C50A14A4C 1 0.998817
9287E71B-F42E-48D8-A243-A04567D6113A 1 0.998827
26C56D1F-18DE-429A-840C-B29AD39DB54B 1 0.998604
1CA97582-0851-408F-AB39-1323FE4E21D9 1 0.998822
CC308D0D-AC48-496F-80A4-383F79536CF2 1 0.997811
732F8CA3-B959-4E4B-8FDD-1AC261526187 1 0.998821
87F44751-AD2C-4968-91EB-867358C2DE33 1 0.998800
4E488498-9645-4927-9D0D-506304C55B8D 1 0.998819
37E7B9AE-1BE8-477A-AF90-AA25F655C7E1 1 0.998664
A506F4C9-A1FD-4DDF-80F4-4BD12A95B65C 1 0.996561
440680A7-182B-4863-8373-10C213F672EF 1 0.998052
E3F58190-0A72-402D-937A-ECCDB7A7D456 1 0.998788
468D7953-8A24-4876-A5E9-C24A8AD59BFF 1 0.998836
BFCA4258-E2B5-46FC-BC88-50AE2136D0C2 1 0.998806
CA9EC682-CCB2-4699-B302-CBA13E46CD0B 1 0.998755
73E071B3-2DE3-4053-A101-BB92A956F7D3 1 0.998744
9C82C3B6-56C9-40A6-B288-456C54B4B4F1 1 0.998578
3DA27979-E74E-4F28-9875-5C34C8E12DCD 1 0.998819
9889BA6F-049D-452E-9407-B65551D0D788 1 0.998822
0E424A50-58BB-4F95-9081-55F02FFA8214 1 0.998795
BCF413FC-A203-40A7-9457-242071EAAD9E 1 0.998813
B356D19B-B021-4084-AD03-BE41DE1496FD 1 0.998794
6BDB2407-169A-43AB-B149-304020C20D0B 1 0.991843
F3148BEA-E8C5-4AD7-9EFE-E1228A2E2324 1 0.998491
4FDEFDB0-318E-461D-8786-244F57DF6573 1 0.998592
558F14C3-BC9A-42AD-AEFA-5A29B621A8D4 1 0.998660
A76FFADC-1B30-42B9-86C1-84700AF286A6 1 0.998764
9E5541B7-8DE6-4051-AFA0-71DA4A2F5C02 1 0.998172
B1FF770F-044E-4F8D-9056-5F3851F3255E 1 0.998789
DB95BAA6-978D-4A92-B12F-02E521783D16 1 0.998788
E9B6D9AF-023F-4EF6-ADE3-062F204B329E 1 0.998563
F6815F0C-300B-4F49-90C6-5C3D96549A24 1 0.998531
A3A60F0F-A60D-4F7C-85D3-00330C27AED8 1 0.998808
8C5C08B4-A431-4AB5-8318-6611B6EE6D25 1 0.998655
AF352403-D614-45DC-A6C9-25CE29742012 1 0.998788
2D5C5737-39AE-4C29-A47D-6627975E41BF 1 0.998802
2273BDA5-2676-4B4C-97DE-3FC16B2FD1B5 1 0.998825
F9C4A878-9986-43C9-A75D-3D64BC72BE40 1 0.998799
17233E06-5ED1-4A5E-8A29-CDC9B05EE8F6 1 0.998771
9A21A2C7-60C5-4B14-B2BE-91E4955C88A6 1 0.998789
4BF87AA1-7939-4A25-9317-9CB0F32EDB31 1 0.998829
39307FD3-A8B3-400B-8947-5551F627EB58 1 0.998812
6141AAF1-364D-49F1-8C8F-D834EEBEB2AB 1 0.998801
959C8E7A-CB75-4884-A7C5-EA6A44120644 1 0.998159
9B94A51C-58C1-4603-9475-14E539BDDCE1 1 0.998487
8590D687-8EF9-4C20-BBEE-6690DA7BD206 1 0.998541
3F00026C-0D68-4329-8ACD-1B0172EA75D7 1 0.998846
13C5C2A8-63F7-4B52-9390-6E3F8BB02EEF 1 0.998789
87D78D4F-3615-4C18-AA2A-586AC1DAE8F1 1 0.998765
CBBE3DBE-EB54-4C1B-80E3-CD8B14397186 1 0.998695
7D303765-53BD-45CD-9B73-DDA386378019 1 0.998782
2EDC5D9F-FEB5-4F63-88BF-1C987CDA539D 1 0.998822
5E116057-A753-4492-B39B-FEEBB5B6100C 1 0.998104
430F41A5-4202-41DB-A7FA-EB1B80BD3E73 1 0.998806
9E8BD100-EAE8-4B50-9CD3-C9186AA50D37 1 0.998609
EF1CA1E1-83CF-4EF5-ACC7-0E2E528A297D 1 0.996234
780431EF-2A46-4FF0-A77F-756ED94F485E 1 0.998797
C6CA53F5-ACAC-4C2F-B22F-CAA5223B1B2E 1 0.998807
21402B0D-D5FB-4509-A358-3B6A8E67F494 1 0.998800
763B8C59-8D10-4324-92A9-F88428F072C2 1 0.998728
139949AD-A14A-4EE4-9D39-9DFF12589F2A 1 0.998802
F1B1280C-E1B2-4B88-9401-9D14111602C5 1 0.998832
3933995C-F703-4F12-A200-D1E9554B4877 1 0.998795
C39DA726-D098-4ACE-9C36-36B219541D58 1 0.996703
46E97B55-0FFF-4AFE-A818-A055B8F71A87 1 0.998722
0D970905-6D91-4102-ACE0-747E4284FE82 1 0.998761
C63EDBED-2E60-45E7-96B4-E50CA64F947D 1 0.998794
3CEC156B-9727-45E8-9D71-3FC04D71577D 1 0.998497
FA554457-599A-4E4C-A2C7-41105F8DA634 1 0.998785
DB7C4A6F-C802-48FF-97A6-2CA362C11BA0 1 0.997397
2F11F6B8-E000-42D3-8C37-399026BEC6F0 1 0.998600
129069F7-BD69-46D1-8534-F668EBAF2F2B 1 0.998809
BFED93F3-9E48-4ABD-BA7B-32538E7F6DD0 1 0.998801
4825752C-6E01-44B4-AC78-D9830A3C81E5 1 0.998815
D6A582E4-1A3F-4921-A730-2CD4863A297E 1 0.998769
2209D2EC-4091-4D6C-A51B-90DCF62511F3 1 0.998841
712C48D3-4246-48C2-B5F9-A09C3DA1ED64 1 0.997915
24924870-7F76-4591-A3F5-A5DEC1A3217E 1 0.997785
8B66C620-DA97-425B-BD89-F54118653709 1 0.998751
5B27F220-1350-4C9F-AC67-19AB257CA9D0 1 0.998749
926C52E3-63D9-4D21-A6AA-AE30FF32B1DE 1 0.998820
196584AD-F246-42A1-9134-F02E228B88CF 1 0.998582
0E70A5A5-5B6F-466C-9E1A-EC55DC0E9D98 1 0.998819
34510AE3-E1FF-4276-B823-1A69408D0B35 1 0.998274
52A92C46-0C05-4F34-AB99-03D78EEE85D9 1 0.998715
5DD8BFF6-6A78-49E9-8827-C9AE5B55D104 1 0.998789
85C47952-C315-4B35-8CA8-C858C48D3BDB 1 0.998830
46B5F0D8-5795-4417-AA4A-1EA5E3909FDE 1 0.998541
7416E39D-367B-4B75-9BAD-8AA8D5211EA1 1 0.998550
86FE696F-A8D2-4D95-A3DE-4B5828CEF944 1 0.998534
3CE8D5C7-B271-427B-9CC7-59716DA8BEE0 1 0.998309
31E116EF-236D-4E49-81D5-CFF90FEFEDE1 1 0.998693
A7B1E4E7-EEC8-44E5-A3BD-151DB2CD6EC2 1 0.998101
73150103-B869-4817-A87D-2DE6DB70F556 1 0.998064
9AB58B18-A3EC-4560-8DD7-D0A78C4470D7 1 0.937813
42FC3D21-1BEF-4E74-949D-039832AEC92B 1 0.998814
016D012D-A847-4023-A6B3-25F3AE6283C3 1 0.998826
D0F38E56-2889-4FED-B4DA-25F141346A5B 1 0.318341
48C7A1C0-D5BC-4FC6-9754-75CE3EE1F990 1 0.998827
C6EC48BA-052D-4FCC-884B-502BDFF929BF 1 0.994131
B50E27FE-D3C6-4710-9F82-DE9838402DA5 1 0.998844
A61E6C12-8222-4D9F-BF19-895EB83157C6 1 0.998663
1B259CB1-B8B8-4A95-86E8-70376E79DDFD 1 0.998782
CCBB2DC2-699C-4CD0-956F-97D77F23B7AA 1 0.998772
74C20617-57BD-44CD-AAA6-ADABF20B80B6 1 0.998786
6502C2A3-CEC9-4106-9751-3FEF02A39C31 1 0.998814
81FBE2C7-7EBF-4C58-AB9D-9357E62D1B21 1 0.998113
FBC2AF21-3692-4AD0-867A-810ED747E803 1 0.998845
7F7E1402-D0FA-466E-9B1F-4D3D9F6E246E 1 0.998765
8F0A3EC4-7F1E-4DD9-BAA1-F942DE86C288 1 0.998656
0C9DB615-88A9-4CF6-9478-CEF2996D6BAC 1 0.998784
06328371-AE1A-4972-BA46-9EAFD43CF7C7 1 0.998831
E2F56F35-BAA3-4253-8572-076F36C32F64 1 0.998833
21B170F0-1811-4A51-BDAF-126FF4697ABB 1 0.967139
862EBEA7-7A3D-41D9-AE45-F106AC81FE13 1 0.998830
E021E4EF-975B-499B-AC5E-A5E185511B69 1 0.998777
59AF4CED-3E23-4DC1-A35B-A1513E0E2515 1 0.998798
8CCBBB27-D897-48EE-8199-C6F83AD70AF9 1 0.998808
908F8688-8143-4E15-9700-5B0ED225B89C 1 0.998672
88BE714B-3FC5-4FC7-8DC2-1C400B65FC0E 1 0.998780
3391F960-7230-4C26-9FBB-76EBC8C4A6B0 1 0.998819
5D3BE8A2-6F79-4E2C-95A9-5A58494BD5F9 1 0.998762
13D4EACA-CA59-4137-9E33-60F3DA970F82 1 0.998800
1F4C5E0A-DA59-44B1-BC92-184EFC9BE2A8 1 0.998748
848C4A03-239A-467E-993E-8045B9443A73 1 0.998528
BE34F474-51FC-4791-AD2F-43DFDFE0D493 1 0.998795
1E46FE37-9EFB-4362-820F-224ABF8D7E71 1 0.998816
99EFDD6F-D58F-46EC-95CE-F0F7D1FE2F28 1 0.984995
B7B46F0E-9622-4130-9230-41D55CB6A53C 1 0.998821
53B09655-8004-45C7-B8FF-DD669260C171 1 0.998566
00B3C861-5E77-42DA-9A90-552DD14E00A0 1 0.998812
FDEF1B63-B09E-4AF1-B70F-764CCF330103 1 0.998835
747FC815-2AED-4F99-B7C1-6DF4CE63AE2A 1 0.998794
8C6AEFAC-4C6F-49D1-9BD3-A485CF62506F 1 0.908008
1AD2E90F-8C6B-4757-8830-3F7C12D7EE29 1 0.998786
33897D55-567D-4E82-AE92-D6CA5C426FF3 1 0.998747
09C46C97-FB08-40AA-851D-58A30BCCB0B4 1 0.998723
119DEDE0-139F-46F1-B7A2-033D1AF1B37D 1 0.998826
65DE1D36-BFCE-4F5D-B05C-97CA839CC7D4 1 0.998762
DC0F06A8-D46A-465F-93D3-18B16EA29CCA 1 0.430484
B8CCB9CD-53C2-434A-A05D-E7CE5E390CF5 1 0.998803
D0A50D4C-167D-47D0-8DBF-A383FA5EE0CD 1 0.998462
61333CE9-7D3B-4D81-8FE2-8BB64E072DC2 1 0.998706
8C29EA31-1886-43BF-B713-5E55046A169C 1 0.998828
C912DA7A-EB9B-475F-A45A-18B972AB7A5C 1 0.998503
B242ABB0-4CD5-48DB-BDA3-0D11D2A9149D 1 0.997632
579CEC18-4040-47DB-84B1-A5088FE9E8AB 1 0.998837
2BFC1FF2-9DF5-4EDB-8F46-CD52E680642F 1 0.998700
D7BB9174-3A74-41DA-9257-0F578129F8FC 1 0.998802
70D9BF65-6015-419A-9B70-538128F3B55E 1 0.998807
A315AEE9-6FEC-40CD-B078-32019C9B750F 1 0.952266
D05CF273-D723-425D-A7FF-D26E2095D3A6 1 0.998827
7EBA80C4-7CFD-46EB-BA5E-E8D00944F64D 1 0.998791
78714C2A-7A95-4621-9F9D-608685C11187 1 0.996138
C079CF7F-1A4C-4E2D-AE6E-A355D70EB816 1 0.998812
4ECB5DF9-184D-4127-8384-9722EE87DB1C 1 0.997367
289F2D34-79E3-40C0-8991-56D502D1AC28 1 0.998609
05151FC3-AE7C-4620-BA20-D4374D231CCC 1 0.998827
66BF8049-259A-4D3C-91AF-21A0FB7F86EB 1 0.998386
6AD7882A-A28E-46EB-97B2-1CF979A7EF0A 1 0.998804
436A8D65-C435-4555-AEB3-79A31AD09F97 1 0.998197
14460A79-327D-4E91-9575-475C9F3AE729 1 0.998808
FE54DA50-9BEB-446C-89DD-E45AB187BE8F 1 0.997991
D17F20F5-5ED0-426F-84EF-B5E625F39CC2 1 0.998789
7E17FCE0-9E03-41A8-BE57-602CC33B2A5C 1 0.998840
05E31173-190A-4265-8B05-24B3700C7A3B 1 0.993882
34081A9F-83E2-4A44-B40E-1524D3186B16 1 0.998832
044DE1BD-CA3A-4077-A920-B668E13BBC5F 1 0.998768
350B7F04-E16F-4417-B91A-98AA4AC5614C 1 0.997798
0F7123AD-0ACA-4196-9CFC-A7156089BD77 1 0.998796
4217DDD5-40F7-4B9C-99E4-83A9A46052FC 1 0.998836
2ED5653B-8725-46E6-9521-8EF8B49BBFB3 1 0.998814
CAC7541C-D13E-4829-A778-BD5CDF0B642D 1 0.989702
22E1AED4-68D3-43CB-B651-A4966CD52291 1 0.998575
FC03ED03-9797-4ADA-84A9-F78A1A853E5B 1 0.997990
4E4EA688-920D-4ACA-BAD7-E250CEC85E89 1 0.998163
936B1AB6-3839-4678-BBAA-FD9B2026A358 1 0.996768
6A627952-27B9-48BF-B093-D07A3B6E3D8B 1 0.998784
E8DC0990-6E0D-488F-8A6F-02F820439672 1 0.998282
8829CF16-1EC6-43C0-A7EF-95B50E5FBA0E 1 0.998780
CD7571C0-C69F-4FF9-A368-2BB0AEC7A7C9 1 0.998207
0C0BD88C-7F61-4C9B-B258-1E60B6216A4C 1 0.998820
890A486B-E1A2-4EEC-9881-300A5D9FF514 1 0.998821
C3054F67-0B3E-47C6-985C-81B29D3F1773 1 0.996817
34C68009-5F7B-4690-9C3B-78C39EB4864B 1 0.998801
16F3D97B-A909-478F-8D22-C52ADE984621 1 0.975051
436D4432-E476-416F-B9E5-7D7F4863ECCF 1 0.998789
2BAB52BB-275D-426D-8DD8-86913F27A466 1 0.997992
5BBB9CD6-5989-4A06-BEA8-5FE24C20182A 1 0.998530
4DA9C8B7-CC8E-439B-ADE2-E830A6A7FF7E 1 0.998781
A0FE88C4-5011-40FD-B189-19A1F8BF6EC7 1 0.998463
AD383ADA-B545-4448-9D6D-C91B60AE8EFE 1 0.905827
A1C4C253-1732-4979-966F-8AE85F9441A7 1 0.998785
B2A03DA0-1A4C-4A86-9504-1E7C5904C381 1 0.998830
A978A5F2-7195-4BA6-BD32-85677868810A 1 0.998788
E9B5F497-5AF6-428C-8916-374B5ACB8C17 1 0.998818
2FCAFD38-127D-4ECD-AFAF-2F5C4A1F374D 1 0.998009
24614BC8-57F9-474E-89F1-7C61A11BE56A 1 0.998779
7EA54B6F-BB17-40E3-9BD4-CCAF01DB2BE6 1 0.998806
6A04008E-CFAE-4A06-8878-7E0A828E85C9 1 0.998746
7D8FF0A7-207C-4BBF-9ACE-3D27C67F1389 1 0.998818
5B28AED4-9F18-43D0-AA1A-1C6257FD0152 1 0.998782
14A0BC33-6097-4FBC-94E3-1431858B4FCB 1 0.998807
FE51197C-FEB2-4E44-96C2-3373C6C60C86 1 0.998821
B5D8ED8C-061A-4776-AA0B-B4ECE1400A88 1 0.998807
F149D3E1-BEB2-4D66-BDD8-5C4F13761035 1 0.998791
3B3FDF0B-5EE5-4E35-A647-E048F2FCEB1C 1 0.998817
CD3DCF4B-A73F-4DBE-B8B6-F2CB12229F7B 1 0.998766
75E5F85E-67E7-4FEC-B648-05D139091B9E 1 0.998833
D71424CD-2D0E-405A-87C8-9E84AED4CF3C 1 0.998818
00740034-06A1-4643-9C73-F219CB941A03 1 0.998824
DEE01FB4-1DA1-4699-85E8-236D62832687 1 0.998810
E7FDD8AD-8679-46B5-9C3A-C5ACBBEE9849 1 0.998770
BF4FC56F-71E9-4121-A535-D4C0B72C97CA 1 0.998790
B4EBE882-B065-4E58-90C6-11A1DA2FD4C1 1 0.998827
39C8A4D4-28DD-4970-8383-149645EA2E79 1 0.998611
7577E90C-4BB7-447A-9F8D-B5C379D9B815 1 0.998717
2E40424B-564B-40C2-A931-439419362A42 1 0.998819
1230A3DE-10BD-48CE-B08C-8679B80B0481 1 0.026338
54C89404-7C52-42A8-B8D6-F93B8F9C4DF0 1 0.998643
79D87B49-15D3-4C9A-9BB4-FFF7FFD677EE 1 0.998684
6AEDC34E-3DFF-4E52-9D69-602238833A8E 1 0.998825
953D3BC3-AB29-4CD6-925F-4DA6C9371EEC 1 0.998796
34E2B79A-0B27-49C4-A7B3-2D1DD57C3035 1 0.998836
6D646919-9985-4643-8FB0-10EF8696D5F0 1 0.998812
3B1F7870-ED37-4023-9D7F-F22E573C96E5 1 0.998801
BBDDC7EE-BB51-4470-82A2-B5BF16C6CC26 1 0.998796
54B9920A-C480-4F9E-AABF-4FDAF94CB021 1 0.998716
4156409A-08BF-4358-B057-DA3DEC4C72E9 1 0.998586
356F615F-9F84-4D9B-A1DF-69AED645CAC1 1 0.998667
2A5B5995-E52A-44D9-B5E1-3E2F50161371 1 0.946830
A8C5A787-3F9F-4BDE-BEC4-A3DEA84CD11B 1 0.998814
72DF513A-F838-4029-94DB-3D340AED7405 1 0.998828
0CD29D68-7968-446F-8516-237D7BDFA412 1 0.996898
A96C5EBB-5E8C-4719-B08A-CA7D5CB63476 1 0.998821
9AB4A94E-3288-419A-88C1-1D4DDB91507F 1 0.998561
C7B212C0-851E-4458-A91F-A6A15D084C07 1 0.998836
3B49CEB3-E901-4899-AA66-4C7AB94AB5DE 1 0.998137
E120FAC3-7108-455F-AEE1-0E195FF08BF4 1 0.998756
49252911-FA90-4A4C-8E51-EC1B5741AB6D 1 0.998756
DEAEE042-8747-422A-94BD-18DED4EB3D8C 1 0.998616
4250D21C-C6ED-45D6-8F57-DE3863E86139 1 0.998830
376D3719-1AD1-4D91-AA51-F91F575F0CFC 1 0.998805
6CA2C95B-2508-4734-8F6D-AEB7C3968963 1 0.998793
1E99F693-C4C6-4196-A5C5-654D0ECA3CDE 1 0.998500
7E77C1CE-3A50-4EB4-B3BE-56CB2A8D0D80 1 0.998822
EA2DBB2F-30FE-49DC-B53C-D5A8A4CCACB8 1 0.998840
DE0200A8-A519-4DF2-A0A1-858E9A018BBB 1 0.998321
7FA0D516-8B8F-4E59-AB5A-CB8A056D18B0 1 0.998849
2770AA4A-03DE-4B89-A313-FE570DCFF154 1 0.996518
B92D66B9-4660-4B98-AD25-1BC71798A390 1 0.998810
6660736D-A764-41DD-B333-06E3F5BA6B3B 1 0.998821
CAE3BADE-8E80-4499-8139-D85142AD6437 1 0.998821
97EED779-A977-478A-891B-CC237A9C9A8F 1 0.998785
8ABD7E19-6FEF-49C0-8DEB-C2E448146DA1 1 0.998840
85443946-4353-4418-A0F5-419BF4B5D00B 1 0.998673
234AE4AD-5634-4206-9F2B-4562C1A5DC34 1 0.998830
BFAA8B1A-5BFF-478E-B256-4BB22903C39A 1 0.998755
616512FC-22E1-4502-87B9-D6510FC994FB 1 0.988695
8FD3F220-212E-45EE-8508-4614020E8E70 1 0.992639
952C1610-5012-47FD-8BC8-1A690311A0C4 1 0.998811
05F108D2-24CA-4387-9B7B-E11D39658E35 1 0.996202
8B38932F-6DF7-41D9-A699-84BEAAC86226 1 0.998321
DE41572B-585E-4255-AA30-65CBE3A28F3F 1 0.998807
3E0BA6DF-01DD-484F-AA1F-CBC66197C3D9 1 0.998770
C7865E3F-C5C8-4CF4-897C-879E6CC01F99 1 0.998792
E81F3068-54E4-44E3-A434-CC9C954EE463 1 0.987348
02F907A3-BFC9-4E9A-8204-28B674D4E856 1 0.998811
5B02F26E-156B-468B-9D78-8F1B70574ABE 1 0.993946
3C86FB29-F5C0-4D5B-AD4D-F42D7AB4C22C 1 0.998765
E5FDC7DE-5591-4C47-B0A1-7755050BB533 1 0.981149
F93B4016-13A2-44FA-A682-E02B03A26D21 1 0.993585
8BA4DB0F-12E4-4D3B-A631-3CBE18098DCF 1 0.998573
072B7D57-0DAE-4824-85B2-EEE21DEB47E7 1 0.998842
81866B6D-E659-45F0-B9D8-9050271E005A 1 0.117785
B2A559F1-B1FD-441D-B765-51F1F1DC16FD 1 0.998833
AE47BAB3-6989-4F8E-91C7-1980F0627208 1 0.998806
7B644188-CDA4-4DCA-BA39-71B3CFCFA452 1 0.998804
B97B05C1-F509-4B21-BB44-40DE7BB94433 1 0.998731
C2645685-17F3-4186-8C0C-40F810E86939 1 0.998644
51DB9A3E-AF2B-4028-BAA5-0F14763E8F8C 1 0.977159
63BD2096-0586-4F95-B1EF-61F6625EF8AD 1 0.998811
8AEE619D-68BC-4CAF-9F54-97C37AE37B03 1 0.998819
4CD141A5-7361-4C3C-8091-B14D1E025AFF 1 0.998825
A6A79831-300F-4DC3-BB74-75223AA8EC1A 1 0.998787
7472A3DD-A4EE-44B2-8612-C3D7BB2ECCBB 1 0.998495
E569AF9D-0E9F-4749-AECB-B7507D6A6F4A 1 0.995829
82C6D143-98AF-46A5-BB92-980B4D0DF7DE 1 0.998755
BC5FD44A-F8ED-48C4-822C-689D674ACC76 1 0.998764
6B443E8C-2D6F-48E8-AFA4-28240F627917 1 0.998832
708533DB-FE54-4315-8BEE-0D996D418A50 1 0.996892
6F4F8B88-5173-481F-8FC1-ED5CB67A1B21 1 0.998788
804A4901-6442-46ED-9BCE-33498208E6BE 1 0.998544
2F60254F-6DE7-493A-8E39-6007EF267B25 1 0.998822
8DA8DD94-BC92-4F2B-BAF7-BC5ABBE7CD11 1 0.997972
E3A53832-3778-44FF-8409-238C19A86337 1 0.998824
E57A5015-7EC5-43BC-8BC8-2BB59852105B 1 0.998809
17BE593C-1AAA-41D9-8029-4D9D87AD229F 1 0.982167
3320F09A-F160-449B-A99E-7A79DF8AC583 1 0.998764
897C4C85-5200-4D83-BFA2-E8CC0734A137 1 0.998810
03065334-08CA-4267-963B-17461771D18D 1 0.998819
C24DE4FF-C472-47DF-9FEA-9F8C8A2B772B 1 0.998750
7E4308F1-F64A-4504-995C-395FCFD73531 1 0.913160
69249C03-6E96-48AB-9BC0-BB06C5C545DE 1 0.998682
B566CAA4-4246-4435-B7E2-34078A94BF01 1 0.992308
7B55AE91-0A03-4068-9AEF-655BD6265D3E 1 0.900916
C2B2C483-3FAC-47C3-9A6B-E57AC33BCD09 1 0.998102
4CE02BC2-EC1E-4186-B281-39C9E8098AEF 1 0.998359
7E152027-2FE1-4A72-B8C6-481A5B86A985 1 0.998769
462825FC-C8FE-4C6A-AE89-59411C9D9194 1 0.998812
7251CA71-7978-4FD9-B20A-215EF8836790 1 0.998786
1F5A0CA5-A6EC-4786-8E3C-1D98CDD8ED4C 1 0.998589
DDDE723D-5DD3-419C-9318-475816587907 1 0.998815
B66346B9-E513-4CD5-80DF-ACA5D3183140 1 0.998826
49005538-8FDC-43D6-8F8B-02A3604F5F0B 1 0.998817
F1C57C9C-6799-4549-94A8-F9AE4D620034 1 0.998726
3959F0E2-DD12-406D-B98B-A8346A6C8167 1 0.998824
F5AB339B-6F6B-4BDB-A69B-0C357B5F5B52 1 0.998834
C3108F08-6055-493C-9CAA-FF17660C61C1 1 0.998823
FC7A388C-D48A-428B-B3B2-3C4B6D1AE765 1 0.998822
7A5FFE2A-1EAD-4E9A-99E1-3C63296B1CFD 1 0.998782
D3094F0E-FF71-480A-B8AC-C0CB97464BF0 1 0.998727
7BF4CF6C-89D1-459D-BDB0-92716BEDD28A 1 0.998535
316652E7-168A-40F7-AB5C-681875BC5FC3 1 0.998825
26647043-FE24-4181-8617-EC3321A9405A 1 0.998805
8F505DAC-F262-4613-8228-9FCE18D64A80 1 0.998789
F0E99CC2-D2A5-45BE-AD2E-3AEB5BE71C21 1 0.998820
C8DE7105-8F06-4D89-AE0C-1840AB909F7B 1 0.998825
27DDB62E-D3AF-4CE5-8C35-2675CCB5FFCC 1 0.998788
01261DAA-F992-43F8-B9EF-C56288CF5CC3 1 0.998802
F53CCD63-8F99-4A70-A560-14F9CCF1CCF4 1 0.997893
B95E8AF4-15E6-4DAD-B5EA-B76216067665 1 0.997999
47F6BC88-33FB-4AB1-A845-7B8D56DD9E81 1 0.996360
8B45526B-AF90-496A-B1D8-FF75DA3DB12F 1 0.998782
AD4C2FEB-915E-4D27-B457-4F4B9FC54C84 1 0.998747
EB036A8B-12A7-441A-947F-ED1BB3756F3E 1 0.998755
FD5CB0DB-4323-4EFF-8B61-1118B22608DE 1 0.998349
CDD978DE-F6D1-4EDA-8734-66AF42971D1E 1 0.998590
022E35C6-B984-40B0-AE99-DC68FE33AC6D 1 0.998799
81862557-43CF-42DC-A25B-4A8E664E2CD0 1 0.998692
F5F4F1EE-9312-49A7-B6B8-3A301EA0CEF7 1 0.996400
66ACF063-E462-4AE7-BF0D-D23230C56A64 1 0.998786
B1DCD77D-1F04-4A95-9C59-B3EE2A62EEC3 1 0.998826
6D968E28-73B8-42C5-AAD3-CE4926A07991 1 0.998760
CE57AB84-6916-431E-AE84-5061CD9402C5 1 0.998700
A7B12B6C-7D67-42E3-BE22-11FD98C993F0 1 0.998676
35CE4770-B491-4D42-BDA3-223612575C64 1 0.998818
FC7E72BA-1475-4114-964C-85B4F1972568 1 0.998816
3BCDF423-43A6-47E6-BD1E-E9C341BC2772 1 0.998841
B62B9437-A836-4C05-9318-BC6BCA909540 1 0.998750
D9FA3CF1-09AF-445B-914C-2226EEEDAB48 1 0.998777
BF0A4974-BB7B-427F-AC63-DF064BD1C732 1 0.998802
421D5309-84A5-47F5-AC2C-BAEDB8C98ADE 1 0.998706
51867B65-277A-48C3-9FA9-8D2DD6D79748 1 0.990856
4FED745E-00EA-49A1-9D7C-A60D9EBBB9AE 1 0.998819
6B733788-A0EF-44DB-B695-4B171BA29ACA 1 0.998792
C6A60F60-F2A0-4AD5-9E2B-25B16CA30303 1 0.998797
6094DF3E-4BCB-4E71-85F0-D27E438C6526 1 0.998382
08B09D33-D408-4B94-BD31-F22F9AD98951 1 0.998782
B4827F1F-E957-4B05-B455-BE5DCCC006F6 1 0.998801
4733CC6F-3A48-4224-8105-EA3FE98699A8 1 0.998826
6B7FACC9-CF6E-45E0-904E-FB12F89BAB9F 1 0.998840
0B5E1208-D069-454E-9142-94D8C5A21A01 1 0.998808
20E108D1-A60D-4F29-9248-8A7E0B485118 1 0.998601
8ACCC10C-2E23-42E6-B313-8FEC22E87F2F 1 0.998787
6DB9B925-E5B8-47EA-A93F-59C1AA76C6C0 1 0.998844
16B798FB-39EF-49C3-AC9B-B67BCD8C6660 1 0.994261
CC4C977F-8FAF-402C-852C-9459F85E8860 1 0.998741
27E4D871-FA5B-4D1E-9083-95AE4D45A599 1 0.998707
2373FC3C-1FB0-482B-9E71-77DD04DE615D 1 0.998740
18B941E7-0A69-43D9-A959-C156FC291A39 1 0.997207
ABD753D1-D5A5-420A-93E3-3BBA1A1BF478 1 0.998617
BC6733E9-7D33-496B-B8E0-67568A65D6C4 1 0.998822
A80DDD84-552D-40F3-B78B-FFF4BB72ECA7 1 0.998671
E414788D-F638-43F8-B137-0ADF961A0340 1 0.998586
4CF6F0EC-00F4-4D63-8B78-9E0F01D7B838 1 0.998824
63C05580-A35C-4C7B-BA5D-F202319313E4 1 0.998573
7FA2BA4F-D57C-4814-B892-191891C05086 1 0.998783
50E34570-64F2-4084-AEBE-F6BA848657F7 1 0.008031
5BDB8226-E844-4953-B9F0-1F466F6CC7FE 1 0.998649
02FF8D2A-4D96-4C16-B6B0-289A343D098E 1 0.998827
5CBBB37F-EE92-4F96-B75E-2A8930C0F4EE 1 0.998815
C6DC4A0A-59DF-406C-8AA7-6959D8FD99A7 1 0.998828
79F0538F-CEA6-4177-B4CE-938BB1DC3EE1 1 0.998811
9877EEF4-402E-4CFE-89D0-E1D6FEABB479 1 0.998410
9DED3866-8BB8-4C7E-94B2-0D0AB3E53A73 1 0.998779
44F7B0CE-530E-437B-A435-084755F565FD 1 0.998807
3B863070-9E4D-48F0-838F-37D6B5682353 1 0.998554
A65FFD0A-3120-4340-B29E-41FB3F3464EE 1 0.998830
C186934C-7BE4-443D-95C3-723A7635254A 1 0.998834
EA612669-610F-4498-B715-A6808307FCDC 1 0.997561
8FC7EEFF-2B6E-4197-BEBE-516FAF30ABAB 1 0.996334
121C3453-D3F6-4317-88EE-A63762BDF69B 1 0.998824
3E450820-EAA1-4A21-B113-8F4E380E883D 1 0.998803
6C7AB25D-02E9-4492-9AB6-C684E86C3C24 1 0.998819
2D65E52F-59DF-48E2-9E94-75D158F24952 1 0.998761
89770683-7367-43F8-B9E2-41333CCA27AC 1 0.998769
5E981ADA-6CC4-44A5-9C44-7EE8CB455255 1 0.998588
B16EE2BD-A451-47CA-AECA-AD5B07DB2954 1 0.998750
5BB98325-F2BB-462E-BC3D-CAAB8A6A9A55 1 0.998814
ED62BBE8-D4BE-4327-A5C5-877EACD44C2C 1 0.998810
75636B12-8E09-4C58-B351-9B8B670E7D32 1 0.998812
8586CC8D-8F70-4982-9611-6A1385F4D684 1 0.998833
BBAB7B0C-9393-4471-80FB-1694D412F3B8 1 0.998609
B079991F-0915-4E00-9FF8-1D0934196098 1 0.998822
C832813A-2E3D-430B-ABC6-8A7B90DD5161 1 0.009525
9D46E3C0-0DA0-4A06-9F28-29A7BBBF3BE8 1 0.998780
81FF2A08-E2DB-481C-A51D-AD2172244800 1 0.998779
C32A8047-B030-4339-920F-B47BC2A0AC4B 1 0.991997
4C593C09-5AF6-4CD2-9AD1-48B4D0B378EC 1 0.998775
CE2982C1-45D8-4ED9-A379-9CF12F936A5E 1 0.998817
556469BF-6901-4B6D-ADD8-DC85A1682979 1 0.998790
F102E306-2B3C-4075-A557-9C54BEE9ECBE 1 0.143991
D1956F49-7C5A-42BD-948B-29B62EA0FD6C 1 0.998654
371233F0-04C1-4434-93B2-2E12C8247138 1 0.998787
9EB0E3B4-2828-42BE-A120-49362A394957 1 0.998824
D07B36FE-B031-4ECF-8DB7-2CE16F77FED3 1 0.998743
646B32BD-D491-495B-8BC6-CA86923E3008 1 0.998796
158EB139-345C-4308-A568-8B5E3B0F8F65 1 0.996185
A6B10402-071F-4935-A565-FCFFEEAC658A 1 0.998748
73E6D3A0-A026-470A-9EB4-8CD8634F9199 1 0.998832
8A0F15B0-1757-4619-90B5-3E92A4C8B4BB 1 0.998833
377F7322-5E3F-4E8F-A2AF-04EEB7679876 1 0.998802
93C6D187-622F-4FB5-87E0-F0BBCDD7194B 1 0.998511
E7B68402-3269-47F2-B7C0-0FBD58E5E476 1 0.998739
EC28972F-10F9-4B2E-AA83-FE169954D7BA 1 0.998831
38833A9E-A3A6-47D5-A718-ACE590BDDFEF 1 0.998830
0E34E26E-1842-4D6D-A7E4-3701CE0DE811 1 0.998649
AC0AE4FC-E6E6-4A1F-9E69-5D1C6BBCEC00 1 0.998834
C3FDA3C4-F7AF-434C-A27A-5D8C40550660 1 0.998811
30A94075-94BA-4736-BB3B-E270300B0FC3 1 0.998301
EDE68FC9-DEA7-4B88-ABCE-FD258E1D20A6 1 0.995206
42C3195F-2A01-41D4-95FC-EACA14CE2772 1 0.998285
16B52FDC-FAAE-4FC6-A140-0FC37AA347C2 1 0.998075
936146AC-26D0-4E5E-84D4-30F2DFFEA4B4 1 0.998692
252AFB69-F2C6-4462-90FC-AE01B670CFE1 1 0.998805
A3CCE625-EC7F-45EA-AD08-A38DDA3E7B24 1 0.998460
2D653683-C8A5-454B-9CAD-4EEF9B3D64B6 1 0.903515
02C71D9B-C019-4F3F-823E-8BE19F5E853E 1 0.998832
13CBF010-152D-4CA6-9F87-37AD6F3E7A6D 1 0.997983
E3F45884-0E42-4662-9F47-8E54243B391E 1 0.807748
CA743C2C-BBE3-4E60-8D4B-BCECC0D8BB73 1 0.997775
EAD56496-4F76-4DE9-9A6E-FEF3B22E44C0 1 0.998811
64D11248-91F1-46B4-A3D2-CF8EDB760922 1 0.994668
87CFEA88-2F91-48A4-8056-0FA1C8ECD94D 1 0.998396
B3E19DF1-1BD9-4ADF-9F21-2E5AAE1D49F8 1 0.998753
22BBBDFA-203A-4B17-9D4E-989026419DF0 1 0.613169
DB691959-3E5F-4059-9B70-D84473FF53F4 1 0.998740
A64DB85E-4F65-47B3-8DF2-E72EC68F61AB 1 0.998830
8D689EEC-476C-4425-8208-E93AF83C17C4 1 0.998816
7C220D40-2C2E-4660-8806-A735A1B79034 1 0.998144
7F768DF7-434E-4939-8E3A-ABF9A533E989 1 0.305731
0B788E46-FFBD-4384-A50C-DA26D745FFC6 1 0.998804
634369AB-EA06-4461-8275-8E17BE83D535 1 0.998809
3595BE98-0F59-4AC5-A102-63DDDBEA8555 1 0.998798
88CF5749-71F7-4B40-881D-5170213A8441 1 0.998792
57F0B04B-BE0B-497F-ABC4-E614A79E08BD 1 0.998572
F388B7C2-F29A-4BFC-B0E6-C83569A0C66D 1 0.997992
E006443F-87FE-4686-A45F-35EBC4AFFD0C 1 0.998713
76010BDD-2F2B-4FE3-990B-F885A42B9CA8 1 0.998825
01EBBA0F-B7E0-40AD-ACB7-0C99D0F7E33F 1 0.992016
D08143E4-0575-47B0-8F3F-A0DD3AAE5EA9 1 0.998763
E6657F19-AE57-4509-8CFC-A6C33346E9BA 1 0.996028
631CBE6C-C8D7-4940-B300-1381F204129F 1 0.998791
99A2FFAF-0D24-4A2A-9604-991EB64828E6 1 0.998744
6980AA87-51A9-497A-AE99-AAB03C9BF9BE 1 0.998811
FB363D39-5CC7-4654-9F1E-3BAD785A0BCD 1 0.998541
EADB444A-C156-445B-B586-2BFFB4B1817D 1 0.998759
6C24ED7E-BD8C-4273-8D5F-3C3A51C31635 1 0.998666
96666723-AB4E-44E1-A589-8FE52370C172 1 0.997993
8BFB3162-5FA8-4E49-B472-5B6858869CF2 1 0.997334
68D91718-8383-4D9D-9525-5F6128F8E0C2 1 0.998785
77B31A9B-1507-417E-86F5-0A42B9A935BD 1 0.805811
987E5704-A4FB-44FD-B209-1D2999BA106B 1 0.998715
CAFB67E5-0B21-43FB-8305-97DB529A82FF 1 0.998804
E20223DA-1A80-464A-90D5-58EFD99777D2 1 0.997207
4AA7A674-F54F-4258-9B7B-62D49A0B65CB 1 0.998798
DD491F61-94D4-427A-8313-A825DD679041 1 0.998818
DFC60C45-D5E6-41E0-8606-136B256B5EBB 1 0.998741
F6E6AC1C-81F5-418E-9800-7CF7F7780C48 1 0.998740
6C3E20C9-CAB3-42BB-BFD5-E586AA20A60C 1 0.998786
DE831195-8347-4A85-AD0D-672C0A60ED51 1 0.998799
C63802DC-7B41-4454-91E9-2D986B78FF47 1 0.998801
F75FCB7A-5355-4BF9-A6C1-0E3A06463480 1 0.998667
66169778-4D3B-4F8C-B06B-9C96D1C846AD 1 0.998577
F9078C77-23E1-4589-8920-A0163F946F1E 1 0.995567
959118EE-F94A-4086-A4D3-A7E2EBFE2D5E 1 0.998699
2C4C463C-254C-46A7-98EE-952714C4DE5A 1 0.998521
6FDE1940-2E19-43D1-92F2-17EF4C34E371 1 0.998589
6A6CC388-42D1-46C1-A84F-F57A91DAF259 1 0.998043
CE2097ED-9F6B-46F9-9D7E-461C6B5903B1 1 0.998746
3744B39D-2884-498F-9770-8DECD1A15F6B 1 0.998808
B93F9F3E-4E65-4CC1-9CAB-78035EE9116C 1 0.977737
654687B2-A5C0-4CA6-AD74-2B2927DA2EBE 1 0.998781
743E0B8C-87EC-40DC-A786-03B6CB829018 1 0.998820
FC888440-7E17-4396-B652-0E161793AA1B 1 0.998740
10F95B07-5BF3-48CA-B905-6567F732FFB5 1 0.998576
BBAFA678-E053-4B2E-A6AC-443522F5F3ED 1 0.991866
1FA4AB39-CBA6-44CB-8599-8A50A4699E4E 1 0.997942
8E328773-2DD2-4216-997E-A24015F49241 1 0.998813
FB60DAFB-A4ED-4A33-8FA7-BAC28959513A 1 0.998820
6CE5D5EE-95C8-4A10-A27E-E82A1F0133DF 1 0.997966
EAD4AE34-7AA5-4E8C-8090-6710F02D5D2F 1 0.998785
342CE77A-5BB4-4C7E-8D1A-C7148B0A1677 1 0.998813
AEC77368-7B61-4FFE-A603-5222B7755224 1 0.998819
77B29C3F-7D0F-4F40-864A-5DBD739B09D8 1 0.998814
0BC24E87-DBA3-4C3B-A341-704F65C89115 1 0.998818
E8E63BEA-3940-4F3F-AAB5-205702B57B3E 1 0.998439
59E42502-3C25-4BBC-A368-0E46DE2077E7 1 0.998815
4B32998C-AB30-41C0-92E4-467DA3CD3097 1 0.998791
41FDD08F-6AF6-4520-811B-71C6D3D4F943 1 0.998334
00A76035-69CC-44B3-ADD6-2ACDC9A60AC1 1 0.998816
2DD6D225-2559-4B4B-AB7E-014DD5146492 1 0.998356
897D69D0-3B66-48BB-BBAD-B40BE61AD62F 1 0.998810
B4DCD60D-16AE-466D-986F-844121782763 1 0.998823
6C0387F9-4474-4763-AF9B-47951F3E656A 1 0.998789
5A880AFD-6D2C-42F4-9344-958F74AAE812 1 0.998800
AB29A95B-B993-4153-A209-B1D904E9EB21 1 0.916756
236E884C-3B44-4DEC-833F-C9685CF81DC1 1 0.998818
732811C8-C81B-4E97-98D4-E871155F146A 1 0.998767
E8C06F7C-AC91-4CB2-B412-B899192A1B20 1 0.998809
032AFEFE-F641-423B-8B06-8B63DDD9C112 1 0.998792
9B968131-3EA3-4A0D-AD10-9141CD021A39 1 0.998699
B4F2482B-A9F8-4A79-B81F-ED69E5C9E2FC 1 0.998824
5A85BBB7-C741-4E03-8FC3-143475244783 1 0.998734
CBB82AA9-C316-406B-B0B7-33B857200A2E 1 0.998613
312CF1F6-798C-4420-9460-8C0721805C82 1 0.998647
06185AC3-9C7F-4446-A470-C657486BC6CA 1 0.997978
0C7A7A88-BD0C-4765-A131-4CD0986231A4 1 0.998820
534970A3-76D2-45BB-B8D4-A903D66AB4D8 1 0.998762
646C2F94-4BD8-49EA-AB61-42BDCF2F3AEC 1 0.998681
123113C0-23A7-4925-AFD0-59B3641E30D1 1 0.998466
D2F33438-1D2A-456C-8C19-058F8A3E55BB 1 0.998149
A9DBCD79-0DC8-4611-BF80-6017C8D109AE 1 0.998811
011BBE0F-8399-40EC-A696-F2938143F31F 1 0.998719
305FAAF1-144F-4D46-9506-EDD9D6B8F2E6 1 0.998716
46961576-6EFC-498D-96A1-25693476745B 1 0.997964
7A2ECB55-8DB2-4437-B784-72CC4EE9338C 1 0.998480
FD239229-0BB2-4A37-A597-7B3142A3EE90 1 0.996955
5AEA6F5E-4331-40D8-8491-AAF62C26805B 1 0.998093
A61F7215-3226-4C34-AF6A-0A20ECA19850 1 0.998784
4960E038-3C9A-4A91-ACE9-9F1D125B9D34 1 0.998822
F39207E7-0175-4C6C-8345-256BF43E633E 1 0.998805
FAC5AE2D-5AB1-4EC5-8528-0C8CDA409032 1 0.998735
714B915D-EE5B-40FB-A5DC-0F4C6001150E 1 0.998836
EB743342-0194-4DAB-85E3-FE16252F599B 1 0.998828
3148A519-108B-48A3-AF7C-D1BB4F8527BA 1 0.996243
D71E6F6A-F43E-4484-A426-8E36FCA3ACE0 1 0.998476
1937C40A-75A0-4FB5-AAFB-FFA08D1A2EFC 1 0.998806
A1D0D470-05BE-4170-8E27-5F3E5F79123E 1 0.998780
C7B68B4D-D93B-4186-A82D-2388155F9A53 1 0.998826
AF869C80-B102-42F3-9C5B-AB1B277F8C59 1 0.998810
80120EB3-F810-46C3-B8EB-D62C26594DA1 1 0.998290
D35B0E2E-AF12-4A56-A1CC-214A1565A9E1 1 0.998834
495F507E-3775-4562-9AF7-567D29B9A7D6 1 0.998754
2DD0A181-606F-4080-9409-E410CD2CE895 1 0.998828
3563E6FB-FE79-4A38-9F12-28B3B1EF0E79 1 0.937451
8F7208AC-A78A-46C6-8963-6D973A9CDC9E 1 0.996614
93A2F1E3-AE97-42E2-8BFE-759C68C67EEC 1 0.998751
E84C622E-4A3C-4563-9038-3D9640A09306 1 0.998777
CFA3EB0C-5493-4305-926F-AD2FDF3A4451 1 0.998828
3DF5ED0F-6545-4F68-9C4A-EAF52A091540 1 0.998767
2ED83F36-B7B6-4F58-8C9B-08C5A48713E5 1 0.998812
0FE33C34-AD67-4548-808E-5DC91EE51956 1 0.998671
B4AC0BBE-5EF1-4787-9BFD-D0B685C3FC70 1 0.998755
9CB6DEA4-C457-4756-A57C-A5CF4FB2ABE8 1 0.998426
1B9A8057-0079-4CCF-9C05-CCC5094898B2 1 0.998751
CCB358AF-9D44-422A-B405-577B8FB63781 1 0.997861
843AE6DC-F1C9-470C-917E-E01BB944BDA1 1 0.998480
7A3D090B-E343-402D-BAEE-F4B10367F8A5 1 0.998800
9FE47CAC-4CC2-437D-BD60-D9F7A25380F5 1 0.998815
6D0545E1-F92C-4543-9C5E-95117D036D1A 1 0.998809
C2A0962C-3767-4CD5-B1E0-E2EBC86651FE 1 0.998807
8970B81B-04E3-40C0-B67A-E7276ACB0084 1 0.998760
48301FFB-030F-477A-873F-2CA6DA75A925 1 0.998818
DDE7B4E7-B21C-411B-8F41-BF179E3E5397 1 0.994686
420D91B3-029C-49C9-8A13-FA0CE21CBA46 1 0.998508
0E409C8B-226B-49B5-8FBF-138B9A25DB39 1 0.998677
09618672-22D5-4002-936D-80BE3EB00015 1 0.998566
C73A6C45-C6DF-4A74-BA88-39BD3EB6D194 1 0.998626
80DFF51E-674A-43BC-8F7F-54EA03F5331D 1 0.998796
BEB62B7B-BA38-420B-AA9B-2DDBE86AE5B2 1 0.998727
295B4DC1-82C7-4BE4-A17A-81DACBDFCC89 1 0.998802
B85CB082-C497-4FF1-8DC2-5CEFC0472CFE 1 0.998735
5B54572E-764E-4A80-A5C2-B1C671D62796 1 0.998808
5B152A4E-029A-4BAD-9C66-B2409DD945FB 1 0.998747
80EDC8F1-7500-4B0A-9D90-88B67CD0C15D 1 0.998838
6BF4D5CD-91C0-482D-B266-5C2529BA09D4 1 0.998775
4874903E-1943-4579-97D9-566407A062FA 1 0.938475
F1021DDE-8091-4C1D-B533-8E9DD6C8E00D 1 0.998743
2153E9B0-77F7-4A33-914F-5A217459ADD4 1 0.998832
D31F5B88-9622-46A0-A322-EE70FEA04205 1 0.998803
F64F7EE3-8D2B-453D-BCB6-5F393DE37C86 1 0.998836
8363844E-CA04-401F-BAE2-2154AF9081C9 1 0.998616
3C20BA49-585E-4AA9-B213-08F913D01E21 1 0.019178
E24EB11A-F23D-4721-819D-7F49B1659D64 1 0.998754
A33411C0-680B-404D-87B1-61F4B68CF69D 1 0.998678
60C98A5B-89F9-4741-A862-2F5CC6FF0E23 1 0.998704
0DD3A3AD-1C37-4808-8E24-F32FCC767EE8 1 0.998780
08E5ADB9-2BF5-43BA-B631-DB23485A6797 1 0.998815
A0D45DAF-1AFB-49D4-B367-018BDB9AEBE4 1 0.962319
D83CEA14-2CA0-453C-8BB3-0D3A220028C0 1 0.998260
39B6032D-795D-4481-8F53-C692E107A436 1 0.998825
F7472E7E-369B-4BDB-AFAD-EDEE27DFDDEB 1 0.998724
61D6F2F5-1D5C-4CFD-9383-CA3793A602D5 1 0.998800
F159919B-A4F6-4DA9-8FA5-91F203B7233A 1 0.998815
10F95537-C42A-4BCA-A0F2-5EE94E786E0E 1 0.997773
6D8699A9-8E99-4BA9-94E2-A55E0E675066 1 0.998798
D5D82B50-4E53-4A3B-A0C9-4B0BA5221A9A 1 0.997563
CE53055F-9B7A-48E0-908D-70A24CCFA1DF 1 0.998742
B8F9EECD-61F2-4CFD-A40A-CF26C7B923DE 1 0.988296
4164D63C-5102-4F7B-A26D-8031FB5C446E 1 0.998801
C490F3F8-6FF8-429C-B459-7F97C6ADA12D 1 0.998725
91C4BB7C-313D-4A80-9ADC-3AAA68FB4CD2 1 0.237197
FCB5E43D-C924-4A8B-90FC-237FFA973035 1 0.998789
87554206-EAD5-49D6-8C6E-11BB0A8AB5B8 1 0.998805
5FD7CD97-179E-4521-B920-264EE846C24F 1 0.998642
28E0A43F-04B6-4686-9548-19E515F45FDA 1 0.998762
BC4C91F4-2870-446B-9044-114E69F2AEC6 1 0.998833
38EDA5C9-DBC1-4D33-898C-0C55F514BD46 1 0.998802
A3FA260E-A8E9-4B9D-9CE2-EBF02083AA84 1 0.998790
5F949E59-7B86-414A-9527-282FC7DA3254 1 0.998738
47198B0E-7469-40D9-9C16-EDEDD7F6F381 1 0.998453
FFCF97B4-ED7F-496D-91DB-3CFC18B48BAB 1 0.998735
6A0DDB7A-79B7-4764-8159-6FD1F41151F6 1 0.988965
D7E9C5FA-B808-4A79-A66F-A72F031422EB 1 0.998216
0E7AB281-296D-408E-8D9D-9348DB83EE9B 1 0.998691
36949416-9934-412D-8460-503C47343A5D 1 0.998411
8D00E6C0-0D9E-4A4E-9F9A-4B2FF98544EE 1 0.998799
133E6EBD-BAE0-4ED5-B93C-9241ACC63BA2 1 0.998272
7B4EA728-A5FC-4B57-B698-DEA720E5CD35 1 0.998757
BEFD2E8E-4689-4142-B1D9-B4A1C1DB0C83 1 0.998818
33F0AD14-9F9D-46D5-B26C-61B02C53D632 1 0.998814
FF33FD7E-671C-40BB-ACE5-D8C24DFC6407 1 0.998838
90A8E470-5782-42D4-9BD2-11540C5E4F77 1 0.998823
334021CD-C0D4-4C17-A363-1D7F7BC60A57 1 0.998823
181432BA-0789-4238-99A5-71E33023B79E 1 0.996632
3B68BF24-2726-4C0A-B584-A9A7AFDAF7FB 1 0.998795
956618F8-8FDA-4400-ACCC-C821351DD390 1 0.998811
519BBE54-06C8-44CD-9385-CBF48AA30573 1 0.998814
5CC4B072-BBCD-4FF3-9764-2CFCB1954130 1 0.998780
26900C25-18E2-4FD4-9FD6-030F4EFA02E5 1 0.998800
536C66F0-C77D-4E09-B5A5-6B6890F4ABD2 1 0.998819
21D4B5CE-A41A-41BD-93F3-E31C838BE8ED 1 0.998807
5712B426-0FE3-4AB5-9505-71C1E2970547 1 0.998772
E7ADB8DC-8442-4BC9-AB96-9D0C3B952253 1 0.998832
63A8A38A-4EEB-49B3-AE4C-72E83A7DFE94 1 0.998816
E854C3E6-48D9-4808-BA4B-9A9DEAEF0CFA 1 0.998698
6325965D-44C0-483E-8D12-67F8B695E2C4 1 0.665430
C7A51422-57E5-43D4-A144-CD0FE26B0259 1 0.998840
8689ACF5-BAD4-435B-83FE-B333FC311953 1 0.998825
636C9936-6EC7-4676-BCE8-ADBFC8D8F984 1 0.998798
6C20695B-9C80-4EBB-B3F6-004A21B54B69 1 0.998798
0FBF1334-7483-4C3C-BC2C-F95B89C26611 1 0.998829
A377C808-2E31-4B26-A9C5-4CF60E37850C 1 0.998800
DB374B6F-121B-402E-A173-5AFB42C26484 1 0.998805
CCB37B90-90C9-4CCA-9C0B-DB0179D9795E 1 0.997737
EC3B2BDF-CD64-4BD8-B3C8-3BDB089B6DD5 1 0.998833
58F76D38-A017-4772-88E1-79321B32DBAA 1 0.998646
1EDFC913-C43B-449C-9340-28836F765C0A 1 0.998394
FE2E01FA-3F48-45A0-B3CF-BFBF94C99D73 1 0.998738
A82BA651-585F-4A33-A4C4-E6B11084068E 1 0.998788
17983B3E-F029-4FFE-9864-26A8EB7EC3F9 1 0.998809
160C29B8-8E0F-4F91-BBD9-BA2C244DB582 1 0.998776
B78B35FD-A6CA-4184-9BE2-4E78B236E489 1 0.998776
22B7A44E-1DD7-4EB5-88BB-F912078BA4F8 1 0.998666
553CDB79-22D1-4EFA-AC05-00EFDE47E428 1 0.928115
ABE785D0-4143-4B8A-8751-3574E9BF9BBA 1 0.997204
CCCBB660-F264-460C-9EEB-DDB1D5342F45 1 0.998827
B66A555A-4568-48F6-BB04-144BC02DDA73 1 0.998788
D68A653E-C442-4197-B33D-22903E8A4815 1 0.998238
2B04BFA1-64E3-4F58-B8F8-DED385959E08 1 0.998822
64DAA18A-1BAF-4B2C-9274-52DF160A19DE 1 0.998383
482121CE-587B-408E-B933-7DDADFE2575E 1 0.993261
4522D662-059B-465C-8671-589C637BBD06 1 0.998183
A00C0770-C1E9-4A8F-A550-CE3C208DBB2D 1 0.998718
EDBB57D8-1737-4275-8AB5-DED3C9D730F0 1 0.998789
6AB2DFE8-95F3-44F3-8011-7C4C2BBE82A9 1 0.995265
7D21A1E8-F6F6-4184-B6E7-4B28C889286E 1 0.998815
11EEFB24-99CD-457A-A001-CF11AECBE7D4 1 0.998820
EA92D9C1-437E-4FB4-8347-FE49E5E24036 1 0.998813
B4468A21-DD9F-42FA-8674-755D4BFA5E27 1 0.998835
145FF8BB-0FFF-4C82-A89E-29B366973A03 1 0.998801
586EBFCB-94EB-4292-B835-F86D9D50162A 1 0.998792
318E6D5F-A616-43F5-A764-F541B3CD4225 1 0.998750
3167C4B9-A9D3-4C01-85E5-34B7184CF43C 1 0.998682
A470EAC6-0414-4C94-BA50-5AF87C8B9251 1 0.998800
FE412DFC-65AE-49C1-91C8-0371EA6CADE8 1 0.998838
8A755707-E9AD-4AC0-B1C8-6E1EA65D9830 1 0.998668
8E0D61D1-BC7C-47CF-8CA2-5A3B12FCA0BF 1 0.998655
684BBE28-F96A-494F-8F66-BE8E355D8E36 1 0.998807
EB71AE5E-DA0D-4628-8258-CEF80A1603E7 1 0.990403
079F0E12-8451-4F4D-A8AE-D166EDAC96D2 1 0.998775
9733F320-DDF6-42A0-A562-53F31ED42627 1 0.998009
B4B4E22D-552A-4FE1-87FD-9F0EFB3066C1 1 0.998803
E615B219-FED6-477E-8A0A-E53C44188BA2 1 0.998829
F1D7A2A2-4BA7-4480-BA20-07F350AF6F68 1 0.998485
036E09ED-E461-446D-BCA4-7132DAF2BF45 1 0.998275
89FC1A23-2775-4BE8-AEEE-12FCCEFDEAA1 1 0.998716
E0E0A5FB-3C66-4F40-A356-6CA067351C2A 1 0.998797
C06C6259-63A5-4D45-81A1-A594465B6B40 1 0.998823
37D4328D-199A-4C02-BCEB-5A193BDDA255 1 0.995856
E918D1C8-BB2C-4801-9C59-D0183CE249D9 1 0.998813
52E551A5-5A72-4E1A-BDAD-05D20728C1A3 1 0.998800
37C9558B-FF1C-429A-A982-9CA473008532 1 0.980119
A1676EEB-8E9A-472B-9824-23B2E6901B9F 1 0.998801
B67713CA-7C17-4F73-953D-15555DB89B57 1 0.998794
072B8368-B732-4390-85A0-30DA53CF80A5 1 0.993110
0E2CE3F5-8977-423C-A856-57F97CAC736B 1 0.998766
3AE09FE6-4598-4F7C-A27A-825535AA6984 1 0.997462
437EE6A6-F77B-4FA8-8AFD-7D35D7854FA3 1 0.998818
227C83BB-9371-4374-BB84-895D08180C43 1 0.998251
45844278-99E4-41D2-BDAF-6DFBB5A2DC8D 1 0.998731
85B13B1F-1DE3-4636-A9BD-1C22FC44FB52 1 0.997242
0E6696C0-5BCE-4FF5-BFDE-168DB2610D1A 1 0.997896
856564CA-949D-40A5-BBBD-BE95BE624C84 1 0.998315
93E6A592-BE81-4ED6-8877-545907E4CA84 1 0.998813
47B52F49-450D-4475-85DC-7BDB463CBC99 1 0.998445
DF724CA6-CDAF-417B-92FA-9DEE3DDF8560 1 0.998270
A014ED90-AC0B-4B95-9ECB-458DC394BC8C 1 0.998584
F1DCEAE7-BCA0-46BA-A1F8-AD63ECB6D26F 1 0.998790
1B28CA2C-3F04-4413-AEB6-663B6E76D175 1 0.998649
4D913B11-9E5B-419B-BEB5-A3E6995528F5 1 0.998711
30287DA1-40B9-4A49-B6B4-0070C0AB4E52 1 0.998771
3357620D-26D2-445B-B8EF-3A61D318CE31 1 0.998799
049A0E7B-2F8E-4ADC-9D69-5C14D5238574 1 0.998828
5E26B326-9126-44B3-B8E0-7DBF91726DBC 1 0.979762
CE1D65DE-8645-4A97-B9DB-ACB010D82FC5 1 0.998821
1A63AAAA-EBFA-4823-B400-070A29A955A8 1 0.998786
A85AFC06-65A1-48D5-BFF8-31C57ED4C7A0 1 0.998781
CDD12A25-6D8F-4400-A1BD-32DC199A5A4F 1 0.997696
DE5A3790-480F-45BF-AC63-05DCB10928DC 1 0.998812
52FC427A-5E08-4D7B-B76A-EC78F3207A6C 1 0.998739
57DBADF8-CB4B-47B6-A966-FAB098C96CA1 1 0.998832
9A654122-7920-4962-A464-9C944F4AFF4B 1 0.997697
9A6AC351-A8C4-463E-ADB5-A138185A8740 1 0.998780
04E5ABBF-9031-43FE-81BA-9A568C0411AC 1 0.998833
CC2340D3-1A31-43CF-8215-63BCCDE12A69 1 0.998062
F9045B2A-E485-4AD6-A75F-69F14065E549 1 0.998744
36A1CA2C-1B72-442B-803C-AB0EE3B26AAE 1 0.998807
D1596D44-BFDB-4DC0-BC9C-F180F5AAAA42 1 0.995849
52C526E2-E565-4EB5-9793-C86AD9C7B5ED 1 0.998806
C5D3C2DD-23BC-4A4A-8FD0-191B03F6A389 1 0.998498
801B60AC-0712-4F95-8225-3CA89EFE77AC 1 0.998819
8FD8C6D2-5EED-4D45-8754-9A6A2B7E051D 1 0.998632
A3807CD3-31F4-4748-BFB0-AB5B29D1BD58 1 0.998683
6FE5DF92-69DE-40AC-8DC2-7457892A721B 1 0.998821
AA00E683-A1E8-4E6F-853B-F3EF357C7A2D 1 0.998795
97BE0559-D0F3-41E4-A906-4525382C9950 1 0.998813
A689593E-9869-486E-A59A-0601C12F4BF5 1 0.998825
D2483AC3-287A-4350-9B57-494522F8E521 1 0.998839
0AD73C23-9CD2-4416-86EA-45D3EBF1FA80 1 0.721719
F01F5B9E-E735-4C9E-A1A2-E2F4D6EA2DF2 1 0.998832
30CC2542-050C-41F5-8473-BEB503044A01 1 0.998580
B4FF6673-C72A-4403-8FDD-043DEDE994D6 1 0.998724
E40C7EA9-4AC0-4160-A77F-E839A298EE86 1 0.996914
E4A30D0A-52ED-4D15-9EC9-3EB73F62C55A 1 0.997901
7F662EAC-0328-4C5B-99FD-AAA2FCFA7B10 1 0.998546
82E0ACCF-BE51-49AA-A049-416CDE490E7A 1 0.998585
5BEA86AF-979B-44C6-B6D1-4C2C250AD873 1 0.998806
6DABBFC9-B019-4464-B5D6-35C15DAFDD65 1 0.997765
BACE453A-A95B-40B8-BF99-26E157BBF680 1 0.998826
199407B9-5DDA-47B9-8930-D221448A24C7 1 0.998824
FA80A419-AFF6-4134-AABE-0685CAE5107E 1 0.013559
989A7518-5E64-4055-97A7-ED10781CA404 1 0.998798
7AA92CF3-8A72-40E4-962C-33DE28EF53BC 1 0.998714
DADE5770-57D6-442E-AE12-2BD57BD6924B 1 0.998369
F5935BFF-050D-4E81-AC4A-4310CBBD8F8D 1 0.998822
AB11D88D-BC3B-4A02-9A44-20AEE50100E2 1 0.998690
B27AE16D-5484-403C-9C19-F8FF2041AEF6 1 0.998833
9C15B2AC-9C42-4307-B06E-8B0FF13AB03F 1 0.932301
640D58F8-AD84-4FB6-8960-D2A5B39574E6 1 0.997619
6C787D1A-F120-440E-98E1-39A4FE643589 1 0.998721
C26A50D4-6A3E-4F53-8F7C-330FE0C63493 1 0.998817
3679FF51-CB58-4741-B0B9-35C57782FC89 1 0.998629
52630A53-5FFC-4F97-BFFD-E56EBE0ECAD7 1 0.998697
FD608EBF-D0D1-4741-BFED-542A3F34072F 1 0.998810
B8617AC4-5CD0-4F27-A9D9-404865DF0D42 1 0.998569
0B49E5AB-3CAE-46A3-85F4-B684BFDB2605 1 0.998835
67401637-64EB-4F38-8F0B-3ADFE3176F18 1 0.998786
B03FDF76-9402-4CB5-BD84-20AD0DC9C948 1 0.998841
94F11611-9C2C-4434-A7EA-F9368498B6CA 1 0.998456
B1DB9042-CCDD-4CC1-B368-49F7DAB5F180 1 0.998730
AB0E53C7-3994-48CC-BDCC-12B516291C6B 1 0.998812
49219733-B5C9-41CF-AB94-2BB41B650F68 1 0.995597
2D5F6293-2E59-4C8B-9BAB-781D06ED708F 1 0.998781
EBF56A6C-3FCE-4952-A44F-70715A920194 1 0.998780
E2595558-5A37-4A33-8C88-1DDF2845341E 1 0.998672
2481CF39-F474-4BF0-91E9-3B541F698EBD 1 0.988460
62CA8071-D733-48E6-8D12-B99092B2EC93 1 0.998797
819BDD26-9F5A-474F-985C-DD5CBD7937E4 1 0.998817
5F45EE7A-B12E-4256-8C7A-08F3EB52B683 1 0.599795
DE630040-EA69-475F-BF5B-22AD6A58B872 1 0.998820
EACC4766-D7B3-4443-A518-1EA1010055F8 1 0.998614
C66D8705-61F8-415D-8597-04C8BD58451A 1 0.998796
0C71B021-DB20-4E5A-ABB2-665E1AFB851B 1 0.998827
AE7A1B14-EB39-46E5-9815-6390BAD60BD5 1 0.998829
15BEC539-44CF-43F9-A3CA-8750F92DEB08 1 0.997694
82925625-6626-4580-8518-5D54233CAB34 1 0.998823
AFBB414E-4FC1-4B2A-8E41-25019F08DC90 1 0.995865
ECD2A938-C556-48BB-880F-3B1D461E3AAC 1 0.998009
17CDD8B5-EA09-45E7-B45B-DFE3D69FA933 1 0.998803
5406F614-846E-497B-B16C-21CD292917F9 1 0.998762
BBBA8388-1609-4FDA-AD68-85C43BFC21F8 1 0.998811
FD8F5C14-925A-4D5D-90C8-B384FAD6250B 1 0.998303
FD3834DA-41CB-432F-A14B-B55BE667B666 1 0.998800
0DAD6A98-219A-4323-8160-496A15B283CB 1 0.998790
4E8F4495-7066-412F-B928-768EE9460EC0 1 0.998812
E2D196A4-127E-4222-BCB1-52DD90BC0F0A 1 0.998768
488719A5-3B4E-42C5-82B1-B76E155BACC1 1 0.998815
4F9D1566-3B55-42CD-85E7-8E7DAAE410F0 1 0.985436
D03FDC87-98EF-44A3-9704-09F1434EA0DA 1 0.998800
A61B5C36-1D77-4211-B298-BC6BFBDBC331 1 0.998216
842EAFDE-8FBF-4B21-BF18-7C717572BE3A 1 0.998741
9BE189A7-B9D2-43DC-A3CC-E7AF90A07CEA 1 0.998824
C0BBCBF1-30BC-4C9E-B040-AA7B06BEC5F5 1 0.998310
F4F28BEE-407D-48CC-988A-1E721E681F1F 1 0.996933
B8BE19A8-7FC4-481E-815C-2993DD345712 1 0.998818
DA95432C-BB74-4DEB-B18D-FFD2D0AE7BFB 1 0.998786
24E522BF-7959-414D-B514-6ACBA8186CAD 1 0.998843
9ACDC3DF-577F-40F1-9AC9-3EE6C265880C 1 0.998829
2D0EB482-8F79-4AE0-BDC1-4550B8895411 1 0.997663
57CDACB4-53F3-4F92-A322-7A53169705AB 1 0.998798
97691066-9C4D-4B64-A149-014C49056D48 1 0.993465
9D401FD1-914F-44B4-AC7D-F9E11627DBEB 1 0.998730
C69A1791-8D77-4CFF-BF57-23E5077ED9A5 1 0.998711
857C35C2-D923-42D1-AA47-730D9038F0A9 1 0.998792
DCF09D7F-B957-4CAB-95FB-BC8ED2BA58EF 1 0.978113
A1EAC5FE-95B8-43D5-A097-7E17C3CAA679 1 0.998787
02CA9E7F-B517-4D82-BB45-94CC4ABC2538 1 0.998805
5DB475FB-0A9F-4E7A-AD85-D2DB04651CE3 1 0.998785
C0EA5790-8CF6-419B-A49B-E4D4DA2B0ADA 1 0.998803
5137F8F7-C164-40B1-94CF-0D57C703D380 1 0.998788
574A2D53-9030-49C1-A13E-29286B6B6991 1 0.998171
DF89BC7C-F090-4434-A3C9-915CBBFB00BB 1 0.998826
664DC63B-0C26-4DF3-A911-D1219F99C895 1 0.998751
DB67E2B0-814B-45E6-8433-77226761EEC9 1 0.998803
A686502E-9DB9-46A3-825F-85F1B4ADD7EF 1 0.998243
3238935A-5216-47E9-8162-98B941308317 1 0.998805
E58B5400-7D73-4FCC-B6F9-E43D2D7C3014 1 0.998790
EEAAF05B-60C4-464A-ADEF-123AAC96AB26 1 0.998815
D470934D-E38B-47C2-BBB7-8021012FBC46 1 0.998269
A973415B-7C3E-4392-AF09-72284264B631 1 0.998826
14DA7ECB-4059-4795-AFA5-6E05729D42C7 1 0.998573
99223A03-1C72-4A59-A080-C9A0C0DB5776 1 0.997596
47655225-4EF5-4564-826A-D08225483AA2 1 0.991492
D201C283-8B0F-48DD-A5D0-39D528E9E2C3 1 0.998808
AE1DC916-0B0A-4ABB-922C-B13F36FB0689 1 0.986612
827EA4A2-22CC-4909-9F2D-E4B2316DA46F 1 0.998814
36367961-5D68-46FA-B1A1-13514FFF8BD4 1 0.998033
B918576F-8C66-4CE4-9E35-B6A1052DC9AB 1 0.998800
B8D77ADA-B8BB-424B-9BFD-D4FD27890874 1 0.998803
6675A417-DE81-47B6-9276-8F52C179E830 1 0.998780
6739320B-3622-4615-9F21-797A0197B1A1 1 0.998813
14C3649A-71B1-474D-84B1-8E7C130AED67 1 0.994852
304C17F5-F4BA-4F49-A430-D5E28E4D15B5 1 0.998742
00E7F073-DAAF-40F1-9F11-024E8B57BDC6 1 0.998792
A9CD8FED-3C73-484C-B19F-7B823D2ABD3C 1 0.998847
35902E22-BF05-4EEC-8167-0462FC5E8B86 1 0.998777
5934E52F-62F2-401C-89D5-C1918FCFB576 1 0.998487
5FE36C2E-319C-4D99-9DFD-381EC5AECF1A 1 0.996025
56CE4D35-0030-48D6-A97A-20162331B72D 1 0.998553
83CA4BF5-7B30-4851-B949-BD1029AB6B7D 1 0.998285
BF538AF6-5C23-451C-AEFB-9C8525E00F6F 1 0.998826
2F39042C-74FA-4D67-B302-C3D63264CE0A 1 0.997771
09B89E3C-D603-4094-B078-5D473F2488A5 1 0.998834
B008A2C4-A702-4B85-8CF3-0CCC0929FBAB 1 0.998782
8B429196-B902-487B-A25F-07AD6A491F6E 1 0.998774
CFB7E7FB-11EA-4541-BCEE-88BAE4B59172 1 0.998281
0A13F62F-5747-4F8C-B10A-1A7DE5BA7739 1 0.998724
B21A0AC1-7B39-43D9-94BF-3A77A374EFBD 1 0.998753
4D237458-43D5-4E30-AF13-8128E7F8236A 1 0.997171
1757A683-650E-4BCF-BDB5-D20FB421A23A 1 0.998825
E611CA0B-1303-4872-88C9-E298E0662CC1 1 0.998155
A824035D-74A4-4AFA-A606-DF526354C0A1 1 0.998827
7E805914-DE23-4EAE-A07D-2A7BC0C08DFF 1 0.993207
7D2A3EA8-5CBD-495E-A3F7-380C468D816A 1 0.998790
2113BC07-FF5F-40DA-8FEB-87FB5ED9527B 1 0.991372
3005C1D3-8E12-4CBE-882F-FA2171BF0E6E 1 0.998808
8404886B-DEC6-49AC-B7AC-8034809DB7C3 1 0.998739
8A812810-BC28-4F5F-A6CC-2168AEBDE5A4 1 0.990185
B0AAAF96-DB1B-4D1C-BADF-9746157E5C30 1 0.997302
7EB6CCF9-9B3B-4B00-91AB-788C76BF2BD2 1 0.998677
EB80EABE-D792-4460-B341-5F8315E66AFD 1 0.998801
845F2137-B91F-4ADF-BC8C-E7DDC9FFACD3 1 0.997790
0AA6375C-9079-4429-8A9D-A42CF09340D5 1 0.997160
70B710F0-B287-4C0A-8C6B-C492D8F6E790 1 0.997007
97FA66A7-8C24-43C4-9634-6DEEB62E433D 1 0.996935
66252726-EC08-4F34-BB3E-141BA6C3C308 1 0.998820
62B79883-9F23-4883-AE70-18D80A7334EC 1 0.998636
2420AB87-E278-4CC3-8640-439736CC9AE8 1 0.997341
7E7342F3-5FA9-498D-A54E-9BF4E22E9FB1 1 0.998769
E578C49A-1CCD-4F6D-8540-27199A19A83F 1 0.998793
2C8AB447-6474-4BC2-A6B7-8A73ED2052F7 1 0.998710
47204460-9212-4194-8A51-03BF93F001C3 1 0.998781
61B25CDF-91AA-43BA-91DD-CC5960928711 1 0.998594
2F4F6293-C774-4AAD-B6ED-A3FEECF1CD8A 1 0.998805
DBCC5EFE-F3FF-4D2B-8867-DD7415AD5C8F 1 0.998834
4E6BF6DC-C06A-4BC8-87A1-D3319BB759DA 1 0.998547
C565A823-67B7-44B1-A879-91E1A1AB2750 1 0.997794
EBE04087-A659-4517-BAC2-F5050137878C 1 0.997804
F69534CF-F683-453E-8260-FB144C2658AF 1 0.998811
874EAD04-27C4-4D07-AAB9-5AFBE28157BB 1 0.998790
36396A8B-C20F-4349-ADC2-AA22519412ED 1 0.998750
F73E4FF1-62F2-4AC7-8C4D-45D98EE6EC71 1 0.998691
6F9A1904-45AE-48A2-9F23-90E40956566F 1 0.998785
B6EF2FD3-7712-4979-A963-BD4676B07E41 1 0.998786
D52C0DCA-3F40-4E86-9F59-2C55681E6925 1 0.998709
ECFFE288-06F7-403F-8086-DECE377B9F12 1 0.997660
83810AC6-770D-4E32-A5E6-E3B97989D57C 1 0.998831
64014161-5AB6-43C2-B6E6-DD3E2B1FD5BF 1 0.998746
EAAAA81D-195F-47FD-AD76-7FC8CB8F5403 1 0.998738
A48EE31A-1FBB-4E24-ACDE-F84D0211C328 1 0.998445
CDE9F654-C7E0-49CD-8F84-D014C97435F8 1 0.998780
A961775C-0158-46F1-A4A3-F237BDC4CBD9 1 0.998769
2D19FE81-1126-4EAD-AF33-D4AA8504709E 1 0.998730
ED66719C-9D34-4819-A2A6-B75468393BDA 1 0.998752
E462ED55-1FD4-4FE4-B2DB-8B42AB0D1687 1 0.998833
9F2EFDCE-5E93-4C4C-A2A3-4992833AE563 1 0.998794
AFECCD1F-139B-4FE5-AEC0-23CDA5DE524C 1 0.998650
F746C960-2807-4B68-92F2-EFE9A1442989 1 0.998826
025E819B-766C-4FE5-97B7-CCB873BC41EC 1 0.998668
07DFE31D-7B2F-4AFF-90F9-5AFBD6A6FCEF 1 0.998831
00EC63A7-19A9-456D-9F6B-7C3F7E621384 1 0.998713
131BFAEF-1C19-4C81-A35D-2996346201D4 1 0.998761
010B10C2-F732-4A23-BE47-704D135412ED 1 0.998819
EB8D8ADE-FDB4-4552-BB98-4F3875F07597 1 0.998826
A02DFE03-7617-49B7-9B5B-D67C91B487FA 1 0.997178
C72DD701-4E2B-4B9F-851C-CEDA93D260C7 1 0.998761
FDF4211B-6E6B-4B59-95C6-137EA15C0DC1 1 0.998531
040CB67C-DC08-434D-B7BB-DFF0B6048F6E 1 0.998706
88D8FC27-0B0F-4C56-BB3A-80B77ECC4502 1 0.997750
D50FF845-1CB2-44C2-B8FE-DAD063257D96 1 0.998768
C0186DC5-5ABD-4536-ABED-8910166BC07E 1 0.993884
8BE42274-AEC0-4062-A909-2B53185E41F0 1 0.998764
9415244A-86B5-4FF1-B686-676A0236CCE8 1 0.998745
82EF4712-1E0D-4570-8C67-656952E7B767 1 0.998795
04053F20-FAF4-458F-BD41-D5488F09BD3C 1 0.998503
54F69C00-FD2F-41D4-9D4F-151E18C6E677 1 0.998822
1342BC02-7850-4EC2-A5C0-E38F2A44CCCF 1 0.998820
33909892-CDBD-4E33-BD0D-42AC90D693FE 1 0.998828
E922B331-8F23-4970-B603-E7D157E6DCA8 1 0.998733
1C46C760-3878-49CC-B151-3A8037FDE47A 1 0.998819
FA5B4151-1ACB-453A-8397-F2086C7A83D0 1 0.998585
ABB2147A-45DD-4881-A170-42C8EA4F13D5 1 0.998831
8907122F-FE38-47C9-93CD-C14986C64029 1 0.998833
F7DA218D-74BD-48E4-A4EE-6D72F41DE6DC 1 0.998824
17333C84-AC77-4AC2-A4D9-BF39DC2851DF 1 0.998821
C678159D-D850-4856-98B3-983F006403A8 1 0.998766
C654FFEE-4FFA-42AA-ABE8-159AC17FC845 1 0.998816
1A703808-A022-4D46-8B94-B315BF9C7957 1 0.998831
A05DD281-F6B8-4CFA-8709-F7E1EBB3170B 1 0.998776
42572E70-AAE3-43D8-9AFE-1B5F495316EB 1 0.997025
607D70F9-6CB5-4EBA-8FE3-A385F293AEA7 1 0.998817
F51047D8-BFBB-4101-A3A0-BE0604F3C163 1 0.998836
0D1E22B7-D6F2-45F6-A300-D52ED3908672 1 0.998702
F3DE3283-41FF-4DD8-9FCD-B4D0964A2ABC 1 0.998628
0A18835C-1B46-4BAB-BF2F-EBA2F8185659 1 0.998801
5C4D5BFC-7C8C-47E0-ABD3-A57D0B667203 1 0.998718
02213BAD-D9E0-423F-A559-02B94D9A12FC 1 0.998787
55025176-9942-4807-8B43-E2E74AE8A9C7 1 0.998549
0AB39CC3-AB9C-41A4-A2D5-3503B2593BB7 1 0.998779
7696E624-624D-4663-B463-08F26346B47E 1 0.998787
193E1FD1-D53A-42E1-8829-027BC7C61832 1 0.998775
A4C1EE64-E247-4CB1-A81E-FE40B7135984 1 0.998807
7458B82E-0CD5-47B9-A2FD-8A5C24361389 1 0.998775
2EDF0410-4AC5-4004-83FE-6DD3A1F760D9 1 0.998774
8275EF92-BA54-4AB7-A00C-A32D81FE5589 1 0.998779
860258D6-7DDF-4759-9EF5-FE066611B8A5 1 0.998545
02B38508-1D39-49E9-AA2A-B05CB12B5558 1 0.998831
671D3D91-BEA0-47EF-BBCB-ECDC27E4AFCF 1 0.998845
BC39D27C-BB44-4048-8A61-C71F3ED88526 1 0.998819
D3C53122-8A51-470B-9364-2AAA7876BB1E 1 0.998629
26051AAD-A295-429E-A4DF-E647AA3B0EA4 1 0.998695
B627D2FD-428F-4488-91AB-1E0BAD02C1BB 1 0.998780
310EBD6F-B9AC-4793-BDC6-22D4FB475442 1 0.998781
AE91B1DA-7C68-4741-9502-8FC6B59DC7A9 1 0.998769
470461A0-9383-4ADD-ADF4-FFB8C2A20D54 1 0.998833
17A360DD-AFDA-4785-AABA-8647A8E6E208 1 0.998800
808A2646-7092-4766-A6CA-24ABBF380164 1 0.998719
2DB48833-F9D7-43C7-9F7E-8293CCE84F1A 1 0.998715
141C26F7-DA2D-4142-8F0F-95435F6405A5 1 0.997939
F55C288A-268B-42B1-B8D7-1DF18F37EF93 1 0.998838
7BC0D5C7-4D0C-495D-B622-78F56AB7C33C 1 0.998725
CB39C183-9346-4FBC-B7C2-3AAAE7F1D867 1 0.998812
B07FE9FE-4D52-4E35-981D-BD990CB5B01D 1 0.998478
CD1FA948-55BA-4215-A585-FCCA0FBD37CC 1 0.998812
9E3467F7-028C-47E7-90C7-9BEBE2FF892C 1 0.998799
B5010D6D-82AB-4B48-8E9C-67174D3B732E 1 0.998755
867810C8-988F-40C2-B184-022F9F434773 1 0.998690
F5316DFB-C940-4A8D-80AC-556FA698E7FD 1 0.998804
B8D9971D-9D87-41CD-8283-F6D566973738 1 0.998795
E7D5B92B-47E8-44B7-B966-957A2F508BB6 1 0.998649
9A811421-A6CE-47D7-9CC1-78106CD1EF3B 1 0.998840
232C8688-DDC6-4E3B-8F6F-E9D6604A1DFD 1 0.996641
66222802-C2B9-442D-B915-C45935CBA70E 1 0.998153
EF53975C-ED74-49A9-A15C-919F628DD575 1 0.998800
EC13E206-B62C-4814-B23E-683771FE8D24 1 0.998211
AF10D091-7CDF-4063-B889-FC11E80845EA 1 0.998679
1D5DDA99-E9F8-4B59-9A5B-4E3E6F576C47 1 0.998696
045F86A8-69C3-4370-B75B-C2200C154F7B 1 0.998780
22F39C31-30F3-4BA3-A5D8-B0ACADABE7CB 1 0.998812
BADD9ABB-8686-4E37-9B6D-9E28928E882A 1 0.998799
E70F0661-DDB3-495F-9B82-5E920EA6CE8A 1 0.998818
6DD2A380-5734-48B9-B877-EAA4C5987843 1 0.997344
1A461999-0AAC-4DCC-A7E7-7D1041FC9D0F 1 0.998414
3F277036-8E48-4661-A9A0-CA21BA37F6CF 1 0.998833
DA0AA7D3-4D6E-4F01-93B7-9AC028369BAD 1 0.998835
F7952DAA-8BEB-4362-B900-4BC54B1DC4FD 1 0.998720
D1E94378-FFC8-416C-8414-7FCF157B0E82 1 0.998825
F1E6A135-1C1E-4309-8A8F-DF7D97B97143 1 0.998831
4EAE7CC3-F9AB-479B-AE65-A31EFA2D7E8E 1 0.998804
19D354DC-F9C5-48D6-9FFA-870BA0B92104 1 0.997820
12975AB8-5B4D-482C-B54E-848984F36378 1 0.998818
7040FA21-2CB7-4E2D-A4EB-13BCE6B8439E 1 0.998744
B7246641-F057-4E33-9121-2FA36488C56E 1 0.998811
7D180CC4-F7B8-4B17-A5EC-F500116766D7 1 0.998817
AC4BB276-253F-4F40-8F99-3239646B2A17 1 0.998806
B2D1E2B6-666C-4076-A3D5-DC1EDCF259D9 1 0.998809
295D10E7-5A63-43C0-8EA1-899E7807DF32 1 0.998707
444A19F7-33A5-474A-BA01-A240A0694941 1 0.998825
86B47E30-EF23-4B05-A9E4-BB7029F675B2 1 0.998807
E9C3CB9F-3624-42F5-A148-3D3C5A582A5A 1 0.998825
B53E9579-A572-4137-9B03-665DE5792303 1 0.998801
50910366-277F-4C41-95AB-3F77BEBE8152 1 0.998594
B833E1FC-A7D2-482C-95E5-10A3019BA352 1 0.998797
78319ABE-B394-4D5B-BC44-2D7F54622B1D 1 0.991795
F1F388F7-CB66-48EC-BB84-8D543DE5F328 1 0.998825
7F082FCB-7EB1-4C56-A35C-40A56241C5B7 1 0.998650
1B405312-347E-4021-BED4-15B0456C167B 1 0.998712
051BBDEF-8003-44D8-95E5-F391584A198B 1 0.998809
6EAB9269-83C8-4889-8E61-029CD580706E 1 0.997342
FFE6A6D2-1468-453C-A6C2-C6CA08B111F3 1 0.997780
5EE7E5D2-9921-44E0-8D93-A6267229F708 1 0.998786
0CE2318B-40CF-4F81-976E-C570C75BF153 1 0.998783
AD590225-0128-4E7F-BFF7-8318E5DCC4DA 1 0.998684
F266949F-CD1E-40A4-B494-F63894A2A8DC 1 0.998748
F021EBA1-5CEE-41E1-AF3D-BA322D438EF5 1 0.998200
59DE1877-B8F5-4B83-B5F9-4618AAA3A18F 1 0.998813
19CCD91C-EB49-47EA-81B5-3CF8992029C3 1 0.998826
972B93C8-AA09-4218-AD85-193A68F17F95 1 0.998818
D961932D-7CF0-4C7B-8025-3D5376EF2397 1 0.998839
709ECFA3-C6DE-44BE-A509-19E2D3776955 1 0.998754
4764C2CD-B126-4ECC-8908-55DD24D12FDB 1 0.998792
7A71A216-78FB-46CA-AE61-49A1353089C6 1 0.998789
F8A10303-CC21-4E8C-8AFF-CEDC5635D0E1 1 0.998762
01D6A418-7549-48BB-82A6-AF82D1B7859D 1 0.998760
5A994CC3-6BF7-4A3D-B624-75D377CDF1ED 1 0.998812
D456C496-4304-478D-97C5-F9B19795B39C 1 0.998792
C47324E9-E4C2-412F-A5D7-1B0682470622 1 0.998760
970D1646-C43C-4D71-B8AE-A7C353390301 1 0.998816
F15432F2-D038-4A97-AA99-100975AD2DCB 1 0.998768
81DD33A1-92ED-4DAD-84FC-6CAFAAF5D53C 1 0.998811
A9265E41-F30C-422E-8992-75C055322BBA 1 0.998836
5B39A8D3-29F2-4215-9A2B-5D4D04E3F4D9 1 0.998804
05AF04AB-C15A-41D6-833A-4DC348820398 1 0.998776
4139ED2F-6994-4520-A22B-B72E0E7207BA 1 0.998816
929E37BA-249C-4641-BC6E-CBE2C20B542A 1 0.998778
C35A2916-F27C-41AA-8D34-8D5A94E1C41E 1 0.998682
4C63C201-4812-4B2D-8A19-77E412BDAD6D 1 0.988699
67FDA35F-4629-40BB-B9FE-6D9B3D80AE61 1 0.997337
DCD21B9C-247B-4D70-9534-54188D1A1190 1 0.998737
19B55ED4-823C-45C0-9689-207A28182E3C 1 0.991083
737E2D7C-1B34-4655-A6F9-3CA8786F1A37 1 0.998837
FCB69A63-0F97-47C9-9996-DACF0DB39295 1 0.998823
E9C1B9DF-0F61-4EDE-B915-C757448100C7 1 0.998310
ECA1DFE7-8AD3-4F0C-A380-9306F0667EAA 1 0.998805
386AF94A-F939-4973-BE22-F3DF422F2923 1 0.998735
78BC6CFF-D32A-4C1E-82BC-0BFB37A311AF 1 0.998673
E7A35578-E84A-4AF9-911D-2B52B5F628D6 1 0.998809
A9527FF4-BC99-4AAC-8C26-D232E0821F0E 1 0.998624
A5434A9B-4D0C-4080-903B-8409BC09511E 1 0.998777
E61967C1-BBD1-4DE8-A1AB-5E8C91BEC562 1 0.998789
3440AE23-8412-45E4-8BD8-FAB79F950531 1 0.993220
F3C618EF-E2D1-4241-9970-54FD462347EE 1 0.995525
6F6F3F38-FA12-4021-BDCB-E020E04E3C99 1 0.998703
63A3E42E-9D03-4E18-8BF7-652AEEF9C505 1 0.995625
B885273B-16EF-4FC3-BCAF-79ABDAD0C58A 1 0.998810
296DD703-B32E-4A2D-86F2-1540E5D6E85A 1 0.998517
174FFDD0-1FAC-4C63-B09C-8C7FE6126F20 1 0.998800
DCAA569C-4BB0-485C-910A-57A09C13EA01 1 0.998814
7CE4C179-A356-4220-A3DA-0727B7662B57 1 0.998839
EA50D467-264A-4A56-9415-21641C5EBD84 1 0.998807
ACDCD283-0723-4B23-8C3C-9C3D36C489F9 1 0.998821
84E31DEC-4370-409C-A285-F310CAB14E74 1 0.998658
6676CFD6-8D3A-404A-96F4-35EE2124E118 1 0.998789
33EDD94D-97FC-4702-A8AB-A5BB2EEB82D3 1 0.998733
E270D80E-34A4-4E68-B334-FE4262DA4437 1 0.998570
1430642B-2EEA-4B0C-B861-613B32071DB7 1 0.998616
1099825D-E6EE-4E5E-89B3-5E401333891C 1 0.998775
59209076-6309-4E84-A84A-0F5D75D2EE38 1 0.998835
486C6B0B-CC30-4B6B-8C46-6CCBCC84B169 1 0.998767
493CC870-918A-4853-A9F8-1D69DA757B85 1 0.998716
8FA31681-9C9D-44EF-8025-EC2276C8D809 1 0.997879
E3C02D61-E0F5-4CA4-8EED-2CE64371AE71 1 0.998749
2107302B-249B-45DD-B42F-888520974029 1 0.998219
5CA2DC11-0121-45D4-B7D7-311B4F532923 1 0.998829
94A7B290-FC74-4ACF-8DBC-F945D661F085 1 0.998763
EF33139C-3E36-4DCE-A6C5-50D3E3DAF1D8 1 0.997037
4C9FD5EE-178F-456E-B3DE-6A4880BC57C3 1 0.998559
E5B58571-285B-44AB-AFD9-49F2F81CFEA9 1 0.988373
E35348A2-3141-433D-9571-1AF6AB1C9283 1 0.998562
50044B6B-6138-4089-A730-374403A4817E 1 0.998818
31CE59BC-9A81-4E41-902B-3EA461BAD735 1 0.998794
EEB788D6-A545-4573-BF4F-9A0341696C3A 1 0.998798
927ADB78-33C5-4C15-9BA2-1C685F183884 1 0.998792
DAB437E9-1AAF-4A57-9C58-A98E90A15DF1 1 0.998380
AD5C1DC9-F52C-442D-9B90-E44A6738974C 1 0.997931
E8F10096-88D2-460C-B506-8D1316EDC633 1 0.998807
B59D19D4-E382-4F05-AF5F-4632A0C29E96 1 0.998713
6C87AC54-DE6C-4452-8A75-6695711FBBE5 1 0.998693
62C5600C-AE75-43F1-B8F8-B8B95AB696BD 1 0.998793
57EA5AB9-C13F-4046-BFDA-8C6CBC609456 1 0.998813
5434BBB1-BD2A-44D3-B2FE-FC2E21E0E8F3 1 0.998760
44391CC3-641B-441A-B61A-D310EFC16B62 1 0.998809
718A208E-60F1-4B33-A1B9-3F989E904701 1 0.998778
7DABECDA-3203-49CB-83B0-8B9E6DA48569 1 0.998835
377A2A22-1C4A-447D-AADE-2A3F22BDB6F7 1 0.998551
26378F46-11DA-4B1C-A396-BB75890C0D56 1 0.998793
F8B79F4A-9D82-437B-9651-8D7E7527697B 1 0.998794
72CC9B46-6826-4DF1-A3EB-83126FADB689 1 0.998761
FD0E4B45-4091-4E5F-ADAA-D085599D361E 1 0.998827
209E1CAF-7926-4BFF-8003-56FD166BE6AC 1 0.998747
1227BE66-10B0-434E-A2E4-5B923EAD8E4B 1 0.998821
40779C96-0861-42C9-95B1-BFE0E43F77C1 1 0.998428
3F26CF83-54D8-4F2F-995C-AB24CA20C991 1 0.998790
D41334D6-8A78-4C10-93B7-CA68DD3B89CB 1 0.998140
900F67A0-87DD-4B21-A617-BD24CCEB57D3 1 0.998774
CE6CB8F5-1E05-4101-91AF-7EB9ABAA591C 1 0.998798
2FA0CBA2-8EB8-4EAD-A969-9BBFC1AF7511 1 0.998802
5C9F89D7-B8C2-4CAD-A9E7-5C0F4A2577FF 1 0.998818
0FD13F9D-7980-4554-A5F1-BA511E43F7BB 1 0.998586
3C189137-C95C-4E41-BCCE-666FF7412D23 1 0.998810
3EC9F6F7-BCE7-40A5-8381-CB0F3EDC76CA 1 0.998794
5F534F55-64E7-46C7-94CC-4B2D9F9E1469 1 0.998780
CE9BD65E-F5D2-4B05-8C6C-0C0289A39CBA 1 0.998791
7F1557DE-7645-43B9-9BFE-055936FDAF49 1 0.998796
E2BE87A2-28AB-4B6C-9F2A-0ED71D47BE6C 1 0.998625
06699165-5F00-4D42-A6F4-2E25FA92D1C6 1 0.985697
5C9E5F61-FB7C-4978-9C45-88D9B4742130 1 0.998803
73492489-944C-40F0-864D-935DEE0D159C 1 0.998542
DFC72D27-19BF-422B-93D8-E8BFE1FE1A05 1 0.998833
0A5F1776-D917-47DA-91F9-C81DB9DA1127 1 0.998597
08B3F98C-B10E-4487-BE67-EF7F01CDD234 1 0.998501
B6E279F2-FB95-4900-AF3B-A75AA2A525D0 1 0.998828
3C9EAE28-A166-4EB4-9BC6-82B046339589 1 0.998780
06B985CD-8F15-48B3-B7A9-8CE72DD87188 1 0.998820
DDA1C46C-9A2C-4CAD-9D54-9816A8E09132 1 0.998843
9ABCFB04-751F-4CDC-9D39-3E9FFC5E2981 1 0.998802
7FC29606-F587-4A77-8662-039BE9575DB5 1 0.998791
E2520AA6-59B6-42D3-AC48-1D62C50E2DD2 1 0.998820
403E0BD5-F177-4580-BF13-2D4B142821A4 1 0.998820
A1B03902-6658-4A3E-BF11-677A7839BFC5 1 0.942319
B580E1D0-1259-4A65-8A3B-9D2922A56D6C 1 0.997915
D6BFE022-A440-4577-A1E0-E1A7D7CF3C61 1 0.998722
ED753001-ED57-4C53-B1C1-B5A048ACDEAA 1 0.902146
F42AC23C-C4FE-4260-A689-DE9D0BE6105D 1 0.995718
E7910753-9771-4C01-84E7-03F9A1E99EFE 1 0.998821
13CC3C13-9B00-45E7-A044-3BEB741E5CDE 1 0.998628
42103780-BBDA-418C-ABB5-87551A89B35C 1 0.998583
BF870E88-08D1-445A-8CD7-3CE1BAD3F014 1 0.998835
8F5AF628-5D2F-4B6A-8E0F-87D5BBA671CC 1 0.998679
5D677C17-4846-4AFF-8DEC-8F72238D1BA9 1 0.998829
78F5CABD-DDC0-430C-B939-A8AE2B707DD5 1 0.998729
673A6C60-A59A-4A49-9F95-BA38D8AA9228 1 0.998622
3E216B42-E73F-4436-AC09-85685DE938B1 1 0.998819
3CE716E0-8C9B-413D-B164-C9F45BEBFC5B 1 0.998824
1454A5B9-CCC8-4357-A123-9FD443298389 1 0.998402
D58EF2A0-2FE1-4C00-B9F1-778C3EDFDEB0 1 0.998840
56D3E335-DBB2-4DD7-B857-76C513B915A9 1 0.998787
ADDB6634-DAD0-4193-81D0-25D629C3EFB3 1 0.998786
BA3EBC0C-F798-475D-8683-33EC26AE1AA2 1 0.994138
EB7F5969-EA88-41E3-A06B-F2D7A82AF0D0 1 0.998834
46FF10DC-462B-4492-A1E5-8C96D2974A6F 1 0.998836
3BB14707-FD21-4CAC-BF7C-CE5F4291A050 1 0.998786
EA24BB7C-F894-4DA6-8761-A5C82E5EE003 1 0.998731
06CDE375-F3E0-495F-890E-2D95D636C638 1 0.998810
21579340-2DBE-4E8B-9DFC-24CCB23837E4 1 0.998817
F0350007-B1BF-480B-9DF3-3E1EE8D27959 1 0.994930
EA1A63B9-E2A4-4952-912B-CD2E93998010 1 0.998767
C328120F-289F-43E9-B3B0-F72B80833F3E 1 0.996449
0B3CECD1-B048-4812-96CD-5701807EC32D 1 0.998371
CBD57E54-50DC-49FD-AC7C-E89506624656 1 0.998775
1BDA0F32-6DA1-4C0C-84B9-4481A6A6B85F 1 0.998669
0AA1F1EB-403C-4198-8521-51237BF0E8DA 1 0.998702
68282B4D-8339-49DD-BFC3-C92E337EB24D 1 0.998830
646B7D91-4B39-4BD1-92D6-05DF214C91A4 1 0.998778
D90469A9-66EE-4954-BF76-FB59FF58F3B6 1 0.988829
F6689247-130F-409B-A9E0-3F127EB3A0DA 1 0.998822
73995600-B442-4349-AF52-FBD64CFEA98C 1 0.998325
7813321E-9B7C-4855-B325-16B3A10856E6 1 0.998817
CA73B7AD-C7DE-49E7-A6B2-84F5CBFFEB15 1 0.998820
5FB47814-6C4E-427F-9E25-8A2610EA683E 1 0.998832
49EB6B1E-2CCC-4697-B6FB-FB0BA5A98F2B 1 0.954691
90133401-2D28-4A4A-A78D-12E2CECEDE57 1 0.998806
1692C35B-7CE9-49DE-A6A8-445819F14CB0 1 0.998634
875A8379-A57E-414D-B4C1-3F869333F050 1 0.998811
456AE07A-C8E5-4F4C-9CA8-4987975162DE 1 0.998810
B0719D16-6DAD-4CE7-AD80-94F5508B3877 1 0.998802
6EEEBF1C-74D4-4F97-B9D6-9FCD117453C1 1 0.996561
BCDC3819-47A4-4BEA-8375-7BDAE3C1378E 1 0.998843
27C3CE79-65BA-465E-AC38-F7A92E9A2A1D 1 0.998620
9D32F5A9-4ADF-4F94-8067-3C3972AC889B 1 0.998173
E45E8F40-ABC3-48DF-8FBA-656EA67C235E 1 0.998670
99B64D7B-A788-4539-9901-5775955FD789 1 0.998567
1C92889E-5751-48A8-A239-3A0FFB1C86AE 1 0.998806
7E5EDDEC-7DBF-476D-A946-CA782BA98462 1 0.998773
DC038737-3965-4CC8-B781-66CF419F9693 1 0.913628
713562EC-BDE3-477C-93F2-425BD0171E16 1 0.998728
31468845-90A2-4E7E-88B1-1A0B242D65C9 1 0.998778
6E4A736B-CF3D-4B4C-9694-BBF1FC2A920B 1 0.998848
E0C8E18B-F6E4-4C50-AD0E-8BF8BCC46B68 1 0.998613
D4C2AE66-C4B6-4430-B422-E1BE8064B135 1 0.998771
3856DC0B-9040-439E-B134-ABA84BB57D94 1 0.998270
A78B5985-BADF-4649-B69D-B8E616959D2E 1 0.998781
FEF36672-8EEE-46B1-B51E-46B8362A11E9 1 0.998828
17465042-260F-43B9-9683-4A484A31F41E 1 0.998802
29C9FCFE-A25F-428F-AF42-70AD9BE5AC1D 1 0.998699
9FEAE9E6-3701-460A-8FD1-3F08D62F8ECF 1 0.998812
0916A693-2CEB-43C7-BEA2-C67FA112AC42 1 0.998492
CB355B3A-6E8C-4B54-878F-C6B1DAD7CB3E 1 0.998798
FF4BDABC-87A8-46FF-A86F-54256738431C 1 0.998026
D00E4A8E-0A06-42CD-9107-ACF5DB478C8C 1 0.998830
C3B31333-5B1B-4A56-9931-549F3337E49C 1 0.998744
F6541D4D-E764-47A7-B77F-F7E4BD8449A3 1 0.998693
0092B119-C5CB-4A61-8099-8F164C0AD09D 1 0.988314
8DE93CCB-0C5B-4304-804A-172CCD93F35A 1 0.998832
7736FA01-6377-420E-9B9F-ED5A77E03468 1 0.998843
D85BCC68-C19C-415C-BE0A-54C1ABC6BAD6 1 0.992675
288607A2-1BD2-402E-94DE-47DCA21A6D15 1 0.998832
805D75FF-15F4-4CA5-A2C9-3ADF02B99764 1 0.998758
29D6C4B5-39FD-4844-BE0C-93F012C42136 1 0.998829
5C299E08-EFC3-4E5A-9342-AE4146ACDDFE 1 0.998772
B56FEF57-8EE3-4A5C-B98D-71207DD42A20 1 0.998789
EF48205B-6A50-445E-83FC-E790D67F1278 1 0.998814
AA2EE717-41BD-4FA6-B4AB-34A6E057E770 1 0.998795
71C935FC-0608-4196-B28A-25135DEADF81 1 0.998183
322ACDD8-A05F-45CE-8EA5-A524D3427302 1 0.998466
2AD99AF3-FD3C-4E1B-8105-B57C1C9BCE20 1 0.998735
4BE07ACD-6F63-4440-AE14-40DC0E502656 1 0.998819
A771E0BE-0C13-4482-A844-02C5DCB17614 1 0.998728
E6D7CA9B-AD4A-4D56-8FAC-10E1646565F3 1 0.998827
5D9FE7F7-B66B-4847-AF39-4FBAAD601D6D 1 0.998774
569F99F5-164C-4284-AF95-F54FB98E00F9 1 0.998826
9C8CEA98-F626-41ED-82F3-4714B336C4C4 1 0.733919
35E08DD1-A70C-45FA-B125-1ADA1B9A22F2 1 0.998798
D8CAC938-EB0A-4120-AEE9-8BC8ECF31315 1 0.998719
76706F3D-E806-4A8F-BEFE-21148E15A404 1 0.988269
0988F850-BA9D-4FFC-8884-AEF45330E16C 1 0.998776
C545FD68-4772-448A-B6D2-C6F81DF096BE 1 0.998784
D8402894-04B4-4118-B6FB-E8049AC782E3 1 0.998770
B127FE2D-ADF6-47A4-907E-8DC565340249 1 0.998785
0F8F9EEF-36AC-413A-B8DC-64B851382A43 1 0.998796
AD8B0C18-350C-492C-B741-9ED87EE8E53E 1 0.996854
0647D225-9BB1-4BD4-BAC3-3DDEF9B8BA35 1 0.909845
0001F40C-414E-4F11-B420-3D065F40C841 1 0.998699
26EEBB8A-6B17-4A20-8CB9-B5130946E8E0 1 0.997180
C955FC7F-2787-443B-8D77-E4721E2E4873 1 0.998656
0D5D30A6-7265-487A-83D1-DE9D5BF8AB72 1 0.998500
5A434C0B-DEEF-4772-9F34-BE6E1F8E3129 1 0.986409
40195E46-749E-47F7-9706-B3B523F1A92D 1 0.998773
E7D206AA-CE41-4FDC-8B8E-FD4597182921 1 0.982136
2BD0A4DE-9F11-460D-8D20-C8EAAC38B8F1 1 0.998412
00C8EE4E-EFFB-42C1-8AB2-62585090F0D8 1 0.998818
376A1705-C6EA-430E-B513-50C818FB994B 1 0.998844
44539815-DA69-458C-BF22-C68DA26F09A8 1 0.998788
B7456C9E-B0D7-40AB-93E7-9042781541EB 1 0.998820
C373C64C-F746-4A4A-8F8E-510427516D4D 1 0.998745
045930F4-D75B-4761-9035-5721C69C379D 1 0.998779
56AF47A3-5135-4303-8873-BA3C47989D83 1 0.996734
3376213F-7A62-4B7A-B7B2-448C07353400 1 0.998716
DD735E90-7B85-4A12-9884-3C9C4BEB1FE9 1 0.998812
EB86AF4E-29F0-48CC-B80D-4413556A7588 1 0.998810
B74B1785-A9C3-496F-A4DC-709EBD38E5F6 1 0.998806
67464357-3D5D-40B2-80E6-0D6C2E3E68DC 1 0.998835
300D0325-06CD-485A-9694-B78E6AB4752A 1 0.996590
6B128BB2-A3B3-4E21-924C-89194DEAA305 1 0.998796
5CDF62B6-5439-477E-A13A-1B7700974AA8 1 0.998828
42F709A7-13E9-4C8B-921C-49660B201EA2 1 0.998637
95014D0F-D2C0-4F09-8C91-EA98B82009A2 1 0.998829
553D47D5-EF35-44EE-8521-5DA616393C77 1 0.998778
FDB8E2AB-961B-4362-BB10-9BCF0E554393 1 0.994518
0A191A24-07EF-436E-BB36-DD69006876F5 1 0.998817
A5312AD3-B6B4-4B86-92F7-E016D8C571AE 1 0.998813
0BE461ED-6303-425E-BD4C-717EB5441FBB 1 0.998776
D1DEC339-8D30-4A42-B7EE-55B6EAB360E6 1 0.998825
1E1AB8AF-4376-433D-9B41-73DB1FF14B73 1 0.998790
A4DECA9D-B8E8-4A65-9F9A-A722FFFA7852 1 0.998512
1C9AD46D-EA9F-4264-A70A-3474653D222B 1 0.996527
B80AF964-6488-4185-87E2-9113ADE6BAFA 1 0.992387
2FAB1172-AFFF-46EF-A5C2-F1E0005C90BC 1 0.998165
1B780919-C877-4A97-9B0B-634485114138 1 0.998805
9B843EEE-C7DC-4D33-B491-40795C899563 1 0.998756
E5C7DE29-5A9E-45D3-B979-AE196A7AFEE2 1 0.998832
D831764F-74B7-4BBF-8C45-66725962BA2B 1 0.998828
594347B4-8ED1-4BD0-8D23-C927262A09AC 1 0.997900
25E3BFA4-CC3D-435F-BEF5-3F009332091B 1 0.998830
9A9DD508-33A5-4C51-BB24-F2B42EE6664B 1 0.998617
421E494E-8694-4909-AB06-ACE8D995D39B 1 0.998728
81748663-C109-41C3-8F18-8EDB01454998 1 0.998746
80EC03F7-D24B-4539-8C54-C7CBE5C43108 1 0.998680
02730537-91DD-4278-8718-C126DA725A31 1 0.998833
2E48A733-F88C-4247-8263-C532E4B434E3 1 0.998811
EF07C8DD-8E59-4D3C-B9DB-988F59DECD37 1 0.998837
E1FFB2FA-9F94-4C29-A8FE-7D75AE3E9730 1 0.998814
97E3031A-3658-4E2A-9B29-17621547AC3B 1 0.997688
EBDAA3E0-F436-4663-AF3F-305E63A8A1AF 1 0.866057
EE105060-C825-4640-8C7F-5700232C0357 1 0.993879
295D1471-9C5F-4C50-9CDA-69C0F3AC3576 1 0.998816
171EB91B-A82C-4D71-BC1C-69BBAAAA3C84 1 0.998830
71023C2A-D3E5-485E-9320-23F859B32979 1 0.998808
6702D603-A672-4573-B665-92F37DF0C34F 1 0.998656
1F883F28-3A81-48A2-8DA8-88197B02C96A 1 0.998849
3DAF088C-4814-4A3C-8FC5-92C6F5EF6A45 1 0.997499
169F0361-3143-4AE1-9350-258E684314F7 1 0.998669
E0AF1526-B75A-4C77-8B42-7219603C8824 1 0.998757
CF06929F-DE95-4FC1-B02B-612A741E20E0 1 0.998784
9CE9636D-C6ED-49A5-9264-0076019D62DE 1 0.998346
0793A8A7-DDF3-4D30-8640-B2475A0B08B1 1 0.998823
A0224CBF-918D-44FC-B4FB-79F53FBCE757 1 0.998062
2E9B1A4E-E4BB-499D-AB46-A355FA2275ED 1 0.998746
0F4714A1-6B8B-4403-A62B-CD2110FDAED7 1 0.998806
13EE85FF-49BE-4F13-9307-AC154AE6AD85 1 0.998817
E0AF2397-399F-4840-9578-BE73B7692789 1 0.998448
5464B22E-91B6-4303-9969-36D7AB6F91AC 1 0.998813
D5B7FBAC-E038-4DFC-8BA9-CB879F9F9014 1 0.997032
D511EFED-6BFA-4F41-B861-607B47311513 1 0.998784
61C95B4E-AB4C-48E6-B93C-14505265BF10 1 0.996983
A1113307-A567-44A6-A336-BA17D7E30106 1 0.998583
3C73E225-9725-4AD7-B38E-29A2A5B6AD7D 1 0.998608
D668C9FA-641C-49D2-A487-EB156F24DE79 1 0.998767
0C0DA062-CACF-410E-9FB0-6A0F2700DA31 1 0.998699
F8EC55A5-7488-4DEA-BD3A-1CF136984594 1 0.993777
1F9D3071-101B-4AEE-A483-CEBAADB5C076 1 0.998806
AA853723-64AA-425C-B40D-FCFE3AD3AC5C 1 0.998506
A3CB1CEB-8367-4705-B023-DD33BB77B8E4 1 0.998828
7ADA24B9-EECC-4270-A734-8EA7866AB43D 1 0.998256
E1C707B0-9063-4A4B-AF33-4D07B86E7D05 1 0.998787
CCED4F50-7710-43E9-A89D-2A31E7F2986A 1 0.998807
2F86BAE3-8ACA-489B-9451-E98CBBEE2AD6 1 0.998499
0BE2C363-C4C4-4FD4-8B7F-7D04B68EC8B1 1 0.998050
035C08A4-F598-44DD-93CD-81C618F063FF 1 0.998615
143F5C75-081A-4A3D-95DA-5D08EB2E5A1F 1 0.998396
D0096E40-88E2-4423-8BDA-44EC8AABA785 1 0.998750
3BE88ECC-5DDD-4F00-8E32-5B80F92BE4C5 1 0.998837
73E5562A-37DB-4E6C-987C-238B0AFC132C 1 0.998807
81873CF8-B5B5-4254-89CF-BF150CAF86EB 1 0.998419
A6B1EC20-1338-45B2-95A8-F4FA77CB0862 1 0.998829
B00F88B1-3B64-4F5C-A221-8B58F14B7458 1 0.998822
79C693BB-D1EC-4D87-8232-FDBE7AF63CF5 1 0.998705
420CE119-B15C-4910-8FB0-DDAE144DE14A 1 0.998689
C36DA47E-E838-466D-BF39-6A78598548E8 1 0.998806
7BB638BA-B64E-40FB-941E-CA6F482A4745 1 0.794177
6BEF2F94-F0AC-4321-995D-86B3778450AC 1 0.998796
CAE01074-D3D3-4466-AD69-39BF00F81BF0 1 0.995998
C67E8922-F48D-49C7-A849-1B9813922658 1 0.998830
FF529D3B-2E55-4293-97C9-EFAF533BD973 1 0.998334
69B87AAD-794F-4283-8C10-97E5E114F88E 1 0.998810
138EED56-705C-4EC0-9417-DE677324EE94 1 0.998775
6D6469EB-37F2-4713-A699-482C5DD4848E 1 0.998843
FDC938D0-CCE8-45B5-B27E-8DA955B2FA04 1 0.998823
780EAB4A-35DF-424C-B0E7-157F15B42630 1 0.998836
739F01D1-6ED6-4206-B625-44A2B5D90AAB 1 0.998822
E879528F-F9F7-4D5A-8D76-51F8EB69A79D 1 0.998821
6FB53DAE-61BA-44E1-8F2F-B7A1908177BC 1 0.998709
08CE3D16-A3DF-4769-A5D3-DB21F52B79E8 1 0.998759
D4C0E5D6-87E6-4AAF-9469-2CBDF8234B2D 1 0.972003
DE0EEC4C-E661-420D-BFA8-FEE04FF9AC6D 1 0.996386
B2DD7183-802F-4BE7-9266-0E4FB2923759 1 0.998635
585040C1-DDCC-4724-BB30-9F207B573FDE 1 0.998796
ED91CCB9-9E88-43D7-86CF-26DA3C7196F5 1 0.998750
0D0B56D1-A089-4044-AFC0-4D57A5FF7236 1 0.998245
BDC356D4-D88E-42E5-8E09-863889C348FD 1 0.998810
FBACF8FA-7F79-49E4-AC37-52BABB6B264A 1 0.998803
21252553-4220-4B1F-86A7-A91EEDE6FF02 1 0.998606
2F53DAB8-0AAC-4763-BB8F-1741DD4529C7 1 0.977337
F122FD61-F8A8-449F-9067-9DB09F428665 1 0.998089
FDA6D319-F77E-4F65-9975-1EF5346A60AF 1 0.996311
F99E014F-F909-49E9-BC03-9762E00FCC62 1 0.986639
31E05E6E-DC5B-4D32-89A0-54D125D2B16A 1 0.998593
1A19F5D7-B6D2-416F-B3A1-7F8586E8BFE6 1 0.991482
688FB7D2-CFCE-4C33-A79B-B90A555947D3 1 0.997591
98337771-25B4-4C70-9D05-85C4FEE1ECF7 1 0.998825
5D6465F0-DB18-455C-A028-BF6802365453 1 0.998827
3AE2CB7E-1DC4-44A2-AD12-5DC4B08DD881 1 0.994059
177219D1-8D40-4C6A-94F3-EF0CF472135E 1 0.998827
23D51AA2-47C2-4718-B5BC-7BF59A43211D 1 0.997409
A97E39F8-95E4-473A-9356-82F1DDD07C2A 1 0.998690
33A28476-A67B-49A2-8721-BFF897E07C7C 1 0.998836
7470FF77-E667-4017-8C0D-903263E3C7D8 1 0.998795
338BA193-4CC4-4386-B9EA-61A25EF2B30B 1 0.998823
B3D0B18A-71E1-4A62-8773-40B6CBA61053 1 0.998674
2D6FFC09-B253-4BE0-82B9-6D70430683C3 1 0.998840
5926F5D7-77C5-429A-9E7B-4C2FBC71C2DE 1 0.998687
04351E4F-7BB5-4FBA-B34F-6F5D6287E983 1 0.998286
A8487764-C787-41EE-9BFE-DE7696590F08 1 0.998788
96EA6D1D-66C9-4F5B-8C3D-6DE49B40B3DA 1 0.998742
A8E2F488-4241-4FAE-B0B3-01D762C19AE4 1 0.998668
4C391E10-2462-4B0D-A201-D7FEEB1A2944 1 0.998607
7A88FB5D-38BD-4F50-8F1F-9C5D7418CEED 1 0.998793
FD16EB17-9209-49BC-865F-5BDF00393516 1 0.998641
AA245CDB-F475-4069-BF45-83CCE3068DB7 1 0.998824
D096BA7F-140D-45C0-A65C-404E1CA240FB 1 0.998793
B3D7BB2E-5D25-48AB-A514-1A172D303A16 1 0.998835
E15A5640-C5FC-4DA1-B14B-17ACDE841494 1 0.998812
1C09F28F-87D8-47DF-8F4A-61BA444C1C74 1 0.998812
A16E3BF3-B614-44F8-9EC6-A9BC80629DF0 1 0.998799
C4519BB4-32CD-4C94-AB0F-82A29983C52C 1 0.998733
99A14798-6187-4FA8-884E-5BA82BDA316A 1 0.998781
95B48DDC-AA6B-48E8-BD83-92222F4AF3A1 1 0.998736
85BA7E58-52E5-4279-9609-61F15CFC30C8 1 0.998743
89DF811D-E0D8-487D-9662-8E964AC13D25 1 0.998705
5B336838-6775-47C0-8912-5B5FD744593A 1 0.998720
4860FB98-8F13-4DDB-A54F-73E018D1C08A 1 0.998626
660E2AAD-D470-4276-A367-D16EE820C4FD 1 0.998262
4A3C2DCE-F87F-443D-A974-B73C6459E10B 1 0.998827
9A1DF485-8337-4BA2-9CF8-184E27283F90 1 0.998793
1CF4E6EB-B69B-40BF-BA03-B045BEDA9761 1 0.998612
681538EE-EC8E-451E-9908-726F9FD2C2C2 1 0.998727
4C640C57-FE44-44A0-BDB4-869814AFE8C7 1 0.998696
B00A7CB1-4529-4D00-A282-AF5FBB866255 1 0.998802
F4DB9FE4-4515-4DD2-8F81-A5AD58B18291 1 0.998825
4804E6DF-7A18-40C3-B9B3-3C7A5A38CD2D 1 0.796102
12B7CDC0-C82C-4131-81FA-EFC186824749 1 0.996868
B54668DA-10E9-47AB-978E-1BEB6DCB7EC6 1 0.998806
A5DBCA03-8764-4028-9CCC-5407B4626F1E 1 0.998755
A5FF0CDE-C076-4098-9423-F58F4C209EA7 1 0.998537
B60E1928-AADC-455C-BFA0-81B2704DA6AC 1 0.998822
DF79DC3F-0635-4E70-AECB-3776FE6343A1 1 0.998640
7AFB5963-08C6-417D-B8F9-ADBEC081BE16 1 0.998744
93CE2A9D-6070-47AF-806F-20F9291E40AA 1 0.998799
A791EDDA-010E-468B-A464-7CB051763DC8 1 0.998643
7531B73C-4A24-40D2-A03A-8986732F82A5 1 0.998824
E76EAE27-D93B-4B98-AAFF-C599E23AA69B 1 0.998844
A6F9F801-452F-4D2A-BDCE-D4DE2FDE67AB 1 0.998790
2FE91C42-B569-4FA7-B81D-9ADC60B76E34 1 0.997937
09AE2C8E-0972-4379-95BA-1ED384AAABF5 1 0.997813
4361AE3A-9082-4611-B161-4371BDA28A60 1 0.993087
32EE27D4-9F9B-4879-9F0D-7A2FC8129CCB 1 0.998812
97430D56-EF2E-4EC4-B1BF-D13F7A83ACE6 1 0.998825
407483B8-B6F2-45F2-97F7-32ABC725F38C 1 0.998829
CD530933-C774-48D0-A010-070855860037 1 0.998730
486AED7F-920F-44F8-A68E-EF7BBB33A8C6 1 0.998663
1BFE640D-4E19-457A-BD34-2EB134A4A394 1 0.998750
55E1D29D-678D-4603-B6FA-3806CDF0778A 1 0.998813
13B92B11-D11F-46AB-B388-DE2209287C4E 1 0.998771
ED44C345-20E4-48E5-8634-DC1875084999 1 0.998806
C34F932B-2070-4B12-A220-F6A499B3812F 1 0.998288
47ECC09C-6D40-49C7-9BE9-8FF7DC6192F0 1 0.998789
C1CFA788-9E3C-4D07-9D9E-72F8538D6353 1 0.998350
3084C097-272F-400F-937E-F39D50133820 1 0.998618
9925CE86-82C0-4078-88CA-1DBCB0866795 1 0.998818
6514E3BD-2209-41EE-AC73-089F5EEBD70F 1 0.998380
58FBDCD7-8A88-4333-BB5B-EAEE2860DB76 1 0.998816
936E6812-BCB7-4063-9985-FE3C26884DE2 1 0.998753
C0C200F8-32CC-4B89-B7B3-1957826B92BB 1 0.998775
AF45F3C5-AE40-462B-90A8-AD124D485491 1 0.998800
B6AEA3E5-EDA0-4F30-AB0B-CBBFB2FC9F87 1 0.998763
DAAC74A9-874A-45A3-8315-45192C7B2C31 1 0.998694
D3607D03-FFBF-4985-A48A-CD2E1EFBBA7D 1 0.952601
3B0A3C5B-2BC1-46D9-A17F-127A6F2417B8 1 0.998800
BEE9D4F2-B6B0-4F3E-8E72-2FE33B76A1C3 1 0.998629
164F8519-8FB2-4DF6-B365-FA28D4FA9AE2 1 0.998839
17B342A9-E1C8-49A6-BF40-684FC430BD6C 1 0.997575
F0357C79-1BE9-4C42-976E-4003BF8A772F 1 0.998450
AC2C3272-C847-4B04-A7D8-0C581D4AB6FF 1 0.998793
645670E8-4F68-44D1-82A6-D9536CD4F391 1 0.962458
C0EF1D5F-2AD4-477F-890E-73915A9BE335 1 0.998831
52E4DFDC-DAE9-4148-B761-AFCA8260F5F6 1 0.998816
5DBD4F7A-DF13-4503-BC8F-071238BCF436 1 0.998793
B602EBFD-C9DE-4DEE-9A7A-D5013CCE133D 1 0.998769
CC077CBF-DED7-46DF-8C0D-E33DF12569FB 1 0.998818
88A63231-4C49-4EA3-9C26-39EE25A1B001 1 0.998817
104D6FDB-3CCB-4E37-8D4D-CC1375A2E966 1 0.998002
47BA5C11-E2E4-4436-8AB8-DE58F9F15746 1 0.998484
81AD4FDC-F074-407C-AD9A-A43CA6BDAD37 1 0.998808
5DC3D84E-F3ED-491D-A7D5-7446FF0BEF5F 1 0.998813
EC598D7F-1F2A-4679-8753-339AFD85CE95 1 0.998799
B06EE797-5E31-48A0-93AC-482B6B0A6FA1 1 0.998829
EE5AEA11-4BC6-47FD-9EA5-106261BFD724 1 0.998807
98317423-E4F7-4718-9043-3054313FDA6F 1 0.998809
2ECC135F-DDC7-4851-AFD8-6E3D5C349178 1 0.998619
C718AB0E-560D-46A1-9D62-4B078DFFD678 1 0.998806
CE2DE89F-3B52-468C-B50C-DA37ECFEC8CA 1 0.998845
5A26227C-4176-4F05-8EF5-AF3620A649A8 1 0.998807
58921EED-C568-402A-A541-D9098C29AE76 1 0.998738
8431E54C-3C2B-4C87-8405-FD7C37786300 1 0.998071
2B090581-8D02-4F7A-BAF7-5B59BFF54D11 1 0.998787
45DA19CE-F665-4AD3-B06D-6C34C5E1B77A 1 0.972440
761F42B1-F01D-4128-96D4-DDDC973ACBA5 1 0.998804
69772ED2-BEAD-4E2A-8C28-0F8332EF780A 1 0.998808
2A20E5B1-EB0F-4EAF-9D53-30A755D9FB38 1 0.998822
7D0B559B-A966-459B-8EAC-9BA74A63A151 1 0.998823
FB6BCC57-EC37-4199-B3CB-107FECE30B3F 1 0.998001
9CD10FC5-50F3-49BE-AEF1-D01366728A70 1 0.998779
C608B7CD-B64B-495A-AD04-6C2E6443ECBE 1 0.998814
3C527ABF-B123-4F35-A822-B2C98DF7690C 1 0.992498
9D517F01-011E-42BB-9483-D972613C586A 1 0.998820
5B0C42DA-A535-41AE-9568-3718BE21D2ED 1 0.995391
4144A8BB-314D-439A-99AF-EBB42F9DF787 1 0.998802
C5EF3F00-A6A3-4E38-B1D3-5D172D93DEFA 1 0.998828
9BFB1AD3-D08F-412D-AF16-7E89E20137DA 1 0.997966
8AE43F58-446D-48DC-B93F-9C48DFD9C175 1 0.998100
441C5E1F-83B9-47AC-A191-EF851FD19D09 1 0.998745
9542ACE8-B0EC-41D7-BD65-6DF6C3F0E19B 1 0.998819
B8D28132-DC3A-461E-B9C8-0DE5EA8679D0 1 0.998720
3E7D9244-4873-42A5-B072-39C83FC5106E 1 0.998809
BA213580-DFE1-4ADA-A67D-10792AA51DDC 1 0.998730
E92AF049-E35E-4749-B3B6-947470D2D354 1 0.998730
096DF0B8-6066-4D89-9612-47C3B3EFD002 1 0.961194
9CF3CCCB-5F79-4DCF-99C8-D65F5244499F 1 0.998749
8100AD73-1938-4182-A0C7-54625B8F45AC 1 0.998687
EBAA1906-31A7-4DDC-A851-F0B0147DD04A 1 0.998828
A1840C7D-C4AF-4A84-8120-2791255FFED6 1 0.998608
452ECD3E-2E58-4B41-8348-20C96D057E5A 1 0.998828
0026AB15-227F-493F-A80F-837EC3759476 1 0.998822
C2B82077-DAED-4C56-BAE4-C1894CA3FCDC 1 0.998675
36AD65DE-158B-47E5-819D-1FACFFF8045B 1 0.998777
2AA3A92E-0618-4DCA-AEDB-87B7DFB61C09 1 0.998762
D62A0D76-12EF-4BC8-AF31-C6893C614E64 1 0.996976
EBE8252D-98BE-4F36-BBC1-B0D2C2FCB50B 1 0.998795
821C1BAC-4ECF-43D8-9CE2-573F7B0EB8C0 1 0.998830
B20E188C-60E9-4E50-91D0-32CD440CB020 1 0.998521
4749C826-2437-4A82-A867-F884DDC0B6F7 1 0.998769
EDC2619A-9A5F-4122-8E79-5A21ED5315C4 1 0.998781
B26D3A46-762B-4B13-880D-3D878A7F3C7F 1 0.998678
6CC81B75-772A-49AC-A068-33E8B8400031 1 0.998533
C5C05FFD-C164-41A0-A955-957FBC59845A 1 0.998099
4DC39963-FAE5-4C82-9D88-DCD9783B5799 1 0.997116
311E2031-97F4-4805-802A-A71E1A42011E 1 0.994370
EA987EF2-403A-4140-835D-D2FCB102DE49 1 0.998805
D8BD607B-BEDF-4C5C-B69F-B6C8CA7ED076 1 0.998769
18A2EA12-866D-484E-8A71-B72B0E217FCA 1 0.998749
F8870938-AE0D-4EC9-9B88-8D5C61B87910 1 0.998820
2BAAA533-2F44-44C5-A7A2-6EFE6066399C 1 0.989315
D9233B20-CC80-4D9A-9203-6083E42FAE43 1 0.998687
A3F3E8D3-A491-4D3B-BABF-D97C95DD6E98 1 0.998769
2A721E19-7FF6-4A0F-9FE0-AC28F53AC36F 1 0.998716
E8D7F701-E9E1-4795-A4AB-674831D8EE9B 1 0.998793
A9292EA9-7ACD-4047-9703-FAE9B444E421 1 0.998781
8ECF041D-A04F-4151-BB45-210DC3F8A87D 1 0.998764
67F4C6DB-ABE6-41F7-9025-BE53C07541CE 1 0.998053
CEA7A5F7-79A2-4C55-884E-3CE4EEAE8EAC 1 0.998808
9D6146F5-0D0A-412F-8DD3-5135C53C0EA5 1 0.998802
5373D299-31C4-40F4-983C-68811299F2C9 1 0.998072
37ED14EA-CDD3-4FEA-A218-2A5E566E8D39 1 0.997992
612FD7A5-FC76-49A6-B169-FAC7C30C75C0 1 0.998686
969D4D54-FC6E-4D1B-90E0-720427453795 1 0.998738
1E116F6D-0ECE-4CC2-8087-9AD7121953BD 1 0.998776
FE5C5755-C798-4BA8-A5B0-2256020E68E0 1 0.998819
75D4BA83-F0D7-4A3F-9959-F651E9F9A25B 1 0.998748
1806EDC9-E920-41E8-8AF2-D15EB7603162 1 0.998367
603D5B65-6DDC-4FA7-B220-D9334481D919 1 0.998748
6167CB93-97DD-48FE-B067-41F33FB2D0AE 1 0.998662
6863C2D3-6570-4A5E-97F5-7F933AC5938A 1 0.998828
4449E16E-010E-472C-9FC2-D8909DBB2F81 1 0.998833
A18663A2-AD3D-4151-A0BF-B984675E433E 1 0.998655
A15E7235-21CD-4398-8455-ACFFC132613A 1 0.998819
088A945C-3B91-4387-9932-48B6E59431B2 1 0.998653
7B53CA7D-D708-4D64-972C-B1CC37142110 1 0.998490
F50FA9EC-93D6-428C-BCD3-FAD6B3A647A3 1 0.998646
D795D184-9B3F-4D97-B143-01344458489C 1 0.998813
8AC74C08-632A-4D42-97E6-D7F1109E7BDA 1 0.998827
372C24FA-FA89-4A6D-91C3-DF595DA28223 1 0.995488
6E775F8C-C944-43EE-8230-CF0683549381 1 0.998823
76B03A92-8A4F-42A1-97E7-C44A9FFCABA7 1 0.998824
B4ECF66C-48D0-4331-B49C-F7CB0B75A624 1 0.997477
BC9A9DED-DF7A-44D9-A29F-0982490073DB 1 0.998839
A02B8B9E-D6CC-45DB-BFD8-E6CB9DCE2C4B 1 0.998824
29C24C92-267D-4288-AB94-90FB91FFA86F 1 0.998639
2AB0591F-8E66-464F-84C6-7795A1E0C7EE 1 0.998799
327D1FDD-5D8E-4B9E-9F76-C04E215EAA66 1 0.997928
6230F5FE-8D8F-4132-83C0-B26E5886720C 1 0.998287
250EDBC7-ABAA-4176-A91D-AF05BD421FF7 1 0.997593
48BCB692-D8D8-47FD-A7DA-79437C4B35D0 1 0.998790
FCA41943-64DE-445A-992E-1F63AFC6C97E 1 0.998829
C5CE8CA2-1803-40A3-851D-6FEEA1C55A83 1 0.998822
C2AD571A-0ADA-417A-8FC8-AF4870F88D3D 1 0.998806
72DC1575-039B-4261-91D8-9071D788A533 1 0.998838
04821F0C-1918-4087-8360-1773DD18A966 1 0.998829
B8256468-ECFF-4EED-A622-688DD1A65911 1 0.998843
F781AEA8-D7B8-4391-A918-5D18B363F5E3 1 0.998822
C18D0F81-3512-4F28-BBF3-72D70335C946 1 0.998807
C1B07257-12CB-4994-B4B8-15A93F087566 1 0.951683
FA3729E7-956D-4E35-A475-890156AC5BF4 1 0.998498
F1D963B1-3A27-41E0-BC04-1258FE4A9ACB 1 0.998706
F2E8CC9E-9150-4854-9FAD-BA12A6218861 1 0.998835
0CC3789B-0E5B-4890-A037-9FFCF5F86EAD 1 0.997233
E9C6CC48-9737-4C73-8098-069026E1604C 1 0.998785
2F4F5BCF-6CC2-4541-A814-A3CE8871DD2F 1 0.996485
8303C62B-4997-4357-89D1-216368ACD1BF 1 0.997955
AD31FA4F-1C93-4E53-85C0-76E89D981886 1 0.998712
6B68503E-ABFC-4D63-89D3-C33CE4F66483 1 0.998812
9DAFF732-CF29-40E2-8EA2-3A85CE331582 1 0.998820
84B14D97-E2E7-4558-919F-3216ABE528FE 1 0.998476
7E75EF70-3BB7-4C7E-A6AE-5CF049F2A4BE 1 0.847213
57EDDC91-059C-4260-8FC0-98E3E9C6E279 1 0.998743
12891034-AE53-4D17-8D17-6EF2AE3820F7 1 0.998540
A9C1E31D-BCEE-47BE-A9F4-2FE6DD8BF2AF 1 0.998811
5A982957-88C6-456A-808D-761201F15F01 1 0.998813
18C0BDE8-CE60-425C-B97E-5F59A3BF0772 1 0.998581
46DBD5CE-19DA-40BA-8001-8AF238A90487 1 0.998561
8B78793E-71AF-4B57-B232-5A9A2658A69E 1 0.998794
C35AB064-9745-4D2A-9F37-F38F4E1E7768 1 0.998752
C16BCB65-59ED-4A22-8139-86DC943EFDD8 1 0.998693
14B0E419-5A06-495F-820E-65292697483A 1 0.998817
D204BEC4-FF1B-4FC0-9597-054539A05D53 1 0.998645
726640A1-3BB2-4034-90CA-E8209DFDDD56 1 0.998730
F8BFF0B2-66F0-4F8A-930D-DF8E41D0CD08 1 0.998824
A08386EF-C30C-4EFE-9214-CC26DE9BA8D5 1 0.998782
2193FB3B-5A94-41C0-8079-154490FAEA5E 1 0.998815
BB4864E6-ADF5-4682-B8CD-C23EEB755552 1 0.998805
5F4AE43C-6779-4D64-B776-BC6F6D1AE84A 1 0.998746
A1BCE5C5-371D-4241-A063-CDEE665D23FD 1 0.997267
F2D80A7D-AB90-4B02-94FF-8F55EB13C2A7 1 0.998814
D139C917-EE7E-4814-9213-BC62DE3C90CB 1 0.998758
3ED22140-C8FF-474C-B130-1C389D9927AF 1 0.998723
73593439-EDE9-454C-93D7-7F8106001C13 1 0.998790
4F1519D8-BC90-4927-8BF1-807AD6F122A0 1 0.998000
C8080102-D36B-4151-9F12-41360E65A6A4 1 0.998691
6165C77B-E3C3-44E8-A448-39DD1D9167C0 1 0.998618
91ABC9D2-942F-4462-8BFD-8B3BA45A0F98 1 0.998797
B7830E42-F10E-4996-80CD-CE559629E45A 1 0.998708
0C585C46-5336-4A98-8596-16BD23DF61E9 1 0.998830
E726D5F4-5849-4A7B-9607-301995099926 1 0.998713
4A2614AF-0BB3-4138-92EA-DA316EF8B7A9 1 0.998771
7711B976-ECE3-4E33-A262-627E57192B3B 1 0.998366
3EB5A4CA-4105-4D70-84E3-8C0E5094913A 1 0.994794
8C5EE946-56B9-4E5B-A7E3-8E493F3E0F71 1 0.998809
A9B0ACF3-A70A-41B8-9E0C-29DAD08791D3 1 0.998828
3004E204-0D6E-49C9-B5D6-207102CE2B11 1 0.996886
CFC8D9CA-A596-4D82-BA45-AE36EDF48E16 1 0.998621
2D2E1A77-DFCF-4D8A-9657-21F89792CACA 1 0.998242
1A202997-0C73-4386-9CBD-A8357A686893 1 0.998813
971B568F-2B69-4CA8-B460-7F1B94A0271C 1 0.998700
925C5ADC-1E49-4497-BB57-109957B36DF5 1 0.998829
C81317AB-5F9B-47DE-9FA2-9A19E9BA1725 1 0.998739
BE2ABFCD-9F1C-4991-A962-EBF3A9997078 1 0.998781
D8998562-B55C-4710-9608-3699E3ED506E 1 0.998202
B478D0F9-235D-4236-AA3A-E3377727EB5E 1 0.998804
4C13A43A-3824-4705-BD64-1895A655843D 1 0.998664
5A641A54-5880-49D9-A82F-088206BE6D61 1 0.998796
72724E4C-44E9-4166-AFE9-83DB272082E5 1 0.998776
99BE3FC9-5DC2-40CA-8F45-807B44547496 1 0.998798
0C53C972-0A94-41D5-97F3-4D934805CBD9 1 0.998796
8A91F589-F52B-49DB-81F2-05CD04F781F8 1 0.997867
29DE4E14-62E9-45F1-9E11-E75D1E008456 1 0.998643
8EA1F8C9-D104-49F1-A08C-17403278C3AA 1 0.998773
65AAD387-313D-46FD-A296-45402D46B380 1 0.998820
564437FC-7CCD-490A-8DA8-BBC6E808E7D7 1 0.998790
3E4279AA-0FC3-4DF2-AE76-1946961CA0AE 1 0.998475
91097F9B-2348-4349-9B85-D6DFEEA39FA2 1 0.998762
30A459FC-0819-4DF6-BF47-DF3DEC304FB6 1 0.998832
C2D1B236-D34B-4518-86AC-7F7E2A0D198A 1 0.998844
9E5995A6-2981-4926-82AC-F1E1E5D5C779 1 0.998641
B589C213-F191-4CFC-9FAE-8BB0B8130076 1 0.998615
E762DF9F-ED62-4D6B-95FE-470F41543667 1 0.998846
C192DD9D-DF5E-4160-B030-0B97952A8412 1 0.998830
D52AD4A4-D690-459D-AB20-10C17883A8F2 1 0.998803
CC03AF8E-BB17-4A3F-A9A2-5B7792252C2D 1 0.998802
2961C972-2B66-41B3-B676-69D40621E4DD 1 0.998764
036A512C-8F19-4064-9228-A493EA7A7E8F 1 0.998816
619F36EA-DC79-436D-97D3-D0D1F1B95A30 1 0.998484
C43C3543-61AF-4C65-B8B6-39885D913117 1 0.998834
1C4677A0-FC10-4AB4-9444-32AA51010150 1 0.998422
D621AC6F-86ED-486F-86E1-02B18743E58A 1 0.998483
6D9277A1-DA5E-479D-947C-A0594952DDB4 1 0.997564
50B196F7-8A3B-4C40-AC89-A68B7A622913 1 0.998831
5B8060A4-5B11-4072-8431-EC7C7B0B1269 1 0.986153
FB24D180-F752-491E-A0EA-5A3064139C9E 1 0.998820
A9760784-F5BC-4472-835D-A66C4AF48B2B 1 0.997515
0826E1FB-8FB7-40ED-B8F1-6135D9B4D3AD 1 0.996008
879FD18B-35E8-4025-8095-5B0F1E9C3E36 1 0.998801
269FCA71-75BC-44CD-A169-E8FE803F218F 1 0.994982
CD1415F9-3B9D-4E4E-9BCB-26FC10657042 1 0.998799
6B2F8BBC-5505-40B7-A3F8-3E8EFF3366C1 1 0.998801
D5BD1AFE-88AC-4468-80B8-C604D3C93DA0 1 0.998761
330741E4-5403-4F99-AC37-C2F432E1079E 1 0.998588
7ED3917C-5FFD-45D2-A7E7-F32FB26B7899 1 0.998851
8D177BF6-FBCF-4184-8EEC-47F6D8122342 1 0.998496
11C250AB-95BB-465E-84B0-45AB4AA6D057 1 0.998832
7CE0703C-B0CD-40BC-93CE-B2EF037FA2CF 1 0.998345
D7F318C9-7AA2-497E-B816-B5EBD6C22EE8 1 0.998801
04F53188-30B6-4DD4-B178-D7175D3DF91E 1 0.998823
3214416C-81D2-4719-B56B-1E0478471ED4 1 0.998799
B1472291-421E-4E21-917D-B5BF701B832D 1 0.997975
CD41A7C2-A482-492B-8F4D-5DD9293AC34C 1 0.998776
F944FC14-850D-455F-B567-1C983D600844 1 0.998814
5F4BD99A-9F61-42A1-BD45-DAE3CB24E99A 1 0.998837
C5F66A1B-99AE-47F9-95DD-7127A3323E42 1 0.998776
F2A3C348-E838-475F-AC95-2DFD75BA015F 1 0.998811
CBAD5F8E-1605-4EB4-A139-5726ADCD47C5 1 0.998301
E9E84FAD-A243-470E-82DC-C29798CA8927 1 0.998800
F7FE007C-77E6-4AA5-9E6B-0BD4017CB4B6 1 0.998780
D6E844F8-884D-4329-B4F5-220616F95138 1 0.998806
4B9DDA18-7B95-433F-9CDA-F319A4CC8DB1 1 0.998366
C87382BD-73F6-45B5-9C63-B4C851C9E58D 1 0.998799
4924991E-4D94-4692-AF40-B9A5E785F323 1 0.998765
499DFFD9-59C4-4462-9258-55C06FAD17DF 1 0.998427
1C535BC6-4C25-452E-A904-92FBFD2192D4 1 0.998801
7D3DFAC9-1D8B-49B3-A201-0580D5B0A4E9 1 0.998694
2C471E14-E5DE-45D1-B86B-B7B1BA0511B3 1 0.998180
7E533156-CE6B-423B-B417-B7DDCCD9230A 1 0.998822
20AAD94A-7410-4E38-A169-1EFB2619B3CB 1 0.998803
A82459D2-D391-49EE-B7EB-4625663DC871 1 0.998830
1B49006F-BC46-4D34-AB57-D51619414035 1 0.998661
3870783A-CA8D-4468-A59F-6D99F42DBB8B 1 0.998749
7FF05D72-3050-42C3-95EF-63C6C211C71B 1 0.998807
750FB2E4-301A-41F1-9F0E-F33FF283856F 1 0.998819
7EC0B691-309D-44E4-AC9D-42A55425968D 1 0.998833
4D954EE1-48B6-4FB4-888B-6EAA5D47042A 1 0.987735
1EFAA9B9-169D-4C0E-8B54-ED51438443A3 1 0.998836
A559829C-F157-4CCE-9779-F315CBD2EF26 1 0.998811
B53B124C-E2A1-424B-9E93-828F5DDF7449 1 0.998053
CC1DDABE-9917-4370-89E4-EDA0DB65B81F 1 0.998775
ECF55577-A283-4830-A600-51EDBF2020A3 1 0.998798
B101167C-4D53-4E77-A473-F62DE3EB736F 1 0.998739
C4B343E9-A34D-4E38-ADC3-5DF9006C8634 1 0.998798
0EF0F047-D292-4C8D-B31E-D9198E226886 1 0.998592
6B5EA81B-C248-4D76-A467-455EDBEC10B0 1 0.998711
0A151260-7278-42C8-A154-7CA9B14E8725 1 0.998821
F4C3A5E3-CFFD-48A7-9CBD-93242E7ACA1F 1 0.998820
F3D42ABD-848C-4782-AE9D-FE86F6794A54 1 0.998805
C010BCAF-51CF-454F-A2B9-34929BC7069B 1 0.998780
D89B8799-7916-434E-9D3F-784E50879342 1 0.998823
E8F3ED83-6138-41D7-BE3E-CFBF8DEE501B 1 0.998826
F6C0110E-126A-44A2-911B-D2F0DEE580D9 1 0.998703
8AD31E4E-8DA8-4338-AE37-76884D9C3C40 1 0.998814
595EB755-81D7-4516-9A16-58A2C34FA080 1 0.998729
456B6AA0-93BD-4782-A573-3EEE8DDEFEE9 1 0.998649
BC2CC88E-FCBA-47C6-B775-A1D92AEB6196 1 0.998585
17370406-2A2B-4226-AACE-62987710E95F 1 0.996956
041C60C6-1AA2-46BE-9F8B-657F907C5E89 1 0.996751
3F9084A8-3842-4861-9B7A-5896FA05DBD8 1 0.998821
28BB88FE-D064-428F-B97F-1D4981D22EC1 1 0.998811
B517FB00-87E7-44F3-909A-A55B21A8AAFA 1 0.998795
BF95A90B-A8D9-4335-B4B2-BD9BD3711629 1 0.998784
23C16EA0-2525-40D8-9E7B-2588F7200E59 1 0.998819
2BF16497-772B-44ED-B227-CCA2E2A7DB58 1 0.998737
2C083B72-6A57-4CE5-9ACE-48D6AAB9D1D0 1 0.998672
80E50711-50D0-491C-BA64-21B5B8FCDE8A 1 0.998742
2B5C5893-C77C-42A5-A920-D1B3E61939FF 1 0.998777
ACD64B3F-6B69-409F-B4A6-6DB2FD5E058C 1 0.998785
E7F56AAF-D649-4063-BCBB-B25175A2F0D7 1 0.998824
98DBBB52-9EA8-42A9-831C-CBD0D0709051 1 0.998793
40C0FF3E-3AE9-4BB4-A994-BE6D6FD13DFD 1 0.998564
E0EA3F13-BF43-4B09-91A7-65CA26D8C079 1 0.998757
C343F239-E7ED-4504-A2B2-9DB6CB6F138E 1 0.998738
D6BA1769-2D80-4B99-BBF8-D087428275D8 1 0.998789
D84B8D0F-4BDE-48DD-9BDD-5113EB351FE1 1 0.998806
F75DFB53-1E4B-423E-AB8A-5757990365D8 1 0.998758
A703506C-C4AE-450B-B6F5-6668028F8930 1 0.998794
A11AB4B3-DF30-4E21-B9B3-5B701EA0805F 1 0.998264
1400FCAC-7E94-4F23-9A06-70546ECFDBFD 1 0.998319
BE510345-8A37-45A6-B721-9F6A32B4951C 1 0.998818
263D9FAF-73F3-45A5-8A97-C4E788A5AE8C 1 0.998767
C64108CF-58AB-4DBE-93A6-533B79911625 1 0.998790
3D6CDFE3-1EDD-47F2-AA41-E0151D273B0C 1 0.998734
C0F882E9-825F-479E-80D9-C6A3E7C72024 1 0.998815
937AC4F7-9606-4A53-8D02-4F5FFDEC3AD8 1 0.998658
56803B18-4B62-4B8C-BDD5-A9856C98DC76 1 0.984448
E0E21397-E9D8-4A41-BDC6-9F804259FAFF 1 0.998732
A76DE15B-F9BF-4881-9AED-9E6F416B260F 1 0.998779
76D5E7E6-959C-43E8-AA84-C672AB8C1BBB 1 0.998829
6AFF1181-430E-4CC2-8257-667DA358897A 1 0.998434
79D5EF3F-BFE7-49A5-BBE1-8CBD9EF19591 1 0.998745
25114BFD-404A-4E3E-8B31-8837044B8680 1 0.998835
6791C8DA-56B7-468A-BF3B-EE5054C8E6A6 1 0.997905
91A9AB7E-724C-4621-B568-6537A50E8386 1 0.998791
CA8E221C-C5A4-4499-88D1-03982E899DEB 1 0.998838
3F5BF4AB-F8B8-479F-BDF4-5D444A25FF7D 1 0.997565
B099CC58-D9B7-4A44-8BDE-633041369648 1 0.998784
F320BBB5-30E1-4AD8-AC6E-FE6192AD9636 1 0.998543
DCB805BB-27FC-4EAC-A8AD-47E1E8F7AB67 1 0.998836
393E4DED-CF81-4D09-83AE-54D937303FE8 1 0.997614
05E669E2-F907-4F83-990B-EF2C0A209527 1 0.998794
BA3B7688-3A0D-4E16-B684-4DED4BC9E4ED 1 0.998755
4F3BF326-11D1-4497-9FB7-D23A5F8D35A7 1 0.997987
E8FDE945-6E92-4AAA-9805-A77FA22F151D 1 0.996308
05E4D8FD-1301-4C69-B5F0-7B8E76DA2EDD 1 0.998733
4F3565DB-6D9C-4C2C-8084-85D7396FEB76 1 0.998810
4CFCBEF6-9656-43C7-976E-EEB7359CD9C0 1 0.998813
559C26F1-9B60-4FB1-8556-AB1BA3E622E7 1 0.998758
81CD0F8A-DFEB-45EC-A48C-6F74401B90A9 1 0.997772
887F716F-6D4B-4330-9447-CFF28C2DB1B1 1 0.997166
36BBC55D-62B2-4EEB-8F7E-62750E975220 1 0.998775
91BBF0CD-540C-43B4-B36C-7D4E8682B444 1 0.998615
6B181549-D96A-4A77-B2AE-C65250F50088 1 0.998766
E6FD01EF-6904-4629-B80F-087CE5FA68DA 1 0.998800
D4271D09-DEF1-4F7E-8F49-68F15111193A 1 0.998772
632A0689-F348-4ACE-83BF-7F7A68C32BA3 1 0.995237
89208E26-2709-44A4-83A5-90FEC60867D7 1 0.998815
DAC65BE4-D83D-40AB-BDF8-2260C6B127E3 1 0.998811
3E7A9A44-4993-4BE8-A630-9DBD527A9928 1 0.998516
014D7C29-9AEC-4AAF-B0EA-A7CE5232127B 1 0.998614
DD1F5D95-CD59-455C-9FA7-863C8AC1064E 1 0.998734
DC841704-AC7E-467F-96C8-F44F5BD6039A 1 0.998804
CDF3A800-AEE4-4DA7-BB49-A9D3EBD2CE34 1 0.998726
CF85C354-B088-4C60-8CA7-19C2DA8EC9D4 1 0.998792
4F059EFB-6A59-4A02-B631-8ECD695CFFD9 1 0.998793
066BD550-7779-4DF6-8E04-5440B0113DF3 1 0.998500
63BCAE63-6CC7-4C8B-B5F6-CEA65223D9A9 1 0.998637
DAB403C1-0CA0-4C8C-893A-CB5F0C37EB9F 1 0.968162
80E570E5-A6B9-492C-9583-2E1042C9E6A2 1 0.998454
23ED2EEE-949B-4B61-90D7-8C3CB7C717BC 1 0.998791
625640C4-A426-4AFA-9F7C-B10B6E8638B5 1 0.998846
F38D18B8-1547-48E3-BF08-8ACDC50ACF61 1 0.998787
A88EF0DC-0517-471F-B91B-1F0E0D1B0909 1 0.998806
BB236CF2-E45B-4BDE-8E2B-4DFAE5AD50B5 1 0.998158
F046BCBD-61F4-4342-9EE9-86D58DEAA1B2 1 0.998332
3B400868-9D51-4074-AABD-B64129CA9C00 1 0.998831
63EF6705-6D71-4B8D-A4EB-5E366C82D5AC 1 0.998731
00FCF815-4C4C-4F4A-8A47-6CF5180EFAEE 1 0.998798
1BE17251-2C5E-4BA5-9FFA-873600739418 1 0.998788
A88AD490-9C46-479B-9087-16D6E6D36FBC 1 0.998794
4A6EA64F-8F31-420C-8148-4093E441B3BF 1 0.998799
7D572112-5AE7-42A9-9B5E-2D663BE4F969 1 0.998836
72A62FB3-93AB-4D88-92D0-C6CDDFDE0D02 1 0.998694
EE12278F-8288-4B36-ACC3-9D265450F140 1 0.859654
F9520B5F-230C-4FFD-A7F8-188BD7F0CB42 1 0.998811
CC256567-9D3D-46E9-8588-C5EB58F710A8 1 0.995003
6D6E9F88-83B8-4591-B8B5-0C081BA9918C 1 0.998502
DE8604B6-D100-4478-A7FD-B28984F07CC6 1 0.998784
E45092DB-951A-4D54-AEDE-3A17CFCB6750 1 0.998668
CB99F544-18D8-44B2-8B1D-980BAFDAB220 1 0.998694
434AE539-1A59-4426-9EFF-7EC55D22414E 1 0.998821
2B50D541-0CCD-4756-9CEF-0EDBE2980818 1 0.998803
681B95BC-86EA-4F8A-9359-DEEBD967F932 1 0.998825
CA22C354-DFB9-42CD-82EC-820B1D3678C6 1 0.998802
9A165D3F-1095-49C3-A893-1C6246E686EF 1 0.998769
D8F27D9C-A885-42F6-A6DA-0109F6F76778 1 0.998747
F6B90779-5C46-4103-9A5F-7175731282DB 1 0.998826
BE451F1D-3545-4956-8D44-C083C2D73551 1 0.998841
8BC4CCA2-415A-44C9-8782-B834635BEB52 1 0.997707
C7E0D6E1-7BB6-48A6-A91A-DF8FE0363CCA 1 0.998262
A379EDC4-49D8-43E1-BD2F-E4692C283793 1 0.998781
3A997CD0-FCA1-4782-B5A3-BD6B2064AEB8 1 0.998699
94DC3FF0-D11C-4430-93FD-891C6F408E7D 1 0.997124
877C197B-1156-4020-B717-67647CA34BE4 1 0.998816
9D764442-021B-4DC6-92A6-78B084B0C64C 1 0.998791
9A42F810-78A3-4BC7-952B-663237CDE416 1 0.998741
8F943507-9037-4566-B0CC-95CE4CFBBB7D 1 0.998812
5D721618-F29B-4966-9106-1ADBD9B0ABEF 1 0.998770
E13B0CB2-1C1E-4105-8F1B-FF8D06F9CF52 1 0.997617
2AD5431E-609C-414A-95D3-C3A2F6259B2B 1 0.998285
8C08A4A5-7AC5-4967-80C0-2EFFCE478ECA 1 0.998715
5E5DCF9D-02A7-4C18-9207-31C74E68A95E 1 0.998777
FBCD3910-8DB4-463B-8DDE-DA1EE5DB7391 1 0.998778
DF3C932E-B81B-4308-B451-E64BE9729FB8 1 0.998811
AFF8AD9C-0004-41B1-9074-4F8E71F7B5ED 1 0.998337
A3C789DE-88D0-4E09-9C67-A7E2A195271F 1 0.039363
0792AE13-D791-4A03-A48E-F0E9760323E1 1 0.996791
A26A52BD-20C9-4942-8167-FCF661E7AC7A 1 0.998805
BEEFD872-C7B8-4F2E-886B-79EED0E6C70B 1 0.998479
ABC4ABA2-65CD-4CAE-A3A1-DC114CE5AE5E 1 0.998799
06C9EF5B-A191-4CD2-BF7C-C941F46C0712 1 0.998814
65552236-7EA3-42D8-923C-A02487179822 1 0.998695
D170B792-2A33-4708-9F8D-32CBED401CDB 1 0.998799
E6F6A953-CA20-4B48-93C1-8D5F91E27FB7 1 0.998588
449D987F-462A-443C-8340-C5B2236E72AB 1 0.998832
718DEDF1-96AD-4DB2-A38C-46B7030D575B 1 0.998826
3CD1AA27-7044-45F9-9186-8B99F3063DC1 1 0.998819
17CF158E-9A24-41A5-817D-FD71D783521C 1 0.998598
D318A3E3-5E4D-45D7-A261-39D2B19B9E61 1 0.998781
20F34AB0-0834-470A-B980-7ED3073B3396 1 0.998264
80E5C66A-D4ED-4E1C-AD10-F101FB334BDD 1 0.998808
01184B97-700F-4F30-B757-F538310113AB 1 0.996910
7A224F40-D4B9-4800-A9E7-B22160DF3B5C 1 0.998787
93AE2BA0-CC3B-40EC-813A-2909D50DA5DD 1 0.993402
B93E2642-08C6-465D-A1DC-F5B2B47D06FA 1 0.998820
13057D68-6979-4C26-A19B-F680D7169119 1 0.998713
D67B32C9-03F5-4A8F-AB2A-A159CB4EDEC8 1 0.998836
C250FC4E-D45E-4BE1-AAE4-FA56ADE036C0 1 0.998790
2C880E70-5B94-4067-8F6A-C850055DC4CF 1 0.998781
C51BA747-DBE5-4DD9-B680-3827F3AB5BB9 1 0.998809
D04E399D-C68A-4156-9F0E-F5A9410C27DE 1 0.998753
72BC4A64-0DB7-489E-A898-52DF21C5E88E 1 0.997909
B3E7F52B-DE42-4014-96DA-CA3C01BCD6FC 1 0.998756
90FDFA70-84A9-47C6-A48D-C95D4B9E5BF3 1 0.998756
14078631-EDA7-4BF6-8B24-A09F107D6AD1 1 0.998746
85ED1E01-78C1-402D-9822-2DE134878C21 1 0.998763
1D94CACA-A33C-45C6-8A75-F11553879E7B 1 0.998765
CDBBCFAF-F254-496B-9864-A03A2AF5F1CA 1 0.982658
EDFF7910-EFF3-480F-8512-437E04ED63BB 1 0.998770
0C46A8A7-B756-4166-9795-05310C23E150 1 0.998633
C60908D7-759B-4004-BC45-6E77A701C0D9 1 0.998292
F634A453-2D23-41C6-9B65-CA46A74F36EE 1 0.998819
EAA0D5E0-2376-4424-B51C-FF5D5D55BA53 1 0.998771
E6877D25-AB28-47F2-9836-28153C934B5A 1 0.998736
EE5BAB14-5C66-4A23-A208-2942A141122C 1 0.998789
9CB48ABA-8081-4897-B2E7-5446E633EA80 1 0.998789
2BFF7A8A-EBDE-44E9-B8A9-17564B27A0C0 1 0.998810
0EB26DC9-CDA8-4A4C-A134-648626F7E979 1 0.998776
7B885BC8-5FDD-4364-9078-3B9B39EDA7E4 1 0.998838
26EB6F6E-9421-4729-A2E0-AF6BDE7B59AD 1 0.998780
BB7112AC-456F-4077-B74A-613D1299F780 1 0.998792
F42FCD6A-DA5E-45E8-BC5F-86826E6FA8ED 1 0.998775
41F83F5D-336E-43E4-A75E-18E92CDB3957 1 0.998798
B73F5498-1618-46E2-82B8-2D23B6ACF4CF 1 0.998813
E04AED7B-BF82-499E-A7BD-D8BB26CB894F 1 0.998768
795FFAB1-E03D-4394-97C0-425D8BD93A88 1 0.998791
22A6D8B0-ED2A-452F-AE0C-379931250A53 1 0.998743
AFAAD9EE-616D-4AD7-A3CB-D0686D0AE93B 1 0.998788
A4651A1C-E0D7-47E8-A1E3-7AC977CC9E22 1 0.998789
FEB90986-D84D-4B71-BA49-301E0020C00A 1 0.998755
3EB83191-0BCF-494F-B2E3-6BE277B08AE2 1 0.998457
8D7F9CED-1A4C-4A1F-B23B-869BCE21FCB2 1 0.998351
5FAFA8ED-76C6-434D-AD1D-C734B8BF1A6E 1 0.998786
86E07AEE-0A86-4056-8BDE-DF92D78F4E73 1 0.998812
64C69486-DB03-4250-9EC6-91CF72AA1401 1 0.998722
7A9259AF-AA5C-4754-9459-37A5FCE96D45 1 0.998790
E7DDE01C-7FCB-4569-9F39-9A0BBF5D8DEA 1 0.998789
AD340349-3D13-406C-8C5F-F5490113589B 1 0.998705
C516D3A7-3F4E-484E-AAC9-9E4B10316B9C 1 0.994311
D1D8EC4A-7315-4686-920B-0C8545C93ABC 1 0.998802
E759CE23-8D05-4361-BA4E-4E5F574C3487 1 0.998810
3B8D4E4E-0320-4195-9BFD-C70D19643E0A 1 0.998787
41B611B8-9605-4829-A88E-9109C82A9273 1 0.998726
63E1CAA0-AE39-4D21-BB24-8C024C10D2E3 1 0.998824
6743D20B-F486-4759-8A1C-C0DC40BB8B21 1 0.998658
91494519-05E1-49F2-9879-C896ED42BB90 1 0.998754
AE96EA07-E53D-4AC7-816E-438F94BF1E05 1 0.998787
88EACC24-2948-4E5D-B1ED-D9C25E7B15BA 1 0.998807
2A40C1F9-475B-4673-833F-1EE4FA4A4079 1 0.998799
5CAAAD46-0B1F-4312-8477-091CD4950B60 1 0.749378
2DFC1FE6-9D55-49DA-ACB0-A3FD3965FAA7 1 0.998447
6D258FB2-F8B3-474B-BFF5-FC163F95838A 1 0.998820
4351ED75-C10C-4626-B074-7E581E5D05AE 1 0.997665
1544ADE7-AAA6-4955-B94D-DB79CA90A895 1 0.998807
B5B4230D-66FE-4D80-A0D3-192BEEBCCE21 1 0.998723
122B9A80-0CB3-496D-A442-07CF84468400 1 0.998791
61DC6C21-58E6-49EE-AB04-B3B568BC6302 1 0.998774
32DA608A-2D6A-4A54-A8A7-284A5882B4B4 1 0.998615
816814A9-274B-4114-99EB-A082E679EB11 1 0.998762
ACF0686B-8131-4908-AC23-F92255D8DC6E 1 0.998816
9C7FD5F2-D216-4E08-A1D1-144667FFC2A9 1 0.998811
656D383A-BC0C-416D-BDEC-F0D1683D42C0 1 0.998269
AD5ABB93-A92C-48CB-B6EC-00B2E2CFBDE5 1 0.998830
C2293AFB-419B-447B-A5D7-C2E881F55493 1 0.998281
5F1D4615-37E6-44FD-8200-D84B8F153D81 1 0.998109
ED3AF213-06C9-434B-B560-71F15409F751 1 0.998749
1CA55DD9-DDB5-4ED1-9683-7E87895A80CA 1 0.997509
8E5C303F-FB47-4E99-AD5F-DBE03FF0CB13 1 0.998837
AA82DCE7-19A8-4498-AE91-D6CFC6BB244D 1 0.998809
B7144865-9CFE-42BE-A2E0-527940BEFA80 1 0.998820
9E6464FE-7589-4BCA-9481-5F8CD04D0987 1 0.998814
A0740B64-3DD4-44F0-AA14-F4CB43BB3B35 1 0.998836
7F63438B-7A4E-488C-ACE9-8981A57D494F 1 0.998830
277416B8-97FE-46F5-824D-8DD92001F2F0 1 0.997113
5CFCB532-1D58-4517-9060-9FA53353F575 1 0.998804
7CF89217-C128-426E-8D26-21F4AC0C5D69 1 0.998821
FA22C10F-590E-43ED-B086-35231A510BEF 1 0.998842
3423A321-4137-4EF0-B95A-37766841E269 1 0.998644
216AA674-425C-4E01-BCE5-EE7F7BE9C617 1 0.998784
6BEA4C25-CF04-459C-9A56-D05FAD8E4448 1 0.996926
60824ABC-A3F0-412D-8793-DCB043CA37D6 1 0.998820
8E26CE9B-25AC-4DE7-9DCC-2A59E3D33077 1 0.998711
B5EBC13C-B3D5-4F79-9E6E-53959FBF3D3F 1 0.994199
BD6788C8-41E4-4EEE-88CD-C7AC06E6DA6A 1 0.998801
72AB630E-1313-4DF6-858A-262F535C29CB 1 0.998829
859B23B6-784E-49B6-A3E0-9109F4BC492A 1 0.998787
A49EFFA9-F817-455A-871A-E49EE6203DB2 1 0.935000
74772FB9-64FF-4C93-B673-0E43ED92D2FA 1 0.993723
6C7114E6-CD31-4FFC-8129-684110572FE6 1 0.998581
E11D4E1F-B828-4FEF-978E-1AAC91275E0E 1 0.998668
FDB3860D-2050-42B2-932A-0DD0F85673BF 1 0.998814
33DDE716-5055-4409-8D9E-7805FB58EEF6 1 0.997168
C0AE033C-6902-437F-89E1-AAD78F58A7A6 1 0.998320
61C50AB0-EA95-4FE8-8080-907C5DBE89A8 1 0.998745
D77EF194-FCE8-4376-A396-DF455258163E 1 0.998181
DB8A2C65-40D9-4E57-B375-562F2ED98188 1 0.939342
A60E2B25-0D9A-40D2-ACFC-03380E013058 1 0.998745
9DF2B460-6AD8-4691-9909-C5CB5319C586 1 0.998776
1DBD8B9E-58EA-4539-989C-D5F718A80A73 1 0.998802
710EAE51-06AE-4667-A585-2D031F23EE68 1 0.998809
B52369C8-38D6-476C-BB98-7DB8F69E1C6A 1 0.997909
A8D20F77-E155-4744-A091-609C5C1428E5 1 0.998818
AB1FB34C-017F-4D69-8565-02DE64CA42DC 1 0.998092
5C18BC1A-BE46-4861-9930-02A18B8332AD 1 0.998792
657A8A3C-2B1B-4A32-9B3E-5199D8CDED8F 1 0.998729
36041592-80DC-4189-AAEA-4F3FD9F54A4C 1 0.998801
83134FB5-4E50-46D1-9778-F8B3DDED77A9 1 0.997803
3042FED1-8FDB-491D-8516-B1BBBEF47AAF 1 0.998310
6A87E4BA-790A-48E9-960E-2AA269F93211 1 0.998794
7AF90D66-89D9-4C79-BD0A-DD7F85087EF7 1 0.998805
96F56216-AAE1-48E7-8187-C41AC517AAA5 1 0.998848
7869A620-F46F-4A48-86AE-9BBD97CCD3FD 1 0.998714
D8E35011-C33B-4B82-ABB0-296530E81E1D 1 0.998470
5ECAE82B-96A7-421B-AD99-3F770B7B5BE7 1 0.998846
A9637C79-8DEA-48F5-88FC-CB5202AAC88B 1 0.998162
5954D446-4C0E-4355-A4E9-86F62201ECC0 1 0.998771
E3D57E43-E14B-47AA-8F4E-F64EFBAFA42B 1 0.998771
45B0031A-00A0-493F-B2D2-35DC01138845 1 0.998829
91DF6A4B-0376-448C-90C9-CC3867AC9CDA 1 0.998804
C23994C0-3DC3-4414-888C-7533A7D4D40E 1 0.998818
1F89404B-AB95-4569-91C2-ADD2DE48EB37 1 0.998738
DC30BB07-4D05-426C-B8E1-75FF3789B8BE 1 0.998836
3464B947-F94C-4284-A4B7-3EB43FB2E379 1 0.998792
48410408-81E2-448C-9312-3EABE9ED01F4 1 0.998681
38E95FE7-77EA-47D0-8C2D-121AB0C3A85F 1 0.987443
3635D197-7535-423D-89B9-9E76829D9950 1 0.998833
037DF943-4972-48C0-AD90-04E18EF80B86 1 0.998824
1F7AFAA6-2807-4BAE-B631-112F4C599118 1 0.998243
CF063DB2-8374-473A-9B64-620DE66FE033 1 0.998655
F7393F8E-B064-4622-BA0D-0E7801EF4D1D 1 0.998742
54B48C59-0B3D-453E-86D0-C7CCEEA7672C 1 0.998789
A274813B-08F7-40AF-8141-5C16CE01A99E 1 0.998793
93F252F2-B13E-4F40-BEA0-C807BF0219F2 1 0.998799
4ABBEFF1-4ADD-4A0E-B4B2-0B0BE7DC61E2 1 0.998821
4283DA64-9D8A-4A2E-AA1C-C1E68CC2140C 1 0.998676
DABD71D3-C66E-47EC-B2D1-9A1E377BB70A 1 0.998816
E923FDC6-2611-45F9-892A-C4AFAD8D7D03 1 0.998807
1B436276-AE26-470F-8481-DFA79630FFFA 1 0.998783
A3BA8B53-31EF-4E56-B5DC-B8952C52D7D8 1 0.998808
16B32EFF-C31A-4484-83D0-0A889F2105A4 1 0.998787
5D430182-CCD6-4075-B4EC-668E26EF0246 1 0.807534
FF91DCFA-6778-45E1-BFF3-680D40A6D93F 1 0.998679
4A68017E-1E5E-4CB4-89D9-E6FE05732142 1 0.998822
F8E8D103-0797-4C59-A5BA-E9F0D0CB1BAF 1 0.998791
BEC5F341-C4ED-4CAD-BE3C-F207E916D17A 1 0.998627
45F4E767-A71C-49FA-A4C5-D329C3617BE2 1 0.998600
3840748E-1D15-45EA-90C9-B9CACB763CBD 1 0.998804
A63E2942-DEDF-4C48-9B29-7E55A209F31D 1 0.998821
94252FDB-EC56-4766-BC3C-2E9035044C08 1 0.998592
25656F6B-A894-4576-8094-5BBF9215A8D3 1 0.996497
5A09FE85-49D0-45A8-A8F9-21B49D29593B 1 0.997835
C19A172E-2C91-4ABD-B03E-2912671168BA 1 0.998595
75334DFA-1728-4208-9507-A1CBAE921E9A 1 0.998803
064B228A-AA1A-44A9-9B76-2972F0ADB5F3 1 0.998770
6E251AC8-C6F6-4358-9937-D7283582FF6D 1 0.998759
9238ADBB-2B0A-41FD-9141-6AE6C4C5F88C 1 0.998815
C54FA2C7-C5EE-4636-AD56-848FD0F41294 1 0.998804
8A304AF4-1C05-4BF9-8AE2-3F282AD05914 1 0.997626
B0666C53-4279-489F-8384-531BD4671357 1 0.998821
B1D49E6A-B49D-4B35-9A79-D4DEFEBDB555 1 0.998782
FCE7056D-0183-471C-896F-DEAC42F1EDEF 1 0.998764
39EF5859-0D08-4ABA-BE2E-86D76C8B7B9E 1 0.998392
DB09E4B2-0C1A-4AC2-A0D1-5DCBE6F0D73E 1 0.998041
D44893CA-3E50-4A23-905B-37E1184DDCBF 1 0.998648
C23D3FF9-A4FF-41BF-90FC-292D95DA6BF4 1 0.998792
530801E0-BADD-4999-8D40-5C69BC5E1F88 1 0.998790
EADB6BE8-CF7D-4D56-9A4C-F38BC86FE4B4 1 0.998820
ED9F14B4-8B67-4F2F-80A6-72FBD9815849 1 0.998785
63313E7E-59EB-40D7-82F5-CBEDC1E24C98 1 0.997736
AC31571B-431E-4842-BA05-F2552D742FFA 1 0.998795
9D1EFA3F-3721-4FB7-BD6C-4B1BFDFAD536 1 0.998812
E32D9CBB-DEAC-4B98-9E5E-73619D247D62 1 0.998811
6261FC56-E7D5-41BA-9FC4-D39D0054E0FA 1 0.998785
A78A2812-1759-423B-80EB-1179DA9D002E 1 0.995185
3F24FC7F-39AD-49B8-8F1F-04E912359F50 1 0.994248
378A7EC3-815B-47FC-A82C-39088B3DBDBF 1 0.998806
2FE3CD9F-DB7A-4838-BE7C-532EB6138A24 1 0.997062
FA9FE537-6C09-4419-A6B0-014EFD53BE0F 1 0.998839
09669E38-10C8-4F94-A88A-5BC336827973 1 0.996298
697EE5AD-0DF2-4C10-99D4-B3DC2A20E111 1 0.998819
5FD22178-BC0B-444A-88DF-1B1337A9A66E 1 0.987933
6C55ACD0-4778-40AC-9DE4-F8150BA2E19D 1 0.998814
A1B72C81-ADE7-4736-82A3-75D5F7BDB962 1 0.998778
2AB2193D-CE62-4F91-A483-D57E811D91DF 1 0.998827
8D1F92F3-8150-4317-AF3E-3DD3948A1D81 1 0.998813
B13B0006-FC31-4FDF-8C01-765EE8718EA7 1 0.998765
13FFC3C8-14A6-4D0F-9FE3-86E104A018BB 1 0.998374
17E8E94A-D1C8-4032-8FAF-69989BA17BCA 1 0.995164
169D81C1-703E-4B42-B9C3-D8B6E2D48241 1 0.998800
9CB5F0ED-F057-441E-819D-CD8061C0CB83 1 0.998818
1D73FAC1-A802-435F-96D2-BFF319B85BAD 1 0.998759
44E49993-9E0C-4939-91DC-7B58C369F0C9 1 0.998505
B5ABACEE-768D-4081-81C6-19B42EF81989 1 0.998648
E395E641-974D-4557-8391-340369CF02C3 1 0.997395
5AAD2A0C-0A9D-4851-A226-16D027FAA232 1 0.998503
F2E16559-0826-4BB7-8854-5AD73733CAFA 1 0.998739
83713E30-466E-4F36-A6AE-B2A8FD6F0F4C 1 0.006012
0959169C-4E22-4143-B946-CFC591701BEB 1 0.998827
F6C113A6-138B-41F9-8565-8490D0A3CC44 1 0.998757
7BB519B4-2BEC-486F-B78E-BB58263DCFAD 1 0.998819
39157FDB-92B9-461C-A83C-A2C200DBE047 1 0.998837
75247557-5C4A-4AB0-BFD4-286342556C1C 1 0.998801
749F96E3-8646-43BE-9EB5-9B748A9206E2 1 0.998766
2C9D8317-883F-4456-AD29-E1DCDA0B2ECF 1 0.998835
7CFC5F92-BCCD-4EE6-8470-CF952B15D397 1 0.998819
3E6C76F0-47B3-4102-B7C7-3823E4403369 1 0.872908
8DCA7414-7B9B-4A10-854F-4986270BFF40 1 0.998793
6FE14086-759A-48BD-AC09-D86F2996E482 1 0.998399
C063FF2E-E2AA-4BA3-BE75-D4701AB6EE53 1 0.998825
D648763A-FC64-4196-B33F-1239783106B9 1 0.997766
C75DEB99-08BD-4A73-B96B-DDA58C5E75CD 1 0.997332
FD7836D9-9B14-4E6B-B832-71370F85681B 1 0.998794
BA83BEE3-1C48-432D-839D-428151C71275 1 0.997447
824616F9-1862-47D0-90F8-A918B9F2AD36 1 0.998707
23E13845-728D-4201-BCCC-BED2EBE2C9E0 1 0.998788
1983DDF9-920D-4EAB-AB9E-19BACCFB10CC 1 0.998468
5423F169-789D-49E2-A19B-B2F17A7536ED 1 0.998824
D0782BB9-AFEF-4751-9DC4-A852C4F23622 1 0.998828
7B16E6F6-6F42-4FBA-B26E-0CB06935BBFB 1 0.998245
E034F547-AC42-4476-9CDF-C3741D6DC25C 1 0.998844
4D620C61-AA73-41A6-8521-74E0F9A94290 1 0.998818
969A6019-CACD-411B-86F3-27AD2419C393 1 0.998827
B52E8CDD-0552-4256-B05F-4EC310201CA6 1 0.989543
A1A42ECE-78B9-4CAD-AD62-96F7F2E047FE 1 0.998819
E28A9B42-FED3-4B60-B6BF-3801C915C7BA 1 0.998777
34A6D2CC-A702-49FF-8BA9-CA6598FDBB13 1 0.998831
1B9D96C9-CA6E-488F-8573-8D4F47666731 1 0.998813
6493CC42-F120-472A-AE56-B14DE169D71B 1 0.998815
A930BE7A-FB51-48E0-81CD-2D9DCE8AC49B 1 0.998819
ADE2A0C3-E32E-442D-B226-BC07583B6436 1 0.998776
75C1F91E-4A89-4834-A727-242F9F9358B8 1 0.998752
DA2CEE94-EEE7-4587-B65E-FE05218ACA82 1 0.998807
9A081DBD-D942-46E3-834B-5299FA26F910 1 0.998775
F1920BAF-8ECB-482C-99DA-24D12E7FA7DC 1 0.998750
41A72726-8213-4B45-838E-D97395BFCA5D 1 0.998787
E3A7E93C-CFED-4987-AEC4-EF6BF8D46627 1 0.998805
1EEAF45C-CA4F-44EE-BBDC-0D65C91E61B3 1 0.995611
E18D0B8D-4670-4D6B-875B-2E27C7FCB78B 1 0.998835
73E95AF7-04BD-44BE-8AFB-1E7B05675292 1 0.998838
806D9DDA-7C28-4B0F-9048-C2EC23C7E283 1 0.998777
932D924D-00DC-4C12-AFEC-C5E8DBC77B9C 1 0.998827
0AF5E77F-B149-4211-ACAB-86BD0F4C662B 1 0.998131
EE9508B4-3416-4261-A977-1FAF9C7627CA 1 0.998820
AC12B7AC-2949-4571-9534-659777632234 1 0.998818
6C55831A-305D-418E-8BAB-5AF9BCC16B6D 1 0.006229
B4748FF2-D71A-4D86-8B79-EB061D0E8BF4 1 0.971796
3C756AF0-DB61-4BC5-9C1A-6B44EF6ABE72 1 0.998800
5938B173-1BDF-4687-8978-A32C58B75BB5 1 0.998781
F34957F6-8891-40B3-9285-94049DAF9BA8 1 0.998279
A052EBC3-ED24-4946-8AEB-62D3E1757229 1 0.998759
4E2B3FA9-4EE6-4892-ADC9-311AD3CA970B 1 0.998810
2888289A-7364-4806-ABA1-4EEF6A55DA11 1 0.998722
2D063E30-3DF5-469A-92D9-FF4B5D83DD68 1 0.998785
E6F15412-DA6A-4F7E-AA0E-FC77DFB06ECD 1 0.998437
42C77029-12FF-40EC-89DA-20BD4251C618 1 0.998815
75392ED2-BD5C-4D47-8E46-5C6694B5BB99 1 0.998694
B7853B6D-050B-4E2F-9110-437B39A8B416 1 0.998087
549374C7-1015-445A-89C6-C030BBBFB6BC 1 0.998171
D5108691-6FCA-4C70-A0BF-DAA24BD05F16 1 0.998825
DEE58F66-53D2-4BEC-ACF1-C22FF8E1AB33 1 0.998785
6D8E10B4-B3E6-4B05-93CE-68D2FF33232F 1 0.998791
FB6552C4-FA36-40B5-BE07-72ED3226380A 1 0.997091
5A00F548-3E96-4573-A272-99872C402E5B 1 0.998809
CB26ACF9-4DEF-4F26-BF59-BA5639CECC5C 1 0.998791
CF31EFFE-57EC-49C5-BC1B-CC8CCDF49673 1 0.998789
A973FB82-5451-43BC-A871-E945F36D0F30 1 0.998651
C658DB5A-2D0C-4A47-A0DE-0D0847EDDD93 1 0.998801
DF0E242D-3090-44FC-ADBD-4D32FBCFB729 1 0.998803
0B57F0AC-6613-4230-97C1-E55EF5C322B3 1 0.998767
8F4D4343-4EFD-4A44-AE9A-0773EC156B5E 1 0.998762
6A575385-2F95-42F0-ACD5-9903BB2874F9 1 0.998834
EE1E6BF8-30A9-4FE4-956D-FF196C2E8289 1 0.998820
D9536C26-3AAB-40E7-BB32-7C1A79CB7E98 1 0.997988
AB57C204-005A-494B-864D-0331EBF930E9 1 0.998795
CAAFC18A-2F5E-4F7D-B043-7DBE7ECDD3A9 1 0.998806
D154B9F6-7C49-4DC4-BA64-C03BDC3A6CF7 1 0.998113
AB5EF697-B168-48D3-B488-13B5A5471756 1 0.998808
DEE2B528-4AAE-4E46-AD82-41716631B0A8 1 0.998732
C567B7B2-6E90-4556-975F-AD2731CE58D6 1 0.998781
64A2944A-2F2A-4669-B078-E44EF2A8D385 1 0.998640
DDA37D98-F7C8-4213-8A26-3C69957786B7 1 0.998263
9AF066A2-B5A7-449D-B1F4-538C228D1BA9 1 0.998648
97F401CF-F7D4-475C-B55D-6C47DC2FABF2 1 0.998803
50F1108E-2730-4287-BBE9-C1DAF030A145 1 0.998607
1FB65D8B-3ECA-4955-B6EA-CA58CA5F046A 1 0.998800
6401225C-DEFE-405F-846D-09A7339B595C 1 0.997264
03AA823F-BE01-4809-87F6-3AF8DEBFFD0E 1 0.998740
F945E4B4-F480-41B5-947F-8007B63AF9B9 1 0.996068
0815F3F7-AA29-4A71-BE78-F6A52E9A1E02 1 0.998566
DF70EF37-49FB-4001-8FCA-E0AA44AAD078 1 0.998597
454D4C9E-21BE-4AEC-A33D-533DDDE24411 1 0.998786
1CB3EED9-20D4-4514-A7D9-56C3A52FE22A 1 0.996200
CA9C3194-5B6F-4081-B478-A577DB650CD7 1 0.998835
FD8469B4-D988-42B5-AF1D-E2854B35AE9B 1 0.998715
FE6D79C2-C0C4-4836-A265-07CD1DE0E3DA 1 0.998445
A3D644AA-C89A-49B7-802F-82B91B735C36 1 0.998095
BF09D551-56E0-478B-B8AA-90107927E5C7 1 0.997833
CA5634A6-36C3-4F4C-80AE-F36BE4F384CC 1 0.998844
5A04352A-9C67-45FA-81F1-D0A99A78ECDC 1 0.998644
E2072EC2-D6CB-4147-B38E-7A369093622B 1 0.998821
E2A4DFB7-3EE5-451E-8F1B-A5CF4860211D 1 0.807775
25DB56BC-7E20-4CBC-BA07-B40B248283A1 1 0.998124
948B12BC-F1C6-4CCE-8889-0FD889BD00BB 1 0.998810
89E12E67-F342-4944-A31C-2EC443C12863 1 0.998842
C77B2C93-49AC-4A0C-9BAE-0E2171D94EC6 1 0.998528
9636C611-60CE-4CEE-B523-FA5D182BEDE9 1 0.998780
43896E5E-A897-497A-81E7-0454269AD2E0 1 0.998796
9E4F4920-3178-454E-B5AC-3DC9D942A104 1 0.998733
64DC7A25-234D-4B12-A024-A03336AD6780 1 0.998805
111FAD9D-5FF4-4120-A17C-7FA39BE8561C 1 0.998824
FB9148DC-4C35-4BE0-821F-1F588439DC12 1 0.998546
1E942D01-68AD-47AF-99A5-54D719C61B15 1 0.998306
279360C5-B75C-4187-9892-99D3A678F1A2 1 0.998583
F355101E-92A1-4430-AFAA-3399F989FC7E 1 0.998817
204B6228-6A64-42EB-98CD-8D052E8F555F 1 0.998833
3EEF677A-C9F5-470F-9A2C-884238D22A71 1 0.998456
7D87AC0F-9F42-4DB0-BBBA-20C01A7AE0EB 1 0.998765
2494AA35-15C3-4702-A9D6-BCEB8BBF11AD 1 0.998811
52D32D9B-8740-438E-812A-BEEC580A958D 1 0.998740
6E8C9F7F-57CC-44E1-9C66-42882EFC9132 1 0.998826
478F751F-D97C-4597-8CA0-18CD17097912 1 0.986881
ECF9C20A-0BEC-42B8-BD46-21EFE82B484E 1 0.998468
3FACF631-6C99-49FA-8019-72ED2CEAADE9 1 0.998804
90AE74F7-7A73-4C74-860E-3934256B68E0 1 0.998841
205DE0B5-8DB5-472A-8A80-CB282B14F82C 1 0.998686
272E2CDB-7731-48EF-82D4-BA36C4BE17EC 1 0.998817
CC90FCFA-A377-4783-BCE6-4A17C43330E2 1 0.998792
AAEA0D72-9A2D-4EF6-8EE7-D00227098216 1 0.998808
D2ABBE3F-06BA-4A3C-A288-D747A2261166 1 0.998818
434A6ABD-F683-401A-BFC1-EB87DA5B2014 1 0.998744
68A70862-A9C8-4CCD-93E2-6FDEC8C53A41 1 0.998832
C2B72184-153A-40BF-AA1B-24FD569F1C3E 1 0.998785
382351A3-771E-4DCD-B205-749D475FAF49 1 0.998814
5417AEE9-C386-4F56-B1EA-1976D55E47AB 1 0.995757
109D0B27-F6CF-4239-A3AA-B44611936CD4 1 0.998798
80E3B29A-FD5B-4F1D-8156-DD3BD0912AC1 1 0.998748
C198CCF3-1FA8-4EF3-B35F-FEF6F488B6BF 1 0.997108
6B1B81EA-BC76-4957-B36F-546D17A43AC1 1 0.998027
00C453F3-2786-44FB-9FA3-CB7091150C3F 1 0.998813
0AE8A8C6-DD4F-460C-BC14-116066800751 1 0.996083
39CAED5B-FEED-48EB-B9C2-F09D14C30AD6 1 0.998846
884EC733-1E35-4C42-8D6B-627E26D89660 1 0.404799
98FA5678-8CC1-4A9C-B3E7-B3C1FA2B75A4 1 0.998763
75BE0DB2-1619-40A0-A75A-CB7F9428CE00 1 0.998609
7C6AFFCC-2879-4FA3-99B3-AA4835CC0AB0 1 0.998655
B25D58AA-2D64-4CBF-811D-9156500F33E0 1 0.998772
04E236DA-6C31-4EC6-9E35-76D83BC86219 1 0.998838
4C10E89C-0D3A-4CD8-B958-05CED9882941 1 0.998825
A7E59F5A-A6A9-445B-8E11-6DE025CB312C 1 0.998823
130D712C-E63B-4A7A-A5FA-A45F90CF47E5 1 0.998009
B0EA7D99-A3AD-41DB-AC16-E5D4F04CC031 1 0.998827
10516BA3-516C-4EB3-8157-3F839D222889 1 0.998802
3AC64CD7-827D-4DCD-9411-8559CD62124D 1 0.998822
9601ED29-C4FE-4C00-8C02-8E1F19821BEB 1 0.998793
924EBFED-E85E-4D73-9366-291370E1A55E 1 0.998828
1AAFFAB0-B929-41C4-A6BE-46875B544361 1 0.998799
9047904C-F936-4041-8054-951962AAB97F 1 0.998549
7736CC9F-88D2-4108-9F7C-3A4F86178189 1 0.998786
E0202A79-D63A-4476-819E-275D935E5AA3 1 0.998658
224F2B89-DA03-4E00-A042-BD17474633E9 1 0.998835
923313A8-9636-437C-9113-7CFC6898797E 1 0.998775
364AC69E-835A-4C18-BB14-69E9F976CC73 1 0.998825
91012F84-36B8-44C1-9D9A-3F4103B42FFA 1 0.998823
E733796D-1433-4F75-B19E-C8E8E95CEE92 1 0.998546
6E968A1A-51A7-4D87-8B98-511AF41216FA 1 0.998741
BA2B683C-B000-4093-9EC1-F7B9FD6DFC1D 1 0.998796
DD39FE73-630E-4579-9B39-A001C63D11C2 1 0.998831
DFC453A7-DE1E-4506-B7A6-E993A2963215 1 0.998799
379003F3-DCAB-48AC-884B-4D31DBD2E7D3 1 0.998827
28BE06E7-0A8C-42B6-8A36-D82FEEB2E652 1 0.998784
E7A3E481-4AF6-4AFE-90CC-8502EDBFF762 1 0.998612
05563D1F-0817-4FCD-850A-990C15D73127 1 0.998818
1A2D8302-D84C-4851-94A3-7F63AB598A26 1 0.783696
D290FE89-1070-4A17-A62F-C64884FCC3F2 1 0.998621
269011C9-3F45-485D-950E-112A9FDD6254 1 0.998799
F97F00A7-D75E-4DAE-8CC5-3E641E785CDB 1 0.998399
3F53FCCA-0E5C-4115-B0D5-53DEFDE855AB 1 0.998833
063B3F4E-14AE-4AC0-BDC6-B817B5724958 1 0.998823
26AF6002-C750-41BA-A4DE-A4781DA8AFF1 1 0.998814
9962E8AB-CFB0-4FB3-9B5F-E9CC20C29270 1 0.998811
248FD9FD-E0E9-4868-AACE-7523C87D9491 1 0.998481
5E395CAA-0CF7-4AA7-88EB-07D7C75D8A25 1 0.998691
4BBF12C0-0151-4598-AD43-EABECD5CE3F5 1 0.072810
99D6161A-24D6-4F19-884F-47596E9EC04F 1 0.998686
E212E1C3-0302-4AAA-BA19-B8E74B39EEFD 1 0.998812
B3300C8F-3316-4C11-B0FB-EC237C20C22F 1 0.998285
FB2EABA6-3F61-4FBB-B612-4C5B669EE596 1 0.998555
E09112C2-9DEB-41B3-94EF-4E4392C7B98A 1 0.998613
E59427E5-3AC7-47B3-A1CC-9E84AD613D1C 1 0.998437
6D76CDBC-F0A3-48EF-9379-3F9980A0D7B1 1 0.998762
78ECF8BE-4D28-42EE-983C-906CE53FE6BA 1 0.998743
D9F45433-CECE-49AF-A562-98D644453E38 1 0.998815
045CED0E-9683-4AB7-B983-C3DFBDEF5351 1 0.998823
48C7AA55-7061-49E9-AD84-7C41DCDE7385 1 0.997936
86C556C6-7934-47DF-9AAB-33B964049BE3 1 0.998555
FC288DE4-213B-4103-8B02-2306C681BC97 1 0.998795
A918D173-1CD6-4794-A72F-1C2A88BE5A12 1 0.998500
93C480BE-4B3E-42B1-B0F2-6677E677F1BC 1 0.998652
E18FB1C7-251B-4B5F-8C16-63FD2D5143A1 1 0.988821
4C399EC4-E9FE-4AE2-B7ED-C192241F6F69 1 0.998295
A3F0068F-D0E0-4DB6-8039-BCD509434CBA 1 0.998506
DC7E2E58-D525-406E-9C0E-538B3FAFB2BD 1 0.998828
4A67892E-9BD5-4874-BEC3-2045DB80960A 1 0.997555
A148C3C6-7AE0-4AA6-9680-B092BF865660 1 0.998685
1F895C3B-2310-4363-97CD-5EFCAF1DCA89 1 0.998833
2118A268-3720-49AE-8168-32490796E482 1 0.998785
D3A322B0-18D3-49BA-8E38-099178CBB8BF 1 0.998778
67A5AEE1-7A8E-4557-879B-AB06DAA6E1E9 1 0.998819
8CFB128B-A311-4B90-B6EC-D5B3CC60F4D9 1 0.998281
673AD342-669A-4BE0-9311-726C01B9B73C 1 0.998729
88E0D7D2-0A39-4767-901D-1F077DB37F76 1 0.998818
D0C82806-6AD6-47CD-BCF6-BAD772FD6C5E 1 0.998787
78F78003-89B5-4C2C-9D04-FC8715A02979 1 0.998814
27E6CA53-4538-42F8-8B99-37ABC0865158 1 0.783725
16140C90-607B-485F-93DD-A8FC0E89C1D6 1 0.998728
869B9766-543B-4A47-AE5E-153D27C294C5 1 0.998770
969A9E7F-0BDB-4161-BADF-790A78F43E53 1 0.998770
7330480B-23E0-49BD-A538-01CA0B7DF745 1 0.998066
31CC12A9-DCF5-42B0-833F-E094A5401417 1 0.998805
5BC3F200-9E95-468D-94F1-8E8309DBBAC3 1 0.998503
999851DC-7BA6-426F-AB93-41F08C9C5965 1 0.998835
E4519B58-B2C5-4A27-931E-7F255F922D5D 1 0.998815
13F2E479-7C45-4E0E-9953-D585BDDCF545 1 0.987753
3B8222EA-A6AF-4C6E-BF4A-2C8459AB9919 1 0.989647
5ED7F6B3-46F1-4BBE-8318-8C22057AD463 1 0.998707
D281D394-E2E1-41F2-B544-12382A04C5A9 1 0.998630
90AE9EB9-151D-41CC-870E-7427406BA449 1 0.111485
6DF50596-E09F-42EB-8B68-EADE73EAA6D2 1 0.998784
1FA1D118-07AE-430A-8190-B0EEC82C7198 1 0.998759
3C622103-D84E-423E-8CA4-2AFF04A00F46 1 0.998740
7B4E4568-1AF8-4618-A94C-7FFD60850F1B 1 0.998797
E38B401D-BE23-43B9-8E12-A72CEEB5F62E 1 0.997104
3AA4F1C8-AC50-43DA-A0CB-BCFCFB5951C9 1 0.998740
B10144EE-B389-447E-AB86-C3A8E4A994E5 1 0.998464
6AA5F906-7C0F-4B13-961A-7FCCC2823EF8 1 0.998810
31382B2C-A995-495B-932E-D2A74B2F94D7 1 0.998719
4712456B-6045-4976-B6A2-AB1BD481BAF5 1 0.998810
EB018B48-F707-459F-9DCF-25AF9081C73D 1 0.991035
8FE229C5-5E44-4DCB-8D08-B32C748CC5E1 1 0.998731
49931708-AB1E-45A0-9D68-9D08F291FC1C 1 0.998835
D95A577C-E43E-411D-9378-8523AC907940 1 0.998772
B9760FFE-F054-4B80-AAB3-3C3ABA53E2DE 1 0.998265
D281D63B-CFFE-4BE0-960A-890914C14E6B 1 0.998805
D878BABA-FAA9-418B-97BB-06AE01E6BE78 1 0.998817
52E3D4DD-B5BB-4840-B969-F1E6CAF2A0BB 1 0.998827
DD169C9F-3EE1-4192-8E87-5ABF30605B01 1 0.998810
40433025-3A39-4038-9E80-28A7C7E90B15 1 0.998831
8318204A-AE50-490C-956E-14D2E16D8C6A 1 0.998742
09F63761-DE15-4B24-A958-6D078028F33D 1 0.998793
6E2FC521-D026-4D4E-9C63-9C86DA79E419 1 0.998795
4B821EFB-ED21-441A-9210-60F3BECACFE8 1 0.980495
289CD4FF-2B3F-46C0-8365-C954C5A9A17F 1 0.998812
E7823CCD-C9AE-497B-B828-2DF45FAD4FBB 1 0.998216
1F64F31A-AF5F-44B9-8CC5-997E5A0E89F9 1 0.998805
84D72A39-DB80-4472-83C9-40C2B63BE36E 1 0.998819
86217E92-40B9-42C3-B4D8-DFD2FB165879 1 0.998806
FEA71363-BD4D-49AE-B21B-260262137365 1 0.998296
04C883DB-0CE2-4296-B23D-842ABBAE9669 1 0.998814
3758240F-D4F8-415F-91F1-D43908F4738A 1 0.998813
B62DDA73-5021-4BE4-BB1C-88F7BA25685D 1 0.998658
7A1F6EEC-8A89-4329-971A-9CC4AD40FA81 1 0.998168
9FBE8036-0535-487A-BB02-3F90DDD92B83 1 0.998823
EF9158AD-DE32-4EBB-89D9-8DEA094CE9BA 1 0.998818
E5750619-7A01-4982-A677-E62A0897998B 1 0.998828
64EFD1FB-8132-4A7F-A0A3-86FEA8693B65 1 0.872233
0D277FA2-F4ED-415B-890B-5502625D0FCC 1 0.998821
5144907D-95FE-42E8-8782-AE738EF4E4B8 1 0.995880
5D920BFA-F0B1-4E71-9396-E8279D48C881 1 0.998822
7ECB3AE1-177C-487D-B93E-0190990DA4FA 1 0.954802
376EA9FB-0C65-4FC9-BC94-812A66CD98E6 1 0.998371
7788ABA6-BEA8-45AC-B541-A9C51D8CAF6C 1 0.998833
D68CF508-A725-4D3A-AF68-6F12CF3C735B 1 0.998792
18514B22-4970-49F9-BC1A-ACA617B427EA 1 0.998824
E3CD3DE2-025A-476A-B3D9-3BDA7153138C 1 0.998791
A01926BA-001E-4621-ACDD-A2C18F3B12F4 1 0.998751
EDAE0ABD-72AA-49FD-A026-6EB6AFB73C46 1 0.998825
3B20100A-B2AC-42EA-BF75-C946C8E657F9 1 0.997934
AABBF21A-318B-465B-BACD-F1927A11274D 1 0.998461
6A9A08B6-168B-464A-B0EA-13140DB37259 1 0.976763
19B66E5D-9260-45FC-9E95-550A159F08B9 1 0.998764
AEEB7856-19E4-4512-8C29-D3142AF57504 1 0.998816
FB1BA60E-51D6-49C4-A326-7A3390FB42EA 1 0.998739
768DBDC7-2D09-4D82-ACDC-663441B5CCA9 1 0.998583
50C2AFAB-4F69-4D74-AAAA-6D2FFE5C3D79 1 0.998803
CB00339F-C429-4500-A072-EB2BD00159B3 1 0.998781
42FF7A37-FFA3-4B34-A1A9-E7BA082E8F62 1 0.998815
63807836-C312-454D-82D2-F52CB6BEDC15 1 0.998802
C5B83919-E601-4FA3-84FC-E94B0B7C85E5 1 0.998808
26F7DA49-25D9-44C9-804B-C26CDF86A3EF 1 0.998818
874A7023-77EC-44CE-A38E-10F9093B2B5E 1 0.998393
24973E75-DE8D-491D-A23C-BFE6E334D53B 1 0.998391
A83FB02C-39B1-4295-BDCA-C8498FBCB4B5 1 0.998162
A7D00425-F63C-4376-A19A-D73DDC4C73F1 1 0.998827
2B197450-A65B-4DDD-ACAB-C5FFC41EFAE5 1 0.998675
6823E198-0FED-423E-B72C-C7BAA36AAF3F 1 0.998564
2B8BCB75-359A-426A-9582-7310AFE45524 1 0.998832
458B12FB-EE90-4BD4-B08F-93FEAB789E34 1 0.998795
3D959C4C-C577-4DED-8EC0-731DB86C5D2B 1 0.998773
470A82A1-AE25-49B7-91F3-690B929E1A36 1 0.998676
20FA178F-5779-4CC4-8CB3-3196D88A007A 1 0.998781
40E42A1D-ADF6-40CC-A77A-B615B93382C2 1 0.998692
772EB31E-9958-4D9B-88F9-4C0BB981E120 1 0.998770
DB94B84F-5923-4ADD-B511-3588131D0010 1 0.996396
9828CBE1-856B-433C-B9FC-44DE39E5738D 1 0.998845
90E78428-A11E-463A-B73E-7AD64F2F8733 1 0.998800
1DECB0F6-6290-4253-BE22-A32524E0DFEA 1 0.998795
09BE03D6-8DBC-4B8C-A9F3-3A2039DCA6C0 1 0.998808
3F385021-3EAB-4799-9FD9-E852101E2339 1 0.997307
B3F8D8D9-C658-4595-8AF0-02692407F684 1 0.998785
9236921C-DD80-47CC-A6E8-DDA5FE56E639 1 0.998312
328546F3-9DF6-4DD4-BAA8-E6D694D72E16 1 0.998606
5DD9616B-E532-48C9-80F8-FC2876D5AB6C 1 0.998800
51E865C4-6FDB-448C-979C-87B4139A6A20 1 0.998767
BC14E268-9E27-4E93-9C43-4FC9AA339E90 1 0.998100
CDA1A20C-564C-4227-A471-4D6E65B5949D 1 0.998555
E758ED5F-3798-4E52-BD28-AF19C1614563 1 0.998580
3878E800-CB62-4081-9D4D-F9A9A9DEAFB5 1 0.998829
36E05F67-B90E-4CB1-902A-27344D89800E 1 0.969425
CFF61889-3FF1-4517-8D3A-CA5ADAE27645 1 0.998750
A3D4A4A7-402A-4A36-BC3E-6C58670ECBEB 1 0.998831
97AC13B4-D6B4-4ED5-8910-A48146FE0E91 1 0.998803
3445FB83-ED7E-49EF-9E9F-17E2D9172BFA 1 0.998654
4243E899-DB5B-4EFB-ABF1-2851DB1D2419 1 0.998809
DBF7618D-4E75-4363-9F43-8D4A7AD4A499 1 0.998590
9EEA3660-EE7B-411F-8576-436227BC3174 1 0.998727
772777FF-7529-43EA-91A8-6010809920FE 1 0.994226
BCA8BC81-66FE-428A-A277-A29A098B9E0D 1 0.991165
677F79CC-51E8-427F-BE7C-5127584D1817 1 0.998824
75D64FBF-2FD6-476B-8376-587C5323DC71 1 0.998808
F794EED4-DFDF-47CB-AE25-7C0E92F04EA7 1 0.995733
8C1CE98F-A7A5-49E5-915E-21B41C76FF98 1 0.998827
F8682536-7821-409F-8A44-C249E3E769A6 1 0.985176
47945C22-E005-4E5C-9F5A-2DB1F932461A 1 0.998798
7DEC0CC6-218F-4CAF-8D84-0E520AA599E2 1 0.998386
284A081B-4D57-4661-99CE-B82BBFF4F9EA 1 0.998808
2C9A1FD7-96F5-4727-8578-54221AA92C2C 1 0.998818
0796983A-CF99-424F-81E6-9AB821993DA3 1 0.998774
250A2AB5-817D-46D3-A9A6-D69D906B0577 1 0.998789
5783F319-EADE-4EFA-BD53-7B86ABF0053E 1 0.998807
6CB148B2-1E85-4229-BC2B-6F217EDFE07A 1 0.998805
916B2F72-2986-4816-84B8-493963CDE92A 1 0.998815
DF1741CC-B924-48E5-9C50-2E1E2CE53F27 1 0.998813
C8382E26-4D0C-45CA-8D23-A873AEF97E26 1 0.998753
1F7E26FD-DF4F-4456-8916-1961340BC920 1 0.998542
EC398CEA-B87F-4083-8831-9874F65D9F9D 1 0.998702
351EEF2A-3ED5-4AFC-BADE-E17D92063BFC 1 0.998829
90A0F511-61C3-4DD1-93E1-B4909B23C688 1 0.998799
7239E42E-D03F-4456-A654-778148AB85A0 1 0.998783
7E8ABDAC-B8BD-4823-9453-C77D44AF42E4 1 0.998839
5D4EBEF2-0129-4BF8-8296-9F778CD33748 1 0.998764
9F1C5B64-0EE4-4205-AE0A-31D362C35FDB 1 0.998778
04233EE8-8B89-444A-8DAE-6AD81BCE6FEC 1 0.998776
1CE5A7D5-901C-4317-8B89-7A48E0D1941B 1 0.998792
3AE65D0D-B359-4272-B79F-AD7567113DDD 1 0.998122
498DF631-D1D1-40B8-8958-0307C4CC944B 1 0.998704
EEBD293C-DE41-4EEF-86D6-C9C68B627EF6 1 0.998470
B05EFCA0-21D6-4E65-B75E-16C171677713 1 0.998788
6255AD3B-45D7-49D9-84A1-62E344F76744 1 0.995279
84022CB5-CC99-43B6-BD51-74D5C5DFB88B 1 0.998813
056AE15A-D130-4742-BBCB-D043A9B293BF 1 0.998747
600FE363-3020-4B60-A98E-087A8F49D630 1 0.998674
19E71308-99A1-42C7-956E-7D6A336D5D16 1 0.998812
F45A0C6C-DFB9-490F-9D04-606ABC021D0A 1 0.998723
A4509239-62F3-44DE-BA10-FA7CF839B66F 1 0.994008
E1BE5B28-EDC3-46D1-B86D-B7B208B07824 1 0.998632
976F9A64-1CDE-46C2-B132-91317C526D0C 1 0.998824
688D8B79-8CDB-4539-A293-0178B50EEE6D 1 0.998817
7B27F21E-A230-4AA9-9560-CBF1787C6E06 1 0.998451
E181A65B-BF73-4ADF-9739-9FDD8DCA6B7C 1 0.027137
906590D1-4C51-4815-998F-00E04FF7CE1F 1 0.998761
260FFEB1-A0F2-462B-BA3C-9452FB4CC34A 1 0.997663
9A0D0370-8548-47C4-9554-F8A6CD71A4F8 1 0.998624
E7D17F50-B241-4D85-8D37-AAABECDA3A7B 1 0.998820
835728E9-F3D4-44F1-B771-C07D19056945 1 0.998820
A326F41A-459F-403B-A6D1-D0B71415ADDC 1 0.998812
86050FA0-C1B8-4D1F-B1C6-A3864E8D8801 1 0.998818
963EF431-0D46-417D-BFED-E3329F5179E9 1 0.906475
2083F044-6045-44E5-B44C-A76D1A230AD4 1 0.998527
3F35FC42-CF9E-4015-B483-113F2FD480C0 1 0.998790
43606A5D-AB44-4338-9379-DD512B5765C8 1 0.998754
B7EF6279-D75D-4A2F-9E7E-9B847AFE2FCD 1 0.989383
A10623E3-3A2A-4872-9796-D9D740F36CBA 1 0.997790
23220A23-BC2D-4483-9F58-16B90EE75A5F 1 0.998812
A63D3CE5-41B6-4DF2-9005-3297A9F18610 1 0.998785
1A9C6EC9-49C3-4B10-9279-B7F8BEDC6F5B 1 0.998763
CD1A5111-044B-4522-B601-6FE5776B89C8 1 0.998659
28BBA40D-28DA-4C44-B909-00BB17AD1FB4 1 0.997541
658CEC8A-072E-4B19-BDEA-8AC194769176 1 0.998828
430FE7C3-8CBD-48D3-926B-6FFB96455937 1 0.998762
E9016222-07E3-4FF4-8FB4-98A40BC3327B 1 0.998832
6316E72F-8D63-4BB3-A2D9-4880F77AFC9A 1 0.998805
3C4CD052-943E-4848-9290-1CBA214665D9 1 0.998840
C45828A8-27E9-4B04-BDFA-837CD80DA905 1 0.998655
91CEED9F-1756-460C-BDD2-3E8C2DCCFB61 1 0.998555
CBB6EF4E-AA1B-4CEF-83E4-18E52530BC53 1 0.998733
4A4C4437-D56C-44A0-975E-29F771F21E24 1 0.998810
4E8428C0-D697-448F-9155-FBE039D2B4ED 1 0.998807
B63226C2-4E6A-4F47-805F-1098790C45DF 1 0.998799
A7ADC272-1B49-4E96-A471-0F008437AB49 1 0.998769
CCE6E333-C878-41AA-8381-839E9F3FD73A 1 0.998810
F981B012-8663-48A3-AA97-99E282BFFF2D 1 0.998766
691C4223-5400-47D3-A923-FFA30A1DEF91 1 0.983796
062A9803-F49E-4B9F-A8DE-A14A51A0DC0F 1 0.997493
09A52F8B-C781-4BB2-B81E-758F2264A3EF 1 0.998841
43134367-CA23-4EFC-BAE6-5E7941D56A89 1 0.998533
1F0A6BA4-A107-45D2-8DA8-461277BB9611 1 0.998790
08151CFC-B702-48B6-8D93-420A64C98C46 1 0.998815
537333B6-2D50-4468-81F9-A77A8695CCA5 1 0.998647
84E03C48-2E18-4D30-8957-892D45C6F698 1 0.998820
B02840E4-4876-4A8F-B4DA-0F1114D903A3 1 0.998842
58A9D974-9853-4535-B860-6BDEF9757C92 1 0.998810
417FF031-9313-41A2-A8A5-602F43DD08B3 1 0.998122
6DD9A9AF-BCC9-4E76-99E2-EADACACFE4F2 1 0.998606
E777CF7A-D543-4364-A402-E807A49B8B0B 1 0.998819
87C15FEA-2051-4799-A595-335B24B0925B 1 0.998828
AEB40711-B3F4-463C-94ED-0877099980A1 1 0.998764
9B010AB1-1889-45B4-A117-57BA8A65BAD6 1 0.976405
795514EA-6485-4F12-A8CB-2714089C9029 1 0.998722
ADC943C2-035C-44DD-97ED-063AAF567B7C 1 0.998825
92879127-2373-42CA-B490-D19771CED9A6 1 0.998705
77D969AE-DD6A-4ADC-A025-7F971336572F 1 0.994479
921DD140-5784-4BC2-A293-EDAF20E8CD02 1 0.998817
116D57AB-40F1-4CC7-B3D3-7A5BCD979273 1 0.998832
1256CCF6-7B9F-4016-9B36-0DD0FAC8540B 1 0.998791
CC8F9702-9ABE-48C1-9F87-8A1E525CA9F1 1 0.997995
E0479EA8-17BF-4BCF-BEE4-27CBA50533F7 1 0.998781
F5D06C3E-91D9-421C-82A2-9F1C1B6C9152 1 0.998810
46FD3FCB-FB54-4B16-9991-F118E831321C 1 0.998771
01444921-1E82-46FE-9AF4-06D9C331E6FA 1 0.998404
D5F23634-6DF7-4DFC-9D90-5A348E5230F2 1 0.998253
358D79EB-6B49-4F89-8ED7-CCA1DED4784F 1 0.998821
CA8CE49F-FF6E-4F46-9070-2EB7CB3CE1BA 1 0.998780
E51FCEF1-B76A-4E92-B522-6C3543D9705A 1 0.997403
8CED43C4-EBB6-4B00-9758-9263AE4E0E11 1 0.998818
78362CE3-0C43-4249-B612-3C5A9D0C7ADE 1 0.998837
6AE50F60-F594-48F3-9109-CC5007F3D2C4 1 0.998389
41BEA939-2273-4997-A039-3E57DD9BBD24 1 0.993722
D5492788-7365-49AD-9A3D-E02B1F2318E8 1 0.998730
788BBF06-0C14-4293-8A98-D2190E142C78 1 0.998716
2F7BF87B-A3F8-4E83-9754-F428928FAE41 1 0.998797
8E31130E-1620-4770-B421-2DE5E2A51500 1 0.997030
4BCEBC00-B3EB-4C67-A98D-3041393A9087 1 0.998365
75CE4D3E-842A-4471-AFFA-BB57DF884BC5 1 0.998703
5414E713-7FCE-469F-A975-3DADC92435DD 1 0.997924
3C670A0D-1765-4022-9598-C9C1E1C68470 1 0.998695
A5D0CED5-E3B4-4D7E-AAFD-2749DA72C279 1 0.998148
1FFBB084-0E28-44F8-B24C-A68FDD142CD8 1 0.998659
D449DE17-CDE0-4457-A072-88B9923EEE9B 1 0.998738
0D08FFA4-A252-40FA-8CB8-36122A86EE6E 1 0.998805
3E4DB21E-E97D-436C-BC2C-847FA2304069 1 0.998820
ADA873B1-56CC-420D-8C13-49EBDC9916DC 1 0.998671
C83AE386-3AFE-43A9-B7AC-23BCED51C562 1 0.998802
6EDCCD8C-32E3-4A95-B196-7973D41BECC9 1 0.998313
07F2F911-4EBE-4A1F-A98E-A0513986706D 1 0.998571
6A61F2A1-FBB5-4165-AE0F-77B1E707DAF4 1 0.987525
25D52281-0112-4710-8DA6-95830287CF62 1 0.997159
65411449-E764-4636-AFA0-E5EC83CAD017 1 0.998601
D705F6AD-3AAA-4F6F-896B-11B321E2B386 1 0.998832
54A46579-2FA1-45E5-ADDE-698BBCC4FE0F 1 0.998771
12B95FDC-8F2A-4E45-BBEC-8E4C77E048AC 1 0.998777
B9F9FB24-1E6A-4884-A2DD-0D7A93624073 1 0.998797
F252A1CF-919B-4E39-BA0A-4D9548750CD1 1 0.991966
807E43BB-5926-49EC-BD47-BC1D345F7ADC 1 0.998813
61BE6DE4-DD3E-4FBF-B9DC-3D3102ACFD32 1 0.998500
B6323C6D-3C15-4D76-9AD5-9E50657BAE18 1 0.998788
3659E7D2-968C-4586-BCA0-BEEC8D375549 1 0.996810
E79F00CB-8EA0-4B3F-95DC-5AB025D5E14C 1 0.998621
63CBC40C-7F81-4172-B936-B51C517A75F3 1 0.998810
499D8CA7-F486-4E57-AB43-277E9718FDD8 1 0.998689
401938A9-C612-4B8F-A06D-F33A85BC4A1D 1 0.998772
F0CA74B8-D080-4D2C-9FB6-F2804307CCE4 1 0.972659
98EA9ED6-FF88-41D9-A94C-8F0A969ED69C 1 0.997146
191D225A-9C63-482C-9B5F-99A136185446 1 0.998817
08A554CB-B0DF-4E9F-B7F9-0C972FB29930 1 0.997023
DBA4FFDF-FE1F-4341-A2E2-2CB7B6E27D8C 1 0.998814
95C7DB98-5D2E-499A-BA92-8653E95FD488 1 0.998777
E4D97522-DD00-4963-8E58-574FF2AB4202 1 0.998755
9AB29F08-A52B-48BC-B76F-FC913AE9B09F 1 0.995789
0C21F229-1616-4CF9-86FE-E2C8817BA2E9 1 0.998819
DDE7ACF7-6CA1-4998-9256-8712D1A0034D 1 0.998789
0AADC626-2877-4CD7-9AC9-ACB4BD1B9115 1 0.998813
D926786B-7860-43AE-9273-FA35720C61D0 1 0.998831
2963BC54-D41C-4164-8505-1EB7CE1EF930 1 0.998804
1762B43D-29E8-44B2-85FB-48862590120B 1 0.998793
2420E37F-D354-40C4-A78A-94A285375112 1 0.998778
4B4EBE31-6A2E-42E4-9330-D773F55912BC 1 0.998819
91D3DDBB-9FF1-4419-AD41-D1B0369F8213 1 0.998646
F6F8FCB3-28C2-4A08-834A-DE5C00ACF712 1 0.998699
C1610D83-3055-4831-8EFF-AFD253F5A72C 1 0.998817
7419E29C-DDBE-484A-9F2C-73634C47CAB8 1 0.998453
B116C4A7-D64C-4E62-B974-620557626AE3 1 0.998777
95FFB3EA-7371-4827-B681-832A44663DA5 1 0.998814
4D32DFD5-764C-42C9-A56A-4D47E4F3B7F2 1 0.998820
1B8630E3-5F7A-43C5-A160-DFB12E2FFBA9 1 0.998687
7555B698-9716-4AE1-A325-75229411ED9A 1 0.998455
B582FF48-2AA9-4376-B65B-8B64544E1555 1 0.998813
C344B326-D8F6-4C9C-8842-18589149DE67 1 0.998630
63C557CC-E778-4EF4-AC2D-62720A6EBB89 1 0.998463
897BABFA-4FA1-40AD-9633-D318B3E3DBC4 1 0.998786
BC228A8D-A684-464C-83E1-151B0FD12471 1 0.998768
662FD755-8CE2-4E7B-8E35-E7610055F544 1 0.998830
1AA1B936-8AE1-42F6-8ECF-58A9D93D41D2 1 0.998620
C3212828-F53D-497A-BABC-4DE20AB79F0A 1 0.998802
FD1F054C-03AC-487F-916D-FD4D6C689693 1 0.998796
15B448CC-6990-4E75-A3EF-848BC76E70A4 1 0.998823
0BFC7359-5E90-446C-9F00-39371D48110F 1 0.998831
83067199-B3FD-45D6-9866-EC6051934713 1 0.998531
9327845E-F682-4CF3-90F5-B98D28489460 1 0.998782
E8057317-3CAD-45AB-A39A-D55F18E38E15 1 0.997776
CCD8EDD4-1E11-4229-A20A-0018F6B34E63 1 0.998746
B4FD2A3D-101A-45AF-A2F1-3AE14FA2EEB1 1 0.997963
C72F67AB-4282-4D54-8C3C-18B01DAA877A 1 0.980616
D0611956-EA61-4D84-875D-77B09D86C634 1 0.502288
887B4F6F-ED5E-452A-BA9E-CDA0321D1F1D 1 0.998809
E1BB1B7F-4D30-476C-8472-727988AC6580 1 0.998733
6061C6D0-AB6E-4D23-8253-A3CA81E761A4 1 0.998830
6ACA0DCF-8791-4A0F-9EC9-DD5B45FC9B48 1 0.983528
B450F244-BF61-4360-BD8C-AEE1D8A4949A 1 0.998550
8D3FAA9C-FF17-4DCE-9788-B8609D218951 1 0.998815
95FFDF6D-E073-4890-8CF3-566CD4D78ED9 1 0.998745
0C05B9F6-B0FE-4D67-B17D-7B145C403161 1 0.998824
45AB63C8-9A8C-4254-9213-26EBE39D62A5 1 0.998819
8FC56CFE-0B05-4702-A45A-3819E9C4AC1D 1 0.997979
7C7E75EB-6C2A-407E-8CCE-E6161F648E55 1 0.998816
EE533FB2-B542-4F27-BF9B-D9313BC39863 1 0.998580
CA33D4E1-9F64-4381-839E-D1978E181CF1 1 0.998199
07A98544-06F7-438C-BF24-2AF56C6BE9CD 1 0.998810
FE1909A7-2A13-45F2-A85C-B4296B301BEC 1 0.998821
D2C420D7-11B4-4D52-8077-BC0E55E7D446 1 0.998815
0FAF4713-9A15-4635-A24A-A4B57D640F26 1 0.998816
9249893C-3E2B-46F3-82A6-596E40D24D1F 1 0.998755
757B8E4D-CD1A-480D-A096-C57C45FA2642 1 0.998794
944555B6-07B4-43D3-86EB-D5BB323E261E 1 0.998793
1BC31A81-DCEB-42D5-A476-8D3E79135D25 1 0.998720
B8F80F5A-4778-4D15-8E2B-5BD0AAC23581 1 0.998748
F88199FF-4EED-477F-B375-73CB16D5E3BA 1 0.998823
8683E911-97D7-443B-AE79-F44D79CB042F 1 0.998817
7FB50DF5-1193-4FA7-9B77-B2D355181E97 1 0.940174
A5303C78-FBFC-4CCA-8341-E9B162B7A3C8 1 0.998811
FE4A9EFD-BCB0-4029-BA02-2B7A3C94B749 1 0.998614
47DA725F-F00B-433F-AA9E-DFB9FC6DFCE1 1 0.995544
95973CEB-D491-4533-9C3C-8D8DC6D14AE4 1 0.995975
D1B90B43-FAB9-4066-96CB-AA5F88A89BF0 1 0.998592
87DBDD5A-D453-4C0F-BD91-CEE2076F1F10 1 0.997317
460E70CB-734D-4C21-81D7-A891F37A4760 1 0.998597
42773409-2237-4AD2-B3C5-62483FA55610 1 0.998851
6D2C6B09-673E-4850-9614-F6B3D83F2D23 1 0.998817
FEA4497A-E9E7-48FB-A4B5-E34C8D78A3E1 1 0.998841
21B972F0-439A-45F4-A8EA-56BD5DB74356 1 0.998734
3B838172-2DD0-4ADE-8BDE-2FCB62493E11 1 0.992401
204167D1-0D23-4CA6-ABD0-7F3EAE88AE29 1 0.998689
FB0C4473-9C4E-4D0D-9268-67F4DD0E3D1D 1 0.998593
A5113083-22AD-40C8-A1A4-DFE5512D6F3F 1 0.997030
38AB5B7B-40AA-4E8B-86C8-F589E5912329 1 0.998628
C0EB3EF1-1651-45EA-92E9-2C487D415030 1 0.998815
D1622CB0-429A-4E61-9F25-8DB915F95BB0 1 0.998728
B316D33F-4A2F-429B-8571-EB4F44BE98D2 1 0.998734
0A6DB42F-BEAB-480F-BA39-97AD80150909 1 0.998783
8E9EBE70-6BBA-4637-834F-54BC7C574F46 1 0.998707
579701C1-7A48-40C0-9F43-9264F77E0299 1 0.998793
460685BA-B57F-4BB6-94BB-2AD8C132F0D1 1 0.998771
A8F984CE-747B-4081-8D02-B301D85B0676 1 0.998823
9847E540-72DD-4A34-A4ED-7B32A922DEBD 1 0.998709
EAAA8A58-02EE-4581-A2D7-850275E55856 1 0.998190
DFCB81A1-C658-4F0B-BC96-AC7E44F122E7 1 0.998831
599271BD-25DA-4BD9-8489-10BB4A062B5F 1 0.998785
A8018730-5B8D-41AD-9FA0-1583947C6132 1 0.998811
04DC6D69-C0DC-4371-B2AB-6D04F732334F 1 0.990294
101A79E7-5EB7-4A44-9B53-B90E69E8C64D 1 0.998827
191AA2A0-CC81-45C5-8137-F135A606BEE6 1 0.998699
0AFEE34E-7DBC-4968-8C6C-919116059B3D 1 0.998752
A861F800-614D-4052-848F-58A3D4754524 1 0.998820
2A921685-117C-43EF-8D34-EED0FE113213 1 0.998821
79791D39-0828-47AB-9B9C-48A7FB66E05D 1 0.998795
8C67E13E-E506-43F5-A268-F7E0A71E54C3 1 0.786168
F3F81076-E915-405E-AC15-CDEAE10B959A 1 0.998803
0C28E1DD-562F-481A-858C-04CEFFBBD32E 1 0.979608
2D925D74-CEC8-402E-87C3-46A4F5373C05 1 0.998850
D481D7DC-0AFF-43B5-893C-1E27D98D8D97 1 0.998671
672F9D13-7A12-4BE2-9ACF-3D00AF25332B 1 0.998794
8D035F1D-03E8-428C-88ED-F0DA4BEB06B8 1 0.998735
E8213B4A-A671-4148-B75A-CA7C20375C9F 1 0.993573
B5C81460-2936-4D15-9F4A-DFE1CD8DF744 1 0.998449
8D28716F-6FE9-4E74-B68A-E95620DFBB67 1 0.998819
0055A16A-C575-4029-974C-6F18D36D97BA 1 0.998796
05BF3BDD-BA89-49F2-B53B-1B3B7932B2FF 1 0.998802
D8848DA7-E22E-44A1-B51B-A2F9684B3D42 1 0.998726
BEA2DFD5-4F45-4491-AF30-F37949A3F017 1 0.998547
23E653F1-F015-4570-8992-ED8EE82729E1 1 0.998581
471996AF-5C54-485E-8F7B-1A2C90B4AB6E 1 0.998549
8D299C4E-1DB5-4CB3-BDB9-FCF47AA91588 1 0.990938
EFA880B6-3503-4869-A3D9-B49A34322588 1 0.998813
2C57D0AD-17B2-4484-A3FD-37BD474C6680 1 0.998733
4BCA011D-D379-4D11-8574-2DADCC8D43E7 1 0.998832
10F2EC14-3639-4EFB-A4F8-DB757B86EF82 1 0.992316
73B17D2F-CF44-4CB6-B982-088E516697AB 1 0.998792
FF25A3B6-AEC8-4A5D-AEEE-E1CC0FF283EA 1 0.998694
49112BC7-E92B-4360-B9CF-24D2DBD8D2F3 1 0.998810
BFABB70E-4826-432E-A13C-0E1F32F2AEF7 1 0.998477
D4038330-27DE-44AA-97FC-7ECF159431FE 1 0.998667
D01D2C6F-3278-400D-BFDD-0022DA64002A 1 0.997506
4C5BC7B6-939A-49A8-8F5A-8B81EA365E14 1 0.998817
1E623216-D552-4D9B-A6C5-0AABD00C6701 1 0.998711
9608A417-AB29-46A1-8C48-F2AF2AD4E6B5 1 0.998718
46ADEC8E-2594-48F1-BB8E-B0DA563B83B8 1 0.998825
62F116AA-A0DE-467B-A9F2-9E5441BDB960 1 0.998838
2C6EB02F-9C19-40CF-99E7-8AC988CCDD4E 1 0.998803
CF0449F1-453A-4D94-8E7E-9218CAD2FE7A 1 0.998822
8D2A7E97-030E-4645-A7C5-AB218A96111A 1 0.998784
908A6622-87C6-49B4-90CE-9ABBB5C8E039 1 0.998652
1C1E299C-C35E-4D04-B647-0FDDCE9938DD 1 0.995343
82E8F9B3-3BF5-43B8-9999-98582238E270 1 0.998669
8C78314C-03BB-4DDB-9B8C-8BC536E0D873 1 0.998750
AA79120D-F852-42D1-A1F6-308F97524C2B 1 0.998767
46420168-F030-48DC-86CF-1A52B9BB8C11 1 0.998781
9707E1FE-78E3-4344-95B1-547AB73B7386 1 0.998672
03BA79E5-6A7A-440B-B593-72B886AD9306 1 0.998794
CE8030BC-9854-433F-946A-C31175C8E769 1 0.997433
4B8549E8-D283-4DA2-9608-EA91CE1CC82A 1 0.956325
D015CF75-7997-405D-87F9-B618F07B61B9 1 0.995387
9D1F68E0-3B89-4929-878D-35AF14E9C8C9 1 0.996619
79D3D789-7DF2-4508-8C46-C17CCA360A24 1 0.998717
AFDF7449-3C46-43F7-98D8-F9555B63F020 1 0.998790
FD4E46BB-9811-4B27-AEC1-0A5E7B206919 1 0.998834
44B3F2D9-8A2D-4E36-916B-595AB18DB150 1 0.998796
351A5306-8554-4D1E-AAF7-5300A1DF9746 1 0.997820
78C1C078-FED8-4004-A175-EE420FF9E4D3 1 0.998777
91BCF65A-F543-4C76-BFF5-A2F7113BB135 1 0.998782
33744B76-2689-4C1D-ACEC-ABD48CEFEE3E 1 0.998818
A734DA6C-D986-49FB-B5A2-E88C4517DFF9 1 0.998225
C9D8EE94-D246-40A3-B609-8921881A825A 1 0.998832
9695EF31-3AEE-4903-91DA-23CBA6D8C382 1 0.998787
C05E3E00-C799-4811-8FB8-A556A0323179 1 0.996376
EB15772D-758C-4F52-80B6-5EE4D911CA9F 1 0.997767
7CD9EBD6-2337-4B71-BEC1-FE11C396E4A4 1 0.997930
3FD3DFA8-BDC5-412A-B9FD-C776EE468279 1 0.998825
AC51FA21-4288-4CAF-B729-6B0F14EEA602 1 0.998846
D1DD0EFD-5487-4C5F-8456-3B3866F00D5D 1 0.997476
9CE2DD16-6799-4FC0-B9DE-1EE48D63D021 1 0.998799
C1A7C732-993E-4BA8-8DCE-AB111B9FD472 1 0.998671
455E1579-05CF-457D-A913-D050A429797A 1 0.998800
DE8E073B-808F-482D-B561-2FDBB192DAE3 1 0.998828
E52E6652-DE61-4E8C-913B-4C7815616E18 1 0.998810
3AE60B6D-6DB6-4E72-802D-1E90A7C0A707 1 0.998829
0CE2EC90-723B-4D56-8452-947FE8B4D396 1 0.998757
B0130B2A-7674-4145-BE0B-69068081FBD1 1 0.998814
BC532AB3-5067-4B8C-B9D3-460F4AD59598 1 0.998828
E3511EA8-9420-4A41-AF55-076748D40F38 1 0.998526
81106979-569A-44E4-8103-02A20516D8AE 1 0.998823
E6C0DD1E-16AC-4CF3-AA18-CA45E4DF1A8B 1 0.998799
63C4DF3D-9BA5-42A5-9C47-820628FCC27C 1 0.998673
F6DC88E5-AF6A-43E1-A8EC-73C40E5B1EC6 1 0.998358
76EBDBD5-9B52-4D27-A24E-DB1904CB5014 1 0.998787
45952AD0-0FB3-4B89-847D-27CB31A1F2DC 1 0.998812
116D1381-F8B8-462C-814C-3BB94E074296 1 0.998339
FD6E4E15-40CD-44E7-8AE1-72A141A994CF 1 0.998803
1A31EC29-31BC-4CE1-ABD2-62B78297C0F8 1 0.998825
92DB779D-0FCB-4186-A1CD-4B1E2FFB6E42 1 0.998800
3665A2D1-A04F-4E64-AFE4-A3C080FD54AF 1 0.998789
255DC1C4-E328-49D2-99D6-54797ECFEE94 1 0.998750
F3AB4F78-D85E-49D6-A2B1-59E241118FCB 1 0.998494
C96E6B74-79EA-4528-94EB-A39F7842841A 1 0.969073
8E198F36-F878-4F40-BB69-27F91A08C9B0 1 0.998721
22AB18C6-6F61-4A5D-A98C-9BD2E13C7FCA 1 0.206822
239659C0-55BF-4BDC-B2A9-14C91387B7C4 1 0.998745
C2041787-43ED-484B-8BF6-F67FECCC5D78 1 0.998599
0698B0D8-A74D-49E5-B392-11AE21C57E4D 1 0.998823
C211BEEA-99DF-4CC8-86BB-4B6F1E35305B 1 0.998518
8DC0E9C5-ACC8-4C9B-814C-05D32CF82F34 1 0.998829
BA803664-7D70-4E2A-99AC-47E7C5F0408E 1 0.998764
58CB3AD3-DB7C-472D-8160-3EA0D598B20E 1 0.997292
5CB607EC-A6A9-4B5C-996F-2E7577CA2567 1 0.998794
B1D8815B-79DA-4ECC-B4F7-5C5452E2587E 1 0.998815
3EA63288-A952-45C0-B45C-6EE1C7409763 1 0.998724
7E8D5D8B-6E8E-4EE5-8016-62D0D47F352D 1 0.998748
6FF98EA9-68BA-4803-95EE-6F01E0D613DC 1 0.998728
6E8C74E5-4B35-4A7C-869F-45F1896A2608 1 0.998826
B0433196-6ED6-4519-890D-4AF2E3CB8C49 1 0.998672
61114ECB-9C56-4229-B8DE-5E5CBC3881A9 1 0.998671
50171774-5E67-405C-A8C5-2647A7245425 1 0.998832
BAEE01A6-0CD4-4055-A980-7CDFCF4D8C02 1 0.998681
DB580E9C-FCDA-40DF-B3E4-0874A0D6194E 1 0.998794
628D90E9-89D7-4F71-B392-43D632D0F5B7 1 0.998807
A3A95110-5FD8-4A36-844F-C77516F4B067 1 0.998799
E2E4C73F-47E2-4F60-9EFC-825E14A6926A 1 0.998641
1160CB1F-7035-4C71-8E76-E9776207C35E 1 0.998814
839B245F-ADC1-41AD-9C6E-5DDD41325A05 1 0.998811
CE97E022-20FB-4AD6-A69E-908C28593B6D 1 0.998810
D9CFF01C-460B-4C8E-A7C9-96F79E2E3310 1 0.998826
16BA1778-A5C1-45A3-A9B3-039C5CCB104F 1 0.998786
DE17F12E-2A6F-4414-94EF-07758B7ED2C6 1 0.998808
36042B47-95B5-4346-B447-A6A54B5B3740 1 0.998466
0EFF50C1-F8BF-4572-BDDC-4E6FBD9DEA54 1 0.998791
2104783C-2E1C-4748-A8B0-FF1CFCA9F930 1 0.998748
CC62C683-4214-40FD-B50A-03EE9B221666 1 0.998671
A19E8FE0-108D-43CD-8305-F5499597A18D 1 0.998827
601DA3CD-E4C4-4F90-92A1-BB4AC302C02D 1 0.998812
09C74B69-F926-41E9-BC5F-AD642286F114 1 0.998818
F42F5702-B9F8-4EC8-93C3-D4DD966CDC55 1 0.998763
399A3EA2-153D-4BE4-B681-FCD884AB5621 1 0.998711
6B096099-191E-4ED5-8A58-E63A0525C0A0 1 0.998811
C8B62D47-6BDC-415B-9BE8-668B29CE1577 1 0.998817
CA094A53-2F08-4FCE-A31A-52B53478085D 1 0.998842
5F2325B3-AEB8-4DF1-9CE1-9FE9BED19B12 1 0.998781
F8FB976E-EA69-4245-A34E-53E25E72D57B 1 0.998798
F314EDA3-109C-444D-B57F-1A7665B6F907 1 0.998843
CF60780E-1F6F-4F84-9A93-3E6F6A06D352 1 0.998756
F5FA5618-FCC3-46B0-AA3B-E8887E2BEE40 1 0.998794
F5E6F615-2258-4DEB-B8BA-79A57F54C769 1 0.997952
16A63D61-1902-4E82-A936-EAA1293E4B31 1 0.998813
D909E7EE-D887-4329-AD87-6C0B21F5F155 1 0.991298
78CE5D08-E05B-457B-ADDA-CCA43B06C7CE 1 0.998791
57991FCC-AE5B-4791-8AEC-FEFAB6954E67 1 0.998842
01C26D39-22E4-4DAF-BFBD-EC2FC202D0D9 1 0.998634
AB9CA9C4-C59C-4949-B870-ED1AA10364E4 1 0.998800
9BFF7097-5C43-4745-8117-33A551AF3A42 1 0.998798
65181727-6497-4A85-B0AC-950D4C8C033F 1 0.997250
23F123B6-C2CA-4936-9931-54D10B6DACE1 1 0.998818
06583E1C-6F62-4E6D-B413-CD493814B019 1 0.998775
7A09B137-39E1-493A-982B-CFCCB7FB704E 1 0.997148
371AFD6E-940F-4E07-B3E4-4507F4322C6E 1 0.998811
641EE940-89E2-48AD-A85A-3DE8538302A4 1 0.998707
63E30FBB-0DBD-4D76-9C14-7B1DFF01B678 1 0.998790
E542364C-DAE9-4397-AEF0-6D516976C4BA 1 0.997179
F1AE7FA3-6629-451E-ABAE-C797A29FE519 1 0.998406
D057F8F4-848B-494A-94A0-8D42C2EA8225 1 0.998794
FC196030-16A9-46B9-A071-B5E9D5E9F06B 1 0.998825
BA51E183-62E2-4C2A-AFD1-5A186C75BFD2 1 0.998697
8A2BF044-B8F4-4682-B0C5-93904536FE97 1 0.998803
F8DF82ED-781D-45BC-8A8F-1E49E609233B 1 0.998771
56DA58E2-CE14-4BBC-A99A-C87AE5F3FAC2 1 0.997187
1FE49347-5EEB-4F2D-8EA2-C13606D77431 1 0.998833
5FB7355A-EDBA-43F9-8066-FEA8A723322A 1 0.998795
4B2D6FB1-6C0D-43E6-AF4F-59C8421E71C5 1 0.998566
F2FAD7C5-ED6B-49A2-8E0D-2E25D728E376 1 0.998794
861E930C-0B1A-4050-BE0A-06C352E4C11B 1 0.998603
1460FE52-1D70-4578-B386-F1202A50E4ED 1 0.998816
BBEA09B6-2A4F-488E-8076-BE62D76BDB5C 1 0.998836
C7AA2BDC-99BE-4BE8-949D-76F9E61FD613 1 0.997736
C1C19544-0869-465B-9C2E-883F0460F23C 1 0.998765
8B27E436-8FD5-401B-900B-223B8923C362 1 0.998784
99A8C766-821B-4B8A-A23B-5E414C07128E 1 0.998829
0B525588-E5FC-4A3B-ABF2-9673921C6EC4 1 0.998815
3158038B-E5EE-4D85-85CF-AD1A796EF227 1 0.998834
2B0459B5-E2D9-4AD1-A46D-4B117292232E 1 0.998807
1BD20ED7-DDC9-4C9C-98DA-B9DB3BE9C4F3 1 0.998749
54636867-C087-4D5A-8CAC-0D8FC40E261C 1 0.998749
5FA9684E-B9FB-4D09-86B5-5064F12A86D5 1 0.998731
5DCA1362-04DC-43A4-BB39-6ADC7E2F774C 1 0.998583
DD54C3CD-F536-4832-B92F-BAE1E8FD8061 1 0.998793
97D29D50-E2B4-4DA4-9273-DC813E7E7453 1 0.998339
327950E8-1CF1-4876-ABCE-DCBFD0B3D109 1 0.998728
81C1D622-4C15-48B5-A88F-9E33D3592240 1 0.998838
7BD1B06F-7F58-4431-BC4F-828C92B678C1 1 0.998122
0580C7EB-D950-4585-800E-04AFE892A585 1 0.998829
06A0C2CC-4572-4FCD-A85C-512B5C2A41A9 1 0.998522
D35A375E-8096-40F7-A30C-B6504A0C853E 1 0.998621
52582207-F053-4006-B003-D6E902B28F88 1 0.990268
D24829C2-AA3A-4846-85C3-D8BE66FBBC39 1 0.998789
DAD67E2C-43CB-474D-B079-6F8D024B4DBA 1 0.998793
22BC506D-488D-4501-80B3-84C6D37DB9DB 1 0.998813
9AF595E7-6A25-42B4-8D04-4EA580FFBDDB 1 0.998797
F35203BB-6900-4A56-A0C7-D1F56ABC85A2 1 0.998419
3A119FF2-B453-4D79-A4ED-DCADE062E443 1 0.998823
5768B129-EE62-4205-AD6A-F8D31E92ACEB 1 0.998786
19DC9082-BE7C-4704-B057-3706C09E358E 1 0.998716
6453FEFC-389B-4CA7-B3E2-7A7727B20DC3 1 0.998725
A6D52C66-0D95-4F9E-8189-A85AF32A69C0 1 0.998792
4CC053DF-E115-4323-9369-9C0A2948E836 1 0.998781
D0F99B8A-A856-4911-97D6-E9B176B655D5 1 0.998785
B878FBC1-1B32-47D1-B2DE-AD005BB0CF53 1 0.998802
2F650E68-5BB4-43B7-930B-225369C4E760 1 0.998742
265142CF-0A8E-42F3-BE31-8AC2630FAA6B 1 0.998761
3F69B072-2D46-41D7-8F0B-E975ACA30CBB 1 0.998794
9953BF0F-4B1D-4263-9C65-94B6626E3906 1 0.998816
7CD4AEF0-7DA0-479E-9084-293BF62BDF4B 1 0.998734
B3521759-2252-442E-930C-CCFA0B65D433 1 0.998761
142CAE17-9884-439B-ACF8-824CF65A51A2 1 0.998744
EF8FBDB2-C836-4852-9564-F4A78E8D99C8 1 0.998827
71628A5C-BCDD-44E7-A8B0-0ECD8861F1DB 1 0.998830
BBF84C7A-97D8-436E-8C58-5516C1A56F20 1 0.997594
2CB9E3A6-7175-4E65-B472-B96C7AD25BD3 1 0.998832
226D02B3-318F-453B-B8CA-31B3F0E73FB0 1 0.998816
83D43AC9-AB1B-41A4-8756-379D41295DAE 1 0.998786
BE1EC8F0-7465-4B41-8063-3EDA40E9FD89 1 0.998090
3590353C-717D-4F80-AED5-C684752200BC 1 0.998798
404CA1F3-8325-4DF5-88B0-E854AB9BD02F 1 0.998144
0D0D931B-6809-4C0F-9A42-B469BC98CD97 1 0.998821
44764053-0027-405C-968F-CF25384D78D7 1 0.998839
51319E03-261B-4B71-B71E-2DE26483566E 1 0.998847
57D2314D-EB65-4A4D-B4B3-184A81DB616D 1 0.998762
65BECB36-6126-47F5-BA8E-3F836F63C2A2 1 0.998805
BCEA1B71-C752-40E8-BEED-34707FD8F708 1 0.998641
72382BA4-6263-4828-8507-3D39B61C8446 1 0.998777
01DEDC87-5400-45DA-B7C1-61FC2B30A27D 1 0.998823
DFE340DD-A455-4063-A7BE-0D364E135E47 1 0.998813
6F877B2F-0B7F-488E-9289-6168AA5A0AE7 1 0.998831
65C2A81C-3F2A-461E-BDD2-6D82E17EBFD0 1 0.998725
2AD7F93E-BC53-4FC5-8F7B-AA3433CAC1A5 1 0.996229
13F2E62D-29FE-4A9A-9A7E-9683F39B3C26 1 0.998837
EA38EE26-667E-4799-9421-57E22736C5AD 1 0.998603
41C0EACA-3EB0-40B6-A80E-46553580B66E 1 0.998822
E44AB087-31B2-4010-AE6C-96852D89DAEF 1 0.998738
346C7434-AAC7-4DD6-B1AD-E2C6C25910D0 1 0.997556
D558D576-046B-4201-BC6F-E5D41457B700 1 0.998805
DEF701B9-5152-4C94-BCE1-1FCCA30FF6E1 1 0.998581
DF5B2295-B328-460A-8F45-E37B83C6CAAA 1 0.998825
E11D073D-1497-4288-8657-8F69D918F1FB 1 0.998794
E39F6A67-F7D8-4577-AC6F-E74ADF191165 1 0.998772
2E6CB881-A775-4EA1-9F3A-0A9802DC5F41 1 0.998760
40129964-D7D2-4E54-8805-10B98830D79F 1 0.998813
11DB84A3-A499-44BC-BEEB-ED3AB6218368 1 0.996999
CC01D199-861C-481F-A78F-3A29E8B0DB67 1 0.998755
B997C6AB-85A9-40B1-AD9D-9A012A699007 1 0.998808
DB2F2AFA-FC20-492F-8308-8C432B461465 1 0.997119
690AC5ED-24EE-4F5B-BC21-C4BBC543E21A 1 0.984025
B3D9B3EB-37D0-4583-AB47-C637ED86FDC8 1 0.998798
FBAAFB59-6803-4F6F-9C35-C8A213144DB4 1 0.998657
504BF706-DBF3-4ABA-A20F-DE4A42CDBF45 1 0.998773
70FE9D35-FAD8-4B53-8416-71E6AD7524F8 1 0.998826
24877057-8E87-4E3D-9C1C-52A0B35F0B61 1 0.994547
642F251C-B4AC-4D17-A422-FA027D0DB700 1 0.998823
B1B5259C-B34B-49CA-9B96-78F2712ABD26 1 0.991076
020FF0E8-0ED7-4D44-99FA-3DE377DB0012 1 0.998817
A3187AA1-1ADA-437B-983F-DC0AB196D20D 1 0.996570
4E81858E-5CE7-404D-B632-473D26FCB15D 1 0.996078
18B68F63-B44D-4575-B756-FB3DF1398703 1 0.998825
703521E4-8EF0-408F-B434-9DC311D56800 1 0.998767
2E761F2E-AF9D-4D30-A309-75A3A3C12D45 1 0.998797
59773397-C988-4077-A9B1-B65058C4647A 1 0.998849
BD3AAC52-54A1-497D-A30D-82FAB8B6FA4C 1 0.979703
988F664E-0859-474D-A32E-3B9A2DD2EE85 1 0.998825
1F79FD4F-4E36-4CD3-BE53-9691B8FF5FC3 1 0.998685
D9A10DA5-810C-4852-A674-AE146218A1A7 1 0.994936
ED4B1BDE-9E2B-4705-80C8-8C6709C436C9 1 0.998804
EAEDA275-D1E9-4D66-9BD2-8C600A34A937 1 0.998838
A356D0D3-960D-4C0C-B247-399E73F4B988 1 0.998803
08329CF8-02BC-476F-8049-4ECB5DBCABC8 1 0.998816
C4897954-4BF6-4552-8B3E-A89B9C9F363C 1 0.998056
96210CA4-866E-45CA-A718-7077A101758A 1 0.565581
EA2ECB4E-368C-4C3F-81F8-5022437796CB 1 0.983045
0BA5D550-9B02-4126-81A7-24B566DA7EE9 1 0.997570
A7A0BAEA-DF9D-4703-B4BE-1CC3F28D7408 1 0.998804
5E141E2F-DA7B-4E89-98E8-264A52AE1E42 1 0.998833
EAE9BC51-5F64-4A40-8A73-B00FAB399B06 1 0.998814
9D35569A-807C-4FC9-9AFA-10DE4D657B61 1 0.998809
DF27F737-7DAC-4C20-9165-93EB06DAC4A5 1 0.998850
5E2EDD5D-942E-4414-BD85-7BEA540E539C 1 0.998778
3015279E-849F-46F5-80C4-24F815A326A9 1 0.998818
69F375C4-8EFF-4E4B-8D99-071B75528DDA 1 0.998798
26BD5EED-3FCC-4D9D-9B16-42BA870BE03D 1 0.998800
933BFE50-A876-439C-B1A1-0A954EC9ABC6 1 0.998810
E333F43E-C804-4237-84B8-3C46E1BC5E51 1 0.998805
58424EA5-9C5F-48AF-93D9-7122EF1199C1 1 0.998807
E71B31FC-3BEA-4556-BD4D-C9058D591F3F 1 0.998788
902A7D40-19D1-41B4-BDAB-F4A9D9E77D92 1 0.997912
ED0D443D-095A-47DD-AEA9-9257A0D31D04 1 0.998815
15B95829-768B-4D7D-BDDF-FFFE8E8AA792 1 0.998823
63CED75B-C7C5-416F-9CE9-B57CAEB368AD 1 0.998806
9FCBAA29-D8FC-4F73-978F-AA7D48ABE11E 1 0.998811
7198ECFD-10C5-4971-9CB5-81F59FA26D14 1 0.998819
2B4FB5A6-9796-41F4-97DF-96F389DE6439 1 0.998763
48DECEF2-6F3A-418F-AD9C-E7427219DECD 1 0.998834
83AA7559-E793-47B3-9922-075E9961F053 1 0.998803
BB4F5F85-6626-43FA-AB5B-3178BB322582 1 0.998816
16990694-FFFE-48DB-AB95-C0DC0587AACB 1 0.998803
158F472E-D1AA-4326-97D4-2E3F849145B6 1 0.998815
6B6D781A-B76D-4518-90F6-957087E65152 1 0.998583
07AE1D0E-6F48-4B0B-B98E-3D0D33959E04 1 0.998773
87254065-918B-4D51-9A67-5D14098EE3A8 1 0.998697
8855727B-3D45-4CCE-8DF5-DC1FC7AD7EE1 1 0.998710
40D2074E-90AC-4CDA-BD50-35542D58054E 1 0.998574
E2276B6C-A44D-497B-A249-119EBF852459 1 0.998820
F6D163B0-D483-4710-9F18-95458744417F 1 0.998820
1D8CDEF2-8A02-458E-9890-5BD6CD7D5E5C 1 0.998787
DCA3786D-C278-49AF-B9A0-5BB15E776A55 1 0.998820
2BF570CA-FF77-4711-A921-A74CD48EBFBA 1 0.998792
7820CDBF-C1DA-4B4A-A09B-C5626884EE15 1 0.998813
274B99F4-4149-42C6-8689-73240B50A0B6 1 0.997514
22BC562A-08E9-476F-98BD-70054CEFD142 1 0.998791
2698017C-6635-4009-A95D-DA649FEB8561 1 0.998821
45A64E3C-6903-4034-95C3-F67C0F87CECF 1 0.995677
0783DE13-5AD6-440C-9241-E2752CE26832 1 0.998823
E02CC494-9599-4FBA-8C3F-5F53487739FE 1 0.998816
6E9B61B5-244F-46F7-AD1D-D331BBB7B4CF 1 0.998746
B5E11C5A-5789-45B2-B45B-477F08D0D100 1 0.998811
F8A67B79-DD01-4FD0-85BF-CB584226D9F4 1 0.998798
34365AB6-270F-42C7-AB62-C636B21E530B 1 0.998838
A030FAD3-C787-4CDF-A53F-5BC8549BCD51 1 0.998708
85F918D4-D64A-4B3D-B399-4FD9E29A0040 1 0.998826
0581D599-2FC0-4BA7-BE9E-EBF0DEAB640A 1 0.998843
1659460E-1AC4-4B62-8AFD-1CEA7BCD8212 1 0.998644
B7DE0CE2-153E-464B-A52B-8664DC9EF23D 1 0.998791
0D920C06-7914-40D7-BEA1-4A521BD7FDB4 1 0.998820
8B530D2D-E5E9-4BEA-8DF4-97B2A4F9B68C 1 0.998811
801C0EE0-0E08-4003-AFED-6F7A5669B8B2 1 0.998801
5D0F4C5D-8BD7-4FBC-A954-67A9171E658C 1 0.998797
53AE76DD-CE13-407C-939B-8633CCDB286F 1 0.998831
E5E773BE-836E-41B4-A3B7-4840E2298C6C 1 0.998800
4C7D59E2-D7C8-49E8-B80C-3941A2E0ED2F 1 0.998762
888B84C2-6EBA-4E9A-8DC4-1439BB7AA469 1 0.998788
D6D296C9-D882-4506-8F52-F81191991BC9 1 0.998621
6D619313-500B-456B-8E85-456ECD3D4CB8 1 0.998820
7ED405CF-CF99-4292-9BF2-B2DE6A1DF28F 1 0.998809
437D1A7A-11E4-437F-AB16-13FAFA9C8C19 1 0.998681
1C1446B1-4A0E-49F0-8F81-8718FF177964 1 0.998841
3D5787B5-FDE4-4C63-9BE9-C6083365DEBE 1 0.998826
10948D86-9FC9-4516-8770-3FA661D27865 1 0.998802
8219313A-A626-4A73-8A96-2AAD6F8FE462 1 0.998796
F046A95C-8C34-454E-BE80-FF53EE1168FB 1 0.998765
D7233DA3-124E-438B-8FF1-DBE31316926A 1 0.998687
1896888A-C249-4E9B-BE79-9F7457EEC6E6 1 0.998817
B6F72342-EBAC-45F7-8C29-A728CD54D3C9 1 0.998602
1FA0306C-C618-490C-95C8-D5F7A0706A8B 1 0.976470
B30225CF-F715-47B4-B8CF-A3D09EBD1646 1 0.998842
655A6C9F-8BA3-45F5-BCFC-F46B7BD24EE3 1 0.998489
96A34396-41A3-4165-918B-42E1334DAA97 1 0.998707
B6C89FFD-4425-4851-A578-31148ADBB909 1 0.998772
10651D44-FCFC-4990-B0F3-A0BAFE540EFF 1 0.998691
BC93D36C-E800-4451-879C-7AE9517C4FFF 1 0.995033
5367F48A-C8BE-4DFC-9CCF-C718BD9C90A9 1 0.998622
7256B9E2-000C-4501-9D72-AA19FDCC86B5 1 0.998811
BC0747F1-7EB4-4E25-BFE1-33B97EC23C5A 1 0.998783
FBBE1D4B-AE1D-4B80-AF48-28DD238AAA82 1 0.998717
470A3244-3FF0-45BA-A49C-40773F2C659E 1 0.998842
3DD96455-B5E3-4564-BDF4-E1FE851A01AE 1 0.998824
4C7CB75C-89EC-4E48-BF73-CAC7ABF4AA4B 1 0.998649
B533DF93-4E0C-4013-A641-FDD0923D8D42 1 0.998572
41D0BD32-C655-4B70-913F-C99F79CA799C 1 0.998739
54D9FAC6-AE23-450A-8DFA-120109BF75BE 1 0.998772
4414E96A-83D3-47D4-A48A-D6E29FC06161 1 0.998765
FEFCC7D5-688B-4F82-8D01-0224E5448F3F 1 0.998790
C092D16D-E91B-462A-A8BC-B4FAE4716CC7 1 0.998803
15B47CF4-1EA1-4B91-9798-05FBE32B18A9 1 0.998825
0FE2381E-E038-46E5-896F-24D640465E57 1 0.998318
48DD43A8-D115-406F-8796-5D1A94B0ECEB 1 0.998489
C89A27C5-FE1A-4E3D-A098-C14BF550F658 1 0.998761
3DA09133-281A-4158-8A2E-F7F6D3A2CC28 1 0.998809
CC7CD7D6-D7CA-48F0-B6B4-EA0780ABF049 1 0.998807
4C18B6A1-A6C8-46E6-9CD5-C50122CC0A03 1 0.998762
7E03C205-CC4F-4715-80ED-272D31EBE161 1 0.998699
FA025062-4163-4CBC-8D7F-AD6E61A270F0 1 0.998724
B07AF2B7-1935-46F0-BA3F-D1806AE823D7 1 0.991810
25C6C006-36A3-4EA8-8BF8-B53AEC139DB8 1 0.998704
B2F708C4-F3C2-4FCF-97BF-3569EE024D52 1 0.998716
CDEC963C-BF55-409F-94AA-0F4F89A7F820 1 0.998754
94AF2837-B042-43DA-BF4C-6C3B1EDD27B1 1 0.998749
773C4862-27EA-4577-AC78-4BB65073812B 1 0.998318
2E1FDEA1-AAE3-4BB3-BB36-5533D2E15185 1 0.998829
29DE7777-9EBB-4F57-9B9B-2EE2038B17F5 1 0.998842
AAB91734-D719-46A9-95BC-43E6BEE6EE4F 1 0.998821
D4A8EEDC-6FC3-4CB0-9FB9-2FF12A9BD4E9 1 0.998814
961A395D-0F89-4C81-8720-2381EEBE1C36 1 0.998768
50E29D3D-7A64-4F35-B70E-EE9A10C16134 1 0.990995
C9A81818-34FE-4E71-9CAF-8B1F3D75DCD8 1 0.998833
29065AC0-E8BB-487E-A83D-4944F1954C93 1 0.998788
31C3A2A3-CC85-4956-89B7-AB2B85987240 1 0.998784
903E2DEC-5FD1-4BF1-B613-9F1D6F05F922 1 0.998802
660DA107-9DDA-46B9-925E-C52A8F1804FF 1 0.998843
72878F27-640B-4DE9-A6D2-130A8427DCB7 1 0.998785
47D3AF96-06A2-4C91-BB19-2682C48521F5 1 0.998795
768ADF0F-D507-43D4-8DA0-3879465F0AA5 1 0.998726
ABADEAB1-C7B0-4266-8CF5-BC9626853EC9 1 0.998801
4213BFAE-7F61-4AE2-86BF-36DBA555771C 1 0.998809
3A35D70F-C41D-4939-B478-8AB15D5051EA 1 0.998632
BAB59A88-72BD-48AD-A57D-0686A3788213 1 0.998836
4E454236-166A-41AD-9C4F-0CFB00B8BB77 1 0.998818
7952E4F4-E754-43F8-B3D0-23D7C5DB2007 1 0.998833
5DD80E7E-A9D8-4D62-B543-7D6AFFAE9DCF 1 0.998718
8F762503-AE28-466F-9BAA-2DB0D64DED4B 1 0.997703
756B2E7D-9D04-4008-A0A5-ED60CDD1FCD3 1 0.998801
92183FB0-9419-46D4-B21D-11EF737B3AA1 1 0.998818
32CB7453-5FDD-4913-AA95-893F4AFCD61C 1 0.998712
8C920915-6B8E-4987-B758-494BDDED3D25 1 0.986054
5F094FB2-F669-49F0-BC44-4413957DC5C4 1 0.998388
6C129E87-A79D-4AAE-9915-2FD5B1D8331C 1 0.998452
9E850F17-89C2-4B4D-BBAC-EE3CA33E265D 1 0.993558
C07ACFE2-B4CC-44C8-8797-843CA027F0A3 1 0.998821
09019384-3FD8-48BA-9F57-9BB605525576 1 0.997897
3BA63B73-1214-4F36-A5C1-A5D418F04A43 1 0.998772
AE8D1F18-C6AA-4C6B-B870-B27965DE1166 1 0.998139
DF452283-4E14-47F6-AD46-5C3446890F2F 1 0.994248
58738898-EABB-44D7-8D80-E414CFD13A39 1 0.998752
DD30BFC5-742E-4704-8936-D0FD9EC93EEA 1 0.998798
11829001-1526-4988-AE5E-9243144B13B3 1 0.998760
95D9983A-9650-42ED-A854-A4B3CEC55AD3 1 0.998766
514F87F8-BF7E-4771-ACD4-BE9569D315E7 1 0.998823
AE44F5F4-F77C-4877-B39A-BDD7249284A5 1 0.998641
AD43384E-3D86-474F-A72E-2AEE9F713692 1 0.998656
7F197A4B-5F48-4AB5-8E31-E68B1E4893AE 1 0.998837
B01CBB26-0DAD-4B23-9DB8-8DB49619D935 1 0.998317
7F5AC6A5-C909-40B0-98A8-C0B7F2B7A704 1 0.998808
2115B090-D8B0-459A-A303-D24F3E85565D 1 0.998824
D99AA883-C175-40A5-96C4-FF4B64661F3C 1 0.998785
06194560-4537-4E1D-8305-5578AE55DA94 1 0.996216
5B71C15D-5750-4D90-B4DA-27A4076990CA 1 0.931290
3B329CDE-4529-40C3-A88C-AF1F4785C3F2 1 0.998592
A466304A-2120-4A43-A163-3778C976EF18 1 0.998821
EDF8BED9-5269-4D5F-822A-2EDFBA823847 1 0.998823
1820887E-608F-4EAA-A30E-337EFF66AF19 1 0.954071
77BCFB75-698C-44CC-81F7-389FBE7B29D0 1 0.998806
6D8020AA-B61C-4276-B315-531651C2C6B5 1 0.998766
9AE5196C-3B3C-46F8-89ED-7B80A5A1FA9A 1 0.998788
FD345FA5-EAC0-49A8-8664-A027440D813B 1 0.998671
C041E0EE-DD61-487C-8745-B3D1C5C3E29B 1 0.998822
9C0C3B5B-3B09-4D8F-B784-9D90FBA69A78 1 0.998415
C71D62D3-41A1-44C7-838D-A1C07C3F33AC 1 0.998839
20989A3B-966E-4AC8-BD67-B2109A2AA5EC 1 0.998557
D0356EF7-252C-487B-9D30-9E2065F73616 1 0.998701
88D7C770-3591-4490-82A0-1FECC70E5634 1 0.998807
771A7207-9107-47EC-B3E0-B56BB7FA8F20 1 0.998807
1FDA74FD-71FD-4F25-A112-D542105CAE81 1 0.998549
9E46DD7E-9759-4B05-A270-A6FF1CC04E63 1 0.998687
B7CD82CE-7970-47A6-9798-69696A614618 1 0.990315
0958519E-7E02-4867-A174-A1EE1F644ED9 1 0.998790
C3E39465-A21B-45D8-A01D-15D525BBD74E 1 0.998238
7F525481-6774-4463-9A89-1537CAA2FE52 1 0.998841
567C0A8C-59EC-41FB-BB43-96277503686D 1 0.998715
EC0F2094-1D25-4BD2-9AE8-8089EFEFAF52 1 0.998838
F4E4AE2D-8221-40BB-B880-C0FE09D37A69 1 0.998594
4DC541AE-A58B-45A8-9891-FE1460F3281A 1 0.998767
BEACB8B2-7265-457C-8586-C1F06E5AE805 1 0.998848
027A8B54-B978-4633-804E-0C7CE169095F 1 0.968667
59FD2B31-A6BA-43F5-85EC-3FAD94A02493 1 0.998765
835D91AF-5AA0-4CD3-AEB7-1F07212025C8 1 0.998648
E56C4084-7E3F-4451-9556-A96DCB070429 1 0.998802
3D9E0E14-03FB-4F03-8D45-E82393C91024 1 0.998799
683E7164-CD3E-403B-BADE-303FADE12C34 1 0.998620
C1D37CCF-D039-4001-B5E3-5310AB02616A 1 0.998732
3B94A9E6-C37B-4022-A722-B50D47311DC1 1 0.996464
B4B4DA72-4638-4AAD-8F1C-18C78C586E0E 1 0.998828
A787B21B-B6C6-403F-8375-F5E0F8117DE3 1 0.998565
BA4A9A89-8277-47D8-874F-7B067D9CD9BD 1 0.998779
13FD2A6E-997A-4533-A0D5-E8FC16AA56A5 1 0.998816
0540BEB4-83F5-42DA-B05F-777460FDB8B3 1 0.998821
94DC6A2E-E15E-4638-85F2-87E6F623BDA9 1 0.998823
DCDCC004-C6E5-49BE-AC8E-1B064DFA69C5 1 0.998823
24FD8F77-1609-4CC8-A02F-7ECEFB5007A2 1 0.998833
3012D0A4-12C7-45E3-99BD-E82AA9707B95 1 0.998812
433C50EB-15EB-4A62-89CA-8CC97D188DBA 1 0.998805
B8160277-478A-4179-A31D-7AF0EE684C5F 1 0.998769
E4C048D3-7753-43C1-BC01-4DABF82CB579 1 0.998820
1E60CF98-238A-4FF0-B055-114E6B91BF9D 1 0.998389
7BD162E7-292D-4EBC-8CC6-595F1F3BDF3C 1 0.997483
C62F7F68-189D-42D2-BD96-498CDCE6648B 1 0.998816
FA0391B2-7318-4B6E-89B5-A455717D48FB 1 0.998830
32547EF9-E2AE-464B-B2C9-5E55DBDB13CC 1 0.997144
0B10B0E3-6BEC-40C3-8344-BE81C78BDCBE 1 0.998193
B8167DA5-AE53-4DA1-8F46-571A8CB9A38F 1 0.998770
5A5465D8-EB7F-47A8-8A2C-A0B4A120E1A1 1 0.998796
495E397F-2381-4414-B7AA-86B370AF67F3 1 0.998799
72E96FF4-98EE-4B09-A055-94FE38731573 1 0.998295
8AA2BFD7-6076-4FD5-82DD-C4864BC43DEC 1 0.998677
A60CB648-05CA-4DC0-ABDD-5E5A7FC19DE7 1 0.998345
769E81AE-0655-4ECE-A519-58F7F372DE16 1 0.642388
A379B814-0E35-4028-82BD-A1E7999DAC07 1 0.998819
9FF277EB-CC6A-4999-A438-276BF588D07B 1 0.998680
FB7C87A3-15B8-4B98-809B-A3C3FFB846A1 1 0.998829
640358A1-794C-4FE4-9EAD-955AA2BB91EE 1 0.998635
B1B30B89-6B61-474A-AD87-C2408E84239F 1 0.998268
955E8D23-6774-4F0F-9013-80604B3B0277 1 0.998785
37ED3EF6-1736-4C80-8C5D-192E0A56ADD1 1 0.998786
3C036038-DE6D-4F21-94CE-2915D3CCDF48 1 0.940350
C128E7CB-BCF3-4105-A83F-C96EC9D2AA6E 1 0.998768
6C67F102-49BC-4497-8077-899731A78638 1 0.998801
0706A6EE-F92F-47C7-AEF6-80E4063C6FA6 1 0.998317
A28A8F1A-4507-4A4A-AF84-40CC80F981DB 1 0.996026
4154565D-A94F-4E14-825B-DD960A5A10B5 1 0.998821
A4E0788C-F859-48A9-B769-C42EC26DE047 1 0.998808
B97D23BD-B2DF-471A-8611-1B37C5776835 1 0.992823
E0135F25-5BB0-4D57-991A-50E7F2AC7C5D 1 0.998681
B1DC1ADD-1D13-4A3F-94C6-45D5D4B74ABB 1 0.998486
923D262A-CFEB-4014-9A89-9B567B826417 1 0.998761
4FCC929D-7A42-47A2-A0CA-573D19B65D67 1 0.998741
89011F46-53A2-4880-B6B9-450E452E4A02 1 0.998758
67C8CF59-4D88-4918-9A30-81C998426052 1 0.998820
84551257-7239-41F0-9F30-9E308408F980 1 0.998721
693BC8D6-49F7-42AD-8021-8FF25F521971 1 0.998811
19476F46-FAB2-4B74-9F6D-E39A9C5BFA37 1 0.998780
D086801A-4B17-4F6E-82FB-87B3A87A465E 1 0.998752
43DB66CB-BD9D-4AF9-8BE5-F538C7F3FB82 1 0.997903
70E73BCF-89B0-4470-9091-20DC54C566A9 1 0.997593
7010446A-8F50-4F6D-96CC-BD4BFCF37837 1 0.998717
9138B1AB-997A-4D9C-93F8-18D9132C9197 1 0.998806
7F161349-0F0B-47C6-B9B1-FB0FC504B53F 1 0.998821
42F332F8-2353-47EA-8871-A42408FF6B98 1 0.998826
2544E870-B37F-4CBC-96A6-346E1C56B02E 1 0.998719
2853A347-67FE-4A57-AF05-4EA2C91500CD 1 0.998653
3C5209D5-6399-4E70-B0BB-ACB24C09C475 1 0.997801
5B214787-4DC0-4972-A728-09A455935AB0 1 0.998818
EA935732-94E6-4B48-BBD4-A798CEF58F63 1 0.998263
DBAFCDFD-FD74-4E59-A915-7E10BE5A87EB 1 0.998754
9A2A473C-7F5A-4F8A-8DD9-927D3D4FD252 1 0.998795
468B4367-79EB-4512-B889-3FCE56F100D5 1 0.998717
BE9F05B3-4B8F-4484-B9BA-E54BA35B5A4F 1 0.998298
6BBA008A-F21F-4E92-86C5-D3A200813133 1 0.998832
5A5DB7EB-F96B-4C5B-9BAA-9F22FC1D8E3A 1 0.998840
C441CFD1-761B-4E80-8D20-C42F88176F5D 1 0.998381
9A006921-4FAE-4110-9C43-66F5E03409A9 1 0.998717
714A796E-D777-4867-B80A-1172B056D252 1 0.998837
5A1F1D8F-6C5B-4B6F-B2A1-D80C30D92F75 1 0.998733
AD2C2992-34A1-49A9-8872-4B72D7AA1CEF 1 0.998819
23CE811F-F5E4-4CEC-A957-74830856A845 1 0.998800
D1A78A90-693D-4A64-A12A-2DD2F64AB555 1 0.995578
A18FBAE4-091F-4925-8C4A-1AC98B788B3C 1 0.998776
824731AC-13C5-4266-B45A-E40B8D8296B4 1 0.998743
FF457B5D-40BF-49E2-860A-BB1994386201 1 0.998787
05AA6447-D11C-496E-8720-8C1619259C85 1 0.998803
016EE866-A00B-4AB2-B40A-750996D349FF 1 0.998784
916943EA-24A0-448A-9B11-FB2765C0AFAE 1 0.998832
27A54C8A-0C8F-4F33-A8B5-644EB59261B5 1 0.998806
D12D2678-5A91-44A9-9607-E051E7907DAD 1 0.998440
E82B2328-B782-4840-A573-A02C9FB9BC13 1 0.998818
D451A966-7C12-4D9B-B79C-274141DDA13F 1 0.998059
88903A25-77ED-4E6C-8C51-48EF6ED4F62D 1 0.998831
D0DFA304-EFBF-4724-B54F-93D1DB4B6E10 1 0.998739
36FCF38E-67C2-479B-8AA4-38736C8B4B72 1 0.998829
B2120575-BDF9-4581-821D-D8513311B3D9 1 0.998790
07BD0CE3-3869-408A-81C4-29A83BB76157 1 0.991296
B9480402-00DE-4CAD-A67A-80A29AC14355 1 0.998776
3C91EA8F-9BCB-4C37-9400-C83164962C8E 1 0.998382
EE8DC371-AA45-43D0-9F0F-B25B820E2858 1 0.997558
DC9CE95E-C309-4554-A1D7-AE6230D728DB 1 0.998770
D6B0F3B9-C8B6-4EC6-9562-8821A1A0765B 1 0.998830
371756B2-FCF8-4C1B-8796-717F8441A126 1 0.996861
274444B6-9ACF-4F89-ADD4-AC02873124AE 1 0.998827
21D7FA91-1693-4531-9E3C-EA86F85D33CD 1 0.998402
B65B18B0-B6BC-443B-BEEB-661A61BE1507 1 0.996292
79C27258-E0EF-4615-806E-75290EF1D15A 1 0.998802
4BE152A3-8262-4A9B-8176-0BEDA4D16429 1 0.962519
212D82A6-D354-4BD9-9336-A0D95953971E 1 0.998399
6A2AE04C-D825-4317-83B7-30441AF850C1 1 0.998804
F932CEAF-9024-4C15-9DF5-773CC8BB1407 1 0.998843
B5E28DA6-C73D-40C8-B746-A8FB88771917 1 0.998831
EA955A1E-A848-41CE-9A67-F5173E7D4A61 1 0.998841
3EB44F9A-2712-401F-967B-075AD739AD55 1 0.998805
6F8AE039-4AB3-4921-9693-93E5B8A9A344 1 0.998812
19E93F03-8186-4908-AD91-EA245421E1CC 1 0.998798
466AA633-2A01-410F-891A-676A2775CAA0 1 0.998778
58298397-6349-40A5-BE07-4A15DF263174 1 0.998834
5C3E8061-F696-4D5F-B2ED-1A0E9919F6D5 1 0.998815
057D3A77-15B5-4210-85E7-B64DDE6AD942 1 0.998789
BC018D92-A942-4411-9514-99F8324855B9 1 0.998774
AB192E29-4244-496F-8CD3-9DC20415106A 1 0.997650
1D8F345E-F7E6-40FC-AE6D-84287C50CD44 1 0.996576
CB5A9330-8A32-44DC-9643-95BAF7E21D90 1 0.998392
93000924-B105-4619-BA49-E25DD92822F4 1 0.998809
3416FB6F-1A99-42CF-83C2-B40F0FD2D5BD 1 0.989802
848E0590-199A-42CF-86D2-D3F7A0BF8EB6 1 0.998774
585C443E-446A-4A50-B017-D4B6A316396F 1 0.998722
93D84A71-6AF9-49D6-8043-19C8BC24F144 1 0.998827
3DB6F438-2084-41A6-8F15-4A5B29D74BA7 1 0.998673
31758D1E-F7A3-4FFB-8A3B-D30B090FC1CF 1 0.998810
9AEEC0E3-12EA-4901-A362-1DDF35468802 1 0.998207
5D314012-95FC-4C2A-8FA0-5516DEC3072E 1 0.998778
9B1295D9-C208-45DF-8ACF-E4A30AF45AEC 1 0.998787
DB94A8CB-19C3-44B1-8558-9AC2DE1505EA 1 0.998841
9B096449-DB91-4E0E-8056-1AF0888F02D4 1 0.998731
2F47C150-A812-42CC-8500-A2841F9BD41C 1 0.998824
474201F2-14AF-488F-9657-CD8ED0ACAA02 1 0.998762
2A2C7A85-3F4B-405F-8F29-6C8249DFA4A1 1 0.998759
4ABF118B-AC12-41BF-A01C-D7ABDE19193B 1 0.998824
97F88579-B27A-4242-8C94-19B6ED9DB29D 1 0.998831
62B11950-CBEA-4894-93FA-BA28DEA203D5 1 0.998752
2B8F3DB1-A27F-45C5-BDDF-BB8C09A42663 1 0.998718
64449E62-B387-4D5D-BD06-2548D0FED052 1 0.998722
8C724A70-4B5E-407F-980D-F1E9451FAD06 1 0.998775
993AAA33-D3E6-4DA3-B11B-FAA3C83605C9 1 0.998817
28990E6C-EE61-4D13-BE4C-2E950299A8B2 1 0.975711
5E49687A-9CCB-4262-A602-1255B1F82372 1 0.998796
7D1ACAEA-F5CA-4A29-9430-509FC781AED3 1 0.995755
DE6322E7-8F7E-4EC2-91C3-4CF63099316D 1 0.998570
D800C2D0-C095-48B7-809E-417308062C83 1 0.997887
72436B4F-37A5-4901-B34F-3CB3EC91EED1 1 0.998743
DF80719A-650C-47B8-9A79-201EE080B785 1 0.997667
361805B6-A2E4-484E-9475-A2498A9047DF 1 0.997028
2F84EADA-DF28-45C9-A2B1-AF60A7353135 1 0.998734
010AD3B4-66BA-4ECD-BF70-EE8EBE5B7570 1 0.998788
1BD6DC41-98FA-49AC-B4E6-A3F7DCE4C120 1 0.998769
950EB07B-F36E-41A0-83C7-55C14780FE05 1 0.996586
30B6CAC5-605F-46C6-ABD6-C1D641C496A1 1 0.998741
DD4DADCF-4C33-42E7-AE3E-A381D950D825 1 0.993882
E0D344F6-25C9-437C-A2E9-DEA7DFA4D46A 1 0.998794
1C0EC235-BE84-4A23-991B-D4F8A9502E29 1 0.998754
F598D86F-3EF4-4763-B6E5-A2B88A6547F9 1 0.998730
FEBB4DAB-6C9C-4F99-A66A-901418828CD4 1 0.994154
8A595D99-C53C-465B-86DB-FB9B5040603C 1 0.998785
78A5B14B-3FD0-44B7-8F2B-163A7AF1E404 1 0.998814
611107E0-7CD4-427D-9610-BC9F51078D36 1 0.998825
A4BE14BC-E4C5-4641-B73C-B8B405908FC1 1 0.998806
5979B7D5-797E-4133-8C95-3ECC06C64921 1 0.998799
2B31C0E5-EFAC-44D5-9C8C-10618915487D 1 0.998812
4824350C-9E77-496F-9AFB-EED8FFB80031 1 0.993908
643545BA-0499-4426-8A39-ADEB706D4B79 1 0.998818
9F8433E9-8AD1-4F53-B03A-7400C92E0EA5 1 0.779474
E712B678-6350-4021-8FBE-6DA43E999EEA 1 0.998631
DE7D4740-BEE9-421B-A42B-8E6AF862ABEB 1 0.998819
B24BBD70-BE50-4F7A-A086-3C7F8A6AAE8D 1 0.998235
40B5496B-E5D3-4C41-A01B-AD52D4B181A6 1 0.634007
3B8057E4-AE2F-4D68-B993-B69930A6187C 1 0.998801
FFEC50BC-3E50-48DE-9973-FE6AE21E2BC0 1 0.998739
DD062F66-5B24-4FED-B5FC-89253FBF229C 1 0.998786
23CC3805-838D-4F7B-A6A0-9E24C9F29694 1 0.998001
EDCC3B7C-CBE6-4748-8E44-ED634E545C1D 1 0.998718
5D59AB27-7542-4450-AD00-D3593A953883 1 0.998596
0D74A5F5-13BC-43AB-9C82-D76C030285D5 1 0.998798
00F7F36C-0A44-4F42-B04C-274FA7D4CF73 1 0.998723
E6B140DC-EB85-464E-8F90-22CE2D6844AB 1 0.998824
0F3A0971-DAD7-41DD-A10A-E6348CD43F90 1 0.998823
C11D7E5F-4F3E-4DE2-8160-CD54B04C8896 1 0.998838
54BC5935-6022-41AE-9565-2DFD0C495DE2 1 0.998357
39AA667F-61A0-4729-97B7-CABFFCAEFC3E 1 0.998555
EA9730C7-BB79-4F50-828E-E9A0B90D1336 1 0.998766
E3E22400-E96D-4808-936A-5BB013900FE2 1 0.998838
7FE58551-8D13-4E8A-8DE0-5A9108CA7A3D 1 0.998786
CB0E5034-72B2-45AB-A550-504FF6E74210 1 0.998831
FCCE284A-8C66-48D5-B8AB-8665B28A34CE 1 0.998836
0F6F3AA2-533A-4D56-B937-BDCCE2CD8DDB 1 0.998650
6B9D2BF9-0892-4A31-97E7-EAAC5551A68E 1 0.998705
AC12C6CD-D0FB-4D7F-9672-B993C276B5DF 1 0.998789
2DFAE3DE-3247-4596-8848-66CB0DF84BF3 1 0.998730
B3A9A400-A907-4A18-8512-6E69610F0502 1 0.998760
7533E871-9EB3-4DA8-A36B-5A6C129BFE60 1 0.998777
6994C3C6-4938-4034-BB2C-8291972D5797 1 0.955503
D13BC4AF-5F0A-4211-84F0-476E98F420E2 1 0.998755
2EF11E68-7D71-4B06-8E23-CB728EC4365C 1 0.998784
C9F5191F-43BB-4E89-B6C1-07065C089E30 1 0.998595
16665D8D-05B2-4135-9240-A978C26F8BE6 1 0.998812
F02AEB63-F9B3-43BB-9A90-283643E85101 1 0.998422
16D4F1D7-9BAA-4361-890A-128F88F33DD4 1 0.998828
21ABC126-B677-4E00-B7D9-42D5F695FD4F 1 0.998250
C063C8D6-B118-42A9-B01D-6F81E71B84A4 1 0.998796
496F9AF4-C0FE-4B1D-B8DF-B026337F9FE8 1 0.998570
98AB18F0-8071-4F61-8D5F-EF4220251524 1 0.998781
459B39E7-0203-4B48-9257-6EE2625D1ED7 1 0.998811
713B6F83-7147-4E1D-BAC4-E55AAECA0F94 1 0.998515
AF52517F-2E28-4A37-95B7-F5B0A74F5AD4 1 0.998789
A19BED29-FCF3-496E-907F-9A0AEEB27BF2 1 0.998714
EC836605-538F-4B00-9806-5DE2B82F5DF9 1 0.998837
D7533246-0DCA-494B-9430-A6BC3CDC9F9E 1 0.998345
249E718A-012F-4FAE-9647-841B187C6B00 1 0.998235
E1FB659D-15E0-4C8A-8E47-9D1F611EC4DB 1 0.998674
FF02C05A-BA6B-4A52-BDC1-2DFA7ACB9209 1 0.995420
87FE61FA-90FA-4482-A923-656233B5BAF9 1 0.998625
5209DDC3-0BBA-4585-BEE2-F6D9498B554B 1 0.998810
96BC5171-DC19-4012-AFC1-54AB53A78570 1 0.998565
2ADE5225-5579-4D7A-B473-1C5A9B6234E6 1 0.998785
C834DAFB-0323-42E6-B24D-E8678E2DEEEC 1 0.998765
CECAB477-82D0-4471-AEEB-16BAB24E269C 1 0.998836
1B424ED5-AE39-4653-9CF7-FA658F070E76 1 0.998293
A3D5EB3B-AAF8-4551-92D9-FF3E76B69332 1 0.998802
A2F437F7-54D7-4020-9CF7-E11712816B7A 1 0.974136
FCB1CB9D-C307-42F8-944C-F8A9252DA86C 1 0.998806
D1D5C5CE-58A7-4FE7-8194-64D4052ECA6D 1 0.998824
1F0447E0-40E6-43C1-9290-E231DCF5D09F 1 0.998795
93FD6E30-C833-4632-B2B6-8D880B8A58DD 1 0.998826
3F32AA9E-4933-4F4E-A918-A00AFF504FC4 1 0.997803
F6810519-E21F-44B0-83D9-5E0A9D852030 1 0.998840
BECED8B2-FBF6-46AC-8E0A-0BF4BAEF146F 1 0.998839
FDD883D6-BA41-461E-AFB5-21ED63985A7B 1 0.998306
72D2D2F2-835E-42D4-817A-CEB437B07FF0 1 0.998789
AFC95B71-7BB5-4D15-BE79-7CFFCEBBBE64 1 0.998663
15AB2C20-66EA-4BFE-B5CC-81D67B779C0B 1 0.998801
AEBC06AE-F0CD-4439-A36B-DB7AD08FCAC5 1 0.998838
3AE1BEFE-55ED-40AB-9678-69D19B741FFB 1 0.998817
81771E3B-CA2A-44A0-8B61-22168DD15EE9 1 0.998684
D3C1BF38-0029-48A0-86CF-F5A5C5470450 1 0.998823
BE6C7CBB-D7D3-4944-9DE9-5F2083763B2E 1 0.998480
D9503112-33D7-4EAB-AA86-F96E84B989C5 1 0.998731
670FD955-AFA3-4D0D-818D-CE4FFC068F12 1 0.998203
7A543FE3-E0D2-41E3-B03D-35FA0E4D936C 1 0.998814
282AB456-BAB9-4ED3-A3F8-941B7EEDFC26 1 0.998815
5395C235-4AEB-490E-9AEE-63BD88824692 1 0.998826
4DCAEC6E-5F37-4190-BBD1-01F982C29B16 1 0.998833
40EA32FE-3074-47C5-A9B7-D697D3312925 1 0.998792
8F520140-42FD-4140-8AF5-AFB544A352E2 1 0.998620
55175373-D601-4653-AC85-AABAA21F28D0 1 0.998473
E149E734-4096-43BE-98C3-004ABC4017CE 1 0.998803
0F0B94CD-AE97-4B9A-ACE4-3A97CDFBC12A 1 0.998637
356CC79A-4E25-4EFC-A366-EE8121425FA0 1 0.998319
DEB70534-CB30-4F8E-BBBB-8BC67DB1E8AB 1 0.998447
5BB0F65B-3061-4D15-ABC4-9F7388FF9732 1 0.998806
8C115652-E2FA-4B4E-B0A2-11F038792E67 1 0.998833
6CB3B4B1-4848-47F0-8D3B-242CA303CD6E 1 0.998501
150FE109-2925-4D6B-B774-A1F4684A52EA 1 0.998804
E9DA7A39-CF09-487A-B33E-60B2037BC880 1 0.998823
84D7238F-209B-4A99-A09D-B19256A3D760 1 0.998090
E7454BE8-DE40-4610-8A29-9A6656FD57F1 1 0.998825
909F071F-CA77-488B-9451-9990E86DF6C6 1 0.717130
3F3A312A-F5C2-4A99-9194-5620F58DED18 1 0.998755
BA1CFAAF-064A-46A3-856D-D33C71397988 1 0.998207
72E66FBA-DDD4-4EB8-9959-414047A77B5A 1 0.998281
DF819A5B-5B85-4A26-A171-FE4C4A983651 1 0.998771
A50CFF02-6EFB-4500-85D4-5C486AE0EBF3 1 0.998728
5D71E95F-2C77-4270-9C94-32F41AFD1B8F 1 0.998441
6600F754-749C-483E-8F7A-79F097D4C8BE 1 0.998812
650BDCF3-AA7A-4589-BE1F-57CFB265A255 1 0.998841
858C8535-90C7-4686-BC5F-EB97AFBD77DA 1 0.967288
96070F12-5BB9-4A89-BF31-E504AF02AE2A 1 0.998640
8EE567D6-D3B8-412C-9D72-139A5C019B54 1 0.998661
7315AD2D-0DCA-40FE-A677-B326C93267F7 1 0.998822
33B6A978-2392-4243-9967-4F961C86CB3E 1 0.998703
068580BD-7132-4A0A-BCEF-CF50929A627A 1 0.998824
8D89BF73-4BF7-4A12-A21C-001B831F4373 1 0.998825
32C51C17-F77F-4864-8AEB-41707A6FC0ED 1 0.998740
B0B1E9B6-C3B0-41FA-8241-13BE60812336 1 0.996441
CA0188DA-0879-4A28-B9EC-3B48FFF45182 1 0.998492
179001FD-BB9E-40D0-A3B3-DF70CD4D17EC 1 0.998753
0F910F4A-4603-4128-82DA-BF9A32E67FA9 1 0.998784
8EF8AC54-0CD7-4CEA-88BE-D401821B6FD0 1 0.998795
5E29DA54-ACAD-4002-8047-47A3E2F699CA 1 0.998790
07A52782-4C2F-4106-9482-C3505188B5A5 1 0.998638
B7366201-656C-479D-9286-3B5B0EDAFCB2 1 0.998806
D30CF221-F79A-4499-9BFE-EF7054BF3DB1 1 0.998798
DE789C73-7DB2-4791-B618-97E87C6C5F87 1 0.998788
082B67C5-330F-4E64-94AD-0D2C443FE14F 1 0.998460
09DF9C4B-9869-4E5E-86FC-1EF9E687EA69 1 0.998563
8E05A354-E4EC-4B35-B05B-543455A90F6B 1 0.998818
038AC917-8FC3-4E6A-80C6-19BE4E78245D 1 0.990162
37B1D078-29CB-421E-9A3C-1827955B9E43 1 0.998850
9C108DEE-2A32-4B6E-BE37-7C9D1EFB494A 1 0.998843
9AD749EE-3A62-498C-A6B3-5B5F5EAD5D35 1 0.998811
B22DD9C5-4AAE-41DD-8C91-0C7AD7124302 1 0.998823
BCE83450-C005-4FD9-AD6F-339FF90D2BA6 1 0.998010
CC1E31A8-1202-428A-9474-AA5A0DC3F271 1 0.998824
FD6C2EC9-792B-4B38-A9E8-5A8910D24E91 1 0.998809
1DFFBBEB-D763-4032-AE06-58ECB6114B4C 1 0.998654
627AF34A-C8CF-4029-9329-0ADCD237C82B 1 0.998726
E07B924D-DF92-4B70-9119-83FFBC9FF15A 1 0.998811
64EF767C-DC6A-44B9-9850-04A692E387A6 1 0.997097
A28477FB-17D5-4922-9F87-2B6FBBA93A73 1 0.998806
F1BA1FA0-1317-4587-9057-CA91C252F5D9 1 0.993376
68CB9807-70EE-42B1-941A-496AC5C78372 1 0.998802
2084E3B6-7A5C-4EE0-BA8D-2D3F9D882ECE 1 0.998762
4E71B0A3-26D3-42E8-9A06-FC87646699AC 1 0.998429
CBE2E4D2-1AB4-4DF1-9BCF-922FFCA20F75 1 0.998733
9F670D60-2D53-4E78-A69E-B24F905C95C2 1 0.998820
A7198E84-7E30-4090-AE43-869558BCAA2F 1 0.998824
C1C42F3A-43FC-4592-8B26-5205DC1841CB 1 0.998770
641E1689-0B84-4E66-9229-C89CA689ADD1 1 0.998809
4EA4200D-9273-4684-B78D-3B0B26DDCEBB 1 0.998822
B559614C-4A59-49C4-8B01-EC54199C86B9 1 0.998825
807DAB4C-5B27-402C-90A0-718819B83CBC 1 0.998029
5D5AED81-970C-4A23-8817-FA44615046B5 1 0.998813
680C44A2-52D6-49F6-8E2C-F1810F3EA74B 1 0.998811
E9F90EA8-FD0D-474F-B7B4-0D4514C16205 1 0.995195
E6A48654-983B-4B2F-9110-8299006D6129 1 0.991478
7FF6CF84-E46D-463B-B997-0AB03B48774D 1 0.998784
EC6C4AB3-2910-4EC3-9DF0-17438A1CEA33 1 0.998729
CF227AFE-902E-4577-B2E5-F71CF1FE8A19 1 0.998370
3867D364-3C64-461B-B0A2-6429FB0EAE94 1 0.986136
084FD697-384E-4887-A3AC-2B2049139756 1 0.998827
C958BA1D-DED8-4C49-A9F7-550E1DDDAEB4 1 0.998824
71D72771-FA7A-496C-B44D-D4E672D68201 1 0.998019
6F5C3D7C-E788-4809-B0DB-7856CA78F815 1 0.998460
30F5803F-CAD0-4282-9E6D-8CC62BE6CB4F 1 0.998834
762EF4FD-175C-4B25-B654-D05229E7269E 1 0.998821
BDADC988-2973-4C15-BC0B-8054961EB1A0 1 0.998792
4F28C93A-ED9D-44A1-89DA-1717C0653B65 1 0.998818
A4D1676A-CD8F-43C9-847C-A99467B5EB04 1 0.283591
4B4FE188-0C35-43E3-92AE-14AA637FD1F9 1 0.998807
6593B79A-223B-429D-8164-28D9B130F953 1 0.903756
BDE88AC5-C6EF-4E4D-8D03-97F92A6E3299 1 0.998727
F1FDAC9F-2935-4739-9F7B-CE7A7F97B367 1 0.998795
F8126DB1-01E0-4199-B339-CD9E78012F7D 1 0.998751
27558895-6550-4851-B7C2-68448B268CFE 1 0.998799
02803387-CED1-4FD3-B152-5D4D6A898195 1 0.998794
436451E4-68C5-4F97-897F-3CDA30837E18 1 0.998670
3B1786D3-453F-45E1-845E-04769954B328 1 0.998697
A4D71686-93A1-4BCE-87E0-1E7681E6C017 1 0.998799
CAB16C95-77C8-4A86-9407-C3B2D297C0C8 1 0.998602
773E562A-4EE8-4745-90AD-2E4C630FD1E3 1 0.998848
50827AD3-85C7-4A29-AC55-2C414B633388 1 0.985077
01F637C1-4ED5-41CC-A909-DB657741EF4B 1 0.998303
ABA3DEC1-A47F-4DAD-A760-CF87B8159846 1 0.993643
B6586F3D-83DD-4EF1-BB1E-8F768860DA10 1 0.998819
18D3E435-9263-4CA4-914E-97968A84CF37 1 0.997354
93821C2B-D88C-4A02-A3EE-F9D268117192 1 0.998809
D927DDCB-FF44-44DE-AD3F-1143F914F8D2 1 0.998813
51FD6DAE-CAD4-4A6B-BDD8-2ED4770A9B83 1 0.998767
F91843D8-C165-43CB-9830-7FD685609FF4 1 0.998773
2DDD4221-9619-440B-A782-4486334399F3 1 0.998786
EA206486-AB67-4DF7-84F8-8FC35DB7F044 1 0.998790
72A12F10-412C-4478-A198-7109DAAA604E 1 0.998581
72D04863-84B1-46ED-87C0-B0AE0CDBFF4F 1 0.998445
C63081BB-5E39-4AD9-8319-8A18691A5C0D 1 0.998798
3D0DB5C2-92DA-439B-97DE-2C8577A2A31C 1 0.998641
5F200226-6BE6-49A3-961A-FDF818F7B717 1 0.998600
72D8923D-853B-424D-ABA2-F091BB1AE57C 1 0.998817
D2FF2E8C-1967-4CC2-A898-62597C0BE6B0 1 0.998697
41F791DA-774E-44CB-843B-97A6DA198FBA 1 0.998704
49B01C9B-4C41-4C11-B98F-A3EEE476C4F3 1 0.998779
1D78962D-1963-438B-8C2A-F8228B0DBAC9 1 0.998795
CF0BB9B3-CC55-4380-816B-DEB7A70F6BDD 1 0.998727
67D11797-902F-4C74-9AF3-3A27E53E6ABE 1 0.998748
86C2D7DD-4F5B-4364-AD04-55A100AED168 1 0.997019
F2D37DD7-F59E-4885-A625-BA156B7818A2 1 0.998591
BA5D34F8-7675-4135-B659-34036CC83605 1 0.991268
FCE57DE1-00CB-444A-BAE5-A87B8787E050 1 0.998756
CC1E5322-B063-43BE-9110-1BE9933C3E9F 1 0.960919
B98E5075-6769-449B-9FEE-45D70FD9DB07 1 0.998830
498B46B2-0E5C-4646-964B-D45766437617 1 0.998680
D584A5C2-7777-4C2B-B5AB-557955DAECDF 1 0.998663
F714123B-A923-4F64-BAF4-A789A6D5875A 1 0.998185
F10E7F73-D44D-4E70-930F-34E8E07F6C12 1 0.998713
A76D0622-090D-4B2F-A648-84D2503B27F0 1 0.998790
4D4E1BF6-3DDD-4BA0-A94A-5892486B95ED 1 0.998811
2BEB1656-202C-427D-8E4F-FA9877403290 1 0.998774
A2E69A9A-199E-4E60-8293-F7D6748CCD54 1 0.998798
65E65519-163E-4EF5-B45D-1F908445B818 1 0.997218
8BBCEEC0-A08C-4F73-9299-8E0031034B43 1 0.998818
AE75A7A1-6BB5-4882-88DF-F45DD0E71E8D 1 0.998566
B37A4A71-3AE7-4D80-80D3-25FFB170E895 1 0.998765
3AC2BF3D-5254-4E9A-A268-E1EEB368541A 1 0.998810
0A071A15-C9DD-41D6-A6C0-8FD635A80086 1 0.993092
58E59A53-5DF9-499A-8B19-B75BC6A8B795 1 0.998813
7EAA4420-EA85-49EA-832F-34E8CADBB8B3 1 0.998753
128DD35F-3000-49CB-B5A7-35605CB15EB8 1 0.998794
417099C6-8532-4B18-891C-FA561726DC3D 1 0.998768
CFD562E0-003E-4232-B986-3640D6BBC4A0 1 0.998485
F4C813CA-E1FC-4BDE-A029-C3E1BA72C17B 1 0.998523
3C95000C-98A1-4554-AE68-4C40A5BCC5FE 1 0.998812
88D83324-1BD2-477D-A882-D7C36EC031AF 1 0.998807
F70CA652-6881-4912-AEB0-6BDE9C22BD8D 1 0.998822
EBE2359D-8404-4F20-9117-3B7899B39B70 1 0.998797
D1B8482B-FA8D-4BBA-A62A-856022C35E7B 1 0.998157
AEF631D2-2FE8-40FC-8831-A7740B43E41B 1 0.998800
A93B91E0-1A0D-4F4E-8EB4-1702D84F838F 1 0.998760
F966264E-F308-400D-9704-282337ABB7A7 1 0.998852
EB897DDF-D694-4382-9845-5C169E372829 1 0.998680
547AF482-00A8-44A8-96C9-567DF2A33152 1 0.998817
701F91DE-BDC0-4795-85B1-C706400C041E 1 0.998784
ED3A966D-FB62-4349-B0AA-40A4DE7ABD1C 1 0.998799
4F792F40-D87B-47AC-8F0A-BF65AA034B12 1 0.998800
66E69C10-60E6-4A28-A3F4-5CC33E5F0F00 1 0.998804
28CDDDA9-B03D-4D4B-85C4-5F77896221C3 1 0.997257
7A598EAF-7C3E-4F0B-8413-4CE847B670D0 1 0.998753
DB01442D-F448-4F80-9E0D-AF5C105B1B0F 1 0.998677
0175626C-B49B-47B8-B27C-FD7882CBF622 1 0.998805
2E421373-8E61-4FE2-A74D-5CA826AE1A22 1 0.998795
5C2F27E4-D8D7-4E18-A0A7-1F3AFADD5E95 1 0.998812
A4297399-362C-4824-BFF5-1C15F5CA4FDB 1 0.755774
697E0DDC-738D-4A00-9F98-2F6E677B0A4D 1 0.994743
2BA159C6-D45B-464C-8D52-8777E22C5AEA 1 0.998824
4618C0EC-CDC1-4E7B-8C69-36CFFEECFB95 1 0.998369
A1A5ADE7-0BCF-48BB-83C0-606959D8F69B 1 0.998806
F1EFB503-ED5E-4B88-AD54-648DAC86B517 1 0.998778
F601F9EC-278C-40FA-9B91-A566961A8B7E 1 0.998593
54BF3750-2C58-4280-9C11-A149DA10E20D 1 0.998659
6ABF2E87-BAEA-4B1F-B72C-AF6E0548D517 1 0.998328
A6A7A722-029E-4F2A-A846-6BEFA13A33DB 1 0.998770
EE612304-A458-4CA1-BD40-499228259013 1 0.995814
F6C93E62-5B98-4305-9E76-5B97778895F8 1 0.998312
88981F9A-DBB8-4F8B-B7D2-E49F96D37D59 1 0.997944
A063C566-FC4E-4F39-8110-68EF96E01AF9 1 0.998820
F967CD77-A37E-41C6-BC6A-47CFEF3B06B5 1 0.998818
18641B16-A8FD-49D6-8D93-C5D10D1DCB6F 1 0.998806
F39FE27A-5191-460B-9639-BD2D9D098DD1 1 0.998793
45F4ACE1-4944-4CAA-ABB0-79ADD8C89EDF 1 0.998776
C467B467-6389-474E-B1D5-241578429A2C 1 0.998814
1C646710-6AC1-4719-A9C1-4000DF4BD110 1 0.998802
F411DF72-B921-4FC9-BF2A-DCF91F1CA00E 1 0.998252
BFC6AD6B-311B-47CB-B1B2-3463AE4E9074 1 0.998818
BBAD5AAA-D0F7-4545-93E4-F7320F192449 1 0.998849
73E1E678-4BFE-4BED-9788-1773D1BFA1E3 1 0.998703
9DCB07E6-73CE-4130-86C6-4797C3DCB951 1 0.998778
733924F4-92D8-4379-B314-4095039BDAB3 1 0.998819
9475654E-81B4-4ECC-95D1-9C420D42DD5C 1 0.998826
62B9ED90-E7E7-4135-8549-AA79B0C4AE92 1 0.998791
1E35F3D1-754F-4B9A-827E-9D84A6E417DA 1 0.976679
670A0D12-2DF0-4294-BBDD-ABE9EF4A186E 1 0.998308
953C4D12-0AAB-4C09-AE18-92A6BA90FEAD 1 0.998790
57517F93-99A3-4B29-863E-94DA7DA7FD1C 1 0.998811
03D55505-9126-49C3-A3F4-B67351506257 1 0.998823
2E7AFAC7-EC4E-4234-B3BA-1D55AE2ECA22 1 0.998788
E4298870-A6BE-48E3-B40D-48A9DD586944 1 0.998755
108EF227-D237-4559-93DE-9DA55A9CF37A 1 0.997170
4921BBBF-0463-44CF-A5E3-CE6FFE21FF11 1 0.998769
C67AC711-7341-4BF4-92A5-8E68FBB6EF3D 1 0.998839
22B32421-D11D-4C55-A099-E8510B9ED0C6 1 0.998797
B688D630-4C38-4F40-B29F-C5360CF99D72 1 0.998827
B22FF098-B30C-4772-8D18-8F2B172B4E73 1 0.998842
67633979-BF67-4755-BE7E-6CA5E65D4F5C 1 0.998713
D59C465A-E734-4190-BE50-0592527D5F7E 1 0.998795
A8A342D1-F47A-4D32-B084-60925AAD9F06 1 0.998830
3A92B8CE-D10A-42A7-8B1C-20AA79AEEC65 1 0.998768
784B012B-5BDC-43FD-8716-732EBB72CF0D 1 0.998792
09B78E99-F639-49A0-9B32-88D2240E6088 1 0.998768
E1F97CA1-6871-4A00-B3BE-6A3C67104632 1 0.006564
8A26CAF4-EA98-4DF2-A9BC-68C16667D3E9 1 0.998766
B2F1BB61-5111-4B85-BFAF-16045EBF4274 1 0.998728
CCBF297A-FC79-4B40-9F66-82CBB9B207F6 1 0.998631
8FECB850-EE5F-4294-8A73-DAD10DFB2899 1 0.998830
8C46F370-47C3-4D4A-9B1A-3DA6C545F20D 1 0.997736
E3C68163-1341-4997-9DF7-6E238D945E25 1 0.998723
A04E7206-C936-49FC-BE36-5EB00A01E05B 1 0.977764
CE35198D-541A-457F-A412-E3BFD871CDA5 1 0.998829
CE98A05A-25C3-4039-A1D4-9B8A2E070E4E 1 0.998816
E3F6968A-2AEF-4BB3-B488-3DAFA04C8B1F 1 0.998192
82DD92FE-48F8-431A-A260-2B6FD374B097 1 0.847796
71AC8FB9-F379-4FD6-9631-12A66A383E85 1 0.998809
52A27086-5D04-4282-BCDA-C77D6383F060 1 0.970356
DFE55849-B012-4E8F-A3B9-21E959AC8FEB 1 0.998768
CD17F60F-C27E-4F46-83E5-EFD29394EADA 1 0.998848
6D0474C4-7D28-4F67-BE0F-7213762753A1 1 0.970787
16D14344-8672-44F7-8DD0-65DA770D1F06 1 0.998833
BB790076-EB15-4401-956A-E12A79627736 1 0.997876
FBB9E7D7-8EF7-46DD-9679-6F5F8AE20E5A 1 0.998818
4D1B9E45-0D0F-426F-8956-1A6F07CE318E 1 0.998671
E317B81D-8693-42EF-8661-82E97D2DF9E0 1 0.998756
AC8A6AEF-2CA2-4003-9A18-D657F46ACCB3 1 0.998815
AA8B23C1-C3D2-4FD8-823A-F123A0DB085D 1 0.998811
B38A4F63-88F8-4455-AB15-24FF0AF1CC9F 1 0.964434
2EDD93FE-78F1-49A2-9BE9-5018511C915B 1 0.998387
5F5EB819-3A65-4A08-9D80-86297972C12F 1 0.997896
098BB41B-60FB-4746-AD7F-034361F74E3F 1 0.998819
25712013-BA67-42FB-BCC1-5D5D47463C28 1 0.998809
AEDA9873-59CD-492E-A5CD-147F633A263C 1 0.636778
49A6B630-E882-4352-BFD1-3F16DFAB21DB 1 0.998822
E9D7F30F-D0E6-4ABC-B6B2-B1ACBBB45426 1 0.998762
1CB50702-D857-438A-AAE8-97C84D89614A 1 0.998800
739D12D1-426E-453A-97D2-980576D8D353 1 0.998330
99CBB7EE-5667-45A3-AEE9-FA184A6E2694 1 0.998765
1464A78D-BBB3-4EBB-91C8-7CE2692AD5D9 1 0.998799
AA6B18EA-A336-4035-973F-BDF81503A79E 1 0.998796
A49B82CA-8174-4BB7-A3AF-DD4552E4BB1A 1 0.998813
E7A9ABA1-EF51-4C66-ACB3-41950248278A 1 0.998820
EE57CA05-3C68-4DED-A64A-2F5C86B555DD 1 0.998816
68A6CAA0-5926-49E1-8374-B21DBA75711C 1 0.998799
427C0DE9-DEEF-46D8-994D-6B4191E1FF94 1 0.998823
8C2EE433-2C14-41A2-A7E5-D30C952EC7F1 1 0.998034
EC913773-5F5B-4078-9A51-2E70E5BBB457 1 0.998823
F44466BC-B91C-4C95-A645-388D311B1E29 1 0.998471
5CEF6978-263F-4E04-9D93-13CAE884F400 1 0.998807
1CCE9A0D-CBC4-46EA-8AD8-9B2321D07E16 1 0.998672
6DA95E43-F2DF-4E99-BBA5-E1C98B58995F 1 0.997700
33ACB50B-B3AA-4C36-BAE2-0E97BED410F8 1 0.998820
B426A87D-F3C5-47C2-812E-7677477A60B1 1 0.998755
1B77FCE9-00DF-462E-B55E-109C9451892E 1 0.998815
A3060FA0-78C6-4646-ADCD-232D852C0206 1 0.998309
A12D9880-C936-4697-8C82-AF65A23ED0D4 1 0.998720
0CB1E6E0-FA19-4924-A77D-2E4B08513382 1 0.998229
9F5C6D05-F02F-457A-9B57-206084B8CF27 1 0.998774
E3E9DDC3-4132-4A56-A544-6DE86E12C61D 1 0.998784
C07AF3A3-4BDE-46DB-B1A7-50DF4CE56A0B 1 0.998632
68D2A4C0-8BD0-4761-A0F8-B38CB920C432 1 0.996587
59518993-3F4B-4B15-A305-434D94EBED4F 1 0.998759
2DEF5AE7-A070-42C6-9497-C1C2F1B61924 1 0.998766
C0D980FB-F030-4957-80D2-7A01F39F3C1E 1 0.998728
7F8AB065-0216-48FD-BDE2-DB0C4C91F0A8 1 0.998833
B905E9B1-CC13-4478-A74D-0AC48C7A2D58 1 0.998835
8F4A0988-30EC-4D25-BC12-8758E26383AB 1 0.998819
61A96EC3-448E-411B-A3B5-4CA643FF1BDA 1 0.998700
348CBCD1-8368-4629-8554-F1F0CC45ABFF 1 0.998693
1FF076F5-8646-4137-8027-98043DD42E6B 1 0.998713
D976F03B-9989-403F-8F7A-EAB9DEBD1329 1 0.998328
523C5DAE-1004-4E4D-8313-019383B539A0 1 0.998795
B373613B-4979-4653-BD8A-1541991FB348 1 0.998795
DC11E993-4A57-4210-8C55-897498C8E2EB 1 0.998799
7F90B144-ECA8-4499-9015-F4B9467568AD 1 0.998749
E334D11D-CEE3-47AE-9B8C-0EFFE8FB3698 1 0.998796
D0A38E74-DD8C-49DC-9576-710B593ECC9B 1 0.998745
69998E16-D65B-4962-974C-E04CD855CB43 1 0.998754
69BCEA22-018B-4C97-877F-A98045924CCC 1 0.998828
BE232FDF-FF66-4626-A104-821827898A80 1 0.998445
8B8D5A18-A5D9-4AD3-8EDC-F9FC40A1A8E8 1 0.998823
9B06A671-F66D-4686-BAEB-FC6BD2B83D35 1 0.995466
028F5A0B-BA46-4D6A-B3A3-131469A9EB1A 1 0.998602
26D08AFB-1A60-4B1F-A424-0980AF21FF4D 1 0.998604
167502E9-C552-4EDA-808C-0F6F729437A1 1 0.998766
F57FDF37-45D2-4FF0-900A-7F9726CB5969 1 0.998725
6E21976E-7196-425B-AED6-9CA4414B6627 1 0.998818
73EEEDA3-E66C-4B39-A1C2-72F75652F3AF 1 0.998776
2FD01072-9120-4E31-9CE9-2C8736D3D3FC 1 0.998819
7C490CC9-57D9-4A3C-B996-99EB648A0BCF 1 0.998784
F315FDE5-EE43-4691-B5FC-C9403AB7D221 1 0.997090
9C29FDC9-1319-4939-8AD7-00CFFC10C112 1 0.998798
2A0FB0D8-5FAE-44C8-8C41-BB0872040A93 1 0.997112
A8AB1CDD-2E58-41E9-B5C8-1173CAC39554 1 0.998799
BBE05D0F-DB18-472E-81B1-D3582500696E 1 0.998638
DFC8E5B1-5DF4-4915-B0A1-222158044375 1 0.998774
9B3B90CF-9B50-4526-B531-F92A0B32F7DA 1 0.998608
C6F20AEE-E2B2-4AD4-8886-BF78F821C7E0 1 0.997808
C24E5075-13C7-48EF-B3E7-40399D9CD4D0 1 0.998800
04DD0A7D-EB33-4336-95B9-CEA9C7022829 1 0.998447
05968DDB-2206-4BDC-A9B3-AF1D248F4552 1 0.998829
BCBAD94A-403A-4BF3-9895-75085706CEE3 1 0.998745
6D85DD6A-803A-4C10-AE19-D5E584D4C762 1 0.998340
B168EE22-7131-4455-85C1-314BBFD41D34 1 0.995253
D79CCBC6-42EF-4969-A8FA-6C8F94A9D299 1 0.998758
D7626B34-28C8-4276-8B30-BFC38E974516 1 0.995468
BA8DCF24-8176-4ED6-89F9-2BA66B4821B6 1 0.998648
AE441757-7020-4E56-8F5B-989E5892FED9 1 0.998823
28C5789A-8205-43A7-AB88-529C767C2BE8 1 0.927009
F01358AF-8BC5-40C8-B6E2-620046DD898D 1 0.997054
7096B51C-4FA6-43D8-ABEA-7E48DF2A90AC 1 0.998804
B482E7A8-1A12-42C4-831B-0AA353D32BBF 1 0.998631
A6C6EB01-61C4-47BA-89AD-4AF5860561F7 1 0.998659
36D61980-AA32-43D2-8485-4117B70BF602 1 0.998790
76075D82-35AC-45E6-9381-4CC2EA762152 1 0.998819
8CEA1F22-987D-481D-A118-CCE59CC65690 1 0.998602
7D1E1D50-5A12-49CF-A21E-6729578911B3 1 0.998614
DC730075-CA3B-4C17-BC3A-D3190D8157BC 1 0.997966
04FF4604-17CF-4129-A043-D40909C4F3A0 1 0.998783
E42E9DC0-BFCD-4B27-B701-4EE67DDF3798 1 0.998255
DD46282B-1917-4FF0-B943-D6501AE1CF38 1 0.998785
F27C43EA-7743-4CB3-96A9-8BA1B50BA95E 1 0.998755
EEE01D04-57C2-401C-9671-FAC4E2C22E6D 1 0.998797
BB09722A-253B-4A52-81F9-31B66E040CC1 1 0.998807
4FE813E6-8280-4BFB-8787-0E567DF1CFAA 1 0.998789
DE04F1ED-7FE5-4BBB-8DF4-A9AFC90C6EE6 1 0.998692
DADB3F97-2361-49DF-9F24-88D3EC6A9A9D 1 0.998804
F4AE7223-C32D-4B74-9773-77723AF32BA9 1 0.993775
49DE5FD6-ABC4-47EB-A8A0-7AA5BEDD1D53 1 0.998829
B4CC9C0A-EF89-4D3B-9A79-A9CF90C2A756 1 0.998784
DFA6AB6C-8A7C-4F18-8C6A-44DCB2DB9E24 1 0.998824
CCF1E206-6605-40F9-8615-CBC186417BF2 1 0.998811
00A62356-5F68-47C4-B25C-A494539785BB 1 0.998847
69164AFE-397B-482F-98AB-89650BDC6E63 1 0.998828
C4285273-4AAD-493D-B39F-70DBDEBD3465 1 0.998761
D1DD77E2-504A-4AE0-A72E-18A1B4DE587C 1 0.998810
E52A8172-C396-4479-A254-47A02839061E 1 0.998749
0C570625-4531-417F-94D2-77650FC49443 1 0.998793
6D400A71-81C1-47E1-821B-1A168FC255F7 1 0.998814
8E4689D8-3CA0-4829-9B75-17335FEBCF5B 1 0.998766
18736E75-115E-4F0E-9EDE-D564D18D836F 1 0.998722
01C5B244-25CB-4EDB-A94D-B634001A8486 1 0.998414
6076F97D-403D-4E14-BC48-5DCF1FC7209C 1 0.998781
49D032E9-E953-45A3-BEA0-B37EB7990512 1 0.998787
52BE848C-C929-4A72-A3F7-1D888C8410E1 1 0.998671
79911314-F64F-4FB3-8F40-ECA23B203A11 1 0.998562
9B823FAA-3914-4E22-98B4-989D5861D555 1 0.998812
C7CC1201-B8C8-4BB1-930B-49AF854EB50D 1 0.998664
F91AF569-BA48-42A3-A5DD-ED39D6B6FD1A 1 0.973989
5E5362A2-7C46-4587-A968-9D60F3B5B98D 1 0.998507
4E436DEC-44A4-415F-91E9-D61EFA2E343B 1 0.998774
8561701A-1AD0-4844-A24E-77F952514C28 1 0.998801
C5F135A2-FE2B-4CED-ADD0-E7D2EF7FAC66 1 0.998823
465EBCA1-B207-448F-A5C7-0BC376B2A507 1 0.998799
426C714D-1424-4992-AD24-A1DFF826FD1E 1 0.998301
E3278916-A1F0-4FF9-AFF5-F6DBD9266DA2 1 0.998840
56705EAA-BAAF-4068-AFC3-370DC6877086 1 0.998520
BC570961-0C42-4871-8E10-45A221980C91 1 0.998795
77F35744-581C-4E63-B425-F216199B057B 1 0.952941
D774B0B7-02BF-460F-866E-771FCB11365A 1 0.998632
FA9258FA-C268-4075-BE58-2FA44459AF7E 1 0.998422
DA5334E8-51AA-4BE1-B773-03CD9AB294F3 1 0.998574
B1EF9AE5-0687-4380-95F8-DDAF06B31D95 1 0.808131
4D5207D7-ACC5-4F9D-9871-2B885C35DB7E 1 0.998818
5CD78136-E30E-405E-B259-A44DBCD2F80B 1 0.998820
C9C03C18-B5A2-4DED-8F83-5D9C14D01C2E 1 0.998827
1B919B89-9670-4161-9A43-803C43C832F0 1 0.998810
42B0EE2E-BE85-42AE-AEBD-5FF34F255A51 1 0.998724
34F4F39F-510C-4751-9421-976CAEFF5D9A 1 0.996036
A8C4ACE2-5428-440C-99D3-3B4173C2E748 1 0.998697
1FA9AFA9-DAE5-4422-85E0-3F253C719158 1 0.996693
CC6382E7-4FEC-489F-9553-69FEE657E8EE 1 0.998790
E020D314-D111-42A9-8F00-87F29CC88F4D 1 0.995908
E2356320-FC91-43DB-8FA6-F048F3CE138A 1 0.998688
E32A640E-B9EA-440C-9E08-CEAA243AC35D 1 0.998832
B1B0C3D0-F59E-49C9-9E99-194A1CA79464 1 0.998786
A4E256AF-2C1A-4E5C-A79B-CA103CF58910 1 0.964193
B8E10398-4C4D-4E8C-BB9F-73343E155ED5 1 0.998758
149D1E84-B75F-47E1-8964-1F634CC5BB35 1 0.998577
83AEA876-79C9-4939-AE88-CFEA8A66A749 1 0.998781
E1C90E78-A990-4653-9AD5-E552F36580C6 1 0.998830
7E9E2E6B-4A60-4CCA-AB69-FDF2738C4162 1 0.998694
EB465063-821B-4293-BEB1-B2BFB15EE9A4 1 0.998656
A6ADB4F7-B107-4879-AFE3-0DAAD8EACE92 1 0.998800
E5B4E422-6CEF-4B72-92BA-83C7E3D50252 1 0.998655
004CA28F-CB4F-4994-9B82-DAC5A2A55EC1 1 0.998604
D476811F-13DE-4D4E-8BE8-879C5108D6D0 1 0.985512
5C4E6E43-2679-40A3-ADEA-7AAD20B74BC6 1 0.998700
F83F5B62-C680-456B-B23E-AD24D6462CC7 1 0.997233
81441AD2-78A8-4CB5-955D-7E65A5B9261D 1 0.998809
8616AEA1-9494-4119-BE39-1065A793D55A 1 0.998639
D6C0B5E4-07F1-401F-A5D3-134E95BD749F 1 0.998795
4EABC779-8C55-4176-BA49-77BDB236941D 1 0.998839
F8050A74-F20F-41EF-AB05-6649F2E39A4E 1 0.998704
4F9FBCBF-4708-49DD-BECF-21A7EE3E38F0 1 0.998822
8D411E88-DB00-47E5-83F9-7891A824CC85 1 0.998824
8AC07511-0A4D-4CB7-9373-7B581A37A5A0 1 0.997987
C357AD78-D487-4FF8-A5E8-7EDAF4A3FF39 1 0.998834
2275DF47-88C4-491F-8073-E22BF666DCDF 1 0.998760
EEE01D69-F535-453C-86C6-7B23A2FE0BDC 1 0.998666
351E06FA-2657-4ACD-B96E-3E4F84FD2646 1 0.998811
A567ADD7-5A17-4664-AF4A-64C24D188122 1 0.998806
140C96BE-C27F-4756-8EF5-062C4883AC16 1 0.998444
A9AFF103-9370-4F52-90E5-D8A72037CEFA 1 0.998773
A87DE4BC-F299-4F4F-9AA7-98540858A516 1 0.998805
9FFA876E-7F22-4BA5-A2FA-322C975DE8F0 1 0.484723
C78C3EC9-A793-46CE-BB81-6CDE0EC678E4 1 0.998784
E4145E8A-1709-4A58-BDA8-3E538315612F 1 0.998818
4510666A-D1D6-4C63-81F8-69D4F8E28BB3 1 0.998255
F0F09F43-BAC7-414C-B9F7-F38D7FB181F5 1 0.998829
F1E80B72-BCA1-473C-808C-03FB0D8C627E 1 0.998753
EE33F853-3F60-4592-BA56-7C860CE022D8 1 0.998781
519A0F82-F1AD-44E1-AE67-7B5FF47BCA32 1 0.998800
7654539A-30C8-4117-BFCB-05381F07F325 1 0.874528
EA140762-F1F2-427A-AB3F-FFBE80D0F672 1 0.998781
22632938-7EA0-4BEB-BA38-0F2401817B90 1 0.998591
B0875135-4035-494B-B330-0058431FB509 1 0.998428
F98A85ED-8A39-40ED-AB9A-1D4EFADBA73B 1 0.998724
D9029D16-3480-42CD-AE20-A72331348C1B 1 0.998796
75738579-D2BC-4829-8A56-4FD89A8507AE 1 0.975947
EC32EB88-6AFB-44E3-A670-D8FC128135EA 1 0.998687
2E61E541-3B52-471A-8689-CC05922C1421 1 0.998788
EAEDA785-C990-4657-BE33-0C9BAB9C9A74 1 0.998787
0245ABB3-0CDB-4420-BA3D-DDB9FC6A79D4 1 0.998825
E163CBCE-614F-4406-B9DA-C1498AACF39A 1 0.998805
5230BA17-EED3-4FF9-AF84-891DBA012463 1 0.998807
08B8DA7A-B1A7-4F81-83F3-62184ECF42F8 1 0.998573
17C3DBD7-7F7F-4B26-9152-EEA7A9DAD3FD 1 0.998540
49109C83-E3D3-43AC-A330-9582C52BBE14 1 0.998823
3F432722-9C85-4F8D-8CEE-7981D1D1F0AE 1 0.991946
E0A11E13-E163-4087-9737-717103E2A71D 1 0.998761
6FFB6E16-8870-485B-999E-8B15F754EE38 1 0.998690
613519C9-A7DB-4581-936D-17B824DB7268 1 0.998641
4DC4861C-9707-4CAB-AA50-9A6137EE6E32 1 0.998802
3FFA2EF2-89C5-4718-A740-F9A0A8E36E3E 1 0.997862
F873552C-5CBA-4206-A398-BE582ADF0331 1 0.998795
8B46B46E-045C-48D5-8D26-91751A62E9BA 1 0.993029
C1A2C7D9-B2CB-4164-AED8-E481E1A77C68 1 0.996764
9BA485BD-CEB0-451E-B86B-3E5AD7A7631A 1 0.998778
B0385000-02C4-40D9-9502-77136E34489D 1 0.998014
56B59096-24FA-4E7B-BEB5-46DAFF471D3F 1 0.998811
F581343C-203F-4BF7-8634-56745535C16D 1 0.998724
3BFB4CF8-34D1-4E48-8B19-9E1684BA1702 1 0.998802
57166510-1B7E-47A3-A927-653760BB4990 1 0.998813
F2DEBF2C-52C1-4B7F-AF3E-B4292B941275 1 0.998806
A4298C60-C8EF-4388-9F80-4DE97DF361CC 1 0.998817
B4BC460B-2021-4EC1-9E97-F5516E76B4F7 1 0.992887
F396782F-6C4D-4226-89B3-4DDA0686A0AA 1 0.998757
52E9F3B6-C1A0-4458-B548-DAE93EE6A6B7 1 0.998741
242FBB48-9277-4659-87FE-C7B93D063EF6 1 0.998837
34CAEC6E-9D7F-4E97-843B-EC850C28E442 1 0.992773
80A9060D-A755-45B6-9E74-C8A22E2A1065 1 0.998822
A484C1D9-15FE-4DAE-A382-BB99D9317994 1 0.998778
E8C013CC-0287-4C03-A406-A495203CC5E6 1 0.998799
AAC70A69-45AC-47B9-B879-986DF2E7D694 1 0.998745
BC55E32E-9402-476E-B75E-C4ECA1F0CD95 1 0.752687
AF5C8CE4-AE29-4245-B4C0-F4B6FDF339F6 1 0.998652
E91FBEA7-4CDF-4DC9-BCAF-3B80C56E4660 1 0.998807
292A8320-13B0-4D6B-8C57-61D0B621A231 1 0.998732
B916CE8F-DD69-4696-88C8-E1F4BDA0DD29 1 0.998688
FE2F9054-92A3-4B55-838F-2AD6445F4987 1 0.998831
08CF0132-4D82-468B-94F4-7CDAAEC7AE68 1 0.996615
1C75B384-D537-49C4-89FE-08ADCB58674E 1 0.998802
C5893B90-8AD9-4112-AA18-1EF498E378CA 1 0.998811
BAB03122-60C5-4865-B3C1-E6AE3F7A3F6D 1 0.998285
8407F17F-4507-4C28-BC81-656DD9B61B00 1 0.998818
189895C9-9165-4BB3-90CF-2ACDA6DFDC37 1 0.998829
6EFD69FA-7D55-47EE-B01F-0470CB4690F9 1 0.996184
485BDA92-B294-4672-A4ED-FE6FD0CD2D8C 1 0.998814
7EF1A97B-C5D4-4982-9245-889F1B8035FF 1 0.998674
EDE0D9B4-59EA-40D1-9D64-D74804DC9441 1 0.998823
F9FFEC3A-27C4-4323-AAE8-DA5B67D24E9B 1 0.998785
F30CD822-2076-4C39-AA8A-42126C9469CE 1 0.977527
FE80A7B2-E391-4258-A8D8-20A92CE4E00B 1 0.998785
9861E668-E67D-43DF-B253-1B3BF100CD10 1 0.997299
EFADFDF6-AC99-405D-8EA5-7F99B6FA5CC1 1 0.998017
D8C1790F-BA85-4D5F-A761-E2EDBB956C03 1 0.998720
621DF1E4-7E5C-4A12-B538-C8F41B47D9D9 1 0.998708
244BCD78-FA1D-43AD-834F-4086064A68CE 1 0.998658
25606781-0FAF-46CD-AD89-6B1D96C2A0EB 1 0.998751
9B8C34B9-6DD5-4286-908E-CC59F58BBB0C 1 0.998513
B8726029-0D11-419D-B850-B1C89F415604 1 0.998819
CE58D101-964E-48BB-8313-D600E5CF0109 1 0.998778
66C32D90-A29B-45E9-8D13-F3079CB1CBB2 1 0.998680
7FC0DF8D-7C7C-4A18-AACF-D8D4C3B66F16 1 0.998789
C581047C-5FA5-4768-A3D8-98DC8E124224 1 0.998467
571C638F-9C89-4CCF-9731-1775832FF95F 1 0.998814
29E03550-DE09-45FF-BE94-8A15F5C2E52D 1 0.998818
52F0D089-BDCB-404C-98F3-2F22EC7D28F1 1 0.998804
142919D8-6A4F-402E-B458-5C3020038F4D 1 0.998839
D452CBC5-D136-490C-B9E0-03CA5CCF6B44 1 0.998767
6602202A-3A0E-48B5-8E0A-D9B75B5E5E08 1 0.998732
9E460ACA-0310-4F9A-BB29-BC8C2A37BA2A 1 0.998828
64AD6FA5-4004-4F25-BE6C-46F7BC751138 1 0.998804
C591F315-2506-4354-A718-9AE5FEC8F075 1 0.998817
BD811153-309C-4D24-8EF7-C96AB2C3B060 1 0.998823
89381B77-9947-4D32-BF2A-3C03D71F2CE5 1 0.998616
E44FD1D5-51DE-401C-A3ED-24CA9696D3D7 1 0.998826
74A585F1-4D4F-4C31-89A6-9E3AF1AFBF70 1 0.998819
4CE012ED-CC32-4E2D-A1B9-AB3FEF50E54D 1 0.998823
D3A94E36-0302-4E97-BC5C-9EFC37438615 1 0.998785
C9F214D5-1C17-4256-9EE7-B02572660965 1 0.998825
936A1A73-73EB-4179-BEC0-A12F9BF20982 1 0.997963
DEF105EF-1E57-4532-AE04-7D948E05C48F 1 0.998680
72E4FB74-69B8-4ED7-B8CB-28C712BAB92C 1 0.998795
02F96A7B-6DCB-4E57-B021-6C1CF0E01F96 1 0.998839
CEC14B66-CA98-46FC-8D02-2E5CC944CCAA 1 0.965480
2316BC5B-59E1-402A-8697-87B142644FEA 1 0.998716
4B334915-37FE-46F3-9884-FD5715294F76 1 0.998765
C7EBA507-584D-4F2C-98C6-8E4DE598609E 1 0.998612
A83611FC-0E51-4350-9306-F123571C040D 1 0.998803
3F8637BF-6953-4A57-8E05-3F8593083481 1 0.964744
A38A3629-B1FA-484F-9639-A0201E2E3B3B 1 0.998797
0E037851-DB30-4021-997D-0A3C8A058579 1 0.994062
9EE5982B-D67A-4B9D-AA47-CBF0F1E27123 1 0.998766
6D5020FC-DE97-4294-ADD7-B841BDF1BE27 1 0.998804
C5FC3ED9-591C-4F16-8F3A-5455F7A2ABEE 1 0.998772
D5516B52-887F-4161-B128-8236AF43D0D7 1 0.998410
D04A2471-B315-4AE1-809B-819547BDD01D 1 0.998345
19CAE86D-A617-4ADA-A34D-29E4CEDBAAB2 1 0.998620
1BD2A28D-2C2F-4AD6-9EAD-9C732E16C8DF 1 0.998647
BA9596CD-E7DC-4CFE-A734-84B412A18668 1 0.998817
548C2D31-8ADF-4466-839B-61D73B35F0C1 1 0.998813
25E88DDE-849E-4F02-B4F4-F68E2EB78C0E 1 0.998826
25F6AEC1-EBFC-47D2-A343-192682A72BDB 1 0.998770
1579EC28-5845-49C8-9BB5-94371ADC169E 1 0.998817
702532B1-B4B9-4012-BBE4-ADFFE788A8DF 1 0.998799
D5019A96-4994-402A-85CF-07F45B785823 1 0.998744
6403E4CD-C60B-43F1-9709-D6A9C6ECB0B5 1 0.998526
A2527B35-25CD-4C09-AB76-DBD1A1741C1A 1 0.997930
9A2DD4B5-F106-4955-B470-6D7A974A5D68 1 0.998775
656005F1-34D2-4382-B49E-8624D92A9BEF 1 0.998769
50A91DF0-3211-4642-BF52-43067548690C 1 0.998809
969A5A55-5251-4C39-AB07-5438CA5A650D 1 0.998722
6B8BB6D9-F847-4020-90B6-5FF5901027B2 1 0.997912
80D55040-27D9-4BBA-92C7-8CC1DCF2B0E4 1 0.998810
CD35F0FF-9FBB-405C-812C-E32776D17080 1 0.998824
130C3E5A-385E-4CF6-8BD3-154CE42FAEBE 1 0.998743
4446B425-869E-4A6A-B996-20CAAF96E9C8 1 0.998795
CB59508D-80BE-4C10-AF94-B421BE951B50 1 0.998759
E6F35CE7-2CB0-4026-B5A2-BA72874B883D 1 0.998437
E70E7A8D-C099-49CC-B365-E60D52E078A7 1 0.998823
E71385B7-42BE-4B12-A49E-D8214A6FA6F5 1 0.998801
A9990F8E-2CF0-4965-9F9C-4E7C4368AA32 1 0.998809
1EA57E74-19C6-4457-B63E-EFC19E3C8D54 1 0.998613
23E14A05-700B-4D36-AF41-D547A8BC4250 1 0.998545
30BF2B5D-A54D-4AF9-B760-8220510CB833 1 0.998807
BBE34371-6F06-4C4B-B027-001C7EEC9C6E 1 0.998725
DC778BB7-38BA-4A49-9882-4BAC7CCE4A40 1 0.998839
4FF61299-D988-4235-97A8-335A4C4CE5E5 1 0.998792
DCE39D29-D9AB-4185-8659-BD3191565750 1 0.998827
E4F82475-9928-41E6-B565-B7B72F896D7D 1 0.998776
292867A0-4F9D-4B8C-8626-4B4F5BC55BBC 1 0.998801
4140CAF9-DC0A-4E18-96BF-C7C4390E252F 1 0.980802
384AC981-E3BF-4054-A04C-B2968407B6F0 1 0.998511
F2D658B4-A2AE-4C50-9DCB-BF577911D143 1 0.998779
A69E18FD-9899-4EAB-9DDF-1E2B5AC6F287 1 0.998759
C81CAB87-392B-4C53-86D0-4F0AB762395E 1 0.998829
5D97D2FC-4AE1-4EEB-A700-C315DA51ADB4 1 0.998752
EF4DA180-204B-4472-BAED-7EDD664FB1A7 1 0.998786
F077E9F5-A603-4EF9-909F-E47FC37A2392 1 0.998778
646B1B3A-E826-4886-A912-AC86B831A970 1 0.945416
B638A1CC-037D-40BF-86AE-4B9C4F05CC96 1 0.998814
E6F273E7-4BBE-4144-AA21-3BA41AD0AF57 1 0.998223
BD49F6D6-871F-4EC0-87F3-6D384965E6D1 1 0.998772
4B51CE15-DB2F-40CD-AA95-A02513E642C0 1 0.998794
3CBD5B7B-63A7-496A-9B43-C140DFBDBC59 1 0.998443
540808E1-A4E8-4A63-98C6-AAEF8C1FC579 1 0.998485
1686DE6B-AF52-4BAA-BD66-02861AE07599 1 0.978705
9554A76C-AE01-4007-BA5B-1DB02FFCDBED 1 0.998778
49C7E502-28D0-47E6-9E10-E55554779FA9 1 0.998831
41943E8D-D95C-434C-88DB-460BC934A5D2 1 0.998801
46110D6A-4217-402F-95AA-82A560AE468A 1 0.998498
0EA1791D-70C5-4FAA-814A-BDD82C81C505 1 0.992523
002D6041-C779-449C-BA71-D41794421014 1 0.998826
284BD987-ABCB-4B04-8A23-FC3B4FA9EB71 1 0.998818
67132990-CBE0-4DFD-957B-30C310357144 1 0.998779
513C61E7-7D6D-4F44-BB58-321B397179EC 1 0.992536
AED87D60-0CAD-460E-978C-7B18C51736FB 1 0.998840
13B06CA5-DF4C-4CDA-ACCA-C20225E2E38A 1 0.998653
921B1858-35E9-4B90-95AA-A9EADA3C5D17 1 0.997138
CA2864AC-CD8C-4011-BCF6-151C6D207790 1 0.998790
EEB27614-EFAC-44CC-8DC6-4C6C91C5C6DD 1 0.997555
C6289367-FCE2-4FA3-9FA5-C43E9845CCB3 1 0.998838
88A1DF2D-1628-41DE-9151-9361E741B4DC 1 0.993532
BECA50AE-A429-47E3-9FF7-44398EBDA641 1 0.998729
B262F672-A191-4AB4-AA88-8FF7F8BD67CF 1 0.998729
BB0D767D-FD69-43A8-94AE-BC570944B0C4 1 0.998368
A08694D9-F5DB-4FDF-9189-300B3470836F 1 0.998806
E99AE264-C702-43B5-A208-BD55D11B440A 1 0.998802
CFD00DAB-94FF-4AAD-BF66-3DA66FD4A65D 1 0.993371
8942BE4A-E280-403D-BDDB-C0C2D611CE41 1 0.986714
32A00074-582F-4A42-B710-77DAE4603312 1 0.998645
838D4003-6D12-4F69-822F-F1FD427DCD3E 1 0.998808
95260A47-49B5-429A-B0CC-715E9D154A79 1 0.998744
03E980E2-09A0-4009-9298-01CA9C3C702E 1 0.998719
51ACC06A-6909-4CE6-B568-F53FF69842E5 1 0.998193
FDA5169E-0C52-4C6C-8701-593031E03909 1 0.998752
24D70D86-ED06-4CE4-91D1-FEC62D4ED268 1 0.998816
AD9AAA72-6407-4319-898D-0F8027322D0F 1 0.986997
5904A1F2-6464-43A5-8DDF-727F347BBF31 1 0.998633
714C9B39-5A60-49A6-AE2F-7F2AE08A5F01 1 0.998758
60146C3B-C6BD-4916-B6CF-C3FBD84F5DD7 1 0.998798
66DA6EC3-94CA-4CBA-A6E1-FB216D43F3C0 1 0.998555
3708C78F-CF84-4031-9DDA-39CCE1E5D87B 1 0.929103
7A72A60E-02A5-464C-9046-6F9B25A4DD29 1 0.997192
F790C35D-1DD6-4060-A4AB-A83AA5F68460 1 0.998693
EA9D7778-E4BB-4E19-9A88-F7E99934CECC 1 0.998769
5984F61F-71FA-4DF4-8804-6AF1BFD1D7EF 1 0.998797
D8BE8393-0CDE-4CF6-8D20-FA53F2B46FC1 1 0.998646
D3ECDB69-833D-4D59-B747-F2EA1860D059 1 0.998646
B688BA85-23D2-4AAF-83D0-9ED063C6B880 1 0.998807
A48B23DB-8684-44DB-B1BF-FBFC87073FF1 1 0.998798
3D735D65-F37C-4C61-976C-5D68944D31FD 1 0.998755
BDC46F48-9301-46F6-833E-92CBA928F960 1 0.997839
44835AA4-33BC-4E3C-87C1-F98B44CD9109 1 0.998812
EA8ABDDD-597E-4184-9230-9E0490A39A08 1 0.990435
500BAB20-9D26-44E1-BBD1-7B0755BC4FB0 1 0.997891
79CBAEDE-056A-4915-9169-2FB47C5BD0E8 1 0.998820
DBDE5A8D-A47A-4489-8BB5-AF634B4CAF2C 1 0.998832
B430C2B9-8CB7-4AC9-A309-7DFC76C013C6 1 0.998812
42F05584-8020-4C0B-9C51-CC50DD7C68D3 1 0.996732
827F61B8-B1BF-479D-A06E-4F72392927AB 1 0.998285
D9EF505A-8068-41F6-89C9-F3720B0061C5 1 0.998799
68F5B128-0F83-4219-9F4E-C96AEEA4E719 1 0.998817
A10B44D0-1606-4189-B518-C59524621FF8 1 0.998413
8DEF7E03-1677-44C0-B015-9FA45F4AD1F1 1 0.998619
943596FF-4D8D-4967-9F9C-CDB69D357A17 1 0.998650
650A258B-CF93-4C41-AC88-CBB496AD6897 1 0.998822
6996FA5B-720C-4505-BA1F-593818CDEC06 1 0.998783
E03E03F1-FE19-4772-BCAD-7FAEA7683FDF 1 0.998816
8483FAD4-834C-452A-A1E6-A012E561D193 1 0.998599
CC184492-2D00-4645-98D7-EF3B6395CEC5 1 0.998844
2A4C36E1-0559-488F-B646-70224F1EF67F 1 0.998826
DDCBB2CA-7BD2-475B-9B5A-7C0DDBA6569C 1 0.998821
B1C60CF2-F40B-47DC-A884-C2C4DC80DCE7 1 0.998700
C12038D3-C04A-4C20-9788-A7F155B7B0FB 1 0.998805
26D0403F-66D4-488F-8C99-EBB48E21866E 1 0.998806
16CD445A-C1F0-4356-AA2C-883E8F6619D4 1 0.998825
62AAD2EF-72B7-4C95-B5E7-F6231EC7064F 1 0.997759
6715BF78-A51E-4942-AFC2-AAC973DF92D7 1 0.998815
E79E1775-BC29-4DD8-B71B-5F275BE22920 1 0.998837
F4E9B21C-F1C2-4BCD-BC37-BD7DDDEC8543 1 0.998742
1990531D-092A-43BB-BE94-A62853F4DC63 1 0.998836
E02BEBD0-468E-4C71-A247-CEFFA38E7EF4 1 0.998821
3E5DD4F0-0B3A-4D48-8ADD-21DF9C621466 1 0.998772
DEB77A1B-1074-4FA3-B2E2-56CEE91DDDB6 1 0.994464
07F73D95-03FA-4204-90F0-3FDE2F3FF9A9 1 0.998819
FEE82EFF-1C5D-4F70-88F9-2B40045C123D 1 0.998718
1558B71C-2D1E-4E4F-BFF4-D4B9BAF67421 1 0.998623
C67759D3-7300-4E81-BB8A-6A2450E568A4 1 0.998283
15F7C981-D1B8-422E-860C-A32D4382E5BB 1 0.998803
75CD578A-6B32-4944-9CDF-F0E4D0FE44EE 1 0.998810
E83BE08D-83CA-47AA-BD8D-D4BF3AB4C27A 1 0.998833
3300E025-144B-40F4-A953-FB2CA5ED9A48 1 0.998573
DFFD1566-3B92-4955-BD23-EF0F2426DF6A 1 0.214980
DC07DA43-6970-489D-8FDF-40A5A43E4F0D 1 0.998836
9215FEC5-2AB8-4305-AE94-03B815DE905B 1 0.998817
B972480F-33D9-4B23-8EF8-9B687F4E9A2A 1 0.998502
92FA6864-2D19-4821-8457-266847A45A95 1 0.998839
C1F13111-85EF-4715-9DF5-C6D273E5C607 1 0.998825
C3CFFE25-A17A-4AB7-BADC-105293F3D2D0 1 0.998760
799245F0-3E27-4973-A05F-4599829F0128 1 0.998614
B29704E8-56B5-42BF-8B7B-9DC19BB177CA 1 0.998745
1F5AD35D-BE32-44AD-BE6C-11F593DD845E 1 0.997781
5288462D-09A2-49D4-B42D-CF4AF2B07A71 1 0.998286
E88A92D2-7D7A-42D5-9672-2F56944B4396 1 0.997458
668E932F-F0C9-4675-844B-4EFCA9F4CAB4 1 0.998175
8F5B7E1F-933F-41FB-9099-99F021AD1482 1 0.994933
DFF4C65C-2E4E-4C6D-83AD-EFC58B5AA02C 1 0.998801
56388A87-B147-4306-B75E-FA549BC0757A 1 0.998822
80F15502-EFF3-47D6-8203-7C8B77EECBCB 1 0.993967
7B9DFDBF-BA1A-4558-8E21-B701CE98DCEB 1 0.998747
EAED730B-9ADA-437A-B192-58E0C336D51E 1 0.998831
6079D9E4-E6F0-473C-AD02-B50CCAC65157 1 0.998792
B375D72F-F2C5-4CA4-B7AF-5268D2F30B6D 1 0.998591
73B0AB95-EF83-4905-8455-7284C6D17FC0 1 0.998808
F8D5206B-BB39-47D2-8BE6-1C3FAF28ECC3 1 0.998804
632F46FE-7A85-4B7A-AC2A-A9A38887AB01 1 0.998299
B99D9C4C-FD4A-4146-9046-49AFBF2A8677 1 0.997958
1BE3611E-88A6-4C2D-8CA2-29BB95353375 1 0.998773
42CD8D67-ACEE-4F91-8E4C-9C8E2EB910BD 1 0.998747
CF0FD5FF-5469-46A6-8897-A80FFC33F453 1 0.998796
8806294F-80BE-4CAF-A8FD-376FBD8DBA96 1 0.998761
C84C1623-100D-47D2-88D7-0A08B1A393CC 1 0.998754
3211E09E-3D10-4460-8892-AE023F0A46B5 1 0.998641
A866A7D4-24E7-46A2-8202-005061417791 1 0.998843
848D1A4E-2A2A-4FB1-BE71-5F4DB5564D5A 1 0.998748
EBDDDEAC-2DEA-4924-B80A-4E40E2511698 1 0.998605
87351F8D-DA3F-4F92-955A-99F615D28F79 1 0.998762
D5A48D26-6BAE-4037-BB1C-3033058C077D 1 0.998765
CD2270CC-8349-415B-9B04-0BADB98224B9 1 0.858806
084FA99D-4824-4F40-9479-B34E53945D43 1 0.997850
5F014D6C-3DA5-4C95-BAD9-FBC4F1704484 1 0.998714
99B7B131-6C21-4458-B770-E0852F505A45 1 0.998817
DF14EA92-C206-45DE-B4E7-4C2B228B1BCC 1 0.997286
93B02896-205A-4B2A-9DE7-8B148AE0B134 1 0.998705
3A0E84C1-49D7-4AAA-80A0-425EFB5AB2E5 1 0.998524
35CA6069-6864-4CA3-8561-DFC290BB186A 1 0.998843
C713963E-35B5-477E-8415-EF6D361FBE3B 1 0.998784
4EAD35AC-B19F-44F9-B180-D3C2B633CD6A 1 0.998792
7FB33EFC-39A8-46D1-8D92-03EBC6BB80B1 1 0.998699
942642F7-08ED-4388-B360-FDB90131EF5E 1 0.997495
8B9736BE-D9E4-4BD3-8FCC-5D2B06903F90 1 0.998788
0374C202-B96A-4F14-BDCC-3ED149B488AD 1 0.997865
5DF06A6A-E252-4190-AA89-A6E3D94FDCA3 1 0.998814
CEE7BE48-F96F-448B-9AFD-BBCA3499BE3D 1 0.998774
E6576E3D-42DE-4A07-93E9-B4C0195EEADD 1 0.998825
DDAFEF09-2F71-4FF4-99C9-3D96135A14DB 1 0.998833
3469E6DE-D0AF-475B-98BC-FDA16913E4A8 1 0.998810
A2E0315B-7066-452F-AE47-6CFA6CD128C6 1 0.998841
BB24162E-FB1B-4884-A52F-91132F1F9840 1 0.998792
14FF5324-1C5F-4397-B414-925FB34F8FC8 1 0.998814
783D1402-12A2-46EE-A1A7-479AF0D0E319 1 0.998846
16AF93D5-9763-4028-9117-698CC96A4856 1 0.998823
53E1A49E-517F-48B6-B155-34CB1914F42B 1 0.998811
F40001C6-11C7-4FF4-902A-5560D5D49711 1 0.998806
702DB4A6-7487-4C19-81F3-18A5EB52BABA 1 0.998813
37C69B3E-C365-4DF2-B422-8AAD4B92CBAF 1 0.896651
2B3F0D21-EC60-4B16-A165-D4A71FC17BD3 1 0.998760
0A956CB2-1780-4B2E-BEF1-659B320CE74A 1 0.998394
0CB3F6A1-266D-4258-B12F-BE6356152C6A 1 0.998810
48FBD63E-A587-4714-9919-53AABCB0D42A 1 0.998197
ECA2D0DC-C01C-4313-8010-631D6EC4416A 1 0.998824
796728B7-6A19-4C21-A494-2C00663D3FBD 1 0.998827
3C8760B3-36A4-4974-B2BE-11DBEBA7AD8E 1 0.933560
2A392C4E-4B7D-47ED-BF43-9C64A5364C3E 1 0.998491
0F57D5A6-7223-4E04-971A-3EB6204AE696 1 0.998825
32D36B1C-6209-4FB1-8B58-AF5B0E128197 1 0.998772
DBE7182C-0513-49E0-A360-B9B19B4B4D64 1 0.998766
0F57D091-7BA8-48B1-B3A2-2A67C04BDA84 1 0.998793
5215A0DC-A3D9-49D7-BB34-8F5FBA84D983 1 0.997800
81EF686D-2135-4CED-A2AC-FF5620758C00 1 0.998767
D3550C9E-14AC-49A3-9534-B9EC4D93DC83 1 0.998539
3293B8FB-A525-47BD-9852-B6F959838556 1 0.998818
83665128-BE95-4F6D-8858-5081DB10BFC5 1 0.997748
01872909-5FFF-4C41-A752-E50B5B1A7581 1 0.998653
B232B443-F8AA-4B7D-87EB-C624D03B5E64 1 0.998642
E1894752-0FB6-4CCA-944A-82490536D1D2 1 0.998754
07AAFF76-8BA8-4FD2-AF09-E825BBB713EB 1 0.998551
01143858-96C9-474F-B503-9D9FA1FAC8B2 1 0.984937
B29599C5-E8FF-4DE3-B670-84F694D1A843 1 0.998030
1971D10A-E1BD-41F8-A1F9-5A6A680EE56F 1 0.998837
77D55AA0-E7D4-4017-93DB-18409CCEEE61 1 0.998607
F10FD9EB-A3EE-4359-93C0-34E312F70CAB 1 0.998794
348D6D6D-D3D3-4970-98AE-1FECAAED1869 1 0.998752
CF405DAF-FF7C-4253-BAB7-6C18F818987E 1 0.998828
369F1949-4F24-4D0A-AD74-C0DCF26DA49F 1 0.998795
4216CA56-858F-41B8-99DB-18AFA2379CAE 1 0.997531
1D2F0108-DDBF-4796-8D50-6A8DEB3E818E 1 0.997902
975E971E-F78E-4BFD-8331-901C9A705695 1 0.998817
00BB5703-A277-440C-8ABB-7F3A028B6439 1 0.998735
8C58884E-19BA-4F09-AA0F-461065E17692 1 0.998449
2733095A-AAED-49C0-B1C9-D865A51AAB39 1 0.219715
B2A1422E-7CBD-43E8-B088-F9768DF792C0 1 0.998679
1EF0257E-39DE-41C0-AFC6-8967B19A6684 1 0.998279
F75F2BEC-AD20-40CF-BDB7-86B6DA05EED0 1 0.998216
ED801948-EDF8-4689-BA3B-6E791BDF7C68 1 0.996460
ADA73DF2-D67F-49AB-A0BE-BD7BB55ABF87 1 0.998816
76F9AA2F-7F8D-478F-8462-0DAA67BAAAEF 1 0.998679
C614D6E7-1288-4936-9B62-6AEB08A5CFB5 1 0.998779
ABDC2271-8660-4D29-B89B-D3BEF66EA950 1 0.998816
3779F89C-6125-4B41-8977-65A9DED83B19 1 0.998750
15A34FA6-66E5-4F96-B7A5-16FF1A152A4E 1 0.998563
3F6D178E-EB81-4D35-B737-E8F89207EA1C 1 0.997493
94E96D51-1769-483C-A5CA-6BAC682B7B24 1 0.998466
16429DD8-9BC7-47B1-BBF1-6BE01395B6D8 1 0.998821
CD66350E-FF30-4EA4-B6F2-61B9B3345250 1 0.961653
D7331550-585C-4D92-892C-82979B31D9E4 1 0.998818
E9D0DBF2-4BA1-4582-A136-A16F795B045E 1 0.998774
06F925D1-0DF8-4349-B590-FC151418BDCA 1 0.998716
B22BA35B-66E1-4658-A83D-60A0AAE0DB27 1 0.998736
F0B6DA15-F06E-4C19-B06A-114AE2ED22C5 1 0.998818
653244A6-4E38-47C2-AB54-E38A79F89145 1 0.998799
B2FDB6C8-55D8-4F97-B1B9-D1492B8CB2A1 1 0.998818
31C8C9B7-17D0-44E0-AFFE-680018A5CD70 1 0.998807
D9E6722B-24F3-4B2E-9308-4499A456D4EF 1 0.998307
1370B7CB-CACB-43CD-B5F2-007091020F1A 1 0.995785
85B6C9A4-4834-43B7-8ADB-3E6BDD8ECB85 1 0.998621
452EC6E0-7E03-4FF3-AA6B-F5F833AB2D17 1 0.998722
C4BC1E2F-BA05-4B79-866D-C2697162BF5E 1 0.998833
F973425E-E7AE-4587-952E-1CC936B0D3F3 1 0.998804
59423611-ABCD-4D48-8F8D-29F88D96DF66 1 0.137197
05E4CC18-144D-4311-84D8-3AA3D0785EF7 1 0.998732
2F4610A1-B346-4B4D-A05D-3DAAD75C008B 1 0.997264
FB011F6D-2442-4C88-AC2A-34D7BE84744D 1 0.996684
7C9B49A7-97DF-4C12-999A-12012947BC9E 1 0.998785
F0E1A4EE-34A9-4EB3-8C79-087977B7417E 1 0.998802
3E636708-546E-40CE-8DC5-27D0EB305E1A 1 0.997554
A3F4D661-0B44-4519-8F45-077FB4D52E1F 1 0.998760
79E97D5C-209C-4856-A3B1-CFB4F1234F1F 1 0.998614
40698035-C28B-4345-9A82-B5367350B6BA 1 0.998742
4E312922-B9AB-4D6E-8438-5C6CB6A37F44 1 0.998790
C541164A-303B-4B7B-A52B-7933D672F38D 1 0.998834
D8C4D4AC-A373-45B5-8F49-D17E48E80546 1 0.998748
25A23C35-873D-4350-89B4-2095676FB7D9 1 0.998811
05F2A60D-E172-43A5-AE4B-B2068711D736 1 0.998792
87C77DD0-5BDE-483C-B945-B94B31508C87 1 0.977866
F8DB4E5F-ECA5-45FA-B44A-126EC90CF55F 1 0.998279
DE8751EF-C6BA-4D45-B808-89B5861D6382 1 0.998222
10B2B9B3-BD6C-405C-ACF1-F926277FE11A 1 0.998745
97486F7F-42D4-4181-9BC8-32067B78672C 1 0.998766
107DE23F-34D6-4FB5-9405-687E39DF999A 1 0.998157
2DD3CB88-787F-40DE-A2EC-FEC2DC9481B4 1 0.998821
E818BACF-365C-44EA-A1F4-B1E33E355E1B 1 0.998498
88AAA91A-F92C-4564-9B01-4CE8C3B01254 1 0.998804
B581956C-4996-4839-8AC9-5C959C64DF3B 1 0.998698
5F8539D6-D493-4462-9FBF-4E4B90C49260 1 0.997745
4B71A21B-D9C3-45BC-A636-D157D8EAE762 1 0.991712
E42C2CE8-E5B6-487E-A9F5-4C60842AEB18 1 0.998714
95AD1DBD-85BC-42EF-94E6-6B3231249EFB 1 0.998829
24D16815-127E-415D-BA07-88D75D75F3B2 1 0.998658
5F162E83-0BF3-4A1D-B3EE-13A2D49DEA57 1 0.998789
5BB43D59-9779-47C5-B20A-14D70DE9C5B9 1 0.998787
2AEDDB37-2D36-4727-A38B-9E0EA4D2FA0C 1 0.998805
CCD2BAD2-42B6-41A9-93D6-D511788B41DD 1 0.998799
FF6E3484-1E3B-4A44-BB5A-5A719CD59061 1 0.997168
EA77F3D3-BC71-4E46-A8CE-9F0D5E87F70B 1 0.998814
E126EC3E-13F8-4903-A38E-AA328F1B076F 1 0.998805
1AE51A3A-59F3-4C03-9B0F-B7C93A2D5B44 1 0.998039
748D40D0-A01F-4350-BC42-B5A9C6BC9E8C 1 0.998852
6E1BC43D-5F67-4A28-BB69-18D99602C85C 1 0.998530
26C0FD8C-4A2B-468F-A0F9-C9E349D0F0BB 1 0.998799
151A67C7-4D71-4B7D-A48F-564F364CAD07 1 0.998583
0D17EB61-B243-48B0-93BC-AECB316B4EB4 1 0.994045
368A2B81-5DC2-4B1C-9EAC-6C83BC44A09B 1 0.998826
F7CBCFBF-6AD1-4803-B924-CDBAC9901092 1 0.998709
FF481C86-5DE0-4E7F-81FE-9D4BC22AE7CD 1 0.998709
2E5E9FBE-FAF5-4630-B3C1-D0996744A22D 1 0.998164
6AB5F59F-5777-4EEE-B888-0190CBC1F1E5 1 0.998510
13DD7826-E2D3-4650-B4E1-6AF91A5EE637 1 0.998817
6DC063F9-EC67-461A-86C0-D255BFB9CF7E 1 0.998828
19E63060-7AE4-4685-BCE1-E69A96DC603C 1 0.998815
A1C6BE47-8011-4D9D-AAC6-E3D3139AFEAD 1 0.998816
B6049210-F498-4966-983A-E02303298559 1 0.998842
13901A65-6F03-451A-B0F5-A89202D28D38 1 0.998797
0E6F57D9-C85A-4645-9F4F-7193E4691CEC 1 0.997979
510D2F95-18B5-424F-B5DD-8AB53E463815 1 0.998798
7DA384A9-5944-4DB9-B312-92AE87B39742 1 0.997957
63ACD4EA-F733-4CC4-9C55-C8FDE7F9E95A 1 0.998326
DAFB8626-4D2E-4611-A3E2-9926B1A3614F 1 0.998033
581F575B-77A1-487F-A80A-8FC368F15AEB 1 0.998829
071BA567-3565-4B4E-B017-D2034E70DA4C 1 0.998706
213397E7-9476-4DDA-AC6A-B0AA57676907 1 0.998837
CF671545-E354-4876-9EF7-7096350ECD1B 1 0.998821
FC26C08B-F0BE-4911-BD76-55CA7C27B1A1 1 0.998827
EA859D34-C0DE-4FB1-9998-9BF3716E796D 1 0.997157
4E0EA1E5-AE3F-46BE-8438-92481677F2F9 1 0.998752
2FF6D0DA-D7EB-4A8E-88CA-A5A861434C82 1 0.998810
F2037970-D128-4BD8-92B3-B119BEC85471 1 0.997582
7B7E24B5-3243-4E6E-B92F-BFD39E75807A 1 0.997974
408E3142-9868-471F-915E-D72F75B3EB6E 1 0.998775
26576B89-651C-4769-B881-97A27D13BD79 1 0.998817
E4C3FF78-4ED8-4412-B335-84D4518A3010 1 0.996523
6A6995EA-2420-42BD-A34C-54CFC2B4EA62 1 0.998783
9DE2AA4C-6209-461E-AF58-5D07BE1EC5C6 1 0.998838
AD745044-268F-4FDE-AAAD-823365AFF4D8 1 0.998833
0E3B9614-6B1F-408A-89A7-21A9FC4084E5 1 0.998670
343A6A94-A2D9-4175-A003-DA1B14FA95E1 1 0.998795
49404ED5-2D1A-4ED2-AB6F-B7CB355BB235 1 0.998710
86F00B04-A682-45BC-AF29-D5923813D91F 1 0.998818
BB7AD7A9-6533-46E1-869E-02882BDB9537 1 0.998763
824B3531-D822-4CDF-A05F-F92CA8EF70EA 1 0.993772
E72F0052-7682-40AA-8EBA-FD7C09311D5B 1 0.998754
7797D963-8ED3-452B-9834-A9627A9FD28F 1 0.998792
A0E80AA3-8EA2-42EF-84E8-0B40DA7536A9 1 0.998805
FE4E5DE7-8A3E-49B9-BC83-B6D3AB29695B 1 0.998386
FC1153E9-8E80-4A51-9334-BF0476926663 1 0.998843
8F4DBBFF-FE56-42A0-8EE7-0354C518BF71 1 0.998754
831652B7-46A4-4FD0-AA15-DC5A364AFD5E 1 0.998824
286B395C-7C12-4513-883F-2684FFD6C2F2 1 0.996600
17E7F845-A52D-4912-B699-933CB0D754A0 1 0.998804
11F8B4F1-6CD3-4758-89DF-2851A808F8AA 1 0.998560
151293DF-B687-44B4-AAA8-C1A62ACE87EB 1 0.995136
2A85C8AA-22FD-411B-B43E-A69E35A26889 1 0.998814
F9D59F8F-53D2-4632-838D-A76871DC7D67 1 0.995623
561D9585-31ED-4216-A202-8452EE672732 1 0.994375
8B077A1E-0127-4B14-891F-B032953F64E9 1 0.992169
048C2982-E854-4B5E-A77C-0359E0B24D72 1 0.998794
A20A7983-C697-4CCF-942A-CFEF811DC13E 1 0.998453
8E76B851-0688-4EAA-8A5D-E31D8BCAB82F 1 0.998160
73849472-AC0D-4705-8BB1-4CB9F55422DF 1 0.998533
1560E6AD-4386-49CD-9AFB-30B3C8FD3AE8 1 0.992624
52BA1144-8720-4A67-A074-FCDF809F5B9A 1 0.998766
398FB97C-8396-4453-9184-72ED2AFA2F62 1 0.945990
BDA91B35-190C-4AFB-BBB1-AE3868627768 1 0.998599
2CBE674B-4428-4F5F-81B2-DED5E2B00DCE 1 0.998798
A018262A-8844-458C-AFF1-0CCD6055BEDE 1 0.980722
00903CBF-4FE3-4641-B15F-9B104BF9DDCA 1 0.997640
6B0C673D-211B-40EE-BE92-B93177497CA3 1 0.998817
BCE94F12-D231-4E97-A234-CFE3D4EF5089 1 0.998765
00087CC6-876B-4CA8-88B7-274BBC569C69 1 0.799531
1787CF8B-825F-4982-9523-1B8DD690B75F 1 0.997474
AD0CEC15-7356-4E1F-A812-CD37496257DC 1 0.998644
EB317C15-34A6-4CD6-A1A3-5A535EEC38E0 1 0.998790
EDC56AA9-43C5-4226-B290-8D3D821C4A92 1 0.998676
7B38C0A8-05AB-4DC0-8EF8-F77F6F6EAAF3 1 0.998496
A0031EBE-FCED-4F4C-8D53-6ABB8E8EAA33 1 0.998821
A26855C2-6ED6-4526-9A82-8E8BEAD01854 1 0.998789
997DDAB9-79E5-4DEC-8F58-CE927C7645CD 1 0.998816
68C38476-8417-43D2-AC98-CE5CDEFDB61D 1 0.998650
097C9D36-A548-46DD-B4A3-00A0A4EF8F59 1 0.998800
EEC162BD-F5A3-4C24-968D-38847548A0C6 1 0.998823
2CDE4126-110A-4D0B-AB44-410BC8318F71 1 0.998798
5BC4841F-80FC-4B47-8F72-8E26CC7B0F1A 1 0.998627
6E0898AD-79BF-4611-9ACC-8E13949D7E9B 1 0.990566
5339A5AD-78F5-44F7-A90D-DFF387AAA3A0 1 0.998787
F60F59D2-24C1-40E9-BC40-53A88FE2E910 1 0.998708
DB6B1B3D-C891-411A-BA3D-7873CFA4A8FD 1 0.998385
82EC5A9F-FEF3-46A0-AE40-1982A826DD5B 1 0.998811
02B49BB8-746E-4F36-B67B-137BD3B43CF7 1 0.998745
90B94677-FA49-4A5D-8A25-30386905C3E0 1 0.998830
A3EDA255-030C-495E-A0FF-A11B9EBB33B2 1 0.967062
9B200DF2-2D45-47A1-B8D8-8EE175589F99 1 0.998746
3306BF68-3EEA-4607-8982-0DBAF2680050 1 0.998150
71D9E551-AA96-42E2-BC2C-54F1C5227AD1 1 0.998493
44B5CAF4-EB33-4094-8D1D-D05D40E1C39E 1 0.998797
86DFF37B-2886-4482-93BD-8E8907F7C37C 1 0.998751
6AB4B199-2E14-4EEE-B276-F5B1003FA04A 1 0.997541
BA022E5F-3660-48A8-BBAF-64991770EE48 1 0.998805
ED71CF5A-552D-4EA9-AA7D-39EC863C8E71 1 0.998785
37FE1FD6-B9EB-4D96-8975-D63497E85367 1 0.998307
7BBB0D12-526E-4C13-9AFC-611601CABD27 1 0.998815
9488C968-427C-4A14-973E-08FF702C0CAB 1 0.998820
7A6F8D14-0390-49F6-A122-B648E92CEEBB 1 0.998819
55EB186E-F3E5-4FFC-8CC1-DD0E6B083A69 1 0.998814
2D99433B-92C6-4611-B854-3AF8545DBA42 1 0.998822
6150B3E0-44EA-4228-9A13-644C9E8DD9A0 1 0.998773
1C5B63E1-C557-479F-9A83-AE2D87A0CAF2 1 0.998677
5CF739FC-F31D-4CA3-BF0C-CBEE7DB128C6 1 0.998795
3D3C74F0-D90C-439E-A1D2-7A5F66865193 1 0.998803
0B2066E6-8443-4AAA-B60B-FA1CD580429A 1 0.998584
4A9CE62D-1715-41F6-98CF-9549EA67D766 1 0.998789
DA63A3B2-6FF6-423B-8CB4-34007F012067 1 0.997630
BB586040-38F4-48E6-8319-1516265A28E8 1 0.998780
01869D6A-9F38-4E9F-83A3-724FDDC03A32 1 0.998714
02BFA477-A7F9-4B10-BF94-36B3B4564B32 1 0.998167
A2BFA611-3BAB-4EBB-BB67-D9B9D9D3903F 1 0.998828
47C90B60-111F-458E-BBF2-1AE61DE3E7D8 1 0.998696
166D3088-910A-4E04-95F2-81CEE26B7B32 1 0.998563
DF2A08F9-29A3-4764-ABFD-9BD5402B1547 1 0.997442
C46344E6-EBE8-41B4-A5EA-E32EE329CDAB 1 0.998841
B805D20C-DA2A-426F-BAFD-10BBA2C2487E 1 0.998485
0E5F2A7A-B026-4DE9-BECA-9B63E3FE7883 1 0.998828
403CCD94-8AD2-4550-9FEC-84FAAAD3D6CB 1 0.998525
89E79F23-E424-4A49-8BA1-9AFB8DBAE35D 1 0.998715
57E33D65-B3F3-490D-BFCA-F95AD5FC7C77 1 0.998683
A6E83613-CB7C-46AD-8043-767023DACEA1 1 0.998819
A4564CEE-A5DC-4CD9-80FF-DFE498AEBA76 1 0.998821
8403919B-C506-463A-B594-4D41EC381D35 1 0.998771
341830AC-4D1F-4ECC-893F-9D7838AB2BF6 1 0.998820
DE495556-0986-4208-8B24-D457A6B80B2A 1 0.998791
BDE4AFB0-7B40-443D-9EE6-57F4600CDE4E 1 0.998816
0857A163-2AC3-4319-84A7-6BF440BB51DF 1 0.998590
942D281C-E356-4504-8CE8-1AA350999C3E 1 0.998717
FC8CF135-4497-497C-847C-13E481206BC5 1 0.998691
E559F6BA-BE54-4AB6-9CFA-60DFD2C044A2 1 0.998489
BCDCFB70-78F5-4FCD-9D99-5A6BAC0BD769 1 0.998610
E051751F-0B02-465B-978A-FB519F51C1BC 1 0.998816
1C037E54-F17F-4526-B64D-C7BF5E4391EF 1 0.998799
39D45605-17E7-42BD-BF9A-5896BC93BC89 1 0.933832
A1D8A88B-28E0-449F-8A93-CEE14EF0E0C2 1 0.998775
721E1062-B04B-4A7E-ADCD-7187C6112674 1 0.998815
787B2465-420A-4F79-9743-ECD1DEFCA86A 1 0.998796
1445E22A-807A-40BC-801C-EEC7E0C4195C 1 0.998815
E366B52C-3649-4C88-81CE-651CA40A578B 1 0.998606
AF0A59D3-242D-43A7-B671-9FEE453BBC6D 1 0.998670
D36A32F7-D81A-45F0-A6C6-BA296FC37BAE 1 0.998772
B3481049-007A-4704-82EA-BEE1864C8425 1 0.998782
FAB9C94A-911B-4DBE-AEA4-514D8D71804E 1 0.998821
E3B2CE8D-49D8-4A05-A1DE-1BC3C5771028 1 0.998663
AC10ADB4-F47E-4755-997A-CE6410EE22EE 1 0.998516
FCB6DFB1-AF0C-421F-934A-3E395366E102 1 0.998761
CC376FAE-15EC-494C-9C65-982F59B1AD74 1 0.998656
F207A278-057B-4EC3-8CC1-524040612CE6 1 0.998609
B36988B7-8138-4D31-8024-B1D86AF6E607 1 0.998581
D4273E30-93B5-46FA-A463-CB4DC023D995 1 0.998826
E034C4AF-F432-4AE4-AFAD-F4E0D4F71A9D 1 0.998234
92513304-5D59-409E-BD3A-EBED341BC102 1 0.998825
7ECEF5EF-6CFF-4DFC-B88F-20888A879120 1 0.997543
2D691C6C-2BB1-4B70-BE39-AB9988A14AD9 1 0.998419
A476EB9E-E975-45E7-82AA-797D7F98C9A5 1 0.998748
5151987B-A2FF-4128-A197-9D69995CE27E 1 0.998833
39ADE654-8D89-448F-AE77-5F87D3923CEE 1 0.998819
0ACAFA4D-685F-41A6-831A-1CFED8FA62D2 1 0.998732
6ACCA434-D3B6-4506-B52E-6CD38BFD48A7 1 0.998617
A022EEEF-34FD-4663-A1D1-A0C5994DA8C2 1 0.998802
C4663455-15AE-49E1-9826-D7F3E367A261 1 0.998616
B28678A7-BF36-4390-AF4D-5D48073CA726 1 0.998755
539ACB43-0A22-4C20-B30C-F6F08E1302B9 1 0.998648
EFA37D90-4B59-4710-8C8A-494CAACAC6AC 1 0.998815
1315342E-1051-45CA-B13B-1C600FA2A88E 1 0.998166
A1B6EFE8-09EE-467C-A2D5-B3F9DE793ADE 1 0.998828
548DA044-8EC8-45C6-9B42-AE7BD058DE2D 1 0.998799
F3CECA42-1CF6-49A1-AE63-3CB077A8A13D 1 0.998838
34C60C32-E02F-45C2-866D-7670DAC5591A 1 0.998767
81D28937-0257-4260-B70F-59C8BDAA3676 1 0.998822
664EA0D9-9A7A-4B03-8537-941BFDC3EEE8 1 0.998135
09D1FCC5-1BD7-44A1-892F-EEB9BF927261 1 0.998592
ED2C2819-976C-4EB6-B05C-39B4E123A0AD 1 0.995893
51CF7F41-3474-4CAF-B7AA-84F415350C3F 1 0.998811
BFD8E8E4-3173-464A-BB76-7197B9149055 1 0.998798
83611071-8EE1-4177-BA35-00936CC9CF96 1 0.998794
24D98D0B-144B-4F55-A2A2-1AA3DF919FF2 1 0.977805
14C17904-9AE1-4BDA-B1B6-0E098490FB72 1 0.998729
79445FD9-9F10-4520-BF40-3BC6B73BC76E 1 0.953425
4DBEB4F1-9281-4474-8ADC-7B12B10241C0 1 0.998821
4BFEB654-6101-4D58-8016-4917EA0C1542 1 0.998792
7B2B4D1B-F46E-4F82-B232-7974E4AB0E27 1 0.998783
C3FD4175-FEED-4BB3-B917-A37098F17648 1 0.998844
D6A200FF-A78F-4E17-BFA0-043C9ADB5512 1 0.998810
19A393D0-7B42-4C62-A6BA-BDFB32C91DB2 1 0.998782
095E9294-53E9-401A-B51B-7AF87C44027B 1 0.998819
1B37E0D9-AE0D-4240-B423-30D9A8B4661E 1 0.998058
566C4D1C-46B3-43FF-87A9-1E7924EA3FE2 1 0.997942
548DD80A-6FE6-4793-BEEA-D980C4DAC6E6 1 0.998840
D89B8143-F963-41F8-8988-BB899F25BA06 1 0.998834
E419F821-96C0-43D6-B403-C5209399FCC2 1 0.998732
9E05B730-E35C-40C4-9D82-0658A161015A 1 0.998842
5A9D7468-45D5-4ED3-AD4B-4D19D28498FC 1 0.998664
4877D1A1-AB8F-4137-B08A-F931E536596C 1 0.998843
3261E1C4-0808-4124-BB68-CBBFF21E5D3B 1 0.998806
4B54206E-4C16-4B22-AF01-9A903DDBE700 1 0.997979
A11D12A2-A039-45AE-AB9E-8F99323599AD 1 0.998583
18A5C8C7-4CC9-4528-ADCB-6647E982D650 1 0.998348
34494CA8-635A-49D4-B530-90142FC5B23D 1 0.939519
8031E2F2-A450-4F86-A601-4AFCE716929B 1 0.998795
0F28952E-5A77-4602-9F51-B47327565771 1 0.998749
D045061C-8855-49EC-B282-68F32FA77805 1 0.998708
9BE69957-C015-444E-9604-CF56A10D76A0 1 0.998397
3BF29994-692E-4DBA-9934-7253D4264430 1 0.998830
4C0A345F-1226-4963-A113-E6E15124A5B8 1 0.998659
5CD3E74C-1593-4B77-9369-96A1268834DD 1 0.998799
363DAE82-3CE5-4674-A7A4-490C30858A72 1 0.998769
26DD1C3A-F100-4C72-B88C-556A51FD135E 1 0.998816
E116567E-E771-4CE6-9F25-3C6F4C66F227 1 0.998458
EDFE3A7E-80FB-48A1-BA00-4CC8FDCD20C8 1 0.998795
7FAFD970-4973-4E51-A8E6-42875E82D04F 1 0.998787
675EFE20-5B17-4D44-A979-6E2D922DF609 1 0.998826
A8021C6D-5082-4927-9FC7-8A14B9A0EB0D 1 0.998806
543A2CCC-7D4D-476B-8227-7CAE81677618 1 0.998788
5EC4261C-CAA9-4EC8-BBE5-3B5814D5A176 1 0.998829
3233120E-87CB-4FB5-A574-1DE4BF431BEE 1 0.998711
3BAB536D-1C20-4839-9901-7D86EF921F6B 1 0.998805
3C192336-4620-4703-9F39-F42DBE075C45 1 0.998825
7A6CD3EF-7D6C-47F1-98C7-98E2281B802A 1 0.998808
52583562-8DD9-4DE6-9947-75686B7C065A 1 0.998403
A3F96C54-2680-40FB-AD1C-846D8488E93D 1 0.998721
9274FC3D-CFA5-4A7B-961A-9DD98238B545 1 0.974286
209F410A-3C44-4A14-9F5F-C9E9DDC761B4 1 0.998560
28B49F8D-47AE-40D7-9E9E-1FFC4FBC8319 1 0.015854
B1449722-F38D-47BA-A072-4A8C87B30D45 1 0.998780
9B38CA89-5FF0-49AF-A9F9-BBA6F58BE100 1 0.998533
AEFD7FC8-CBD3-4C99-857E-9F371F374495 1 0.998740
49EB6A29-9E95-47BF-B30B-12A7488BAE09 1 0.998842
4890518D-64C0-4BC7-A4A4-EC0CC721778A 1 0.998829
FEDCACED-730A-4382-8A03-8A1801BCA47F 1 0.996385
9C757562-6663-4408-AE75-44F900C81FBC 1 0.998839
60FF8562-694A-4E0E-8121-DEB01DFB1534 1 0.998821
70CD5CA0-1B93-4520-8BB5-2805CF144DCD 1 0.998642
43417552-95F8-42EF-9F74-EEDD48B53C9B 1 0.998763
D14090D0-23EE-4ECB-A05C-1F0A4D24BAAE 1 0.998781
0AA268D6-AA37-4854-A2D9-9EBBA2640113 1 0.998109
DCE3C90D-5608-40FF-9261-2A58A3BAABEF 1 0.998792
D79D7D56-3550-4FCF-BB71-DE54388574C6 1 0.998317
39A5DD89-F4D4-4CD6-99CB-513259B3BE9D 1 0.998764
CEA2F076-83DB-42A2-A6B6-BB7DD36685F4 1 0.998778
FF11779C-24C9-4F1A-BD31-2B227EA18B32 1 0.998791
9D7FCF96-D74F-402F-8002-C073578FCB88 1 0.998639
216DB38C-F297-4F3A-BEF5-F467FEDCC64F 1 0.998825
91ECABBF-BA25-4687-83EA-F7AEC50BD3D9 1 0.998817
2EDE35EA-B752-4DD4-BB0E-21B0A2C2F5C2 1 0.998801
A700BB5F-36FA-459A-93FB-7BC1F00C32DC 1 0.998765
AED84242-8000-47F9-BEAC-439163711D30 1 0.998796
771E7759-163A-4731-8555-8041031FD547 1 0.998713
E26A6544-D598-4CD4-80F3-1637A13B18D5 1 0.998773
436448E3-9801-4DAE-8653-B548B53EC4EA 1 0.998784
C78A22ED-0784-4B4E-B56B-482FFBBDF049 1 0.006579
B4E02E78-2C1F-4103-9402-32DF719ECEF6 1 0.998803
34B0ED3A-E1BE-46F2-A6A7-D630BA1ABC36 1 0.998802
F9395710-9B41-44A6-9D8A-51997E2D44AA 1 0.998773
A3633D87-EBF8-4674-9404-7B3FB1122DA6 1 0.998822
E727B972-8466-49B8-B14F-C753FCB1FF27 1 0.998814
26AFC730-A781-4EBA-AEB5-16C38E4E98ED 1 0.998776
9A9F6F4C-0175-488A-B58C-C15307A16999 1 0.998709
B84BBB1A-F9CE-4B30-9827-8FCD2E0532A1 1 0.998729
47FA941C-96FB-4FF2-BE1C-F42A7F9C2E0B 1 0.998561
85717B6D-1CC4-4635-BA69-743F70681D34 1 0.998826
F8CF79A0-D8DD-4D87-A42D-7C2A9C81198D 1 0.998792
7DE964CD-0760-4484-B46D-99A070E300B8 1 0.998811
AD0C4C9D-008F-4674-9925-AE4ADC9FDA97 1 0.998813
61F4C73D-CD50-4B94-8CAB-3054788F1271 1 0.998828
1F8589EE-B200-42F5-9FB7-C97E6F808424 1 0.998760
04739868-464E-4C36-8202-8D959E74EB14 1 0.998702
C8D0CF2E-2ECF-40A7-96FF-C4C69B6E4225 1 0.989913
CEA38F1A-4D07-4FC9-A5AF-6793E0FBDF56 1 0.998830
FF592D5D-3395-4F4E-8DEF-38C668EAFB71 1 0.998811
0A5EE51C-2B0F-454B-9018-BF0467D356FC 1 0.998759
050CC75E-32EE-482F-A520-CC260FCFFE43 1 0.998163
1CFC0274-E9E9-4AED-8BF4-5E641DA43286 1 0.998716
EC6CAFE3-BBDD-4A2B-8682-D9AE5CF7AA95 1 0.998828
D54F55DA-1724-436F-AAB1-95BFE96075E3 1 0.998815
7C66FCD2-1109-4707-9EF9-D490C198C5FB 1 0.998793
553EB153-4D50-4DDA-8017-132BF3D44107 1 0.998502
C65438BC-9A82-4A26-A4D3-010EDD62093C 1 0.998792
7F043225-D90D-45A9-AD02-71BEF837FC27 1 0.998667
9D0595DF-3A9A-422F-9A85-DC1DD416239B 1 0.998816
2B77828C-484C-4124-B2CC-E74A8A38A521 1 0.998832
5CBAA439-F7B4-45B7-B455-C3F164632F98 1 0.998640
5BE811AD-8829-4D5B-B1C3-526664846A28 1 0.998165
F6F6EBB0-1B60-4AB5-AFC5-CF18D4D84BD8 1 0.998811
F941BAAF-54B5-4E9E-B141-88AC4D3E876F 1 0.997696
3BAED52B-1AAB-4EA6-B03E-BD87EAB1C95A 1 0.997413
900860A0-B271-4A53-83CA-B6E820B6B4F5 1 0.998604
977B9AD0-0D8A-4504-AA24-D8BABBF21363 1 0.995992
E35A8B36-D035-43AF-9857-100F128DAAF7 1 0.998754
7BB0FCE9-19DA-498E-97A5-282A1FA8845B 1 0.998796
F296F158-481C-4C9D-8F1A-95EF1DDE2A07 1 0.998571
B2F0B4C0-A890-4C94-9F3B-5FBB551F1DE7 1 0.998588
A193869F-2054-4914-8469-FD7D89FFE1B4 1 0.998831
4D391C57-B915-4EB0-A2A8-5D40963644F8 1 0.998814
EF323D8E-B73B-433D-AF65-0B0998A68510 1 0.997774
0DE28F64-4DFF-49F6-9646-0FC2E749573D 1 0.995110
C54050FF-F921-440C-B7F0-E25350761194 1 0.998768
C723EB05-8017-4799-A8AB-28FAEF5EC4CB 1 0.998797
0B91F610-E7A2-441C-961D-40859EF93A01 1 0.998272
F63C1C2B-8832-4A74-879A-5169C7F7BF42 1 0.998802
2BF532AC-AC9D-415B-A7E1-44B2652F0BF3 1 0.998764
EE3654D8-BB0E-4A92-B97B-1DBB0098A65E 1 0.998774
DB0AB429-5225-4799-B95A-5FB30384B887 1 0.998623
472792E2-4199-4E0D-9018-6D118205D4AC 1 0.998701
1E09EEB3-9887-4357-AA0E-8D8D766D52F2 1 0.998811
1E0B9FE6-A7A3-49D1-AE2D-26617254D3C0 1 0.998791
6F83819B-8A86-491F-B297-A980F2288E93 1 0.998627
E6E79C36-7FCC-44C4-8AC4-1642F73C0D60 1 0.996122
103A6D8C-C30A-47FF-B9C0-F5223713A8C7 1 0.998664
045B2865-0C07-4456-A1B2-04CE6E2EB155 1 0.998834
1D737E63-D046-4335-852B-F110DB363732 1 0.998797
6C73C8F2-75A4-475F-8801-5670EF5A6ECA 1 0.998793
2ECEDF72-08ED-4A6A-AA30-C82A9E7CC0BB 1 0.998807
65D9033D-DCB1-45D0-A8B6-9A40F694B470 1 0.998811
ACE82A46-0CEA-4D9C-A119-41023532A216 1 0.998534
571744A0-22D3-49AE-AF41-65FFE02467B8 1 0.994896
5621380E-A739-4B76-BDCC-7E1F1C96AC47 1 0.998753
F5F054E2-D8E0-4FB4-A49B-AD57C67C9863 1 0.998832
3A0052CA-85D7-427A-85F5-B048B36CCDB2 1 0.996938
BFB6F176-DC84-4B21-903A-BB8E8633EF4B 1 0.998752
9AE16ECD-DF0C-423C-AC32-0CBEF098DFC2 1 0.998711
ACE2E5E6-7D6B-48CD-B418-AB3F6DAB3895 1 0.998729
7AA380D1-8437-4C72-A978-FADC794491B6 1 0.998326
4A35665B-6A9E-4A60-B195-D2460796C6E6 1 0.998823
03DE9DAE-7A06-4A43-9216-EC9E210732F4 1 0.998817
1F15C38A-0BE8-48C5-8BC8-68BA774E8D6A 1 0.998811
DD4538DD-9915-43F5-AE6B-DCB771052F63 1 0.998756
D5A387AE-0531-4DFE-9FB2-1070F4C850D3 1 0.998737
7D9EA739-10D3-480D-B003-84E7C338DE5C 1 0.996148
02914F1F-47BB-40D3-8D75-A8B84DECB067 1 0.998285
5D5EB144-DC63-4A7B-9746-03AD886DFC47 1 0.998807
0EA7CE76-1802-4663-A067-29F3ADAD8BE9 1 0.998756
5EFAFF24-E388-4D62-8A04-5CC742427092 1 0.998750
D6B05527-E6DA-4FE7-8182-4ADCAFB26ED4 1 0.998694
6B51AF9F-7EB1-4459-9E6E-6B18B8A0F3CF 1 0.998824
CF8B88B5-87D8-45D2-8516-7D1B60D806A7 1 0.998836
EBBDB107-7287-4DF5-AB4E-AD0FA0A18C95 1 0.998839
82025153-8D8A-4CC6-B82D-4DE5586D6EF8 1 0.998781
CAA10914-C28F-47D5-B19E-5EAF89A2AB6C 1 0.998848
8DD51D57-27D5-4FE9-B418-5CFB85A744A3 1 0.998800
FE039A94-92F0-461D-832E-012A02FF9D79 1 0.998673
9E8E13AA-0D07-4830-B38B-17CFBA64918F 1 0.998810
CF8D5BA8-23B7-4279-B0B5-505DC504535D 1 0.998786
FEC687F5-70D4-4705-A466-93CECC031D18 1 0.998773
C489AAC0-0BCC-4F27-AE3F-49464063D5CC 1 0.998809
E2CF7A05-5B58-4321-AFE7-02D14789A1AF 1 0.998513
02F31046-B412-4151-9D41-CA3210D81C2A 1 0.996294
E8AE141A-CED7-45DF-A3C0-5E32EEF92DBD 1 0.979231
D2C77F1B-07A6-4437-AD79-AB090383E5C5 1 0.998818
D38ACCD8-CF85-46C7-8047-C2549B476734 1 0.998257
BD19A923-FB60-4D7B-9FB3-B5F23F837713 1 0.998636
BF73878D-113E-4C3E-97BD-BF9EA9D7B3AF 1 0.998710
EF233362-44B3-458D-AFC7-F3B4A0269F5B 1 0.995946
8C6226CD-278B-422A-A1D3-FA366613F77A 1 0.998590
33882104-A30C-4B41-8CC6-9A87737B791E 1 0.998813
742A9475-6D39-4BE6-94C3-453FB072DD2F 1 0.998613
FD6D49E0-4017-465C-8B2C-9F933E623DCC 1 0.998805
0AEB091A-4B10-4BF8-B3D2-3E7AD1097DAB 1 0.998251
9D8C8237-E01E-48A2-BA4F-28F284D9A00C 1 0.998679
DADB0340-2BA7-425C-8CC5-AC32F2CAB224 1 0.998695
CC9FB678-9E17-4C32-8F38-1EB0A52CB9E8 1 0.998777
A93A6EDD-8AC3-47F6-86D7-7181987602E7 1 0.998849
9EE32C5F-B80C-4580-BF62-C3D8CBDCADA7 1 0.998796
2FF0959E-97C1-4C1A-9830-D6F29B96061E 1 0.989676
061153D5-3702-4935-84D6-DC773D82D2C8 1 0.998776
4049BA53-2677-49D2-AF8A-5FDA14993C02 1 0.998819
A2954169-9CB1-4F0E-8146-4EDAAAD0C339 1 0.998702
65D53684-C5FD-4506-9F1A-A1A7A024C0DE 1 0.998808
E3E7A63C-A0DD-4DEA-8883-F6A09FA04230 1 0.998411
A4114145-53A6-464A-9DC4-6FC469BDF7FB 1 0.995481
D2D756E2-C769-45F5-BB40-B157D2C31914 1 0.998780
DDD8DB49-6C3E-4166-8357-0529F1BA6205 1 0.998771
29FC75C9-DF7E-45AE-8A31-ED8B809B6387 1 0.998823
4C7C4550-3431-45E3-B871-C70EB99A0775 1 0.998802
CE95ECD4-0471-4D54-970B-63CA50E5E260 1 0.998820
CC118ABE-7A77-4A75-9BCB-C10B34FEB8C3 1 0.998827
B16FF4C8-6ECE-452C-879A-5803C0029B74 1 0.998806
45988C77-FF53-431B-ACD3-D8B33D76AF46 1 0.847950
A09FB73F-EF5D-42EC-93DF-DD21CB0E1767 1 0.998272
C253C768-9EA1-4FD4-9B08-80FF6A6E7157 1 0.953693
9381D34C-7FDF-4EEC-A7EC-C7C11716CBBC 1 0.998813
A9182CE3-F5F8-49C5-81E0-ECDD4C320EA7 1 0.998800
9CDF5058-3D49-42CC-86E1-E36563235E4F 1 0.998665
E651F3C5-07F9-40E2-B61A-7B046D18C4F1 1 0.998773
F8977025-3B69-47CF-ACE5-942A0875D102 1 0.989521
5942048F-52D6-47BA-B72D-B91B2E5D35B4 1 0.998835
F361CC08-D001-4674-AECF-00644DDA041F 1 0.998824
E03FDC1D-7244-4182-8DD6-7F4347CA4AE5 1 0.997555
F136BB7F-E2F6-44AC-B625-49A1A2B182A2 1 0.998795
77CD8870-032E-400B-81EB-CBBF4E8AC35B 1 0.998825
75BCAEF1-63BA-4EB3-9ED8-6CD977F9D617 1 0.998806
AFD28B22-F102-4359-8D80-F4D594F0AE5B 1 0.998751
88E57C93-1FE0-4DDF-954E-FEDADFBDA7A0 1 0.998790
A286C01D-C01C-40E1-9342-9E0223497E0E 1 0.998836
D92B33F2-4C67-436D-8DBC-FCF3CEE3D9B0 1 0.986477
FF2C3D05-0D17-4614-9623-201BAE309DA0 1 0.998710
E781A23C-727B-495A-97D7-0DAE7A99E535 1 0.991602
442E4FE1-0D34-42A1-B7C7-0D3E0D139CA7 1 0.998806
5156B9EB-129A-49DD-9D61-ACABBC0693A3 1 0.998816
81FA8152-F1A6-4087-92F0-AEC6C5F6B4B8 1 0.998708
B84F2FD2-B2BA-4B5A-BDE5-9E372E50988A 1 0.998702
013D6981-FDF8-4900-8670-D0CAE2D22089 1 0.998832
BCD44BD6-BD93-4CA4-AC26-7D9C74481829 1 0.581666
ADEB2414-E5CE-4BF6-BCBB-83FCB2F31228 1 0.998699
E2BC606F-0ED4-45FA-B68B-868EBB6E07C2 1 0.998770
3028DFF6-D18F-4026-BF3C-76D1907D291E 1 0.998830
2D37706C-28B0-4CCB-96A1-49EF074B4E90 1 0.995611
8BC53EEA-9068-4B37-8115-7E475C28BC48 1 0.998453
74182412-69A7-4F0B-B113-3643917E85D5 1 0.998830
E72994F8-1BDF-40DB-8AAF-DDB9E34DE653 1 0.998791
BA2D6E3E-3498-465C-8C8A-7ADDE1BF1D72 1 0.991560
BEE82B79-DC07-48D3-A009-796BC9CABD11 1 0.998766
301FD828-00C2-4D46-A2B4-53090EC47070 1 0.998827
760293E9-1300-4C40-9A31-AE6C9212B11D 1 0.998796
72D45BC8-AADF-4448-8873-9C79B102572F 1 0.998735
61C6EB71-2541-4A00-BEAE-311F3DD77AB0 1 0.998674
EFFEFCCB-738E-4107-AB65-A88C46961B70 1 0.998797
DADB37DE-65F3-45EA-A7A7-391A03288B44 1 0.998832
CC5F9B0E-B2AB-4300-BBD8-9E44BB82FA24 1 0.997970
68EF943B-4191-406B-B15D-FE34AE1AB838 1 0.998811
89902F09-2D2A-4C75-8A26-1CD060F649C6 1 0.998265
9FABEBD2-2C15-49B8-B138-B729D7948D78 1 0.998480
A6148304-C411-411B-8A0C-D1EED0862DDE 1 0.998818
5BB63EA8-173A-4EA8-AF24-5C7079E094E9 1 0.998268
4DFB0EBA-CD96-4CAB-ACC1-75E6D76E8DDB 1 0.998800
E6F45136-9AB3-42F3-A954-B0B94F0011BC 1 0.998616
0C585C75-7A29-4EC5-B77A-A069545B1A21 1 0.996562
3D086B88-E446-42C8-96EB-15604A267ADF 1 0.998806
62C0A9F4-06C0-41FD-87F6-36F75C268B05 1 0.998566
7C60D6AE-84ED-4161-B0EF-0B3E97E3F708 1 0.998837
A243EC52-2F2D-4415-BC52-52654EAF1CC1 1 0.998746
E59A1CCF-75A0-4786-8461-A5A80BE96952 1 0.997774
77432869-23C1-4957-8B4F-1D4C69804CD5 1 0.998712
0CE4AE4E-2219-44EA-AA9C-4C5736DC413E 1 0.967882
41AB591C-A688-4291-81A2-BD280580AD06 1 0.998744
2DF9A3B2-EF64-4BA9-A9AB-70C1C88C4DB5 1 0.998789
EE4DF170-8785-48E9-B8FE-4B240336F55B 1 0.998830
81F2DDFD-6B13-4198-9CD6-4F27FC4F17B9 1 0.998751
51F0820D-1DA8-40EB-8680-6FC89C917202 1 0.996749
3EFECEA6-9C53-4642-B4EF-7067337B05B4 1 0.998657
6CED9F1E-531D-4A07-AD3F-9A24BDA27AC9 1 0.998827
599BE262-9906-409B-AD22-4F0AA4098AB4 1 0.998771
9D423D86-C077-4B6C-A4CA-1AD15743517F 1 0.998493
EB94F3E1-693B-4D15-8AD9-85654C7EE5B7 1 0.998618
75444E01-332B-491F-975F-644D8476491C 1 0.998769
E0E15D8A-0201-41AE-B628-8C624F97919E 1 0.998806
6D0FB2AC-158C-432B-A13C-D0D192E47A83 1 0.998819
20D520ED-1A81-4385-9DFE-578494E480B5 1 0.998776
FB9E80AF-4E82-4038-A7D7-6D5E0BD744AC 1 0.998787
DB1AAA13-9FFA-4BAC-96F5-D274C662C827 1 0.950382
ED03369C-B502-41A9-99CD-3D9AAB53A099 1 0.998744
43783905-2F2A-44F6-A88E-1264967036A0 1 0.998745
D7A1DA44-CB25-49EB-8B43-91C88BC822FA 1 0.924095
DAE7AD19-7620-4D1C-B966-97C1889D40E7 1 0.995858
00D07887-D3CC-4399-A9F9-122FFBF12648 1 0.998487
FE05307F-6263-40BD-85EF-C68E6534325A 1 0.998741
E6F69B4B-B79F-4DB9-AB7A-CE23232067CC 1 0.998826
85BE1CC8-D019-4446-944C-FBCC69DC5D8E 1 0.998738
464E99B0-F570-4093-9030-3A5CC71C75BD 1 0.998777
7B561FDF-0397-4E6C-9D8D-9352260D5F84 1 0.998830
AF3946EA-A5D5-49D0-B9A1-88B83432C0CC 1 0.998513
C3594362-BFAC-4C6A-9585-06534BEE05B3 1 0.998795
C296BE4A-82AB-45B8-836B-6F17C9AE5749 1 0.998681
C82B7344-1ED3-444A-9378-D7AD8C700CEF 1 0.998793
055839B9-7A43-4014-83FC-63842BF268E7 1 0.926206
B9E612D4-71A4-4FD0-9049-FFF9A3544E60 1 0.926181
583E9399-4A8B-498C-B131-1A812759397D 1 0.998774
867B9DBC-EC52-4479-91C6-76D0A23B9319 1 0.998783
A6911B91-C5CF-4064-B259-A1C382CF909B 1 0.998610
20798CA9-71F5-46FC-8A6E-B034F4A43192 1 0.998840
002F522F-5DE8-49DB-A0E9-CDC03E528980 1 0.998461
995252A3-9454-4357-89F6-AAD324B2912A 1 0.998725
19DA9DAE-1380-4642-8FC2-8E194F529497 1 0.998794
68167E08-0733-4670-AA57-25A6E995FADC 1 0.998825
8B8C153E-B691-4BB3-8F28-F97ABB638DA5 1 0.998845
E747710B-10E3-4AEB-8092-BA839EE63D6A 1 0.998774
A6FC3717-0296-40E5-9979-0E9EA42159C0 1 0.998831
E7F2BFA4-22A2-423D-AAED-E34ED7BD2FC4 1 0.998727
BFF31701-FF2E-4871-8EE1-0F789762FD63 1 0.994082
267C10D3-993E-4C9C-AA4A-C5E29285FEB5 1 0.974771
E4785DEB-DB87-482E-A6B0-D4FDC293D9D3 1 0.998818
C40F8F65-36F3-4064-AFC6-38CACE3B33FE 1 0.998791
16D9AACB-E53D-4875-893C-9F67413F7867 1 0.998804
0F03B94E-4BD7-4577-B6F0-F4335822B0CE 1 0.997623
CDFBB0F4-FA73-4F1A-A6B7-EF7E4802F341 1 0.998081
B63B606F-CDF9-43FD-80D6-2470FC559E81 1 0.998684
9C299282-25AD-4E0F-B078-796DE9AACEB8 1 0.865904
5B599491-62A5-45B6-A044-9F401B1845C0 1 0.998638
2D42D01A-E071-461B-A2B9-592DBC7CC2B8 1 0.998763
49620A77-29BC-4F4E-8A46-57875F04A151 1 0.998825
AFE1746D-8C90-423F-A460-B50E2807BC16 1 0.998740
0142B63D-5A7E-4156-873C-65A6CE9F551E 1 0.998775
ACFF1052-F48B-4F25-B960-9F24ECC1C954 1 0.998536
42ACDBA2-8F97-4F15-B039-213F172AAAE2 1 0.998749
1B6C8792-A210-421C-AD12-EADCBB1C44D2 1 0.898048
9EA53D01-1CE0-4632-AB24-A6DC0A69D397 1 0.996854
50125E3C-6EBE-4750-B84C-A68590848B0F 1 0.998827
B58633FD-A26D-4CAD-97DB-D8CDDD644CE7 1 0.998838
BEF8C97F-9F0E-4A75-831A-BBDD74F63556 1 0.998720
84FE4050-CB67-43BD-A487-9E1E21C86E89 1 0.998799
A7791E19-A28E-4917-90D8-D2FE4DF90E47 1 0.998827
A57F9F78-2BEE-477F-94E8-87667ED1B812 1 0.998488
637772CB-C27C-4699-9FE1-620E454110AD 1 0.998766
29F27500-4ACB-4092-BD9B-19EE692D01C8 1 0.998804
8CBB9980-5F16-4CB1-8CBD-4C175A48676F 1 0.969976
91F55F80-89E5-4606-B4E9-F8C96A18A6C9 1 0.998812
F5DC2660-B98D-421E-93D6-734BA4D254EE 1 0.998569
20DEDB7C-7CBF-4919-BF29-705D78984E60 1 0.998833
57A843CF-7665-4058-9307-0946EFD1618D 1 0.998819
F590A8AE-4E8B-4089-820E-86DDFBEA330F 1 0.998603
E2EE9D25-A891-4092-B282-36FB87114654 1 0.998141
FB169CF6-C9E5-42BC-AF51-23D681219AA0 1 0.998777
2797254C-364C-4644-819B-272CFB4689AC 1 0.998000
B6C88061-18D2-44BE-B5EF-1A53BADDE83E 1 0.998103
70434A44-872C-46A2-A22A-8998068AA707 1 0.998798
C5FC399D-FC73-4C61-BD6E-7CEE3855C708 1 0.998824
4BC65BB5-8447-41FF-B843-C81EED6153BD 1 0.998511
96ED7F4E-8F8E-4523-8C3E-7A583D842029 1 0.998611
F781D0FD-6CF7-4032-AEE1-35B1B2339162 1 0.998235
EB357A9D-F361-4B9A-A7F0-4CB509E4A795 1 0.998751
A93CC223-41A5-44D1-A846-A2AF085BAF65 1 0.998791
C3DC9EAB-EA24-4639-AC06-CE1300511259 1 0.998656
F81AEB47-8D00-4562-A663-B84BFB92D861 1 0.998439
21CD077A-E253-4611-B735-8A12F9CD7AAB 1 0.984554
307E6CCB-7540-4A94-BBC3-B5A0AA21AD69 1 0.998616
3ABD505B-FED2-41D3-B24C-672F257DD64E 1 0.998524
50B75E9E-7929-4973-9C90-D2359B840DC9 1 0.998799
5C70AF18-7A17-4767-A24F-60E36C70D578 1 0.998806
22A2DE5C-928A-4F46-A4A1-01E6B4C4E498 1 0.998820
666F4FC3-FB02-4D74-A3CB-0DD166E7DC8E 1 0.998822
10CEA31F-BDDE-471D-B21C-BE97E317D84D 1 0.998782
BAB21E4D-748E-43DB-8A6D-CF2AB4BF452F 1 0.998826
541BEE39-510D-4B9C-8962-BA381CF47458 1 0.998529
B78C4211-2E4F-40FE-A3B9-6EFF22727880 1 0.998715
F1965D24-9510-4ADC-A4BA-ED9EC403F11E 1 0.998602
720C028D-9288-4D39-9C2B-A1AC5C40AEB8 1 0.998775
9A601760-6221-4039-AA07-2A79D5145786 1 0.998624
8BD37DEC-5267-4979-BB1E-282B170CA44C 1 0.998790
E1D91E55-1E29-4FB7-8FA8-4AD21DA36E14 1 0.998830
E0FAD319-97D5-407B-820A-8D202F904208 1 0.995311
79E8DCB3-8674-4301-A5BD-D3AE68D745C9 1 0.998063
5F070C89-6097-4885-A0ED-0E7A60328C71 1 0.998080
690545C1-4378-490E-9B4B-0C7CEE73A4AF 1 0.998745
4851DFCC-7AB4-46CE-9C2D-90F49CF618A0 1 0.998794
D991CB4A-39AE-45F4-A10E-A72A95CE5523 1 0.995343
A6F63D08-5337-4C42-B7C7-486FB1A9BAC9 1 0.998802
C7C52522-AD37-4603-B579-F90426CC04E4 1 0.998794
E1B6DADF-1D4C-49C6-AD64-103A3B57B39D 1 0.998327
B90D69CF-908F-4DAC-8E2A-A39CCC579CA3 1 0.998812
86F31DF7-716B-47C4-81D2-85E3CF381A54 1 0.998798
3E3B9BC2-E309-464F-B4AC-EF7B24D6A14B 1 0.998314
A833DB58-AF1F-4D1C-9890-C4E625E2799C 1 0.997591
213CE782-4C5A-43B0-8181-7EF69580CD6C 1 0.998707
4350EDA1-C458-4D30-A9C6-23325E17BC21 1 0.998812
B2CF15FD-71BF-43B6-A4EE-0BAA83F50CE9 1 0.998727
21B0B458-2E84-4590-A996-1D74F89A29C4 1 0.994328
0F0C0D56-6080-494E-AFB5-EC58E518BAC2 1 0.998422
7F92780C-12CE-4553-9FCE-8C4EF830012A 1 0.998293
9EFA2624-538A-4019-A631-DDB220BC3CC4 1 0.998832
0AFBC4EE-DCE1-42B3-96B3-CCA243290B0E 1 0.998782
AC10CB11-761D-4AE3-961B-E286A7FEDA72 1 0.998803
6B2EC03D-9AEC-4E0A-A64C-334614E4F04E 1 0.998798
5906FC76-4CC0-458E-BC24-4AECD29757D1 1 0.998786
A8C3B7D7-F47F-496C-B4B7-FC98CC77CDE0 1 0.998203
60FCA7AD-7A48-47D9-8FE1-BA530F238BE3 1 0.998039
45F1A4E4-8CB7-437A-B2F9-71A415FBE0C1 1 0.998821
CEFF0C9B-5055-49E0-82F3-D2DB880E339D 1 0.998811
F1C67CE1-C1D6-41F6-BD5A-A713E187FE84 1 0.998816
9341EFAC-FFB3-42FE-ABBD-C0CBA136BD58 1 0.998801
9F37A7DB-5BBC-4933-B4B1-5818A5EAC0AF 1 0.998707
FD85DC17-E2FE-4FFD-90EA-774B9FE96AB9 1 0.998638
B74BCDA6-B2DD-4328-BC23-2400846FEAB3 1 0.998811
E67E7046-715F-4981-9E09-E5221059E9F0 1 0.997285
5C5F3DAC-6F7C-4533-AE0A-E16329FD8381 1 0.998777
5E9A3A56-6CCA-4744-AEAA-9B83104A2CE2 1 0.997678
DDFEA2B6-894D-4869-96D5-527A5EB9CD19 1 0.998810
DA68FB5E-B85C-47DB-9509-C2B4CF5F8070 1 0.998831
A1B6CCD9-B436-4AD6-84DD-3279B24F2BA7 1 0.998503
8C16A7A5-3DF7-4A1B-B2D4-B9385F3BECC7 1 0.998765
2C21B459-90B8-49CE-8639-F3EBE6E8661C 1 0.998771
E18AEBA0-71C6-4256-9DCD-7446407E807E 1 0.998475
1DB1D044-AA02-4C14-A3D9-A04AB9CC7B10 1 0.998130
58AE76A3-8481-4953-93D9-D1461C670E81 1 0.998741
5A8C6796-1EE2-4693-9C42-F7D83718C03A 1 0.998501
96A646B0-F987-41E7-9DF5-9F041BAA5FAF 1 0.998813
86CFF089-EBA5-4F1F-A2B6-7AFB63FF2F39 1 0.998444
FF49EC53-34A4-4D10-A26F-E1D21E1CF267 1 0.996930
22CDBE5F-1182-4AE4-B976-E8C2C2F6ACA1 1 0.997821
D9F4CEE0-B1D5-4138-B05A-655582F0EE4C 1 0.998820
0556E42B-2A04-4549-B8A4-CFA22378C03A 1 0.998774
943F7380-28D1-4953-A01B-D586C40509A1 1 0.949592
52F4068B-EC12-4F16-955A-2FB56E2122CF 1 0.998795
1993DA87-A876-40D0-83F5-35278D220DF3 1 0.998842
4D5FE173-1546-417C-914E-650A3C28CE85 1 0.998699
6C0E3562-B837-41AC-B5B0-4D6E633BE764 1 0.998811
577C5F71-7E16-4BD2-9E56-FA09DB7DB3F3 1 0.998785
C248A000-8117-4C10-8EE7-A5C6883FD42F 1 0.998840
749D441D-0433-4822-8FB4-155DE40192DA 1 0.998703
ACBE8AC4-2815-47E1-ADA6-3CF73AE007FD 1 0.998761
69722E3A-920B-47A9-A994-978A03DF06E4 1 0.998792
9735BCF1-C695-4AA6-A911-9B69EC92C0B5 1 0.998853
E46A30D5-0D2C-44C0-A2A4-BF6B0789A645 1 0.998811
F170DA62-36B0-478A-9504-221AF95CBABB 1 0.998629
EE768A1F-C2AF-427F-A21C-C6681C01BEE3 1 0.998778
EE22EBA0-0627-4AD2-92D1-9EBFE9AEFE53 1 0.998576
EF9EBFFF-EFA9-4868-89CA-579F8D5FF1FD 1 0.965462
BAAF83E8-3942-4C50-9A9A-E3E76918BA3C 1 0.998809
DBAF4A44-6482-4BF5-A206-B29E46F8A5DE 1 0.998803
41EDEA33-A500-4B7F-BF99-71AF597D8FA2 1 0.998430
7619ED51-8AA3-49C4-9952-D1B7AFC1D1E5 1 0.998815
684EA3CB-91E1-448F-BF90-9CC648680AA1 1 0.998635
9EB951C2-F0D6-4655-9A87-E74507D1D147 1 0.997611
A4F0AEC8-C256-4337-8117-4569A439DA25 1 0.998714
FAC75823-6E06-4DDC-94D0-9F7F99958462 1 0.998728
188B361C-507E-46A1-9A41-2CFA072963FC 1 0.998767
2159DE8D-9E5E-4FEE-BF7A-AA64DFCBD4C3 1 0.998765
D64D4F94-9436-4C65-BDD2-199C949AB99D 1 0.998807
1021E580-F17A-47A6-85D9-0B003BCA98A4 1 0.998415
D8123F88-5D8B-4D58-BDC5-F0E46F010BE7 1 0.998816
E95925AD-281D-4C07-B4DD-C19416A18CA2 1 0.998838
F940C92C-3BE0-43DB-8CD0-DF5067A79AC9 1 0.998814
602302B6-59B1-489F-B8CD-A79C341623C1 1 0.837558
F9E4AF08-F7B1-4208-A383-14C2B8AB0844 1 0.998408
08AA4C73-E7CA-4C08-8FC1-DFCDC3D9CB61 1 0.998667
7D993C05-D4DE-4D91-9A60-B8C5E654918F 1 0.998586
F6DEE7A6-7B1C-48FB-84EB-F542E0489EDA 1 0.998787
4986E1E2-A05B-4499-BFAE-D8C47059305A 1 0.998664
5F163E91-4203-470F-ACE4-820D7D570266 1 0.997221
2B23A23C-E02A-483A-A13D-C6196B9471A5 1 0.998798
32F33485-6FCB-4E4B-BCD0-652D9C9C9ABD 1 0.998818
18822311-7250-4193-BE24-F73F6366F144 1 0.998806
CCFECCB5-F001-463F-A0BE-04060021B95D 1 0.998792
1BF766DE-9A38-402C-896E-96F04B02F7D4 1 0.998586
6672CCA3-7DB8-4A50-BFFB-F339AC79CC98 1 0.998792
1F0203B2-23F4-4246-AA12-10C1BDB2F81E 1 0.998790
C42818CB-F35F-4E3D-B0E4-4A928F736ADC 1 0.998691
F39B30FC-63C0-4677-8ABF-33EBDA6EF296 1 0.998539
761D6E71-68CA-4F10-9CED-21376C664189 1 0.997979
EA1F1C6E-3D78-4290-AC3F-CB1ADF64BF54 1 0.998690
36C5DD12-8783-4139-9F4F-A9FDF760D979 1 0.998775
D9D60DE2-6BC2-45B7-A326-442C2C9FC3A5 1 0.998307
627FE366-2596-4B2C-8CAE-54F718604E39 1 0.998823
2484A265-7ACA-481A-97C5-EFF2D3BE161A 1 0.998812
665B213A-D29E-4F90-A81C-15BA3503798F 1 0.998783
90A6D2E2-92DF-4F0F-9948-EB817820483C 1 0.998772
A6E4C2C6-6838-4A6F-8535-D833256BB286 1 0.998544
227E5FF2-768E-44CB-AC1E-3513AE558D63 1 0.998805
FC414F2F-23C4-44DD-8020-941BB045ECA2 1 0.998658
7B41C450-5E56-4C05-B048-947A7D793F54 1 0.998784
5642C426-E86A-4914-A990-EE28EA001541 1 0.998583
F3D275B9-F119-4E8A-9F7B-84E57D8A570C 1 0.998833
0288D3F9-45F5-47FA-94DA-57A05150267F 1 0.998821
169C358B-29A9-42D3-A6D6-762031F2BB17 1 0.998747
737C8FF8-F6BE-401D-9876-07736965085B 1 0.998525
AB564049-CA89-42B6-8EDB-C4455B28CD0C 1 0.998819
99FBD7BE-873F-4B78-8D07-2401AC033417 1 0.998780
B56163A8-85AD-409E-97A5-7A3EE6DC1B78 1 0.998468
2ADA85F1-1F21-449B-A11A-B497A758065C 1 0.998786
5827EA38-E643-41E1-A5AC-837EC7DFFAB6 1 0.998818
1ECF0631-8648-48EF-B726-F93B03F35D3F 1 0.998415
0E1F9EBD-710B-457F-9083-74528E70511A 1 0.998804
CB2B50CD-973C-410D-A74D-FEAE2E79BB17 1 0.007887
7B6116EB-CADE-4775-855C-020FBD05ACB9 1 0.998818
B8673037-0CE1-4124-AFE6-A911DE882ACF 1 0.995510
B69FC43B-504E-46D9-BE4E-2C306D0A6BF6 1 0.998842
023ABFF1-41A4-499E-B0B5-50E2931EB0C0 1 0.997483
885FBF11-FAFD-460C-BDF7-45DA94A667EA 1 0.998819
6D426CA9-0F4F-459E-8EC4-009557403056 1 0.965798
6DD3977D-DC8F-4EAC-AA70-A6A177C29475 1 0.998789
0D3B88A0-F720-4B8D-955A-4903CE642A4A 1 0.998796
F3B33240-3C32-471B-A60D-00B46FA10D70 1 0.998803
CB42D8F7-C1F6-420F-99C0-9BCC3AC19907 1 0.992123
AE7C4021-36C3-42E3-B5F5-5B60DCFD60D5 1 0.998787
6BE7F4AF-6C8D-4EDC-B262-BE1EF5EC9BAA 1 0.998792
5D57221F-1CFC-4CC2-8F82-7F6B39E53B15 1 0.998786
45085854-5892-4387-BFC0-53CA83C2F853 1 0.998691
0E0D7663-4816-43B5-ABEA-3ACE33D192F3 1 0.997611
B92A1D40-EB42-4636-8189-DEF5956DDC57 1 0.998782
4FA2E6E7-0FE6-4A03-A34D-977D0BD8E026 1 0.998752
2EE08800-9CE6-426A-A701-46B494F462B4 1 0.998818
BA754085-665B-42F9-80E3-54EB7211A47F 1 0.998168
CC647CA4-C3D0-4128-ACB2-CF9A9B7CDA0D 1 0.998808
0EEFCC2C-3A30-4764-87FF-C16B45298FF6 1 0.997741
63DF6AA4-BF7F-4A57-8539-23872982EC9C 1 0.998784
2B01A3E6-8D5A-4545-A74F-3B5664CAF22F 1 0.998812
EEB7A12F-849A-4C86-BA13-58D4760AAC1F 1 0.998777
D71C1805-C186-434A-9B24-B491713F4E58 1 0.998802
6312B52A-499A-4536-9BE5-9B9BD0286C04 1 0.998806
E863689B-7A2E-4CAE-9068-61689D282440 1 0.998755
2A49576B-3556-47E1-B7FD-02F17EFFD775 1 0.998814
2B82CD45-B0A6-4EFD-A9B5-41E3E71EFD48 1 0.998765
D1B071D5-3349-41C4-A9D1-FF16F3926F52 1 0.998659
B568E1BB-40F1-4CF7-A767-4E3C599C568C 1 0.995873
B722645A-7984-458F-8B01-63E8B11F3202 1 0.998801
67D38FA6-96CB-4C81-A0F1-CB29C735919E 1 0.998478
6228529D-8194-4C51-AD3D-B93848972982 1 0.998812
5A740499-A1D4-4A39-B60E-015FB7AA28D0 1 0.998727
B37E0A43-0103-4632-82B7-A4B9EC337F55 1 0.998773
7FE79A35-B270-4A31-98E8-ED8BE4102AF5 1 0.996745
15F919F4-BAAF-4FEB-9451-D636487BD166 1 0.998395
FAF844A8-313F-4ECE-9B1D-A05BFE88BA31 1 0.998063
B85C7E43-CAC2-4604-8999-68A669DBF7DA 1 0.998813
1D5C45B4-4EB7-4995-B2CA-900CF4F39D42 1 0.998795
98FB6B4F-6043-4E05-B9DD-7FF412EB206E 1 0.998827
F03DB92B-35D2-436A-BE8A-0E739C8945EA 1 0.998830
51ADF81D-2A54-4EA9-BFAE-A69B37840F4B 1 0.998761
2085D5F2-9681-4096-AAD6-AD25D78C653E 1 0.995368
EB33D22B-9D2A-4737-84AA-14133B134412 1 0.007481
8ED4EDEF-74B1-49E8-BA80-11F46D8C9368 1 0.998805
90DF219F-E132-4487-952A-7D46599E4AC5 1 0.998697
E9F8B272-1818-4949-8775-745BAD6B6ED1 1 0.998803
2D70F3A7-928D-4AD5-8820-BC69FF165E2F 1 0.998511
21E535AA-F442-487B-A2D7-C3FFCD0C5472 1 0.998772
9EB4C703-BB00-4988-B6A8-C5394CC6E911 1 0.998643
0CF8EB97-49A3-4CD7-BEC1-DD0DFF5DC038 1 0.998816
71433CBD-2EA2-4F25-8DEA-97BAB4A824F5 1 0.998839
64046836-7A40-46DB-B75B-D63F8948FC45 1 0.998837
32A23BDE-9799-4915-AD0B-381D06AE375C 1 0.998492
F6FB99AB-8DB1-4463-9828-B21051DA3C84 1 0.998786
512B8DBA-D2ED-4492-9430-1876311508D0 1 0.998452
CF067BF7-A2C2-46EA-BC10-F8265863F0BA 1 0.998819
93A918BE-C914-4CAD-8BA9-4604A30104B3 1 0.998826
77B75923-9C40-43AD-B0DA-3B9AEC0A767E 1 0.998847
7C355586-14D4-4737-9385-F87FDF239FD6 1 0.998805
006CB437-BF0D-4B2B-B3AC-93ABEFE86B12 1 0.998806
54E735E0-FAA3-4E60-A4EA-A0738BA9E665 1 0.998457
E82AD6F6-656E-44F4-93C9-710FD60C6733 1 0.998698
7188B407-A4DE-489E-8D4D-57566616C01E 1 0.998806
050113CA-98EF-4E74-8BF9-13973D42C989 1 0.998773
65841E74-C54C-4954-81B1-1FF32C9E1E4E 1 0.998783
ACCE25F6-AB71-47D0-A4EB-2664F7E6876E 1 0.996184
081F395B-32E4-4988-8331-DE4197771412 1 0.998681
7712F77B-94F6-4F7F-928E-323CC0D5E690 1 0.998826
D832183E-6368-49CC-9240-5D7D205CABDE 1 0.997772
6EF93064-B825-49A7-B537-9A016CD92C89 1 0.998805
02368F33-A7B4-4ABF-8E3B-CFB6A89584D3 1 0.998625
384CF283-1D42-4D06-AD3B-7D156DFDF7D6 1 0.998843
BB324F5C-A6A6-47E3-BE56-4B4032D75B6D 1 0.998765
147FCB05-6540-405E-9C51-CA35DDA19BEC 1 0.998784
8B8FA1A6-0067-424E-87A5-7CAD33701184 1 0.998816
E6F36E97-F751-4C3E-9071-943875834812 1 0.998664
D6B392B4-9008-4CD9-8FEE-D3B99FEFE2D8 1 0.998830
8D9AD83B-A748-4F4C-8800-0A1E7871B384 1 0.994106
1773E458-8EBA-4636-9DAE-3B36F180070E 1 0.997333
05B3A53C-A4E5-46EE-8AD5-AA72F4BE9036 1 0.998684
7376A18A-34ED-4B7E-84EB-33EC93BA78C5 1 0.995806
C9CF877E-913E-490A-AC2F-598280EC72EB 1 0.998804
A9AE5397-6A95-4D47-9CA3-75CFF7864811 1 0.998815
DCD62EA6-C2A4-423D-9523-0A061C65BCAB 1 0.998723
10E62A07-3B38-4044-9EEC-93B1DB4847B8 1 0.997761
F8C80FF8-2F3D-4F9F-8BAF-7396633CCD4A 1 0.937504
5EE16F1B-7F35-43BA-8651-1908B96F308B 1 0.056733
7AE05320-0271-40EE-8F6D-4D3E19568CD0 1 0.995583
0303F458-8E9A-4F6D-B549-30EA5FF8E3F8 1 0.998677
7294EF3E-E240-49C5-B7DB-D49DB3A3FAC0 1 0.998549
6206D9B4-5EB3-4ACB-A2D6-73C8BEFC3287 1 0.998578
9D64E50E-6207-47AD-8BDE-AD58E2D7B6B3 1 0.998456
0475BD4F-1712-44F9-B6D5-091CBE31BA02 1 0.998384
954C4DBB-8033-433C-A4B5-3A46521F6072 1 0.677083
C3014189-2CA9-4D7B-8F0A-31B20F86E0CC 1 0.998797
F2434291-FC9B-4D96-8080-36E6A26AC7C1 1 0.996355
FFCB181A-8BC8-4A07-83A5-BEF1F5F8169B 1 0.998822
34791A94-405A-4E03-91A9-CC13826D3C62 1 0.998764
7EFC3381-972E-43EB-9D2F-AECBE9F6BE0D 1 0.998823
34FE44D7-211D-49A9-80AD-5002E9A5E5D1 1 0.998646
5E034BB2-E123-486C-9B40-9BFB555F3C4D 1 0.998810
76C34E3C-4B46-4317-B1B0-B708CD1DBF41 1 0.998495
5140E97C-2447-4F72-B9E9-58A2D385211E 1 0.998799
A2951068-55D4-4F32-BC3E-7EE1900256CC 1 0.998591
B46C39F2-D589-47FF-BDE9-329B29B22856 1 0.997107
5D560F0F-D316-457B-A325-5525E4E458D1 1 0.998813
EF97A6B6-7887-42B0-8450-42DAE69F562E 1 0.998718
498FC98B-E6CC-4C18-9CAC-06EC4C40624D 1 0.998804
85DD1062-8ACE-4997-A9FF-87DDD184F89F 1 0.995266
96FADC82-08CE-41BC-BB25-FFE507945162 1 0.998757
47A79E71-1BEC-4267-AC4E-A5E3E983C489 1 0.998825
4A502B0F-04AF-4117-BEFD-F7EBDE520B26 1 0.998820
739E35F5-3BC0-4E0C-918B-67F19681C125 1 0.998821
025547D1-F1CA-46E6-A618-806B69724E41 1 0.998815
362C8DF1-7A62-4AC9-8BFF-C31B6913AE34 1 0.998683
774B3E48-B1D0-491E-817F-CFE5E1FB0887 1 0.998797
5742563F-D837-4DF0-A9D7-1C28C88FA305 1 0.994621
83102D3A-CDF6-406A-994C-E61793CF0358 1 0.256000
7927D2C7-2AF1-40C8-9F3F-1CB030C91D3A 1 0.998512
893D3B3A-10A3-4F1C-B72C-56B5E49548DE 1 0.973485
627C80E9-1986-4F8F-A864-B13649872ECE 1 0.998712
B06B7E43-A103-4D78-9CE6-23B89D492407 1 0.998717
AF46B7AF-86DD-4A96-9AA9-BB606B57947C 1 0.998705
D8AFA0FF-7B32-46C7-B9F6-7AE963A295B8 1 0.998520
F07DE468-0072-4E9D-8731-EEB36CF66906 1 0.998822
CC169163-A8F3-4680-888D-E6085C6D8AEA 1 0.998811
9A9A99C6-064B-4584-9182-231ED737FC9C 1 0.998726
760F70F6-2570-4230-A0EE-47912DDC7B3B 1 0.998730
D9115896-8E93-4E86-86DE-FB707278E62D 1 0.998748
DD78F03C-3DC5-4ABB-A870-19CFEA0EE1F2 1 0.991915
BCA5F5ED-6C2A-4EEB-873C-94F5070696B0 1 0.998733
F8246217-BC12-4543-AD9B-ED9C0AA609DA 1 0.998564
11C27C03-B647-43C8-A2C5-F17EC5BD37A8 1 0.998836
C8A8C88B-513A-484A-8C8E-C347523C0657 1 0.998788
A9201963-9D74-4D5B-9CE3-CCAB85362EA4 1 0.998810
67E172A9-4D29-45D5-AE2F-56DDB419F6E2 1 0.998671
E4F39794-5DC6-462C-89F1-A3B4FB381046 1 0.998486
8431BDAA-99CB-4E52-920B-B4A89974D895 1 0.998692
3DD6D14F-4970-447D-ACAF-B508E4634140 1 0.998625
34A43241-C445-4C95-B9FC-6B4D0704CBC4 1 0.994896
99D90B79-3266-41BA-A3CC-B565CEAC72AA 1 0.998792
E227F5A8-4C4B-419D-8774-97FB25F17CF2 1 0.998812
A06B2BF0-3420-4F24-AAFC-4A8203A372ED 1 0.998522
3D3BC223-3227-4ECA-B668-51CE65097AD5 1 0.998630
1723F16B-606A-4898-B6A3-7E997B67C5C8 1 0.998691
C21D7136-79F6-4C97-8B6F-B4B235D62CF3 1 0.998089
CCADFAC4-E586-4EE5-A8CB-CA6A1311B0E1 1 0.998684
4834FAA2-E2BB-4D1E-A9BD-70CF1A568055 1 0.998801
1F7C8D8B-1BD8-45DA-84C6-1E51E0305904 1 0.997790
18F96494-4A79-4652-A894-8F3BE3DC2BA2 1 0.998815
0AAEF86C-97DB-4EF7-93B6-AD39CD714A33 1 0.996774
640B7D2E-B06E-4BF7-8248-FAB9E4BB591D 1 0.998757
95D03012-7AFD-4CE7-BA5B-61D811078051 1 0.998750
4C05E83D-8F85-4003-9DFF-3C24CA2E8B26 1 0.998661
16674E1D-7E2C-4FC1-8EFF-820CF278DF3C 1 0.998768
1E428958-B242-41D1-9781-57F21A4C454D 1 0.998805
D2C91CA0-7B67-475D-B6F7-717ED1DEC2CC 1 0.997306
E80ABD01-9BFC-457F-AC5A-81667E359C95 1 0.998616
A84C47F0-A623-4692-A68D-7C9B88B2F831 1 0.998763
7DE6652E-AE68-4F48-9F9A-3B312BB04B18 1 0.998793
20E25F32-9DC5-497B-A742-B1025518062D 1 0.997947
6998330F-58E9-462F-817D-786B9D1814EC 1 0.994443
F4D9DAB4-6578-4F0B-904A-D3EB04339830 1 0.998646
59362D5F-CEE2-4D9E-89C7-603624B3EB94 1 0.998824
BF41F300-F97B-4380-91AF-80283506E6E8 1 0.978628
579F4068-8601-442B-8282-17E44A16B5BF 1 0.998633
5906A93A-627B-4494-8A73-FF971A059C7A 1 0.998816
FD9A45B7-25D0-4F86-99D7-E1EF9FFC01A1 1 0.989082
4726749D-4FD5-47E6-86A7-630F41B84FAC 1 0.993476
64EA6F24-CCAA-4893-BC64-3A7C72408D82 1 0.998808
841C1C40-D780-42C9-9FEF-CA96EBD67ECC 1 0.998815
75593F40-037C-4193-834E-DD011015E76C 1 0.998274
0DC5F641-959D-4571-89BC-A79F224ED672 1 0.998805
78BC670D-BB5B-403A-9852-7FF2067E310E 1 0.998832
3B53B49D-3DF0-4302-93C7-B1BA5BD9CB8D 1 0.997284
9780A75A-8C69-4771-9E66-9C1E8D372B93 1 0.998328
2D64D2D6-754E-442F-A53E-196C31E4C111 1 0.997051
B25BEA3C-AC74-42F5-9E69-F988B3074194 1 0.998744
CBE5AE5E-5E21-4579-9767-65CFEA81700C 1 0.998775
EF85994C-33C4-441E-8987-8C34C4721114 1 0.998749
9FC73037-5BAA-464B-8620-7B8D17137E61 1 0.998440
8665BCF9-F8AC-4250-8566-4D305EA33AE9 1 0.997884
C6E45685-26B9-4769-A6BF-590A6248B021 1 0.998824
5640A6CE-49BE-4EB5-A6E0-69CBABDA47E0 1 0.998634
BAF2B370-39E0-4571-80A6-14E786079CE7 1 0.992182
BC03EA71-CCDB-449A-BD99-D1563920B9FE 1 0.997265
E032083E-ACDA-400D-8BC4-6920B02DDDCB 1 0.998787
C11FAB92-BAA5-4A4A-B5C3-FD8A8F25AA50 1 0.998828
76C78DEE-7B8A-4FB7-A9BE-F37033F9798E 1 0.998756
F25F8083-613B-4718-8CCC-124749E562B0 1 0.998622
30E87D45-AFDD-4C1C-8B58-A998EDD2B356 1 0.998788
99162235-5893-4947-831B-E7AAC1D29E06 1 0.998713
BFE281A3-15A7-4BCA-90DD-562FC5A659E6 1 0.998747
DA6ABA91-5EB9-4B4B-9DDE-E58C48D90627 1 0.998754
88C07C97-EEC2-49A8-9A58-253FED46FB31 1 0.998784
B484A11A-82EB-4D15-ACBD-AF994747C011 1 0.998845
DA2ADDF3-E4D2-485B-8965-61337E1F7A64 1 0.996632
A096ACCB-0DA2-4B4F-B7A8-6A80BEAB4BAF 1 0.998816
70B9AEF4-052F-4370-ADF3-E94A21238C88 1 0.998831
40D0CFA9-4B0D-4A82-80BF-E3BC9BE8D3E3 1 0.998809
AB36A84F-5AA7-4EE2-8B35-DD9002BC5D60 1 0.998776
1752C68E-195D-4EE6-80E6-848DF4D69929 1 0.998816
61B70C30-33B2-4272-9B03-5155624D3CB9 1 0.998815
A52C833B-2029-4248-A142-7E1B47130051 1 0.998818
ED8B60FC-09AD-48FC-B390-D8F2624AD7CE 1 0.998640
AEB0F75D-79CE-46EF-A0D1-5E5E478BF571 1 0.998827
76E99374-0002-4DA1-911A-A7768495F29B 1 0.998784
08BF97B2-00BB-4339-A417-B5C52582A74C 1 0.998586
6025521C-FD8F-4541-ABD3-ED42A6FC8F5C 1 0.998708
A938060C-2964-4451-8D8A-63E89DACDE86 1 0.998759
FACB6D7E-EC0C-475C-891F-2A72EBA9250D 1 0.998792
5421386B-2D91-448D-BEDD-6EFCB15DD48F 1 0.998642
D14794D1-AD48-44C7-9956-F8D2AD4E9CC1 1 0.998787
84993413-3595-4371-BE22-9F0A813048EE 1 0.998809
59F0B5A5-E927-4042-B8DF-DF89A044BDBF 1 0.998817
66EB4848-585C-46C1-BE46-DA6D69DECBC3 1 0.998751
71FC909E-5769-42EA-BEC6-AF8655DC4990 1 0.998392
B44DEC9C-0709-4096-9EAD-B2815A8FA39E 1 0.998801
6BEF0813-B321-4DE5-A7E5-981110E7FF16 1 0.998648
E5758AA1-3A7F-4323-8BAE-BD7BFD17B93F 1 0.466503
D2859465-3EB0-4C3F-9D4C-25A31FD8F3A3 1 0.998823
80126E42-1C8A-4EFF-9AE6-7B2260901BCF 1 0.998746
23DA4DF9-2516-4CEA-BA2D-6F3D803B71A4 1 0.998790
E3E11A76-F874-4C50-A3E3-DEB2DD5A098A 1 0.998830
5A112420-F5A8-4B60-9879-840D2E6AA7DC 1 0.998539
B4299140-8C40-4475-98A4-4EA56B849856 1 0.997544
62D769AF-BF6B-406B-9857-9AFBA9CF44A1 1 0.488396
D876285B-0D38-43CC-873E-D23E34C480C2 1 0.998821
7055B548-A033-4C61-883F-6C321C29DCB1 1 0.998788
DC44E832-DFA1-4278-9FA5-772011A97396 1 0.998716
354334E8-6F81-4592-A80B-32C72850B974 1 0.998820
E346A2DD-7F42-488E-A49C-C3930A157FF5 1 0.998806
3910F99A-25D1-48D5-9241-9B0A242F195C 1 0.998806
D86C398B-C81B-47EA-9662-3C4E93737C91 1 0.998791
EE2E814C-CF6D-4DCF-980F-1337D7A87DB2 1 0.998845
789A3B08-AB92-433F-90DD-ACA8FC74B025 1 0.998128
4647CC40-2071-4624-884E-534F97E44CC4 1 0.998797
0ED1559D-212F-4B31-BB2B-55C3115BBEE3 1 0.998781
1BEBF707-0E0B-4E26-8F1B-FDE98508C939 1 0.998768
2E83C7E8-6A16-4D15-AFD5-5D6F867772F4 1 0.996409
028544D6-F8DB-4B6E-AC14-0EE5C332D0AE 1 0.998768
4E65271D-95AB-4C7A-B494-B4C77ADC26C8 1 0.998816
E26DF0F7-269B-4C08-97BA-13C3687922A5 1 0.995860
4FDC7FBF-FAED-4415-A0C6-4DCD0F434ECC 1 0.998719
E822FBA8-D53C-4CE8-8895-A281C9DD8922 1 0.998618
F2298F39-F3D7-4209-96DB-10C19268B245 1 0.998787
39D728A2-855B-47D0-92C5-AFF52FE0725D 1 0.995074
EDE03A6B-6CA3-4E2B-B40A-44B995E95566 1 0.998736
8450F58A-BF79-4AFA-BF11-3656CCC9BD4C 1 0.968973
206116D3-4882-40D2-9DFB-2EC990F19CD2 1 0.998476
A6228D2D-8106-4761-B7C1-3B69C2B8837F 1 0.998819
C57D09A6-EE02-437F-B557-BC43AC7E3981 1 0.998787
1A3DED69-202C-445B-9F43-59C4B98D9EDF 1 0.998798
8A6405FE-E675-4AC1-9AFC-42D7A55D84C1 1 0.998828
B8A3FAD0-48AA-4F4D-BCA7-CE0FB2375F27 1 0.998785
408DA360-0249-4453-A3C4-C9577963513D 1 0.998449
DA022A0A-EBDA-49F6-AF39-21062209B7A5 1 0.998650
DC29A56B-0699-4352-AAA1-51CCDE589937 1 0.997891
C6A663AA-9C76-4317-B6F0-7EE1A91DEDB4 1 0.998806
2640A117-A06B-4B78-8784-8C1C4D2E202C 1 0.998709
2052B0B7-A7E8-4122-92C7-1F6DE5AF81F1 1 0.998812
6AA5078E-1FE9-4F21-ABFF-A22E8595697D 1 0.998566
122E639E-8E69-4A90-914B-F7527CD0274E 1 0.998824
CF13F3B2-DE44-4B69-97EF-73DCDBC2C131 1 0.998177
731BC567-8697-4AB6-B833-23E364B13796 1 0.998764
5627DC5F-CABA-4655-8432-A0101FB1CEFC 1 0.998636
8D2408E3-F005-489C-B384-6CD2F8C21C37 1 0.998024
8F251E77-54E2-4D69-98BF-8E912B8EA6A0 1 0.998698
76DD0CD3-2825-46B0-AAE9-E5192A044C81 1 0.998780
FAC65CB3-254D-4994-8C2E-4BC4914D85F8 1 0.998819
C3618540-B8FD-4934-894A-6D3860DF9446 1 0.998770
136A876F-D7B6-4793-A393-C8E50DCF25F0 1 0.998806
14EE961B-BF78-4BB9-B3F3-2B131C62CD29 1 0.998181
F017BCFF-6E9D-4644-AF63-5CE8A8C28352 1 0.998745
7011824B-3750-4B4C-B88C-D04C7255CE01 1 0.996232
5A0757E2-E2AF-433C-9994-A08B2FC60B88 1 0.998819
D444408D-0D17-464C-B877-67B47203880E 1 0.998176
D909EF0D-F76E-49CF-9631-1992BE5EF59B 1 0.998784
37301C12-134B-4F4C-B1D3-E81EA7B27A56 1 0.998801
FDABB5D0-A138-49D6-A4D0-41DBB178EAF1 1 0.998571
99C3B583-700D-4A04-A4B5-DEAE02775BD9 1 0.998826
EE293608-B822-4540-B6CD-CE8AFC2B7D5B 1 0.998815
A2F624E8-B339-4A45-9E59-091A60487F81 1 0.998681
52F7B1A1-8B3C-4DF5-BCA5-769D4F835C2F 1 0.998742
FEFFAC9B-4756-4D15-8121-F1143CE978A9 1 0.998403
EF19BBAE-34AE-4F04-B494-D3610E44E5BB 1 0.998778
1D8B0063-7B95-4DB8-ADEB-262CE6E34803 1 0.996620
756F0248-6093-4F88-80CF-78E75984E341 1 0.998770
79FE08E8-B6F6-42C8-9D46-1BD8EE9BCA28 1 0.998813
A02252FA-E4FD-471A-92AF-A96E2D433EDE 1 0.993667
429949EF-4C43-44E6-92DF-D086C7219581 1 0.998763
AD741027-5C35-40E9-B817-252E1783FDDE 1 0.998134
12607D6D-17C7-45AF-8BC6-4E77DB742128 1 0.998749
0484C143-7981-4922-9969-3368116E1B88 1 0.998157
9FD9659E-CB4D-404F-96E2-E65B2D72B55E 1 0.998799
424A58E8-A1DB-471B-A52E-D2AF99FACE57 1 0.998803
2852D7D6-3A3E-412C-9C8E-BB3D81B21B31 1 0.998826
6285DDA1-279C-441E-860C-D63351D03A26 1 0.998566
576BE4C0-6183-4C4F-B09C-3A1589024083 1 0.998770
EA5E5080-9B2F-4065-842E-08CD8A21DBE6 1 0.998825
C32AD35F-205E-46A4-AE9A-A993DA727F6C 1 0.982218
F998B14A-EE3D-46A4-9CFB-5952B20D8463 1 0.998484
3CC8D3C1-5F36-4452-B7C4-EA02FCB58C13 1 0.998589
27B83BBF-3C38-4066-AB20-28427B8DE01C 1 0.998655
3D8E3F6F-0125-4930-A6B4-1363DAAD0633 1 0.998816
E3850BA0-5AA1-4303-A35C-942B78A09890 1 0.998824
2562DEB0-07A5-47DB-A87E-A7C52835619A 1 0.998729
B0209A1C-B4B2-4749-9035-1E9AECC2704B 1 0.998803
B7313D5B-B497-49AD-AB0F-654D9E724F33 1 0.998764
7AC5B04E-A9DD-411C-8AAA-45E9F353CC87 1 0.990962
B24562DD-DCE6-4A61-85AB-9BDE170BAC03 1 0.998758
959F28B9-A3A2-4388-A9A5-BA8D842B84D1 1 0.998772
3A244FD1-91F7-488F-9603-93AB0286C231 1 0.006312
0069A937-B487-4798-8C28-6730F2D427F1 1 0.985331
CBCF5D4D-1E56-46B5-B234-6279BBFF7AE1 1 0.998827
8C4EF242-E36E-45FB-970C-5433EFBE145F 1 0.998725
D0738628-AE11-4ADD-9F57-3AA924F5C236 1 0.998813
98016BFB-D63D-476F-BB3B-56D619BEDCC4 1 0.998829
20B2BB62-D760-45B8-A545-7707E8FD7A81 1 0.998777
6A96D5F9-3D2F-467B-8AB5-562F70EEB197 1 0.933679
AD9FBD40-0745-4F6B-9A03-51B5B1095257 1 0.997597
31146831-27D1-40C5-B845-11B0EF9C0BAE 1 0.998720
058FF7CB-6214-46DB-8612-5E56E68EA01A 1 0.998784
6D2FDB76-B6DB-4F71-8D75-406F087525B4 1 0.998153
95308564-AAC7-4623-BDED-8DC0A7D1A086 1 0.997295
0183967E-FBD3-4251-9194-F48BAE6D7A4D 1 0.998838
FD66CACC-12C5-4B8B-8A9F-4D427B6EA0F3 1 0.998810
F9531024-D25F-4E59-A14A-3B2D56A2BD2E 1 0.998835
76611588-48C0-4A0A-BB6D-BFD8523877F3 1 0.998742
FF437BBD-C6BB-4748-969D-BDB1A9442FEE 1 0.998830
D19956D4-E4A1-4FE8-A74D-6D5096964338 1 0.993433
65E16A88-7AEA-48D1-93BC-4E13EBA3A7DF 1 0.998802
FB0C5A02-78F3-4A29-97F6-31E215D22C05 1 0.998522
17AA6A79-C156-4512-9C7A-098D53AA37B9 1 0.998590
12E22FBD-0FFE-490D-B982-CCF2C529C8B2 1 0.998815
72AF0CAE-FA47-445A-AA49-871F159A81CE 1 0.996283
0E8C0F5B-D4C0-4AD1-BE6A-611E993CE59E 1 0.998814
C0AE7C7D-3F5B-4EDC-9556-D94A432B0E99 1 0.998740
274C2433-6429-41A6-A890-50BD02090FB1 1 0.998825
C186D957-785C-4CD8-80D7-B5DED34626A1 1 0.988586
35209448-671D-4797-9DA7-DB04FBC6CD1A 1 0.953898
A6813E57-25C9-41EB-BCAB-3323860E95D2 1 0.998799
504E2B25-495A-4818-BF1D-9043FA5D8881 1 0.998829
B46B08F0-9DC4-4E42-9A51-433203382A28 1 0.998726
B7AF6222-3403-4B1F-8124-69A48838B5D9 1 0.998785
73DE75BD-A223-4674-A887-BDCA4301D6A8 1 0.998777
9803AF6D-10BF-483D-83A4-C55C1FF8A46F 1 0.998809
70836C8F-8711-4AAA-A928-FA7F2B54097A 1 0.998817
F0019E92-7CED-4D9F-B28A-5A3A68F33EEB 1 0.996582
500DCEE1-DB0B-428F-9C49-0FDDF4C39952 1 0.998843
B8E4F459-67DE-4C9D-AE72-436A29AB8447 1 0.998731
212C6CF8-DE0D-426D-B92A-115F3E9CDF2F 1 0.916745
7D800C24-96FC-4717-AF9C-05E23A5A3D01 1 0.998720
1F106359-44B0-4730-885A-EFF67F4046D5 1 0.998767
C7941197-9292-4E59-AB1B-76EF9839FCC2 1 0.998766
4761CBB4-EA39-4F7E-ABFC-4A855BACE3F2 1 0.998790
114DE00A-0845-440B-965F-36E867DB3AED 1 0.995417
70C466A8-2996-4056-BF3B-C65B0BBCFDFE 1 0.998818
E0EF8016-1D8D-45B0-8B2F-736BAC90BC31 1 0.998815
3347FE63-7146-49EF-9FD3-54185E434024 1 0.998830
84234C52-1795-413C-B67A-DB8B1C1B33A2 1 0.998711
4625A841-E46A-4C43-9545-9244A4A5C716 1 0.998496
EA49FCF1-7C0B-4A15-8B2C-7D32AAC5455A 1 0.998728
D81A7419-140E-4AB3-8343-298DA7C03679 1 0.998781
CD239B76-C339-46FB-A395-F314D75BF052 1 0.998825
E2EC459A-8650-464B-A940-D69ADDAE4E49 1 0.998326
3A32A411-E532-4BFF-A694-AA6F30C54520 1 0.990784
84592C51-4C82-4E5E-AF7F-D33AAA5FB8A6 1 0.998446
4C65706F-3174-46DE-BC4F-6AC13E2162B3 1 0.989515
E2EFDB70-9C76-4999-850A-B620B43E8E94 1 0.998651
2253F134-F804-48BB-A594-ABFEACAEE5CB 1 0.998821
4C00B5F4-A56E-4BDB-BEEE-CA57368FECDE 1 0.998713
7C3D05C7-3A10-4BDD-9657-1C7EC784190D 1 0.998796
08111DA3-144E-4923-8EF5-07A9B720058E 1 0.998802
F1525409-EC75-4D06-8340-EA60C986A83E 1 0.998746
827AE74E-B78A-49D5-BDCA-0BC1ADBF2B8F 1 0.998763
BA27168B-4A9C-4CA8-8960-4370F74212BA 1 0.998733
B536FF95-224D-440E-AEB0-A31FE8D51919 1 0.998825
96274AC0-67D7-4E0B-B584-2B74B92208C7 1 0.998815
F4B5343A-BCF1-4CAC-9ED2-83F8754FAC81 1 0.998816
4F8750B2-A859-465D-AA12-107D32B87F3D 1 0.998667
5276778F-01C7-40E3-9014-57B292BECFA7 1 0.998820
8979A054-EAFE-4145-B026-DBB3DC668E5D 1 0.998783
49798E2B-4F0E-484F-B3D9-CCDEAA1037A5 1 0.998188
4E021120-ED88-4E55-89CD-AF0296DB6262 1 0.998293
2EB506FD-8130-4F97-B3FD-6D503EED65F4 1 0.998814
5C685BD2-9C9A-4544-A470-393FDED9A671 1 0.998801
FC45A734-4EC3-445E-85E4-FBEDF5D60AC3 1 0.998746
F7988243-EE4A-4662-81C5-2D210D78DE1E 1 0.998828
33D7B8E5-B6BC-4026-9E8B-1C0D74486C7E 1 0.998829
DE23A5AE-26A8-41CA-AE24-443FC90509BD 1 0.998801
5F39AF04-6FB0-4106-91E9-54803D393D0C 1 0.998821
DCE436E4-2EA7-4E12-8ED0-12728E3F8266 1 0.998724
7E21FF14-9ED0-4077-8748-DCCF0810C955 1 0.998840
E8400CB6-EA3C-4EE1-BDFD-0AFDD2548F02 1 0.998840
03FAADF7-8D71-40E8-8D2C-5ABA7EFBF6C1 1 0.998796
33FC9A66-51B8-4C28-9E65-E403440E6ABF 1 0.998829
F226D636-C417-4253-BD50-D971C7881894 1 0.998811
01647EE0-9944-4D5E-945F-5AC0596A7901 1 0.998754
86427ED3-E7BE-4F5F-B584-B25BE49F7354 1 0.998807
5A0365A3-9DE5-4007-915A-6C48A6A82DD2 1 0.998734
C07D4378-4C45-4EBE-8AC2-44CAF9E32C8C 1 0.998830
EAD3A4EA-038E-4D99-AD66-5CDD421642B8 1 0.998537
E6C8E760-755E-4218-850E-6940A27620FA 1 0.998651
38BB94A4-B446-4DAF-A452-3EF4DE8C7F86 1 0.998696
910A5947-7FC7-4844-9B08-C8A2189B6BD9 1 0.998808
4D10AE23-E26A-4097-A94E-2DB402F8A8AE 1 0.998534
131267C9-58BB-4749-AC31-C22A9121D686 1 0.998792
EB638C3A-EBBA-4590-908C-4E631A06A0E7 1 0.998812
B4F01082-8960-469C-AFFF-755CCAA55775 1 0.997712
BC579A6B-22A4-4CAE-B3FF-1B741BA5ACEE 1 0.998792
ED6297D5-7232-43F9-8EB6-FC8D324F04A9 1 0.998796
53720CF8-6330-4C5E-A2CB-2E7D7B8D8551 1 0.998815
C5E3DB51-DADF-4C1E-A7C0-A48A44469BF1 1 0.998810
EECFF51A-BD9D-48C4-88DD-FA85953419D5 1 0.791789
C91D5A34-19CF-452D-BDD0-06549F29B9F3 1 0.998798
3322A9DE-CF4B-496E-A1DC-D30546878BFA 1 0.998665
117DA10B-63E8-4D1D-83CF-2259D7E7E448 1 0.998134
C56E39C2-5BA3-4219-A6DA-0205F4C26ABB 1 0.998798
E3A4A8EF-985F-421C-942E-E7C7EAB9A1BB 1 0.998833
3F231DB5-D8B4-43EB-B6ED-0CFED65EF815 1 0.998788
96902E32-97FB-4013-87F7-C31DD84DE9E7 1 0.998796
1CE3C04F-8271-470D-B0B0-57D33C5FB53F 1 0.998698
66E8CDF3-1127-4379-BC16-44D41BCBDF11 1 0.998841
EF9CA349-00B7-4D67-8159-D56EB2F71136 1 0.997551
C593F29E-E754-428C-B202-F83EC3BB7B34 1 0.998817
4A31E193-36CE-42C8-8799-51498932BF67 1 0.998813
26302F60-FB95-4A03-8A91-4B17424008FA 1 0.998820
888CD083-948E-4849-B3DD-7323CFD56BF7 1 0.998493
189D95EB-A4D0-4FAC-A6DA-C64C9CB9776D 1 0.998777
B645C7A7-307B-48A6-9937-381039E432D5 1 0.998272
158B6A5D-654D-45BC-BFDD-091B2D4E9561 1 0.998823
536E27DC-7FD4-41F4-BF6C-3BE88CB5D0A9 1 0.989881
7879C513-5012-4CC3-9C61-E42E361EFEE4 1 0.998825
57F162D7-89D9-421B-963A-F3285C772508 1 0.998767
4CA37A57-449A-4145-A1A1-43C9C7C5A374 1 0.998697
06D511CF-0887-46E0-B3C1-93AEFDF0E94D 1 0.998789
968F4190-CE7B-4B5B-9035-4088ABBACF35 1 0.997907
F1F19E0A-7C47-439E-8D11-5098942859F5 1 0.998795
5CDA159E-3487-487F-AE7E-592FCB8C8677 1 0.998765
0593A71D-4281-4998-BEB5-0A83D8E72784 1 0.998824
998ABED8-C6BA-48F7-B300-0ACD5BC335B6 1 0.996192
2614F393-8856-47F6-ACC5-B1A2D4B690C7 1 0.998124
29A4982E-1895-4C61-8256-632085A01D1C 1 0.998716
3B84E39A-27CF-4262-9DEB-BBB303041EB0 1 0.995649
BBEFA14D-68F5-4256-BB55-A6BF0F6E4277 1 0.998679
15C18D7A-EC56-4BB8-99D7-C23F33CF33F8 1 0.998809
D54FDB36-3E7C-4076-9C3F-8F60333B69DA 1 0.998756
A3B3F853-7411-4412-87FF-88E994645C5E 1 0.998643
CA534810-8A55-4486-863A-324CA7213A31 1 0.998707
0CED2C49-DB59-423B-B8DE-BE55953788F5 1 0.998842
09870A59-488A-40D4-88B2-591DDE68BE61 1 0.998681
98A7FDB1-1654-488B-9D5F-0E5D862E6108 1 0.998740
7E15B3F0-8ABD-47E3-A177-E33CC2143F03 1 0.998816
2709E119-0288-4BDB-AFF1-851FAF79F2BC 1 0.997464
587CD2A7-F023-4FA9-A65A-357EC4E81601 1 0.998670
9244CEBF-462A-4385-A6DF-09A64DE80550 1 0.998665
8AB015A4-C944-48B9-AED3-F8FE0F77E73F 1 0.936275
5125BE7D-17A9-46B1-AE80-D7CE09B83801 1 0.998678
3C5DBCFC-A66F-4000-A588-B2AB88F9B7F7 1 0.998660
F3FC676A-7017-4C79-BC49-224C431FB566 1 0.998344
427A6DF4-E2F4-4940-A1B5-C9D223B23BC1 1 0.998700
C1CC02B3-605B-43E0-85A4-4ACD5C2A1ABA 1 0.998833
B77ED97E-6AA8-4768-9447-0415E8690181 1 0.998808
68C2E777-1EE3-49C0-A02F-6DCF26302AB0 1 0.995948
B035CFBC-EC0D-4E22-B085-8AC70D40D03A 1 0.998725
5EC783BD-CFD7-4D5B-BC11-A9EE58AF2B8B 1 0.998672
614F3AF5-69B3-4E25-9B5C-900BA6E9071A 1 0.998827
2A6395A4-F883-4BF5-A3FE-FCE2773696D8 1 0.998435
F06865A7-ACDC-4DFE-8134-C375D627B695 1 0.992801
B4D873E5-4810-465A-81ED-8E5487C41CDB 1 0.998812
5C79B6A7-3A5E-4ABF-B31D-51D831041F92 1 0.998824
2FB3B602-56B8-4170-AD40-2B5010DE18A1 1 0.998737
A1B3A279-2FD6-4A40-A8F8-F8934554ABA0 1 0.998808
F3DFB448-F162-438D-8267-7B6B400F56BC 1 0.998753
F3CE3663-7C17-4470-9713-5819B3CD011F 1 0.997827
83801D59-AD54-475B-A8A7-5AEB151183A6 1 0.976020
C1560029-2A53-40BB-9E3B-3BDA6F5E6F26 1 0.998820
317E3BD0-8A5B-4A14-ADCB-2B6E2EB7D4DD 1 0.998845
32B3FBDF-0200-4330-B0E9-6DB8CFA5653B 1 0.998839
275CD835-6EFF-492A-98A2-8459EFE3BDFB 1 0.998827
C9DE0E72-8183-4BEA-B846-D226918564C3 1 0.998797
6E0D8448-5273-43D0-AB4D-6EF7ED86155E 1 0.998773
00F2E741-9054-42E7-B70D-84293710A756 1 0.998798
38E2A856-0E6B-4433-BE13-27EB9CE7C7AC 1 0.998828
DD0DDF41-9FB2-4224-9415-916FFFB8FCD0 1 0.998766
B09A7FCE-08C9-4805-8E18-8E553E5376AB 1 0.998550
55DA9D6A-61CC-46F4-AC9A-4295B6B50734 1 0.998799
72CFAAB9-873A-4B50-82A5-22066AA0FD36 1 0.998775
1CA738E3-D85F-4869-9789-47D86B968B5B 1 0.998755
11857929-524E-4418-8EA0-663493817438 1 0.998781
03222C0A-8128-4393-8D73-808BAA66850C 1 0.998489
6A36FBB4-2DC9-4D1F-816F-7847B54F8E24 1 0.998806
F3180442-86AA-4137-8DF5-BA914A392532 1 0.997775
D7D785F9-6CC4-4EB0-8DE5-B9DBCC4A050C 1 0.998800
ED351022-F3F6-4E34-AB50-1EDE34C395E8 1 0.998832
243B4E97-1EBB-42DA-AA31-00B3DE873221 1 0.998766
306179F6-152B-4848-86CF-8E618EFB33A8 1 0.998755
4808C6A9-2A74-4F50-93F3-E4BA0014388C 1 0.998823
D397DA09-9769-4792-AF7F-AFBE0B123903 1 0.998687
6EC904AA-4BE7-4519-AFF6-67F7913B14E5 1 0.996937
007B59E4-B4BA-4D49-BBCA-1167EED9A5AB 1 0.998838
9194891A-1C01-4BDF-9037-9C3525BC9579 1 0.998553
E2DC11A3-DE01-4000-BC68-180103ADE2F9 1 0.998772
CBFD3275-A233-4DF9-A08E-0175B80C18EE 1 0.997178
6B6CF812-C455-4200-8848-6B7CA0CD86FE 1 0.998828
28BCE638-FE69-4741-9496-081CACB9ED6F 1 0.998702
808F468C-A975-40E5-A9EB-A6BDE6157C4F 1 0.998436
0A2A9D22-59FF-4B5C-BA8B-3C0D23E72D91 1 0.998832
7DD07BDF-8B29-4AD2-B4B7-33C35D4751B2 1 0.998110
BB7CCAF4-67EB-4447-A1A4-519697D09139 1 0.998552
7E90195D-9D46-4229-887A-A7BF352EAD15 1 0.998817
4605A0B4-3AD0-4EB5-8124-67E452EAC149 1 0.998555
8E80606F-B912-45B0-8B91-56B48235A207 1 0.998823
6F6BD966-C692-4783-B7D0-C1733E234B21 1 0.998844
6E3E7910-0E40-4500-AE68-6F7F4364BC11 1 0.998814
93A18CEF-412F-489A-810F-3E95EF423CE8 1 0.998561
C5C06C1D-5FAA-41D7-B787-E968CF0BC936 1 0.998655
4FD65687-0275-489F-85D2-9E1689551EFF 1 0.998826
BE9FB5A0-947D-4471-9D6D-3AAF07D238D4 1 0.998831
F69931A0-28C6-4438-956D-9D70B317F735 1 0.998027
CC0A5B09-E5F4-43C5-A613-64207A848D19 1 0.998775
C71C977D-3FC9-4AC0-AA73-F173765A87B1 1 0.998801
9CCAF4ED-B5AA-45A2-9238-940DB4A4061E 1 0.998794
86D1F5A8-721B-47D2-AB93-68024B1ABB6F 1 0.998812
41685A54-82AB-41AD-8B3D-99A4827E3521 1 0.997995
8CC92676-40DF-4C5C-965D-1525BB55A2F6 1 0.998796
E73F98EC-8BA8-457E-BFE3-8E176517C7BC 1 0.998120
6154524F-C3B2-405B-96F7-E7E614D0476C 1 0.998817
DACCFD4F-5072-4F77-AB5F-686F36D515D5 1 0.998815
CCC68E99-16E9-48ED-BEBF-472F6DDAFB22 1 0.998753
F2DE9DEE-C325-4850-AEE7-7B30418A7FDA 1 0.925655
47F96B30-4722-42E0-9519-947B2DC46F97 1 0.998802
9BDF991B-52F9-45AB-8F72-60D19F9E2815 1 0.998737
08A18388-5FA8-46F9-88DF-673B1808AF1C 1 0.998653
D9941CC3-4692-48C9-8FD1-0147DC3FE794 1 0.998815
B62BD851-35B1-472C-9672-EE2D81AD333D 1 0.998829
FF92C9A7-B761-49D1-8AE9-8F8D75B3E5D6 1 0.997603
8146A808-2EBF-4A9F-9A81-9DF5FF8A34B0 1 0.998739
1AB8A09E-E38A-482C-B4F6-B29CFEA00DFA 1 0.998834
A624FC3F-9786-4B48-8132-3CD7B0031B9F 1 0.998795
DF0BAEB7-026B-442B-A98A-D80609487DCE 1 0.998030
36C422E1-7279-4329-AC1A-1618E0232671 1 0.998785
475FE71E-69A4-42EC-A52F-4EA19CCD9677 1 0.998819
CAAAA9B5-7AF1-4E98-B685-47B882664818 1 0.998626
C524E52D-EC0E-4FD6-93B4-BEABE97D12FF 1 0.998052
A04C20CB-C0CC-4A56-82E6-6CCA1DC2438C 1 0.998296
D30361A8-777B-4F79-AF74-1999B37014C5 1 0.998670
B2C1FD9A-8F49-4E2C-BC7E-A86E866F632B 1 0.998747
F3949627-C4BE-4E55-B5BD-1242840D91D8 1 0.998797
6F62381C-AEAA-49C4-8F6D-E0874A805466 1 0.998669
04D99D44-8407-4C07-806C-4ED5FC70CF7E 1 0.998791
AC2C6D1F-F562-44A3-8152-018F55679855 1 0.998700
8C79E04E-F884-409E-863D-1AB1E04CC89C 1 0.997185
F35012C4-4FFF-4AEB-82E1-F77921AA094C 1 0.998534
C084A94C-5277-4352-947B-12A0A84084C1 1 0.998813
74FCBC4B-8B66-457E-9F94-71D56AB2E611 1 0.998772
E892957E-BD7A-4131-A378-EEEA3C5E1316 1 0.987878
51985592-72BA-4C1A-9645-0CB50B4CDFFF 1 0.998476
D116AEEB-79AC-4F15-87C7-4D592903EAC9 1 0.998810
8FDC8401-731F-4ED6-8ECB-D99B668E6E51 1 0.998799
75CCFCA1-8304-41C6-B969-15A4B427952F 1 0.998609
7F7D5050-25BB-46C7-A4A3-7113271C1F7E 1 0.998639
A4B44861-384D-4B87-AC3E-590F4CDB3CB7 1 0.998815
2A4422FF-5440-44B7-A6DE-C900DCE7A0BE 1 0.998829
4029BE6F-A2A4-466A-BBFD-81F16607282A 1 0.998603
AB9BC955-BE66-48E9-9104-2224292F9F09 1 0.998831
7FCD9CD2-EE53-4EF7-93C9-CC81D0A0E582 1 0.998364
6A0F2DC8-9DD6-41B8-BEE2-BBA48E0B9674 1 0.998821
A0A702C6-B04D-48F9-B045-DD16E5CB39F6 1 0.998790
0AA2650A-8F07-42BB-B1CA-A90E98D85263 1 0.998805
88471714-1AFB-46B6-9A2C-8EDEF399B0E3 1 0.998846
502C6872-3378-4690-9A59-43553FD7AC23 1 0.998284
26142CC9-6A7D-4C37-B0BB-09610076D665 1 0.998839
98014555-3C4C-475E-8FE3-8F7863380435 1 0.998484
EE7F1CCD-5070-427A-9A60-0FF66AA76088 1 0.998543
3C1CD138-91F3-4D27-9F46-5871C2E07844 1 0.998654
5CEA1292-86EF-48C2-950F-3E264B1A952F 1 0.998819
723BEB25-55B7-408C-8EE0-B9560E229995 1 0.998802
6FDB8755-AB34-4A9C-984F-2C69376805DB 1 0.997494
76EBA7DC-7323-47C0-9B86-CFADE5763CD3 1 0.996871
0459DC1D-AAB4-43E5-B573-4E664F1CCEDF 1 0.998707
B82AEF82-E818-4BF2-BE09-AC9D2858AEAE 1 0.998624
522A2CC3-D241-4431-84E0-A8C694A6688E 1 0.998783
9B76E5F8-84C6-415A-8B4C-F714682F7F9E 1 0.998830
13AF51B5-0A96-419B-8273-5E104D29849E 1 0.998797
EB3855B8-927B-4319-BB46-8482E1D6AC25 1 0.998777
EE8E4BBD-12EC-485F-ACD6-B9C77D64B52D 1 0.998575
3BF95D74-E8B4-4C9B-931A-6F654AE0098D 1 0.998750
A2FD5826-23A7-4FDB-BA7A-6FF951630B6C 1 0.997908
008A4D79-1C6A-4799-B1EA-73741583FAD0 1 0.997097
CA8A70B6-E9E3-4C5A-AFA2-8E6170ED811C 1 0.995528
2462F1E1-761E-4011-8AF5-724661828094 1 0.998413
165AD742-5A59-4306-A1DE-BC181E6F97AD 1 0.998808
2DE4A845-0781-4044-82F6-F4CBFC77D38C 1 0.998665
6D9DE57A-11BC-47D7-982B-27275D7F1419 1 0.998421
B61BC67C-F10F-44B7-8494-C6447C163694 1 0.998311
761A2A35-8DCE-48FA-83F7-C50E9816516B 1 0.990371
C2757C3B-C5BF-4FCC-8CA1-47D308C25CB8 1 0.998491
286FB78C-94AF-4F63-8B61-6F1B518751A5 1 0.998794
31663B89-9267-4FE0-B99B-736B631416B2 1 0.998301
8E284A3C-5DE9-40F4-B2F9-6DAD3641AA19 1 0.998810
3A5544D2-D20A-458D-B7EA-A2DBA67A7B2A 1 0.998708
CEA2435E-4255-449D-A3FD-FCD7588CA16F 1 0.998696
4D25AFD4-927F-4FC2-8A6D-61932080CFFF 1 0.998685
80CCBBE4-F32E-41A4-9B51-0C80B5C639DA 1 0.998828
F53814E5-3A38-4707-BE43-1E50279049F9 1 0.998786
5D45230F-DEBA-45DC-BDF8-C96330F72B86 1 0.998814
D9FFA2E4-6F33-4B71-9D5F-07CC039E4B98 1 0.998833
C8D884BA-4F74-4E16-8E33-6491B4D86D69 1 0.998804
06EAC209-A466-4584-B148-2317F78746C3 1 0.998807
36EFD0E8-21C5-4C38-9832-4987F49CE2FE 1 0.998805
1AEA5C11-506C-44E3-8ED5-D2B0D6C87AD1 1 0.998730
815BED2B-6DEB-4553-8F67-54DD0AD54553 1 0.998811
7F4CBDF3-7B0D-49AA-899C-56D89361EEA4 1 0.998797
E5F6C0DE-F558-4577-A467-EF44E588E06C 1 0.998768
FD8EEEBD-0CD0-40A3-963E-F710F8522F5E 1 0.997055
E67F72ED-6D4A-48FC-AA22-2C272BF04B9A 1 0.997619
30EE1F6F-9AD9-45F8-AAB8-8A12F38DA92D 1 0.998417
7F66E446-38AF-48AD-A84A-5B17A129470C 1 0.998597
B51FFBC5-AAE8-4E86-B213-471408989D99 1 0.996942
B3BDAC47-FACB-4CC0-A4BA-36589241A9AE 1 0.998796
59A82A5E-9DB2-4230-847B-3990076379C6 1 0.998787
0245A4D6-8F2B-43F5-BB39-1BAE0BE4F609 1 0.998812
3B059326-7EA0-45E6-9C5E-824F52FC272C 1 0.998136
FA2A979B-41E5-4BFC-8A2E-05C4C4917B9F 1 0.998795
D5220E40-EBCB-4254-A5B1-9D67E20D1BE9 1 0.998827
6E8CBAC6-5730-492C-9D5F-3CB76C9D2B35 1 0.998835
69198D59-0094-43DA-8F19-EA0646DDAB5B 1 0.998416
0B5A9EAF-0C43-428B-87B9-3201CC7BD3F1 1 0.996822
4C4B080E-02D5-4BF4-93F1-7D1F510908A8 1 0.998829
1FB04B7D-C502-4C9E-B726-0F76D4167DBD 1 0.998799
D56BEDD7-CC52-406D-81A9-1B78C1036779 1 0.998086
443EB2ED-7F73-4F43-8F52-2A1324D388B5 1 0.998779
29705FC3-1725-4A47-8B61-4CAC2892EB2D 1 0.998574
992CA46B-1B06-40B0-BA98-5DC323B0EFE9 1 0.998784
BD0125A4-51AD-4330-A22C-BC52DF268DDD 1 0.998742
C6BC647D-F821-41DB-B0A5-706E545B5294 1 0.998812
B6FF03B2-4393-4E0D-8CE3-64D7EF1533B1 1 0.998751
6168610D-C76D-4D5A-8107-9003750E0D22 1 0.998621
0F0F5AB3-0274-4D05-B362-F680CDAC096D 1 0.998817
9FA42C2D-2891-493A-872D-E766DC68D0A5 1 0.997221
DF7F28B3-3438-4021-9690-B75A47EDF0CB 1 0.998563
BA23BF3E-86DA-4047-8970-C189B69C0C9C 1 0.998786
47406BCF-11F2-4DEF-9D32-AFEC5F6991FE 1 0.998836
79C01C0B-D43A-4D87-B503-8AABA20823AC 1 0.998013
6C02C437-CA77-4EF9-8DFF-D6E79BD549E3 1 0.998776
D222BB7C-10AF-417B-8C95-EAA796349B94 1 0.998262
AAADFA53-545F-4B20-8DF3-FF90D45B8FDB 1 0.998797
178407BC-285E-4CBD-BB4B-485D1861EA9B 1 0.889315
58468E24-B3F9-4D93-A764-2C0677E7684F 1 0.998724
DA2FD108-3C2E-44CE-ABCB-AD97EBD27E6B 1 0.998830
B7537147-64B3-49D9-9078-5AA85BDE1BBA 1 0.998737
E153A8B2-A096-43C2-BF26-EA5FDDE5328C 1 0.998769
CE8A1BE9-1181-473F-8AEC-752DBF26EBA2 1 0.998846
1F29D5FA-8D92-40DB-A2AD-CA92551492C6 1 0.998838
2B8E096A-4BB3-4BA5-938C-CE390D974AD1 1 0.998807
C64C7104-444C-4C29-9F6D-78AEFD95B5BD 1 0.997832
D384977B-B055-49DD-B6A3-411D281E4AC2 1 0.997661
38E7E69A-DA86-46F3-9345-95E8DE7511B1 1 0.998800
16D35FE0-7338-48DA-9491-839124BB0704 1 0.994999
AB358B99-2B25-4580-BC81-701E0A434496 1 0.998827
0758B09E-F110-4D7D-9086-D02F128B736D 1 0.998790
DFB230C7-046F-45AF-AC91-EEDDB305DBD6 1 0.998458
9AFBEB29-4700-483E-8162-C0EDBF300944 1 0.998826
036FE23E-6D9C-474A-B276-F4CC1BE762D6 1 0.998746
B31025BC-BA4F-4277-81B1-5B41DFEC4284 1 0.996179
186F9446-A77C-4580-AA5D-FC7B41F2288E 1 0.998480
CDB37A3F-B50C-412D-8255-2B5728ADFC8D 1 0.998807
00F234B9-BF2F-40AE-A5B0-5EE015CD868D 1 0.998764
935D82FB-7162-4189-8A14-4E8AEF72DF87 1 0.998792
FA749288-1364-4B2E-9779-7CD2EE158F91 1 0.998702
9DD734F8-4FA2-4751-BCB7-5ACFFFD0189F 1 0.998792
7153E732-22D7-4237-8182-8F3A08EEC836 1 0.998838
53111664-283F-4DA4-BB05-3DA54615ED19 1 0.998654
177EDDA4-A4E8-42A7-B432-5AF5513F3320 1 0.998807
F6EA1841-D28C-4901-8F8D-5A9C98D718D2 1 0.998827
E2FCFB59-8D01-49CC-A143-B29351E1CBDB 1 0.995884
ECC7E638-BD3A-45D5-9815-8CBE23481A49 1 0.998748
C278EE94-9C9C-41A1-A3BE-21E0BE6897F2 1 0.998708
2E645949-2344-4D80-BA1F-AB896BD90209 1 0.998826
9C99E8F8-2379-4D2A-82DD-2F2657A71B0C 1 0.998610
99171DEC-959C-44F3-9622-881C35E6962C 1 0.998812
30924B65-7A5B-473F-9230-883394A5904B 1 0.998826
D63664B8-9FA9-425C-BC90-415B7D751B60 1 0.998827
9B53F9D2-6818-4C4A-B508-89D878704827 1 0.996909
4DDAC530-4710-4DB0-8136-A7FC1BA895F7 1 0.997029
B197F496-54EF-4C6C-83F6-F94BE8DF16EB 1 0.998813
FAD8CB62-41BD-4A61-B679-C65BBF1E0C7A 1 0.998809
4D6D510E-12AA-4ADF-AD0E-73D346989591 1 0.998417
C1EFAEEA-CA43-4DF8-9585-FFC8171149DF 1 0.998756
CFF670D4-AFE4-4F08-A0A3-0E845F991D01 1 0.998845
7ACE577A-F979-44C1-B60A-7A5DFBB05ABD 1 0.998819
B877A38D-AA67-4722-894B-4F8B740743DA 1 0.998809
0235D052-4515-4697-A64A-F41D07B61D64 1 0.998806
9840B3C7-9665-41AE-B76D-C345FD822AD9 1 0.998800
46F47DD7-D378-473F-9205-4EB39E783254 1 0.998665
117E72D5-C184-417F-9779-70F4C42AC56A 1 0.990426
561CDFCF-4D90-4C82-B5A7-BE8BCCB1EBCD 1 0.998797
9FEA3C04-C0EC-4ABE-BBD3-1347FB502127 1 0.998848
736FF34A-DDA4-4C23-9468-F50C5F2B9DED 1 0.997164
2A8A3FFB-4588-4867-B24F-F45CB974C27F 1 0.998824
165C1BD1-BC78-4840-A5B1-C73FE011FC7E 1 0.998785
982D5FC1-CF29-4EFD-BF71-2935D511682B 1 0.970285
FD36A9DD-1278-4BC9-8D0D-C28108F62B32 1 0.998624
BED75C1C-19D7-4DF9-8B38-2FDD3114EB07 1 0.998802
FD58D020-BABC-4CFB-8E20-335457FA7C58 1 0.998772
283E92C6-5D08-4C1D-A438-56FF25159B7B 1 0.998007
120F010B-21CC-4B4F-9897-4143C7825663 1 0.998835
341170DE-10BF-428A-BC91-2C985C92B842 1 0.998402
BDBBE22B-BAB5-480E-B49B-1003167B9F03 1 0.998802
7F465952-9287-4663-B42A-088696C93F6C 1 0.998682
64A642D0-7092-4D7B-9A00-06FA8CFFA0EA 1 0.994342
A71140A7-3CB4-4B0E-A984-BF045B7C99E3 1 0.998835
5862FDF2-CFA7-4F68-8964-4C86BAD3A802 1 0.998746
D8F8D4E9-3FAE-4757-A857-02E17D5085E5 1 0.998828
FCCA9D13-F110-44C5-8D8E-10E8F6FB5392 1 0.998793
C8231BEF-C71F-4128-B1B6-D71A8622D9E1 1 0.998751
469CD642-BAE0-4C81-9661-00E9A9F95600 1 0.998820
E37C531C-096F-426A-ABD4-73E1BAF43AE8 1 0.998769
9F84A3D2-ACE6-4468-B522-BFD8C36DEB53 1 0.998544
9C1DC686-95C7-4837-A6D6-0818C5B5F84A 1 0.998721
DF5959C8-F398-405E-94E8-7ADF6648A57C 1 0.998677
19592879-DD93-4EF6-88C7-C9BF1B94272A 1 0.998214
655191FA-4EFD-47A8-8FBA-B90DA9BCF172 1 0.998697
E15C4FCF-4919-4EA8-9417-5D4146A1F40A 1 0.998710
A34E6498-673F-4D84-8291-2C6F51C39F3B 1 0.998806
B18C5E13-CB5A-438C-917F-2DD28DEB2B69 1 0.998808
F5233C7D-1751-456D-AA50-F7986DE4B21F 1 0.998807
2E51A25E-B863-44D9-82A5-6D8BF0F2B604 1 0.998656
6A22CCF4-406C-4C56-BB90-189250C27C80 1 0.997877
D8C7C4BA-2CB8-44FE-9B56-A3E7FC0AA751 1 0.998847
D114FEC0-B3C9-430D-B123-A15A03E2953E 1 0.998733
A2235688-A873-4129-AA1A-34E0F46C4959 1 0.998743
D227DD96-17D2-4F71-B195-4EE4EF7F17D5 1 0.998819
B4EDD616-8593-4C3B-866E-CD6C55419BEB 1 0.998829
79B0F81C-8F14-4793-823D-83418BC70277 1 0.994750
D4187FE7-7012-4447-A868-140A204C3CAC 1 0.998797
A65DB705-E681-44E3-A23F-B94B81F9591E 1 0.998534
F1C18D08-020A-40CB-BC27-F0F5823C837D 1 0.998828
82CD945D-2F49-4EF0-AC33-B52F3093C77A 1 0.998780
0F19A943-8AA0-4C16-8E5E-F1D2CD5DCEE6 1 0.987391
F723B045-EC04-46B1-9D52-11500C3840A7 1 0.998810
6B5B4962-5776-403B-B15F-D37458370374 1 0.998803
06100166-619B-4F59-A69B-1D58DBB6408F 1 0.975231
EC9CEEFB-387F-4DD0-8932-B4FA4BBC1995 1 0.997153
A0BFA3BE-6460-4AC9-A9C3-48F879F00F96 1 0.998529
2123E701-F355-4932-BE3F-B4F016E50223 1 0.998781
2752002E-E4E4-4C74-9725-54889F334DE3 1 0.998782
6E7A5454-B8A1-437D-882B-8FB4D2E918F9 1 0.998810
6CF2F39A-A316-42CE-9102-661647D16123 1 0.998792
2F6D9A6C-E2BE-4F53-BCBA-4B67327F9CD4 1 0.998740
B7A53CE7-906A-47BA-8CB3-819D0D16E7F6 1 0.998823
C3FA83ED-9880-4628-B11C-D0D8B4277231 1 0.998796
2DADC690-BC72-4AE6-8CF7-00F21546F22A 1 0.998773
03FAB791-C05F-4AD6-B0C1-9F9EB76D0B8E 1 0.988427
66CA4882-7157-4C06-AFED-90F5828C5C70 1 0.998695
5BD37FCD-4F3F-43FB-AA4C-1202ADB0926C 1 0.998837
9C5A24FC-B567-4AEC-98B7-AF64E95D6B5F 1 0.998812
1951CD52-B10C-447C-822F-3C47028C2AE4 1 0.998760
39CA853E-5661-49CC-BA25-EB58744F8129 1 0.998794
2686C607-5A43-468D-910E-FC4B667691B6 1 0.998826
05F1B867-7DA4-4B9F-A133-51E109499C54 1 0.998786
57E4F53B-987F-4E04-9332-95286C5CED9C 1 0.998828
D22C5340-D60A-4C4A-85D0-3C4F4C9AA77F 1 0.998764
6D9EDFC4-A484-4965-94EC-858BB9B1C341 1 0.998780
81DFFCFA-628E-4993-88AA-43A9BB54E887 1 0.998752
4456038C-3C95-4BBC-8B7D-CC0EAE4F1798 1 0.996031
C61F575B-7780-4841-A11E-36BD53F4E51C 1 0.998746
E04BF619-1076-410E-A991-0D6162C8815A 1 0.998745
8721D3F2-5346-4EED-AB37-CD639F08C0FE 1 0.998348
AFD0B2FA-BFAD-4096-A82A-8489A5464F83 1 0.998824
7875FF6E-20A9-4F06-9FCD-FB94ACDAB2E8 1 0.998796
2A471B86-F4E3-4C06-9572-60D2503B46AB 1 0.998814
B0B47973-58F4-4B6A-8A45-C37AEACE894F 1 0.998826
DBA4F30D-4B55-40BE-B927-4A3DC05F08E7 1 0.998537
53E67A27-FBB8-40CE-AF9C-90C6676F5D88 1 0.990420
217E0A8C-B11E-485E-9DF0-B566E2B50741 1 0.998794
4C612D81-B077-44D1-B012-C2721EDE26A9 1 0.996361
589A68AC-1DDD-44D9-99EA-BCC768CEC715 1 0.998748
B57EE5CA-C186-4C65-9759-935C5076751F 1 0.998803
F347CC3F-0958-499F-BA55-32E740CED354 1 0.998823
78B2425B-09C4-43B6-A945-5078B3E21E3B 1 0.998765
D8D45917-E576-452D-934B-28046DC6BBAB 1 0.998642
B731D7C1-B167-4EE8-9B81-6DF9E8621FE2 1 0.998837
5D2FE807-6DBF-491F-A0C4-777B0DCB7B02 1 0.996357
6174990D-69B0-482B-ACBE-8079A750F387 1 0.998817
AB591382-B830-4129-BA0B-69B5210C597C 1 0.998782
B3F609FA-DEE6-4007-BBF9-5182E85FF8A2 1 0.998715
88CF4118-C452-4406-AC58-3A453975A20F 1 0.998770
11C1E254-E9A9-458C-9F6A-9DC42E49E364 1 0.998820
0FAAFC05-DAFF-447B-8325-9B74A9D705FC 1 0.208007
57F3E262-ED52-4A6B-8C34-D313F052C492 1 0.998844
769F4E2C-2852-44C8-B21A-45BBA9736526 1 0.998764
09AFFC9C-0D22-4F78-BA9E-BCF7E02A7109 1 0.998806
091A0A75-388A-4928-9997-883A92212E9C 1 0.997917
ADDD6372-FD6C-4BBF-8F2F-D5B0ABFC68E3 1 0.998807
A28C52C4-C594-4E32-8D96-19BE3EAB3D0F 1 0.998793
246D2963-19CA-4817-B1CF-039BC106D026 1 0.998722
0421BA84-C13F-423E-9FF7-6FCA79138775 1 0.998809
D429A355-2382-45A8-AA53-D3FE2B5273AE 1 0.998747
90B90594-EA0A-4211-A1BD-7CF13254E1A2 1 0.998482
25B00227-4361-4B6E-923F-08C27D412D74 1 0.998290
A7C069CF-D158-4CD8-86FE-82B97B21E0A3 1 0.998744
3E908197-6D11-4E4F-87CA-17E5B97C892C 1 0.998798
8503C5A5-C81D-491A-8DD6-AE807B0F188C 1 0.998808
7002982D-14FE-4FEC-8148-5745A8C705EF 1 0.998515
993D9821-2081-4743-80E4-B35D140E932A 1 0.998792
CF1E7756-CF55-4D2A-914F-651FD6E861BF 1 0.997397
16D77211-D2A8-4A67-994E-6F949036AA4D 1 0.998822
480B39C2-AE97-4263-839C-43A15C16FA0B 1 0.998801
5ABF0288-95D5-4A79-B1E8-89AF38420650 1 0.998655
336804E2-0845-4E9D-9CD8-E26A4227D1C0 1 0.998672
F8742EC6-7A3E-4AAC-8132-7B61EC078B19 1 0.998256
027EBCB9-0050-47E6-9364-4885D05DA62A 1 0.998787
966BEAEA-679D-43C1-81F9-4B2326AEA373 1 0.998669
BD304B51-6C37-4C62-9E0D-C049631AA1A0 1 0.998823
28D42E44-975E-4ADD-9170-322FDD6AC8E9 1 0.997211
56E795AD-B2C1-41F4-A3D2-6A793FD4C7E7 1 0.998803
1ED6BE31-0C43-4355-A8D2-D721AF8791CD 1 0.998770
E3404C9D-610D-482E-84EE-97A794D416B3 1 0.996799
EEE1DD33-EBBD-40D9-A802-ED2502ECFF41 1 0.998617
9D062C9E-F8A2-4BBD-8B1C-E99491F8BF28 1 0.998587
F9FE57A7-0B9D-4A25-B391-DB3C37AF6A98 1 0.998839
505BAA52-D374-4998-8F4C-4F4C14ADAB48 1 0.998814
4BE91721-D8C9-4AFD-9962-A1AB4BE22075 1 0.995283
789FAD71-2A20-4A4C-BF1D-2D9C40430080 1 0.998635
E585D4AC-C403-46A3-A9B6-7CD2897928F4 1 0.998817
8A315FDE-9EF8-4673-9B7E-2F522DD834AE 1 0.998718
82E3B9D3-9BCF-48AC-AE95-F78178FA4036 1 0.981519
2A09936A-496E-4855-8128-1A606147E28D 1 0.970064
9B115C95-E76E-46A8-8685-2077A309584F 1 0.998780
2EF2AE1A-DAEC-4577-B13A-55629F1DC58E 1 0.997521
646E5992-E8AD-483A-9F91-942916882F1D 1 0.998762
90820764-9AC2-4952-AAA2-50AA35F6DFBD 1 0.998817
1232E251-7B49-4FCA-B78E-CCFC3145865E 1 0.998835
C4518F95-E8F9-400F-8C13-AA7EC9B827E8 1 0.998791
040FC0C8-65E2-4838-B925-56D00B271D35 1 0.998812
DFF37DFC-2BD6-4E3F-B987-AE6A94C93CE7 1 0.998800
C752AB68-094E-4004-9B4F-5ACD0ECCB57F 1 0.998200
E10378EA-4B97-4056-8DA9-627F2C57E230 1 0.998817
61051A8E-75A5-4346-8F75-ADE4C3178815 1 0.998825
E0108897-E0A1-48FA-ABDA-AF4DE7FBD1A0 1 0.998752
5DFD45A1-E4BB-4785-BF08-C0C978A039BF 1 0.998774
B9680545-5F5E-47F8-BD77-C83548D67BB6 1 0.997010
CF62DE4F-FECF-4513-917A-D9406098E70A 1 0.998819
BB4892AB-D45B-42CC-9DB2-EAE305C6E34C 1 0.997932
84F397D5-66D6-4720-A267-52C20A33BF25 1 0.998745
9498BFD8-CCC3-47D3-BB54-CEF0B6BFF519 1 0.998450
9DD1445E-CB07-4DC4-8BFA-B3B8ACB853C7 1 0.998795
94201FDB-B729-49CF-8688-7F94FA7208EA 1 0.995815
9D714E37-252A-41FD-88F3-26EE1D502451 1 0.998808
86648369-5243-4F8C-80EA-2BB071AE30F1 1 0.998672
2135B434-59C7-4431-AE88-E0525D0447E8 1 0.036535
6FF8F84F-B433-43AD-BB2D-F5A5A9A2E146 1 0.998827
D0FF5F04-63F9-44B6-8CF9-87BF1AD6AD05 1 0.900593
B328E7E3-181E-4DCB-B96E-79DDB38AC991 1 0.998717
287B1B69-DFEC-4044-A42B-4420FA7A981F 1 0.998811
908FC76E-38D7-4D85-B70B-E4C36A17E96F 1 0.998637
831AA407-B7EE-4B71-B12D-2B7B494D6B68 1 0.998686
D4953645-F595-4DBB-9BFE-E14D63B329BA 1 0.998780
BE175386-9050-44C8-9D54-C3D9F36434F6 1 0.998328
0CD963BF-2B13-42D2-A403-CEA3EC6976E3 1 0.998777
DC6BDEBF-F125-4618-9629-5DFCBEFCF545 1 0.998806
8266BAF4-B52A-414C-AB61-D347A836473F 1 0.998812
F7758BC6-7330-4D7F-A47E-E47E5767870E 1 0.998819
D20C56EB-3D69-44DD-933F-99541AC28D63 1 0.998781
A1855AED-EA07-41E0-AA57-1ED2FE3D3633 1 0.998803
29EBDCCC-9752-460C-9154-D268AF6FF4A4 1 0.998369
3089A6A6-8DE2-44F6-B270-DEAEE3160E8B 1 0.998745
9D48808C-BCC1-4276-ACBC-A2C19747ED20 1 0.998809
A4008279-821C-4351-97EE-498BDD29BB2F 1 0.998792
E45B56A1-95E9-4DAD-A998-B4328F9C8DC8 1 0.998771
D2F47313-4DA9-47E4-AF2C-FEC910E2A8FB 1 0.998612
B79BFCE8-5064-4513-92B5-E3E4F256F7D4 1 0.998774
9348FEA3-BD30-425D-B43F-D520CC887AAB 1 0.998776
C02F2255-DFD5-4CED-AB89-14BA14D0B2EB 1 0.998427
DE38BBB4-7545-4948-AD9F-0834E4FB7EA4 1 0.998813
E9B878D3-574F-43F3-9A02-D88E6472E2A7 1 0.998795
4EF1D644-5D78-4C60-BCCB-7C71464166E5 1 0.998316
42360AE9-CB21-48D2-8DAB-7D117D37661F 1 0.998850
4CA0F8B8-7000-48B9-BF0B-617FED22231B 1 0.998803
ADF13ADA-4962-4418-A7A1-85A7E9550B37 1 0.996702
4DCF2DAA-F6E2-4D80-8084-FF60D954580E 1 0.998655
BF178179-8136-4EEB-8E9B-5C30819D72E7 1 0.998803
1408A6CF-F66D-4BD4-B7D7-439FA4EF3102 1 0.997505
8260DF51-AB6B-426F-BD9E-C408B8D38756 1 0.998829
7F8EBD10-E3AE-448C-B87F-55636993A11B 1 0.998706
FF71FCA0-7654-4DCA-9853-88E63EAC32CE 1 0.998827
BA5B27EA-DCB6-48DE-8200-2AEE458B77A7 1 0.998749
86671B82-1673-4049-8FC1-BAE7077BBCC5 1 0.818394
787D3A99-07A3-4DDF-9BC1-DC4E5428D630 1 0.998800
17337D5C-655F-4FFA-B2E1-1902DC3934EA 1 0.998825
1F1A0FC6-EDA0-4D43-84B7-F9C890CDADBC 1 0.998558
4F48310F-D78E-4E4D-8A7F-9EEF2FCEB2C1 1 0.998792
995120CF-6CA7-4682-9070-AFD06A6AF70B 1 0.998290
45DDC169-11D8-4720-B5A1-625983901309 1 0.998796
6A69C982-6ABB-456D-8E52-B8DB3B372A91 1 0.998806
AC1D140A-BB69-4EEB-A011-ECB799CB61A3 1 0.998271
1C78D806-2D48-4CCC-903A-44FAFDD1A62B 1 0.998780
18658CA4-E922-40FB-8AC6-2D6BEE6F6958 1 0.998827
D123468B-0794-465D-A98D-DA1CFA6DE0A3 1 0.998749
DB2D4BC0-716D-48E6-9185-3540A4445D74 1 0.998751
10FCFB19-1345-4AA0-83E7-C9647A74E1BE 1 0.998768
F9E11659-C973-4F8B-9605-BC727F0F8CE1 1 0.998802
6F575322-8E01-4A22-AD78-7AC60B26C689 1 0.998784
C71DF1BD-5526-4887-99C5-479AD5E68D1C 1 0.009801
6034CF2D-C847-4954-91B1-546E9ABAFBE4 1 0.998802
4EB7437A-B6E4-486A-8F00-1DF4EC4392D4 1 0.998028
EBC02C2E-8E65-4B39-9287-012E648FCD67 1 0.998812
D103D1FD-2311-4074-ADE1-A97363718FA0 1 0.998790
4C297E6F-7E7E-4A61-A9C3-7C540913F471 1 0.998821
AF97BB9A-7B04-458F-AA36-5DE14290A776 1 0.997945
0C9D9D4A-6AB9-4271-B18C-85F0E7DF8ADA 1 0.998652
F0172209-C3CC-4E5B-A3CF-AFF06818B5DD 1 0.998767
A6247BF7-3585-4434-B890-CD8AA2D97D69 1 0.998852
3A43DE94-6CB0-4DFB-90C2-2563EA3C8CE8 1 0.998795
A756F1A0-68E2-451E-9069-FBE13533C9C8 1 0.998811
D7D5688D-4EC7-47D4-8682-2838C45A24ED 1 0.998788
ADAF8261-CBB1-44FD-8BE8-87719F0CADCE 1 0.997556
12A8524D-DA41-4327-B47C-0142938555C2 1 0.998794
5B598C7B-C42B-4239-93D1-EC0AA990D4DE 1 0.978198
514E202B-03B1-45A1-BB20-DC8A079D2B9E 1 0.998562
F07F2834-7CC7-4A4A-93E7-987669D4671F 1 0.998779
04CE19D3-27CB-4CFA-8D7B-D8A2F77E4D98 1 0.998802
A9D1D8B5-046A-42C8-86AF-AE01412F0469 1 0.998739
F7408776-1F8C-42F6-A214-02189079AA81 1 0.998790
1F0AFEE5-B125-44D4-A0F7-D92B0A8F673B 1 0.998814
BFC315BD-4565-4C73-BFBF-76796759D1FA 1 0.998824
29C95AE8-A11E-4A6C-81E7-3AA7FA6F100D 1 0.998749
33DDF6A2-33E2-4DEE-8C90-DBB6E4AB5C6C 1 0.998814
06D8EB58-2230-4EF0-A48E-8FCC574E93D9 1 0.993264
413E638B-0B8D-46CA-A34B-697889AB5760 1 0.010829
F93E110D-89F8-444F-890E-1C8F0A241B41 1 0.998101
119C5503-6D28-48EE-863E-BB1AF1B7C22A 1 0.998817
7D3DB7E7-E3D9-468A-A6ED-AB190985EBD2 1 0.997796
45823F1A-374A-41AE-80A9-7BD34BAF83AC 1 0.998706
32DD65C4-DA47-4AC6-B067-9BF24DE4FD09 1 0.998821
3CF7FD97-C4B8-4795-8746-317D1BCA1697 1 0.998823
A8A025F8-A1A1-4A11-962B-BD10DE5B5CBF 1 0.998792
AB46334F-4C1C-41D7-8DEB-883C8982E795 1 0.998817
B58875B2-D66C-47D4-8790-535164868C2F 1 0.998689
9AC43B55-A992-4821-BB4D-0289036010CB 1 0.998825
5356C347-177C-4770-A833-6BC1811C6E45 1 0.998699
19F3A69E-9A0F-49D1-8319-05D41D1858B6 1 0.998634
9172373C-EE91-46E3-A2E9-F555C461AF07 1 0.998818
4D361085-2341-42CA-8AEB-D7158AC7D123 1 0.998805
2048982A-A71B-47AC-8812-84340A4B7DC7 1 0.998779
969112DF-28C8-4A8A-B825-85B6DD6333AE 1 0.998821
2830E17B-DFA2-4318-9BE5-DFB24EF678E8 1 0.998596
4FCF6F05-A782-4F55-9354-D03FAEE09D86 1 0.998665
0626AECF-4983-4AFB-B8BF-39DB6D52A15C 1 0.998710
80D970C7-CA9F-4138-BD3A-C2FB703B8A39 1 0.998770
B05AB48D-FB74-4681-8E2A-5C9AE7245243 1 0.998807
5AEC0A3F-DC60-4F9E-B970-7F5EEB6B4396 1 0.998826
20524BB4-33DC-4DC3-8A8C-76CF6286062E 1 0.997422
B9129EEF-A9A9-4BFB-B534-BB9424CB7FE5 1 0.998695
11AD1125-BC95-4E98-A38F-CED063E71164 1 0.998809
338AB2A9-50B3-4421-AE7F-892DB5991A5A 1 0.998792
F9396E2B-0AA0-406B-A7C8-BD4B5ABE2AA6 1 0.996347
EAE5264A-EFFA-4476-A407-1CBD22EE7065 1 0.998795
318C141D-EAF8-4937-988D-E3C5E3601017 1 0.998544
1384ABE0-30CE-4547-8599-739EBBBB4A76 1 0.998284
5B57C127-6920-4DAB-8C35-8F51E8C73B72 1 0.996626
33A6FE0C-25B1-4F01-BADF-D5597B36C437 1 0.998616
BA3D8CD5-36CF-456C-B1B5-E7183BE5E158 1 0.998714
879E6933-A2C0-41EA-B7F1-A6FB6B3C870B 1 0.997292
65444859-3B76-4D0F-9C09-360B8319425F 1 0.998823
F0E6E33C-CFB5-416F-93F7-E1D1EF40DAF7 1 0.998470
8B903E4E-B25A-439D-82F4-F969783906DC 1 0.998716
83779553-2F2D-42CA-878E-750DE316FD79 1 0.998800
CA0AD0DD-2F17-47AD-B35A-D39C8372FA86 1 0.998264
3A580318-CAC3-41EE-A4FE-4551BF52BD10 1 0.998828
C3EE9E98-E195-4FBE-827C-98F850A20030 1 0.998723
8B570D94-8B51-4294-A092-B165782BBBD7 1 0.998761
F8D912AC-81F7-4A57-BC10-D86D55C8417E 1 0.998773
ACA29FBA-6662-4CA1-9D73-C783049934AF 1 0.993218
4A87C0C0-DFE8-4A61-B028-81ADE6F1D152 1 0.998805
B3517A1A-E5C1-451E-B47E-23509BC5A4B6 1 0.998780
0A4EDEF5-1268-4B48-8434-15326DF00584 1 0.998498
4A6927E5-ADC3-4FA7-9F4E-3D0FA2499A87 1 0.994785
73D3EEB9-AE91-4963-ACC8-2D4FCB7EB43B 1 0.998783
92B521C7-8EA7-44EC-91F1-CA6738AC8E22 1 0.998435
3C811A14-05D0-4F27-BCFD-3C986FE1FEC7 1 0.998808
9763C292-4F61-4739-9D0E-9964C371791D 1 0.998652
AA1F02CF-0F0F-468A-A93E-0928A789BD40 1 0.998771
A6AECCFA-0D0C-457F-B2DD-E829FAD96510 1 0.998820
B3DF5B4F-553B-4E15-B6C4-46EEE1F34A15 1 0.997779
597BD764-0625-48D4-85CB-7C028D1C5029 1 0.998689
0F2C5228-B104-44CA-A277-544395C2557F 1 0.998708
CD3FFE10-E42A-4FB2-873C-DE437E93A759 1 0.998793
E7773293-1D22-430E-8939-808313B55B3E 1 0.997543
8058F9D9-8D5D-43BF-A68C-0E39AB57EAE8 1 0.998783
7C717C35-CF8C-4863-84FF-9B8435CAE6DF 1 0.998812
492EBB67-367C-48D9-9935-EA01FEFBCBD9 1 0.998816
56F1AF27-0F19-4180-9D66-532F044929CC 1 0.998699
75427A2E-E6F0-4463-BE06-E278CCB52AD7 1 0.998765
BC2E81F6-2104-45FD-8F75-1AA4487555CE 1 0.998806
BEA65983-EE3B-48E8-BD4A-1479B90B4C7A 1 0.998835
72AB6114-9A56-4412-907A-6990612CF09A 1 0.998819
E96DA13D-3165-4648-96A5-AC641169A0EF 1 0.998821
9598F150-FF0C-40CE-ACC9-EE39FD81FFD1 1 0.998694
4B946746-1BE5-422D-9C72-0CA90914FEF5 1 0.998795
319F91D1-F560-4F6F-917F-FCFBAE25FF93 1 0.998806
99917401-0F26-4F75-B0E9-BFF21F9C7F26 1 0.998787
4D090D03-6F65-41F7-ADFB-3DDF57F20620 1 0.998807
45787C7C-0D34-4098-8A58-8137B5E970D2 1 0.998388
7E8FA869-AB34-4AB3-87F9-B783310F6EDC 1 0.998793
30AEBD6E-BFF3-4734-BE37-10CB3E9AB805 1 0.998830
52F45110-83D7-4B77-9C78-1C8858D906E8 1 0.998833
728E5A6D-9139-4AF6-A042-74F99DA3D0A9 1 0.998311
A47718BB-A950-46D1-8784-653C7508D792 1 0.998809
28248BA6-931D-4DFF-AEE2-4E805FC84CAE 1 0.998662
CF3D6D0F-EA15-40B5-B654-141F23F4974E 1 0.998664
8093E1B7-467B-414D-8EC8-61F6AF99451F 1 0.998832
6152D7D5-AB79-4002-B68D-F27A07791362 1 0.998731
C80F5AA7-C35E-483C-B85C-2971BB02BF9D 1 0.998777
E143975D-4FFB-4EB6-A917-2EC9DFF46D14 1 0.998793
9CE72845-B2EB-4454-8AA9-B953F4A7B89C 1 0.998333
C87C4BFD-A676-45E5-8137-78E9BCA82B12 1 0.997982
492FC9F9-3986-49BB-B076-262DB5365842 1 0.998736
FD01D876-921A-421A-BFA8-E8F078BD74B4 1 0.998802
9F7F9C0B-C3F3-404C-8A41-F2C0B735068E 1 0.998504
225FA6DD-5ED6-4C00-B0A1-4BE87A6CF2B6 1 0.998806
B88951F4-1D58-4959-AFB7-CAF190899A3B 1 0.998803
A41EE234-E818-4987-B72D-876853F9088B 1 0.998785
A82E30A1-71FA-4C70-BF30-9F9AFAD378AE 1 0.997965
BAEDDDBD-8EEC-46C5-AF3F-87B5797A20ED 1 0.847442
7803CA2C-4E7A-4374-9194-8F1F009153CD 1 0.998824
C385E8A4-0436-44EF-891E-D15F6FA1390F 1 0.994000
51A5E096-8749-4082-AF27-EFC2F862841B 1 0.998717
DBEFDCD4-CF88-47BE-A953-475FF10CBF69 1 0.998812
CC51751B-DE38-4C2E-B3DE-7280E1A8CBBD 1 0.998803
063F763A-C7D4-4D01-863D-D62E3ABEEB72 1 0.998795
A0A5FE85-4B63-4B84-BBDC-92660B48C200 1 0.998397
D3D201A4-1CC4-44EC-A149-C8D6831EE4AB 1 0.998786
9A3678F4-14A9-4401-AB92-F30FA3276642 1 0.998829
B3806A43-26C1-4CEA-83F7-7CBF87170121 1 0.998845
0A3E1D98-B079-4FBF-AF5B-B387396474B6 1 0.998788
829DB36E-E8BD-4ADB-90C1-21B89C579F5C 1 0.998830
DDFD6E7E-8AD4-4E84-BBF3-CF1D7EF2AC1A 1 0.998801
DDCE0E83-0239-451D-819D-B22929424664 1 0.998835
A05B3C2C-FDA4-4151-8C10-62C136B11474 1 0.998810
E8F2EF0C-7293-4FBB-AC2B-9CA62C7751D0 1 0.998699
A48B64C7-3674-4800-93DF-03AF20A4DC44 1 0.998821
98F28A5A-23F2-436B-A7BF-65DC523A55CE 1 0.998742
A1C053E0-11D9-45E6-B670-76C66CDD7BA1 1 0.998811
5036F4A5-F1CA-400B-B052-D96679B7C519 1 0.998576
9B87A2DB-36B4-4B32-8655-174AD8B4E448 1 0.998765
8A7923BD-79B2-401E-A2FE-4FC44BD23115 1 0.998800
FD7F6CD1-8A5A-46F1-8522-2339371561B7 1 0.998818
2780029C-F923-4BB3-94ED-2CAF2EAFE5DC 1 0.998628
5C6CE9BB-28D3-43CC-8A94-2644B8ADFB6E 1 0.998813
2A79C630-F8BD-43AE-A285-AFFFFE913514 1 0.998773
3040C3CC-DFBE-493F-90B8-C6E9D902365D 1 0.998845
111F6DC5-A1CB-45D5-87B0-B4C3FC0715BF 1 0.998789
BA08A1B4-54DD-4207-8C48-820C27A72143 1 0.998167
606CE139-50DB-422F-989D-7973C478FC59 1 0.996497
20F757FA-0B36-4152-9F84-552A10289A7F 1 0.998716
0FA823E8-E698-4803-964F-9ACADC6C1685 1 0.998819
37347E59-AB7F-4E46-A3B8-6C14D2EA6A7B 1 0.998776
22F2511E-EA90-4EC7-801A-0B0236C25C19 1 0.998829
A792C3B2-FAC4-41E2-A72C-D81E759E7EAC 1 0.998626
F92FAEFD-AD11-44EE-A507-82E3F2EF0386 1 0.998793
8A25B33A-E0AF-470C-8786-F3F1F06096A6 1 0.998796
FE63F289-6D0B-47DE-B444-C506F3ED578B 1 0.998555
E87F0CB0-1A5B-46F9-81ED-1462D1977D36 1 0.998820
672C62A9-9CBD-4BEB-80BE-4261956649E6 1 0.998812
654C50E2-5C6B-431C-99D6-FC4BE5288878 1 0.998321
690F4263-2B16-4A5A-9AAB-3197FCE8FA4C 1 0.978642
11ED6AA0-6359-4C13-93B8-BD1F30F3EB8C 1 0.991633
834B634A-96C6-48BC-A10D-38143688AA70 1 0.998752
CC522DAF-8671-4DEA-BC96-31A3AE27EF77 1 0.998818
22177762-9128-4E58-B9BB-59F2109A75AD 1 0.998762
67C51C8D-BD92-41A8-92F4-5FB46EF1C21D 1 0.998684
1BE80226-9C92-4B2E-8ADF-52E7BAD808FE 1 0.998749
F218F6D7-6AF2-4FB3-8F42-FCA625A24D45 1 0.998752
0E00D0A3-6980-4D2D-A651-9C95FBC6CD74 1 0.998808
109A5387-6C37-4A0F-B3D0-2A600089B19E 1 0.996649
1B39BA75-8E5A-465C-88CB-2DD5C657578E 1 0.981613
9F6F85BC-8C21-4310-B3FB-B9F24A0C3DF0 1 0.998648
75350D5B-4B00-4913-A8DB-9C0490B54356 1 0.998741
B3A85601-A4D0-4F45-8B13-9C96AD9F39DD 1 0.998748
208F4D0D-A31C-4B9E-95C6-905D0CF64282 1 0.998810
933C8D42-94C2-44AD-BA06-0F6690A0B484 1 0.998787
0DBF68EC-299B-45A9-A8F2-ABB5537337D5 1 0.998831
0656F142-63CE-45A1-9941-074BD309905D 1 0.998827
C241E821-6D05-432A-A7C5-C044BC8EFF6B 1 0.998716
FDEF7D62-9FF4-44B6-8FF9-A8EB158BC7FB 1 0.993021
293BC37F-1BB6-40DD-8ACD-DBFBBDC77BE7 1 0.998672
2C23C81D-A6C4-4EB5-B403-8ADCEDE5A0B1 1 0.998103
A49E2846-9A36-4B54-9BE1-1D7D74494FD3 1 0.998767
666265F5-6AC6-4413-9D7F-F4D404516FC0 1 0.996799
06F57D16-C425-4D40-8CE6-A100B07CB489 1 0.998707
3B426C7C-55D5-48AA-9E68-C1FEE6598AC1 1 0.998814
80F2C315-643A-4659-9961-4992B54A4D00 1 0.998795
A7E0A691-5091-40E8-A29E-D40C36415C48 1 0.997425
419EBC7B-8583-4ABB-9A41-D49D208C341F 1 0.998755
1CBA9E84-A19A-4018-9AB7-E4668D6D45C3 1 0.998677
389861AE-C2D9-493C-96B6-FDF100594EA2 1 0.998839
6EB872A6-9E76-4FA1-934C-36A73B3D23AD 1 0.998776
3E181590-7477-4EC6-88C7-3FFD0B1B4C89 1 0.998530
7F136D88-66D3-4E84-89D5-FB6801B49170 1 0.998706
E0B4F39A-450F-4771-9405-03A865021489 1 0.998787
6CAB4EF2-995B-4F33-A05B-46025D065ED1 1 0.998834
299444CA-7B27-4325-A1CC-A38613AB9833 1 0.998794
F843D2BF-59DC-454E-9AB7-C68582D26863 1 0.998767
CB4943C0-2641-454E-93CE-A5D262EC5EE7 1 0.998729
140CF97D-3C8E-4352-9477-6167427AAECE 1 0.998812
E19802DA-5E1B-404B-8F2E-E015BB50DEB2 1 0.998776
DA12779F-FBD2-4297-822D-147D8A44F544 1 0.997242
B384FB3A-1715-4B28-A5E5-2AE7B7988F9C 1 0.998697
C5496953-7D49-4E7A-A054-C41660A09824 1 0.998792
642676F7-C1E8-4D26-BE52-DD703D25960D 1 0.998799
90085524-5B78-43A5-AF17-36D75AFC7438 1 0.998814
0474F720-FCB6-4BD4-9601-2A490811D778 1 0.998732
70412F67-3299-4B3A-A1A1-333A62915D20 1 0.998825
80A13AAE-9A7C-47D7-A73C-FC7FCA94121A 1 0.998839
C9875A25-490F-4604-A43F-DBF2B77BCF7E 1 0.998434
AB900224-D396-4D80-AE5C-E6B7AFA3970F 1 0.998512
42E7D00E-5D91-4CFD-BC57-67B5D7124094 1 0.998738
9E970AB6-03ED-4D84-8CA1-F946D144D03A 1 0.998376
3707C796-7078-427A-97B3-9724D0D6C488 1 0.998816
9409BA71-D0A7-4C29-9CDD-4A78FD3ABCFE 1 0.998827
6BA7019D-5719-455F-BAF2-6C76F86F4BC7 1 0.998754
436098AE-62F5-4712-A79D-B2958BE1C7D2 1 0.998554
BB6811EA-2113-4BF4-AB9C-ACC5B0BF1E64 1 0.998772
9A94C1D1-6A01-4DAE-8E57-7311EF537CEE 1 0.998815
E155889D-669F-41C7-9CBB-00DF13CC37E5 1 0.998789
997F3260-A0F4-4147-A3BD-DBE801900E8E 1 0.998817
49B31F2C-E8DF-4965-9F00-C596AFC1FFEC 1 0.998767
8718CC4E-18B5-4AAD-89E2-EAD016A50CFC 1 0.998727
324D78CC-2A95-4B52-9325-0AA3FEEE3251 1 0.998080
73F7C3AF-8C1E-42B2-B438-7396B10FB4B7 1 0.998590
156457AA-AB8E-456B-A16B-2B6F8A848BFB 1 0.997931
FCA1397D-E899-4659-927B-6F7A9C54EB98 1 0.998827
D372B161-6BC5-4DF5-9C86-886961709600 1 0.998762
BA1885D4-7679-4F8E-8156-30D33B426D38 1 0.998830
864CEDA7-3AB8-4883-9E8E-5CAC51CC7925 1 0.998772
0804AB5B-45A0-47F2-9F27-11AFA2B33A9E 1 0.998841
D1012AFF-3B30-47F3-8B4B-FEEBD9FC2407 1 0.998811
B1C72DCA-DF8F-4208-A473-EA55CEBC0B3D 1 0.998804
77BF45B4-D9A4-4004-836C-CBD73A58DD32 1 0.993961
7FD3AA46-09F2-4427-8F8A-A6A7C3B9AAE5 1 0.998419
4196949E-3F31-4DDB-A245-6C24BFD2C785 1 0.998773
CF269422-EC44-43E6-825D-4190B80449A2 1 0.998800
F1E140E9-F009-4288-B1F4-A6030E5EAC21 1 0.997270
46E5D085-E4CE-4296-978C-8577262AB42A 1 0.998816
5EB5BA8D-5616-4B52-ABB3-E4AC9293206F 1 0.998821
E5FD67AE-7AF6-42C2-A0AC-B2F84683A04D 1 0.998802
597FF0B5-3B10-4E3A-8398-82E30381851B 1 0.998790
58E66CD9-45F7-42FE-A971-E1049AEC7133 1 0.998732
11B18AE7-B83D-44D8-8F36-BF50937C4A99 1 0.992311
606F3B72-814E-4463-B857-C9BF611D85D2 1 0.998807
6E2CF301-079B-4E22-9372-50EBF1AF0973 1 0.998822
C6E9F63F-0A8D-4F62-B4AF-A6E0F4249609 1 0.998765
75270AFE-D7A5-430F-AF35-95141F9BEF1C 1 0.998827
DB73E30C-B294-4BB8-AE7C-303006F11F49 1 0.998788
9E9D2D7B-0DBC-429C-ABA9-165E2ED4F9EB 1 0.998675
DB9DDFE1-9666-4BDB-AEBD-B1AA009F81F0 1 0.998738
C72C4D02-9D6D-4F0C-839A-9CF67E4B4319 1 0.998765
AD656FEE-1A91-4848-A06B-3574F37AF30A 1 0.998763
31617161-4433-4790-8386-B52546D68EE8 1 0.998828
71674FF0-BF30-46F7-882F-4EEDB98F3B14 1 0.998827
5B12C2DF-C3A6-488C-AF60-D9701EF77423 1 0.998843
B707C370-4AED-4440-93D4-EC32B22831DB 1 0.998817
CB0AAD5D-7130-487A-BDEE-851BF6DE4358 1 0.997788
F1E3F127-2FCD-4599-AB8F-515EAD7A8976 1 0.998824
8D4839B6-DF6B-429C-935B-6C072A654410 1 0.998744
7685163B-537D-476E-A3B0-1AC9594D09C1 1 0.997792
6593DEBC-A86B-444D-B766-1EAF6B43E5FC 1 0.998802
17A9790A-92EB-43E4-8928-18F9EFC52BC1 1 0.998718
B85BD255-CC02-47B6-9651-6AF25BB9D00F 1 0.998781
246005B8-B5F8-42B1-B98F-764C01585547 1 0.998591
AEF959F9-1AC4-4488-8160-95F549A4E06A 1 0.998767
C659A630-9DD1-44FD-9BB1-74E67DB01997 1 0.998831
855EF275-5D79-42E2-906A-B47C7BED609C 1 0.998791
E4AEA0D9-1FC0-4ACD-B341-2FD7AF2624D0 1 0.998816
18FAF031-D272-4027-AA48-919C9C84F55E 1 0.997851
68452BCA-5D82-4219-9BAC-A4B75BB59459 1 0.998713
5663FBC6-00BA-40AD-832D-D359C29EFA51 1 0.998767
7B1EE9E5-6DBB-48E7-BC77-B67C7B5C47C8 1 0.997931
9D20158D-F685-49C6-92D6-A8C11FEA6BE5 1 0.998820
77AAECBE-F2F5-4D87-AE01-997697D872AA 1 0.996847
606927CA-701C-49EA-A163-C15BA1EEC136 1 0.998775
5A977A7E-564D-4230-954E-EF5E74042D80 1 0.998753
ADE98428-76AB-4294-8E5C-48B6398C4369 1 0.998807
0235422F-DEF7-45FD-A940-4E499476513C 1 0.998815
DE0E4FE6-B331-404C-8615-1F0B84F5A6F6 1 0.996400
C3AE64D3-F477-405A-B7B6-42BC6A7ADF52 1 0.998856
2802CD9E-2836-46A6-A61B-771EBB9F7077 1 0.996070
4A21C7F2-369E-4A18-A0C4-EE169C3D2AF4 1 0.998832
E0B1D7A9-85D6-4AE8-999D-26957106D99C 1 0.998702
192635D3-4DF1-41B3-B284-9791D3DD3E27 1 0.998752
51F69B2E-29F8-4819-8508-0B4AB3954EC8 1 0.996419
34EF84AC-2275-4B00-A4E0-D7FA57F8A6BE 1 0.998498
616E3F56-1EA7-4AC5-B253-B044B446F0C9 1 0.998822
3E6457B5-A894-4C95-8B37-2120C54C66CC 1 0.998826
0CD3B0E3-144B-4FBB-A741-0E423983FC7E 1 0.998823
94BF28F7-22DE-453E-A23D-0B363376547F 1 0.998790
07DF9B81-0CE9-4536-B37E-F91688E536F8 1 0.998763
684EACE8-1DDD-436E-B93F-EBDC81149FAA 1 0.998800
EECA252F-9D17-4F70-AA94-56B10B54CB51 1 0.998797
DCED4179-1F37-4ACC-A42C-A983DF643F71 1 0.998818
17EE24F8-4989-4095-AB7B-7EF1E3DFDCEE 1 0.996469
08FBAF59-9348-4CB8-973D-9595D06A7F1D 1 0.998728
72209F83-E69C-4EE0-A5F1-7E31DE83DF71 1 0.997192
B74E8646-7BFE-44AA-9D77-174372E5C74B 1 0.998801
A0DC854E-8CD9-4453-82B9-F7A479873D29 1 0.998806
5FD2A8B7-14E5-4F8B-8A3E-60DE35FAA2CE 1 0.998598
9DACB387-F863-4056-AF09-68CC264ADEF5 1 0.998209
454B13D0-7A5D-4402-A9FF-B4A85B08B455 1 0.998730
E0164658-9288-46E6-8DE9-1337008FA066 1 0.998794
D33330AB-0F47-474C-9F03-1F6DDE7360AE 1 0.998766
2FC92A47-8658-4274-A857-8504DCA23EB6 1 0.998810
5038B170-D950-4836-BC44-3205332B05F5 1 0.998750
FF7FC7B0-06DF-4BFD-A73F-1D482974A945 1 0.114461
C83D33EE-EBFE-4D23-A0C8-5A4EAF424778 1 0.998769
9319948A-177A-41E1-BEB3-278CE9C91EA2 1 0.998828
DA87CDA7-A8CF-45D0-A6EE-61CAB6CB9A1B 1 0.998745
8607BCE2-1E66-4113-B680-0AD44133FE1F 1 0.998781
90C665A6-5E72-4579-AD94-0A623F6C85C9 1 0.998736
AACE1897-BA66-4749-AAA7-BF7469A5A20F 1 0.998780
23BECBC0-AF8F-468D-8228-A6738CA79222 1 0.998780
D4264D5F-A493-4B9F-B13E-FF17CDE8E5FC 1 0.998700
92AF3C09-C1AB-49EB-9925-2AD497F01D4A 1 0.998404
4E379E58-7F71-42BA-8A29-808C495F826B 1 0.998694
FBDFD853-5B98-4EE8-B9F9-84526427413B 1 0.998756
D4603102-34D4-417B-8EE3-0E14A93CFEA3 1 0.998745
838D7749-335E-4D6F-9968-FEA1325058AF 1 0.998621
B6300BFF-9F02-47C9-A99D-47228C4101B3 1 0.998666
1FF1EC19-C66C-4B44-8CD2-C60C1B905EDC 1 0.998575
D434B86C-DE01-431D-B3B9-AB018D4A0152 1 0.998584
AE84FA4C-F488-465E-8570-13C6056748D5 1 0.998782
42600881-F4E9-45BC-90E7-EE69BAA9428D 1 0.998824
F68983A4-636E-497D-9A3D-F69F6C3F3551 1 0.998819
9D631010-1EF7-4593-9AFC-7C8D4722A761 1 0.995915
3C45BA2A-4508-4580-B470-CB995803218D 1 0.998805
7877DF1C-5E6A-4B4D-8342-159D4BEE2D08 1 0.998816
9AC84694-D5BE-494E-AC1C-562F01D243A0 1 0.998773
C0F6530F-6525-4F86-BE4E-9B2DF02E30A2 1 0.998815
92A3F787-AC88-473D-A41B-F177EAA9A4D8 1 0.998550
213E4E0A-7930-4F62-A4FA-203D21BBF2E1 1 0.998836
D30EDF51-43B6-4A53-9E9C-75B743686C44 1 0.998685
15DC3C1B-3220-47B1-8057-0CAAC8CD374B 1 0.998817
5BE46502-AF20-4B3D-8E93-7807C52E4D6D 1 0.998776
56F2FB5A-63E6-4264-A41B-58B8EB0C27A7 1 0.998612
8E56B784-106F-4119-A7E5-8180A417283C 1 0.998811
9736806D-9AA0-4330-BEFD-1D51659BF8BF 1 0.998821
A61F3059-5602-42AC-9EDD-833659C58779 1 0.991646
684B6F83-307A-488C-A79E-2F8105723F4A 1 0.998796
7F87B3C3-DC70-4F6E-8CF5-C2F5ECA44EC7 1 0.998803
E11147A1-6DE3-4566-9B06-1F5A69B246FE 1 0.998817
1B9DD032-7196-4637-A1D0-41286AEC0EFE 1 0.998660
9BC4EBA3-DB2A-41D3-8698-3C53075C69E5 1 0.998798
4B0AFEB1-37E7-4479-8A7F-1B9E79A17412 1 0.998781
8FFB0B17-D466-4AEA-B6B4-D45460522CA6 1 0.991619
23E0C39B-3D51-4351-8A4F-6D1FFD86E65B 1 0.998806
8097917C-5B05-4F53-A557-299EA66BE4E9 1 0.998768
44E5F6B4-5ED1-480B-AC3F-DF517C217286 1 0.998786
F57D97CC-F1F8-4ADE-B2EF-0AB698FE026F 1 0.998781
88954BB9-CC73-462A-A2D1-F647453062F5 1 0.993295
4C4F5792-1FD5-43A9-AA8E-7B073770D938 1 0.998723
7FE1785F-D823-4B63-A1F1-D1161D7CD1DD 1 0.998615
42702B2E-8711-43F0-8DAA-0294119F0B86 1 0.998785
E0A677E2-2697-4F28-A433-A04B42C58E8E 1 0.998779
1822585E-0D4D-4547-B3C7-A3532A8BA1F5 1 0.997120
3A843FCA-FB43-474E-819A-77A38ED44A9A 1 0.998765
AA973655-1766-45E9-AAB1-82C1667F0B26 1 0.998244
47FF6672-475F-40A6-8538-2D18AF58DE70 1 0.998832
5E109669-14EF-463A-9065-3DE0F223C179 1 0.998805
5D559E40-FB46-45A9-9BD8-151AE9DAB002 1 0.998791
0A9724EB-8704-4EE8-9A11-F659E2AFA6AD 1 0.998820
7ADAA4B9-1324-4B88-82D7-7CD773EE0C85 1 0.998729
EF2564AE-3007-4184-A52D-EF174E0E6377 1 0.998819
80AF2DB8-79AD-4443-A3ED-C224DDFFB66F 1 0.998831
ACC282F4-2B0F-4F7F-B462-0D899C945E28 1 0.998827
BB541C11-84DD-44FD-972F-B1B8B97C4FC3 1 0.998785
8F0C0800-77E1-4B93-AA94-0140B488B179 1 0.998803
03D3B4EC-0E59-4EA6-BF11-0FF5E545D3C8 1 0.998813
C93D4C17-BEE6-422B-9D22-0EB9FAE3E092 1 0.998770
CD2E7CDB-E2A1-4229-8CD4-8A3EBC90EF61 1 0.998813
9BFC33D0-2CA5-44A8-91D4-BC083729DF56 1 0.998541
549065B1-3D08-4FEA-999A-A4210FA94E40 1 0.998380
D0BA760D-3462-4736-966B-BB547069280D 1 0.998722
F4716A6D-E60B-4668-BFF3-55802A4CD13A 1 0.998610
36EB9454-28CC-432C-9E23-336A3943D751 1 0.998615
69558F3F-61A4-4B8B-B229-14C4D6FC4D08 1 0.998502
76C2F008-F797-4B50-9379-D159263722FF 1 0.998780
90D685FB-D8E8-4593-877B-A5AE06256D4E 1 0.997726
F73D34FB-F96A-4806-9347-1781E0D74494 1 0.998829
59ED7D07-8D89-4CB9-BD37-2775ABD5BD68 1 0.995252
1E7CF76E-B9A7-48CE-A04D-F3AB430A5426 1 0.998830
342D875A-D5AE-4CFD-AE0B-D8DA0F06F0D7 1 0.998813
CAA5E481-5C21-49A0-BE73-1279D163F817 1 0.992799
E808501A-ED6B-4DAB-8BAB-3C77CE0517D0 1 0.998735
C5255A66-F130-4D5E-BBE1-696147F19CB3 1 0.562860
FE54B17A-3718-4705-A610-7201652E9FB4 1 0.998816
BB955B56-D226-428D-A8BE-916A57AB6AF6 1 0.925726
6AE60D33-0D72-4B7A-BD4F-D5FC9534E345 1 0.998747
4CF057CB-C0F0-4132-985A-7D5F1FBD55ED 1 0.998805
2D69E909-299A-46EA-A33E-F7B1FF0BB5AF 1 0.998799
E3112EA0-2206-4856-AD39-72096EB1FCC2 1 0.998628
28708100-4AE0-40C7-B427-2EB1B74737B9 1 0.998801
F98B53A5-FEFE-4522-BE10-6B465BC894C1 1 0.998803
0855D6AF-C166-441E-838A-37DE40B60BDB 1 0.998798
9E8FCBDE-BE4D-4F9D-8994-A8816A2FECAE 1 0.998716
70BE5C0A-B3B5-4306-ABC3-4DF70D7A380C 1 0.998394
D029F821-87D8-43A2-98C0-580A5B753DC4 1 0.996835
16C4BF24-D789-4044-9E80-B395D5FF7207 1 0.998813
0D824109-7688-42FD-8B3F-0D9562B19CF8 1 0.998825
89EF3FBC-168D-496F-B4A2-7CEE461EF52C 1 0.998807
3932BD99-BAB7-482C-9335-50E660875A39 1 0.998816
FBCA252A-8C2B-4167-A25C-1C58C81EE04F 1 0.998822
762CE6E8-D350-4CA3-81F9-08CAD35A7344 1 0.998437
E0AC3C26-F0E4-4796-9EE6-28971B7608F2 1 0.998396
6F635D7F-D11F-44CE-88D6-F258516E285E 1 0.998821
EAE83984-D2D8-479F-BBB4-D552ED54719A 1 0.998819
EE3D46A1-2392-418D-9B41-183B5606B46E 1 0.998839
81D8C740-8DCC-4351-AD94-2588B5EA0689 1 0.998310
5ECAEEE7-1E83-4928-AF28-948623F565E2 1 0.998782
FFC86C76-AA5F-4076-BDB4-38A8D0E19C17 1 0.738638
81AFC57D-FEF1-47F6-9471-09EBEA44D5B5 1 0.998808
A2CB9802-1CD0-4372-8F53-911187E601CC 1 0.990306
DB787E79-AE96-41E0-9B86-D9A1F45D4EFC 1 0.997404
3D9F2298-BB42-4A77-ABB5-ED63382CB219 1 0.998792
0BEDE73C-D77F-4DAE-81E4-57FAA844B20C 1 0.996050
8AA8CA2D-08A9-4124-8091-C0E9D5BAEF0F 1 0.998806
3E8C5D9D-8CA6-4AF0-894F-85D36284FDA7 1 0.998660
B83023CD-0A65-4801-964E-B6ECC52D61D7 1 0.998803
39DAE823-4341-4AE0-9944-DA28E620BE7F 1 0.998762
7482E881-50F5-49D6-B9A5-E2BB1895C91F 1 0.998729
31E7CFC5-DF08-4376-B8FA-AD9DADA23657 1 0.998675
5C643188-AF5B-413F-9F5A-D5E759955F6F 1 0.998816
AEEFDA3B-07B2-4CE7-A672-DC0168567C7C 1 0.992703
FDE01175-C5EA-442C-8A4C-54F0DCB61419 1 0.998732
E763A716-9B14-41BC-AA3F-FC2A190768CA 1 0.998804
1EECAFE9-62BC-4BF5-8BB3-61A19858B8F3 1 0.998711
1577252D-58F6-4608-B041-904738BFD553 1 0.998812
13B17ED0-9C50-4A47-9B70-46938583AD7A 1 0.998607
91903E93-55E8-4140-B4E0-CF7D33CD9B65 1 0.998675
FF79484A-1E3C-406E-8F5A-D32823668F44 1 0.998794
36D3AF96-85C0-4DE0-A733-1C5CADD991D7 1 0.997846
BBDB2BBA-E909-44FB-98B6-2E9DEBAD1984 1 0.998789
90EDB00A-C39B-4337-8BA6-10240EA97888 1 0.998754
4C96F64B-0AAF-4981-ADA2-88A220F3991B 1 0.997229
6237EA6B-0C3D-4BC8-83AA-D6B4DF2358B5 1 0.998807
A8256201-5133-45DB-9423-B9C24EE5A7F9 1 0.997073
D25BB9ED-CBC3-42C1-A88B-B3067EB53A35 1 0.998701
772D83A4-FF3B-4A33-8375-70039E8F5172 1 0.997864
FE904E64-4ECF-4BB6-8668-EAD881DD200E 1 0.998495
84F5303B-4BCB-4B3B-B79F-9A87725DC73E 1 0.998748
7B82DDBB-36FA-4A61-8E31-5341C8D28B0A 1 0.998384
97683167-BCC9-49F8-AE9A-1E4E1B74EA08 1 0.998638
99841766-6D25-4682-8BDA-DF9791CD2A9F 1 0.998778
39063CDD-5F83-4BE4-8D25-42F11E3D2E02 1 0.998512
9CDCD78F-D763-463F-9B05-9397D20A924E 1 0.998839
56C55B66-7A3A-45E7-A889-2E11250DA2C9 1 0.998695
5F81EEBB-6A5C-4483-9D3A-765B518EBA69 1 0.998813
B9AAB578-943C-4F91-82F9-C838112B591A 1 0.998702
1AE73BDE-C149-4E36-A003-809A2473B952 1 0.998788
4199EC65-EAC4-4412-BF17-2869047399DD 1 0.998820
FA0E4AFE-595A-4A36-8798-F951C3C54BF1 1 0.996512
B683A287-490B-4EF4-AC89-21972979BE0F 1 0.998841
29FB7E1C-331E-45DD-9C95-45416D3F3DF8 1 0.998826
CB8E9E0A-0AD3-4F37-88C3-C81C318CACE7 1 0.998800
12AA5B60-9EE7-43FF-AC11-BDD237CC77D5 1 0.998765
67EB0CC3-C31B-4B22-B28B-EBDFA8D44DB2 1 0.998744
FC0267B6-1B73-46E1-ABB2-73542E13D67D 1 0.989121
318796F7-347A-438B-98F2-A8B94AC17E5E 1 0.998813
C66D7FA0-7210-46B9-A39B-E37C5B925B10 1 0.998814
B904292F-EF22-46AC-B013-E61FEF81458A 1 0.998825
D6943413-932A-4BB1-A3F8-A975F751FBFF 1 0.998501
83FB0026-E84E-4E9A-BB45-438C12670924 1 0.998265
9EC6D400-BD4B-4020-B937-F985B648EA1A 1 0.998805
C7F117DB-2DF8-4BEA-AF94-9ED3E24E9347 1 0.997881
F9E425C4-9BDE-4C4E-81D0-39C706B00F2C 1 0.997600
55B582ED-8239-4D20-893E-154A9CC3B5A7 1 0.998800
DBC28824-0A27-43BB-AAF6-E2C17FE017EB 1 0.998839
E5A7FB14-181C-45C1-A68B-46278BD4C204 1 0.998716
B1796D3D-BB0C-4F9F-BA0F-0B66C1759B0C 1 0.998788
75AB179A-039D-411D-931A-5E2C6F3E7911 1 0.998813
2FB4C17A-23EA-4C05-A8E1-7A1AE436D8AE 1 0.998820
8FEB4A79-6C2F-40BB-85FA-5CA6EF4ED628 1 0.998691
DCCD434D-6929-439C-A237-D9A3215F3D0B 1 0.998796
33F459B3-CA71-4AEF-BFD6-F9868D8D2B78 1 0.998816
5B787C39-7E45-4117-BCC0-FD110BD28B50 1 0.998720
712D8C94-F277-4E45-860C-360AC86F4F0C 1 0.997363
485ACA5A-971B-4F31-BA8C-F42744D883D6 1 0.998820
AFD007C7-88BD-4181-9C76-D519C1EB447F 1 0.998756
F9A19702-EA34-4A72-803D-3F3B69AC4992 1 0.998746
EE1CB0DB-559F-47EB-BF67-091211BD9A79 1 0.997247
6449E509-076D-43A0-8B58-8BB38889FE64 1 0.998782
7B730837-2D52-4555-A0AB-EEAC462F0A8F 1 0.998717
F3146AA1-3305-477D-921E-1E0FE146AE60 1 0.998821
0C644BEF-D659-45EA-9E05-1816861B7209 1 0.998713
BF8DF32F-5E02-497F-AC34-A9DAC94BF070 1 0.997850
618C3137-F2B6-4B45-84C9-DA3B63C75D0A 1 0.998831
F655E78C-F1C6-4884-8521-0726769902BA 1 0.986380
AC551C14-0D88-4390-8A2D-C6C12E98897F 1 0.998171
106B163F-6AAE-4938-90D3-8B6077355D63 1 0.997572
9F1520F5-B61F-4314-9606-94F4E57E3B7A 1 0.998833
979D3FDF-5212-4B36-8B51-BC772646A61F 1 0.998820
7900D5AE-7636-4AFB-A7D8-6A7A0B7A23C2 1 0.998791
F6E6E218-280C-4123-96A9-C92486CD2210 1 0.998741
FE980B10-C578-45B1-9FE0-979757B3AA53 1 0.998813
1386CF41-B77E-4D5B-8263-70D2E8DC436C 1 0.998779
F2CB57FA-EE58-4F12-8CBB-A4141B46BCB2 1 0.998802
AB9A388E-99A5-4283-B11F-2E29367257CA 1 0.998810
419A8DD4-5167-462F-8A4E-510C6C7E22F6 1 0.998325
70C79998-559A-4405-8444-8F1D4C4580C5 1 0.998505
1B83DB47-04FA-4E9C-A115-DC2111AB2817 1 0.998730
4648D7C2-E8E5-4E97-BA61-3169FD869846 1 0.998769
BC4CDB49-787F-4AE4-AEBC-44BE9E72416F 1 0.998810
21CAB934-9BEC-4D7D-88F4-0834520EDD74 1 0.998651
25EB2077-F207-4D07-9B66-0728F75A424E 1 0.998352
1AAD76FE-42F4-41A3-B385-B43AA3648DDF 1 0.998818
8B14A423-FA5D-4601-8A78-67B8E147AB14 1 0.998829
53579D7A-7C0B-4376-B426-E721630C1076 1 0.998563
E414EB63-A392-4D65-8A28-C1D5075778C3 1 0.998639
CCE559C8-1643-487A-93A2-3F57637A8991 1 0.998838
70778895-6886-4BD1-A1A7-FB00A4650077 1 0.998073
37BA0A76-421D-46D6-9575-47CB1713A9C4 1 0.984378
5BCDB085-34C4-4F42-960E-7467D121200D 1 0.998837
40BF7EFB-399D-43FB-8B46-88E49B75DA50 1 0.998797
E1D26D2B-F04B-46F3-80CC-F7054DD81663 1 0.998683
DA8B50EC-B9C2-4310-928B-3E420B4206B9 1 0.998451
B8ADC13B-5745-4B40-B428-99C6B02EEE3E 1 0.998786
9498A8AA-01B7-466F-B032-5554F4A8495F 1 0.998818
02CDC723-7716-46CF-B151-2BA99C48A5F3 1 0.985844
FB7ADC05-7C96-489E-BF17-97300E284AEC 1 0.998795
DE137C1F-52C2-4254-B1F8-8F201F2E1ED9 1 0.997678
D80033DE-72C1-4304-8DBA-005166D069FB 1 0.998825
040FA410-2EF7-4156-8F8D-E0579A311EA2 1 0.992499
6D89C098-06F6-4FBE-AE6F-CB5449722FC5 1 0.998754
253D7941-18D4-4D3F-A6B1-01B06246A2BA 1 0.998802
49A0D37A-9D1D-44D2-8A45-0FF858E9C59F 1 0.998636
06219A6B-D603-42C7-B766-FF84EA6FA798 1 0.998134
6745C299-1D49-4C3C-9118-6957FA6764E8 1 0.997878
9A50B69F-1336-4293-9858-DFC9EA537FE2 1 0.998815
202B86DA-5E63-409E-8983-A88D031C54C0 1 0.998825
9F3A2DBC-3E9A-41E9-87EC-E1A774ABA6FC 1 0.998805
9144071A-3F66-4F7A-A452-7975B3BA218C 1 0.998819
42789F3E-C0BB-4E38-96EC-77595206D1D8 1 0.998697
5E1251E0-56FE-49AF-9D3B-344DA90C173A 1 0.998843
876F9571-F3F7-4A9B-B52A-2FED0ACC6476 1 0.995190
B25F377E-8616-4717-950B-91F7BC052B1C 1 0.997123
FD05E0C8-4965-40B6-AE1D-83EE27F750AD 1 0.998792
A011DBA9-986D-4822-A7ED-C5C38A01779B 1 0.997832
721D4880-BA68-4375-8AC5-9D97C6EF2FE5 1 0.998250
788EB874-7BE5-460E-B64F-DD4B36BBAD9A 1 0.998572
E4EE2307-2374-4E90-B438-FD8C5C42AB0E 1 0.998832
008C4844-2733-4F92-BFD2-53336AC286EE 1 0.998835
63AE24A4-E192-449D-9AD1-B890CC8C6DC4 1 0.900837
081EC79D-049A-4840-AED1-9CC979762ED9 1 0.998796
6C4C97D3-DEFD-406A-BA36-A1C5645531B0 1 0.998535
41DC1960-2867-458E-A7C3-F8BDA410EA5C 1 0.998789
E3BC8F9C-CD4C-43E7-BFF1-862FE1CDD76E 1 0.998638
A48EF8B2-E9AE-4EE9-BECE-8AA0F0360E8C 1 0.998821
44A70D95-B816-44DD-9FCD-209DA3717BC1 1 0.998728
2C24538C-A870-4B58-BD40-2C1B332E6A95 1 0.998724
459FFD36-BB93-411F-8F20-8976649189FC 1 0.998820
9AC14FF5-88FD-4665-8910-58446474DFA6 1 0.998717
BB25B38C-13D8-4587-9CA2-63AF6236E6F0 1 0.997124
6410409B-111C-4335-BB2E-B8FAC39EFDB8 1 0.998843
F8FA60B8-77BF-4956-8092-60FF9C64055B 1 0.998813
CBB2C889-9AD9-4E52-A27E-64D6F7D5203C 1 0.998739
9BA15A6E-F9CA-425A-8280-E88B27202EBF 1 0.997951
819AF313-3ADE-4710-A17A-0C81F0D1C729 1 0.998792
A06A5E3D-6764-4B5A-8919-505D2CD09283 1 0.998733
BFA36340-C841-4EDB-B5F6-6ED7D5F2ECA3 1 0.998736
C6415771-50D6-4739-8F3D-4294A84585D5 1 0.998818
7FDCC357-BE3F-412B-9E84-1A1AEA5C45F1 1 0.998815
39163529-6DE4-432F-9E0B-8A868B69BDCB 1 0.998230
6602550C-96EC-4BFD-830F-AB67D0FFE4D5 1 0.998758
327F26AC-2083-4297-8B2E-BA83D39A5652 1 0.998815
550CDA8F-9CF4-42EC-9FCA-F05EF4B616AA 1 0.998814
E5279E60-2009-41E0-A161-3627C47B4044 1 0.998474
FC12FDF4-2E60-4794-BE6B-3E37D77D0C87 1 0.998699
D30CFF09-8702-409E-A6C7-7C2D232C7BCB 1 0.997607
501EA72A-CD05-43FF-B2D5-0C5C984323DE 1 0.998816
7F78E79B-913A-4B39-B40E-09084DDA3E73 1 0.989257
01514545-EBB0-4C20-8920-512A73093DED 1 0.998489
6F92D750-7F22-4AAE-8F4F-AF2F80A53BD2 1 0.998753
D827132D-BD73-44B7-BE8D-18010B10DB11 1 0.954325
D370D423-FDC2-4AC2-A90C-8491C8804B4D 1 0.998829
0C7399CB-3B96-4F62-A6B3-208B0C051375 1 0.998819
B4669784-2C0F-4E0D-93F1-351404A6934F 1 0.998698
E700349D-71AC-4A73-9523-AF7411BB6AE9 1 0.998793
F2BF1C1C-0AD3-4308-8380-B6DBD0119537 1 0.998783
E8025A13-9F56-4A9C-AD9A-72A68746AC27 1 0.998690
24B3B0C2-87CA-483C-A88A-8D3C6F08B6DD 1 0.996991
37EC7167-D750-4BC3-B367-F0C9943B27D2 1 0.998692
984F73BE-CC6D-4074-B737-349023D1D8FD 1 0.998800
2D4AE630-FCA1-40B9-AC0D-0870FA3B0D5F 1 0.998679
D98EB8BE-5EFF-48EC-93D9-A16F65AA8FE9 1 0.998688
533F92CA-8E5E-4C74-8890-11AC8B62CA78 1 0.998839
13E3FBDD-C95C-4C70-A22F-A3B597AC4124 1 0.998395
4F476B75-99B9-4E00-83E3-53590BFB31F0 1 0.997962
1E8CEFF2-B3F1-49D5-BA6E-538FA7EE9187 1 0.998809
D06B22A6-F1C4-4406-864E-89814A75DD30 1 0.998611
4F353B3B-E0EF-45C5-A408-5DCA9D3F34C4 1 0.998823
49D75C8D-CFB1-425E-AEEA-0751F85DB8A1 1 0.998788
683F9B04-BF2A-4E12-81F4-042A8A48B848 1 0.993226
A14C053C-B0BC-4CA9-8074-CB9BA3813CDC 1 0.998819
600B7EF0-3BEB-4006-8C8B-7111BA1CB2CA 1 0.998836
4624B70A-3BCE-4AB4-9187-C073E104FEB7 1 0.998807
DDBF285E-4A3F-479B-BD26-1D9738C8DAA1 1 0.998823
0699BBAF-0388-440A-8A85-81AD76F5BA8A 1 0.998798
1ED22114-7E3B-429B-81E8-EBCD69DECACD 1 0.998812
36EDB4BD-C894-418A-BAC2-C5C9434E97FB 1 0.998831
42648EB0-BC13-45AC-9980-718B56FFD8C3 1 0.998816
908B6261-D26C-4BEE-B064-F81F5DF60441 1 0.998649
004735C1-A702-48EF-AF07-955BC9BDB6D3 1 0.998808
3E471110-1E8B-48DF-AB60-8EE907ADBF2D 1 0.998780
7177C7B0-E9AD-4D13-9D77-1FBB9740B83E 1 0.998580
E7EF1C4F-703A-49BC-8A03-84CF422DFCDA 1 0.998698
056E3B74-503C-49F5-81E9-F913EA41728A 1 0.998596
B736DDF1-3972-4983-A688-448AB5C92B9C 1 0.998113
81053BA7-76C6-484B-9536-20C5130E00D9 1 0.998841
DF29C7A5-2D1B-4BFB-9AA2-B3F70D7BF897 1 0.998826
967A9935-2385-48DB-A7F8-F2E6E7A283C0 1 0.998823
A197C3E8-CC19-41CD-A5FB-527FD1C86668 1 0.997149
19D1F8F4-B1C5-4BEC-AE0D-3366181F7094 1 0.998672
E2033C4C-1661-4B5E-8FEA-B45E5D0F07DF 1 0.997330
8A18A238-829B-418B-AD44-A5F2AAB4FF0D 1 0.998801
C7D0D0B1-347E-436B-ADED-A4B7048399E1 1 0.998373
ABD5FFE9-C796-4F1F-BEFC-3CA9C9EB5EF1 1 0.998784
5D00AB5C-1B1D-41C1-94B1-DB8FC5F7594B 1 0.998765
7AA92755-D063-4E24-AF86-26D85B17EB48 1 0.998667
E6806DBA-2C13-4392-A70E-822C75F9F02B 1 0.998780
9C5DFE71-0710-447B-8C01-687FC88B1301 1 0.998508
A4C781F0-6B5B-4868-A502-D019C5938CFA 1 0.998754
E9B4C097-257E-4E76-ABBC-0CF32B0F524D 1 0.998813
01C89DB0-642B-438B-A0C4-50991FCDC180 1 0.998820
7A310AB2-77C0-4802-A578-DFD172F5F297 1 0.998691
68357017-94BC-4935-AE96-DBED4C172B5C 1 0.997360
59F17AD1-1614-4A17-87EC-112174C4FF3E 1 0.998737
91091F0A-FF57-4931-9E0A-E3B7BA7BE4FE 1 0.998826
89A5A12E-58A8-42D3-87AF-64375F06853B 1 0.998730
D24C7592-448E-469F-8D93-3F47A4FF0EA2 1 0.998744
775AE83C-7266-4BD6-8430-56D200F475C2 1 0.998470
FADC84C0-3C57-46BC-A4E6-991C394803B3 1 0.998767
20451BB7-0060-40C0-81A3-2B0B919AD264 1 0.998776
343ED99A-2B4D-4760-9788-87D4DF3570AD 1 0.998837
C829D860-D49B-4307-BC02-3277A0EC7183 1 0.998815
0FC2398D-5870-4097-9A01-635A55B9DDF6 1 0.998613
FAC3F491-4B97-4F87-B496-02C032B77937 1 0.998755
529FA301-7FED-4F96-8502-95329BA8850B 1 0.998293
6541B3BF-308B-48DE-8663-8767D66174A6 1 0.998822
78A11A37-559F-4B62-9199-729A329F8E8F 1 0.998502
E89ADD7C-42B8-43AD-AC50-C2C76D7F2A29 1 0.998083
EE0C565C-8016-4372-887B-0055E7AF4F8A 1 0.998408
1CF3D6B9-CBC0-4E25-A1FF-92317C509138 1 0.993286
C9353E04-18BA-44E5-B0C4-1864700E88EA 1 0.998785
B6561657-2BC5-4936-AC9A-4FD6FDCA5A4D 1 0.998804
B2EA443A-4581-4D34-932F-4B77F00A7F9B 1 0.998640
6210FA0D-8C1D-437E-B62A-FC3F2A0CA901 1 0.998667
FC69D646-53BA-4456-9D64-38FE3A915EC3 1 0.979578
05D42171-C77D-4421-BEC0-F51A9EB6D848 1 0.998805
2B959D9E-5C19-4B4E-9A8C-F53F56848671 1 0.998803
065D1CA8-B743-4B8B-958E-3B7F9B35A3F2 1 0.998764
80221CFD-4E32-41C9-868D-EE4F130C1C8A 1 0.998786
DC35ACDA-66D0-4A3F-AF9E-EB0ACE7947BF 1 0.998787
2607F749-4417-49EC-9FAB-5E5E5AD811C0 1 0.998719
8DBC10D2-7260-4B25-96A5-7D7642C16940 1 0.998839
47E77683-5A46-444A-B739-6D3EAF458BFF 1 0.998341
129713F3-9605-4D84-8E11-9A89D434978D 1 0.998826
66CDD807-5A3B-4C93-A2C4-21E71B6CCB76 1 0.998797
1496D31A-43EA-4CCD-9F06-BE1A0973E964 1 0.998653
D1704CB4-57B9-4DCC-8ACE-8A782DAF0937 1 0.998813
5942508B-3C2F-476F-89A5-4EF555A54E30 1 0.998610
A0C520D6-E11D-46AD-A9FE-4958FF8A5B65 1 0.998824
A68D34C7-6688-40A2-8EE9-341DAE0199B3 1 0.998834
E0C47F59-8509-4D43-B539-2225D873B1EA 1 0.998748
E7B06F4B-223A-49D9-B845-E663A675AA1A 1 0.998838
43672810-FE42-4C8B-9174-E5EFC52B3C8B 1 0.986841
F0D27DAD-1B74-4628-B200-2DAAB313A034 1 0.993864
95DC9091-5BD1-45F9-A94F-2D484447E4C2 1 0.998817
179E9CF8-2D51-42C2-946E-A02AD9A374C4 1 0.998828
9F48494F-A947-4099-8F28-3CA0ED1343D6 1 0.998749
A638324C-007F-4787-8E7C-4B3F709EAF7C 1 0.993950
238CCF93-28B0-4017-A141-794666D27D5E 1 0.997832
05ACFFCD-4DA9-4F33-A08F-095F97E16C63 1 0.998731
5CAC044A-D58E-45C8-9942-6D25B6A2019E 1 0.998595
EFD0C1D0-ED6E-4C9B-A2A4-D1F0D87298A0 1 0.998461
0F68AFCB-AFB9-46D4-BAE2-77A53D584196 1 0.998667
4BBFF1F8-4BC0-4DA7-974E-53DA46095A20 1 0.998718
737D3500-510C-471D-B0D5-69E4C15DBF23 1 0.998774
8854D9BE-6873-4A84-B229-F58202B2A2FB 1 0.998836
B39A0BF6-F195-459A-A977-08665F9D764E 1 0.998776
00179568-E97A-419D-AB4C-CF639CB46161 1 0.998825
3A0DA7EB-AB7D-420B-B16C-05410B88A356 1 0.998680
6866E4CB-ADB9-4771-9F90-6577CAFDC003 1 0.998833
7F96C994-508C-4BFE-833B-DA025C76A867 1 0.998694
6D65E6D5-CBFF-4AAA-AC44-286D9AAE6E53 1 0.771589
97EAF861-81BB-4167-912D-A13A29ABDC6F 1 0.997076
8D32A598-2904-49E9-B8F4-99764825FA80 1 0.998664
F778A3D1-73FE-4E1C-88D2-81201C77A0EF 1 0.998709
EECA55DC-A8A4-4235-8539-FA50D753BB84 1 0.998764
8B8AC4E9-57A7-4913-A843-EC4752A61D01 1 0.998265
07998A64-4F96-4B20-A706-5C7D7FEA57DA 1 0.997551
37D49672-98E2-4CD7-A083-A5DE93835CEB 1 0.995480
B290AF5B-D582-4327-9832-E2C9D339C357 1 0.998622
34AC94F9-5153-4495-8EF8-9EB77DE5C959 1 0.997952
A0353240-8EAF-4228-A6B8-E3766F396378 1 0.998772
80EBF569-D705-47CD-8F94-47F25FFF1280 1 0.998825
B921A06B-8EF8-4538-A281-8EFAD389881F 1 0.998630
B3AE2B23-2E19-494A-8F1E-934134A1E6F7 1 0.998720
D1B2D1D8-8C99-4119-8287-86FAAA38D127 1 0.998827
94358465-FA89-49AF-9847-9C7742B4B956 1 0.998575
E2EDF774-4B21-41F6-8799-63CE10FD7303 1 0.998795
E706AB34-7154-4641-853B-637418E77DB5 1 0.998844
6AFD539C-2C57-4707-AF95-15F0281FCA45 1 0.998801
192EF475-C8EF-47CC-97D1-14252D3E6EA6 1 0.996373
746353C4-66FB-4841-BC61-AFAB8A9EAD7F 1 0.998809
B670035C-1BD7-4FB1-8D18-86F8E7C6E7C0 1 0.998754
B62AD000-FE81-4E71-A2A2-088D8655F48E 1 0.998825
ECAEADB1-06FD-454D-873A-CED12A053E81 1 0.994800
272637F3-D4F4-42AA-8956-EE86262666B8 1 0.998780
DF1836B9-12F8-42E7-9024-78EDF14793EA 1 0.997555
066E554B-79C1-4217-AEB6-0A4B4EAE5511 1 0.998804
22D99D6A-2638-4D3A-916E-3CC65B17857B 1 0.998777
C22A3409-E779-4282-95A1-3588C43A00A7 1 0.998805
1C814677-1D8C-4798-89C7-E570C863F3B3 1 0.998639
8893DB43-88FC-419F-92A3-D376138A1FC1 1 0.998807
EC4CA616-6D9F-49AD-A231-ED7311708BF2 1 0.998816
E4588340-C7F2-476B-A903-A5D612A2ABBE 1 0.998423
B1744417-8F57-498F-9EAE-E39CA98B209C 1 0.998843
13CBBA0A-3B5C-4A8D-A489-8558FD57DC4C 1 0.998729
A9C2F688-0093-44CF-AE54-018106FD3DA9 1 0.998056
4271F2C1-3E93-48E3-BE4D-5EF241A016D0 1 0.998805
C4A515F0-C06C-481D-A924-11773F4D42FA 1 0.998825
CE00622E-AF02-4634-BA13-DDE4632B3F89 1 0.998769
0897821E-3127-4250-88B5-E945E9A087E1 1 0.991875
D8983B8E-D35C-4661-85A5-D0524BE2AA2D 1 0.998665
1D9BF28C-BF91-49C5-9A91-0E29669A59CE 1 0.989921
EE032BB7-8A47-403B-8F9E-907064837550 1 0.998797
E8B6B543-0A49-4DAF-B18D-141276846B42 1 0.998807
9D65DA9D-07FF-48D2-974F-89CD112489C4 1 0.973422
97D3ED22-3B04-467E-88BD-34DDCCA1BCC2 1 0.998697
343E9752-F3D8-424F-95B8-94834F7FEF8D 1 0.995651
FEADC16F-BBB1-4284-96F4-91E1490F6163 1 0.998786
BD0C9D0A-E833-48FF-B044-0E57F59FBAB1 1 0.998430
93603FC0-6B63-43AF-85F8-1041F2A052BB 1 0.998820
7C282D74-BFA4-4E63-9A4C-4456942A050B 1 0.998776
FA7222A7-0BE6-4992-96CC-DEC20A6EE2E4 1 0.998825
1E27B5CF-1591-4A29-A4BF-38264FA7F477 1 0.998808
7732E6FE-DC06-4719-9C20-6F59969243F0 1 0.998767
A2DE4115-BFBF-4078-9DB8-2367BA32AA6F 1 0.998761
91803E27-B7E8-4ABE-9B83-8F3888DCC84D 1 0.998755
38DA6A87-7081-4C08-8E34-972E45703B79 1 0.998705
8E80BA0D-8406-42A6-A237-7AA3637C89A4 1 0.998688
398E7F57-6305-40ED-9037-8BBFEBA5537B 1 0.998800
836C269E-68FD-4AD2-BE76-0B06A9AD5135 1 0.997295
AD30EB9D-89F3-4E29-8B0D-B573F7BDA59D 1 0.998813
EFD6D61A-5DB6-42A9-9F65-BE878F4305AF 1 0.998818
418A66D3-168D-4162-AB97-0A562AB4DBA3 1 0.998728
A3B602D2-9E59-4743-B8DC-67654CBD3BB9 1 0.998807
4112119B-0499-4272-8F33-5911E4F5F9EF 1 0.994815
E51037C8-C9A4-4D3A-8395-CAF2EFB275EE 1 0.998817
2F8CC31C-2D5A-4D8C-A3BF-9A0B87CA9FDD 1 0.998709
7E0469C7-3355-4E69-BEA1-DA851BA5B210 1 0.997738
2A99AFE9-9BF5-4042-8E71-A20BF1BE6F07 1 0.998785
3D356A0F-1CAC-4332-B3BA-5CB1E87E0308 1 0.998568
D9A8A772-9C5C-4D98-8B3C-09DC98C77B9A 1 0.998354
74614CBB-A834-4154-A90A-683E00C387EA 1 0.998823
A1A6A330-C92E-4987-8857-FA0176B88DB5 1 0.998791
5A62B0C2-012F-4B42-B720-47DABF2C9386 1 0.998704
2FFDD591-6014-4048-97BF-286BC62F7C99 1 0.998800
0F5AEB01-D3D5-42D2-B96A-43A5F881144A 1 0.996388
83A7A77A-56C7-4DA7-9A9D-712F4317C89C 1 0.998799
89A3820B-FB21-4326-A915-A7CCC8E40D22 1 0.998185
57B27085-EFAA-4846-8884-1D7C7BACF69C 1 0.996355
07D7D5B1-8DEC-45B1-9FF5-934B4603CE24 1 0.984285
EA976F17-00ED-4552-AE53-E9DEE444EC9A 1 0.998793
C4D5FEFA-40BA-4F8E-8360-62E9E545483E 1 0.997422
585BE64C-52C0-413C-9887-D67BE91E4721 1 0.993020
E9A959F3-C3D3-4235-97E9-F5350B04E582 1 0.998205
127FAE5E-D2C6-4FAA-BB21-808427CD1304 1 0.998787
F9067F31-B770-40A9-9599-8E3360FC0816 1 0.998634
E87BB5B6-189C-4F31-9EDB-A6FA421999F9 1 0.998488
92B375F0-8C24-4912-A71F-9D31BFAC932C 1 0.998578
C48FE68B-E96C-4750-838E-7A3897E1BE35 1 0.998582
EAF1A807-E1B1-4C8D-9EAE-DB1E8A48382C 1 0.998834
E8619CFC-80DA-40E5-9CB3-3405A3CF15E1 1 0.998663
50470679-66C7-428F-950E-BE7D5325159B 1 0.998803
21E49C2E-6AC0-4930-882F-D0B4F065CAD8 1 0.998692
FAEE7F82-5CE9-43F9-BB6C-4E9D58E89D2E 1 0.998750
8B4D32AD-9604-4EA2-9D77-C0938157B2CF 1 0.998272
0945D775-B0B0-4B21-9FDF-2933103DB280 1 0.998763
B1202E71-A8A0-4679-94B7-7D5B23380634 1 0.998776
AF12E18D-4ACA-4663-ABBA-9451BEF44561 1 0.998802
13C7B058-9EF0-4B31-9964-98F53218A35B 1 0.997979
860543FF-14D0-4500-A0E7-1C5C4549CF0C 1 0.998526
92CFE614-A605-4C8B-9F65-EE6B7FD15869 1 0.996777
CE59D213-483E-41C2-B87D-5526D482EB76 1 0.998773
4E085782-19D1-4F87-BAFA-6FD41EFE51D4 1 0.998821
DEE5FC26-2D9A-4A22-A214-DBB6D913F3AD 1 0.998204
F0F55C44-9CBA-40A7-A531-A71E8B869845 1 0.998829
0F14FC9F-C6DF-43A7-806A-BD0741CB0E0A 1 0.998624
D7E13924-C915-4FB4-9860-32AAF844BE13 1 0.998836
D5D589A8-E825-4615-8F20-F4A435A034E7 1 0.995630
90EB4868-4D9A-4143-A0F0-8DF797F29567 1 0.998815
AA95D11F-6C3C-4579-8341-949D8BDC7894 1 0.998692
8513A765-7EE4-4FBF-87C3-51A0A8C29693 1 0.998655
2779FB78-2B12-43CD-B40B-0AE79BFE6BFB 1 0.998188
C7C5681F-983E-4BF3-BF12-B4CC2F1B404C 1 0.998481
3FDBACB1-3D92-45A7-9DE7-4C21906D78D2 1 0.998788
8E1A5900-C65E-4CB8-9136-9BC4F2FD2E8A 1 0.998802
27D6FA48-38C7-4562-9060-A3323EB58C4C 1 0.998686
61B0E958-A86D-45E5-A479-6FFD5FDD5C8D 1 0.998789
7CCEB507-0702-4F37-9AC2-96FDE1206817 1 0.998734
D550E3E4-6DE0-4681-AF60-62CFB9677510 1 0.998833
1A6979A5-4F9E-4BD7-B483-7F147ADEA2D7 1 0.998797
0DA716AA-5BF0-4209-8690-8F480FFF6DA1 1 0.998574
44E1CA91-09F9-40DB-B361-AE84FD67A294 1 0.998747
DDE6B9E7-D32E-421E-89D7-916C111475B8 1 0.998774
11A458D1-15CB-40AC-B4D8-730DFF2B5E81 1 0.998798
96770DFE-088F-4A44-92A9-1C567DA1384E 1 0.900439
81CF008C-C51A-4CE1-83AB-8FDF0F65D74C 1 0.010206
5DD01A24-AFED-4854-B55A-BD26FD7A7E15 1 0.998835
BF279BC0-64AC-499D-B15D-CF1E51A6FC17 1 0.998774
82E95BF8-BB33-4B18-9362-3281168CFE28 1 0.998756
C38D248C-AB59-4E6C-97F9-A0E60FB4CBC6 1 0.998778
D68F5705-C087-436D-9F2B-507C55642E95 1 0.998774
DFAC9C6A-75FE-44F1-903B-39B69C230F59 1 0.998713
66774691-34B9-4B7A-AF55-965E6DE1A899 1 0.952391
3DB06965-1D5C-4601-8607-C2C32D6052D1 1 0.998358
E4BA3ABC-F8EF-465D-A1D6-9D179D87D7D2 1 0.998780
822FB5CB-B856-490F-809F-123E5BBBCCD2 1 0.997621
CE6C01A9-D577-4505-AE21-3AF1938AAFC4 1 0.998838
78402862-FD5A-4921-9FB1-36BD42551FE0 1 0.998758
274AA6DF-FE7F-42DC-83D8-1E177C658689 1 0.997982
E8F4AEF7-7E73-441B-9E82-FAAC5ECA17E8 1 0.998811
52EB0A57-5E0A-4E96-BC9F-99AF944359DE 1 0.998809
CE5A527C-0C6C-4EF1-9C2B-8A7AEA8D1134 1 0.997758
504544F7-6414-4045-8754-B4E3DCB2665D 1 0.998775
A8E248F7-F992-44A7-B789-5B804C0463DD 1 0.988029
C6A0E611-E19E-418B-ACA9-3AE1C4FF0C2F 1 0.998655
C6787B85-2EE3-41C7-BAA5-1E21E85F1B42 1 0.998847
6DB25D1A-E3CF-41F6-A041-B78F5884E66E 1 0.998819
7C02C51F-048A-433C-B517-2074B5052819 1 0.998778
3273D54B-9A73-45BD-AD7C-191D39BDF299 1 0.998801
616F5A68-9A98-4EF6-87CE-3C3FA962EED9 1 0.998583
0FE2C820-030B-4D8F-A911-0263B0B909E7 1 0.972952
237964B6-A6B6-405F-A9FE-42B31957A165 1 0.998808
32367CDB-57B4-4B48-93C8-A81ED7348B25 1 0.998800
BA90E12A-2510-4587-9DE3-ABFB1E81CB80 1 0.998679
5124517D-D82A-4337-9C4B-C5090ADEAA58 1 0.998802
D6E57214-1628-4805-AEA0-7EFD8AFC4F8F 1 0.998829
D1383732-3A5F-44CC-A3FF-EB4218D27605 1 0.998827
87773EA5-E6A7-4F89-B77D-DBBEFE812DFF 1 0.998805
8F97E492-F86E-4EDD-97FA-40D68E3016C1 1 0.998731
05704D77-FB61-419E-8F59-446507CC29D5 1 0.998822
F9035BC6-1A5B-403E-B397-7F5F9C7EFAC2 1 0.998755
AD5EE615-7460-4AB0-AC04-0E08C587C65C 1 0.998846
4782758B-7C52-430D-ACE2-01BB03C37D08 1 0.998764
CCBEEB9A-7C7A-4AD7-AD2B-FF18016DE69E 1 0.998372
D6EB0281-B4C1-4B81-BCEB-0FC9552308B4 1 0.998825
74F3BDB1-4228-4CFF-88AD-999157BA14FA 1 0.998650
FF8479F8-0264-4C41-B27F-A5C6A98BD750 1 0.998670
FE9712E9-133A-4DE8-89C7-05EE290244CE 1 0.998816
9361C8CF-03FC-47DE-96B5-5FC96F3AEA2C 1 0.998604
B72C4C83-938C-4883-9278-61E1170415BA 1 0.998542
C6529E38-3F9C-4928-B1CB-66A10B64B463 1 0.998830
49C60F95-EAB3-48D8-BCE3-3909ADB71310 1 0.998823
A5EA7AF7-4E45-4B02-955C-67B47DF5B5F1 1 0.998771
7C3D0368-E4CC-438F-A4AF-C0D91AEAB226 1 0.998794
1F8966BA-523F-4784-909A-D7D7AB929B1D 1 0.998778
7515D803-7CDD-4DF1-8FC9-9F2F9416D179 1 0.998642
0183145B-807D-47F5-BE14-8FF30DC7F22E 1 0.998806
4A8F6D3C-1358-43B4-AC16-A0232281849E 1 0.998572
BFCDAE2E-779B-4017-9698-CE6D909E3D51 1 0.998597
49DC2B29-CC28-4321-846C-EC2D11610604 1 0.998810
C3D32051-2A16-4CA7-9EF7-E7D0D6D76940 1 0.998705
FBA55CA2-EBC4-4DB3-8CB9-347CD41FA715 1 0.998816
71C2D785-2998-4A89-BE2E-E72334194C71 1 0.998540
86ADBAD5-B166-4A29-843B-9B78ED3D4503 1 0.995175
5355CC92-56F4-4BB2-BA08-4B6CB3D8635E 1 0.998805
EBA1B73B-9C3D-495E-B9C1-A011F6372CB1 1 0.998816
A56F67BE-B31D-4DC8-A1A3-10BEA66E5EED 1 0.998792
E5F43BEC-44AB-4A0A-A2C5-9FB03E478BE0 1 0.998670
63476823-9A66-4A76-82D5-37F2DC4BA6ED 1 0.997347
F100C127-EB15-48D8-8A95-A260F9391556 1 0.998675
F2EB3145-6AB2-4E5B-89D4-1574645D3A38 1 0.998722
D5EEF402-8E29-4197-A739-C48C262FE792 1 0.998710
48604A44-904C-4E43-BDC2-341FB91DFAD7 1 0.998564
A60B53A7-6F87-4BF3-8602-BD76CD6B4B33 1 0.998694
23AC7C70-EB1B-4983-B549-D69E67406DA5 1 0.998783
B260C2FB-2A1F-479B-BEE9-609AEF0325A3 1 0.998810
10D3E5C2-E8FA-44D1-91D3-33C0365CDC26 1 0.998806
BEAD6048-251B-47A1-B8EC-9B0F9F0A076B 1 0.998796
F569E169-EB42-4607-A111-A629CB96D1F2 1 0.998795
0AE6AA81-F1B3-40FA-8C0A-4C2A4196DC1B 1 0.994371
FEB08666-D5C7-41B2-8C5B-30781E63FEFC 1 0.998805
27566534-787D-4476-B670-6BC04D8E7FCF 1 0.998811
64D9C212-288C-430F-918B-4B5A384FCD34 1 0.998623
BDB8DAA7-B592-446E-8ADC-7FF0DB508BBB 1 0.998835
D8BEED8A-DA72-40F8-B8F5-B751AD7EFB11 1 0.998738
C86D84D8-C3D3-4557-BCA1-2EA98BC2395C 1 0.998776
2F5BF5F7-D32B-4773-8FDB-CC687BB1C19D 1 0.993876
E13C552A-91C0-4A8C-977A-88B930897D39 1 0.998356
35AA6979-B814-4A04-B6E3-F7C8B8DF016F 1 0.998798
5E4C7A93-ACBB-47F5-BBBC-F4FAC633CE82 1 0.998838
60A0C03B-6697-4D46-AA02-DF7F8BBD8703 1 0.998571
C678F49D-3684-40BF-AA14-77318BDC1D25 1 0.998805
352E1E4A-5138-443F-A92C-DDC5D54110F9 1 0.998810
2ADB31DF-6F07-4AC2-AA5E-FE0DF770B044 1 0.998781
7C507FBD-84DB-4B69-8893-B678DED6F7DC 1 0.997541
06364C7E-8375-49F0-8A09-6BB54158036C 1 0.998821
55F60D2E-1059-434B-9A07-621AFACE048A 1 0.998695
BDA0A343-7A98-40FB-BF8A-C87FF7BC364B 1 0.998518
81FBC650-C0E5-46A9-B1EA-459088E10709 1 0.998830
CBBF7007-9263-4F66-B86A-976BE531DFD7 1 0.998761
EB8E7C5D-DA8E-4043-9906-98BF80AD61BE 1 0.998834
42DAF4DE-2676-4A74-B6C8-D8D54148D4F2 1 0.998836
17FDA057-6F0A-4A08-8FE0-5FC37C2AC174 1 0.998822
94CA4D21-6D24-4BA2-8744-2D3C7AFF1FF4 1 0.987934
0FB6A629-A991-4C56-93D8-6B7DB6B93299 1 0.998606
0C0DC826-EA5F-478B-B6F6-ED8A7F9B51D6 1 0.998600
9E5825C6-FA20-4E3B-9E74-4A7C1FA501CB 1 0.998805
60E71D76-6072-4FC2-8DC9-52504F6ADC13 1 0.998448
04903FB8-520B-4F22-BE39-2850531E2852 1 0.998557
BD5ECE15-A80E-4B93-A0D3-E6A5565CF42E 1 0.998819
F1844584-9B45-4215-86C3-BAAC1B1DC1ED 1 0.998814
E7AEA65B-1BD8-4304-8AD3-40E63921162C 1 0.998801
156F4E7B-495B-42FC-BA51-D30267155A21 1 0.998739
D13933DF-BF7E-46E1-8CAA-5A13DE7EC3E0 1 0.593649
DB0EE5AB-8152-4611-8338-F8BC9B74669F 1 0.998719
DCFC8094-30C7-4EB4-80B0-9C9C12197F13 1 0.998843
73C6D824-7760-43B3-8C6A-C1376A9A7704 1 0.998772
EA8B1315-ED80-43AC-A33F-3A917FB10ACD 1 0.998368
7718135D-9F45-4402-9798-D40BAFF155E9 1 0.998711
0678AC30-3442-4AFB-BE24-E89C75FE9B7F 1 0.998815
48730AF6-01C7-42AA-B44D-5ED466C057B5 1 0.998814
8D2E4D83-EEC9-4451-AC86-4BA8C00FE122 1 0.998409
DB46D374-8DE9-4EAA-B5C6-879937E7E8D2 1 0.998825
9822C850-845F-45C9-8194-7FD7479AA13E 1 0.994535
AA79B5F5-5E85-4BC6-88E5-E8AB49133494 1 0.998816
2E2EE50C-658D-4779-8F93-016F9C164D4D 1 0.998801
986D794A-824C-4620-8C90-2643205A479E 1 0.998568
C6AF8F1B-9F38-4491-8AC2-4D9A8CAC1859 1 0.998803
E2B3D300-E8E0-4283-AB3A-3AEDD266415F 1 0.998823
99310B29-DBEF-4AD1-A865-837F1E3837A8 1 0.998798
26039868-176A-491E-834D-21F6F7004190 1 0.998763
4FB3152F-2306-4BD9-8D8B-F548C62563E0 1 0.998800
ADA03C56-6949-41E9-BC3A-E9231C25766E 1 0.998786
387E2C4F-7119-419B-9AB8-A0F3D7C46C51 1 0.996043
3564688F-AC4E-4A23-800B-6A43E2A426D1 1 0.998826
3193F15E-DFA5-4F97-9551-0FFE62308395 1 0.998465
AE717914-3F28-4E52-9DE9-1B84F670FA04 1 0.998807
50507915-2D20-431E-ADFE-C45B706D7BD1 1 0.998808
E93291B3-93E5-46F1-8C99-0FFE07E6DDA9 1 0.998812
4FA97110-00DA-4046-8469-0AB8DB07A6F9 1 0.998817
47329EA8-FC75-4A39-9AA1-9E4AD2693D2D 1 0.998811
58117D5F-9A5A-4737-8653-DACB46218B56 1 0.998822
CE7F8E5F-8F39-4148-A25B-EF4B8116948C 1 0.998796
CD0D31B3-FB13-4067-AF8E-B7E6B08A0989 1 0.998489
C8E677F1-F8D8-4165-8031-25F29A2FA9A5 1 0.998817
FF5037F5-F1F3-43C6-9D0A-E05FB058258F 1 0.998803
4BE6872A-EA22-47E7-8A26-0BB3C81270A7 1 0.998821
978B8EEA-EE53-4852-85EC-64C19B8FCF64 1 0.996704
530C6894-0F51-493D-81A0-FE42A50FE7D0 1 0.998711
FCB399A6-AE8F-4077-A6EB-E15A9044E497 1 0.997670
A0CCDB33-FFEC-4245-827E-232478819B40 1 0.998841
08D50475-B23B-4FE9-B90D-D73187643412 1 0.983565
F3A0073D-7634-43FD-A1B0-243D7E768F4F 1 0.998794
5FD67872-5D47-40F9-A7C7-7D929F496BA7 1 0.997723
FB73E56B-97E9-4867-A5CD-90BB3BD2074C 1 0.998812
13809A7A-6E3D-4264-A4A3-EAF807DD328B 1 0.998793
D51581E7-0FE8-4C85-9389-42320EFEEB92 1 0.998745
D44C4151-0C68-44EA-87AF-4F93449E4A90 1 0.998777
C1CF950D-4E70-4327-B1B8-BEDA71CFC21A 1 0.998768
20F753F4-188A-4DE9-AFF2-5AB354617AD1 1 0.998773
AA322DA1-25AA-4829-BFBB-64E28F6CF6C2 1 0.998798
13CCC62B-BE50-4509-8B16-4A2FE77F7D32 1 0.998694
74895075-5ED6-4B59-945E-5F543C175D9F 1 0.985202
20AEBBAC-4929-42AD-BFA4-A496FB056C6C 1 0.998833
52A603FA-00F7-4CC9-A3AB-2E2D805B3421 1 0.998800
780FEA0D-30C0-496F-A6B4-63B8A4611BB3 1 0.996951
8FC3C6AA-544A-4E00-80B6-EBCA5A8D469B 1 0.989289
A033AE19-0CE8-4D24-B0FE-E271C62FF12A 1 0.998778
13B4E2B4-4BFF-4B8F-BDD1-621C4FD6D9C3 1 0.997903
D1B84513-E242-4795-BD08-C39F8384C1AE 1 0.998390
FFA55637-2339-46F8-8BAA-28B26074CD64 1 0.998792
B0878679-DCB8-4944-AB74-F685335FFEEB 1 0.998713
E10A398F-F9EF-4D38-B799-90997EF9145D 1 0.996048
738EFA20-1CFF-40A0-9DAC-2AD1FD9EABDC 1 0.938794
AB3F8ABA-63AE-4A1E-BBD0-331E9D6D6E5F 1 0.998694
8A7E8ED0-0122-42A1-A076-996D982F7C7E 1 0.998823
84A29A9C-D7E6-4DB6-8FFD-8A931236DC7F 1 0.998841
ACEA65A3-3A32-4EE0-BFA2-D192B8F157BD 1 0.998838
C0C024E3-772C-4100-AD2E-1E73A6C23C4C 1 0.998779
0CA723EC-BCD6-444B-9DC5-EE4453D7DDE7 1 0.997967
8FEB031D-5749-49FE-9EEF-BA4E6405B8C3 1 0.998773
61C835EB-995C-4A04-8A71-A0364E628805 1 0.998511
8F2CF781-29CC-4CD8-94A8-63D8E5441805 1 0.998652
280B1FFE-BD85-4096-9011-AAA64607C36A 1 0.998409
262398A7-258B-4542-8628-8A78B4462D9E 1 0.998821
AB412EF4-693F-454E-96D6-88E472660B18 1 0.998720
91B16913-09F9-4866-97CD-7133EFFAC6E3 1 0.993589
52147C99-94B1-4708-A0FD-192214BFEE32 1 0.992884
05AC0CCD-959E-46A0-AEBA-971E9E7C9CCC 1 0.998766
19EE548B-A963-4ED9-97BD-87E5D9113735 1 0.988334
86709C7D-F65C-44F3-8EC3-5AC10BB4FFC1 1 0.998842
9F884A1B-B928-41F8-B8EF-895972F7875D 1 0.998116
8E2151E7-E382-43DB-A5A0-B92FB98D35E5 1 0.998400
CCEB1419-F01E-4982-A643-CB5352CAFDEE 1 0.998749
9F16BEBE-6461-40B0-B4BF-10FC22D24ED0 1 0.998816
C760F5DA-7909-4A10-8306-97BCEC207C0A 1 0.998814
8B94EC97-C5CF-42A7-A3C9-5B2BF285B9EB 1 0.998813
F7ECE812-1000-4AB9-AE30-E59ADBDBEF17 1 0.998807
BCD0439F-348E-42BA-AB60-7489C6BE6484 1 0.998808
06E61FB4-094D-4F22-8439-FC13A52F3A76 1 0.984487
5846DB61-5EE0-401A-A617-EB04EBFF6547 1 0.998826
4D4162F5-8483-4D0B-B3F9-4A717488B554 1 0.998787
E2EA2C51-A892-4DE9-BFBC-8FE489D1DBF3 1 0.998463
8CA4DB58-17BE-45A9-BE4B-0EB89907BCA9 1 0.998796
063E0BB5-5BA5-4E36-83BB-07E0A409E6A7 1 0.998768
BCCA6AA6-3659-4ABF-932F-A8E0D66B9477 1 0.994845
226583CD-053F-44C5-88A4-4D66C0251113 1 0.998785
15130385-8026-4A45-81BF-83763730F05E 1 0.998801
BA6E1165-4D65-413F-9DB5-6D7113DC2FB9 1 0.998680
4FC406FD-AC41-4810-9658-3F798626FAA9 1 0.998314
C4F2FC8C-AD2D-47AC-802E-91DEEB53C3EE 1 0.998801
E9242FF2-9FC3-4221-A364-CC1A28BD9D0B 1 0.998797
EB5E07E7-E37D-46BF-8732-C006EB06246F 1 0.998791
E2C455B3-98E9-41A9-B873-628C5F86CD1A 1 0.998789
101B6334-033A-4D75-9A57-C829E933DFFE 1 0.998744
09565CCD-8485-4366-99F2-01555BA771B5 1 0.998232
51F59A5A-0938-4FE8-BBBD-012648863AF0 1 0.998772
28E442E4-E87C-425D-82F4-C18C1E8025F2 1 0.998757
AA0A61DC-9A91-4636-BB59-27C9B8BA87DC 1 0.998750
704F5A3B-6978-4735-BABF-DA73A31DEDE6 1 0.998795
21DA35F1-5F02-49E4-A6BC-0182926E5234 1 0.998755
1B79B273-B172-41A6-B08B-1A8AB987F044 1 0.998679
1658AF45-C2E7-44C7-8637-E461AB5848CC 1 0.998489
D17CA4B8-6706-408B-BC63-159D385B23E6 1 0.998458
EB666950-18F1-4829-96C8-3555F4074956 1 0.998530
475D9D35-16DB-498A-B44F-E4C508A3D187 1 0.998817
51B14D19-9CA9-49BF-A148-C9E2C838E915 1 0.998834
BA9719DC-ECB0-40AA-B532-B324F1757AA1 1 0.998833
A4EFC2E0-2944-4215-8676-B6DA3FD15355 1 0.996836
7776C074-0B62-41E4-BE98-70160C5BEC1E 1 0.998626
A8403F85-55DF-40BD-AA99-43AA88471FF3 1 0.998805
D19BC30F-01B6-448A-8E6E-C73D1A66170D 1 0.998833
1BC41EBA-61F5-478A-A1EB-DD1067555A26 1 0.998818
9F1465BF-0567-4341-86F8-2BB1E9E49A3A 1 0.985128
3DA5608B-9EF7-4C6C-AAB8-E15E89E2859F 1 0.998786
99DEAE7F-E0FC-45F7-9AF8-C5546B4BD098 1 0.998804
DA7C2949-B250-40F5-B70E-96641E524B44 1 0.998797
79A3755F-617F-4CA9-9D9B-006247B0F556 1 0.998370
CA8D4400-B1D1-4F75-B04B-49833337F7FD 1 0.996971
0DEE361C-7402-4D22-8707-2011A31B9BAA 1 0.998738
A9296E2A-30C0-4F8E-90DE-22EF12315CD1 1 0.998420
750E4949-07A4-430E-ABC6-E501FA55B98C 1 0.998755
072F39E8-A111-4D42-AFE6-EB20AD2E4740 1 0.998809
657AD34A-3A47-4852-934A-A328EBD161E0 1 0.998663
890B4544-AFB5-41AE-9451-CB4C1EA2541A 1 0.998434
776A6053-27A4-4729-B8E0-988A68E56547 1 0.998805
0486C381-1718-435D-97D9-512F7AE279D0 1 0.919478
51CC1C22-191A-4AA4-B35A-64D6053D4713 1 0.998757
02C1F281-8403-4B09-9EBD-0A08CA49707F 1 0.996856
75DBB6BB-A4EE-47AF-8FDD-73CAA02B8918 1 0.992299
B6EA076B-9507-43BE-B1B4-37347323462D 1 0.998791
FAB1EC5D-A2CD-414A-9060-32284A9561E3 1 0.998801
D32E5862-EA5C-4919-829C-FE0C28E995EC 1 0.998833
67CB727D-429F-447E-9DA3-7B05952FDF84 1 0.998810
72699BE7-0414-46D4-AE65-F500449C52E7 1 0.998661
6197E28D-835B-49EE-87A4-86368EDE23E8 1 0.998583
35F600A9-416C-44EC-9422-E031D1B6D9B5 1 0.998801
B704A08A-CBEF-4203-B4D0-B09C38D2FA1C 1 0.998790
710F60D7-FCAC-4BAC-8350-F7C66655211F 1 0.998805
E35F58D3-21A7-4C43-BEBD-94780F5A823C 1 0.998762
DEEFCA3D-6C05-4F84-810D-CA772F983CC5 1 0.998482
149429DF-2D8F-4782-856D-6B765C248233 1 0.998706
83AB8873-CC67-4B10-A104-BD598D93EDF9 1 0.998495
B1CC677C-0383-48FB-87CC-2425BD54CB21 1 0.998844
CDD0B105-C66B-4C16-92D3-4AEA8EF16AA2 1 0.998292
FE98B151-E430-4557-AFD1-D98C7B6A642A 1 0.998048
C39C1CA3-A815-4427-9B3C-725006FBCE6A 1 0.998747
6D16D4FE-ADB4-41D9-8CA1-F450F29848E6 1 0.997638
43896E2D-F5B8-401B-AD14-CDBE8CD95351 1 0.998834
ABD39EA2-EF3E-4041-A5C9-55A3A77C8559 1 0.997854
D59A618A-9E8A-402D-A684-8199388638CA 1 0.998728
EE10A21D-D822-42ED-B1B6-EE0C95116A82 1 0.998808
EE044DB9-8524-45FE-BB07-E45A4F471901 1 0.998830
E80BC857-48C5-4149-AFEB-B2210DE0FE3B 1 0.998799
EA7F095C-7FBC-4EA1-9615-F7F3330A11BF 1 0.957826
2FC307E9-7AC9-4097-AEEC-AFF6A2DDE5FA 1 0.998787
DA6C2A94-5D72-4F6E-AAC9-A8C07ED9E393 1 0.998738
1C6CF569-CCB5-4ABF-9665-92850B220784 1 0.998808
7FCB09C8-4825-4412-A4C0-AF581654A976 1 0.998611
976C06C3-8FFD-4C50-A7BD-7286437FE1DE 1 0.998813
E8F99471-A883-412F-853E-A1BA2FFA8684 1 0.998792
A2485336-0A7F-44CE-BD16-AE083DA91390 1 0.998799
17789FE0-C222-4DBD-9DD4-B83BBFD77637 1 0.997692
44D74253-C1B0-4ACF-B529-EBA16155B7EE 1 0.998821
FF7A568F-75E6-465E-ADCD-803B422DDFF4 1 0.998649
C117791B-5FDF-40E2-9D61-CE66A3373BFD 1 0.998091
1A74ACD3-5D76-4FE4-A897-BE4505B7E5AB 1 0.998757
72E5E936-76A1-4E06-91C0-E6ED22AFAF81 1 0.998747
3700C30C-0C22-4F92-8182-5B94C34C40E4 1 0.998794
50CC1B52-8219-4C04-9BAD-987A763E616A 1 0.998781
C236A81A-AFF4-4FA9-8178-4460DCC5C2A9 1 0.994131
EAA79CB3-2EE6-4FFD-8308-66155B0AF81F 1 0.998796
6626806A-8CDD-4494-B2A4-4169B62FFD2D 1 0.998803
92400F0B-DF81-4E9B-822F-563D1439470F 1 0.998821
503B91A0-A7DE-4A85-936E-37A57C977006 1 0.996672
FC2BDAE1-53CA-4E93-A7A8-284ABC5D3BAF 1 0.998725
B8E3182B-DC89-43F0-889B-F20376D0056A 1 0.998691
95A66FC5-892F-43A7-BA15-EEA0DC3C6600 1 0.998833
03FF4307-7B2B-4DF0-AAEA-B5528F33DDAE 1 0.998721
BA733F1D-E60B-496B-BDD5-76C1AB1F1D88 1 0.998717
303B96C3-C8B9-4131-B24A-58081F0C03A9 1 0.998813
5AEF9182-7D7E-4C3E-91CB-5D45F2BFA28D 1 0.998483
F07395A7-5989-4F19-A2F9-B63C77ED5FC4 1 0.998736
C3EB5E56-CB2D-4FF7-9D0F-03E1C9C92872 1 0.998638
3CCC1076-9EA3-427F-98C6-042F44C14A53 1 0.991360
CCA9A4BE-C584-4935-9416-22302600A0A1 1 0.998715
6331115A-2C3D-4309-B023-48A033857692 1 0.998809
51B0A493-1751-4D31-94A0-57DB22DA4BE0 1 0.998854
F0F56487-FF42-4B10-9CD1-A8C10293E104 1 0.998834
114C2851-7096-4278-AEF3-E95BD7FE7FA6 1 0.957534
FC46C359-20CF-46A6-89DD-115E7E99687E 1 0.998742
82F64200-997B-41E6-B0D0-54F9E39A7460 1 0.998826
FF74C5DA-1B75-464E-B494-22A74EFE0A5D 1 0.997553
332221AE-56F4-42AB-870E-63062D26A373 1 0.998542
A12F0CA2-D960-461A-8910-BE19415E8E10 1 0.998804
A21C2B65-DCD8-49FA-B000-F6B2D8D88401 1 0.998802
E766ABB7-2308-4316-993B-2810A6D7952E 1 0.998842
5D4DDA22-54E7-43D5-8E94-E12777FFDBD3 1 0.998221
9394CA9A-0B6E-45A5-A799-31A77F9417A5 1 0.998806
9C52B84E-31CD-461F-A664-511489A6C700 1 0.998764
9683B140-BE8B-4E31-8977-99201B720671 1 0.998831
8E115090-E4F6-415D-9308-DF60AFE97491 1 0.998765
DEC81459-EED9-4AC2-91A4-F1176E9C2FE6 1 0.998729
452BE4B3-02EB-427E-904F-A55CFDB0C8F5 1 0.998654
7ECF386B-4FF4-4EA1-A5DA-8E72BA4C3FFD 1 0.965040
D0778DC7-A357-40C0-8DEE-82288662B349 1 0.998828
E26B359C-8795-4064-B35B-FA6128DDAAE2 1 0.998690
51C7507F-2F4A-4F92-A150-AE2CC4641C09 1 0.998478
D4627BB1-4713-4417-B5AC-B1637AB4F86F 1 0.992465
C4640E64-2837-44DB-99FE-FB22F8DFB753 1 0.998793
549D7E5C-74E3-48A5-A88F-89D5BD9342C3 1 0.996813
BF09DF6E-372D-4823-BA04-D1F929F4F75C 1 0.998819
8CDAA1D6-4F2A-48A1-BAB2-9FD187D971DA 1 0.998827
3B8263D4-9E24-40FC-A7AF-E59511D8FDA3 1 0.998699
22FBAC4B-2C0B-4A22-9714-E0E73257AA79 1 0.992889
58D27815-E685-4994-BE9A-50738CD3C8D3 1 0.998827
EA4CD5E9-6DBC-4088-9868-84F339E0AE22 1 0.998743
C0CB46C7-E5AB-409A-A6F3-450E771EC2B8 1 0.998796
7AB17CAA-AA0E-4E0F-B569-6D56300EFBA7 1 0.998798
E9B27E0B-8DE2-42D1-9A52-56E108B7368F 1 0.998771
734630E2-2761-4912-9833-8344FBD7B08F 1 0.995771
4542EFB2-9C15-4109-92E6-DA08DE670F15 1 0.998802
B908855C-AC6F-4B14-B76B-9BBB252CE67E 1 0.998823
10C08C8F-A381-4C42-8D33-BC137B6AD2DA 1 0.006089
143D8322-FEF9-4A1C-B061-1E755B208271 1 0.910270
35CCB6B6-AE87-4258-9208-512BBB4B50FD 1 0.998811
0950DA7F-6149-4FB5-A990-4A1C05CA8615 1 0.998818
C6119BF6-53F9-40D5-AAE7-0CA53922FAC5 1 0.998815
6B615078-7F57-4F43-B762-0D1312DAEAAB 1 0.998806
8BE5659B-47ED-4693-9562-E9699BF0F723 1 0.998782
76E23498-FAE9-4112-87E7-D10FCC1ED3B1 1 0.998833
FBCC0396-4265-403D-B025-176A6BA4CA45 1 0.998830
99F56D78-56A4-47AF-87A8-33A5BD810F80 1 0.998691
A66A036A-9265-494E-A527-C88A603BA97F 1 0.998527
C13AF96A-121F-46D5-9BBF-BE5976B32104 1 0.998390
5E4751AF-D898-477A-A376-79624EF3A9F2 1 0.998787
0CC48E3A-C39C-4017-9239-942FD9EA7A1B 1 0.998793
855AB018-EFE4-481B-88BA-A736E92028A3 1 0.998809
2848DBAA-EB09-438A-B810-C9CA90DFF0FF 1 0.970521
5B55703F-7283-4234-952C-0EFCB17D3FF7 1 0.998738
9873DD83-2371-4A1F-B5C6-188A42392AFD 1 0.998770
85C52A85-3721-4694-AA2A-DFCC813E0B18 1 0.998767
6A2A2975-DC48-40E5-BFD3-7A0F961B898F 1 0.998812
16FD6188-B17B-4C56-AD25-288E07BCE6EE 1 0.998820
C2CC0361-3F70-4617-9159-64DA8F0F5C7E 1 0.976796
7AA88FE1-686B-4D01-B79A-1C005E50EF52 1 0.998735
A2359793-E3E7-4C60-BCBB-3DC628B66AF7 1 0.998163
318B8D92-7B43-4735-A087-BB2599BA54A8 1 0.977354
B3149021-8CD3-4793-A5DD-028E1FFC7278 1 0.998772
B6DF9993-5E1D-4D8A-9596-5D1E6866301C 1 0.998781
1F8FA172-C08E-4AF3-8FF3-D0D21D6CDCD9 1 0.997330
9C5EF25A-73C4-4CB4-85FB-35D0D956586B 1 0.995588
AD9992DE-E202-46A0-B6D0-8A977EF8F5B6 1 0.997424
97636ABA-E5FC-4C21-AA19-D3080F48A931 1 0.998836
2F3A642A-DFCC-49E4-BCCA-EDD4AD07F6B5 1 0.998502
30CEDF39-D484-4696-9B41-68451E5E71C6 1 0.998292
A0B1CF69-8E9C-4357-9669-29347EA06EE3 1 0.996486
B1907B7F-E22E-4DBB-A419-B4ACE7917247 1 0.998802
B6EEB315-0EC4-41D9-8A82-0A37E85CE261 1 0.998502
E25C3F59-59B6-462C-A461-A011D4A7B4D8 1 0.998834
2B3E1431-2912-4A67-87DA-645FEF4918E3 1 0.998742
E62091A1-EA24-4800-867A-637AE79C607C 1 0.998815
CE6BA372-36B1-4541-ACE2-4319A92B402B 1 0.998746
877902AD-5377-4634-8CF6-987ECB79D414 1 0.998828
6F2BCCB7-6E67-49D7-AF25-2F04F25F0775 1 0.998797
BAFF066F-BCDF-4E60-A56C-94D4160E6F5E 1 0.998804
77C9F983-A815-400E-9147-36E3D4A1175D 1 0.998355
80E9C336-DA10-4DE7-9CC6-2E701029DBDE 1 0.998845
85ADB5EB-6D70-4ACB-A198-C6A29B421D37 1 0.998754
29B0641B-F17C-4F98-B555-C28F792BD963 1 0.998824
F6B09DFC-41D4-4E70-A4BC-A6F2CA99162C 1 0.998711
3A1D7579-D7D8-4041-AF83-EB5C4087AC2A 1 0.998847
D1A5A211-A413-4253-99E9-31C43F0DF439 1 0.998840
14A0BCE8-131D-433C-AE1E-C7FB66F76C4F 1 0.998779
86A5D31C-E655-4B1F-AA56-8B0BC30516A2 1 0.947677
EE92DBAE-D4DE-4858-977A-69377E427171 1 0.997978
42107927-091E-4A8D-A27B-D739B070C6EE 1 0.998505
E7620A7F-FD96-4288-8E0C-32C34AE60CE1 1 0.998775
CA7DCC2C-0423-4AD0-8261-DA4AFD6A22E6 1 0.998800
8BCFA243-DD93-4E9F-9CBB-8A4139DF5D1B 1 0.997895
D7E2DA6A-4691-466A-AF7D-EE762AFADD06 1 0.998612
DED92302-F0CD-4111-BAE7-A70711D00C50 1 0.998784
DDAE5FC9-D8A9-45C2-903A-774F46355ACE 1 0.998644
E60AE9B1-7594-46F6-836B-94EC223D175E 1 0.998666
76108217-810B-407F-9C78-CE68B757A3E4 1 0.998824
DAF358C8-4D11-4C00-8939-F55FF39B2080 1 0.998810
5B66EB93-1DC6-44B4-9FB5-F12F315765AD 1 0.998798
DC17C609-62B0-40C3-A913-FEDF261DE16D 1 0.268165
D1FEF686-8145-415C-83CC-881B255D91A4 1 0.998787
B9516005-0392-454E-817A-26763A55508B 1 0.998789
60AE19F9-85D9-43D5-832F-F3E81ADB2BD0 1 0.998841
6161DC38-CB70-4DB2-85A5-824DB774C231 1 0.998711
2761FB05-B1A2-4D55-B9E3-EFD4337C808E 1 0.998758
9964FF33-F4B2-437F-B4E6-A8C6CFFF54A2 1 0.998657
3562797F-3D5B-4B3A-84C2-42449D736E17 1 0.998821
F7A2800F-1FAD-49E5-8E85-376DD65F3A24 1 0.998782
BDE16F6E-9456-416B-B182-EF4FD4BC9AB3 1 0.998766
36194512-7A1E-4550-A0B5-75821BEE9669 1 0.998817
0801BE5A-739D-4614-A768-CECC46BB709F 1 0.998804
3B008E00-1163-48F9-A070-4F9A63FFE2AB 1 0.989174
9B5DF294-EBAF-412A-9440-872BC95697E5 1 0.998783
DC73480D-CFD7-457B-A72A-16318D019E9C 1 0.998786
F1281202-E5E6-4126-AAD3-E8C9742346D4 1 0.998767
37B697D0-795D-4D7D-A6E7-5F551E70DDE2 1 0.998804
B4CD80B8-4C37-4D65-A7C6-47522EC23131 1 0.997419
32B6871F-AFEC-4878-9780-B5BA5BE66017 1 0.998497
9A8341E4-E099-482D-84C6-C72826060F83 1 0.998460
03AAA657-03EE-4CDD-ACFF-51946527D74E 1 0.995267
C558F046-863A-47B1-AE8A-4BD2FB0D38F8 1 0.998788
95A94A49-85BD-4CA4-8B42-1162F64DD561 1 0.998791
B104828B-C279-4E3C-8F22-C8FA5AE42CC0 1 0.998610
07DD8256-23D5-4F90-ABE0-59825C435E85 1 0.998798
A44829F8-CD07-43E7-8E06-26241FBB67C9 1 0.998828
2538CB19-9D55-4597-A571-C055BADA45B7 1 0.998801
F6F02C90-1F8B-42D6-8AF7-9875EA68734A 1 0.998829
F56150C0-DFDA-4EA1-98B8-4475DD74750F 1 0.998810
D9CC9047-C63A-4389-B322-6F7C4E6A1337 1 0.998798
9FC812A2-53FA-424D-B0F8-6493D4ABA395 1 0.998772
137E0536-C92E-46F0-AFCF-8B9D1CE19643 1 0.998811
B87BACFB-560D-4589-B073-928F44F0CCE9 1 0.998811
B3E3BE96-DF09-4DEF-B42C-9F8D408F2AAA 1 0.998833
E6212DAC-4892-478D-AACE-75899EC0CDE6 1 0.998811
5F18BC6D-ED46-41B9-AD7D-98A70BC6947C 1 0.998751
7F2DDAA1-1CBE-4F35-B030-2E481E69653A 1 0.998802
A1F13B65-0628-4351-BCC5-07034F8857C0 1 0.998807
825867C9-D46B-444F-85AD-C9C440638783 1 0.998834
F8CF66C1-16F7-4CC5-9E94-02BA511B380D 1 0.998536
D34F524F-1A35-4630-8727-87377D5C2D8F 1 0.994013
BCBEBF4B-A0CB-46F9-8517-BB119EB3A8A6 1 0.998720
96EF81F6-B65A-4B7A-AFFE-D49955BFC12F 1 0.998764
CD2450EA-F352-4A64-89B3-4A9C01543B83 1 0.998825
6FB5606F-4FCA-4801-8BC9-04C2381DAE56 1 0.998820
57086DD3-3E3E-49B1-847B-A04481AC75A4 1 0.998703
D4D3A49D-144F-421F-ACF5-3A020B8C3834 1 0.998803
607A689E-5A13-4E98-B1B2-71E6DA22D491 1 0.998811
25835829-3444-4CF7-B09E-54AED86CBB82 1 0.998815
D1052961-AFDC-4E75-83F2-E1798DA71476 1 0.998788
8032CF6F-70BA-45DF-B4E7-47C1D88E518E 1 0.998813
82C6AF1E-92D4-4D93-B702-002E250F7DD3 1 0.998822
50AB7066-6443-4898-91BF-458376A194FB 1 0.998738
C80EED5F-72C0-410D-BCC3-F51E92E11FE4 1 0.998831
F382AA88-B062-4B74-AFC8-D58CB77C4A7B 1 0.998732
43FB009F-E368-4E21-9FDE-6C9C17CD8E43 1 0.996040
68524A89-67BD-43E6-BCC8-46C260CABF64 1 0.998655
3F5DF48B-1721-494A-8D3D-9BCCAC152D12 1 0.998748
352C9F22-4C8C-4719-998D-382BEEE44AAF 1 0.997174
B56A217E-1993-4412-AABA-455FC4C84EF0 1 0.983280
F9BB6EC0-9FA6-4DA3-83D1-9E9F1F876B37 1 0.998836
02543154-EFC6-4203-9071-1C95357F3311 1 0.998821
906A0052-E2B9-4566-97D3-3D585FE65102 1 0.994950
99348D9F-0CD2-4311-981F-5A709A7C43D3 1 0.998809
32FEF944-D859-4F2D-BD5D-63B2E1EBD35C 1 0.998830
20ABF4AC-3A60-4038-9896-B09B572306F9 1 0.998755
E521CD58-7E66-4035-BE38-EA897100D8A7 1 0.998746
1FC79B47-17E5-4664-9AC3-61E910B8D2B4 1 0.998811
F07A54D8-4BF8-4FD0-B669-A05D487FA8E5 1 0.998806
DC5EEF51-779D-4A3E-935E-DD58F6ADCC16 1 0.998785
30B5638D-3B12-472A-8E09-D6230CD41C39 1 0.998825
A6D874AE-96CA-4AB5-B2CD-4ED2D1BD9453 1 0.772658
FC0A8F89-7677-48D5-9AC5-E83A9BF19B99 1 0.998590
1C126940-BB81-428F-A9E6-D1D062F3FB61 1 0.998794
47EE0674-BF39-4C54-AC00-BE7CBD7A25F5 1 0.998707
56C0A4A9-B14D-4FD0-95E0-62FF33D61E69 1 0.998830
4E5C8BFE-90E3-4A17-A34F-E1434684789F 1 0.998831
F29553BC-DCEF-4597-A05A-C8D8A0B58C4B 1 0.998793
36B629C6-426E-4102-B547-D089266BF49A 1 0.995684
A7786883-8266-40ED-A925-B26A159BE219 1 0.998809
824383AB-E353-4F5E-90F5-A50519567F9E 1 0.998812
0DBC2421-B85B-4506-94C8-5E7D596C7E78 1 0.998794
58A0064C-8185-4BA5-A53B-F6E2D73B7731 1 0.998819
C240F3C8-8D7B-4909-A1FE-A692DE8882BC 1 0.998793
81410333-E94A-40A7-8FC0-A030581C1605 1 0.997856
0780E493-DB14-46A1-973D-D905A328E71E 1 0.989336
09EDD4B4-B494-40E9-B6A1-E781FB88FF8B 1 0.998807
9BEA1998-E2BA-4463-ABE5-BA43D15CDB1C 1 0.998836
A2C7CBCA-5B08-447F-8DAF-6628EBC68C0A 1 0.997122
2CAAFF0B-E66D-4E65-8838-B52A7C96CF3B 1 0.998787
874DBC3C-BF98-4ADC-BEA0-F6335B0E34B6 1 0.998830
69035AAE-841C-4D1B-9345-B49B03B2F3FA 1 0.998795
1B0698AC-6993-456B-8139-AE98001410EA 1 0.998248
469C71BB-02AF-4117-9218-B6D26CEB674A 1 0.998787
E70E8855-6A73-4089-B24B-F72BB5030E82 1 0.998744
538A5EE1-EF43-4666-98BC-63B61152D1A5 1 0.998800
DB14151F-1FBC-42F4-8A94-E7246E94A266 1 0.998816
758B8E7C-9264-4CD2-AD4F-11B45861267C 1 0.998837
E808D24D-5B18-42A2-8197-BB06CBE1C02A 1 0.998838
8F587BF1-AD06-4C33-8CFF-64C69EB25B31 1 0.998804
D55FC1F0-2AF1-4164-8462-AF7B83246C6C 1 0.998742
2B674F47-E51B-4CBA-92E8-CEA2E50F024F 1 0.998816
58DB0CAC-3449-4FB4-907C-483B89D0DEA0 1 0.998392
50680390-E840-473C-A933-7CCD5CE0C117 1 0.998628
BE33738F-44E4-4455-A0FE-5219A218C48C 1 0.998777
67910BA7-B2D6-4D0E-A7EF-5A12AAEA9A4D 1 0.998818
9747B3C9-68F0-4DE4-AFA3-70339EDCD297 1 0.998836
0394A756-B1FB-4075-90AF-BEE678D73855 1 0.998737
D66F5DE7-D997-42CD-917C-12E2E935B3DF 1 0.998784
39D2AEDC-AC41-4B1C-887C-B17E676B20C0 1 0.998748
10689FE6-8072-436A-9489-39BB67DA2B6B 1 0.998794
DE7CC0B9-B3AD-4EB3-B45E-E02349D9DAC7 1 0.998797
219F2285-1971-441C-A8B0-B55F5637A033 1 0.998795
34FA9102-7EF6-48E1-80D3-0E51C0A7B931 1 0.998755
896969DA-BF9E-4629-BF2D-5DF896390044 1 0.863459
35E64AE0-B46F-4E79-9BCD-224A5BE3DA74 1 0.998759
02A12593-4EF1-4094-9DC1-D28974263B97 1 0.998740
167C7752-7229-4104-AC7B-EC316F03EBA3 1 0.998102
8683F0FA-6A09-47A2-B949-BA56813BBBF4 1 0.998588
244FC860-464C-4FBA-A84D-67B8B447211C 1 0.998829
5CFAABF6-3CC0-4C4C-82C7-8EDAE2947C07 1 0.998806
6256173C-DEDF-476C-917D-14BB09FBB511 1 0.998598
799A2013-3DF5-4814-9412-BF092702E8A7 1 0.998787
326D93E4-937C-4A0C-A887-76F688B1E13A 1 0.998813
684715FA-AEF1-449F-BE4B-550B6CF402B7 1 0.916283
68BC5FCF-A46A-4348-8A18-16D6275E2254 1 0.998739
E0CB4170-EC3B-4CD6-8C32-CBEED26A8F37 1 0.998568
FC7C062E-98F1-46FA-B549-AA34E3EBB569 1 0.990341
89D43CDD-93E7-4712-9E81-FAEEEAF4F441 1 0.998806
F3399C7E-E5C4-497E-871A-B14F1B74C708 1 0.998809
47E44A7A-BE77-4307-A8CA-003F85EB01F3 1 0.998735
81C95747-B5DB-43D1-8013-090151354447 1 0.998820
4A33CA95-9A6A-48B1-8DE4-D8C85DFC116E 1 0.998751
EDCB4C72-C93C-4066-A9F6-45BAC0EC124C 1 0.998839
391CB50F-A455-4163-8FCB-45FB35B8D051 1 0.998825
ECDEAEAD-E7D3-46FE-A08C-0BE38AADBAF9 1 0.988921
8EAE199B-17DB-46EA-A198-585435F8A776 1 0.998815
E4065693-D7C3-4EDE-A59E-54143E167649 1 0.998757
C59A7AA1-C86F-4066-83C0-2B66F4411972 1 0.998796
E65501C5-BDF1-467D-ADB4-C9E10EA3F17C 1 0.998426
E9AF0DC3-C7CE-42DA-84A8-CC64A4419A2D 1 0.998787
88BF2799-30A2-4FA9-A405-FB05BCC596EB 1 0.998820
804AF3FF-F06E-4E8E-960B-F87D7934EA5E 1 0.998678
ED3EF959-1095-465E-86C5-86CDD510FA05 1 0.998820
C2E5097A-8D04-4663-9B89-51CE044631FD 1 0.998777
E2B8CBFB-2B45-4C86-BD73-81E4AA60D49E 1 0.998784
43B5DE50-7F94-4D4F-B1A0-45EFEF346603 1 0.998246
88C370DE-EA2A-4B36-A7BF-8897C303B704 1 0.998585
0FE1D989-D781-4256-A8BC-C317C521866A 1 0.998045
CED62039-934E-44D8-AFCE-B6489D6883D7 1 0.998664
B75A7DA2-F66B-4A45-A5C9-CD4D8CBD1692 1 0.998458
EA94BE5D-AF7D-40FE-9D0E-93FA302C3541 1 0.998808
B4F393C9-0DD7-47DE-ADA9-E05830DC007C 1 0.998798
C3150A54-BA51-44FB-AFDE-BB4C811305BE 1 0.998702
3BB2C60F-B2C2-4D7C-87CC-17F2431CD2CF 1 0.998457
B830261B-50A8-4FD4-A037-408C8990D33E 1 0.998809
D6652EFD-6D63-4B03-8B7D-02E141E2D4DE 1 0.998813
98888EAA-4F24-4F2B-8C97-FA0F190696C5 1 0.998816
914E6222-4B03-4957-AFEE-19CD9E262C72 1 0.997884
A69A1C42-587F-42E1-8E78-8FBAF22612FD 1 0.998812
03B55489-A7A8-4D67-97E3-D861A915F476 1 0.998812
B821586A-D044-4F44-81B3-C5A741997AE6 1 0.998807
4E077378-F020-474A-8D01-40093778F4B3 1 0.998725
0F3EDAC2-EC26-4C9E-9D6E-9B57DAC9D18D 1 0.998709
8DD2A296-75AF-4107-9029-FAF29B6BB555 1 0.998686
4F5FBA16-1967-417B-BB43-94A3C3AFD7EF 1 0.998584
5EB68352-779F-4C04-A1D9-A2AF35180F62 1 0.998807
A73D3240-E4BC-4EAE-A68B-0BF6A684344A 1 0.998832
10DD47FD-305E-4DAB-ABB8-C4EA1F480B3A 1 0.998808
5AD5DD40-474B-4827-BCF6-BD6229177852 1 0.998649
759E679A-8004-4C6E-BF0C-9740FEB231F0 1 0.998814
77DF79C5-DADE-49C1-B20E-D6ED60578502 1 0.998824
FC837538-1E2F-4DE5-A82C-2667EB2298CB 1 0.990507
E16613C8-E0CC-42DE-AF28-2B94F97CE627 1 0.998822
084546D3-87F0-4146-A0AB-3E676B0BBB2A 1 0.992706
C7589A80-C3A7-41C0-81C6-54C0A69D9A6C 1 0.996833
9B482610-F235-4A48-8DB7-ED858989A0B0 1 0.998815
2F0BA0AC-AC23-47EA-9C84-CAAEB32FCC40 1 0.998447
C89E03E0-8913-4904-B3EC-D32EDBA0C50C 1 0.998651
737BF85F-C3AB-49C7-95FC-5699F5DE03BD 1 0.998780
0AEEEFF8-24DB-47E7-AE8A-FF06181E8277 1 0.998833
B75FDAEE-BA20-4A4B-A54E-A270E268C571 1 0.998841
3ECF86EE-AE3F-4F93-92AA-2578397CB8F4 1 0.998807
57AA36F9-F065-4AD7-B5FF-9B41CBDACCDB 1 0.998768
0D9586BD-7242-48DE-A763-135A99B893EE 1 0.998747
69F2651D-553D-41DB-81F2-B7456DDBCFC0 1 0.998373
837D9B0D-2220-40F2-9591-83002C250DB4 1 0.998619
1F48A7FF-5B6A-44F7-BA37-AB6917B77241 1 0.998814
F1373EEC-AD6C-40BB-833B-C2A186469AEA 1 0.998796
FA361C00-02AA-4275-A424-182299A8F914 1 0.998822
D43D595B-8C66-49F3-AD07-8145071F929F 1 0.998767
BB2CBED8-4926-4598-ADE2-9EF9F646E01A 1 0.987904
22056E0B-BE97-4636-A748-24DA2B2CD2CE 1 0.990890
B03A91B5-3379-42F8-951C-73537CF26E99 1 0.998783
8EB20543-C859-4CAB-BA73-4DCF245FEFB5 1 0.998830
529AE872-DDFB-4A3E-8316-36B3F0C6FA83 1 0.998742
414C360B-B33E-4D4C-A8BC-A285777F72E0 1 0.998780
68F81D91-C234-4374-9A55-EA7CDA46BBF9 1 0.998791
DA479605-781E-46DC-8B6C-4E3FF5D7C1B8 1 0.897677
3D5C5916-48D8-46E1-A321-4AA6E04BABCF 1 0.998850
5DD21A55-E286-472A-98E6-679A1F5EAD72 1 0.998758
4175C3A7-9C02-45C8-B59A-51EA0C1AE560 1 0.998828
BD05EB4C-5645-4555-BD3C-10AC9F16A82C 1 0.998839
25AAFF29-6229-4407-86E3-5776AF331947 1 0.998796
8C283491-055A-4451-8BF3-2DC6634068A2 1 0.998820
8948C909-E68D-4C4E-882A-0FF4A22D522E 1 0.428969
5AE72620-ED3D-4DCD-BA48-054B370EC26F 1 0.996215
83446C8A-9A70-49A9-8885-E4A03383DAEF 1 0.996660
159DE4A8-BE8D-41B2-A316-7F8E5E3212FF 1 0.998838
7A2896C2-72C2-41A6-89DE-05722B564C56 1 0.998820
C6C52F29-72CE-4BD1-AF06-1A99FA540926 1 0.998685
50B7B9F6-B7CC-4F77-B14E-679F30CFC15F 1 0.998765
F574FF5F-8468-47A2-A7B9-EFA5FE7F17C3 1 0.998646
ACC057F1-5C15-4E30-90EA-BFFF9870CA2E 1 0.998817
9C1C167F-13F0-439B-8C73-2F411C60C2DE 1 0.998830
AB9AE97E-A433-4496-881B-A2B656574327 1 0.998579
14B836E2-C398-426F-AD74-EF56E6CEA00E 1 0.998796
C0AD0BB2-65EF-41D8-99C1-9598775B646C 1 0.609965
4973A741-649C-457E-B8AB-CB7D81104A27 1 0.998004
DE46E5C1-0D5F-49A3-9AA2-62ECBCAB5B88 1 0.998705
99F38FD6-6BB6-498B-9FCA-73099844A64E 1 0.998831
0EE9E662-E2B5-4E69-8E9C-787E5AF40FD6 1 0.998819
C2232925-55AD-437B-A2D0-2268B3020580 1 0.998454
D0F2273B-26CB-46AA-ADDB-3EFF74516BF5 1 0.998738
1F4129B8-87DF-43C1-95B5-13DA96E4DEE4 1 0.994300
46598D4C-C5ED-4333-9BCD-F9DC897B2A45 1 0.998816
4AC7CB01-41B5-4E04-AFEC-F70C70CBD859 1 0.998788
B47FC3A3-C197-4968-94B7-51CEF1467E27 1 0.998579
EE58DA50-80CA-4745-81F7-1BBA8C82E51D 1 0.998720
C035B1D5-B436-49C9-82BA-5B62CB808D9F 1 0.998796
6598522C-3AA3-450C-81E1-F7E5A055D069 1 0.348150
431812BA-95CC-4211-B053-D847F43F3CB7 1 0.998765
4EC3A96C-FCF7-400D-B4B7-2B04A0AAD015 1 0.998774
7D9F4A56-F94D-42EB-A80B-49BC5690295A 1 0.998822
7EE7BC2B-84AE-4CC0-AC21-5C4B6961EB75 1 0.998002
42B6A563-10DB-4F7A-AEE2-2DF710821BD6 1 0.998824
B5000076-8A70-4EED-BEFE-2AECA29E6503 1 0.998746
479E481C-D6BF-423B-87AA-9F6D0E2EE986 1 0.998813
6B068A39-8C30-40C0-88CF-9F75AD9F648F 1 0.955656
ABD87EA0-C489-4504-BD57-5A64743E98F3 1 0.996627
8BE8073A-9F94-4F95-A50E-73E61D54308C 1 0.998793
AC6F7681-6843-401A-B709-2220566517BD 1 0.998744
49F90C68-7F9A-4799-9C21-211519ACD47B 1 0.998813
3785CD00-9D3E-418E-ABF1-26A22E31F64A 1 0.998795
ECF94604-8C7A-46F7-A5DF-0A77ADF31922 1 0.998628
A9A51AA8-5D12-4AC9-93F0-3D99B59B0E7E 1 0.989485
554CD739-D700-43F3-82BC-DFE0DC530913 1 0.993693
85A16F30-4366-44B4-8F0A-C86ABC966542 1 0.998745
54910BD4-7180-406F-B91F-58108F451E49 1 0.998704
A08F9E27-0C97-4BBE-A63D-76AAA412CB1F 1 0.998798
4E106EAC-09FD-4FA6-8D51-F39F160FD53A 1 0.993277
EDF2A48C-BE9B-4EFA-95CF-79EB2F1C9208 1 0.998844
802F4C82-8155-4A71-9A16-5986C72DE6AA 1 0.998784
9E861C00-5F90-48AA-990A-6F8B92EFC666 1 0.998337
9D95CD84-4F20-48FC-8604-93FB038005DD 1 0.998823
F75AA310-F994-49F4-8686-E01759A0DDAA 1 0.998721
3B6F9D09-0C6C-4245-8BE5-9FA278CFE147 1 0.998132
8CE43AB7-3334-4844-9B68-875816F930FA 1 0.998649
42CBA549-DDAD-419D-A72D-28EA6917475D 1 0.998340
D1FDD333-C0A7-4836-8FF2-14E3AFAC99F6 1 0.998805
BEC3AC70-59D5-4D89-A8E0-FD91A8DFCF09 1 0.998778
8EDEFD30-5060-4A54-BD8E-96AFE71EA882 1 0.998458
76998E95-B6C5-424F-A797-7C906894FCFA 1 0.998813
D5C55DC2-AE46-4B3C-AE5A-0F2F7DFE7E0B 1 0.998762
6EE80D3A-347E-40F3-82C5-E8DD7217C856 1 0.998795
E9602BBD-7A14-4EDF-BE0B-236603090EFD 1 0.997978
33D57529-4051-4DF2-9784-E157DC9C4DF7 1 0.998815
96BEF824-0364-4E86-ACE5-F0B8784408BB 1 0.998767
B7CE96A6-0AF0-4A83-8236-E8C0E5605EB5 1 0.998698
603A53ED-B04B-4E6E-9E3B-A16371D78D04 1 0.998829
15F5976A-596A-4631-A6B4-0D38556C18A3 1 0.998811
ADECC087-4E76-4E81-85D5-F17298F903EC 1 0.998479
19E2983F-1792-4B3C-9086-FE8241AF1891 1 0.982312
970131D9-5283-4545-88E5-FA86A129459F 1 0.998813
0994C4DD-99EC-4C22-A245-C80792647147 1 0.998825
AE1D9B7D-4086-4F34-81C5-D8B15052CC3A 1 0.998661
2820C144-89CF-4BC6-95BC-A4683935AB35 1 0.998813
C0BD0E59-001D-40B7-A94F-3474302B9B4A 1 0.998041
3145C6E8-38A1-43A0-B7AF-985279B18F67 1 0.998371
ED55F515-9962-4BCB-AAA3-8FB3E0973F75 1 0.922310
33B782F4-DBD5-446C-89BB-6CA2D1AA242A 1 0.998745
4C1329EF-70C5-4B19-84B4-F9A054E06E02 1 0.998828
BE827D65-9837-40D3-BBDA-9B6633FEBD5B 1 0.998799
D7C49C71-ABF7-4220-8AEF-2A5606B2280B 1 0.998747
CB9A1DE7-1402-461D-8425-6254F2C398B7 1 0.998773
FD6FB04C-050A-419B-9A5C-D2D930744365 1 0.972305
0C2BF2AC-D8B3-4358-8C5F-542398D4D86B 1 0.998823
3A048A98-DFDE-423E-90EF-5870D55BE95E 1 0.998281
A7249324-7EDC-4E7D-9F59-39A3517516A9 1 0.998149
4CCCF4EB-B10E-438B-8D1C-60DED8FD88FE 1 0.998686
A0E2371A-BDF2-40A7-BCB1-2C73EAF3D84A 1 0.998823
BE64D496-5EB1-4D17-933C-A115C937764C 1 0.998823
174BB97F-3DCD-4BE8-AEAB-5D613B26A037 1 0.997923
E99F7F17-E0C0-44B2-90B4-3E7CA78D94F1 1 0.998790
E39E9B5D-819F-4305-B9EE-4760E553980D 1 0.998822
63113E77-4BDB-4BE7-ADFE-71F38EA28B4D 1 0.998823
4A95FF9B-1E8F-4E86-BB3E-CEB6DE4B68AD 1 0.998359
490470CB-C9C9-4F2E-84B7-36D1586F9E19 1 0.998593
2FDA52B0-EEAA-4666-9C7A-AAE15DEDF836 1 0.998783
9FED09D9-546E-4802-B69E-34768BCC8538 1 0.998818
E86FA35F-289A-4387-8BA2-6BD1D8D8E27E 1 0.998141
C481C593-7B91-467A-AB12-35086A0B7A7E 1 0.998789
A72947FC-9B92-4E70-8A62-61F833143238 1 0.998599
252FD6FC-33C6-481F-84BB-E72F89E0C89C 1 0.996153
925107AD-1DC0-4AB0-8455-051290025C99 1 0.998815
4A43C3DB-42BF-4766-ABF8-BFDFFE17D8CD 1 0.998833
B480951C-EB40-45D1-9306-8575E308DE45 1 0.998812
AF5D2B17-BF7D-4A5F-BBC5-2AFB6E26540A 1 0.998751
57327DDB-73E0-46BF-B968-7F87C63C287A 1 0.998727
2A2A35F7-C240-4CD8-9054-C3B49773560C 1 0.998797
2DF41D04-FBF5-44C8-9121-FD0A547210D2 1 0.998796
0A4F6EF3-DE8D-41C7-B168-61C210499AA6 1 0.998717
218E0135-05A8-4DC1-BF9C-4D529C5E1BC4 1 0.998744
BDD173A8-AC36-4218-B445-461D3BE9C3EE 1 0.998694
846C36EF-9486-4EA1-83F1-03412BD8CDCC 1 0.998767
300F0203-584F-4E93-BD97-D9760D682473 1 0.998782
9838806D-48DC-4CA2-A2FC-A2A0F34F4E52 1 0.998797
178FB340-6597-4529-84E5-0A0E3E92D98E 1 0.998807
2DE8AAE3-9674-41B8-860A-C0E766EC0A36 1 0.998803
5E821C22-4878-442E-82BA-9B81DC573166 1 0.998786
60916F3F-80ED-40ED-87CF-0ACF0458FDC2 1 0.998714
0B97AAD8-F22E-4BB6-8328-709C254D194F 1 0.998647
3816291C-2A3D-4371-97CF-79426614F8AA 1 0.998829
48ED244D-0C40-4620-BDD6-0C2FC412307A 1 0.998798
8719C2C6-0B67-4330-8696-9AAAF3CDA5D7 1 0.998662
F7C040B2-8D2D-4B92-83C8-4EA686650BF8 1 0.998491
745AA57C-BDB7-46F7-8EDA-E6BD26FC083D 1 0.998533
132EFEB1-A0F2-42F9-B380-F78D1FF799F7 1 0.998692
4B7499FB-5754-443A-9D6E-A1170682AF82 1 0.998825
0104DB9F-4D31-4E0A-BF4C-3FF9239C00CC 1 0.998420
C7ACC1B8-1F8B-425C-A4FF-300F2A445C10 1 0.997326
07A270DB-ED0D-41ED-ADD0-7EE31505323B 1 0.998668
502E1018-988E-45D9-8457-A5424D26B03A 1 0.998820
1CA3F0DC-D10F-4420-871F-FF562211B395 1 0.998787
8A862E2F-BC20-4067-800A-C6388EAC49F5 1 0.998802
F8C0C8F3-74C4-4C75-BE45-B13E09BDC538 1 0.998738
CAEE358D-FFB6-4CAF-9B1B-7E9928D079B2 1 0.998767
0D4F1566-9339-4C7B-829D-C5484D7202B8 1 0.998799
B0C690E7-E51A-4C04-899E-1963A84E1316 1 0.998774
53F724C3-F788-4CC8-A74E-EC6C5445389B 1 0.998485
FBAC8084-0289-45F4-B614-BDE6336FD5FE 1 0.998743
CF1324F2-5A39-4CFB-BE97-5D6347AE72E2 1 0.996867
DC30508C-9353-4497-B1D2-F809129A902D 1 0.998825
A862F25C-F29C-4059-B152-2BB2ECBAA307 1 0.994724
107F315C-E794-44D4-A5CF-3F87BA67930E 1 0.998748
1D2E3175-0923-4507-BA48-DF719C2537D3 1 0.998769
90704E2E-9F39-4418-8257-8997285CE904 1 0.998821
3AFED224-5AEC-4A0B-A0A7-70888789519B 1 0.998789
678A4220-B1AA-469B-9210-E7D02A1A246C 1 0.998752
90A8B623-9038-4A06-87FC-620002BA9C40 1 0.998815
95320A2A-F6CD-4030-AFDC-90A9614660B8 1 0.998160
852881AF-762C-496C-A061-A5C9C68D4B21 1 0.998497
1308FAA8-1A83-4AA5-8BCD-A283591B78AA 1 0.998554
AB9CC053-9190-4838-B982-2EADE5FA1019 1 0.998842
2FE76341-C2AF-47DB-8761-60FF017FB0AB 1 0.998774
A1FC62D3-B098-48F2-A795-66C5E89E5109 1 0.998835
B50D294C-2D36-4383-B670-9DBE9C7EE3E4 1 0.997335
BABAB6EB-3C5C-495E-B53F-4776AA75720B 1 0.998829
94B15FF5-A579-45E6-B590-027D6EB832D8 1 0.998674
1D496287-7206-4E2A-AE51-EF16BB4434E7 1 0.998428
6E667B51-497A-493E-987B-AAA3ED1BDBCE 1 0.998827
0657E29C-5EBE-45B2-AF47-75355CD72001 1 0.957081
BF769080-C9E0-4A2E-A1E7-BAC745E162D4 1 0.998834
717A6AC0-39E5-4D91-B8ED-63751C546002 1 0.998825
1CB0979C-5494-4E64-AB53-1102E1A2D777 1 0.998816
D901327E-4A26-4322-98CD-401EBDAA29C7 1 0.998813
0A7E2948-A6A0-4D3C-B22C-8691668BEF36 1 0.998679
A2B5AB95-D52D-45BC-98DC-4F2F565616C3 1 0.998808
6371A899-4A0E-4ED2-AD9A-B183D2FA01F4 1 0.972688
3903F2BF-3FF3-4576-99BD-BAE9589A2429 1 0.980831
C908B16B-DF3D-474B-BFFF-2C3F18FE4089 1 0.998442
221F10A0-DE80-43F1-8D0C-D30A2C459C3A 1 0.998590
F7CCA594-1577-4DEE-B86D-F1F6B885322A 1 0.998687
6552641A-B609-4641-A46B-88839D1FA96E 1 0.998775
6A7C3E6A-FC67-42B5-B4F5-B0445EA81522 1 0.998534
62FCA3D1-FCAB-487D-BB4F-2F67ECAF4A90 1 0.998786
DD061F1B-642A-4470-9706-CEF7011AE940 1 0.998781
C9899A9A-FB20-4039-8A83-DEC8D7AEE300 1 0.997800
59ED68BE-DEE2-49BE-95E4-FE81458E94F9 1 0.998820
0186521A-BD5C-48C4-99B9-09BB92080FF0 1 0.998807
067B2323-623C-4675-8CFC-AA16F50D3BD3 1 0.998792
F7EAE744-13F0-4103-8356-7F7241FD53AD 1 0.998817
7E3AD75C-805F-4268-8D7A-E553D1619A19 1 0.998809
FBC5D961-2695-4346-9832-2EDDA30D992B 1 0.996466
C3BBA2C9-7271-49AE-A325-8368FE5157F4 1 0.998830
7720C7F1-70EF-430F-AB32-FAA1FB78B752 1 0.996915
014FA0C2-30DD-43BC-9A3B-C5BB1102C1AB 1 0.998838
FA4393AD-058E-4A11-81A9-2259AF84C30B 1 0.989949
B7C37098-D3C6-4AD9-AF54-9F4A6673089D 1 0.998652
CCD46B20-438E-44BD-B7FE-1A55C2BADE65 1 0.998806
45C1D62B-2E8A-40AA-95AC-9E5AB4578856 1 0.998794
F227BA61-FDDA-47BE-98DE-902E20367B4C 1 0.998777
0BFB9569-8863-4AC9-9AC1-8D42A79AA891 1 0.980240
045A8983-12CC-4D32-9C64-0982D7C9BB5B 1 0.998766
0EF32D0A-F76B-43C9-9154-80ED3EED1BBF 1 0.996881
6EE1465D-C59A-47BC-BFEC-470343FDD43E 1 0.998788
A9D6A3B7-15B7-4093-8AE0-2598F7041711 1 0.998718
E0F48F90-6477-4627-9449-FC28A96A9DF8 1 0.998749
D0370785-13C1-4DF3-A0A2-C3C19D259D16 1 0.998790
3BBC688F-DA02-460D-8ACC-DE6185367A08 1 0.997244
815B2C96-4555-473F-95D8-1D38A3D60383 1 0.998813
5AD06F03-1A16-4254-B794-F19570788CB6 1 0.998761
AF2DA5D9-6649-4A99-939E-E67B2A538264 1 0.998796
E8D54B84-1A42-49CE-B852-3287CA8D5338 1 0.998128
99280253-6AC5-41A5-A3AF-3EB1164CDD3C 1 0.998769
A7E44409-F410-48DC-8CEB-2DFD73960C68 1 0.998812
C0DE6D2E-4502-4B27-AAAB-ECD2C9EBC8D9 1 0.998843
844C856F-66E1-4E65-94BC-98BF1183B5EB 1 0.998717
806DBEE4-1527-498A-934D-5C5730A6A98E 1 0.998567
9DB9FD3F-18EF-499C-A2B7-C8B117A2C24E 1 0.998808
B2A68261-657C-4B05-B808-CCC9596FEC53 1 0.996508
F02BC608-1173-484C-9CDB-B292BB9EC9E2 1 0.998557
90F97919-7814-4B47-AFE4-43867B40A127 1 0.998680
6756E493-387E-484C-955D-93F169F87348 1 0.998337
DA8E968A-0908-4BDE-B8D8-1BA574896DBF 1 0.997471
3E962F00-F829-4461-9FC8-F98DAFD9F2D1 1 0.998804
DB83DBB8-1288-438B-8C33-EDE91AFB8281 1 0.998717
8D8FB514-C24D-40DE-8D6D-E4EEBC1E44F6 1 0.998825
9CB658B6-041A-427D-A04B-42FF702732BA 1 0.998817
CEBE56F8-B1C1-46EE-85EB-0C81BF228F0C 1 0.998091
B3230437-6F7F-441A-BB1C-6769503678CA 1 0.962435
5F778BE6-88C6-4D7F-92F7-8019B5712A53 1 0.998816
68257384-9884-439D-900F-F48575BAE9FF 1 0.998630
3B219EC8-767E-4E5F-970C-D41A1EE0A732 1 0.998822
7B2071D0-4896-406D-B7B0-8643EC8B000B 1 0.998789
7BEB76C0-DAD6-47FB-83E4-C4157E353549 1 0.998829
8CC07BD8-32AC-4E34-BD16-2131C876D378 1 0.998827
16D9D232-A8E1-4C2A-B060-3A8E5A91185A 1 0.998805
130292E1-B821-4B78-9FBE-45A0C94EA974 1 0.998772
A69EC66D-F3AD-4040-94C3-D03423E5AAD2 1 0.998501
1DB78AB1-4366-4E77-908D-EE113E0B2785 1 0.998694
41D3AEC6-95A5-4112-824A-C3C083895E8C 1 0.998826
98A44FAA-C752-46A0-857F-19FC223A6A0B 1 0.998712
E0D74379-D096-4966-91E2-4A2DB3AF78D0 1 0.998546
BADC9207-3C61-4055-9B43-6A437B8C1F40 1 0.998811
D3613BF3-B2CC-44CF-8749-CDC7949FC92B 1 0.998799
BD1412EF-22B0-46C4-A8E7-4C34981D72A7 1 0.998766
CC25A886-02B9-4D07-8560-03D5D67D33EE 1 0.998807
AC3247F0-37FB-4350-BD71-71D93A7F84C8 1 0.998271
7A8F5106-0A5A-4E3A-8567-0E84B5C7F483 1 0.998804
52E993CF-852C-4250-9B53-B193BE60A956 1 0.998820
B586A0A2-0542-48F4-894B-3DF1E233BB58 1 0.998052
20849C13-D632-401D-99B7-48A53DFB4B4C 1 0.998826
EDB657CB-00B2-4E2A-ADEA-2ADF83922E3E 1 0.998816
55366D32-9F17-4CBD-A415-D0DBB43090CA 1 0.998688
C3D6E8ED-975A-4FE3-B5C8-ED42C6EBEFA5 1 0.998831
4E328E2B-F324-4170-9C73-3A3A69D655EF 1 0.998815
15E1464D-B753-4EDF-BB53-B85EDA9F1367 1 0.997364
F5891482-9A97-4376-8FD7-70F91D0464E3 1 0.998823
4E0788DB-2594-4332-B5B3-CDDCC2D4F634 1 0.998615
A4783928-25C8-4F35-AF99-CB3801FD723F 1 0.998038
B7BA0A64-8B3F-445D-BBBE-A465689EEC3C 1 0.998766
487B0FA2-52DC-4843-8FE2-AD1486434E92 1 0.998408
3307C64A-3854-4F32-A3E9-C22BB842C0D2 1 0.998809
57FC424B-8292-4F7D-8D89-F42F6A0C9446 1 0.998773
B1BB8A87-F905-4B37-B68B-BE23F0C76989 1 0.998704
E0404592-D10E-405A-9656-DFD0A6F43837 1 0.998769
449D75FF-4B71-4619-A376-251AE6AFDC5B 1 0.998774
F05139AC-A398-44A1-B71E-B141CA592764 1 0.997836
2C0E657A-D5A1-4106-B47C-B099E927B702 1 0.998537
C3BEBA2D-D9BC-48A9-89E0-682900546F10 1 0.998814
DD6C1445-1336-4F76-B5BC-F3B547CAB867 1 0.998582
96CEC705-70E3-4C92-BB28-CF0547A6C8A3 1 0.998816
8649A9B0-75CA-4762-8384-9BD20BB7F6F9 1 0.998810
557B122E-3680-4A3E-8BBA-FC892D65DD3F 1 0.998826
62C04F66-C283-41E3-A3A3-1A0F1B55FC91 1 0.998800
CED6471F-CFFD-4B68-92A9-4B26AE3D6A83 1 0.998819
425CFD15-D500-41FB-AC01-CA74D0FF7E35 1 0.998544
1585F6BE-8F1B-4CDF-BE67-A02123AD0544 1 0.998678
3103EEBA-1259-4336-A0CD-E9B71BB9E798 1 0.998235
B8091931-2D33-43F7-92D9-7C6B788D1E3F 1 0.998810
6B3CAB9C-52E2-41A0-BBEE-9EEA8ED570DA 1 0.998788
55A90059-8F5D-45D5-97A3-DFAADB85B2DA 1 0.998737
3753B248-682A-4DBE-BF46-C347DA436A66 1 0.995164
DD55C24C-923C-401F-A040-4F9197896477 1 0.998664
6BA221CE-0B43-424C-BE40-4FE1081FF809 1 0.998831
BBA50309-738F-4A35-9E43-6BBDAEF17082 1 0.998813
D683D2D6-7B6D-4C6F-9004-967BAC769176 1 0.998483
F44C5CA4-5017-4012-978A-422EC953565E 1 0.998697
06E65065-1640-45E9-933E-4E54D79A9F1C 1 0.998716
A20266F0-1865-4C55-8B09-BC4342E7B13A 1 0.998728
6320EB7F-8741-48C7-BDB0-4CF8FF9D3F2F 1 0.998765
02050CE9-AA71-4A08-B109-739C4BC04504 1 0.998801
5E69A6C0-C797-4F59-90CF-6995F529138A 1 0.998792
922F3F44-D634-4010-ACD0-DD7781AF82C2 1 0.998783
F128FACC-AC10-4AA0-9018-B1C3C6BD931A 1 0.998829
FC85016D-F547-469E-B6B1-9E55C5899519 1 0.948967
90FA7CCF-5790-4701-9ED5-F1E711AC3C0C 1 0.998173
DC1B2D65-3236-4A8A-84C7-1EE1DAB7E1F8 1 0.998726
8C27648F-1566-4C1E-B4DD-71C61258C178 1 0.998772
B024D619-390B-414E-8901-73DFEFABE9DB 1 0.998102
EE9C15E7-5D56-4081-AA1A-06497F3164DB 1 0.998738
B7A6F78A-2AD1-4BFD-B294-E6D8638614D0 1 0.998816
D9951407-92F9-49E5-A843-9B5FCCA10360 1 0.995299
468846D3-3FCB-4398-A790-B9CC38382526 1 0.998825
8BDE2677-286F-4FA4-B1D6-5EB165B27BB8 1 0.998773
0088AB6A-1B86-480E-AE67-AAA82D007D3C 1 0.998698
B3D5497D-DA1A-4ED8-8383-A98CE6FA8597 1 0.958295
42C8C8E5-35C4-42CA-8CC1-CA52EB0CAA0C 1 0.998836
AFC820E0-4E7F-4C4E-A5C6-5C2DF46DF92F 1 0.998390
741A0C33-27D5-4C32-B536-13002EF4F3B8 1 0.998793
07BC71E4-4D2B-4099-AF76-6FD625C3C366 1 0.998731
FD79AEE7-6DD0-46D4-A0D8-2D1C8A3AF19B 1 0.998814
5693E6DF-0399-4587-AE33-71D01687575B 1 0.998399
3AE5C9AC-180C-4F4D-899B-AD32CD2A1E10 1 0.998814
3E3D435D-BEF6-4747-ACDE-9F7BCFBB6FFD 1 0.998782
0F999909-3193-490A-9114-D12B52DBDEAA 1 0.998820
9477C679-9B8C-41C4-91C2-B2C589D65054 1 0.998391
E431DAD0-90E4-43BC-9352-AD9BF8680A47 1 0.998781
59FD2A6C-5A8E-4612-86F7-6F690A3128DF 1 0.998812
6CA53CCE-A531-4FD5-ADDA-1D8F0F2C7B2E 1 0.998602
B253A8D5-611B-402F-8D6C-CE705922E38E 1 0.998705
383E8C05-3B1F-4FF5-8D5F-54629D758412 1 0.998728
31811753-05B3-4D0A-AE82-DB222439A83A 1 0.998847
A6FB3B38-EEE3-4424-9608-93A5B22701FA 1 0.998718
9737DC26-59D0-489C-8468-6301F24DA11F 1 0.998810
ED5B24D9-19C5-49B7-886E-B52E4C5E034E 1 0.998683
0AD4CBE8-5736-4846-A68B-3E0C9F4C6173 1 0.998663
CB3121D1-12B2-415F-ADCF-CFB6FAC0DEC1 1 0.998741
7D473E2B-6AB1-4797-9111-DBFA87751AF7 1 0.998753
09D6ACE3-F3BC-477D-AE2B-8EB43103AAE1 1 0.998806
22348D36-DC5B-486F-A83B-08BF11DA38E7 1 0.998786
A5051BCD-4EFD-45C0-B05D-6F0AA82C5434 1 0.998827
B7A3AB1B-3334-47F4-9852-BBD04CDDFA27 1 0.998072
2CC41AB3-47BA-4624-BB91-6CDAC9F55EDE 1 0.998821
C2F1E288-0EB8-4768-A89A-A1215FE2A49A 1 0.998700
141026A9-69AF-4141-919D-6E04BE863E4A 1 0.998703
D77AD60B-59CA-4944-B113-B5A4B4AAEA54 1 0.998363
B9167D40-BA69-420D-8B8A-B18DF5061EA5 1 0.998573
609CE691-ED17-4898-AE2A-3C5694065555 1 0.998745
7FD5D275-CBB9-4E82-A020-B196864F0D98 1 0.998627
D4C45FE6-7D9B-49C3-ADBC-77BC3706241D 1 0.998662
4E3B37E2-D4D0-4406-98FC-A5A97CC40B3A 1 0.998819
AF46C9D4-071C-4F2A-9056-F6D1EAE0C92D 1 0.998821
4CACF6FB-414C-41C7-83B7-438F6CC2FA1F 1 0.998736
B5D16767-ECFE-4DAD-97A3-D6BDDED4A8D2 1 0.998799
4B95A56F-0377-40EE-9671-71DE200A77BE 1 0.998753
4E23F468-175F-4394-B1A2-F1B3A13ADD75 1 0.998772
4676EC9F-FD44-430E-AC7A-FC0B416727F8 1 0.998816
642DC4C7-D78C-4446-B822-4E06509E9E18 1 0.998701
0CD82A37-D4F6-471A-ACF1-6A5D418BE688 1 0.998796
E0488F70-C72F-4108-8B3C-CB60494E1FE1 1 0.084295
7C0BA5C5-500D-4F1C-AF19-2E81FDC4D2BA 1 0.998802
6260B78A-E5C6-4BC5-A49B-ADED1C97E774 1 0.998744
EB400A17-B36A-4B90-9171-50082B6A8251 1 0.998801
758CB357-D9CB-4498-98DE-F12135426B6B 1 0.998818
FCBCD1DC-426B-4798-B2FD-2E33C5BAEE1F 1 0.998573
927B9DA7-D046-48F4-B3AF-43BD564385D2 1 0.998831
001A5225-78E1-43EE-BBB8-DA52DC682624 1 0.998841
2DEF6A68-3AAD-45EB-9B4C-1D14D10098C5 1 0.998814
3F1C2D5F-756C-437F-9A7F-6F6548E72185 1 0.998792
02142A66-B1FE-45C9-A16C-33F55C1BF2A4 1 0.998793
A9C01F8B-EDBF-46CA-A9ED-CDF4CA18CA6E 1 0.945317
348BAC08-73D3-4D56-9418-0009C5532DA2 1 0.998769
5DFDE3E6-EF23-409C-A926-6EAE79D5717F 1 0.998775
439A0C02-4438-4BF2-89CF-06D7BB14D91F 1 0.998804
7FE1E443-B934-4269-BE15-C9836DE337E2 1 0.998792
577F9BBE-57D9-4194-AAFF-033B0EB06938 1 0.998808
F4735C36-91D9-4B09-B709-AA14F8803781 1 0.998827
964E1D4D-0B7F-4582-BA2D-6731327FBB83 1 0.998792
CA5922FC-A20F-4C08-9F10-F5077B100553 1 0.998796
466EA138-05BA-4651-9F14-AA27DAD09DC9 1 0.998832
4E6FAC26-871C-4FF3-86D8-45E159546F47 1 0.998815
1AC611FA-F914-4D12-B5F7-6339124F9CB0 1 0.997845
8DC39892-7531-44F7-9EF8-EEF09062E562 1 0.998672
9E5EC339-3E60-47FD-8106-915E340DB5F9 1 0.981745
DD60E261-1731-47AD-865A-C36CDC397C88 1 0.998817
D4EF2F96-7DC5-4C5A-B733-155FDFBE3069 1 0.998805
8EC04678-CAD6-470B-9E40-9687B7E04C00 1 0.998790
BF0CAD9D-5617-4C32-BCC6-82474365D7B9 1 0.998810
6B302F44-68DA-4524-855D-190C70F1E781 1 0.998556
92B52F69-1AC6-484C-94FF-D61AA6D2A882 1 0.998744
51FCCCEE-F8D4-401F-A6EB-EDE46A9D65F9 1 0.998749
B9EA9817-ADE6-46AB-A462-EE5200F91A32 1 0.990019
FC3D097E-6972-4B7B-A286-A5A614B4FEA3 1 0.998803
CFEC3E60-72CC-41FC-8B02-B29D38E19CB5 1 0.998749
4C265F1F-D521-403F-9DE2-876B3FE466D0 1 0.998205
5DC10F08-58DD-4E55-9C67-AFF9C4F9E0DA 1 0.998688
8E7B0C8C-0F62-43A1-8504-442E9C48F395 1 0.998777
6AB78333-047F-4991-9653-6387E2865345 1 0.998834
8F3A9E55-E79F-4018-9345-7C3D14655D9F 1 0.998772
7A625603-0062-4804-A010-3953887FD238 1 0.998793
97B25EEE-12E5-40C7-9826-FF27D3367C50 1 0.998761
EA5634A8-0E10-40B1-AF72-8D95357095F3 1 0.998765
EEA64CA7-EE67-41A5-93FA-B1E228E12D4E 1 0.998816
8C3878EE-183A-443D-BFC7-53DB469FDA11 1 0.998798
9C1ADF0E-D3EF-4B3F-99AF-14F499D8B068 1 0.998833
9054161E-E083-4FD4-BDE9-8CC24AB5F0CE 1 0.998610
A678B3CC-FD68-44E8-91FC-F863A6CF0A25 1 0.994301
5C436919-94FC-4992-884D-A54B3E4F5E1E 1 0.998686
28238FAE-4B17-4C18-9A24-AAE280B77E63 1 0.998716
EBD84877-9650-44DF-8A59-30B4B3991CD0 1 0.998819
489B6D7A-75BD-4232-A1CB-E35D1C951D5E 1 0.998812
C740F1DA-715B-4BFF-8A0D-9DDEE0B25213 1 0.998593
957A1FCA-6F9C-4043-90C5-D1B970ACF9B5 1 0.998700
BCB91468-31CE-431D-9DB5-2ECCFA20A1CC 1 0.998754
47E9DAD0-4E9A-4A81-9458-70D88FB224E7 1 0.998775
EFAD4B43-BCE8-44C0-B4CC-2EB758E2254D 1 0.998814
A8C858C2-657B-4EE1-891B-33EFA54F4DE9 1 0.998816
48B2FBA8-96E9-45BB-8009-8D2E519A0682 1 0.998812
F73FC3A1-292B-46D5-9685-B64182170C08 1 0.998797
D68A5A11-63C0-436F-A384-3F5A9047097F 1 0.998567
696956F6-A199-4D9B-BFEA-6940A8E26BA0 1 0.998404
EE0A8105-5CB0-4104-969A-1907E6CEA275 1 0.998821
E68C096D-3CD8-4AD0-A19C-6EDF4484783C 1 0.998633
A7F1A2E0-29D7-4FD0-A1BF-AB71C226411F 1 0.998815
D4408229-39CE-4B3C-9DD0-9897D596A317 1 0.995169
EA6620C2-DFAF-447B-8474-C288893C1F99 1 0.998813
8C2EF5C3-7EED-4E9E-9FC3-2D374C226E83 1 0.996528
DE111DB4-AF0A-4E82-B7BB-340CF72842FA 1 0.997479
B9953DB1-4271-4960-A3A3-0D233BC6AB47 1 0.998748
D2421122-54B9-4786-AE88-69D4EA33493D 1 0.998728
991FB424-ACD5-48F4-87A1-255DD4CAE2A2 1 0.998822
29E124FE-5D9F-4AAB-BB6F-3416CF7B8D49 1 0.998776
D39D7D84-94AF-412A-B975-F3B6D9C8A063 1 0.998806
F5370DD4-34D0-441D-8151-CEF880A5F921 1 0.984350
C7D2EF94-187F-4FAF-ADF1-6047F1E5EBE4 1 0.998815
1EC3739A-A549-4F69-A48A-5481C7F496A3 1 0.995744
59FD4987-C561-47DF-AD8A-AB14FE935086 1 0.998747
F98704F6-0FEC-4757-AF3E-F026433773CF 1 0.998258
4BFC5EE9-549D-4DC0-A845-F268643F9EC4 1 0.998687
6B116E47-589C-4976-9F0D-80B04BD90F49 1 0.998019
C5350E00-DDA2-4B0E-9F07-1769E8BDBAF2 1 0.998782
8661DA4B-42CA-4EBF-89F8-CE6D6EB4150F 1 0.998802
68538A0B-4158-4B35-A68C-EC5BCD623D1C 1 0.986016
858BCB69-3A4A-4AFE-95B5-79ED472CDD20 1 0.998750
2ADF5F92-8BD2-47C4-8A23-7E90F56CE65C 1 0.998809
3064009F-05C7-4FC5-9324-75A3E6313E98 1 0.997704
C884671D-2DEB-4C17-B069-658F8B36B603 1 0.998674
FC342AAC-592C-43CB-84E7-C47F282C4D1A 1 0.998803
2CC9BC56-8F3B-4E09-A1EE-6491F3BB464F 1 0.979855
79B1CBD2-8E84-4746-9A32-0D11813B99B2 1 0.998665
4350B845-347B-4C51-ABD5-D18F90E13C91 1 0.998612
CFE1A968-866C-4EDC-8749-8A431A2436B6 1 0.998393
025DDAD5-51D1-46A2-8027-1898615B1725 1 0.998803
CA8C4753-6C4F-47C2-AB2A-1B52DD96B2AE 1 0.998398
1A0EDC80-AE6A-4E0D-ABDD-FBF26234D3EF 1 0.998844
D14B84F5-170B-4F87-8D13-765C394D7028 1 0.998803
E240E22C-4113-4928-851D-14B49D9FC841 1 0.998806
B3488BFB-4ABE-498F-BF10-8E8443D28AF2 1 0.998733
B31EF9A5-7D1D-49A5-BA3B-92A43F6ABB83 1 0.998645
1C2FDD8E-149D-46AC-B094-2B55AFED93CB 1 0.998818
E5D77BA5-52DA-4D30-96F9-EAB5B7BE7841 1 0.998825
228C5792-1233-4CE0-AE8F-3216EF62372C 1 0.998817
B34ECFFB-69ED-4340-8358-91BDDD8F8998 1 0.998832
61AD2804-5BC2-45CE-9959-510ECA8C1DE4 1 0.998817
D91A2D2F-EDC1-4911-8E7F-8C122A48CD71 1 0.998825
115CF9E5-29AF-489C-B6F6-65155EF0428C 1 0.992162
8EA491FE-22B1-415A-8143-DDCDAC1C9DD0 1 0.998825
F0150E2F-1AD0-461B-9A1B-C2BFCAA17554 1 0.998309
788D6B72-D0BF-41D7-85F0-63CD085C607B 1 0.998766
73DBE7CE-7023-48EF-BBD1-41696C2B0000 1 0.998832
72B82A16-3D4C-4822-AC72-C6108D4B0F46 1 0.998815
FADC9D30-0030-47C1-8135-B1D59661DF00 1 0.998525
DFB5050D-A3C5-4295-B5F9-32119E1C81F5 1 0.998795
568948D2-0403-4603-A1BF-882FC2ABEDED 1 0.998816
C893D814-9930-4FBE-9397-59A222BEB872 1 0.998742
EBB1BDFA-11DC-4F68-B4D7-FC88F93FF544 1 0.989627
F3BB51BE-0660-4D53-A27A-E12B6592D353 1 0.998835
FBFB30A3-5F70-41EC-B729-22E4604E6735 1 0.998783
EAF39556-0F38-4116-8C28-8333A6219A01 1 0.998809
105E2516-BA27-45B0-9A27-0FA6FFC73FFC 1 0.998814
85F26FCB-6D46-4262-9BA3-04A9CA8520BF 1 0.996606
91054D57-6218-4E7C-A116-45CCCBB6B0ED 1 0.959330
3BAFE55E-3D02-4E3E-98A5-EADEDB2B1618 1 0.990793
EB485D59-2990-4D68-9C27-DD7A418D44D6 1 0.998702
DDB726AC-667B-42A3-BF11-EADD6FAA0CCC 1 0.998738
C800EC2A-F44F-484E-818D-751540D598DC 1 0.998788
F3A79B7E-4F82-481A-B45B-6B104A342EE6 1 0.998809
EFEF517F-C90D-4724-B9E3-A7D74988274B 1 0.994239
DE73A293-551A-4905-952E-386AFE97A34F 1 0.998798
36F90119-4F91-447E-A6C3-D0A07A922D84 1 0.998764
E84CC7BD-9463-4BE8-95F9-8C91086D4C05 1 0.998827
31F8D26C-2EB6-4EE5-AE11-19555F0AD218 1 0.989309
0A6F8764-79D4-4BB0-B5C7-2B0205857AE6 1 0.998799
4B7E02FC-1881-42B3-AABA-E10B5C9766FC 1 0.894562
96239703-5606-47C8-9C2C-405656A3846F 1 0.998217
275248F7-131C-4409-A201-6993E58125B0 1 0.997261
F072A39E-9305-4AF0-AC42-8A57FA14A495 1 0.998682
F0838E67-F234-493A-BA67-669654F2092F 1 0.998794
6518557A-AAC5-46EA-9D1C-BE6530C8D02E 1 0.998813
A7E164DB-7D1E-4C08-B855-B178ABC3DE96 1 0.996947
3C075A82-392C-460B-83F8-C0340863D4BB 1 0.998819
D0F673AB-18B0-425A-96B7-096C25A9D3E4 1 0.005892
4E50B4DD-3A4A-4957-8C15-C21F5120C618 1 0.998816
D4F30A2E-4FF3-4D40-ACA0-C4671BF2AC7A 1 0.998825
D6B8FC3A-EFB5-4945-A235-F3FD470E93CF 1 0.998804
D8AEA6B0-4A7D-4B55-82FC-47373ED840F8 1 0.998824
00C72028-B852-4862-9CB6-BB37BC0126C1 1 0.998826
89EE7E45-7939-42F8-A499-737E9DBA43F1 1 0.998741
BB48473B-98F7-41A7-9096-9D118F783DC4 1 0.998782
BBBFEF92-1D91-4A2A-BF36-794B22ED0029 1 0.997044
97E04999-AEBA-4512-9B32-93C5F8BAF20C 1 0.998799
93249DE0-B94D-4859-8F0A-A3B0289314AC 1 0.998777
B663A4A0-107E-4DD5-9B96-1BD214F5A8DA 1 0.998784
E708F261-E290-41CD-80B7-615C183ABA80 1 0.951971
74C51344-2EF8-4A23-85F7-38C7C55FD197 1 0.998802
2ED20707-047D-4F2C-9F37-442F7F3FEB72 1 0.998823
102150AA-D6CD-4EC4-B127-4121AEFEE174 1 0.998777
E76120CB-17A4-494B-96FE-4D713DDBDABF 1 0.998799
54811BFF-A4C2-4587-AC2B-885DE6F04224 1 0.997618
7D150471-B463-482E-B5C0-3A36A7211F38 1 0.998391
B680EED5-43AE-44FF-A0C9-428B49E7819F 1 0.998469
F3504AF3-E630-47DA-9AA3-0AC2C27A77EE 1 0.008971
864C2986-A501-4283-B5A5-BC0E747F11E5 1 0.998820
0359614C-F507-451B-AFB9-932725D34997 1 0.998825
7FB79A23-A522-4AC1-85CB-579659935C27 1 0.998804
4D2EA4CA-AF04-4A41-877D-BE82C66161E9 1 0.992475
A5446D39-D6A7-4D0A-9EDB-B78376B7A8FE 1 0.998795
77D51244-ADBE-4334-804C-7325B3E8AA10 1 0.998472
D3BD1BA8-7315-49EA-B581-17F00FA4D152 1 0.998820
B647DE8D-E2EA-49D2-BF1C-DE61F41D8967 1 0.995366
4B296C6A-2281-4457-8223-4CD3A7AB3D79 1 0.993920
EA7F5242-04F7-4A89-BDBD-B341AEC34937 1 0.998626
FBAD72A3-D087-4B33-B0AC-207C6BF11F02 1 0.998329
E2C4485D-90B0-4EEB-AF7B-FBCB8EED26FA 1 0.998617
3B1FA9CC-306C-4E94-8650-D3AA6726160E 1 0.997864
9859B681-3195-4F50-AF4B-B96A5DA78CDB 1 0.998700
186C291B-3BD6-436F-80D7-69B9B20D34A4 1 0.998781
A14E57F3-DBDE-4D38-9F10-C7B5A15F381A 1 0.998815
86BF0895-C232-4BC0-887C-D0053744D8DC 1 0.998726
6304934E-1B2E-4B81-909E-BB695BFEE758 1 0.998707
65984832-E679-46EF-B182-61A27EEBB7A1 1 0.998517
C6FDE9C2-E69B-496A-82D0-1D15A53C1FA3 1 0.998783
458F056E-898A-480B-AC9C-A5FB8A1E2BD3 1 0.727355
1423E1EB-175C-46B7-8350-08325D378756 1 0.998807
3CEEDF59-DEE9-499E-8AD5-4F4AE5FF3A51 1 0.998771
70A94AEB-8D27-4E46-817E-3B47C811787D 1 0.998189
3ABFA9A1-5972-4843-BFC2-F16D7594E37A 1 0.998758
FD768E95-E4B2-4966-BC4E-B2D5C05104A4 1 0.998058
CE5870D7-23B3-458C-8986-DF52FDEDF988 1 0.994044
B449D9FA-2F9D-4EDE-BD92-4B65554DFD49 1 0.998828
CDAA4241-D66E-4F55-B2E6-546D60C0AFC8 1 0.998064
5E4DEB1C-C79D-4E8C-9BAA-C34894F7B7D5 1 0.998803
9C90DA92-8562-4840-950C-5ABE09779B05 1 0.983668
85C491B2-DC24-45E1-9D1E-CB13C0817299 1 0.998828
97B8B401-C53E-4530-8954-7DF6D31E2E72 1 0.998782
5F135260-81BA-402B-B7F3-19BF2D8E4A9D 1 0.998786
99C0AB30-173E-4E7C-90DB-2A5A83610A2E 1 0.998824
6AF2DE81-7D54-4468-8B24-B5CBB341BEE9 1 0.998821
A494AF32-9424-4574-AA19-2188A88DE607 1 0.998813
059E3502-BAF4-4F61-A7FF-938AF68147B3 1 0.998836
8874D461-10D6-4BBF-BD67-AC609B114B55 1 0.998639
7C7D0ABB-1E03-4AA2-AF7D-FD0CFF99BFB3 1 0.998796
12C8291E-97B3-4386-B57A-25945575D117 1 0.998740
7189315C-E62A-42B5-9874-D5F2CFFC35EA 1 0.998841
E9FE8FB1-606C-434E-BCBA-F629F48F65A4 1 0.997585
0A65812E-F757-4718-B373-84389559A3C3 1 0.998814
459F0BD4-3C39-4320-8C0D-4550FAD2A166 1 0.998830
18EE18C5-D763-47A8-B0B1-773838765FEA 1 0.998816
2B294967-4680-464B-A671-F1AA795B73C9 1 0.998795
951FD55E-C363-4792-BDA2-2808757A36BE 1 0.998776
759FDD8B-BA9F-46C1-8EFF-5E3FD6AE6D78 1 0.998803
DB5C3659-1F48-4575-B8A1-414E379CFF32 1 0.998584
AC8C63BE-C84A-4585-B5D6-C29A61432D8E 1 0.998755
6D67D25B-CB79-4932-98A2-01B3940ED913 1 0.998846
A2B79460-5270-4FDA-8626-F38F7AF7E915 1 0.998831
1D2A3D28-F47A-460D-9E83-62EA94BDBE02 1 0.998703
13806726-5547-48E3-873D-160A718468E8 1 0.992669
622CEE8A-1810-4039-AF37-E438BC27A572 1 0.998771
DE67F014-CDC5-4B31-B9C2-2107F2F26479 1 0.998549
49691870-203C-40EE-9822-181D8C0E2FF7 1 0.998821
E83BD0EE-46E5-4B51-BED3-287531F1F72E 1 0.998817
ED5434ED-6E36-4E86-AD67-70DE87CFFA12 1 0.998806
3E62E67B-DD75-4D5B-A8A9-21E469191965 1 0.998825
8E0C8213-ADB0-4A2B-8860-97C7A9B5D428 1 0.998806
801D4037-28CE-4D29-AE15-56A44B5F35D2 1 0.998823
685BCC36-2726-4266-B7DF-447F554086A6 1 0.877278
CEA3A292-D71F-4B10-BEC9-CA9D75106DF5 1 0.998793
EEABF3F5-4C6B-4220-A9F4-9CB92EA4818B 1 0.998773
BEA421B6-911E-4A30-8E12-780F6F2F2B12 1 0.998785
CFC97A08-D61F-4D91-B97A-0211067859ED 1 0.998065
9EAFF979-2FEF-4708-9C35-02B2CBEFAF6D 1 0.998579
A8511AE2-4599-4FE5-BA16-72AA8A28322E 1 0.846728
027156A4-8947-4899-A0F3-E9C3F878EC6C 1 0.998713
B81A40A3-86F4-41EC-A3CC-7A28547D5E49 1 0.998747
0D91024E-7C6F-4868-B102-260C2C40075D 1 0.998826
52817E1E-B95E-4647-A9CC-E88D8E6F83A5 1 0.758582
D9E7A798-673A-4BCA-8F44-B269337B2C27 1 0.990425
906AFC0B-FEB0-474A-8789-4632B16E3042 1 0.998284
E0FA53F8-0C59-4834-B2A1-7F38A3310841 1 0.998788
C4CDDFB3-78C1-4338-A36B-8B9A3690CEB8 1 0.998804
E69C4AC2-9300-483F-B81D-97393D829B04 1 0.998610
384FAC37-A308-4AE0-82E9-D406BF5F1B92 1 0.998812
02B587F6-56C6-48FF-8E94-3F138C6FA0CC 1 0.998076
C0B088F8-22B1-45D4-93AB-AA7789A593D7 1 0.998827
5F43AE97-C29C-4361-B9BE-CD12038B469E 1 0.998779
B5C64842-D27C-4918-99F1-3E19575FD725 1 0.998817
A1E49A98-99FC-4A81-A781-9F0F5E275486 1 0.998822
DF123437-9FF5-485B-A0C8-F6776D715F47 1 0.998787
097A284C-47D4-4885-9343-9E9491686BF4 1 0.998814
D515F96F-B6B2-458C-A592-7136DFB0F4F8 1 0.998827
701D1317-46B8-4551-A41F-761DA694F40F 1 0.998826
E7386965-1B93-45A2-9A46-5A91D68BD5C4 1 0.997505
D70F86CA-6CD8-44F8-8B1C-0BFDC45442AD 1 0.998779
24460160-2346-4503-A732-7C9D1C3BDF0A 1 0.987577
6F57E897-C9EF-4FA4-8975-D51464C672F3 1 0.998482
BA9BD633-3481-47AF-97FB-D25A9EAF3686 1 0.998790
B3897DB6-DA92-4DCF-B125-866335B4570B 1 0.998828
E2FD23BA-2573-41A4-AD96-91F12EC55025 1 0.996631
4E389728-B5CD-4AB3-901F-DFAD3270BA24 1 0.998537
E61EF176-C324-4BA7-BBAC-08EC6FF2ACBF 1 0.998512
4F602429-1E47-4C84-BFD5-2C29A347DC94 1 0.998820
FAC9BE5B-DEBA-4FA8-B536-D34B605514D6 1 0.998118
C07BB6E3-1277-4604-A29E-AB76DC746D9E 1 0.995977
2E837854-DC2D-4D49-9FE2-01BB041F807C 1 0.848206
AA9BAF88-D59C-4B3A-A05C-AD5D4504A2FF 1 0.996991
D1760F1A-8FA6-4A6A-A5A2-55B03ECC8C61 1 0.998794
AFD1A76B-D97D-40C3-BDFC-CC57B72B91B8 1 0.998781
A6D04B7E-4AA1-43EE-99D8-4F738A24ED5A 1 0.996725
B4B2405D-F968-4C30-8BE7-DA2696E6374C 1 0.998765
3EAE43C3-0672-4357-ADE5-EDC2499F4FE0 1 0.998817
74BEF576-B5C3-470B-AD4B-06E569128B71 1 0.998732
6DEDFA6D-B254-4AE5-B000-91630BCB9800 1 0.998820
B366E8CE-541F-4D44-9B5F-C44E2D1A0761 1 0.998771
2BA2D20C-BEBD-491B-BAEB-0799D0F79012 1 0.998728
D5C78546-D25A-433F-999B-A73C69528556 1 0.998842
46C16887-7F25-42ED-BDDE-CCFFBA29FF43 1 0.998838
E001BD5A-92E1-4600-8096-15FC5C0893D4 1 0.998852
BB844100-DFFC-4D46-B899-F2F42B683277 1 0.965902
05CCBF32-98FE-4E81-82CF-70C871F15A87 1 0.998795
C361982D-73C5-48B3-8B95-5A49F9802E48 1 0.998769
3D65B140-6B64-4B33-A1D6-5CB5E1AC15C8 1 0.998828
CF2B94FA-5F74-43DE-A058-71543309DEA5 1 0.998828
D7AD2D05-70E4-4C01-B19A-29A9317C7E8A 1 0.998445
AA2548D2-43BD-4BC4-92CE-8A68A2893F7E 1 0.998766
EED9323C-F418-4ACA-A2D1-39F633302CBA 1 0.998824
C1395933-7488-4A9A-AF79-6A8F3B8816DC 1 0.998662
CDC7214B-8B17-4BD2-BB0D-168BF614C7F9 1 0.997905
A23D1638-E0C9-409E-93FA-0BDE94959727 1 0.998823
625B2C6E-78A9-4247-AB18-CA9BB619DF9E 1 0.998814
0EE17667-A6FD-4D09-A196-CA4C2878ADA0 1 0.998704
B33C1F24-A9F8-44D9-A6B2-CE81FB92542E 1 0.998834
9E257C32-7D6A-462E-852D-9B504BDAEC7F 1 0.998558
38946753-CC50-4172-8978-90D18A200A31 1 0.998824
5A787DCD-3AF7-4754-901A-E867EFD0C4E2 1 0.998820
E008C456-8AAF-4471-9CD4-4C5F4F2E3CD4 1 0.998830
77607553-6404-4BFF-9203-FA673BD87804 1 0.998680
ED87493E-1894-4333-9667-CADB53B2781A 1 0.995425
5E3DA9F5-12B4-437C-8B38-C517BC09DFA7 1 0.998806
064A6BE4-739A-4126-BDDC-EBA52445BAF3 1 0.994426
F31EC656-EFB4-4530-8830-C1AEF42139D8 1 0.025844
A2BFC7A4-E49A-439A-B318-595E63B03F82 1 0.998827
D146B183-E67F-476C-8727-486737F51ABE 1 0.998577
D159CB14-3619-4619-AE46-C4F04769C9B6 1 0.998457
8873754C-6E03-44E2-BE0C-B50DFA95E823 1 0.998775
DB6B3D89-6E57-4B41-8CCF-8D12B959A82A 1 0.998705
9364AC82-B43F-44D3-B5AB-2ABD046C2CD9 1 0.998765
4F01C4C0-BE91-4CE2-9BD9-9B889BD9A7B5 1 0.998735
E3D84B87-A699-45C7-915E-A0C3F9D422AB 1 0.998728
53C64BC4-8C1D-455D-B5EC-FFED509FEB6D 1 0.998762
40726A72-9F5C-48D1-A2F4-44D83B3A838E 1 0.998591
4AD593B1-BD0E-4B37-B542-7036EC8C17F4 1 0.998794
8839798B-51D5-4239-BEBD-442319ABBE6C 1 0.998800
9B9479AE-5748-4B22-9DB5-97AEBBDF5054 1 0.998825
5D9BBFBE-BD16-4368-824C-5C32985067DB 1 0.998827
92B3DAE6-17F7-4DC7-AD3B-A808FBD79867 1 0.998791
4CA093B7-859E-4902-BAA1-62960E94C2B9 1 0.998804
A7467102-5821-4D49-A082-A73A2ED8CB10 1 0.998536
D3AE5756-81C1-432A-8A6B-C0E37AFF38DE 1 0.997976
B7FB5B22-8E18-48A1-BF89-84D96F5C009F 1 0.981435
BB392238-C701-4FE0-B0F0-6A2086A28044 1 0.998711
330C8BE5-87C0-450A-AFAC-7A528CA7DEA5 1 0.998785
F1EABB90-246F-4153-A712-ED9B8773B4F0 1 0.998814
DD2E18AC-FE00-4AB1-9B06-EA5815263B88 1 0.998618
6DDC2ABE-5165-47D7-B0E2-EA31FF50A5D8 1 0.998828
F4ED15F8-869B-465C-B557-9042766F4A6B 1 0.998800
F19DC86D-E55D-4E85-B21C-3E2DF8FFB825 1 0.996324
F2955219-E968-488F-9E65-91FBE6AA422E 1 0.998672
DEB06358-D5B8-43F9-9341-29BC30CB4DAF 1 0.998617
AD7E25CA-8BE5-474C-B8AF-FB983CA3E420 1 0.998812
D61FE974-7DD5-44CF-BA50-438FC07BD135 1 0.998810
7F757119-04DE-4808-B22E-23A037D1D692 1 0.998081
FE470279-CD17-498C-BCE1-642837C1C3C6 1 0.992339
5F67F7D0-18C7-45CE-A122-640416A1BAD6 1 0.998813
54A31BB3-033B-462C-A15A-A525F4EC736E 1 0.998808
B1414629-9F3C-402E-8A2B-93D9EA7EF34C 1 0.998803
035BA827-7805-479A-9759-BA8010F04522 1 0.998797
72999D3C-97CF-48E1-AA2C-3E86CA0B173B 1 0.998805
79E215E8-6A6B-4F79-BD00-0F390BC02F3A 1 0.998816
D337FE45-8E1D-4953-87F4-95C79FBB1CFF 1 0.998750
D6A2426C-463A-4FE0-A351-DDB472237897 1 0.998767
F7F48319-AB92-46F4-8E8B-3906668A1532 1 0.998826
F8A4B1ED-9E0D-4F80-99B3-2846E1669E03 1 0.996976
316FC7F9-FD7B-4AA6-880C-F0B35BE06E8C 1 0.998814
0BC81549-FF8C-48C7-9CA0-48239B204DDE 1 0.998802
E5D3E1B2-40AA-4C97-8B83-F583E5C7FBA5 1 0.997155
0A5AB819-17CC-4C5D-89E8-8645A2A5F9F7 1 0.998830
7E17F51D-73ED-49AD-858C-4A91481D68DA 1 0.998575
18B1A4BC-8399-4D5F-8587-301E897B0A19 1 0.998530
525810B9-A102-45DD-BBB8-25A208928EB7 1 0.997861
8E27155B-32A6-41E2-934D-A52C8AB49C71 1 0.998819
9599885D-3BAD-4D3E-84E4-2AAFB28596C2 1 0.998816
F85CCCA8-FCA3-4B1C-862B-D19E189F0F27 1 0.998804
4EEDE644-A7B5-4141-BB20-D001EE5898BC 1 0.998788
B83A0189-AD03-43B6-86A9-63B6F9560DB4 1 0.998785
BD330D33-4C82-47B7-BE13-81D8C39D44BB 1 0.998737
BC783ADC-A256-4424-97F4-7A7E755EC55F 1 0.996428
8C85A9E9-7FA5-4480-AE2B-25A3321D8D21 1 0.998803
90B33A07-84A6-4B39-8B2F-4B3007529CBE 1 0.998828
F2EFF219-48D0-4FF4-9F05-FCB5CC7583D9 1 0.996014
EE84F7B3-4C41-41A6-A2F0-F96607ADFB0A 1 0.998815
D61C329D-4EB1-4FF2-9BB6-FF0607A91BC8 1 0.998760
4FA7D7CD-0268-403D-9B91-D91961B0BEF5 1 0.998806
07F4924D-47D7-4FA4-9D2A-4C12FCA0B30C 1 0.998806
1151E8E5-7547-4B98-BDDA-95523579B40D 1 0.997885
E7ED68D2-58C2-4236-B085-3D4F2D604574 1 0.998833
D3A692C4-F684-49E2-8939-8A09A63B1ADA 1 0.998758
ECDE3BE9-7AFB-41DE-A9B2-58B91F1ACCF3 1 0.998810
2F08C3CB-0B9D-4B7B-9903-DC0A200D07FA 1 0.998755
8FEC2192-52DB-4847-9E2F-109F43EE2381 1 0.998842
0B721BEE-9BEF-4830-A408-6D983FA4EBD4 1 0.998827
76BE56E6-EA6F-4F54-9CA6-B4CF14309174 1 0.998847
B0ABE604-B37B-43D5-B478-0C4739858C18 1 0.998687
713C8E66-3D0B-4704-8753-FEF023DEA203 1 0.997879
21BBBF60-92B3-4B79-ADAA-AEC4EC7E5850 1 0.998595
8B893FA2-8332-4173-8849-FE7DEF28FB72 1 0.998636
F46BCC17-43C1-4D3A-9AD4-32726AD57BEE 1 0.998617
A756E8E5-CFB9-4CD2-85A5-C47C06A2F0E4 1 0.997697
202DC6EC-CA0D-46C9-A10D-CCC8CB2D45A4 1 0.998767
0DC35CD1-7994-42BD-82B6-D0542422BD5A 1 0.998778
E5613A86-A077-4F0C-B7B7-DAF061E899E4 1 0.998795
DAF4DC04-5541-4C07-BF47-498C52A8D873 1 0.998722
C2BEE933-B962-4689-88E2-5AC1F2A09A32 1 0.998751
C47126EB-6505-4BA2-983A-4539B3A28CEE 1 0.968558
388F9CDE-8B4E-4F76-B145-6B9A2E4826F0 1 0.998714
607D6AAB-E69C-430B-94E5-714EA3186390 1 0.998823
3C7DFFCF-6BD7-4DCA-9E21-2AB2DEA4D4D3 1 0.998789
48682731-7BEB-46E1-9DA4-0AF10A13D7A5 1 0.998405
F9ADFFF6-284E-44F4-8F39-52CDA669E2B1 1 0.998815
EC2957EB-59AC-4BE8-B11D-19701583643B 1 0.998821
E554F5A8-7B25-4015-BBF1-F5975000B9D5 1 0.998728
5AB8AFC3-391C-4C39-80C8-5168D4DA951F 1 0.997721
545B0B0F-4C3A-41F2-93B8-4A989A40EFB5 1 0.998429
D8503A99-3F19-416F-86A4-BC0E71F74389 1 0.998845
EF8FC091-CAAA-4543-8AB9-C939A469D781 1 0.998440
885F15E1-50DB-4039-B2E1-84466FE1AC63 1 0.998824
2368A11F-88F0-4149-BC7C-E63177419B7F 1 0.998828
403CB6F1-BA50-4621-90B1-8D5E18E74488 1 0.998132
531D1A52-6416-48B7-923E-7CA90E99F1D1 1 0.998545
C07C9D83-C441-4C06-B5E0-4C49E032E571 1 0.998816
93848C01-8DB5-486D-B952-5C39F2DFDFCE 1 0.998788
EA6CD75E-BCE3-4616-92AF-6240D14C4DA0 1 0.998807
15435F32-0096-40BB-A9C8-D00A012E5D74 1 0.998754
1B8DC91A-D1D8-4F17-8DC0-807FBC9C08A2 1 0.997842
4896B78F-1B5F-4A61-B1E5-C26F764FA268 1 0.983287
46F808F6-A505-4C62-8E86-C1CF74720B4C 1 0.998758
FBC8B609-C672-4EE7-A9D7-AF9B0916EE56 1 0.998799
B4C700BA-77D7-4813-9916-C0D4CE7FB882 1 0.998210
894800E9-2DA8-4626-B32E-8644DEF77D65 1 0.998682
5FABDF33-FC47-447F-81CD-641EEBF716F7 1 0.998815
1222498F-EB19-4A7E-8AA2-6B187372311A 1 0.998531
FA4D9766-984F-4506-AA69-536441F48F52 1 0.998779
9516B3E2-FD71-4F02-8199-40FF9BBEB7C5 1 0.996221
F9A522A3-E2ED-430C-A413-71094731A926 1 0.998839
FF31E47B-FBF2-43E3-9E9F-B4BFC740FD23 1 0.998712
A0F54CB2-A839-4D7C-8E1D-101AE192F93B 1 0.998733
36AAB4AF-ADF7-443B-8DB6-2EC068B96F68 1 0.998775
CE4EE553-30C9-4D10-805E-F606DE56ABE6 1 0.998471
0A14F7B3-AD4B-4D1E-9AEF-C303F04D0992 1 0.998793
29CAF7F3-932D-47AC-B6CC-94CF392B7449 1 0.998769
1A51ACD0-5896-4ECE-8274-98C810A30B51 1 0.998797
88E88DEB-1D88-413D-98F3-8BC306495E74 1 0.998617
126E4FE4-42D2-46B0-897C-E7C8024C0F25 1 0.998592
ADE27CA8-BE41-4DE8-B581-FF36DBD8152C 1 0.998799
0BD9DF58-AE26-4AAB-8901-C8D74908FEBE 1 0.998409
C9948EDB-B89B-4733-BB9A-6FEDD2797326 1 0.998818
2326D958-A6A4-49E4-8B5D-691FDA3B0E6C 1 0.998553
74F9F5FF-00E8-4FD4-AD7A-698C51ADD1FA 1 0.994284
15A3D5F7-2216-410C-9D48-0F6D58677382 1 0.998498
16676FFB-BEB4-4693-97E8-743790576775 1 0.986848
44B0CDDB-493F-4D3A-B582-EB5875FA70C4 1 0.068989
6273046C-62BD-41D1-ACDA-2F2E8318B7A5 1 0.998794
C1EB005D-CCC4-4DAC-B91B-DC2D963F23AE 1 0.997764
E76138B8-6661-4C8F-A6A2-727E084F62B8 1 0.998809
8D921D02-A6E7-4AC5-AC28-E1729DF50824 1 0.998818
35373CAC-5DE7-4BA4-81EC-1CEBA8A69B71 1 0.998700
208A5741-21AE-4AD9-9A9D-A8EACCA29554 1 0.998816
328662A5-7446-4790-AE97-F048DEBEA34F 1 0.998434
847B3AA3-FB6C-4403-8C08-C5BBA900E03D 1 0.998568
97E6242E-95F0-46AB-ACB6-CFA00D9650BB 1 0.164429
52F894AB-8BBF-41B0-BB3A-2EFB07DB30F8 1 0.998762
E053DF25-9A11-4AA1-ADC7-D30321DFAEBC 1 0.998683
C22A3A9A-1A5D-46B5-9348-63211C6DE5E9 1 0.998801
0191A1DC-DF35-4B67-AF08-25DA3872F98B 1 0.998818
C8B085B2-4342-47E2-8105-B2A15D15BB30 1 0.998835
21BA7591-4778-4C99-BAFA-EF80AF80AE8C 1 0.998815
7582FDE9-2CB8-4DF3-B936-AE1E75385E9A 1 0.998816
83E52B93-6C1E-438D-8618-8649F207469A 1 0.998779
ED36F94C-FAA9-44E7-BA92-FF5F83EBC7FF 1 0.998334
E7455236-CFE8-46CA-93C4-A9518604CFC2 1 0.998731
2767075F-547C-4348-85EC-2FF351022D35 1 0.998699
A43D9D28-A07D-48D9-83D7-458BD5B80755 1 0.998616
98044E97-5364-46B2-83C0-CA89EAB0BDD1 1 0.998534
78D05906-1E23-4256-BDEC-FA9C9C54C8B4 1 0.998649
634614AF-2422-4BF2-B178-CD70C959F966 1 0.998832
561DAC61-987D-40BB-AC6E-442316BAE281 1 0.998276
7B4A07D2-09E6-484E-BB9A-5DACB8CA3F7C 1 0.998773
6E2F19B2-6A8A-4D5C-A5E7-52EBF3F1A066 1 0.998824
38238664-8B77-4504-9785-B898DEDF6C7D 1 0.998820
C820CF71-3A74-4DF7-80FA-AA708CDD0FD2 1 0.998848
FB0F8137-771E-405F-BD01-B0094050A2A4 1 0.998671
1B6710B5-79A5-49B5-865E-F1228004B744 1 0.997416
24E558BE-A533-4B06-93E0-263AEA0EA45F 1 0.998835
44C66071-7F9B-4ACF-8CF3-9BC7E4E6C76D 1 0.998759
F5C2AC0B-9550-4000-9C55-4434583C23F5 1 0.998795
B93873B8-9987-4588-B583-A0B28A9A8ADE 1 0.998783
D73F0828-841C-4F3A-A00C-96BDAD416D37 1 0.998640
452847A0-223A-444B-B8BB-92F94C333FDD 1 0.998813
7FCBF0BB-B923-4C8B-BF25-4F5CEE50068F 1 0.998823
C1083A3B-279A-4780-8A2C-DF137615F9CE 1 0.998811
BC08C0B6-0FC1-40EE-8F40-46FE7861EE16 1 0.998830
EC71E2B0-500D-4389-B838-38C71173BEAA 1 0.998808
EE084CD2-9172-41F7-AB30-8B19BEF5F62D 1 0.979972
55D83594-E570-4E80-9060-B94F0083E017 1 0.998804
BB97C681-CD8A-46A3-A26D-A44ED85C4769 1 0.995870
9208B940-133E-4B38-8F12-BC553502F0AE 1 0.995619
4CCC4B18-2DC1-4DE1-B42B-F7F616D5DB47 1 0.998767
10966895-7CA8-4D58-9099-5B76811A9F6E 1 0.998807
DE9F36D6-3EEE-4A0D-8C88-79C9E37C3992 1 0.998821
F68EB5A5-9C27-4938-AAA5-F631DB806792 1 0.998770
0C8E09CB-455E-4E96-8D83-583E9AE6C56A 1 0.998828
809BFA4F-C57C-44DB-9535-83274C8C8186 1 0.919899
6656DB3C-1978-4F05-BD32-F725417E3C6F 1 0.998808
75CB64C2-740B-45BD-8685-079D2A9BED83 1 0.996808
381D17A3-3ECA-4AF6-B6EC-F6164BB2881A 1 0.998807
E94ACDD2-4345-434C-BD22-B2119D2D4B34 1 0.998812
B9E1F8D6-6FBD-40C7-A1D3-D5BAB02D232C 1 0.998382
6E3A33A6-57BE-4C4D-8160-49C81154450F 1 0.998411
DC6EE356-A099-4F12-8F66-E2C709D608EC 1 0.998784
AEF44785-CFBA-4083-BA1B-E466027C7846 1 0.998818
AC29298F-232E-4CD0-9364-7939A7617DC4 1 0.998486
2722564C-208F-4A3D-9D75-CDA6D264A10F 1 0.998841
3D197C60-86F6-49B0-B0CC-EFC51AC7657A 1 0.998608
3375EDD3-1B6C-4078-BE88-D18B4440C080 1 0.998610
54A2676E-F7D7-413D-9F36-6E2B03E4D8CB 1 0.998757
F236E841-8114-4D81-A2BD-7E12C433644A 1 0.998825
E8FD963C-2D52-4080-A481-896F677F8516 1 0.998825
87FCA827-4C4B-49C6-8B68-428F6489B593 1 0.998773
E5C66588-6F46-41F1-892A-4809A88B470A 1 0.997413
48D57999-C245-4D6A-8E13-F4477997D31A 1 0.998846
380924C7-7127-4A33-AB2C-5FBBC195B124 1 0.998683
709C3801-FB49-4F61-B6FC-794E1E6726E4 1 0.998658
143AE29F-9F8E-4E40-BE86-C30B7C78DF43 1 0.998820
C45793B6-3B79-41B2-B892-3913D5C410AD 1 0.998833
4469D93F-B303-4012-953A-78946285669E 1 0.998747
A3A9CAA8-414D-4645-AFDF-F13BDBCC0D57 1 0.997572
26C54981-D7D3-4394-9348-3CFBB0DD2DBD 1 0.998791
7259BFB3-8505-491D-85FD-A9984C41F465 1 0.998699
DC866961-BDFF-42D3-B588-AC20AC120A36 1 0.998773
23265D00-C0FE-4630-B802-5EF436AC67E8 1 0.998825
F138A1EB-41BB-473C-81A2-76E095E82756 1 0.998739
602F0AFF-FF23-414B-AAC2-DC2CC0AE0DD7 1 0.998821
BE2DCB9C-541F-4D24-BD56-8AE14F758167 1 0.998833
9E884805-9E4B-43DC-9602-55FF37FA9585 1 0.998792
82B9E350-F515-4960-BA8F-57730FCE4F0B 1 0.998847
3C0244F6-415D-463F-A72D-CAB73EF1981F 1 0.998778
D3500C83-E45E-4AB4-AA42-451EA79CF456 1 0.998033
D9525E6A-DFDB-4FCB-9722-AB02352A2BC0 1 0.998837
3450A6B4-BF6C-477B-8490-7565E808B706 1 0.998786
313AF85D-57EF-4C60-A32C-99A0FF9E028C 1 0.998805
3E8A423A-251E-4927-9ED3-1ABE4AC3CF84 1 0.998798
17EA8C2E-4218-4AB4-87C5-3ABAEBC776FD 1 0.998806
662E34A6-687D-4EF9-8040-351D27C1727E 1 0.998803
4B70F38D-1682-4821-A2B8-A463CB450A3B 1 0.998729
6891CCF5-73F1-47C8-A043-E4A61142325D 1 0.998767
04D0FEFD-1B6C-4CE1-B235-1C5C3D804604 1 0.998437
3835C6E5-D8A0-4B60-94F0-1124D43802C1 1 0.998715
39DFA034-F2DD-42C6-973B-B267B89C8AE2 1 0.998838
7284DA68-6E2B-4AA0-9B95-B2E38A718BB2 1 0.998833
E1E483F4-60CA-45DF-A4FD-D0DCD04FFFD9 1 0.891358
D1438113-F43A-4B33-A121-664F3AAC5E53 1 0.998809
6BC276CC-5D56-4C60-9580-6D132D86E957 1 0.998633
99081B4B-C3EF-451B-91AC-FC577293B84F 1 0.998206
F8D88AF1-5510-417B-8514-829CE4CDF518 1 0.998814
193BB5F4-02BA-4D90-ACE0-DE13CDB3F672 1 0.998748
88896AD7-1F15-4798-9EA3-645ACE7026B9 1 0.998805
97EE624C-FE37-430D-94B8-DEED8543BF6D 1 0.998810
AA1E20DE-A890-4776-A156-72C62EA12E5F 1 0.998651
1A61B79B-3287-4F37-9A50-AF022DE31436 1 0.034914
43A7EF9D-03D3-40E3-BCDD-593D0F58E406 1 0.998443
3A47F899-0777-431E-9DD2-21C0D204A424 1 0.998627
44A94E78-621A-4276-86B1-7FB213D2A682 1 0.998730
FAE0898B-B53C-479A-9DD8-C9F474F7C3E2 1 0.988669
D4C1E479-1432-42F7-A196-9171118C5070 1 0.998803
7625CBFE-F6C4-43A4-ACBB-8B4C86B6F146 1 0.998777
15274249-FF98-4ECB-9B5E-B98D5FFD87B1 1 0.998276
1ED068FB-3EBB-4465-866F-85698C41AE9D 1 0.998845
6F77CAAD-3992-4EAA-A715-EC87983CDD18 1 0.998816
15830BC3-FEA3-41F2-9BBE-6593893E4A2E 1 0.998441
4246E324-259F-4D34-A4FF-C736A6345F09 1 0.998818
2AE4287C-881F-4E55-8EC4-AD99552867DD 1 0.998827
3AA5169A-A7D8-40A9-8D67-C28A72FB0CEF 1 0.998685
E5082AC9-06F9-47CB-ADF8-00B51C1E7FD6 1 0.917285
B6F5B7F5-D8C8-4B0C-BD0D-3BA6041B871D 1 0.998560
F9CD3033-3465-4226-A05D-A44FC0ADAD58 1 0.998686
4FA4CF41-2EA3-4CEC-ADD0-E26E5ED64475 1 0.998360
4973FD0E-914C-44A5-8DAB-C1395A06A42A 1 0.998379
941FF19D-FC33-4D50-8150-77BB3AEB99BC 1 0.998804
B3D9D6B2-154E-40E2-B2C3-10969FCD8951 1 0.996703
4DFEAEEE-FE4E-4A57-855D-389FF5D86B2A 1 0.998811
47F76E63-54BF-4120-ABC0-6BFDFE191F89 1 0.998671
BE55A592-24D8-4173-A9BC-18DB98A75339 1 0.998836
00B885D8-3B54-4C29-856C-5C8D7B9009E8 1 0.998826
05BB3AD5-713F-4949-B052-D125AA42C4F3 1 0.998460
6619B9B5-32B1-4100-B419-F6AAB33DAE22 1 0.998803
5CB73A9D-251F-452B-850C-30F7A293DE0B 1 0.998782
11F4817E-D76C-4D2D-93AB-487CEF80074A 1 0.998174
CDC513DC-9AB8-4D7F-8576-B253127FB8F2 1 0.996043
DD3099E7-2AFE-4B29-9C44-F518B4612B7D 1 0.998826
E1B5C9D5-1F9A-4722-A8FB-D7B7B6280622 1 0.998558
AA215722-5EC9-4CB6-BDFF-F1F094586680 1 0.998802
1792DB7D-B906-41FA-B098-69C70A2382A0 1 0.998799
EAB299C7-38E3-445B-93FA-2672DEB60DAC 1 0.998452
195AFBC3-A344-4EDD-AF73-CC4935243EB7 1 0.998730
10C65C44-B91D-46CE-ADFF-2FADFCDFAA39 1 0.998800
2AB8489E-7EC5-41EC-B8A1-EF2BBD2C40BE 1 0.998486
237EE5DA-80BE-4DB6-8C65-F3CF860BBF45 1 0.998717
88E143B2-A87A-4457-9807-8DB800E6CEA6 1 0.998809
87962C59-FAF5-4C1B-A4C4-48ABD3679A7B 1 0.998649
38DB2A38-EAF7-4B33-B189-F3C48E213B77 1 0.998826
6EA2CD85-D4A6-4F96-ABBC-319E8434A597 1 0.998796
51AC0DDF-7245-4EF8-8766-A55310137CCC 1 0.998714
00385049-2401-4B01-AB8A-1B02EA6E4729 1 0.998680
6CC66856-F3F0-4468-9C21-6AD0F00B6A2F 1 0.996094
ED6A8B6F-3744-4E5B-A529-DABD1CF3A525 1 0.997368
05F04F6C-3B61-4495-9905-A6CC7F16A858 1 0.998728
2BB33283-9752-474E-A363-68D4FB9E447B 1 0.998152
98224F04-F3FD-4226-B43C-5D1509D1E06A 1 0.992218
91659DE5-2108-48AE-9B81-A6C263E37423 1 0.998787
D8622F04-2644-4DAD-85DC-8C74D53EA908 1 0.998227
99E3CA8B-F1A9-4E48-9AE2-6246C310BED7 1 0.997631
D5A6BC00-0A49-4B2E-BD5E-A9105C65C590 1 0.998831
FF6C6A92-DF56-457C-8324-7F0E374AABBB 1 0.998828
3D5BEE6A-7ECE-414A-880A-F8DC69CD13DC 1 0.998755
021C58BE-1A90-4DB8-9FBC-AE76E435CFDC 1 0.998800
86AD1BB1-7495-40D4-B236-08AD98D5DBEC 1 0.998801
D9BC960F-60DD-47E6-863A-60149C463124 1 0.998778
0DD9E88C-AC9A-40E8-A24F-D12BE660AA06 1 0.995224
F0CC6C6E-103C-418D-8807-AEF9F1BD848E 1 0.998794
D19623C6-7BD8-4F9A-AE43-B8B4A7E789F0 1 0.998705
8024D231-59A9-44DD-ACE4-002F14022FAE 1 0.998405
38A62B9B-70EC-4A21-9C97-2B482CCC9DF3 1 0.998792
22268491-0B34-43B9-A9D6-97F298F2A4AA 1 0.998799
3B750C33-39E6-483C-B219-C60AD6ECB067 1 0.998784
5CC0DEA6-97A9-4B4D-9A00-365AFEF2CB61 1 0.998052
0EDA767D-B887-4DF7-BB2A-3236C4C8E83E 1 0.998319
200C1EE4-B965-4393-AC45-9D65BF6BF882 1 0.998793
F825AE33-1EF1-4A67-A7F5-1CB8BA336FAA 1 0.998708
AD104103-4344-41C7-863E-FEC4334FD78D 1 0.936563
DC3BA178-9F84-428D-8239-B180A21C9A0D 1 0.995831
A99F740B-5DF9-4447-8F81-6946778EFACE 1 0.998820
CE53DEFF-8BBD-49C2-B424-A363DF33D550 1 0.998825
62F8810A-BD77-4F42-A65E-9EA91AEC84A9 1 0.998811
177E99B5-E958-409B-852A-DF738D562421 1 0.998828
504861B0-61F7-40C5-B8DF-58474D7E52D4 1 0.998501
2D130B18-998D-4A71-ACDA-AB12DD600DF5 1 0.909933
65ABCB5B-959B-4B4A-B296-D84DA691267A 1 0.998818
FBF4850D-DD0F-42C8-B298-AC8C5B14F47A 1 0.998758
7DD755EA-FD5F-4CA3-BA1A-EE873448D2AD 1 0.998737
12060C29-DE2E-4908-90CE-E64DBD22E2C2 1 0.998766
A1030E59-66DF-4CC0-9A7A-FF2424C8AF39 1 0.998747
AF8D85DE-C2A0-43EB-804E-A2CB4C4772DF 1 0.998788
4F5B70B7-786F-4126-91C0-C2392E98F663 1 0.998819
C5F8364E-11DA-493B-9A71-0553136553CE 1 0.998815
39934CAC-AACA-4106-B4A4-B1266F113E9C 1 0.998802
86BE3264-7753-452C-9BEC-DDBFA2A27609 1 0.998464
5BB8D146-538B-4253-B872-85BE0509688D 1 0.998829
ABB433B5-A2DA-4535-9B47-A37DDB807E81 1 0.997881
A95A8F6A-EF9C-498D-93FA-A75A26AA9603 1 0.998820
495B4349-E116-4318-A716-3CE6D3CECE6E 1 0.998823
F57DE7E4-F734-493C-B7CD-1E325F02BB7B 1 0.998827
AAFBAEA5-561B-4395-8821-1FE5C2E536CA 1 0.998825
0D8CDDF8-F34B-4D25-A61D-7B62EFCE8AE5 1 0.998620
465F3670-0F96-4B3E-85C3-43238CEE5345 1 0.998835
FAE40546-7101-4315-90D5-3FD0C3D10604 1 0.998839
31306376-38D9-40C9-AA62-288577250BC6 1 0.998652
07F0C514-C52C-42E4-8499-DCD43D3C70D1 1 0.989849
BD447862-EBEB-4847-8C92-143B54B040A1 1 0.811834
DC32C8DE-5145-4796-B543-CB1AB5CADDC6 1 0.998818
2377F26C-8A1B-487E-9591-C578404B50FB 1 0.998723
76F5B64F-3722-4C24-A320-4C2CF7677B87 1 0.998597
1539E323-8E23-4D3E-9B68-7875843CA201 1 0.998758
4205082A-15B8-4216-97CB-8C415EC69660 1 0.998762
03BCA307-72D8-4240-9F4D-C38CFAD35587 1 0.998808
CF607BF3-955D-4613-86FB-EEECAE9E9FD2 1 0.998772
BC98ECEF-D6AD-47B4-B0EE-0B34E4223C2F 1 0.998800
753D5A79-E20F-4802-B3EA-0CF99C20FCA9 1 0.998720
DACA006D-CF1A-432B-AAE0-5DADCA530906 1 0.998821
98A74096-1379-40E2-BC7F-4C32F49B7CAC 1 0.998758
7301F038-304D-4043-AE83-B8153DDB789C 1 0.998803
B6A3C2D1-F5D4-471C-B830-AE33D53E0C14 1 0.998793
EF72FA03-31EC-4864-A0FE-2A8C413428F1 1 0.998694
1A75FE6A-2817-4776-A111-4EC15C336B62 1 0.998824
F7DD49DA-A9A2-47F7-BA7D-27D14CD80D75 1 0.998817
70CD6D83-EE51-4A6C-9CFD-7EE4E87128FD 1 0.993636
54955CEF-C824-45DC-9810-1A398559E61C 1 0.998827
7B96B1F8-0221-4ADE-8857-9285A83C8289 1 0.998823
3A93E66E-5820-493A-BE6A-01178D7577E7 1 0.998664
E0D2F2A2-D3FE-42E8-A00A-B0A2955153C0 1 0.998760
8D53B6AE-9845-402E-B49D-7EF5ADA0573C 1 0.998716
3BE614BE-A7F9-4CA8-B518-1DCAF113462D 1 0.998807
24D72F51-F239-481E-AA2B-9585F433F615 1 0.998811
4FC3BB69-4E0E-4968-A169-2D7F52C64F73 1 0.998827
F96E0E9E-5A33-4B57-999C-3B595F6F9F6C 1 0.998811
96B72EF9-1DE0-4D95-871D-295EC3FD803C 1 0.996986
23EB3346-BEA8-41D1-98C8-D35D8EF7C372 1 0.190467
61E2011F-854B-4D54-A5CE-D75D98D79201 1 0.998825
0B9AF341-2F78-46EA-91CD-22845043D42D 1 0.998829
0C33A6DF-88DE-4516-B406-CD9BC8000C71 1 0.998812
0813E10D-BC35-443E-8C0E-DB78EEFE3756 1 0.998289
AD3E66FC-E989-464C-B5A3-BF4087862CC5 1 0.998146
A75D2C5B-AB24-40B6-A299-5A92C6E930BC 1 0.998582
A56F20EF-2827-4051-84ED-646A217DB64E 1 0.997067
031549D7-7F58-42F4-9543-014C33E58F07 1 0.998824
38EB5D19-130E-4EBE-952E-83CB0F6FEDF4 1 0.998348
7EBBC0E9-76FF-43EE-A7DE-AEBD86B4B83C 1 0.987812
68546426-25EA-4C2C-9718-78F681795F86 1 0.998814
DE5A2460-1A72-4B11-86F3-AA1402CBBAB1 1 0.998759
6C967D63-531B-48E0-B88B-C8E7B98115CB 1 0.998830
FC7DEA23-49B7-4DD3-8B05-A757C47BF590 1 0.998732
9DD1E611-878F-4837-ACA4-8E33DC39E5A3 1 0.992573
D8F1F3B1-FFBB-4F6C-AB8B-EEDF9AB01261 1 0.998442
99378900-E6A1-441B-8FD6-BEA29B745DB0 1 0.998716
37F912C1-860F-450C-8D66-CDB9D7C83F5F 1 0.998729
3B9518D9-6815-4C54-B089-231F3A2C5738 1 0.998844
CB708E9B-9388-4D0B-BDD6-7F47F5F87E84 1 0.998823
B97D7E3A-2244-46B8-9C2B-DDB73A5CEA06 1 0.998824
A2F6651D-88D5-40EC-8CC0-2F950BDC0941 1 0.992622
A33960F0-6144-4B02-AB61-3D60DFF2BDC7 1 0.998818
4CDC503A-397D-41A0-8A8B-E8A0BAF2CCC8 1 0.998809
DAD220FC-4D11-4846-B02A-D01B3EF32C3A 1 0.998756
320FB7A5-EF73-4C1B-AAD9-C776C632AE03 1 0.998789
EFC019F5-DDB3-4820-AECF-2E8D709D1F36 1 0.998811
861E2247-8E2F-4473-8B48-B343C841A5DC 1 0.998836
1E6C805B-F7B0-459D-AF5F-94720E33CC6A 1 0.998648
8B512CF2-26AE-4713-9EA5-28CD1B69BE81 1 0.998846
FB0B4CD6-3C34-42C6-A4DF-B20E722D2C47 1 0.998779
F54CFDEE-FF75-4C04-9604-96FCB8B3556A 1 0.998767
405909D6-17C7-4407-B330-FEFEC16B2018 1 0.998799
522FDB68-E1C4-4D39-8E99-4F44C028B2EF 1 0.998568
7BE8EF9D-3087-44ED-99FA-E4DE55D725A4 1 0.998827
BA87B508-F522-4258-B951-1DCE00CE713E 1 0.998790
3A9C5D9A-A396-40B7-9FEB-904E3955CC59 1 0.995220
002E3F1A-1544-4DE8-8480-8F77C1EEF5FC 1 0.998798
326391B8-A4D3-40E4-B1D8-122849C393E7 1 0.998801
11F00B4F-F08E-4F77-BE7F-F936661025B5 1 0.998316
AAA3780E-3B4C-437B-BC93-F571AFBF5E72 1 0.998788
6BB42BE7-9864-4931-9620-98F513A8A162 1 0.998693
AB244869-035A-4DC0-8E95-2526C2F83F36 1 0.998768
4FDB4A4A-ED1A-49DC-8F84-8A9CD99E94CF 1 0.998512
3C76F2EF-86E0-474E-B520-A0E3303D8970 1 0.992991
771A4D89-70BC-430D-A596-8206FE5EAA0F 1 0.997483
CE1DFE89-3C53-423C-8CCF-80E6A1DC5C5C 1 0.998642
0CF43115-1DF8-47C0-A635-17885295BD68 1 0.998790
3EADF4AB-C1F5-475C-8ABA-A684D4D0285D 1 0.998770
2AC587C2-98FE-4D0F-9807-BA4A6323385C 1 0.998809
EDB815B9-2799-457E-B3FD-8701B34DAE26 1 0.998371
A898D9AA-92D0-4BE8-9A27-7028AFAE703A 1 0.998815
4CF4A9C2-90B6-4D46-B4D7-E2A4B47555CE 1 0.998075
DF78B3E7-AD21-42A3-8A9E-E731B67E3465 1 0.998821
C2A0225A-0B82-4861-AEC2-87D82460AB6C 1 0.998835
BA2D2866-77FB-4872-9B63-B9DF207A107D 1 0.998776
82DD61FA-E3A3-4904-9CDE-3C711E79E0CE 1 0.998817
C94DC616-D075-451B-AAC5-6410538A4716 1 0.998815
E761E9AC-DB18-43AF-B1B3-99A9A2147B85 1 0.998783
45C226AF-1A6D-41C4-AABB-09166865D61C 1 0.998549
3E769C30-4984-4AAD-97DC-39FD7F370D68 1 0.998679
276DA6EB-00DB-4B59-BE16-2EBF893C464D 1 0.998792
E51C89FA-AE4B-4728-9297-9545A27044DD 1 0.873395
18383097-A902-4F20-B1B9-3E3E709D359B 1 0.994368
4606DFE7-ECF2-4ECE-BBD3-2B44C1E502D4 1 0.968258
639DE572-2FC9-4369-AFB5-51627CD286B6 1 0.998797
5FA6CF23-1FD1-46B2-9795-8CE344FC20FE 1 0.998760
FC031F91-384B-458D-9F46-DA7BA9F0D0CF 1 0.998419
E23B239F-21AF-4D7F-8A6A-47ECE94A1392 1 0.998835
80FA69BB-CAD4-4BFC-B710-FEFE704839C5 1 0.998823
2CA894CB-5898-4F69-ABBB-CCF7A368813D 1 0.998706
6F98D486-2489-4D99-BD4A-E462DC11B662 1 0.998591
38B47E1E-7D47-4A90-8930-01AE95FB8D5F 1 0.998812
B5B1A1A6-4353-4C5E-A03F-AA271675699C 1 0.998734
9E1CD4F2-76EE-48B4-8589-0A84EB34ED86 1 0.998791
D39C7641-047D-42CB-BD21-AA139AD57C61 1 0.998759
595516B3-268D-46BA-BEFC-A31E6F83AABB 1 0.998813
140FA667-56C0-4AB5-BC6F-EBC59425B0C3 1 0.994425
AFEE5449-55BD-4954-AE82-5B67F2259640 1 0.998794
7D269C72-0116-4037-9D3E-71DBE0C8995C 1 0.998808
01CC1D89-DD4F-47B8-AF7F-94627577FB62 1 0.998711
455C3519-B17B-4D29-B3E5-B449633EEE43 1 0.998009
D4B1548F-F524-4A80-98F4-B3DF8380F780 1 0.998686
DD6CCE65-0D27-48AA-96E1-C1A0FBD09403 1 0.998815
ECD1AC1C-3FC4-4280-B4C7-AFFD5E9CC251 1 0.998812
C43244FF-A686-48C8-AC52-08494842EC89 1 0.998829
04A3FDE6-839A-42AD-98A5-9F738CCD0798 1 0.998379
DC4685DC-331A-49FE-BECE-70992C566E4E 1 0.998647
7679690C-D2E3-4AB8-9E91-788311957B49 1 0.998165
3F5B3447-5E04-419C-995A-524E6CA17345 1 0.998839
7DC45B06-7582-4568-B744-F79BD8C193AA 1 0.998675
B06F82EC-E185-4ED6-A53D-C0141F99667B 1 0.998827
CB5C64A6-C07C-420F-B46D-B94319825C27 1 0.998815
199BA85F-8956-43F6-82E2-2D005C5BCD64 1 0.998645
438D9870-BE4E-482F-B44E-B5E8E0E0D971 1 0.997849
77E25665-22E4-4205-A579-83D00C1EAB54 1 0.694063
479DDAF8-0E72-4EF6-9DD6-86AE35E3037C 1 0.998764
81471C37-1C94-45AA-BC67-88AC46E35AFC 1 0.998819
0C4D2E66-728D-4A2F-B795-656003445A96 1 0.998800
C804108F-5F25-490A-9E3D-BBEC11FE143C 1 0.998782
F29B494F-D8B3-454B-BE3E-2518126AD109 1 0.998770
AFA9EBB4-0C2F-4213-AA60-471B26C5A096 1 0.998802
665E3222-1E4C-4D15-B93F-D6EACFF8C97C 1 0.998786
46BA3466-824F-43AE-B607-AA2733AD991D 1 0.998635
638E2E7D-6830-42FC-80D5-6BEEBF53E1C9 1 0.998845
848EAE07-2382-400A-8F12-3126DA14F660 1 0.998840
28E86B5E-B09D-4751-A44B-BEC0DB2BF118 1 0.998709
CC7BDEEC-942A-4AC2-A4E4-9C59DF2DBE6D 1 0.998074
B205C12D-5537-431D-BFB3-3F5BB894C417 1 0.998801
0451BF28-98A1-4501-9E23-5364176E7B65 1 0.998828
78B88884-81CE-4387-A539-5DA2B6CFD0AB 1 0.998793
A9164481-B561-4E57-8371-392247182844 1 0.998813
E664F882-BC47-4347-9CEB-A58CA6490110 1 0.997923
B90C9DE8-BA4E-4EA2-BABB-059D5964B196 1 0.998758
109DDA75-42C1-4D5C-89C6-8A8F589F181F 1 0.998814
9F40255D-AECE-4110-BAA4-A1174F31797D 1 0.998797
CBA64840-54A9-4F4C-A364-38319F689A45 1 0.998811
EEA88B6F-E51E-42C9-BA86-39364B5E17F9 1 0.998831
8862F152-F7E2-4A56-AAB0-889C57FDFC98 1 0.993816
D9B73FAC-643D-4237-983F-87A365DE7668 1 0.998753
A3DC3902-2875-4BF6-B49E-7FD2A78C3CFC 1 0.998771
A342E765-1724-4C0C-805D-C61EA5D76F41 1 0.998774
B2286F22-0773-4E2D-B634-1A1BCB7B05E1 1 0.998644
91EE9552-24C5-43C3-9DB8-41F91FE983FF 1 0.997927
F9384C31-8E35-4860-852E-9F22817A346F 1 0.998545
1A16CD87-860C-4A70-AA2A-BDDFE85DFDF0 1 0.998148
52A02986-6CA4-4D69-80A4-A2FE10B70FCF 1 0.997471
3F6316B4-B66C-4039-8353-E3BBA8DD2E43 1 0.998656
4314E87B-CB9B-4F12-805A-D9218BA70B78 1 0.997775
3FA97C87-9B96-4932-BEF2-B5E04AFA59D9 1 0.998750
A504CBDA-85DE-4385-A56C-A7908830731E 1 0.998581
6D54252B-C0CC-4656-B38C-A93553DB1499 1 0.998381
8A93D620-6772-4FEA-AC14-F71D26ED77BF 1 0.881373
BCF2B99E-3394-48E4-83D5-4291E86D8177 1 0.998822
97CAE970-A4A0-4E9F-8500-496511E7D641 1 0.998800
23C0670F-DB7A-4255-8FCA-BFCEF8CE72C2 1 0.393428
F702C6E2-1BB0-4DDA-B97B-306A42C1BF94 1 0.995250
23B4B171-1E19-4237-87A8-1E9532F7E304 1 0.998832
0C226516-DEB0-4AD5-836C-B7E96D2AAB8F 1 0.998814
F4F4D378-509B-4D6A-BE3B-AB393B65605C 1 0.998735
79FF2750-086F-4318-BBEC-78852B03615F 1 0.998834
A6A5DF33-B08E-4E1C-8E7E-BDC404B78AD1 1 0.995777
528F915A-FD6F-4765-8157-DADB157598EA 1 0.998564
D5843180-FCF7-4E06-9C79-AF579479634A 1 0.998765
A6008ADD-CDE3-477D-953C-0786DF7708DA 1 0.998569
343AD2E0-2866-4449-8F11-E3B0F794E433 1 0.998790
E58AAA55-7E81-4C98-8B76-819D0E80743D 1 0.998672
276835E7-89C4-42E7-8F33-9916B06E0CF6 1 0.998787
8C58238C-0F01-47E5-BB20-C1936C1756F3 1 0.998655
B3CA6986-0E6A-44B5-9DE6-F3FB907CF770 1 0.998816
8370798A-225C-4D70-A08C-8DA999285F80 1 0.998501
B2B98E6B-E03E-40A9-A9D3-979C41056F2D 1 0.998713
DAE11D58-D1BC-4586-8641-B43EE6E87F58 1 0.998415
BF89D770-E68A-438E-99D5-05CCF82C2131 1 0.998790
68E224B1-4DBF-4241-91DC-47E4E0E74F1D 1 0.998517
43235EAB-82A1-49E3-BD07-FC86530F37CC 1 0.998811
21C3B4CF-D82A-47CE-AFDB-521C95A5D52B 1 0.984848
A30A44AB-896E-4B60-8399-AB22C5BB3FF4 1 0.998839
0DFFE775-FA4F-40F6-92CD-F926E22A236D 1 0.998807
2AF4912D-B102-4DA7-9FB7-36829952AB67 1 0.998820
41809D25-1B47-4D71-84D6-EFBD943156B1 1 0.998633
D8D55C7A-BA36-462C-98CF-4D79515A3755 1 0.998819
E5C5DA3A-7D0C-46BC-9203-BF0433011062 1 0.998646
0744E7E3-CD53-41FE-AA03-8E465323D0BD 1 0.998810
1F0A1612-585D-407F-82A4-727E2345DB54 1 0.040694
1F6B3446-8DAA-41C0-8FC2-C647BFF4490D 1 0.998773
A652380C-E88B-44CB-BFD9-F2EAE896BAB4 1 0.998742
21E9FB25-684C-4F12-A7BA-39B78789D79C 1 0.998786
AA5CD60C-1238-423A-A818-764DE66DEE2D 1 0.374797
D737415E-A1C9-4C40-A982-77CD31251626 1 0.998779
53EA05A8-4FA8-4A7F-838F-887368950299 1 0.998765
5F06198A-044C-410F-8A72-06EB823328F1 1 0.995849
71200FE4-C2DF-4B6D-941D-F35AC2EEE900 1 0.945953
8D8EBEAF-0A37-4896-A3F0-5D77261BB661 1 0.998768
421548A6-332A-4159-87D3-0448CBF698A1 1 0.998627
1C0A8B32-75F2-48C6-A740-175A9049FE30 1 0.998737
3AA07B0E-F07C-4596-9B68-13D5813123A2 1 0.998641
B6357CC4-B09D-4FC5-BD97-FB3C2F58AF49 1 0.998438
68A0C4D8-07E6-4904-AC9A-AFCCDC03B13A 1 0.998822
4A333E77-AB85-4DFC-B751-FDA19755D9FB 1 0.993974
E421DDBF-BEC4-4B40-9FB8-83CF717C681E 1 0.998834
F22FEB17-C4F8-4D2B-8461-645D5FAA8101 1 0.998834
7E7E3BFB-E6F2-4BEA-84E8-5BE08BEA7D4A 1 0.998802
887B6EB8-F5AD-419E-BE38-7BF7D3405FD0 1 0.998829
3708A0A9-430F-4539-9D29-BD8AE5F7B6FB 1 0.998750
3A3E3CF4-F6E3-4C9E-A8A6-A00079BB61C1 1 0.998832
1DDFA4AB-ACBE-4985-BA67-CFCB254434EA 1 0.998494
54DA7C54-53FE-4912-AEFF-80FF39C284DD 1 0.998788
20E20C40-7FFE-4906-858F-2021D1817FCA 1 0.998782
7D6B87A8-4165-48B7-ACCA-A9B084A7C3D5 1 0.993605
1111F025-D107-40CA-A72D-00459778FEC3 1 0.998752
EADA10B1-B5FF-4E78-8DB7-E407FEFB2DF9 1 0.998790
B208B88C-2885-4B46-B0FD-C402D7404F28 1 0.998784
0B412B89-DBE6-4127-B033-B1F1C2A8ED06 1 0.976885
1961FEA8-C652-4844-9E96-DC37B4C2BCBB 1 0.998831
307FB1D1-BB2C-40F5-9C47-4A6D1D0DC9D4 1 0.998803
E7FF92E5-047A-4036-B4A1-F2FFDE9A316B 1 0.998704
5FC25B2B-63D3-4F83-BAFF-C69BF884F6AD 1 0.998805
3700E152-5FB7-49EF-A02B-BFECDD0FEC14 1 0.991571
5714430A-3D80-456C-8A5C-3E63D17E6506 1 0.987239
150E1EE3-9B42-449D-A86D-0DBA02D9353F 1 0.998807
FBE9A5AE-CE99-4C53-9103-655804CDB97E 1 0.998807
B17D80D9-F45D-45E5-BFE8-44D5CAE501FC 1 0.998658
D6AE1DA9-A454-40A5-9145-9A8F77CDC672 1 0.998418
C680D8F1-7B35-4477-9155-CA88FAD5B6A4 1 0.998604
E28FEBFC-02C7-434D-9F51-FAD63C6FCB76 1 0.998785
B9EEE114-DE39-4B86-8E04-94E3BE298068 1 0.998745
21225F01-42FD-4651-AEEF-C0BCA466B225 1 0.987113
277DA2A9-BB1C-4FDE-9A36-244AD1DDC170 1 0.998555
7AE6DE3C-E115-4806-AD0D-7A978D322837 1 0.998767
3DBA3219-C632-4A80-BB61-FAA4B1A6F112 1 0.997841
56265630-B5FA-4A4C-BDA8-232F86EBA1B2 1 0.998774
D41B2456-CE5D-4B9D-9F79-99A3D074C95A 1 0.998736
AF9241EE-C9CC-46AC-A37B-2D5729B5CD24 1 0.902217
8C8960B7-1A5E-4DFA-ADFC-1E50025D25AC 1 0.998784
B691AD8D-287E-4962-86ED-543B3C448468 1 0.998502
23D50DC9-534B-48EB-8CEB-58BA29B6B3AA 1 0.998664
01DA9531-7B83-46BC-A756-DAE84F80C106 1 0.998802
7C25DBF8-3ABD-4604-8D06-4E964C8AEAA9 1 0.998801
6F4446F9-67CA-43CB-805B-30AE2D3D5354 1 0.997711
101BF6BF-A1DE-4F73-A446-E36F68F916E1 1 0.998796
9CDC5E55-2242-4D4D-AD37-E42D328A2A5B 1 0.989874
09C5D6ED-8744-4887-BC49-A1EE48348C83 1 0.998794
603E56BD-BB67-4D42-9E85-E4EA5F7AC6C2 1 0.998719
12AB0427-DA8E-4605-9D34-8979299C04B6 1 0.998824
C4390CA6-DCFA-4D8D-862E-83FBBEED1305 1 0.998731
014D9314-C637-4FCA-A9F0-E88EBBDDE74C 1 0.996109
95ECBF70-3150-425F-8E62-419D03302FF6 1 0.998835
5B60DB1D-B0C3-4C89-983C-B37269B1B145 1 0.998745
D1179E5D-1F6E-4A21-8853-D064A5F774AC 1 0.998600
7AA4116A-11C8-4B4C-9209-40A7F9A0BC12 1 0.998562
6B4ECEB0-088A-4C7C-841F-1934BD86E7AE 1 0.998826
4BCC7841-8A52-46C1-B16A-AB07316D4808 1 0.998833
C2D9E282-8092-4A0A-99DC-87E490F47294 1 0.998794
E74222BE-D0EB-4DC3-98E7-5C6D9E6947F7 1 0.997772
0DEF9CD2-7C75-4607-A02B-989A84598E36 1 0.998762
A55E6160-669F-4656-88FC-6464E8FB8E9F 1 0.997832
A4DDDE0D-ED1A-42A5-8D34-3692EC5838ED 1 0.998826
74CFB26A-1439-4DCC-8944-A4E5996E2EEA 1 0.998782
18C90440-4B9B-425F-956F-D3DFF40920BF 1 0.998708
EF7A5774-8700-4598-94D1-5C7EE3946912 1 0.998702
77CF3B76-5C20-4CA3-953E-50C8F5BC1899 1 0.995218
BC375EC0-D0DD-4DD7-97D6-EFE2182AC560 1 0.998669
FBF5E947-E5DF-4A5E-BDA1-5BC26659DB59 1 0.998823
A13A2CA8-09B2-4B7B-8EA0-FF1DDAA86A83 1 0.998823
1A319E5D-E9F0-420D-90EF-F869034A50DE 1 0.980888
E6E1C37F-70BF-495A-9E4D-10771D981B54 1 0.998809
B7B9EF0B-67F4-447B-A6BA-1FBEC3DEB403 1 0.974637
3B54AF1E-C27F-4248-8FA3-1315DCC183AC 1 0.998831
4DC79751-BFBE-400A-8BB3-A5A56AC69481 1 0.937705
9942945F-8537-46C2-A4DE-E18847BB1340 1 0.998800
D60FE6AE-7C56-4206-A783-5C221DD6E11E 1 0.998715
FF3B76B5-ABAD-452E-B4B3-694EEDF10222 1 0.998786
5F545454-E212-42F1-97CC-F516E08C9EFC 1 0.998641
A0AE380A-8AA8-401A-ACD9-CE3C6D121F7E 1 0.998829
C35F217C-F870-4012-9274-913F08B1C105 1 0.998789
35C540B3-FDF0-4C8D-9E44-E45C3FBEF694 1 0.998809
C32DF0B5-0072-419F-BBF5-433659A27661 1 0.998647
6FBA4C1A-22E5-483A-9B00-3CB4007A135D 1 0.996598
ADF16CC4-A0CA-4689-AC14-6A4AB8627FE0 1 0.998691
39ACEDC3-CF6A-4CFF-9170-52C8DF5BBEA8 1 0.998806
08344222-A4A8-4C56-A7EC-96E881CE0E30 1 0.998545
4AEB6DE9-FD8D-42D6-B5F2-456D2E2DB97C 1 0.998775
9C9F6884-D904-4A8B-B8E7-95D0BD7CFA26 1 0.998397
5A88ED7B-E500-486B-8C28-64DEB4877A40 1 0.998850
D2A220F5-611A-46A0-908F-26C96C1538DF 1 0.998724
8E4EA0D4-3339-4757-9E37-85C13FF0C40B 1 0.998801
A126E241-427B-4118-99AD-1D204E65717A 1 0.998831
2FC3056B-46C7-4074-9238-0FBBA2DEA4F4 1 0.998624
2609E868-D24F-4DE6-A587-3269F067CAF6 1 0.998590
22C24D03-D0A4-4258-81AA-12867F222114 1 0.998782
E3907094-2E53-4668-8E85-C2E583925F01 1 0.998796
968D8D0A-004E-497D-B91C-23D76C9FB5F9 1 0.899513
2E73D6AF-F564-45F4-B1F4-4C78402AEC14 1 0.998831
DD0D3069-697B-4874-9AD1-FE72756EFBDC 1 0.998664
2678EA9C-2C63-456F-BD17-95F252B51432 1 0.993054
F9C8A32A-CA67-44F6-B7F6-DA895FB734A8 1 0.997690
E744D35E-BEE1-4C85-A3CE-E133B25D5784 1 0.998746
36654100-51D0-47FD-8574-7774EA282DDB 1 0.998830
ED55269E-23A4-4222-9508-80306CEE8E5D 1 0.998597
809B8133-1F66-4258-BF20-EFB70B5443AB 1 0.998582
BC30BD87-1904-401B-B321-9C5E7174AC0D 1 0.996110
64431EE4-C4F0-44A5-96E2-C7FBC41566E2 1 0.998807
FFEB0CDB-4D8B-47A5-83F2-8F32D525F0C7 1 0.998709
B8E00A14-3DB9-4B17-B087-1D82EF6BA40D 1 0.998819
96C30C21-5145-4783-9F8F-B23481B4CA87 1 0.998778
FC017436-6BE4-4659-9EB5-54FBA9F1F6B2 1 0.998825
1C44E0F2-7860-4EEA-BA4B-A89E232BA1C9 1 0.998617
CE0F2BDF-0FE4-4C25-A35A-D53EA6A856C9 1 0.998807
6CFC0FF9-1299-4E9A-BFB9-70E0FCCA26C7 1 0.998819
1001131B-0D23-4210-A80C-4175745404D9 1 0.998813
F2F26E4D-C8F2-41EF-9863-13362EC2449B 1 0.998801
D8622BF6-A477-4A8B-A569-A45CE839A404 1 0.998740
0F2B6418-1E29-4288-AC1A-99789CC4A2DE 1 0.998004
37EBB376-23EA-437A-A3DE-86BC4AF87769 1 0.998287
AAE1F830-4A66-4848-86EE-804F00F2272E 1 0.995689
9422037E-3836-4167-AAC9-832165E090B7 1 0.998051
85107371-99ED-49B5-8DD3-7A51716711BD 1 0.998792
1B9A2ABB-77C9-47E0-B6D5-EEAA31C78AD6 1 0.998419
0977973D-A267-4073-BA97-E6B568B39364 1 0.997871
29D6EF5F-B1D5-4C6A-B68E-8CD11CC86BCD 1 0.998601
1B5BF10E-3167-4B9A-826F-3F4FDC5797FF 1 0.998792
31C9A424-25C3-406C-8AAC-B52B71135301 1 0.998787
11716895-0305-4F37-8E1C-D8C191824FDA 1 0.998796
450275CE-25DA-4E10-A216-0F2278D2029C 1 0.998734
B201EEA2-9835-4D32-A4F9-89E88D57D897 1 0.998786
7B6AB985-51A7-4249-8821-9A8D713582AF 1 0.998273
7653C496-4D58-458D-AACD-1B31A04EB315 1 0.998839
FAF32183-3535-463E-8FA1-4F80C244BBF5 1 0.998814
1F44EDC9-49BB-4A02-A123-6703DF3BDFE6 1 0.998775
34B50D67-029D-41D2-BCA5-D39EE2D335AA 1 0.998727
67189A2F-3FD9-4428-BFBD-49F4ACA4A5BB 1 0.997133
5EF74EF7-2479-4502-92BD-AA76C5C606D7 1 0.998681
1EEBA2C1-DC55-41FE-B707-7CE83D53A8A4 1 0.998614
75C5DE8F-F215-4429-8D02-1E06A4B7FA26 1 0.998488
D1DB3310-6691-4618-86A6-1BCDB082C132 1 0.998810
CF0F0662-C3FD-4A4A-9F08-1449A7CC1DA6 1 0.998778
D332B47C-CA9A-4B78-A930-34A997D9E96F 1 0.998728
D0AF5BA8-70E6-447D-A9CA-C352D7072AF7 1 0.998788
11180F08-72EE-49BF-BF95-2F46270E5045 1 0.998792
170B0A97-27FB-4EA4-BA86-CB3964118D69 1 0.998827
8EC43373-7568-497C-BD52-14D3EC0E93EC 1 0.998504
E3D96455-79E6-46F3-8461-15BBEC85C27C 1 0.998822
751A06D6-B1E1-4E16-8AD2-33159FE3931C 1 0.997305
FA098929-454C-4AC8-841F-9DCCCD5AC0E9 1 0.998679
DCEA159C-3BF1-4581-B354-FECF41BC0CD4 1 0.998803
1087E274-6D24-4632-ABA1-B67DE417F5D0 1 0.998767
32C1F72A-34B9-4D76-8DC8-B57A8682951A 1 0.998791
26C2CDDB-EF8A-4AFB-865F-559C553DBB85 1 0.998804
B80811FF-D9EF-4903-AF9C-8103A7C35F7E 1 0.998833
09292130-DD2E-4F41-A57D-20EC037E943D 1 0.998805
00CBD2EA-0450-4732-BDFE-F8490096ED75 1 0.998814
2399FB99-82DF-4E1B-BB73-464687F24D10 1 0.998687
7CD08C03-C327-4D6F-A31F-AE34AEE09741 1 0.997941
AE6EE641-0633-4D12-94DA-8A71F0661A08 1 0.998831
D7631FDF-63C5-409E-9850-C96E073DC22F 1 0.998782
755EE0DF-AD43-4BFE-9981-B1AEA173ECDE 1 0.998811
83233641-D0D6-4D51-A6C9-6301171660C5 1 0.998745
DCE8C2BB-A26E-4BFB-898B-B81FB4E78BAF 1 0.998620
CB401FA4-7F3A-4EF1-ACDC-42E1979A3A77 1 0.998754
1D001E5B-406D-4361-B335-3238E1A3E391 1 0.998704
0CA0E2E3-0061-4919-8B23-C8FFC9B8C407 1 0.998796
D0729378-207D-4233-B2B0-85DD9EC14826 1 0.998844
CE956E07-C406-402A-8803-2A9FA99141BC 1 0.998728
E268716D-371F-4B0F-9599-5A65001C3337 1 0.998808
43A0D6CC-15A2-434E-8F7B-5CEBD3B3CD71 1 0.994539
9BD18DD6-E551-4CAB-958E-D2DD994281A0 1 0.998764
66406FAF-E5B1-49BB-B547-4E5ADBA51E53 1 0.998818
943B6CAB-9898-47BF-B91D-0602E8F5B016 1 0.696207
B116BF97-A4FE-445A-8024-7E6B110939C1 1 0.997643
B1D677DC-320A-4F36-9AF7-44D01124AB53 1 0.978084
30C0C1C9-BB6E-463C-9019-95C9A51E033B 1 0.997496
0641E0F9-3E96-4CFE-A247-F035E0835623 1 0.998779
02F02B26-16E5-473D-8995-FEF81806436D 1 0.998755
32FB10D7-52C0-4D85-A76E-B307DE334635 1 0.998813
CD472BF9-6264-4B42-9FC2-D2DF1980C350 1 0.998811
48584A8C-5BCC-48FF-8F28-BF0C036AE7AE 1 0.989828
324CDA59-DCE3-4B4B-8FA3-ABB6BF8D55E2 1 0.998828
0ABEF2BE-9F6E-45EA-85D0-CBA9967FBB12 1 0.998829
36F34CFC-C6AE-4869-8AC6-6A5B79DF7EAC 1 0.998765
34035A24-C1CB-4C9B-989B-2D0E479A919F 1 0.998767
B813BDE0-53EE-4BCC-A827-DC2B690877D6 1 0.998441
217F01B3-CD7F-430E-8550-AA1C6208A563 1 0.998470
AABE17FD-AA42-47DB-811F-A4442573B941 1 0.993884
A62BFFF2-C319-4709-BB41-E88B004AA3D3 1 0.998733
D3AF43EF-6E1C-499D-9A47-7353D6316ACF 1 0.998433
A6E43129-D93B-4739-B35A-66F70AFECCA8 1 0.998296
3C23676A-94B0-4458-9C84-E5AC32C06FEA 1 0.997435
8DA6F480-705E-4D07-8345-315A3C1D9FC3 1 0.998640
DD81CFF9-56E6-403F-9ABD-9F9AF8C82186 1 0.998824
A25EE3B7-51AA-45BD-815B-FCAC840DDB52 1 0.994138
CD48128C-1318-48FC-A818-2886DEDF8E92 1 0.998839
AF8B41A3-EC48-4248-8646-C50D0D5313C5 1 0.998154
2DCB2964-51F1-4395-9961-36F2AB727E91 1 0.979831
8E1C3B4E-614E-4E34-BF83-3E8164B8C3CD 1 0.997055
82D135D0-7F98-4DD2-86FE-87C749A59BA7 1 0.998844
2D220BDF-7FC9-40DE-8712-1BFF9DB8A034 1 0.998808
3D1428D6-3333-4116-A36F-0A62509365D1 1 0.998817
1B643EDE-640F-4CDB-8D2E-BDB65B8ED193 1 0.998475
AF9B1A26-4C13-4E59-A602-33D5FFAC900D 1 0.998718
80CF2614-1E97-4E09-A47B-7AB74208E030 1 0.998632
F91920C8-BF78-425F-AE6B-E96DEFD8A80C 1 0.998692
93F9115B-C329-48E4-AFB9-3D54B8B18021 1 0.998820
AE1848EA-5B5C-4A6A-89D7-D507D3E3CE61 1 0.997313
AC2CB895-C46F-4676-9259-6C01327768AC 1 0.998679
56C1CD90-175A-49E4-B474-0D707758B0A5 1 0.998318
EAE5340C-8C70-4E7B-9250-F02BBE8E2B8A 1 0.998826
40BA8F06-3999-4E81-975E-EB3E010C44FF 1 0.998821
A1622910-CF19-44BC-8F38-C6EAC235ACDF 1 0.997818
D03AE30B-E9E2-4629-98AE-C81A5FFC56B2 1 0.998814
799E880E-6DDF-47D4-B273-062ADA7856DE 1 0.998838
C402CF2E-32E3-431F-8716-A058DF4320FF 1 0.998804
01108DFF-16F3-4623-B2E7-61F084CE4CD4 1 0.998302
2A390D98-A4AA-4BB4-A06E-D16570E0AC88 1 0.830596
8CF83D5B-6FD4-4AA9-AFC2-C66068C51C4C 1 0.998803
0A531181-19E3-4156-B433-2859FD83C266 1 0.992824
E4AAAE39-7AAF-4394-8FDD-85392597E5A8 1 0.998802
F4ED1CEA-4BD4-4907-9DD6-2B8BF8CFEE82 1 0.998589
AE29442C-4D5C-4EEC-9502-C61C055204B6 1 0.996428
2AF5EEAE-07AB-40F7-89E1-3282FAB70CA1 1 0.998596
8347F6FE-C287-4473-8949-3D8D8B3C33BC 1 0.994802
8B010A87-32D2-4F00-96DD-36361D222BE6 1 0.998350
1C732E06-F71F-42AF-A0B6-4D7D882D01B2 1 0.998690
1D37C3CA-2920-4DD8-8A7A-B51C3ACAA939 1 0.998806
31A672A9-D0AF-4D8D-A7F6-71B28F55E0FF 1 0.998245
BD52E757-50BB-498F-98D9-0B4C0F4CE6AF 1 0.998833
31016519-3BAE-4AE2-9786-AC0588E31C0F 1 0.998660
878F01FC-CE7D-4D5E-BE4E-28AD3D472268 1 0.998804
E15213C0-E205-4138-98A4-2D8A70BB2DDB 1 0.998112
81953975-294E-463A-B1F7-35FB8BA9A41F 1 0.998838
D0BC6084-CAF2-4487-8E15-C74690D2C8B6 1 0.998240
6B483C1A-FD75-4E1C-BC95-302154DEBBF8 1 0.998831
875F78D0-91E8-4A0E-ABB2-3D8E4540B9AE 1 0.998668
DF215F44-E06F-4057-B789-62B634FA3B25 1 0.998780
5E73181F-3966-4E4A-879C-CB61DC42E2C0 1 0.998814
17F9FC84-D188-4BCC-A78D-75D77B36A5BA 1 0.993929
7651890A-CB40-4C22-8F6B-247B7DA505D1 1 0.998784
50A200BB-5806-45E2-A100-90CE415F8092 1 0.998805
1C760C63-6964-49E9-AD2D-AEE34E7DEFD1 1 0.998836
F5AFB300-93E2-4F61-9648-977900907948 1 0.998810
455D0DB7-3C05-4FB2-81B4-E1044D6B4902 1 0.998796
B1EEBE5B-B974-4FEE-8261-6D0AD392CA12 1 0.998803
8B62C8E0-1DF3-4038-A75E-2C1C7091671E 1 0.998790
CEEFAFE0-BB63-478D-99EA-8CD87BF966F5 1 0.998828
DB033422-B86E-40FE-B048-BDCB9A224847 1 0.998803
F68A848D-B61D-4222-BFF3-9B1EA573EF31 1 0.980874
5E2537E1-AD9A-4A2D-8F18-183D9A9D163C 1 0.998697
3F821075-47B9-4EC6-A9C5-0F80CC500954 1 0.995556
90A2A3BB-EC72-40B1-A138-E6690E10223A 1 0.998840
9FFB26F8-3736-4154-8E34-9A1DCCDB9309 1 0.997585
C14B71EB-7100-4A4F-96B5-C084566A09A5 1 0.998665
9863FD85-690D-4750-8805-45979E325811 1 0.998744
6E8DEB2F-5390-4A80-A203-1242CE535A76 1 0.998816
243B7E40-E242-45A2-BFEB-585734517834 1 0.998689
3B91CD21-2453-4C4B-A593-3ADF9865F1F9 1 0.916839
52E52F40-A5E1-424C-A6B6-FD4449F0733A 1 0.997795
F8D4F37F-0DAB-4DD6-83EE-1E45B1A385D8 1 0.998752
2B2082C8-518A-45F0-9B19-44A4C0FC8DFF 1 0.997440
67833823-F31B-405F-A6C2-E5497375AE49 1 0.993766
BA349F3E-AADA-40D0-9CBB-836E89A8A08F 1 0.996627
4B8F8458-6996-446A-8DE0-24A1939D6332 1 0.998818
E176DCBB-8C48-4A8F-B66B-A75F0FB49365 1 0.998826
8A003488-0E49-4287-B91E-89D94489D9A8 1 0.997076
40332BBE-5643-473C-98BF-77B4C7AE88A4 1 0.998797
571248DE-CAC1-4E0E-A5FC-20E8FBF054C3 1 0.998824
7FDABCD3-413E-42E2-B7AD-E7B826EFC99B 1 0.998759
AE525DAE-60D7-4054-A35D-395721D2F3EA 1 0.998784
35265F94-40E4-46C7-83F8-2CB98882FC0E 1 0.998802
E35FE4F5-22A4-4811-9DD6-CCCC4C95EA4A 1 0.998638
398307E6-C848-4517-BD6B-4703ABC5685A 1 0.998791
9BEB6F35-5420-42EC-8981-C10C2D3AA1EC 1 0.998735
37865931-53BB-43FF-98F6-3D4C970B2375 1 0.998772
BCD17E09-487E-48CB-8509-13BED5C2B655 1 0.998640
8A93C28B-143C-4B36-8112-1AC9203FA629 1 0.998833
2E26C53E-9746-4881-B5BC-6CCDA8D7D504 1 0.998649
142A389F-0425-4A44-A023-A9B319ADEE8A 1 0.998739
BAB42530-C597-4002-91B0-0E84E6247B19 1 0.998831
7CB76980-2C42-4121-B215-FE0FF9F1352B 1 0.998033
D671BF58-F328-458A-92AD-9E56347367E2 1 0.998748
3DD56DCC-5483-422C-A8F4-F73EF3FF233C 1 0.998771
9AB7BFAD-917D-410C-8CB9-EC66E4AC53CC 1 0.998679
4058BE34-414D-474A-8DA2-5F7F343FE0BB 1 0.998440
695102A8-036B-4D22-B473-C46E8E0C6744 1 0.998819
824E7F7C-13C2-4C70-9937-EA0C3F0A35DF 1 0.998725
7EC4836B-4146-46D8-90AB-63A18C08176A 1 0.998771
02DBCFCB-5692-41E0-A4A6-9D22092282D6 1 0.980525
8CB5128A-7CD1-4953-8BF3-5323AFA8AC12 1 0.998799
8CD3BDBB-30C3-4DF4-8774-AA2857B63B7A 1 0.998822
0EA3784A-046F-4AF7-806C-0076107C212E 1 0.998799
43E5DFCB-19C6-475D-8FBC-1178201F08D5 1 0.996793
B939B11A-3C90-49BD-A1C9-1BB6F0A0E256 1 0.998829
200A3AAF-DB88-46D9-9EA8-C7793E29F505 1 0.998789
F5A872FE-2D6A-41AF-93F1-7BD1C57DAD57 1 0.998821
FDBD332D-FD19-408A-B171-633CCD832BD7 1 0.998777
65AF99EE-4EB1-4553-A66C-911E952671A2 1 0.998813
FF5B8966-BEB5-4D07-BA04-06CB836E7C3E 1 0.996787
7D4BE36A-178B-4D1D-8EA7-126DB9BEE0AC 1 0.998811
2C78EE63-C67C-4D61-9F3E-DD46016D6CC4 1 0.998688
F9AFE25F-0F45-40E1-B487-EDB5E6201EF9 1 0.998830
D5CB6FD3-983F-4D92-8FF6-28EB25849B16 1 0.998758
053CC40F-4AE5-48C2-B29D-2A5169518C8E 1 0.998503
DF30F53A-EBD2-424B-969F-BD463D672441 1 0.998748
757B68D4-5B60-4445-98F9-7097C4F446C3 1 0.998821
00084059-0043-4686-9B2A-5A3467031A53 1 0.998836
5E72C1E3-5C69-4D21-AD65-EA09450920BA 1 0.998812
902BFD66-BD99-4293-8B00-2E9361CD8EEF 1 0.998307
10023EB0-78F0-47E2-97B1-1981535534AA 1 0.998798
0EBCC4F3-B673-4F0A-9C5B-5A91D21265C0 1 0.998680
B04BDDB1-1AC0-46B9-8690-E75BE5168573 1 0.998839
E0676C55-E66E-402E-AB3D-3A0CF8745642 1 0.998798
0E3CE5AE-4938-44A1-B086-185544C4AE28 1 0.998729
AB3775E8-A8CA-4A96-8280-167E3F7B8471 1 0.997700
B6565D11-7407-48F9-842A-51DDAE9A6AFD 1 0.998824
CC108D49-7079-4C68-9B6D-78FAF3E187E0 1 0.998805
1FB6F075-4085-43AB-BD3B-01938ED1A1CB 1 0.998767
3CA46CA1-9031-462D-9B05-32D70719693A 1 0.998778
CE597C02-6FC4-4A7F-BD5A-EFEBF256E213 1 0.997934
17A2772F-53C1-45E4-8DC7-9FBD7A29FDCA 1 0.998710
9F3EED14-7BDE-447C-B7DE-D68FC5B67F62 1 0.998807
83AECC47-209B-4322-9F06-BD1C897C0762 1 0.998776
DC1A004F-9CBA-4B1A-B6C2-BC82958A7D2B 1 0.998821
B4B420BF-02E1-4453-87E5-B5C941EAB51E 1 0.998248
4D7D309C-F30C-4BBA-A8AB-0621C996EF39 1 0.998499
8782D17D-C992-41C7-AE1D-E78060938F76 1 0.998799
C07A798F-4B31-4BA8-8F6E-0E4B8F441152 1 0.998766
E9E4B4A0-88D8-41B2-B6C4-00EFE18D1A15 1 0.998776
A9F5F879-F6CA-436D-9F34-25C5A7168A23 1 0.998791
71345934-ABC0-40D6-A805-4C2EE24B6652 1 0.998786
342949E2-5C8D-42A1-A650-A8B841923DEA 1 0.978178
97B27F2C-50D0-4D54-83CF-23A154063A1D 1 0.998817
C88648E4-2552-49DE-8C1D-C77791C10CD8 1 0.998788
936E41BC-2F65-44D8-89F0-9769F1514A87 1 0.990466
D268A6DA-B03C-42D6-BF5C-5F3B13F010C9 1 0.998783
87378B5A-DAA6-48A4-A4D3-4B6984C1DCF2 1 0.998836
66D7027B-C2E6-4D44-A241-260462359F2A 1 0.839303
AA8FDE10-CCC3-4274-B3C7-C0ED68A2A3C8 1 0.998624
EEC1222F-CAB3-4F28-9536-47B31FE72F0E 1 0.998676
B89D3BE4-A4A5-40FB-9B2E-5FDF7D7888AF 1 0.998786
44C7E3AE-22BB-4484-AE5F-768BB1097101 1 0.998830
82122513-80B3-4791-82B8-07B610EBE6DF 1 0.998772
32B596A4-B3E2-4985-B7A3-AAD234081FF7 1 0.998833
B29FB488-83FF-4EC4-8FCD-6D66D27EB2AD 1 0.998793
923ADB6B-DDB8-4694-8C98-17016003BD1B 1 0.997180
43299797-07D2-4212-B068-713AEBC4DA16 1 0.998614
A5EE738F-0BC0-4973-9543-5B635BFF73FE 1 0.998763
358990CE-065D-4A22-945C-79CC152A01D8 1 0.873618
9349AF42-EE0A-4ED1-9026-A6B47247DA87 1 0.998721
6CDCD043-28C6-4A7F-9A2D-CBA6D503A234 1 0.998831
1ACAA8ED-8249-40E7-8EA9-3475AEF859BB 1 0.998578
954642A8-DCE6-4505-855F-BB87996E23D7 1 0.998786
0D2C2440-B39A-4B3B-B523-7D623BFFAC4D 1 0.998579
1FF38BC6-6933-45DC-AE61-BA9D054F814A 1 0.997612
BCE98329-13FB-44C4-AD6D-EBA23157DB87 1 0.997050
443BC341-C07F-439F-9BA5-A71103E6D6B1 1 0.998843
281F39FF-A690-4781-B216-7DDB413F77D6 1 0.998841
B85DA509-F13F-4C42-B41E-D60EF66DA25B 1 0.998068
C09C62F8-DEDB-4F88-826F-389BF7E9BAF2 1 0.998804
A5CDD7ED-3A3A-4968-A2F3-069DC7C4BDA7 1 0.998776
F9BD95CE-8CE7-45B5-A7FC-FD7A57426CAE 1 0.998810
36258200-F7DC-474E-A6F9-D4716EB01A59 1 0.998810
7FD26697-98C8-4304-9860-0583E4894021 1 0.998521
DC7517FB-E677-4701-8E86-C8197FD7CE6B 1 0.998776
EAFEAA11-7150-4411-9692-91CA7330CFAD 1 0.998822
CD51A814-4F28-4F13-ADD5-59EB89DCD467 1 0.998799
1B3072DA-3277-4B16-A56C-0F359D59EB81 1 0.998299
81B5365D-2171-4749-A65A-76A6C6D28367 1 0.998770
5CBA299B-30B1-4341-94CD-EABC4C34367B 1 0.996705
F91DD8B1-4102-4399-8636-46B8D5968C53 1 0.998816
02A52E97-C0DC-4E73-AAD2-B7212741E383 1 0.998163
61F080E3-75DD-4449-823B-EFA8D8725F27 1 0.998827
632A0B28-942D-4452-8B32-F95BCC27B14D 1 0.998498
BD993268-01E8-4D48-9A9A-ADB4E418A357 1 0.998690
36028B72-C4CA-4836-8C46-B42CF7F7FB33 1 0.998456
68D395D6-382D-4CEA-8A1A-C8BFE8C0DFC2 1 0.998535
E4F5B839-F49A-44FD-B5FF-D135838337F4 1 0.998821
D555E203-CD29-46ED-BCF7-0D212EE18B54 1 0.998792
CF670D48-439C-4A1C-95E2-0E1EF541CAB8 1 0.998830
DC34FEC1-393C-4F07-9C62-EAED2C7E545D 1 0.997832
47FAF81B-0820-4278-A094-2845D810C488 1 0.998793
22EBDE16-2343-4679-83F3-AA987982DADB 1 0.998751
02D6F95E-0745-4A6E-89EB-9E6EFD7492E2 1 0.998816
27303264-4681-41EA-801D-7A251477D29A 1 0.998812
D985A59F-20C9-4171-A358-E421095831C0 1 0.994017
D490325A-0861-4B47-BEDC-E2E8E6B7F25B 1 0.998636
5D390AE6-F343-43C1-99F3-21562703A7FE 1 0.998797
436E6020-E497-42F0-8BEA-73E930072393 1 0.998813
F00F75A0-50AA-472C-9410-2A363543CF6B 1 0.998806
5813B691-7F5B-4181-B2B0-FA5DB89B9F1E 1 0.998703
27892CBD-224C-4E2B-8CA5-3941DE6D0736 1 0.998492
5CFA0AE1-5C50-4CCE-ADC3-6A69CAB08E8C 1 0.998347
8D6A6F0A-7F3E-48DC-903E-DF762109E279 1 0.998712
400FDB3C-17F5-4FF1-8E68-252B8B5B27C0 1 0.996371
920B5552-FDDB-497D-A0E8-280C420B195F 1 0.998706
3FA36F70-F871-4E73-B4EE-97066DC3C1E7 1 0.998802
A8646FCF-AC80-49CE-A307-0C740E08B0E7 1 0.998467
5FE16C77-67CA-458A-8468-213EA876C8F9 1 0.998668
D2D70B7F-5156-4A9F-9A89-09F974FD4179 1 0.998659
83211AE2-8719-485E-837D-11466A3E7155 1 0.998114
0D0B9138-6160-4332-A9D0-0A84941768CC 1 0.998635
75422B56-394D-49C0-B7DF-294A64E06FAF 1 0.998841
EC5A98D3-E99D-4013-95AC-09737525E1D2 1 0.998761
A5996772-4C33-48D0-B400-943A690DADC7 1 0.998784
37770FC2-54D5-4BFC-BF6C-B77AA2AF435A 1 0.998724
AE773CA5-100C-4B08-876C-5558C4452CC9 1 0.998466
2EF7A19F-5C30-4310-BFFF-489431B0A357 1 0.998535
B76ED20E-013D-4E50-8D70-D55AD302129F 1 0.998790
0333EB76-E247-4BB6-B916-D6749DA2AB85 1 0.998764
DAAA52D8-15B6-4CDC-B1A6-DB12AAEF9257 1 0.998619
F26C5FB0-ABFC-45CD-AA81-2E87EEFCF8D0 1 0.996287
DC48BBAD-5808-4BC5-B4C6-522176A6E7F4 1 0.998843
2B2D24FD-A769-4CD9-9B48-4779DD9F3409 1 0.997846
98092313-95A8-4570-9C09-0FB81D791559 1 0.998749
B52F027D-A6B2-4193-877C-DC54C97CECE9 1 0.998659
D66EC3C2-F214-45F3-98F6-F5B499B05C04 1 0.998833
84F1A808-18C9-4A21-9199-B9BA8A3ACD9D 1 0.997951
82E879A9-CE8B-4503-8223-41AE853951BF 1 0.998646
7B73DDD0-9278-4816-9397-3735261AD09C 1 0.997401
1C20169B-CA49-4FB5-98C3-3AC3C9FA6D12 1 0.998476
C4AB7111-0081-41B3-87BA-FA4A789D12C8 1 0.998787
9AA1194F-5CD3-4A48-A4C5-A5200C26C38F 1 0.996428
223B54FA-380A-4A53-A4B2-49DFE215B926 1 0.998739
382BB62D-96EA-43FE-936D-00DDA853A395 1 0.998800
CF33BE67-96CF-486B-A504-9C8C56942D87 1 0.996287
E885C7AB-612E-42CE-A221-3EC6DD4010E5 1 0.998345
134D886E-0316-454A-AF6A-51E10223BDEC 1 0.926883
F0DBC211-8C5C-4F9E-9632-F86468E258A6 1 0.998753
DF41FAC6-BB94-4F14-A1D3-3A2A3DAA51ED 1 0.998731
4C91253B-E71D-4047-AD79-AB87AF100C54 1 0.998805
53D3D01D-EF3D-4E1F-87E7-DF46DE19D7E7 1 0.998794
019738C7-932F-4BE9-8D8F-0CE921D95BE1 1 0.997789
58BDE3F9-B08F-4CA7-8D8D-4B7D9AF42B9E 1 0.998660
07BA5AFC-F484-4788-8777-0F277AC7151A 1 0.998788
232655F3-DD71-483B-9DC4-E2D8D01611C5 1 0.998578
10629F4C-FB4E-4299-B1E8-CB1277CD919A 1 0.998680
7F0AF6E6-3E54-4FF7-BB55-70BCDCE9E9E2 1 0.998816
0A6DA2E4-CC9A-49A8-8374-4198B93CDBA1 1 0.998812
B24EAAC1-4B2F-453F-B746-81731889D0B2 1 0.998806
0DFDF522-0E7D-455A-9E62-4DC9A3C52200 1 0.998758
0013C183-77FB-476A-9C38-E0EE081C99BC 1 0.998815
AC9C26B7-B6EE-4E0D-89D0-37F25C0CC3A3 1 0.998744
82B2088F-D4A8-4CEB-B2B8-B863533E13CD 1 0.994050
612FADF8-FC8C-4222-98E1-9F2F5373F166 1 0.998602
B782F768-C786-4BE6-858E-3EBE3835FB5E 1 0.998809
1D036922-4E03-45FD-B17F-59B84CACD132 1 0.998761
7865BE2B-5F94-4098-9F2A-85A32ED88E9E 1 0.998831
D1D871B3-2138-4C6A-838F-1953BB2C8485 1 0.998626
62B41E4E-E931-42D5-B847-485D044FE036 1 0.998508
DD73A8B9-3D97-4477-A2F7-0290349D7BD0 1 0.998631
CC8E54BE-19B8-45B0-8007-85E4A8D54F4B 1 0.998822
5C56266B-39A1-4082-A66C-15A7D4E0F995 1 0.998762
F23016C8-FB4C-48F2-BF1F-BEA83BA51612 1 0.998111
FCAB8907-EB71-4A53-8363-A5BACBF325D3 1 0.998812
3B6F3133-B86E-4CBA-88ED-8A3101972609 1 0.998723
DEB2ACE0-0192-4CEC-8F77-63C72D983C99 1 0.997959
1D9DF93A-BC35-4DFA-8955-F176AD04E751 1 0.998802
3B305D59-9DFD-4B96-9DDC-E4E671FED588 1 0.998721
8B1A39B7-5F4F-4750-BB48-415180111016 1 0.998706
209D9E7D-C4DE-4B2E-97DC-1B47BC79ED02 1 0.998795
ED1F541A-C467-4CF5-81C0-D5E5C1244144 1 0.998780
405C6C8D-6B12-43BC-8EF6-38483E46A3CB 1 0.998730
FF8A13B7-E9D2-44C4-BAEF-3F1D527AA6F9 1 0.997369
FE4D914D-9ED3-4542-B0A6-BB0F115F4A90 1 0.998841
3CE90F26-72A4-438C-9FBD-99902C68BE0B 1 0.998789
5670F4F5-499C-477F-BEDF-385D4F3AA6F4 1 0.998809
78969522-D63E-4215-AEAE-721B075D3CFA 1 0.998452
333C878B-989C-4A5C-BF18-7616CC132364 1 0.998528
A7A076D7-09E7-4060-B8D1-6BD090C9D913 1 0.998666
0186DF0C-8582-4595-83F3-04A03929247A 1 0.998678
51195361-A082-46FE-84E7-A35B499BE3A6 1 0.998763
BF2A151C-9DB6-4B8A-8A9D-2A3C657C2E4F 1 0.998807
EAE685F5-278F-4B31-9903-A5431D9851B9 1 0.998810
DDFB9654-9F4D-4FF0-8D97-F740F765855B 1 0.998330
E4250D99-6DA9-452A-8DA6-93F165DD6925 1 0.998689
5F7DCF93-60C9-4301-A64F-E639CE082D9B 1 0.992396
D9E1411D-24BE-4A58-991D-21E4796E0840 1 0.988016
6B16B41B-1C20-4CB0-9B2D-203432A1B9D6 1 0.998807
66F6DA51-65F0-4677-846E-2981F263F26B 1 0.998816
C2CDF516-133F-477A-A01C-75A920521657 1 0.998802
1957EA59-1363-4744-80E8-1865C24C8182 1 0.998540
24F1963E-A991-4483-9F70-45D7AF007F34 1 0.998713
A1D5BD2F-ABCD-4751-8E9A-8591AC58B97D 1 0.998577
0BDDB5A1-7642-46CC-B6FC-AE283FC1D9ED 1 0.982463
0FBDB837-3134-48F6-B3DE-17B69166F11D 1 0.998749
B4E7AA8F-0D11-452E-BA14-24DEAA8EBF48 1 0.998823
8D13C7DF-259A-455C-A522-B2A413CB14F0 1 0.998798
5E7CD93C-B606-4BFC-BCD8-20E717AF14AE 1 0.998839
21D1E705-4BF4-4F14-8CEF-EEC5CA8BD9AA 1 0.998785
4D38CC7D-9840-43D4-91B6-7E8FF7D66040 1 0.998794
3E3829E3-0737-42AC-B5FE-DBF8163F8AF4 1 0.998832
47537F9F-D255-4D8D-9818-9182ED771617 1 0.998635
E7FBA9B7-AE4A-47A0-9B42-0CBA1D519B43 1 0.998750
E7C662BC-0847-49A6-AE8F-7178F1C70235 1 0.998824
562C488F-4B39-4B69-BCE4-8D4A925C1340 1 0.993433
1A6A8C45-AE6E-43F5-BDDE-FDA4D294B1EE 1 0.998755
EC390BC9-1702-4AF7-B1FC-175C48EF0A49 1 0.998669
56944358-1EA2-40E2-B6E9-0C57599EC276 1 0.998740
227949E9-B749-4415-9B88-445AC96A746C 1 0.998825
2FD4F13E-E15E-48DB-BDB2-3FE867438AE5 1 0.998817
156C8F6A-D1D5-45C9-A6A3-627DF116EE1C 1 0.998752
D6F06284-5E6F-4E8C-84E5-0AB6902FEA6F 1 0.998794
50CD7996-625D-44CD-8D60-3B31B699D67E 1 0.998799
B8C04A33-01B2-4C81-814E-43EA408944B2 1 0.998744
992471F9-14D0-422F-AC3C-5EE1D34421E8 1 0.997961
684F9D15-9197-462E-8BCE-EA38A418A797 1 0.995277
702898CD-63E7-4698-A988-5A565A78DC28 1 0.998706
5CB89BE8-B32E-4C1D-BB60-1E0740F27B1F 1 0.998838
EF01ED0E-44E6-4A92-9FFA-88DE4350CD25 1 0.998825
E0FD23AE-2A0F-4FD3-A9D2-B35F596983A7 1 0.998823
C513DC90-C439-4B56-8FAF-B7817251144A 1 0.998747
85E3C956-B5A6-4D5C-ADEF-F010D81EBDD9 1 0.998818
D1761508-3984-4B42-AF16-874128B881EF 1 0.994633
2F033BCB-7F1C-4D19-9C9F-17D9CEEB4085 1 0.998811
02F2871D-1455-4EB4-A083-C80AF12BE2A8 1 0.998787
DFEB56B4-DF51-4E6E-9329-29EB2957F332 1 0.997702
8BE3B39F-60EE-4884-A078-1A616E9272ED 1 0.998777
93F9E92F-D901-441F-978C-51C1EA38CB3D 1 0.997892
C3022803-5424-4A21-9252-731617EE9E0A 1 0.998803
A2BF6C05-300F-4E12-9009-AB104B1AE0A4 1 0.998802
87FEBF5E-39FE-4371-9BEE-4C1D67CE7E87 1 0.998767
DBD9E17C-3CD9-49B9-8824-A586A6F8A7C9 1 0.998735
E433403E-15A3-4C40-96B8-4C24775AD346 1 0.998762
13594865-C7D3-47D9-824F-1197DF1613BD 1 0.998749
F1185B3B-9D2A-491E-972A-14EA5685011D 1 0.998750
0993962A-A51B-4079-8DC5-0BBB59458CC8 1 0.972281
29F4A106-7F3F-4A07-8CA1-7C801872C201 1 0.998636
EA68472A-38C7-444D-A746-5949245BB575 1 0.998818
DD475D36-69A2-48E5-9B16-15E0348E2A30 1 0.998797
43A81D72-D791-4E7C-9BF8-B57EC09AFE8E 1 0.998741
ACD43BCE-0C08-443E-8206-783BD8069909 1 0.987217
53C520AA-5CFE-4153-B6D8-A2857931D27B 1 0.998822
C120176D-BBE6-4ECE-8DEC-8E91868FB965 1 0.997194
16FB4154-5EAA-4A14-8630-21808441FAB2 1 0.998797
8BAAE170-71BC-4580-B7B7-196C2EA1C199 1 0.998444
EC0AAEA9-C078-4654-9B53-6680B06FE38D 1 0.998820
8B4DC908-BE8C-4E70-AC8A-A107AEEF0B24 1 0.998732
85E0B093-CCC5-48E5-B668-7CEAA7220C16 1 0.997837
4E40D8C5-20AC-4760-AC8B-2BF4A5D19632 1 0.997981
762AD656-CA9B-4A57-913F-9A6AF5E40826 1 0.998829
EC49EEE7-CF1C-4C52-960F-22B3588FBCBD 1 0.998808
C8D909CF-2A5A-4FCE-905D-5B8DA919025E 1 0.998811
CB838C2E-4AB0-43DF-8A50-A9145F9572A0 1 0.998769
44687615-0C42-484B-9EDF-609AEAC3ABCE 1 0.998672
FD1929C7-90E8-495E-B4DF-069944B672F1 1 0.998797
A9CB1955-15D1-4F81-BCFA-AD83B18B3F64 1 0.998779
CFCDFB3A-2590-475B-BD09-1E1A6A93A88F 1 0.998647
D93D0E90-870C-4312-B538-2C195F6CDD1C 1 0.998510
86AF6AAA-68BA-405D-9994-E7AA688996F5 1 0.998809
3A1AF6FC-4DBE-472F-BA4C-596027D3C600 1 0.998749
7AB3C8DC-EF6C-4ACC-9B63-33CEF112E036 1 0.998803
463ABDB7-8DD1-4D0A-BACF-BA2EFB310FB4 1 0.998831
F0FDF167-6069-4609-9F8A-ABDD164EBD91 1 0.998816
8B5DF0EA-E1EC-4432-803B-E2EFE69EDD2F 1 0.998494
CD6F61A9-DD2E-45CA-87B4-E6B5D28CE966 1 0.998820
3017ADB8-74C0-4FEB-8C50-726AD4706E17 1 0.998820
5B0939F0-EA0E-4C89-85DF-1FD2F663323C 1 0.998386
B5D7860B-AE2F-4006-A1EE-0384E912B4D9 1 0.998796
4580F102-B0AE-4C94-B3D1-0B4A9AED61D8 1 0.998845
178EF6B8-5FC3-4C32-BA1B-E70C53268FC1 1 0.998182
15FD5485-FEDF-4D34-9499-16E2ACE0D735 1 0.998708
B870265B-24E8-44EA-8805-95DB4937CF14 1 0.996454
818E7EE2-6E42-46FB-A1E4-4B2FC4B1D0B2 1 0.998758
FB411F13-E3E0-4EEA-8F7C-1CF6E5C4A1C9 1 0.992896
05E81278-B213-49C7-BADE-50B781712F81 1 0.998798
C2C6180A-84EB-4625-9070-B5A8B622BE7E 1 0.998840
DE4BCF24-1C73-4918-ADE0-CDEC3AFAD3CC 1 0.998819
924683C8-D9BC-4782-8D7E-1A4EE95B8BE9 1 0.995174
A8874455-9B10-4F9C-9235-D2CC6615AEA9 1 0.998804
841C0049-82E9-4BEB-ABCB-F16DDDB1E5D4 1 0.998826
CEFF9214-7A16-4B45-8EA2-09D325BD44C7 1 0.998793
8C581EC8-888A-46BC-A8C7-9F295807E0C3 1 0.998523
A98550B7-8004-4477-80E1-6F2119003D59 1 0.998787
54585B9D-7316-4868-BAA6-19B725E51C91 1 0.998795
F911A101-6D60-45C5-8BB1-B83760673211 1 0.998801
A5C0B1F3-A746-436E-A614-0A82D4320FBE 1 0.023709
1C44756C-29FD-4C79-8FD9-F288C8CF6410 1 0.996194
B348023D-1ECF-480E-8FFB-003999E4F349 1 0.998606
8C17E9F8-422D-4481-AC7A-BE5CE50482A1 1 0.997193
E0C3136F-EA79-4AF9-ADAD-F37E85F1E409 1 0.998553
E3B5B601-30AF-46E2-939A-CBD0C4F58AAF 1 0.998600
B8804079-5D77-4BBF-A961-44F9939D2020 1 0.998789
D9A4C517-3E62-4060-AFDB-B0D782F4EA58 1 0.998808
DB513FE7-0E01-4B0E-8512-A70AACE0033B 1 0.998730
DAFB6B9C-C187-4E7D-9D45-6A0E1C19F7DB 1 0.998797
BA256970-A381-4885-95F0-42622827916A 1 0.998726
380BB73D-BA41-45B3-8E25-BFDD87CCD799 1 0.998831
E74DE3C1-7EC1-48F6-8150-6B4896B13817 1 0.998509
D4F0D5E4-7916-41B9-BC6E-6312F1B0763F 1 0.998807
B43C0FAB-D63C-457E-A951-0A87DAD1ED3D 1 0.987014
EFBDE2B0-D946-4D27-84AF-6CCE77E94438 1 0.878488
1CF44EC3-3448-4074-AB97-31A86D61B0F4 1 0.998785
544DD4BC-AAF8-4046-ADA1-8BFE7D6016D1 1 0.998763
36BE1507-B400-4D3F-BFB0-B323AABBA14D 1 0.998765
B335AB66-7F96-4638-B7A5-7E359F543E4E 1 0.997807
0F291BC7-EABA-4305-84E7-8A8E190E5D0E 1 0.998844
B1D1B413-F6D5-44A8-971E-8CEC46BA04E5 1 0.878290
93BFC5F6-5602-4179-A7E4-603C3AF31BD5 1 0.998822
DD770516-4D12-4DDA-B768-B427EE115383 1 0.997270
231CD4BD-39BE-4B53-8306-232C6EBA5AAF 1 0.998830
335C3610-7854-4578-A519-DC37B354AF86 1 0.998824
E48ED9F6-DAFA-4C6E-9C0F-C3A70FE3C3EB 1 0.998585
18347811-79D0-421B-BDAC-A4D712CF6372 1 0.998421
AFBFBAC1-F490-4C24-BEAF-4476759C0F9D 1 0.998754
FC7A389A-7A2D-45DC-98C9-A6B418FDA1BB 1 0.998721
E62B1C01-2577-47F5-903A-D12B82C746D4 1 0.997596
7B146B89-B27E-4832-93C3-C974CE4E8C49 1 0.998820
6FAE4FAD-A46F-4D37-8DF4-DBE584B975EE 1 0.998512
D2D39719-C924-444E-802A-B77D699F91C8 1 0.998820
A1A34133-DF16-4356-895D-B2B999DA2AE5 1 0.998794
7DBEC176-1092-4543-8CC7-D3AAAAD5C61E 1 0.998814
5EDB85F8-7468-466C-BE16-588D6B48CDA7 1 0.998571
6542D712-5C20-4613-9808-060F144B15DD 1 0.997624
142FAF5E-6FBC-4D2B-AB87-622C2E98708A 1 0.998815
8329F761-E58F-49A6-A4E9-4BD62AB3E46A 1 0.998743
94B590A9-128D-447D-8CD9-354FD37F3A79 1 0.998799
686AC6C4-3B76-49F7-A38D-39DD7EC0C75A 1 0.998803
31DABB23-2102-418C-B72A-B1EE33BD255B 1 0.998119
5F0B87A7-B532-459A-8112-0827C432558D 1 0.998784
A66475E8-5D68-40D4-8744-9E3F536E904C 1 0.739430
75DD5A12-4470-422F-8577-E4A9A93178BA 1 0.998781
5C2AAF2C-96AF-4253-80A3-8E0F2C6E5E53 1 0.997574
FA8CB44E-8AA7-4B11-885A-9CCAD260C7DC 1 0.998767
4FE9D034-9984-4E3E-B9F2-B47576F90D4B 1 0.998815
6BE29693-74B8-4E1A-BADB-31CB2AA9B927 1 0.998640
14F62233-C7AA-4BF1-ABEE-E53478B2ADCA 1 0.995797
4C86226F-DC35-4412-8867-8774EED8FF08 1 0.998789
EBF0D5C3-4E9F-401A-9795-E560FAEB6D0C 1 0.998754
C8F46819-1B78-4171-97BF-87030819DEFF 1 0.998778
029C06BC-69F7-4B55-998C-3CE2D3A739BC 1 0.998463
0F38AC85-3F18-41FD-92E2-4B3C81B511DE 1 0.997385
380942C9-59DB-430F-832E-799C6519D6CA 1 0.998806
DFDBE4C7-8DDA-47DC-B601-D4CEBCC41797 1 0.998250
B56E464C-5A45-4596-9DEB-223075E40314 1 0.883073
E79EC4F2-C2BF-43CB-B9F0-EE896BDFC11F 1 0.998835
B35EF4F9-F14D-4118-9AA8-BEA00DAD7C51 1 0.998684
C63EC957-5BAF-4BCB-96E3-A47F73194941 1 0.998741
3BBA6A62-46BA-415A-BF58-67BFD5196179 1 0.998821
891FE57A-2363-41D5-A6EC-9E7445858E34 1 0.998826
87E92ADE-7A93-4513-8413-E68796A5FD47 1 0.998662
10FBFAF4-5763-415B-9489-CBD190845745 1 0.998650
68F46224-041A-4864-8A90-E7FEA6CFCA16 1 0.998821
4454B4DD-1A6B-4FF0-9A7A-FEF577D9BB49 1 0.998746
F0B955F1-9130-476B-BEB6-9DB3728EA9DB 1 0.998840
D060900F-D3EC-4CCA-8DDA-2E3FF158ABE6 1 0.998793
9A0EEB6A-E0C0-460A-865D-E3F860C2D66E 1 0.998104
69B2DCC4-5C90-45DD-B2A7-66A503910E31 1 0.998761
ED1929D4-C9D5-470A-B4CD-40637662144A 1 0.998780
CA4A94B6-C1D0-496A-8882-906093C9E026 1 0.998811
A771ED5D-31E9-4708-BBBC-1359B3B20D85 1 0.998797
1AA94AEB-AF70-4A9D-A899-CC673A940125 1 0.998812
A8B1C76C-622D-4788-9B7E-050E5B95ECF7 1 0.998692
AEE5AC99-735D-4217-885F-207C28080EEA 1 0.998693
55ACD1EF-E147-483F-A201-F9DEBDF86B7A 1 0.998843
B933BB93-B6A7-457D-9D20-8BC82F2FD0E9 1 0.998074
88AE69D5-5777-4856-AB7A-1DC558D86774 1 0.998839
76691C30-A109-4268-8231-CA576852C349 1 0.363598
7EEF4DD7-6A52-4B6B-A27A-FE06B0F2CE9A 1 0.998744
AD594C7A-78F1-49AA-8A96-03E86964E55D 1 0.998640
17C1F36E-9667-4054-A2E4-755B359F1505 1 0.998828
B7C38752-C039-4D17-8C9E-97DF913D3C64 1 0.998788
F3B5058E-C656-403C-AF92-87F4A0174D58 1 0.996808
FF2B35D6-11D2-4F3D-A122-496677784EE1 1 0.998818
A20ADA85-FC45-41A0-A6B9-4F8D736ED513 1 0.998803
747A25DD-8350-4537-AAC8-2562862F7B25 1 0.998787
DD342F57-15C9-4823-8E02-E03F4274F4F6 1 0.998763
3F43129A-161E-400A-9929-922234CAC57F 1 0.998727
95005407-8D71-466A-8DAC-C2766DE91774 1 0.998808
0F740E39-BA7D-43DD-9462-2064A55A56B8 1 0.998817
44C5107F-9F95-4080-885E-1EBF34D77BB7 1 0.998841
9F030B77-B0E7-4F61-A648-44CA2154E337 1 0.998793
A1C0B905-5160-48A8-9630-4C36B376C6C0 1 0.998486
5261BCF9-A65F-4757-AB70-C6876CC2DCFB 1 0.998804
690B256B-CD5F-4AA2-BD20-59670BE3B730 1 0.998817
7CFF3688-9889-40A4-B1AB-3BA1E168C74E 1 0.998541
D0F79764-BBAA-40FE-96C9-AB2CF1CF6E15 1 0.998720
FC08C9E1-4BD0-4B5E-9C1C-CDD5A39D9733 1 0.998553
8D9126FC-5DAD-40C9-BF18-5FADD74C6D0F 1 0.998790
9D7AA770-2352-4D0E-92A4-C1EF1CD877E8 1 0.883558
E5A71A21-244C-4561-A3CF-03238ACB29CB 1 0.998798
6DEC87A2-8067-4E02-AB23-C96D9DA5F712 1 0.996270
3B046AC1-4E7A-4B54-A8AC-A001F58CDD19 1 0.998808
3C08B911-A7B4-4E92-AC94-DB7814F577A7 1 0.998743
D119008B-12E4-4A39-BB99-1FC5FBDFF046 1 0.998807
EC228BDF-9E38-46F3-A081-AADA3C843885 1 0.998723
0FB0B5F4-96FF-4D29-960F-73A93023E5BC 1 0.998571
953BD3BB-CF8C-4E17-AAFC-EE89F1B00D84 1 0.998825
64A089B4-9FC2-4E9E-9207-BF8A1B00E0EC 1 0.998752
BFE1EE39-731B-4999-B038-E41B5340C99B 1 0.998755
3B2217FF-5E5C-47B1-85A0-A98F66CD9016 1 0.998549
2B5E1BB7-8E46-455F-8F7B-A4185162D6F2 1 0.998789
F2378C9D-22F9-476F-8A92-D1581313B9EA 1 0.998665
329873BF-DC6F-41A4-9E61-E8AED9E49573 1 0.998722
442BFA67-30A0-438D-A08E-AAF6895D5AE7 1 0.998657
F1BE35AF-42C0-47C8-99C3-EA4931934A4F 1 0.998692
ED643744-62DD-41D5-973B-F4AC71A26AAF 1 0.998714
769E7376-754C-424D-8893-003F1F0E2134 1 0.998820
70831A12-C416-4CDB-9845-C54203B928BF 1 0.896760
A1C0F287-94E9-4746-9D88-57E79466BB69 1 0.998451
4369A5ED-44E6-4E8F-9547-5ED1EC14A357 1 0.998630
CCC72A40-841E-4CA8-A03A-3CDFE1A72486 1 0.998788
8258B3C6-DA6F-4A09-90F7-DE9DEE81E457 1 0.998735
29DCE8A5-90CA-4102-B8D6-B4632F525654 1 0.998810
E9B42B7B-A016-40CB-AA5B-39E346B7CC1C 1 0.998735
8BDB7E31-9523-4E17-B824-3923D8A4923A 1 0.998796
C6F0AED3-E8FE-4BCA-8904-ED6A59C40D6C 1 0.998807
DBA82555-436B-41CB-8F01-75C7750807BF 1 0.998782
D24FAF91-38C6-4FB6-B3FF-9796D17E4CA5 1 0.998704
D677ACCB-67C9-462A-9D4E-47CD24365BC1 1 0.998791
6C9C9655-85D2-4C05-91A3-39C1D958BB6E 1 0.998807
126AF162-56FB-4B05-9211-67709E6279AD 1 0.998819
2A7ECF61-A2A0-46DA-939F-8BD9D404F5E7 1 0.998801
0D3B80B2-DD44-44E4-ABE8-399ED9416B7B 1 0.998786
A24D891F-0CBE-4DB0-94D5-A6B6E24F1A42 1 0.998577
BF013A34-ED35-4666-A87C-8C8A6D795522 1 0.998677
8A9C7DC8-CCE0-405D-A34D-BEDD4E960C80 1 0.997917
9A7C7775-9E58-465C-A950-4F314870ACAA 1 0.997575
5B4E87AF-AE51-4508-960E-165C2966ABA5 1 0.998834
AB172AA5-E0BC-4F6D-A65A-33896617308B 1 0.998847
5F4BBD46-A894-4958-A7B7-6CA2B56638F2 1 0.998794
6B7CB276-5D69-4C6F-A716-9673E0EC72B2 1 0.998408
EBB658F0-E506-4064-BD89-2FF7777DC768 1 0.998811
B7C24EE5-4C3C-41A2-A654-9EFDDD8465CD 1 0.998823
421F92F5-C285-4574-8AA7-39BFA6AFE1F1 1 0.998800
79B6D153-01D3-4099-A9D7-47F37ED3F169 1 0.998124
5FED6AD8-1AC9-4B6A-9E5A-CAF401DBC6C0 1 0.998381
37FE8BC2-2266-42FE-9DDC-6A6F2C31F850 1 0.998821
0D8310F1-B1EC-4D0F-8C9F-1B749968DADF 1 0.998820
DFDD414E-8EC0-4C2B-968C-EC40275B8C9B 1 0.998816
C6F6B144-732D-4D8F-B920-7499D683C5F2 1 0.998761
B9796A87-9D04-4339-85D3-245793ABECF8 1 0.998093
16BDEB39-DD9B-430D-AF24-13DFE91D51FB 1 0.998768
225AF32D-5C7B-47CE-83C9-F7C8EDDB7278 1 0.998818
E8914D18-9BEA-4191-B74D-09ACA8EF72CE 1 0.998599
24D1F87B-BB1B-484D-9C16-9F8E033ABC20 1 0.998585
022BD2C9-C626-49F0-8505-40C5EAE439F3 1 0.997000
2B0EABFC-6AC3-4AD7-A0B2-B5C744E96909 1 0.998813
86E86DEE-700D-4524-98A6-FF7463CF9212 1 0.998616
3ADFFDAB-8B77-462F-ADC9-F31CF14A7F82 1 0.998702
AFCEDDA9-60D9-4F47-A358-5192013DD84C 1 0.998790
A264EC54-348B-497E-A365-83709EF7B772 1 0.998705
67CC88AF-1CC3-4DD6-B160-40E145299640 1 0.998810
DC526945-0A9D-403C-B585-DF3DFD8D2F5D 1 0.998778
9ED44E62-D8A4-4F8D-B19F-F74EEF37225E 1 0.998830
FAD8EF75-3B25-44B3-BF85-378F71AF0E1D 1 0.998793
23419228-4CE5-4898-9F37-F967AF8154B6 1 0.998728
985C9DBB-B2B8-4B8E-8E15-825D41AA0576 1 0.998785
6F970904-1F6B-4233-9B3C-CED19681B276 1 0.998668
60A05BD5-C99F-40EE-AE0B-91F40AEE3FCB 1 0.998777
542FAED6-1269-47C8-B7AE-363F1C10573F 1 0.995710
C5C3F339-5356-4DD8-BFA4-4110D4A1FC47 1 0.998211
C990FA61-757E-4F41-AC3E-DDA7CA5C5747 1 0.887423
F0E91E33-4BAF-4537-974F-55AA485D8BBB 1 0.998695
088D41CA-6373-499F-B2DB-7398C9A168BF 1 0.998828
6C1BD84B-E166-441E-B608-6A77C0CEB313 1 0.998735
B3020815-C3E1-4660-9096-E4A6E55CB706 1 0.998817
9786CF05-6A28-4CB3-87FE-79D27EFC5B31 1 0.998077
8DC82FDA-EB6D-4FDF-A1FE-21E8EE4189B7 1 0.998817
28032077-DD92-472D-B7F1-DE054FA25630 1 0.997674
D1A17B68-A0AF-4464-A403-BFDC7AB2554E 1 0.998645
D1EA7889-E12A-43AE-A749-8538207EE03D 1 0.998828
CD451029-EB18-4BC4-8476-B23C8AAC6112 1 0.998783
7A5DA18F-69A2-4476-87F3-44800FA2494B 1 0.998713
A87EE0AF-6A46-4C54-A1C6-B5658AB7C5F4 1 0.996517
C273A686-6E98-4EA1-B2D4-0D6DCF8C404B 1 0.990029
9CC1ABC9-9AA2-45C7-B9F2-38DC58AE3415 1 0.997927
A16C4CB0-6EBE-476B-9AD0-711B376A7EDA 1 0.998010
1CE486F1-0FF4-4FE7-99DA-D1A865CF349F 1 0.978476
B7B2892B-B367-4774-96A3-DA033D60F9F4 1 0.998836
AC2C9932-B011-4FBB-AED7-C19BC766BB88 1 0.998750
B007240A-4FC3-4E95-A5A6-E2F77C35C9DA 1 0.998789
20B1C943-D276-4042-9735-6588D6F22423 1 0.998747
42AD95B3-9BE9-4BAC-9F91-CE44EC6F80F4 1 0.998749
FEC7F8E8-F7B9-4175-9333-42F1001662AC 1 0.998807
27C12A33-F545-466B-A973-3C50DF116F3E 1 0.998834
41C998C6-EFA1-4DDE-A4E5-F74F2700FF81 1 0.998804
400518D3-49D2-4E59-A061-B0266EE937DE 1 0.998826
30F93540-E46F-44DA-B5D3-27A138CCC388 1 0.998768
44A058DE-E3F7-4872-B288-BA4C61138947 1 0.972675
2CEC5A19-0B4B-4098-9A81-B5F6F0CFE5A3 1 0.998806
2940D05B-34FF-4614-9FEA-EC1073CAE1FF 1 0.998795
DF2B1F49-64B5-4A58-92B1-06C6BA268F8A 1 0.998816
22DE0849-16A0-43FA-8A45-696F0C8F62A2 1 0.997549
9A1FCD41-E589-459D-81BD-049661532B02 1 0.998820
C8D1C172-6D26-4ACD-BF2E-9E7CB25C3D79 1 0.997776
B45A1D79-16B6-4873-9603-CCB57125FD72 1 0.998526
678F733D-E936-4E41-BF71-BCE9461F7693 1 0.997347
2D0213E5-B074-484D-896A-2403BFDB4DDC 1 0.998602
D984A512-1412-4F1C-80B4-F17CAF078398 1 0.998753
8159BCB8-EEC2-4481-BACE-26F0B228F6AD 1 0.998781
E710C2C2-E0C9-4593-98D2-E88D2FEFFE4F 1 0.998812
A669DEB0-933D-4554-AD72-97E4B9B8FE06 1 0.995758
0B3AFA72-7004-48FA-8D4E-9DBC060DD799 1 0.998772
4D589EB4-2389-43CD-BB54-B48D678D23A3 1 0.998721
B1063B78-9253-415E-8F3B-0F091D258BA8 1 0.998695
42AE9973-F401-400B-ACF8-AB7656866A21 1 0.998754
61DC1C2D-1135-433F-9522-E51902BC6A2C 1 0.997190
B597C9F6-8C93-4C69-A869-CB0905807463 1 0.998762
353144EF-527C-4CBE-88E8-D5A83F0BE2B3 1 0.998736
AC550138-2C52-4C82-804F-C059E0652F3F 1 0.998795
B3250E30-3041-45C6-9DC6-3D7ACAA2292A 1 0.998795
D4E18E53-0696-4FEF-8445-489E24894E57 1 0.998790
9F897268-F684-4D12-8E47-1E268519386E 1 0.973023
D9BFD955-2EAA-43FC-9FAC-C7D64D80352F 1 0.998809
C7A32A20-51DD-4047-B27E-2CC85FE4EEE6 1 0.998796
E6143D1F-BE82-4978-86A2-05227E3D6F8C 1 0.998516
93B92B46-9541-4B1D-A5F6-438B405648A5 1 0.998681
D16FA101-7A59-42C9-AE5A-76CC2ACAB28F 1 0.991312
1CC5BC86-930B-4DF6-BEA4-6F85CAC076B0 1 0.998744
4228469A-A1F0-480B-B399-45A57E5E12C4 1 0.998838
0E16EA89-76E6-4D72-8C6E-6730AFBDDDFF 1 0.997823
72F9763B-5293-4C9C-9A8F-A5F867B61924 1 0.998814
A5B3B4B8-04ED-48AC-9B57-6AAE0BF431A9 1 0.998797
8F42155A-35E9-486E-AC97-31812EF8CA27 1 0.998806
5E99FAFA-D27F-42E6-9590-F28340E3CE92 1 0.998826
97A529CD-D763-4C13-A213-10695995D2B3 1 0.997730
8C57252F-6D2B-43F6-AE98-50BF0A656C8D 1 0.998813
2FF89830-78B3-4638-92B6-5F924977F76C 1 0.997535
C97282A3-D023-4780-93FA-84D25F76B934 1 0.998802
2CB82A2D-F2CA-44CF-BEAC-3A3580AB51EC 1 0.998739
A3526B7E-3B29-4C67-B857-7554FA75E9E5 1 0.998700
B56E82E7-B789-4D0C-A381-7C3C2CDDF6BE 1 0.998777
E978137B-E4DF-438D-BDAB-6042F6A658B7 1 0.998751
BD8C4513-8794-467C-95D5-63AC177B1D1B 1 0.998099
7FE3AF4A-BF64-4D67-ADBB-9589719EC6BB 1 0.998829
3165F0EE-F7C8-4C75-8019-FD0BFAAE77D5 1 0.998820
39970D92-FBDA-45C2-985F-FB04DD99436F 1 0.998808
8BC43DBA-3426-4EF7-8C6F-ADBBE460E13B 1 0.998808
8C883E9F-64AD-43F3-88AE-3037D2A60112 1 0.998826
D7384DD2-C5ED-41E2-9FC4-F320D30BBBF1 1 0.998798
680E372B-E64E-4D30-A06C-9915EA9126E3 1 0.998834
EBA39000-BD83-436E-B6F4-BE36AB69EFDC 1 0.996493
81E13D6D-FA77-4432-BA36-67DDF667E3B7 1 0.998773
DE9BB147-453D-4BD6-AAC3-62E73C460047 1 0.998840
9E2CE9BB-7608-4B66-B922-04744A6EB277 1 0.998791
94D0EEFF-5C6E-4453-99CD-7424C40C57C1 1 0.998696
58EF4404-6217-4AE9-A030-7104CA64AB40 1 0.998068
F8BC3617-BE38-42BE-88D0-A0F0C88D6B3A 1 0.998807
B094FF6C-EA57-426C-8DA1-8E5EE95D4D07 1 0.998675
7C18A6D7-49E4-437E-8F73-65DC09BB1A0F 1 0.998781
60FC04AA-30BF-4301-B405-D0261021E80B 1 0.998578
7852C47C-12F2-4EE3-9FEC-5DDC828343ED 1 0.998841
5177833F-4FC1-4922-AF13-D0B56B63A660 1 0.998827
852FCE79-57E4-4A96-BE4B-946B761E62CC 1 0.998791
FDE347B1-8312-4EDC-93BD-4BF75BBCE00C 1 0.998767
46D02368-E765-4EEF-88A2-48F0ABA7310C 1 0.997868
17B22858-5C16-43C3-B390-023A98574262 1 0.998820
8C9E3895-F4F4-4E85-99ED-AFFF692D10A5 1 0.991753
E14B642E-74D0-4DEE-91A2-3CF6DAC886B0 1 0.998744
A327AE67-850E-418A-B055-46450638B62E 1 0.998748
ED314155-1E94-4C4A-B309-C223EF3A8866 1 0.998423
18721F4F-98A2-4F65-AD4E-3966AD3B61D4 1 0.989723
42F8C0DD-F5D2-4A8C-A2B3-F18A65B0079F 1 0.998796
FE6B7970-D179-4CA9-940D-0014BCED870D 1 0.998823
7FB6C21D-C7ED-4F45-A99C-1D89E9A0899C 1 0.998199
4B0F9503-1451-46EB-8967-43D3473AFE8F 1 0.998716
10198E3C-5BE1-4B94-A0AD-E7082DEB00CA 1 0.998838
DF21C2EA-C20D-4818-A0FF-D39C2B000B6E 1 0.988708
A5A81105-22E3-478F-8C67-98FB3D243849 1 0.998786
F299F62F-B7D8-4774-BFE2-61EFEF8D6CF4 1 0.998772
C080D300-EFE1-4943-9EC0-C525164C0039 1 0.998685
44B8C5A0-67CE-4C04-ACE0-FA1B0F8511DD 1 0.998430
96CCE9D4-A024-45C7-9750-DA707CDDE4A8 1 0.998792
6547F3F4-FC27-46EA-97EA-241B69556156 1 0.998824
7B7DE05B-9CE4-4518-A3D5-4B8A436ED132 1 0.998778
CDBCD321-CF19-4FD3-97D2-42C11BF8ED5D 1 0.998102
5ABFF189-D040-4FE5-90D6-2A907BEACB52 1 0.998606
C56F5700-AFD0-46F3-8A01-6AA681FD5FC8 1 0.998787
052B5F0D-D2FF-456B-82E7-699D56EE396A 1 0.998813
E5323B84-48B3-47B8-82DE-EF75775F0FEF 1 0.998379
9902BD9C-FA69-40B3-815F-22707426A036 1 0.998822
93E3ADF4-F005-49F1-B502-41DCE42E583E 1 0.998752
3B5B63C8-D3E2-45C9-B044-7102DBA1D0CC 1 0.998705
D0CE0298-62C5-4CAC-992F-28F09C9A474C 1 0.998809
D390D805-DDDC-4E84-A0A8-C9C1DF10E9A7 1 0.998815
A0C83C31-BFA5-4F44-8DFF-8A19FDE53708 1 0.998161
9C333632-1DE2-4A0D-87AA-4F968F6351F8 1 0.998691
47BD8115-4ED0-4E1D-87CA-EFC645ED25F4 1 0.998641
832B1F31-6F35-4318-B7F7-87A90342E09D 1 0.998794
8C9618CC-D835-45CF-AF4F-3704172C9ED3 1 0.998806
C252C7B5-E348-46FD-82FE-4E3E2800EB77 1 0.998796
2BCB6897-F9E4-47FA-9A93-CA16CA661343 1 0.998825
36EEA64A-B5C5-4466-AF66-1ACA7A5A3170 1 0.998824
E1AA4781-40E1-4278-9EF9-AAC1A7B0A3BC 1 0.998764
6135D45A-7823-438D-BC06-A7924E901924 1 0.998834
D1DB6838-31DA-464A-8A31-157900719DCF 1 0.998837
CEBE08A3-4579-44C0-857E-C644ED21F39E 1 0.998814
DC49C0D4-82CF-49DE-9DC1-80E2B474C6E9 1 0.998839
22E40DB2-6063-401B-84E4-AA1BA0399E18 1 0.998769
5AEAF30C-F77A-421E-AA25-1F5DE82CB2E2 1 0.998189
285DF3FB-4AEC-4801-AB35-CD51EBF44214 1 0.996708
F0C3AB04-AF9F-4114-B55F-EBFA2D5B5F0B 1 0.998821
A9C75319-2240-42C6-BAE4-775DED34021B 1 0.998010
4CEE660A-3150-4806-8DDC-9641501A4C21 1 0.998609
338CA0C3-4C9D-49D0-A7AF-303E44DBF932 1 0.998830
EBC9C680-C558-403C-90BA-6EE3611EFE7C 1 0.998092
256902A9-5AAC-4082-AA37-6130EDE5A1DF 1 0.998818
17596DBC-CD5F-4BAB-9325-7A239A1B736E 1 0.998720
D826D147-ADC6-4A72-92B6-328BE4DE7F41 1 0.998722
CF6D2754-CA23-4D27-AEEA-C10BACDCD832 1 0.998437
EC0C94DB-56FD-422D-A275-CBC8967C6C81 1 0.998796
DE740B7D-866A-444E-ADB5-132A0B97F173 1 0.998809
FBF20C46-3744-4F33-81EA-74857166E231 1 0.998561
7FDB69DF-A04D-45B3-9AEF-22F98D2D533F 1 0.997209
B71F3798-1E2E-4428-8D3D-A2BCE04AAC7C 1 0.998820
F3929242-C1D8-4A32-9597-D51CDD5F26EF 1 0.998826
88271D9E-542C-40F0-9673-45E5AE7EF605 1 0.998826
80E8F43D-93BD-4FAC-90A9-0DA44909F43C 1 0.998828
EFC9079D-67B5-4E64-8FAA-8A4C5723135C 1 0.998441
56DA2F53-6BE6-453E-888E-BF2E40168CA1 1 0.998815
78403192-2051-4BB8-971C-CC6BC9033744 1 0.998791
96997BEF-BA98-4E45-AF34-D9E9CFE93D16 1 0.998762
F1A233D2-99A0-4FDB-A455-57BD67D7EDFA 1 0.998815
0A23948B-502B-4E89-B784-22AA6540B6E0 1 0.998683
5E12CC7E-3340-434F-8141-459AB2013081 1 0.998750
E4A3AB55-336C-47A7-8F37-9174EB651668 1 0.998777
BB78CF8D-1D1B-4DBA-BB8B-31DB5952E9C4 1 0.998816
F882B65D-6C45-4058-A740-81CBEFD2E76C 1 0.998807
957CA445-70B8-4BE5-A3F2-3EA299DE21A9 1 0.998761
F930F484-EC90-4FEE-9229-BCB6AF0D8003 1 0.998804
9298C2BE-5D92-477B-AD6F-59861DB6D9DB 1 0.998820
5095E9B0-D694-4826-986A-E1F1839C89D2 1 0.998801
F7785986-CF27-4449-A025-48343F205590 1 0.990334
667FA6C4-4140-4A18-B53F-69C8E985D336 1 0.998806
77E59144-E92E-461D-A7D9-3AEB573CB699 1 0.998827
B0DFAE3E-C11E-4F41-9E2B-BBB6FB772F57 1 0.998839
16F5B83F-6341-4482-B259-FBA27ED0E2CD 1 0.998185
E29352D4-61B7-4302-9978-5255AAE01636 1 0.998630
A04102B9-E315-4364-AB7C-524FFC577FE5 1 0.998791
7FFA6668-E11D-4363-B0B3-45601778D7EE 1 0.998818
1A57AD83-129E-44A4-887F-8E5ADD319254 1 0.157578
95F3E3E1-08A8-4F47-8532-A7145153F47D 1 0.998780
5413BA0B-751F-4F62-82C1-A22C84B8BEAF 1 0.998563
25CB9E87-88D3-4E05-AA29-7AE98D46CA0A 1 0.998805
D2720797-017D-46CD-AF53-863D2ED2C136 1 0.998652
40CEAD4B-3456-4CBE-AE10-C46F2508F758 1 0.998791
4AB13A74-2016-4EA4-A984-5C22BCAD5DFA 1 0.998424
57FF7A12-37E1-4FCB-8589-5C4A2D8E75B1 1 0.998788
E7033F18-E10D-437C-A223-A732E032619D 1 0.998826
F36B5098-405D-44E1-BA99-1141C04C6829 1 0.998430
9C9044A9-6E92-42F1-84B7-7115632B3B3E 1 0.998520
523E7F91-B7E9-4322-BD7F-0FD74B17D964 1 0.998803
BEE04D69-80A6-4A13-B5F7-D81DC8113598 1 0.998690
37556F0F-526F-4A7F-A391-CBFC391609E8 1 0.998310
3079B9E0-9FD9-4454-8B46-B2E2A879016E 1 0.997478
1106196C-A13B-450F-8E4A-0CC62DEB259B 1 0.998804
3FB76625-DE5E-405B-9527-3A4067D4752C 1 0.998055
89006C2A-EEA8-4A42-A3FD-7706162166F3 1 0.998732
8C5965D2-AFDE-4919-A6F0-A87B098C885A 1 0.998785
63C18D87-4DFD-4720-8813-D26214D1D333 1 0.998774
DA2ECA96-A6B6-40C0-8C12-08DF2DDE0299 1 0.998790
97DFB9D9-1065-41A7-8BF0-B3118C28C8BD 1 0.998678
686CDA17-986F-4888-A6D8-0AA581EB88A6 1 0.998531
26DE546F-2CC9-493C-A2DD-1BA1757C8B17 1 0.998595
52F5232D-2B42-4ABF-A2D3-19051C5358E1 1 0.998825
D71D8442-3F35-4F0B-95CA-CEBAC2B490D8 1 0.998800
CD9712BD-B970-4BC1-941D-3C28F7F1A871 1 0.998772
3D315961-32E6-42F5-8824-028847BE6847 1 0.998802
D127F8A6-5EE2-4F69-B2F6-96F4C71E1A13 1 0.998817
95BD2E9B-8BB1-4D34-9931-BD3A0089D061 1 0.998260
394A94BC-C95A-4969-83AF-180EE3D53756 1 0.998719
2E894E59-D4EF-4E22-944E-D800DA4C4E8A 1 0.998262
5407914B-4C7B-478A-9B70-3135CCBCE8F8 1 0.998758
34C1A6BA-D18E-4FA2-A65F-5E9AACDF12E2 1 0.998780
3E9DF0A9-30C3-42C9-A344-B8731613247D 1 0.998811
3CC7F9FC-7C69-4BCF-B7BD-D976829AE03F 1 0.998743
5EF7F5FA-B88B-44A9-9986-5D9EA25FC925 1 0.998797
C2263E09-9D6F-4FB1-A750-EF4ED899C24C 1 0.998806
70D4C8BA-D2E9-445D-8371-190165E7B50F 1 0.998684
80C4425F-A64A-4435-B6D0-CD604435E2AD 1 0.998822
17B36835-0615-41E7-A97E-4DF469D3DC50 1 0.998779
14CB5379-F985-4598-8821-8038FE0B491D 1 0.998777
37105C7C-E8B1-443B-A7FF-EB8BCA37BDBF 1 0.998462
4509B63A-C913-406B-934C-54565B2143A2 1 0.998553
17146AEF-8BDA-4884-B82A-C48A0A402B45 1 0.998441
55E78807-F4C3-49D5-A7A0-63E31F7DB2E6 1 0.998733
8EB0272F-7C4C-4FF8-8D90-B5C9EED9C56D 1 0.998632
2173C0FF-FE9E-4360-807B-CFDEE00042E1 1 0.998402
D4D174C7-E101-4A60-8A1E-334C54E051F7 1 0.998789
3BA91D04-0F59-41C2-8770-F13455950D10 1 0.998706
DF4BE27F-E4BA-454D-9FA9-F7984B3C304E 1 0.998803
FC872B30-ABAA-4D42-8376-8406E1387407 1 0.998816
0CE5A4D2-2847-4F9E-91EC-C480B3217F55 1 0.998565
25B97D2B-E5AC-4F6F-A9B6-D038EF16019F 1 0.998491
27698B06-2259-4F33-B0C4-F57129CAECE2 1 0.996908
8DB07C73-C097-4F5E-A89C-17B11D72539F 1 0.998799
274E6461-1CED-449C-9F9A-B354CEC6E62E 1 0.998804
3A7987A7-2843-412B-90A6-AC3D5F0CE543 1 0.998839
110EE090-CC15-4B06-9215-18DB4780A143 1 0.998758
E3BB25F1-AB64-4C07-94D1-0137E2CE52DA 1 0.998838
8740B204-08FD-447C-8C1D-CD4F0D05F3BA 1 0.996066
A3B8100A-5132-4EBE-BCCA-065558F55A69 1 0.998583
FEF2F2A6-0BD6-4D8C-8956-6D790CFF29A5 1 0.998791
B12ACF41-AF13-44B2-89BA-162B7E9288AF 1 0.998842
8FDC7763-C8C6-46BE-AC92-ED0C6491F165 1 0.998793
F777D14D-C337-48CD-A4AD-226008A260A7 1 0.998786
B145CD5B-4342-435D-AE55-A81ED393C615 1 0.998803
1D56B957-BBD5-4B3C-967E-F4BCED9FA4FA 1 0.990388
034DD65D-1670-45A9-8F79-503B85A32E9E 1 0.998789
BC0FF27F-786B-489E-B400-4C8F0CD989D3 1 0.997729
2D80227E-743B-49C0-87C2-DDBD635B9A61 1 0.998757
616F001E-C71A-4E2A-91B1-AAFE12289C35 1 0.998835
5B765861-6A69-4EB1-9817-EE6BD200C027 1 0.998841
0F186CFF-70CA-4D31-9B52-541017C86C97 1 0.998816
BB83EC39-E1DD-4757-A8E3-8F456D2CE516 1 0.998814
00E4286F-7F9B-4531-9AE6-3E542BD9034F 1 0.997984
BCF79535-B06B-4D2E-8838-71C8AB8D40E9 1 0.998066
C341B2BB-AF9E-4493-B4C0-3C17D75D955B 1 0.998811
1D0B29E9-85DD-420D-9A30-F130EF61187D 1 0.998804
13EFF7AF-395D-4FC9-AD46-604690FD080A 1 0.998539
BC5F7413-C259-4D25-ADD8-ACC134E8FFBE 1 0.998749
AF0F791C-EC70-4FCF-8891-B25E88CC351E 1 0.998506
9E229929-0526-4C28-9A63-522575182801 1 0.997391
60A0F28A-F282-4615-BB51-FFDB1A08D173 1 0.994890
B95395C3-A004-443A-AB3E-4391834D54E4 1 0.998313
3BC2C499-1924-41C8-990E-D7700F0FD4BE 1 0.998816
84FB0D95-494E-4C9E-94C6-774F90F661B3 1 0.998820
80BEDAE6-86BC-4127-A750-9F58BC35A28F 1 0.998813
86E244D4-A8C7-4AE8-AAFF-AD51B81E7A55 1 0.996005
CD1881F9-8640-4B89-809B-E8D7680A37D6 1 0.997113
FE90D5DB-0638-43CE-AF6C-8E4BC68F2501 1 0.998715
7D49150F-083B-4F2A-9A6E-EC3435800995 1 0.998833
39FB07C6-9D09-4C43-BB11-D23D8278B921 1 0.988465
06720AC0-AC2E-4C73-AAF0-564C225753DC 1 0.998186
3E6B7204-5340-477C-AC6B-DCA9E82B3E6C 1 0.996914
FA94CDCD-8B6F-4703-8AAF-EC3FE45F497F 1 0.998833
78A3A2C9-C5F0-4858-AAF7-96543982097E 1 0.998162
CA581CD7-6A8E-4669-AD9A-ED2E7F4CEB63 1 0.998718
5AFAD52C-C68E-49B6-A172-CB791DEA1656 1 0.998101
937C76E8-3139-4DA9-98E6-37C09457F657 1 0.998782
B7D7E12A-A7EF-4CC9-BF43-25C3B08D14B6 1 0.998797
DCBFA380-BC38-4919-8E15-304271AEAEF0 1 0.998825
5B7ECAD8-6EB2-43E6-9246-B75E681CB86D 1 0.998780
689F8568-8A24-4AD6-8F20-4C61A7010CAD 1 0.998765
77420585-2CEB-4C75-926B-3F38C68207DA 1 0.998757
50E6EDC5-767C-4DA6-A004-B04A79F4B779 1 0.998807
FCEE6C28-A3EB-4AD5-B467-A39E3033C63A 1 0.998678
78BE1149-8888-460E-A405-651D549DA9EE 1 0.998762
B66952F3-56E8-4F61-AC31-E7062BC6C903 1 0.998829
B627E5E7-5282-4897-9D26-C806145077BC 1 0.998820
9BA38FA1-C5BF-48BD-9820-85F679F60EF4 1 0.996971
CB903FC7-9089-4BBF-A187-786E746ACB0E 1 0.998460
5466D5EA-41C1-41E0-8A1C-1871F79130CE 1 0.998855
975FC2A4-8E2F-4104-BCCD-CC67F8FB5EA5 1 0.998822
8864125A-70FC-4AD9-A451-288EF842863E 1 0.998831
1334B2CB-ABFD-49D9-B339-006F58FBCC11 1 0.998799
0115D017-17E5-4CE8-A7EF-411DF1D11878 1 0.998799
4885501D-D8DB-400D-A3A8-BAD1616899E7 1 0.998804
0955D531-A8C5-40CF-B40F-8F740D654FB1 1 0.998631
8CEA86CD-26F5-4F5D-BA4C-BF9206D31265 1 0.998810
CF452251-D341-4A70-8192-BA705D0E01EE 1 0.998781
16452D6C-78E5-4A3F-BB84-76BAD39DF5CA 1 0.998727
BB7B59B5-7847-4389-B7FF-ABFF17D9D02C 1 0.998797
5FCEF969-0B97-4984-8C0F-0EB1F96B52DF 1 0.998751
110894E8-DA73-43A8-9D33-3C8D4C5B97B1 1 0.998820
34CEBC9A-F0AE-4BB1-8D3A-B159B2879E4D 1 0.998749
552409BA-4A66-446F-80AC-21F11DAE055D 1 0.998372
79BDB318-A65E-49E8-BC3A-8E00802D662E 1 0.997310
FED55EAE-4577-4C35-8A5E-960085A31812 1 0.998845
62EBA8E2-8069-4B9F-8072-E294512F78B5 1 0.998787
E9493136-1708-438B-BA4B-8FEE0AFE5547 1 0.998746
A4FADDB3-09E7-477A-A72D-2226047E1F40 1 0.998816
3B9511C4-82B3-44F9-9B90-05A4464B1FFE 1 0.998827
F2DA2DBC-599C-4837-85FF-C8771DBFB55E 1 0.998820
05FBFFC2-9685-4485-9DCB-30787678F922 1 0.998828
F5E1B9A5-909C-4CC5-BBF1-BB3E887E9A7F 1 0.998840
24A9CD60-12E2-4387-B1E8-B0C3C17143FB 1 0.998809
3C1ACD80-ADB2-41DE-B877-10437811076B 1 0.998812
267DF2FD-AEAC-4FCD-B301-C482D28C3828 1 0.998771
7E327A25-9922-4F9A-A25F-457438BB8DF5 1 0.997826
80E7FFDA-C8AC-4AF1-AF94-CECCBB1D5352 1 0.998681
B4BEFABD-7ABD-438D-8CBC-5A13FEC6066C 1 0.998645
3EA7E72A-CF99-48A0-BB6E-A3003B930242 1 0.998794
16B55138-014D-4A81-85F9-BA4A65947F02 1 0.998841
42653E84-CA50-4174-B902-D9D4CA8D60D6 1 0.998785
A2CDE2A1-D062-4519-88D5-3E9A08BC5173 1 0.998732
589AE457-D47C-44B0-9BBF-E4540D8E8291 1 0.998664
D0511CF2-E767-48D7-AFD1-2419FB9ADC95 1 0.998806
44291B84-B0C3-4E1B-8825-5595412941B1 1 0.998554
F6327022-7C6F-42C6-9A61-F8ABEA02FE44 1 0.998817
7C3AA0FC-38DE-4A29-A94E-8F745BF908CE 1 0.998664
57FC4C9B-2736-4E90-9FFF-5728AC7C04C9 1 0.998769
A90C540E-499E-44CD-970D-8A4B4DD266FD 1 0.998267
D33CE751-7E14-4376-B037-8A23D6399F9C 1 0.998790
E82E42A7-2F18-4834-8B3E-A9CCFA88D3D0 1 0.998829
5B988A95-D223-4C55-851B-38B9E24CD1A6 1 0.998804
2599D22E-2CD3-43F0-8A06-9784665F1A97 1 0.992069
5AE452B2-53B9-4018-84A8-B75046723CA5 1 0.998602
47B87D8B-235C-4F9D-AF6A-2FD658C8551F 1 0.998749
B8A8463C-E0D3-4A1E-BED7-E954A0FFBC61 1 0.998291
A488C36D-3A85-413D-A0C6-5C907002D70B 1 0.998581
00C5BB50-C167-43CF-A00C-02A596945167 1 0.998783
7FC7432B-3AA7-4483-84DF-01C3CB7882E5 1 0.998685
440F20FD-1DBE-4087-B673-D3084414D714 1 0.998846
2691FF47-2CE2-4AF7-99E6-73E949654BE8 1 0.998808
F9E7F690-3C72-4FB1-9756-F53A0FEEC6B0 1 0.998818
72D4F9F9-1CA5-4381-B596-1E56A05649DA 1 0.998798
988AFB2F-0AB4-4458-9DB6-9D0ED562AE16 1 0.995296
9A992AF3-952B-408A-8A01-46C999E2B4F4 1 0.998831
AD7831BB-2383-43DC-AF11-200C5C0F32CA 1 0.998735
45A5AD7E-2015-4B4F-8BED-C37CEF888CF6 1 0.998136
7FA27DE6-29EC-4F12-8767-C0FC8DC015A2 1 0.988720
393561B5-2CF7-47B2-89F9-764A04E2DAB9 1 0.986961
59113A63-2336-4FBD-B44D-C6B7D42C4C46 1 0.998829
141AC09B-6788-4C3B-A88A-FB18B9A89D18 1 0.998833
CDCD123C-BCA3-475B-95CB-7F7E2F376148 1 0.998813
EE86C85C-AA4E-46CD-A65F-4CA42ADC32C2 1 0.997403
51FDABF5-6663-4CAE-8620-4F9B7FC266B7 1 0.998827
065F4C66-59F6-4BA8-B2F6-7D3DB69E0BE3 1 0.998758
A78DF0CE-95C8-4CFD-A3F2-FCF011159F48 1 0.998792
E635213C-6408-46B0-8BF4-220BC53EB1D6 1 0.998515
FF4422AD-7160-45E8-8C84-DB19722F7079 1 0.997465
BD297327-3DB8-40F6-9E1F-D9F21C347B7F 1 0.998811
7F84FEA5-0234-444D-A4E5-C1EFFE73D031 1 0.998760
B1E2795B-3576-4CF4-881C-2EB08DEA25E2 1 0.935397
89E5B940-97CE-4A91-BEC7-A013E18E5A78 1 0.998763
7775E737-EFEF-48A4-AF29-DA4C42059BC0 1 0.997337
464AA1E8-B1F9-4AD6-9D55-EF565006FA09 1 0.998835
2D9DE303-FA08-4EBD-AE1D-7E936C02A00D 1 0.997225
3F45CFB6-C968-461B-970A-B1BB9AC1A715 1 0.994034
0B654247-EE1F-48D8-B900-D5E1691E5916 1 0.998695
F9A00AB7-5E3C-4E03-AE38-E0C5B25A1390 1 0.998807
3899BC84-A707-42A4-9642-1196F4994DCB 1 0.998833
BCFC6879-0008-414C-976D-50BDDB50644A 1 0.997619
AD35B9BD-A449-470E-943E-16E055181CB9 1 0.998813
3BAB0D6D-9CB7-4C77-A3F0-EE2A8F130C01 1 0.998667
47E71E79-F907-4480-AFD2-CCD3245227E8 1 0.998674
7BAE6FEF-CB3B-44C4-BDD2-A36F88FF7E0F 1 0.998813
A0510688-4B8D-42C7-8127-28D2FD4B5A4E 1 0.998814
27B78DFC-558A-4DF4-BB50-7E72FF1D7F97 1 0.998747
23283AE9-C967-42C4-9651-7E7D543E2C4B 1 0.998711
7DE8C270-27F9-4B31-8097-62DF2EB48D61 1 0.998229
E424D4CB-9B5F-4C86-A0C6-266357E3AE0A 1 0.998800
E9F8D7C1-95C2-4090-B96D-E342964217FD 1 0.918210
38ED3E82-4A20-4EDB-B5F9-7399B9EE4D3D 1 0.998828
54F2E09C-BAD6-4590-946E-9E8BBE51A1C2 1 0.998802
DA58069E-E05D-466F-B99B-6F11121ACF73 1 0.998816
17576441-091E-4C2C-8751-E9147284C6AE 1 0.998770
90EA301A-9F9F-4A64-8C05-EEEDBC5778AE 1 0.998808
66EB3792-9A89-4304-9486-608AE04F2A5B 1 0.998819
515A232F-91BF-4A49-BBC3-B934C282679C 1 0.998743
98688C84-4BC2-4C63-906C-503AA08BB63F 1 0.998765
E0F71CA3-33EB-4B42-B42B-1A0EA1FFFEC3 1 0.998833
BA3B049E-BE62-4379-B5D0-6E1B65F35F71 1 0.998576
20C91460-87FD-4285-AE2A-F29713F023EE 1 0.998410
67587AF6-B4D7-4780-8DDF-2B48D1799F6B 1 0.998716
3CC55A6D-D30C-4D47-87DA-41585DFB96C5 1 0.987199
79AF7DE4-792F-46BF-908F-E792470D6422 1 0.998664
F7DEACF4-6D84-4803-ABAB-35C0CD5F620C 1 0.998826
C9AA018B-693D-4CB1-887A-1D498B740344 1 0.998809
CF7E1946-8C2F-4744-A0DC-A6F0C558F9CA 1 0.996057
4DE6AAC2-3043-4525-8716-164EE98CDF56 1 0.998349
1B5453E1-EEB6-40D7-8BC1-71D11A128BF6 1 0.998712
86279659-1611-4359-956C-A3B9393A4EA5 1 0.998797
47EA2007-9AA9-4062-A35C-E83548B38305 1 0.998806
DEA6C101-2802-4C7C-98C5-C01ADA12BCA5 1 0.998798
5945B748-E3A9-4118-A212-C47F7D3EE061 1 0.996258
9DC78980-4547-4622-A4A9-6FD235AEE3D8 1 0.998793
4F8C76EC-E3B9-4235-87AF-87285756FB37 1 0.998828
AA9C7A85-5015-4F8F-B946-1653A9C032B7 1 0.998787
45C80CDA-A94C-40FC-B453-8C47DD6BD645 1 0.998486
F982D95E-87B3-4DAF-BDE5-BCF48AC144CA 1 0.998657
F590BF52-D9F1-4B8E-A7B2-87BC84CDBD76 1 0.998768
34C5EFC7-E31A-4ACB-95F6-85BB61B016CA 1 0.998832
600B2B36-C488-4D9A-AEED-F8B5F8C1CFCA 1 0.963821
ACFE70CC-4EC8-487F-BC92-EEFF60FFB797 1 0.998836
F04A0746-D07E-49D0-9404-87FD1890367F 1 0.998778
E1007D0C-5225-448C-9C23-69E046EB4C02 1 0.998371
253DA4C8-2B0D-4F00-9048-7DE1670662C6 1 0.647650
14AE06B3-AD89-49CE-974B-EBE97AB3B52E 1 0.997592
144359C5-D18F-4B1C-8011-85A7DF1E7FC5 1 0.998689
48B12E01-DF07-4CF7-842B-F8A9F6EF078E 1 0.998558
2E8E6771-CB2B-419B-88A7-EAF52CFA4263 1 0.998225
C696B553-BB62-4467-AC9B-06B1DD2D9937 1 0.998717
DF521A49-D45E-4D8A-81AE-FCF5D16D2749 1 0.998776
E0495E5C-8778-4C70-BF43-D2AAF2AC1A4E 1 0.998790
4D2EC8CE-17DC-42B5-A392-9603C25D99D0 1 0.996975
33E0CA0D-D3FF-4F1C-9220-967455F1E692 1 0.994390
F5704B8F-7FDD-422B-A8DE-E0B915A94EFA 1 0.976195
91660124-3BE3-4BCA-84BF-FEB99B18F658 1 0.998836
0671E019-561F-4F9E-B875-E6C37A88AE2D 1 0.998209
96C45FC4-D135-4BB7-9EDE-DC03301B8711 1 0.998786
EA2CF943-179B-4735-AA2A-FC86B84334F7 1 0.997845
4AD8CD45-15BD-4F2D-B021-BF6C07343364 1 0.998611
F9441E37-D167-4FFB-AFE0-E9EC332BA3FE 1 0.998723
E6C6C9E0-9A6F-4E4B-B4A9-CAD193819DD4 1 0.998839
618737F6-6A39-4064-9B70-19D6C46CBE9E 1 0.998755
C9D473E2-E0C5-4727-A731-9226A3ACEE3F 1 0.998763
646B2E43-88EA-4948-9F57-58660A991265 1 0.998625
03CC5E9E-7605-48F4-8032-6649EF7FAB2E 1 0.998819
5E0CF704-2C2A-4FC4-A941-854F52781B65 1 0.998829
EA17A91F-40E8-4A0F-9121-38EA644ABFA1 1 0.998690
E481C1C9-4FB3-421C-B6C5-64AFADE8AC30 1 0.998801
8B36DA9E-942E-4AAE-9E48-9AE4848AA65B 1 0.998809
0116A488-7DD3-4385-87ED-D1FAB057564A 1 0.998776
E92050D5-FD49-496A-B637-E07594645E35 1 0.998611
2618616A-5304-452E-A64F-BCA5E6B65F0E 1 0.998805
979CD765-A742-4547-B57E-8EC03CE11DDB 1 0.998717
D7C45FBF-C226-4CAF-9075-575191B443EF 1 0.998256
A09697F9-3C2F-445E-80CC-3CAF6D12E9B8 1 0.998801
C741FD67-CB2B-4269-B7C4-EB7522CF071E 1 0.997803
14ADE213-479D-475F-A1CC-41E1EA18F218 1 0.998779
5CB1C03A-B710-4BEE-BF72-5F80A9717848 1 0.998613
F3A635A9-E88B-4381-9F9B-B14B86C603F8 1 0.998781
81F11BF0-2257-4DF6-88E0-66BED955A785 1 0.998801
75F028C9-978E-474E-981E-C755AB71E04D 1 0.998827
F2FDED02-0CE7-4C27-8054-4523A885268F 1 0.998306
C15DE1FD-60BA-4D5C-AC07-8F6B533E5BE6 1 0.998821
769479FD-6F15-4E74-82AD-82E312795088 1 0.998815
34B9A08E-89F8-45DE-97F4-016775572BC9 1 0.998821
B1151B67-0EA6-4804-AD40-17C9499D8793 1 0.998802
C1C397E9-5F7B-400C-A3F0-54270ED46B71 1 0.998808
E3EB531A-A0ED-40FF-932C-5AB1185344F7 1 0.818452
0BBA04F3-3788-492E-91C7-5D97475E3BF2 1 0.998751
23D15902-96DD-4B3A-8557-D0F4C5AA85B5 1 0.998795
6AF0E8D8-5DDF-487C-9D9C-9D9DC67724D6 1 0.998730
A474A64D-2954-4BA2-9680-0F095BF410C5 1 0.998704
651BCEFD-2716-47E6-ACA1-0B8C2457DBB8 1 0.997881
F6DE7067-6CF9-4CFC-BE04-320CB2DAD47A 1 0.998793
0E0021C7-07DD-4ED0-A5BE-F4E92B9F6BC4 1 0.998402
D3339B11-582E-48A3-9D83-6F9A8310887A 1 0.998798
FFAA1597-F32C-402A-8238-CA67BC31929F 1 0.998806
E5CD6919-1C5B-4A68-9E5C-128AFC86495B 1 0.998789
5992A69C-83E9-4018-A1C4-B4337FE8707D 1 0.998759
D47D0E6B-8A85-437B-92C5-C1B8C4AFD636 1 0.998702
4AB7F567-605B-466B-B959-E3BC85E44CAC 1 0.998760
B36D3E03-6FBF-4E6B-9F6C-C4816B4F3FDC 1 0.998657
044FA10D-D201-479B-81ED-82E963F2D954 1 0.998688
973B3AD5-346D-4DFB-86AE-939EEFAB9454 1 0.998823
1518F17B-8FD0-4B29-B7B5-6BCD9B91E59E 1 0.998776
A5E183D2-B379-4B8C-B48B-B3B3CCCD79FE 1 0.998619
5FC31FA3-63FB-4E39-8922-6235DD16DEF7 1 0.998814
389A84F4-A35A-42A7-820C-7CE9AA43AA7A 1 0.998599
CE49692E-8D4A-4DE8-A6F7-61642A3FAEFE 1 0.998805
16243F31-CF98-483D-AA0E-1F3B54BC8BEA 1 0.998822
10012DA4-DC94-4724-ABDC-7BC3C0A43446 1 0.998145
0EDBD74C-0CB0-4E56-985B-C986037365B1 1 0.998701
CFA7ED97-96EC-446E-BDB2-BEFD16F9E32A 1 0.998809
1C842C48-D874-4753-9E5A-4CB40203B440 1 0.080944
6A0C3E24-6BA5-4DAC-9A33-7A3738CC56E8 1 0.979404
9C2ADFFA-D165-4CA7-8CE7-D25FF94149F0 1 0.998658
FA21EE05-80B5-408B-B842-E97BB614F5E9 1 0.998666
57CE2F94-0BB0-4E65-A143-BD9C8DD4C63F 1 0.998441
A37E6875-A71D-45B1-8482-0DDF07FE2075 1 0.998800
5347977F-646E-40CC-ACC5-76D035D8CED0 1 0.998088
C47ABEDF-5A93-492E-9B9E-C3A6101E9775 1 0.998131
11917DD1-58E3-4571-B0B3-944BD2F906E9 1 0.998791
C95EE92C-6D25-4A01-96BB-9E017B1BE73B 1 0.998677
6A0A2188-7F63-4974-925A-46D972B4EA5A 1 0.998807
A05A8638-980B-4FFB-8192-2E0F74C78E77 1 0.998817
F90C2300-B7B8-49EE-AC39-8C61BCBA8D41 1 0.998769
245D14EA-B00D-48CA-BECE-1A9D2793D157 1 0.998812
476D7DE6-A49B-4B37-8B30-4E91CF8D8B55 1 0.998782
0745B204-6866-4464-91F3-5F9CF03E5CC1 1 0.998817
63666910-9E5A-4DD3-BFDE-A2D80D8E4CFD 1 0.998777
0B2D5632-4146-4976-B1F4-64039AD253DB 1 0.998419
3A86AC27-0A9C-4365-903C-8B72DC4BE3F1 1 0.998778
2C893F98-BE23-44AB-AB16-C7ACC50B07CF 1 0.998757
E227F07F-EAE6-4B37-AF50-EE20E5383C87 1 0.998826
7F6DFA60-EE9B-458F-9187-FF462325C0FC 1 0.998830
1B9B3062-A265-4726-A1CF-67E5D4C1802F 1 0.998830
8107310A-9684-442F-B1C1-29335F42B8D3 1 0.998813
AE14813A-661C-463D-B7AF-3884447F09C4 1 0.998820
A098DAFB-8831-427A-880A-2EB64F6D30B9 1 0.998758
37E15173-3EBD-46A6-92AC-5DEA893658B3 1 0.998793
4D4BBA0E-F23F-4ECF-933B-D3964558DB71 1 0.998685
76ABC29B-1C2E-4B45-902F-235E1478C947 1 0.921261
293DAE1D-7B0F-42E2-8774-FB181F1CFF7D 1 0.998753
B2E1034B-728E-480C-885A-836B6B87B3E9 1 0.991350
4D7BA2B4-CE98-41DB-A440-7824E2AB6D68 1 0.998806
6211E9A7-DE7D-4C2C-94C2-89C600094CCD 1 0.998624
08EE35FA-8FF7-4A82-B2A9-BE2034475AF4 1 0.941377
330F12BF-6024-40ED-B2A2-7A3A84EF0F99 1 0.998820
E667227A-AE5E-408F-930B-0256EAEA9EC4 1 0.998501
C5421B99-097B-4B73-A7AA-CBE1E7DA839F 1 0.998800
3D19295D-B89B-42D6-BD5A-9A46FD28E181 1 0.998732
2B610341-3B4D-45F2-B8DC-4B5379B33608 1 0.998844
4E1318EB-CCC7-444B-A7C1-0F346BA4C21C 1 0.998782
AF2303B0-B893-4F95-93B8-C818F36FF54C 1 0.998750
4C929C92-95F8-4794-97D6-09FDBC3F9638 1 0.998731
04573893-B650-4D58-88B4-F36C70B213C9 1 0.998418
87EB7A18-E500-42DE-B763-5D542F69F71D 1 0.998833
167E89E1-905E-4420-A9DF-2977B4DCC3EB 1 0.998603
A3F05FBB-1C7A-451C-B1CB-D0A3796D443A 1 0.998672
CCC66DCA-A8FE-477F-A527-89857C25149C 1 0.998831
51877EE3-1F06-42CB-81FA-6404934FC6EA 1 0.998386
FD6F71C9-291A-451B-99B8-218B85E86D12 1 0.998744
255D00D3-7349-48B9-B828-83E1A5D7C8C3 1 0.998732
2A63887E-A1F6-425A-80F0-D727BB51CC10 1 0.998821
24BDE9D5-9C6A-4A56-93F5-DB47DBA3C4C4 1 0.998825
2F6EB11B-38A0-4761-B342-0839AA449216 1 0.998829
D88B80E2-10B7-415E-AF42-009628A085CB 1 0.985435
247C24DF-A79F-49C5-96D3-20FB54EAE963 1 0.998387
6437E943-9C7D-4871-B5F5-426968D2B227 1 0.996755
5795521E-3878-4CDD-98B4-4E8E0C9C3772 1 0.998791
EC635237-FBF5-4200-8DF7-CE5812260EA8 1 0.998425
1D530699-D3C0-4929-BF23-3EE1811F4950 1 0.998846
2CF313C3-46BE-4DCC-A010-EC8AFED1C085 1 0.997869
E0DA9B14-1B74-4E7C-931F-2D3F17FC2250 1 0.997773
11504779-A879-4A0D-A7C5-14C5268058BA 1 0.998767
00BE03F7-1D52-4A2F-8EE4-891E7D008B0D 1 0.998750
601D5B7B-FDDF-4E1D-8306-388C91B65119 1 0.998507
C3E9894A-D6FC-4254-82B9-DD3F72FD1B4B 1 0.998020
31E5747F-289B-4C7D-AB9F-3A44A17DF582 1 0.998545
1C874477-DAA9-4286-8E67-3387EAF360BC 1 0.998753
F641C781-D6F6-4B41-BBD9-73683BF1119A 1 0.998697
F9AF9021-8DB3-4352-B54B-46543D854629 1 0.998601
9B0A467A-83B6-4D07-B0A1-EFBC5C6374D4 1 0.998763
1E1A0F63-FBD4-4621-BD61-6E2BB4BD60DE 1 0.998835
846919F8-F9F1-4384-8EFC-8C15C1F912E7 1 0.998712
65AABB8C-9AD6-42F6-A5B5-6E2EE32E3A9A 1 0.998704
987D8050-95AE-4699-B6FC-A10327587339 1 0.998801
094B98A7-0C72-4A88-B5BF-4115BF3B8059 1 0.928440
32FE0D83-2879-4862-8733-AE60AD29C302 1 0.995934
8A92305E-E901-436C-B1FD-4421973E6D1B 1 0.998575
9888E726-1261-40DB-9237-71D561299C18 1 0.998820
86A795B8-47F3-4A96-ADB6-FF32BE046819 1 0.998806
6D26AEFB-058A-42FC-A4A6-ED17896B6AD8 1 0.998840
C115F1E3-FE99-466E-89A8-9D5C9A36A718 1 0.998800
958E7866-7CA5-4366-88FC-5141C75B5B18 1 0.972793
C16F71EF-CA2E-4A7E-9CE8-A9BA6FDA0A63 1 0.997489
CF86BB6A-09E3-4F10-B937-C34BC08928F9 1 0.998753
7FC00608-709A-4FB6-9C5D-DC002209384E 1 0.998455
0247339D-9D02-4C8D-93BC-D6EDB6164F1F 1 0.998821
BC067FF6-632A-46D9-93B5-FCCDF074D151 1 0.998715
2F2E8A69-BE71-42B8-BEBF-BA0D69D7FD30 1 0.998814
402B5F9D-14DC-4389-A946-56CABF1FA5C0 1 0.998811
FED67E1A-8144-48C8-94AF-76AC698DE03A 1 0.998782
98E792E8-6E45-4B6F-A4AF-B63C8567BED0 1 0.998748
FFBD1E6C-2ED8-4118-8059-2940CE29FA8F 1 0.998818
6EAD3321-E1CE-4C3A-B4B4-459B2BF100CE 1 0.998829
B675F836-E39C-4027-831B-81AB57A9F6C6 1 0.998732
BDE7F4DE-0E9A-4F08-A19A-C94E5E9115CA 1 0.998194
AC38410F-4A67-4647-8E32-23E4ABCEAF8B 1 0.998811
3EF6012E-4C9D-4CA2-9C16-AFDDFEB2AF72 1 0.983702
8968AB9A-4FB4-4FCD-A6F7-852CBE2D3A5D 1 0.998190
28835835-B00D-4BBD-A3B1-E04561B113A7 1 0.998718
3EA17E67-ED55-44DE-9CB2-9E531466694A 1 0.998678
34F4D772-691C-47BC-9343-E223A38C6F2C 1 0.998322
75F017DA-99DC-4E89-87F8-A0F6C94A9C0E 1 0.998823
51E14E80-4C99-4474-AB32-BDD4DAB34EB1 1 0.998810
09CF048A-C56C-4FA8-974A-5643735C28F4 1 0.998814
C144F847-7FEC-4450-AE8B-E5A8E34BE142 1 0.998847
1DA7E761-6601-4E47-82D3-48B53198691D 1 0.998777
ABDF9FBB-D0C9-49A5-818A-1A397BAD523E 1 0.998787
D8D6376A-E304-47AD-BFAE-BCEF947D207A 1 0.998803
50E9851B-4DEB-4C5D-B254-76804C47660F 1 0.998813
D0D549BB-56BB-451D-B7DF-3A67975679CB 1 0.998820
1848BFA6-0B82-427F-AE3C-E2F1A0D47BF8 1 0.998834
5227D709-5DF2-42ED-884C-A532B26C4686 1 0.998805
41C112A9-D9CB-4D1F-99F5-AF2D812AD5FD 1 0.998686
84F0498C-3187-431E-8B47-9F9BAC1687FD 1 0.996096
123623EA-A592-499B-8CCC-891A8CC56B3C 1 0.997109
054DC527-F014-4B59-B04D-CC1472644AD0 1 0.998831
4A406164-D1E0-4B49-BCE4-DDFB419B2730 1 0.070492
9A84B594-7084-421F-AD99-5268D4E979C5 1 0.998801
EF7D70FD-AA1B-4317-8914-C2F455BF23B7 1 0.998574
0011241C-E8E9-49B9-8239-08862CE6986D 1 0.998823
7FB3992C-DE55-4439-8ED9-2CFD18F09222 1 0.998563
A392EE3A-78DE-46D9-A2BD-E305EC1A907D 1 0.998825
575DECFE-D0EF-4370-940C-5BBA516146B5 1 0.997316
EE573E26-EEAF-44B6-B831-071AA2471CBB 1 0.997653
7F8F2404-133C-4F41-B023-9B0C237C7A0E 1 0.998794
E24A299A-C54F-4F6C-A9F0-9C339B052392 1 0.998700
89D66814-8030-4D18-AC4C-35B09AB3F7B0 1 0.994437
45C86E7E-F20B-459C-928E-989C6F2643B2 1 0.998785
062663B9-C92B-4351-8CCB-2D58746FE5C2 1 0.998713
35816FBA-76CC-4454-8528-4FF5C8215754 1 0.998619
5C658EF7-D06C-4213-A29E-845E10232B03 1 0.998825
FA2C38CB-A286-44FF-9E3C-60EB9992FF65 1 0.998429
9A9BA1AB-CA3B-41E3-BF1C-E339273F7744 1 0.998140
B2836844-C92E-4A27-8F0E-0F44B8BD5DDF 1 0.998822
1223B2E3-2AAD-41FC-AB42-903FD1618B76 1 0.010652
5E107760-B4C5-4B55-965A-4899B8D4BFF0 1 0.981703
94135E76-4339-4572-8FC8-3AE047E7829F 1 0.998828
9B2A3D26-50B8-4AB2-8CDF-497E324BFB99 1 0.998740
83912A06-555A-443C-95F2-8569E4683FBF 1 0.998838
3774DBE6-3869-4563-89BF-B55F167C63B8 1 0.998805
4DA69DFC-17C0-4908-B1C6-4F5AF23050A9 1 0.998829
14FA002E-C010-481F-99B1-776F101428A0 1 0.998764
2364F319-9B9E-4F2E-8559-F139ACE0E843 1 0.998801
F1979064-C436-417B-B0EE-E8124203640A 1 0.998808
A098C87E-8197-41D8-9E07-7FA62D8C8BED 1 0.998817
04AFA7EF-30E6-4484-8978-832B72321740 1 0.998767
8ED6F8F5-DBD8-4D18-AEAC-C9B5DD296926 1 0.998767
3A754C72-EF01-4A6D-B190-74F5B6A35E17 1 0.998809
9DA0198D-FCF3-4BDC-BBCB-2A336A33B53E 1 0.998520
9B213D87-6307-48C3-A0EC-FA7D655BB8A5 1 0.998815
691C979D-70BC-41D5-9E65-B52FCF76D1FC 1 0.998791
4F3D5D0D-49AC-4154-A008-D157CC00D8DB 1 0.998679
21F55702-843F-41E4-A253-9F15076C2316 1 0.998839
E75C0DA4-5F63-4D3B-B440-46FF4831486E 1 0.998733
DED068B8-FF10-4460-952D-B3356A874C7F 1 0.993036
2C355B83-8E89-4DAC-9859-5139F4BCEDD4 1 0.983029
CF5A98FE-1B16-4937-BFDB-0B6D7FBD8506 1 0.974566
46E53D9B-A4EA-4DB5-B698-5DCE3EB75666 1 0.998730
6B133302-5308-4516-B029-0ECC805DCF73 1 0.998823
E5217D0F-F83C-4C58-ADE6-AA90F190974C 1 0.998691
67F968DC-1D2E-478C-9B8E-287D2EDBC0E6 1 0.998682
1B05B4B3-F120-4C11-84E6-489396E20E2D 1 0.998820
16C9E41C-CCD5-4497-A16E-3AC0BE236219 1 0.998377
1F814472-201E-4A47-9EC7-DC62F96E745F 1 0.998641
C739AA23-0192-41F8-933F-3B47E7A34EC1 1 0.998821
6E10E005-0527-430D-B53E-4DE4CCD23D4F 1 0.996160
056DFBC8-4B0F-4BE5-AC7F-38EDC0633789 1 0.992755
F08061D2-BD98-470E-A6CB-3E57D3929F44 1 0.998620
98025877-08DD-498B-91A0-FD4A1EA99EC4 1 0.998815
59FFACEB-2075-4BBD-8412-771ECA56B81C 1 0.998776
C20F139A-7881-4C17-AC81-C398907F449F 1 0.998835
481088A2-725C-433E-8A5B-6FEFD0C30E31 1 0.998829
4E678F3E-8388-4CD6-9CD1-FF55DD5D5C7D 1 0.998828
C699A68B-DF76-48B1-B6E2-25134B757574 1 0.998343
E395A21D-8CDF-41F0-A9A3-CA26DE657106 1 0.998745
6C116D1A-5509-4D2F-8E34-6B5638D8B61F 1 0.998724
17BDB585-24A5-4E19-9ACE-FEDA37323C95 1 0.998803
F782A810-337E-4913-A21D-F5BBB4A98A57 1 0.998723
A8F8FDF6-C3F5-4405-BD1A-14A0A6A999FD 1 0.998746
ED8837F6-1751-43B4-A3F0-823529082722 1 0.993433
46590477-1CCC-4CD7-AA2A-E6FE1D7A6216 1 0.998791
4F6060E2-38D0-4C10-86A5-D52D4C22D413 1 0.998747
8C0062A7-F917-4462-9C99-E8B928E36AE6 1 0.998466
A6D066B1-3E6C-487B-90A9-7F8145C00CD7 1 0.998427
7B2185DD-9C51-48E5-9DBD-ADA13F66B0AC 1 0.998820
4FA01BFC-F589-4F62-A84E-FD0BAA0751B1 1 0.997467
C3C49655-491E-4BE0-85AA-752482C5853F 1 0.998751
EFE452A7-9F59-426D-9490-A40E62DA16A2 1 0.998790
37CA50FD-72E5-46CF-8EC8-D2DFE05746CE 1 0.998799
712015C0-3BD4-42B6-BAD3-0D0E8D7FA230 1 0.998759
721BBB01-2D10-4174-9954-51C4200DCDEE 1 0.998822
5B85F253-2F90-4489-BEBA-5AA79CFEB4A4 1 0.998836
FE83A616-1DB0-41C3-B206-88A4021A9050 1 0.997803
A9A24FF1-EF1B-456B-805D-972E60DA0058 1 0.998836
85556A8B-4A72-416F-B055-83E96537A75B 1 0.998770
EF46DB31-F05D-4052-9E44-74033E6E41F2 1 0.998624
F0EFEE01-3CBC-409F-9689-9859C0B0ECC2 1 0.998411
E8E67764-9A0B-48C5-8F04-216F88A71583 1 0.998834
FAC015E8-590C-4366-8E80-B1A91A1D110A 1 0.998827
E7F3393D-9ADB-4B39-928D-93E60AC84FDE 1 0.998823
58ECD0DA-D4F5-4413-9326-EE06925F635F 1 0.998462
D8DD83E5-D5C8-415A-ABDF-7254AA2D6693 1 0.998780
C65C5CEF-076E-477F-84D7-13C0937254DE 1 0.998832
2F776638-933E-4082-978C-5526F877AF54 1 0.998188
5E8BB20C-D1BD-4AF0-9898-EAFA9601BB72 1 0.998149
27E178ED-9D26-491A-B64B-F71EA86106D5 1 0.998722
A5C5DF06-B953-4764-B9A2-7BB873B4A6C3 1 0.998724
F3B70257-2EBB-4320-83CE-0470B91896AB 1 0.998838
5E08CF7F-2FB1-4932-97E2-C37834A3689A 1 0.998821
16F3D661-8872-4177-B172-02D536D3AE2E 1 0.998821
82460D1B-39C7-4308-919A-27ED62F5FC78 1 0.998789
2B059E20-13B3-4BEF-A1A7-9B59CFECF2B1 1 0.998713
9384CE11-BEB3-4329-9FAA-671704FA7D01 1 0.998806
04886DDC-3FFD-4F20-9D3B-FDE1951056F1 1 0.998532
EB0C351C-21DE-4507-B07C-2E2F3A4A77C8 1 0.998831
2FCD1DBC-23D2-4949-B874-17776482FCA1 1 0.998801
B8029083-2017-4CA6-BF40-B92EEA66243F 1 0.998685
466FA2DD-F7FC-4FC6-AC95-52122181F98C 1 0.998796
3C740F54-7791-4985-BB1E-3AF5857FEDC1 1 0.998789
9E954B6B-6953-4364-BCCE-109804E19DEA 1 0.998807
986FC93C-BB53-462F-B066-2E6DE66689A5 1 0.998769
DA5C0A52-E387-4562-BEA4-9BD4BF488277 1 0.998648
FBDF8059-A020-4770-9421-82A303D5E0DE 1 0.998806
45CDB667-4F63-4082-811E-05A946A113D9 1 0.998784
12A038C3-498E-4CB5-A285-CF3E785A6B8B 1 0.998784
AFD9C53E-6D2A-4177-86C0-36AECD785F56 1 0.998747
5BCF8072-58DF-45E6-96A7-16DBCB0C6180 1 0.998824
3A03B3D3-187D-411F-8A72-4C13E0E9E94A 1 0.998800
55FB484C-0EB8-40D3-BCC3-1A59E2FEDAD0 1 0.998831
EE420B75-606E-4930-9B23-278465035BD1 1 0.998743
9774F319-6FD2-4B2F-B049-8CFEBA40E2F1 1 0.998801
1EA78815-80DB-43BA-A38B-F923B6C916A2 1 0.998440
F54870A1-3891-4D69-AA2F-24903A6E8A88 1 0.998805
E4E202A8-3203-466E-AB34-E049BA285C3B 1 0.998718
C7DF178F-25A1-4CF9-9E8A-07C174532FF9 1 0.998832
55BC4107-9C95-4612-859F-8BC48AA5D7FE 1 0.849631
97F49595-B3BB-483F-9B6A-8C2C40419F8C 1 0.997753
17B10611-72F2-40ED-8EA8-2C03C647716B 1 0.998824
2FD73182-3B16-4A9F-84D1-5B5B790E6BC1 1 0.998821
22B1FEA6-D99A-4151-9F0D-E8B5818E35C9 1 0.998812
3B4CCD28-4EFF-4B7C-A593-62ACECF115D3 1 0.998806
769E7B16-8C0C-40A1-99EB-7928E147C4F2 1 0.998767
25165CB7-8E1C-4C92-9398-15B5DEE2D82A 1 0.998840
7398AA3F-D316-4F42-B3C5-5DBEF8032848 1 0.997643
3C6338CE-4F6A-4F46-983A-4C5DA9E73B8E 1 0.998803
54AF03BF-461B-4173-8395-1614586F7CFD 1 0.998806
5EC667F3-2586-4408-8BDE-7953A279C10A 1 0.998475
F695A25E-F14D-422F-8D8A-7CF99411E502 1 0.997875
703C9CEC-8C77-4AC4-A90B-42AD2130A2A6 1 0.998806
E4600081-DC35-426B-B131-6D7B80B68753 1 0.998812
66BD0009-EA18-4826-8592-BC2DC51CC6BD 1 0.998811
AE0531B2-5081-462F-B823-DE281B956288 1 0.994963
C1161F4C-CA75-47BB-8E69-8980F656A750 1 0.998597
582301A1-4408-4B24-B2CD-69A3021F69B3 1 0.998803
A6CCA3A7-645B-41CD-B9C9-2DCF371C1833 1 0.998737
96A9F989-3FE4-432D-A93A-9565E219EEAA 1 0.998783
B428DC0C-1FA3-4C93-8B57-E8A8883A2D7E 1 0.998322
114C5100-FB90-4681-B3BB-7BF89D933411 1 0.995430
DF61EE70-3ABA-4BB0-AFEF-E358BB7F49C5 1 0.998753
2A7A5288-EC3C-4578-87FD-B2728A61A55B 1 0.998716
58CD3C04-CDAA-4749-952E-03158E983E3D 1 0.998788
5495188F-2BA0-4389-A288-DB141B03E71D 1 0.998777
4CEE1047-39BC-4A1A-B59B-02D196929D61 1 0.998819
DC0D1757-5609-4375-8160-72A55BDC570B 1 0.998575
B05902F2-539E-408A-8FB0-1D66B7E4FB9A 1 0.998827
FAEAA361-F63A-41D0-8AE9-612D196E8383 1 0.998821
626755F7-FDC0-4A7A-A564-2CD4786E070A 1 0.998559
C696AE2D-5270-4F7A-B524-9FEBD4D84F09 1 0.998804
69C86496-86AD-4D5D-915B-77FA2961DB20 1 0.998754
2F45FDBD-BDDB-4285-AE70-05643B663485 1 0.991864
A981A1CC-7868-43EC-8748-7F580E016C46 1 0.998769
751BEEDF-45E9-4188-B0A8-5796C2D1F8B4 1 0.995435
B52B2A0B-1D00-40BA-9688-5D04C7AFD1DE 1 0.711965
6EB0A404-F983-4997-B0E7-0FA7891C8F4E 1 0.998792
4954090F-55C5-4CEF-9C2A-0E49604395C9 1 0.998813
260ED528-DFCC-4CC9-8E73-EE329CC2A5B3 1 0.998693
F3F91FAD-1F52-40AF-8EC7-CBFC6F2A3553 1 0.998778
C7C25281-12C2-45A7-A0A5-D1ABB3336F13 1 0.998733
7C3C7F5C-C520-4D10-950C-34894AEB39B7 1 0.998806
BFED29A0-487B-472B-82C0-B6E64CED71E0 1 0.998818
1D2BE902-B58E-4E52-B98A-C7C3314000B4 1 0.998038
DDBEBDD8-0B31-4E39-875F-87BB8E5D393E 1 0.998756
D4C92E72-4929-4389-BBEE-5665B6B963EF 1 0.998816
39520BE2-2262-4817-88C1-02849D5E04D6 1 0.998820
C64A878E-60E1-4B41-998A-6524B5976372 1 0.996564
676218AB-408F-42F6-82D7-6634C47B058D 1 0.995854
C4E0518A-BB7E-4D1C-B20D-C74EEB441048 1 0.855932
D1784906-706A-422D-83FE-9936D28C3945 1 0.998808
AB22F5F8-07F0-4BA2-8DEF-E4652F87DDF3 1 0.998325
FA1A763C-F332-4A0C-B4AF-12BF6297F86B 1 0.998630
DFEC6865-5488-48C1-B026-76CB1F75D395 1 0.900456
C5AB9B32-BB12-4571-B0EE-2A264B833969 1 0.998791
B47C9004-F4B6-483A-89F4-444DB35573BF 1 0.998798
8A4C21AC-EDE6-488C-9967-0750EBBE1D3C 1 0.998761
D552B625-6195-40AE-AA4C-241C06C400E8 1 0.995382
D7818A70-F897-4884-8833-F1EAA84B6E78 1 0.998630
F904EFD9-2711-4A99-90C7-DC4C0F5FE84D 1 0.998829
94E4ADEF-47D8-4C6C-A7ED-8CBE2F404E6D 1 0.998771
DB8214DA-1B4A-4C43-A2AC-1674A451A82A 1 0.998781
EEE15A87-BB1A-48D1-8749-9CF3ADC3D4E3 1 0.998656
52B04B92-6BD9-4390-ACCC-92DC4A917F5B 1 0.997737
08005AC4-2093-4982-A154-D0E495BEDBAC 1 0.998842
12ECB9C9-33B7-42B3-9DB1-0119EFF2C53F 1 0.998817
11669087-651F-473A-90AC-2AB343BDDA96 1 0.998826
DF635834-3605-4694-A2FF-D75E9D0341A9 1 0.998351
D283FA47-5F86-4983-8EB1-B84E5382DAF8 1 0.998608
A361A0B9-6CD3-4E1F-8D50-2228FEE037E7 1 0.998789
921DC62E-751F-450A-97EF-665E050997E4 1 0.998345
03EE5DDB-DBE0-48C8-BFE7-AEC75378E4EF 1 0.995744
20A46F03-5CE9-43F5-92F6-FF43E17B1E65 1 0.998832
D4E8AFA8-F9C5-43A3-AFA0-3C419A3630B1 1 0.993792
A6DF2927-215A-40AF-BE9A-02DD0436E207 1 0.998410
A152659D-73A7-4CBB-8160-FDE9F45820B2 1 0.998766
97080C55-23E5-42B1-8D05-A386ED04446D 1 0.998750
2A236121-E0D3-4E28-BA54-89A18D2254B8 1 0.998829
C4B8561C-00BD-47C0-9A93-604A7FE6412E 1 0.998768
A97036E3-058A-4CCE-948A-B63C6892FD31 1 0.998571
96BA3C38-2070-49C6-A8E1-AB52291DB046 1 0.998818
76BC6664-053F-4DB6-97E1-3D9B7E783881 1 0.998819
A0251516-3D4C-47D3-A94B-232748DBDBAE 1 0.998799
E367CCD3-502A-483C-8034-8B8AE23BA558 1 0.998789
4FF069FC-7C50-4E0B-B84C-7590F14B8B2B 1 0.998683
41B71964-7A24-4EC1-A8FD-CBEB036ACB90 1 0.006546
02ADC049-1DA5-460F-99B1-85993244639E 1 0.998790
193C52B5-45D2-4420-A935-1D5F8CFDAFFE 1 0.998648
F619E3C0-BF09-4296-8B21-FB3C4C9473D1 1 0.998848
8C05566E-16F7-4D37-BB7E-2BF8F1FCA3A9 1 0.998817
0B5471ED-7D86-4E96-9604-183BFAE40F5F 1 0.997959
C9A86705-30D3-4790-ADDF-0D5FC956D0BF 1 0.994954
4F122797-EF05-4A04-908A-A2059DB9836F 1 0.998786
F0A0AB0F-5A1A-4B95-919B-57CEA0ACE1AB 1 0.998799
29F3E19E-D4B5-415B-899C-E4E26B08C992 1 0.998594
2795C8AE-E8CA-46DD-B050-D8023C0DC40E 1 0.998662
75868A1A-364B-4108-AACA-3002F11627C2 1 0.998833
BE27E053-D7F5-4B3A-A894-33E3388F67EB 1 0.998810
BB2FED1B-46D0-4FC7-8C9E-359073A1D750 1 0.998771
445D4352-0762-4519-982B-D29A2F6D53CF 1 0.997270
80E34424-0852-4A96-A4F2-055F4CE8FA40 1 0.998775
7C3D7C22-4E7F-4CD5-91E1-D754B2A72BC7 1 0.988366
4E024D48-BBF2-49DC-BEB3-E915C9EEA043 1 0.998777
0406E94D-D557-42E4-8E66-B5C0F173E4AE 1 0.998817
8DBF5458-A072-4C9B-8D49-04BDBC8F0BC4 1 0.998784
E1E6874F-66FF-4F26-B1D3-542BB15FCA05 1 0.998787
FA8AD814-6A12-4AC1-856C-F66ACAF69EDC 1 0.998773
95E25DAE-6075-4512-96AB-64C52DB6257C 1 0.987450
00998366-1C15-455B-9D86-17BFB1BCEDEE 1 0.998816
23C87569-05DC-465D-A4EC-73B3D1DE94D8 1 0.998679
447BBBF7-C9F9-449D-A2A9-92E31A837DDF 1 0.998709
8BD6E2E3-1A89-497D-A718-9A414F1B1EE2 1 0.998559
BCDB4A70-3952-42EA-955D-7B9D1B36C4B7 1 0.998817
426AE87E-3F58-443E-815C-0C9765E5F5E4 1 0.998814
DD9B24F5-9491-4222-AFFD-A6167E9A32DF 1 0.998808
EA482F82-0A17-4DF1-A190-72F4F768AC1E 1 0.998799
51C63437-F196-436B-93CE-7D1CA700F26E 1 0.998760
11514CF2-CC8D-4027-A4C0-DD15882D108F 1 0.997705
29739A69-FFC8-4DCD-AF15-75A453CAA9CF 1 0.998828
4983CE8E-AA13-45B8-92CB-C9E4D34989FD 1 0.998811
3C8F2BEB-C7CA-405C-BDBA-5C8F55B45493 1 0.998806
E86AD7DF-4E82-4E15-9C18-EE43212DCE0B 1 0.998794
4D6A9C99-770D-438D-9140-029C8985714F 1 0.998829
3E5AB4CD-CB56-46CF-A3CF-C14A2FF25424 1 0.998647
55B2DE94-3C4F-4E37-A2EA-17067D185D78 1 0.998807
E4E894D5-71F4-4E2B-9B4B-141799C53153 1 0.998822
ACD2B62B-14AF-4B89-8269-5418D77AF7F7 1 0.998424
AB29247D-D97A-4DCF-933D-87A858D3F533 1 0.997850
BABF6063-118A-4CC4-91B5-34F728A54427 1 0.968380
37056CC5-B477-484E-8BF7-866BACF8A7D6 1 0.998652
573F841E-0924-411E-830A-134CFD188E35 1 0.991314
230297FF-435E-4AF1-8465-EFC1EC07E0ED 1 0.998845
5394C2A4-4D9C-46CC-9180-E8B5C3DD5853 1 0.998393
A8A17FE6-DE7A-4AB2-88EB-E1807AF0A7D6 1 0.998803
77DD1E8F-08B5-498E-B484-4C9E7E6C2DFD 1 0.998372
71942A59-8901-47ED-A8B6-EB3DDA60478C 1 0.998794
89FD7F8E-1289-4E51-BB31-22FDECCFFFAB 1 0.998687
E673F536-8F0F-42A1-B449-777641450B18 1 0.998791
2FD9D599-8FB5-4DC1-8E0A-AA8CEE18BA60 1 0.998831
E6DE2E82-5B6D-4922-A171-46564F06F1DD 1 0.998488
96DBE5CE-4949-45EF-9472-65FAE7266600 1 0.998804
963F9AB6-41DF-45E9-8DA8-2DAF1D6C582E 1 0.998714
5EA173B5-89F2-4149-8E65-45E8AD5D650E 1 0.998843
3122CDB3-ABDF-4028-A256-E2C6FB838644 1 0.998808
CF87D82F-1A9A-4663-981D-50C36C22D0A3 1 0.998622
F9294F36-A6D5-4F16-8441-E4585F7AE25C 1 0.169710
694BA587-B121-4EC8-AD53-2BD315B8686D 1 0.998759
BD94807C-5AC9-4568-A24E-9023FE94F9E3 1 0.998817
8E0D1AA8-DA9B-4EA5-88A5-C16B2B91B9BE 1 0.998789
771BBBDE-7FAF-4D44-B10B-04DC75200A23 1 0.997861
CD0B53EE-9D3C-4A62-BFA1-F73AB9FEE0F5 1 0.998604
C67D2F87-7F41-459B-91F9-6D76A53B513E 1 0.998564
FFCA12A5-5D6C-437D-82DD-ADC211EA806F 1 0.998840
94AC323B-2B38-4A9D-A773-A684904B7A5D 1 0.998698
7F3D3988-F0EA-467F-911E-200A9584D608 1 0.998635
6F1EA097-0A8A-49BA-ABF6-E05F532BEECB 1 0.998742
6840A1AA-E6A6-46AB-BF48-005444576D15 1 0.998622
E27EAE5F-3B68-4D7D-A1EF-4C6EE878377C 1 0.998798
A58B871C-7D0C-40CC-B0A2-582BF125741D 1 0.998819
9AC6CEFF-8C9C-4EE9-8392-7411FCBD6E62 1 0.998837
3E44C0CC-7B3D-4EC2-8C97-E2587D053179 1 0.991427
F8777D9F-838E-4100-8774-761EF9003282 1 0.998725
A16C68D0-31E9-4DDC-951D-0EF37BD55614 1 0.995410
DD7EA95C-52E9-4696-B1D5-3F4AAF356512 1 0.998795
4824DEAC-1C7E-4224-BC7C-01E7A7413DDC 1 0.998534
7D350E13-775A-44B0-9A85-4FE17073F9D6 1 0.998698
BFD4595D-0D0C-4F4A-8D61-8F2CE93203F8 1 0.998670
493BEA69-9B46-4263-92F4-D4986C1A177A 1 0.998688
FC4AFBBD-5F98-4641-914E-BB9D33EA20E6 1 0.998750
48D47BFA-4902-4ADE-BA22-6C95494D3903 1 0.998809
337FABAC-7C15-435E-9C8A-C3B15EF647A7 1 0.998785
1154A9A7-4449-45A5-8ACD-9953A92A7245 1 0.998711
24C975A0-CD3B-4600-8A0B-7281F509742D 1 0.998716
25440AEC-321A-4FFA-98CB-067CD9E21478 1 0.998780
05D9DD31-351A-4B4D-920B-5A89F430D941 1 0.998807
1A779376-A963-48AE-8EA2-925668528CBB 1 0.998830
77585604-B906-4A54-B6DF-CEDD55D4F7F8 1 0.998773
11E24FB2-71BE-456B-8566-634E4EB19109 1 0.997313
4300BF31-4DDD-4ADF-A157-266578079638 1 0.998789
C0B95BA1-8F8E-4C38-8C46-32BCFC8A8078 1 0.998773
EDA53BB1-0C15-4684-A433-B25A8799387E 1 0.998593
307A13AC-AD73-426B-A90D-87959A0402D1 1 0.998823
3F47B8AB-1CDF-4159-99EB-FEC884B8FD79 1 0.998814
266557A9-7E08-49BD-9870-63CBC6549EAC 1 0.998801
ACF81706-A5EA-4E8B-99E2-D54A593A5903 1 0.998796
E04CB04B-2B8B-42D5-BFB5-FC0184B744A4 1 0.998695
EC65A5E2-C87E-4C36-A31D-8E0F6222BADA 1 0.998803
1722074C-C170-428C-9701-A41B8822D972 1 0.990843
22B494F9-5FFF-4DDE-89A0-C8AF8EAC9DF0 1 0.998769
A44FDD53-11F0-497C-B5E1-16EBEE0775DA 1 0.998770
7E26A0DD-29AC-4AFF-A231-458505EA04B1 1 0.998016
15956AE1-8C48-406D-9F84-805B025E7FA9 1 0.998769
548494BD-A698-4DF6-8E86-126871817B33 1 0.998780
3DA3EA74-59E5-46CD-B177-308507FD4403 1 0.998828
C4ACDCDE-62BD-4B4A-8EA4-300B5347B4D1 1 0.998601
6B539A2F-F0B9-4441-ADCD-03D7A627AD34 1 0.998806
D0AA5D21-4E48-4D3B-B9A2-6F5A5374CCA3 1 0.998821
7D0FA130-FA67-40F7-AA1C-1943F926E744 1 0.998757
900025DA-5F4D-4296-9A2E-FD492FBC0F18 1 0.998778
6BD1203A-8CF5-46BE-9D38-993A56C47A7C 1 0.998811
66ACE68D-F15A-46D3-AFF1-AA5C208B1024 1 0.998728
A1203466-41ED-4058-A8E5-959BCA474F5A 1 0.998658
122C5BC4-99FA-48E5-B365-25D33351ACF5 1 0.998831
8111F902-5472-4435-BA4C-043941ABD325 1 0.998813
32EFC04C-A4F5-483A-9E6D-8113407D8619 1 0.998822
0758A834-DCB6-493C-A602-CAEE5C075C6D 1 0.998797
DA9A8B3A-E1AC-42F6-B8CD-DD2E5B95218C 1 0.995692
21986D94-1121-49CD-907D-6F2EE546C07E 1 0.998785
7A10F7E5-02C4-4035-B5E8-A3B85A048811 1 0.998818
5EBE830C-6E88-4791-88F3-667014DC72B9 1 0.998755
A3FCEEFB-85E9-458F-8398-534217D9DD0C 1 0.966985
F5CC9749-0F36-47B5-BBE6-B57E8D46A0D6 1 0.998783
D7588B1E-6239-4E5E-8879-E67BDE116EDA 1 0.998821
22CDCA00-2A52-49BD-8271-5B3EC18F266B 1 0.998753
0B617E46-DA45-4910-9A89-E400822E7D77 1 0.998058
E64DBC2B-F643-4A9A-AF61-B8143B55B6F7 1 0.998487
298B8868-CE23-4ADA-A521-4FB175740A29 1 0.998818
99C744B1-1374-4228-A9AD-98F1B57DAD43 1 0.998806
7E1F7F3B-35D0-4671-AC20-6BEB173D2ED4 1 0.998834
A0B469E0-6985-45C4-90FA-1DBC8CA69A54 1 0.998799
D540A921-04FE-4416-8716-FF2104C66151 1 0.998833
288FFFA1-583D-4B85-AC18-3DE901858EBB 1 0.998819
1AA706CF-4B08-42BE-A1A2-A43B779B7EEE 1 0.998584
7536AB07-73DA-487C-92E1-FCF284982381 1 0.998828
1F21F097-A346-4923-B418-6D8D3F304760 1 0.998810
B33DCFCC-0FB8-4F5A-806A-B97D3419C4FB 1 0.998819
A57CF367-0FA9-4F72-9DCB-AA76C3C5F43C 1 0.998805
9D978272-DC24-4A85-8F59-59F75187310E 1 0.998818
A9A770C3-3F9E-44DF-B059-A0435BFDEDF7 1 0.638315
D88FF65E-6D95-467D-B8B6-271A2936A865 1 0.998796
32A983C7-129E-45C5-9B64-1FADD70B36B1 1 0.998721
1CC8C179-30BD-4FD4-AAC1-79C333E32365 1 0.942403
939ADC40-4E43-41D1-B5B8-1EE5EA08A178 1 0.998818
AB80DAA8-B02C-42B6-B398-D29988C213D1 1 0.998795
A60CE339-22B1-44E6-B19C-4EA75C149B63 1 0.998586
E7CFED6A-8D1A-4A30-8EC6-81BCD41B24D1 1 0.806620
C55F5F41-8B60-46EC-B4D9-2AFE37EB8BCA 1 0.997831
CDE6F833-F846-4959-820D-719D6B508EFB 1 0.996462
B0C74E8B-B40E-42E2-ADBE-F24F3494717A 1 0.998731
21D732E4-8B24-4A86-94C9-30D8F7DD4DA3 1 0.990696
37ECDDA7-1419-4AEA-812E-4A11BE34A29D 1 0.994064
2E3A1C53-3410-40EC-9AE4-0CEC828A57EA 1 0.998825
7E6C62A4-1CB6-4FB0-A040-2AC417DA07E8 1 0.998810
A0C33DD4-930B-40B9-A485-9F9FA6B5B24F 1 0.998820
01E83F45-D991-47F1-B707-4FB3B513C971 1 0.998796
B037A8C5-3D44-4FBB-B677-BE42AF899522 1 0.998599
DF189250-8AF9-45C0-9800-5AA4DF991455 1 0.997333
986DCB08-C045-41C8-910D-4419D6E4DC7E 1 0.997797
6969700C-AFEE-4DDB-A824-743C46E22359 1 0.998671
4F3EE5A9-BF2B-4FBE-86EA-96365B5CB79E 1 0.998636
38C04A67-570C-4203-9A94-3051378FF84B 1 0.998751
F8F324AB-A54C-494F-AB5D-1EBF1D70DD33 1 0.997858
252ADFB9-8238-4242-A020-6A875E48BDD1 1 0.998817
09D88505-29B6-4F49-A7BB-C85C3CB3B8F8 1 0.998796
5085D4F4-807C-44E0-B887-360D028CC82A 1 0.997404
02E8EE7F-93C3-48BC-ADEC-97B8DA3A6789 1 0.997976
0474864B-089F-49CC-B5FC-2431A31B8F06 1 0.998826
BA646142-CB5C-4830-AC99-5599120D917B 1 0.998037
142D2EC6-8492-4E18-BCD5-3009F7758596 1 0.998780
C5939643-447F-457C-BE8D-C5A69F30AF59 1 0.012668
F2D57D64-A300-4780-99E6-02087D50AED4 1 0.998777
C5EBDC8C-0554-4C5C-A6E0-D68DC7E17A35 1 0.998767
AAD30D3C-B19C-440C-9020-B6319CB71F7A 1 0.998832
96C4BF78-F6B9-4778-AB12-D040994450D9 1 0.998815
6B48B62B-840F-4950-860D-047675DA167B 1 0.998805
922F0174-00F7-4419-9EF6-1A2946B94BDD 1 0.998582
7B8122CF-47DE-4154-99B9-73DBB85F3910 1 0.998814
779F9887-BC9F-43B4-BAC0-8644B7FFD208 1 0.998595
D95239A2-5D46-4BC8-8990-307A43971B00 1 0.998807
98A4392E-C5E2-4377-8F9D-122EF712C78E 1 0.998838
5BA09CF9-9044-4DA8-A3A4-51E9C8B72B75 1 0.998703
89558832-6D89-41BA-8A83-129CCA1AA9DA 1 0.998629
78B59B13-AB2D-4533-801F-D736240DC12D 1 0.998761
30B4DA77-9DE9-40BA-9B65-9A63F4D88056 1 0.998401
E5E8CB2C-3A79-4539-8DA3-F0A8B00A3385 1 0.998809
D4441EAE-FF6D-44E9-9C9E-85FABA0FB507 1 0.998783
215AE456-3FBF-4EF1-AD51-D543A15693E8 1 0.998432
70C2563E-5F51-4D58-B7EB-A09A13B3ACD3 1 0.998818
E2C75762-118A-45DE-A8C9-2F9E8FBB3805 1 0.998782
5002254B-36C6-46A2-A88B-15E29F22542A 1 0.998799
3659F7AD-12D0-4891-BA4A-61A565072B7A 1 0.998758
560F2417-839B-4B6B-B395-4EB801FE966D 1 0.998813
B35C0CED-AE31-4C68-9156-BEC131432FB3 1 0.998788
44261E22-A43E-4950-A7D5-930F9DD06887 1 0.998809
78E27A0A-F604-4ADE-A17A-9ED40A7D4267 1 0.998757
DDE5470F-676A-4AE0-9D89-FC82B3AA6B53 1 0.997474
FB0B76EE-7879-4A21-A449-E566411F7026 1 0.998735
1F43E9EF-DD42-4C73-817F-AC637C401F7C 1 0.998795
DF45DE10-13AC-4042-8C5B-1E5315993885 1 0.998813
86C3630E-A571-4060-93A9-6C637A2A7ED8 1 0.998807
14B169ED-9DD2-409B-9CB5-0F923854DECA 1 0.998656
8D5EA48C-D15A-46FB-B171-CCFDD21C7F87 1 0.910523
E3A10BCE-9685-4151-90A9-CEA2B80DFC08 1 0.998502
B4DB1463-3213-4FE5-B7AF-2427ED52B9B3 1 0.998308
1172629E-2C68-4240-A7A2-BC90C37C0D24 1 0.998800
049D6E60-E591-4C11-9B19-700AFE0A4581 1 0.994031
28598051-ED92-4B1E-B293-439E4C7FD3B3 1 0.991740
B0406433-2817-43A8-8319-05D30C87D1A2 1 0.998784
82663A0E-0C48-415E-8291-5110B0BEC959 1 0.998831
1EFD870E-7C2A-4329-96C8-5D64BF1A4DE7 1 0.998790
B82EE213-0D65-4C91-AA56-171938DB1561 1 0.998802
15E5274A-A51A-4ACC-820B-94FBC503E93B 1 0.998803
0DE7A726-2EFF-41E3-BA41-29F074A43DD2 1 0.996967
1BDEA3F5-5AE1-48E0-BDBF-3EE68582819B 1 0.998797
1A5B9008-79E9-4726-A7FC-8F3ECC6CB3C4 1 0.998806
7D063D5C-BB48-45F8-B88F-AA6069CA67E0 1 0.998804
2EB3F783-674A-463C-BDD6-F47949DC4217 1 0.998793
80C13831-1211-43C3-A8FA-43AF2C5701CE 1 0.998779
59E47DF8-C40E-4F34-9975-82893DF44666 1 0.938802
85BBE119-BE0B-4507-8CB1-07CDFE58F967 1 0.997967
B4257AFF-9C54-4E88-A354-3727309A7DBC 1 0.998693
BD023DB6-88DF-4109-AF7E-529B607464B3 1 0.997801
8343C895-0985-42E6-83D4-CA90E6CA1B9E 1 0.998766
56CCBE8D-AF22-4646-A811-0BC423A6B7FF 1 0.998799
CC29EEF9-2478-4E60-A0E3-9339FEFF0CE2 1 0.998807
65489B54-5C8B-4573-9BF1-655C5D94652F 1 0.998824
0DB8DCB0-1092-4696-969D-34089EE90849 1 0.998818
B7BD4EED-7215-4B2F-A113-90B2D580697C 1 0.998836
B3762589-A686-48DE-967A-4D73D995A1C8 1 0.998472
D7B33AE4-5237-4CAE-B53D-B13D5B212144 1 0.992475
284BCCB7-EE73-48BA-91F1-338145D09B49 1 0.998622
949A0544-8300-462C-8F9A-8DAE2F9B50FD 1 0.998613
5DDB1DDF-9F52-4E3D-9534-335B23EE9147 1 0.998828
64E02A47-2733-4508-99B1-9FE941BCD694 1 0.998722
7727D127-8E96-428F-B482-31D0E7D25574 1 0.956928
01B02B81-8D56-40B3-84FF-8B496D9F2847 1 0.998775
F0807624-E59D-4009-B187-452421BC5C4A 1 0.998763
0AFFC393-2896-41D8-B840-E0C2EF9AD49F 1 0.998678
9719EBA8-D999-44B3-8DF6-1B1A98FA4357 1 0.998567
EBEA0BD6-98E1-4E9A-8453-F39796DBCB5E 1 0.997827
49A95E8C-7150-464F-A2CB-828DD5783514 1 0.998715
FAA26F6E-3345-4D65-B237-5A079C09DF52 1 0.998719
D27C6AB9-7199-4F6B-A352-97DB9E8EFD06 1 0.990415
472910EB-23CF-4F53-9677-610C9884C116 1 0.998825
C490BC00-AB65-4F68-8C61-AD14FF0029C5 1 0.998398
6AF7520F-4458-4070-886B-70D5EAC9C7D7 1 0.998818
92675F4F-D35F-4DE2-9AE6-F017CC45BBC1 1 0.998438
1915940E-27E0-41C4-926B-1CAD6F60DC34 1 0.998768
7F913BAF-DEF9-472D-A02D-EC7C7FE3ECE7 1 0.998717
72643034-E65F-464C-A706-0BF6172F9239 1 0.998758
2C7C2AAD-5198-4A28-A18D-6A89144DBE0C 1 0.998388
3EEF64FC-7284-4205-8793-15B4F961529A 1 0.998831
28D0B305-34F4-4C9C-B1B3-0B4B2BEEC5C8 1 0.996702
8836BD73-E2C9-4961-A562-F6B031D7CF74 1 0.998536
FB133089-336B-41DF-91D6-0DFD22DFE3D8 1 0.998832
3EF2CAE4-AD77-45C6-8AB5-88DB8D9BB57F 1 0.998241
A789B78F-3498-42ED-B25B-11792E123D0F 1 0.997932
5EEDC017-BB74-4240-98FF-FD9D74F15171 1 0.998201
64CEDCDE-C7E1-4C01-BD33-F592A9648A56 1 0.998660
23FC19B6-4B1D-41F6-A02C-3EE5DC8B49F8 1 0.997221
F5CC16E7-2477-414B-AAFD-AD508E1B08E8 1 0.992305
68A0B1FC-14CF-41F1-921D-01A9B04EB84B 1 0.998812
0117DD51-8D4B-4ECF-8222-4D522DD8D3B3 1 0.998787
D35339A2-C5D7-4DD0-A911-951416916259 1 0.998696
DE6B0306-FAF0-4BBE-8406-DCE475D0B800 1 0.998629
52D6DF21-41A8-4F62-A6A0-2CEA386C09C9 1 0.998828
4E1BA052-A4B2-4F2D-8102-AB5C99FB584E 1 0.998255
75A07179-66FB-43D4-A740-A1F4A406D046 1 0.998827
37CC60A1-AC34-4524-8ABD-DB5C37C3D734 1 0.998803
D9A2266F-0E1F-4199-86FA-06E1A4B84D24 1 0.998803
7DE55ADC-DAE3-4D8E-8581-2FE27EB9343F 1 0.998751
C9D3D220-8BBB-40B2-9856-23408FEB165E 1 0.998813
371426E0-C326-4997-B90C-8DD7874DD38A 1 0.998719
0DB88417-5F12-4A2F-92A8-6B4B7A7EFD1F 1 0.998642
02968754-0B31-4EA2-BE2B-4F83479E4470 1 0.998662
C27F4F25-59C0-4B9A-BDCE-D1AE49B36E7A 1 0.998832
E9ABBBAB-B156-405D-8E0F-9833795CE0ED 1 0.998829
032535E2-88D4-4C56-BBB5-A70B1848C95E 1 0.998306
81DAAA8B-F467-4F03-AFE6-60F53866A0EB 1 0.998811
2DB9375B-27B5-477D-8090-F8FB6F3DC28F 1 0.998832
2A61D284-CF82-46B7-953C-73A5A45A3A8E 1 0.884603
61DE33DB-A150-4158-B1D4-3951ED0D90A3 1 0.998729
F9F0CCA6-37EE-4F5D-ABD7-68F2BBB85B27 1 0.998826
14C4A941-4CEC-4E88-AFB3-7BBB766966C9 1 0.998698
DE0C3889-A8E1-43F3-A27E-E224E80F4EE9 1 0.998833
68FA2E43-6F45-4429-B036-EFD88A2A4E8B 1 0.998774
A608BA93-7FDF-4B50-90FD-30478A180470 1 0.998767
40372F9E-0792-4857-A636-E5E3E5921557 1 0.995913
5E3B4764-F5EB-4429-9A8D-62E623642734 1 0.998154
CD44A233-9CD2-4CA5-A3C8-7F6E6CE64AF5 1 0.998827
A171AA81-6448-4B97-8114-6A04F49D6E1C 1 0.990300
58F22959-2BD3-4289-9C02-3ED07C7C54DA 1 0.998819
62A9C242-FBDA-465E-8233-1F26042DEAB8 1 0.997896
1B04EE64-6FEC-484A-9C00-2EAF7B76599A 1 0.998836
D24956DF-95AF-4EBE-9551-9102D8E01F6D 1 0.998805
89E5AF68-6EE2-423F-87CD-E3F915705074 1 0.998796
A12E5793-BE9E-4131-B749-0C337427D2F3 1 0.998802
3E8E9C0B-2449-4435-AA75-B3BAC1CAF86D 1 0.998805
B121CBD4-36C8-4580-B40E-D39940FF32AA 1 0.998819
33DC1E6B-48F9-4F48-AEB9-1D9CE2EE3A19 1 0.998781
A4B971EB-8379-42FE-806D-6E1857D41A65 1 0.988110
EC60BD0A-D2AF-4020-89B3-4B9F1F196193 1 0.998771
D4D15356-B73B-4A7C-9217-83BCCFEEA195 1 0.998813
21215FAE-B507-4233-ACF2-47E0BB548FB2 1 0.998783
FF88C241-5459-4864-91C8-EC90988E607F 1 0.998820
206ACB9E-EAE0-4B77-9A93-378B4BC7988E 1 0.994410
E7293BDB-C678-4703-88D5-BBEE2524ACD3 1 0.998827
A1E0B274-10A1-45D7-B8C7-5467C40E710A 1 0.996731
D9E3E262-7477-4C31-97C8-BF8077F03150 1 0.998829
6B256C2C-D0F1-40FF-92D3-939B09594457 1 0.998710
62796FD5-00DC-4ED3-B271-EE0A375E65DF 1 0.998802
F18F8B4F-6D66-4328-B289-EE965462F095 1 0.998789
1BAF3AC9-D89A-4E26-B0C3-6A17103F0C42 1 0.998652
1D2F4D7D-3E36-45C5-A4F2-F072CEDF1E5F 1 0.998474
0993AFB9-973C-4790-AC1B-8B1EBB62A030 1 0.998771
BBE0D52D-616D-444B-A30A-A30FFA5D39E6 1 0.998765
E2077D1F-45A5-4203-9072-3272850D9203 1 0.998773
D3450FC2-B8B8-4B11-82AE-719D4DA5BE93 1 0.998815
5935DACC-9F3C-42F9-AB7A-7BE54D5D5AA4 1 0.997513
983663F9-EDF9-453F-BB9B-8C3CA6B6ACB4 1 0.998833
23A93B19-F7D8-4454-8DB8-06D3C6D6D8F9 1 0.993178
BBD77223-2D5D-4932-90CC-877067AFB83F 1 0.998532
3412E6C2-60C0-45A1-9588-C0E3B2C9A30C 1 0.998757
343983C7-5CE6-406A-ACAC-D409A8C0A499 1 0.998807
12598E1A-4EF6-4396-A6EA-E54D76A73E09 1 0.998698
C622FFE9-3FE6-41E1-95F3-F31A0B685AAC 1 0.998819
A349C16B-E368-4238-9E58-A472A19516C8 1 0.998840
C7178831-BE23-4E09-83EA-99DA760AF254 1 0.998832
32192047-58F0-4B4B-83FC-61D62F0AD2A2 1 0.998821
EA4B66AD-8D7C-4F1C-9B81-A21473CA39C8 1 0.998808
97C4B7DD-F3AD-4965-9F9B-5AD5BCB71A81 1 0.998805
91C3DE81-3519-496E-B111-870655CDAB94 1 0.998797
BC8F3016-363A-4B9C-817E-BA0DF8F71A4B 1 0.998823
451C0FDC-7E8E-4FB1-90C2-0E5CB4231DE8 1 0.998220
A57F996E-882D-4EB0-A947-E9DC919EF556 1 0.998791
6E8C8367-FC05-4D0D-90D1-11EA21C7DF52 1 0.998538
04B105D5-12A4-45EC-A501-C6776F7B7DDF 1 0.998809
D572DA4A-8187-4F75-8569-3005887711CB 1 0.935041
724A9F87-2F71-4277-AC08-3B327B5C5A22 1 0.998831
D8DEA158-8A7A-471A-93B8-7A13F84FF113 1 0.998823
FFDE877F-5C74-4F77-9B7A-145B3DCFAA6D 1 0.998799
728D4E52-087D-447C-B40C-296E9A9E3D6D 1 0.998793
BABA7A2C-A314-45A1-8946-D3C9D8CAE87E 1 0.998844
5E67F6E7-E72C-40A1-BE61-19E1CBAD00EF 1 0.998810
79C7A490-0CA4-4F34-9060-AC52D9C59380 1 0.998842
9C1D3CA9-9505-4637-98E1-FFC0CCA54F7F 1 0.998837
7E46FAD6-A5B1-4557-B7B1-0FB75A19FD2E 1 0.998829
8CE62FC1-EA3A-4F4F-B6E8-56CF00C61C9E 1 0.998676
73218FAC-9585-4264-86BF-0F867C3D06D2 1 0.998778
E7532550-940F-4D1B-BB53-160C65C41EA3 1 0.998831
C9F8D047-171C-4CE0-980B-4D735CBFE963 1 0.996807
BB5F0084-75D9-4AB9-AEB8-824254A2B44B 1 0.998785
A6B01F67-DB00-4F28-B262-AE4CC9328981 1 0.986109
657A9B3F-3F59-41D5-BA68-21D30BE5A4A4 1 0.998816
9F72BE2F-97FB-4D15-92B8-E380EC3E7169 1 0.994061
8D5DF1ED-7E20-468E-B7C1-A2F99EAA5C93 1 0.998726
956C421A-C04F-4C83-B783-F8C6A06A6597 1 0.998823
ACD923B6-6184-4AF1-9AC0-A80AFC3601D1 1 0.998812
04E84762-E527-41D9-9C82-B09E70E7A9D8 1 0.998830
1F4F471D-01BD-4D97-B550-3C1F5201F558 1 0.998825
D726318B-1E16-4BBA-9F94-84CF85BCBA88 1 0.996701
A4B500A3-CBAF-4F44-8444-B9014FECCB7D 1 0.998703
EB744526-6F30-468B-8A0A-F87852DF7978 1 0.998320
15052899-653D-4B78-944A-D756B753A8F9 1 0.998795
E612865F-ECDF-473C-A3C7-CB26EA7EB17E 1 0.998752
919BBDC6-8E15-4F43-9977-3835A3FB4C5A 1 0.998783
0613204F-95E5-48F0-BC78-E23B3EFC6FC5 1 0.998843
7EBCF815-804E-463F-B980-03F1B327DDAF 1 0.998613
B9D9D0E4-BDD6-4B5B-BDB9-1A98F7FF7ED2 1 0.998723
24893C00-024A-4686-ADEA-E2F45A6C209A 1 0.998816
76F3908D-0FAC-4088-8863-1F20D4CBA5BE 1 0.998414
60745BA4-C3F2-488B-A51D-21FE3C7A8DD8 1 0.998808
C83103B7-D1C1-48C3-B67E-BFD8EB4A8DB5 1 0.994439
6A3D3DA4-33A6-4CC6-A3AC-6D6E45440E48 1 0.998825
8CD3D52D-EEDF-4812-99B3-10110240D7B9 1 0.998653
5FC7C64B-1E32-4854-B02F-03270E4E587B 1 0.997881
84E80223-62DE-420D-9F7C-1B7D4BB93868 1 0.996905
368A17DD-1A0A-49EA-A7CE-098DA18C51B2 1 0.998664
22EB17C9-E065-4AC6-8663-5346806A2392 1 0.998726
E998CA2C-803D-44BF-8F2E-582CF55CB7A1 1 0.998802
79880F8B-AC1D-44C7-9BF8-D4183C37B2B6 1 0.998196
7A9E18F2-54BF-4A89-84EF-F1D9A9B4108F 1 0.998755
4117DAB4-DF27-4380-B68F-7292DC59C069 1 0.998807
A22F58D5-144A-4460-A029-BDA60333420B 1 0.998821
7F33A54B-1F06-428C-8A96-1CF5884D88E3 1 0.998601
ED3BB0C5-C20D-4DB4-B8DF-4B1E2B835891 1 0.998823
3101084B-188E-487E-AE39-CD996F894622 1 0.998823
B7B487D2-AF52-4B31-B86A-AA2EA57D7CD7 1 0.998736
F175A642-F225-4AD3-A75D-D7038C724161 1 0.998776
3BFA5FFF-9CB5-4FE0-8424-45CF449A0B6C 1 0.997354
50497597-BFC2-4B99-9F07-650AFACA4325 1 0.434136
8B346DDB-D794-43BE-8648-99F2B5550861 1 0.998748
62922127-3884-48A6-8BA2-C6BE5883DBEE 1 0.998831
6B6A5D1F-AA72-446F-A22D-D896A2A31A4D 1 0.998826
26872B54-64CA-45E2-9932-F04C95E2E70C 1 0.998644
721F9EE8-0DCE-4B7E-8B09-F54BEDD7B483 1 0.998812
BB2CA3A4-9C3C-40F1-A45A-080D03FBE863 1 0.998801
08728CB8-40F3-41BC-B053-82124A2168E3 1 0.991512
24416C75-5528-48CD-89B5-39C5F11536E3 1 0.974615
62F1F056-BD85-4D29-98D8-5749394D005F 1 0.903659
A8ABC15C-B22C-460E-BD84-BA4C41187EF5 1 0.998818
85337C95-8BC6-420A-B3C5-E411E8A25DC2 1 0.998840
6EC7FDC2-A74C-4A21-A920-A2AFE87B32D7 1 0.998645
0098A0B5-5D60-4DEC-B2F6-7372B4D86A77 1 0.998812
6826EAFA-4145-4B6A-ABD0-8C8C7A5E96D0 1 0.998505
01CDFB1C-3313-4752-A7D7-3E12C42397D3 1 0.998771
78A10BA9-EB72-4CBF-8537-98EB691E0915 1 0.998733
2A8E58BB-56A8-4188-8E84-DD25106BA547 1 0.998815
75DD8FA2-FA6C-4CC7-811E-5AE01486028E 1 0.998817
BFCBF8D0-2E8A-48BD-9186-2923ACD306D4 1 0.998509
0E4B173B-22F4-40C1-9044-E9899EB1D242 1 0.998804
98FDF5E2-D5D7-4722-B081-459F78397189 1 0.997963
CD8A6238-BF4B-4F83-BDC2-DEF7384AF605 1 0.998810
AD00B6E8-78FF-4A02-9802-34994B364C73 1 0.987586
3EF35FEF-A0AF-40B2-A8F4-E509422B0684 1 0.998798
7C48E1AC-411A-458E-8D21-7EED37282B35 1 0.998810
5DE0ED62-6D80-4FD7-B9DB-280062B16FC0 1 0.998761
E0B80A3A-D718-4C4B-9136-7CA0E54BDF9A 1 0.998799
1CA23723-51EC-4480-88DA-272B12F2C18B 1 0.998551
7D7DC6A7-5C30-4070-B298-EA80593DF151 1 0.998811
7F1FC33D-379D-42B4-A3BD-E2478F783A2F 1 0.996696
7521F530-36C5-4384-B749-A2B6CBA4C18E 1 0.998808
914F5154-9A11-4B6E-9FBA-2E38F1EF490B 1 0.998693
B35B0991-7488-4A01-BAA8-EAE2388BD2EC 1 0.996240
6753ADBE-D648-4739-B642-B5DC490C9C52 1 0.995033
72C6180A-30EF-4E03-BA9B-BDE2617218E5 1 0.998637
CAF10533-B118-45D0-9AA8-D29F2909CF79 1 0.998692
0ED7C47B-555F-48A6-8E12-BB6B08C5E748 1 0.997339
E3203A00-56B8-4AF0-BBEF-63D301CE51C0 1 0.998817
A32D0179-C3D2-4D81-80EC-64387CAC06D3 1 0.998650
BA147033-B22B-438A-A7EF-A2C8616F7E38 1 0.998844
627CD421-09A3-40C4-81A6-7AE9056D26E6 1 0.933068
6C2EBF96-C335-480E-A46C-770387E7D7E1 1 0.301105
56FE7C60-C1B5-4597-8B4D-439B2D019B24 1 0.997448
E4B41BA8-4F88-4656-ABD3-EEA7631B98B3 1 0.998832
A6F4DF69-7C20-42B7-81AB-D4FFE59376AC 1 0.998790
ACC19441-688A-43EC-B7F0-507ED38B2DBF 1 0.998738
BBEFD1AE-E640-4D41-A6AD-00990337790D 1 0.998846
44D6C335-EB9F-4FC4-B0FC-FA5E52B78C00 1 0.998790
E1824998-4A31-494C-B40B-872E47BD1B94 1 0.998843
ACB37A3B-76E8-4DBC-BCF6-DB06D265976F 1 0.998833
1FF6A1F5-3271-4259-AAC2-CD0C2306C3F4 1 0.998826
B4EC4C5D-35CF-47DD-8355-6F000603E9EB 1 0.998742
787076F4-C81C-4291-AB06-1A34B8585054 1 0.998804
7F32F317-E1FA-42AD-BF84-FDFFCC687A07 1 0.998818
9C0520EA-A989-4523-8A00-97E8BB81E547 1 0.998722
3547848E-A31A-4F25-BA55-CBBDB515B844 1 0.998770
ECC71CB6-CE31-491F-A1BB-DD6EE5BFA7EC 1 0.998817
E4FFF7A7-C06D-4FEB-8C17-A190C540BDAD 1 0.998703
F042E226-654E-4C91-8809-F7CDC04C3DEC 1 0.996002
BA785F6B-F7DB-4DF0-8784-14CABC567664 1 0.998809
2B6CDA79-AB79-41CC-8F7F-FF7670CD6FBB 1 0.994796
026B077C-F626-4E42-BC5A-CACF632BCF2A 1 0.998795
9AFCA5CF-DD61-4A81-88B0-BC65F6249B8C 1 0.993728
7677DEF1-A6B8-4A33-819C-39C6637A2D27 1 0.998824
8C51F5F2-6F06-4E5E-A5C1-C7ED0F90605C 1 0.998729
F21A9399-2423-4B8D-B6B6-C1ECBA381739 1 0.998774
CF64C3EF-DD9D-44ED-B2B7-94534460C6DD 1 0.998754
A5347392-0EB3-4775-A48A-783A6D65A7D2 1 0.998609
3243A313-377C-4885-AC6C-EA097A5DC8C0 1 0.998319
92EEEFD9-2B5D-44BA-B30D-AD94B665C865 1 0.998788
08DEEC60-0DAA-4A62-BC37-C7A6A4B5F762 1 0.979724
3D12C690-92FD-45DC-A827-BEE3A74DB4B8 1 0.996698
061CA393-07AE-454C-9A83-12DE14A8108C 1 0.998667
186CD88A-FB92-4B22-9216-F1468D3C7019 1 0.998614
82A03E6B-DFF1-4468-8B5E-BE98B7528459 1 0.998784
C77A7594-9F1F-48FC-AC50-E181A2F441BE 1 0.998773
B91134EF-646F-410A-B0AE-2FC997D2F44D 1 0.998703
61634599-3357-48B2-A7D3-6A23580BDE48 1 0.998800
2A2376F7-96A3-40D4-BDB5-0828D4B37B83 1 0.997204
85B5661C-8F79-4BF8-9D9F-68C6149CF441 1 0.998802
03328116-21A1-4AF0-B66A-06C8A783CF2E 1 0.998626
CDBEAEE4-FBDB-4FAD-8D99-D7CF9F75EA3E 1 0.973855
949293C7-D488-4C4A-B33B-3884CFDD8097 1 0.998828
6C811184-4D72-4DB5-95F4-83168D105318 1 0.998828
C2E0DBB6-C3B8-4F3D-85D4-C89829FECC88 1 0.998790
6EB31687-9BAA-4DAC-89AF-201B6465874C 1 0.998809
9732DC01-8A36-44D7-ACEB-34E66609E74D 1 0.998738
73898CC4-A97C-4854-A82A-D3A14500F549 1 0.998347
5CAE24BE-B3D0-43E7-A025-78734891D3DA 1 0.993819
37CAEB0E-4CFC-4809-8013-73D160C6BF6D 1 0.998828
557ED519-C97C-4654-94D2-68B3CA75F2CD 1 0.991868
77F0FFCE-CBBF-4210-96AA-F135FE1AA4AB 1 0.998793
A11A45C8-DB49-4ABB-A844-A9D21DE24593 1 0.998836
1B0B0E6B-D409-4CEC-937E-59B494E2DCB2 1 0.998828
D1D9BC24-B152-428C-AB8A-A85540C75AA8 1 0.998439
B43A8FD3-2997-43A2-94B5-2B4573163111 1 0.998801
F3981B50-EE6F-4C79-99E7-ADDC3539BB62 1 0.998609
AB7B0758-9228-4D11-9E69-6AC1B73F9A43 1 0.998598
000EADF6-130E-4604-8D5A-A5F820662073 1 0.998771
43FFDE15-B1D1-4F24-84A1-58DEF72DEB77 1 0.998326
50009D69-2E83-4C0F-A8F3-793943340E2B 1 0.998694
7C21E56D-4558-4152-95D2-A23EB95ABFF9 1 0.998810
A69051AD-6128-42F6-AC95-EB4DC9494269 1 0.970537
F0D6CB8B-CBA8-4348-9801-C64531514C2E 1 0.998794
1AF65439-87B2-416D-8901-4421D1A1B7EC 1 0.998810
5A1039A0-F865-4EA8-8B1C-50AB25128ADB 1 0.998826
BF013408-9E76-4152-AC7C-392ED72BC66E 1 0.998590
3B719FD1-6DA7-4175-95C4-7C31A09D1B5C 1 0.998708
2402E1D8-75C0-4C45-B705-1072459CE399 1 0.997888
0B289666-018C-4687-A6A9-35300D20873A 1 0.998694
564A5B4B-B0FF-496F-BC5E-9447C60BA6E0 1 0.998607
76666845-F44E-4628-AB51-8E3B5ED334D4 1 0.998769
27A4A5AF-9377-4842-BE96-7BA0E1F10DC2 1 0.996500
76FB2C91-899B-4FC4-97EF-53421B31A14E 1 0.998844
EABA6EE0-CDC0-432A-8ACC-A81CFA426287 1 0.997655
19CD0818-300C-4315-9533-2CEBFCD2A88F 1 0.998666
E1FECBAF-8122-40C3-B08D-6908CDAA3E98 1 0.981721
D9ECC755-2986-41F2-8CD9-4FAC2819D105 1 0.998795
862DDE17-E1B3-4A09-A8ED-9DA055CDA76A 1 0.998802
8142E6BA-4E4B-4923-917D-C8BCA9AEF566 1 0.998833
F543CC2F-F89F-4603-86D1-AC46ECB81284 1 0.998640
846487BF-E714-4862-8505-6B72AE664685 1 0.998393
BA58173A-3F5F-4D91-9A7E-2C81723D14F1 1 0.998776
0C0AD069-61D4-4136-A015-C1E1C9F063F2 1 0.998796
85C20018-5D20-4DEA-AFFA-9FD9F8AFFD10 1 0.997964
07298C19-E346-4719-9F23-48631CF0C513 1 0.244470
D03CF4DA-117B-4D1B-BB06-E395EA4F93DA 1 0.998790
05EE7994-333B-48FF-963B-26723BE1A39F 1 0.998797
E0E74F4A-BF59-4E3F-BC4C-55001ED2BE20 1 0.986762
D41761A3-6D1A-4D39-A389-EEA201C83F88 1 0.998734
4CF33877-8B31-4AA5-81EF-A0AEF2538E23 1 0.998824
6256F215-1691-44E9-B846-F0E44760164D 1 0.998793
4ACC3A8A-197E-42BD-9C17-380A3CF41755 1 0.998802
779715BD-CE08-426A-AC05-5EFACB337924 1 0.998707
62D5F8A3-5698-4466-BC92-95899D6EB1F4 1 0.998794
3A088AF6-D589-4821-A6E9-D214D8769E20 1 0.998423
508365B4-E01F-451F-846A-8AF7C5483DE8 1 0.998728
9FD67EC6-5C81-449D-AF64-3C264D6B2214 1 0.998820
123107DB-27A6-423F-8B1C-63C5058773D2 1 0.998699
F157B441-204C-4634-8C37-FEB39171B81E 1 0.998799
3E16D401-E517-42A4-AF8F-45BC797D467F 1 0.998738
AF1EA472-E0A7-49B0-9F5E-E015CBF9FA84 1 0.998833
6CA2361E-224E-47A2-97E3-A4327B4CF09E 1 0.995244
C4A0F9E2-BF7B-4FA7-ACAE-05981D9168BD 1 0.998817
36ED7BB3-D18D-4013-ABE1-B3CF14C7DE9B 1 0.998759
BDDBE625-6447-4AAD-A04A-F71F539A38E8 1 0.998666
35FF1A50-8A8A-4D51-BA1C-3914ADDCD757 1 0.998845
A0BC190F-2E0B-49D9-9B47-7A9095FE1F74 1 0.998844
92918ED2-4933-4B7D-A856-62588B43F08F 1 0.998816
4CEECDE7-A9F3-453A-94A6-9377F7447621 1 0.989935
99891657-8FD2-4A21-9908-144ACCAE46A8 1 0.998806
809F572F-34A4-4F08-A5C8-A027779F94AC 1 0.997362
F8BCB78D-D881-47F2-A333-50A83E6CE0E8 1 0.998793
A3731F8C-1D3A-4D65-9EC9-39582D383A24 1 0.998809
09E334DD-3A2B-455B-BBD8-1806C4EB2F31 1 0.998810
9FE88845-8F70-4439-94F0-578B54391266 1 0.998782
8B6724ED-80C9-44A2-BEA7-939616208C16 1 0.998778
D287FD21-1F48-4933-8FB4-969E940326D9 1 0.998764
ADE72F94-50E4-455E-9D00-E5BCB97345B0 1 0.998825
89E810C3-899F-4FA1-93E7-FCDDECAA4A9B 1 0.998217
43395CCB-44D9-4640-8444-F5848F4102F0 1 0.998790
35D440FB-025E-4144-B7E7-8831DFC3DE3C 1 0.992311
B03905B3-8865-4439-88E1-5C63F979E1ED 1 0.998725
9CCE9891-ABFD-4CE7-B5C1-576CBA2271E5 1 0.998581
FCA16667-E426-4BA2-8BFF-0C61136C4023 1 0.962533
7FB06708-24B7-41B9-8F8B-BF3BAB78D098 1 0.998833
83304297-BA22-4408-89AE-75FAE8DDB88F 1 0.998820
5F2B829E-DA5F-4E40-811C-F965A27C5718 1 0.998791
4003C848-447E-4D7D-95D7-97CE264A18B0 1 0.998771
C5210908-CEC2-4A6E-AD5C-351700F2DD63 1 0.998819
1F42A501-EC12-4C7B-92ED-27EF56EB0F16 1 0.998816
62AF363F-AB40-467D-888B-CF7F99696FE3 1 0.997722
14A20AA5-368D-4F86-B116-A868DF4D2E4F 1 0.998770
0BB1707F-EAD9-4F6D-95A0-03DF5E83E274 1 0.998808
D37EFB8D-A7AE-43B8-A2F0-033938267327 1 0.973909
4981F8D0-DFE9-493A-BD52-0C92E8940090 1 0.998332
8FA762F2-FE97-497A-8C3C-56890211B4AF 1 0.991830
FC4981A9-7200-4C4D-9DB6-A085F61041F9 1 0.998768
A1B1F24B-B96E-42B5-B641-275DE98A5EE3 1 0.920807
A6B332CF-FE07-4516-9318-A8231DD5589B 1 0.998801
514C65AD-09F2-4EE4-9928-5FCFB04932CE 1 0.998834
DC859B69-1639-49DC-8ECF-752E8271DD46 1 0.998519
8858E8C1-7719-464B-AE6A-B0DF4E968055 1 0.713001
F205703B-81A3-4C33-8681-F551926C4288 1 0.998839
A0F9B065-A1B0-401C-991E-D3D495E992D5 1 0.998824
6487F8C7-89A1-49C9-B63C-4D15D79626FB 1 0.998828
A6966A17-D50A-420D-A157-9F76FF15E37B 1 0.975722
5132E16C-E87D-488F-B1E5-ED48639058F4 1 0.998766
4E45D994-F36F-40EC-A247-97B4A72725A9 1 0.998803
46BFFC70-93CC-474E-91EB-E3ED9FB3A46A 1 0.972551
7A31543E-E411-4553-B140-A3B7E96361D8 1 0.998765
83C8B499-9455-48AB-AB95-B70FC63E9CD3 1 0.996671
60AC1234-9D2A-4A5F-B8FD-48BC73DEB192 1 0.998803
493FC608-6B4E-48CE-87AF-6A6BD63E63B3 1 0.998794
9C6A327E-3578-4FB2-99F4-CF17916B3D6D 1 0.998790
81249626-B864-4AC6-87D3-0080FCF80EA3 1 0.998779
3C4353CC-544C-47EC-B269-759E2F2EE624 1 0.998114
91753512-0BA2-457E-889B-F7D26A8DF44D 1 0.983874
1F239490-70C7-4534-A08F-6802CFA534C0 1 0.998814
828C522D-E027-4805-B28C-9A08714959DB 1 0.998303
63E90839-8107-46EB-9C5B-F84BCB8ECB78 1 0.998488
BB87AF2B-1953-4241-94FB-698C425FACA5 1 0.996228
3F6CD971-5AB6-4928-A38E-0FDE7D576E91 1 0.998792
26A6A142-E5FE-4BB5-90B6-875C1B4AE5B1 1 0.998817
F303E1FF-4017-4A86-9D73-1DBD7AEF3A05 1 0.998722
5F7AE593-D921-45E9-95F3-6FAC7E52D492 1 0.997433
FE8EC052-9882-4851-8405-8C0D87FADC8D 1 0.998663
B81C6E4B-36D3-40CA-8FDD-0052BE7BDFE0 1 0.998821
55C05EC6-B6CA-4273-8601-F450AD613DE7 1 0.998629
5794E5B9-726D-451A-9DD6-825FC47CA692 1 0.998782
EF34AE6A-314F-495D-94B2-828DF38149F1 1 0.998826
754D9CCD-468E-41A3-A461-4B0544F147FD 1 0.998839
A8681A66-5703-4DA5-9372-D684218E3C4A 1 0.998638
10092BF2-2306-446D-A175-EED64C4B8BB8 1 0.998722
18F445A3-5CB7-4E18-B8BF-CA4D50223B4B 1 0.998751
44B56ACB-EE5F-4C44-98AF-74EA7A97D362 1 0.998815
13035751-0DB3-48D3-A414-7F6235CBF0B9 1 0.998823
2B0E4007-7974-4A20-90DF-47969ACF258F 1 0.998808
2BEEF8D4-899E-4C10-B8E5-48D07BD4E039 1 0.998812
0B4FD360-FC87-4F3F-AA9C-B0833AB0D6C9 1 0.998810
A19C1128-63A5-43CF-A35F-6DF1FAEE4559 1 0.998804
6D899106-57CC-4A6D-A07B-11E8AA3C5AF1 1 0.998253
B610666B-EE0E-4061-9DCC-F5F0FE6F9132 1 0.998812
6B477A51-14D2-447C-B5C5-125834FEB845 1 0.998814
E44EC152-CB2E-4AD5-8179-CA7091705FD6 1 0.998793
503B5F25-4D93-4519-A1D1-4E99352BD59F 1 0.998743
B1AE0939-EF1A-4F72-8B80-4F5B2038CC04 1 0.998730
E2E4FE3F-8AE2-43E2-99F6-E809D2F05AA1 1 0.998789
0D8DB265-5549-4CE1-90BB-C18A3C710E71 1 0.998767
C7C17ECF-5937-4431-9812-64D28FD3B172 1 0.998805
4FE612F3-51A2-4EFD-AE16-B1AE4202DCD6 1 0.998532
2DB401CF-EF22-4537-A485-1D18252E3146 1 0.998724
2DD36DBD-F93F-41A7-96C6-804EBB61F6A2 1 0.998813
04DD4E79-1D33-4849-BC2E-82CCA7447372 1 0.998810
C82C35F4-20A7-4B82-A1D1-F23E329ED92D 1 0.998799
2C359459-B5D1-4E63-8D77-5C960820A530 1 0.998841
92590B47-298A-4181-AFB4-E1606E29F95A 1 0.998824
9EB5632E-926D-45F5-82F0-202E22FAB32D 1 0.998827
3F67EF2A-B4A4-41CC-885A-9639505E1D2F 1 0.998790
B9FAE80A-D9EA-4DCB-9436-FC36BF42E51E 1 0.998808
95016DFB-4E16-499F-BA6C-86F30671A128 1 0.998817
B357E4AE-4531-49F4-BDA6-4E1694A4A8FC 1 0.998777
2EC41FB7-A3E7-40C7-A9D5-0A5A933C8A42 1 0.998807
96BC89EF-6B6F-4D3A-859A-1AD0705D1578 1 0.998645
F1F96F41-5AC0-4BCE-BD74-F6B1C0127FDB 1 0.998814
8A3B9B4C-3877-4846-98D5-53B2C8FC55D9 1 0.998743
B532C9C7-8F39-4499-AEF3-2CB0F09E3626 1 0.998842
98FB96FE-6AC0-46D1-AF23-4FBF8D08CC1C 1 0.998718
6670088D-2234-4696-970F-8920EED6B3A5 1 0.998730
04B93B47-DAC7-44CD-83AB-41F0AAC6EA3D 1 0.982233
A3A1DCAD-D21F-44B7-83A1-94E9E011108A 1 0.998803
9EBCB154-F204-441F-A607-0A2B99E27684 1 0.998683
8F607894-DF99-4311-9A6B-519DF502F2F4 1 0.998805
D5E66EAB-B33F-4A32-9AA8-405C1155D855 1 0.998803
89EA4819-551F-4A95-B4BE-FC328173FD8C 1 0.998814
2986193D-B1D1-4F48-B643-3A5CA6946171 1 0.998746
5E80FB33-CF06-4FD1-8990-F046AE3F2B17 1 0.998740
A29BADB0-A8B3-4BDE-B499-3A04A54E4A5A 1 0.998805
F080B1BE-20C5-42F4-8369-E6CDD6781F92 1 0.998826
8A20E5F5-6721-4941-B128-0F454CAECC43 1 0.998577
96632270-9A06-4B8D-B8FA-E491CBFC4D55 1 0.998767
FCD16161-1530-4659-B8C4-DCE4986B2CAE 1 0.995073
C7D09ECC-3972-4868-A4D2-515CBEF0B786 1 0.998824
FC8F1699-1C52-4F37-8F8E-70CA7B08CB38 1 0.998803
886EB7BB-9D32-4ECF-B148-16F3460ACE15 1 0.998789
9F338B1F-37D8-4744-92B8-4EBA8815824E 1 0.998772
9F3006A1-F03B-4AEB-8CBE-487915A8FAE1 1 0.995250
137F2DBC-A9B1-4D1B-94F5-CEC62DA48A0F 1 0.998746
405E7FF3-68FE-4EB5-AEB5-0BA47A251D7C 1 0.998809
C85C018F-F0CF-43FC-9D50-C15AC10DB240 1 0.998817
F5321863-9F62-48D9-8E6D-F3E0ECA0E21F 1 0.915507
1C7A7CC9-218D-4B9D-B4A4-26CC083AA57C 1 0.998792
8C32BE24-BAEA-47FD-8D94-5722392F7E90 1 0.998793
99250CE1-FD06-4186-ADE2-AD155F65B2D4 1 0.998834
E181D436-53E1-456E-BF35-D216A452EA53 1 0.998807
CAED74B9-B293-4404-88A2-D0CF689D0A06 1 0.998367
F6EE30CA-384A-4DF6-B99F-C221EDE00671 1 0.998509
D6ECD2F4-E39F-4647-984A-B03C628CBC54 1 0.997203
EF60EB15-D215-4EA9-87C7-E63C5C5483AD 1 0.998699
35C6935B-C954-4AE3-A104-94E3C0045EF7 1 0.998762
40B4C4CB-98FE-4AE6-8CE8-44070871B940 1 0.998845
88692019-E58C-46A9-AA4C-3DE8EA88ACA9 1 0.998823
17DE444C-59A7-4801-B8BE-728B161963CB 1 0.998291
1664FE3D-2863-4115-8A71-492F39D0C91B 1 0.998507
DBFDD482-822C-4926-A321-094430F44A8A 1 0.998816
2280F480-D46F-4EDE-85C3-1F7559331F84 1 0.998829
8FEFD2AB-A049-4E10-8A33-74BEF376BA34 1 0.998787
A472376D-7C8D-4C6A-8A36-151064826BF2 1 0.998801
696D1051-57A3-4CB8-B757-0E09182098EE 1 0.956371
E6755F4B-3B3B-4664-B4B4-8BB143AFA7E8 1 0.998658
B6C971F2-5203-48CA-A503-96005D048377 1 0.960534
BD6DF70B-4B4E-404D-A388-11957B7FE2BD 1 0.998820
450EA154-9F37-452E-8B29-C02E8EFE22A8 1 0.998817
E2CB0A44-FADE-43BC-8DDF-8F54E5226F26 1 0.998832
3F25365B-DC1C-4697-9E54-897BE4999E48 1 0.998819
124ED444-89EA-4447-9A31-E9B27C35B427 1 0.998736
3D2EB0ED-2BBF-481F-9053-509FCBB9934B 1 0.998807
D0772917-9357-449E-B82B-070D2A323D2F 1 0.998712
C952F635-2EBB-4E72-9F36-B90B6FB34A5B 1 0.998816
5C6D5577-753A-4FE5-9F76-4491C630FE50 1 0.998690
6BAB402E-DC7B-4445-A30A-FEDBD8747D0A 1 0.998801
4E7B85B2-883D-4DA5-8FCB-6160EDF2480D 1 0.996698
8FE7D11D-34EF-4376-9C58-88C820B601E1 1 0.998729
F82818C6-C0F4-4B8D-BB64-F023E0A78551 1 0.017882
6062B132-BC0C-4327-932E-FD5891D2583D 1 0.998469
B6AC6C38-EDDF-4123-96CC-ABE60B6EC7FC 1 0.998771
B7FE94F5-9801-4FA1-98C3-1D1D692046EC 1 0.998805
C3DCC6E0-398F-4F46-AB1E-35A79BDE3A80 1 0.998814
E8712A13-593A-479D-8323-F58483D59208 1 0.998821
91D230FF-85C7-4260-B630-F1136C3AAE0B 1 0.998515
5EF91BFF-8ED3-4246-9524-32773CA73EB3 1 0.998505
6BCB3AF3-D6F2-4815-A66C-8E8997DBCAD6 1 0.998795
200CA18E-D43A-49B6-8B02-6EEA5086A3AD 1 0.998749
544450C0-6366-4C5D-87B7-F27D338D0D7F 1 0.942567
AB1033DE-1E13-48EC-94E5-B367C872B2C4 1 0.997005
9F118A24-F7C8-4699-AF11-BDBD26CAED78 1 0.998768
AB9770F1-F43D-43DE-9643-B22B7C95BDA0 1 0.998819
56C524A4-F090-4028-BE8B-D7766547B702 1 0.998754
5BFA5887-4809-4AFE-A2E9-F19264448BB8 1 0.998820
88CECA5B-F81C-4B19-8329-59E243696F46 1 0.998653
5097CF6B-8C41-4D7C-8B17-D7E99078ECB4 1 0.997990
C4F0EDC1-C292-4548-B93F-9A32BFE0691A 1 0.998526
495C6FB9-A724-4396-AE4E-2308558B3F69 1 0.998804
498AC4CB-90E3-4C92-9D40-DFD2611F0AE1 1 0.998217
61CE65F6-3121-421E-9BEC-9BA3F2761C7F 1 0.998845
58BA5CC2-2965-4FD8-BC3F-DF82A171FD3D 1 0.998824
CDD06445-AA5B-46C8-9455-46ABF3E985C2 1 0.998759
60FACB9F-25A0-4CAF-8FCE-BFD08F051E6C 1 0.998820
C891ECA0-9963-4B9E-8F85-CCFD27F977A9 1 0.998806
72F7E0BA-DB29-4F77-A7DA-B98CE64FD869 1 0.997678
99C36A7F-B68F-4537-AB11-19A4FFD6B142 1 0.998747
8D3EAAB7-FCDA-4592-A83B-662DDF0CC333 1 0.992591
89A9CE09-36AF-4887-86D9-3306664753B0 1 0.996708
654DFD13-E7E8-4347-AE59-E78F1F57BDC7 1 0.998684
69CC7D99-728C-445D-8138-B7EFC2628A14 1 0.998409
69FB6AE8-1BDC-47C3-94CF-4D7A5CEDD75E 1 0.995429
E1840CFA-C3D9-4720-882B-392111FCF761 1 0.998809
AF847961-7CD5-43A8-8408-D5B9E84EE06E 1 0.998808
EF07F669-995E-4CDF-AAC0-009170366B52 1 0.997500
1D99ECC8-456A-41B6-8D33-62AD996F304F 1 0.998646
5BAE6846-1A3D-427A-B972-8257C871098B 1 0.998831
F0C88FED-33E7-4FE3-8842-B65A18687540 1 0.008472
E24B277F-CA3A-4797-B83A-04E88B740D18 1 0.998803
5E78A5CE-E401-40C7-8FB9-E6916342D13B 1 0.998822
3CA71D92-7C7B-430D-8B2D-4BB557F352DC 1 0.994438
5B196BAA-2AEB-4428-8C5A-C2CC7E3EE83B 1 0.998779
3EE34060-55B1-4020-9606-34AAF5CE06B2 1 0.995881
A6DA156D-DC55-47AC-935C-54F4A491CE53 1 0.998795
C56D31D7-5998-4D9A-9762-C506B0B1ED25 1 0.998812
67D01C91-34DF-4693-BBBD-F0A095903C3D 1 0.996684
2A11DB69-CC67-4BEA-BDD2-56444D01D50F 1 0.998823
BAE9A997-E094-4838-B25C-2D34C84E27DC 1 0.998827
1749D91A-4885-415A-BA5D-7047AAC307DB 1 0.986689
32AEA944-EEA4-4468-899F-996170E29148 1 0.998782
327F4D1B-EBEF-4FE3-A108-465B0A10E609 1 0.998614
B9ECCBF6-C2E7-44DD-BA65-4C76CD8A167E 1 0.998812
0443A10B-7660-4F4C-BEBD-B2F40EC51352 1 0.998410
2F5EB594-6C03-47F1-AE56-73D86CAE0C71 1 0.998838
EC3D8E8B-1C88-488E-929D-4445719EFF1C 1 0.998810
7CFD647A-5A0C-4975-BCFC-CEC7F2B6F175 1 0.997200
CC427B2B-27F9-4E49-B53A-D669CA96E017 1 0.998007
6A179CD6-A4E3-4776-BA8D-06AA1E7D3A38 1 0.998702
F2B59FB6-8F1A-4565-BB59-8ECC89EC42DA 1 0.998764
2545B1E7-9E9E-40D6-8E22-A4108A4E6C7A 1 0.998803
3A125BAE-9A2F-4499-B90A-78E76FCC7C7C 1 0.998301
4307AAC1-01E3-4ACB-88BA-189D5BC7B6AC 1 0.998824
797D5179-831D-4B43-9B7A-9783AF895D4A 1 0.998800
2785C249-30D8-4B3A-AE25-B1285D938046 1 0.998843
E1346DEC-2E54-49E8-8671-8C462CFC2B5E 1 0.998715
EB4B40F3-BBE9-4797-A808-4F463AFD89A3 1 0.998804
CCB7F117-CCB6-4CBB-86F6-BF255461F73D 1 0.998792
A6E5F217-3C64-47E8-8A70-B1C24925BC3B 1 0.998820
10F4A07C-094C-419A-B913-CAC8DEA7862F 1 0.998780
2F85C934-585E-4E68-AEE5-F961B986B63A 1 0.998820
4DAF33BF-C062-49F3-AE3C-CD6C3F18AE9C 1 0.998817
23FB5672-9E5E-4249-ADC0-E516C8E9D0F4 1 0.998847
B4CD9FE8-EE2B-4AFA-AC5F-E345B87B0F33 1 0.998801
DEF13B20-F898-4F61-B25E-1CFEE6BF3F9A 1 0.998163
B4712782-6296-4FF4-9313-CFF24AE52495 1 0.998818
7DE59DFD-92D7-40AE-B200-5696F2826CB2 1 0.998810
D6325E19-A1DB-4790-A3E5-69FCDDC06433 1 0.998698
527C3040-4C3B-4347-BE83-6EA6814D3DEB 1 0.998419
2087CF3E-E22C-4039-82D7-B3FAD3E7AF99 1 0.997186
5F93862C-12D1-4EAD-ADD1-3F2DB54B0A0B 1 0.998190
081683E0-BBDC-4563-B1B3-A2DF6102B7BD 1 0.998830
E1236325-C4EF-4392-BE5E-B7E3CC38055A 1 0.998801
EF114F0A-001E-4D14-A10A-35D2AC799606 1 0.998812
CB849319-509A-4DCA-BDC9-5036F51AF874 1 0.998769
A56AFEF3-B6B0-48C9-A2C8-CDF3870AC419 1 0.998237
A8317481-706C-422E-BF8F-BB42CB4DA1E6 1 0.998769
DEB0312C-8CB0-4F87-99CD-1227F9EC0AC4 1 0.998814
74BC28FF-4503-41D0-A7FC-F414D086F57D 1 0.981817
B2485858-635C-4C82-AEF1-C1912C3ABC3C 1 0.998708
64522497-96ED-47DF-9830-494738D0B871 1 0.998812
3C53A682-B8CF-4590-97C9-12BDE5E43B83 1 0.998771
7AFBBBD1-DEC2-4C48-9564-78DDE3426647 1 0.998797
60B7EF88-9462-4D87-9C25-BA715A6D60D4 1 0.998350
53991D1A-5D39-4316-8DFF-8A93548BAD76 1 0.998672
4904165E-13D4-429C-BA1D-6E6222C079BB 1 0.998806
824C59E5-4C5B-42DD-B79E-F4A5B7620981 1 0.998834
EB7BEB17-8472-449B-8139-1218B52F1EEF 1 0.998819
76E393FB-F5C9-4873-8587-FF8115728ACB 1 0.998821
B0EA3419-8F24-45EE-B92B-A3789D6D9148 1 0.998819
FC52FCCD-E3BC-44AD-B584-1186A950B185 1 0.998818
D3F91F7A-B612-403D-803F-F63483014639 1 0.998788
83D0A3B0-6ED8-4EA4-BAA7-3ED18884B77F 1 0.995774
88456D2E-0B07-47EF-9E0E-F78108C92256 1 0.998816
B3F88BF6-5616-4577-95AC-A79B200AF324 1 0.998762
E742CC14-98A3-4794-AB89-A2CC8418FBAA 1 0.998768
5287BE14-0379-4634-A258-86E80EA70C58 1 0.998795
1249CC41-B6E2-441A-BE8D-4304AD677562 1 0.997069
3E182E57-1D85-412B-97F9-3B5B26185E39 1 0.998789
EB2366C5-3329-4E45-AB3C-B854D0314DB6 1 0.998352
5C628A9B-4778-4713-BC92-D0E1BEEB499E 1 0.998784
6D0AFC7A-7331-4865-81AA-905F44615F40 1 0.996760
28DE2006-BD0D-495E-A401-78B9F385746C 1 0.998774
3C5B97C3-4A06-4763-9CC7-A6F499235A6E 1 0.998816
EA5618AD-170E-46DF-9CBF-83E3B7CE1E89 1 0.998791
5F52A5A4-E408-4826-A25A-E0989DA1D3AA 1 0.998786
C18FF315-7C78-4213-BE51-F320BEFFC5C3 1 0.998765
88203275-65E2-4DE2-8D8F-778FBE1A799E 1 0.997735
A13B6BF9-7057-48B1-9F4A-F3D6F62DF706 1 0.998789
994C658F-67E7-4B45-8A0B-3A75B3A79B40 1 0.998741
41C9BED9-2B99-49BA-AD57-32CBD0114E29 1 0.998792
623EE884-F65A-491D-BCF6-19C197CD116B 1 0.998695
6C9B31E9-A36E-4AB5-8B2B-88580A93A15A 1 0.998828
B91BE5DC-B70A-4854-99D0-90567F065F30 1 0.998826
4D734F70-85A3-41D4-9A62-8BFEE600D337 1 0.998837
8E4AA3B1-A04B-4F9A-BB8B-F7B6562CEA26 1 0.998754
CE2AA5E2-782A-44D7-9B94-BD61AFCA0B81 1 0.997261
F659C52A-57C1-4F62-9A21-D5815DEA668F 1 0.998722
FD5E5B1F-8572-4919-A719-855B9064C54E 1 0.998797
28FBBD49-D8D9-4B48-86D1-9C8CE4D7DE9C 1 0.998728
168E7354-5230-41D0-AA61-22C5A374FE6A 1 0.998604
07F69702-59B3-4B99-9048-8C6702632E79 1 0.997743
3BEBAE6A-2A35-4866-AE05-503B5DCC95CF 1 0.998834
F87103CB-943C-457E-8D07-48FD2310BAFC 1 0.994848
530181FA-BB4D-41B0-B14B-4E3501EF4859 1 0.998608
FA7430D2-5994-4EBA-A051-794C2D9A411E 1 0.967247
AAF92E78-2C4B-405A-B6F3-222FA7110C34 1 0.998725
EAEF4DE1-736A-4C27-9EBC-7F3C3306A906 1 0.998713
BEACC078-91AD-4EB6-BECD-03F42190E526 1 0.998736
560AD0B2-8431-42A1-A8F8-A4A85E11EEFC 1 0.984404
E111F6F9-CBD2-49F5-A0A8-D983861CBC8E 1 0.998788
E8D5283B-8DC8-46FA-B246-68213A6C152B 1 0.998493
CDA1A5E9-7E8F-4486-B86C-9958D4332DE8 1 0.996522
78F5E628-183C-4939-A531-825072F075C2 1 0.992859
9D8BC684-A3CD-4BB0-87DA-F611AFFAE56A 1 0.998667
8C4A7157-6EEC-4856-91F6-3DFC2D958579 1 0.998791
2E38C270-AC9E-4AF6-B52E-D56A24E11903 1 0.998820
A72A5AA7-7271-4FE2-9F1E-9C4EB5EC3A8D 1 0.998101
666DAED7-17C5-4194-86D9-7B6C7866531D 1 0.998818
2FE15D93-A4E2-4329-8745-1884F989E869 1 0.998620
BC0FFB2D-A3B8-4DFB-BBAD-6266748FACDA 1 0.998363
1A612E8B-8390-4D25-9C8C-82C67A438B9D 1 0.998793
7861BB1A-4300-48D3-A4E9-CE44975A1909 1 0.998765
8E7DD1C5-30DC-41CA-810B-7F95422159F3 1 0.997741
678AA6BC-9746-4EED-BB53-647753576EC9 1 0.994808
F3256FFB-3E83-4179-8864-5809ADB47356 1 0.998605
D20C502A-9A8F-418B-AF02-91571CB1A9DE 1 0.993670
C7748BE7-A972-4BD2-B457-B040C3BECF4A 1 0.998811
F90C4CFA-1DDB-44A6-AD33-24198A7BCAD9 1 0.998750
EB23719C-DD0A-40C6-9DE9-A0E02CA8967E 1 0.998695
53784171-8402-4EFD-90BF-EF7F9D895F69 1 0.998759
927052BA-0844-4B77-A17E-31C01FFDA088 1 0.998691
FE62FAAE-C550-441A-A9C5-75B6B54B6C05 1 0.995476
43CC5428-83CF-4BB4-9D8B-F5B4494454E3 1 0.998442
23E76C64-8422-4497-8971-12C63C9879B2 1 0.998827
EB35956A-6695-4E60-8730-305E244AB457 1 0.998790
AE3BD603-345D-434B-8C5B-7D2CB2094D1C 1 0.998806
8DCE62BE-424F-442E-904D-61EC5493B65D 1 0.998528
50712A6C-48E8-4E29-AA31-E555B9983184 1 0.998816
DA8EFC8E-4DD0-4C9C-9662-711435E856F7 1 0.996823
F164E304-97B4-441E-BEC6-39611AA8949E 1 0.997326
3B9B3E4B-471C-4D77-90DB-24F67847D4DD 1 0.998773
5ED366FC-31B9-4770-9E95-7216257975D9 1 0.998562
9CF4A0A2-EDF5-4493-B6CF-12BADFF5D161 1 0.996716
51A2CCD9-C646-4736-9275-060403BF0843 1 0.998800
C597CD5B-61BE-4FA2-8739-2D8050162635 1 0.998783
E1375CCA-EFBF-4E59-A4C8-52A713DC55C9 1 0.995136
1ABADB77-0F26-4932-8926-601136F30310 1 0.998762
592734CA-7F06-4D5F-916C-E04B46CECFA8 1 0.998648
AA9983B2-D555-46F0-B7FC-0E036B62F54B 1 0.998810
1149CFF0-8489-4F50-8404-9EA700D67430 1 0.969669
BD186E27-FDAA-4346-BCE1-7ADA5F6B1487 1 0.998827
7D4B6571-C46B-438E-9CF7-FCED5718EB80 1 0.998623
74A724BC-F0A2-45A7-ADF7-E1C2BCD8D669 1 0.998747
7BEB00FA-B62A-4602-B395-5793EE08E85C 1 0.998633
A1144185-9D89-4EC6-BA2B-4DBEC9DCF1F0 1 0.998773
9F499A26-6753-4EE5-B03D-0734C2721C64 1 0.998768
FF042FB5-2052-4C61-9B2A-AA4BFFDEABCB 1 0.998815
ECDBB9A0-D850-4B28-B5E8-CF1F1B39DC54 1 0.998444
0D82C832-37DC-42DB-BCF3-2E14162C1545 1 0.998724
01850B8F-8DB0-4A4E-93F1-649FF1EE385C 1 0.998745
7E140402-0CA9-4A81-8371-757E15BA9781 1 0.998822
F6A1C4CB-5E3C-4111-9BD9-CA4C837CC4CC 1 0.998789
B0C96BB4-A0EE-4699-B9F3-F200429794FD 1 0.998826
AECA1431-073B-44F3-8B4B-D6E2FF9129A0 1 0.991924
2E766BB6-2BC4-4168-9151-A32063D2F1E9 1 0.416436
7996DFE7-1D80-486A-BF31-AF78295DD3A0 1 0.998728
373AB752-DED2-4791-A18B-EFEA31B12297 1 0.998795
5A965581-C1B8-438E-AFB4-1FA53E6BECCE 1 0.997093
AAB1631F-0BA8-41FF-A815-F2E7FC2CF7DF 1 0.998064
54C9BBDF-830A-4523-B345-2D588931CB44 1 0.998629
8A6F62B0-DDEB-4288-9A7D-502C486E7F2C 1 0.998778
3CD4799D-EB8F-49D2-A6E7-57575A034F70 1 0.998841
65A3012C-5535-4B5F-B51D-5F2D284F37B4 1 0.998828
CF1AAC73-A0B0-48BD-888F-EEFB8D5AB4B7 1 0.998729
593F51C0-889F-41B0-9A1D-484045193127 1 0.998809
99546EA6-E41E-4FFE-A134-A67E8453E888 1 0.998590
DBB97C86-43E1-4304-81B4-A4D031E85A26 1 0.998564
184F7499-34E9-4EDA-BD7D-AC5196B9D2F4 1 0.998595
D27A1D76-9F5C-4BBD-B6C9-156965843CC8 1 0.998792
8732BCBB-6CA7-438B-940A-46DC4F987A87 1 0.998802
5B892CFE-E6E0-4B1D-BC15-FAEF7DEDFDAB 1 0.998776
32A9EC1A-C6E8-459C-B530-FD0352DEAAA6 1 0.998767
A10827D9-9B48-457C-9CE7-AD57A88B74E4 1 0.998625
A5DBD6FB-A351-45CA-8184-201F1FDB8E06 1 0.998768
1A55A19B-A4EE-43C1-B5B5-DE7F4304F125 1 0.998377
53BF200C-5572-45C8-9F99-72051D94E57A 1 0.998835
79E8A109-CF12-4AB3-84CB-EF44D510C96F 1 0.998810
C8C37654-91FE-42EF-9F2E-442970AF2B32 1 0.998530
4EDF9F58-5298-4366-8539-A7DC35140870 1 0.998417
F15D4F74-490D-4386-B0C0-AB2B015D33C0 1 0.998795
6CA404A3-12D4-4477-91A3-8F7732C7AF51 1 0.997802
22AF915D-1A6C-496E-9F69-CF0CC06239B3 1 0.995963
412AF07D-2B30-4210-8B43-C635D16FBCA5 1 0.998829
6D737EFE-CE90-40AA-B3BD-436AB7C96C7B 1 0.998815
D404609F-B6DE-4CCB-A3F6-FDE9A75EC124 1 0.998596
E7263C48-15A1-4512-838A-529DEB465CB1 1 0.998684
757D46E7-BA69-462B-B1E8-5AADAD4F86C2 1 0.998829
D0D14288-9C90-42BF-B6C3-2835C423999E 1 0.998656
629BA5DE-D242-4875-B920-65431170D45B 1 0.998780
BA020AF0-4828-43B0-97AC-2691AF3B4D42 1 0.998838
0A4155BD-F90D-45AA-A125-AA4D0FBF9FEE 1 0.998802
D908B5FB-FD4C-4EB0-8896-075503AAD70D 1 0.998722
19AF998A-0102-4979-963E-306D42BF49A1 1 0.998772
39498650-659A-471A-8986-C6B1C7FD76BE 1 0.998596
48257E4F-73A9-47F5-BE2B-0BD2498B86D4 1 0.998708
F1A64D98-EE5F-49B6-B710-C78C1853BF3F 1 0.998797
43F9762A-6046-4B40-A117-5AA3F3D0ACFC 1 0.992043
2BB802A4-B652-44AE-8624-8C774AA9DFF0 1 0.998595
CF0757E2-84B4-4AB3-8CB4-74CDB6169BEF 1 0.998829
A66C593A-01A5-410E-B20E-1275741B922F 1 0.998715
A5E3C45F-B350-45F1-A4A3-19BE732A9D6A 1 0.998637
3F0AE485-CC25-4497-90CC-492D0107A746 1 0.998737
BF354321-7368-42C3-AC57-5908F2C8C097 1 0.998796
13A562A6-6D7A-41E9-B0E1-FB75F7119C70 1 0.998795
A81BB14D-066F-4B13-923D-E56EA4FFAB90 1 0.998829
0F0FDD1A-E2E4-432B-88D2-55E0029C1940 1 0.998759
8A03ED7F-3166-42C7-9B52-2E6CDD4078C9 1 0.998787
6BA98ACE-3672-4A4A-8DB7-D498DC50A62D 1 0.998800
F780DE15-DC5D-4F35-9BF0-F92701E4497F 1 0.998576
A8D516AC-F71A-4F3E-9E61-D2795DF0C699 1 0.998701
B7416B4A-BC20-4F6A-85AF-7DE602576C51 1 0.890388
72B42D37-DEBC-468F-BBCB-D708AC9E05C2 1 0.998796
A130F334-7B9F-4AC2-9C24-80EB988ED698 1 0.998675
56D3D176-699B-4A5B-928B-65AB2CC6E3E9 1 0.995666
F2BCED75-D358-4AA0-8E53-7906319C6D16 1 0.998798
FC5767E6-22AE-4B73-8258-C74C1C5929E4 1 0.998587
15E8F3AE-6C51-49EC-8516-3BD68359DA9C 1 0.998795
6002699C-B748-4682-9766-452AA3B90902 1 0.998764
4DBC448D-2FDF-47A5-BC79-55045FE4607A 1 0.893617
DE2CFC38-6256-4A31-9BC1-4088397C6F35 1 0.998752
88A45458-8BD0-4554-9975-86E1768EB17E 1 0.998684
DEBF306A-9F52-4933-9543-D595369D3C7A 1 0.998827
0FED94BF-6F44-4151-8E53-1A63E11DBC49 1 0.998756
FEBB4BE0-A132-431C-9110-DFB3255BF10F 1 0.998769
4D74A39B-A000-473A-881B-0E500D097D80 1 0.998842
5F3A9516-8557-4709-98B9-25B82F954525 1 0.998835
46E9EFAA-1FF9-4684-B4E7-7AB806E83BD5 1 0.998805
D88CDD5D-C6F0-4D65-9D9E-59B6BFBEE832 1 0.965379
B44841B3-8438-4548-A375-D5BFCE602C4E 1 0.998805
62A1D413-57D4-4F65-B4DF-B5DC68FAD95D 1 0.998799
DAD710FF-1E70-4283-8E98-DC744DC01A14 1 0.998690
EBBA4935-AAB7-4215-BA26-781A8E928911 1 0.998809
FF6F120E-8451-4DB0-B479-4D461C7452BE 1 0.998794
5F6697A8-C50C-4E47-9C2D-407D6FAAE667 1 0.998797
303AA620-EB46-41ED-AC95-162431CF3A50 1 0.998843
B1522977-1B9D-477E-9C18-7C8D8E2850B5 1 0.998588
73B72533-5C1E-4533-A8E5-06678C273119 1 0.998818
6BD1BE42-3CAE-4976-9574-25841A57C916 1 0.998761
949DE5F7-B369-49A9-8D5C-75BECCA36596 1 0.998832
8A8B331F-02CC-4B32-A4E9-7B6FB92CCC41 1 0.998819
8332E246-8B00-48DC-9ED3-6D173A65DE66 1 0.988990
632C9FF4-E756-47A0-B869-8200D9EF48D9 1 0.998826
A56A056C-4E6A-42DF-9AC5-61667C1DCD32 1 0.998806
DC462285-EF0C-4DD4-A4A7-AA15C398E971 1 0.998797
23914509-0B71-42CC-8516-8188CB03BC74 1 0.998833
6D282A3C-1036-43F1-B0A0-330DC0716682 1 0.998830
11666FCD-9B56-4025-880E-BD91422247FF 1 0.998315
7D015D99-0331-4FE7-A2CE-91EF0036486D 1 0.998842
FD37A035-1DED-4D57-BD5C-B6CF4A23F899 1 0.998807
5D86978B-9B7C-42EC-BD91-D4FC465D5FFD 1 0.998803
7747D1A0-1A64-4297-AD17-ECBCDC7AAA48 1 0.998806
403A3D39-643E-4820-9441-6C592C9D7435 1 0.998441
91DBC800-3149-4F5B-930B-C3ADB92F08EF 1 0.998794
3E8BFBF6-299D-48E5-89EC-363AFFC5E8F5 1 0.998822
3F17E3C3-C84A-4924-AEC9-E6C5DAFD984F 1 0.998341
EB683C5D-46CE-43D0-9E79-E03AE76CFDFB 1 0.998774
14FB6163-0C81-4927-AAD2-D57C295B2C5E 1 0.998810
3BCF18DD-5D59-4547-BEDD-AA0E3F8B4715 1 0.996216
4FC734E6-EA6F-499E-AD61-948FE504FE00 1 0.998753
ABD598B5-BC9E-4D21-966C-96D5EA031A28 1 0.998797
1C0B6B98-9064-4ABC-98F3-72493E526ACC 1 0.998801
1755FEFD-9FFF-4721-A442-A58B1C787655 1 0.998745
E555329D-C9BB-48C2-A239-11E31E3A01A5 1 0.998563
5950090B-E251-40E6-A1E0-D8227722B4CD 1 0.998654
F83DBAAB-7873-4118-8DA2-24FD903539EE 1 0.998807
1135D7B9-2968-4B45-A974-8C882431F86A 1 0.998800
4E1DE6CF-58B3-4C00-B2F1-E7CC31795A14 1 0.998831
84677242-8DD3-4575-A3CE-F0DF042423D9 1 0.998812
9C916B8E-3A95-44CE-BDE0-D6D7DF0189B6 1 0.998697
09C515A0-2A72-425E-8305-2121986F6BEC 1 0.998810
91CD3585-3A27-442E-97DB-4D78A5E6B9CD 1 0.998773
1F86231F-0C91-4D07-B39D-78B1A957434E 1 0.995439
79C3E3B5-4E9F-45D5-B040-486C8F2FEA3E 1 0.998727
FCACFB3D-5F37-44ED-BF0A-E3EAD3A0E305 1 0.969719
FA572758-14C0-4B3B-8E68-D45E3A396B9E 1 0.998475
0682BFB6-5D4B-46FC-B8C9-1BBFCEB32604 1 0.998615
C40B068A-E9B7-4678-8CBA-7FEFEE5E6B4C 1 0.998842
AFCCF3E7-D492-4A4A-948B-5A8A0034B010 1 0.998546
0F2323C8-2C7A-40AC-AD95-996C34E3F3B9 1 0.998780
4B5E3FD5-4585-4EAD-AA81-A94CB26CD6EF 1 0.998838
70AB79CF-C2C8-4578-86AB-9FEC525A7E55 1 0.016015
763F097F-8A5F-4D45-BEE6-5319F051C66A 1 0.998751
33FEB559-9508-4000-B088-4D80148B477A 1 0.998785
48DDE1B6-0E77-47B3-A0B7-1E23062EB390 1 0.998819
15E1D549-6291-4EA6-BD55-3F75EE27BDB2 1 0.998767
93A28F01-1F82-470E-9F87-FAA579B1FC7A 1 0.998660
4E106D13-2008-4A8C-ACCB-B7128AD01934 1 0.998686
415D5CB5-D6F1-4A0F-83B8-29D932D2724C 1 0.998825
B2FE8C4E-8227-4C21-AD5B-D6F71B16E337 1 0.998820
860B7B67-9EBA-4EA9-8AA1-5FB333CBD9CE 1 0.998809
AECD764B-2090-4EE2-8C88-9F4F9CEF3F6A 1 0.998740
8028EAA9-999F-42BD-84FD-22AB5985B46A 1 0.996558
ACEF8B13-F849-46D2-BC1B-EF28EC4BC757 1 0.998720
D7D47DD0-EF6A-4287-8BA7-5882D6FFA6AC 1 0.998784
14D2DA86-F5BE-4E0D-B9AC-20D6C33D6C67 1 0.997905
252620FA-0AF0-4C99-8EFC-89818BA40612 1 0.998837
46BFD4F5-80BA-45AF-8150-9FA392F21EAE 1 0.998772
8AA3CC4E-FF6C-4D68-8D87-7D1396744774 1 0.998799
DDA78DA8-59F6-4854-8DEA-7F38397C4166 1 0.998792
C632B8D4-8416-429F-8BBF-2D0899539402 1 0.998715
702FD2CB-0A67-44F5-ADBE-F8D0843E8C86 1 0.998225
9D95FE14-98B0-48C0-BD26-B2FD1EE13DC5 1 0.998778
D8151703-E0E0-4FA4-A63D-1AF6F503ED57 1 0.997822
9F6A5193-D733-48B5-AC54-99D8A94C6986 1 0.995927
6466B94E-8A28-4C59-9654-CCE124ED3823 1 0.998499
E0FBBEB7-DA43-4BAB-88C1-23655F1AD0C4 1 0.998762
E18557F2-F573-445C-ACDB-CE8734E31F22 1 0.998796
4CD56736-9F21-4B88-933B-3D01C4D4DA5E 1 0.998572
DE2BD494-8903-462D-8787-EBF944601A60 1 0.998723
742B9D01-F05B-4185-89E4-34B2AE3E5B38 1 0.998810
8A7BA868-E6C3-4A87-B287-164B90EDC847 1 0.998821
2C50C7CC-C6E0-4E4B-A6AD-6AA50FE38459 1 0.006473
1328865A-4D08-4618-9C32-7331F951CC41 1 0.998801
BFD62A50-D854-4624-9A6F-B05B35E2776E 1 0.998807
257A4408-0AE8-438A-B31C-7F37BCAD3ED8 1 0.996807
F91C0B3B-71F8-4FB7-AE36-63884996F13C 1 0.633590
66A58A05-A58B-434B-B2C9-7964225B129A 1 0.998829
56E2EF42-A6CC-405C-9ACC-73E5C3CE0CC1 1 0.996355
A11AE263-E05D-4538-8C0D-5C90C0F9A93B 1 0.998803
1BA0057B-FA41-4C9F-BF42-EC5F0902EF3B 1 0.947137
20A27359-82A2-4412-A243-865BAC9FE2EB 1 0.998812
E5440FB9-838A-4BB0-85CE-FC87B11668D9 1 0.998787
2C65CA68-95B9-416E-87DF-DF2280D1E0A3 1 0.998814
49E7F08D-468B-43F5-9961-6F14D92B2028 1 0.967729
80F4782A-9815-4C53-AF80-313092B6DDB8 1 0.998796
704684CC-6475-40FD-92CC-F948E4A2FF31 1 0.998789
8E47FD08-5D52-47AF-BBEA-BB2A375ABA18 1 0.998534
A2CBA0CE-4AA3-4102-97A5-CFDE0A2193CE 1 0.998805
E711AEC3-FAA8-44F0-A618-3C6707C0E38E 1 0.998768
A3523ED7-C5F8-40F3-82EF-DA73A79FD38F 1 0.998822
EAB4D63B-F65F-44E7-B557-6282A5F6055B 1 0.998628
8E6030B5-56BD-4D7D-A2D7-0AA2D3A66317 1 0.998722
E9F83354-EA0C-46BA-9869-61CB4EC478B4 1 0.998804
347B0954-AFBF-4318-88AD-6A29326824F1 1 0.998815
8E5C5B99-C7F2-44B2-8BD6-A0D900225118 1 0.998837
9BF76764-5502-4BC7-B9BF-B2A74CB5B2F0 1 0.997463
EDB1A615-E89D-498D-980E-F7716C631978 1 0.998574
48FF73DE-C37C-4C68-A6F5-648341B4C551 1 0.997594
5AC5250E-177F-4E38-85BC-41E7C1EB90D7 1 0.998716
E77F3036-67AC-40BD-9750-BE64BB97621B 1 0.998793
F6763AAA-EE76-464B-A63B-5E348F915B12 1 0.998616
F237482F-D01A-4DC4-8A3F-AC3C51BE9F72 1 0.998731
B9921725-9094-45EB-B26A-B529455343DC 1 0.998805
4B3FAE95-1458-424B-A80D-992AFF74B2C1 1 0.998269
6C819D11-5C56-4E94-B3B0-57405401CEBC 1 0.998562
A16F0AD2-C7B3-45C6-9097-C1E024615618 1 0.910605
27030E4E-C6FF-46A2-BBC9-FAEF45271D02 1 0.995657
3BE88DFD-2D42-4FE7-BCE9-C399A25B2D59 1 0.998814
CB6A7E4D-09FA-4B7F-85A1-EBF4337D548C 1 0.998830
DFB855BA-604E-4930-BD7C-DB6250FEC308 1 0.998787
A21DD3D5-FE3D-4186-BAC8-B71A3B53AC64 1 0.998844
B2FBF88E-51F6-47E1-BDBC-5598B41B5F19 1 0.998818
A646D35D-103D-4AAC-9918-8A990C8114B3 1 0.998158
8C26F55F-720C-4954-99A4-08793A255674 1 0.998807
BB41EC25-5924-4A05-93B9-D261E293B5FF 1 0.998826
ECDE7EE3-64F6-45EB-9BC8-F606EABE86FD 1 0.998764
67FB2F87-A5DA-4EC3-9271-05429E4DEB29 1 0.998742
7840DF07-321C-4E63-BF4C-589019973EFC 1 0.998680
2D365B86-D701-47B7-AC6A-76A6C77F29B9 1 0.998633
4244B513-1FA0-49C9-9162-713CC7053A11 1 0.998748
1CD9BCE1-3EF0-421D-ACF6-8F8E8E673986 1 0.982560
AD61D6B7-B507-4573-BFDD-1C79FBCED927 1 0.998547
54F7223A-70C6-488A-9706-390B526949A1 1 0.998282
03D9EEDA-D0C4-43E9-BF5B-8E6296AAA84D 1 0.998703
F27988BA-1296-4D63-B628-C0642099F94F 1 0.998310
56F880B0-B154-43E4-A9CA-2114C2C478C8 1 0.998800
6BAEAA14-1A5C-473F-88DD-0DB07909507F 1 0.998458
3F33C48A-C1F2-46C9-82CE-7B1CCB4E355F 1 0.998447
F105E8BE-035F-4520-BCBB-329F76E7D195 1 0.996275
98EDCDB0-8C6B-4182-867F-7AE1D8DAB3D7 1 0.998829
74D48CE1-7735-4D4A-9A9B-54DC3C106443 1 0.998815
0D47E90E-D8E0-48D9-A392-8D7C8094ED89 1 0.998819
6CA8E8B4-9938-4812-A7E6-1087D76276EC 1 0.998845
E452F071-2EEA-451D-9DA1-1750EC09369A 1 0.998825
B6DED93A-1DD6-46B1-BC86-43EAD1320343 1 0.998756
BFA314B8-7F5E-4988-A15C-04BC9CD81C25 1 0.998420
59989971-4395-46A4-8298-703057A9F960 1 0.998772
5CBC0B8E-B949-46E3-A226-8617C9538C89 1 0.998512
AE51F650-56EF-4F21-8CD2-2FBCD0EAD3BC 1 0.955665
A9D810E5-D1AF-4461-909E-C2314D3270DA 1 0.998774
F0C51D18-9EA0-4756-95CD-9E235F22A261 1 0.998830
AEB9A502-3C10-478D-8C64-54CD49C34D0C 1 0.998824
5BCF28D3-31AE-43BB-8F61-EDA4F545F80B 1 0.998814
AE871EBC-D5B1-4402-AE1E-B1CC4022445B 1 0.998829
8C251362-297B-4870-9C25-89AC525CFE11 1 0.998815
C88ECE71-B1E3-4C6D-A0FE-61A5DA6140CE 1 0.997892
254DDA6F-4FB3-46D2-B26E-2EFF618CC612 1 0.998792
AB2414B3-732F-4FAC-851C-1D83241BCA5D 1 0.998732
94BCDA48-3937-42FF-A52F-B7EC0E3D449C 1 0.998773
F49AEA6F-C156-4CB8-ADF5-EE7FDB01E378 1 0.998817
77F7E25D-4589-45DD-BE31-610E05D59723 1 0.998762
B74F6CE5-0D4A-4771-91A1-26E531ADE471 1 0.998415
158D3CBD-FAF3-4596-844C-02E7C08B227B 1 0.998807
484E1163-9486-4CE2-B923-ECDCDAE8539E 1 0.998789
9286EE2E-DA6E-464C-AD09-C38ECAA9AAE4 1 0.998613
9AF72449-7615-4417-9968-62B0144CDCF9 1 0.998817
DE44BA7A-DD21-41FC-B7FD-DF259D0AEC6F 1 0.998170
B5771D02-2112-43D6-A84C-A55DB95268AA 1 0.998622
C677FA77-F20B-4532-8924-D6E095C1E69B 1 0.998810
19FD9BF1-8119-432A-A32E-AEA5BC40D489 1 0.995532
CE5B42D8-F8F6-4B05-83E5-68F3F784BDAB 1 0.998063
DBFCA6FF-FE6D-4C6D-BCE7-87041983831D 1 0.998796
845803A4-0158-40E5-AE4E-585F991CFD23 1 0.998735
DB0BCFE1-9E21-4538-B1D8-B8F3F6232E6E 1 0.998820
A7866737-BC58-4E9C-AFB4-34534ABB6EE9 1 0.998755
A234B3BA-4DA7-4CDA-9B0B-53FDCF21478C 1 0.998332
C743C3A8-0CB9-4A3D-88B2-B632115D1590 1 0.998251
31114859-059C-4DF2-896C-D56520AD02E1 1 0.998800
4266F685-ABA8-4B46-B44B-22C3F96F1F24 1 0.998826
32C7C174-60F2-4318-A0E3-07DE52BE2CFE 1 0.998839
02D10854-E8F0-461C-AD2E-D8B0DB56E577 1 0.998829
698B7B59-6A9A-4099-A951-DBE29766624E 1 0.998837
3C81918F-CA5C-4F0B-A463-16C538452819 1 0.998857
2F9F3236-DB32-4005-87E5-BDD7C8DB26CB 1 0.998657
A4306008-5871-4C14-BBE9-4091B80367E4 1 0.998782
8CC792ED-3E0E-41C0-A27F-A2D334A976E5 1 0.965518
E4F81CA4-128A-4547-8F05-6D577CFD1B48 1 0.998768
8E6B6825-39B4-433C-BDE8-0C9F65094B12 1 0.998699
DA173783-BB6F-4879-AD42-1F7AF3CDF02F 1 0.998541
8488405D-A148-47F1-BA31-4FC64DD3D284 1 0.998758
472AC45C-4E64-40EE-8F41-B8220A7F3FF5 1 0.998748
B1A00A3B-709B-49AA-9505-64D987058BD0 1 0.998697
61412A38-DA09-44E3-ACCE-92D39038E1A3 1 0.998846
BA21B962-829F-4AA4-8F7F-184FD19A072E 1 0.998299
2B662FB7-E144-4A79-B450-788F6663B03B 1 0.998837
857EE668-9464-4406-B292-5C9AFE049BFE 1 0.998823
AAD014BF-E8FB-4EA5-A2C6-89FA2C573375 1 0.998788
1E8748D2-E300-4AB1-A914-6684BCC16107 1 0.998817
7BA416AD-DB9F-4988-8210-73C4D1AA8F01 1 0.231191
212F0BC7-A973-4B54-80F2-7ADFB20E452F 1 0.998795
6A4274CD-1E86-4CE8-8B2F-FA27BF604E88 1 0.998787
4409EAAD-72D3-4F88-80E0-C88511548E3C 1 0.998635
DA487C23-A355-4454-868E-1B2A897B1059 1 0.997978
C161F055-D382-4E42-BC93-8C314E8F906D 1 0.993903
8F73A6C2-649B-4526-A24E-2595682632E7 1 0.998820
09F49D8D-C1DB-45E3-AD2B-D6181B00E92D 1 0.998774
8D9A430D-B343-49FC-BABF-7F1494E14446 1 0.998767
73486EAF-B344-4AE0-BD8D-7C017532197C 1 0.998836
BAD07705-BFDC-451D-B206-9DDD35F84C87 1 0.998803
158DDEDC-6435-411E-A0D9-BDC020E499AB 1 0.998814
557C4686-761F-4DD0-B946-4EC6FDA9D793 1 0.998814
E2F27D62-45D5-4121-B224-686A1B1EECA6 1 0.998835
8618D1DA-38CC-43A5-8896-562A6FD5A35D 1 0.998841
ABDE10F9-A2BC-4065-969A-4630F591F501 1 0.998456
712130A2-1454-4DE2-8170-8F714AE61790 1 0.998787
95A7CFAB-D486-4516-882D-C4828E58AF98 1 0.998778
BE182E79-635F-4CA2-8082-4F5F174D3FD7 1 0.997978
D9B0C541-028E-43CA-A806-025F15100126 1 0.998754
E0D53403-37D1-4DE3-A818-C6B2DA1BC318 1 0.998778
EC185AC7-9880-4CBF-AA79-375DBAED2539 1 0.998818
FAF3810E-6471-4BB8-93B7-278FAB6682C9 1 0.992582
075E86EE-3E07-4415-B657-E2C75F9A9C95 1 0.998791
6352A731-927C-4DAC-A544-386CCD190A37 1 0.998811
689222FC-72C7-42F5-8AF0-04E94C44705D 1 0.998809
3D121D52-23D4-4C1C-AFD7-8904832821AE 1 0.998834
9B035AFA-FF26-49E2-B7EA-931BD68A507B 1 0.998828
76781C2F-DF86-4F7D-AFF4-2EBD21780D29 1 0.998746
6B974613-CD39-442D-B9A4-EF08CE210A17 1 0.998690
D1591E78-56B8-42C7-82BF-1F6ECFF68D91 1 0.998845
8CE6A40D-EEA8-4665-B143-DCE2F494C534 1 0.998828
E07968BC-FC78-4147-8821-CAEC8A34CE6D 1 0.998807
C0140970-7912-4A46-B340-3B47FF1EC637 1 0.998827
6B4E8D3E-E1F1-43E8-B659-DE1A8886FB79 1 0.998567
F7401575-AA0B-4ED2-AD78-AE8A49482DB8 1 0.992524
58990E40-EF59-4B34-8CC3-F2F67EB98038 1 0.998377
574C1FE2-C95C-456A-8AE6-1D38E0111046 1 0.998245
A098687F-C89C-4004-8659-1B1DDA5E1CFE 1 0.998845
C7AD7EAA-34DE-4D21-A94C-DAE28F78579B 1 0.998797
F444D862-4197-401C-897F-84EE8A95CF4C 1 0.998752
F14C9CB0-F55E-4C67-8021-6E5D7922FC4D 1 0.998406
436B3CF0-08A1-4808-9440-D627911B69AF 1 0.998802
200EC3B1-B9F3-41D5-A1C8-E27304EC340F 1 0.998780
C5743818-5828-4B96-925A-F6D2537F3666 1 0.998775
4D378DBA-6AEF-4A59-BAAB-0BCB876F934C 1 0.998666
BE7D94DD-DE10-44E4-B604-09F1176B77BF 1 0.998829
1EC90DC7-8533-4951-B5A7-75DC95FC3072 1 0.998293
9C31ED6F-54D2-4E59-B117-442E34E647CB 1 0.998217
7D48D547-163A-4A1C-B535-717C73FC11B3 1 0.998704
52834138-A948-4627-93B9-754EDB04A791 1 0.998351
40F0DDD1-20B3-4283-9691-FFB9EBB29D7A 1 0.998816
62094238-3688-4677-B5A4-7AF0E1088E59 1 0.998770
54AE78C1-AD01-4AEF-B02A-B29175BD52B8 1 0.998252
CB46EB3D-68C0-48BB-916E-72D309A04934 1 0.998595
D8FA550A-4DDE-4D5D-9FB1-BDF7B53936D0 1 0.998741
45ED4502-5CE3-497D-B94E-EF502DFE517D 1 0.998435
3B800427-107D-4033-95B4-7EDB1F4014E8 1 0.998809
8383CA7A-8FD3-41FD-AA2B-DB6083E4DB42 1 0.998781
E8A16442-947D-4386-9F84-2C22D055460F 1 0.998836
806C54E5-D3A0-4334-820E-9C423E5F917A 1 0.998823
26A2F930-4532-4308-94D8-F8E252569AA6 1 0.998656
96BDA8E2-2E27-4B4C-9E73-DEC7E8429BC5 1 0.998825
052AD849-3BF0-4456-9BE9-869465A9541E 1 0.998712
323E7FF6-E650-4F96-9839-33C48E2E14A2 1 0.998793
1D838173-9243-4A9C-855B-C51267121DD3 1 0.998701
C5ABF6F5-24EA-4D19-92CD-5352C23D4E92 1 0.998804
F2290DDA-3151-4DC9-B11A-F5656568F48C 1 0.998815
726CC9B3-4DC4-48E6-9328-78E374346CB7 1 0.997827
93B0DFF0-8554-4FFE-A4C4-B71EF692E3DE 1 0.998819
13BC7106-9AC6-4627-80AE-AF94D138239E 1 0.998696
413F7771-5844-47CF-AE93-DB9505EC5BAF 1 0.998386
C33EA01C-6A9B-43EC-8755-D6ADDF4B9ED5 1 0.998241
9AE46F45-8A04-4A97-BD9B-24B3DA61B324 1 0.998833
274BEE86-8532-43D3-A76A-DBAB0EFCBB23 1 0.998822
869F3C2B-2D7E-44DF-B4C8-C8FD8DE9CB79 1 0.998637
063D3EC7-7646-4795-BF81-C000C5FD7BEA 1 0.998755
436ECBDB-4760-4FEA-A0E2-CD115EBC6F57 1 0.998817
FCEC3221-7A79-4285-9C10-BFCA39C0DF7A 1 0.998732
74375BBB-A314-45A8-9C54-748BE351B642 1 0.998823
DF736A47-8597-4E94-9061-D95BB64D7E55 1 0.998820
B9DADA52-F660-4581-A035-C3CCA35D815D 1 0.998809
FDC80089-2CFD-48EA-B031-B6847184E191 1 0.998389
F07BFF33-ACFC-4607-B7C3-24DD373C56CE 1 0.988380
E1F5D9AD-2E68-4F98-A76F-BCF3F66B4B2D 1 0.998795
1EEC798A-2919-4D48-BC15-08EC935E57AE 1 0.997337
1062E0E9-BD35-4282-8229-5EF725EB525E 1 0.998740
4C8FBAF8-E26A-45C1-B406-029F8147986F 1 0.998702
717DF7C8-7731-4C9B-873C-42C530C59E90 1 0.998649
1DE1B201-D862-43B1-A8B3-E03B9FB289D3 1 0.998757
537FF134-E2BD-41B8-993B-39B77B246AB0 1 0.998733
DC2214D6-3689-477C-9225-5FAE3F9ACF09 1 0.998784
57761851-6DE3-4F14-99DF-72EDBC586BBE 1 0.998791
52E8DBC9-2C3B-41A6-8E9E-97E1C8FDFA79 1 0.997131
1B129026-8378-4BB1-926B-FE5266744BAD 1 0.998747
AA5F65FA-5D27-4F18-B673-750B257B697A 1 0.998821
47B323DB-3F0A-40FF-9458-DDF7B48039A7 1 0.994643
CD5BB306-0FE2-4579-B542-0D0B184AEEC0 1 0.998790
E3D3ACE2-F4E7-459C-9EDC-655604D277E3 1 0.998732
1AB1DDCB-1BA1-4BD9-8DAF-E6487503ED07 1 0.997420
AD2D3007-017B-45A1-BDBD-BA4ED52DAE95 1 0.998814
B7679AFF-4F16-4DDA-8564-23E63E0618D0 1 0.998806
23FD080B-60D0-45B5-AAB0-D368A741A008 1 0.998786
0E42F5B0-EC4C-4E6F-9E3A-CB1A21817AC2 1 0.998826
022BC71B-BE3A-4C3B-A017-6CC513756EB5 1 0.998749
FF9689A1-3CEA-4F81-9170-A1F9D2D0D2CD 1 0.961147
355AD25A-1ECF-4406-9594-DF5357ADB676 1 0.998852
7EF49714-971F-40DD-A6F7-03CC36BCD32C 1 0.998801
40440872-B144-420F-B0A8-E8581AD9840B 1 0.997719
7691B623-FCF0-4E99-B045-F3657F295D3D 1 0.998822
D28CA900-49BC-458B-B319-5BB7748D737D 1 0.998790
F88210E4-4708-40E9-905C-02D2D8DA0D66 1 0.998815
33C2FF49-C091-4E46-B8B8-3872F43F306D 1 0.943936
87B50196-EF9B-4D79-ACB6-AA8BB5F57DF4 1 0.998825
088F87B8-3979-4F6A-A72C-0A580458DB24 1 0.998498
4FBB5993-6AB7-46C4-8599-A92763771CA2 1 0.997417
3574F317-3992-4194-8AB2-A08FEB622879 1 0.998741
1B67E4AA-2045-4850-BA68-8543AC6CE8A7 1 0.998828
132C2D99-E857-4555-B8C1-7327788A39BF 1 0.998702
CC133DDA-FC31-4AEB-8BAD-D9AB596C6C69 1 0.998797
DF99682E-60A8-4E5D-ADAA-50CEF8E6A099 1 0.998824
E3275527-7F01-444F-B08D-21368A5709FF 1 0.998741
1391EB0E-2747-42FE-A6EE-AA7799CDFC60 1 0.998774
8F5CCFE0-7CD6-48E8-BCD8-948B9C577A31 1 0.998596
7B9EC315-0535-44A0-A098-F59ECEB0E2D7 1 0.943894
C7517CA5-8543-413C-A321-2A78BBFAB08C 1 0.998782
C99E782B-5DB7-49D0-91A4-E30123E5B6B3 1 0.998776
C5BC3609-98D6-457D-973E-A9B78878AC91 1 0.998834
28712064-D5BD-43C4-857E-C5F3D89EF19A 1 0.998797
9E508404-370C-4BF9-A6AD-0F3D26588746 1 0.991398
38E5DCFC-DC4C-4BFB-B5F3-86612A1DC0BC 1 0.998786
DD8061F1-8043-422D-9A4A-690DF8373020 1 0.998710
84314334-6AD6-4A83-8C89-6BFB5846DDCC 1 0.998834
1B817F54-ED12-44EF-81E6-AC9FD99053B2 1 0.998794
1B894082-8409-48AF-8115-0D1373180FF8 1 0.998668
421D623C-A132-4DAD-8B50-9D32F22D4EF6 1 0.998722
A7B534FB-A6FB-47CF-A3CE-D05319A50C62 1 0.998831
9083C3D4-D414-4BA1-B405-7D493E8D50C2 1 0.998816
FB7CA28F-D61E-40C7-A28E-983A0F3DCEE8 1 0.998823
8C5D8A91-A0E1-4274-9C49-648357FAF11A 1 0.998574
1D2ABBAE-7D98-4FFF-851C-B75573902274 1 0.998183
5377BEF6-C9F3-47F6-9654-A80D1B4415F1 1 0.998534
C04F1CD9-8030-45DD-B761-83BDEEAE877C 1 0.998760
21D676D5-10A8-4AFD-91B2-3358FD2385E1 1 0.998219
8393CB62-2DFE-4BFE-B26E-CDFC1E2A8BE9 1 0.998817
41B5B2B7-A973-429B-88D9-368BC61C5A62 1 0.998825
B5354EF7-5E99-41E9-A88A-E379AB59A7D6 1 0.998786
596EB754-B318-408D-ACEF-AACEE2BE028A 1 0.998512
67894AA6-58D6-4549-92F9-BDCAF161B92D 1 0.998394
7627F6DD-D3D2-47BA-AE76-322D358264E8 1 0.998404
4AC4D416-2E97-4AD9-A205-93DAFB5EE95D 1 0.998796
F8BBF492-A4A9-4992-A3DB-4B38C7AB4BC7 1 0.998829
A685AE5F-5346-4CF8-9D5E-4E4F31646142 1 0.998455
E34481E0-C76F-4734-9262-49265A66D988 1 0.998825
C223EE71-B246-4DFE-B9C4-53C21C0693D6 1 0.989907
C8D3AD08-9766-49FF-86B7-B1A900924BB0 1 0.998843
13450837-61A0-4456-B3A1-F75A56321403 1 0.991204
6E18BAB6-F6D2-4F18-BD49-F3D14E3F4F1E 1 0.998765
D381C6DA-D6F5-4AA9-9F70-B4DB46BC089E 1 0.998809
42341CAE-0559-462D-B645-F980873A56F2 1 0.998716
4967BA4A-362D-419A-8A81-2CB1ED7E4600 1 0.998806
776C7C90-C085-4D9C-A083-62C72D47F4D5 1 0.998567
D3C35549-ECBF-4E05-8BFE-812DE74A23AF 1 0.998814
81C8E08A-2FB9-405D-A7E5-E7EF734D6C13 1 0.998716
40D43C6D-BB21-43C4-91F5-9F541629EE50 1 0.998822
AD5BF84B-B4B7-475A-8D72-70CE11E3B127 1 0.998749
641CBF23-F976-4BC6-BA0A-917562A4E98F 1 0.998683
7D079700-50D8-450F-86E6-551373A14D83 1 0.998817
4F17FE09-FE60-486E-9EBE-7D960A19E0E2 1 0.998704
1F614DCE-868D-43AD-8E3B-ABC6521284F2 1 0.997009
550F65FA-ACA4-47D8-995C-317362707D29 1 0.998822
4B05BD4B-2377-40F5-89AE-9B222FB0D0B1 1 0.998723
298CFF1A-8696-4E77-9BDD-ED7984B1C8BE 1 0.998658
1F82F728-7ABC-42B2-AF20-725D3AB61705 1 0.998729
E5AA8D14-5767-49DD-8D55-31888C34F275 1 0.660022
8C2C57BA-9B17-4BE2-91DF-13E31643A194 1 0.998828
961DEAD0-4078-48CA-906E-3EDA4AE47498 1 0.998781
3264D073-4ECF-4A20-82C4-D4179F4B6DE8 1 0.998345
F4E28747-9D57-4C44-B412-6582A5790D38 1 0.998818
C252F489-7F96-412E-BDC9-38621CD9BDBB 1 0.998790
AB46978B-A7BD-4AEC-BFC0-20590131D43C 1 0.968185
619DBF6F-44BF-483C-A444-4D7A87B273BA 1 0.998818
4F096276-24C7-4D79-930C-1116973254B2 1 0.998826
0AC3BCE3-EAEE-450E-99D8-FB4F15664072 1 0.998618
2B14B783-6E8C-4608-BC80-31C7BBDE903E 1 0.998705
0552C6C8-C812-4BC3-85BD-F1E6A1D1FD7D 1 0.998788
1B467B33-B3CF-481F-A4C3-7242108792A8 1 0.998827
14528074-5D6A-4B02-B605-BD4972EEF68D 1 0.998642
D6DD59A1-7F22-42F1-AB77-08A765EF90A5 1 0.995105
5AB4AEE1-1C4B-4FD2-9375-9D224BA13643 1 0.998700
2EFF9C63-A770-4F5F-93BB-3479CDC42DDD 1 0.998844
83343B6F-E738-4A1D-A8A7-33B93F3E908E 1 0.998788
251589B3-4240-4AE7-A8B8-97DF1BE001EC 1 0.998369
C33BAF86-B2C8-4C9C-B94B-68BF41D8ED4C 1 0.998839
AC392B2D-7C3D-4EDC-A481-E9F5B9BCAE82 1 0.997297
47BE0014-55AD-434A-9FA5-FD0DAC28B69C 1 0.998614
AE0334BC-AFCE-46D4-B247-D11968E89739 1 0.998817
CF6C9BDC-8E97-4899-92DA-C28C981CD2D1 1 0.998426
54DE2D59-4FEF-4F81-9CB3-5D53AC568FB6 1 0.998617
103A5FE5-A98E-4A49-AF60-F72F16573AAA 1 0.998753
D3043D92-D92B-4DE4-9055-74322E6E21F1 1 0.998800
E347537C-C67C-4376-85B5-E4D0F80B1B75 1 0.998755
356F5EA4-2CDF-4C15-AABD-6A23D3A014C4 1 0.998815
4191D013-AC3D-4DF1-B5DA-1CB6529EB750 1 0.998621
304645BD-5C60-4692-BA72-FDEAC87BC829 1 0.928090
9C02C808-04B2-433F-97E9-BE0846D35D64 1 0.998774
074914DE-41ED-4229-A3F8-8C3AC2D31451 1 0.998801
4E059F99-FEF3-4482-9836-5224C8DD5A83 1 0.998479
589D29B1-8B67-4F35-8DCC-5555FBDED319 1 0.998601
D15772ED-776D-4DEC-86A7-C95DAC7227D2 1 0.998832
BCD29661-B1E8-453C-9BF9-167F4BF6B502 1 0.998809
A3E97C79-C419-4D31-9876-14EAC3A77572 1 0.998819
875C445C-0524-4229-B551-E7913990E289 1 0.998549
F6B207FE-2697-4F47-A245-E55DF23AC395 1 0.998829
3C4F2BCE-3919-408A-862B-7C717564BA9C 1 0.998834
4228F7D6-B6D4-4938-973F-A1B03168967B 1 0.998841
9AA5EAED-CE6D-4312-B82D-16BE874D7C83 1 0.998511
54498B0D-F54F-45DB-B764-1154BAD3EAD0 1 0.998807
00F82AF1-A252-46D9-BC6A-273430AC1B3C 1 0.998823
A727EA07-B3DD-46B5-B75A-26F3DB329C6C 1 0.998811
57030DB0-7BB5-4E74-AA6F-9DACAD00A32C 1 0.998697
FA331C5A-716F-4910-B937-F6114460EBE0 1 0.998799
78667CA8-178B-41C2-83A3-E2A4293BB400 1 0.998792
359333BB-DB83-443E-BBF9-5BC35739D6D7 1 0.998215
13B7AD12-AD5D-48F5-B57C-9D2B5C6653FE 1 0.998816
92D6D6C7-C156-4136-B5D7-B5F430DD7FEF 1 0.998643
E62AB57D-92F5-446C-91E9-6AF16A07CA5A 1 0.998762
60339BE0-4FE2-46D5-A6D5-E21E5281A6A5 1 0.998789
64C007B2-616A-49E7-9776-80296A09F46A 1 0.998546
EC628540-5843-45C6-B4FC-061E9F0F0622 1 0.998731
43AEED81-7115-412F-8F9D-ED180BCDB18B 1 0.998778
71AD9979-F580-4F4A-A05E-816567A48546 1 0.998819
69490646-5FC2-4DDF-B9D6-4719AC6B0304 1 0.998800
FD12E039-182B-4E3A-82E0-FF22B1E53DFE 1 0.998816
A669BAF8-75E2-4FE7-8487-25955F879AE4 1 0.996073
AD49122E-F529-4930-8508-F096777CE6DD 1 0.998785
EA3312ED-E3C4-4F22-B31D-D7843EB6A8CE 1 0.998803
1522DDD4-4BAB-43C3-BF55-CC194769C753 1 0.998810
540F03B9-8122-490D-8B82-DA6D31A76BFB 1 0.998690
2D798382-91C5-4916-8EDB-14D85BE0A580 1 0.998469
48945F3F-37F2-4207-A1CB-2ACD31424EE5 1 0.998833
FD64D985-81D2-45BE-98C1-5F548670F438 1 0.998819
583A1D45-A154-419F-8D0A-DA243BA2BA34 1 0.998818
B962A296-A7D5-4FC5-AC75-EC51BC52CB7D 1 0.998828
40168CA8-7A1C-490A-957D-D6E0BE6519B9 1 0.992644
BAC6821A-D987-421A-BA3E-44C66BCE3215 1 0.998770
0837227D-E153-4838-B678-A542ACD394D4 1 0.998808
09A5A321-F9F4-4B3F-BA6E-817A5CF099DF 1 0.996148
D32F2D8D-2AD4-4B7B-B87A-E88E1F27B473 1 0.998812
0C7393BF-8A3B-4D04-BE28-2A2730D358E2 1 0.998774
FDED64BA-EBAA-46EB-87D5-63C10159B4CE 1 0.998795
809F0F2C-17B8-4851-9CA8-B96C004B730D 1 0.998787
1FCB80C6-EB37-4411-BC4F-EE4C942B0759 1 0.998272
CEFEB564-306F-40D7-BAD5-AAB6DD775D50 1 0.998835
8D5AC129-D78A-4F6E-95C3-B4CBFD44FA55 1 0.992367
52D6932A-C424-4F06-A938-F660D3EC53AD 1 0.998679
9DCEEEE6-818D-4BBA-839C-D3DFBA375724 1 0.998328
7E37ACD9-1E0C-4476-B91C-41F4F724F59C 1 0.998829
C8022AF0-3BEC-4586-A783-1BDFF6D7FDE8 1 0.997367
C8B546B3-63CF-4CBA-9576-59BB8DC9D900 1 0.998815
84A6A770-3C43-4689-AA5C-4AD926441C7D 1 0.998363
3C8DB7BA-593B-44A8-8CB1-0DE07BEAFC16 1 0.998658
1788F9A3-EC69-4508-A162-FBCEE5F35921 1 0.998474
544BC827-CC25-4CF1-B2DF-331C1C21C6AF 1 0.998823
E969F8CB-23AC-4759-8930-B8578BB83922 1 0.997635
A77F7B77-0730-4983-BBC2-DD7CF56409A8 1 0.992428
35D5C289-215E-4E99-B5E9-FF8C01525DFD 1 0.998492
04A28717-32BC-4243-BB64-F59B1428975B 1 0.998826
982DF8CE-662A-49FF-BCFF-C13647DD61A9 1 0.994590
117EDCF0-B99C-4088-87FC-F57CC8421191 1 0.997233
2F4EB54C-A9F4-4270-ACAA-AAD15E1D7F72 1 0.998596
71F12E67-C1F7-45A7-A41E-0C82B93A14D1 1 0.998796
4CA296DA-FDF9-49CD-8DA4-6B5DC0C4E7BD 1 0.998458
5EE28EF2-42D8-4CB0-B80F-EAF149AFFF3B 1 0.998678
2D3EBD33-514E-40FB-BCCB-7C6C7AC7E163 1 0.998805
C5E003FB-4309-4213-9567-01DFC4B40E81 1 0.998628
A98BA98F-6F35-4088-9B2E-4762F93388E1 1 0.997747
3097DCBB-447E-4AC5-9C02-40905F5C300E 1 0.998804
CDE9A9BD-0103-4037-BBAC-AB10B62E3E84 1 0.998816
C5E4A57E-1F6B-4740-A8FB-000471E6719B 1 0.998786
4B048CDB-5E69-45D9-85C7-E753104E3FB1 1 0.998746
2A192FA6-E53D-4128-9514-F4CEADC67332 1 0.998804
46A4A930-E75E-4204-8FE0-B15B327D7A21 1 0.998794
4CA220F3-5571-4064-81D8-D4EC07380C8E 1 0.998771
FD0C7F63-E20C-492C-9690-06CA1F920C63 1 0.998792
FD0B36DB-5BDA-4384-8B33-97EF2C4BFA69 1 0.998784
5005C90D-8703-400B-8090-595AC37D115C 1 0.998833
3453A800-4167-43D6-85A6-853A27E5B511 1 0.998802
5C8B5C14-C2D0-40DA-BA8B-156D62B2A26B 1 0.998794
673A163F-9445-486E-8AD0-35D2AAD7B091 1 0.998816
10CBD21B-FCF2-47D2-A12B-8CA4EB0E085E 1 0.998818
5E967D48-352E-4D68-B3CC-699B35E16EBD 1 0.998806
843690D7-F562-467E-A56A-009360D116A4 1 0.995367
00AE7729-FE46-4EC8-B597-BE7626546ABE 1 0.993756
EB6D4C77-36D7-476E-BACE-D24ED88ECC3B 1 0.998815
DCDE0190-7270-4825-B2C8-074FDF07D3BC 1 0.998581
B50E2541-5BBD-4F51-8F66-91C1A20DD6BE 1 0.998814
7B73FFC4-9160-4F93-9C75-F65B8F3A6578 1 0.998819
989BF7D5-0C49-4C67-95AE-8377F9259930 1 0.998589
1DB1328D-B16A-46E7-A6AF-7C3D89CE1590 1 0.997912
58BF5D18-2FC1-4208-81C0-991DEC678507 1 0.998575
6CF38650-6583-4782-86A3-18BFEBDBF20E 1 0.998481
515626DF-1D23-4186-B70B-8E76E2D2FB9D 1 0.998406
14A6ACC6-08DA-4283-AD02-41A77F355340 1 0.998792
31F61A78-F6C0-42CD-87D4-30A95FD8EB91 1 0.998659
C9048DF5-3886-42DB-BCAD-46C550220E5B 1 0.998814
60342FCF-36C1-4A1E-BB98-E9903FFFDA65 1 0.998841
A83C82AC-269D-4A6B-94A7-EAAFA8391B73 1 0.998750
A2BEE2B4-56F3-42B5-9D07-D355ADC2310F 1 0.998619
0C64C3A0-7ACD-4002-A050-1FCED7C61D4F 1 0.998415
BF7890ED-2DCC-45C0-964E-CA2DE0576274 1 0.998798
4DAF9289-2CB2-486C-9EAD-715811330EC1 1 0.998796
25FF07B6-7280-454E-9EA4-2A7006E0CCE2 1 0.997965
B42FE135-2B0F-4D9C-897F-D6150259F565 1 0.998843
14834C88-434E-4CE7-ACA5-8C0F89B7E04B 1 0.998731
28FB63B7-58C7-488C-ABB0-57B330C4D36A 1 0.998732
493B8617-A159-47C4-AEC1-0DF2280B1107 1 0.998126
F8871498-B15B-4F42-BDB7-4247E7268463 1 0.998785
4F13D3E5-F6E3-4CB1-9793-9A9C89FD2027 1 0.998350
6D9AA584-C10B-4F18-9644-D342C1C3DB7A 1 0.998643
D4F97CEA-31B8-4A85-BD30-22E4FAEE887B 1 0.997809
3400DFC1-BF60-4F0A-B26D-D0396D913FE4 1 0.998690
5A836673-D626-40AC-859B-9F10A22DEDF9 1 0.998761
FF7475FB-20AC-4C2E-813E-8ABDB66F6BC7 1 0.998785
7E81C2DC-E662-4678-B284-CC9A958085AC 1 0.998827
803C858A-0AA5-4CD2-A4AE-9A95F27D206C 1 0.998461
31DE7DFD-72C4-4DBA-ADF8-5201A5B15D3A 1 0.998789
9540FBB9-7518-4971-93F0-57C05B85E8CB 1 0.995641
3A090085-2411-4ADE-B7D2-40FBE84A71FE 1 0.998759
036BAFF1-E031-4F6A-824A-09BB96702788 1 0.973106
E2DC380B-34B9-499E-81A5-8BB436F9BF1A 1 0.998794
944FB725-6E55-48F3-A0E6-CFE74FAFD211 1 0.992523
4A63E8E1-6A42-4E9A-9514-B41D2B8BD13C 1 0.996391
14ACD8C8-5848-4011-A7B3-C41F6EF3D2C5 1 0.997753
C4E2169D-A163-478F-BC7B-0ACB0A4DE378 1 0.998816
481D4F27-51A6-420B-9870-D2460015CB7B 1 0.998709
B1929CAD-D16E-4633-9ED5-C3D29657C461 1 0.998697
B5A02BC1-BD17-4072-863B-2F2A49402DA2 1 0.998378
AE765D89-B024-4016-A675-298A967A0D8F 1 0.998808
C28C1C14-149D-49B5-B686-848CE0D5AB01 1 0.998802
A9D44E80-855D-4E81-96C1-6B6C72AA8107 1 0.998798
466CDD80-CDB9-4E33-952F-D3BD5FA81AB8 1 0.998715
C7A19C8E-703F-4290-B675-779D23F2A40A 1 0.998763
0E26CED1-532A-4AAC-A525-03D1F32FBE76 1 0.998740
6ED0E4A8-6216-4BED-A331-29737D838B97 1 0.998836
5A9C293E-8990-4F9F-AD98-558D16708C5F 1 0.998636
A6F44541-76E9-4A5A-A5B1-23CC36E3FF14 1 0.998753
61D53B60-C1AD-4BE3-8DAE-3C9B1F04DF2D 1 0.998823
8A3725CE-EDFE-4F0B-80DD-8EE29DA47271 1 0.998786
394EB1E8-7C92-44D0-8B18-0D7445BE8B44 1 0.998820
BFBFF57E-E459-46BC-8A2B-7025C1F3DF71 1 0.998804
59D6310B-BFAF-43E5-9254-3650752DA46E 1 0.998821
77EB7B47-7D3B-4A61-9E4E-573A7E852A3F 1 0.998754
D702A2A2-5CB7-48B4-8D3B-387ADE3A3344 1 0.989389
08FDE7C2-6F8F-4E5E-AEC2-65B6E97E1832 1 0.998779
B7727632-37E6-4869-9C6D-38BF6EE82F5D 1 0.998795
AC147795-DFD0-4198-90BD-8B413DE79C36 1 0.998735
25D297C3-33FC-4AD2-A353-144643B7A644 1 0.997621
B42BF1D0-7AA1-473E-9865-4501F743CDBD 1 0.998798
0A651F57-E33F-4C80-9D7D-794F2B1E6BE0 1 0.996278
E6AF5AA0-02F0-431F-AE8C-55DB624FC88E 1 0.998719
01CB080B-12C6-465D-A19E-47094D8A77DC 1 0.998801
5AA78F6C-7897-4B4E-922E-304874F8BBAC 1 0.998778
179399AF-5B3E-4D57-AA02-9229C5050695 1 0.998703
6C2F4F12-6887-499F-99A4-BA6B977FA5D9 1 0.998797
71753E75-5194-4CD8-AB84-AC6778C9A482 1 0.998776
86CDA099-D9B9-4110-AE2B-D19602496201 1 0.998607
0CB2A215-615B-4853-8132-7BA1FE408391 1 0.997405
D196A15A-2B6B-4826-8755-555E542F8EDC 1 0.998659
3ADD7CED-FFE5-448A-A8B5-20AD6D219C54 1 0.998762
1BE51FF0-8EFE-49EA-990D-ADCDD8D2D861 1 0.998732
F781C52E-137D-4534-9C87-886D49D1490F 1 0.998748
89ED12ED-F1BB-42A3-9DAD-90F16FE4E207 1 0.998832
AD6D4C1C-4FAE-4FD6-98E1-86A03C2B471D 1 0.998819
FAF1C2E8-6DC1-4F91-8B93-FDF66D51A575 1 0.997003
8371F8B7-2A25-49F5-8D95-234213E6E4D7 1 0.998706
B32F559A-95D4-40E7-A283-31F1C274434D 1 0.986365
BA33E792-C9CF-4128-B8B4-4FF0002C8BBD 1 0.977587
34661C09-FDA2-4592-A1EC-E5BF666C850C 1 0.998773
88588203-D476-407C-AFD4-10E25BE236B2 1 0.998800
775D8376-FE34-4B70-800F-4F3BEC4DB7C8 1 0.998792
CACD5510-B0D5-4F85-984C-87FE7BFACF1F 1 0.998812
4E8EAB1D-F6EB-413F-B4AA-18A7FC2A9786 1 0.998838
4B77FBED-29B9-4BFA-9612-74BC9915FB6D 1 0.998835
A75BB891-2D12-4F79-B821-C42ABA0BA2D5 1 0.998802
1BA079B9-3D8E-40AE-B95A-695A8B472733 1 0.998760
32005976-D1B0-4431-994C-08AD966AA4C7 1 0.873775
D4931E01-E191-4666-AD1B-59B9F99B769E 1 0.996120
6DE50D16-810F-4BBC-974D-C59A8718A6F2 1 0.997826
CA6969D6-342E-4056-B399-BF454CAD48D8 1 0.998811
FC6F07DD-9F46-4303-965F-09FBA2FA7381 1 0.998412
4ACE621C-4530-4E02-BD12-2697DE67CD7E 1 0.997859
480B346C-800C-474E-96CC-8D72D347F8A0 1 0.997184
92221F5C-9D6E-4640-A482-E3A45E3A9A05 1 0.998829
E7EFE327-1B0C-40D6-BAC5-9C2165F4E378 1 0.998815
95B104A5-8B43-4C55-A7D2-1CC836983846 1 0.998779
F3545C12-1FAB-4654-99C1-537D72C1FDCE 1 0.998745
F7E78739-D343-4695-941D-3241DB1458A1 1 0.998779
95D1EDEF-B581-4A29-A34E-3D31A4C49D5F 1 0.998791
D73ED38A-44F1-4633-9C18-4086A033D823 1 0.998797
5E3E6791-0865-4844-90A5-9FE85D06E9FC 1 0.998787
561F70EA-0C76-4952-A786-4B80EA789446 1 0.998619
D5F453EF-A273-4451-BF17-16A470404715 1 0.998793
8DB45E63-6FC0-45C4-9606-3F636868781B 1 0.998607
9B994AB5-6C0C-4DA3-8180-E237FE4D19BE 1 0.998822
2626A19D-C3B7-4E32-BDCA-E9368FEE22B9 1 0.998448
29F1A2FD-CEC1-42D3-B616-B7EE4D41DEBF 1 0.998838
C53C4981-9D7B-4862-BAAB-FA6794CD0FD8 1 0.998789
AAA6DED1-DCD5-4F76-9CC1-8A1669CA961E 1 0.998759
707265A0-C253-43B4-BC55-5B1B8B9CA5D2 1 0.997839
07F2B3DC-17C8-4966-A3F9-0C31EB3DC6B5 1 0.998813
CFBAE4A3-B441-4254-BCB3-3050546B3E1F 1 0.998634
BC9B695A-7DCD-4B4D-93ED-7ADF73B90757 1 0.997843
9C1D19BA-E300-4D3B-8207-1A2653FB6EB9 1 0.993436
FC99A734-1B54-4C79-A1CA-1333DF5D0D01 1 0.998670
17E96724-B81C-49A4-817F-997CD244C456 1 0.998722
2F150D0F-413A-4C05-87AA-483043FE21CB 1 0.998789
F3927F0E-5382-4F9A-BB43-BDFF6D27AFB7 1 0.998829
73DA43E6-68F5-4069-8971-F71CF328E4D9 1 0.997042
BF82C4C3-B51D-4A60-B1F6-009A4351E9BB 1 0.997760
DAEA35C5-545B-45C0-A876-0F6AD8F9D708 1 0.998826
5DD5DFC5-BBCD-495B-A0BF-5BE37EDA01EA 1 0.831388
B11BF3FA-86E5-43B1-B9DA-1E5D9F30B5AF 1 0.998787
DE1716F8-856A-42D5-8811-DD8D4ECFAD04 1 0.998809
3CD6C93F-4AE5-4CFF-862C-26FB0790F7C2 1 0.998424
BED1D50A-D82A-46D8-86F7-D4ACE9FEEFAC 1 0.997456
CC27E216-7E47-475F-AECE-C63FEA02D3C7 1 0.998840
07832593-14DD-486F-806D-15F31A4EDAF0 1 0.998747
3F63A6A3-98C9-4D85-8AC7-040D663594E2 1 0.998799
685200FE-758A-49F2-B248-98399752EC0B 1 0.996474
93E49F84-7F00-48F3-9780-D59DFF622850 1 0.998363
B316BE9E-199B-47C6-9AA0-D63B5E98B7F9 1 0.998734
29BBCD97-CAE2-444B-9FB4-A277D615C209 1 0.985426
D3AC9ED5-24DA-4C04-9572-55B21C981852 1 0.998823
B0E70CDF-96B6-4271-884F-340292C0A1D3 1 0.996909
D2F169FA-9C68-421F-8884-24530D0AD01E 1 0.998545
F7607747-7ABB-4FE1-A186-3C99BCE9B6AD 1 0.997904
23B5489B-BA4A-4746-8CF2-C4F47CBB91F3 1 0.998791
2D1EA916-3BA1-48AA-BB1D-576EF1A62BB0 1 0.998452
9726124F-0EF5-453A-BEC7-F9C71C56FA80 1 0.977350
46725BB3-532A-448C-A9C4-AFF51207A1F7 1 0.998799
B91B050A-A681-47FD-BB35-EA3D89B18B56 1 0.998809
847AB6C8-2894-496A-BBE4-AE6A599344D6 1 0.998795
E4127773-FAE5-47A8-B2DA-FEEE7746B667 1 0.998830
F765BF8C-88EE-4C5B-91EF-6F6DC7609C6B 1 0.998828
CB66D474-67C8-4496-9082-E094D6781B5D 1 0.998838
3B9EEB0E-5198-4917-8130-42C0B1D7AE2D 1 0.998746
9941AFF2-882B-4A7E-8958-D7F7CE246E50 1 0.998572
06D32826-5D12-43AC-9962-6321D8B8CF56 1 0.998836
CD87A5A4-E75B-4407-8BBC-1357EFFBE937 1 0.998823
E42698B3-BE57-42C7-A9F7-8F1795AE5342 1 0.998753
7F3C53AA-03A3-4830-9AE5-B74D256B8102 1 0.998836
930A364F-59E3-4B12-88B1-091992866A08 1 0.998811
765771F8-029E-483B-AECC-A32451EED2F6 1 0.998798
E0987D70-1BE0-4DAB-8C6B-9CD35188EFDE 1 0.998578
FDA91C53-C73D-4EFC-A560-081F18F875DB 1 0.998811
4A0A5522-6CB3-4553-905F-E508ADC69456 1 0.998301
153DBD85-0F77-49AE-BD87-F0CC3004FDD7 1 0.998820
D186F378-EECE-4638-A2A8-4247B93CB31B 1 0.998825
ACA9276F-2B5E-4F21-9837-382A14DEB62C 1 0.998273
23F5DA85-C4BD-4D88-A3D3-86BC371E8FDA 1 0.998570
D86BF725-0F55-47EF-A53A-A74F1C61ECB9 1 0.998785
4184EA34-CF78-47AB-A7D2-7C7756C6B5AE 1 0.998793
55BC81EB-9105-47A8-A04A-4A8495B202B7 1 0.998821
CFC466D1-058B-45CD-A9D3-62E013AADDA8 1 0.998826
1B94A0AB-32E0-4B83-A960-FD01D5B8BBC4 1 0.998414
2D3D2579-7158-40D2-AF2C-A4E71655FDE3 1 0.994715
D02FD0E5-FAB0-4A17-A095-8D5DDE59E3D9 1 0.998827
342470BB-DCD2-4356-8EB9-9F659490A9BD 1 0.008393
55601924-99AC-4A27-9A24-661BC9A224DF 1 0.025479
4C13B687-8AB1-42EE-B162-D1014B1EAA84 1 0.998843
F628FD3E-7090-44BC-94F6-C42A8C3F6994 1 0.998549
8ED34237-FFC5-47A5-8C2D-735544B078DB 1 0.998693
19B8642B-74F2-4F4B-BC2B-791DF9A5C5C5 1 0.998655
1AACB28F-9180-4E96-A050-9B404CAC1006 1 0.998784
69E65724-87DA-4FBF-97CF-8A09F7B934F2 1 0.994683
A105A233-5F08-405C-9210-416E71D59B04 1 0.998729
CCD86FC0-0113-4B46-BF9B-23C86615222F 1 0.998775
E8B47617-96FF-4018-9C10-4EF01EEA264D 1 0.998766
88DB3121-3984-40FD-BA29-153EF66D12E8 1 0.998567
9E5EFA6B-C376-4724-AC3B-CFF364DAF2AE 1 0.998718
24813730-CE55-437B-9DA7-AE09EAB6C6C5 1 0.998512
6608B9F5-3490-4D82-B7B0-6B25B6771CDA 1 0.989026
0DDAF9F7-49A1-4252-AABC-A268AB630C44 1 0.996053
8E6677F8-EC7A-45C1-8989-478C581297FD 1 0.998778
34DDC993-C655-4C71-859A-570898BA6E13 1 0.998424
FF55A0E0-8C63-41CF-BCAD-D2BE3803F7A1 1 0.998839
A0540DBA-BF0D-47FB-B3FA-89B001D9A7CF 1 0.998587
442C94D8-DFDF-4A3B-85A3-8945B97CD016 1 0.996605
CB66EA46-CFBB-4286-931C-923DFFAE90F7 1 0.998809
E03CEFB1-42B5-4471-A8D1-F82529C2FE81 1 0.998801
A6DCD9F6-E3EC-43FB-815C-9DCF976F5CF7 1 0.998838
B8FB8459-6705-4752-9C96-2181A76615DD 1 0.998788
2D67C899-BD5E-442D-AE08-990985CF45D4 1 0.998793
F9DAABEA-6870-4FE9-9F1D-7098BA504030 1 0.998060
DCFB9628-58EA-4C17-A69D-BB48E650C7C1 1 0.961847
060FEC60-ECD1-4D0F-8FB8-342C7E11F68C 1 0.668641
82E8AE64-30CA-468B-94B1-905C9F368815 1 0.998767
F7566755-6ACD-40E4-ADFB-80A2EAA84524 1 0.998792
BA855A27-8883-4397-8634-4AB26E5A29E4 1 0.998541
7039EB26-E2D3-42EC-B577-108DCCE6030E 1 0.998246
ACFB617B-5EAE-497D-90AF-BA3983BE158F 1 0.998812
96315878-0A08-4E77-B1EB-D5F0059915A0 1 0.998822
D23ABF35-F91A-4B33-AE99-579D8D48FDB8 1 0.998788
64ABE25F-2632-43A6-8EC1-B44BBFB2F8D6 1 0.998710
F68368A8-57C2-43B8-B1DC-D49F096ED0F4 1 0.998792
733A77E9-D5A8-43D3-9A58-A73351845042 1 0.998822
91F90416-78A5-4D9E-BB4A-472B5020E813 1 0.998824
DE46005C-8842-41D2-B136-FCBFEACE13E4 1 0.998813
ED7E157C-E8B2-4041-8EFC-6BB8C52EBE90 1 0.998811
92E320AB-91BE-4298-B3AC-81B1C14A78CF 1 0.998771
F3FDA11C-A8FE-4EDB-A829-02069BA71490 1 0.998780
06CE1D01-33B3-4998-879E-F6FA5C99BC90 1 0.971685
E8253535-DD58-4E64-B169-5F1048E1C0FE 1 0.998606
188511E9-0DB4-4574-AD0A-609FEDCC7295 1 0.039020
EAE35267-E4A3-427C-A186-66196E1922C8 1 0.998818
35237BA7-B9A8-42EC-A457-391C0D474C63 1 0.998795
AA6C256D-2EA4-49B9-AB4A-C536D926A134 1 0.998813
9324EC90-8EEF-4E39-8F04-D98AF4536ED5 1 0.998820
EB74067F-F5D8-474E-975F-06EAFFC9A369 1 0.998813
F4543EC2-5FBD-4F22-AA28-478D71E1BA36 1 0.998195
E881F39E-8724-41D6-92B2-F64570D33715 1 0.998746
588911CC-D23E-41AD-9A2B-D646157E6948 1 0.998605
09F47F15-585A-4DA6-9311-E8AFB9E0765D 1 0.998747
363506D2-2FAA-4E3E-A9CA-028E8BC5E812 1 0.998622
43A5F745-7FE6-4FF4-BD00-585CCDCE7CBF 1 0.997702
CE0ED270-46FD-47F8-80A5-C153C149E916 1 0.998813
B61B9833-06D3-41EC-BD88-B1396F602CD8 1 0.340287
8D7453BB-ED0A-4F1B-A415-EBFADA0C034F 1 0.998738
73C6356E-74DC-4F9C-935B-DE3F4874F399 1 0.998608
6F99EDE8-B8AF-411D-B5BA-87E87F8CC6F6 1 0.998818
8062309B-EE61-4B12-95F9-EAFB8FB1E186 1 0.998474
289B095E-8D26-4AE3-A8AA-6A7FE0F77619 1 0.996975
F86D8063-AA91-498F-A453-D976AB00CAB3 1 0.998827
F63C4E7B-E9AB-4AA2-BB8C-6AA675B63C7C 1 0.997195
EEAEBD69-8612-4DA2-8C59-DCF8DA60A040 1 0.998528
70526026-2E5C-442E-8250-06F74A69DA7F 1 0.998788
3A8BD75F-7586-4293-94A0-7CF0FD30A818 1 0.998831
D7F273CD-53BD-4D0B-BEDD-6561F47B38D4 1 0.998783
AB3CA42F-F627-439A-BFA4-EF9755BDB895 1 0.998812
E29E7AEA-D6B8-4E43-861E-E2A0D6366E8D 1 0.998833
13809C89-AF85-4452-8C5F-BD6F931F0F68 1 0.998694
E0EF6CB7-9886-4FAE-8339-9DFD3A79A48D 1 0.998773
63D8775E-800A-41E8-946A-CF6250F74E34 1 0.998820
99BA0727-0C13-4A70-9A26-A423DAE2611C 1 0.998760
3BC64BD0-D8CA-4ADF-BD02-EE52F89981CE 1 0.998713
5BFC35A7-9C04-47F8-AEA2-97663B8F18DD 1 0.998677
EB3C5B38-842D-4B01-B32C-E2C3A4B3B57F 1 0.997324
FDB8E608-0808-4AB2-80F5-A4A101CCF932 1 0.998714
903F059D-E1FB-4958-A3E9-DE86E77EA9B8 1 0.998831
DE1078B6-2DFA-493B-8D24-D0A6108A515B 1 0.997147
9D413BA1-85EC-4DD4-B9E1-3549742C172C 1 0.998803
2DF209B9-FCD9-4D35-B7A9-4A45DB555209 1 0.998231
9C061038-B275-492C-9D4F-4B843CA4872C 1 0.998811
346FDF10-D0E6-4099-BC43-9099807703F2 1 0.694902
AE539446-77E0-4E44-B3D4-EF5192562238 1 0.998803
F0202D1E-CC79-4990-8153-C839D06A391B 1 0.998830
2EBB4CC2-283E-490F-9D34-EA7BB13E781A 1 0.998812
61EA13DD-38C9-42CF-B1CF-586C690B0FF4 1 0.998180
99164B79-CF27-4D9B-B611-7C906C7EFE2E 1 0.998771
10C3D399-3C2E-4E88-87FF-322A25C0460B 1 0.998416
025A0E10-F323-45E0-95C7-FCA376FB9B05 1 0.998807
BED055AF-07E2-4514-B4F0-A10F315E3E05 1 0.998820
E4486136-0AF7-4AD6-ADF2-FA7F4E24DE7F 1 0.987932
260FAAE5-0F04-4C0C-A804-D761AA5B9923 1 0.998794
0DD2FC0C-A62B-43D9-B88B-B1B5CD81A132 1 0.998819
E9FC4CA2-FB2A-4C65-8F4E-F53179579B43 1 0.998795
CA2E10BD-4E45-45A7-BCBA-6213005F5C5F 1 0.998804
CE78BC66-4D6B-4142-B0A0-F3B3F8764158 1 0.996908
55F1B70A-7AF2-451E-826A-9720F73E5F42 1 0.998821
EBD7A9DC-E7A1-4780-BCE5-0292A85E6EC9 1 0.984664
28D229BE-0C82-4BFC-8F7E-8E5CB8D0EFE5 1 0.998832
1DE73239-9606-4789-B0CB-E8B70DCA8E90 1 0.910843
8EDB024F-7CBD-4026-9C33-705D4217AA14 1 0.998805
A3C02255-A016-4EBE-A07F-F05D5B0E1A7A 1 0.998190
923505B8-857C-4DCB-9E78-FC7088B397F3 1 0.998763
CCFC6D5A-D670-430C-B390-2C05480E9688 1 0.998800
640B79AE-6ABE-4963-AE34-2C399B5FC5D7 1 0.995503
8E56DE11-E1BD-43EB-88F8-62F775C0B1A9 1 0.998666
CF1597E0-21C6-45AC-97E4-A2086E2C8DDC 1 0.998818
0633021E-6ECE-44A3-BA0C-4ECDFA4E7B3B 1 0.996668
B294C16A-0668-4106-9CF4-D19C7E3D639F 1 0.998484
E2BF2E56-3CD3-461F-848E-334C10C8014D 1 0.998657
3A9EFAE3-5310-40A1-A534-CB3369C5B394 1 0.998809
6E81D18E-B551-4535-B17C-11EF1FD02377 1 0.998829
18896326-88E2-492C-A56B-FDFF27BF5007 1 0.998780
7619143E-DA69-4980-9D76-86D50743CDAF 1 0.998809
615355BE-529A-4008-AABA-F1EA6B9420C7 1 0.998705
B6BD5E9D-CC8A-4636-8977-630551D9D1F4 1 0.998823
2293713A-5D0C-4EAA-85B8-6CD5690D446A 1 0.998685
3C04A262-57ED-4154-A0C9-8CCB6609ED79 1 0.996368
5E948099-27B8-408D-97DA-ACE33633D7A5 1 0.998708
BC899F9B-9766-48F3-A674-D4AD6B338004 1 0.998637
2E187FD0-D68E-42C3-8EAD-0D26EC24F189 1 0.998674
8A7D99AB-C363-41E2-BBFB-518B713D4BDC 1 0.998801
BED3D9AF-1D42-46AA-8C66-9C227FAC90CA 1 0.998702
138D9CDF-84FF-4340-BEDC-D3A10A42EE5F 1 0.998820
F2871A70-0F41-46EA-9126-D36BF717F434 1 0.998817
239EA923-BB3E-49E1-B923-DCC6706C11AD 1 0.998716
B0436CB5-F31C-44E9-AA7C-3D95029DC57F 1 0.998823
304454CA-9A5B-48EE-91B1-85960A90EAC2 1 0.998537
2DFD3B77-AE75-4404-AFFD-7855D09FC991 1 0.998831
D29BF5F0-8BE3-468B-8066-938E76BA8232 1 0.998789
6BC7433E-93EE-4804-81C6-1A38BE099F5C 1 0.998814
61F6F91E-D5C2-421B-BE64-7CD62DE1928B 1 0.998703
69130E35-9360-4185-B44A-6024FD0C4E4D 1 0.998779
4549C17C-9739-4BC5-A3A9-5B948102D669 1 0.998461
C17B569E-B070-4F95-BDFB-AD4A881477C9 1 0.998844
973FCFEA-4A3A-47D2-800D-7F51510F31C5 1 0.998778
4043AE7B-9067-4B1A-9E14-0664E3F1DDC6 1 0.997502
EC6FAC2C-3BE7-4781-A127-8B174866B7DC 1 0.998804
27507C27-2C5E-44EE-A25E-DB0094EA7A82 1 0.998780
43C97E9E-0A90-4D54-9A3B-B4B923850AA9 1 0.998841
F578FDB0-4FE5-4A2B-BA18-188843BEEF5D 1 0.998711
EE195888-83EE-421B-B4D9-1965B36CAC95 1 0.998699
EAE71E8A-15EA-4806-B680-1635D01046D0 1 0.998803
70414FBE-2CBE-4B3F-B0CE-FC1A0E265CF5 1 0.998806
9CE0E1DF-A0A6-43A9-9A06-9D619A567A5C 1 0.998811
323DE68D-9908-4CE4-849F-468E4648BBA0 1 0.998199
697D2429-D744-4D72-B7E3-9FDCFEDFE3EA 1 0.998787
E6C75C6E-7B83-42FE-B570-C034172F4D27 1 0.998788
E189AD86-5052-43A3-B26F-22C4910E0A75 1 0.995595
A849EE88-93A9-456F-B0A9-21E56F672E3A 1 0.998631
A61588A6-A191-4AB7-97D8-C28ACECDB0CB 1 0.998813
F23E512E-9E7C-47E4-89D4-1913215F8850 1 0.998665
75D7C2C8-B897-4578-BE64-17D31655831E 1 0.998478
F242A3DB-D3EC-4073-B1F4-7C1C7EDF6D8A 1 0.998792
8FD6AC85-1720-4EEB-8C01-02665A70AE51 1 0.998779
8B25D06E-8497-4321-9B73-41CA1D66B6D9 1 0.998755
F4D56237-7B3A-4846-B04A-320C662D243C 1 0.989657
6991F02F-4F4A-4284-BDF7-7983A33D42DD 1 0.998781
8482D626-C41C-43C1-9B9B-5BC1F3BEDF6F 1 0.998822
8AA1F418-D488-4C4A-800B-B85D112A1D21 1 0.998774
7ACBFE57-F1EC-44C7-A103-BF6A40810866 1 0.998808
212D7526-93C9-4123-9712-CE9E232D1BEF 1 0.998657
7CE36427-A76E-4C9E-8FFD-6EFF32D3DDE5 1 0.998332
43A3532E-5CAE-40B3-AF2F-810EB82DF7A9 1 0.998767
834E22DF-A2EF-42D3-87B5-CBDC53445644 1 0.998187
025482E9-D220-4116-A9EE-A554969E3217 1 0.998749
AC79083F-BEF4-4C57-844D-811A36B03032 1 0.998839
6AF0DFCA-FF10-4FA5-AD36-832A14F6FE97 1 0.998824
2684B345-744A-45CE-A02F-71D984437CA4 1 0.996451
FC9873B5-F5CB-4B6A-94A1-19DDECAF0D40 1 0.998734
C5E8F079-F3C9-4199-ADA9-A895BAF653DA 1 0.998842
77AF7854-2A2B-4C5C-BCEC-3F7A83D223A4 1 0.998762
557299A3-7AA9-47EA-A55E-5BC55E41AFD7 1 0.998024
4789FE36-A807-4B8B-8C47-583034B8336E 1 0.998598
5E47A56A-ACA9-4A7B-804E-AA5BCF0438D1 1 0.998786
27421FEF-B9C1-4087-8919-D05377AB1CF5 1 0.998740
37DC79CE-DF0A-4A46-9C5A-AA577C1BB30A 1 0.998785
32E5B906-55F3-46DC-9FF0-C90EE93AB801 1 0.998777
5DBA5452-39D3-44EA-A1B9-76DF35151E7A 1 0.998455
F7C8062F-F046-494F-91EA-796351DDBDFE 1 0.998750
692C4D56-BCC8-4478-8EAB-BD0057E44946 1 0.998811
A4C050A9-65E8-4221-ACB8-4B544DFCB1DA 1 0.998364
FEBE82B0-9AFA-42C3-8212-FEF04CF57287 1 0.998748
F488B5A2-75C1-4119-BE40-AF75A78D013F 1 0.996347
A95C0CEA-3155-494E-949D-D2CD7B109B1D 1 0.998802
A736EA13-C97C-43C7-82DA-C3844931C4AC 1 0.998331
D1A53CC3-8AEF-4745-9BE6-F414CB868041 1 0.998840
C55EDFA2-3D5F-4381-894A-5D2EE90B30FD 1 0.998798
924EB65B-1DC2-429B-9185-BE6380957210 1 0.998762
36A00BA0-061B-4C9B-ADB0-3EA694399DD5 1 0.998475
DF432955-5865-444E-B112-282291D2274B 1 0.998660
8E26318E-411E-4B88-BABF-667087258828 1 0.998743
B03FA8FB-70BE-41D9-AE47-E1D0B3FB5F91 1 0.997480
FFF35CC1-9B56-4283-8E82-D8D9E2F2ADC8 1 0.998799
910C813B-9833-4D2E-A3A3-9CF026793729 1 0.998689
45D58200-6BC0-46D2-827C-7AD6197AE856 1 0.998814
3090F7E9-8FA3-465D-A3DC-51D4125A3314 1 0.997713
0FB858FB-24E3-4A82-818D-F30BC9DFBFC8 1 0.998621
8F146F18-F13C-4AB2-905C-709EAF4B611E 1 0.998222
F62A9150-E232-4D5E-B310-4BD9483B60FB 1 0.998580
C5C35CB4-3EB3-4993-A3B7-2D7407D47C84 1 0.998799
4810046E-9B10-46B8-A6CA-FD76933BFE54 1 0.998670
DF838A6B-3E39-4F7E-B835-4A3D84B3615B 1 0.998797
F9654B79-EEAA-49D4-9B3F-EBB651983F8B 1 0.998700
7FF0D805-B4EF-4A2A-86B8-C8C715423936 1 0.998815
A8D8D9B4-8AB0-4AF2-B152-65ACEA360C3C 1 0.998806
7899FB77-649B-4818-BCE5-F672CCE157C3 1 0.998790
FC0B5C8F-D715-456D-A561-B0A66E73D7EC 1 0.998802
13AE3A11-8BA2-4500-A99B-2B1A638F6B70 1 0.998807
C9185EB9-5A91-44E8-A31E-62440CF2AE04 1 0.998814
5B3809C9-EBF6-4F51-A456-0590197464B4 1 0.988400
4BFE26F1-A199-403C-87D9-7A57407C9B5C 1 0.988902
17E486B8-19EE-4B7A-B0E6-9570F61D8150 1 0.998160
43F8BDCC-5A2C-4D67-8507-4177044879EB 1 0.998785
2F52A5F0-D724-4262-B02D-17836A2AEEAC 1 0.997447
688AD4DE-BD76-4B8D-8745-B05D0557E28A 1 0.998819
93D5C2EE-F03D-41FD-B9F1-FAA4B15D1094 1 0.998803
E3B2594F-FBBD-4164-A5EC-F9C410B8EBC6 1 0.997927
791FCA57-9C41-47A5-AD5D-7D7187A0706A 1 0.998807
DB5C63B5-1BB1-4811-BF9A-5DDD26D4547E 1 0.998687
B56C76B3-3712-400E-B504-166B4570A0CA 1 0.998781
0BF3BA20-1544-4DEA-B25B-E9DCB55282C0 1 0.998126
4BECE336-6C53-42FE-B388-51F61ADFDB88 1 0.998804
A97169D0-97ED-4726-A446-C07141EA88D3 1 0.998829
A110BE1C-FB0F-4E33-B919-D025F89282F7 1 0.998836
56F9F8AC-8EA9-45EE-99A1-FF97E2BB5CD6 1 0.998817
9E3FAB30-C6E9-4C3B-B2E7-1F1A09AEE193 1 0.997611
998E5412-67A8-4E6D-A244-670C255814B1 1 0.998125
D1323F09-72D1-4530-9AF1-1465B79C7B2B 1 0.991055
C68212B4-46E7-4C2E-8370-7287D1F7A1F7 1 0.998812
A2F03448-E0A1-4794-9938-89D2F270A2BE 1 0.998792
35293A33-B10A-4EE3-AF89-1A51B5B03BD4 1 0.998823
6F0B61ED-9301-4C46-B31D-C3981DF40DC5 1 0.998567
1AEB059C-758A-440B-AFA8-0C5F889D1DA6 1 0.998360
1CC17235-6E25-4E83-8A71-F641C5D99A81 1 0.998805
BE8D906F-7AC2-4B67-B5FD-42C9851AD16C 1 0.998837
FA7B444B-1860-490F-844F-86E4B50162A9 1 0.998831
467BE9D9-75D0-4A94-87DC-DC7D544FF0AF 1 0.998819
923B934B-6ACA-4DE2-A8A7-78184D7867FC 1 0.998789
EFDC7FA7-3EFF-432E-B28C-94A52BFF56EE 1 0.998817
14B75CD7-7F1F-4491-8053-AB5E2A5C9226 1 0.998231
8E0CA236-4758-41B2-91C0-C4809DBA0F59 1 0.998823
74C1076C-3B76-4D55-BC24-C1DB7DBD09D7 1 0.924850
9BAC442E-7D69-499A-A3D0-9DEEFB3B3680 1 0.998793
3CBFA5B7-C65B-47CD-A149-8E2FFD450F9C 1 0.998745
7383CE77-0D43-4C3B-B356-241CBD382069 1 0.998822
8EAF4FC8-8274-41E2-9CBA-60A9B14327CC 1 0.993071
6E46E431-8228-409E-AA29-A0770A6358D3 1 0.998830
A6310406-9DDE-4202-8926-C16215C676AF 1 0.998793
72060351-A5BD-4190-857C-55C9AEBB9C9F 1 0.998781
7D557A2A-75EF-4B7C-90FE-3DA60B391831 1 0.998795
64D76E5B-1D1F-472E-8FA7-7D703AB8FD46 1 0.998787
7F4FAC98-4674-41D3-9219-BA825DC8EEB7 1 0.998735
B345FAA6-D775-4060-A5BA-9A67BF6D6E4D 1 0.998646
9EE9213D-3433-4EB9-8675-2106D8D730EB 1 0.998798
64F43971-FE2A-4A6B-B37A-15DCEFD01F60 1 0.998792
7148D8C9-62F1-4ABF-BF09-83ECAA3929C7 1 0.998485
3AEB3525-8ED9-446F-B9B7-2B971B1295EE 1 0.997936
9C2FE990-A522-4497-ACA1-535A3BCDEE39 1 0.998820
FB595002-4F62-405A-A177-5994F2A81765 1 0.998809
DE603047-F9E3-4459-A765-E77663BB955A 1 0.998771
2033E577-825A-41C2-9150-CFD15735D70B 1 0.998835
6F431D2B-1140-48F4-8A06-DCAFD9764FEE 1 0.998808
A3442455-6E38-4356-9BFD-5BC4351EE6D8 1 0.998199
00C00975-2098-4472-A629-7D0FB35CD231 1 0.998131
1C8F19F6-6912-4618-BCDE-BFCD4A061858 1 0.998827
B99318F3-11D5-430A-B098-C831A037A854 1 0.998526
3C256BC8-8C8F-4F83-97B2-D0AC89F7B420 1 0.989037
EFFFC205-C8D8-4E49-AAA4-C48CF05161BF 1 0.998785
030F5C6F-250E-4089-897D-A93EE106F857 1 0.998816
C0AE663D-79A8-4140-ACB7-DE6EBC1F61D9 1 0.998764
4507583F-1DA2-40BF-8961-87F6069D5B38 1 0.995020
7D18CC08-DDEC-4FF5-9781-E8AB0476F00B 1 0.998816
1B5971B1-3565-406A-9B3A-F293E673903E 1 0.998825
77CCCC03-CB2E-40A1-A0B9-72E7A198926B 1 0.998497
6910ADD5-B5FD-4945-B702-C9A34112A5D3 1 0.996841
57CCD7B3-2E7B-44F1-BEEE-5010F3FE75EC 1 0.998219
03E0BE1C-978F-44EE-B146-9062F5F941BC 1 0.998798
27159F5F-B90A-46BD-803B-EC4D69CED8DB 1 0.998792
420EC5FF-86A6-40FB-AA80-023C5D3CA23A 1 0.967915
7BF36748-BBD5-4E55-B748-A77A2C759D54 1 0.998529
D8D08729-0835-4D99-BD9C-E1F0F194A7E6 1 0.998716
69D7F0BA-557A-4161-BB52-812FE0B230EF 1 0.998803
AE933A7F-BE09-455E-8BFD-6C5F4C7977FC 1 0.992812
DB171048-2A59-41A0-A588-21E18503DC52 1 0.998793
D7E4E18B-8E1B-4BDA-8223-E4F56AA14A4F 1 0.997486
6740EFFF-4AF7-4401-ADFA-494F037B5BBA 1 0.998737
96A106D5-8490-4D8C-B63F-58E38FA3FD96 1 0.998751
132C21BD-1AB2-4672-903A-B1AFB6979B3D 1 0.998704
48F0A158-8E24-4AF0-AE2B-82A4062F6FA7 1 0.998772
6098941F-5DD3-413D-823E-9B52F67025F7 1 0.998815
7A899F7A-1249-4FA2-9360-46C6BBC8E0D2 1 0.998803
9151413E-13DC-4FC2-A459-026DB2806544 1 0.996769
0A0F2866-B5B8-48A0-AE7E-779027C6CFB1 1 0.998786
5E385AE1-11BD-4996-A815-830BD265055A 1 0.998829
E78E0315-59EB-46BE-A826-A5FF8A819813 1 0.998796
5DD0D4C2-B86E-48BD-9456-63F2D873D475 1 0.998355
BE2CF0D3-A26E-4C92-8D00-CE5F2F6F5CEF 1 0.998686
A5B3C47E-4D6A-4250-98DA-19D5149AFA2C 1 0.998821
E21586DC-2934-4DAC-90A0-9E46397846BC 1 0.978013
AA1F0918-9B5E-4598-B783-C42914D4C852 1 0.998701
5B5F01C2-54B1-4A46-A2C3-CCFA2A8872FD 1 0.998715
669B1295-E74A-44F5-A69D-B46520D23C48 1 0.998822
56EE2DEE-383E-441A-9CD5-F5AA85ED0921 1 0.998806
3B9E30B8-E311-422D-A34B-40DD35C9B0F4 1 0.998702
47109D12-14A7-429D-A9DF-56951BEBE30A 1 0.998816
5EF01591-948D-4C7E-9036-AFE6287D0B9C 1 0.998001
020883FF-C6A5-495F-B27E-0DEF24DF0EE2 1 0.998790
0F7B1DA4-0234-4258-B171-ABF6D728D2A4 1 0.998762
ED455621-FF64-4139-A773-D2DD9F296784 1 0.998779
9F8677C3-CACC-4151-9D48-0F082D88D6A0 1 0.998825
7549B1E5-09FB-4ECD-BDDE-80F2D7142DDC 1 0.998737
8D0C7090-6726-487B-B551-A58B1EBF23AE 1 0.998811
3BD74494-5C1B-4647-8F5B-0FF7E3D99A15 1 0.998766
70F34BD1-4A10-479A-9557-99DCBE639957 1 0.998813
5CD42955-AF27-4BA7-B131-E728F8971F7B 1 0.998451
13E4949E-ABD3-4DDC-B6C6-8D6D57BC89E9 1 0.998306
7ED1A2D3-8A95-49CC-AC1F-0EB4D44DCB10 1 0.996822
7076586C-7174-4D8E-8783-3054C11F2348 1 0.998809
E96251AF-B42F-4002-891A-AAC2D23ED90C 1 0.998836
276BF385-FFD4-4A08-8B79-E130638E4FA4 1 0.996980
2FCDF1E8-5814-491C-8C20-7159B8DB168C 1 0.998723
A5B473EE-06B6-4F1C-B313-30B143576559 1 0.998730
D8066A8C-27AA-45DD-B36C-01DE00FB1168 1 0.998450
DD78E575-09D2-4773-B917-0DFA9226514A 1 0.998805
764B6065-6E0D-46E5-946D-45B0705E04D5 1 0.998589
64C8F211-B6B7-4482-AF23-3105D106369F 1 0.998787
EEB888F1-FAF2-43D9-A3C7-B3A208770CE3 1 0.990181
7527CA14-12EB-422B-B69A-E16C67D4B2DE 1 0.998815
E8353AB6-512A-4ACF-93FC-5F85C00D9B2D 1 0.996632
A356C5AC-DBE6-44A3-A48A-943B48309D3F 1 0.998705
1BC4CADE-6F0A-4779-AE69-2927ABF05ECA 1 0.998834
76D4A3A6-69FB-4C1A-9784-D5B0E7BE6BB3 1 0.998818
63137A67-0126-47F6-812A-6A16DEB1204B 1 0.998713
D01AF34E-6A3A-470E-9B01-E4466501534A 1 0.998808
C567A5BC-5F04-43C9-BF24-3AA213FBDE6F 1 0.998641
270169CA-5D78-4AB8-A36C-76CAAA5F4E1D 1 0.998806
B41476E3-27A6-414E-B358-1AF7C2F3C143 1 0.998800
CB6A3C79-78F6-43FB-84DC-FFAA5B0DA020 1 0.998792
D57ABAB0-D010-4367-8571-E49F7271DE59 1 0.997402
C1A54CB9-35DA-4538-AD4C-127CB2A27E10 1 0.998813
5D7F794F-91DB-4F2D-8BBB-72E9F3B5338D 1 0.998240
7C602834-7C96-4B86-9103-3ECBC32757E2 1 0.998817
8B87F14F-99E3-4023-BC3D-79ADDFBDA848 1 0.998803
618481D6-566F-4FD3-AC31-D43913413AC5 1 0.998808
733FD2CF-ABBE-4E2A-8AD2-52432F04FBF9 1 0.991935
CA008B3E-EC12-44FB-8306-0C53F9A8C21E 1 0.998758
9333F2EE-9DC4-4DCC-A0A0-AA98CD48C3A0 1 0.998814
9AB5069D-D881-44D5-8A75-8B3F5BD41780 1 0.998785
79DDD75F-6287-4E3E-B952-657B093CF136 1 0.998748
2EAB52C3-7742-4C9E-8A9D-26611945BDDB 1 0.998833
ED4BDBE7-F43E-4EEF-B750-F020499E5C46 1 0.998815
5EB400D3-AB53-433B-8F7C-DD4E3370820A 1 0.998599
CAA276EA-D06A-4B88-9084-1E63944F75CA 1 0.998825
07B3D004-7818-4BE0-803B-7017CC0489A4 1 0.994664
5D73F1B6-682F-4869-8EB2-C82F10D08020 1 0.998745
9E12AB4A-AC88-491C-86D0-B7B058971D16 1 0.998746
F17B0772-23BA-4534-8381-37411FCC0C4D 1 0.998835
546F9718-0F2B-4DAA-A95A-4131CB9991D4 1 0.998480
965FAC6E-D22C-42D0-9C08-D3FA3E2FC08D 1 0.998828
E03A9F81-BF01-4556-B4B4-AF50B24B9B69 1 0.998661
CD08EF8A-24A9-4EA0-AB74-8AE64B75327F 1 0.998795
768DEFB6-0AA5-4233-93C5-E0F089EEE347 1 0.998785
7EEF3822-7F72-4FD1-BCDD-C49213ED8E17 1 0.998806
D06D59E6-407D-4BB0-8C0E-C5B0EA3DF407 1 0.998251
9E0CD951-D8D1-43DC-A638-6DB737579FAA 1 0.995129
714CD8DD-789C-4CF6-9DBD-E1C0F845A01C 1 0.998760
8DD465CB-E6D2-4797-8742-A840C051E9D4 1 0.998828
D55A6209-B0BA-47EB-9273-01D52A39CFAA 1 0.994153
6EEF55D3-2ACB-4696-B9FE-999A37B0C0CC 1 0.998828
5DD711C9-88C5-497B-A174-8291C4D63D25 1 0.998818
078FA604-DAB6-4710-84C1-6B7BFAA488C3 1 0.998798
3A877634-8C07-406D-A5FA-3C80B994E9A9 1 0.986175
2031C22C-9088-4EDE-8445-0052F0079071 1 0.018104
6D7E2938-91F5-4248-AFC7-7FAA159E9619 1 0.997944
0F7FAD00-C84E-463F-AD03-8C80987A071F 1 0.998810
FCA352D5-D61C-477A-AB34-70948B8A8F8C 1 0.998800
DE0711D1-A376-49F4-9C6F-1407BA6566F7 1 0.998795
6D18F02D-08CC-4BF0-9D54-DE79E55B5DE6 1 0.998728
43E15CC5-D38B-433C-9D1D-305D090C3238 1 0.998757
083149EA-AD87-4BCF-9A35-17FFEB1C240E 1 0.997824
343DF904-33F3-4540-ADE0-C68F0CC35A01 1 0.998825
F9D94CF3-7986-404F-8A85-DC347D9DB892 1 0.998603
DD0FE905-A9A4-46A4-ABE7-4C0F828B6778 1 0.997289
46E04874-09D6-4786-9E65-65C550128F05 1 0.998823
5F8CD165-0263-4CD7-BEB8-3CAF63D23856 1 0.998735
EF57E763-DB34-41E8-8B75-819BDD530971 1 0.998826
6CAB3CC4-A04A-4D75-B772-C77B0CBB3FE1 1 0.998836
C4597031-6672-4AF5-883F-FA740B20E3EC 1 0.998789
689F8322-0C22-49E9-9152-22B15DA062F8 1 0.998815
DB32D25C-C6B1-4003-BE8A-8C1E91E15B08 1 0.997736
839899C1-58EF-462C-8653-729BBCAEFA82 1 0.998794
844D2D92-C355-46EB-801F-3FF5F20FD95A 1 0.998827
D0E6F759-4CFF-4613-B935-D5AA070CB4ED 1 0.998779
9DE121F1-D27F-4267-9210-94CE93BDE38B 1 0.998813
229ED8BB-B837-4A83-9CE3-5AF1C96E4FA2 1 0.997774
B823D924-A2D7-454B-ACB6-52DA462FD8C6 1 0.998447
9B1FCD95-92B9-45C9-9606-626F9A41C415 1 0.998679
ED7B6675-3948-4C56-8210-E920B98BE95A 1 0.998832
410D88F5-EB90-4FCB-A602-2D1EF8076782 1 0.998823
542566F0-6758-4E46-8B3E-1D145A2B1BC5 1 0.998843
0B5FE029-76C8-4985-8183-485BA8FD3673 1 0.991753
74CAA697-FF3B-444A-A1A4-E0AB22AE4A2E 1 0.998492
97D10CD9-EC0E-44B8-90F1-279BA8B5AF9A 1 0.998784
E9449D8D-55E0-4FEC-983E-FBE6EE3E4F48 1 0.998370
9E129A83-F0F4-4D46-89E5-D48C4F48858E 1 0.998807
AC2E057F-10F0-4B30-9CAA-4CE9B3D49A32 1 0.995043
5514EC02-D2E0-4064-BDDB-992F220E2E83 1 0.998789
C39CC7ED-13AE-4407-AF7A-3D955D8201BE 1 0.998819
755BC104-32F3-482F-A58F-A9C52818BB40 1 0.998707
DB0D2BB0-514B-4CB8-BD45-A9F8F512549D 1 0.998460
49CED8C5-8261-4A0D-8F8C-E648251C2B65 1 0.998808
8DFF9A99-1925-44DE-ACBB-F2F43334234A 1 0.998533
A6F69808-3E3C-4046-A154-096C40CE2B11 1 0.998775
12D58C00-3E36-4612-A4AE-49ADB5E50649 1 0.998231
961CE82E-CC04-4EF0-8ACE-7C2F697CE21C 1 0.997866
0F70FEA7-8BBA-4A57-9DEA-9A99549DA5B5 1 0.998819
143EAC95-2A41-474B-9698-4B7364AC29F1 1 0.980640
9F95440D-91F8-4449-BC35-D72C0FD54A45 1 0.997565
B76C37CF-4036-4D19-B9D5-88B66CC99992 1 0.998816
1AE2527A-3E5D-49EF-BF49-EA1BB114DACF 1 0.998609
AB43E8A6-47B1-4F78-825F-687E805D530F 1 0.998814
4200399B-D5BB-48BB-9A8D-35449F5064FA 1 0.998797
566CF73E-B94D-4455-8830-AA3941F732FF 1 0.998824
3AF966E3-9034-4016-9D61-44EC0B38F5CB 1 0.998831
CC68B7F5-4A03-404D-B5F0-80C1FCF2430E 1 0.998772
88E7A4F7-1BB9-42A3-8D12-E2765E68636E 1 0.998790
762D086F-E0E3-4904-96D8-653083320975 1 0.986938
028AEDE2-A574-46AB-9BCA-0BC0243E4A00 1 0.998794
E24D9D6C-3960-49AE-A656-A29AF48BE42F 1 0.998782
A1C6F8E1-7685-4FAE-B48B-EDC815C8C6D3 1 0.998769
D94E9374-D342-4AFC-9E38-40E251FCBB82 1 0.997718
2BB7E520-640A-490C-9683-A44A3FBAC7E0 1 0.998285
AD764767-40E1-4841-AF09-D1D0DE1E24F4 1 0.996483
09188D2B-868B-4D32-918E-C0EDE74EA84B 1 0.998783
04DCC0B8-0FCB-48E4-AACC-25340099B324 1 0.998821
C6B3421C-14DD-40A0-957E-75306E7CDA99 1 0.998612
BF3F3399-79B6-47BE-B4AB-DFA93984F1E4 1 0.998809
AD279D20-3AD0-408F-92F1-A9F6F46CF2D4 1 0.998825
E400D9B7-6D96-4763-AEC6-B0699A037237 1 0.996934
79ACBBA7-FABC-4F82-B80B-6E66EF15107B 1 0.998820
9C4912EB-5EE5-4633-ABCA-BC2F9DE42B79 1 0.998411
3C4426B6-CC5D-4942-8B56-950FC9501B97 1 0.998806
91831655-4261-428D-A7FF-05E580C63F32 1 0.998776
120E3E58-C5DE-4BB0-B1CB-A056AF4E74E2 1 0.998796
0CD33791-69B1-4D32-A736-370864E4C307 1 0.998772
972C0AE3-AFE1-410B-943B-477E5E1199F1 1 0.998801
D9818722-15BD-439A-99C7-D03D77A889A8 1 0.998777
18192E7D-BA3D-41A5-880D-E5F4FABF3ED8 1 0.998762
E655779A-F99D-4DEB-885C-4A7BA4BF365D 1 0.998832
652B400E-A5F5-44BB-B5A6-813EAB69B2DE 1 0.998528
DCCF5FF2-D625-4ED1-8AC6-B184EE2EADCE 1 0.998756
49E56E1D-08CB-49CE-9381-A2CCEC6AFC6E 1 0.998804
8CDF9E7F-09BC-4CF9-8FD5-D818187A5428 1 0.998751
44475329-4E2E-4170-B383-7D5E6943292A 1 0.998797
9D22FDEA-337A-4DBD-BD0B-344057CE1494 1 0.998797
A4834036-3943-4D9E-AFAE-3B76F7D7C57D 1 0.998818
D09181C3-418D-4812-8BE1-6E44E62A9748 1 0.998501
DDA9851F-A631-4CDD-A456-AEBACCDB85B6 1 0.998625
7DB9FFDA-41D2-4CC1-98E8-9751AAB7A0F0 1 0.998818
1E2880D4-3169-4075-821D-E6776B0D2526 1 0.998744
B20BCFFB-806E-41A2-BCDE-17472C7557E6 1 0.998758
A0004B0F-1C18-4CA8-93F8-938B7328CFFD 1 0.998833
920921B2-9656-49CC-A8F2-CB26666E798A 1 0.998828
05DE6229-9F4A-464C-B64C-EAD9718A5BA9 1 0.998795
9F3974CA-83B4-451A-82A5-C1009756EBD1 1 0.998787
35858D6C-453A-4A37-BB17-ACDC497B47EA 1 0.998784
667B7BEA-4047-4617-913E-2879257077BD 1 0.998820
AEFB7984-1655-420F-891C-18FBF6E8108D 1 0.998810
E357D767-55AC-4AE5-8AAB-BD75E9DAE6A0 1 0.998805
ADD8DA58-9A44-4DD9-B10C-26E6B4517C24 1 0.997159
9E9BEA24-2AE8-4897-9EF3-36391B904377 1 0.998841
54925F78-7B97-47EC-A51A-0F20E2528783 1 0.998818
BD51BF70-8D2A-4123-9C26-5DE8407044E4 1 0.998814
F0552CA5-0502-4EE5-B137-51488B44D8CA 1 0.996607
8DF57F56-39CC-4059-9694-E7892B4A34AF 1 0.998640
03F01EAF-0C45-4721-8AA6-041C2EB21AD7 1 0.998794
1367C6F4-DA8C-4842-B1E5-1F97E6B2A7AE 1 0.998800
305EE0B0-4946-4322-8C3D-2BACB0CD2BE5 1 0.998703
16FA9B8F-C7B7-4B3C-AC50-86020F301B62 1 0.998487
936D045E-D5C5-4AC7-93F4-92C427E6F23F 1 0.998749
9EE61E69-D689-4C3D-B475-684F3DF51C8E 1 0.998750
91A962D5-56A4-4EB5-A678-35AA0E14E786 1 0.998814
7F509551-DDB7-4193-BF5C-85FDC20B7BA3 1 0.997391
5A688BED-8E3B-4990-AA39-4E1FBE93067F 1 0.998819
7E13A8FC-D685-447F-9DA6-3B4B9524EEC7 1 0.998745
0135C995-B61A-4712-BDF4-EACD3FA42BFE 1 0.998792
93BABA2B-584E-40B3-9226-53ED23CFF30C 1 0.998774
46321194-7748-45B0-97EA-A2D2D29D9887 1 0.998824
A4A246D9-92A0-404A-9CF3-3F95C8B3AC66 1 0.998703
C21A9054-98A3-44BF-8440-8365A0542635 1 0.998732
4CA0E950-C2CE-4AAA-8487-2FDC3DC3E1FE 1 0.998746
184E55ED-5537-46B9-B885-8C92678BA531 1 0.998828
F8B2EC31-B61D-4D79-AD58-917FD66DFC08 1 0.998265
9D8523E2-21D6-495D-937E-69F23E471FAD 1 0.998804
CB2D85B0-7F31-4D2C-A60A-7D718DD74969 1 0.998647
60164D50-910B-4449-A03A-0D9030EB83A7 1 0.998335
CA8D0E72-ECC4-4B86-B7C8-40AEE16D6490 1 0.998812
9A1C661F-E297-4FF3-9AA9-687867D3E413 1 0.998784
E9132F06-409E-4F4C-AE0F-1FB4B3D9E47C 1 0.998807
F4DC6A0B-D497-4A8A-B0D8-CDAFC87A957F 1 0.998818
F59FA731-016B-4CDB-AF18-C07FFDAD946B 1 0.998741
568F9051-185C-42B2-89B4-932C1A498AC6 1 0.998482
2A8C1F56-FDCB-4ED9-BF19-9D023F40F807 1 0.998647
C895981C-170B-47FB-9E27-D903F550C3D6 1 0.998826
D04CD3AB-5CA7-41D6-9E49-01EB47C2B438 1 0.998812
9EF9708A-28AA-4804-B458-3B3A666D462C 1 0.998790
9A6A3EC7-63E2-49A3-967C-6B2F3B9C2046 1 0.997921
BC40DF70-8C59-4976-9501-FAE3F0FFB285 1 0.996858
2CE85A0E-1347-4BC4-B970-67ED420DE074 1 0.998569
E82F567E-712D-44E5-95BA-14F00A082D1B 1 0.998388
5FE68179-A170-40FA-A0B2-03FEB378FAEF 1 0.998799
BEB2BC35-17E7-427F-9B58-EA704E4AA4CF 1 0.998816
70068053-032E-4F73-8DAC-F8B5AB0F0BC9 1 0.998052
45C9628B-1301-4773-9987-9BD2E2D6B8BB 1 0.998829
85D99CB7-5482-4B3A-9B93-777004B29246 1 0.998836
7EC4697E-B719-46BC-BA6F-88336DD4E554 1 0.998788
7A9AADF0-02B8-4AFF-BDD5-FB4C58653F94 1 0.998825
61BDD9D6-5CF3-41DA-AF1A-BA64497E577C 1 0.998828
A977505A-CF8A-4B67-A3A7-D707EC04196D 1 0.998803
7069BE12-A45A-4294-B91C-5D52FAD662AD 1 0.998635
1D59E6B8-DFB2-4F39-9589-C173840CE3E7 1 0.989396
E5405C40-F461-4B63-B344-4D7941B435E3 1 0.997970
A6B3D5E8-E3BB-4A8E-8547-8DD86433D392 1 0.998806
75B584DE-1DD0-42E3-828C-192F144AE38A 1 0.998809
7A0A4C2B-B5C1-40E0-86A9-E4639533EC2C 1 0.994335
B6441BAB-B724-44A7-A1ED-B51E80A0B87B 1 0.998829
074C1ABE-A6A5-4EB3-B029-1909179D29E6 1 0.998813
8CB7B4D5-6D43-49A3-9A9F-EBFEDDFD8710 1 0.998808
9230BC21-D4DB-42DC-BA77-1607CC779F1C 1 0.998009
76A1D120-2E58-427F-8253-E51D34E0AE67 1 0.998798
CAF3E514-D06C-4C38-8893-CA90290D5F63 1 0.998823
5D86710F-7B7D-471D-A269-FFEEF1A950AC 1 0.996313
F09342FD-E4C0-420C-BE08-326995A5EFF9 1 0.998440
41EC19A2-DD48-4767-9C3B-8D7AB379E9A2 1 0.998787
711134F6-A72C-4320-B360-949CC8EBC33C 1 0.998814
AB522EBE-8124-4076-BA27-ADA1AA017881 1 0.997154
E1A4D27D-784A-40AE-BC58-F9496F888FB7 1 0.998818
845C2605-3019-4290-B333-41474885BBEC 1 0.998665
728C0DEF-FBCC-4F52-BD3C-EF390B744F0F 1 0.998823
9669C6D0-C2D8-4014-8C56-F6D686FACFA2 1 0.998832
4D04F56C-2EEA-4E1D-968E-893767470F0B 1 0.998781
EFE4F2C8-D101-46CB-938B-C6A7B46E6D34 1 0.994173
5047AA42-98EB-453E-9D4D-AE17D12CB052 1 0.998560
2A2E5A81-86F5-45CC-B564-F14E630F2622 1 0.998751
02ECD8F6-E7A4-43E3-A3CE-ADC4927C4B98 1 0.998824
9EBFA365-8B7F-4EE8-BCBE-13804D6B027D 1 0.964118
8BE42C61-9E47-4CA5-AC68-F8D978116A4D 1 0.998760
8A6BB738-9861-4CFA-A04B-87B85F1FC005 1 0.998786
52D9A695-AC88-440D-936A-D7043EEDFD9C 1 0.998810
8E7B7821-7CB1-4117-9D8E-6110D7DC7768 1 0.998804
AB7BD484-7E6E-4E5A-BD76-8072F785A7CA 1 0.998686
3AA2E362-6CB2-4C81-9F9A-83FE5E243972 1 0.998795
12CEDA8E-9F34-49C3-AC22-F2F22874ABF9 1 0.996827
F8CF3CF3-4F16-4A3B-A8CB-B3DFC2A37206 1 0.998704
21E8E83F-C4F7-4C51-9E59-A32CB975689C 1 0.998411
08F3FA24-2032-4F2F-A186-A961890F592E 1 0.998815
E1E0B52C-EF3B-4865-848A-74967C9ED572 1 0.998764
0736F5AE-656E-463C-92D8-0354D2A56A96 1 0.998802
28602E8B-0EB7-4780-A783-33F3332BF1C9 1 0.998659
8F688620-4052-43D1-9837-5D349631F248 1 0.998803
B13E1C1B-AD76-4CB6-9847-BF285DD079DB 1 0.998765
1E82180D-A849-4604-91FB-A62F929447B5 1 0.998543
011F7518-5E66-48F0-8E17-81586ED0445F 1 0.998756
66858DCE-72F9-4227-B53A-5B96B9C2C385 1 0.998769
27FE7EAC-8CCC-4676-B098-9A017830CF68 1 0.998827
ED84B812-0900-4CC3-B607-BBA962AA4E20 1 0.998674
16F2CEAD-D502-4197-A167-D6A01EFD2645 1 0.960961
61A9AB4D-9C04-4DBA-9455-9CA9BD64DA31 1 0.961389
610597A0-8DF1-429D-89E4-3D6A42E24A4E 1 0.998668
723463FE-674F-4478-A9AD-3ED21B5DA9D4 1 0.998810
80B536E9-78D2-4E50-925B-4169F55EC4F9 1 0.998695
F8490CD0-DC94-40D3-A9D8-3F6250720CA7 1 0.998732
57369327-3561-4340-861C-441184075E30 1 0.998811
7702AC4A-C358-433D-8C10-A8B00087A405 1 0.998801
8CF7CFF6-0A9F-4901-AA72-C5187212FD07 1 0.995118
CB9E336C-B2D6-4913-8F75-8A41E9263B76 1 0.998794
11A515F8-A72D-45FE-8B03-04B94C2B87A1 1 0.998719
F6ACA9E3-3234-41E2-B99E-1B2C65E9A378 1 0.998389
F6D5F0E8-987E-414B-A804-7A082C86D681 1 0.998821
2FC29D2B-BE28-491B-9A58-0BC6DC9188EC 1 0.965253
95A82AB8-37A8-418A-9B85-BD811DAA98F6 1 0.998823
EE9E283E-3C96-41A3-B811-69FD54AED66D 1 0.998635
0F752C4F-7A21-4034-8960-EB1ED5774BCB 1 0.998703
5AF45741-7D2B-4AAD-876D-BA5027673CAE 1 0.998372
CF833015-CC88-4EA2-B101-17086C88FC50 1 0.998741
9E31DF92-6AF5-4A58-BDD2-1BE62BEF5E40 1 0.998778
3C01457F-5F0C-4230-930D-8C17D0A13232 1 0.998763
E08992A8-E648-45D0-A705-CBE014C9A465 1 0.998810
69807868-89D7-41B2-B422-A7634002E736 1 0.996803
F379C69F-BA3D-4A1A-9289-5C3534246661 1 0.998745
A0D585DC-2383-4680-8F17-0144676F2813 1 0.998399
24DB984F-D62C-4DA6-8751-809CF829275C 1 0.998815
B58A4210-27F0-4E52-AA66-4132C55F0135 1 0.998675
ABF16551-AB35-4A29-A4B8-AC23BF71426C 1 0.998771
812F9A2D-CEC8-4058-8D23-A2139E204EC0 1 0.998802
C40C0C87-F2A0-4567-BF93-18FE417E0EAF 1 0.998797
983B5930-72A9-4A8B-8676-50170158B2F9 1 0.998702
A49E9BB0-93C4-49CD-8D46-AF7EBFC212A4 1 0.998814
AD75EB9F-A75B-4C3D-9896-7825D34FCDA6 1 0.998836
7B526F5F-E362-4BE5-81C8-E35298307764 1 0.998594
88D7212E-3872-4F01-9FB2-D81022AAF93A 1 0.998771
83C4D96D-FEDA-4B4A-811C-0C40B42833C8 1 0.998805
11BFF33B-9252-40A6-B381-5CFE034E1766 1 0.998811
4B724C67-96CA-4E58-80DC-0E66740D4350 1 0.997545
E58FF07E-6D26-4253-B709-C465D3C06F23 1 0.996545
627D0C6D-FD97-4AC4-BEE3-FF31B79D7555 1 0.998794
D36D6057-B3BA-4289-B4B2-BD784E0D8C8B 1 0.998792
9C9BF927-3798-4FDA-9C87-79C10EC4F63D 1 0.998689
7C25A616-C641-4B51-B428-453759573A71 1 0.998745
CA50C0F9-1B2F-4FC0-98BC-E60C07469FF4 1 0.998809
9613B7AD-F519-468A-BAED-5DCD2486B290 1 0.998784
8738FC76-7B18-44BD-9A7C-17476721DE31 1 0.998712
A92B8F63-4B97-4565-A386-D568BD4CCF22 1 0.998815
9A866EDA-15CF-40AC-A821-F0730C900476 1 0.998828
02044057-F39B-4A7D-807F-5B1B9E0121E4 1 0.998826
1838DE30-12E4-44D2-A4E7-986052C47573 1 0.998665
1739FC8E-7624-44B5-B411-4BD9D74BB33A 1 0.998809
84C072D1-5F06-4286-B41E-ECF0D53A76CD 1 0.998724
5AF19778-A0EC-46FD-8496-6CCF6F27E650 1 0.998800
A84E0AD1-D83B-458A-B942-4D37728511D5 1 0.998801
4EFF9F5B-80CD-4622-B779-F5285049EF81 1 0.998636
25075E86-E28D-4CC6-9BBF-1289EDDD3E7D 1 0.998137
91136584-13A2-4000-9F1D-5AB3BDF1127A 1 0.998653
59130035-370D-4852-B70E-2FC8F629D550 1 0.998807
CFFC5B24-0849-453F-BD4E-322450105104 1 0.998232
D89EE134-D600-40E0-80D2-75C806E6FD84 1 0.998501
5096B47F-62D6-41BE-BE56-59255C596E6E 1 0.998723
095DDC0E-95E4-4D1E-A0FE-84A6B100B65F 1 0.998824
861F0EA8-A0A0-49A2-9D77-02EF3D9B9D9A 1 0.998755
7ECD813C-78C6-4C31-857A-D4C21F2700CA 1 0.998782
24B77B02-9ADA-4836-9E49-182ED0169EFE 1 0.998088
FA225BC4-2A68-4F84-B425-711E12C6FC93 1 0.998808
B42843DD-854E-4C22-91F1-86243B339CA7 1 0.998791
775936B0-8072-47A9-A8CC-F753CD5C0A08 1 0.998626
91594879-88A7-4F6C-99EB-38C515CAEC63 1 0.998839
28195548-2D9A-4B4E-9C5E-AAF03ADAD5FE 1 0.998768
84FE3A24-C980-4C8B-B824-BB4A59E055D1 1 0.996909
AE04FA8C-32BB-4066-B165-12C84C3EE376 1 0.998822
5843E093-C77B-459C-BC09-A76E64C768C2 1 0.998802
42EDED59-00D8-4753-A6A1-FDEFB42C94D0 1 0.998787
00C4A601-A0C8-4235-B2FF-76F1F42FFC2E 1 0.998828
DAF2B6A0-0C24-44BA-A2AD-1290F65C0A08 1 0.998699
EC4F5CC1-CA5E-44A7-BB34-0279F607B8C8 1 0.998661
5674C061-C50E-458D-A948-C6ADD40B8248 1 0.998816
1DFBAA52-8CA2-41F6-B834-56457434FC6E 1 0.993078
EE7A4F33-440A-4ECE-8387-5D6D8DFC0770 1 0.998809
DF69BD86-A5D5-430B-8C3C-657587ABDB2F 1 0.998809
C774FE6A-8028-433D-A857-98F4E0DE8BFC 1 0.998818
55379416-8260-4951-897C-1D5FD6D27733 1 0.998652
0F60D211-9B96-479E-83B7-FA7BB39DB31C 1 0.988614
E95065C3-0714-4A35-B50D-7A0F16164505 1 0.998796
86E93F99-808E-415B-94C2-BF5D0E9ED5E9 1 0.998743
5C5D3303-80D9-45AF-B374-F8E55C81E623 1 0.998796
6E96A5FD-6810-4492-9A2C-C81604F6BF7D 1 0.998839
3D1A7D98-ED06-4012-8744-DC7FC36C3228 1 0.998723
DA6C51FD-0A25-4AD5-BA04-70A50913106E 1 0.998342
9524961B-F04D-4D6E-9C9B-542604BF946B 1 0.998390
C7E8CD60-5283-42F9-A4ED-A5BBEE15BD92 1 0.998702
7ADFB82B-D679-4A80-A12A-FF39935E0E10 1 0.998831
C900E25F-F487-498A-8F2A-97443AC98286 1 0.998719
2D37C6F4-7E09-4D5E-A4BE-1E9823FCAD1D 1 0.998765
4D830015-2F3B-4C42-9845-1909B7C97DF0 1 0.998574
B20A9853-60EF-48C8-9EEF-12AC080CF29C 1 0.998772
2E0850AE-089C-4557-B11D-A35DDE11A48B 1 0.998665
6551D58D-1B02-4204-BF2D-8C32FB1F0887 1 0.998787
B55299B5-FA51-4151-AACD-E1BCDD0F316C 1 0.998762
3D834DFB-15BF-4DD9-9F50-A6F59CA11394 1 0.998830
2CEC7990-1199-4BD0-BBA3-74D0A047F33D 1 0.994304
6D8A3941-28D3-4B66-8015-588F6B8D862B 1 0.998782
73E9D724-0841-4990-8BF4-37E904A4ADE4 1 0.998722
25505F40-795A-4478-A89A-7ED7E447B836 1 0.997898
213AD2C8-1FF7-4784-90CE-79F43E60C9FF 1 0.998724
954F572A-FFD0-4A61-BFBE-4F26E8C475CD 1 0.998560
991875CF-AE9C-4825-8F5A-FFBACB2277B2 1 0.998785
8826FE5E-2B86-4B8D-927D-62BD4A8E1E99 1 0.998779
C6861ECD-84B3-4495-94DD-2464292B882E 1 0.998784
B068B41A-3A8E-4ED6-BCB1-CBAD635D37F9 1 0.998389
DB667187-0D59-461A-B3C3-59F4AAC52965 1 0.998715
98CB2ECC-4F58-4E5D-863F-E51868E5CDEF 1 0.512739
2CF8BB8D-ADFB-4D49-A2F0-CEC2AB2E10D3 1 0.998041
9E359026-4B67-4678-B1F3-6EFDC54BA4B4 1 0.998771
5776DDF7-2C44-4D6B-B1F9-FC298875312B 1 0.998805
F3F1DFC2-35B8-4FC9-A22E-F6A882DD4CC1 1 0.998120
48595C2D-637E-4600-9542-42272A8927F1 1 0.998835
BC6DAB0D-7F0F-4895-A960-8919737A9EB0 1 0.998676
E58FBEED-5FDC-414A-89B7-F4CF4439D668 1 0.998834
F370D940-5B88-4BC2-A471-5BF7803AC797 1 0.997925
7FCBB3C2-DB3A-484E-A649-F8437A658A3E 1 0.998824
07293B3B-0EED-480B-BBDF-0C160986566E 1 0.852734
3EF1C19D-3323-4DED-B429-5630FE9ED808 1 0.998677
B1F045AD-F75F-41D9-8DF2-753A672C67FB 1 0.998720
B8C338B6-8DF1-45E8-8414-CBB079E962AA 1 0.998738
BAE5E9E9-E7D0-4D9F-9DF0-AA8C20CB2A7C 1 0.998800
7F5EC231-C883-4D19-8F3F-78E9E4B4893B 1 0.998761
8587053A-B600-418B-9E47-7EBAD26D44AF 1 0.998791
2848DFFA-5F04-4BCD-BAEA-803C219984EB 1 0.998798
9C6E0873-B10E-4724-AF09-20AD70FB4292 1 0.998796
3F6EE3B2-DCC8-40D1-BDD8-8C82C60195E4 1 0.998703
126D3735-1825-4F1D-8D3A-E36309B9E890 1 0.998827
CCC9E203-141D-4DFC-A4F9-DE045C4321B5 1 0.998806
0D0D410B-A066-4345-A3A0-09B65C09251A 1 0.998761
83AA0B09-E5B0-418F-B330-FBA12348A441 1 0.998724
DB1CD8D5-4953-4021-9F97-39F152B496CB 1 0.996588
4BC33CB2-0074-4FE7-B9EC-1E34282A1490 1 0.998643
5692C956-CF90-41D0-A288-9D34EFFC416E 1 0.998757
F9CD392B-D283-4EEE-B133-B6558FD1D7C8 1 0.998835
2AAEAC4E-1402-427E-92A4-9EAA24A3B245 1 0.996926
FF6E9C9C-6900-4E74-9F4A-0CBBD69480BA 1 0.998567
B3738724-F1AA-4008-AE7C-E97CCDFC36E3 1 0.997943
FA649382-823C-4560-9C3D-B8CA5A042A51 1 0.945893
EE5B72DE-C290-4FB4-9128-CFB1FF309D7C 1 0.998802
E22A5BB9-8F4C-4B64-B46E-ADF10A67F412 1 0.998788
E62B0658-4E7E-4895-A0C2-17836F7A17D2 1 0.998036
3B4A5942-2A16-4044-BBF8-FA98F40982C8 1 0.998767
51F76B63-2FBB-41E5-AD7F-3906CFD6A51A 1 0.998787
92896402-5BF8-470A-95E7-C653A4B6B5FE 1 0.998837
3A335580-88E1-4E93-B12B-78EE5F9D1A88 1 0.998827
5FC40F46-1EAA-4225-8BA0-B41DF4902C24 1 0.998771
F7173289-6D04-47DA-8586-223534BFA6AB 1 0.998782
0B020D72-D5B6-4774-9368-BCE712AB15AB 1 0.998692
7B8245F9-EC67-45C0-8E64-842DE965E959 1 0.998318
03E2D403-75D1-4817-B2BC-B3CC02915EE7 1 0.998585
FAC8C2C1-9833-4EF8-A675-8998A0AD1F04 1 0.998787
5EF29325-C80B-4AC1-890F-C419F570B20E 1 0.998827
19061112-2EA8-466A-B767-F47CE62E1B88 1 0.998818
B16B0A77-3AAF-4453-A74F-C2B6E663EDF3 1 0.997236
A23F5D41-EB61-4997-8543-69EDABBD9F21 1 0.998836
23E7A0B4-7C3F-49EE-A605-5D74E8B5EF05 1 0.998763
470E7C77-E22F-461A-AB8D-6DCA3DD0B67A 1 0.998825
E18DDC5A-F671-4B79-86F6-0E58092CE00E 1 0.998577
195215C0-E760-4D77-9EA2-EB37C484A4C4 1 0.998713
5C0CFD87-4FEA-4F33-B11D-E587ED7C5E96 1 0.989476
FA1CAFFE-F035-4C4A-A9DA-FFEF06D098D3 1 0.963634
575C7C5E-8D32-4C54-8DCF-229DDF0358D4 1 0.998607
AAB0F561-C775-4568-AC55-C63F2D6CCD11 1 0.998716
49F85611-81BD-4D2B-B4E5-B30BE20F0F91 1 0.998792
B7094CED-7841-4997-ACCF-E3B8AF3403F0 1 0.998777
8FE261F6-358B-408E-B23F-548EAE444EE2 1 0.998798
23545F2F-72EA-41D2-B6E7-69B46B6DFD48 1 0.998573
2A6FEADA-9CFC-4284-AD2C-F6715AC385A3 1 0.289657
390BF0F8-2D16-4BE0-8B1E-2ADE34F208E0 1 0.998583
A1F26C34-F23C-4CA0-B715-04E4298604AA 1 0.997927
F9BE0E8A-621B-4DA5-9707-3859053BDB06 1 0.998600
BA98C64B-DF8A-431D-B77D-FDE8579B9569 1 0.980276
B870C181-955E-496B-B443-5F0DF00D365F 1 0.998838
0F366A45-3DE9-40B6-B8D7-E6A820E914EA 1 0.998822
6E4C9049-F58C-48BB-9ECF-2BCF31A7ED7F 1 0.996086
4DCEAC1F-E78F-4132-A0D4-A71EAC24FDA8 1 0.998811
03BA8DA1-AA3A-435C-AF23-044AD6E5786D 1 0.998696
18AF8192-703E-4525-A327-ABEF97E3DCC2 1 0.998517
F3C20FFF-A438-4218-8BBF-605B255B2441 1 0.998324
908A43C2-B962-4E7E-92FE-B1BA64C68D27 1 0.998697
F702D628-22B1-490F-9117-89BAFB70DC36 1 0.998803
158C4D31-6F48-4CB7-9360-C6E77D9AB2A7 1 0.998823
135E10FC-46A5-446E-B204-BA3E711101E8 1 0.998747
AFD59595-42DC-4040-BF18-32C22498DD6E 1 0.990634
9C3B2B03-8CAF-4DE9-AFBF-D460B89F3744 1 0.998826
9D816A16-A808-4C94-AD1B-43DF15995227 1 0.998719
A0058AA3-CC70-457E-8850-AA6EE295BB78 1 0.998825
AE9348C1-EE11-4BE2-AD04-333A212CA641 1 0.998686
AB84215C-F590-4E61-9BF7-E60A6DF80E1F 1 0.998823
14FF9FE0-D2AA-43AF-A822-B43FCD2D3F9C 1 0.994259
3AEADF75-65F4-4031-855C-264BFECFE198 1 0.998711
2FE7438F-C131-4B25-823D-DF2409002E7E 1 0.998824
FED8379B-0844-4CD2-B9E2-E468C1E7B369 1 0.998766
C6C0CE21-89E5-4347-B945-BA039522A04E 1 0.985073
0C79A2B4-9452-47A4-99EE-1FA02418553F 1 0.998766
13E764B0-8820-4BC3-867C-4B70662F4E46 1 0.998828
AC8C0345-762A-4FCD-A2AA-1A88C953E3FA 1 0.998821
760C98A2-4DA8-4618-9DB5-DA343D7445C8 1 0.998825
646C6B90-8EEC-42C4-A440-DAACAA5D04D9 1 0.998582
29719DC1-510B-47C2-AB87-43B25E2C4E7B 1 0.998808
1312EF16-AA81-421F-B48A-01F7D6D4A2EA 1 0.998796
D57A4B81-B91B-4DD2-98B2-1FCB84513D6E 1 0.998791
2C383DCF-16EC-4E2E-A740-5055344B1FC8 1 0.998814
97934D74-04AF-436B-9B68-4C04D4142F91 1 0.998829
1AB193B6-1503-4E5D-9D1D-3D39BC483AEA 1 0.998150
61B38E2A-FA50-45D5-8182-9FF0D53D6F60 1 0.998567
B97BE2BE-9BA4-45CB-AB60-E9BAB99A605B 1 0.998805
4DED65B8-8527-43E9-AD07-859B2471696A 1 0.998745
389A1FF7-B322-4F54-BF32-3ADA2E0A1A77 1 0.998755
A1BFBCBB-4C8C-461E-9DCB-3CB4969C0DB4 1 0.998818
5D668A92-AA61-4C34-986F-B44DBF21C2D9 1 0.998813
3D0D1FDD-01B7-4999-86EB-199FCCD2C595 1 0.998705
558B66C2-DF1F-4F00-AA21-121EAC4CC1D1 1 0.998727
B236DF20-2B2D-4CBD-ADD9-681801C1A0B5 1 0.998431
794DB7B3-78B7-4655-857D-5378F06BE26A 1 0.998827
B1AB21E2-C38B-44D6-8A2B-1DFF64A09357 1 0.998830
6D52ED2A-AE55-4D57-8976-96E574FFD54C 1 0.682370
C899467F-7A0F-44E2-97A4-4A77488C454C 1 0.998820
1BD438C1-50FF-4437-899D-50F3798AD242 1 0.998282
49F72DC2-3B64-4105-AD06-E9BA81E8A7E6 1 0.998726
D466A443-6CCA-4EDC-8681-C4BFD7C624BA 1 0.997103
8E3A7880-C3D7-4C75-A731-D829439108B8 1 0.998017
8D2F3716-E740-438A-B97C-59FA7D6E9985 1 0.998787
669E50D3-16E0-4EFB-B67E-543925704C17 1 0.998820
D4538CEE-8141-49B4-9F57-4BFA26862928 1 0.998539
02F4F102-4743-46A6-86F2-74EE6AFD7B22 1 0.993781
6B4B83C7-5DBD-442F-AC4A-79CE36C5DDFF 1 0.998826
DCE6D512-9679-4BF0-9370-AB5435CF1DA8 1 0.998815
594B40BB-7371-46CE-AEE2-270B1DCFD21E 1 0.998780
632F15D2-A172-419B-B3D3-E0BB205A53A4 1 0.998758
B7EEAC46-322A-4380-8CDA-C110488F83C5 1 0.996121
309EEA08-D9F1-46FA-9440-7A79D7FF06EA 1 0.998735
FA0AB079-DB82-4148-AD6E-16EA7E98C10D 1 0.992557
4C73C54F-B1D1-41B5-91FB-59BDCECCC715 1 0.998823
D58F76DD-CAE4-4B0B-86B1-BB5C5DCEE42F 1 0.998573
3D61EB81-A505-4B51-B5C2-EB98E4D4C783 1 0.993654
3C22E18A-60A4-4FE3-AD20-CB472F343098 1 0.994065
02EE9F8B-4FE8-4A61-942B-70EB87C64963 1 0.998794
77EB8A7E-E905-40B7-B519-F82E5A47C4A4 1 0.998809
8D8148E3-1952-4BC5-B943-A370CFA6FE80 1 0.998810
7C12C75F-1D10-47CC-AB51-EE5D0B246FDE 1 0.998825
C642B8A0-C69C-4AB2-94FB-ECBAC056AF80 1 0.997424
BE6E673A-60CB-4EFC-9AA7-BE4CFC122E72 1 0.998821
66920FB2-8B10-448B-89F0-6AD15A17567C 1 0.998762
C3D61B7D-8D40-496B-AB74-90F24EC5CD4A 1 0.998813
FCA3B6F2-2408-429D-9CE1-B116644FECCB 1 0.998813
03F1A188-0084-45D5-B413-C6FF76F53B83 1 0.998820
E3B99F07-9882-427C-90D6-72A277BB3E41 1 0.962457
505AA0C7-FB96-4DAC-B016-C89E4CE24149 1 0.998632
4C6F8677-585B-4138-BF0B-11CD1C286D2F 1 0.998774
D214AD95-F235-4395-92EF-DDDEF51087F6 1 0.998828
9676A763-2C48-4D64-8990-7D44153D92C7 1 0.998802
99E023D6-9ACE-4846-B8E5-F8BD636F57DC 1 0.998800
EF1A0775-C0E9-4EF0-BD17-D075EC4F4EE9 1 0.998822
AE61A86A-F2D2-48C7-A551-898C9483E650 1 0.998763
71EC41FD-4C2B-46E3-87C3-D86AF0077A8F 1 0.998834
64F4D856-DC82-4853-B4F7-4FFA0861257F 1 0.998813
B2AD94E4-9F8A-4BCC-8336-632EC32104FE 1 0.998706
AA8EE247-6020-4612-B3C7-1B66E604F9BF 1 0.998599
95B68D65-8A94-4E78-8E07-A9A17081DBEB 1 0.997484
F07922BD-6F72-4C3A-B510-795CCEB9E6DB 1 0.998763
2EC953CC-C22D-4E62-B46A-1329BDA0C923 1 0.998802
6E12FEF9-2F92-4842-B8BD-D4F5E8BC4A64 1 0.998709
EB3F2064-71EA-4775-8B36-7B73F58E8A0D 1 0.998826
79BAD4B3-0724-45C6-98BB-1C4E7FD088FC 1 0.998681
BAF6B6EF-A710-465F-BAF2-B93990981C13 1 0.998808
E8944777-DD55-4FD5-8935-C4C18EC33766 1 0.998767
83DA818E-5C14-425E-BD8E-A65ECE47EE70 1 0.998779
4E4831F1-5D14-4CC5-B6A5-B3A4D63DEEA5 1 0.997451
0FAF86E7-51A1-4E4B-B001-541FC9FB0CB7 1 0.998819
BCBD53E3-3CA0-4D96-B420-E7DC774EAE1B 1 0.998787
5FAC36AC-ADC2-4E45-AEE1-E5D2C6EB4A37 1 0.998818
3E9361FB-304E-42D8-AA43-816CBF2B59C8 1 0.906905
1BB530A1-2777-4581-8A5F-4F8E0582B187 1 0.998424
86C91D02-0F43-4863-8F32-3ADF29DCFCCC 1 0.998325
2C51E6BE-3E2F-42AD-A595-C32439CB8CC7 1 0.998783
A83D709C-B12E-466E-8369-55E4203DC05D 1 0.998780
3E7C0BBD-CEAA-4C29-A089-F211AB75317F 1 0.998812
F714F44A-3982-4991-887E-7F49F2DD552B 1 0.998638
170AE0CE-244B-416C-885C-0B50F07446B1 1 0.998534
149ED8AD-BA1C-4035-8BB4-CE87D7B462AD 1 0.984730
1CC59AE1-A4E8-43FB-A1E0-96829573CBAA 1 0.997993
D3A7A44E-B6CA-4729-BBC5-7C5F9834697F 1 0.998182
8E0A27D5-1E28-456B-B8D4-48A2879AB28B 1 0.998658
7C89938A-3E76-4DA1-9F63-364C15AD3B0A 1 0.998760
8BE3BE64-AD2E-4B73-900F-A9E6B3AB2938 1 0.998843
97F18DC9-08C1-49CA-BE12-3B27A08071C3 1 0.998766
970B713C-FC08-4928-A72D-FE113682F7F4 1 0.994521
04FC55EC-BBEE-4CC7-BF49-C5DC57A254CC 1 0.998777
0841A192-06AC-43D5-9591-4BDA1ACF5939 1 0.998839
923011DE-5064-4E67-A998-ECC14EA3A3DA 1 0.998748
F59061DD-F5E9-4C85-85C5-4035D7F2CD65 1 0.998809
EF42A0F2-8E0E-4FFE-9997-3745BD642387 1 0.998810
DBCFB2E0-05D4-4157-A00B-5A7697E1D31C 1 0.998814
F2D636E3-F042-4D18-B4A7-A40179CC7870 1 0.998768
5C9B2F69-4C51-4207-BE25-C4E3EB83EF4E 1 0.998677
D595F998-121F-42F5-8635-DFB3186B9BDE 1 0.998832
E1435E39-25CB-44A1-AC94-506E1B375E41 1 0.998767
06689249-8D7A-431C-88A2-E9D7CCB02059 1 0.998792
FA2D7A3B-023F-4D03-AED3-69ACB70A3BAF 1 0.998830
A51F396E-9D7F-45E4-9315-FDBAEDDEB385 1 0.992393
3DA9013A-C691-4D95-9EA3-CA9F7EA0B338 1 0.998755
307A7F81-EB30-42B7-94EA-96DC131240A3 1 0.994335
3F1A9F34-CCFC-4E83-98A9-D78A2DAD8711 1 0.998047
D5D77176-0B6D-48DD-B117-C4AB3161EC42 1 0.998800
79024BF4-7EA7-4632-B376-E3572AD5A922 1 0.998830
3A4FB61E-F252-48B9-887F-B210F1D16FAA 1 0.998811
94E30F66-AEEA-409B-993A-644649B3D2B5 1 0.996204
1730E4B3-6093-47E5-A6BC-1FED8C346CA0 1 0.998554
A639C0F3-C547-4E0E-B97F-6F47BAD83C91 1 0.998818
9AD1510B-ED30-47F7-80A5-FF9921B4EF35 1 0.998831
2F72A10D-B9BB-4EF4-BF28-C933AB0EA511 1 0.998833
DEA9C5F5-8FBC-4CF5-A1AF-CE96D42C6128 1 0.997463
92AE3A5F-100F-4EFF-AE06-763CAC80FC71 1 0.998817
25211B3B-AEB2-437C-9C8F-CF8C1CBBCFF9 1 0.998807
A64A0B96-548B-4CF2-9266-F8C0AF87A1AE 1 0.998363
427D7696-87AB-408D-8B2B-11F6D319834B 1 0.998817
E83F0EAC-ADA0-4C66-B1C6-EC78AC6E39AE 1 0.998770
B03DC3AC-B07F-4D8D-8320-C535143C8F48 1 0.998668
6173862F-C4A2-4215-BFF7-FC6E97E12E58 1 0.998677
64D9318C-4079-4333-AC28-B577D6191BD0 1 0.998786
6D677A30-1268-415D-BFBF-BFD302C83C9C 1 0.998729
28FD3AC5-70F9-449E-B12C-D51D645B51A4 1 0.998695
9BA1A628-4258-4EB7-A54A-46432FF5A27B 1 0.998410
BED15D31-68CA-4238-8D14-E99F98512C21 1 0.998809
DEBD8A83-7FF7-4665-B1A0-C42E75671A3D 1 0.998731
1BB67B1F-C17B-4AB4-8092-3B74D6327100 1 0.997770
5278F3A2-38DA-45E8-B27A-8DFCE2447219 1 0.998810
5DDA0111-B895-47B9-ABB8-1CA02D4EAC33 1 0.998824
CF7F9639-8204-43DA-ABB9-169EAE72BCAB 1 0.998807
E462223A-5636-4AE7-8F45-259E4422965C 1 0.998757
CFAE0B4D-2EA8-4EA8-8C6E-35F7502D3B2F 1 0.998826
7657DE88-85CB-443C-8449-BE41D6F1F646 1 0.998733
9E9F0717-0D28-4AC6-AB33-06348639ECE5 1 0.998349
C1B7EA24-B091-4C97-A4DD-E88CEC100089 1 0.997609
0977211C-9FDE-47E8-AFEA-DBF5C7253E4A 1 0.998736
BA7CCA9F-6464-4539-BC52-BA40F7FB7420 1 0.998347
B5022034-6821-4DAE-AAC0-DA2923DB79F4 1 0.998789
0CCC3E23-8DBC-4774-B0F5-89A607AF59B9 1 0.998828
1A65ED2B-09B3-4E28-8415-F3AE0208DEF7 1 0.998730
E031F249-AAAF-4BC3-92CC-B4B86BCE08FD 1 0.996581
8DD12118-84FA-4CB7-8FBE-14A3121C39C9 1 0.998811
B3ED9616-E998-4DFF-92BC-583B5B7FF649 1 0.998509
D5EF7A1A-1EE2-4797-9140-7CC8EC5CFD26 1 0.998830
8FCED2CC-C649-4E68-80D0-E96F07EAAA3E 1 0.998120
8D387954-C926-4B41-8057-DBA5CE752986 1 0.996831
81581C0E-243D-4096-A3C3-A83C5F9897F4 1 0.998800
49172648-49EE-4CA9-96AB-CD2D3837C8AE 1 0.998784
B6D6F50B-34BE-4DEC-A564-271A1D889164 1 0.998790
09FC739C-56E5-4129-B8E1-0C452FB41554 1 0.998818
9F5C3886-C43B-4F6A-AD6C-781C9D76AC7E 1 0.998779
CC573D17-5416-4AB5-878A-7ABE553592F9 1 0.998744
BACA1596-1B36-42E9-AABE-D16EEC101240 1 0.995672
49C3536C-87E8-4ABE-A990-E5F36A485739 1 0.998515
8BADF462-CF97-4121-997A-E63C657B03CA 1 0.998799
E0D946DF-8482-4178-83B4-0C6B73CBBD4A 1 0.998822
754B4875-DD6F-45C3-B8C7-7EFAF0464695 1 0.998789
82A4139D-7518-423F-AA20-43751ED631EF 1 0.998825
A2230F60-FA53-40E4-83E3-1AE4A27ECC65 1 0.997366
1D94B2A5-56AB-431B-A181-0C9CE0CE904F 1 0.998813
825FF082-6DD7-4395-AE09-09F17EB5AFEB 1 0.998078
2C444AB9-8B07-4D62-849D-BF781B258066 1 0.997001
7A46852B-07CD-4D7A-A9FB-047D54D2F360 1 0.995338
2AD7CE8C-A6AC-47CB-955C-C76021A9F75C 1 0.998831
CB8DE945-1683-49DC-8954-062DF7132B9A 1 0.998814
40318331-7AFA-4CFA-B38F-4FE5EF7EEF37 1 0.998792
14DCDED7-FCAF-4725-8747-653D218CD7D2 1 0.998824
E34C4F0B-79DC-40C1-ABA3-5ABD9623EF8F 1 0.998815
90FA72BA-D882-469F-8BEA-69D8152E51C2 1 0.998843
4574284F-B6EC-4E82-9AAE-1BA30C0B3D6B 1 0.998821
CA8D5967-DECB-48ED-A440-EC15C2055399 1 0.998643
6A294A45-3EE0-4FAC-8EC9-318FDDA807DF 1 0.998822
64E80F7D-70D1-4792-836C-66A6D3600CD5 1 0.998778
E72D3C7C-C46C-4C27-BB01-034B93D7B94F 1 0.998772
9D11785B-8DD6-4F4F-B09A-CDC721A6E6AD 1 0.998805
8B2D444E-CCDB-4DD1-967E-230FA877562A 1 0.998828
596296AE-2C26-46B1-9D7A-1F13745DF837 1 0.998815
6CF9592C-7F17-47D7-B6CC-33DAA6B838A7 1 0.998806
8A6CD445-718E-42A4-A379-C13E152859BE 1 0.998834
5CE4122B-C551-4493-B201-1FA00AB6FBAA 1 0.998789
16FFA62A-A703-4058-B6C7-013910FE3260 1 0.998652
A1AE1208-D209-43DB-8A09-153F37253983 1 0.998645
52DA0DF9-B8C2-4112-BDFE-A2D2D8D0E3A5 1 0.998809
0C4AAA5F-0843-40AB-BB63-914411BCB0D1 1 0.998794
51B4E96B-0BAF-4FBB-BF53-CF4DA0CEAC37 1 0.998168
523BD410-DBE0-440D-93FD-01CE38510E16 1 0.998807
59B8120C-B987-42DC-A24C-00BDEB2CD153 1 0.998745
6A58DDE3-1956-4C9D-A825-7EECA23C6F5B 1 0.998832
9717774F-2B42-40A0-81A9-67612B920C3D 1 0.943800
4D27334B-0BFE-434B-A247-102C3C74BAD6 1 0.998790
EE0B5383-D4C5-4D07-A2C3-F03C1D889618 1 0.998809
CA9B3CD7-34AB-4D17-AEB8-C46BAE811F04 1 0.998757
C5654CCD-FFD6-44E0-99A9-CC9A2337E0BA 1 0.998832
82FE9F9D-56E8-4515-95CF-364D4E7EA418 1 0.998818
530B7680-A63E-4D27-A2CD-DAD5F8C1E023 1 0.998810
F56DF237-C021-4103-B65F-63F834FC2ED9 1 0.998837
A7A5C190-AD09-4110-BCE8-8D75016C8C06 1 0.574794
E1AA57FE-F712-4639-B22B-0083E3EED58C 1 0.997144
79B121BA-C3F2-41C5-9794-E101895170EA 1 0.998781
A3C64513-F49C-42E5-BB80-A61AF2B72A2C 1 0.998812
44B19828-57DD-494F-8758-089EEA3122CF 1 0.998227
B1638683-22EF-432D-8A61-DEE3AC1365C7 1 0.998723
0ADBEA51-90D9-4034-9645-EC7E444ECB94 1 0.998786
6F8359EA-6824-496F-A4D8-24BCE1C52B9C 1 0.998692
81B10E3D-8B9E-4B39-9D51-17801C506FE2 1 0.998822
BA71792C-6832-4CA9-A372-DFF171888FEB 1 0.998805
0044AD86-6865-4BEF-A17A-11EF7C21590A 1 0.998721
BE49CCA7-59BD-425A-99E2-0AE60E901DCF 1 0.998631
CCC80761-0B7E-4CB5-9406-594FF7A0D5F5 1 0.998800
9A4848D2-8957-4E3B-ADA8-B20D608EF8F9 0 0.126386
5CE03A04-54AB-4A59-8FEF-1D4F6273AC14 0 0.036247
476C44A4-9211-4A20-88E8-E2061C4BAF75 0 0.574564
C6E93184-EF60-4BC3-A190-34F2E69BDE0F 0 0.005939
D5C39B56-DDBE-4CAF-82B0-278FC3536BC6 0 0.555404
F26E27F3-CE67-4A8A-8853-9F32FC223848 0 0.013857
1C983A87-A30C-43E5-94C4-ECBB7EA71271 0 0.356728
86E264E2-3933-4400-BEA0-C2010C577516 0 0.006025
B1AED2F2-2C3A-451C-BF57-DAB2868FF54D 0 0.008140
887DDF9A-4A85-4350-9A57-A6A3A17B4958 0 0.693692
7E026DE4-CE17-4625-A5C9-366BB9C43149 0 0.688419
E884728A-4EC1-45F3-BFC2-90A082DB06DF 0 0.114690
CCEFC6E6-0791-4FCD-90DE-C242C9117FB5 0 0.007772
D3EEDB2D-B107-44DE-AE28-D7F868BF8024 0 0.009517
C9202AEE-017C-4C44-BCE4-93A832485768 0 0.016978
19BEBBF1-5776-4D52-AE13-550395CA8D66 0 0.005777
644464BC-C62C-4EC1-BFBB-C1B7C042343B 0 0.580397
FF941A3C-4F54-4EC7-81B0-AF589E5E108C 0 0.811073
6DEBBDB8-A8F3-47AA-A01B-976CA58E6668 0 0.906367
0E19D84F-2B7C-4D15-AE4D-3EDE35FA2CB0 0 0.008438
B88F8339-00C0-4BE4-94CC-39AABC485C87 0 0.010331
BFB1D153-88CE-485D-8E15-F5123BE926E3 0 0.275726
7CD2EAC2-D979-4441-A823-DFFA417AF768 0 0.006530
40FC5CEA-0354-4584-9B6D-415822108E7D 0 0.007003
8C573610-97F1-4FB7-AD49-C80FE20D6938 0 0.006127
E245905A-B16D-49B3-8ECB-622D4CF7A7BA 0 0.102048
D59C7B88-5D26-43A0-A18F-FCF9DC2252F6 0 0.005804
81191B3E-4B88-4DCF-9067-A385241B19BD 0 0.005886
A5EDA1B5-9AC9-43FF-BE9F-5DC86E309652 0 0.084500
0670224D-AFE8-493B-AB40-0A30C3B40B56 0 0.011210
31148E6A-017A-4DA0-94C2-C46E5F499DD3 0 0.006469
F37B2CAB-29AD-45A8-9F2C-F48080FACE6F 0 0.010593
1764561C-0718-4D33-90D1-CDC570316B58 0 0.007664
231F8F69-C626-4741-9136-F6B06730279D 0 0.005997
772E6F6A-9855-4F5A-AED5-6CE433C3C53C 0 0.035542
3D2AD76D-EAA8-4484-A003-26F486A2D58F 0 0.010361
5FB18DE9-0AAB-429B-AD94-73FADE303B69 0 0.020493
223552D3-5DB7-44C7-B199-200F2E160119 0 0.277430
B6F47D40-1E76-427A-B535-0906524ABF75 0 0.007455
D19AFDC8-A081-44A4-A7F3-FCB493F343E2 0 0.007437
0283E12B-B4FA-410A-B00A-E76940407247 0 0.008245
A50AA4B2-A16C-40D2-A4CC-08B2DDAD41D8 0 0.006696
7115216F-5D74-4FFD-85F0-7D1BDD4470B2 0 0.054316
CCEE4F96-96A9-4D42-B592-C0655335CCA3 0 0.084618
51B10D8E-9064-4240-9014-DB25AC522C1E 0 0.005756
6BA5C066-5480-4150-958A-9477C8AA91E7 0 0.006249
ABFD5045-155D-4B84-81A6-802DCAE4D4E8 0 0.007020
3EDF1E19-6B3D-4DD1-AD38-162CBD368B1B 0 0.007107
BD2FDB71-FB9A-4ADE-B3AF-3BFB25E7E39D 0 0.076397
18D0E771-BDD1-4F05-A665-6A9C8A7E9875 0 0.030516
FC0E0886-FDFF-4FDF-ABA7-5BFC67722EE7 0 0.035673
2DBC2140-2289-4B69-937A-1F48D4DCBA37 0 0.008283
EA43D8FF-3F23-4053-BAB2-0FDF10052837 0 0.005964
92CF45C8-2B9E-4BF6-84C6-E7F03A3424F9 0 0.006051
0E3C5E61-1C11-43DC-BB26-8B1463CBC888 0 0.010205
E4E10003-8305-4BD9-9601-3E338528637A 0 0.005857
656FE8EC-581F-4461-BD25-6CF64F6602B7 0 0.005871
E472BC69-0345-4E38-9B74-E5BEDDFFB6E8 0 0.007871
77E93A39-7B15-44CC-9BC7-D86D21A9E3C6 0 0.006156
B100762A-0EB7-47B3-8A31-3A40839657D5 0 0.007716
ABECFF50-729D-4F95-959B-74CE9EE0C44B 0 0.570114
A75877DE-B900-4FFA-AF02-82FB2AEA831C 0 0.006074
11390111-E247-4611-8501-BDD395AD7C57 0 0.447627
1C5B6736-5F23-4325-B123-23AA9EA67855 0 0.645999
3E5BD4D9-879A-4B5D-9030-18282C28BB3B 0 0.006063
98B4CB9B-E3F6-473B-9BE0-15E01A2A01F0 0 0.006629
E408FFDE-C76C-4DAF-A39F-5EDCE7742FF0 0 0.078304
242262D1-CFB5-4EA2-927D-75ADD6FCFD03 0 0.337931
9F76236C-1A5B-4E9A-B3A3-9C601C596DD2 0 0.006515
808DE959-9585-4D53-8B7B-F0672F0F3493 0 0.173010
4DD706B9-F3DB-4B08-AEFC-353B0DE8E8A3 0 0.006971
EF617370-DD88-46BB-B180-BD666BACEEF2 0 0.007021
D5748C1A-D6DB-4507-A3D8-3C5994198323 0 0.989932
5EB1B66E-521F-4F36-A2A9-E56CAD62652F 0 0.050101
8E2C2F30-B021-4058-ACC9-4090089B0F01 0 0.007283
22969F84-7272-447F-B891-033E21FE966D 0 0.010262
70E56B83-F53A-453A-8ED5-50846A2AE7C8 0 0.166224
831F456E-8A2B-4D44-92E5-BAC159A9EAA7 0 0.843834
CC01A73D-0A96-4B60-BEF5-8B8C1DC866E4 0 0.006394
02ADDE5E-FDA9-4D22-8C17-080744C04F69 0 0.005733
365B9D3C-8550-468F-9350-D5D20EAF8F61 0 0.254948
E8493493-7C1E-4FA9-8792-CAF7102F234C 0 0.006929
38E3CD3C-E165-4633-909B-94C0F49197B5 0 0.007120
AAB9CD53-FD83-49C6-8CB1-BD3D68BAAA5A 0 0.017500
762AB5C5-3C21-402D-926E-81527AF4DAC7 0 0.124724
6341A6D3-767F-4CA0-90F7-2CD306D5D577 0 0.020436
B55D0F53-3756-4D1F-9FBC-0560AC4B49EF 0 0.026694
51F270BB-F7A5-437B-8C0F-3D520AA47F5D 0 0.214160
FC1F1EC2-43DD-464F-9591-D2CBADBE6A15 0 0.007482
C602A975-8E2D-44BC-9496-606BEA1170BB 0 0.006303
D3CE5F38-B2AB-42CB-9954-0CEDF1869B0D 0 0.005895
A240890D-5354-47EB-8397-2F340432CD3D 0 0.012695
4CE3CA86-AF55-4C0A-A47F-BE5F3F28C419 0 0.005779
D7DD68D4-B29D-4EA6-9690-C3BA90ED6FEE 0 0.021670
234A4107-3B5C-4D13-9FCE-66AB6D583CF7 0 0.027143
ABF7E1CD-16B3-4016-900A-1C468E027579 0 0.006043
2AA9F702-B432-4E6B-B76F-549D665CBB5F 0 0.005859
CB8B6DB9-0FAC-4371-BDA0-067951169C12 0 0.007801
BD162CA0-B0F0-46F6-830C-35F1FBF95B24 0 0.007036
AB954BA8-46D7-4FA5-8A04-4FBECBA68353 0 0.148441
5F0C18DB-332C-4420-8912-4596B0103D14 0 0.010913
83D962ED-1A8B-4562-BCD6-7E080CB76086 0 0.006783
4245361C-DD39-4BF4-91B2-C745B691C075 0 0.947086
6010230F-45B2-4BD4-B5E7-623E9C64DDD3 0 0.008982
1B9A36EE-4E54-49E0-A6F2-DA161BA8FFB5 0 0.006389
DFAF49A5-5F7B-4C55-A088-F08AA3E6B22F 0 0.932069
4B22B811-3313-4C01-A943-F0F40EEAD5BA 0 0.779215
51928BEB-468A-4452-BE1A-786EBC0DC09B 0 0.976752
8CFEF26B-A8FC-4552-9558-E3BFA4FC7244 0 0.814620
94195A9A-2C5C-4FBD-960A-07D5CB36FC19 0 0.005899
7217F49A-EC19-47BD-A46F-41DC008B84DC 0 0.990834
033DD9BB-A70D-4DBE-A274-335AF3FD3787 0 0.005927
704C259B-DD1D-48E4-A4A6-DB333787F4CB 0 0.097898
FCFEBBDC-B3D8-4E84-BEE3-1643BBA51826 0 0.007293
5F4C4FCE-1DAE-4A19-BF93-AF55FADAFF08 0 0.015766
5FE20BF5-5030-40BF-8B0F-8AC4B66DE2DF 0 0.006111
FB9EDD51-228B-46C0-8B34-1E476367D870 0 0.034399
2C4E4071-6F66-41E4-ADC0-BBE76CE3B396 0 0.005936
7D104368-F3A2-48C0-9192-56D5DB5988E9 0 0.008170
6BEDDB80-E9DD-4472-9792-690B17D8DBCB 0 0.005868
3871D2B1-3C7F-4F0E-A5A9-3D37E0AF6990 0 0.019245
ED04BDD2-4788-467C-B860-ABFF89CD115C 0 0.496795
96D44597-6D3C-4296-99C4-161745D1E743 0 0.009069
A356EE60-80A7-42B3-AA08-723B55E6EC41 0 0.870312
7EABEC7C-BF27-40D0-BB71-3FA04D8DA029 0 0.063033
F1042104-382C-470E-A74F-17C983086F26 0 0.005944
B8CAC032-B40D-4B6B-BA5C-C97ECF03638F 0 0.778114
23855E60-7E41-4DD8-9A4E-75C534CDA002 0 0.005821
1B06E077-3D8C-4C6D-8285-CD1CA8E28FC6 0 0.033803
637090A3-BE67-440B-9183-F166CD683B4A 0 0.006925
1DA3CCDE-CA5C-4A13-9B68-D71230D57CD9 0 0.016557
50CE9D17-2527-4948-99A4-6AB9A5DF9F99 0 0.008160
DB79C8D6-904B-4AF6-B38B-AD4216F8A7A4 0 0.005916
1DB635B7-B9EF-4FAC-88FE-E808DD88B522 0 0.013418
ABCD4415-2E8B-4243-9C21-66A583F97A6E 0 0.021770
B7186F50-6D68-435F-9AFD-CE541060D40A 0 0.132177
D6D987CA-8484-4CF3-8C4A-C7B72E2277B2 0 0.271132
73E3DE15-DFBF-40C8-A70B-D8D405113F09 0 0.048008
02BBA3F2-8A80-499B-98A9-6AA1CA4D636E 0 0.007948
56DD7AC6-7787-4747-8044-6024080A59B3 0 0.016711
31C1FE43-4D97-46A9-90C1-0FBD9BD4B296 0 0.007302
1EBBDDC6-EC89-4940-AD4B-9F81D198CEDA 0 0.007650
B4FB306C-4ABE-44F1-9452-9A5B365E15B4 0 0.471591
C434E4CD-9D77-433A-941C-BBD80A87CA3A 0 0.744077
04B62F20-9CA9-439F-B292-7771CC97DA25 0 0.008944
1CAA1A9E-84F7-4758-90C9-D7F008474110 0 0.019684
54C26050-2FFB-482F-AFA6-34828AEA9E22 0 0.029398
533B3CE5-7D2C-44BC-8E4A-C9B501A69B24 0 0.012852
2A798007-D89B-4B1B-9850-9FE6969FE318 0 0.067232
276DE01B-CA51-4C08-A70A-C0C215D4AE15 0 0.013227
21EA212A-4A33-4217-94E1-25DD3999974C 0 0.010576
E2BCD97A-4E4B-4A46-A071-FDD1A9F345ED 0 0.032121
73196C4A-1E14-458E-8297-F9743ECE59C2 0 0.005811
5D85A7ED-3B5C-448A-AD46-4F6B58E7623B 0 0.005950
DCFC3D63-1FAD-4E27-BAB9-C8E2E2040D58 0 0.020296
8BBCC628-830F-47F9-8D6C-42C65EDDAAC2 0 0.043664
379B0399-84C7-4BC1-8F4C-42CECADF8FD3 0 0.259918
1FF749EE-B32B-4D56-9FDB-8CD5D8E48C16 0 0.005886
47F39A88-CB9D-4BC8-98D9-4C0866C346D8 0 0.006987
8F0BD98A-C604-4DA6-8400-B8AE8D39AA29 0 0.006309
7074701D-BACB-421A-BD20-3656A30B066C 0 0.347560
0685B0CC-F57E-4866-BEAF-0ABCDD09C336 0 0.005721
D83EA729-66DB-4489-A00F-56048E54C523 0 0.981389
F1CECF38-151D-4354-BF42-5D3F1A01DA30 0 0.005870
6D161D7C-EE27-41EB-AEFF-428B8B5709AF 0 0.007629
3C2C1080-B3CE-4278-BDC4-A89AAC7FC509 0 0.006320
17A472E8-1F9A-4FCC-BCE4-4A565D8A8D48 0 0.005887
8E126ED0-F2CF-4D0A-B8A4-C6EABCD023C5 0 0.026113
709C65FB-A9AB-44C8-839C-9492804B5914 0 0.013168
FED7F58D-5004-4A23-AB4D-0D1BBEF6DDE7 0 0.039536
CB48359C-93CC-43A1-95B6-A28809F18CCA 0 0.006210
15769722-F132-4270-A3E2-7D9CCB742471 0 0.075739
9244E5C8-3A7E-4258-83D5-D75E454312C3 0 0.601320
3E3A4880-AFD6-469C-AAC2-697DDDCDB734 0 0.006055
703D11FA-051A-4995-850D-8A7AA0D0A410 0 0.304793
6246FE79-3A4D-4EC0-83D7-4222CF73DBE6 0 0.051432
34AEC466-1CC0-48FE-A87D-8F7D2B5A9EEB 0 0.005817
BAB11865-D646-415E-A43F-9F8866F3952B 0 0.014155
94A6D9DE-AD30-4A93-A41F-CA1BC903CCF5 0 0.010041
88553C46-CD43-4ECA-9995-CC6DE0C8D30D 0 0.012393
2F605A3B-D341-4BDF-9067-3F93C2B5B30D 0 0.006197
46316157-F78F-4AFE-B7FE-841B217044E2 0 0.007254
A8715A44-525F-445F-8381-466DB16EEF11 0 0.138223
CA154E57-E5AF-4857-B48D-92EA6F4EF679 0 0.007262
49D9512E-CDC6-4AA5-AC17-9EA43F3089BF 0 0.006893
1B0651EF-00D4-43EE-857A-64F362891AAD 0 0.716928
B94636BE-923A-4BA8-9D04-2C924A07D375 0 0.007013
06D9D1AF-1234-4DE5-A9B1-6C14702AD69D 0 0.028339
DAD32361-C476-4AC1-8B0F-EFA893D1381D 0 0.509849
08C19178-DEF0-43D5-BE06-301456EF155E 0 0.006843
D35FFA6D-C5FF-490F-8A3B-DC470559DD53 0 0.010963
11654525-BA0B-439D-902F-520F685EC0F8 0 0.011425
F8D40E0B-5F56-4081-B3C1-B03FEB0D6F0E 0 0.737818
9D9E50E2-F3EF-4984-9976-F9A705D3AF58 0 0.005887
916696A1-27D6-4097-983B-336D7BB62E53 0 0.972969
B81D8C00-D633-4893-844C-3AFBDC2C09B0 0 0.027808
1C0CFE48-3CBD-47D0-B3DF-981A67F658E5 0 0.012936
3163C85A-93D0-43D0-99A2-28A7BEAC3895 0 0.007057
76C64D89-6B0B-4434-A075-2F3A249D3CE8 0 0.013268
DA204C05-0AF8-4B7A-A5DA-1110F5B5C536 0 0.010331
8F668293-EBA7-443A-AA27-28E006F5C9A8 0 0.738120
D9E3C7A9-06D4-41D6-B64C-A45C89DF67F2 0 0.008519
7DC58317-AA9E-41E9-96D0-29E25941192B 0 0.006082
B585DD6F-1B20-439A-89D0-9258979144E3 0 0.005921
92B5BE67-4FE1-4FF8-8FEF-5B2AA5F683B2 0 0.006310
04CAAAF9-37FD-4353-BC47-53DBF3001D6C 0 0.023653
57F65E86-1C51-4DBB-8AC9-55AA422DC7C4 0 0.007532
3773E8A0-3404-4683-8AAD-F96D80C64D4C 0 0.005808
2125EC06-1D46-405E-8C2B-246E380A5DE0 0 0.006248
8BAFB807-4109-4A8F-9B4D-EE57FD7FA7C6 0 0.008504
E6E2A8F2-C308-4B83-8C24-A22FB8297C03 0 0.144638
9C38DAB5-9B0F-4CE9-AE3D-9C4E7633FF69 0 0.005819
5F02C822-7A1E-4365-9B23-F336E891BA59 0 0.889752
709BCD31-AE0A-4EDA-B6F8-823AF18AC5AE 0 0.007166
1400BE20-03A8-4997-9EEE-22214328D385 0 0.692571
9A3246A8-A843-4B62-BB7B-003F400E4883 0 0.006423
D6B8C1F6-66C3-4124-8AD0-4EF997A73591 0 0.023945
4FC380FA-26BB-4227-B38F-296BDE3B6968 0 0.843583
DDB7BEBD-053D-466C-ADB2-928D359F7026 0 0.007009
4F0ABDE3-0D97-43B3-BCAE-65CAA2B13B49 0 0.006465
4791D71B-3BE0-4E8D-9B57-48E41DE4266D 0 0.006086
4C38FD52-5A15-4077-BA3A-612D56058503 0 0.335529
208A0C43-0483-40F1-8519-40C7482339FE 0 0.005754
5997E146-1C1B-489F-81E2-A3D588218F92 0 0.005848
11B9E29B-F452-4490-9FB6-223262F35E92 0 0.030178
D15D0FC2-4DB9-415C-ABD2-E1F637635DC8 0 0.670576
7AA8FC38-51D6-4655-B353-BF2345235782 0 0.011960
7340874F-8EC9-4E6B-ABDD-B8E42113E0DE 0 0.007226
19A0C850-9230-44FE-BB33-55B4E4C4A57F 0 0.066655
D0338048-A602-4AE3-B655-A23600272AB9 0 0.006150
785BBF6E-1B05-4526-98D6-898E30270178 0 0.005888
E5DC0F9C-8A91-4555-B676-6C4F9DBE4A6C 0 0.008838
FE8D3184-38BB-48A7-BEF7-C39CE60C8472 0 0.008816
67CE393C-739F-4FEE-AE34-BF2B25925C63 0 0.079897
3563FBC6-AC6D-4379-95F2-B5F39D2E7D37 0 0.006756
E867D4DD-D2A0-4062-859E-9349BA7E6BAF 0 0.005990
CA588635-76D7-4748-A514-0FD8842A8567 0 0.022464
D1B5E752-6956-4026-AAFA-A877FE149CEB 0 0.008701
E31CF90A-8D69-4C3D-AD1F-DE02CF1CC8B5 0 0.005907
9DD3C080-7389-4EAF-8A45-5E0F9C67F430 0 0.996458
A02DA682-8F8A-454B-92CE-DEB7B946ACA6 0 0.005719
47328F1C-C9AE-416C-B74C-16D572A5762D 0 0.012518
154C70BD-95C4-4D6F-B336-CE7BAC313B8E 0 0.028866
782B9103-0081-4482-B480-A8CA81D75E20 0 0.006186
A2CEEBF9-E0AD-479F-9D61-B73ECCB1DBF8 0 0.933078
E93FF9B1-D633-4A8A-8CC0-CB2D521E40CB 0 0.016383
9C26DD94-140D-466A-A106-EC646C468AE5 0 0.006466
867A7B98-D31F-4D2E-8739-445F3C4AC482 0 0.012454
6941A210-6890-4C03-B419-09641AD84813 0 0.005824
CF122C01-5CD2-43F2-916F-DC42337B299E 0 0.069120
ABD76585-9AF1-4DC6-B3D4-35FD7B7ED6C7 0 0.822699
4F73E424-FAD4-4901-8989-F036952C1844 0 0.008264
6F3968F0-3530-4A29-9B02-D4B46E49F404 0 0.024204
06206FAB-BD5E-4F39-B99F-62ACD2725DE2 0 0.981914
40091B8F-561D-4B1E-B474-67A09EFD1829 0 0.009765
D9ED7027-417A-4D32-B05B-FD3B42443958 0 0.078649
558EA752-2F94-4320-B205-972F9EB1D189 0 0.005964
B3B8272C-AFFD-43ED-8A9D-CFF84C44ADC0 0 0.008348
BD83EEBD-65AB-4FEE-8640-3609480AD60E 0 0.015126
98258C88-44FF-450B-9701-52363E68E829 0 0.005904
651A66B4-7260-4E70-8399-1CD343A11728 0 0.026721
C0E01E68-1595-4341-9956-F1FE517AF6F3 0 0.008444
D6035FDA-2FBE-4111-8E56-B41081B95980 0 0.005751
B2A8D5C2-5BA6-4567-A74F-CC650C86F54D 0 0.018806
E0AC42EA-44BA-458C-9E02-23CCB9EFB396 0 0.021127
48149C31-311A-4394-98D8-0CB62419C403 0 0.413832
D814915D-A211-4ABD-B107-91A1E33D90AE 0 0.348601
97ACD1A0-4E17-43D4-B7C3-1A3696FB1CEC 0 0.007936
131873A9-839F-4561-B3C8-AAF34DCC1548 0 0.008461
086D5533-8CB9-4647-A42C-856A5D08A919 0 0.006183
6372EFF1-4CB4-40EB-A7B7-DECDCFBC1123 0 0.681194
BDB494E5-8CF3-4980-B5C7-FFD09180DC81 0 0.020760
E23551D8-8F03-482E-845D-FA8592E068B9 0 0.006198
A44D0EC2-74A9-40D2-8CCB-0127A82D5F2D 0 0.007289
9761E468-0098-4869-A2FC-CDB339DEA078 0 0.741475
9E60E6B5-04C2-4D0A-ACA7-107CE005E113 0 0.011621
1531B4EB-1510-4217-86FF-68719D4BFB10 0 0.009097
1B602FF7-462E-47A5-B4D7-56F0925A13E4 0 0.014855
79BB467E-E830-48E1-BA84-9AC84CE32A86 0 0.166977
ADBD5569-C8B4-497A-B0EA-6AF157CAE6FD 0 0.006481
FF6F43F5-0BBC-49D7-A152-64B27891F495 0 0.029184
8726FD8E-3126-40CE-B021-C1A99BFB20B9 0 0.499749
2757BBE5-1990-4BCB-98EB-FBD6CD7B7009 0 0.005837
67B98446-7E32-496E-8279-309E70CBAB3A 0 0.096654
A0F2CD33-B209-4E30-BC29-B0FC4C75C214 0 0.663088
CF9D8D31-4DFF-45DA-A2EB-FC7CB016ECF7 0 0.773342
FDC46414-1A65-4972-BAFA-3139F591CEAB 0 0.826989
97625845-9F9A-4FAF-A7E4-96F40A4CF272 0 0.255236
27DDA2D1-A4B7-4843-9675-B2A379B193C4 0 0.176341
F1B5F547-39D9-4C79-AB3D-5096D0673221 0 0.005847
EB8788FD-719F-45E6-897C-B623E3585447 0 0.010567
1155FE26-AC4B-4956-A583-B42B92DB5157 0 0.315357
6E3FA287-E1E4-497E-875A-498871852CC5 0 0.021333
A0CB133D-14ED-42E7-8C51-03079E0DFD9C 0 0.028324
BC3BD4D5-2031-4E14-BE9F-D4D09EB65273 0 0.016122
288B3FFD-1302-495C-A193-D53B03338A4B 0 0.006004
345F305D-2CF6-473B-8712-83BE176654DA 0 0.006648
237DA082-7CEC-450C-93AD-40EFD63A0EB4 0 0.006312
7CD13278-121B-4CEA-8FD3-CEAB61C4670B 0 0.006889
F506E657-6C40-4835-96FF-928F720A347E 0 0.664811
9603AD2E-C0D3-4604-93B9-EB4205D9D70E 0 0.006004
09DF6790-048E-48D0-BEC2-28C7F462922A 0 0.006290
B36CC6F7-9B6F-477C-A455-EA959CCE12F1 0 0.010283
E57DE1FF-8C7B-42BA-A968-B3147B5C4674 0 0.007617
8BAD7AE1-E269-406E-9929-51910128439B 0 0.114175
39C0DACF-CC02-4D93-951C-0FE7614DC6B8 0 0.005855
3468F1C2-AF69-4FE2-B91A-5D85A410294E 0 0.005744
31930DCC-DAB5-4A81-BFC5-EDBBEC8E61E8 0 0.995804
1D432C2C-E539-423F-ACCB-2DFF2B797943 0 0.005733
1FDB298F-EB99-4CA4-9F90-D4FC18E1A466 0 0.205201
7FF4D412-0A92-4A69-87E7-86E25D161011 0 0.007737
CE6A2258-7102-47E3-85EC-66B4C5438D0A 0 0.352841
25596612-19B3-4143-9209-707B56B4EDB4 0 0.992355
7BE75AE3-0945-4CCF-863C-52F3C4EA0D2C 0 0.031872
21A76E19-A5D8-48A2-81BC-65F59A71156C 0 0.866527
1E6CF71D-6811-4A37-AFC4-C4EC563FAAB6 0 0.005804
F7A387D3-E067-4F8B-9973-AB403EFF4DF9 0 0.009065
11ABF703-7BB8-4C19-A9F2-BB66DAAB1AF3 0 0.006538
9CC17807-50A6-46E3-AC4F-9FD6E5491B3F 0 0.006308
4C5A8568-330B-4015-A949-528D3021FEC7 0 0.611230
4B5F1766-EDDA-4410-BE33-275965B5E3DE 0 0.014395
7D15C8C7-8125-4B2E-9E56-CB198C2C518B 0 0.005858
97152B9A-2F31-4A83-A7D2-F27E8014D3DF 0 0.949000
946D60CA-16F3-41F6-B196-6F090D9F94DE 0 0.284464
857DDC28-2D4C-4AAC-8839-E3224130B0BB 0 0.010695
CB4C43F6-0A44-4814-AB10-D1956FEA1BE5 0 0.044076
B2BAC28C-94CF-4609-931B-7CF1F978DB8D 0 0.007728
FD1DE4A5-F9B6-4D0E-975D-9B47C823F05B 0 0.050087
E410704E-DDD4-40C4-A15E-CD3D982070A8 0 0.005923
8302E04C-284F-4325-A67D-77DDFA51DE48 0 0.015775
0D4F252C-A844-4F1C-A42F-64A0EC2F58F5 0 0.792541
C9727B90-E55D-483B-AF81-91B81BE4A7AF 0 0.006144
FBD70B47-D421-4338-80DE-A7FB34EC543B 0 0.409714
C3BF8295-F307-4069-A90B-EB7C6EF849AB 0 0.822039
7C63C011-5C61-4BE0-908C-0F82AD5AD8F1 0 0.007255
C2334C65-10B3-4258-B4B1-42B56AA294B0 0 0.006585
F5C64706-7D5E-468C-9B5A-3E9C6D52E7AA 0 0.007855
16052361-34AA-4F6E-90E7-8A6041116EDC 0 0.006228
54C754C9-ACF6-4E9C-B0C0-2FACFC1DD423 0 0.293161
FDACF21B-E2D5-401B-90A4-5C15B673E783 0 0.009245
0223E9C1-1A38-42E1-A727-CFD1D074CEAD 0 0.094267
8D694C06-E74F-43F7-B7C0-7BFFBA73401F 0 0.110275
9215AEEE-B996-4099-9F7E-DC75FBFE0898 0 0.007813
77FF0FCA-7F3A-407B-8553-BFD6A318B78C 0 0.060881
102FA702-457E-41CF-8715-13D8C98B3AA6 0 0.014321
7C68F146-1434-42BB-B72B-A25AC9606C0A 0 0.006671
8B83F27A-70D7-495F-8969-6CB12BC5C09B 0 0.031609
F961F8BF-1806-4929-93CC-B5AC6E21712B 0 0.015525
97F2F93B-6FBA-47EB-B64F-06D2C8A8C171 0 0.404740
9C9577C3-F11A-4A6D-A431-40B53EC84995 0 0.005885
574C4094-704A-4D00-9805-459F7745B652 0 0.006016
B15C6DA1-4BD9-4915-9DB7-E3D3C3B7F6FA 0 0.208504
D3E460DC-ECC9-4D7A-A4BD-B7547640F173 0 0.358553
32502453-1244-4254-8F14-CEBF3FA35E1B 0 0.006094
86FA77FB-CC3F-4EE2-852D-B81B18965163 0 0.005739
556828BB-49E5-44F4-891F-9118E254004F 0 0.009153
CDD1CF49-D205-4ADE-906D-05B43ACC28EB 0 0.024550
ECF651EB-862D-4E33-8FE6-172B00A6A8FB 0 0.007329
D60F8E86-65E0-42DF-BD6C-56B308DA35A5 0 0.335092
E3283B6C-20B9-4631-A577-B127C0C9EFB8 0 0.587261
6BC2B54A-D678-40F1-8B91-FA91D0993FE0 0 0.010092
39B237C1-A1BB-4C20-8F0C-17F43A070319 0 0.007066
65F9D3B1-4316-443E-9110-EC1340196B6D 0 0.005845
5F4E135B-9B80-4385-973E-7194590B517D 0 0.820103
DE09B3B0-256D-4D83-82A3-5DDA8AEE595D 0 0.224972
F004BCA1-BE10-478B-A022-CD607DD7CCBD 0 0.008258
8405EC3D-80A6-4049-B751-48F0B59DBF63 0 0.011757
C3CFD9D1-48D2-4D17-894F-E82D5F3E8638 0 0.012278
A8835B70-7B74-4432-AEA7-1D8B474A9B06 0 0.007862
EF59871D-F4D0-4BF4-BFEE-B7A424B40EDD 0 0.957895
F173F5C7-34CC-46ED-A5F2-45B589294413 0 0.041398
30DFAC35-6417-4B2F-BC99-F41553CE4C6F 0 0.014184
47527144-DE45-4278-99B8-FF0308D05B13 0 0.514215
BE425663-3BB2-4569-8B65-19C2A00E752F 0 0.099175
2EAE2A3F-A340-4ABE-A7BC-F24128871DC1 0 0.038346
F5E58409-0E6A-46C7-A15F-424C66569AD9 0 0.007170
16C42D8C-1E9E-4DAD-8EB8-68E2750757C4 0 0.005844
75CF3790-3C65-4FEB-B75F-F81007CE0182 0 0.026047
A0CE9341-C59C-433C-84A9-77A0A43163F0 0 0.599637
91A3BF1C-A2BA-4DCC-996F-2CE5B0E2994A 0 0.040147
B7F87258-0CEF-48F5-8BE3-C835C497C3E2 0 0.288641
1B53542D-F600-403E-A3DC-4E43A2BE6CBD 0 0.014393
B2C2CA75-50C4-4306-8AA7-080845E3FA01 0 0.006243
88ED7C33-4067-44B3-A5C4-F4C1391A393C 0 0.020385
C51276F6-6273-4422-8F9B-A6E44A467E9E 0 0.006090
C6C78D5E-61C5-4EEF-BF7D-93A6FE466F99 0 0.020363
5EBAC194-0AEA-4E4B-88E2-54ADFACA6190 0 0.016983
AA09AD75-25F5-496F-ACA7-23DD3C10635D 0 0.806284
C27C613B-14F6-421F-8AFD-F1A67BCA4814 0 0.007090
683B0D46-9BFB-4378-B229-6E9414A292F7 0 0.005903
592B2154-9761-4C8D-A734-8610DD008A75 0 0.006733
95A5545E-AF2D-4B70-8DD6-B48857E5B0A7 0 0.008868
D81365F7-35B4-4163-A5FF-BE594ACAFFA2 0 0.015500
D3E891F1-FB3B-4CEE-A39F-2BBB3A8F5660 0 0.064350
1408B505-B830-41CE-845A-2A0693428A74 0 0.005897
A757CC86-4D3C-4FD3-AF79-36404109F379 0 0.014093
58FA071C-9FBA-4F59-B088-2D1A4B304C41 0 0.006125
FEBA17C5-7AA6-48AF-A39C-1C52CF4B6372 0 0.007237
6FE6B78E-76EB-4540-A535-B0762117DC93 0 0.007983
5E9E065C-CC76-4EC0-972F-4A24E9A43738 0 0.017967
904B4172-DE7D-44B6-B44B-ADE0A6C14DED 0 0.007528
050126CD-7220-4D80-8E62-C719E136F042 0 0.016732
07E7F3AD-3DA7-4078-9522-EE9533C4AFE8 0 0.006560
A7520A53-1C24-454C-82C8-20A291307467 0 0.005918
A1E7A897-21BE-4993-9CF6-F8616B5FDD1D 0 0.006597
27668822-4FAD-41E3-B125-A22D320450D5 0 0.005997
4B6F302C-C7C7-4288-A73B-D0970A964977 0 0.462061
9DE86AC7-46F8-4841-B576-0428F5B6A84B 0 0.009597
134F3151-DD48-441E-B8DC-6F492CBE9480 0 0.023457
077C11A8-CF92-4C38-BD79-E12D73EC6AE4 0 0.005791
F116F8A9-2F13-404E-8EBE-AE6EC2A63FA4 0 0.009109
C667E42C-A447-4238-9A38-FFE27D8F8456 0 0.129182
4F023F30-411A-4281-87BA-37AEE7D33862 0 0.442451
4940352A-4465-40E2-A6BE-12565170829B 0 0.005850
FA1F8B37-86BC-48FF-B121-A911389A7FDA 0 0.008268
C757E824-7E3A-4307-B167-AF0129DD7F9B 0 0.497582
F414DDA7-5C65-4CCE-BD96-255A1AC33056 0 0.799924
1FF8DEB7-39E0-437F-944C-512C921E49F1 0 0.005946
72604C52-05F3-4204-BF20-E00FE0FCFD60 0 0.046916
B45EF011-46CA-4861-AE2C-1C0111191F93 0 0.342331
64BEA592-2B6D-4018-8019-B05E759A71CC 0 0.006930
4B6D93F5-2A13-470F-8680-70ADB5AD8C84 0 0.008782
067A63B2-A4D2-4D30-9EA4-A4BDC4BB62A2 0 0.020637
2E9DE3C6-1F53-4AC9-A4A6-1218B9694ACA 0 0.006270
03C11496-FA7A-4F82-994A-576BA291BED8 0 0.998617
910B11DA-F318-4E59-B86B-A1B9AC9875EB 0 0.965981
C863F333-BEAA-4CB4-93FE-AE96690B2335 0 0.006218
38125EDD-B16E-46A4-9C77-D31F279313CF 0 0.006950
11998222-2EB9-4E58-AA4A-DD84A05DCDCD 0 0.006111
A41D45AE-A9BB-4659-B87F-082B08B4BC36 0 0.014366
C5B49096-1D48-4635-A46A-6D65A790A708 0 0.024311
294508DB-21FF-457B-9376-EF2C22B6D975 0 0.006533
A6A319E7-2DF5-4168-8C2F-ED318CBC019B 0 0.479520
CC0F16CB-7EAF-446B-AAC2-25CF6FF4E7C9 0 0.522528
7E7B807D-328E-42BA-BF33-B3FC3FF1ABED 0 0.005795
E258686A-E4B5-42EC-8EBB-3740256CAB7C 0 0.684760
E8B5FDE0-B20C-427F-9FB6-8B0754C3BDAB 0 0.878071
F82DF570-1538-45C1-9FE3-D977BDE6A168 0 0.005981
0A82A885-E032-43EB-AA16-0B9E04870035 0 0.024361
C9F84552-2D56-4FC7-BEB8-9D8F1C3AA365 0 0.007190
8DC400E7-A14E-4075-A63C-51824FD2ED6E 0 0.490746
417A0B40-F81A-4389-9BF3-9ABD1E574C64 0 0.051770
5DD7337F-443B-4A9F-A608-57CF28949A81 0 0.585726
C309A8F7-54D2-4C02-B2A2-03162BC765A2 0 0.056164
BBA843EB-A602-440F-B66F-16746444AE14 0 0.006316
937CADCD-BF86-42B5-9ECA-2B999ECBC890 0 0.008254
051700BE-EFFF-42CA-8D23-C396B8139D27 0 0.007922
2107F876-BBB8-4FA1-9465-434FB2FBE435 0 0.005883
C42729FC-FA2E-4477-A195-7D3C5D31B535 0 0.008512
D4DD5805-3574-41F7-A96B-460B46750182 0 0.007434
CE156642-76B0-48EF-B232-F6DD2E070B7B 0 0.006006
0427DC41-D3FF-4D82-8C17-4782502CAB87 0 0.019981
915373A1-169B-4143-9A57-21665AF28F9C 0 0.005969
5FE0D3A1-64BE-4612-9AC1-3334EEC65425 0 0.006162
F722A4F8-53C3-4FBB-9D46-393DDFDD92BE 0 0.006044
C4F0FE50-1548-4CFF-968E-E18DDFD98E54 0 0.132208
006D588E-72D2-48A7-94A5-6DC851E0E443 0 0.010949
EF022F0E-6E83-4E52-96A5-5DA413D3FE7E 0 0.006175
FA262C89-9064-43EA-85B6-4CF113F8E01F 0 0.006226
C6857D0F-3BC6-4DF9-8EC4-6E22DEFACAB6 0 0.054211
9AEFA072-9122-48D6-8196-614A4A8CB856 0 0.005810
77EBFB84-C4E7-4FDC-A83E-FDE8EEA3E85E 0 0.020975
C8292557-63D0-432C-901E-063FB1FA3669 0 0.007128
BC47F453-7BF8-4930-AE49-8933215ECA0F 0 0.008163
1F5FB31E-B433-4493-B9D3-FD52733EDD95 0 0.069829
318A7F35-6D1F-493C-8AC3-95F0AFB7136B 0 0.008060
E9D1A7A1-4DDF-4D85-9A02-404DDD0DA208 0 0.006511
58869FD5-1E87-4937-948D-48429B69DC0A 0 0.006194
2C8E9620-2635-47F9-8E03-561FAE076536 0 0.005819
8B9215C6-3A35-44BB-9A5D-6F16E5BE7A17 0 0.007694
C5579BDE-F13D-456A-9DB8-E7BF4C89F2DB 0 0.574784
A19824FE-9E78-491C-90C5-3FC9E4A3FBD9 0 0.023853
091E3A32-3A29-4074-9259-726E24863BFD 0 0.147690
1787AC0A-CFC4-4386-BCF0-66079E6855E7 0 0.821679
3428CF35-6B99-4547-B60C-19BD88B831B3 0 0.013782
53A86311-36F8-490E-8DFA-41CF61ECD762 0 0.028838
58C32467-16B0-4A52-A10D-6C7DB2AD3029 0 0.007041
AEEC3431-C28D-4E64-B4BB-04798DD05890 0 0.005872
12D4E230-A439-448A-A2F6-680F4AAEA7A4 0 0.006175
911A98F2-000B-4216-9FF5-1E6211FEF299 0 0.007771
CAC61DC6-5D65-4684-97C0-AD3286C43D57 0 0.007825
4888F5AF-7B6A-4C77-B873-E07A4FDE4424 0 0.006208
02EA98EA-7CC0-460B-B608-C7D5CBD10939 0 0.902943
B5DD58CC-3E87-4C6F-899A-CD98B837450A 0 0.020998
4B29FFAE-2557-4AF7-9E47-2C2D89B027C2 0 0.989877
86FBC769-D00C-4A92-9D1E-CC4F8039B9A3 0 0.010410
2756796C-9E76-42FB-8869-B0DB883ED4DA 0 0.932472
94EA057B-C774-4BC2-A4D6-EF42E2A19777 0 0.006175
9310F5BD-3C2B-4707-86BE-A37CBEACE468 0 0.008358
C3BB3C86-6EE6-4AFD-AE78-13EC7B7DE13E 0 0.705494
73592C2D-C76C-4406-882D-3B8B34CE247B 0 0.996901
0092E6A1-8891-40B1-AE66-E1CC10E644BB 0 0.014155
2F276057-AB34-42D6-B2DE-D5A1EF223738 0 0.043374
5DDFF63C-3903-4837-8D54-200793BD8DEB 0 0.007197
DD2C0119-336F-4FBB-98AD-48AD6DAD1D1E 0 0.008326
3DC46D9B-9727-4C8C-8857-8F8326F0DAA1 0 0.007067
C0AB7B16-4A52-4AB3-BF4B-4AF10F3D0BF9 0 0.014046
5C108BF8-A263-4D02-86FE-5F6F1DBDBCEC 0 0.007537
0C6EB6EC-4EB6-4C2A-84EF-5110897E6A77 0 0.006623
96380404-DC1E-4A43-824E-F06F05F05802 0 0.308877
44EBC8C8-E76A-47B6-9636-8999F915CFCF 0 0.076258
7E7541C2-EADD-4307-A3D3-9F0EAD199DD9 0 0.005821
17E592E7-208C-4583-85F7-B876365E90C0 0 0.530811
6F830216-0920-41F1-AEB9-216BF922AD41 0 0.016685
08968EB2-DCBF-4428-9116-5C2CB8330AC7 0 0.018037
CAC95EDF-9F8D-4271-AB3C-57C3597DB670 0 0.006280
C7BBC021-86A7-4B64-9E87-60DF2D8A7FA9 0 0.013631
F8D00BA8-61ED-43A5-BD05-002E524AE9A6 0 0.005916
6AEA58D4-A753-4FFF-9747-30231CC5F751 0 0.016092
20D7F404-F557-426A-9B47-E2D845B9BD2C 0 0.006117
A1809229-B455-4465-9142-73973AA309FF 0 0.810893
5D5E4423-DC46-4964-8F06-C9932C3E1FD9 0 0.006296
9DC89FDB-38C1-40FB-A149-B65F5F772A1B 0 0.006864
785C06A9-4941-4087-9584-3449DD4C6479 0 0.007484
6A367741-EEE2-444C-A600-873C1C32A4CF 0 0.008791
EBB9648D-DDAE-4213-AB50-5207364236BB 0 0.006708
9E88AEA3-97A5-47A2-A070-E670725C746C 0 0.006179
1BF0FB53-67D6-4255-B14A-BE3843A38961 0 0.025666
A647AEB1-8596-4321-BD6F-31E56E085865 0 0.743879
0C882E36-E3D9-4988-B17E-1CFD2D320224 0 0.009071
6485CFFB-22FD-4962-AA62-35A246BB042C 0 0.015575
53A8F58E-A624-44A3-8C2E-A57D470153F8 0 0.005942
286198A6-8DDA-471B-9118-295F3470C78B 0 0.005842
B72965CE-A605-4D3D-A338-4A360324A88A 0 0.005776
8B94CEB4-A87A-4CF5-9BBA-DDD57928CD84 0 0.006316
11312B8E-6E7A-4981-81D6-05E167DD45A6 0 0.007742
30B98D77-6D3F-48FC-ACCF-B8C4A15525C0 0 0.030403
8BB17E9E-08B3-454C-98D2-0754A830F2C6 0 0.007255
96AB79E4-F09F-4CAF-A301-5EA5F74645B3 0 0.065221
1DEDD04C-9E43-45AE-89E2-02C928DF2D4B 0 0.005977
7BA060F8-4C5B-48EE-A494-31D9AA8021B1 0 0.115614
1AEAEC8D-900F-4778-A10C-038D8F15E2B6 0 0.006175
6B19BD78-F201-4E76-97CC-972BAAEC1917 0 0.005818
A37A73DD-344E-4AD3-9A62-EA8720526F88 0 0.006224
E6085DE1-6EDB-4937-BF90-155E5022B95C 0 0.006278
97CEE90B-939C-41E9-9444-B49F933E2EAA 0 0.006051
322E3CB0-3CC3-4559-9C1E-F037078E8B26 0 0.005831
8BD1D2CB-22A3-4D0A-92EA-F1CD44E84461 0 0.006224
5680842B-5035-4AA3-92C7-AB444711B857 0 0.687325
E63BDC2E-4525-43ED-AFDB-979A75DA5B51 0 0.015028
6814B1BA-2C75-446C-91C5-F6AB11252690 0 0.050207
D926448F-CBF1-430B-A408-5E9C75A1317D 0 0.005823
3154848A-D823-429E-8B21-744173D0E2BF 0 0.006521
BBC0159B-18DB-428F-87D4-EAC076CF788E 0 0.380635
1DFB2465-F7FF-472B-8115-7E2735EA7CC5 0 0.006452
CF8E1F81-49F4-4D38-AA42-BAB182DBF06B 0 0.006423
3066C70D-D998-4CFA-99BE-194A932D34B6 0 0.008250
9F51B413-C9CA-4D0C-83F3-3920CA7EC006 0 0.006119
0833CC50-3DE4-443A-A95F-BC4BE6A1EF9E 0 0.007222
E9D2D103-6C50-4DCD-958D-B0A429EB50C6 0 0.055161
04400CDC-156E-4BA9-BD30-84C9F51DBF55 0 0.601811
DCF7A00C-55A0-45AF-B9CF-D385FB4561E5 0 0.020602
518D0C49-7D2A-4112-8A19-1B153E1509CA 0 0.008712
5FABCEB2-7E6F-4B39-B4AE-C3DBA923DE3D 0 0.013131
D6A8B247-E485-4D60-BD88-50DB9D38F7D1 0 0.034111
BCE39A64-8770-4729-AE48-9B29172D5506 0 0.029469
FF331DF3-1600-4F5C-BC72-A30C6E3A576D 0 0.005818
1F181E37-4D0C-44EB-A8A3-AC7A26DDE241 0 0.038177
6200B8F5-26D0-437E-981D-6766EBDF47D1 0 0.005866
B9F3592F-055F-4C14-A8F6-59D66264B64D 0 0.012809
1F024D42-7C43-4B9A-A010-FF2136664BBA 0 0.815931
5B362765-C71B-41A8-9625-2A0B59DEA991 0 0.019235
71331E8A-68AC-433C-8959-264020719559 0 0.121870
F924D57E-C6DD-4EDF-9397-F5F85CAB3612 0 0.005969
BEF13808-8919-4269-9721-614E4094CADC 0 0.009873
D618F933-9817-45CC-8D53-E7718EA8E1D5 0 0.172863
735C1E51-6F63-4B40-BB2B-7D94887EE5AF 0 0.007372
A67A9EFF-BCF2-496C-8C3E-D719FC0EE7CA 0 0.805392
B88537F7-9B1C-438C-B02F-AB281A980666 0 0.084355
567F7682-40CA-48FC-BE2D-03179F7DC26C 0 0.006052
27CD5816-C454-413C-BC72-01162A5BAEA7 0 0.084907
AF56471E-F9B8-4A00-AFC3-944F54E54442 0 0.987344
E23FF094-92D5-44FD-A393-6139A7113C6B 0 0.006210
40BE15CA-CDE9-4BF0-BBDC-AC4338A59907 0 0.007431
A1E20D61-626D-473F-889B-FB3E165DA51F 0 0.006101
5666E98B-D363-41B7-9933-1F59CA082F84 0 0.997094
51EDF52C-0B75-437C-B1C4-C8CB393B6496 0 0.588783
8A93969E-F12F-4DD8-A72D-5279A3EABC2B 0 0.008633
70BF66A8-88A4-42B3-AA6C-70A0CDCB1D96 0 0.011793
2BA982C6-FB93-44F7-95FE-AFB18D51DE8B 0 0.010538
73FEBB37-F4EF-4F35-AF8A-513C6CE1B5A4 0 0.430565
E24B10AA-3176-4706-A818-C7B3B29D8CB5 0 0.005801
18562095-E019-4B63-B118-B7AAD3BEF93E 0 0.005863
375BBFAE-B601-4CB8-A9C9-95C4EA26449A 0 0.006137
8B110191-D361-436F-A4A8-359FA7F2761D 0 0.006002
1217A64D-E696-47D9-B94E-24EE0DFC3767 0 0.006249
4FB06DF8-1DC3-4B5E-B7EF-B5A26084F8D9 0 0.019606
845DD978-36D5-4BCC-BE89-156D0C44138B 0 0.072347
AEB49C77-58EE-4366-BD5A-68748360C165 0 0.006596
45C82408-245B-4B3A-BD99-88E875A37D99 0 0.019666
A3D2A5FF-2357-4F65-BE7D-58CAA86BB97C 0 0.007323
3B1FCEE4-7EBD-466E-AF06-38827BE67190 0 0.006164
9A5F4087-0C60-4810-8B8C-A8EC31CCBB77 0 0.014701
5A131307-1204-42CA-BD05-1E46C8C371ED 0 0.102183
5B8EDFB6-D956-4666-A0AE-01113E048A52 0 0.055094
DEACB22F-AA73-4232-BDAB-1C7D2FDA7328 0 0.007538
C6FFA9F4-FA3F-4A21-917F-135B0FF6EF41 0 0.647889
FC3DAA53-E3F8-4B28-8EC9-F75FB48D4A6C 0 0.035336
A972F46D-5B42-41F1-AA49-2346887172F0 0 0.012588
9D3C8ECD-6C46-40AF-9A83-8401F37B95B0 0 0.012013
7D621225-69F7-49A2-94D9-E7B9ADB15CEC 0 0.176586
6A8B1372-4B3D-423C-9CDA-19FFD28C743F 0 0.006013
05A92FFD-8EFB-43C9-BF6C-BCDA4A143E05 0 0.009703
B5576755-1C11-46E0-AECB-A8E545C5434A 0 0.033045
2BA8BC54-CB3B-411A-8C79-230496FDDC60 0 0.007481
B4C9D744-580C-4D64-84B4-4017A68D93B0 0 0.006228
07B5886F-D42A-4C23-8045-4FA369809D2B 0 0.278518
8C287E9C-E41D-413E-8F7C-675B736EA020 0 0.015785
551B1AEE-85D7-4F5D-BE0C-B086515E271D 0 0.006710
90867B8E-08F3-4B75-A399-944E1BA4DE05 0 0.939193
AA3F14C8-4CA9-42D2-B812-CA25C16F4C1C 0 0.248445
4D3B51AE-CDEF-4C0B-8D6A-22A4B07972CD 0 0.005959
83033E54-8B9E-4D6F-9D68-21DE7946D8D3 0 0.005757
349B68A0-1DA3-4D72-84D5-036E25125BE9 0 0.009161
21E31FA3-E8C0-4C0E-BE9C-B29000595C4A 0 0.006836
3D41A9F6-A072-4F8C-9CC2-7636D28A0546 0 0.007368
F5C215D5-5686-477D-BE99-0EF23B215907 0 0.007093
7B6AF28B-0E1B-4899-9DDE-F91DB132639A 0 0.015652
1E03FFB9-51A8-4634-86D7-3BCB3BEC3CAB 0 0.175705
E972D7D2-EE4F-4E27-943B-316D09CAAB8F 0 0.005909
9A89D551-CAF7-47BC-8B14-2E2445CD38B8 0 0.005835
02851378-0BD6-4132-9D72-AFE09CB4D407 0 0.006400
E3B0E596-3014-4EDD-8E26-8E22F4AF58CF 0 0.016238
DD56F397-FD52-45F6-AD11-84BF23180598 0 0.006753
B450F430-E011-4A2F-A08D-96A11820A50E 0 0.024171
ED81EC3B-2295-47D7-A8B4-E64D41608EB8 0 0.961679
FD2397E6-B185-4762-A422-A7A8CC304314 0 0.016315
B15D6720-555F-4234-AF8B-294D95F2DEF2 0 0.009318
4313D25F-5C5C-4E3F-A8EE-83C58D917CA6 0 0.007330
97EC4A11-2567-4220-89B0-34FFBE0CE930 0 0.677633
DB02D26B-DA85-4D06-BA55-F9E82A7AEF9A 0 0.781597
74306A55-489A-4D76-B635-8CBE28EEDE80 0 0.006212
38864C9E-A69D-4CF8-A1C3-EB41E18109F4 0 0.387322
A92318F8-D9E7-4B67-841D-D2AA82BFAF68 0 0.006561
E0AAE74C-366E-443C-A02B-D84C37A41E89 0 0.774322
5B2FE960-010B-4810-A8D1-7FF0DF372C16 0 0.852003
7978F82C-C0E2-4F24-A76B-8B6209144EDB 0 0.005830
208FA72C-4640-49A6-9E76-019E26958004 0 0.027745
5FFDF1CB-1ED3-4164-AFCD-706B1DE2F366 0 0.505297
ECB668DD-CCCA-49BC-8038-4200E6056825 0 0.012142
501414F9-874B-4C07-8C0E-3A2E8FEAF66B 0 0.365839
3AE9F597-F4BB-4192-9F95-B50D1CF654DE 0 0.006100
876B4B33-BFB0-4FBD-B96F-9F46CB96A892 0 0.281776
F8E7F8F9-4CDD-4D2B-9623-466A1630FBB1 0 0.331181
47C26471-744F-40D9-B4D1-9EB828CFE623 0 0.015163
F0AC4E6E-113A-4734-8F5A-1083952190B1 0 0.120064
DC922CF7-F354-40A1-8F0A-62333A84242C 0 0.006202
F3DC83CF-DEDC-43C3-94AE-2AC474846012 0 0.244140
DBA469B6-B25B-4D9C-A1BE-26442E52DD33 0 0.024578
9CC5E6E2-9A47-40B2-A1DD-EC14C37A3183 0 0.007845
063C55D9-47F8-419B-97AF-F001099D36D7 0 0.631767
7677B458-2881-4D9B-ACF4-42D7292AFF3D 0 0.005847
C5F51B13-C370-41A6-BA1D-52731E2F7B5A 0 0.009175
AA63F9D0-9A59-479C-BBCC-0A9D268D1F21 0 0.014417
F84C3A21-412F-4FDA-86A1-2659A4A68E21 0 0.025790
DCA8DCE6-D628-4DB9-B688-73AC7964C64F 0 0.401675
5E1EDA8E-2137-4D5E-9482-5D9A0013F74A 0 0.312166
C16420B4-3FA2-4E33-888B-9E6EF16EBDAC 0 0.006552
9325F57B-3330-4FEE-BEF9-DB6EBBFB03FA 0 0.058384
C319E4B8-CC7E-4F00-BD14-66E1AD36A7F8 0 0.020993
5D251634-AE89-4597-8FC9-692EE03F2F5E 0 0.006244
346CA14E-F60E-49E3-B838-2D10093F213F 0 0.050188
C2E5E7EC-3983-4D87-953A-68AA3A957199 0 0.206403
F982B6E7-5751-47BE-B220-8F6092DAD2D7 0 0.005855
DFD6CB5D-41BD-48AA-B846-F5FD0C2A138C 0 0.009074
09C29096-B54D-4F19-A648-D9C46F5E37BC 0 0.012024
5464FA29-6900-465F-8FA4-4271CA7FAD74 0 0.028995
C5016D0B-135F-4AEF-A57B-32C704ADF1DC 0 0.005951
36B793C2-9D00-4CA6-9905-BB2BB0EABB18 0 0.005935
97ED6362-FBD2-4859-9B0F-DB725AFB31E0 0 0.005836
D472937E-9997-4756-A14F-8D1699AC465C 0 0.005924
8BA2AE43-9375-4E7A-A739-2E538307E602 0 0.005855
C69D4770-AB07-4982-891D-C108DCF72BF1 0 0.021691
144752E8-369D-4204-A9D5-AC3D2E5B567C 0 0.947477
7DB69418-C7A3-42E6-869E-92ED89A79A71 0 0.032243
4D85EC25-B7C7-484C-9AAC-A8984CA29DB5 0 0.077417
F6636A20-A2B6-470C-885B-193330799EA6 0 0.016708
38E20D30-FBBA-4E35-880E-C023BC78DC5C 0 0.019249
2D1C5100-67A6-4209-A5A7-CC55F1EEE4A4 0 0.005818
7BB18AB0-D885-4398-8F95-6B9ACD0545CD 0 0.005849
754F8D6A-537A-4E6F-BB05-38C4F18C7D33 0 0.431433
DDC0FAE1-DCCA-4C71-AD8B-A4827302E855 0 0.868693
C6D0F1CE-A8BF-4650-941A-65C289881530 0 0.005788
A2161434-D35A-4DDD-AE3B-3F7C929C8CC7 0 0.198383
716D118B-A7F3-4673-937E-E99553C8776F 0 0.010721
8D8AB034-28A5-46C6-86DF-EE2E4A951B2F 0 0.052713
1FC5E4F4-AD30-4178-8E48-A69DFA60AEA8 0 0.012780
CD756AA9-814A-4735-9030-75AF40B781EE 0 0.024953
478ABD1A-8206-4378-A715-F607628C657C 0 0.012253
ACEABE57-8172-4C50-8094-B5AF1E809C2A 0 0.005879
3C65E0AD-30F2-44E4-A78E-1DDEA7371020 0 0.005982
F73F1D26-3AA3-488F-BFE9-A4FCB08273FE 0 0.006219
DA0F1518-D04F-4919-AACF-93E0B8DA119E 0 0.005950
3DA7CEE8-209C-4AFC-ADCD-31B7AD58510E 0 0.010707
E5E5132D-FA97-4337-93DC-9E9C6C4F3CAF 0 0.809497
5357E836-7BC9-4EFA-83FB-61B8219B2D24 0 0.009010
458294A4-267D-44D6-85CC-3E2AD8AF07B8 0 0.148858
61AA9C69-6538-4E79-8D48-3DEE59DA0E27 0 0.562519
0270F8CE-D6B7-4A58-A085-F2AEB64743E7 0 0.006200
9D344A7A-18AB-4A55-814C-5A40160E4DB2 0 0.512432
E36EE979-8255-4608-9BD0-F164BE7C4F43 0 0.005842
45D4052E-8880-4B8A-BE55-475631A20C2F 0 0.007024
E96090CB-C5F1-43FB-BB33-E4526FFC6715 0 0.275451
004E7D6C-AC4B-4A26-B413-C7275362DFEE 0 0.143718
813EDF9D-8265-4BCF-8260-E401C0418F8F 0 0.828743
004793E5-BB36-45AF-871C-812BD24FD64D 0 0.355329
5B786F9B-CF41-4212-889F-A86EE7AFC78E 0 0.728627
AE2EFE3A-5CBF-4103-A01D-995D31A24ECF 0 0.330836
A22DE577-21A5-49B5-A85D-C35CAA368C3C 0 0.032661
2C0F231B-0C78-49B2-9E91-0272CBEC28F4 0 0.006065
DF67244A-4B04-4DDC-B064-367EE5E517EB 0 0.035140
DFDE8BA0-6B83-4E07-99A5-E3E6E70E917D 0 0.005903
F40FD74C-6145-4875-8321-BD844B028011 0 0.008958
BF87CC31-16C9-4082-AADB-182E776B28C3 0 0.167944
ECB1D9D4-98C7-4E99-9DAD-F07654D312CB 0 0.018882
BDBB4416-BC1C-41F3-ADFE-2A879A87F95B 0 0.129099
AFC9CF9F-42EC-4A18-91EF-18AD6E1F36B7 0 0.895217
22590DA6-0807-4870-92B1-410A1A748450 0 0.013018
CE21BD88-8DF1-475B-A140-98F0BEC233D0 0 0.005836
5EC401F4-4C36-43E7-B16B-368A40DAE03E 0 0.006774
1B107729-FEC2-42DE-A31F-07DF59BE532C 0 0.125626
A317C1A4-7E9E-4932-89DB-F229C2C361FE 0 0.195601
69DF307B-CEF6-4307-B24A-5EEB4671A2B9 0 0.798875
1A905A0F-9260-4C10-9756-853F8A205AF7 0 0.008338
7A1FFB58-53D0-4FC0-AF85-E23BDF8464B6 0 0.006387
E5505004-E0CD-4BD5-BE77-0C63A5D876CA 0 0.024207
3F454E1C-9012-42B8-9041-A826A2BED7EE 0 0.172629
099CEDE9-A6A4-4042-BA1E-9F8DFE35CB7A 0 0.007830
673031B4-AFAE-4265-8802-220C1AE8C8A0 0 0.005878
2C91EB28-8B32-4CEE-A95E-8D8EE8800E29 0 0.005826
28A5FFC8-860B-4EAA-88A1-BBC38357325A 0 0.005719
5DA7C48C-E98C-4CDA-A57E-53FC8976601D 0 0.008125
25A8E33F-F05B-49FE-A26B-6FFC2B4E11AF 0 0.005974
1BAA39BB-CABD-42BB-A1E4-B94FD21E2CD6 0 0.650542
64328B33-E040-4662-9C8A-46FD70FBD1D6 0 0.013833
22A0013C-4070-404F-AE05-A33D3897BC5A 0 0.007692
31E2F7DA-0DE6-4C39-BA24-3DBB16D10016 0 0.006003
D5D75F8F-61C9-43AB-817C-DC04863F30F9 0 0.005990
971351E4-B8A1-4B91-93B7-32D9464278E3 0 0.414436
BBC419C6-D4C0-45D9-8968-C4F0313EB2E1 0 0.984354
2BA837FE-FB58-44C6-8503-F9F6F9BE90C3 0 0.006018
7BC2BDED-428F-42EC-8D55-D2F5B7A0DF9E 0 0.018970
64D07832-6286-4D6A-9613-A08D3E7B0751 0 0.005846
061DA950-8BA0-4CA4-A981-451691B4263F 0 0.990126
F943758E-787E-49E7-AA13-407A9B3809E7 0 0.950162
F5B11B6E-956B-42FA-8C4F-F0C8069946BB 0 0.068442
58A35AA3-07FF-4E3C-8284-23376767C18D 0 0.158795
49E16445-F77F-494D-A40E-F6E02D05A5AB 0 0.819513
CDD68E02-CDF5-404A-A3D8-23CC36CD4B65 0 0.006100
103BB23C-1FB0-48E4-A3A4-05228C8D8349 0 0.005814
32EEB780-9B09-41B0-A967-6C5933209CB2 0 0.006154
30F7708C-E7BA-47C2-A65C-47AFC3C50D74 0 0.006284
FDD3CBBB-90DA-474F-994C-83E3EBD0E178 0 0.018535
4EB4019F-E79D-4674-9BD5-D4DD3DB999BB 0 0.246043
67A7A693-18BD-426F-8EF5-5187C0873E12 0 0.006027
CBA5C024-01B8-48E2-B907-AB8ABCB496D6 0 0.516814
1D8F5B83-D6D1-40BC-B4B7-075592BBEB37 0 0.014827
24C0C291-301A-480B-A6AC-53D665A1B0BA 0 0.007180
0DA7D1A4-DA0E-43ED-BD77-9EC70A8E1763 0 0.024876
716C539B-5DEC-4C2D-A3F6-7F4916CBAAB3 0 0.027993
B3BD7EDC-51CD-4047-9089-BAF67AD77C6A 0 0.101097
D853EEA3-B8CC-46E9-81F0-69872F887098 0 0.007632
139BA12B-03A2-4F30-8290-8F0CBB1899C4 0 0.025049
435B536E-3C12-49DE-8B98-2881DF3B7269 0 0.014259
7FD120C8-4D81-4D05-911D-283419E7156B 0 0.007006
6F558EB2-DF25-4C7B-BFED-8ECB62E5A18D 0 0.008092
0FB0BCBC-40DE-4D91-991C-59C9291C4130 0 0.017620
F197CA21-7E22-4742-BD61-0E73628CA701 0 0.006241
DE7B8113-F3FE-41A6-B46A-E2987877F76A 0 0.006014
66D62819-EF07-46E2-B5E1-8FD2270A6AB8 0 0.015722
C1ECD779-6EEB-47B6-A021-3C6C068079BC 0 0.008466
D783FFB0-F6E9-45EC-996C-B29796498695 0 0.006488
DB43FBF0-0580-4FF2-8764-D8909534EBA8 0 0.120921
6CAC4250-FB34-47FC-8BC6-5421BDF5588F 0 0.006477
B7FC8433-E7A2-4724-A89F-268754D6858A 0 0.016491
7DF2A705-2739-4D8E-926E-811EE8717B6E 0 0.972016
7749BEC8-19BE-4D6F-AF5A-9CC4C1906AA7 0 0.005773
D21458C2-9C22-4FA7-8481-4848146CEF2A 0 0.005938
F25C92A0-F609-4C5F-89C8-45B384D0BE55 0 0.968200
EB7C4DBC-86C4-4790-83E9-CA70EF85D7AC 0 0.024436

